Semiglobal optimal feedback stabilization of autonomous systems via deep neural network approximation

A learning approach for optimal feedback gains for nonlinear continuous time control systems is proposed and analysed. The goal is to establish a rigorous framework for computing approximating optimal feedback gains using neural networks. The approach rests on two main ingredients. First, an optimal control formulation involving an ensemble of trajectories with 'control' variables given by the feedback gain functions. Second, an approximation to the feedback functions via realizations of neural networks. Based on universal approximation properties we prove the existence and convergence of optimal stabilizing neural network feedback controllers.

==> burgerscubcond1cont.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-14,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$F(y(t))$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-10.433779129212\\
0.000222331075502799	-10.4301199951814\\
0.000444662151005598	-10.4264062085637\\
0.000666993226508397	-10.4226506068729\\
0.000889324302011195	-10.4188633468165\\
0.00147435079259489	-10.4088024154637\\
0.00205937728317859	-10.398664726326\\
0.00264440377376229	-10.3884948309909\\
0.00322943026434598	-10.3783179729331\\
0.00381051490237372	-10.3682147168067\\
0.00439159954040145	-10.3581156118855\\
0.00497268417842919	-10.3480203965741\\
0.00555376881645692	-10.3379310964665\\
0.00620373873465576	-10.3266559405254\\
0.0068537086528546	-10.3153907347715\\
0.00750367857105343	-10.3041369527453\\
0.00815364848925227	-10.2928993284976\\
0.00889507051322821	-10.2801070609287\\
0.00963649253720414	-10.2673456985555\\
0.0103779145611801	-10.2546196111203\\
0.011119336585156	-10.2419355723638\\
0.0119948278788571	-10.2270209670577\\
0.0128703191725582	-10.212178897075\\
0.0137458104662593	-10.1974149092858\\
0.0146213017599605	-10.1827364729195\\
0.0156899595465058	-10.1649451426272\\
0.0167586173330511	-10.1472969197737\\
0.0178272751195964	-10.1297979628386\\
0.0188959329061417	-10.1124560819116\\
0.0202528039879475	-10.0906740351512\\
0.0216096750697532	-10.0691627794151\\
0.022966546151559	-10.0479293395399\\
0.0243234172333647	-10.0269818877591\\
0.0261313496937754	-9.99952662227832\\
0.027939282154186	-9.97259815045453\\
0.0297472146145967	-9.9462031105429\\
0.0315551470750073	-9.92034810066198\\
0.0340580439592618	-9.88545343705642\\
0.0365609408435162	-9.85159832747748\\
0.0390638377277707	-9.81877595041588\\
0.0415667346120252	-9.78698037587975\\
0.0445730162060849	-9.75014178632057\\
0.0475792978001446	-9.71471769505126\\
0.0505855793942043	-9.68065332580675\\
0.053591860988264	-9.64794227263606\\
0.0552343489640625	-9.63063756050694\\
0.0568768369398611	-9.61370594156032\\
0.0585193249156596	-9.59713787697362\\
0.0601618128914582	-9.58093145188512\\
0.0618043008672568	-9.56508221635087\\
0.0634467888430553	-9.54957645478418\\
0.0650892768188539	-9.53440536146248\\
0.0667317647946524	-9.51956194106217\\
0.0690342124630101	-9.49929193311446\\
0.0713366601313677	-9.47962505297288\\
0.0736391077997254	-9.46053757034021\\
0.075941555468083	-9.44200986551713\\
0.0788287041923131	-9.41954154718919\\
0.0817158529165432	-9.39787174721017\\
0.0846030016407733	-9.37695479458541\\
0.0874901503650034	-9.35676673555427\\
0.089298758828613	-9.34448029029947\\
0.0911073672922227	-9.33245207147957\\
0.0929159757558324	-9.32067252264737\\
0.0947245842194421	-9.30913726089607\\
0.0965331926830517	-9.29784055416934\\
0.0983418011466614	-9.28677086669992\\
0.100150409610271	-9.27592016450602\\
0.101959018073881	-9.26528221805462\\
0.104297179891227	-9.25183447600623\\
0.106635341708573	-9.23871365047636\\
0.108973503525919	-9.22590406590444\\
0.111311665343265	-9.21339326006275\\
0.114048271602283	-9.19911486889822\\
0.116784877861302	-9.18520120038681\\
0.11952148412032	-9.17162811239319\\
0.122258090379338	-9.15838259371017\\
0.124100016520297	-9.14964478138693\\
0.125941942661256	-9.14103768792718\\
0.127783868802215	-9.13255477380905\\
0.129625794943173	-9.12419254664261\\
0.131467721084132	-9.11594669718581\\
0.133309647225091	-9.1078093350439\\
0.13515157336605	-9.09977463562738\\
0.136993499507009	-9.09183791310391\\
0.13930999898523	-9.08198794730391\\
0.141626498463451	-9.07227296269842\\
0.143942997941673	-9.06268192365114\\
0.146259497419894	-9.05320568364679\\
0.148941949242429	-9.0423645955581\\
0.151624401064964	-9.0316460749667\\
0.154306852887499	-9.02103290379004\\
0.156989304710033	-9.01051427564671\\
0.158875051660118	-9.00317024514018\\
0.160760798610203	-8.99585880383816\\
0.162646545560288	-8.98857435608933\\
0.164532292510373	-8.98131350956558\\
0.166418039460458	-8.97407236806182\\
0.168303786410542	-8.96684433060324\\
0.170189533360627	-8.9596243071763\\
0.172075280310712	-8.95240817986633\\
0.174387414878293	-8.94355956648211\\
0.176699549445873	-8.93470047539078\\
0.179011684013454	-8.92582195295268\\
0.181323818581035	-8.91691668016338\\
0.183955571491725	-8.90673916072651\\
0.186587324402416	-8.89650287487609\\
0.189219077313106	-8.88619463787859\\
0.191850830223797	-8.87580648894246\\
0.194235805959627	-8.86631763940882\\
0.196620781695457	-8.85674281812788\\
0.199005757431288	-8.84707155542758\\
0.201390733167118	-8.83730198494189\\
0.203305308254828	-8.829386319238\\
0.205219883342538	-8.82139619676359\\
0.207134458430248	-8.81332694458379\\
0.209049033517959	-8.80517743541411\\
0.210824752907989	-8.79754560979842\\
0.212600472298019	-8.78983799391572\\
0.21437619168805	-8.78205158302015\\
0.21615191107808	-8.77418442944362\\
0.218237953190697	-8.76483641492403\\
0.220323995303314	-8.75536872175656\\
0.222410037415931	-8.74577700312592\\
0.224496079528548	-8.73605796336655\\
0.227042159438489	-8.72401851556847\\
0.229588239348429	-8.71177613695065\\
0.232134319258369	-8.69932358627829\\
0.234680399168309	-8.68665651861819\\
0.237274524820323	-8.67352649628453\\
0.239868650472338	-8.66015943254756\\
0.242462776124352	-8.64654742822608\\
0.245056901776367	-8.63269058910096\\
0.247188509900334	-8.62112130596002\\
0.249320118024302	-8.60937780382351\\
0.251451726148269	-8.59745589176118\\
0.253583334272237	-8.5853577036565\\
0.255361487705593	-8.57513150033732\\
0.257139641138949	-8.56477850803846\\
0.258917794572306	-8.55429725190135\\
0.260695948005662	-8.54368793106086\\
0.262579882544603	-8.53230756037638\\
0.264463817083544	-8.52078081496341\\
0.266347751622486	-8.50910650308864\\
0.268231686161427	-8.49728426740449\\
0.270570211030905	-8.48240300977931\\
0.272908735900383	-8.46729065858696\\
0.275247260769861	-8.45194560891506\\
0.277585785639339	-8.43636774430327\\
0.280258087280214	-8.41828199619975\\
0.282930388921089	-8.39988882047281\\
0.285602690561964	-8.38118624481428\\
0.288274992202839	-8.36217718606545\\
0.290176799294987	-8.34846378217525\\
0.292078606387135	-8.33459403337989\\
0.293980413479283	-8.32056769017791\\
0.295882220571431	-8.30638626010597\\
0.297784027663579	-8.29205089434159\\
0.299685834755727	-8.27756064363484\\
0.301587641847875	-8.26291577188199\\
0.303489448940023	-8.2481173436285\\
0.305809687354927	-8.22985652619108\\
0.30812992576983	-8.21136874887736\\
0.310450164184733	-8.19265499329883\\
0.312770402599637	-8.17371753916011\\
0.315405583719953	-8.15194163620506\\
0.31804076484027	-8.12988058239266\\
0.320675945960586	-8.10753603289887\\
0.323311127080903	-8.08491351438724\\
0.32570534429691	-8.06412381624679\\
0.328099561512917	-8.04310742813968\\
0.330493778728924	-8.02186522652726\\
0.332887995944931	-8.00040417751543\\
0.334818291175074	-7.98294640588907\\
0.336748586405216	-7.96534797931647\\
0.338678881635358	-7.94760985729584\\
0.340609176865501	-7.92973546604463\\
0.342400012570422	-7.91303306238084\\
0.344190848275344	-7.89621550104982\\
0.345981683980265	-7.87928398372305\\
0.347772519685187	-7.86224042291534\\
0.349867425260024	-7.84216315469708\\
0.351962330834862	-7.82193646535999\\
0.354057236409699	-7.80156249866138\\
0.356152141984537	-7.78104404406642\\
0.358699693334668	-7.7559015803247\\
0.361247244684799	-7.73055276868307\\
0.363794796034929	-7.70500156803341\\
0.36634234738506	-7.67925358899429\\
0.368936814355355	-7.65283549036117\\
0.371531281325651	-7.62622142722294\\
0.374125748295946	-7.59941507852243\\
0.376720215266241	-7.57242448729061\\
0.378860517230306	-7.5500254889333\\
0.38100081919437	-7.52750562100477\\
0.383141121158434	-7.50486683960043\\
0.385281423122499	-7.48211443411914\\
0.387073367052187	-7.4629811473737\\
0.388865310981876	-7.44377110013972\\
0.390657254911565	-7.42448580464875\\
0.392449198841253	-7.40512763116822\\
0.394344757013192	-7.38457315126578\\
0.39624031518513	-7.36394078503664\\
0.398135873357068	-7.34323244983365\\
0.400031431529007	-7.32245045560485\\
0.402374553985089	-7.29666312708419\\
0.40471767644117	-7.27076987438483\\
0.407060798897252	-7.2447743126996\\
0.409403921353334	-7.21868070431572\\
0.41207257521102	-7.18884809163028\\
0.414741229068706	-7.15889811256656\\
0.417409882926392	-7.12883572971461\\
0.420078536784078	-7.09866805389244\\
0.421989471793375	-7.07700507494398\\
0.423900406802671	-7.05529239210416\\
0.425811341811967	-7.0335318384934\\
0.427722276821263	-7.01172602778152\\
0.429633211830559	-6.98987735161935\\
0.431544146839856	-6.96798718131066\\
0.433455081849152	-6.94605741867656\\
0.435366016858448	-6.92409029826708\\
0.437689580326122	-6.89733261245966\\
0.440013143793796	-6.87052589496386\\
0.44233670726147	-6.84367347832392\\
0.444660270729144	-6.81677920362159\\
0.44729341956566	-6.78625595718818\\
0.449926568402175	-6.75568777834121\\
0.45255971723869	-6.72507910028571\\
0.455192866075205	-6.69443594850737\\
0.457588567112179	-6.66653132920841\\
0.459984268149153	-6.63860472088817\\
0.462379969186127	-6.61065892026296\\
0.464775670223101	-6.58269932397536\\
0.466713904575306	-6.56007198575465\\
0.468652138927511	-6.53743892652935\\
0.470590373279716	-6.51480167425285\\
0.472528607631921	-6.492162831471\\
0.474328932801092	-6.47113537029498\\
0.476129257970264	-6.45010917637455\\
0.477929583139435	-6.42908555809534\\
0.479729908308607	-6.40806612753463\\
0.481830726181732	-6.38354565317508\\
0.483931544054857	-6.35903470070486\\
0.486032361927982	-6.33453527831197\\
0.488133179801107	-6.31004965097359\\
0.490681709860203	-6.28036755322884\\
0.493230239919299	-6.25071205278427\\
0.495778769978394	-6.221086432276\\
0.49832730003749	-6.19149466077341\\
0.500922171937548	-6.16140383407823\\
0.503517043837607	-6.13135441976071\\
0.506111915737665	-6.10134923804324\\
0.508706787637723	-6.07139311775524\\
0.510851755910865	-6.04667121254845\\
0.512996724184007	-6.021986072752\\
0.515141692457149	-5.99733902645476\\
0.51728666073029	-5.97273303038917\\
0.519085456644152	-5.95213167518478\\
0.520884252558014	-5.93156099033605\\
0.522683048471875	-5.91102185359891\\
0.524481844385737	-5.89051557458366\\
0.526382989114188	-5.86887952647434\\
0.528284133842639	-5.84728220079085\\
0.530185278571089	-5.82572461560848\\
0.53208642329954	-5.80420798016937\\
0.534432673193868	-5.77771193734294\\
0.536778923088197	-5.75128158786822\\
0.539125172982525	-5.72491866999403\\
0.541471422876854	-5.69862523480462\\
0.544142631098216	-5.66877738604431\\
0.546813839319579	-5.63902399716999\\
0.549485047540941	-5.60936713362974\\
0.552156255762304	-5.57981002984868\\
0.554072007954029	-5.55867522855215\\
0.555987760145753	-5.5375933998597\\
0.557903512337477	-5.51656522173297\\
0.559819264529202	-5.49559183012421\\
0.561735016720926	-5.47467422419205\\
0.563650768912651	-5.4538127618962\\
0.565566521104375	-5.43300810712359\\
0.5674822732961	-5.41226112067856\\
0.569809505619648	-5.38713668023399\\
0.572136737943196	-5.36209939798659\\
0.574463970266744	-5.33715031485516\\
0.576791202590292	-5.31229077908378\\
0.579427644313872	-5.28423819768587\\
0.582064086037453	-5.25630305228122\\
0.584700527761033	-5.22848644041702\\
0.587336969484613	-5.20079051013311\\
0.589736453424341	-5.17569063813244\\
0.59213593736407	-5.15069208214254\\
0.594535421303798	-5.12579519936915\\
0.596934905243526	-5.10100218112118\\
0.598876745301927	-5.08101518175422\\
0.600818585360329	-5.06109663122912\\
0.60276042541873	-5.04124672726837\\
0.604702265477132	-5.02146645972228\\
0.606505497971027	-5.00316113739798\\
0.608308730464923	-4.98491627828015\\
0.610111962958818	-4.96673210120898\\
0.611915195452714	-4.94860905637006\\
0.614018510677967	-4.92754783293663\\
0.61612182590322	-4.90657040815742\\
0.618225141128473	-4.88567708061188\\
0.620328456353726	-4.86486835186061\\
0.622880272431052	-4.8397367589507\\
0.625432088508379	-4.81473051144953\\
0.627983904585706	-4.78984993190605\\
0.630535720663033	-4.76509590555219\\
0.633135154882083	-4.74001114612645\\
0.635734589101132	-4.71505803313155\\
0.638334023320182	-4.69023643425194\\
0.640933457539232	-4.66554789836447\\
0.643082336170417	-4.64524010643568\\
0.645231214801602	-4.62502294059175\\
0.647380093432787	-4.60489614485244\\
0.649528972063972	-4.58486085475385\\
0.651330065653959	-4.56813927890815\\
0.653131159243947	-4.55148178193873\\
0.654932252833935	-4.53488832330593\\
0.656733346423922	-4.51835924044769\\
0.658635838330432	-4.50096976472047\\
0.660538330236942	-4.4836520754542\\
0.662440822143452	-4.46640614589547\\
0.664343314049962	-4.44923212458475\\
0.666691485766052	-4.42813421799158\\
0.669039657482141	-4.40714573540248\\
0.671387829198231	-4.38626655418225\\
0.673736000914321	-4.36549685027773\\
0.676410952994205	-4.34197046145919\\
0.679085905074089	-4.3185856078863\\
0.681760857153973	-4.29534181470676\\
0.684435809233856	-4.27223968911588\\
0.686354432505674	-4.25575708911023\\
0.688273055777492	-4.23934689758486\\
0.69019167904931	-4.22300892031253\\
0.692110302321128	-4.20674338397071\\
0.694028925592946	-4.19055040622193\\
0.695947548864764	-4.17442954164413\\
0.697866172136582	-4.15838062931369\\
0.699784795408399	-4.14240369673745\\
0.702114807452234	-4.12309778713146\\
0.704444819496068	-4.10389750602866\\
0.706774831539902	-4.08480251894472\\
0.709104843583736	-4.06581279412705\\
0.711743345273089	-4.0444359885913\\
0.714381846962441	-4.02319312010375\\
0.717020348651794	-4.00208347679125\\
0.719658850341147	-3.98110733546149\\
0.722060021054238	-3.96213436025868\\
0.72446119176733	-3.94327063395503\\
0.726862362480421	-3.92451531297176\\
0.729263533193513	-3.90586922433915\\
0.731207609748951	-3.8908530905758\\
0.73315168630439	-3.87590763528813\\
0.735095762859829	-3.86103247008456\\
0.737039839415268	-3.84622792353844\\
0.738845905259741	-3.8325377659735\\
0.740651971104214	-3.81890802756645\\
0.742458036948687	-3.8053384833132\\
0.74426410279316	-3.79182912180506\\
0.74637035826152	-3.77615027443031\\
0.74847661372988	-3.76055265607125\\
0.75058286919824	-3.74503591612522\\
0.7526891246666	-3.72959989819295\\
0.755243096644435	-3.71099078764215\\
0.75779706862227	-3.69249919984291\\
0.760351040600105	-3.67412442289742\\
0.76290501257794	-3.65586627173567\\
0.765505329634386	-3.63739659268964\\
0.768105646690832	-3.61904615166484\\
0.770705963747278	-3.60081389536448\\
0.773306280803724	-3.58270027216443\\
0.775456492870877	-3.56781194573959\\
0.777606704938031	-3.55300337464802\\
0.779756917005184	-3.53827386406324\\
0.781907129072338	-3.52362393786612\\
0.783710791007984	-3.5113967241334\\
0.78551445294363	-3.49922475238313\\
0.787318114879276	-3.48710773318268\\
0.789121776814923	-3.47504570894123\\
0.791027545944695	-3.46236053955345\\
0.792933315074468	-3.44973617650458\\
0.794839084204241	-3.43717232108574\\
0.796744853334013	-3.42466883218946\\
0.799095859288913	-3.40932713046569\\
0.801446865243812	-3.39407630893314\\
0.803797871198711	-3.37891579380927\\
0.806148877153611	-3.36384528205728\\
0.808824669242937	-3.34680203313249\\
0.811500461332263	-3.32987371152742\\
0.81417625342159	-3.31305930255194\\
0.816852045510916	-3.29635873469323\\
0.818772317237215	-3.28444371292494\\
0.820692588963514	-3.27258641833502\\
0.822612860689813	-3.26078648701953\\
0.824533132416112	-3.2490439161198\\
0.826453404142411	-3.23735861425274\\
0.82837367586871	-3.22573001934687\\
0.830293947595009	-3.21415781491106\\
0.832214219321308	-3.20264184765275\\
0.834545880209355	-3.188734103211\\
0.836877541097403	-3.17490827549726\\
0.83920920198545	-3.16116379395651\\
0.841540862873497	-3.14750035087488\\
0.844181024874387	-3.13212662081057\\
0.846821186875277	-3.11685518769025\\
0.849461348876166	-3.10168509088055\\
0.852101510877056	-3.08661620548985\\
0.854504496607588	-3.07298899874096\\
0.856907482338121	-3.05944400834352\\
0.859310468068653	-3.04598029781613\\
0.861713453799186	-3.03259831762541\\
0.86365950681315	-3.02182102431337\\
0.865605559827114	-3.01109630643586\\
0.867551612841079	-3.00042373273724\\
0.869497665855043	-2.98980346420019\\
0.871305668804889	-2.9799834671764\\
0.873113671754735	-2.9702080080496\\
0.87492167470458	-2.96047682199471\\
0.876729677654426	-2.9507898214648\\
0.878837674657653	-2.93955111655205\\
0.880945671660881	-2.92837174669023\\
0.883053668664109	-2.91725131258887\\
0.885161665667336	-2.90618957750439\\
0.887717040650924	-2.89285860114927\\
0.890272415634511	-2.87961259874489\\
0.892827790618098	-2.86645081885038\\
0.895383165601686	-2.85337294580771\\
0.897984643493392	-2.84014512931971\\
0.900586121385099	-2.82700260534914\\
0.903187599276805	-2.81394437159674\\
0.905789077168512	-2.80097064440041\\
0.90794084492337	-2.79030363744551\\
0.910092612678228	-2.77969317562548\\
0.912244380433086	-2.76913862911892\\
0.914396148187944	-2.75864034967002\\
0.916201738620216	-2.74987456778314\\
0.918007329052489	-2.7411477118009\\
0.919812919484761	-2.73245951341634\\
0.921618509917033	-2.72380997187549\\
0.923526216473625	-2.71471316798874\\
0.925433923030217	-2.70565896727489\\
0.92734162958681	-2.69664709432201\\
0.929249336143402	-2.68767740165219\\
0.931601930716588	-2.67667376380053\\
0.933954525289775	-2.66573337500087\\
0.936307119862962	-2.65485572201576\\
0.938659714436149	-2.64404051150947\\
0.941336374006713	-2.63181116968205\\
0.944013033577278	-2.61966120498497\\
0.946689693147843	-2.6075897499895\\
0.949366352718407	-2.59559669199743\\
0.951288140810929	-2.58703416653582\\
0.95320992890345	-2.57851129246696\\
0.955131716995972	-2.57002776489361\\
0.957053505088493	-2.56158356646261\\
0.958975293181015	-2.5531786104541\\
0.960897081273536	-2.54481243853032\\
0.962818869366058	-2.5364847884132\\
0.964740657458579	-2.52819552825482\\
0.967073588182863	-2.51818425671986\\
0.969406518907147	-2.50822874066061\\
0.971739449631431	-2.49832851690736\\
0.974072380355715	-2.48848333229079\\
0.976713497166245	-2.47740374146805\\
0.979354613976775	-2.46639340706786\\
0.981995730787304	-2.45545156755897\\
0.984636847597834	-2.44457812238123\\
0.987040910214217	-2.43474008671527\\
0.989444972830601	-2.42495744170912\\
0.991849035446984	-2.41522945746588\\
0.994253098063368	-2.40555649357153\\
0.996200585762497	-2.39776108407936\\
0.998148073461627	-2.39000098432733\\
1.00009556116076	-2.38227586243153\\
1.00204304885989	-2.37458585123698\\
1.00385259918721	-2.36747199700643\\
1.00566214951453	-2.36038799077991\\
1.00747169984186	-2.35333363216482\\
1.00928125016918	-2.34630886022933\\
1.01139059773563	-2.33815747944201\\
1.01349994530209	-2.33004575410885\\
1.01560929286854	-2.32197338647191\\
1.01771864043499	-2.31394020692345\\
1.02027494265095	-2.30425714808457\\
1.02283124486691	-2.29463069521471\\
1.02538754708287	-2.28506029412359\\
1.02794384929883	-2.27554573259249\\
1.03054595833102	-2.26591791560544\\
1.03314806736321	-2.25634673127958\\
1.0357501763954	-2.24683144011374\\
1.03835228542759	-2.23737225217001\\
1.04050503621853	-2.22958911107905\\
1.04265778700947	-2.22184343543865\\
1.04481053780041	-2.21413476176106\\
1.04696328859136	-2.20646338940185\\
1.04877023812759	-2.20005318870797\\
1.05057718766382	-2.19366876424685\\
1.05238413720005	-2.18730992395404\\
1.05419108673629	-2.18097668394892\\
1.05610019492718	-2.1743131524728\\
1.05800930311808	-2.16767780965196\\
1.05991841130897	-2.16107046217678\\
1.06182751949987	-2.15449101649807\\
1.06418121180394	-2.14641762737059\\
1.06653490410801	-2.13838602362308\\
1.06888859641208	-2.13039584814448\\
1.07124228871615	-2.12244691519415\\
1.07391944442863	-2.11345553403199\\
1.0765966001411	-2.10451650167384\\
1.07927375585358	-2.09562921041781\\
1.08195091156606	-2.08679363767749\\
1.08387365940845	-2.08047975096745\\
1.08579640725083	-2.07419200952944\\
1.08771915509321	-2.06793020197617\\
1.08964190293559	-2.06169433958208\\
1.09156465077798	-2.05548437998287\\
1.09348739862036	-2.04929999357273\\
1.09541014646274	-2.043141002662\\
1.09733289430513	-2.03700733060872\\
1.09966662534777	-2.02959648442085\\
1.10200035639041	-2.02222238869819\\
1.10433408743306	-2.01488473162633\\
1.1066678184757	-2.00758336390851\\
1.10930955812379	-1.99936200189492\\
1.11195129777188	-1.99118627557198\\
1.11459303741997	-1.98305566552974\\
1.11723477706806	-1.97497016229986\\
1.11963953979808	-1.96764924302698\\
1.1220443025281	-1.96036482436635\\
1.12444906525812	-1.95311639607012\\
1.12685382798814	-1.94590428672252\\
1.12880220130722	-1.94008771295952\\
1.1307505746263	-1.93429442867985\\
1.13269894794537	-1.9285242060605\\
1.13464732126445	-1.92277717501932\\
1.13645779009749	-1.91745773976024\\
1.13826825893053	-1.9121580171205\\
1.14007872776357	-1.90687787506972\\
1.14188919659661	-1.90161728897189\\
1.14399932679915	-1.89551060456277\\
1.14610945700169	-1.88943013005536\\
1.14821958720423	-1.8833756716242\\
1.15032971740677	-1.87734713405217\\
1.15288656798856	-1.87007694261547\\
1.15544341857035	-1.8628441934388\\
1.15800026915214	-1.85564852317234\\
1.16055711973393	-1.8484898311538\\
1.16315964113565	-1.84124122260185\\
1.16576216253738	-1.83403011342876\\
1.16836468393911	-1.82685600162701\\
1.17096720534083	-1.81971911324249\\
1.17312056279022	-1.81384225483191\\
1.17527392023961	-1.8079902443227\\
1.17742727768899	-1.80216276299425\\
1.17958063513838	-1.79636007654741\\
1.18138836488509	-1.79150801132363\\
1.18319609463181	-1.78667308064184\\
1.18500382437852	-1.78185515858374\\
1.18681155412524	-1.77705427875879\\
1.18872142694627	-1.77200063567572\\
1.19063129976731	-1.76696576609129\\
1.19254117258835	-1.7619495467004\\
1.19445104540939	-1.75695193059608\\
1.19680532104276	-1.75081694915266\\
1.19915959667612	-1.74470984062248\\
1.20151387230949	-1.73863037741218\\
1.20386814794286	-1.73257846298991\\
1.20654558703669	-1.7257292266911\\
1.20922302613052	-1.71891497477939\\
1.21190046522435	-1.71213530861527\\
1.21457790431818	-1.70539027654274\\
1.21650119695476	-1.70056647791059\\
1.21842448959135	-1.6957602012067\\
1.22034778222793	-1.69097130875958\\
1.22227107486451	-1.68619983296674\\
1.22419436750109	-1.68144576505655\\
1.22611766013767	-1.67670887666826\\
1.22804095277425	-1.67198905546414\\
1.22996424541083	-1.66728626620829\\
1.23229841015502	-1.66160163471028\\
1.23463257489921	-1.6559417456518\\
1.23696673964339	-1.65030640193052\\
1.23930090438758	-1.644695530269\\
1.24194294447367	-1.63837405708789\\
1.24458498455976	-1.63208338739768\\
1.24722702464585	-1.6258231828275\\
1.24986906473194	-1.61959349334257\\
1.25227416264415	-1.61394911508209\\
1.25467926055636	-1.60832944522101\\
1.25708435846857	-1.60273413727761\\
1.25948945638079	-1.5971634832265\\
1.26143828725582	-1.59266785072164\\
1.26338711813086	-1.58818803380243\\
1.2653359490059	-1.58372388076367\\
1.26728477988094	-1.57927551210197\\
1.26909573648691	-1.57515604903849\\
1.27090669309289	-1.57105001381406\\
1.27271764969886	-1.56695732291287\\
1.27452860630483	-1.56287797447645\\
1.27663913826892	-1.55814061191909\\
1.278749670233	-1.55342114990318\\
1.28086020219709	-1.54871946715088\\
1.28297073416117	-1.54403551722407\\
1.28552783038348	-1.53838419424896\\
1.28808492660579	-1.53275851746584\\
1.2906420228281	-1.52715825574755\\
1.29319911905041	-1.5215833771997\\
1.29580179157803	-1.51593522966125\\
1.29840446410564	-1.51031285335339\\
1.30100713663326	-1.50471591285896\\
1.30360980916087	-1.49914462484102\\
1.30576343490397	-1.49455410653282\\
1.30791706064706	-1.48998072563541\\
1.31007068639015	-1.4854242652862\\
1.31222431213325	-1.48088495157839\\
1.31403242186641	-1.47708724134531\\
1.31584053159957	-1.47330139107788\\
1.31764864133274	-1.46952731949885\\
1.3194567510659	-1.46576506619182\\
1.32136699477707	-1.46180314190432\\
1.32327723848824	-1.45785425186663\\
1.32518748219941	-1.45391831884612\\
1.32709772591058	-1.44999532340182\\
1.32945225373707	-1.4451776791171\\
1.33180678156355	-1.44037944478314\\
1.33416130939004	-1.43560047735176\\
1.33651583721653	-1.43084073276862\\
1.33919334120204	-1.42545142011523\\
1.34187084518754	-1.42008655516081\\
1.34454834917305	-1.41474587760657\\
1.34722585315855	-1.4094294648042\\
1.34914936910795	-1.40562516318068\\
1.35107288505735	-1.40183315578588\\
1.35299640100676	-1.3980533531709\\
1.35491991695616	-1.39428579433819\\
1.35684343290556	-1.39053048699989\\
1.35876694885496	-1.38678727276852\\
1.36069046480436	-1.38305608086255\\
1.36261398075376	-1.3793368986446\\
1.36494829878858	-1.37483951788626\\
1.3672826168234	-1.37035960950378\\
1.36961693485821	-1.36589704889774\\
1.37195125289303	-1.36145180470988\\
1.37459336585603	-1.35644130521522\\
1.37723547881903	-1.35145263886288\\
1.37987759178204	-1.34648558390842\\
1.38251970474504	-1.34154021108345\\
1.38492489317173	-1.33705724995683\\
1.38733008159841	-1.33259187150884\\
1.3897352700251	-1.32814383867277\\
1.39214045845179	-1.32371339514737\\
1.3940894497697	-1.32013630616987\\
1.39603844108761	-1.31657051459275\\
1.39798743240552	-1.31301591836658\\
1.39993642372344	-1.30947262030335\\
1.40174755698292	-1.30619012415078\\
1.4035586902424	-1.30291725191785\\
1.40536982350189	-1.29965395012873\\
1.40718095676137	-1.29640022669345\\
1.40929161037035	-1.29262048743078\\
1.41140226397932	-1.28885361690144\\
1.41351291758829	-1.28509953813459\\
1.41562357119726	-1.2813582303111\\
1.41818069488104	-1.27684260031665\\
1.42073781856482	-1.2723454713085\\
1.4232949422486	-1.26786669371545\\
1.42585206593238	-1.26340626738737\\
1.42845471500108	-1.25888532055047\\
1.43105736406979	-1.25438303859934\\
1.43366001313849	-1.24989919377252\\
1.43626266220719	-1.24543397242498\\
1.43841633262937	-1.24175324473002\\
1.44057000305155	-1.23808497787311\\
1.44272367347373	-1.23442902208752\\
1.44487734389591	-1.23078555971019\\
1.44668556078701	-1.22773624891491\\
1.44849377767812	-1.22469559153393\\
1.45030199456922	-1.22166353390428\\
1.45211021146033	-1.21864011290925\\
1.45402055093175	-1.21545533381867\\
1.45593089040318	-1.21228009307629\\
1.4578412298746	-1.20911434101279\\
1.45975156934602	-1.20595807118371\\
1.46210611662487	-1.20208090717274\\
1.46446066390371	-1.19821799096361\\
1.46681521118256	-1.1943692300632\\
1.4691697584614	-1.19053460591897\\
1.47184717901174	-1.18619132853799\\
1.47452459956207	-1.18186606247488\\
1.4772020201124	-1.17755863326637\\
1.47987944066273	-1.17326911871278\\
1.48180297127393	-1.17019850551538\\
1.48372650188514	-1.16713698491205\\
1.48565003249634	-1.16408449711578\\
1.48757356310754	-1.16104107827786\\
1.48949709371874	-1.15800674105173\\
1.49142062432995	-1.15498137387705\\
1.49334415494115	-1.15196493060755\\
1.49526768555235	-1.1489574084586\\
1.49760197022738	-1.14531962396671\\
1.4999362549024	-1.14169483822526\\
1.50227053957743	-1.13808296961973\\
1.50460482425245	-1.1344840059818\\
1.50724685203116	-1.13042614216278\\
1.50988887980986	-1.12638457835922\\
1.51253090758857	-1.1223591646964\\
1.51517293536727	-1.11834996917415\\
1.51757804911697	-1.11471446904321\\
1.51998316286667	-1.11109214511029\\
1.52238827661636	-1.10748283167108\\
1.52479339036606	-1.10388672107695\\
1.52674235234075	-1.10098242779347\\
1.52869131431544	-1.09808662866909\\
1.53064027629013	-1.09519925319052\\
1.53258923826482	-1.09232038331654\\
1.53440035482467	-1.08965279241908\\
1.53621147138453	-1.08699245667194\\
1.53802258794438	-1.08433934043311\\
1.53983370450424	-1.08169345369572\\
1.54194430585666	-1.07861916531232\\
1.54405490720909	-1.07555460292464\\
1.54616550856151	-1.07249971550539\\
1.54827610991393	-1.06945449370344\\
1.55083312046442	-1.06577812063429\\
1.5533901310149	-1.06211577203086\\
1.55594714156538	-1.05846734709051\\
1.55850415211586	-1.05483285586977\\
1.56110665985571	-1.05114804780904\\
1.56370916759556	-1.04747743758337\\
1.56631167533541	-1.04382086621303\\
1.56891418307526	-1.0401784819809\\
1.57106775497242	-1.03717523995722\\
1.57322132686959	-1.03418150832691\\
1.57537489876675	-1.03119718131763\\
1.57752847066392	-1.02822239943792\\
1.57933662875972	-1.02573218361169\\
1.58114478685553	-1.02324858929616\\
1.58295294495134	-1.02077157965829\\
1.58476110304715	-1.01830118495647\\
1.58667137588648	-1.01569847503582\\
1.58858164872581	-1.01310307966292\\
1.59049192156515	-1.01051496530574\\
1.59240219440448	-1.0079341304157\\
1.59475662376155	-1.00476323314028\\
1.59711105311861	-1.00160328836433\\
1.59946548247568	-0.998454233316333\\
1.60181991183275	-0.995316059875001\\
1.60449715606553	-0.991760842896972\\
1.60717440029831	-0.988219512408036\\
1.60985164453109	-0.984691947067044\\
1.61252888876387	-0.981178212004967\\
1.61445230793757	-0.978662394631782\\
1.61637572711127	-0.976153608391273\\
1.61829914628497	-0.973651811721493\\
1.62022256545868	-0.9711570339465\\
1.62214598463238	-0.968669286958747\\
1.62406940380608	-0.966188490794169\\
1.62599282297978	-0.963714613811841\\
1.62791624215348	-0.961247656369369\\
1.63025038277842	-0.958263199386619\\
1.63258452340336	-0.955288837396111\\
1.6349186640283	-0.952324514190248\\
1.63725280465324	-0.949370224756782\\
1.63989465824562	-0.946038580360856\\
1.64253651183799	-0.942719628894688\\
1.64517836543037	-0.939413265129994\\
1.64782021902274	-0.936119544457536\\
1.65022516697616	-0.933132244302233\\
1.65263011492957	-0.930155234767685\\
1.65503506288299	-0.927188397343502\\
1.65744001083641	-0.924231877401892\\
1.65938883529992	-0.921843734656705\\
1.66133765976343	-0.919462241564274\\
1.66328648422694	-0.91708734794312\\
1.66523530869046	-0.914719115906239\\
1.66704629664321	-0.912524385875557\\
1.66885728459596	-0.910335345023898\\
1.67066827254871	-0.908151968404355\\
1.67247926050146	-0.905974264646411\\
1.67458971114215	-0.903443616615109\\
1.67670016178284	-0.900920608465327\\
1.67881061242353	-0.898405204517343\\
1.68092106306422	-0.895897399717734\\
1.68347788579739	-0.892869354911809\\
1.68603470853055	-0.889852350024276\\
1.68859153126372	-0.886846313899861\\
1.69114835399688	-0.883851256819926\\
1.69375066245101	-0.880814227018956\\
1.69635297090514	-0.877788402476162\\
1.69895527935926	-0.874773669116506\\
1.70155758781339	-0.871770138562253\\
1.70371098625844	-0.869293275939902\\
1.70586438470349	-0.866823937451771\\
1.70801778314855	-0.864362046790883\\
1.7101711815936	-0.861907708458844\\
1.71197918953867	-0.859852911175441\\
1.71378719748374	-0.857803360685262\\
1.71559520542881	-0.855759030666439\\
1.71740321337388	-0.853719944014513\\
1.71931333108123	-0.851571403394384\\
1.72122344878858	-0.849428666253487\\
1.72313356649594	-0.84729170872982\\
1.72504368420329	-0.845160530399221\\
1.72739792578281	-0.842541774600324\\
1.72975216736232	-0.839931722717709\\
1.73210640894184	-0.837330329912717\\
1.73446065052136	-0.834737591361912\\
1.73713767925591	-0.8317998885479\\
1.73981470799047	-0.828873244129969\\
1.74249173672502	-0.825957570631509\\
1.74516876545957	-0.82305291710723\\
1.7470920095872	-0.820972964311568\\
1.74901525371482	-0.818898621793136\\
1.75093849784245	-0.816829859543464\\
1.75286174197007	-0.814766699430274\\
1.7547849860977	-0.812709150530763\\
1.75670823022532	-0.810657154666099\\
1.75863147435295	-0.808610689017079\\
1.76055471848057	-0.806569754159553\\
1.76288866394934	-0.804100410000592\\
1.7652226094181	-0.801639142256016\\
1.76755655488687	-0.799185910261261\\
1.76989050035563	-0.796740710754362\\
1.77253214481614	-0.793982841942005\\
1.77517378927665	-0.791235146560509\\
1.77781543373716	-0.788497548100936\\
1.78045707819766	-0.785770087388573\\
1.78286182331761	-0.783296085186038\\
1.78526656843756	-0.780830347995484\\
1.7876713135575	-0.778372789385101\\
1.79007605867745	-0.775923515629724\\
1.79202469482058	-0.773944927834264\\
1.7939733309637	-0.771971688658421\\
1.79592196710683	-0.77000376146279\\
1.79787060324995	-0.76804119156349\\
1.79968140861627	-0.766222262242952\\
1.80149221398258	-0.764407912785177\\
1.8033030193489	-0.762598124927378\\
1.80511382471521	-0.760792904892206\\
1.80722408194313	-0.758694920287032\\
1.80933433917104	-0.756603092061725\\
1.81144459639895	-0.754517394018119\\
1.81355485362686	-0.752437822273682\\
1.81611146438467	-0.749926590345372\\
1.81866807514248	-0.747424266772649\\
1.8212246859003	-0.744930799221596\\
1.82378129665811	-0.742446194677414\\
1.82638339262911	-0.739926512151609\\
1.82898548860011	-0.737415887260962\\
1.83158758457111	-0.7349142362456\\
1.83418968054212	-0.732421639719589\\
1.83634287798959	-0.730365951484599\\
1.83849607543706	-0.728316355152945\\
1.84064927288454	-0.726272794714648\\
1.84280247033201	-0.724235345779081\\
1.84461028749809	-0.722529465905542\\
1.84641810466418	-0.720827837355327\\
1.84822592183026	-0.719130440664619\\
1.85003373899634	-0.717437292173495\\
1.85194366440305	-0.715653134170035\\
1.85385358980976	-0.71387368148761\\
1.85576351521647	-0.71209891636022\\
1.85767344062318	-0.710328838059517\\
1.86002747331002	-0.708153614158475\\
1.86238150599687	-0.705985453968959\\
1.86473553868371	-0.703824324042991\\
1.86708957137056	-0.701670220004471\\
1.86976638542938	-0.69922928978881\\
1.8724431994882	-0.696797346091074\\
1.87512001354703	-0.694374323969303\\
1.87779682760585	-0.691960257662234\\
1.87971987450091	-0.690231513042348\\
1.88164292139598	-0.688507333016792\\
1.88356596829104	-0.686787695239774\\
1.88548901518611	-0.685072615032212\\
1.88741206208118	-0.683362098414099\\
1.88933510897624	-0.681656102561039\\
1.89125815587131	-0.67995461032095\\
1.89318120276637	-0.678257621517196\\
1.89551494352849	-0.676204261714534\\
1.89784868429061	-0.674157482411629\\
1.90018242505273	-0.672117252991226\\
1.90251616581485	-0.670083569962084\\
1.90515760579989	-0.667789650831943\\
1.90779904578492	-0.665504030407757\\
1.91044048576996	-0.663226651496055\\
1.913081925755	-0.660957541986078\\
1.91548646884149	-0.658899160878561\\
1.91789101192798	-0.656847531010313\\
1.92029555501448	-0.654802588374202\\
1.92270009810097	-0.652764408658167\\
1.92464853221563	-0.651117842630163\\
1.92659696633029	-0.649475649220251\\
1.92854540044495	-0.64783780113506\\
1.93049383455961	-0.646204330460662\\
1.93230443976796	-0.644690347835189\\
1.93411504497632	-0.643180110356977\\
1.93592565018467	-0.641673604180667\\
1.93773625539303	-0.640170833190738\\
1.93984631244826	-0.63842423463308\\
1.9419563695035	-0.636682672965853\\
1.94406642655873	-0.634946128212929\\
1.94617648361396	-0.633214596548844\\
1.9487328928282	-0.631123495735622\\
1.95128930204244	-0.629039689337954\\
1.95384571125668	-0.626963137632625\\
1.95640212047092	-0.624893843817036\\
1.95900402224368	-0.622795194985965\\
1.96160592401645	-0.620703971326692\\
1.96420782578921	-0.618620110239204\\
1.96680972756198	-0.616543668035217\\
1.96896272739292	-0.61483111788832\\
1.97111572722387	-0.61312356684871\\
1.97326872705481	-0.611420973252355\\
1.97542172688576	-0.609723390613902\\
1.97722934370404	-0.608302027739045\\
1.97903696052233	-0.606884154462758\\
1.98084457734061	-0.605469756016609\\
1.98265219415889	-0.604058843509157\\
1.9845619210785	-0.602572021529959\\
1.9864716479981	-0.601089062571841\\
1.9883813749177	-0.5996099529579\\
1.99029110183731	-0.598134691319386\\
1.99264493495471	-0.596321647878481\\
1.99499876807212	-0.594514406761523\\
1.99735260118953	-0.592712942209854\\
1.99970643430694	-0.590917249459653\\
2.00238306125954	-0.588882318068156\\
2.00505968821215	-0.586854774659403\\
2.00773631516476	-0.58483456995179\\
2.01041294211737	-0.582821726278102\\
2.01233579487362	-0.581380278654411\\
2.01425864762988	-0.579942586185046\\
2.01618150038614	-0.578508631845476\\
2.0181043531424	-0.57707842579712\\
2.02002720589866	-0.575651971484498\\
2.02195005865492	-0.574229237098112\\
2.02387291141118	-0.572810209356752\\
2.02579576416743	-0.571394887225929\\
2.02812931653065	-0.569682241568902\\
2.03046286889386	-0.567975013126228\\
2.03279642125707	-0.566273178178422\\
2.03512997362028	-0.564576732570421\\
2.03777123836393	-0.562663088611188\\
2.04041250310757	-0.560756281252289\\
2.04305376785121	-0.558856266858307\\
2.04569503259486	-0.556963063149092\\
2.0480993969643	-0.555245608745765\\
2.05050376133374	-0.553533721173972\\
2.05290812570318	-0.551827352472914\\
2.05531249007263	-0.550126555393771\\
2.05726072992819	-0.548752524181133\\
2.05920896978376	-0.547382099994023\\
2.06115720963932	-0.546015262192867\\
2.06310544949489	-0.544652032929039\\
2.06491585804083	-0.543388492230249\\
2.06672626658678	-0.542128040800394\\
2.06853667513272	-0.540870667882219\\
2.07034708367867	-0.539616375489741\\
2.07245695477039	-0.538158494115047\\
2.07456682586212	-0.536704768439701\\
2.07667669695384	-0.535255182831031\\
2.07878656804557	-0.533809733287499\\
2.08134280638469	-0.532064018580833\\
2.08389904472381	-0.530324325064779\\
2.08645528306293	-0.528590621913901\\
2.08901152140205	-0.526862909207362\\
2.09161326517688	-0.525110601042531\\
2.09421500895172	-0.523364426652826\\
2.09681675272655	-0.521624338624387\\
2.09941849650139	-0.519890375149966\\
2.10157131921993	-0.518460256387605\\
2.10372414193848	-0.517034269977513\\
2.10587696465703	-0.51561238460396\\
2.10802978737558	-0.514194637450784\\
2.10983721143806	-0.513007566005818\\
2.11164463550054	-0.511823379049262\\
2.11345205956302	-0.510642065168627\\
2.11525948362549	-0.509463631566928\\
2.11716902294084	-0.508221750474694\\
2.1190785622562	-0.50698306245252\\
2.12098810157155	-0.505747556733085\\
2.1228976408869	-0.504515231401279\\
2.12525130036219	-0.503000663410324\\
2.12760495983748	-0.501490892837463\\
2.12995861931277	-0.499985899417426\\
2.13231227878806	-0.498485677982719\\
2.13498876034418	-0.496785487084111\\
2.13766524190031	-0.495091407943884\\
2.14034172345643	-0.493403402571506\\
2.14301820501256	-0.491721484467995\\
2.14494087993546	-0.490517025146962\\
2.14686355485836	-0.489315673405152\\
2.14878622978125	-0.488117416060759\\
2.15070890470415	-0.486922259471655\\
2.15263157962705	-0.485730205168587\\
2.15455425454995	-0.484541229347043\\
2.15647692947285	-0.483355321519386\\
2.15839960439575	-0.482172479998137\\
2.16073299799456	-0.480741076316881\\
2.16306639159337	-0.47931415680314\\
2.16539978519218	-0.477891702731584\\
2.16773317879098	-0.476473709434159\\
2.1703743097398	-0.474874085495654\\
2.17301544068861	-0.473280123252245\\
2.17565657163742	-0.471691788925516\\
2.17829770258623	-0.470109092815303\\
2.18070192241088	-0.46867328176324\\
2.18310614223553	-0.467242083707325\\
2.18551036206017	-0.465815462374372\\
2.18791458188482	-0.46439345382965\\
2.18986029181992	-0.463246032040589\\
2.19180600175503	-0.462101592623336\\
2.19375171169014	-0.460960119893952\\
2.19569742162524	-0.459821628651387\\
2.19750066525815	-0.458769166897163\\
2.19930390889106	-0.457719245469381\\
2.20110715252396	-0.456671856028204\\
2.20291039615687	-0.455626999113653\\
2.20501064531602	-0.454413238059482\\
2.20711089447518	-0.453202890377036\\
2.20921114363433	-0.451995943887545\\
2.21131139279349	-0.450792394326021\\
2.21386014762941	-0.449336384950218\\
2.21640890246533	-0.447885339109447\\
2.21895765730126	-0.44643923310711\\
2.22150641213718	-0.444998063941477\\
2.22410725755709	-0.443532532954875\\
2.22670810297699	-0.442072087976013\\
2.22930894839689	-0.440616693947415\\
2.2319097938168	-0.439166373049601\\
2.23406228156446	-0.437969923020547\\
2.23621476931213	-0.436776902818378\\
2.23836725705979	-0.435587289626971\\
2.24051974480746	-0.434401106395525\\
2.24232206190227	-0.433410541859101\\
2.24412437899709	-0.432422358167438\\
2.24592669609191	-0.43143654669876\\
2.24772901318673	-0.430453111044057\\
2.2496293305101	-0.42941877482255\\
2.25152964783348	-0.42838706296125\\
2.25342996515685	-0.427357967136537\\
2.25533028248022	-0.426331484685631\\
2.25767444971676	-0.425068845677052\\
2.2600186169533	-0.423810156528869\\
2.26236278418984	-0.422555401619921\\
2.26470695142638	-0.421304574799245\\
2.26737990968781	-0.419883096422728\\
2.27005286794924	-0.418466680099885\\
2.27272582621067	-0.417055297682915\\
2.27539878447209	-0.415648953083402\\
2.2773190108594	-0.414641759241846\\
2.2792392372467	-0.413637140431244\\
2.281159463634	-0.412635086825009\\
2.2830796900213	-0.41163560066578\\
2.28499991640861	-0.41063868121099\\
2.28692014279591	-0.409644312100241\\
2.28884036918321	-0.408652485192408\\
2.29076059557051	-0.407663197748985\\
2.29308957170711	-0.406466728001519\\
2.2954185478437	-0.405273968741157\\
2.2977475239803	-0.404084905505523\\
2.30007650011689	-0.402899532374478\\
2.30271055762123	-0.401563324405418\\
2.30534461512558	-0.40023179605154\\
2.30797867262992	-0.398904922540369\\
2.31061273013426	-0.397582705429865\\
2.31301004708751	-0.396383376641354\\
2.31540736404077	-0.395187862546708\\
2.31780468099402	-0.393996138293766\\
2.32020199794727	-0.392808221460849\\
2.32214528775743	-0.391848085840559\\
2.32408857756759	-0.390890425052185\\
2.32603186737775	-0.389935228023231\\
2.3279751571879	-0.38898250143499\\
2.32978226267188	-0.388098760042021\\
2.33158936815585	-0.387217139696388\\
2.33339647363982	-0.3863376339303\\
2.33520357912379	-0.385460241531787\\
2.33731023776537	-0.384440073548574\\
2.33941689640696	-0.383422760048479\\
2.34152355504854	-0.382408291391297\\
2.34363021369013	-0.381396662698953\\
2.34618140909323	-0.380175360473119\\
2.34873260449634	-0.378958192336694\\
2.35128379989945	-0.377745140031542\\
2.35383499530256	-0.376536197805225\\
2.3564300469505	-0.375310687703088\\
2.35902509859844	-0.374089389304747\\
2.36162015024637	-0.372872277593407\\
2.36421520189431	-0.371659361619887\\
2.36636177153049	-0.370659240519358\\
2.36850834116668	-0.369661958470372\\
2.37065491080286	-0.368667499722348\\
2.37280148043904	-0.36767587529411\\
2.37460420854217	-0.366845284820816\\
2.3764069366453	-0.366016676216167\\
2.37820966474843	-0.365190042982135\\
2.38001239285155	-0.364365385789163\\
2.38191865609816	-0.363495514573979\\
2.38382491934476	-0.362627839646002\\
2.38573118259137	-0.361762354382016\\
2.38763744583797	-0.36089905555188\\
2.38998756758528	-0.359837748174916\\
2.39233768933259	-0.358779742356897\\
2.3946878110799	-0.35772502570699\\
2.39703793282721	-0.356673591584407\\
2.39970927727099	-0.355482423505697\\
2.40238062171477	-0.35429546140505\\
2.40505196615855	-0.353112684119765\\
2.40772331060234	-0.351934089849156\\
2.40964009183778	-0.351090983560712\\
2.41155687307323	-0.350250012283218\\
2.41347365430867	-0.34941116860282\\
2.41539043554411	-0.348574452310556\\
2.41730721677956	-0.347739861413225\\
2.419223998015	-0.346907384621716\\
2.42114077925045	-0.346077015548481\\
2.42305756048589	-0.345248751003741\\
2.425386313025	-0.344245294978347\\
2.42771506556411	-0.34324492528818\\
2.43004381810322	-0.342247630548182\\
2.43237257064233	-0.341253404441604\\
2.43501090785691	-0.340130706865469\\
2.43764924507149	-0.339011916237932\\
2.44028758228607	-0.337897013738545\\
2.44292591950065	-0.336785996328238\\
2.44532688006444	-0.335778315227477\\
2.44772784062824	-0.334773819928264\\
2.45012880119204	-0.333772492513372\\
2.45252976175584	-0.332774340735371\\
2.45447224945673	-0.331969116719553\\
2.45641473715763	-0.331165951685924\\
2.45835722485852	-0.330364837461593\\
2.46029971255942	-0.329565776582924\\
2.46210341594724	-0.328825644385788\\
2.46390711933506	-0.328087270962601\\
2.46571082272289	-0.32735065125206\\
2.46751452611071	-0.326615783328073\\
2.46961878646375	-0.325760672339765\\
2.47172304681679	-0.324907931549041\\
2.47382730716982	-0.324057553302116\\
2.47593156752286	-0.323209532778794\\
2.47848425488444	-0.322183953564802\\
2.48103694224602	-0.321161819375211\\
2.48358962960761	-0.320143115909588\\
2.48614231696919	-0.31912783634216\\
2.48874186115135	-0.318097434371196\\
2.49134140533352	-0.317070551577466\\
2.49394094951569	-0.316047169387061\\
2.49654049369785	-0.315027289803554\\
2.4986889456164	-0.314187031910416\\
2.50083739753496	-0.313349143030867\\
2.50298584945351	-0.312513611708565\\
2.50513430137206	-0.311680442742926\\
2.50693515029371	-0.310983895137208\\
2.50873599921535	-0.310288994504831\\
2.510536848137	-0.309595735825633\\
2.51233769705864	-0.308904118402614\\
2.51424072808841	-0.308175039359015\\
2.51614375911817	-0.30744778261833\\
2.51804679014794	-0.306722342909358\\
2.51994982117771	-0.305998716991297\\
2.52229863613198	-0.305108077748817\\
2.52464745108626	-0.304220184200527\\
2.52699626604053	-0.303335026477459\\
2.52934508099481	-0.302452598149887\\
2.53201946303794	-0.301451173306106\\
2.53469384508108	-0.30045325902425\\
2.53736822712421	-0.29945883899789\\
2.54004260916735	-0.298467908579731\\
2.54195978279423	-0.297759688469877\\
2.54387695642112	-0.297053247339075\\
2.545794130048	-0.296348579435241\\
2.54771130367489	-0.29564568334905\\
2.54962847730177	-0.29494455660102\\
2.55154565092865	-0.294245191114991\\
2.55346282455554	-0.293547581770453\\
2.55537999818242	-0.292851725378644\\
2.55770952128215	-0.292008556865091\\
2.56003904438187	-0.291167960233964\\
2.56236856748159	-0.290329926366116\\
2.56469809058132	-0.289494449212501\\
2.5673368921292	-0.288551131810817\\
2.56997569367708	-0.28761106977996\\
2.57261449522496	-0.286674248536378\\
2.57525329677284	-0.285740663057802\\
2.57765400028851	-0.284894122523794\\
2.58005470380418	-0.284050236038736\\
2.58245540731985	-0.283208990395801\\
2.58485611083552	-0.282370387922276\\
2.58679827001422	-0.281693896194506\\
2.58874042919292	-0.281019119690532\\
2.59068258837163	-0.280346052230141\\
2.59262474755033	-0.279674694108213\\
2.59442859021596	-0.279052678636537\\
2.5962324328816	-0.278432128611034\\
2.59803627554723	-0.277813039986658\\
2.59984011821287	-0.277195410617142\\
2.60194503050064	-0.27647653750324\\
2.6040499427884	-0.275759640026007\\
2.60615485507617	-0.275044712005987\\
2.60825976736393	-0.274331748985666\\
2.61081316537133	-0.273469508943382\\
2.61336656337872	-0.272610140535883\\
2.61591996138611	-0.271753632378999\\
2.61847335939351	-0.270899977637001\\
2.62107293179789	-0.270033811419471\\
2.62367250420228	-0.269170577991114\\
2.62627207660666	-0.268310263269082\\
2.62887164901105	-0.267452865679662\\
2.63101970827267	-0.266746587031548\\
2.6331677675343	-0.26604228247286\\
2.63531582679592	-0.265339943491113\\
2.63746388605755	-0.264639571442964\\
2.63926463857709	-0.264053953454843\\
2.64106539109663	-0.263469708006821\\
2.64286614361617	-0.262886831142675\\
2.64466689613572	-0.26230532153168\\
2.64657038752372	-0.261692119095727\\
2.64847387891172	-0.261080435927899\\
2.65037737029973	-0.260470267762764\\
2.65228086168773	-0.259861611572024\\
2.65463044010789	-0.259112395819438\\
2.65698001852805	-0.258365469592195\\
2.65932959694821	-0.257620824916213\\
2.66167917536837	-0.256878455918838\\
2.6643539379037	-0.256036105423919\\
2.66702870043902	-0.255196681723313\\
2.66970346297434	-0.254360172030769\\
2.67237822550967	-0.253526570680531\\
2.67429512351702	-0.252930946591967\\
2.67621202152436	-0.25233680502653\\
2.67812891953171	-0.251744141447324\\
2.68004581753906	-0.251152953966455\\
2.68196271554641	-0.25056324004683\\
2.68387961355376	-0.249974993744261\\
2.68579651156111	-0.249388210917996\\
2.68771340956845	-0.248802888606444\\
2.69004315517773	-0.248093465522937\\
2.69237290078701	-0.247386186605621\\
2.6947026463963	-0.246681044482605\\
2.69703239200558	-0.245978033659505\\
2.69967198294232	-0.245184094591872\\
2.70231157387906	-0.244392871079077\\
2.7049511648158	-0.243604351622228\\
2.70759075575254	-0.242818530573547\\
2.70999205620876	-0.242105989887002\\
2.71239335666498	-0.241395663597663\\
2.7147946571212	-0.24068754171077\\
2.71719595757743	-0.239981623746027\\
2.71913810346352	-0.239412295765515\\
2.72108024934962	-0.238844398246551\\
2.72302239523571	-0.238277926410056\\
2.72496454112181	-0.237712879443158\\
2.72676808553977	-0.237189431524524\\
2.72857162995773	-0.236667205153097\\
2.73037517437569	-0.236146197065185\\
2.73217871879366	-0.235626405160297\\
2.73428354017784	-0.235021318208589\\
2.73638836156203	-0.234417878418662\\
2.73849318294621	-0.233816080767964\\
2.7405980043304	-0.233215921290917\\
2.74315184561983	-0.232489924287066\\
2.74570568690926	-0.231766322740284\\
2.74825952819869	-0.231045107490489\\
2.75081336948813	-0.230326272171605\\
2.75341368924086	-0.229596794030285\\
2.75601400899359	-0.228869763529076\\
2.75861432874633	-0.228145169759392\\
2.76121464849906	-0.22742300949966\\
2.76336304949968	-0.226828189434519\\
2.7655114505003	-0.226235016860769\\
2.76765985150093	-0.225643485292768\\
2.76980825250155	-0.225053594314085\\
2.77160888626894	-0.224560453045788\\
2.77340952003634	-0.224068456614402\\
2.77521015380374	-0.223577601860391\\
2.77701078757114	-0.223087887239055\\
2.77891405332775	-0.222571497272022\\
2.78081731908437	-0.22205637425792\\
2.78272058484099	-0.22154251472483\\
2.7846238505976	-0.221029915962789\\
2.78697350410478	-0.220398828231243\\
2.78932315761195	-0.21976965044073\\
2.79167281111913	-0.219142376106713\\
2.7940224646263	-0.218517000041044\\
2.79669782400183	-0.217807240221442\\
2.79937318337737	-0.217099923297055\\
2.8020485427529	-0.216395039098315\\
2.80472390212844	-0.215692581846747\\
2.8066409633015	-0.215190716755943\\
2.80855802447457	-0.214690088901786\\
2.81047508564764	-0.214190694657728\\
2.8123921468207	-0.213692532030981\\
2.81430920799377	-0.213195598631479\\
2.81622626916684	-0.212699889972716\\
2.8181433303399	-0.212205402681114\\
2.82006039151297	-0.211712134111999\\
2.82239041166103	-0.211114246147429\\
2.82472043180909	-0.210518147704576\\
2.82705045195715	-0.20992383278152\\
2.82938047210522	-0.209331296539172\\
2.83202036225185	-0.208662102202544\\
2.83466025239848	-0.207995174598288\\
2.83730014254511	-0.207330504545951\\
2.83994003269175	-0.206668086485232\\
2.84234151628416	-0.206067442785043\\
2.84474299987658	-0.205468647825748\\
2.847144483469	-0.204871693891493\\
2.84954596706142	-0.204276579149986\\
2.85148822147085	-0.203796610033396\\
2.85343047588027	-0.203317835222751\\
2.8553727302897	-0.202840250960289\\
2.85731498469912	-0.202363855942157\\
2.85911866487863	-0.201922513662123\\
2.86092234505813	-0.201482191199421\\
2.86272602523764	-0.201042885899814\\
2.86452970541714	-0.200604595830122\\
2.86663474892844	-0.200094356206162\\
2.86873979243974	-0.199585491805345\\
2.87084483595104	-0.199077998521368\\
2.87294987946234	-0.198571872905097\\
2.87550401049698	-0.197959602587954\\
2.87805814153162	-0.197349332480745\\
2.88061227256627	-0.196741055154084\\
2.88316640360091	-0.196134764915772\\
2.8857669542479	-0.195519492003507\\
2.88836750489489	-0.194906263218609\\
2.89096805554188	-0.194295069976929\\
2.89356860618887	-0.193685908466923\\
2.89571714641029	-0.193184157263635\\
2.89786568663171	-0.192683782167833\\
2.90001422685312	-0.192184778145051\\
2.90216276707454	-0.191687143929057\\
2.90396353244439	-0.191271113283119\\
2.90576429781424	-0.190856038869313\\
2.90756506318408	-0.190441918138988\\
2.90936582855393	-0.190028749547363\\
2.91126928172455	-0.18959305332788\\
2.91317273489516	-0.189158415338132\\
2.91507618806577	-0.188724832736282\\
2.91697964123638	-0.188292303155611\\
2.91932955299604	-0.187759771791055\\
2.9216794647557	-0.187228835845572\\
2.92402937651536	-0.18669949001667\\
2.92637928827502	-0.186171729811918\\
2.92905490389998	-0.185572745749688\\
2.93173051952494	-0.184975802557228\\
2.9344061351499	-0.184380892061505\\
2.93708175077486	-0.183788008828276\\
2.93899895133419	-0.183364424556409\\
2.94091615189353	-0.182941874003702\\
2.94283335245286	-0.182520354243791\\
2.94475055301219	-0.182099863369175\\
2.94666775357153	-0.181680399227026\\
2.94858495413086	-0.181261958361086\\
2.95050215469019	-0.180844538009685\\
2.95241935524953	-0.180428135866933\\
2.95474958113227	-0.179923395053783\\
2.95707980701502	-0.179420149534877\\
2.95941003289776	-0.178918394399617\\
2.9617402587805	-0.178418125465991\\
2.9643804155504	-0.177853109226914\\
2.96702057232029	-0.177289987363103\\
2.96966072909019	-0.176728752473805\\
2.97230088586008	-0.176169399422739\\
2.9747026067439	-0.175662192790808\\
2.97710432762772	-0.175156531548364\\
2.97950604851154	-0.174652409639066\\
2.98190776939537	-0.174149824684059\\
2.98385019655194	-0.173744473898467\\
2.98579262370852	-0.173340121528293\\
2.9877350508651	-0.172936764579908\\
2.98967747802167	-0.172534401594578\\
2.99148130208517	-0.172161637974016\\
2.99328512614867	-0.171789726848305\\
2.99508895021216	-0.171418666047457\\
2.99689277427566	-0.171048453853523\\
2.99899798525049	-0.170617456485704\\
3.00110319622532	-0.17018760873894\\
3.00320840720016	-0.169758907243079\\
3.00531361817499	-0.169331349041354\\
3.00786797619366	-0.168814102220607\\
3.01042233421233	-0.168298527693473\\
3.01297669223101	-0.167784619398731\\
3.01553105024968	-0.167272372367519\\
3.01813184956432	-0.166752514121228\\
3.02073264887897	-0.166234365251347\\
3.02333344819361	-0.165717918916004\\
3.02593424750826	-0.165203171268325\\
3.02808299765815	-0.164779171426173\\
3.03023174780805	-0.16435632256116\\
3.03238049795794	-0.163934620704243\\
3.03452924810784	-0.163514064251211\\
3.03633018229006	-0.163162463622993\\
3.03813111647229	-0.162811662786818\\
3.03993205065451	-0.162461659671692\\
3.04173298483673	-0.162112452837588\\
3.04363659497227	-0.161744200701003\\
3.04554020510781	-0.161376833641608\\
3.04744381524335	-0.161010349324877\\
3.04934742537889	-0.160644745715962\\
3.05169752717185	-0.160194601507008\\
3.05404762896482	-0.159745791765157\\
3.05639773075778	-0.159298312137779\\
3.05874783255074	-0.158852158784347\\
3.06142367883935	-0.158345774762216\\
3.06409952512796	-0.157841098081185\\
3.06677537141656	-0.157338122119316\\
3.06945121770517	-0.156836841981558\\
3.07136861538937	-0.156478686083038\\
3.07328601307357	-0.156121395119549\\
3.07520341075776	-0.155764966712491\\
3.07712080844196	-0.155409399125573\\
3.07903820612616	-0.155054690469768\\
3.08095560381036	-0.154700838037492\\
3.08287300149456	-0.154347839559489\\
3.08479039917876	-0.15399569305481\\
3.08712082615687	-0.153568834299098\\
3.08945125313499	-0.153143226785936\\
3.09178168011311	-0.152718866482223\\
3.09411210709122	-0.152295749816789\\
3.09675245437679	-0.151817861795381\\
3.09939280166236	-0.151341559155951\\
3.10203314894793	-0.150866835888295\\
3.1046734962335	-0.150393687414284\\
3.10707540314315	-0.14996463151573\\
3.10947731005281	-0.149536869221027\\
3.11187921696246	-0.149110395713765\\
3.11428112387211	-0.1486852085001\\
3.11622375078201	-0.14834226229565\\
3.1181663776919	-0.148000151972899\\
3.12010900460179	-0.147658875122668\\
3.12205163151169	-0.14731843030593\\
3.12385566191945	-0.147003018133437\\
3.1256596923272	-0.146688319694845\\
3.12746372273496	-0.146374333208651\\
3.12926775314272	-0.146061057179898\\
3.13137316622872	-0.145696341344339\\
3.13347857931472	-0.145332588021342\\
3.13558399240072	-0.144969794436184\\
3.13768940548672	-0.144607958077278\\
3.14024395692367	-0.144170214508804\\
3.14279850836063	-0.143733871165537\\
3.14535305979758	-0.143298923079703\\
3.14790761123454	-0.142865365978319\\
3.15050858661504	-0.142425354766767\\
3.15310956199554	-0.141986775080851\\
3.15571053737605	-0.141549621412891\\
3.15831151275655	-0.141113890154573\\
3.16046045414837	-0.140754956871392\\
3.16260939554019	-0.140396987697268\\
3.164758336932	-0.140039979464609\\
3.16690727832382	-0.139683930505226\\
3.16870842241804	-0.139386244122576\\
3.17050956651225	-0.139089227745361\\
3.17231071060647	-0.138792879681079\\
3.17411185470069	-0.138497198638044\\
3.17601567487825	-0.138185385584032\\
3.17791949505581	-0.137874313991923\\
3.17982331523337	-0.137563981938062\\
3.18172713541093	-0.137254387689998\\
3.18407744071918	-0.13687320223233\\
3.18642774602743	-0.136493134756162\\
3.18877805133568	-0.1361141816771\\
3.19112835664393	-0.135736339738355\\
3.19380437839502	-0.135307483437501\\
3.19648040014611	-0.134880057665581\\
3.1991564218972	-0.13445405702333\\
3.20183244364828	-0.134029477212261\\
3.20375004340901	-0.133726100684289\\
3.20566764316973	-0.133423449023802\\
3.20758524293045	-0.133121520286447\\
3.20950284269118	-0.132820312937137\\
3.2114204424519	-0.132519825344969\\
3.21333804221262	-0.132220055360006\\
3.21525564197334	-0.13192100111196\\
3.21717324173407	-0.131622660914983\\
3.21950385734919	-0.131261022544924\\
3.22183447296432	-0.130900432898399\\
3.22416508857944	-0.130540888652609\\
3.22649570419457	-0.130182386781054\\
3.22913622212522	-0.129777470629625\\
3.23177674005586	-0.129373883419303\\
3.2344172579865	-0.12897162024042\\
3.23705777591715	-0.128570677098813\\
3.23945986573199	-0.128207080887135\\
3.24186195554683	-0.127844569275754\\
3.24426404536167	-0.127483138393838\\
3.24666613517652	-0.127122785852576\\
3.24860897427479	-0.126832115416814\\
3.25055181337306	-0.126542145943821\\
3.25249465247134	-0.126252875479122\\
3.25443749156961	-0.125964302687808\\
3.25624173901266	-0.125696938621622\\
3.25804598645571	-0.125430173120649\\
3.25985023389877	-0.125164004717356\\
3.26165448134182	-0.124898432127839\\
3.26376009287524	-0.124589252489399\\
3.26586570440867	-0.124280880068058\\
3.26797131594209	-0.123973312573227\\
3.27007692747551	-0.123666547883778\\
3.27263165503838	-0.12329542676227\\
3.27518638260124	-0.122925480037031\\
3.2777411101641	-0.12255670362104\\
3.28029583772697	-0.122189093874205\\
3.2828969763089	-0.12181600090027\\
3.28549811489083	-0.121444108783756\\
3.28809925347276	-0.121073413055505\\
3.29070039205469	-0.120703910463458\\
3.29284952961092	-0.120399514326467\\
3.29499866716716	-0.120095927138287\\
3.2971478047234	-0.119793146345892\\
3.29929694227964	-0.119491170356641\\
3.30109830761781	-0.119238678642598\\
3.30289967295599	-0.11898674917875\\
3.30470103829416	-0.118735380575504\\
3.30650240363234	-0.118484571700552\\
3.30840643726198	-0.118220075208061\\
3.31031047089162	-0.117956200949319\\
3.31221450452127	-0.117692947335061\\
3.31411853815091	-0.117430312899405\\
3.31646903715696	-0.117106946679512\\
3.31881953616301	-0.116784518708961\\
3.32117003516907	-0.116463026027813\\
3.32352053417512	-0.116142465888175\\
3.32619671469832	-0.115778621320812\\
3.32887289522152	-0.115415977438341\\
3.33154907574471	-0.115054529815598\\
3.33422525626791	-0.114694274736637\\
3.33614306572564	-0.114436839488873\\
3.33806087518337	-0.114180012797731\\
3.3399786846411	-0.113923793066411\\
3.34189649409883	-0.113668178961617\\
3.34381430355656	-0.113413169089546\\
3.34573211301429	-0.113158761724236\\
3.34764992247202	-0.112904955320062\\
3.34956773192975	-0.112651748450718\\
3.35189853071283	-0.112344819945348\\
3.35422932949591	-0.112038771992497\\
3.35656012827899	-0.11173360184695\\
3.35889092706207	-0.11142930695577\\
3.36153159748387	-0.111085611483529\\
3.36417226790567	-0.11074303197353\\
3.36681293832746	-0.110401564395693\\
3.36945360874926	-0.110061205311487\\
3.37185587033234	-0.109752535095857\\
3.37425813191542	-0.10944477586119\\
3.3766603934985	-0.109137924470046\\
3.37906265508158	-0.108831978740198\\
3.38100620639727	-0.108585114334056\\
3.38294975771297	-0.108338839106759\\
3.38489330902866	-0.108093151461008\\
3.38683686034436	-0.107848050199828\\
3.3886474168686	-0.107620247345897\\
3.39045797339285	-0.107392950781124\\
3.3922685299171	-0.107166159280156\\
3.39407908644134	-0.106939871739374\\
3.39619620352592	-0.106675907216205\\
3.3983133206105	-0.106412628179888\\
3.40043043769508	-0.106150032703069\\
3.40254755477967	-0.10588811897451\\
3.40511361225251	-0.105571577076045\\
3.40767966972535	-0.105256030501207\\
3.4102457271982	-0.104941475827032\\
3.41281178467104	-0.104627909943823\\
3.41541554134751	-0.104310744910073\\
3.41801929802398	-0.103994590817312\\
3.42062305470045	-0.103679443987005\\
3.42322681137691	-0.103365301594996\\
3.42537494389375	-0.103106884266219\\
3.42752307641058	-0.102849146054118\\
3.42967120892741	-0.102592084874354\\
3.43181934144424	-0.102335699313984\\
3.43362430410722	-0.10212079323752\\
3.43542926677019	-0.10190636154875\\
3.43723422943317	-0.101692403092707\\
3.43903919209615	-0.101478916896911\\
3.44095312176229	-0.101253057124171\\
3.44286705142844	-0.101027725736477\\
3.44478098109459	-0.100802921395439\\
3.44669491076073	-0.100578642853118\\
3.44905826422627	-0.100302423454351\\
3.4514216176918	-0.10002700126902\\
3.45378497115733	-0.0997523738019324\\
3.45614832462286	-0.0994785387179421\\
3.45883132478959	-0.0991686245673646\\
3.46151432495632	-0.098859724790651\\
3.46419732512305	-0.0985518356968641\\
3.46688032528978	-0.0982449541366503\\
3.46879888449474	-0.0980261253941306\\
3.47071744369971	-0.0978078086308113\\
3.47263600290467	-0.097590002522156\\
3.47455456210963	-0.0973727059451188\\
3.47647312131459	-0.097155917730769\\
3.47839168051956	-0.0969396364566522\\
3.48031023972452	-0.096723860838312\\
3.48222879892948	-0.0965085896828605\\
3.4845655172405	-0.096247078782918\\
3.48690223555151	-0.095986312032367\\
3.48923895386252	-0.0957262871347334\\
3.49157567217353	-0.0954670019435844\\
3.49422802807573	-0.0951735868742512\\
3.49688038397793	-0.0948811185504612\\
3.49953273988013	-0.0945895935841298\\
3.50218509578232	-0.0942990090610318\\
3.50459714789936	-0.0940355656448101\\
3.50700920001639	-0.0937728946131496\\
3.50942125213343	-0.0935109933308674\\
3.51183330425046	-0.0932498599471972\\
3.51378043334109	-0.0930396188339405\\
3.51572756243172	-0.0928298750857117\\
3.51767469152234	-0.0926206273674443\\
3.51962182061297	-0.0924118746763785\\
3.5214273712086	-0.0922187420893347\\
3.52323292180423	-0.0920260330178128\\
3.52503847239986	-0.0918337464517575\\
3.52684402299549	-0.0916418814801401\\
3.52895268355381	-0.091418339293734\\
3.53106134411213	-0.0911953691924342\\
3.53317000467046	-0.0909729695933502\\
3.53527866522878	-0.0907511390061965\\
3.53784176499467	-0.0904822655528539\\
3.54040486476056	-0.0902142276556314\\
3.54296796452645	-0.0899470224804657\\
3.54553106429234	-0.0896806474420291\\
3.54814312116238	-0.0894100359251426\\
3.55075517803242	-0.0891402806048244\\
3.55336723490246	-0.0888713783989753\\
3.5559792917725	-0.0886033269178448\\
3.55813579375641	-0.0883826642689171\\
3.56029229574032	-0.0881625776589691\\
3.56244879772423	-0.0879430653353391\\
3.56460529970814	-0.0877241261029066\\
3.56640998190373	-0.0875413449609034\\
3.56821466409932	-0.0873589629963563\\
3.57001934629492	-0.0871769792489872\\
3.57182402849051	-0.0869953929095647\\
3.57373014620682	-0.0868040307752226\\
3.57563626392313	-0.0866131098231512\\
3.57754238163944	-0.086422628953773\\
3.57944849935575	-0.0862325871404475\\
3.58180407463574	-0.0859983389793892\\
3.58415964991573	-0.0857647576290005\\
3.58651522519573	-0.0855318410346649\\
3.58887080047572	-0.0852995872689117\\
3.591556416737	-0.0850355985253085\\
3.59424203299829	-0.0847724656635118\\
3.59692764925957	-0.0845101856079988\\
3.59961326552086	-0.0842487557165822\\
3.60153679088261	-0.0840620321930523\\
3.60346031624437	-0.0838757421068157\\
3.60538384160613	-0.0836898843478663\\
3.60730736696789	-0.0835044579700802\\
3.60923089232965	-0.0833194619903702\\
3.61115441769141	-0.0831348952189931\\
3.61307794305317	-0.0829507565786539\\
3.61500146841492	-0.0827670450675613\\
3.61733883316701	-0.0825443821036652\\
3.61967619791909	-0.0823223463465899\\
3.62201356267117	-0.0821009358833451\\
3.62435092742325	-0.0818801489244537\\
3.62699783385225	-0.0816308733420505\\
3.62964474028124	-0.0813823921323074\\
3.63229164671024	-0.0811347024936696\\
3.63493855313924	-0.0808878020094596\\
3.63734599796061	-0.0806639215497102\\
3.63975344278197	-0.0804406894767751\\
3.64216088760334	-0.080218103614495\\
3.6445683324247	-0.0799961624162681\\
3.64651684318622	-0.0798170010539113\\
3.64846535394774	-0.0796382594711216\\
3.65041386470926	-0.0794599365558098\\
3.65236237547078	-0.0792820314640164\\
3.65417281387062	-0.0791171064765314\\
3.65598325227047	-0.0789525404026152\\
3.65779369067031	-0.0787883323944008\\
3.65960412907016	-0.0786244816853066\\
3.661716349172	-0.0784337692807185\\
3.66382856927385	-0.0782435407548531\\
3.6659407893757	-0.0780537947827438\\
3.66805300947754	-0.0778645301158749\\
3.67061444353432	-0.0776356577541485\\
3.6731758775911	-0.0774074889119789\\
3.67573731164788	-0.0771800212336678\\
3.67829874570466	-0.0769532525677428\\
3.68090507424785	-0.0767232246521787\\
3.68351140279105	-0.0764939155372579\\
3.68611773133424	-0.0762653226753699\\
3.68872405987744	-0.0760374440794296\\
3.69087834142604	-0.0758496269814823\\
3.69303262297464	-0.0756622947020714\\
3.69518690452324	-0.0754754457891492\\
3.69734118607184	-0.0752890792392945\\
3.69914870167517	-0.0751330827054358\\
3.70095621727851	-0.0749774239299597\\
3.70276373288185	-0.0748221021094143\\
3.70457124848518	-0.0746671165632434\\
3.70648202802381	-0.0745036414955389\\
3.70839280756243	-0.0743405404145707\\
3.71030358710105	-0.0741778123972914\\
3.71221436663968	-0.0740154565807802\\
3.71457203430495	-0.0738156410738737\\
3.71692970197022	-0.0736163891197667\\
3.71928736963549	-0.0734176990014965\\
3.72164503730076	-0.073219569107156\\
3.72432689542239	-0.0729948744777228\\
3.72700875354402	-0.0727708999981317\\
3.72969061166565	-0.072547643116453\\
3.73237246978728	-0.0723251016354524\\
3.73429579123226	-0.0721659430421752\\
3.73621911267724	-0.0720071501559333\\
3.73814243412223	-0.0718487220520576\\
3.74006575556721	-0.0716906579399881\\
3.74198907701219	-0.0715329569989441\\
3.74391239845717	-0.0713756182390899\\
3.74583571990215	-0.0712186407626034\\
3.74775904134713	-0.0710620237334304\\
3.75009569768778	-0.0708722323868193\\
3.75243235402842	-0.0706829701574586\\
3.75476901036906	-0.0704942354518684\\
3.75710566670971	-0.0703060267774495\\
3.7597522725279	-0.0700934863402293\\
3.76239887834608	-0.0698816163999368\\
3.76504548416427	-0.0696704146223768\\
3.76769208998246	-0.0694598789874773\\
3.77010020595887	-0.069268892200542\\
3.77250832193527	-0.0690784532093371\\
3.77491643791168	-0.0688885601998999\\
3.77732455388809	-0.0686992118730084\\
3.7792738418809	-0.0685463388037598\\
3.78122312987371	-0.068393820523068\\
3.78317241786653	-0.0682416561029053\\
3.78512170585934	-0.0680898448350395\\
3.78693229254657	-0.0679491513652521\\
3.78874287923381	-0.0678087610824441\\
3.79055346592104	-0.0676686732791677\\
3.79236405260828	-0.0675288873146234\\
3.79447572443181	-0.0673662365640285\\
3.79658739625534	-0.0672039943303938\\
3.79869906807887	-0.0670421595091081\\
3.8008107399024	-0.0668807310581449\\
3.80337154367008	-0.0666855120741507\\
3.80593234743775	-0.0664908871391998\\
3.80849315120543	-0.0662968542894208\\
3.8110539549731	-0.0661034117278992\\
3.8136605623866	-0.0659071135891561\\
3.8162671698001	-0.0657114229309158\\
3.8188737772136	-0.0655163376284206\\
3.8214803846271	-0.0653218560154476\\
3.82363552595254	-0.0651615134586299\\
3.82579066727798	-0.0650015809393328\\
3.82794580860342	-0.0648420572456113\\
3.83010094992887	-0.0646829415334688\\
3.8319089375479	-0.064549770470738\\
3.83371692516693	-0.0644168850239322\\
3.83552491278596	-0.0642842845219666\\
3.83733290040499	-0.0641519683947103\\
3.83924339796708	-0.0640124585167152\\
3.84115389552918	-0.0638732646656353\\
3.84306439309127	-0.0637343860711473\\
3.84497489065336	-0.0635958220122565\\
3.84733186484562	-0.0634253083208307\\
3.84968883903787	-0.0632552707637394\\
3.85204581323013	-0.0630857079086109\\
3.85440278742238	-0.0629166184091328\\
3.85708444921705	-0.0627248097776738\\
3.85976611101172	-0.062533609948902\\
3.86244777280639	-0.0623430167931178\\
3.86512943460106	-0.0621530284710494\\
3.86705346599905	-0.0620170877833319\\
3.86897749739705	-0.0618814565792566\\
3.87090152879505	-0.0617461340858944\\
3.87282556019305	-0.0616111196403926\\
3.87474959159105	-0.061476412555146\\
3.87667362298905	-0.0613420120037612\\
3.87859765438705	-0.0612079172353899\\
3.88052168578505	-0.0610741275499881\\
3.88285836541702	-0.060912053136363\\
3.885195045049	-0.060750426276012\\
3.88753172468097	-0.0605892456375933\\
3.88986840431295	-0.0604285099727145\\
3.89251424748147	-0.0602470431805004\\
3.89516009064999	-0.0600661432740541\\
3.89780593381851	-0.0598858083053463\\
3.90045177698703	-0.0597060365841481\\
3.90285940743064	-0.0595429382940556\\
3.90526703787424	-0.0593803033060698\\
3.90767466831784	-0.0592181301069887\\
3.91008229876145	-0.0590564176055331\\
3.91203195570104	-0.058925802453075\\
3.91398161264064	-0.0587954876425011\\
3.91593126958023	-0.0586654723982909\\
3.91788092651982	-0.0585357561253306\\
3.91969226947306	-0.0584155096302497\\
3.9215036124263	-0.0582955199396397\\
3.92331495537954	-0.058175786461389\\
3.92512629833277	-0.0580563086582351\\
3.92723842579344	-0.0579173129928289\\
3.92935055325411	-0.0577786632461281\\
3.93146268071478	-0.0576403584939737\\
3.93357480817545	-0.05750239786375\\
3.93613531995135	-0.0573356097315673\\
3.93869583172725	-0.0571693243560149\\
3.94125634350316	-0.0570035400956705\\
3.94381685527906	-0.0568382554464943\\
3.94642275199466	-0.0566705526016311\\
3.94902864871026	-0.0565033638001553\\
3.95163454542587	-0.0563366872679354\\
3.95424044214147	-0.0561705216074872\\
3.95639546126188	-0.0560334912025015\\
3.95855048038229	-0.0558968079710083\\
3.96070549950269	-0.0557604709006886\\
3.9628605186231	-0.0556244792813802\\
3.96466902817928	-0.0555106200461801\\
3.96647753773547	-0.0553970028346607\\
3.96828604729165	-0.0552836270850762\\
3.97009455684783	-0.0551704923187499\\
3.97200570772848	-0.055051197961799\\
3.97391685860913	-0.0549321714543518\\
3.97582800948978	-0.0548134121512168\\
3.97773916037043	-0.0546949194478665\\
3.98009635793053	-0.0545491378266294\\
3.98245355549063	-0.0544037596025285\\
3.98481075305073	-0.0542587835766185\\
3.98716795061083	-0.0541142086209118\\
3.98984909528636	-0.053950251014913\\
3.99253023996189	-0.0537868089865589\\
3.99521138463742	-0.0536238807551026\\
3.99789252931295	-0.0534614647789498\\
3.99981669492505	-0.0533452192624866\\
4.00174086053714	-0.053229236016386\\
4.00366502614924	-0.0531135143937118\\
4.00558919176133	-0.0529980538382184\\
4.00751335737342	-0.0528828537732856\\
4.00943752298552	-0.0527679135079511\\
4.01136168859761	-0.0526532324134951\\
4.01328585420971	-0.0525388099030754\\
4.01562248278961	-0.052400206671429\\
4.01795911136952	-0.052261982734796\\
4.02029573994942	-0.0521241369785571\\
4.02263236852932	-0.0519866683564583\\
4.02527808551998	-0.0518314694016786\\
4.02792380251064	-0.0516767509194462\\
4.0305695195013	-0.0515225112792524\\
4.03321523649195	-0.0513687490629943\\
4.03562292300822	-0.0512292343223525\\
4.03803060952449	-0.0510901123779194\\
4.04043829604076	-0.0509513819635233\\
4.04284598255702	-0.0508130421606805\\
4.04479585260661	-0.0507012929781758\\
4.0467457226562	-0.0505897985093682\\
4.04869559270579	-0.0504785581048254\\
4.05064546275538	-0.0503675712638912\\
4.05245699478898	-0.0502646853885878\\
4.05426852682259	-0.0501620173251808\\
4.05608005885619	-0.0500595665774719\\
4.05789159088979	-0.0499573326945239\\
4.06000376039164	-0.0498384055470223\\
4.0621159298935	-0.0497197717770502\\
4.06422809939536	-0.049601430610185\\
4.06634026889722	-0.0494833813145395\\
4.06890068695668	-0.0493406696879309\\
4.07146110501615	-0.0491983844625258\\
4.07402152307561	-0.0490565242630717\\
4.07658194113508	-0.0489150878276635\\
4.07918780029007	-0.04877157509194\\
4.08179365944507	-0.0486284984165324\\
4.08439951860006	-0.0484858563155298\\
4.08700537775506	-0.048343647613746\\
4.08916053762574	-0.0482263613802853\\
4.09131569749643	-0.0481093697429653\\
4.09347085736712	-0.0479926718538494\\
4.09562601723781	-0.0478762671143864\\
4.09743471950464	-0.0477788010585828\\
4.09924342177147	-0.0476815404143529\\
4.1010521240383	-0.0475844847106696\\
4.10286082630514	-0.0474876335451152\\
4.10477208703018	-0.0473855124474921\\
4.10668334775523	-0.0472836186814969\\
4.10859460848027	-0.0471819517060075\\
4.11050586920532	-0.0470805110134962\\
4.11286304947701	-0.046955713892983\\
4.11522022974871	-0.0468312591427749\\
4.1175774100204	-0.0467071457573946\\
4.1199345902921	-0.0465833727899835\\
4.12261566325236	-0.0464430051852713\\
4.12529673621263	-0.0463030752059502\\
4.1279778091729	-0.0461635813589682\\
4.13065888213316	-0.046024522348805\\
4.13258320692331	-0.045924980863702\\
4.13450753171345	-0.0458256620762437\\
4.1364318565036	-0.0457265654437049\\
4.13835618129375	-0.0456276904983088\\
4.14028050608389	-0.0455290367554537\\
4.14220483087404	-0.0454306036360403\\
4.14412915566418	-0.0453323906124109\\
4.14605348045433	-0.0452343971915336\\
4.14839014431785	-0.0451157005202759\\
4.15072680818138	-0.0449973259422351\\
4.15306347204491	-0.0448792725220303\\
4.15540013590843	-0.044761539380811\\
4.15804576741665	-0.0446286243747318\\
4.16069139892486	-0.0444961173989662\\
4.16333703043308	-0.0443640170855895\\
4.16598266194129	-0.0442323222422742\\
4.1683903301454	-0.0441128242145164\\
4.1707979983495	-0.043993659826901\\
4.1732056665536	-0.0438748280175806\\
4.17561333475771	-0.0437563280121346\\
4.17756332838284	-0.0436605963512777\\
4.17951332200798	-0.0435650811025422\\
4.18146331563311	-0.04346978172091\\
4.18341330925825	-0.0433746977844076\\
4.18522501358475	-0.043286549667728\\
4.18703671791125	-0.0431985866413698\\
4.18884842223775	-0.043110808288582\\
4.19066012656425	-0.0430232142300689\\
4.19277240421784	-0.0429213199354409\\
4.19488468187143	-0.0428196749487629\\
4.19699695952503	-0.0427182786195577\\
4.19910923717862	-0.0426171303325557\\
4.20166963954017	-0.0424948548767543\\
4.20423004190172	-0.0423729417743658\\
4.20679044426327	-0.0422513898704151\\
4.20935084662482	-0.0421301981037423\\
4.21195664048926	-0.0420072265234101\\
4.2145624343537	-0.0418846255453491\\
4.21716822821814	-0.0417623939221949\\
4.21977402208258	-0.0416405306637207\\
4.22192922472987	-0.0415400174941187\\
4.22408442737716	-0.0414397547562798\\
4.22623963002444	-0.041339741738401\\
4.22839483267173	-0.0412399779350864\\
4.23020367323996	-0.0411564391054082\\
4.23201251380819	-0.0410730749324264\\
4.23382135437642	-0.0409898850203171\\
4.23563019494465	-0.0409068690300717\\
4.23754159949389	-0.0408193345108556\\
4.23945300404314	-0.0407319933050119\\
4.24136440859238	-0.0406448449576452\\
4.24327581314163	-0.0405578890416902\\
4.24563305999385	-0.0404509146877414\\
4.24799030684607	-0.0403442314762498\\
4.25034755369829	-0.040237838561975\\
4.25270480055051	-0.0401317351482441\\
4.2553858293456	-0.0400114086815618\\
4.25806685814068	-0.0398914543770472\\
4.26074788693577	-0.0397718709799441\\
4.26342891573085	-0.0396526573991358\\
4.26535331822844	-0.0395673150444794\\
4.26727772072602	-0.039482162122441\\
4.26920212322361	-0.0393971981767336\\
4.2711265257212	-0.0393124228131757\\
4.27305092821878	-0.0392278356236508\\
4.27497533071637	-0.0391434361217384\\
4.27689973321396	-0.0390592238636448\\
4.27882413571154	-0.0389751984342765\\
4.28116083507375	-0.0388734213905303\\
4.28349753443595	-0.0387719183725888\\
4.28583423379816	-0.0386706885936968\\
4.28817093316036	-0.0385697313139585\\
4.29081657228739	-0.0384557542728646\\
4.29346221141442	-0.0383421244074497\\
4.29610785054146	-0.038228840567332\\
4.29875348966849	-0.0381159017476876\\
4.30116119926619	-0.0380134188697909\\
4.30356890886389	-0.0379112199210262\\
4.30597661846159	-0.0378093040087588\\
4.30838432805929	-0.0377076704786365\\
4.31033440353475	-0.0376255609697946\\
4.31228447901021	-0.0375436356605001\\
4.31423455448566	-0.0374618940923348\\
4.31618462996112	-0.0373803359089143\\
4.31799641920844	-0.0373047252895395\\
4.31980820845576	-0.037229272227314\\
4.32161999770308	-0.0371539763714652\\
4.3234317869504	-0.0370788374022893\\
4.32554412149055	-0.0369914317925779\\
4.32765645603069	-0.0369042384175814\\
4.32976879057084	-0.036817256729724\\
4.33188112511098	-0.0367304862106385\\
4.33444154932525	-0.0366255914279886\\
4.33700197353951	-0.036521005140562\\
4.33956239775377	-0.0364167263761214\\
4.34212282196803	-0.0363127542402608\\
4.34472863712068	-0.036207252830257\\
4.34733445227334	-0.0361020669821027\\
4.34994026742599	-0.0359971956461725\\
4.35254608257864	-0.0358926379861736\\
4.35470134428701	-0.035806395080629\\
4.35685660599537	-0.0357203654506148\\
4.35901186770373	-0.0356345484972097\\
4.3611671294121	-0.0355489437927663\\
4.36297604825498	-0.0354772589502423\\
4.36478496709786	-0.0354057228713922\\
4.36659388594074	-0.0353343352228622\\
4.36840280478362	-0.0352630957184551\\
4.3703142780567	-0.0351879780282467\\
4.37222575132979	-0.0351130250055109\\
4.37413722460287	-0.0350382362670128\\
4.37604869787595	-0.0349636114526214\\
4.37840598769374	-0.034871806944356\\
4.38076327751153	-0.034780250453324\\
4.38312056732931	-0.0346889412673895\\
4.3854778571471	-0.0345978787147393\\
4.38815890573396	-0.0344946082312167\\
4.39083995432082	-0.0343916548176089\\
4.39352100290767	-0.0342890174169448\\
4.39620205149453	-0.0341866951081152\\
4.39812651734104	-0.0341134415464897\\
4.40005098318755	-0.0340403494045244\\
4.40197544903406	-0.033967418297739\\
4.40389991488057	-0.0338946478932263\\
4.40582438072708	-0.0338220378465114\\
4.40774884657359	-0.0337495877480974\\
4.4096733124201	-0.0336772972238853\\
4.41159777826661	-0.0336051659236135\\
4.41393452146884	-0.033517795506397\\
4.41627126467108	-0.0334306586329774\\
4.41860800787331	-0.0333437546400983\\
4.42094475107554	-0.0332570829034273\\
4.42359041575757	-0.0331592325827642\\
4.4262360804396	-0.0330616781809797\\
4.42888174512163	-0.0329644187284215\\
4.43152740980366	-0.0328674533763478\\
4.43393515673463	-0.032779462786145\\
4.4363429036656	-0.0326917142415553\\
4.43875065059656	-0.0326042069904938\\
4.44115839752753	-0.0325169404788219\\
4.44310853126437	-0.0324464357826026\\
4.44505866500121	-0.032376088136772\\
4.44700879873806	-0.0323058971548932\\
4.4489589324749	-0.0322358625353057\\
4.45077078553993	-0.0321709337947487\\
4.45258263860495	-0.0321061394030214\\
4.45439449166998	-0.032041479064227\\
4.456206344735	-0.0319769525082875\\
4.4583187329073	-0.0319018913665869\\
4.4604311210796	-0.0318270112106202\\
4.46254350925189	-0.0317523115783946\\
4.46465589742419	-0.0316777920321933\\
4.46721635712716	-0.0315877065019034\\
4.46977681683013	-0.0314978840681054\\
4.4723372765331	-0.0314083239105262\\
4.47489773623607	-0.0313190252735844\\
4.47750357990458	-0.0312284115811328\\
4.48010942357309	-0.0311380670456305\\
4.4827152672416	-0.0310479907818518\\
4.48532111091012	-0.0309581820818901\\
4.48747641701708	-0.0308841025311709\\
4.48963172312403	-0.0308102049193303\\
4.49178702923099	-0.0307364887413104\\
4.49394233533795	-0.0306629536344277\\
4.4957513109449	-0.0306013741714908\\
4.49756028655184	-0.0305399216297541\\
4.49936926215879	-0.0304785957278544\\
4.50117823776573	-0.0304173962236354\\
4.50308976807291	-0.0303528642587829\\
4.50500129838008	-0.0302884727957274\\
4.50691282868726	-0.0302242215108861\\
4.50882435899443	-0.0301601100998878\\
4.51118169577374	-0.0300812388020575\\
4.51353903255306	-0.0300025791405778\\
4.51589636933237	-0.0299241305141068\\
4.51825370611168	-0.0298458923548361\\
4.52093478561377	-0.0297571645284913\\
4.52361586511586	-0.0296687072901796\\
4.52629694461796	-0.0295805197475403\\
4.52897802412005	-0.029492601121198\\
4.53090253600197	-0.0294296574048903\\
4.5328270478839	-0.02936685146467\\
4.53475155976582	-0.02930418297585\\
4.53667607164775	-0.0292416516566364\\
4.53860058352967	-0.0291792572156181\\
4.5405250954116	-0.0291169993073093\\
4.54244960729352	-0.0290548776156647\\
4.54437411917544	-0.0289928918444678\\
4.54671090405516	-0.0289178096359794\\
4.54904768893487	-0.0288429267986815\\
4.55138447381458	-0.0287682427721856\\
4.55372125869429	-0.0286937570284842\\
4.55636696136913	-0.0286096631137792\\
4.55901266404397	-0.0285258218463596\\
4.56165836671882	-0.0284422324070889\\
4.56430406939366	-0.0283588940774145\\
4.56671185777487	-0.0282832675925377\\
4.56911964615608	-0.028207847786814\\
4.57152743453729	-0.0281326340251899\\
4.57393522291849	-0.0280576258372876\\
4.57588540170387	-0.0279970235927425\\
4.57783558048924	-0.0279365554674019\\
4.57978575927461	-0.0278762211348007\\
4.58173593805998	-0.0278160203390076\\
4.58354783584552	-0.0277602076221236\\
4.58535973363107	-0.0277045096479634\\
4.58717163141662	-0.0276489261663772\\
4.58898352920216	-0.0275934569486993\\
4.59109595985024	-0.0275289312084285\\
4.59320839049833	-0.0274645600539641\\
4.59532082114641	-0.0274003430946648\\
4.59743325179449	-0.0273362799600921\\
4.59999375095563	-0.0272588340661615\\
4.60255425011677	-0.0271816129129211\\
4.60511474927791	-0.0271046158067848\\
4.60767524843905	-0.0270278421080047\\
4.61028113044334	-0.0269499363950884\\
4.61288701244763	-0.0268722606276444\\
4.61549289445193	-0.0267948140574728\\
4.61809877645622	-0.0267175960839391\\
4.62025412345766	-0.026653900746703\\
4.62240947045909	-0.0265903608627043\\
4.62456481746053	-0.026526976005128\\
4.62672016446197	-0.0264637458656486\\
4.62852918167467	-0.0264107949806373\\
4.63033819888737	-0.0263579525513112\\
4.63214721610007	-0.0263052183396786\\
4.63395623331277	-0.026252592140381\\
4.63586780496613	-0.0261970996596343\\
4.6377793766195	-0.0261417272488267\\
4.63969094827286	-0.0260864746341522\\
4.64160251992623	-0.0260313415577973\\
4.64395989756265	-0.0259635148770157\\
4.64631727519906	-0.0258958690713945\\
4.64867465283548	-0.0258284036320458\\
4.6510320304719	-0.0257611180779988\\
4.65371314819109	-0.0256848101954796\\
4.65639426591028	-0.0256087335957867\\
4.65907538362947	-0.0255328875239056\\
4.66175650134866	-0.0254572713188768\\
4.66368105132946	-0.0254031341239395\\
4.66560560131026	-0.025349114706641\\
4.66753015129106	-0.0252952127922024\\
4.66945470127186	-0.0252414281415524\\
4.67137925125266	-0.0251877605076166\\
4.67330380123346	-0.0251342095983114\\
4.67522835121426	-0.0250807751460625\\
4.67715290119506	-0.0250274568998046\\
4.67948972522618	-0.0249628727517528\\
4.6818265492573	-0.0248984590646155\\
4.68416337328842	-0.0248342153638981\\
4.68650019731955	-0.0247701412020681\\
4.68914593906901	-0.0246978008054569\\
4.69179168081847	-0.0246256764431039\\
4.69443742256794	-0.0245537674215502\\
4.6970831643174	-0.0244820731310813\\
4.6994909909536	-0.0244170119955488\\
4.7018988175898	-0.0243521276089361\\
4.704306644226	-0.0242874194338994\\
4.7067144708622	-0.0242228870701957\\
4.70866468623193	-0.0241707477642958\\
4.71061490160166	-0.0241187231673991\\
4.71256511697139	-0.0240668130031319\\
4.71451533234112	-0.0240150170538457\\
4.71632726587653	-0.023966995896422\\
4.71813919941194	-0.0239190728838687\\
4.71995113294735	-0.0238712478042634\\
4.72176306648276	-0.0238235204635729\\
4.72387553422779	-0.0237680000208656\\
4.72598800197283	-0.023712611812827\\
4.72810046971786	-0.0236573555084465\\
4.73021293746289	-0.0236022307935382\\
4.73277347526753	-0.0235355896857102\\
4.73533401307216	-0.0234691408416269\\
4.7378945508768	-0.0234028836735846\\
4.74045508868144	-0.0233368176387134\\
4.74306100831602	-0.0232697763779872\\
4.74566692795061	-0.0232029318557491\\
4.74827284758519	-0.0231362834383145\\
4.75087876721977	-0.0230698306148682\\
4.75303414949519	-0.0230150142458422\\
4.75518953177061	-0.0229603308957455\\
4.75734491404602	-0.0229057802031586\\
4.75950029632144	-0.0228513619053199\\
4.76130934690996	-0.0228057896501291\\
4.76311839749848	-0.0227603102071416\\
4.76492744808699	-0.0227149233746362\\
4.76673649867551	-0.0226696289780641\\
4.76864810463965	-0.0226218670785777\\
4.77055971060379	-0.0225742079379554\\
4.77247131656794	-0.0225266513240271\\
4.77438292253208	-0.0224791970179416\\
4.77674033740612	-0.0224208163640831\\
4.77909775228016	-0.0223625905202198\\
4.78145516715421	-0.0223045190548058\\
4.78381258202825	-0.0222466015595462\\
4.78649373739006	-0.0221809169647176\\
4.78917489275187	-0.022115430343388\\
4.79185604811367	-0.022050141055441\\
4.79453720347548	-0.0219850485390811\\
4.79646178516028	-0.021938444957524\\
4.79838636684508	-0.0218919422023639\\
4.80031094852989	-0.021845540040585\\
4.80223553021469	-0.021799238268904\\
4.80416011189949	-0.0217530366773774\\
4.80608469358429	-0.0217069350185922\\
4.80800927526909	-0.0216609330655448\\
4.80993385695389	-0.0216150306049799\\
4.81227071637329	-0.021559428501683\\
4.81460757579269	-0.0215039723487368\\
4.81694443521209	-0.0214486617435496\\
4.81928129463149	-0.0213934963059842\\
4.82192707408059	-0.0213312130494561\\
4.82457285352969	-0.0212691147819007\\
4.8272186329788	-0.0212072009150694\\
4.8298644124279	-0.0211454709304461\\
4.83227227432158	-0.0210894513130106\\
4.83468013621527	-0.02103358306131\\
4.83708799810895	-0.0209778657197949\\
4.83949586000264	-0.020922298947063\\
4.84144460557747	-0.0208774373028203\\
4.84339335115231	-0.0208326737524975\\
4.84534209672714	-0.0207880080622532\\
4.84729084230197	-0.0207434400468934\\
4.8490982521834	-0.0207021915279604\\
4.85090566206482	-0.0206610266526277\\
4.85271307194625	-0.0206199452424059\\
4.85452048182767	-0.0205789471333997\\
4.85662909236672	-0.0205312218428319\\
4.85873770290576	-0.0204836094110642\\
4.8608463134448	-0.0204361095586703\\
4.86295492398384	-0.0203887220198645\\
4.86551662210406	-0.0203313028112734\\
4.86807832022428	-0.0202740484617137\\
4.8706400183445	-0.0202169584717788\\
4.87320171646472	-0.0201600323785557\\
4.87581356519671	-0.0201021601117785\\
4.8784254139287	-0.020044457172071\\
4.88103726266069	-0.0199869230184864\\
4.88364911139268	-0.0199295572114715\\
4.8858075267678	-0.01988227720033\\
4.88796594214293	-0.0198351114851701\\
4.89012435751805	-0.0197880597581716\\
4.89228277289318	-0.0197411217936045\\
4.89408957866541	-0.0197019174028632\\
4.89589638443764	-0.0196627923449579\\
4.89770319020987	-0.0196237464492613\\
4.8995099959821	-0.0195847795675534\\
4.901416901541	-0.0195437393928117\\
4.90332380709989	-0.0195027868461018\\
4.90523071265879	-0.0194619217316749\\
4.90713761821769	-0.0194211438646217\\
4.90949247968556	-0.0193709068890733\\
4.91184734115343	-0.0193208023056874\\
4.9142022026213	-0.0192708297490984\\
4.91655706408917	-0.0192209888728052\\
4.91924180859831	-0.0191643261966091\\
4.92192655310745	-0.0191078336648128\\
4.92461129761659	-0.0190515107318839\\
4.92729604212573	-0.0189953569163528\\
4.9292215437848	-0.0189551872090556\\
4.93114704544387	-0.0189151040133183\\
4.93307254710294	-0.0188751071309741\\
4.93499804876201	-0.0188351963882329\\
4.93692355042108	-0.0187953716058636\\
4.93884905208015	-0.0187556325739281\\
4.94077455373922	-0.0187159790992296\\
4.9427000553983	-0.0186764109998752\\
4.9450377203581	-0.0186284876304232\\
4.9473753853179	-0.0185806894739074\\
4.94971305027771	-0.0185330161877938\\
4.95205071523752	-0.0184854674480423\\
4.95469620629738	-0.0184318072668214\\
4.95734169735725	-0.0183783056607565\\
4.95998718841711	-0.0183249621302698\\
4.96263267947698	-0.0182717762331258\\
4.96503955130531	-0.0182235242048389\\
4.96744642313364	-0.0181754018644543\\
4.96985329496197	-0.0181274088259265\\
4.9722601667903	-0.01807954479678\\
4.97421007319015	-0.018040862552591\\
4.97615997959001	-0.0180022645305907\\
4.97810988598986	-0.017963750531833\\
4.98005979238972	-0.0179253203974038\\
4.98187236921895	-0.0178896719165734\\
4.98368494604819	-0.0178540955802881\\
4.98549752287743	-0.0178185912354275\\
4.98731009970667	-0.0177831587410993\\
4.98942362688118	-0.0177419337733729\\
4.99153715405569	-0.017700806050901\\
4.9936506812302	-0.0176597753342922\\
4.99576420840471	-0.0176188413956916\\
4.99832522743484	-0.0175693699738246\\
5.00088624646497	-0.0175200398775342\\
5.0034472654951	-0.0174708506822517\\
5.00600828452524	-0.0174218019941571\\
5.00861342805711	-0.0173720519960716\\
5.01121857158898	-0.0173224465014456\\
5.01382371512085	-0.0172729850538772\\
5.01642885865272	-0.0172236672809744\\
5.01858341473992	-0.0171829878271717\\
5.02073797082713	-0.0171424060778261\\
5.02289252691433	-0.017101921772942\\
5.02504708300153	-0.0170615347197819\\
5.02685624922329	-0.0170276969492584\\
5.02866541544505	-0.0169939274221235\\
5.03047458166681	-0.016960225992663\\
5.03228374788857	-0.0169265925336974\\
5.03419632096659	-0.016891110443649\\
5.03610889404461	-0.0168557039871478\\
5.03802146712263	-0.0168203729960727\\
5.03993404020065	-0.0167851173114218\\
5.04229244842861	-0.0167417467089223\\
5.04465085665656	-0.0166984900483622\\
5.04700926488451	-0.01665534701727\\
5.04936767311247	-0.0166123173191279\\
5.05204868217402	-0.0165635389717439\\
5.05472969123558	-0.0165149062227922\\
5.05741070029713	-0.016466418609817\\
5.06009170935869	-0.0164180757240065\\
5.06201582828656	-0.016383469755486\\
5.06393994721443	-0.0163489379253844\\
5.0658640661423	-0.0163144800653789\\
5.06778818507017	-0.0162800960274675\\
5.06971230399804	-0.0162457856591052\\
5.07163642292592	-0.0162115487821787\\
5.07356054185379	-0.0161773852325247\\
5.07548466078166	-0.0161432948553683\\
5.07782156734064	-0.0161019891351602\\
5.08015847389962	-0.0160607908199563\\
5.0824953804586	-0.0160196996183325\\
5.08483228701758	-0.0159787152542085\\
5.08747881391516	-0.0159324294736343\\
5.09012534081274	-0.0158862799220759\\
5.09277186771032	-0.0158402661737223\\
5.09541839460791	-0.0157943878504363\\
5.09782689246038	-0.0157527532213522\\
5.10023539031285	-0.0157112300776041\\
5.10264388816532	-0.0156698180900631\\
5.10505238601779	-0.0156285170076933\\
5.10700256855786	-0.0155951562246784\\
5.10895275109793	-0.0155618677706297\\
5.11090293363801	-0.0155286514760938\\
5.11285311617808	-0.015495507205044\\
5.11466461317684	-0.0154647843571076\\
5.11647611017561	-0.0154341233785071\\
5.11828760717438	-0.0154035241390166\\
5.12009910417314	-0.0153729865185798\\
5.12221130413157	-0.0153374573946049\\
5.12432350409	-0.0153020116659282\\
5.12643570404843	-0.0152666491289327\\
5.12854790400685	-0.0152313695895696\\
5.13110879145414	-0.0151887067763437\\
5.13366967890142	-0.0151461653102038\\
5.1362305663487	-0.0151037448294438\\
5.13879145379599	-0.0150614449978531\\
5.141398179394	-0.0150185115970919\\
5.14400490499202	-0.0149757024463095\\
5.14661163059004	-0.0149330171561804\\
5.14921835618806	-0.014890455407266\\
5.1513741185728	-0.0148553499387473\\
5.15352988095754	-0.0148203284790308\\
5.15568564334228	-0.0147853908063851\\
5.15784140572702	-0.0147505367552059\\
5.15965024470008	-0.0147213561008916\\
5.16145908367313	-0.0146922340407147\\
5.16326792264619	-0.0146631704505482\\
5.16507676161924	-0.0146341652217069\\
5.1669879558401	-0.0146035819821902\\
5.16889915006097	-0.0145730636157761\\
5.17081034428183	-0.0145426099794261\\
5.17272153850269	-0.0145122209376675\\
5.17507885930186	-0.0144748270069507\\
5.17743618010102	-0.0144375308653287\\
5.17979350090018	-0.0144003322467276\\
5.18215082169935	-0.0143632308982837\\
5.18483256127451	-0.0143211415495462\\
5.18751430084967	-0.0142791773524798\\
5.19019604042482	-0.0142373379126035\\
5.19287777999998	-0.0141956228799081\\
5.1948024951918	-0.014165760012232\\
5.19672721038361	-0.0141359608812\\
5.19865192557543	-0.0141062253431732\\
5.20057664076724	-0.0140765532713845\\
5.20250135595905	-0.0140469445353029\\
5.20442607115086	-0.0140173989831762\\
5.20635078634268	-0.0139879164748388\\
5.20827550153449	-0.0139584968779338\\
5.2106125750947	-0.0139228586948006\\
5.2129496486549	-0.0138873128142704\\
5.21528672221511	-0.0138518589876778\\
5.21762379577531	-0.0138164969791186\\
5.22026976058887	-0.0137765717006784\\
5.22291572540243	-0.0137367634383966\\
5.22556169021598	-0.0136970718293815\\
5.22820765502954	-0.013657496550309\\
5.23061557797669	-0.0136215824614318\\
5.23302350092384	-0.0135857641379502\\
5.23543142387099	-0.0135500412996654\\
5.23783934681814	-0.0135144137310591\\
5.23978961491364	-0.0134856272884453\\
5.24173988300914	-0.0134569030157241\\
5.24369015110464	-0.0134282407684202\\
5.24564041920013	-0.013399640429747\\
5.24745246541268	-0.0133731224654699\\
5.24926451162523	-0.0133466577110137\\
5.25107655783778	-0.0133202460551422\\
5.25288860405032	-0.0132938873950596\\
5.25500128008231	-0.0132632224424401\\
5.25711395611429	-0.0132326292053845\\
5.25922663214627	-0.013202107509969\\
5.26133930817826	-0.0131716571902193\\
5.26390009063898	-0.0131348436972556\\
5.2664608730997	-0.0130981345076971\\
5.26902165556042	-0.0130615293128649\\
5.27158243802115	-0.0130250278252431\\
5.27418850310759	-0.0129879870619196\\
5.27679456819404	-0.0129510530604724\\
5.27940063328049	-0.0129142254891488\\
5.28200669836694	-0.0128775040740649\\
5.28416213284123	-0.0128472123964175\\
5.28631756731552	-0.0128169929237793\\
5.28847300178981	-0.01278684546725\\
5.2906284362641	-0.0127567698843405\\
5.29243755923317	-0.0127315818841871\\
5.29424668220224	-0.012706444279418\\
5.29605580517131	-0.0126813569640338\\
5.29786492814038	-0.0126563198448161\\
5.2997766939896	-0.0126299166550436\\
5.30168845983882	-0.0126035692796197\\
5.30360022568804	-0.0125772775962757\\
5.30551199153726	-0.0125510414890168\\
5.30786963679115	-0.0125187627159957\\
5.31022728204505	-0.0124865680545449\\
5.31258492729894	-0.0124544572773212\\
5.31494257255284	-0.012422430167941\\
5.31762392164327	-0.0123861071652551\\
5.32030527073371	-0.0123498917563163\\
5.32298661982414	-0.0123137836045096\\
5.32566796891458	-0.0122777824100434\\
5.32759260002697	-0.0122520070770739\\
5.32951723113937	-0.0122262865541692\\
5.33144186225176	-0.0122006207186987\\
5.33336649336415	-0.0121750094619914\\
5.33529112447655	-0.012149452672266\\
5.33721575558894	-0.0121239502202012\\
5.33914038670133	-0.0120985019860634\\
5.34106501781373	-0.0120731078565796\\
5.34340202314533	-0.0120423453158589\\
5.34573902847693	-0.0120116621614336\\
5.34807603380853	-0.0119810581808632\\
5.35041303914013	-0.0119505331722643\\
5.35305906465016	-0.0119160669434717\\
5.35570509016019	-0.0118817013737676\\
5.35835111567023	-0.0118474361532225\\
5.36099714118026	-0.0118132710046113\\
5.36340520492206	-0.0117822651365038\\
5.36581326866386	-0.0117513416593508\\
5.36822133240566	-0.0117205003340801\\
5.37062939614745	-0.0116897409750584\\
5.37257972621106	-0.011664888413234\\
5.37453005627466	-0.0116400893392778\\
5.37648038633827	-0.0116153436298408\\
5.37843071640188	-0.0115906511844458\\
5.38024271235756	-0.0115677577772586\\
5.38205470831325	-0.011544910145913\\
5.38386670426894	-0.011522108195347\\
5.38567870022463	-0.0114993518374693\\
5.38779127965511	-0.0114728779799798\\
5.38990385908559	-0.0114464658194985\\
5.39201643851607	-0.0114201152073634\\
5.39412901794655	-0.0113938260014788\\
5.39668977421949	-0.0113620417519729\\
5.39925053049243	-0.0113303472467192\\
5.40181128676537	-0.0112987422218895\\
5.40437204303831	-0.0112672264311242\\
5.4069782282995	-0.0112352429100094\\
5.40958441356069	-0.0112033512654833\\
5.41219059882188	-0.0111715512142373\\
5.41479678408307	-0.0111398425206889\\
5.41695234108503	-0.0111136853498846\\
5.41910789808698	-0.0110875903225429\\
5.42126345508893	-0.011061557277427\\
5.42341901209089	-0.0110355860915665\\
5.425228144997	-0.0110138364401613\\
5.42703727790312	-0.0109921301594694\\
5.42884641080924	-0.0109704671588845\\
5.43065554371535	-0.0109488473583371\\
5.43256722095123	-0.010926048966309\\
5.43447889818711	-0.0109032986057847\\
5.43639057542299	-0.010880596172206\\
5.43830225265887	-0.0108579415661876\\
5.44065980957315	-0.0108300687121794\\
5.44301736648743	-0.0108022682462008\\
5.44537492340171	-0.010774539973826\\
5.44773248031599	-0.0107468837096632\\
5.45041387570092	-0.0107155158211105\\
5.45309527108585	-0.0106842405460206\\
5.45577666647078	-0.010653057596643\\
5.45845806185571	-0.0106219667155428\\
5.46038276998326	-0.01059970626887\\
5.46230747811082	-0.0105774930062865\\
5.46423218623837	-0.0105553268229316\\
5.46615689436593	-0.0105332076254318\\
5.46808160249348	-0.01051113531786\\
5.47000631062104	-0.0104891097898734\\
5.4719310187486	-0.010467130939021\\
5.47385572687615	-0.0104451986681712\\
5.47619275300353	-0.0104186304622105\\
5.47852977913091	-0.0103921305995562\\
5.48086680525829	-0.0103656988984396\\
5.48320383138567	-0.0103393351857836\\
5.48584979811619	-0.0103095681999156\\
5.48849576484672	-0.0102798878710656\\
5.49114173157724	-0.0102502939342279\\
5.49378769830776	-0.0102207861512825\\
5.49619571410369	-0.0101940066774027\\
5.49860372989961	-0.0101672981388392\\
5.50101174569554	-0.0101406603314392\\
5.50341976149146	-0.0101140930949308\\
5.50537012133533	-0.0100926267132042\\
5.5073204811792	-0.0100712063882809\\
5.50927084102306	-0.010049832014732\\
5.51122120086693	-0.0100285035059027\\
5.51303327219571	-0.0100087282982374\\
5.5148453435245	-0.0099889925105351\\
5.51665741485329	-0.00996929606142926\\
5.51846948618207	-0.00994963887527713\\
5.5205821238861	-0.00992677064167852\\
5.52269476159013	-0.00990395553944095\\
5.52480739929417	-0.00988119344129271\\
5.5269200369982	-0.00985848422535717\\
5.52948078332952	-0.00983102891220098\\
5.53204152966084	-0.00980365088309874\\
5.53460227599216	-0.00977634991225402\\
5.53716302232348	-0.00974912578820929\\
5.53976914444156	-0.0097214979474051\\
5.54237526655965	-0.00969394922895133\\
5.54498138867774	-0.00966647939068983\\
5.54758751079582	-0.00963908822957119\\
5.5497430501011	-0.00961649213909734\\
5.55189858940637	-0.00959394957050712\\
5.55405412871165	-0.00957146038606875\\
5.55620966801692	-0.00954902447938141\\
5.55801884886538	-0.00953023468295855\\
5.55982802971384	-0.00951148224444172\\
5.56163721056229	-0.00949276708628225\\
5.56344639141075	-0.00947408913955783\\
5.56535814065108	-0.0094543926357946\\
5.56726988989142	-0.00943473750711709\\
5.56918163913175	-0.00941512366397179\\
5.57109338837208	-0.00939555102104312\\
5.57345098411125	-0.00937147037186128\\
5.57580857985043	-0.0093474520791233\\
5.5781661755896	-0.00932349597631017\\
5.58052377132877	-0.00929960190430508\\
5.58320512890704	-0.00927250172236654\\
5.5858864864853	-0.00924548131928316\\
5.58856784406356	-0.00921854044880621\\
5.59124920164183	-0.00919167888948029\\
5.59317391740624	-0.00917244606212081\\
5.59509863317065	-0.00915325388383967\\
5.59702334893507	-0.00913410226487353\\
5.59894806469948	-0.00911499112484556\\
5.6008727804639	-0.00909592038129837\\
5.60279749622831	-0.00907688994001591\\
5.60472221199273	-0.00905789971323307\\
5.60664692775714	-0.00903894961753274\\
5.60898395574296	-0.00901599386263608\\
5.61132098372879	-0.00899309699022342\\
5.61365801171461	-0.00897025884457685\\
5.61599503970043	-0.00894747927708317\\
5.61864101398178	-0.00892175885743815\\
5.62128698826312	-0.00889611310335331\\
5.62393296254446	-0.00887054178795927\\
5.6265789368258	-0.00884504470632546\\
5.62898697220059	-0.00882190479764492\\
5.63139500757537	-0.00879882601286624\\
5.63380304295015	-0.00877580817748451\\
5.63621107832493	-0.0087528511527532\\
5.63816145806448	-0.00873430166632601\\
5.64011183780404	-0.00871579186856005\\
5.64206221754359	-0.00869732166925348\\
5.64401259728314	-0.00867889099349455\\
5.64582467996719	-0.00866180254611112\\
5.64763676265123	-0.00864474806920318\\
5.64944884533528	-0.00862772749304972\\
5.65126092801933	-0.00861074075259237\\
5.65337356878201	-0.00859097916600347\\
5.6554862095447	-0.00857126336715547\\
5.65759885030739	-0.00855159324696358\\
5.65971149107008	-0.00853196870074088\\
5.66227224037947	-0.00850824257571015\\
5.66483298968886	-0.00848458305605912\\
5.66739373899825	-0.00846098994831168\\
5.66995448830764	-0.00843746307066634\\
5.67256062496782	-0.00841358701441097\\
5.67516676162799	-0.00838977915251864\\
5.67777289828817	-0.00836603927779154\\
5.68037903494834	-0.00834236721480932\\
5.68253459504797	-0.00832283894327666\\
5.68469015514761	-0.00830335680448424\\
5.68684571524724	-0.00828392068067723\\
5.68900127534687	-0.00826453047953293\\
5.69081047103584	-0.0082482913529025\\
5.6926196667248	-0.00823208442780294\\
5.69442886241376	-0.00821590963779248\\
5.69623805810272	-0.00819976692342984\\
5.69814981280693	-0.00818274390371871\\
5.70006156751113	-0.00816575654908805\\
5.70197332221534	-0.00814880478275285\\
5.70388507691954	-0.00813188853136989\\
5.70624267409585	-0.00811107601709177\\
5.70860027127216	-0.0080903172557089\\
5.71095786844846	-0.00806961210444385\\
5.71331546562477	-0.00804896042653108\\
5.71599683163128	-0.00802553747503467\\
5.71867819763779	-0.00800218329902987\\
5.72135956364431	-0.00797889768755833\\
5.72404092965082	-0.00795568044975042\\
5.72596566296539	-0.00793905674175905\\
5.72789039627996	-0.00792246807867371\\
5.72981512959453	-0.0079059143835741\\
5.7317398629091	-0.00788939558713624\\
5.73366459622368	-0.00787291161835924\\
5.73558932953825	-0.00785646239674824\\
5.73751406285282	-0.00784004784703165\\
5.73943879616739	-0.00782366789745885\\
5.74177583436649	-0.00780382554079084\\
5.74411287256558	-0.00778403395206348\\
5.74644991076467	-0.00776429299772407\\
5.74878694896376	-0.00774460254997346\\
5.75143292435889	-0.00772236999088297\\
5.75407889975401	-0.00770020181054517\\
5.75672487514914	-0.00767809781454844\\
5.75937085054426	-0.007656057826205\\
5.76177888953714	-0.00763605524566123\\
5.76418692853002	-0.00761610537101725\\
5.7665949675229	-0.007596208053009\\
5.76900300651578	-0.00757636317120708\\
5.77095339905787	-0.0075603281477493\\
5.77290379159996	-0.00754432734893877\\
5.77485418414205	-0.0075283606975379\\
5.77680457668413	-0.00751242812862886\\
5.77861667662432	-0.00749765574261113\\
5.7804287765645	-0.00748291265140068\\
5.78224087650468	-0.00746819879519067\\
5.78405297644487	-0.00745351411793228\\
5.7861656317461	-0.0074364306003785\\
5.78827828704734	-0.00741938656953163\\
5.79039094234858	-0.0074023819317906\\
5.79250359764981	-0.00738541659710237\\
5.79506435348849	-0.00736490542679798\\
5.79762510932716	-0.00734445169807434\\
5.80018586516584	-0.00732405524497773\\
5.80274662100451	-0.00730371591095797\\
5.80535275875201	-0.00728307460971688\\
5.8079588964995	-0.00726249212337916\\
5.81056503424699	-0.00724196827452744\\
5.81317117199448	-0.00722150291126927\\
5.81532673888202	-0.0072046198550009\\
5.81748230576955	-0.00718777658867646\\
5.81963787265709	-0.00717097301156194\\
5.82179343954462	-0.00715420904332255\\
5.82360264898618	-0.0071401692290219\\
5.82541185842775	-0.00712615719007339\\
5.82722106786932	-0.00711217286949782\\
5.82903027731088	-0.00709821621592923\\
5.83094204790944	-0.00708349838787689\\
5.832853818508	-0.00706881132360859\\
5.83476558910656	-0.00705415495721692\\
5.83667735970512	-0.00703952922555717\\
5.83903496892909	-0.00702153475838799\\
5.84139257815306	-0.00700358665851122\\
5.84375018737702	-0.00698568480337764\\
5.84610779660099	-0.00696782907526425\\
5.84878916616654	-0.00694757721268497\\
5.85147053573209	-0.00692738467831058\\
5.85415190529764	-0.00690725129125946\\
5.85683327486319	-0.00688717688672478\\
5.85875801691424	-0.00687280334022225\\
5.86068275896529	-0.00685846002635277\\
5.86260750101634	-0.00684414687914379\\
5.86453224306739	-0.0068298638386913\\
5.86645698511844	-0.00681561084375903\\
5.8683817271695	-0.0068013878255506\\
5.87030646922055	-0.00678719471944516\\
5.8722312112716	-0.0067730314636369\\
5.87456825758664	-0.00675587429529175\\
5.87690530390169	-0.00673876092643361\\
5.87924235021673	-0.00672169124240625\\
5.88157939653178	-0.00670466513315377\\
5.88422538033872	-0.00668544077690377\\
5.88687136414565	-0.0066662719652531\\
5.88951734795259	-0.00664715853146376\\
5.89216333175953	-0.00662810032292324\\
5.89457138029083	-0.00661080376193229\\
5.89697942882214	-0.00659355267691816\\
5.89938747735344	-0.00657634694014178\\
5.90179552588474	-0.00655918644678652\\
5.9037459279127	-0.0065453203717961\\
5.90569632994066	-0.00653148382795753\\
5.90764673196861	-0.00651767674909086\\
5.90959713399657	-0.00650389907879908\\
5.91140924252109	-0.00649112461931773\\
5.9132213510456	-0.00647837543789589\\
5.91503345957012	-0.00646565148318379\\
5.91684556809463	-0.006452952706817\\
5.91895823136349	-0.00643817944595124\\
5.92107089463234	-0.00642344025854603\\
5.92318355790119	-0.00640873506420905\\
5.92529622117005	-0.00639406378537023\\
5.92785698507324	-0.00637632605308022\\
5.93041774897643	-0.00635863788957747\\
5.93297851287962	-0.00634099915238809\\
5.93553927678281	-0.00632340970650202\\
5.93814542336722	-0.006305559007316\\
5.94075156995164	-0.00628775906456405\\
5.94335771653605	-0.00627000972623886\\
5.94596386312046	-0.00625231086051579\\
5.94811943908465	-0.00623770995424785\\
5.95027501504883	-0.00622314338784051\\
5.95243059101302	-0.00620861107508555\\
5.9545861669772	-0.00619411294587323\\
5.95639538469916	-0.00618197071046297\\
5.95820460242112	-0.00616985244670968\\
5.96001382014308	-0.00615775810571057\\
5.96182303786504	-0.00614568764299058\\
5.96373481611117	-0.00613295882921034\\
5.9656465943573	-0.00612025656690579\\
5.96755837260344	-0.00610758079945456\\
5.96947015084957	-0.00609493147241669\\
5.97182776787002	-0.00607936856979941\\
5.97418538489048	-0.00606384568692579\\
5.97654300191094	-0.0060483627185142\\
5.9789006189314	-0.00603291956309605\\
5.98158199684554	-0.00601540393091479\\
5.98426337475968	-0.00599793950728765\\
5.98694475267382	-0.00598052613700995\\
5.98962613058796	-0.00596316367752047\\
5.99155088064191	-0.00595073184379221\\
5.99347563069585	-0.00593832610623902\\
5.99540038074979	-0.00592594640823617\\
5.99732513080373	-0.00591359269792111\\
5.99924988085768	-0.00590126492239398\\
6.00117463091162	-0.00588896302284895\\
6.00309938096556	-0.0058766869437599\\
6.0050241310195	-0.00586443663181233\\
6.00736118549942	-0.00584959671760058\\
6.00969823997934	-0.00583479461236509\\
6.01203529445925	-0.00582003021758707\\
6.01437234893917	-0.00580530343836218\\
6.01701834062647	-0.00578867519826229\\
6.01966433231376	-0.00577209490780793\\
6.02231032400106	-0.00575556242389791\\
6.02495631568836	-0.00573907761447919\\
6.02736437175085	-0.0057241164962455\\
6.02977242781334	-0.00570919463768906\\
6.03218048387584	-0.00569431192945968\\
6.03458853993833	-0.00567946828007209\\
6.03653894928658	-0.00566747420474144\\
6.03848935863483	-0.0056555056247912\\
6.04043976798309	-0.00564356248348884\\
6.04239017733134	-0.00563164473171435\\
6.04420229323832	-0.00562059471456831\\
6.0460144091453	-0.00560956652144902\\
6.04782652505228	-0.00559856010823236\\
6.04963864095927	-0.0055875754331186\\
6.05175131203189	-0.00557479624318225\\
6.05386398310451	-0.00556204647160025\\
6.05597665417714	-0.00554932604926654\\
6.05808932524976	-0.00553663490927662\\
6.06065009716889	-0.00552129112018017\\
6.06321086908801	-0.00550599012925736\\
6.06577164100714	-0.00549073181409928\\
6.06833241292626	-0.00547551605810132\\
6.07093856696317	-0.0054600742265571\\
6.07354472100008	-0.00544467622058435\\
6.07615087503698	-0.00542932190989445\\
6.07875702907389	-0.00541401117980931\\
6.08091261189091	-0.00540138033050005\\
6.08306819470793	-0.0053887791332134\\
6.08522377752496	-0.00537620751415879\\
6.08737936034198	-0.00536366541196261\\
6.08918858473605	-0.00535316130828062\\
6.09099780913012	-0.00534267790435524\\
6.09280703352419	-0.00533221515818808\\
6.09461625791826	-0.00532177303119355\\
6.09652804331459	-0.00531076132462843\\
6.09843982871092	-0.00529977254600021\\
6.10035161410726	-0.00528880664662444\\
6.10226339950359	-0.00527786357950248\\
6.10462102438052	-0.00526439989555557\\
6.10697864925745	-0.00525097077074005\\
6.10933627413438	-0.00523757611453808\\
6.11169389901132	-0.00522421583937761\\
6.11437528459491	-0.00520906254236679\\
6.1170566701785	-0.00519395346831003\\
6.11973805576209	-0.00517888848395985\\
6.12241944134568	-0.00516386746577433\\
6.12434419750427	-0.00515311209409932\\
6.12626895366287	-0.00514237925958321\\
6.12819370982146	-0.00513166891359585\\
6.13011846598006	-0.00512098101115058\\
6.13204322213865	-0.00511031550647618\\
6.13396797829725	-0.00509967234931252\\
6.13589273445584	-0.0050890514919121\\
6.13781749061443	-0.0050784528882223\\
6.14015455229145	-0.00506561378663296\\
6.14249161396846	-0.00505280733926119\\
6.14482867564547	-0.0050400334613915\\
6.14716573732248	-0.00502729207107872\\
6.14981173703843	-0.00501290549722102\\
6.15245773675437	-0.00499856033726313\\
6.15510373647032	-0.00498425646832458\\
6.15774973618626	-0.00496999377593715\\
6.16015779958422	-0.00495704932176866\\
6.16256586298218	-0.0049441387775297\\
6.16497392638014	-0.00493126204960426\\
6.16738198977809	-0.00491841905790813\\
6.16933240509631	-0.00490804152552989\\
6.17128282041453	-0.00489768601510306\\
6.17323323573274	-0.00488735247797928\\
6.17518365105096	-0.00487704087126301\\
6.17699577244947	-0.00486748002193839\\
6.17880789384797	-0.00485793802372662\\
6.18062001524648	-0.00484841483868681\\
6.18243213664499	-0.00483891043063611\\
6.18454481399771	-0.00482785329266741\\
6.18665749135043	-0.0048168215661868\\
6.18877016870316	-0.00480581519174692\\
6.19088284605588	-0.00479483411157017\\
6.19344362547418	-0.00478155775566673\\
6.19600440489248	-0.00476831836986046\\
6.19856518431078	-0.00475511584891564\\
6.20112596372908	-0.00474195009197894\\
6.20373212534147	-0.00472858865563596\\
6.20633828695385	-0.0047152650784684\\
6.20894444856624	-0.00470197924877929\\
6.21155061017863	-0.00468873106656332\\
6.2137061992285	-0.00467780170406131\\
6.21586178827838	-0.00466689795780125\\
6.21801737732826	-0.0046560197646239\\
6.22017296637813	-0.00464516707063093\\
6.22198219595801	-0.0046360778264664\\
6.22379142553789	-0.00462700646509522\\
6.22560065511778	-0.00461795295043029\\
6.22740988469766	-0.00460891724892729\\
6.22932167552284	-0.00459938865202314\\
6.23123346634802	-0.00458987986319999\\
6.2331452571732	-0.00458039084056999\\
6.23505704799838	-0.00457092154350532\\
6.23741467952235	-0.00455927105320911\\
6.23977231104632	-0.00454765042026126\\
6.24212994257029	-0.00453605956678588\\
6.24448757409426	-0.00452449841710962\\
6.24716896717801	-0.00451138564071709\\
6.24985036026176	-0.004498311072098\\
6.25253175334551	-0.00448527459680887\\
6.25521314642926	-0.00447227610759274\\
6.2571379078056	-0.00446296887365098\\
6.25906266918195	-0.0044536811120528\\
6.26098743055829	-0.00444441278101531\\
6.26291219193464	-0.00443516384143966\\
6.26483695331098	-0.00442593425365944\\
6.26676171468733	-0.00441672397473486\\
6.26868647606367	-0.00440753296358107\\
6.27061123744002	-0.00439836118036495\\
6.27294830555633	-0.00438725048216182\\
6.27528537367263	-0.00437616799878084\\
6.27762244178894	-0.00436511365733041\\
6.27995950990525	-0.00435408738696551\\
6.28260551689942	-0.00434163733914678\\
6.2852515238936	-0.00432922307616724\\
6.28789753088777	-0.00431684449246979\\
6.29054353788194	-0.00430450148864874\\
6.29295160769456	-0.0042932992477841\\
6.29535967750718	-0.00428212630896125\\
6.29776774731981	-0.00427098259204617\\
6.30017581713243	-0.00425986802671912\\
6.30212623744183	-0.00425088708390151\\
6.30407665775123	-0.00424192517110495\\
6.30602707806063	-0.0042329822466085\\
6.30797749837003	-0.00422405827284844\\
6.30978962436936	-0.0042157840014696\\
6.3116017503687	-0.00420752602029062\\
6.31341387636803	-0.00419928429666922\\
6.31522600236736	-0.00419105879923525\\
6.31733868521974	-0.00418148947567501\\
6.31945136807212	-0.00417194211188071\\
6.3215640509245	-0.00416241665668235\\
6.32367673377688	-0.00415291306012357\\
6.32623751995859	-0.00414142296912819\\
6.32879830614031	-0.0041299648273671\\
6.33135909232202	-0.00411853854432336\\
6.33391987850374	-0.00410714403264237\\
6.33652604686974	-0.00409558011956087\\
6.33913221523575	-0.00408404892531988\\
6.34173838360176	-0.00407255035415945\\
6.34434455196777	-0.00406108431864791\\
6.34650014634051	-0.00405162513967486\\
6.34865574071326	-0.00404218809972088\\
6.350811335086	-0.00403277314474121\\
6.35296692945874	-0.00402338022724292\\
6.35477616336499	-0.00401551353670142\\
6.35658539727123	-0.00400766230174645\\
6.35839463117748	-0.00399982649135886\\
6.36020386508372	-0.0039920060763154\\
6.36211566056328	-0.00398375903513247\\
6.36402745604285	-0.00397552911373117\\
6.36593925152241	-0.00396731627605084\\
6.36785104700197	-0.00395912048692547\\
6.37020868443046	-0.0039490368152086\\
6.37256632185896	-0.00393897894925538\\
6.37492395928745	-0.00392894682202964\\
6.37728159671594	-0.00391894036805982\\
6.37996299653158	-0.00390759089969518\\
6.38264439634721	-0.00389627445546686\\
6.38532579616285	-0.00388499093705675\\
6.38800719597848	-0.00387374025117058\\
6.3899319617555	-0.00386568446018234\\
6.39185672753253	-0.00385764550025455\\
6.39378149330955	-0.00384962333547668\\
6.39570625908657	-0.00384161793179845\\
6.3976310248636	-0.00383362925478842\\
6.39955579064062	-0.00382565726778583\\
6.40148055641764	-0.00381770193542012\\
6.40340532219467	-0.00380976322319205\\
6.40574239595909	-0.00380014623534634\\
6.40807946972352	-0.00379055363608885\\
6.41041654348795	-0.00378098536266976\\
6.41275361725238	-0.00377144135376437\\
6.41539963079944	-0.00376066492524526\\
6.41804564434651	-0.00374991942973003\\
6.42069165789358	-0.00373920477652218\\
6.42333767144064	-0.00372852087913499\\
6.42574574695236	-0.00371882437150549\\
6.42815382246407	-0.00370915319403536\\
6.43056189797578	-0.00369950727815768\\
6.43296997348749	-0.00368988656192658\\
6.4349203980463	-0.00368211267553486\\
6.43687082260511	-0.00367435524006779\\
6.43882124716392	-0.00366661421974827\\
6.44077167172273	-0.00365888958158568\\
6.44258380156034	-0.00365172730992896\\
6.44439593139795	-0.00364457912083065\\
6.44620806123556	-0.00363744498619484\\
6.44802019107316	-0.00363032487878032\\
6.45013287864414	-0.00362204151216356\\
6.45224556621512	-0.00361377712963113\\
6.4543582537861	-0.00360553168711574\\
6.45647094135708	-0.00359730514137188\\
6.45903173354082	-0.00358735900333194\\
6.46159252572455	-0.00357744048591297\\
6.46415331790828	-0.0035675495112291\\
6.46671411009201	-0.00355768600350884\\
6.46932028451848	-0.00354767581909367\\
6.47192645894495	-0.00353769392167077\\
6.47453263337142	-0.00352774022915874\\
6.47713880779789	-0.0035178146649144\\
6.47929440682213	-0.00350962630774985\\
6.48145000584636	-0.00350145709148807\\
6.4836056048706	-0.00349330696990803\\
6.48576120389484	-0.00348517590101244\\
6.48757044144343	-0.00347836600689129\\
6.48937967899202	-0.00347156947549183\\
6.4911889165406	-0.0034647862801452\\
6.49299815408919	-0.00345801639533661\\
6.49490995349267	-0.00345087717526194\\
6.49682175289615	-0.00344375275689095\\
6.49873355229964	-0.00343664310916519\\
6.50064535170312	-0.00342954820160685\\
6.50300299426312	-0.00342081897078199\\
6.50536063682312	-0.00341211205196375\\
6.50771827938312	-0.00340342738742178\\
6.51007592194313	-0.00339476492044216\\
6.51275732776971	-0.00338493978784464\\
6.51543873359629	-0.00337514320922206\\
6.51812013942288	-0.00336537510010143\\
6.52080154524946	-0.00335563537917471\\
6.52272631481639	-0.00334866145948831\\
6.52465108438332	-0.00334170209301271\\
6.52657585395024	-0.00333475724887972\\
6.52850062351717	-0.00332782689737328\\
6.5304253930841	-0.00332091100855645\\
6.53235016265102	-0.00331400955116073\\
6.53427493221795	-0.00330712249472242\\
6.53619970178488	-0.00330024980932207\\
6.538536780496	-0.00329192418611738\\
6.54087385920712	-0.00328361965149281\\
6.54321093791824	-0.00327533615140789\\
6.54554801662936	-0.00326707363271302\\
6.54819403595769	-0.00325774414237617\\
6.55084005528602	-0.00324844140029015\\
6.55348607461434	-0.0032391653285215\\
6.55613209394267	-0.00322991585167724\\
6.5585401744373	-0.00322152117049935\\
6.56094825493193	-0.00321314839352515\\
6.56335633542656	-0.00320479746212354\\
6.56576441592119	-0.00319646832153853\\
6.56771484413064	-0.00318973805675643\\
6.56966527234009	-0.00318302201819764\\
6.57161570054953	-0.00317632017519089\\
6.57356612875898	-0.0031696324986726\\
6.57537826188061	-0.0031634316814253\\
6.57719039500225	-0.00315724304238049\\
6.57900252812388	-0.00315106655734771\\
6.58081466124552	-0.00314490220263225\\
6.58292735291413	-0.00313773071773225\\
6.58504004458274	-0.00313057564994346\\
6.58715273625135	-0.00312343696130032\\
6.58926542791996	-0.00311631461432213\\
6.59182622537919	-0.00310770345917781\\
6.59438702283841	-0.00309911619041954\\
6.59694782029763	-0.00309055274101343\\
6.59950861775685	-0.00308201304513867\\
6.60211479751034	-0.00307334633048548\\
6.60472097726382	-0.0030647040793486\\
6.60732715701731	-0.00305608622140005\\
6.60993333677079	-0.00304749268926411\\
6.61208893982985	-0.00304040320694784\\
6.61424454288891	-0.00303333027886032\\
6.61640014594797	-0.00302627386550387\\
6.61855574900703	-0.0030192339296017\\
6.62036498967542	-0.0030133378621211\\
6.62217423034381	-0.00300745335164211\\
6.62398347101219	-0.0030015803752343\\
6.62579271168058	-0.00299571891056914\\
6.62770451446485	-0.00298953765582908\\
6.62961631724911	-0.00298336920269377\\
6.63152812003338	-0.00297721352440358\\
6.63343992281765	-0.00297107059450944\\
6.63579756985705	-0.0029635126106373\\
6.63815521689645	-0.00295597392415684\\
6.64051286393586	-0.00294845448533549\\
6.64287051097526	-0.00294095424498561\\
6.64555192208611	-0.00293244730542644\\
6.64823333319696	-0.00292396506256215\\
6.65091474430781	-0.00291550744382003\\
6.65359615541867	-0.00290707437819299\\
6.65552092825472	-0.00290103604615898\\
6.65744570109078	-0.00289501030170559\\
6.65937047392684	-0.00288899711829898\\
6.66129524676289	-0.0028829964699481\\
6.66322001959895	-0.00287700833057902\\
6.66514479243501	-0.00287103267355894\\
6.66706956527107	-0.00286506947264217\\
6.66899433810712	-0.00285911870184595\\
6.67133142113247	-0.00285190987416046\\
6.67366850415781	-0.0028447192871761\\
6.67600558718316	-0.00283754689433958\\
6.6783426702085	-0.00283039264952895\\
6.68098869461013	-0.00282231452502815\\
6.68363471901175	-0.00281425953722156\\
6.68628074341337	-0.00280622761914896\\
6.688926767815	-0.00279821870495395\\
6.69133485266403	-0.00279094991836007\\
6.69374293751307	-0.00278370007914636\\
6.6961510223621	-0.00277646913722527\\
6.69855910721114	-0.0027692570440208\\
6.70050953857362	-0.00276342938239398\\
6.7024599699361	-0.00275761402685466\\
6.70441040129858	-0.00275181095112211\\
6.70636083266106	-0.0027460201295086\\
6.70817296860516	-0.00274065086537658\\
6.70998510454926	-0.00273529213574893\\
6.71179724049336	-0.00272994391979355\\
6.71360937643746	-0.00272460619686513\\
6.71572207165853	-0.00271839638428853\\
6.71783476687961	-0.00271220077313354\\
6.71994746210069	-0.00270601933068182\\
6.72206015732177	-0.00269985202440997\\
6.72462095939466	-0.00269239552527156\\
6.72718176146755	-0.00268495968918552\\
6.72974256354045	-0.00267754445845098\\
6.73230336561334	-0.00267014977580433\\
6.73490955003471	-0.00266264508373151\\
6.73751573445609	-0.0026551615546708\\
6.74012191887747	-0.00264769912840373\\
6.74272810329884	-0.00264025774552368\\
6.74488370986697	-0.00263411874636024\\
6.74703931643509	-0.00262799406846505\\
6.74919492300322	-0.00262188367812393\\
6.75135052957134	-0.00261578754211902\\
6.75315977292644	-0.00261068191266569\\
6.75496901628154	-0.00260558628136541\\
6.75677825963665	-0.00260050062850359\\
6.75858750299175	-0.00259542493449207\\
6.76049930869205	-0.00259007230964148\\
6.76241111439235	-0.00258473075969274\\
6.76432292009265	-0.00257940026158423\\
6.76623472579295	-0.00257408079233236\\
6.76859237672914	-0.0025675359417611\\
6.77095002766533	-0.00256100778595409\\
6.77330767860152	-0.0025544962820592\\
6.77566532953771	-0.00254800138736327\\
6.7783467452746	-0.00254063471312458\\
6.7810281610115	-0.00253328940532149\\
6.78370957674839	-0.00252596540162002\\
6.78639099248529	-0.00251866263987446\\
6.78831576815315	-0.00251343362840262\\
6.790240543821	-0.00250821550738102\\
6.79216531948885	-0.00250300825400521\\
6.79409009515671	-0.0024978118454887\\
6.79601487082456	-0.00249262625908108\\
6.79793964649241	-0.00248745147213871\\
6.79986442216027	-0.0024822874620453\\
6.80178919782812	-0.0024771342062052\\
6.80412628461099	-0.00247089148231999\\
6.80646337139385	-0.00246466454011966\\
6.80880045817672	-0.0024584533394937\\
6.81113754495958	-0.00245225784036716\\
6.81378357379123	-0.00244526225312589\\
6.81642960262288	-0.00243828668404578\\
6.81907563145453	-0.00243133107560998\\
6.82172166028617	-0.00242439537016801\\
6.82412974892788	-0.00241810059794069\\
6.82653783756958	-0.00241182221981496\\
6.82894592621129	-0.00240556019305657\\
6.83135401485299	-0.00239931447440664\\
6.83330444894601	-0.00239426767155022\\
6.83525488303902	-0.00238923151664837\\
6.83720531713204	-0.00238420598719936\\
6.83915575122505	-0.00237919106042026\\
6.84096788960898	-0.00237454119927967\\
6.8427800279929	-0.00236990045318868\\
6.84459216637683	-0.00236526880420579\\
6.84640430476075	-0.00236064623431012\\
6.84851700306704	-0.00235526840722158\\
6.85062970137332	-0.00234990286808942\\
6.85274239967961	-0.00234454958871189\\
6.85485509798589	-0.00233920854083245\\
6.85741590408165	-0.00233275100300655\\
6.85997671017742	-0.00232631134447692\\
6.86253751627318	-0.00231988951557673\\
6.86509832236894	-0.00231348546640807\\
6.86770451086189	-0.00230698612880405\\
6.87031069935484	-0.00230050510370307\\
6.87291688784779	-0.0022940423395901\\
6.87552307634074	-0.00228759778391757\\
6.87767868595741	-0.00228228113612558\\
6.87983429557409	-0.0022769768810179\\
6.88198990519076	-0.00227168498985987\\
6.88414551480744	-0.00226640543292696\\
6.88595476048637	-0.00226198369571118\\
6.8877640061653	-0.00225757061024906\\
6.88957325184424	-0.0022531661595948\\
6.89138249752317	-0.0022487703265193\\
6.8932943057494	-0.00224413464762578\\
6.89520611397562	-0.00223950855221814\\
6.89711792220185	-0.00223489202041877\\
6.89902973042808	-0.00223028503222775\\
6.90138738475395	-0.00222461677643528\\
6.90374503907983	-0.00221896296735881\\
6.90610269340571	-0.00221332356807065\\
6.90846034773158	-0.00220769854143229\\
6.91114176750261	-0.00220131847820862\\
6.91382318727364	-0.0021949569047739\\
6.91650460704467	-0.00218861376761103\\
6.9191860268157	-0.00218228901220414\\
6.92111080493894	-0.00217776027581254\\
6.92303558306219	-0.00217324096385675\\
6.92496036118543	-0.00216873105674398\\
6.92688513930868	-0.00216423053444709\\
6.92880991743192	-0.00215973937707753\\
6.93073469555517	-0.00215525756542734\\
6.93265947367841	-0.00215078508000591\\
6.93458425180166	-0.00214632190113441\\
6.93692134185305	-0.00214091513484533\\
6.93925843190444	-0.00213552202598014\\
6.94159552195583	-0.00213014253997716\\
6.94393261200722	-0.00212477664196914\\
6.94657864469876	-0.00211871777675855\\
6.94922467739031	-0.00211267623562567\\
6.95187071008185	-0.00210665196918738\\
6.95451674277339	-0.00210064492686022\\
6.95692483471532	-0.00209519298702141\\
6.95933292665725	-0.00208975523544525\\
6.96174101859918	-0.00208433163573167\\
6.96414911054111	-0.00207892214920048\\
6.96609954700207	-0.00207455104861559\\
6.96804998346303	-0.00207018916344174\\
6.97000041992399	-0.00206583647443256\\
6.97195085638495	-0.00206149296130676\\
6.97376299688194	-0.00205746563108533\\
6.97557513737893	-0.00205344618954567\\
6.97738727787592	-0.00204943462123637\\
6.97919941837291	-0.00204543091039716\\
6.9813121193582	-0.00204077304612581\\
6.98342482034349	-0.0020361258165913\\
6.98553752132878	-0.00203148919748281\\
6.98765022231408	-0.00202686316421944\\
6.99021103191151	-0.00202127009557964\\
6.99277184150895	-0.00201569250102191\\
6.99533265110639	-0.00201013033780098\\
6.99789346070383	-0.00200458356236425\\
7.00049965274225	-0.00199895424151831\\
7.00310584478066	-0.00199334077020418\\
7.00571203681908	-0.00198774310440577\\
7.0083182288575	-0.00198216119748408\\
7.0104738411229	-0.00197755621067894\\
7.0126294533883	-0.00197296195012063\\
7.0147850656537	-0.00196837839136522\\
7.0169406779191	-0.00196380550769725\\
7.01874992561157	-0.0019599756174477\\
7.02055917330403	-0.00195615321553484\\
7.02236842099649	-0.00195233828739866\\
7.02417766868895	-0.00194853081784251\\
7.02608947910519	-0.00194451559843555\\
7.02800128952143	-0.00194050867376002\\
7.02991309993766	-0.00193651002668197\\
7.0318249103539	-0.00193251963977236\\
7.03418256762586	-0.00192761001671708\\
7.03654022489782	-0.00192271289775698\\
7.03889788216979	-0.00191782825106968\\
7.04125553944175	-0.00191295604432039\\
7.04393696272464	-0.00190742983876268\\
7.04661838600753	-0.00190191963710309\\
7.04929980929042	-0.00189642539342292\\
7.05198123257331	-0.00189094705978097\\
7.05390601282736	-0.00188702438288245\\
7.0558307930814	-0.00188310986350725\\
7.05775557333544	-0.00187920348483056\\
7.05968035358949	-0.00187530522920302\\
7.06160513384353	-0.00187141507920237\\
7.06352991409757	-0.00186753301858198\\
7.06545469435162	-0.00186365903054514\\
7.06737947460566	-0.0018597930979268\\
7.06971656749827	-0.00185510983691705\\
7.07205366039088	-0.00185043839748212\\
7.07439075328349	-0.00184577874984294\\
7.07672784617609	-0.00184113086362063\\
7.07937388222561	-0.00183588272556172\\
7.08201991827512	-0.0018306495832067\\
7.08466595432463	-0.00182543139418352\\
7.08731199037415	-0.00182022811399961\\
7.08972008518497	-0.00181550565216541\\
7.0921281799958	-0.00181079547212982\\
7.09453627480663	-0.00180609754295319\\
7.09694436961745	-0.00180141182990122\\
7.09889480813322	-0.00179762556321163\\
7.10084524664898	-0.00179384727378096\\
7.10279568516474	-0.0017900769451692\\
7.1047461236805	-0.00178631455925117\\
7.10655826601	-0.00178282604836997\\
7.1083704083395	-0.00177934436619372\\
7.110182550669	-0.00177586949941766\\
7.1119946929985	-0.00177240143423019\\
7.11410739631038	-0.00176836672665711\\
7.11622009962227	-0.00176434122487535\\
7.11833280293416	-0.00176032490792854\\
7.12044550624605	-0.00175631775440444\\
7.12300631888822	-0.00175147292841704\\
7.1255671315304	-0.00174664149753296\\
7.12812794417257	-0.0017418234249744\\
7.13068875681475	-0.00173701867265913\\
7.13329495193632	-0.00173214240768728\\
7.13590114705788	-0.00172727986328338\\
7.13850734217945	-0.00172243100189722\\
7.14111353730102	-0.00171759578198332\\
7.14326915186698	-0.00171360679299912\\
7.14542476643294	-0.0017096270897728\\
7.1475803809989	-0.00170565665156029\\
7.14973599556486	-0.00170169545424001\\
7.1515452450038	-0.00169837785970077\\
7.15335449444273	-0.00169506674780389\\
7.15516374388167	-0.00169176210604661\\
7.1569729933206	-0.00168846392098459\\
7.1588848056372	-0.00168498576965675\\
7.1607966179538	-0.00168151479899792\\
7.16270843027039	-0.00167805099424004\\
7.16462024258699	-0.00167459434017084\\
7.1669779024186	-0.00167034139515672\\
7.16933556225021	-0.00166609927490362\\
7.17169322208182	-0.00166186795199173\\
7.17405088191343	-0.00165764739822853\\
7.17673230824978	-0.00165286030830768\\
7.17941373458613	-0.00164808707325373\\
7.18209516092248	-0.00164332765370094\\
7.18477658725883	-0.00163858200737748\\
7.18670136936237	-0.00163518395473119\\
7.18862615146591	-0.00163179296434477\\
7.19055093356945	-0.00162840902178061\\
7.192475715673	-0.00162503211143984\\
7.19440049777654	-0.00162166221802706\\
7.19632527988008	-0.00161829932784981\\
7.19825006198362	-0.00161494342643478\\
7.20017484408716	-0.00161159449878488\\
7.20251193944824	-0.00160753754057821\\
7.20484903480932	-0.00160349081676255\\
7.2071861301704	-0.00159945430168376\\
7.20952322553148	-0.00159542796883406\\
7.21216926449976	-0.00159088164651001\\
7.21481530346804	-0.00158634830684222\\
7.21746134243632	-0.00158182791350607\\
7.2201073814046	-0.00157732042726217\\
7.22251547870806	-0.00157322945579364\\
7.22492357601151	-0.00156914911780362\\
7.22733167331496	-0.00156507938706274\\
7.22973977061841	-0.00156102023223964\\
7.23169021091768	-0.00155774024753819\\
7.23364065121695	-0.00155446716957032\\
7.23559109151622	-0.0015512009843169\\
7.23754153181549	-0.00154794167551231\\
7.23935367573498	-0.00154491961730526\\
7.24116581965446	-0.00154190347131333\\
7.24297796357394	-0.00153889322608358\\
7.24479010749342	-0.00153588886948532\\
7.24690281282555	-0.00153239363033157\\
7.24901551815768	-0.00152890636143335\\
7.25112822348981	-0.00152542704472805\\
7.25324092882194	-0.00152195566153692\\
7.25580174410973	-0.00151775859873499\\
7.25836255939751	-0.0015135731334095\\
7.2609233746853	-0.00150939923393093\\
7.26348418997309	-0.00150523686693615\\
7.26609038777381	-0.00150101254076363\\
7.26869658557454	-0.00149680009426438\\
7.27130278337527	-0.00149259949546684\\
7.27390898117599	-0.00148841070721939\\
7.27606459773973	-0.0014849550094734\\
7.27822021430347	-0.00148150735187804\\
7.28037583086721	-0.00147806771688164\\
7.28253144743095	-0.00147463608260009\\
7.28434069838534	-0.00147176200541713\\
7.28614994933973	-0.00146889354122404\\
7.28795920029413	-0.00146603067929311\\
7.28976845124852	-0.00146317340769182\\
7.29168026521447	-0.00146016022460891\\
7.29359207918041	-0.00145715325881647\\
7.29550389314636	-0.00145415249758785\\
7.29741570711231	-0.00145115792762348\\
7.29977336916699	-0.00144747350927361\\
7.30213103122168	-0.00144379846346233\\
7.30448869327636	-0.00144013276656874\\
7.30684635533105	-0.00143647639397453\\
7.30952778432041	-0.00143232920977748\\
7.31220921330977	-0.00142819402200559\\
7.31489064229913	-0.00142407079694791\\
7.31757207128849	-0.00141995949722448\\
7.31949685499748	-0.00141701565532063\\
7.32142163870647	-0.00141407792849169\\
7.32334642241546	-0.00141114630436019\\
7.32527120612445	-0.00140822076909654\\
7.32719598983344	-0.00140530130924064\\
7.32912077354242	-0.00140238791330439\\
7.33104555725141	-0.00139948056881953\\
7.3329703409604	-0.00139657926265982\\
7.33530743846531	-0.00139306455721013\\
7.33764453597022	-0.00138955871350237\\
7.33998163347513	-0.00138606170944234\\
7.34231873098004	-0.00138257352186295\\
7.34496477248381	-0.00137863483840247\\
7.34761081398759	-0.00137470739660896\\
7.35025685549137	-0.00137079116537713\\
7.35290289699515	-0.00136688611000105\\
7.35531099646339	-0.00136334189579456\\
7.35771909593163	-0.0013598068894793\\
7.36012719539987	-0.00135628106889149\\
7.36253529486812	-0.00135276440563623\\
7.36448573671549	-0.00134992277501683\\
7.36643617856285	-0.00134708712524392\\
7.36838662041022	-0.00134425744438797\\
7.37033706225759	-0.00134143371778811\\
7.37214920755694	-0.00133881553189724\\
7.37396135285628	-0.00133620246554486\\
7.37577349815563	-0.00133359450887643\\
7.37758564345498	-0.00133099165121206\\
7.3796983505411	-0.00132796350826119\\
7.38181105762723	-0.00132494226692657\\
7.38392376471335	-0.00132192791164346\\
7.38603647179948	-0.0013189204260925\\
7.38859728938499	-0.00131528423172119\\
7.39115810697051	-0.00131165807999239\\
7.39371892455603	-0.00130804194372066\\
7.39627974214154	-0.00130443579361631\\
7.39888594226915	-0.00130077595798813\\
7.40149214239676	-0.00129712640973938\\
7.40409834252437	-0.00129348712171443\\
7.40670454265198	-0.00128985806055415\\
7.40886016095018	-0.00128686412592463\\
7.41101577924838	-0.00128387715402665\\
7.41317139754658	-0.0012808971300646\\
7.41532701584478	-0.00127792403408552\\
7.41713626811438	-0.00127543399071961\\
7.41894552038397	-0.00127294880810289\\
7.42075477265357	-0.00127046847704012\\
7.42256402492317	-0.00126799298690378\\
7.42447584032072	-0.00126538241487609\\
7.42638765571827	-0.0012627772268131\\
7.42829947111582	-0.00126017741175059\\
7.43021128651336	-0.00125758295804023\\
7.4325689504983	-0.00125439082524336\\
7.43492661448324	-0.00125120680878581\\
7.43728427846817	-0.00124803088832653\\
7.43964194245311	-0.00124486304233297\\
7.44232337374642	-0.00124126995648931\\
7.44500480503974	-0.00123768725945109\\
7.44768623633305	-0.00123411492238973\\
7.45036766762636	-0.00123055291214865\\
7.45229245272886	-0.00122800237846994\\
7.45421723783136	-0.00122545714050016\\
7.45614202293386	-0.00122291718764062\\
7.45806680803636	-0.00122038250758928\\
7.45999159313886	-0.00121785308847062\\
7.46191637824136	-0.00121532892069997\\
7.46384116334387	-0.00121280999354037\\
7.46576594844637	-0.00121029629548089\\
7.46810304781262	-0.00120725114315887\\
7.47044014717887	-0.00120421366512467\\
7.47277724654512	-0.00120118384235806\\
7.47511434591137	-0.00119816165457649\\
7.47776038961682	-0.00119474914939897\\
7.48040643332227	-0.00119134637976004\\
7.48305247702772	-0.00118795331906144\\
7.48569852073317	-0.00118456993651171\\
7.48810662208092	-0.00118149918597485\\
7.49051472342868	-0.00117843641002935\\
7.49292282477643	-0.0011753815900224\\
7.49533092612419	-0.00117233470009448\\
7.49728136931524	-0.00116987266520232\\
7.49923181250629	-0.00116741581014163\\
7.50118225569734	-0.00116496412478747\\
7.5031326988884	-0.00116251759586461\\
7.50494484538529	-0.0011602491487452\\
7.50675699188218	-0.00115798513538381\\
7.50856913837907	-0.00115572554730625\\
7.51038128487596	-0.00115347037508549\\
7.51249399348467	-0.00115084672361016\\
7.51460670209337	-0.00114822904920895\\
7.51671941070208	-0.00114561733847436\\
7.51883211931079	-0.00114301157712459\\
7.52139293889124	-0.00113986108253508\\
7.52395375847168	-0.00113671928538705\\
7.52651457805213	-0.00113358616233322\\
7.52907539763258	-0.00113046168760182\\
7.5316815997804	-0.00112729069346619\\
7.53428780192822	-0.00112412860907226\\
7.53689400407605	-0.00112097541142396\\
7.53950020622387	-0.00111783107043731\\
7.54165582602764	-0.00111523702067228\\
7.54381144583141	-0.00111264900144837\\
7.54596706563518	-0.00111006700035053\\
7.54812268543895	-0.00110749099909345\\
7.54993193884996	-0.00110533353007641\\
7.55174119226097	-0.00110318027095484\\
7.55355044567198	-0.00110103121385716\\
7.555359699083	-0.00109888634928295\\
7.55727151572307	-0.00109662444204306\\
7.55918333236315	-0.00109436719774781\\
7.56109514900323	-0.00109211460695531\\
7.56300696564331	-0.00108986665944343\\
7.56536463130386	-0.00108710085366591\\
7.56772229696441	-0.00108434207730738\\
7.57007996262496	-0.00108159031285989\\
7.57243762828551	-0.00107884554145626\\
7.57511906157897	-0.00107573231795221\\
7.57780049487243	-0.00107262809224315\\
7.5804819281659	-0.00106953283971805\\
7.58316336145936	-0.00106644653086829\\
7.58508814777129	-0.00106423661472995\\
7.58701293408322	-0.00106203128532264\\
7.58893772039515	-0.00105983053358427\\
7.59086250670709	-0.00105763434853228\\
7.59278729301902	-0.00105544271965992\\
7.59471207933095	-0.00105325563902691\\
7.59663686564288	-0.0010510730973919\\
7.59856165195482	-0.00104889508463934\\
7.60089875293678	-0.00104625658641073\\
7.60323585391873	-0.00104362473496468\\
7.60557295490069	-0.00104099951393653\\
7.60791005588265	-0.00103838090553561\\
7.61055610149934	-0.00103542409842963\\
7.61320214711602	-0.00103247572358516\\
7.61584819273271	-0.00102953575829772\\
7.61849423834939	-0.00102660417515743\\
7.62090234132859	-0.00102394347297\\
7.62331044430778	-0.00102128967816034\\
7.62571854728698	-0.0010186427751091\\
7.62812665026617	-0.00101600274014684\\
7.63007709462337	-0.00101386946101228\\
7.63202753898056	-0.00101174066855457\\
7.63397798333776	-0.00100961635420792\\
7.63592842769496	-0.00100749650589412\\
7.63774057523111	-0.00100553095847292\\
7.63955272276725	-0.00100356925136505\\
7.6413648703034	-0.00100161137728896\\
7.64317701783955	-0.000999657327900029\\
7.64528972776975	-0.000997383998383307\\
7.64740243769995	-0.000995115845871541\\
7.64951514763015	-0.000992852858821096\\
7.65162785756035	-0.000990595024710629\\
7.6541886788724	-0.000987865188253508\\
7.65674950018444	-0.000985142885125997\\
7.65931032149648	-0.000982428095297173\\
7.66187114280853	-0.00097972079603479\\
7.66447734670986	-0.00097697318484769\\
7.66708355061119	-0.00097423329119948\\
7.66968975451252	-0.000971501095688368\\
7.67229595841385	-0.000968776571060055\\
7.67445157952428	-0.000966528862421607\\
7.67660720063471	-0.000964286377596703\\
7.67876282174514	-0.0009620491062274\\
7.68091844285556	-0.00095981703146918\\
7.6827276972571	-0.000957947607863216\\
7.68453695165864	-0.000956081830889395\\
7.68634620606017	-0.000954219693819945\\
7.68815546046171	-0.000952361188128348\\
7.69006727818011	-0.000950401264257842\\
7.69197909589852	-0.000948445379337631\\
7.69389091361692	-0.000946493525241307\\
7.69580273133532	-0.000944545692979195\\
7.69816039845016	-0.000942149137409296\\
7.700518065565	-0.000939758670589371\\
7.70287573267985	-0.000937374277459714\\
7.70523339979469	-0.000934995941456392\\
7.70791483482413	-0.000932298339538055\\
7.71059626985356	-0.000929608531553353\\
7.713277704883	-0.000926926496536113\\
7.71595913991244	-0.000924252208130058\\
7.71788392727392	-0.000922337312420154\\
7.71980871463539	-0.000920426389841034\\
7.72173350199686	-0.000918519432658567\\
7.72365828935834	-0.000916616431030426\\
7.72558307671982	-0.000914717375632721\\
7.72750786408129	-0.000912822259946384\\
7.72943265144277	-0.000910931076022604\\
7.73135743880424	-0.000909043814951735\\
7.73369454118842	-0.000906757538220158\\
7.7360316435726	-0.000904477018972131\\
7.73836874595678	-0.000902202243138061\\
7.74070584834096	-0.000899933195080862\\
7.74335189561639	-0.000897371091750256\\
7.74599794289182	-0.000894816292686229\\
7.74864399016725	-0.000892268778549691\\
7.75129003744268	-0.000889728524853218\\
7.75369814183771	-0.000887422989806682\\
7.75610624623275	-0.000885123438442793\\
7.75851435062778	-0.000882829857764103\\
7.76092245502281	-0.00088054222599381\\
7.76287290039195	-0.000878693703767187\\
7.76482334576109	-0.000876849068269682\\
7.76677379113023	-0.000875008312283162\\
7.76872423649937	-0.000873171424763892\\
7.77053638493733	-0.000871468240213742\\
7.77234853337529	-0.000869768382325468\\
7.77416068181325	-0.000868071844848392\\
7.77597283025122	-0.00086637862037343\\
7.77808554132821	-0.000864408731293904\\
7.7801982524052	-0.000862443326717694\\
7.78231096348219	-0.000860482396712228\\
7.78442367455918	-0.000858525930277818\\
7.78698449737395	-0.000856160460248534\\
7.78954532018872	-0.000853801515935637\\
7.79210614300349	-0.000851449080174847\\
7.79466696581826	-0.000849103132861158\\
7.7972731712413	-0.000846722251185567\\
7.79987937666433	-0.000844348055105336\\
7.80248558208736	-0.000841980528325684\\
7.8050917875104	-0.000839619646038098\\
7.80724740975468	-0.000837671936453744\\
7.80940303199897	-0.000835728752387861\\
7.81155865424325	-0.00083379008526081\\
7.81371427648754	-0.000831855919473348\\
7.81552353174858	-0.000830236001011969\\
7.81733278700961	-0.000828619241622086\\
7.81914204227065	-0.000827005635564708\\
7.82095129753168	-0.000825395175155141\\
7.8228631161858	-0.000823696830935411\\
7.82477493483992	-0.000822001985530853\\
7.82668675349403	-0.000820310631952267\\
7.82859857214815	-0.000818622762275351\\
7.83095624052499	-0.00081654605516363\\
7.83331390890183	-0.00081447462254072\\
7.83567157727866	-0.000812408451463415\\
7.8380292456555	-0.000810347527358889\\
7.84071068219135	-0.000808009943845576\\
7.84339211872719	-0.000805679112165829\\
7.84607355526304	-0.000803355014504524\\
7.84875499179889	-0.000801037627230503\\
7.85067978007104	-0.000799378285056694\\
7.8526045683432	-0.000797722384854821\\
7.85452935661535	-0.00079606992003884\\
7.85645414488751	-0.000794420881752138\\
7.85837893315967	-0.000792775261693421\\
7.86030372143182	-0.000791133054572369\\
7.86222850970398	-0.000789494253557654\\
7.86415329797613	-0.00078785885078217\\
7.86649040157706	-0.000785877679938776\\
7.86882750517799	-0.000783901496746344\\
7.87116460877892	-0.000781930289119554\\
7.87350171237985	-0.000779964043283197\\
7.87614776109464	-0.000777743847720264\\
7.87879380980942	-0.00077552997994823\\
7.88143985852421	-0.000773322423537722\\
7.88408590723899	-0.000771121156527955\\
7.88649401286256	-0.000769123283322505\\
7.88890211848613	-0.000767130594169822\\
7.8913102241097	-0.000765143078339476\\
7.89371832973327	-0.000763160715690883\\
7.89566877598043	-0.000761558864362139\\
7.8976192222276	-0.000759960380389929\\
7.89956966847477	-0.000758365257721375\\
7.90152011472193	-0.00075677348620711\\
7.90333226394236	-0.000755297574908075\\
7.90514441316279	-0.000753824545600245\\
7.90695656238321	-0.000752354392924286\\
7.90876871160364	-0.000750887110280006\\
7.91088142367568	-0.000749180079470492\\
7.91299413574772	-0.00074747693365604\\
7.91510684781976	-0.000745777664297123\\
7.91721955989179	-0.000744082261709753\\
7.91978038401047	-0.000742032429578764\\
7.92234120812914	-0.000739988250849114\\
7.92490203224781	-0.000737949710835294\\
7.92746285636648	-0.000735916791703992\\
7.93006906310985	-0.000733853597178981\\
7.93267526985322	-0.000731796194858948\\
7.93528147659658	-0.000729744571135845\\
7.93788768333994	-0.000727698703315888\\
7.94004330656801	-0.000726010875959788\\
7.94219892979607	-0.000724326969575495\\
7.94435455302413	-0.000722646977121181\\
7.9465101762522	-0.000720970884074288\\
7.94831943225896	-0.000719567107323394\\
7.95012868826572	-0.000718166067535623\\
7.95193794427248	-0.000716767759827042\\
7.95374720027924	-0.000715372177240883\\
7.95565901974523	-0.000713900435742327\\
7.95757083921122	-0.000712431725429588\\
7.95948265867721	-0.00071096604029689\\
7.9613944781432	-0.000709503373341208\\
7.96375214761501	-0.000707703747829375\\
7.96610981708682	-0.000705908691841365\\
7.96846748655862	-0.000704118194264292\\
7.97082515603043	-0.000702332242247172\\
7.97350659387328	-0.000700306541110786\\
7.97618803171613	-0.000698286689575227\\
7.97886946955898	-0.000696272672550437\\
7.98155090740183	-0.000694264468761852\\
7.98347569646408	-0.000692826512929136\\
7.98540048552634	-0.000691391539194432\\
7.98732527458859	-0.000689959541964604\\
7.98925006365085	-0.000688530513235461\\
7.9911748527131	-0.000687104445590044\\
7.99309964177536	-0.000685681334800736\\
7.99502443083761	-0.000684261175002651\\
7.99694921989987	-0.000682843959230295\\
7.99928632455646	-0.00068112710461241\\
8.00162342921306	-0.000679414571116479\\
8.00396053386966	-0.000677706348373292\\
8.00629763852625	-0.000676002424217869\\
8.00894368848984	-0.000674078428473037\\
8.01158973845343	-0.000672159915066466\\
8.01423578841702	-0.000670246870085348\\
8.01688183838061	-0.000668339273754028\\
8.01928994507005	-0.000666607934308146\\
8.02169805175949	-0.000664881086570616\\
8.02410615844892	-0.000663158721771797\\
8.02651426513836	-0.000661440821186106\\
8.02846471214728	-0.000660052667113495\\
8.03041515915619	-0.000658667430703724\\
8.03236560616511	-0.000657285106911779\\
8.03431605317402	-0.000655905686361769\\
8.03612820307329	-0.000654626668558602\\
8.03794035297255	-0.000653350147729483\\
8.03975250287182	-0.00065207611928603\\
8.04156465277108	-0.000650804577327651\\
8.0436773657064	-0.000649325269388439\\
8.04579007864172	-0.000647849327356737\\
8.04790279157704	-0.000646376743897922\\
8.05001550451236	-0.000644907510465993\\
8.05257632976226	-0.000643131127384573\\
8.05513715501216	-0.000641359642397825\\
8.05769798026206	-0.000639593042964282\\
8.06025880551197	-0.000637831313215506\\
8.06286501340079	-0.000636043344747786\\
8.06547122128961	-0.00063426039492089\\
8.06807742917843	-0.000632482452450773\\
8.07068363706726	-0.000630709496472719\\
8.07283926114878	-0.000629246817598465\\
8.07499488523031	-0.00062778753622852\\
8.07715050931183	-0.000626331646651288\\
8.07930613339335	-0.000624879135275435\\
8.08111539004706	-0.000623662613388987\\
8.08292464670077	-0.000622448462965327\\
8.08473390335448	-0.00062123667986016\\
8.08654316000818	-0.000620027257746353\\
8.08845498017851	-0.000618751834857047\\
8.09036680034885	-0.000617479038233677\\
8.09227862051918	-0.000616208862721147\\
8.09419044068951	-0.000614941302113347\\
8.09654811111126	-0.00061338172897809\\
8.09890578153301	-0.000611826114932521\\
8.10126345195476	-0.000610274450447054\\
8.10362112237651	-0.000608726724160142\\
8.1063025613532	-0.000606971226868792\\
8.1089840003299	-0.000605220797920203\\
8.11166543930659	-0.000603475424581681\\
8.11434687828329	-0.000601735087617164\\
8.11627166803096	-0.000600488934148854\\
8.11819645777862	-0.000599245364562034\\
8.12012124752629	-0.000598004374122512\\
8.12204603727396	-0.000596765955563472\\
8.12397082702162	-0.00059553010223295\\
8.12589561676929	-0.000594296810822688\\
8.12782040651696	-0.000593066076303857\\
8.12974519626463	-0.000591837892490919\\
8.13208230183703	-0.00059035003536302\\
8.13441940740942	-0.00058886592218288\\
8.13675651298183	-0.000587385544065904\\
8.13909361855423	-0.000585908890240098\\
8.14173966960116	-0.000584241516530667\\
8.1443857206481	-0.000582578893040639\\
8.14703177169504	-0.000580921008034355\\
8.14967782274198	-0.000579267843626497\\
8.15208593035605	-0.000577767425380145\\
8.15449403797012	-0.000576270899300765\\
8.15690214558419	-0.000574778258315107\\
8.15931025319826	-0.000573289484921635\\
8.16126070086798	-0.000572086476134952\\
8.1632111485377	-0.000570885995591519\\
8.16516159620741	-0.000569688039118289\\
8.16711204387713	-0.000568492598008493\\
8.16892419436527	-0.000567384167563452\\
8.17073634485342	-0.000566277900678001\\
8.17254849534156	-0.000565173793430757\\
8.1743606458297	-0.000564071840526386\\
8.1764733595139	-0.000562789831110106\\
8.1785860731981	-0.000561510738082053\\
8.18069878688231	-0.000560234555150055\\
8.18281150056651	-0.000558961274752656\\
8.18537232679773	-0.000557421808323846\\
8.18793315302894	-0.000555886585903516\\
8.19049397926016	-0.000554355596805214\\
8.19305480549137	-0.00055282882686046\\
8.19566101437383	-0.00055127931590654\\
8.19826722325629	-0.000549734153689588\\
8.20087343213875	-0.000548193330936346\\
8.20347964102121	-0.000546656828364525\\
8.20563526584307	-0.000545389220488847\\
8.20779089066492	-0.00054412455679204\\
8.20994651548678	-0.000542862832713489\\
8.21210214030864	-0.000541604035467492\\
8.21391139752354	-0.000540549753833502\\
8.21572065473845	-0.000539497527134706\\
8.21752991195335	-0.000538447351866778\\
8.21933916916826	-0.00053739922224734\\
8.22125098994958	-0.000536293893190739\\
8.22316281073091	-0.000535190839732192\\
8.22507463151223	-0.000534090057452662\\
8.22698645229356	-0.000532991540835555\\
8.22934412353934	-0.000531639954050666\\
8.23170179478512	-0.000530291797704376\\
8.23405946603089	-0.000528947063637072\\
8.23641713727667	-0.000527605741775944\\
8.2390985772369	-0.000526084355806056\\
8.24178001719713	-0.000524567361583713\\
8.24446145715735	-0.000523054748416016\\
8.24714289711758	-0.00052154649883072\\
8.24906768745978	-0.000520466528511515\\
8.25099247780199	-0.000519388797202009\\
8.2529172681442	-0.00051831330091125\\
8.2548420584864	-0.000517240033010447\\
8.25676684882861	-0.000516168987509564\\
8.25869163917082	-0.000515100161895891\\
8.26061642951302	-0.000514033551864045\\
8.26254121985523	-0.000512969151903376\\
8.26487832622202	-0.000511679706366121\\
8.26721543258881	-0.000510393504912752\\
8.2695525389556	-0.000509110539943344\\
8.27188964532239	-0.000507830801891264\\
8.27453569730904	-0.000506385775674285\\
8.2771817492957	-0.000504944865616737\\
8.27982780128235	-0.000503508061866939\\
8.28247385326901	-0.000502075348175287\\
8.28488196168512	-0.000500775010174387\\
8.28729007010122	-0.000499478045095856\\
8.28969817851733	-0.000498184447334448\\
8.29210628693343	-0.00049689420044777\\
8.29405673517633	-0.000495851610337765\\
8.29600718341923	-0.000494811211203778\\
8.29795763166213	-0.000493772999627341\\
8.29990807990502	-0.000492736967480682\\
8.30172023090396	-0.000491776342555115\\
8.30353238190289	-0.000490817592424697\\
8.30534453290183	-0.000489860713745251\\
8.30715668390077	-0.000488905701745205\\
8.30926939823455	-0.000487794642341719\\
8.31138211256834	-0.000486686110003012\\
8.31349482690212	-0.000485580099339039\\
8.3156075412359	-0.000484476603640345\\
8.3181683683183	-0.000483142415314394\\
8.3207291954007	-0.000481811904495939\\
8.3232900224831	-0.000480485062103864\\
8.32585084956551	-0.000479161875440809\\
8.32845705930982	-0.000477818978632818\\
8.33106326905413	-0.000476479850355977\\
8.33366947879844	-0.000475144483077221\\
8.33627568854276	-0.000473812858883633\\
8.33843131400676	-0.000472714273183961\\
8.34058693947076	-0.00047161823903324\\
8.34274256493476	-0.000470524752866966\\
8.34489819039876	-0.000469433802596594\\
8.34670744810043	-0.000468520096963855\\
8.34851670580211	-0.000467608172116543\\
8.35032596350378	-0.000466698025104192\\
8.35213522120546	-0.000465789650615852\\
8.35404704251675	-0.000464831702909469\\
8.35595886382805	-0.000463875727080021\\
8.35787068513934	-0.000462921719345488\\
8.35978250645064	-0.00046196967478601\\
8.36214017841116	-0.000460798302739361\\
8.36449785037168	-0.000459629903251873\\
8.3668555223322	-0.000458464469349586\\
8.36921319429273	-0.000457301992075037\\
8.37189463510602	-0.000455983458291602\\
8.37457607591931	-0.000454668730232915\\
8.3772575167326	-0.000453357798971481\\
8.37993895754589	-0.000452050648561551\\
8.38186374840377	-0.000451114672816353\\
8.38378853926164	-0.000450180637372921\\
8.38571333011952	-0.000449248538883575\\
8.3876381209774	-0.000448318371271707\\
8.38956291183528	-0.000447390129120161\\
8.39148770269316	-0.000446463810604784\\
8.39341249355104	-0.000445539412046342\\
8.39533728440891	-0.000444616928518286\\
8.39767439146472	-0.000443499404030675\\
8.40001149852052	-0.000442384690668254\\
8.40234860557632	-0.000441272781942994\\
8.40468571263212	-0.000440163669331498\\
8.40733176543384	-0.000438911305074985\\
8.40997781823555	-0.000437662507780506\\
8.41262387103726	-0.00043641726922702\\
8.41526992383897	-0.000435175574580636\\
8.41767803295071	-0.000434048604922898\\
8.42008614206245	-0.000432924558434918\\
8.42249425117419	-0.000431803430782084\\
8.42490236028593	-0.000430685206438667\\
8.42685280902596	-0.00042978161867936\\
8.428803257766	-0.000428879929764205\\
8.43075370650603	-0.000427980136927867\\
8.43270415524606	-0.000427082232543688\\
8.43451630668802	-0.000426249681098245\\
8.43632845812999	-0.000425418754326431\\
8.43814060957195	-0.000424589449383676\\
8.43995276101391	-0.000423761761951739\\
8.4420654759111	-0.000422798831176677\\
8.44417819080828	-0.000421838090240831\\
8.44629090570547	-0.000420879534535007\\
8.44840362060266	-0.000419923158087208\\
8.45096444842331	-0.000418766844388611\\
8.45352527624395	-0.000417613717500268\\
8.4560861040646	-0.000416463769730612\\
8.45864693188526	-0.000415316989655632\\
8.46125314237706	-0.000414153125884948\\
8.46385935286887	-0.000412992528073221\\
8.46646556336067	-0.000411835190193704\\
8.46907177385248	-0.000410681095518742\\
8.4712273998734	-0.000409728969643949\\
8.47338302589433	-0.000408779055220946\\
8.47553865191526	-0.000407831349547487\\
8.47769427793619	-0.00040688584113844\\
8.47950353606005	-0.000406093946754752\\
8.48131279418391	-0.000405303595685745\\
8.48312205230777	-0.000404514785460378\\
8.48493131043163	-0.000403727511175773\\
8.48684313220257	-0.00040289727201446\\
8.48875495397352	-0.000402068741642961\\
8.49066677574447	-0.00040124191683067\\
8.49257859751541	-0.000400416793174269\\
8.49493627009583	-0.000399401580856984\\
8.49729394267626	-0.000398388944475421\\
8.49965161525668	-0.000397378878081973\\
8.50200928783711	-0.000396371373684642\\
8.50469072939024	-0.000395228616077079\\
8.50737217094338	-0.000394089156567082\\
8.51005361249652	-0.000392952987755387\\
8.51273505404966	-0.000391820095017611\\
8.51465984535477	-0.000391008894415261\\
8.51658463665988	-0.00039019937536479\\
8.51850942796499	-0.000389391535075377\\
8.5204342192701	-0.000388585367948396\\
8.52235901057521	-0.000387780869062602\\
8.52428380188032	-0.00038697803718992\\
8.52620859318544	-0.000386176869193144\\
8.52813338449055	-0.000385377360651363\\
8.53047049214392	-0.000384408811203525\\
8.53280759979729	-0.000383442697834644\\
8.53514470745066	-0.000382479015019234\\
8.53748181510403	-0.000381517755136999\\
8.54012786861263	-0.000380432339155586\\
8.54277392212122	-0.00037935001439607\\
8.54541997562981	-0.000378270774049045\\
8.54806602913841	-0.000377194604506152\\
8.55047413885345	-0.000376217865092681\\
8.55288224856849	-0.000375243659249693\\
8.55529035828353	-0.000374271983742585\\
8.55769846799857	-0.000373302823839126\\
8.55964891716975	-0.00037251968728255\\
8.56159936634093	-0.000371738196508626\\
8.56354981551211	-0.000370958349317449\\
8.5655002646833	-0.00037018013851616\\
8.56731241650948	-0.000369458568261306\\
8.56912456833567	-0.000368738406009252\\
8.57093672016186	-0.000368019649347945\\
8.57274887198804	-0.0003673022943516\\
8.57486158737385	-0.000366467723754294\\
8.57697430275966	-0.000365635050868915\\
8.57908701814546	-0.000364804271762273\\
8.58119973353127	-0.000363975381100805\\
8.58376056199217	-0.00036297320430676\\
8.58632139045307	-0.000361973789245683\\
8.58888221891397	-0.000360977129428998\\
8.59144304737488	-0.000359983214535065\\
8.59404925851494	-0.000358974492032282\\
8.596655469655	-0.00035796860012123\\
8.59926168079507	-0.000356965534079272\\
8.60186789193513	-0.000355965278204855\\
8.60402351843905	-0.000355140067678641\\
8.60617914494297	-0.000354316773983618\\
8.60833477144689	-0.000353495395164058\\
8.61049039795082	-0.000352675920257202\\
8.61229965644081	-0.000351989582194602\\
8.61410891493081	-0.000351304581728573\\
8.61591817342081	-0.000350620916803154\\
8.61772743191081	-0.000349938582868745\\
8.61963925408039	-0.000349219010638599\\
8.62155107624998	-0.000348500919287908\\
8.62346289841956	-0.000347784306063477\\
8.62537472058914	-0.000347069167009189\\
8.62773239370717	-0.000346189276597868\\
8.6300900668252	-0.000345311618528613\\
8.63244773994323	-0.000344436187742415\\
8.63480541306127	-0.000343562977083156\\
8.63748685525602	-0.000342572540708475\\
8.64016829745077	-0.000341584962672734\\
8.64284973964553	-0.000340600236899812\\
8.64553118184028	-0.000339618349909339\\
8.64745597353324	-0.000338915275256117\\
8.6493807652262	-0.000338213657997756\\
8.65130555691917	-0.000337513495825569\\
8.65323034861213	-0.000336814783554764\\
8.65515514030509	-0.000336117516693449\\
8.65707993199805	-0.00033542169452965\\
8.65900472369101	-0.000334727314395461\\
8.66092951538397	-0.000334034372307752\\
8.66326662355557	-0.000333194920277706\\
8.66560373172717	-0.000332357579417959\\
8.66794083989877	-0.00033152234503642\\
8.67027794807037	-0.000330689210294707\\
8.67292400219198	-0.000329748467249381\\
8.6755700563136	-0.000328810403282051\\
8.67821611043522	-0.000327875012805557\\
8.68086216455683	-0.000326942283272628\\
8.68327027479507	-0.000326095729816412\\
8.6856783850333	-0.000325251372410336\\
8.68808649527153	-0.000324409208772246\\
8.69049460550977	-0.00032356922485692\\
8.69244505505485	-0.000322890468746547\\
8.69439550459992	-0.000322213139183642\\
8.696345954145	-0.000321537234457887\\
8.69829640369008	-0.000320862747752011\\
8.70010855584947	-0.00032023735165924\\
8.70192070800886	-0.000319613175859628\\
8.70373286016825	-0.000318990218315625\\
8.70554501232764	-0.000318368475441251\\
8.70765772813719	-0.000317645139556229\\
8.70977044394673	-0.000316923448301734\\
8.71188315975627	-0.000316203398329909\\
8.71399587556581	-0.00031548498485998\\
8.71655670458195	-0.000314616380798976\\
8.71911753359808	-0.000313750170207752\\
8.72167836261421	-0.000312886347639379\\
8.72423919163034	-0.000312024903726723\\
8.72684540333257	-0.00031115062473576\\
8.72945161503479	-0.000310278799156441\\
8.73205782673702	-0.000309409423395351\\
8.73466403843925	-0.000308542482639391\\
8.73681966536202	-0.000307827255717991\\
8.73897529228479	-0.00030711369038198\\
8.74113091920756	-0.000306401785322048\\
8.74328654613033	-0.00030569153002773\\
8.74509580493784	-0.000305096666267683\\
8.74690506374535	-0.00030450296187863\\
8.74871432255287	-0.00030391041516403\\
8.75052358136038	-0.00030331902188018\\
8.75243540387566	-0.000302695352972687\\
8.75434722639094	-0.000302072967491815\\
8.75625904890622	-0.00030145186309776\\
8.75817087142151	-0.000300832036221642\\
8.76052854500575	-0.000300069415262193\\
8.76288621858999	-0.000299308728967003\\
8.76524389217423	-0.000298549973046521\\
8.76760156575847	-0.00029779314106843\\
8.77028300850962	-0.000296934706062938\\
8.77296445126076	-0.000296078748402443\\
8.77564589401191	-0.000295225263156578\\
8.77832733676305	-0.000294374237835584\\
8.78025212879235	-0.000293764865247806\\
8.78217692082164	-0.000293156755850796\\
8.78410171285094	-0.000292549907753367\\
8.78602650488024	-0.00029194431612907\\
8.78795129690953	-0.000291339976857804\\
8.78987608893883	-0.000290736889674515\\
8.79180088096813	-0.000290135052317687\\
8.79372567299743	-0.00028953446118328\\
};
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
8.79372567299743	-0.00028953446118328\\
8.79606278161842	-0.000288806885608201\\
8.79839989023941	-0.000288081139708162\\
8.8007369988604	-0.00028735721951275\\
8.8030741074814	-0.000286635118860683\\
8.80572016213461	-0.000285819750421669\\
8.80836621678782	-0.000285006703984405\\
8.81101227144103	-0.000284195975020159\\
8.81365832609425	-0.000283387551900499\\
8.81606643678617	-0.000282653818849831\\
8.8184745474781	-0.000281921989424355\\
8.82088265817003	-0.000281192062166724\\
8.82329076886196	-0.000280464023626615\\
8.82524121873127	-0.000279875724842647\\
8.82719166860058	-0.000279288662661625\\
8.82914211846989	-0.000278702835797204\\
8.8310925683392	-0.00027811823775735\\
8.83290472078753	-0.000277576187499709\\
8.83471687323586	-0.000277035194903673\\
8.83652902568419	-0.000276495258256006\\
8.83834117813253	-0.000275956374264987\\
8.84045389430952	-0.000275329436084996\\
8.84256661048651	-0.000274703923265042\\
8.8446793266635	-0.00027407983296416\\
8.8467920428405	-0.000273457160880288\\
8.8493528723381	-0.000272704313263312\\
8.8519137018357	-0.000271953540050298\\
8.8544745313333	-0.000271204836696384\\
8.8570353608309	-0.000270458194661028\\
8.85964157302061	-0.000269700427057975\\
8.86224778521032	-0.000268944786073363\\
8.86485399740002	-0.000268191269091704\\
8.86746020958973	-0.000267439862069278\\
8.8696158368757	-0.000266819949347224\\
8.87177146416167	-0.000266201477061534\\
8.87392709144764	-0.000265584444462714\\
8.87608271873361	-0.000264968841431975\\
8.87789197781646	-0.000264453251473329\\
8.8797012368993	-0.00026393866646758\\
8.88151049598215	-0.000263425085029451\\
8.883319755065	-0.00026291250318015\\
8.88523157788005	-0.000262371946522506\\
8.88714340069511	-0.000261832502213895\\
8.88905522351017	-0.000261294168272524\\
8.89096704632522	-0.000260756941464867\\
8.89332472031374	-0.000260095949388895\\
8.89568239430225	-0.000259436634061377\\
8.89804006829076	-0.000258778991859141\\
8.90039774227928	-0.0002581230169767\\
8.90307918551289	-0.00025737897820914\\
8.9057606287465	-0.000256637086681915\\
8.90844207198011	-0.000255897338456937\\
8.91112351521372	-0.000255159721902344\\
8.91304830753467	-0.000254631554460952\\
8.91497309985561	-0.000254104481945245\\
8.91689789217655	-0.000253578502825616\\
8.9188226844975	-0.000253053612585951\\
8.92074747681844	-0.000252529807428135\\
8.92267226913938	-0.00025200708747418\\
8.92459706146033	-0.000251485450814524\\
8.92652185378127	-0.00025096489417344\\
8.92885896279194	-0.000250334274612118\\
8.93119607180262	-0.000249705240826848\\
8.9335331808133	-0.000249077789472242\\
8.93587028982397	-0.00024845191497342\\
8.93851634493815	-0.000247745200764095\\
8.94116240005232	-0.000247040499169663\\
8.94380845516649	-0.00024633780657807\\
8.94645451028067	-0.000245637112156654\\
8.948862621366	-0.000245001153646422\\
8.95127073245134	-0.000244366845390092\\
8.95367884353668	-0.000243734186644673\\
8.95608695462201	-0.000243103164475049\\
8.95803740477247	-0.000242593259690015\\
8.95998785492293	-0.000242084426930012\\
8.96193830507339	-0.000241576665275896\\
8.96388875522384	-0.000241069968517305\\
8.96570090792272	-0.000240600149280515\\
8.96751306062161	-0.00024013124679232\\
8.96932521332049	-0.00023966325962037\\
8.97113736601937	-0.000239196184727801\\
8.97325008251499	-0.000238652789015891\\
8.9753627990106	-0.000238110628675234\\
8.97747551550622	-0.000237569701303884\\
8.97958823200183	-0.000237030003014386\\
8.98214906191693	-0.000236377475198226\\
8.98470989183202	-0.00023572674532761\\
8.98727072174711	-0.000235077809638962\\
8.9898315516622	-0.000234430660307651\\
8.9924377642746	-0.000233773867009902\\
8.99504397688701	-0.000233118917175387\\
8.99765018949941	-0.000232465809035622\\
9.00025640211181	-0.000231814529213239\\
9.00241202971272	-0.000231277220492512\\
9.00456765731362	-0.000230741160589204\\
9.00672328491452	-0.000230206349238693\\
9.00887891251543	-0.00022967277666141\\
9.01068817183702	-0.000229225889428958\\
9.01249743115861	-0.000228779873350316\\
9.0143066904802	-0.000228334727309804\\
9.0161159498018	-0.000227890447558068\\
9.01802777287679	-0.000227421920338935\\
9.01993959595179	-0.000226954357234282\\
9.02185141902679	-0.000226487756572401\\
9.02376324210178	-0.000226022115410223\\
9.02612091644084	-0.000225449200414066\\
9.0284785907799	-0.000224877738687828\\
9.03083626511897	-0.000224307727185512\\
9.03319393945803	-0.000223739160644553\\
9.03587538310998	-0.000223094264044293\\
9.03855682676194	-0.00022245122865453\\
9.04123827041389	-0.000221810051396639\\
9.04391971406585	-0.000221170721381812\\
9.04584450663967	-0.000220712931007608\\
9.0477692992135	-0.00022025608975978\\
9.04969409178733	-0.000219800196421904\\
9.05161888436116	-0.000219345246746661\\
9.05354367693498	-0.000218891237214822\\
9.05546846950881	-0.00021843816828366\\
9.05739326208264	-0.000217986038348466\\
9.05931805465647	-0.000217534844417875\\
9.06165516400504	-0.000216988252815613\\
9.06399227335361	-0.000216443035652993\\
9.06632938270217	-0.000215899190125998\\
9.06866649205074	-0.000215356711167669\\
9.07131254756461	-0.000214744163489502\\
9.07395860307848	-0.000214133360344061\\
9.07660465859235	-0.000213524298913294\\
9.07925071410622	-0.000212916969053799\\
9.08165882553268	-0.000212365748239958\\
9.08406693695913	-0.000211815958134142\\
9.08647504838559	-0.000211267598612125\\
9.08888315981205	-0.000210720657185034\\
9.09083361020628	-0.000210278693803254\\
9.09278406060052	-0.00020983765983945\\
9.09473451099475	-0.000209397554692543\\
9.09668496138899	-0.000208958372396146\\
9.09849711430512	-0.000208551153417765\\
9.10030926722125	-0.000208144729086241\\
9.10212142013738	-0.000207739098212525\\
9.1039335730535	-0.0002073342579805\\
9.10604628982539	-0.000206863265897559\\
9.10815900659729	-0.000206393344559259\\
9.11027172336918	-0.000205924491943933\\
9.11238444014107	-0.000205456704523253\\
9.11494527041815	-0.000204891120875712\\
9.11750610069524	-0.000204327095619716\\
9.12006693097233	-0.000203764625668439\\
9.12262776124942	-0.000203203703817367\\
9.12523397422833	-0.000202634422105864\\
9.12784018720724	-0.000202066738499778\\
9.13044640018615	-0.00020150065196431\\
9.13305261316506	-0.000200936149699272\\
9.13520824103903	-0.00020047043168104\\
9.13736386891301	-0.000200005796439186\\
9.13951949678698	-0.000199542244129099\\
9.14167512466095	-0.000199079765265031\\
9.14348438418956	-0.000198692420963993\\
9.14529364371816	-0.000198305831877249\\
9.14710290324676	-0.000197919997122649\\
9.14891216277537	-0.00019753491314958\\
9.15082398607575	-0.000197128812128332\\
9.15273580937614	-0.000196723546773081\\
9.15464763267652	-0.000196319115680721\\
9.15655945597691	-0.000195915516159782\\
9.15891713061992	-0.000195418935586639\\
9.16127480526293	-0.000194923614633778\\
9.16363247990594	-0.000194429550755172\\
9.16599015454895	-0.00019393673915854\\
9.16867159856364	-0.000193377767001161\\
9.17135304257832	-0.000192820408201499\\
9.174034486593	-0.000192264660425426\\
9.17671593060768	-0.000191710513427781\\
9.17864072340078	-0.00019131371750151\\
9.18056551619387	-0.000190917744362022\\
9.18249030898697	-0.000190522593064184\\
9.18441510178006	-0.000190128259593515\\
9.18633989457316	-0.000189734740672364\\
9.18826468736625	-0.000189342037048426\\
9.19018948015935	-0.000188950147381067\\
9.19211427295244	-0.000188559068925252\\
9.19445138259398	-0.000188085302948206\\
9.19678849223552	-0.000187612728280235\\
9.19912560187707	-0.000187141342586285\\
9.20146271151861	-0.000186671141239379\\
9.20410876737904	-0.000186140206259936\\
9.20675482323947	-0.000185610783509612\\
9.2094008790999	-0.000185082870858162\\
9.21204693496032	-0.000184556458759256\\
9.21445504668255	-0.000184078678954449\\
9.21686315840478	-0.000183602139611945\\
9.219271270127	-0.000183126841143532\\
9.22167938184923	-0.000182652771446888\\
9.22362983245483	-0.000182269692052686\\
9.22558028306044	-0.000181887418501067\\
9.22753073366605	-0.000181505950466484\\
9.22948118427165	-0.000181125282193888\\
9.23129333737614	-0.000180772318171822\\
9.23310549048064	-0.000180420042989715\\
9.23491764358513	-0.000180068455669285\\
9.23672979668963	-0.000179717553585641\\
9.23884251370106	-0.000179309313015678\\
9.24095523071249	-0.000178902000533284\\
9.24306794772393	-0.000178495614446217\\
9.24518066473536	-0.000178090151537249\\
9.24774149532632	-0.000177599921661079\\
9.25030232591728	-0.000177111042590465\\
9.25286315650823	-0.00017662351182484\\
9.25542398709919	-0.000176137322696877\\
9.25803020039588	-0.000175643886667405\\
9.26063641369257	-0.000175151836127309\\
9.26324262698926	-0.000174661170677371\\
9.26584884028595	-0.000174171878017399\\
9.26800446839668	-0.000173768207268927\\
9.27016009650741	-0.000173365475412664\\
9.27231572461815	-0.000172963682967853\\
9.27447135272888	-0.000172562820703272\\
9.27628061243697	-0.000172227082007543\\
9.27808987214507	-0.000171891998057538\\
9.27989913185316	-0.000171557568173415\\
9.28170839156125	-0.000171223788976727\\
9.28362021505706	-0.000170871792542251\\
9.28553203855286	-0.000170520520465162\\
9.28744386204867	-0.000170169971575042\\
9.28935568554448	-0.000169820143398384\\
9.29171336045103	-0.000169389721714671\\
9.29407103535758	-0.000168960391841322\\
9.29642871026413	-0.000168532151665429\\
9.29878638517068	-0.000168104996802126\\
9.30146782949986	-0.000167620495303953\\
9.30414927382904	-0.000167137392382363\\
9.30683071815822	-0.000166655686348199\\
9.3095121624874	-0.000166175367513888\\
9.3114369554706	-0.000165831435523718\\
9.31336174845381	-0.00016548821683822\\
9.31528654143701	-0.000165145710747285\\
9.31721133442022	-0.00016480391343814\\
9.31913612740343	-0.000164462821842415\\
9.32106092038663	-0.000164122436959407\\
9.32298571336984	-0.000163782757677253\\
9.32491050635304	-0.00016344378146432\\
9.3272476162486	-0.000163033133674479\\
9.32958472614416	-0.000162623518497446\\
9.33192183603972	-0.000162214934004441\\
9.33425894593528	-0.00016180737594965\\
9.33690500209618	-0.000161347175048204\\
9.33955105825709	-0.000160888285066895\\
9.342197114418	-0.000160430704471351\\
9.3448431705789	-0.000159974424232491\\
9.34725128255757	-0.000159560296171116\\
9.34965939453624	-0.000159147243708935\\
9.3520675065149	-0.000158735267722111\\
9.35447561849357	-0.000158324356443192\\
9.35642606928243	-0.000157992312212069\\
9.3583765200713	-0.00015766096673529\\
9.36032697086017	-0.000157330319926013\\
9.36227742164904	-0.000157000366212276\\
9.36408957491685	-0.000156694425395477\\
9.36590172818466	-0.000156389081728053\\
9.36771388145247	-0.000156084334414313\\
9.36952603472028	-0.000155780180995035\\
9.37163875193941	-0.000155426327726829\\
9.37375146915853	-0.000155073278921542\\
9.37586418637766	-0.000154721033172327\\
9.37797690359678	-0.000154369587531478\\
9.38053773445987	-0.000153944667535385\\
9.38309856532296	-0.000153520918453212\\
9.38565939618605	-0.000153098338292295\\
9.38822022704914	-0.000152676920850701\\
9.39082644062134	-0.000152249221146982\\
9.39343265419355	-0.000151822722681451\\
9.39603886776575	-0.000151397425605538\\
9.39864508133796	-0.000150973318052214\\
9.40080070965397	-0.000150623424467372\\
9.40295633796998	-0.00015027434508563\\
9.40511196628599	-0.000149926080741458\\
9.407267594602	-0.000149578622424141\\
9.40907685446571	-0.000149287611022656\\
9.41088611432942	-0.000148997167301265\\
9.41269537419313	-0.000148707290755395\\
9.41450463405684	-0.000148417978155757\\
9.41641645772209	-0.000148112874967809\\
9.41832828138733	-0.000147808399677479\\
9.42024010505257	-0.000147504551315946\\
9.42215192871782	-0.000147201327598535\\
9.42450960385286	-0.000146828246870628\\
9.4268672789879	-0.000146456112529082\\
9.42922495412294	-0.000146084922836234\\
9.43158262925798	-0.000145714673760187\\
9.43426407385983	-0.000145294717250047\\
9.43694551846169	-0.000144875973186737\\
9.43962696306354	-0.000144458440439885\\
9.44230840766539	-0.000144042109805\\
9.44423320081342	-0.000143743995954192\\
9.44615799396145	-0.000143446500530385\\
9.44808278710949	-0.000143149623027091\\
9.45000758025752	-0.000142853359806287\\
9.45193237340555	-0.000142557707980923\\
9.45385716655359	-0.000142262668768282\\
9.45578195970162	-0.000141968241254705\\
9.45770675284965	-0.000141674423093442\\
9.46004386296545	-0.000141318481110943\\
9.46238097308124	-0.000140963434213773\\
9.46471808319703	-0.000140609280825146\\
9.46705519331283	-0.000140256017029483\\
9.46970124973425	-0.000139857122863205\\
9.47234730615567	-0.000139459365160599\\
9.47499336257709	-0.000139062742903554\\
9.47763941899851	-0.000138667247511129\\
9.48004753119951	-0.000138308287853047\\
9.48245564340051	-0.000137950260921673\\
9.48486375560151	-0.000137593167995502\\
9.48727186780251	-0.000137236997597209\\
9.48922231875027	-0.000136949186749881\\
9.49117276969803	-0.00013666198185263\\
9.49312322064578	-0.000136375383025431\\
9.49507367159354	-0.000136089384854945\\
9.49688582500295	-0.000135824200205368\\
9.49869797841236	-0.000135559533244577\\
9.50051013182176	-0.000135295383335083\\
9.50232228523117	-0.000135031748161196\\
9.50443500263036	-0.000134725033750957\\
9.50654772002956	-0.000134419016668241\\
9.50866043742875	-0.000134113695753471\\
9.51077315482794	-0.000133809068292454\\
9.51333398592697	-0.000133440754096832\\
9.51589481702599	-0.00013307345491736\\
9.51845564812501	-0.000132707169201432\\
9.52101647922404	-0.000132341891150338\\
9.52362269303512	-0.000131971166935651\\
9.5262289068462	-0.000131601484282884\\
9.52883512065727	-0.000131232843820557\\
9.53144133446835	-0.000130865234056939\\
9.53359696296233	-0.000130561950685943\\
9.53575259145632	-0.000130259373459355\\
9.5379082199503	-0.000129957503484772\\
9.54006384844429	-0.000129656331942521\\
9.54187310844292	-0.000129404087014416\\
9.54368236844155	-0.000129152334313002\\
9.54549162844018	-0.000128901073485572\\
9.54730088843881	-0.000128650301432064\\
9.54921271225096	-0.000128385842050663\\
9.5511245360631	-0.000128121926972117\\
9.55303635987524	-0.000127858555402275\\
9.55494818368738	-0.000127595725220068\\
9.55730585902053	-0.00012727234369724\\
9.55966353435367	-0.00012694978253196\\
9.56202120968681	-0.000126628040311693\\
9.56437888501995	-0.000126307113310363\\
9.5670603298582	-0.000125943100033913\\
9.56974177469646	-0.000125580137898262\\
9.57242321953471	-0.000125218226257193\\
9.57510466437296	-0.00012485735632477\\
9.5770294576639	-0.000124598954590672\\
9.57895425095484	-0.000124341089059336\\
9.58087904424577	-0.000124083759400703\\
9.58280383753671	-0.000123826962128162\\
9.58472863082764	-0.00012357069451176\\
9.58665342411858	-0.000123314957957654\\
9.58857821740951	-0.00012305975172392\\
9.59050301070045	-0.000122805073623999\\
9.59284012100718	-0.000122496547089375\\
9.59517723131392	-0.000122188796453609\\
9.59751434162065	-0.000121881820444893\\
9.59985145192739	-0.000121575615433782\\
9.60249750857467	-0.000121229858033308\\
9.60514356522195	-0.000120885085905635\\
9.60778962186924	-0.00012054129847997\\
9.61043567851652	-0.000120198487563657\\
9.61284379091028	-0.000119887344416432\\
9.61525190330404	-0.000119577010176667\\
9.6176600156978	-0.000119267486471467\\
9.62006812809155	-0.000118958762074878\\
9.62201857917707	-0.000118709289991514\\
9.62396903026258	-0.000118460343430017\\
9.62591948134808	-0.00011821192268956\\
9.6278699324336	-0.00011796402249424\\
9.62968208596577	-0.000117734162804041\\
9.63149423949794	-0.000117504751938507\\
9.63330639303011	-0.000117275789397227\\
9.63511854656227	-0.000117047272988876\\
9.63723126411758	-0.000116781415700765\\
9.63934398167289	-0.000116516162891664\\
9.6414566992282	-0.000116251513616244\\
9.6435694167835	-0.000115987465362648\\
9.64613024808708	-0.000115668213714415\\
9.64869107939066	-0.000115349841973805\\
9.65125191069423	-0.000115032348969506\\
9.65381274199781	-0.000114715729252183\\
9.65641895601598	-0.000114394388066994\\
9.65902517003416	-0.000114073950060245\\
9.66163138405233	-0.000113754416273845\\
9.6642375980705	-0.000113435775541239\\
9.66639322671878	-0.000113172891230003\\
9.66854885536706	-0.000112910619413876\\
9.67070448401534	-0.000112648961437111\\
9.67286011266362	-0.000112387908645571\\
9.67466937277923	-0.000112169264304267\\
9.67647863289483	-0.000111951046797686\\
9.67828789301044	-0.000111733255904704\\
9.68009715312604	-0.000111515888637235\\
9.68200897706555	-0.000111286657037585\\
9.68392080100505	-0.000111057897292964\\
9.68583262494455	-0.000110829608760566\\
9.68774444888405	-0.000110601789461086\\
9.69010212438894	-0.000110321484471772\\
9.69245979989383	-0.0001100418906163\\
9.69481747539872	-0.000109763006763851\\
9.69717515090361	-0.000109484829453339\\
9.69985659594681	-0.000109169304741752\\
9.70253804099002	-0.000108854691373726\\
9.70521948603323	-0.00010854098912256\\
9.70790093107643	-0.000108228189564986\\
9.70982572449126	-0.00010800420818037\\
9.71175051790609	-0.000107780691738037\\
9.71367531132091	-0.000107557640060799\\
9.71560010473574	-0.000107335049793241\\
9.71752489815057	-0.000107112918341535\\
9.7194496915654	-0.000106891247275496\\
9.72137448498023	-0.000106670036002008\\
9.72329927839505	-0.000106449282473313\\
9.72563638886733	-0.000106181853194794\\
9.7279734993396	-0.000105915096520606\\
9.73031060981187	-0.000105649011443209\\
9.73264772028414	-0.000105383594581089\\
9.73529377712724	-0.000105083893425448\\
9.73793983397034	-0.000104785046510787\\
9.74058589081344	-0.000104487053653912\\
9.74323194765654	-0.000104189906998616\\
9.74564006021741	-0.000103920208814808\\
9.74804817277828	-0.000103651212228437\\
9.75045628533916	-0.000103382919168678\\
9.75286439790003	-0.000103115318627391\\
9.75481484910497	-0.0001028990767015\\
9.7567653003099	-0.000102683290592895\\
9.75871575151484	-0.000102467960756024\\
9.76066620271978	-0.000102253082034074\\
9.76247835635838	-0.000102053840307641\\
9.76429050999698	-0.000101854987723434\\
9.76610266363557	-0.000101656523899817\\
9.76791481727417	-0.000101458446753227\\
9.77002753496483	-0.000101228002466622\\
9.77214025265548	-0.000100998082189918\\
9.77425297034613	-0.000100768685163435\\
9.77636568803679	-0.000100539809050638\\
9.7789265195177	-0.000100263082512153\\
9.78148735099861	-9.9987118786444e-05\\
9.78404818247953	-9.97119170325985e-05\\
9.78660901396044	-9.94374721040188e-05\\
9.78921522815816	-9.9158933851204e-05\\
9.79182144235588	-9.88811788434284e-05\\
9.79442765655359	-9.86042084808123e-05\\
9.79703387075131	-9.83280118785689e-05\\
9.79918949953336	-9.81001436438226e-05\\
9.8013451283154	-9.78728067405932e-05\\
9.80350075709745	-9.76460027182045e-05\\
9.8056563858795	-9.74197230659508e-05\\
9.80746564609652	-9.72302022161611e-05\\
9.80927490631353	-9.70410515273614e-05\\
9.81108416653055	-9.68522708924478e-05\\
9.81289342674756	-9.66638574203634e-05\\
9.81480525079748	-9.64651597139967e-05\\
9.81671707484739	-9.62668710736859e-05\\
9.81862889889731	-9.60689909877713e-05\\
9.82054072294723	-9.58715175997913e-05\\
9.82289839860102	-9.56285494856074e-05\\
9.8252560742548	-9.53861978432833e-05\\
9.82761374990859	-9.51444617861161e-05\\
9.82997142556238	-9.49033380826399e-05\\
9.83265287078327	-9.46298411994626e-05\\
9.83533431600415	-9.43571345001781e-05\\
9.83801576122504	-9.408521812161e-05\\
9.84069720644593	-9.3814083954752e-05\\
9.84262199996816	-9.36199366954688e-05\\
9.8445467934904	-9.34261926182229e-05\\
9.84647158701264	-9.32328516782973e-05\\
9.84839638053487	-9.30399106339612e-05\\
9.85032117405711	-9.28473670093419e-05\\
9.85224596757934	-9.26552225160721e-05\\
9.85417076110158	-9.24634766899817e-05\\
9.85609555462382	-9.22721276035939e-05\\
9.8584326652396	-9.20403197671425e-05\\
9.86076977585539	-9.18090950111544e-05\\
9.86310688647117	-9.15784525570882e-05\\
9.86544399708696	-9.1348389238271e-05\\
9.86809005409982	-9.1088607810967e-05\\
9.87073611111268	-9.08295670610637e-05\\
9.87338216812553	-9.05712671412393e-05\\
9.87602822513839	-9.03137004868336e-05\\
9.87843633784415	-9.00799251891928e-05\\
9.8808444505499	-8.9846758484613e-05\\
9.88325256325565	-8.96142025640303e-05\\
9.88566067596141	-8.93822466080446e-05\\
9.88761112726988	-8.91948073172075e-05\\
9.88956157857835	-8.9007763431392e-05\\
9.89151202988683	-8.88211155396014e-05\\
9.8934624811953	-8.86348585882181e-05\\
9.89527463492617	-8.84621553649887e-05\\
9.89708678865703	-8.82897895577413e-05\\
9.8988989423879	-8.81177608877664e-05\\
9.90071109611877	-8.79460673648845e-05\\
9.90282381392676	-8.77463177608435e-05\\
9.90493653173475	-8.75470224247442e-05\\
9.90704924954274	-8.73481807577856e-05\\
9.90916196735073	-8.71497905753558e-05\\
9.91172279898539	-8.69099232607535e-05\\
9.91428363062004	-8.66707172735676e-05\\
9.9168444622547	-8.64321720591953e-05\\
9.91940529388935	-8.61942827333769e-05\\
9.92201150824272	-8.59528445440942e-05\\
9.92461772259609	-8.57120856541518e-05\\
9.92722393694946	-8.54720077740807e-05\\
9.92983015130283	-8.52326002632611e-05\\
9.93198578020084	-8.50350827477962e-05\\
9.93414140909886	-8.48380262196371e-05\\
9.93629703799688	-8.4641432405814e-05\\
9.9384526668949	-8.4445292919914e-05\\
9.94026192719983	-8.42810153192246e-05\\
9.94207118750476	-8.41170587605255e-05\\
9.94388044780969	-8.395342323552e-05\\
9.94568970811462	-8.37901059372316e-05\\
9.94760153226026	-8.36178739844848e-05\\
9.94951335640591	-8.34459966786641e-05\\
9.95142518055155	-8.32744736217565e-05\\
9.95333700469719	-8.31033030637502e-05\\
9.95569468048006	-8.28926973211281e-05\\
9.95805235626293	-8.26826260068244e-05\\
9.9604100320458	-8.24730884456789e-05\\
9.96276770782867	-8.22640816052077e-05\\
9.9654491532036	-8.20270130863543e-05\\
9.96813059857853	-8.17906297421377e-05\\
9.97081204395346	-8.15549320244025e-05\\
9.97349348932839	-8.13199120964718e-05\\
9.97541828294374	-8.11516241149747e-05\\
9.97734307655909	-8.09836857877396e-05\\
9.97926787017444	-8.08160971848434e-05\\
9.98119266378979	-8.06488551630714e-05\\
9.98311745740514	-8.04819573487678e-05\\
9.9850422510205	-8.03154055764617e-05\\
9.98696704463585	-8.01491994937252e-05\\
9.9888918382512	-7.99833372773113e-05\\
9.9912289489914	-7.9782405021429e-05\\
9.9935660597316	-7.95819782552286e-05\\
9.99590317047181	-7.93820563986135e-05\\
9.99824028121201	-7.91826364710877e-05\\
9.99868021090901	-7.91451541753499e-05\\
9.999120140606	-7.91076896437108e-05\\
9.999560070303	-7.90702428648886e-05\\
10	-7.90328138278949e-05\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-13.3130295906031\\
0.000222331075502799	-13.3281978390937\\
0.000444662151005598	-13.3425912224103\\
0.000666993226508397	-13.3562365078866\\
0.000889324302011195	-13.3691615768172\\
0.00147435346439129	-13.3999368704483\\
0.00205938262677138	-13.4264715829057\\
0.00264441178915147	-13.4492965448691\\
0.00322944095153156	-13.4688792263508\\
0.00381052889073928	-13.4855547497161\\
0.00439161682994701	-13.4998700559664\\
0.00497270476915473	-13.5121674106962\\
0.00555379270836245	-13.5227508397057\\
0.00620376586586306	-13.5328864453015\\
0.00685373902336366	-13.5415129991117\\
0.00750371218086427	-13.5488854612165\\
0.00815368533836488	-13.5552309190518\\
0.00889510751408588	-13.5614596746258\\
0.00963652968980688	-13.5668039322188\\
0.0103779518655279	-13.5714325498489\\
0.0111193740412489	-13.5755001112134\\
0.0119948575999089	-13.5797527837059\\
0.0128703411585688	-13.5835221484227\\
0.0137458247172288	-13.5869102167383\\
0.0146213082758888	-13.5900186877453\\
0.0156899448945936	-13.5935508338592\\
0.0167585815132984	-13.5968454329489\\
0.0178272181320033	-13.5999546785527\\
0.0188958547507081	-13.6029443956616\\
0.0202527052142078	-13.6066472456208\\
0.0216095556777074	-13.6102513806548\\
0.0229664061412071	-13.6137770009423\\
0.0243232566047067	-13.6172706686211\\
0.0261314513459486	-13.6219360655376\\
0.0279396460871905	-13.6265884375352\\
0.0297478408284324	-13.631232428842\\
0.0315560355696742	-13.6359105957745\\
0.0340631984646996	-13.6425137641711\\
0.036570361359725	-13.6491977877126\\
0.0390775242547504	-13.6559552104635\\
0.0415846871497758	-13.6628475326378\\
0.0446165647202834	-13.671439144843\\
0.047648442290791	-13.6801957515666\\
0.0506803198612986	-13.689076697843\\
0.0537121974318062	-13.6981769091358\\
0.0553521632219298	-13.7032139935278\\
0.0569921290120533	-13.7083062502173\\
0.0586320948021769	-13.7134605038949\\
0.0602720605923004	-13.7186613538579\\
0.0619120263824239	-13.7238981311598\\
0.0635519921725475	-13.7291855456599\\
0.065191957962671	-13.7345233052031\\
0.0668319237527946	-13.7399026676802\\
0.0691396377568353	-13.7475270474318\\
0.0714473517608759	-13.7552263431567\\
0.0737550657649166	-13.7629975660085\\
0.0760627797689573	-13.7708138952044\\
0.0789699050958798	-13.7806469097636\\
0.0818770304228023	-13.7905605825923\\
0.0847841557497247	-13.8005895155156\\
0.0876912810766472	-13.8105604777471\\
0.0894961306247577	-13.8166490742439\\
0.0913009801728682	-13.82274497181\\
0.0931058297209787	-13.8288567413598\\
0.0949106792690892	-13.8349271256409\\
0.0967155288171997	-13.8409158842394\\
0.0985203783653102	-13.8468651530691\\
0.100325227913421	-13.8527733315247\\
0.102130077461531	-13.8586140894533\\
0.10447331544556	-13.8660587753146\\
0.106816553429588	-13.8733766658734\\
0.109159791413617	-13.8805655584915\\
0.111503029397646	-13.8875731596522\\
0.114254886801305	-13.8954709572847\\
0.117006744204965	-13.9031312563223\\
0.119758601608625	-13.9105943619348\\
0.122510459012285	-13.9176686970339\\
0.124346990280885	-13.9220881727376\\
0.126183521549485	-13.9263677657489\\
0.128020052818084	-13.9305162153697\\
0.129856584086684	-13.934470613243\\
0.131693115355284	-13.9381867733791\\
0.133529646623884	-13.9417109222894\\
0.135366177892484	-13.9450416653288\\
0.137202709161083	-13.9481504302651\\
0.139522742741488	-13.9517228492443\\
0.141842776321892	-13.9549297963698\\
0.144162809902296	-13.9577699286112\\
0.1464828434827	-13.9601952228832\\
0.149178168792708	-13.9624097206044\\
0.151873494102715	-13.964074498975\\
0.154568819412723	-13.9652206140449\\
0.15726414472273	-13.9657002067816\\
0.159144668073316	-13.965569819159\\
0.161025191423901	-13.9651429510784\\
0.162905714774487	-13.9644283611185\\
0.164786238125073	-13.9633717692379\\
0.166666761475658	-13.9619349581025\\
0.168547284826244	-13.9601608303568\\
0.17042780817683	-13.9580499063604\\
0.172308331527416	-13.9555765310074\\
0.174623446064871	-13.9520025185767\\
0.176938560602327	-13.9478759865466\\
0.179253675139783	-13.9431993688072\\
0.181568789677239	-13.9379340408502\\
0.184211321293758	-13.9311436073388\\
0.186853852910278	-13.923603529232\\
0.189496384526798	-13.9153420027455\\
0.192138916143318	-13.9062521588115\\
0.194048047828521	-13.8991167136499\\
0.195957179513724	-13.8915757546602\\
0.197866311198927	-13.8836389236724\\
0.19977544288413	-13.8752634856873\\
0.201684574569334	-13.8664198060888\\
0.203593706254537	-13.8571466582739\\
0.20550283793974	-13.8474472802072\\
0.207411969624943	-13.8373017060839\\
0.209719997867032	-13.8244178658051\\
0.21202802610912	-13.8108884569167\\
0.214336054351209	-13.7967204162795\\
0.216644082593298	-13.7818864537021\\
0.219250283154161	-13.7642941170276\\
0.221856483715025	-13.7458791387193\\
0.224462684275888	-13.7266694280785\\
0.227068884836752	-13.7065913830243\\
0.22944563961418	-13.6874507603342\\
0.231822394391608	-13.6676471369866\\
0.234199149169036	-13.6472284596108\\
0.236575903946465	-13.6260778524095\\
0.238508984473114	-13.6082709785744\\
0.240442064999763	-13.5900282636564\\
0.242375145526413	-13.571368325783\\
0.244308226053062	-13.5522393760067\\
0.246107926723123	-13.5339785616989\\
0.247907627393184	-13.5153301221253\\
0.249707328063245	-13.4962999495639\\
0.251507028733306	-13.4768730815541\\
0.253601499764463	-13.4537522268372\\
0.255695970795619	-13.4301065583869\\
0.257790441826776	-13.4059436890197\\
0.259884912857932	-13.3812534770332\\
0.262417641932364	-13.3506783963194\\
0.264950371006796	-13.3193570826333\\
0.267483100081228	-13.2873084068099\\
0.27001582915566	-13.2545079792749\\
0.272593491436655	-13.2203168000465\\
0.275171153717649	-13.1853983269643\\
0.277748815998643	-13.1497945423152\\
0.280326478279637	-13.1134304127979\\
0.282461947650616	-13.0826779268068\\
0.284597417021595	-13.0514591034776\\
0.286732886392574	-13.0198045947399\\
0.288868355763554	-12.9876519162465\\
0.290663154912299	-12.9602114374769\\
0.292457954061045	-12.9324477445096\\
0.294252753209791	-12.9043695226648\\
0.296047552358537	-12.8759604650601\\
0.297944562883328	-12.845563641738\\
0.299841573408118	-12.8148115655563\\
0.301738583932909	-12.7837110446518\\
0.303635594457699	-12.7522575231548\\
0.30597326604998	-12.7130083370469\\
0.308310937642261	-12.6732438310575\\
0.310648609234542	-12.6329769858595\\
0.312986280826823	-12.5922032611349\\
0.315645227967019	-12.5451991841314\\
0.318304175107216	-12.497579087601\\
0.320963122247412	-12.4493715094348\\
0.323622069387608	-12.400548687348\\
0.325530875526383	-12.3651079692462\\
0.327439681665158	-12.3293756963429\\
0.329348487803933	-12.2933615595746\\
0.331257293942708	-12.2570543296466\\
0.333166100081483	-12.2204480797489\\
0.335074906220258	-12.1835638007592\\
0.336983712359032	-12.1464083066359\\
0.338892518497807	-12.1089794832541\\
0.341211166911237	-12.0631458990958\\
0.343529815324667	-12.0169291891117\\
0.345848463738097	-11.9703413752247\\
0.348167112151527	-11.9233816265882\\
0.350794810991904	-11.8697093137769\\
0.353422509832281	-11.8155940120288\\
0.356050208672658	-11.7610587608437\\
0.358677907513035	-11.7060890297076\\
0.361069940172586	-11.6556552357271\\
0.363461972832137	-11.604902426092\\
0.365854005491688	-11.5538568647512\\
0.368246038151239	-11.5024847841605\\
0.370180940255407	-11.4606740905422\\
0.372115842359576	-11.4186771011865\\
0.374050744463745	-11.376504578639\\
0.375985646567913	-11.3341427768474\\
0.37778179777908	-11.2946426667711\\
0.379577948990247	-11.2549928605772\\
0.381374100201414	-11.2151985411209\\
0.383170251412581	-11.1752580330576\\
0.385266109073717	-11.1284684190747\\
0.387361966734853	-11.0814931237387\\
0.389457824395989	-11.0343394519011\\
0.391553682057125	-10.9870091049612\\
0.39409777219036	-10.929321699593\\
0.396641862323594	-10.8713970237722\\
0.399185952456829	-10.8132488955983\\
0.401730042590063	-10.7548783296376\\
0.404322268098237	-10.6951725204754\\
0.406914493606411	-10.6352670305159\\
0.409506719114585	-10.5751815878966\\
0.412098944622758	-10.5149034824248\\
0.414240804434636	-10.4649446842897\\
0.416382664246514	-10.4148790072364\\
0.418524524058392	-10.3647185657974\\
0.42066638387027	-10.3144515493573\\
0.422415416156627	-10.2733199951523\\
0.424164448442985	-10.2321291372924\\
0.425913480729342	-10.1908828959674\\
0.4276625130157	-10.1495802678445\\
0.429456939804416	-10.1071475766873\\
0.431251366593131	-10.0646627814593\\
0.433045793381847	-10.0221293125136\\
0.434840220170563	-9.97954910122848\\
0.437045388042011	-9.92716180163661\\
0.439250555913459	-9.8747148383552\\
0.441455723784908	-9.82221418141242\\
0.443660891656356	-9.76966443836432\\
0.446211911396716	-9.70881794387093\\
0.448762931137076	-9.64792241691952\\
0.451313950877436	-9.58698672759216\\
0.453864970617796	-9.52601769576215\\
0.455676261024126	-9.4827117634102\\
0.457487551430457	-9.43939640213381\\
0.459298841836787	-9.39607450215033\\
0.461110132243118	-9.35274863571328\\
0.462921422649448	-9.3094214769279\\
0.464732713055778	-9.26609595892368\\
0.466544003462109	-9.22277480533105\\
0.468355293868439	-9.17946073116828\\
0.470505664037896	-9.12805108910055\\
0.472656034207353	-9.07665960468413\\
0.47480640437681	-9.02529057867868\\
0.476956774546267	-8.97394853414393\\
0.479227108267497	-8.91977654228668\\
0.481497441988726	-8.86564417897257\\
0.483767775709956	-8.81155614333597\\
0.486038109431186	-8.75751773531147\\
0.488238600154795	-8.70519404958942\\
0.490439090878404	-8.65292541108808\\
0.492639581602013	-8.6007157747193\\
0.494840072325622	-8.5485699267213\\
0.497259785395411	-8.49130846837106\\
0.499679498465201	-8.43413380757299\\
0.50209921153499	-8.37705061216004\\
0.504518924604779	-8.32006549858734\\
0.50708107028729	-8.25984083474663\\
0.509643215969801	-8.19973602373952\\
0.512205361652311	-8.13975515239978\\
0.514767507334822	-8.07990810955116\\
0.517141234843951	-8.02459081248197\\
0.51951496235308	-7.96939410293583\\
0.521888689862209	-7.91431941988899\\
0.524262417371337	-7.85937795937489\\
0.526323728955973	-7.81178353605356\\
0.528385040540609	-7.76429191458161\\
0.530446352125244	-7.71690392200438\\
0.53250766370988	-7.66962693153852\\
0.534475245308335	-7.62460878943812\\
0.536442826906789	-7.57969418555319\\
0.538410408505243	-7.53488433294198\\
0.540377990103698	-7.49018389212629\\
0.542558313576768	-7.44078297435782\\
0.544738637049838	-7.39152006448927\\
0.546918960522908	-7.34239677217253\\
0.549099283995979	-7.29341841794207\\
0.551580969495896	-7.23785368548072\\
0.554062654995814	-7.18248086434236\\
0.556544340495731	-7.1273009745965\\
0.559026025995649	-7.07232377499588\\
0.561515355724757	-7.0173923578526\\
0.564004685453865	-6.96266516171034\\
0.566494015182973	-6.90813956291641\\
0.568983344912081	-6.85383306765521\\
0.571151181352379	-6.80673187147968\\
0.573319017792676	-6.75979280411777\\
0.575486854232974	-6.71301257963831\\
0.577654690673271	-6.66640657523732\\
0.579574755654814	-6.62528251837572\\
0.581494820636356	-6.58429246553339\\
0.583414885617899	-6.54343558652344\\
0.585334950599441	-6.50271920280588\\
0.587339233765046	-6.4603727019974\\
0.589343516930652	-6.41817911838208\\
0.591347800096257	-6.37613833422113\\
0.593352083261862	-6.33425538897566\\
0.595692304012535	-6.28555820699686\\
0.598032524763208	-6.23707652270814\\
0.600372745513881	-6.18880960274909\\
0.602712966264554	-6.14076531148519\\
0.605270327951941	-6.0885288838093\\
0.607827689639328	-6.03655493565082\\
0.610385051326715	-5.98483846325142\\
0.612942413014102	-5.9333982984982\\
0.615284712220596	-5.88654457533429\\
0.61762701142709	-5.83991212277758\\
0.619969310633584	-5.79349172649962\\
0.622311609840078	-5.74731058752005\\
0.624288793751352	-5.70853089805813\\
0.626265977662625	-5.66991197997054\\
0.628243161573899	-5.63144962849819\\
0.630220345485172	-5.59315834164267\\
0.632104708492012	-5.55683328244974\\
0.633989071498852	-5.52065951928901\\
0.635873434505692	-5.48463565389918\\
0.637757797512532	-5.44876794461345\\
0.639909685389384	-5.40800504510517\\
0.642061573266236	-5.3674436426903\\
0.644213461143089	-5.32708211201626\\
0.646365349019941	-5.28692667622631\\
0.648879807704378	-5.24027551013228\\
0.651394266388816	-5.19390077760255\\
0.653908725073253	-5.14779733274428\\
0.65642318375769	-5.10197994836994\\
0.658937010811116	-5.05647938615156\\
0.661450837864543	-5.0112504516317\\
0.663964664917969	-4.96627953990606\\
0.666478491971396	-4.92160125306613\\
0.668605964433317	-4.88404246936935\\
0.670733436895239	-4.846675132691\\
0.67286090935716	-4.80948862068824\\
0.674988381819082	-4.77251139105914\\
0.676840808537944	-4.74050133431209\\
0.678693235256807	-4.70863998116016\\
0.680545661975669	-4.67692417403781\\
0.682398088694531	-4.64536426941341\\
0.684365214632868	-4.61202872517833\\
0.686332340571205	-4.57886479796948\\
0.688299466509541	-4.54587041957303\\
0.690266592447878	-4.51305140687057\\
0.69262098074459	-4.47400891725071\\
0.694975369041303	-4.43521250913064\\
0.697329757338016	-4.39665801433086\\
0.699684145634728	-4.35835505526619\\
0.702273756099278	-4.31653093564782\\
0.704863366563828	-4.27499800291638\\
0.707452977028378	-4.23374389992897\\
0.710042587492928	-4.1927971645105\\
0.712371293001903	-4.15626520780047\\
0.714699998510877	-4.11995891067347\\
0.717028704019852	-4.08386089278091\\
0.719357409528826	-4.04801290621565\\
0.721284595837986	-4.01855859589649\\
0.723211782147145	-3.9892581954022\\
0.725138968456305	-3.9601050634813\\
0.727066154765464	-3.93111794864406\\
0.728911960727973	-3.90352220680077\\
0.730757766690483	-3.87607172965142\\
0.732603572652992	-3.84876406199238\\
0.734449378615501	-3.82160598410965\\
0.736604507314176	-3.79009242504306\\
0.738759636012851	-3.75877788364166\\
0.740914764711527	-3.72765910577023\\
0.743069893410202	-3.69674263562915\\
0.745617769814483	-3.66046304030726\\
0.748165646218764	-3.62445609142198\\
0.750713522623045	-3.58871298357077\\
0.753261399027326	-3.55325176620514\\
0.755783578763068	-3.51845012572362\\
0.75830575849881	-3.48390200097841\\
0.760827938234552	-3.44958735013827\\
0.763350117970294	-3.41555146540469\\
0.76544363145904	-3.38754183638024\\
0.767537144947787	-3.35969937275506\\
0.769630658436533	-3.33201067802245\\
0.77172417192528	-3.30450933717513\\
0.773539722337787	-3.2808296211151\\
0.775355272750294	-3.25727850057849\\
0.777170823162801	-3.23385233606438\\
0.778986373575308	-3.21056169917202\\
0.780947770988016	-3.18556032845577\\
0.782909168400724	-3.1607117783357\\
0.784870565813432	-3.13601333835695\\
0.78683196322614	-3.11147065828284\\
0.78921917345858	-3.08181704035528\\
0.79160638369102	-3.05238677223744\\
0.79399359392346	-3.02317416539648\\
0.7963808041559	-2.99418951044113\\
0.799006385324033	-2.96259133142184\\
0.801631966492166	-2.93125091577814\\
0.804257547660299	-2.9001518762001\\
0.806883128828431	-2.86932898162149\\
0.809202873206594	-2.84235813314636\\
0.811522617584756	-2.81557381274525\\
0.813842361962919	-2.78895466103558\\
0.816162106341081	-2.76255035473984\\
0.818054482652009	-2.74119657062872\\
0.819946858962936	-2.71996555854226\\
0.821839235273863	-2.69885024268817\\
0.82373161158479	-2.67787033993143\\
0.825556509198724	-2.65777896945513\\
0.827381406812657	-2.63780596371561\\
0.829206304426591	-2.61794870804144\\
0.831031202040525	-2.59821377073473\\
0.833200561016392	-2.57491921097742\\
0.835369919992258	-2.55179185358433\\
0.837539278968125	-2.52882793055994\\
0.839708637943992	-2.50603400499404\\
0.842294080441275	-2.47910107118001\\
0.844879522938557	-2.45239741410083\\
0.84746496543584	-2.42591251310841\\
0.850050407933123	-2.39966672509024\\
0.852584956204226	-2.37419751117001\\
0.85511950447533	-2.34893115271329\\
0.857654052746434	-2.32384395452258\\
0.860188601017538	-2.2989887640354\\
0.862257154715556	-2.27890865090025\\
0.864325708413574	-2.2589551071854\\
0.866394262111592	-2.23911383997576\\
0.86846281580961	-2.21942086287552\\
0.870250537183719	-2.20254037246147\\
0.872038258557828	-2.18575792465822\\
0.873825979931937	-2.16907003638644\\
0.875613701306046	-2.15248696595852\\
0.877572805209202	-2.13444233506089\\
0.879531909112358	-2.11651827123281\\
0.881491013015514	-2.09871201801353\\
0.88345011691867	-2.08102904478558\\
0.885863627715439	-2.05942117277863\\
0.888277138512207	-2.03799256187222\\
0.890690649308976	-2.01673710908255\\
0.893104160105744	-1.99566556001912\\
0.895756210393618	-1.97274251748605\\
0.898408260681492	-1.95002176687946\\
0.901060310969366	-1.92748508410581\\
0.903712361257241	-1.90517124562705\\
0.90602349832262	-1.88594221244995\\
0.908334635387999	-1.86685099325671\\
0.910645772453379	-1.84787472321485\\
0.912956909518758	-1.82906694172201\\
0.914822889652233	-1.81403294163963\\
0.916688869785708	-1.7990880721628\\
0.918554849919183	-1.78422561565721\\
0.920420830052659	-1.76946495128358\\
0.922231146298696	-1.75525387566203\\
0.924041462544733	-1.74113148876123\\
0.92585177879077	-1.72709537432697\\
0.927662095036808	-1.71315172427386\\
0.929843104846037	-1.69648182015431\\
0.932024114655266	-1.67994072771243\\
0.934205124464495	-1.66352476079545\\
0.936386134273724	-1.64724037474299\\
0.938999974910988	-1.62790879150103\\
0.941613815548252	-1.6087538652121\\
0.944227656185516	-1.58976473046805\\
0.946841496822779	-1.57096282028562\\
0.949384667857557	-1.55287837884182\\
0.951927838892336	-1.53494319901607\\
0.954471009927114	-1.5171323931948\\
0.957014180961892	-1.49950214700089\\
0.959063997115637	-1.48545779678458\\
0.961113813269383	-1.47150244799757\\
0.963163629423128	-1.45762217056108\\
0.965213445576874	-1.44385283276212\\
0.966980981413424	-1.43208793207372\\
0.968748517249973	-1.4203934805076\\
0.970516053086523	-1.40876640055333\\
0.972283588923072	-1.39721624388748\\
0.974241503234484	-1.38451924546669\\
0.976199417545895	-1.37191188997739\\
0.978157331857306	-1.35939165741357\\
0.980115246168717	-1.34696371041591\\
0.982548214062512	-1.33165587006764\\
0.984981181956307	-1.3164831834185\\
0.987414149850102	-1.30143979705852\\
0.989847117743897	-1.28653638263651\\
0.992518845988896	-1.2703510695979\\
0.995190574233894	-1.25431506795156\\
0.997862302478892	-1.23841003776047\\
1.00053403072389	-1.22267584419253\\
1.00283930921599	-1.20927205332349\\
1.00514458770808	-1.19596432650708\\
1.00744986620018	-1.18273009011834\\
1.00975514469227	-1.1696229053819\\
1.01160235570967	-1.15923956231219\\
1.01344956672706	-1.14891801425952\\
1.01529677774446	-1.13865221639507\\
1.01714398876185	-1.12846033666246\\
1.01894375728598	-1.11861258562828\\
1.0207435258101	-1.10882868338688\\
1.02254329433423	-1.09910652682859\\
1.02434306285835	-1.08945178732761\\
1.02653208044283	-1.07780557044257\\
1.02872109802732	-1.06625432302554\\
1.0309101156118	-1.05479470788136\\
1.03309913319628	-1.04343283994929\\
1.03573364047216	-1.02989921295562\\
1.03836814774805	-1.01649568386841\\
1.04100265502393	-1.00321189012291\\
1.04363716229982	-0.990068951651029\\
1.04567453432726	-0.980013849462433\\
1.0477119063547	-0.970031734126592\\
1.04974927838214	-0.960117210910206\\
1.05178665040958	-0.950283244370408\\
1.05382402243702	-0.940539236913668\\
1.05586139446447	-0.930868413996894\\
1.05789876649191	-0.92126711589522\\
1.05993613851935	-0.911743528169592\\
1.06224556642453	-0.901050916110518\\
1.06455499432972	-0.890450197801976\\
1.0668644222349	-0.879935671093295\\
1.06917385014008	-0.86951900139499\\
1.07163848304988	-0.858524970788051\\
1.07410311595967	-0.847628444670548\\
1.07656774886946	-0.836817980135674\\
1.07903238177926	-0.826118576308613\\
1.08131600988344	-0.81632636605617\\
1.08359963798762	-0.80660995509409\\
1.0858832660918	-0.796955742035998\\
1.08816689419599	-0.787395590289947\\
1.09016723318522	-0.779118624292417\\
1.09216757217446	-0.770898520241829\\
1.09416791116369	-0.76272850029433\\
1.09616825015293	-0.754626160889345\\
1.0981126387215	-0.746826982651071\\
1.10005702729007	-0.739083749696861\\
1.10200141585865	-0.731393112436358\\
1.10394580442722	-0.723763458969669\\
1.10612029606493	-0.715310788719918\\
1.10829478770264	-0.706928221405072\\
1.11046927934035	-0.698611844085099\\
1.11264377097806	-0.690369854498363\\
1.11509654517204	-0.681172886037129\\
1.11754931936601	-0.67206060927747\\
1.12000209355999	-0.663024956653643\\
1.12245486775396	-0.654083070429651\\
1.12487892149006	-0.645357451474601\\
1.12730297522616	-0.636705841119483\\
1.12972702896226	-0.628114090762585\\
1.13215108269836	-0.619614529227082\\
1.13426316977409	-0.612306387868031\\
1.13637525684982	-0.605049962634444\\
1.13848734392555	-0.597835295353505\\
1.14059943100128	-0.59068727558447\\
1.14250842426451	-0.584298955074441\\
1.14441741752773	-0.577954721787047\\
1.14632641079095	-0.571650757009816\\
1.14823540405418	-0.56539749057805\\
1.15026388475263	-0.558816416623024\\
1.15229236545109	-0.552287018115714\\
1.15432084614954	-0.545806396814675\\
1.156349326848	-0.539381172723209\\
1.15870343311678	-0.532001569282725\\
1.16105753938555	-0.524689773920516\\
1.16341164565433	-0.517440651421424\\
1.16576575192311	-0.510264885390757\\
1.1682812018713	-0.502692951486982\\
1.17079665181948	-0.495191298944608\\
1.17331210176767	-0.48774831010824\\
1.17582755171586	-0.480389923975021\\
1.17810310815553	-0.473828655716294\\
1.18037866459521	-0.467317329228309\\
1.18265422103489	-0.460842561780114\\
1.18492977747456	-0.454436349514798\\
1.18688118010735	-0.44901622121952\\
1.18883258274013	-0.443632617501719\\
1.19078398537291	-0.438280024930298\\
1.1927353880057	-0.432973564490781\\
1.19464732238617	-0.427829112810776\\
1.19655925676665	-0.42272262869923\\
1.19847119114712	-0.417651597642235\\
1.20038312552759	-0.412622598935267\\
1.20257858475446	-0.406905988211438\\
1.20477404398133	-0.401239896828286\\
1.20696950320819	-0.395621065882408\\
1.20916496243506	-0.39005640012943\\
1.21167648523373	-0.383766781998772\\
1.2141880080324	-0.377538999588\\
1.21669953083107	-0.371365320271986\\
1.21921105362974	-0.36526251526219\\
1.22165865541415	-0.359402713665141\\
1.22410625719856	-0.353592933337931\\
1.22655385898297	-0.347818821197211\\
1.22900146076738	-0.34211370435031\\
1.23107710217271	-0.337351409845601\\
1.23315274357803	-0.332621446386012\\
1.23522838498336	-0.327914964859461\\
1.23730402638869	-0.323254824702147\\
1.23916642259725	-0.319126243861681\\
1.2410288188058	-0.315026329968672\\
1.24289121501436	-0.310952244923441\\
1.24475361122291	-0.306912266582109\\
1.24677602309303	-0.302570335570913\\
1.24879843496315	-0.298264392970764\\
1.25082084683326	-0.2939921776451\\
1.25284325870338	-0.28975894880782\\
1.25524346176879	-0.284792042154746\\
1.2576436648342	-0.279874306319519\\
1.26004386789961	-0.275001185222058\\
1.26244407096502	-0.270182304480608\\
1.26500834767533	-0.265108072631791\\
1.26757262438564	-0.260082919782784\\
1.27013690109594	-0.25509527723533\\
1.27270117780625	-0.250171424875426\\
1.27496569301189	-0.245898250883324\\
1.27723020821753	-0.241656198122573\\
1.27949472342317	-0.237432448386477\\
1.28175923862881	-0.233258145459827\\
1.28366325125562	-0.229804134137141\\
1.28556726388243	-0.226372747975234\\
1.28747127650923	-0.222959637989625\\
1.28937528913604	-0.219577447653011\\
1.29125818923345	-0.216271458611858\\
1.29314108933086	-0.212990835319465\\
1.29502398942827	-0.209733713148236\\
1.29690688952568	-0.206505187200392\\
1.29912395028013	-0.202745478128532\\
1.30134101103458	-0.199021560501637\\
1.30355807178903	-0.195330746665062\\
1.30577513254348	-0.191678793702754\\
1.30834252473504	-0.18750720262955\\
1.31090991692661	-0.183379601132753\\
1.31347730911817	-0.179288713556327\\
1.31604470130974	-0.175250605068363\\
1.31851197446242	-0.171438734687752\\
1.3209792476151	-0.16765895939947\\
1.32344652076777	-0.163897102558283\\
1.32591379392045	-0.160186464709865\\
1.32795442823869	-0.157176739602121\\
1.32999506255692	-0.154186051862151\\
1.33203569687516	-0.15120673439217\\
1.33407633119339	-0.148259223498296\\
1.3358970987234	-0.145667773924264\\
1.33771786625341	-0.143094553724112\\
1.33953863378342	-0.140537482318192\\
1.34135940131343	-0.138003056940361\\
1.34337791970831	-0.13522509881592\\
1.34539643810319	-0.132471790100153\\
1.34741495649807	-0.129741367319681\\
1.34943347489295	-0.127038005626055\\
1.35187564864501	-0.123808966151568\\
1.35431782239707	-0.120614730204027\\
1.35675999614913	-0.117451313569631\\
1.35920216990119	-0.114327262957531\\
1.36180895062662	-0.111049466378372\\
1.36441573135205	-0.107804557928741\\
1.36702251207748	-0.104581344237821\\
1.36962929280291	-0.101405599043109\\
1.37188246303934	-0.0987198494639148\\
1.37413563327578	-0.0960520559842428\\
1.37638880351221	-0.0933902883417503\\
1.37864197374864	-0.0907638975390679\\
1.38050508742185	-0.0886347140546033\\
1.38236820109507	-0.0865189552140455\\
1.38423131476828	-0.0844132325694225\\
1.3860944284415	-0.082327983210837\\
1.38795344872598	-0.0802745760626173\\
1.38981246901047	-0.0782378178862433\\
1.39167148929495	-0.0762163163373253\\
1.39353050957944	-0.0742140392418857\\
1.39576624268474	-0.0718356520059888\\
1.39800197579005	-0.0694820405811853\\
1.40023770889535	-0.0671510006368439\\
1.40247344200065	-0.064847315439037\\
1.40508801265545	-0.0621959350434098\\
1.40770258331025	-0.0595747953439716\\
1.41031715396506	-0.0569772276885225\\
1.41293172461986	-0.0544181873277862\\
1.41541458021806	-0.0520417138716849\\
1.41789743581627	-0.0496844260719302\\
1.42038029141447	-0.0473328066065783\\
1.42286314701268	-0.0450188684084174\\
1.42487473769199	-0.0431906802604316\\
1.4268863283713	-0.0413727629714549\\
1.42889791905061	-0.0395585844632929\\
1.43090950972992	-0.0377660424530939\\
1.43269681160007	-0.0362015250914758\\
1.43448411347022	-0.034648298838369\\
1.43627141534037	-0.0331048260821332\\
1.43805871721052	-0.03157623303618\\
1.44007432911245	-0.0298744753453781\\
1.44208994101438	-0.0281892349138073\\
1.44410555291631	-0.0265191266270652\\
1.44612116481824	-0.0248674935803948\\
1.44859644695945	-0.022869159416897\\
1.45107172910066	-0.0208946927386928\\
1.45354701124186	-0.0189406694762932\\
1.45602229338307	-0.017014548325931\\
1.45866250634577	-0.0150031316648036\\
1.46130271930847	-0.0130126219846391\\
1.46394293227117	-0.0110325909437878\\
1.46658314523387	-0.00908730247458411\\
1.46882748937148	-0.0074802618991141\\
1.47107183350909	-0.00588237427752558\\
1.47331617764671	-0.00428285704844944\\
1.47556052178432	-0.00270848381730238\\
1.4773925625186	-0.00145598177887196\\
1.47922460325287	-0.000210966305610238\\
1.48105664398715	0.00102921501523179\\
1.48288868472142	0.00225596352265489\\
1.48472951729214	0.00346940589780109\\
1.48657034986286	0.00467217247558382\\
1.48841118243357	0.00586532180579846\\
1.49025201500429	0.00704571663901365\\
1.49250097099313	0.00846709676307311\\
1.49474992698197	0.00987182960665045\\
1.49699888297081	0.0112617145233398\\
1.49924783895965	0.0126327860760025\\
1.50189756225981	0.0142170628563836\\
1.50454728555998	0.0157814153961917\\
1.50719700886014	0.0173317649500282\\
1.50984673216031	0.0188546565512033\\
1.51183784356318	0.0199736478483268\\
1.51382895496605	0.0210830423488981\\
1.51582006636893	0.0221854179785583\\
1.5178111777718	0.0232737937093943\\
1.51980228917467	0.0243432400866337\\
1.52179340057755	0.0254019184970735\\
1.52378451198042	0.0264513142154725\\
1.52577562338329	0.0274875749812771\\
1.52809445432296	0.0286735864778325\\
1.53041328526263	0.02984506876534\\
1.5327321162023	0.0310044967190195\\
1.53505094714197	0.0321462622411732\\
1.53758371902491	0.0333653229179522\\
1.54011649090786	0.0345700692596895\\
1.5426492627908	0.0357665143677357\\
1.54518203467375	0.0369407203882059\\
1.54751039928815	0.0379874993925631\\
1.54983876390256	0.0390263308326824\\
1.55216712851697	0.040065288659116\\
1.55449549313137	0.0410847753118646\\
1.5564714410425	0.0419229807249768\\
1.55844738895363	0.0427556364761035\\
1.56042333686477	0.0435862633405706\\
1.5623992847759	0.0444049775681141\\
1.56428671421718	0.045169629684497\\
1.56617414365847	0.0459271364042411\\
1.56806157309976	0.0466788479453473\\
1.56994900254104	0.0474208090359181\\
1.57209741296109	0.048249873907714\\
1.57424582338113	0.0490687003706802\\
1.57639423380118	0.0498788296761936\\
1.57854264422122	0.050676615797923\\
1.58104040273294	0.0515835649312408\\
1.58353816124466	0.0524780680285573\\
1.58603591975638	0.053363801733981\\
1.5885336782681	0.0542323726756426\\
1.59102889081761	0.0550723771115584\\
1.59352410336713	0.0559042163363062\\
1.59601931591665	0.0567357256197285\\
1.59851452846616	0.0575483313584804\\
1.60063793027015	0.0582122063113331\\
1.60276133207413	0.0588724149427176\\
1.60488473387811	0.0595345442539554\\
1.60700813568209	0.060184102022856\\
1.60886894709761	0.0607347275728634\\
1.61072975851313	0.0612809439615871\\
1.61259056992864	0.061824411858292\\
1.61445138134416	0.0623599619423891\\
1.61642822897272	0.0629163478485091\\
1.61840507660127	0.063466012793238\\
1.62038192422983	0.0640100416927503\\
1.62235877185838	0.064545567821376\\
1.62471733707597	0.0651699894262729\\
1.62707590229356	0.0657849005553355\\
1.62943446751115	0.066392353586878\\
1.63179303272874	0.0669876784892764\\
1.63437986716182	0.0676195525222369\\
1.63696670159491	0.0682429298350065\\
1.63955353602799	0.0688634766541329\\
1.64214037046107	0.0694679488349901\\
1.64446698267058	0.069985712101797\\
1.64679359488008	0.0705005482960828\\
1.64912020708959	0.0710199796164055\\
1.65144681929909	0.0715256130606265\\
1.65337725935032	0.071924279673123\\
1.65530769940154	0.072320774692137\\
1.65723813945277	0.072717825674018\\
1.65916857950399	0.0731074068392012\\
1.66102127798256	0.0734692427478558\\
1.66287397646113	0.0738269891604348\\
1.6647266749397	0.0741815922963971\\
1.66657937341827	0.0745301392091124\\
1.66874118735507	0.074926401578832\\
1.67090300129186	0.0753161864859462\\
1.67306481522865	0.0757006893084333\\
1.67522662916545	0.0760770697041311\\
1.67777816982742	0.0765065673366747\\
1.68032971048939	0.0769283366164939\\
1.68288125115136	0.0773456302196629\\
1.68543279181334	0.0777509618134329\\
1.68795608973749	0.0781302935866259\\
1.69047938766163	0.0785061769106563\\
1.69300268558578	0.078886031776034\\
1.69552598350993	0.0792521736852292\\
1.69762041848682	0.079534129974594\\
1.6997148534637	0.0798156149813507\\
1.70180928844059	0.0801013907771346\\
1.70390372341747	0.080378859100859\\
1.70572156870656	0.080605982572584\\
1.70753941399564	0.0808310670788548\\
1.70935725928472	0.0810552904574671\\
1.71117510457381	0.0812747319085547\\
1.71314091861724	0.0815036530108815\\
1.71510673266068	0.0817285749006498\\
1.71707254670412	0.081950298346293\\
1.71903836074755	0.082166668945209\\
1.72143176236208	0.0824201743620359\\
1.72382516397661	0.0826677925843193\\
1.72621856559113	0.0829112127785336\\
1.72861196720566	0.0831465682215473\\
1.73124467468654	0.0833898026731998\\
1.73387738216743	0.0836286726032864\\
1.73651008964831	0.0838683728849383\\
1.73914279712919	0.084096671764875\\
1.7414664634614	0.0842776556145162\\
1.74379012979362	0.0844588695257982\\
1.74611379612583	0.0846471203598127\\
1.74843746245805	0.0848256702822998\\
1.75032981460744	0.0849548547377412\\
1.75222216675684	0.0850838420115809\\
1.75411451890624	0.0852147297294032\\
1.75600687105563	0.0853410575091575\\
1.75783152465908	0.0854545191824116\\
1.75965617826252	0.0855658343301076\\
1.76148083186596	0.085675676272988\\
1.76330548546941	0.0857818714543712\\
1.76547839420697	0.085901426618582\\
1.76765130294452	0.0860171261849119\\
1.76982421168208	0.0861299003586127\\
1.77199712041964	0.0862375237962194\\
1.77459228662963	0.0863557094997685\\
1.77718745283963	0.0864695466138952\\
1.77978261904963	0.086581848429216\\
1.78237778525962	0.086686086820269\\
1.78492313781631	0.086771746222619\\
1.787468490373	0.0868570199397731\\
1.79001384292969	0.0869486825729484\\
1.79255919548638	0.0870305220505467\\
1.79463047995361	0.0870797077574474\\
1.79670176442083	0.0871302302321375\\
1.79877304888805	0.0871860783599687\\
1.80084433335527	0.0872365208499177\\
1.80262880931311	0.0872698380503634\\
1.80441328527096	0.0873025241057594\\
1.8061977612288	0.087335426456828\\
1.80798223718664	0.0873655428072544\\
1.80993950982115	0.0873930367372435\\
1.81189678245566	0.0874183392536017\\
1.81385405509017	0.0874420511601408\\
1.81581132772468	0.087462526720957\\
1.81823066582573	0.087481203967227\\
1.82065000392679	0.0874965521258027\\
1.82306934202785	0.0875099460255098\\
1.82548868012891	0.0875182140765207\\
1.82815619124993	0.0875158951821327\\
1.83082370237095	0.0875119921750129\\
1.83349121349198	0.087511096161764\\
1.836158724613	0.0875023301636899\\
1.83848057982623	0.0874785984369582\\
1.84080243503946	0.0874568828280498\\
1.8431242902527	0.0874431493471381\\
1.84544614546593	0.0874226688698396\\
1.84731081778079	0.0873936078281163\\
1.84917549009565	0.0873654240260913\\
1.8510401624105	0.0873397407150458\\
1.85290483472536	0.0873113636200538\\
1.85470872538175	0.0872781184886464\\
1.85651261603814	0.0872439415833171\\
1.85831650669453	0.0872093246262948\\
1.86012039735092	0.0871726125482231\\
1.86230019881064	0.0871237735511916\\
1.86448000027037	0.0870728672066452\\
1.86665980173009	0.0870206194684973\\
1.86883960318981	0.0869652771088067\\
1.87146560654333	0.0868915123819098\\
1.87409160989685	0.0868157207823876\\
1.87671761325037	0.0867402700048956\\
1.87934361660389	0.0866596235213835\\
1.88190554812356	0.0865683576942655\\
1.88446747964323	0.0864785112190258\\
1.88702941116291	0.0863960269620594\\
1.88959134268258	0.0863066393407816\\
1.89164739948415	0.0862212052744296\\
1.89370345628573	0.0861380040478927\\
1.8957595130873	0.0860603364191417\\
1.89781556988888	0.0859792130526515\\
1.89957691083694	0.0859021781676854\\
1.901338251785	0.08582531935419\\
1.90309959273306	0.0857492629124628\\
1.90486093368111	0.085671674173224\\
1.90681121863717	0.0855821384903424\\
1.90876150359323	0.0854915873088333\\
1.91071178854929	0.0854004785448774\\
1.91266207350535	0.0853075350561925\\
1.91509751597127	0.0851871694706601\\
1.91753295843719	0.0850652142316877\\
1.91996840090311	0.0849427742990563\\
1.92240384336903	0.084817278068162\\
1.92509532026716	0.084670406699773\\
1.92778679716529	0.084523692669539\\
1.93047827406343	0.0843810456689638\\
1.93316975096156	0.0842331559730494\\
1.9350170291185	0.0841244625191377\\
1.93686430727543	0.0840163673584224\\
1.93871158543237	0.0839097939291156\\
1.9405588635893	0.0838017267266946\\
1.94240614174624	0.0836901819413218\\
1.94425341990317	0.0835781269501785\\
1.94610069806011	0.0834659162037128\\
1.94794797621704	0.0833524335755333\\
1.95027567750433	0.0832062679812275\\
1.95260337879162	0.0830589755370164\\
1.95493108007891	0.0829113011682336\\
1.95725878136619	0.082761492698828\\
1.95997936910978	0.0825802968956775\\
1.96269995685337	0.0823990284549723\\
1.96542054459695	0.0822205815996706\\
1.96814113234054	0.0820380879363869\\
1.97005524739802	0.0819039735175204\\
1.97196936245549	0.0817703655938051\\
1.97388347751297	0.0816381763328753\\
1.97579759257044	0.0815046545833553\\
1.97771170762792	0.0813679370851075\\
1.9796258226854	0.0812309222106937\\
1.98153993774287	0.0810940257569452\\
1.98345405280035	0.0809560258564983\\
1.98579144717873	0.08078456706119\\
1.98812884155711	0.0806124558194066\\
1.99046623593548	0.0804404945868451\\
1.99280363031386	0.0802667762681755\\
1.99545094208256	0.0800646716665789\\
1.99809825385126	0.0798629876573118\\
2.00074556561996	0.0796643388370586\\
2.00339287738866	0.0794625035955616\\
2.00578834052595	0.0792708198536651\\
2.00818380366324	0.0790817172714404\\
2.01057926680053	0.0788993998158465\\
2.01297472993782	0.0787135844334941\\
2.01490421795058	0.0785557236498944\\
2.01683370596335	0.0783995852241901\\
2.01876319397611	0.0782466424486352\\
2.02069268198888	0.0780924708660842\\
2.02248870887371	0.0779452376739629\\
2.02428473575854	0.077798300346045\\
2.02608076264337	0.0776520406078487\\
2.0278767895282	0.0775051234294524\\
2.02998449003404	0.0773306322230565\\
2.03209219053988	0.0771559081631499\\
2.03419989104571	0.076981402093939\\
2.03630759155155	0.076805963351823\\
2.03887009864447	0.0765896206048162\\
2.0414326057374	0.0763733111362135\\
2.04399511283032	0.0761583500181575\\
2.04655761992325	0.0759416308521632\\
2.04915844349629	0.0757152642428367\\
2.05175926706934	0.0754909220802831\\
2.05436009064238	0.0752722804655823\\
2.05696091421543	0.0750505017772722\\
2.05909891323309	0.0748598526771236\\
2.06123691225076	0.0746717798586771\\
2.06337491126843	0.0744889804196407\\
2.06551291028609	0.0743043792733431\\
2.06730351345675	0.0741446607058287\\
2.06909411662741	0.0739859136278915\\
2.07088471979807	0.0738286939536894\\
2.07267532296873	0.0736710075433322\\
2.07457684161844	0.0735015915915871\\
2.07647836026816	0.0733323252966902\\
2.07837987891787	0.0731635130056927\\
2.08028139756759	0.0729942404240478\\
2.0826370175761	0.0727827848843825\\
2.08499263758461	0.0725713809409951\\
2.08734825759312	0.0723606592307506\\
2.08970387760163	0.0721491124314881\\
2.09238425150744	0.0719047037507634\\
2.09506462541325	0.0716614490068248\\
2.09774499931906	0.0714215706292558\\
2.10042537322487	0.0711797551285156\\
2.10233209188427	0.071003999207242\\
2.10423881054367	0.0708291796219878\\
2.10614552920307	0.0706559757485969\\
2.10805224786247	0.0704823068366012\\
2.10995896652187	0.0703067679273586\\
2.11186568518127	0.0701315257783244\\
2.11377240384067	0.0699568817499099\\
2.11567912250007	0.0697819298959974\\
2.11800834552576	0.0695667295912599\\
2.12033756855144	0.0693517802802317\\
2.12266679157712	0.0691376561119719\\
2.12499601460281	0.0689229718827749\\
2.12764526744821	0.0686757557080582\\
2.13029452029361	0.0684297411265198\\
2.13294377313901	0.0681868194017308\\
2.13559302598442	0.0679424647836595\\
2.13799933258899	0.0677146126170487\\
2.14040563919356	0.0674894044174614\\
2.14281194579813	0.0672699763634941\\
2.1452182524027	0.0670486481345542\\
2.14715363191666	0.0668650264093049\\
2.14908901143061	0.0666831697203518\\
2.15102439094457	0.0665041981984089\\
2.15295977045853	0.06632475296855\\
2.15475194314802	0.0661561873695637\\
2.15654411583751	0.0659882374395493\\
2.15833628852699	0.0658211835068481\\
2.16012846121648	0.0656540270162442\\
2.1622267390078	0.0654572698040043\\
2.16432501679912	0.0652608564511494\\
2.16642329459044	0.0650651094517074\\
2.16852157238176	0.0648691890184545\\
2.17107895371523	0.0646288681524303\\
2.1736363350487	0.0643892939807786\\
2.17619371638217	0.0641514037612412\\
2.17875109771565	0.06391296326243\\
2.18135995108846	0.0636657960359881\\
2.18396880446127	0.0634208348092224\\
2.18657765783408	0.0631807615695537\\
2.18918651120689	0.0629391091325791\\
2.19133482590264	0.0627344936584571\\
2.19348314059839	0.0625322863855469\\
2.19563145529413	0.0623345204386987\\
2.19777976998988	0.062135871896932\\
2.19957176994153	0.061966701433279\\
2.20136376989318	0.0617985963683023\\
2.20315576984482	0.061631974059587\\
2.20494776979647	0.0614653303175197\\
2.20684139402762	0.0612881285496898\\
2.20873501825877	0.0611114003753488\\
2.21062864248992	0.0609353645110757\\
2.21252226672107	0.0607593485286757\\
2.21486844372249	0.0605404778652496\\
2.21721462072391	0.0603221746626175\\
2.21956079772533	0.0601048855933572\\
2.22190697472675	0.0598875275568576\\
2.22458865335186	0.0596370628857676\\
2.22727033197698	0.0593880915403022\\
2.22995201060209	0.0591422029670743\\
2.23263368922721	0.0588955780103797\\
2.23454718826258	0.0587172964290192\\
2.23646068729795	0.058540024323892\\
2.23837418633333	0.0583642604664893\\
2.2402876853687	0.0581884791254264\\
2.24220118440407	0.058011646209164\\
2.24411468343944	0.0578353568213501\\
2.24602818247482	0.0576598348879656\\
2.24794168151019	0.0574844032586324\\
2.25027147195721	0.057270134842192\\
2.25260126240423	0.0570565232116924\\
2.25493105285126	0.0568439912853891\\
2.25726084329828	0.0566315058474918\\
2.2599025188507	0.0563889025061477\\
2.26254419440312	0.056147758905698\\
2.26518586995554	0.0559094471980011\\
2.26782754550796	0.0556706661488811\\
2.27022793852129	0.0554499175009653\\
2.27262833153462	0.0552315309985052\\
2.27502872454796	0.0550177475457834\\
2.27742911756129	0.0548030623924878\\
2.27936680719397	0.0546260557979821\\
2.28130449682666	0.0544506102023345\\
2.28324218645934	0.0542775328322747\\
2.28517987609202	0.0541044003066831\\
2.28697880835533	0.0539421827060083\\
2.28877774061864	0.053780659301947\\
2.29057667288195	0.0536200371256439\\
2.29237560514526	0.0534595800478255\\
2.29447852645746	0.0532715387350273\\
2.29658144776966	0.0530840792230518\\
2.29868436908185	0.0528974387513919\\
2.30078729039405	0.0527109923410434\\
2.30334225468915	0.0524837686881807\\
2.30589721898425	0.05225756435421\\
2.30845218327935	0.0520330643414817\\
2.31100714757445	0.0518086216382798\\
2.31360843643507	0.0515777271969475\\
2.31620972529569	0.0513488975264913\\
2.31881101415631	0.0511240612229296\\
2.32141230301693	0.050898553179783\\
2.32355795975777	0.0507088455479603\\
2.32570361649861	0.0505211733862874\\
2.32784927323945	0.0503369858022293\\
2.32999492998029	0.0501524756417626\\
2.33179089231271	0.0499957795497736\\
2.33358685464512	0.0498400616133861\\
2.33538281697753	0.0496856245067403\\
2.33717877930995	0.0495313785557085\\
2.33907857852395	0.0493676337064537\\
2.34097837773795	0.0492044647105749\\
2.34287817695196	0.0490420319208611\\
2.34477797616596	0.0488798395591643\\
2.34712683287687	0.0486790396452048\\
2.34947568958778	0.0484789989911603\\
2.35182454629869	0.0482800444692519\\
2.35417340300961	0.0480813743678605\\
2.35685013440548	0.0478538986857733\\
2.35952686580135	0.0476279409932485\\
2.36220359719723	0.0474046541794624\\
2.3648803285931	0.0471812548787631\\
2.36679367949665	0.0470201455138883\\
2.3687070304002	0.0468599830075993\\
2.37062038130375	0.0467011284074164\\
2.37253373220731	0.0465424711997886\\
2.37444708311086	0.0463832584455486\\
2.37636043401441	0.0462246478125521\\
2.37827378491796	0.0460668004655616\\
2.38018713582151	0.0459092234592631\\
2.38251603674876	0.045717211521922\\
2.38484493767601	0.0455259745132852\\
2.38717383860326	0.0453358160594481\\
2.38950273953051	0.0451459862139632\\
2.3921439737581	0.0449298431012117\\
2.39478520798569	0.044715127868439\\
2.39742644221328	0.0445028280934352\\
2.40006767644087	0.0442905566904082\\
2.40246892945652	0.0440951579887612\\
2.40487018247217	0.0439017651175115\\
2.40727143548781	0.0437119961656265\\
2.40967268850346	0.0435218684535297\\
2.41161142378711	0.0433658942403792\\
2.41355015907075	0.043211238691288\\
2.4154888943544	0.0430584860211831\\
2.41742762963805	0.0429058787435279\\
2.41922681331321	0.0427633467335267\\
2.42102599698838	0.0426214756102063\\
2.42282518066355	0.0424804143982169\\
2.42462436433871	0.0423396288644997\\
2.42672663622758	0.0421749834636267\\
2.42882890811645	0.0420109692307777\\
2.43093118000533	0.0418477559793162\\
2.4330334518942	0.0416848907744147\\
2.43558761281272	0.0414867911789885\\
2.43814177373125	0.041289728831321\\
2.44069593464977	0.0410941945536059\\
2.4432500955683	0.0408989994561315\\
2.44585173474008	0.040698763313157\\
2.44845337391185	0.0405003183731401\\
2.45105501308363	0.0403050512204928\\
2.45365665225541	0.0401095989554587\\
2.45580340559222	0.0399458766734733\\
2.45795015892903	0.0397838228998957\\
2.46009691226584	0.0396244827863801\\
2.46224366560266	0.0394651062566269\\
2.46404022238225	0.0393302491547329\\
2.46583677916184	0.039196234578005\\
2.46763333594143	0.0390632805813262\\
2.46942989272102	0.0389305988522897\\
2.47132934831651	0.0387900432795454\\
2.473228803912	0.0386500515794226\\
2.47512825950749	0.0385107383649164\\
2.47702771510298	0.0383717451896746\\
2.47937571599841	0.0381999367654879\\
2.48172371689384	0.0380288960434711\\
2.48407171778927	0.0378588562663555\\
2.4864197186847	0.0376892392971109\\
2.48909622435729	0.03749538473078\\
2.49177273002987	0.0373028998790534\\
2.49444923570246	0.0371126100923607\\
2.49712574137504	0.036922514375461\\
2.49903994614444	0.0367857056899941\\
2.50095415091385	0.036649716040686\\
2.50286835568325	0.0365148044688239\\
2.50478256045265	0.0363801711570657\\
2.50669676522205	0.0362452733762826\\
2.50861096999145	0.036110943661078\\
2.51052517476085	0.0359772973697852\\
2.51243937953026	0.0358439784145159\\
2.51476833029745	0.0356817986423619\\
2.51709728106465	0.0355203703615201\\
2.51942623183184	0.0353599106590861\\
2.52175518259904	0.0351998781056406\\
2.52439553729279	0.0350180624796184\\
2.52703589198655	0.0348375139420147\\
2.52967624668031	0.0346589392832044\\
2.53231660137406	0.0344806228848675\\
2.53471727670656	0.0343169671024328\\
2.53711795203906	0.0341549425516803\\
2.53951862737157	0.0339957064802001\\
2.54191930270407	0.0338364048870039\\
2.54385842522485	0.0337061006933062\\
2.54579754774563	0.0335768642961027\\
2.54773667026641	0.0334491136390018\\
2.54967579278719	0.0333215884818561\\
2.55147582126514	0.0332026664832932\\
2.55327584974309	0.0330843217859771\\
2.55507587822104	0.0329666609026771\\
2.55687590669898	0.0328492995999929\\
2.55897872014497	0.0327122217419271\\
2.56108153359095	0.0325757340577808\\
2.56318434703693	0.0324399575999288\\
2.56528716048292	0.0323045660364358\\
2.56784102552659	0.0321401510382344\\
2.57039489057025	0.0319766763445304\\
2.57294875561392	0.031814492339187\\
2.57550262065759	0.0316527446063803\\
2.57810345569299	0.0314872076838717\\
2.58070429072839	0.0313231501777089\\
2.58330512576379	0.0311615622615911\\
2.5859059607992	0.0310000366086229\\
2.58805251354324	0.0308651218939127\\
2.59019906628729	0.0307315305058347\\
2.59234561903134	0.0306000081576885\\
2.59449217177538	0.030468588989033\\
2.59628923848115	0.0303576075951404\\
2.59808630518691	0.0302473178453373\\
2.59988337189268	0.0301378752749026\\
2.60168043859845	0.0300287154738061\\
2.60358060749084	0.029913191654297\\
2.60548077638323	0.0297981686358617\\
2.60738094527563	0.0296837279540019\\
2.60928111416802	0.0295696122422267\\
2.61162940246716	0.0294287209031752\\
2.61397769076629	0.0292885234766738\\
2.61632597906543	0.0291491859002591\\
2.61867426736456	0.0290102929742657\\
2.62135023922984	0.0288518280878822\\
2.62402621109512	0.0286945242170229\\
2.6267021829604	0.0285389697491789\\
2.62937815482568	0.0283837327061449\\
2.63129239594685	0.0282721826618659\\
2.63320663706801	0.0281613081275727\\
2.63512087818917	0.0280512936017803\\
2.63703511931034	0.0279415670127174\\
2.6389493604315	0.0278317400173216\\
2.64086360155267	0.027722406848151\\
2.64277784267383	0.0276136493323711\\
2.64469208379499	0.0275052125768727\\
2.64702097276646	0.0273734215417765\\
2.64934986173792	0.0272422940418147\\
2.65167875070939	0.0271119840409151\\
2.65400763968085	0.0269821041200973\\
2.65664796312906	0.0268347313972637\\
2.65928828657727	0.0266884211284681\\
2.66192861002547	0.0265436760889251\\
2.66456893347368	0.0263992711667393\\
2.66696971803707	0.0262670128866156\\
2.66937050260047	0.026136044783811\\
2.67177128716387	0.0260071910996329\\
2.67417207172726	0.0258784156115253\\
2.67611131436827	0.0257733250039607\\
2.67805055700927	0.0256690761442893\\
2.67998979965027	0.0255659665066923\\
2.68192904229128	0.025463097014681\\
2.68372910888116	0.025367292827803\\
2.68552917547105	0.0252719677333908\\
2.68732924206094	0.0251771972338939\\
2.68912930865082	0.0250827070664745\\
2.69123208304871	0.0249724288507767\\
2.69333485744659	0.0248626611928984\\
2.69543763184447	0.024753489693548\\
2.69754040624236	0.0246446812669698\\
2.70009422001989	0.0245126652781549\\
2.70264803379742	0.0243814481067686\\
2.70520184757495	0.0242512781103117\\
2.70775566135248	0.0241215459400612\\
2.7103641851869	0.0239885742426722\\
2.71297270902131	0.0238567983884708\\
2.71558123285573	0.0237269357186247\\
2.71818975669014	0.0235972387378851\\
2.72035269476828	0.0234885982095143\\
2.72251563284641	0.0233810243699213\\
2.72467857092455	0.0232750873377285\\
2.72684150900269	0.0231692919271649\\
2.72865360441672	0.0230799704505658\\
2.73046569983075	0.0229912297376758\\
2.73227779524478	0.0229031964505362\\
2.73408989065882	0.0228154207179734\\
2.73599706561415	0.0227229928092139\\
2.73790424056948	0.0226310001444627\\
2.73981141552481	0.0225395085039382\\
2.74171859048014	0.0224483102843687\\
2.74406806727316	0.022336113726293\\
2.74641754406619	0.0222245208498468\\
2.74876702085921	0.0221136645885163\\
2.75111649765223	0.0220032100673406\\
2.75379543709685	0.0218771635152342\\
2.75647437654148	0.0217521096398126\\
2.7591533159861	0.0216285243277183\\
2.76183225543073	0.0215052461900105\\
2.76376276500219	0.0214160231232374\\
2.76569327457366	0.021327385186074\\
2.76762378414513	0.0212394919697578\\
2.76955429371659	0.0211518553856407\\
2.77148480328806	0.0210641412789276\\
2.77341531285953	0.020976864631236\\
2.77534582243099	0.0208900992968286\\
2.77727633200246	0.0208036177923305\\
2.77961256425367	0.0206990741765205\\
2.78194879650488	0.0205951163048885\\
2.78428502875609	0.0204918829461418\\
2.7866212610073	0.0203890237524114\\
2.7892588301118	0.0202727682859476\\
2.7918963992163	0.0201574460193381\\
2.7945339683208	0.0200435067920073\\
2.7971715374253	0.0199298522891289\\
2.79957375602599	0.0198254636551995\\
2.80197597462668	0.019722216720226\\
2.80437819322736	0.0196208523995911\\
2.80678041182805	0.0195195391013407\\
2.8087332575212	0.0194361838747144\\
2.81068610321435	0.0193535882839653\\
2.81263894890751	0.019272034669791\\
2.81459179460066	0.0191906794363486\\
2.8164101899023	0.0191145988679331\\
2.81822858520394	0.0190389541398406\\
2.82004698050558	0.0189638221942721\\
2.82186537580722	0.0188889311401961\\
2.82398145644568	0.0188018313496539\\
2.82609753708414	0.018715188788418\\
2.8282136177226	0.0186290909064657\\
2.83032969836106	0.0185433004762094\\
2.83288659529961	0.0184396855086537\\
2.83544349223815	0.0183367880706138\\
2.8380003891767	0.0182348618559574\\
2.84055728611524	0.0181332836599037\\
2.84315548550153	0.0180295061234603\\
2.84575368488782	0.0179268282858982\\
2.84835188427411	0.0178259638692531\\
2.8509500836604	0.0177251729293757\\
2.85310343845399	0.0176404895632172\\
2.85525679324758	0.0175567908093215\\
2.85741014804117	0.0174746265133225\\
2.85956350283476	0.0173925484806294\\
2.86137683645894	0.0173227223972336\\
2.86319017008312	0.0172534241381399\\
2.86500350370731	0.0171847771465163\\
2.86681683733149	0.0171163434182504\\
2.86873403876799	0.0170439021998625\\
2.8706512402045	0.0169718478223424\\
2.872568441641	0.0169002469414643\\
2.8744856430775	0.0168288910955452\\
2.87684271738744	0.0167412456171223\\
2.87919979169739	0.0166541317880431\\
2.88155686600733	0.016567685295263\\
2.88391394031727	0.016481564442175\\
2.88658770251152	0.0163836681698708\\
2.88926146470577	0.0162866654999339\\
2.89193522690001	0.0161910351815027\\
2.89460898909426	0.0160956084973454\\
2.8970151220402	0.0160087145591659\\
2.89942125498613	0.015922951012298\\
2.90182738793207	0.0158391126892115\\
2.904233520878	0.0157552359801971\\
2.90616047298542	0.0156869653879972\\
2.90808742509283	0.0156194167228469\\
2.91001437720025	0.0155528620919489\\
2.91194132930766	0.0154864682335591\\
2.91373635840429	0.0154242698908407\\
2.91553138750092	0.0153624595368469\\
2.91732641659755	0.0153011055037249\\
2.91912144569418	0.015239956604173\\
2.92124027234054	0.0151678035552587\\
2.9233590989869	0.0150960561436326\\
2.92547792563325	0.0150247972473219\\
2.92759675227961	0.0149538021335869\\
2.93018226172993	0.0148671667149962\\
2.93276777118025	0.0147811921830656\\
2.93535328063057	0.0146961370477929\\
2.93793879008089	0.0146113669499646\\
2.94055734866067	0.0145248434138447\\
2.94317590724045	0.0144393921146686\\
2.94579446582023	0.0143557763193485\\
2.9484130244	0.0142721365805287\\
2.95055428457917	0.0142024676997847\\
2.95269554475834	0.0141337580393115\\
2.95483680493751	0.0140665709596202\\
2.95697806511667	0.0139994153145646\\
2.95876784142145	0.0139425234836836\\
2.96055761772623	0.0138861167509456\\
2.96234739403101	0.0138303083383553\\
2.96413717033578	0.0137746801416454\\
2.96604430116101	0.013715295735647\\
2.96795143198624	0.0136562524191581\\
2.96985856281146	0.0135976122208041\\
2.97176569363669	0.0135391790080202\\
2.97413775265551	0.0134665436427381\\
2.97650981167432	0.0133943842096307\\
2.97888187069314	0.0133228345850127\\
2.98125392971196	0.0132515584964343\\
2.9839544277096	0.0131701305019507\\
2.98665492570725	0.0130895472624868\\
2.9893554237049	0.0130103111437756\\
2.99205592170254	0.0129311960627394\\
2.99396434083437	0.0128747717467612\\
2.99587275996619	0.0128188400491456\\
2.99778117909801	0.0127635541944975\\
2.99968959822984	0.0127084347345634\\
3.00159801736166	0.0126531570710813\\
3.00350643649348	0.0125982154789628\\
3.00541485562531	0.0125436766312026\\
3.00732327475713	0.0124893302886182\\
3.00966391129296	0.0124226873697602\\
3.01200454782878	0.0123564917283758\\
3.01434518436461	0.0122908743802612\\
3.01668582090044	0.0122255046778159\\
3.0193552609239	0.0121506773253599\\
3.02202470094736	0.012076628500107\\
3.02469414097082	0.0120038172949872\\
3.02736358099428	0.011931123238599\\
3.02978474557349	0.0118641166421263\\
3.03220591015269	0.0117981581779687\\
3.03462707473189	0.0117340429279786\\
3.0370482393111	0.0116698107223718\\
3.03898856340688	0.01161717106875\\
3.04092888750266	0.0115652163144082\\
3.04286921159843	0.011514233168048\\
3.04480953569421	0.0114633552852967\\
3.04660310273638	0.0114159098961832\\
3.04839666977855	0.0113688138082115\\
3.05019023682072	0.0113221372377423\\
3.05198380386288	0.0112756217278212\\
3.05408794836572	0.0112210166029185\\
3.05619209286855	0.0111667532274691\\
3.05829623737139	0.0111129128524525\\
3.06040038187422	0.0110592739285069\\
3.06297260351755	0.0109936270785433\\
3.06554482516088	0.0109285396088441\\
3.06811704680422	0.0108642586173615\\
3.07068926844755	0.0108001778980049\\
3.07331548025388	0.0107340258404007\\
3.07594169206022	0.0106688399483406\\
3.07856790386655	0.0106053646908824\\
3.08119411567288	0.0105417871224143\\
3.08335256177372	0.0104882027330073\\
3.08551100787455	0.010435527271456\\
3.08766945397539	0.0103843422447256\\
3.08982790007622	0.010333119872501\\
3.0916240265502	0.0102896657861984\\
3.09342015302418	0.010246665570699\\
3.09521627949816	0.0102042387779919\\
3.09701240597214	0.0101619492151319\\
3.09890969323683	0.0101171116427459\\
3.10080698050152	0.0100725681742455\\
3.10270426776621	0.0100283806338912\\
3.10460155503091	0.00998435177703128\\
3.10695704105189	0.00992966810111895\\
3.10931252707288	0.00987538091800788\\
3.11166801309386	0.00982161932626768\\
3.11402349911484	0.00976805865913599\\
3.11672085282537	0.0097063777189077\\
3.1194182065359	0.00964543201419765\\
3.12211556024643	0.00958570385914514\\
3.12481291395696	0.00952601675204878\\
3.12673421230617	0.00948295393463949\\
3.12865551065539	0.00944033564557456\\
3.1305768090046	0.00939831723644025\\
3.13249810735382	0.00935641943930676\\
3.13441940570304	0.0093143157495601\\
3.13634070405225	0.00927250706736249\\
3.13826200240147	0.00923106348639013\\
3.14018330075068	0.00918976739234578\\
3.14252355268565	0.00913940789851742\\
3.14486380462061	0.00908943115655436\\
3.14720405655558	0.00903997213427843\\
3.14954430849055	0.00899069092393967\\
3.15219746104471	0.00893445925633607\\
3.15485061359888	0.00887891217577463\\
3.15750376615304	0.00882450350432196\\
3.16015691870721	0.00877012650281062\\
3.16256661864783	0.00871962456145559\\
3.16497631858846	0.00867007215349647\\
3.16738601852908	0.00862223095188153\\
3.16979571846971	0.00857422096943861\\
3.17174142588882	0.00853428560149716\\
3.17368713330792	0.00849497655664999\\
3.17563284072703	0.0084565752300545\\
3.17757854814614	0.0084182359064191\\
3.17938557590259	0.00838218239972388\\
3.18119260365903	0.0083464417055894\\
3.18299963141547	0.00831108706559114\\
3.18480665917192	0.0082758553863127\\
3.18691890927062	0.00823458419447309\\
3.18903115936931	0.0081936064442889\\
3.19114340946801	0.00815300651800088\\
3.19325565956671	0.00811255582190062\\
3.19582152233193	0.00806326336695795\\
3.19838738509714	0.0080144551601955\\
3.20095324786236	0.00796638206380695\\
3.20351911062758	0.00791842945117827\\
3.206129913023	0.00786883941896388\\
3.20874071541843	0.00782012182392222\\
3.21135151781385	0.00777300353953558\\
3.21396232020928	0.00772571481570994\\
3.21611630918569	0.0076853501731482\\
3.21827029816211	0.00764581958288968\\
3.22042428713853	0.00760768310226334\\
3.22257827611495	0.00756946704096739\\
3.22438283567023	0.00753660780143983\\
3.22618739522551	0.00750416158490674\\
3.22799195478079	0.00747224880896358\\
3.22979651433607	0.0074404367173222\\
3.23170550046848	0.00740657851779902\\
3.23361448660088	0.00737297696769623\\
3.23552347273328	0.00733969626472186\\
3.23743245886569	0.00730653466702691\\
3.23979181191407	0.00726546646167536\\
3.24215116496246	0.00722473748524743\\
3.24451051801084	0.00718448084208667\\
3.24686987105922	0.00714436280070307\\
3.24955630501483	0.00709825407706877\\
3.25224273897043	0.00705280097309435\\
3.25492917292603	0.00700848667075604\\
3.25761560688164	0.00696413372388349\\
3.25953750550626	0.00693180321860831\\
3.26145940413088	0.00689987853342577\\
3.2633813027555	0.00686851579564429\\
3.26530320138012	0.00683723406580583\\
3.26722510000474	0.00680570564172855\\
3.26914699862937	0.00677443368976549\\
3.27106889725399	0.00674348882378739\\
3.27299079587861	0.00671265239190477\\
3.27532884409936	0.00667502717864776\\
3.2776668923201	0.00663772692836284\\
3.28000494054085	0.00660088659186009\\
3.2823429887616	0.00656416684614491\\
3.28499339944578	0.00652211419261617\\
3.28764381012995	0.00648067029520538\\
3.29029422081413	0.00644028568934152\\
3.29294463149831	0.00639986257144232\\
3.29535480210289	0.00636193566616861\\
3.29776497270747	0.00632489458430863\\
3.30017514331206	0.00628949631467002\\
3.30258531391664	0.00625387323966775\\
3.30453356540143	0.00622387040886085\\
3.30648181688621	0.00619445542137154\\
3.308430068371	0.00616591081663875\\
3.31037831985579	0.00613738984601175\\
3.31218700482482	0.00611043017813584\\
3.31399568979386	0.00608375166901132\\
3.31580437476289	0.00605742827258826\\
3.31761305973192	0.00603119546452113\\
3.31972445666846	0.00600044163345093\\
3.32183585360499	0.00596993759549447\\
3.32394725054153	0.00593976800482698\\
3.32605864747806	0.00590970396432144\\
3.32862187296958	0.00587299363617744\\
3.33118509846109	0.00583670258324709\\
3.33374832395261	0.0058010807090132\\
3.33631154944412	0.00576551652861346\\
3.33892129790214	0.00572845080020423\\
3.34153104636016	0.00569218830107987\\
3.34414079481819	0.00565745088536307\\
3.34675054327621	0.00562248186164727\\
3.34890627471871	0.00559220549537764\\
3.3510620061612	0.005562717505458\\
3.3532177376037	0.00553457726983364\\
3.3553734690462	0.00550631444331628\\
3.35718007484698	0.00548175375699733\\
3.35898668064777	0.00545757651366863\\
3.36079328644855	0.00543390413308531\\
3.36259989224933	0.00541030212338045\\
3.36450916682914	0.00538511966946098\\
3.36641844140895	0.00536016090455682\\
3.36832771598876	0.00533549037724468\\
3.37023699056857	0.00531090573112003\\
3.37259461572443	0.00528041869292517\\
3.3749522408803	0.00525022030463518\\
3.37730986603616	0.0052204436414609\\
3.37966749119202	0.00519075562023774\\
3.38235197546584	0.00515646473370523\\
3.38503645973966	0.00512276289845692\\
3.38772094401348	0.00509013064691288\\
3.3904054282873	0.00505739794862725\\
3.39232919490612	0.00503330475046404\\
3.39425296152493	0.00500958461412671\\
3.39617672814374	0.00498639404524415\\
3.39810049476256	0.00496325225501915\\
3.40002426138137	0.00493983136960585\\
3.40194802800019	0.00491663557639876\\
3.403871794619	0.00489373607791466\\
3.40579556123782	0.00487091323714139\\
3.4081332361895	0.00484302446916818\\
3.41047091114119	0.00481541446726519\\
3.41280858609288	0.00478821877637481\\
3.41514626104457	0.00476109720608875\\
3.41779402996969	0.00472989557870651\\
3.42044179889482	0.00469924251001075\\
3.42308956781995	0.00466958721707211\\
3.42573733674508	0.0046398359880242\\
3.42814599856277	0.00461156016273767\\
3.43055466038047	0.00458411762389677\\
3.43296332219817	0.00455825980816194\\
3.43537198401587	0.00453213308590117\\
3.43732136141169	0.00450975440213952\\
3.43927073880752	0.00448793052882834\\
3.44122011620335	0.0044669433091884\\
3.44316949359918	0.00444594933538456\\
3.44498029839645	0.00442593994242868\\
3.44679110319372	0.00440618565408757\\
3.44860190799099	0.0043867609570678\\
3.45041271278826	0.00436740070898356\\
3.45252510574888	0.00434465187068289\\
3.4546374987095	0.00432211804234539\\
3.45674989167012	0.00429988439089612\\
3.45886228463073	0.00427772122733261\\
3.46142420818022	0.00425058128350342\\
3.46398613172971	0.00422380956791146\\
3.4665480552792	0.00419765631740221\\
3.46910997882869	0.0041715099929216\\
3.47171742375754	0.00414399426727874\\
3.47432486868639	0.00411722687672222\\
3.47693231361524	0.00409192606603126\\
3.4795397585441	0.00406634464378586\\
3.48169515080388	0.00404377659862831\\
3.48385054306367	0.00402195826034202\\
3.48600593532346	0.00400144561469817\\
3.48816132758325	0.00398077748837533\\
3.48996944293748	0.00396254238151927\\
3.49177755829171	0.00394466574929409\\
3.49358567364594	0.00392726923812114\\
3.49539378900017	0.00390991896612025\\
3.49730474755179	0.00389131669719767\\
3.49921570610342	0.00387291176355786\\
3.50112666465504	0.00385476911378957\\
3.50303762320667	0.00383668587977981\\
3.50539550409778	0.00381420716661784\\
3.5077533849889	0.00379197750521376\\
3.51011126588001	0.00377013053240249\\
3.51246914677113	0.0037483323758134\\
3.51515180371727	0.00372299671720899\\
3.51783446066341	0.00369819857549647\\
3.52051711760956	0.00367441792915413\\
3.5231997745557	0.00365048695807291\\
3.5251239648349	0.00363265548034075\\
3.5270481551141	0.00361517122249699\\
3.5289723453933	0.00359819080508039\\
3.5308965356725	0.00358123365043683\\
3.53282072595169	0.00356397198921954\\
3.53474491623089	0.00354691018564646\\
3.53666910651009	0.00353011962297733\\
3.53859329678929	0.00351338056357253\\
3.54093061990657	0.00349285829004042\\
3.54326794302386	0.00347257791530842\\
3.54560526614115	0.00345267508974789\\
3.54794258925843	0.00343280989227557\\
3.55058953934172	0.0034097878714463\\
3.55323648942502	0.00338726717012738\\
3.55588343950831	0.00336569616114035\\
3.5585303895916	0.00334398395800761\\
3.56093887169435	0.00332298023847777\\
3.5633473537971	0.00330277025952608\\
3.56575583589984	0.00328410346604624\\
3.56816431800259	0.00326513167345199\\
3.5701142585781	0.00324851378445823\\
3.57206419915362	0.00323242568884963\\
3.57401413972914	0.00321714914311366\\
3.57596408030465	0.00320184177165705\\
3.57777549740521	0.00318709297312569\\
3.57958691450576	0.00317257866012843\\
3.58139833160632	0.00315837350996517\\
3.58320974870687	0.00314421228092687\\
3.58532221077123	0.0031275074643875\\
3.58743467283559	0.00311099003117565\\
3.58954713489995	0.00309474529278875\\
3.5916595969643	0.0030785435859344\\
3.59422094328181	0.0030586023291268\\
3.59678228959932	0.00303898904559485\\
3.59934363591684	0.0030199538699125\\
3.60190498223435	0.00300088616672589\\
3.60451189630387	0.00298053595200853\\
3.6071188103734	0.00296089204427608\\
3.60972572444292	0.00294267108782842\\
3.61233263851245	0.00292413045114559\\
3.61448822898719	0.00290735103433537\\
3.61664381946194	0.00289129276609623\\
3.61879940993668	0.00287651071775707\\
3.62095500041143	0.0028615466336821\\
3.62276367650814	0.0028480744707613\\
3.62457235260484	0.0028349416832989\\
3.62638102870155	0.00282227007432079\\
3.62818970479826	0.00280962589378886\\
3.63010100898669	0.00279597880019189\\
3.63201231317513	0.00278250829901516\\
3.63392361736357	0.0027692794718881\\
3.635834921552	0.00275608942471539\\
3.63819261804403	0.00273962415262785\\
3.64055031453605	0.00272337677517287\\
3.64290801102808	0.0027074810427079\\
3.6452657075201	0.00269160328720108\\
3.64794778736824	0.00267296936826034\\
3.65062986721637	0.00265483282888868\\
3.6533119470645	0.00263767307494556\\
3.65599402691264	0.00262032438973092\\
3.65791856430491	0.00260718611582034\\
3.65984310169718	0.00259437488240488\\
3.66176763908945	0.00258204735633738\\
3.66369217648172	0.00256972328577421\\
3.665616713874	0.00255707509117142\\
3.66754125126627	0.00254460712488402\\
3.66946578865854	0.00253239089749169\\
3.67139032605081	0.00252020665784736\\
3.67372754773838	0.00250519429103369\\
3.67606476942595	0.00249039528860484\\
3.67840199111352	0.00247594542236707\\
3.68073921280109	0.00246150492161767\\
3.68338566245417	0.00244459516565376\\
3.68603211210725	0.00242815038330724\\
3.68867856176033	0.00241261853946551\\
3.69132501141341	0.00239691037991552\\
3.69373326218091	0.00238133990647249\\
3.69614151294841	0.00236653281804289\\
3.69854976371591	0.00235323721867386\\
3.70095801448341	0.00233960865163185\\
3.70290822148911	0.00232729525849518\\
3.70485842849481	0.00231549228747552\\
3.7068086355005	0.00230448131679717\\
3.7087588425062	0.00229342098967011\\
3.7105706737691	0.00228260046741591\\
3.71238250503201	0.00227199845040538\\
3.71419433629491	0.00226168973073504\\
3.71600616755781	0.00225140909598887\\
3.7181187916867	0.00223921169034158\\
3.72023141581559	0.0022271803674152\\
3.72234403994448	0.00221540055856551\\
3.72445666407337	0.00220364262969719\\
3.72701773728549	0.00218906388335194\\
3.72957881049761	0.00217478222484546\\
3.73213988370973	0.00216104782249493\\
3.73470095692185	0.00214725049852893\\
3.73730746558944	0.0021322351467008\\
3.73991397425704	0.00211789404268892\\
3.74252048292463	0.00210494289969354\\
3.74512699159223	0.00209164189672828\\
3.74728257904268	0.00207917227441135\\
3.74943816649312	0.00206740190450772\\
3.75159375394357	0.00205688509884938\\
3.75374934139401	0.00204616591988582\\
3.7555583366548	0.00203623916541584\\
3.75736733191559	0.00202663704434825\\
3.75917632717638	0.0020174814129712\\
3.76098532243717	0.00200833879539397\\
3.76289693241662	0.00199837663277203\\
3.76480854239607	0.00198857512407535\\
3.76672015237552	0.001978999447529\\
3.76863176235497	0.00196944672894128\\
3.7709894703258	0.00195744840531908\\
3.77334717829664	0.00194564414163789\\
3.77570488626748	0.00193416781467581\\
3.77806259423831	0.00192268584468236\\
3.78074432206268	0.00190902604870313\\
3.78342604988704	0.00189583310230956\\
3.78610777771141	0.00188358618968332\\
3.78878950553577	0.00187112070678142\\
3.79071416975634	0.00186146673106968\\
3.7926388339769	0.00185212439856253\\
3.79456349819746	0.00184325039125754\\
3.79648816241803	0.00183436471461373\\
3.79841282663859	0.00182513996380562\\
3.80033749085916	0.00181608040713277\\
3.80226215507972	0.00180725761769063\\
3.80418681930029	0.00179845192248829\\
3.80652398026176	0.00178752367712276\\
3.80886114122324	0.00177678698764216\\
3.81119830218471	0.00176637768555699\\
3.81353546314619	0.00175595621636448\\
3.81618171649924	0.00174357232568934\\
3.81882796985228	0.00173162577057884\\
3.82147422320533	0.0017205642924778\\
3.82412047655837	0.00170929969495637\\
3.82652866783841	0.0016977501589821\\
3.82893685911846	0.0016869411860827\\
3.8313450503985	0.00167762023480256\\
3.83375324167854	0.00166794480858101\\
3.83570358051483	0.00165881708693449\\
3.83765391935112	0.00165018519074778\\
3.8396042581874	0.00164233061713714\\
3.84155459702369	0.00163441257889874\\
3.84336659263657	0.00162649888367827\\
3.84517858824945	0.00161879152875199\\
3.84699058386233	0.00161136536115336\\
3.84880257947521	0.00160395525094525\\
3.85091524737076	0.00159509044994754\\
3.85302791526631	0.00158637551344754\\
3.85514058316185	0.00157789593435309\\
3.8572532510574	0.00156942218327671\\
3.85981420092246	0.00155880416981491\\
3.86237515078752	0.00154845978259921\\
3.86493610065258	0.00153863919320285\\
3.86749705051764	0.00152873264679654\\
3.87010341911962	0.00151765429363371\\
3.8727097877216	0.00150722603844811\\
3.87531615632358	0.0014981631131703\\
3.87792252492556	0.00148872730809035\\
3.88007814512601	0.00147943727404076\\
3.88223376532647	0.00147083013680183\\
3.88438938552693	0.0014634598619927\\
3.88654500572738	0.00145587169928962\\
3.8883541408511	0.0014485606960557\\
3.89016327597482	0.00144156321295918\\
3.89197241109854	0.00143500113490402\\
3.89378154622226	0.00142844117174734\\
3.89569326333133	0.00142119661435647\\
3.89760498044039	0.00141410062958514\\
3.89951669754946	0.00140721844495184\\
3.90142841465852	0.00140034725720062\\
3.90378610368274	0.00139164042521589\\
3.90614379270695	0.00138310959980625\\
3.90850148173117	0.0013748887182925\\
3.91085917075538	0.00136664436622613\\
3.9135407606892	0.00135664627007737\\
3.91622235062301	0.00134709197757799\\
3.91890394055683	0.0013384605267972\\
3.92158553049065	0.00132958811954831\\
3.92351027031522	0.00132249880919799\\
3.9254350101398	0.00131570951546101\\
3.92735974996437	0.00130937692458133\\
3.92928448978894	0.00130302125652593\\
3.93120922961352	0.00129631525606344\\
3.93313396943809	0.00128976310023088\\
3.93505870926267	0.00128343640312734\\
3.93698344908724	0.00127711557281529\\
3.93932058985715	0.00126919015306104\\
3.94165773062706	0.00126143985272442\\
3.94399487139698	0.00125400055054969\\
3.94633201216689	0.00124653286224552\\
3.94897816532708	0.00123747441905619\\
3.95162431848726	0.00122883253928796\\
3.95427047164745	0.00122105484815682\\
3.95691662480764	0.00121305383518955\\
3.95932477736871	0.0012044573061063\\
3.96173292992978	0.00119658425021196\\
3.96414108249084	0.00119018173379404\\
3.96654923505191	0.0011834085179232\\
3.96849963842577	0.001176619672417\\
3.97045004179962	0.00117031569910653\\
3.97240044517348	0.00116477803033854\\
3.97435084854733	0.00115916629917168\\
3.97616293513116	0.00115338596644188\\
3.97797502171499	0.00114780282440652\\
3.97978710829882	0.00114249175272807\\
3.98159919488265	0.00113718770640858\\
3.98371189734139	0.00113076734201911\\
3.98582459980014	0.0011244846580456\\
3.98793730225889	0.00111842519125149\\
3.99005000471763	0.00111235950492317\\
3.99261089872762	0.00110464482288286\\
3.99517179273762	0.00109718617324495\\
3.99773268674761	0.00109023374455841\\
4.0002935807576	0.00108317807691183\\
4.00289987166437	0.00107498399676809\\
4.00550616257114	0.00106742197132537\\
4.00811245347791	0.00106120695427014\\
4.01071874438467	0.00105460175659955\\
4.0128743734142	0.00104764020223813\\
4.01503000244373	0.0010413493394017\\
4.01718563147326	0.0010362829075663\\
4.01934126050279	0.00103098695666004\\
4.02115046838787	0.00102559096148491\\
4.02295967627294	0.00102050016522259\\
4.02476888415801	0.00101583646426162\\
4.02657809204309	0.00101116672563029\\
4.02848987443618	0.00100591086487434\\
4.03040165682927	0.00100079452973167\\
4.03231343922237	0.000995882980818319\\
4.03422522161546	0.000990973481939772\\
4.03658291265911	0.000984673950716441\\
4.03894060370276	0.000978536924244544\\
4.04129829474641	0.000972696386403182\\
4.04365598579006	0.000966819052266477\\
4.04633750563594	0.000959497415092159\\
4.04901902548182	0.000952602387269685\\
4.05170054532769	0.00094661293448306\\
4.05438206517357	0.000940365782580166\\
4.05630683898972	0.000935150477674451\\
4.05823161280586	0.000930226512724897\\
4.06015638662201	0.000925750574415574\\
4.06208116043815	0.000921243045444609\\
4.0640059342543	0.000916376788091533\\
4.06593070807044	0.000911655899327624\\
4.06785548188659	0.000907152018857715\\
4.06978025570274	0.00090264563038378\\
4.07211738769923	0.000896912387297277\\
4.07445451969573	0.000891341999877948\\
4.07679165169223	0.000886070379359616\\
4.07912878368873	0.000880758282721494\\
4.08177489520558	0.00087412617416005\\
4.08442100672244	0.00086789516238861\\
4.08706711823929	0.000862512809653548\\
4.08971322975615	0.000856892069258652\\
4.0921213703135	0.000850449053726887\\
4.09452951087085	0.000844716838613646\\
4.09693765142821	0.00084044226889235\\
4.09934579198556	0.000835784879080759\\
4.10129622780752	0.000830701101293574\\
4.10324666362948	0.000826094068440142\\
4.10519709945144	0.00082224517311813\\
4.1071475352734	0.000818314328520753\\
4.10895966333204	0.000814088753068543\\
4.11077179139069	0.000810053559700652\\
4.11258391944934	0.000806283647103889\\
4.11439604750798	0.000802514044749625\\
4.11650876487502	0.000797874355396022\\
4.11862148224206	0.000793363281964332\\
4.1207341996091	0.000789066390241455\\
4.12284691697614	0.000784754325640069\\
4.12540778692797	0.000779153503747132\\
4.1279686568798	0.000773795639424701\\
4.13052952683163	0.000768930935035161\\
4.13309039678346	0.000763950154941018\\
4.13569665737775	0.000757854925850676\\
4.13830291797205	0.000752378386041919\\
4.14090917856634	0.000748235330735536\\
4.14351543916064	0.000743689220735977\\
4.14567107681537	0.000738421347497908\\
4.1478267144701	0.00073381515054205\\
4.14998235212483	0.000730424241056848\\
4.15213798977955	0.000726795164959437\\
4.15394723218105	0.000722791693293701\\
4.15575647458254	0.000719087256815687\\
4.15756571698403	0.000715803757887823\\
4.15937495938552	0.000712508178816851\\
4.16128677045881	0.000708697926520063\\
4.16319858153211	0.000705020489705888\\
4.16511039260541	0.000701541150166296\\
4.16702220367871	0.000698057231044658\\
4.16937989496825	0.000693506804926081\\
4.17173758625779	0.000689108874761146\\
4.17409527754734	0.000684997455376202\\
4.17645296883688	0.000680839371799191\\
4.1791344597727	0.00067546138475727\\
4.18181595070853	0.000670497281341831\\
4.18449744164435	0.000666425985175412\\
4.18717893258018	0.000662084589269973\\
4.18910372490703	0.000658229675372102\\
4.19102851723389	0.000654659681530667\\
4.19295330956075	0.000651531294124208\\
4.1948781018876	0.000648365018231623\\
4.19680289421446	0.00064483380573277\\
4.19872768654131	0.000641441690444555\\
4.20065247886817	0.000638260329851814\\
4.20257727119503	0.000635070268780069\\
4.20491440115377	0.000630927159030126\\
4.20725153111251	0.000626937837746144\\
4.20958866107126	0.000623238240972768\\
4.21192579103	0.000619489232974058\\
4.21457188374155	0.000614616283550529\\
4.2172179764531	0.000610133011905489\\
4.21986406916465	0.000606486946971074\\
4.22251016187621	0.000602591358952242\\
4.22491829709983	0.000597708975379252\\
4.22732643232345	0.000593528057048598\\
4.22973456754708	0.000590795312959802\\
4.2321427027707	0.000587670786600381\\
4.2340931550473	0.000583822197664841\\
4.23604360732389	0.000580444364560506\\
4.23799405960049	0.000577818652528261\\
4.23994451187708	0.000575105172770041\\
4.24175666154673	0.000572005533386655\\
4.24356881121638	0.000569091252870635\\
4.24538096088604	0.000566437242289108\\
4.24719311055569	0.000563778590572106\\
4.24930583723358	0.000560427969174881\\
4.25141856391147	0.000557199278970355\\
4.25353129058936	0.000554178106769498\\
4.25564401726725	0.000551135162398797\\
4.25820487737529	0.000547063955685712\\
4.26076573748333	0.000543226072827085\\
4.26332659759136	0.000539871729804187\\
4.2658874576994	0.000536391852963725\\
4.26849370423105	0.000531814665129637\\
4.27109995076269	0.00052784633851255\\
4.27370619729434	0.000525201573554401\\
4.27631244382599	0.000522144261687174\\
4.27846808590648	0.000518100868098781\\
4.28062372798697	0.000514712530363948\\
4.28277937006746	0.000512532778172758\\
4.28493501214795	0.000510108490433314\\
4.28674427216555	0.000507111444516539\\
4.28855353218315	0.000504408901201625\\
4.29036279220076	0.000502122765932089\\
4.29217205221836	0.000499820107226157\\
4.29408387892076	0.000497054309664069\\
4.29599570562316	0.000494416391845665\\
4.29790753232556	0.000491971650415923\\
4.29981935902796	0.000489517455426913\\
4.30217705243423	0.000486230285424494\\
4.30453474584049	0.0004830882534681\\
4.30689243924676	0.000480225397402112\\
4.30925013265302	0.00047730862586004\\
4.31193161068317	0.00047333377994585\\
4.31461308871332	0.000469763473819551\\
4.31729456674347	0.000467076608876127\\
4.31997604477362	0.000464110531441797\\
4.32190084638049	0.000461237309292262\\
4.32382564798735	0.000458644294908606\\
4.32575044959422	0.000456488174504166\\
4.32767525120109	0.000454289542822117\\
4.32960005280796	0.000451721418265105\\
4.33152485441482	0.000449287787271935\\
4.33344965602169	0.000447060319833881\\
4.33537445762856	0.00044481960832643\\
4.33771158762559	0.000441823190559631\\
4.34004871762261	0.000438973908813534\\
4.34238584761964	0.00043640771771436\\
4.34472297761666	0.000433785562302003\\
4.34736906304668	0.00043018066074918\\
4.3500151484767	0.000426957068205613\\
4.35266123390672	0.000424562296072128\\
4.35530731933673	0.000421909834241507\\
4.35771545350095	0.000418151900813957\\
4.36012358766517	0.00041508860424555\\
4.36253172182938	0.000413466570170939\\
4.3649398559936	0.000411446178643082\\
4.36689031682575	0.00040848722989173\\
4.36884077765791	0.000405994656084374\\
4.37079123849006	0.000404249804657031\\
4.37274169932221	0.000402412924392248\\
4.3745538595955	0.00040012399010303\\
4.37636601986878	0.000398016736830709\\
4.37817818014207	0.000396166083972638\\
4.37999034041535	0.000394307165970442\\
4.38210307205334	0.000391884409421728\\
4.38421580369133	0.000389578690907832\\
4.38632853532932	0.000387475612435129\\
4.38844126696732	0.000385345933259451\\
4.39100212355006	0.00038237531923091\\
4.3935629801328	0.000379630981917067\\
4.39612383671554	0.000377363148829968\\
4.39868469329828	0.000374962864244655\\
4.40129093467203	0.000371477467863368\\
4.40389717604578	0.000368593754908719\\
4.40650341741952	0.000367026368546686\\
4.40910965879327	0.000365039489286456\\
4.41126530400636	0.000361876396906879\\
4.41342094921946	0.000359363531838852\\
4.41557659443256	0.000358054373059691\\
4.41773223964566	0.000356496021513664\\
4.41954150845547	0.000354222285065209\\
4.42135077726529	0.000352239742332561\\
4.4231600460751	0.000350670300745204\\
4.42496931488491	0.000349081091264303\\
4.42688114927557	0.000347065714338957\\
4.42879298366622	0.000345174612703225\\
4.43070481805688	0.000343473093511459\\
4.43261665244753	0.00034175856276919\\
4.43497434748624	0.000339378714586225\\
4.43733204252495	0.000337138633303979\\
4.43968973756367	0.000335172373591153\\
4.44204743260238	0.00033314690724362\\
4.44472890575636	0.000330179449332224\\
4.44741037891034	0.000327609716670896\\
4.45009185206432	0.000325916598623355\\
4.4527733252183	0.000323937619197245\\
4.4546981318858	0.000321768928942312\\
4.45662293855329	0.000319877011162539\\
4.45854774522079	0.000318418552244459\\
4.46047255188828	0.000316914211961894\\
4.46239735855578	0.000315037057349699\\
4.46432216522328	0.0003132910404684\\
4.46624697189077	0.00031174784041399\\
4.46817177855827	0.000310188085193008\\
4.47050890940229	0.000308014097273546\\
4.47284604024631	0.00030598239824231\\
4.47518317109034	0.000304228956850228\\
4.47752030193436	0.000302414777494153\\
4.48016638476549	0.000299718995041776\\
4.48281246759661	0.000297398429113915\\
4.48545855042774	0.000295900582297559\\
4.48810463325886	0.000294139097536839\\
4.49051276757009	0.000291186999104465\\
4.49292090188131	0.000288924573207172\\
4.49532903619253	0.000288098392617897\\
4.49773717050376	0.000286869065288631\\
4.49968763587882	0.000284547449196371\\
4.50163810125389	0.00028268902340578\\
4.50358856662895	0.00028157512353344\\
4.50553903200402	0.000280366094993489\\
4.5073511978105	0.000278657775063529\\
4.50916336361697	0.000277128461293241\\
4.51097552942345	0.000275853078970822\\
4.51278769522992	0.000274566796352627\\
4.51490042987732	0.000272808366205801\\
4.51701316452471	0.000271163416271314\\
4.51912589917211	0.000269717559771898\\
4.5212386338195	0.000268241592686014\\
4.52379948950756	0.000266058701444472\\
4.52636034519563	0.00026409696579055\\
4.52892120088369	0.000262606622936534\\
4.53148205657175	0.000260978801811529\\
4.53408829616662	0.000258274514403301\\
4.5366945357615	0.00025616670053763\\
4.53930077535637	0.000255369967984809\\
4.54190701495124	0.000254148694367906\\
4.54406266211003	0.000251615158773699\\
4.54621830926881	0.000249728349114076\\
4.54837395642759	0.000249041711621434\\
4.55052960358637	0.000248102498833447\\
4.55233887696395	0.000246345884748589\\
4.55414815034152	0.000244878063794918\\
4.5559574237191	0.000243820944838991\\
4.55776669709668	0.000242741703848637\\
4.55967853563261	0.000241262683680521\\
4.56159037416855	0.00023990532352558\\
4.56350221270449	0.000238734938160956\\
4.56541405124043	0.000237548960298817\\
4.56777174770252	0.000235817413713146\\
4.57012944416461	0.000234221738340867\\
4.57248714062669	0.000232896001419736\\
4.57484483708878	0.000231507221117866\\
4.5775263085929	0.000229259297074957\\
4.58020778009701	0.000227404159474975\\
4.58288925160113	0.000226420691628704\\
4.58557072310524	0.000225146541877219\\
4.58749553251429	0.000223480877111992\\
4.58942034192333	0.00022208949614333\\
4.59134515133238	0.000221129085790306\\
4.59326996074142	0.000220120352459219\\
4.59519477015047	0.000218736398299502\\
4.59711957955951	0.000217481150956989\\
4.59904438896856	0.000216426296190786\\
4.6009691983776	0.000215352488237119\\
4.60330633014732	0.000213765357060858\\
4.60564346191703	0.000212317004892437\\
4.60798059368674	0.000211143411154691\\
4.61031772545645	0.000209905623409501\\
4.61296380772955	0.000207858322356813\\
4.61560989000265	0.000206181829295105\\
4.61825597227575	0.000205323642690214\\
4.62090205454885	0.000204197512516213\\
4.62331018948137	0.00020181999665736\\
4.62571832441389	0.000200128565172708\\
4.62812645934642	0.000199869757038673\\
4.63053459427894	0.000199204335564751\\
4.63248506213473	0.000197336999645081\\
4.63443552999053	0.00019593055266931\\
4.63638599784632	0.000195266322545518\\
4.63833646570212	0.000194504722260902\\
4.64014863438152	0.000193210138902611\\
4.64196080306092	0.000192092628109375\\
4.64377297174032	0.00019122711944064\\
4.64558514041973	0.000190348805819696\\
4.64769787684928	0.000189063633491582\\
4.64981061327884	0.000187889370064642\\
4.6519233497084	0.000186911637052756\\
4.65403608613795	0.00018590125731377\\
4.65659694193847	0.000184279348197425\\
4.65915779773898	0.000182874895287899\\
4.6617186535395	0.000181938143632987\\
4.66427950934002	0.000180860282704476\\
4.66688574866357	0.000178712055264985\\
4.66949198798712	0.000177156541530277\\
4.67209822731068	0.000176908327200742\\
4.67470446663423	0.00017623192520988\\
4.67686011509761	0.000174146394952057\\
4.67901576356099	0.000172705065930145\\
4.68117141202437	0.00017246136320237\\
4.68332706048775	0.000171962643050971\\
4.68513633625869	0.000170573913385486\\
4.68694561202962	0.000169472245393987\\
4.68875488780056	0.000168779549089226\\
4.6905641635715	0.000168063032511601\\
4.69247600430767	0.000166965479901915\\
4.69438784504385	0.00016598770087084\\
4.69629968578002	0.000165195015762176\\
4.6982115265162	0.000164384876806256\\
4.70056922402664	0.00016311428199467\\
4.70292692153708	0.000161976749292858\\
4.70528461904751	0.000161106355279106\\
4.70764231655795	0.000160170151826122\\
4.71032378779419	0.000158433646995526\\
4.71300525903043	0.000157086369607207\\
4.71568673026667	0.000156607200165304\\
4.71836820150291	0.000155833874196265\\
4.72029301246824	0.000154525610403411\\
4.72221782343358	0.000153489837780629\\
4.72414263439891	0.000152883243708768\\
4.72606744536425	0.00015222656779379\\
4.72799225632959	0.00015119293730903\\
4.72991706729492	0.00015028626282021\\
4.73184187826026	0.00014957823501538\\
4.7337666892256	0.000148849527131123\\
4.73610382180147	0.000147679125106048\\
4.73844095437734	0.00014664497501693\\
4.74077808695321	0.000145883064320174\\
4.74311521952908	0.000145054471632822\\
4.74576130197274	0.000143467501700911\\
4.74840738441641	0.000142248167578796\\
4.75105346686007	0.000141843966153576\\
4.75369954930373	0.000141168722251006\\
4.75610768487256	0.000139198926341955\\
4.75851582044139	0.000137912635279402\\
4.76092395601021	0.000138056366156825\\
4.76333209157904	0.00013779098896638\\
4.7652825608262	0.000136245900382637\\
4.76723303007337	0.00013516004669567\\
4.76918349932053	0.000134814750802459\\
4.7711339685677	0.000134370472946177\\
4.77294613879719	0.000133369297583119\\
4.77475830902667	0.000132543804835628\\
4.77657047925616	0.000131968927393533\\
4.77838264948565	0.000131379875933479\\
4.78049538702371	0.000130430233700185\\
4.78260812456178	0.000129589652378304\\
4.78472086209984	0.000128943759606592\\
4.78683359963791	0.000128263397665584\\
4.78939445585516	0.000127039090453529\\
4.7919553120724	0.000126029581854592\\
4.79451616828965	0.00012548512311783\\
4.7970770245069	0.000124796946741501\\
4.79968326405753	0.000123042688573438\\
4.80228950360816	0.000121878445249912\\
4.8048957431588	0.00012201878860596\\
4.80750198270943	0.000121728324892434\\
4.80965763202615	0.000119960092949345\\
4.81181328134288	0.000118834251261912\\
4.81396893065961	0.000118904211045656\\
4.81612457997633	0.000118717400015012\\
4.81793385704104	0.000117589147231367\\
4.81974313410575	0.000116746713978877\\
4.82155241117045	0.000116312011221087\\
4.82336168823516	0.000115852269698014\\
4.82527353019754	0.000115024742813219\\
4.82718537215992	0.000114315636191797\\
4.8290972141223	0.00011379027426095\\
4.83100905608468	0.000113246123321975\\
4.83336675436289	0.00011230172762966\\
4.83572445264111	0.000111488379418656\\
4.83808215091932	0.000110940162212803\\
4.84043984919753	0.000110324152088559\\
4.84312132063877	0.000108949438271555\\
4.84580279208001	0.000107961400898748\\
4.84848426352125	0.000107838919451542\\
4.85116573496249	0.000107419790456476\\
4.85309054682679	0.000106364270593406\\
4.85501535869108	0.000105579957522028\\
4.85694017055538	0.000105223539236476\\
4.85886498241967	0.000104815778800393\\
4.86078979428396	0.000104029821319518\\
4.86271460614826	0.000103369565574329\\
4.86463941801255	0.00010290670588331\\
4.86656422987685	0.00010242192910459\\
4.86890136307828	0.00010154606649726\\
4.87123849627972	0.000100804646011365\\
4.87357562948116	0.000100333661108731\\
4.8759127626826	9.97942125895435e-05\\
4.87855884550929	9.85324917359698e-05\\
4.88120492833598	9.76361360853772e-05\\
4.88385101116267	9.75526422402062e-05\\
4.88649709398937	9.71958873270395e-05\\
4.88890523009936	9.55140629135265e-05\\
4.89131336620936	9.45138984018712e-05\\
4.89372150231936	9.49418966538218e-05\\
4.89612963842936	9.49590010916879e-05\\
4.89808010847858	9.36414414289821e-05\\
4.9000305785278	9.27819339646696e-05\\
4.90198104857701	9.26617983871836e-05\\
4.90393151862623	9.24415278635848e-05\\
4.90574368970626	9.16474642571607e-05\\
4.90755586078628	9.10280893196003e-05\\
4.9093680318663	9.06583380513304e-05\\
4.91118020294633	9.02734337837607e-05\\
4.91329294117763	8.95605762440965e-05\\
4.91540567940894	8.89554583842767e-05\\
4.91751841764025	8.85437123514521e-05\\
4.91963115587155	8.80961943283687e-05\\
4.92219201253167	8.71523921244233e-05\\
4.92475286919178	8.64214892031256e-05\\
4.92731372585189	8.61537416381175e-05\\
4.92987458251201	8.57404123491001e-05\\
4.93248082242046	8.42639978380078e-05\\
4.93508706232892	8.33756706999367e-05\\
4.93769330223738	8.37899940435705e-05\\
4.94029954214584	8.37716385628795e-05\\
4.94245519203	8.22271003113606e-05\\
4.94461084191416	8.13236597707601e-05\\
4.94676649179832	8.16147190993988e-05\\
4.94892214168248	8.16477552141315e-05\\
4.95073141946138	8.0703084821554e-05\\
4.95254069724028	8.00433473742146e-05\\
4.95434997501919	7.97904546203654e-05\\
4.95615925279809	7.95116532716911e-05\\
4.95807109545346	7.88743916495527e-05\\
4.95998293810883	7.83545843847655e-05\\
4.96189478076419	7.80175589021326e-05\\
4.96380662341956	7.76607915349281e-05\\
4.96616432223672	7.69461801124471e-05\\
4.96852202105388	7.6361178665163e-05\\
4.97087971987103	7.60398758523628e-05\\
4.97323741868819	7.56493650073686e-05\\
4.97591889045568	7.45294237542993e-05\\
4.97860036222316	7.37943396496021e-05\\
4.98128183399065	7.39229920680984e-05\\
4.98396330575813	7.37532201351421e-05\\
4.98588811815738	7.28756195678137e-05\\
4.98781293055662	7.2268310181034e-05\\
4.98973774295586	7.20879805569119e-05\\
4.9916625553551	7.18554102374647e-05\\
4.99358736775435	7.12437569228008e-05\\
4.99551218015359	7.07569113167494e-05\\
4.99743699255283	7.04665704209795e-05\\
4.99936180495207	7.01534307756546e-05\\
5.0016989386137	6.94847996811632e-05\\
5.00403607227532	6.89493210619396e-05\\
5.00637320593695	6.86829928406851e-05\\
5.00871033959857	6.8346931551222e-05\\
5.0113564228075	6.73139748612606e-05\\
5.01400250601642	6.66447661568093e-05\\
5.01664858922535	6.67868023893625e-05\\
5.01929467243427	6.66539971456714e-05\\
5.02170280895792	6.51746455093694e-05\\
5.02411094548156	6.43756406426554e-05\\
5.0265190820052	6.50034761382479e-05\\
5.02892721852885	6.52191459877827e-05\\
5.0308776890517	6.40615111837661e-05\\
5.03282815957456	6.33610870521828e-05\\
5.03477863009741	6.33991912155629e-05\\
5.03672910062027	6.33363397350983e-05\\
5.03854127218102	6.26878125227215e-05\\
5.04035344374178	6.22132667214004e-05\\
5.04216561530254	6.19876390355323e-05\\
5.0439777868633	6.17461617431481e-05\\
5.04609052553647	6.11996500983203e-05\\
5.04820326420965	6.0759938157684e-05\\
5.05031600288283	6.05126613852924e-05\\
5.05242874155601	6.02286858368828e-05\\
5.05498959858997	5.94818861179292e-05\\
5.05755045562393	5.89466349190104e-05\\
5.0601113126579	5.88731920228014e-05\\
5.06267216969186	5.86528417438892e-05\\
5.06527840993442	5.73714927423197e-05\\
5.06788465017698	5.66768611958146e-05\\
5.07049089041953	5.72835047401021e-05\\
5.07309713066209	5.74561385557892e-05\\
5.07525278092117	5.60685946853212e-05\\
5.07740843118024	5.53212303993078e-05\\
5.07956408143931	5.57674419323639e-05\\
5.08171973169839	5.59547400809102e-05\\
5.08352900988228	5.51388765086536e-05\\
5.08533828806617	5.46073161427074e-05\\
5.08714756625006	5.44819713614864e-05\\
5.08895684443395	5.43301000464069e-05\\
5.09086868749326	5.38263016154339e-05\\
5.09278053055257	5.34392714874876e-05\\
5.09469237361189	5.32343392767309e-05\\
5.0966042166712	5.30089884285267e-05\\
5.09896191586159	5.2455518495087e-05\\
5.10131961505199	5.20306377871371e-05\\
5.10367731424238	5.1868438756042e-05\\
5.10603501343277	5.16360269338101e-05\\
5.10871648550643	5.06946930500796e-05\\
5.11139795758008	5.01369250738293e-05\\
5.11407942965374	5.0441602721385e-05\\
5.1167609017274	5.04465947681609e-05\\
5.11868571445069	4.96936805869375e-05\\
5.12061052717399	4.92104079969913e-05\\
5.12253533989728	4.9153466105345e-05\\
5.12446015262058	4.90436459643639e-05\\
5.12638496534387	4.85541141053147e-05\\
5.12830977806717	4.81887557666205e-05\\
5.13023459079046	4.80192699092719e-05\\
5.13215940351376	4.78263599106299e-05\\
5.13449653750166	4.73028814398369e-05\\
5.13683367148957	4.69116408510217e-05\\
5.13917080547747	4.67886393722416e-05\\
5.14150793946538	4.65950046222297e-05\\
5.1441540229898	4.57222316678774e-05\\
5.14680010651422	4.52120603249284e-05\\
5.14944619003864	4.55119881448418e-05\\
5.15209227356306	4.55359540647571e-05\\
5.15450041038773	4.41983266625812e-05\\
5.15690854721241	4.35401157976578e-05\\
5.15931668403708	4.43078090275328e-05\\
5.16172482086176	4.46624351302383e-05\\
5.1636752916701	4.36167072543903e-05\\
5.16562576247845	4.30275940703773e-05\\
5.16757623328679	4.31764119297462e-05\\
5.16952670409514	4.3223692724137e-05\\
5.17133887593332	4.26769779919844e-05\\
5.1731510477715	4.23037437853324e-05\\
5.17496321960968	4.2178928077341e-05\\
5.17677539144786	4.20377694152485e-05\\
5.17888813040418	4.16075991349629e-05\\
5.1810008693605	4.12835629881592e-05\\
5.18311360831682	4.11512988613971e-05\\
5.18522634727314	4.09816797763973e-05\\
5.18778720459306	4.03726224469381e-05\\
5.19034806191297	3.99741575263235e-05\\
5.19290891923289	4.00365476149744e-05\\
5.19546977655281	3.99510920003898e-05\\
5.19807601706381	3.88060840559312e-05\\
5.20068225757482	3.82468244581879e-05\\
5.20328849808582	3.8987867427398e-05\\
5.20589473859683	3.92939588054197e-05\\
5.20805038910377	3.80161086472874e-05\\
5.21020603961071	3.73777889266513e-05\\
5.21236169011765	3.79323920038921e-05\\
5.21451734062459	3.82274519608039e-05\\
5.21632661904305	3.75015618856445e-05\\
5.21813589746151	3.70595297831677e-05\\
5.21994517587997	3.70232685567018e-05\\
5.22175445429843	3.69600438463458e-05\\
5.22366629759737	3.6549448857226e-05\\
5.22557814089631	3.62551371626552e-05\\
5.22748998419526	3.61424399688559e-05\\
5.2294018274942	3.60088457322938e-05\\
5.23175952693846	3.55678786694291e-05\\
5.23411722638271	3.52547793949221e-05\\
5.23647492582697	3.5203643135695e-05\\
5.23883262527122	3.50815840075569e-05\\
5.24151409759088	3.42649069398071e-05\\
5.24419556991053	3.38308835754475e-05\\
5.24687704223018	3.42583941450592e-05\\
5.24955851454984	3.43853279871631e-05\\
5.25148332747276	3.37194070465507e-05\\
5.25340814039569	3.33226689650523e-05\\
5.25533295331861	3.33518033035496e-05\\
5.25725776624154	3.33276091217805e-05\\
5.25918257916446	3.29232591003148e-05\\
5.26110739208739	3.26426348116193e-05\\
5.26303220501031	3.25574366457637e-05\\
5.26495701793324	3.24483727789371e-05\\
5.267294152147	3.20261140456246e-05\\
5.26963128636075	3.17354475818377e-05\\
5.27196842057451	3.17123770403605e-05\\
5.27430555478826	3.16180378141517e-05\\
5.27695163855072	3.08569307332363e-05\\
5.27959772231318	3.04576163845383e-05\\
5.28224380607564	3.08675929794333e-05\\
5.2848898898381	3.10008170214537e-05\\
5.28729802687417	2.97619524523007e-05\\
5.28970616391024	2.92018484420176e-05\\
5.29211430094632	3.00669886277305e-05\\
5.29452243798239	3.05184256759183e-05\\
5.2964729089655	2.95506574627957e-05\\
5.29842337994861	2.90390837967003e-05\\
5.30037385093173	2.92650202360356e-05\\
5.30232432191484	2.93890096050298e-05\\
5.30413649391652	2.8913204025649e-05\\
5.3059486659182	2.8610525876438e-05\\
5.30776083791989	2.85559140555947e-05\\
5.30957300992157	2.84846114886328e-05\\
5.31168574906029	2.8135449253508e-05\\
5.31379848819902	2.78919520320109e-05\\
5.31591122733775	2.78397594786206e-05\\
5.31802396647647	2.7749749500483e-05\\
5.32058482400342	2.72365737958857e-05\\
5.32314568153036	2.69333168301245e-05\\
5.32570653905731	2.70902433130438e-05\\
5.32826739658425	2.70986629709036e-05\\
5.33087363729467	2.60485284475642e-05\\
5.33347987800509	2.55834598124061e-05\\
5.33608611871551	2.6418009179352e-05\\
5.33869235942593	2.68169434627374e-05\\
5.34084801009587	2.56153979232288e-05\\
5.34300366076581	2.50529259129273e-05\\
5.34515931143576	2.56829172813333e-05\\
5.3473149621057	2.60529220703631e-05\\
5.34912424066267	2.53896012911703e-05\\
5.35093351921964	2.50098251322051e-05\\
5.35274279777661	2.50355069084662e-05\\
5.35455207633358	2.50339176410819e-05\\
5.35646391977727	2.46881223446849e-05\\
5.35837576322096	2.44582690220874e-05\\
5.36028760666466	2.44096900354762e-05\\
5.36219945010835	2.4339877341184e-05\\
5.36455714972326	2.39771072574335e-05\\
5.36691484933816	2.37416973809523e-05\\
5.36927254895307	2.37677449654861e-05\\
5.37163024856798	2.37223701300415e-05\\
5.37431172107033	2.29923098844509e-05\\
5.37699319357269	2.26442618158629e-05\\
5.37967466607505	2.3157106714411e-05\\
5.3823561385774	2.33687481192568e-05\\
5.38428095162451	2.27632527352029e-05\\
5.38620576467163	2.24266177277777e-05\\
5.38813057771874	2.25155330331184e-05\\
5.39005539076585	2.25508032398736e-05\\
5.39198020381296	2.22056053096331e-05\\
5.39390501686007	2.19838183590504e-05\\
5.39582982990719	2.19571438258015e-05\\
5.3977546429543	2.19062932300673e-05\\
5.40009177732146	2.15543049617573e-05\\
5.40242891168862	2.13334552827682e-05\\
5.40476604605577	2.13797496058099e-05\\
5.40710318042293	2.13543287581608e-05\\
5.40974926435618	2.06707193894928e-05\\
5.41239534828943	2.03483345768696e-05\\
5.41504143222268	2.08346731556119e-05\\
5.41768751615593	2.10437037435618e-05\\
5.420095653337	1.98733577350119e-05\\
5.42250379051808	1.93813117630448e-05\\
5.42491192769916	2.03140469507979e-05\\
5.42732006488024	2.08326322974628e-05\\
5.42927053597146	1.99189329133098e-05\\
5.43122100706268	1.94611332062777e-05\\
5.4331714781539	1.97405482742496e-05\\
5.43512194924512	1.9917728425245e-05\\
5.43693412134457	1.94910890374267e-05\\
5.43874629344403	1.92373292788872e-05\\
5.44055846554348	1.92313887255047e-05\\
5.44237063764294	1.92085133394748e-05\\
5.44448337689914	1.89155055374535e-05\\
5.44659611615535	1.87278335830321e-05\\
5.44870885541156	1.87311384034494e-05\\
5.45082159466777	1.86963013275587e-05\\
5.4533824523394	1.82495708513919e-05\\
5.45594331001104	1.80122865751642e-05\\
5.45850416768268	1.82347147767992e-05\\
5.46106502535431	1.8308172422099e-05\\
5.46367126620637	1.73237615284094e-05\\
5.46627750705842	1.69239380660713e-05\\
5.46888374791047	1.78232528740274e-05\\
5.47148998876253	1.82864873008448e-05\\
5.47364563953913	1.71377835185282e-05\\
5.47580129031573	1.66278331010794e-05\\
5.47795694109233	1.73100242726321e-05\\
5.48011259186893	1.77319179783808e-05\\
5.4819218705088	1.71119147291954e-05\\
5.48373114914867	1.67752365531904e-05\\
5.48554042778855	1.68437970851087e-05\\
5.48734970642842	1.68848710395686e-05\\
5.48926154996046	1.65839263526202e-05\\
5.4911733934925	1.63986845058695e-05\\
5.49308523702454	1.63944787026082e-05\\
5.49499708055658	1.63688033287812e-05\\
5.49735478028481	1.60601422081186e-05\\
5.49971248001304	1.58784857715588e-05\\
5.50207017974127	1.59579327356774e-05\\
5.5044278794695	1.59656074045778e-05\\
5.50710935210147	1.52954626821966e-05\\
5.50979082473345	1.50068809907644e-05\\
5.51247229736542	1.55787436222354e-05\\
5.5151537699974	1.58489638963921e-05\\
5.51707858312221	1.528525198502e-05\\
5.51900339624703	1.49901747557024e-05\\
5.52092820937185	1.51204224443369e-05\\
5.52285302249666	1.51968034454164e-05\\
5.52477783562148	1.48924976808296e-05\\
5.52670264874629	1.47113826427514e-05\\
5.52862746187111	1.47251605278065e-05\\
5.53055227499592	1.47145451738773e-05\\
5.53288940946569	1.44111221493937e-05\\
5.53522654393545	1.4238520319676e-05\\
5.53756367840521	1.43327463808518e-05\\
5.53990081287497	1.4354944926076e-05\\
5.5425468969267	1.37248782396959e-05\\
5.54519298097843	1.34556387840767e-05\\
5.54783906503015	1.39947259256701e-05\\
5.55048514908188	1.42561166267541e-05\\
5.55289328636052	1.31330926191886e-05\\
5.55530142363916	1.26880467816726e-05\\
5.5577095609178	1.36674586266317e-05\\
5.56011769819644	1.42324082883505e-05\\
5.56206816935489	1.33560392181487e-05\\
5.56401864051334	1.29353638080865e-05\\
5.56596911167179	1.32516968656127e-05\\
5.56791958283025	1.34655938301975e-05\\
5.56973175498877	1.30728908906974e-05\\
5.5715439271473	1.28528944465245e-05\\
5.57335609930583	1.28805445700486e-05\\
5.57516827146435	1.28910893173462e-05\\
5.57728101079605	1.26368316704095e-05\\
5.57939375012774	1.24876799301177e-05\\
5.58150648945943	1.25292759416418e-05\\
5.58361922879112	1.25325033963897e-05\\
5.58618008656134	1.21316106649338e-05\\
5.58874094433155	1.19398341387189e-05\\
5.59130180210177	1.22074412596263e-05\\
5.59386265987199	1.23257539934585e-05\\
5.59646890082153	1.13866669155804e-05\\
5.59907514177107	1.1031833318409e-05\\
5.60168138272062	1.19758032819384e-05\\
5.60428762367016	1.24833680033021e-05\\
5.60644327451602	1.13710916487264e-05\\
5.60859892536189	1.08973452985772e-05\\
5.61075457620776	1.16155161404841e-05\\
5.61291022705362	1.20731725345991e-05\\
5.61471950574355	1.14830222992524e-05\\
5.61652878443348	1.11760439884812e-05\\
5.61833806312341	1.12741514821657e-05\\
5.62014734181334	1.13446220360025e-05\\
5.62205918539965	1.1074579115089e-05\\
5.62397102898595	1.09200722433478e-05\\
5.62588287257226	1.09464352218147e-05\\
5.62779471615857	1.09511641226412e-05\\
5.63015241596121	1.06797735148767e-05\\
5.63251011576386	1.05351396775255e-05\\
5.6348678155665	1.06513623792104e-05\\
5.63722551536915	1.06955688186083e-05\\
5.63990698809021	1.00666803835026e-05\\
5.64258846081128	9.8190419035582e-06\\
5.64526993353234	1.04315351121542e-05\\
5.6479514062534	1.07420800286029e-05\\
5.64987621942687	1.02071287408911e-05\\
5.65180103260034	9.94065487169848e-06\\
5.65372584577381	1.00993489029477e-05\\
5.65565065894728	1.02040218394883e-05\\
5.65757547212075	9.92785562248244e-06\\
5.65950028529421	9.77472669161372e-06\\
5.66142509846768	9.81633778485147e-06\\
5.66334991164115	9.83340434412838e-06\\
5.66568704617859	9.5633917682747e-06\\
5.66802418071602	9.42397932979233e-06\\
5.67036131525346	9.55117464007671e-06\\
5.67269844979089	9.60612489819823e-06\\
5.6753445339228	9.01288058186012e-06\\
5.67799061805472	8.78018686467641e-06\\
5.68063670218663	9.35554357717194e-06\\
5.68328278631854	9.65293337262807e-06\\
5.68569092366178	8.56244161839825e-06\\
5.68809906100501	8.14970407247984e-06\\
5.69050719834825	9.16119921745562e-06\\
5.69291533569148	9.75801475622262e-06\\
5.69486580689177	8.90730049230015e-06\\
5.69681627809205	8.51213656849481e-06\\
5.69876674929233	8.85383764481773e-06\\
5.70071722049262	9.09296264639536e-06\\
5.70252939268699	8.72357576886529e-06\\
5.70434156488135	8.52677495943865e-06\\
5.70615373707572	8.5775006453126e-06\\
5.70796590927009	8.61100232585343e-06\\
5.71007864865	8.38336103692328e-06\\
5.71219138802991	8.26066574122208e-06\\
5.71430412740982	8.32855893895257e-06\\
5.71641686678973	8.35792595843543e-06\\
5.71897772462577	7.98850814787144e-06\\
5.72153858246181	7.82797711984529e-06\\
5.72409944029785	8.1266011662251e-06\\
5.72666029813388	8.27570568517899e-06\\
5.72926653914897	7.36772923382034e-06\\
5.73187278016406	7.04377420612801e-06\\
5.73447902117915	8.0183902464448e-06\\
5.73708526219424	8.55637524166397e-06\\
5.73924091308469	7.46909384030658e-06\\
5.74139656397515	7.02018731368881e-06\\
5.7435522148656	7.76304218819135e-06\\
5.74570786575606	8.24523184395076e-06\\
5.74751714447629	7.67555931391328e-06\\
5.74932642319652	7.38895235308235e-06\\
5.75113570191676	7.50732502829976e-06\\
5.75294498063699	7.59795632276905e-06\\
5.75485682425665	7.34910498634278e-06\\
5.75676866787631	7.21567387573785e-06\\
5.75868051149597	7.26299722142443e-06\\
5.76059235511562	7.28857225906765e-06\\
5.76295005496656	7.04273352702955e-06\\
5.76530775481749	6.92347944974969e-06\\
5.76766545466843	7.06491056012837e-06\\
5.77002315451936	7.13415605169132e-06\\
5.77270462730021	6.53354226720637e-06\\
5.77538610008105	6.31396117611871e-06\\
5.7780675728619	6.9542948941681e-06\\
5.78074904564274	7.29246799169303e-06\\
5.78267385884657	6.7772201859384e-06\\
5.78459867205039	6.53034071262937e-06\\
5.78652348525422	6.70852024242663e-06\\
5.78844829845805	6.83257155076333e-06\\
5.79037311166188	6.57567797102132e-06\\
5.7922979248657	6.44171525499004e-06\\
5.79422273806953	6.50238652522006e-06\\
5.79614755127336	6.53840832898211e-06\\
5.79848468585482	6.29127184970102e-06\\
5.80082182043629	6.1745822121928e-06\\
5.80315895501775	6.32434770553303e-06\\
5.80549608959921	6.4017173149189e-06\\
5.80814217378431	5.83367649742428e-06\\
5.8107882579694	5.62599454267954e-06\\
5.81343434215449	6.2261716475831e-06\\
5.81608042633959	6.54819434986464e-06\\
5.81848856372494	5.47996114486082e-06\\
5.82089670111029	5.08932699361253e-06\\
5.82330483849565	6.12276975209269e-06\\
5.825712975881	6.74138221912202e-06\\
5.8276634471072	5.90821491419646e-06\\
5.82961391833341	5.5304987012228e-06\\
5.83156438955961	5.88954816205245e-06\\
5.83351486078582	6.14592457548468e-06\\
5.83532703300191	5.79248053833581e-06\\
5.83713920521799	5.61153917377766e-06\\
5.83895137743408	5.67804116968773e-06\\
5.84076354965017	5.72723700509314e-06\\
5.84287628906062	5.51779026114474e-06\\
5.84498902847108	5.41317878655079e-06\\
5.84710176788154	5.49904555402492e-06\\
5.849214507292	5.54627701854216e-06\\
5.85177536517121	5.19836810353169e-06\\
5.85433622305041	5.05918717275122e-06\\
5.85689708092961	5.37900314645512e-06\\
5.85945793880882	5.54914376849069e-06\\
5.86206417986711	4.66241916496912e-06\\
5.86467042092539	4.35955544864086e-06\\
5.86727666198368	5.35510203381051e-06\\
5.86988290304197	5.91386132287042e-06\\
5.87203855396082	4.84364763764233e-06\\
5.87419420487966	4.41170156140203e-06\\
5.87634985579851	5.1714092088595e-06\\
5.87850550671735	5.67034734988425e-06\\
5.88031478545588	5.1146535611224e-06\\
5.88212406419441	4.8419518097198e-06\\
5.88393334293293	4.97415630906772e-06\\
5.88574262167146	5.07854721432111e-06\\
5.88765446531152	4.84415801249583e-06\\
5.88956630895159	4.72510896942779e-06\\
5.89147815259165	4.78673462289692e-06\\
5.89338999623171	4.82653299727076e-06\\
5.89574769611358	4.59812693209827e-06\\
5.89810539599545	4.49618657150097e-06\\
5.90046309587732	4.65481298839165e-06\\
5.90282079575919	4.74113674631127e-06\\
5.90550226857934	4.1598062665571e-06\\
5.90818374139949	3.95935839625494e-06\\
5.91086521421963	4.61867554069073e-06\\
5.91354668703978	4.97568537705106e-06\\
5.9154715002624	4.473870093058e-06\\
5.91739631348502	4.24034781953964e-06\\
5.91932112670764	4.43180935816301e-06\\
5.92124593993027	4.56906869006346e-06\\
5.92317075315289	4.32531009453285e-06\\
5.92509556637551	4.20440888548868e-06\\
5.92702037959813	4.27806846037271e-06\\
5.92894519282075	4.32700611652237e-06\\
5.93128232743045	4.09545583446302e-06\\
5.93361946204016	3.99424658148462e-06\\
5.93595659664986	4.15938712494679e-06\\
5.93829373125956	4.25202767617705e-06\\
5.94093981547929	3.70115256709269e-06\\
5.94358589969901	3.51050402480624e-06\\
5.94623198391874	4.127582539315e-06\\
5.94887806813847	4.46637727291588e-06\\
5.95128620555086	3.41329793762668e-06\\
5.95369434296325	3.03771066034741e-06\\
5.95610248037564	4.08609291202566e-06\\
5.95851061778803	4.71954092295945e-06\\
5.96046108903016	3.8983154762029e-06\\
5.96241156027229	3.53247270368229e-06\\
5.96436203151441	3.90332714728103e-06\\
5.96631250275654	4.17144167208505e-06\\
5.96812467498569	3.82884457161836e-06\\
5.96993684721484	3.65869265683827e-06\\
5.97174901944399	3.73592679769885e-06\\
5.97356119167314	3.795798149131e-06\\
5.97567393110272	3.59872678812323e-06\\
5.97778667053231	3.50641438950916e-06\\
5.9798994099619	3.60450425418435e-06\\
5.98201214939148	3.66388360495407e-06\\
5.98457300729851	3.33059947932313e-06\\
5.98713386520555	3.20593393698942e-06\\
5.98969472311258	3.54015633652338e-06\\
5.99225558101961	3.72459602671071e-06\\
5.99486182210585	2.85231565344546e-06\\
5.99746806319209	2.56378561891424e-06\\
6.00007430427833	3.57355521840574e-06\\
6.00268054536458	4.14642989809977e-06\\
6.00483619630125	3.08781198921082e-06\\
6.00699184723793	2.66738785725806e-06\\
6.00914749817461	3.43854337403471e-06\\
6.01130314911129	3.9488575667157e-06\\
6.01311242786075	3.40265777509785e-06\\
6.01492170661022	3.13939941776198e-06\\
6.01673098535968	3.28099681690119e-06\\
6.01854026410915	3.39473091681697e-06\\
6.02045210776157	3.17016121398339e-06\\
6.02236395141398	3.06087657309106e-06\\
6.0242757950664	3.13221175218814e-06\\
6.02618763871882	3.18166531743103e-06\\
6.02854533862022	2.96509201147543e-06\\
6.03090303852161	2.87490257688816e-06\\
6.03326073842301	3.04519847382778e-06\\
6.0356184383244	3.14311119931077e-06\\
6.03829991116991	2.57486465438106e-06\\
6.04098138401541	2.38739751390327e-06\\
6.04366285686091	3.05959241586606e-06\\
6.04634432970641	3.42937912156671e-06\\
6.04826914294052	2.93667420292465e-06\\
6.05019395617463	2.71221051306725e-06\\
6.05211876940874	2.91267896335157e-06\\
6.05404358264284	3.05889434981665e-06\\
6.05596839587695	2.82404158724603e-06\\
6.05789320911106	2.71199570844871e-06\\
6.05981802234516	2.79446031026254e-06\\
6.06174283557927	2.85215320605658e-06\\
6.0640799702068	2.63116738175029e-06\\
6.06641710483434	2.54044989400626e-06\\
6.06875423946187	2.71600983614562e-06\\
6.0710913740894	2.81899825749221e-06\\
6.07373745833127	2.2797537675423e-06\\
6.07638354257314	2.10064497929707e-06\\
6.07902962681501	2.72917261634475e-06\\
6.08167571105688	3.07932760978957e-06\\
6.08408384848634	2.03651141239547e-06\\
6.0864919859158	1.67111383619911e-06\\
6.08890012334526	2.72961211011946e-06\\
6.09130826077473	3.37310476394848e-06\\
6.09325873202649	2.55996400033709e-06\\
6.09520920327825	2.20215895385678e-06\\
6.09715967453002	2.58100417394047e-06\\
6.09911014578178	2.85706357106008e-06\\
6.10092231801868	2.52180757964737e-06\\
6.10273449025557	2.35895732503266e-06\\
6.10454666249246	2.44345382016675e-06\\
6.10635883472936	2.51054866318157e-06\\
6.10847157417074	2.32185031912024e-06\\
6.11058431361212	2.23785858644021e-06\\
6.1126970530535	2.34421700495702e-06\\
6.11480979249488	2.41181332194529e-06\\
6.11737065041953	2.08842060223091e-06\\
6.11993150834418	1.9735714356095e-06\\
6.12249236626883	2.31753550972158e-06\\
6.12505322419348	2.51164325382192e-06\\
6.12765946529747	1.64912801503547e-06\\
6.13026570640146	1.37028734803479e-06\\
6.13287194750545	2.38967049304151e-06\\
6.13547818860944	2.97208493016399e-06\\
6.13763383955713	1.92130311349459e-06\\
6.13978949050482	1.50866449688536e-06\\
6.14194514145251	2.28755480113918e-06\\
6.1441007924002	2.80555456866338e-06\\
6.1459100711561	2.26576829431835e-06\\
6.14771934991199	2.00888879442473e-06\\
6.14952862866788	2.15683047155579e-06\\
6.15133790742378	2.27687479759098e-06\\
6.15324975108356	2.05893648441702e-06\\
6.15516159474333	1.95624550247686e-06\\
6.15707343840311	2.0341367563681e-06\\
6.15898528206289	2.09010918128527e-06\\
6.16134298197639	1.88152423818977e-06\\
6.16370068188989	1.79926713617107e-06\\
6.1660583818034	1.97743960939079e-06\\
6.1684160817169	2.08317378680434e-06\\
6.17109755457844	1.52375670348093e-06\\
6.17377902743998	1.34504838644744e-06\\
6.17646050030152	2.02593166021003e-06\\
6.17914197316306	2.4043376876115e-06\\
6.18106678640405	1.91777803548732e-06\\
6.18299159964505	1.69942418626334e-06\\
6.18491641288605	1.90596714189084e-06\\
6.18684122612705	2.05822223087182e-06\\
6.18876603936805	1.82937480319723e-06\\
6.19069085260905	1.72329971714902e-06\\
6.19261566585004	1.81170070989722e-06\\
6.19454047909104	1.87529593898006e-06\\
6.19687761372962	1.66143148527809e-06\\
6.1992147483682	1.57778565101907e-06\\
6.20155188300677	1.76036777288502e-06\\
6.20388901764535	1.87032946374899e-06\\
6.20653510190111	1.33892181164441e-06\\
6.20918118615686	1.16758776202985e-06\\
6.21182727041262	1.80382820325065e-06\\
6.21447335466838	2.16163525701418e-06\\
6.2168814921084	1.12573134147809e-06\\
6.21928962954843	7.6719587793761e-07\\
6.22169776698845	1.83250596164086e-06\\
6.22410590442848	2.4827616451617e-06\\
6.22605637568595	1.67506373172088e-06\\
6.22800684694343	1.32266947927562e-06\\
6.22995731820091	1.70689342970931e-06\\
6.23190778945838	1.98830020936569e-06\\
6.23371996169976	1.6579848116649e-06\\
6.23553213394114	1.50004822030425e-06\\
6.23734430618252	1.58943153794056e-06\\
6.23915647842389	1.66138666735094e-06\\
6.2412692178724	1.47832157093575e-06\\
6.24338195732091	1.39992734959904e-06\\
6.24549469676942	1.5118477061371e-06\\
6.24760743621792	1.58497073909913e-06\\
6.2501682941535	1.26823027635226e-06\\
6.25272915208908	1.15998215965973e-06\\
6.25529001002466	1.51049631780253e-06\\
6.25785086796023	1.71110390168039e-06\\
6.26045710907526	8.55153001300124e-07\\
6.26306335019028	5.82824994044273e-07\\
6.26566959130531	1.60866910681179e-06\\
6.26827583242033	2.19749416929815e-06\\
6.27043148337467	1.15197754535501e-06\\
6.27258713432902	7.44569645050319e-07\\
6.27474278528337	1.52865610303365e-06\\
6.27689843623771	2.05181845513991e-06\\
6.27870771499728	1.51633989853295e-06\\
6.28051699375685	1.26374449394007e-06\\
6.28232627251642	1.41594669900158e-06\\
6.28413555127599	1.54022834175649e-06\\
6.28604739494004	1.32674262909305e-06\\
6.28795923860409	1.22847852690455e-06\\
6.28987108226813	1.31077105702815e-06\\
6.29178292593218	1.37111939446655e-06\\
6.29414062585303	1.16789627124803e-06\\
6.29649832577387	1.09096281342147e-06\\
6.29885602569472	1.27442094788321e-06\\
6.30121372561556	1.38540323035841e-06\\
6.30389519848703	8.31909928500352e-07\\
6.30657667135849	6.59077285192211e-07\\
6.30925814422995	1.34578827104548e-06\\
6.31193961710141	1.72997498326666e-06\\
6.31386443034643	1.2475363013742e-06\\
6.31578924359145	1.03327931366692e-06\\
6.31771405683648	1.24389507494271e-06\\
6.3196388700815	1.40019928140944e-06\\
6.32156368332652	1.17537756905151e-06\\
6.32348849657154	1.07330468868128e-06\\
6.32541330981657	1.16568447294796e-06\\
6.32733812306159	1.23323531786568e-06\\
6.32967525770685	1.02414297398212e-06\\
6.33201239235211	9.45235423266411e-07\\
6.33434952699737	1.13252217204263e-06\\
6.33668666164263	1.24715521421237e-06\\
6.3393327459069	7.20996797820561e-07\\
6.34197883017117	5.54869743929487e-07\\
6.34462491443543	1.19627507677578e-06\\
6.3472709986997	1.55920570721335e-06\\
6.34967913614611	5.27929468585597e-07\\
6.35208727359251	1.73987583451662e-07\\
6.35449541103892	1.24385707644947e-06\\
6.35690354848533	1.89863899580089e-06\\
6.35885401974608	1.09458338348745e-06\\
6.36080449100684	7.45809650926077e-07\\
6.3627549622676	1.1336323479938e-06\\
6.36470543352836	1.41861656643982e-06\\
6.36651760577224	1.09160615968662e-06\\
6.36832977801612	9.36956262354016e-07\\
6.37014195026	1.02960804371222e-06\\
6.37195412250388	1.10481360771075e-06\\
6.37406686195657	9.2551552866027e-07\\
6.37617960140926	8.50864048995703e-07\\
6.37829234086195	9.66502986976536e-07\\
6.38040508031465	1.04332068495694e-06\\
6.38296593825684	7.31026812861302e-07\\
6.38552679619903	6.27190523960763e-07\\
6.38808765414122	9.82081907796584e-07\\
6.39064851208341	1.18703260332254e-06\\
6.39325475320512	3.3546735922485e-07\\
6.39586099432683	6.74899349739633e-08\\
6.39846723544855	1.09764956990333e-06\\
6.40107347657026	1.69075598410728e-06\\
6.40322912752851	6.48755308141347e-07\\
6.40538477848676	2.44839973628785e-07\\
6.40754042944501	1.03239556858981e-06\\
6.40969608040326	1.55900428167044e-06\\
6.41150535916484	1.02640111654395e-06\\
6.41331463792642	7.76665083801475e-07\\
6.41512391668801	9.31710684159981e-07\\
6.41693319544959	1.05881997969348e-06\\
6.41884503911602	8.48305309553155e-07\\
6.42075688278245	7.52994811836771e-07\\
6.42266872644888	8.3822358432073e-07\\
6.42458057011531	9.01490972982089e-07\\
6.42693827004048	7.01844191208778e-07\\
6.42929596996565	6.28461199525532e-07\\
6.43165366989081	8.15444060719983e-07\\
6.43401136981598	9.29925613402105e-07\\
6.43669284269342	3.80381596443158e-07\\
6.43937431557086	2.11465651211995e-07\\
6.44205578844829	9.02060850460629e-07\\
6.44473726132573	1.29009991045592e-06\\
6.44666207457301	8.10407194684615e-07\\
6.44858688782029	5.98879843938249e-07\\
6.45051170106758	8.12208959199978e-07\\
6.45243651431486	9.71210472044959e-07\\
6.45436132756214	7.4907021341275e-07\\
6.45628614080942	6.49662870610968e-07\\
6.4582109540567	7.44692348231268e-07\\
6.46013576730398	8.14877188837215e-07\\
6.46247290195316	6.08962191339657e-07\\
6.46481003660235	5.33209093322995e-07\\
6.46714717125153	7.23627518350867e-07\\
6.46948430590072	8.41369716120255e-07\\
6.47213039017005	3.18704628465838e-07\\
6.47477647443938	1.56042335497375e-07\\
6.47742255870872	8.00883950713427e-07\\
6.48006864297805	1.16722291343407e-06\\
6.48247678042819	1.39024707745961e-07\\
6.48488491787833	-2.11862200227841e-07\\
6.48729305532847	8.61039186617063e-07\\
6.48970119277861	1.51883056043189e-06\\
6.49165166404116	7.17196399158126e-07\\
6.49360213530372	3.70829396079131e-07\\
6.49555260656627	7.61044113950504e-07\\
6.49750307782883	1.04840594605804e-06\\
6.49931525007402	7.23591860651851e-07\\
6.50112742231921	5.71125924775373e-07\\
6.50293959456441	6.65949345446393e-07\\
6.5047517668096	7.43314371387527e-07\\
6.50686450626465	5.6651868396429e-07\\
6.50897724571971	4.94353199265163e-07\\
6.51108998517476	6.12461815041598e-07\\
6.51320272462981	6.91733026414454e-07\\
6.51576358257587	3.82391636577495e-07\\
6.51832444052194	2.81484352715466e-07\\
6.520885298468	6.39281382497359e-07\\
6.52344615641406	8.47114685953443e-07\\
6.5260523975397	-1.54012846920182e-09\\
6.52865863866534	-2.66630787226774e-07\\
6.53126487979099	7.66391962336854e-07\\
6.53387112091663	1.36233841674382e-06\\
6.53602677187707	3.22669745589366e-07\\
6.53818242283752	-7.89293577163619e-08\\
6.54033807379796	7.10926671310119e-07\\
6.54249372475841	1.23982044719639e-06\\
6.54430300352101	7.09123563868985e-07\\
6.54611228228361	4.61283011343738e-07\\
6.54792156104622	6.18213316982974e-07\\
6.54973083980882	7.47196696071484e-07\\
6.5516426834765	5.38650946957375e-07\\
6.55355452714418	4.45297613449469e-07\\
6.55546637081185	5.32471842173976e-07\\
6.55737821447953	5.97673092794793e-07\\
6.55973591440714	4.0039534843217e-07\\
6.56209361433475	3.29363952999984e-07\\
6.56445131426237	5.18681060768245e-07\\
6.56680901418998	6.35479707078446e-07\\
6.56949048707089	8.85503963488077e-08\\
6.5721719599518	-7.77727975354026e-08\\
6.57485343283272	6.15393278113885e-07\\
6.57753490571363	1.00598173879973e-06\\
6.5794597189621	5.28106007369189e-07\\
6.58138453221057	3.18384644426573e-07\\
6.58330934545904	5.33508784261727e-07\\
6.58523415870751	6.94294519210104e-07\\
6.58715897195598	4.73927800115348e-07\\
6.58908378520445	3.76283280534295e-07\\
6.59100859845292	4.7306491213206e-07\\
6.5929334117014	5.44991345385881e-07\\
6.59527054635278	3.4117694269753e-07\\
6.59760768100417	2.67509033591296e-07\\
6.59994481565556	4.59997320678696e-07\\
6.60228195030694	5.79794221522434e-07\\
6.60492803457918	5.94373918971769e-08\\
6.60757411885141	-1.00935861002682e-07\\
6.61022020312365	5.46175642934799e-07\\
6.61286628739588	9.14765690307462e-07\\
6.61527442484811	-1.11399883540031e-07\\
6.61768256230033	-4.60269653501655e-07\\
6.62009069975256	6.14633356210703e-07\\
6.62249883720478	1.27441126585026e-06\\
6.62444930846824	4.74375286607653e-07\\
6.62639977973171	1.29596576581292e-07\\
6.62835025099517	5.21389705632203e-07\\
6.63030072225863	8.103202677745e-07\\
6.63211289450444	4.86955133993661e-07\\
6.63392506675026	3.35929840833415e-07\\
6.63573723899607	4.32185634391402e-07\\
6.63754941124188	5.10974839329492e-07\\
6.63966215069818	3.35829317688052e-07\\
6.64177489015449	2.65302980917426e-07\\
6.64388762961079	3.85039781836127e-07\\
6.6460003690671	4.65928329251852e-07\\
6.64856122701532	1.58532913463461e-07\\
6.65112208496355	5.95558438121202e-08\\
6.65368294291178	4.19267403461987e-07\\
6.65624380086	6.2899977271158e-07\\
6.65885004198785	-2.17737945007457e-07\\
6.66145628311569	-4.80927389912011e-07\\
6.66406252424354	5.53980712414415e-07\\
6.66666876537138	1.15179703508161e-06\\
6.66882441633298	1.1366351104769e-07\\
6.67098006729458	-2.86411019789767e-07\\
6.67313571825619	5.04958997282756e-07\\
6.67529136921779	1.03535645123998e-06\\
6.67710064798084	5.05913828607873e-07\\
6.67890992674389	2.59320292350651e-07\\
6.68071920550694	4.17490399584608e-07\\
6.68252848427	5.47706460185537e-07\\
6.68444032793825	3.4045561436713e-07\\
6.68635217160651	2.48389304235985e-07\\
6.68826401527477	3.36842714165897e-07\\
6.69017585894303	4.03315369990054e-07\\
6.69253355887193	2.07594934575894e-07\\
6.69489125880084	1.38109159664168e-07\\
6.69724895872974	3.28960263029643e-07\\
6.69960665865865	4.47281407023326e-07\\
6.70228813154148	-9.79301182368886e-08\\
6.70496960442432	-2.62550230001324e-07\\
6.70765107730715	4.32304277264706e-07\\
6.71033255018999	8.24566791290948e-07\\
6.71225736343902	3.47883995832632e-07\\
6.71418217668805	1.39348212524482e-07\\
6.71610698993708	3.5565059297582e-07\\
6.71803180318611	5.17607334327153e-07\\
6.71995661643514	2.98404470022717e-07\\
6.72188142968417	2.01916631414889e-07\\
6.7238062429332	2.99847809248632e-07\\
6.72573105618223	3.72916717505944e-07\\
6.72806819083477	1.70480110472937e-07\\
6.73040532548731	9.81796857146833e-08\\
6.73274246013986	2.92025207127011e-07\\
6.7350795947924	4.13169201518571e-07\\
6.7377256790662	-1.05674539341294e-07\\
6.74037176334	-2.64547558526118e-07\\
6.7430178476138	3.84051383583994e-07\\
6.74566393188761	7.54116288970152e-07\\
6.74807206934091	-2.70717769534912e-07\\
6.75048020679422	-6.18266380314481e-07\\
6.75288834424753	4.57947429755023e-07\\
6.75529648170083	1.11902605359759e-06\\
6.75724695296469	3.20036357859266e-07\\
6.75919742422854	-2.37026758220793e-08\\
6.7611478954924	3.69123533516813e-07\\
6.76309836675625	6.59080706899573e-07\\
6.76491053900229	3.36663680933214e-07\\
6.76672271124833	1.8658094758095e-07\\
6.76853488349436	2.83773775588969e-07\\
6.7703470557404	3.63494551791632e-07\\
6.77245979519729	1.89428273067449e-07\\
6.77457253465419	1.19973824652675e-07\\
6.77668527411109	2.40775198445675e-07\\
6.77879801356798	3.22721071643883e-07\\
6.78135887151734	1.65976365984477e-08\\
6.78391972946669	-8.11179727833178e-08\\
6.78648058741604	2.79844585282518e-07\\
6.78904144536539	4.90817631426665e-07\\
6.79164768649439	-3.54667847535239e-07\\
6.79425392762338	-6.16615646986673e-07\\
6.79686016875238	4.19523533690125e-07\\
6.79946640988137	1.01856060785721e-06\\
6.80162206084352	-1.85708617372882e-08\\
6.80377771180566	-4.17650381390189e-07\\
6.8059333627678	3.74707598282953e-07\\
6.80808901372994	9.06086138563467e-07\\
6.80989829249312	3.77461755629582e-07\\
6.8117075712563	1.31681635817671e-07\\
6.81351685001948	2.90660346902172e-07\\
6.81532612878267	4.21680268036795e-07\\
6.81723797245113	2.15273754822221e-07\\
6.81914981611959	1.2404652727227e-07\\
6.82106165978805	2.13333792853376e-07\\
6.82297350345651	2.80635133353968e-07\\
6.82533120338603	8.59295705701868e-08\\
6.82768890331554	1.74508856254363e-08\\
6.83004660324506	2.09301342923851e-07\\
6.83240430317458	3.2861418830521e-07\\
6.83508577605839	-2.15478635379185e-07\\
6.83776724894221	-3.7898983640261e-07\\
6.84044872182602	3.1696384672486e-07\\
6.84313019470983	7.10315968710518e-07\\
6.84505500795906	2.34409497590349e-07\\
6.84697982120829	2.66451452013428e-08\\
6.84890463445752	2.43714080472301e-07\\
6.85082944770675	4.06432565380754e-07\\
6.85275426095598	1.8798668399711e-07\\
6.85467907420521	9.22510641210295e-08\\
6.85660388745444	1.90929711152421e-07\\
6.85852870070367	2.6474139103172e-07\\
6.86086583535675	6.32004062417479e-08\\
6.86320297000983	-8.2112476817997e-09\\
6.86554010466291	1.86516232236755e-07\\
6.86787723931598	3.08535450965763e-07\\
6.87052332359055	-2.09325403233152e-07\\
6.87316940786512	-3.67224071595729e-07\\
6.87581549213969	2.823407236896e-07\\
6.87846157641426	6.53363132041562e-07\\
6.88086971386806	-3.70606660027306e-07\\
6.88327785132186	-7.17297871322131e-07\\
6.88568598877566	3.59766469504308e-07\\
6.88809412622946	1.02168892590626e-06\\
6.89004459749341	2.23377883745712e-07\\
6.89199506875737	-1.1968687685382e-07\\
6.89394554002133	2.73809232620437e-07\\
6.89589601128529	5.6443201268408e-07\\
6.89770818353134	2.42629606628242e-07\\
6.89952035577739	9.31578139073963e-08\\
6.90133252802343	1.9095792014312e-07\\
6.90314470026948	2.71282348141e-07\\
6.90525743972659	9.79153069735617e-08\\
6.9073701791837	2.91552177955623e-08\\
6.90948291864081	1.5064610447979e-07\\
6.91159565809793	2.33276689076689e-07\\
6.91415651604779	-7.20231829731688e-08\\
6.91671737399766	-1.68922198451327e-07\\
6.91927823194752	1.9285002172964e-07\\
6.92183908989738	4.04625892347354e-07\\
6.92444533102691	-4.40049452432589e-07\\
6.92705157215643	-7.01194124097526e-07\\
6.92965781328595	3.35741185519822e-07\\
6.93226405441547	9.35567546545002e-07\\
6.9344197053778	-1.00916156764441e-07\\
6.93657535634013	-4.99352576177614e-07\\
6.93873100730246	2.93643844795355e-07\\
6.94088665826479	8.25656273573117e-07\\
6.94269593702794	2.9756047670304e-07\\
6.94450521579108	5.23057503976077e-08\\
6.94631449455423	2.11806676642112e-07\\
6.94812377331737	3.43345673226025e-07\\
6.95003561698583	1.37484286621969e-07\\
6.95194746065429	4.67987115726487e-08\\
6.95385930432276	1.36624176416689e-07\\
6.95577114799122	2.04460290920139e-07\\
6.95812884792096	1.04095461139764e-08\\
6.96048654785069	-5.74194682911866e-08\\
6.96284424778043	1.350755485241e-07\\
6.96520194771017	2.55027890805337e-07\\
6.96788342059441	-2.88343691590143e-07\\
6.97056489347865	-4.51140109269943e-07\\
6.97324636636289	2.45521919683966e-07\\
6.97592783924713	6.39576061001179e-07\\
6.97785265249637	1.6416967474342e-07\\
6.9797774657456	-4.30978248644465e-08\\
6.98170227899484	1.74464742208613e-07\\
6.98362709224408	3.37673682349049e-07\\
6.98555190549331	1.19715112489871e-07\\
6.98747671874255	2.4463657766205e-08\\
6.98940153199179	1.23623337788814e-07\\
6.99132634524102	1.97912945143486e-07\\
6.99366347989428	-3.05186054205819e-09\\
6.99600061454754	-7.38918575216019e-08\\
6.9983377492008	1.21402787822689e-07\\
7.00067488385406	2.43984723979906e-07\\
7.00332096812893	-2.73244325832422e-07\\
7.0059670524038	-4.30516815974613e-07\\
7.00861313667868	2.19668556233898e-07\\
7.01125922095355	5.91306031250127e-07\\
7.0136673584075	-4.32108703041223e-07\\
7.01607549586146	-7.78249383603935e-07\\
7.01848363331541	2.99360964461926e-07\\
7.02089177076937	9.61825015632911e-07\\
7.02284224203328	1.63949464226931e-07\\
7.0247927132972	-1.78682691309717e-07\\
7.02674318456111	2.15243151302502e-07\\
7.02869365582502	5.06292832991306e-07\\
7.03050582807098	1.848845565533e-07\\
7.03231800031693	3.58044744963593e-08\\
7.03413017256289	1.33993880879757e-07\\
7.03594234480884	2.14705222933986e-07\\
7.03805508426597	4.17862806578739e-08\\
7.04016782372309	-2.65289137324487e-08\\
7.04228056318021	9.54036716294127e-08\\
7.04439330263734	1.78472796097395e-07\\
7.04695416058737	-1.26299713354427e-07\\
7.04951501853739	-2.22675954564266e-07\\
7.05207587648742	1.39614489302886e-07\\
7.05463673443745	3.51904082318555e-07\\
7.05724297556715	-4.9225298459632e-07\\
7.05984921669684	-7.52883987598096e-07\\
7.06245545782653	2.84560399688161e-07\\
7.06506169895623	8.84891337538107e-07\\
7.06721734991856	-1.51178355167758e-07\\
7.06937300088089	-5.49203823752009e-07\\
7.07152865184322	2.44200488719315e-07\\
7.07368430280554	7.76617820719139e-07\\
7.07549358156857	2.48859595153306e-07\\
7.0773028603316	3.94034627149153e-09\\
7.07911213909464	1.63774663608507e-07\\
7.08092141785767	2.95644991599175e-07\\
7.08283326152603	9.01315004853132e-08\\
7.0847451051944	-2.08457251460459e-10\\
7.08665694886276	8.9960359161978e-08\\
7.08856879253112	1.58137578143425e-07\\
7.09092649246087	-3.54955811410207e-08\\
7.09328419239062	-1.02910380661569e-07\\
7.09564189232036	8.99954950561721e-08\\
7.09799959225011	2.10355375784843e-07\\
7.10068106513447	-3.32556682636209e-07\\
7.10336253801882	-4.94897816061268e-07\\
7.10604401090318	2.02215284517138e-07\\
7.10872548378753	5.96716350997895e-07\\
7.11065029703668	1.21628255911332e-07\\
7.11257511028583	-8.53230690545104e-08\\
7.11449992353498	1.32553567233629e-07\\
7.11642473678413	2.96074490702125e-07\\
7.11834955003327	7.84258489261447e-08\\
7.12027436328242	-1.65177405087036e-08\\
7.12219917653157	8.29477579955551e-08\\
7.12412398978072	1.57541149459206e-07\\
7.12646112443397	-4.30575046728165e-08\\
7.12879825908722	-1.13534304180263e-07\\
7.13113539374047	8.21205974332884e-08\\
7.13347252839373	2.05059881075442e-07\\
7.13611861266864	-3.11768052707606e-07\\
7.13876469694356	-4.68643107431888e-07\\
7.14141078121848	1.81936042675801e-07\\
7.1440568654934	5.53963692251358e-07\\
7.14646500294734	-4.69099033839626e-07\\
7.14887314040127	-8.14890662059753e-07\\
7.1512812778552	2.6306578959634e-07\\
7.15368941530913	9.25873054669069e-07\\
7.15563988657293	1.28273414112812e-07\\
7.15759035783673	-2.14084710847828e-07\\
7.15954082910053	1.80113281622596e-07\\
7.16149130036433	4.71433266202581e-07\\
7.16330347261015	1.50274495958058e-07\\
7.16511564485597	1.44233824883599e-09\\
7.16692781710179	9.98780942396138e-08\\
7.16873998934761	1.80834228036275e-07\\
7.17085272880465	8.19873147150929e-09\\
7.17296546826169	-5.98351150848941e-08\\
7.17507820771872	6.23767424379196e-08\\
7.17719094717576	1.45723074940207e-07\\
7.17975180512576	-1.5871616998453e-07\\
7.18231266307577	-2.54762134499487e-07\\
7.18487352102577	1.07855618214359e-07\\
7.18743437897578	3.20469588199757e-07\\
7.19004062010546	-5.23360327076006e-07\\
7.19264686123513	-7.83667173376301e-07\\
7.19525310236481	2.54098378338341e-07\\
7.19785934349449	8.54747549183799e-07\\
7.20001499445673	-1.81061102999536e-07\\
7.20217064541896	-5.78827525909986e-07\\
7.2043262963812	2.14833846712281e-07\\
7.20648194734343	7.47506288423239e-07\\
7.20829122610632	2.1996070520558e-07\\
7.21010050486921	-2.47472651260239e-08\\
7.2119097836321	1.35296974512755e-07\\
7.21371906239499	2.67375882323506e-07\\
7.21563090606322	6.20813538354525e-08\\
7.21754274973145	-2.80411232012057e-08\\
7.21945459339967	6.23436990920823e-08\\
7.2213664370679	1.30735464232146e-07\\
7.22372413699755	-6.26351104315859e-08\\
7.22608183692721	-1.29789520464385e-07\\
7.22843953685686	6.33745655953533e-08\\
7.23079723678651	1.83990503721532e-07\\
7.23347870967082	-3.58632930019809e-07\\
7.23616018255513	-5.20688189453722e-07\\
7.23884165543944	1.76708051746743e-07\\
7.24152312832374	5.71489563672145e-07\\
7.24344794157277	9.6601142640651e-08\\
7.24537275482179	-1.10151886278942e-07\\
7.24729756807081	1.07921683145662e-07\\
7.24922238131983	2.71638187943068e-07\\
7.25114719456885	5.41837894552089e-08\\
7.25307200781788	-4.05668960645755e-08\\
7.2549968210669	5.9090179416188e-08\\
7.25692163431592	1.3387382935548e-07\\
7.25925876896907	-6.64955619456009e-08\\
7.26159590362222	-1.36745021084295e-07\\
7.26393303827537	5.91353175316556e-08\\
7.26627017292853	1.82298153017513e-07\\
7.26891625720336	-3.34278927205389e-07\\
7.2715623414782	-4.9090551401676e-07\\
7.27420842575304	1.59919737452441e-07\\
7.27685451002788	5.32191152036177e-07\\
7.27926264748171	-4.90651726359204e-07\\
7.28167078493553	-8.36225418687775e-07\\
7.28407892238936	2.41947061052628e-07\\
7.28648705984318	9.04968487258628e-07\\
7.28843753110684	1.07540961913344e-07\\
7.29038800237051	-2.34646268637562e-07\\
7.29233847363417	1.59721404546787e-07\\
7.29428894489783	4.51209877461167e-07\\
7.29610111714351	1.30206591286708e-07\\
7.29791328938919	-1.84711059780795e-08\\
7.29972546163487	8.01180948251101e-08\\
7.30153763388055	1.61226664463499e-07\\
7.30365037333745	-1.12323705891981e-08\\
7.30576311279436	-7.9091109217444e-08\\
7.30787585225126	4.32945115313998e-08\\
7.30998859170817	1.26813273215731e-07\\
7.31254944965807	-1.77418735258783e-07\\
7.31511030760796	-2.73259391558867e-07\\
7.31767116555786	8.95617482399302e-08\\
7.32023202350775	3.02377213046157e-07\\
7.32283826463732	-5.41249550511935e-07\\
7.32544450576689	-8.01355187540764e-07\\
7.32805074689646	2.36609651871333e-07\\
7.33065698802603	8.3745621992648e-07\\
7.33281263898814	-1.98190571953916e-07\\
7.33496828995025	-5.95796412650174e-07\\
7.33712394091235	1.98024261433005e-07\\
7.33927959187446	7.30854748276499e-07\\
7.34108887063721	2.03440861046289e-07\\
7.34289814939996	-4.11362899299661e-08\\
7.3447074281627	1.19037894208418e-07\\
7.34651670692545	2.51245881432993e-07\\
7.34842855059354	4.60868219143151e-08\\
7.35034039426162	-4.39011418329471e-08\\
7.35225223792971	4.6617248283809e-08\\
7.35416408159779	1.15141638001859e-07\\
7.35652178152731	-7.80666646882366e-08\\
7.35887948145682	-1.45060215839266e-07\\
7.36123718138634	4.8263328000786e-08\\
7.36359488131585	1.69037337460765e-07\\
7.36627635420004	-3.73407985865271e-07\\
7.36895782708423	-5.35286902358934e-07\\
7.37163929996841	1.62283924520779e-07\\
7.3743207728526	5.57238291065687e-07\\
7.37624558610149	8.24728929593732e-08\\
7.37817039935038	-1.24157991443496e-07\\
7.38009521259927	9.40368418689275e-08\\
7.38202002584815	2.57873745912462e-07\\
7.38394483909704	4.0538884693575e-08\\
7.38586965234593	-5.40931188730553e-08\\
7.38779446559482	4.56817841332224e-08\\
7.38971927884371	1.20582416940351e-07\\
7.39205641349673	-7.9646060857641e-08\\
7.39439354814974	-1.49755833511733e-07\\
7.39673068280276	4.62629663466885e-08\\
7.39906781745577	1.69563055596456e-07\\
7.40171390173048	-3.46860071775978e-07\\
7.40435998600518	-5.03334232515584e-07\\
7.40700607027988	1.47641930681175e-07\\
7.40965215455458	5.20062760411832e-07\\
7.41206029200827	-5.0264542039713e-07\\
7.41446842946195	-8.48085638160967e-07\\
7.41687656691564	2.30219094898843e-07\\
7.41928470436933	8.93371580712454e-07\\
7.42123517563286	9.60493418133979e-08\\
7.42318564689638	-2.46033381667843e-07\\
7.42513611815991	1.48438027647302e-07\\
7.42708658942344	4.40029469306324e-07\\
7.42889876166898	1.1912117514612e-07\\
7.43071093391453	-2.94621838037301e-08\\
7.43252310616008	6.92207069441508e-08\\
7.43433527840562	1.50422323041965e-07\\
7.43644801786239	-2.19290421377139e-08\\
7.43856075731916	-8.96809719819203e-08\\
7.44067349677593	3.28105973501636e-08\\
7.4427862362327	1.16434457186898e-07\\
7.44534709418245	-1.87671291840275e-07\\
7.4479079521322	-2.83386920596485e-07\\
7.45046881008195	7.95580272772156e-08\\
7.4530296680317	2.92496088238892e-07\\
7.45563590916113	-5.51007130589198e-07\\
7.45824215029056	-8.10990453459226e-07\\
7.46084839141999	2.27095471316829e-07\\
7.46345463254941	8.28061919477818e-07\\
7.46561028351139	-2.07486615000363e-07\\
7.46776593447336	-6.04995016306731e-07\\
7.46992158543533	1.88922282706727e-07\\
7.4720772363973	7.2184859689628e-07\\
7.47388651515993	1.94514528484291e-07\\
7.47569579392255	-4.9983361005701e-08\\
7.47750507268517	1.10269528619256e-07\\
7.47931435144779	2.42555674212497e-07\\
7.48122619511574	3.7478610437347e-08\\
7.4831380387837	-5.24279659686044e-08\\
7.48504988245165	3.81712079722263e-08\\
7.48696172611961	1.06775785102542e-07\\
7.48931942604898	-8.63344471468963e-08\\
7.49167712597835	-1.53230824917472e-07\\
7.49403482590771	4.01890036805241e-08\\
7.49639252583709	1.61058415049098e-07\\
7.49907399872112	-3.81279465333506e-07\\
7.50175547160516	-5.4305206154126e-07\\
7.5044369444892	1.54623970960444e-07\\
7.50711841737324	5.49682446226996e-07\\
7.50904323062201	7.49911084341193e-08\\
7.51096804387077	-1.31566274319539e-07\\
7.51289285711954	8.67015064187626e-08\\
7.5148176703683	2.50610804997109e-07\\
7.51674248361707	3.33477965241968e-08\\
7.51866729686583	-6.12129031907216e-08\\
7.5205921101146	3.86327680956811e-08\\
7.52251692336336	1.13603633167259e-07\\
7.52485405801624	-8.65402847161079e-08\\
7.52719119266912	-1.56566275943959e-07\\
7.52952832732199	3.95355330695679e-08\\
7.53186546197487	1.62917866752821e-07\\
7.53451154624942	-3.53413058373775e-07\\
7.53715763052397	-5.09795981873395e-07\\
7.53980371479852	1.41270456222031e-07\\
7.54244979907307	5.13780618938142e-07\\
7.54485793652661	-5.08847076918784e-07\\
7.54726607398016	-8.54207578893096e-07\\
7.54967421143371	2.24176100793727e-07\\
7.55208234888725	8.87406776506339e-07\\
7.55403282015066	9.01473202752356e-08\\
7.55598329141406	-2.51873109924361e-07\\
7.55793376267747	1.42660102842029e-07\\
7.55988423394087	4.34312867003683e-07\\
7.56169640618631	1.13461117390301e-07\\
7.56350857843174	-3.50661064629776e-08\\
7.56532075067717	6.36725072666877e-08\\
7.5671329229226	1.44929442225106e-07\\
7.56924566237924	-2.73579363607723e-08\\
7.57135840183589	-9.5046426729084e-08\\
7.57347114129253	2.75080447309506e-08\\
7.57558388074917	1.11194269347692e-07\\
7.57814473869877	-1.92836599577362e-07\\
7.58070559664838	-2.88478123611213e-07\\
7.58326645459798	7.45401593782447e-08\\
7.58582731254759	2.87550795174951e-07\\
7.58843355367687	-5.55879331454179e-07\\
7.59103979480615	-8.15790338837274e-07\\
7.59364603593543	2.22367130486845e-07\\
7.59625227706471	8.23404365135616e-07\\
7.59840792802656	-2.1208618727897e-07\\
7.60056357898841	-6.09537115003889e-07\\
7.60271922995026	1.84437147776606e-07\\
7.6048748809121	7.17419919027407e-07\\
7.60668415967462	1.90132853905567e-07\\
7.60849343843713	-5.43183809043057e-08\\
7.61030271719964	1.0598081479074e-07\\
7.61211199596215	2.38312920508577e-07\\
7.61402383962999	3.32840488503905e-08\\
7.61593568329783	-5.65747102498904e-08\\
7.61784752696567	3.40718999680689e-08\\
7.61975937063351	1.0272353856422e-07\\
7.62211707056275	-9.03291681453311e-08\\
7.62447477049198	-1.57168579928424e-07\\
7.62683247042122	3.6307654216472e-08\\
7.62919017035045	1.57232917352701e-07\\
7.63187164323434	-3.85042099093624e-07\\
7.63455311611824	-5.46752534358319e-07\\
7.63723458900213	1.50984960090028e-07\\
7.63991606188602	5.46104211185394e-07\\
7.64184087513468	7.1456080608101e-08\\
7.64376568838334	-1.35058441763647e-07\\
7.64569050163199	8.3251850302446e-08\\
7.64761531488065	2.47203315595357e-07\\
7.64954012812931	2.9982132776496e-08\\
7.65146494137797	-6.45370756835462e-08\\
7.65338975462663	3.53497453531304e-08\\
7.65531456787529	1.10361426219896e-07\\
7.65765170252803	-8.97333767291286e-08\\
7.65998883718078	-1.59710739300323e-07\\
7.66232597183353	3.64392200857822e-08\\
7.66466310648627	1.5986922230482e-07\\
7.66730919076068	-3.56408298873845e-07\\
7.66995527503508	-5.12738423719128e-07\\
7.67260135930949	1.3838022061563e-07\\
7.6752474435839	5.10941999820602e-07\\
7.67765558103731	-5.11639226097316e-07\\
7.68006371849073	-8.5695374174577e-07\\
7.68247185594415	2.2147545308826e-07\\
7.68487999339756	8.84751171437159e-07\\
7.68683046466086	8.75278569623106e-08\\
7.68878093592417	-2.54456737902586e-07\\
7.69073140718747	1.40112010438287e-07\\
7.69268187845077	4.31800009970118e-07\\
7.69449405069611	1.10980729939314e-07\\
7.69630622294145	-3.75142801267714e-08\\
7.69811839518678	6.12562973678621e-08\\
7.69993056743212	1.42544941184042e-07\\
7.70204330688865	-2.97057813902768e-08\\
7.70415604634518	-9.7357956363453e-08\\
7.70626878580171	2.52324965366313e-08\\
7.70838152525824	1.08954370414693e-07\\
7.71094238320771	-1.95033728722649e-07\\
7.71350324115718	-2.90632961696957e-07\\
7.71606409910665	7.24271349561434e-08\\
7.71862495705612	2.8547911945509e-07\\
7.72123119818527	-5.579094115582e-07\\
7.72383743931441	-8.17779297612731e-07\\
7.72644368044356	2.20418818752677e-07\\
7.72904992157271	8.21496233704977e-07\\
7.73120557253445	-2.13961437456334e-07\\
7.73336122349619	-6.1137980233994e-07\\
7.73551687445793	1.82626710198974e-07\\
7.73767252541967	7.15641427451175e-07\\
7.73948180418209	1.88380935739474e-07\\
7.74129108294451	-5.60439428198833e-08\\
7.74310036170693	1.04281395518768e-07\\
7.74490964046936	2.36639432049657e-07\\
7.7468214841371	3.16377328779538e-08\\
7.74873332780485	-5.81940895472144e-08\\
7.75064517147259	3.24792277517361e-08\\
7.75255701514034	1.01157339837954e-07\\
7.75491471506946	-9.1863032736228e-08\\
7.75727241499857	-1.58670458549892e-07\\
7.75963011492769	3.48374222802761e-08\\
7.76198781485681	1.55793995482156e-07\\
7.76466928774057	-3.86445826450199e-07\\
7.76735076062433	-5.48121495302922e-07\\
7.77003223350809	1.49650342340379e-07\\
7.77271370639185	5.44803512969594e-07\\
7.77463851964042	7.01794728996674e-08\\
7.77656333288899	-1.3631117479207e-07\\
7.77848814613756	8.20227818998376e-08\\
7.78041295938613	2.45997703096634e-07\\
7.78233777263469	2.87997647951954e-08\\
7.78426258588326	-6.5696406981175e-08\\
7.78618739913183	3.42132451258692e-08\\
7.7881122123804	1.09247552781966e-07\\
7.79044934703304	-9.08200470384202e-08\\
7.79278648168567	-1.60770506241192e-07\\
7.79512361633831	3.54060625262775e-08\\
7.79746075099094	1.58862385024605e-07\\
7.80010683526522	-3.57385686822198e-07\\
7.8027529195395	-5.13686728709217e-07\\
7.80539900381378	1.3746063620701e-07\\
7.80804508808805	5.10050774504833e-07\\
7.81045322554136	-5.1250494914612e-07\\
7.81286136299467	-8.57794256514666e-07\\
7.81526950044797	2.20659859273553e-07\\
7.81767763790128	8.83960209474566e-07\\
7.81962810916449	8.67566387618979e-08\\
7.82157858042771	-2.55208396193751e-07\\
7.82352905169093	1.39379728203437e-07\\
7.82547952295415	4.3108691993865e-07\\
7.82729169519941	1.10285310217506e-07\\
7.82910386744467	-3.81921836378751e-08\\
7.83091603968992	6.05957541921498e-08\\
7.83272821193518	1.41901607797479e-07\\
7.83484095139162	-3.03292453374127e-08\\
7.83695369084806	-9.7961752487663e-08\\
7.83906643030449	2.4648164842489e-08\\
7.84117916976093	1.08389301534118e-07\\
7.84374002771028	-1.9557571739881e-07\\
7.84630088565964	-2.91152160603048e-07\\
7.84886174360899	7.19304416030297e-08\\
7.85142260155835	2.85004642996967e-07\\
7.85402884268738	-5.58361564539922e-07\\
7.85663508381641	-8.18209417996485e-07\\
7.85924132494544	2.20010448526153e-07\\
7.86184756607448	8.21109324977698e-07\\
7.86400321703612	-2.14330805103913e-07\\
7.86615886799777	-6.11731818533912e-07\\
7.86831451895942	1.82291859385231e-07\\
7.87047016992107	7.1532355061521e-07\\
7.87227944868342	1.88077164509082e-07\\
7.87408872744578	-5.63337398951091e-08\\
7.87589800620813	1.04005447365552e-07\\
7.87770728497048	2.363772031444e-07\\
7.87961912863815	3.13898613768515e-08\\
7.88153097230582	-5.84277417559065e-08\\
7.88344281597348	3.22596513946394e-08\\
7.88535465964115	1.00951702552976e-07\\
7.88771235957017	-9.20516689539852e-08\\
7.89007005949919	-1.58842299757822e-07\\
7.89242775942821	3.46821682484233e-08\\
7.89478545935723	1.55655127009879e-07\\
7.89746693224088	-3.8656630296785e-07\\
7.90014840512453	-5.48223840102224e-07\\
7.90282987800818	1.49565875684488e-07\\
7.90551135089182	5.44736671326262e-07\\
7.90743616414032	7.01251270385228e-08\\
7.90936097738882	-1.36353150548274e-07\\
7.91128579063731	8.19930487949705e-08\\
7.91321060388581	2.45980087409947e-07\\
7.91513541713431	2.87941408494419e-08\\
7.9170602303828	-6.56901613105276e-08\\
7.9189850436313	3.42312342915818e-08\\
7.9209098568798	1.09277169091371e-07\\
7.92324699153234	-9.07764845514691e-08\\
7.92558412618488	-1.60713168106952e-07\\
7.92792126083742	3.54769995603021e-08\\
7.93025839548997	1.589467486518e-07\\
7.93290447976414	-3.57286333407814e-07\\
7.93555056403831	-5.13572596894107e-07\\
7.93819664831248	1.37589325710508e-07\\
7.94084273258665	5.10193812974791e-07\\
7.94325087003986	-5.1234904141495e-07\\
7.94565900749308	-8.57625647388005e-07\\
7.94806714494629	2.20840995712734e-07\\
7.9504752823995	8.84153704916457e-07\\
7.95242575366265	8.69600187414221e-08\\
7.9543762249258	-2.54995238258005e-07\\
7.95632669618895	1.39602553517193e-07\\
7.9582771674521	4.31319305604916e-07\\
7.9600893396973	1.10526484853324e-07\\
7.9619015119425	-3.79423128471501e-08\\
7.9637136841877	6.08542287672265e-08\\
7.9655258564329	1.42168597339065e-07\\
7.96763859588926	-3.00524427565563e-08\\
7.96975133534562	-9.76752554393556e-08\\
7.97186407480198	2.49442364541608e-08\\
7.97397681425834	1.08694826916889e-07\\
7.9765376722076	-1.95258889501559e-07\\
7.97909853015686	-2.90824198945216e-07\\
7.98165938810612	7.22693647148276e-08\\
7.98422024605538	2.85354361029277e-07\\
7.98682648718432	-5.58001027162192e-07\\
7.98943272831325	-8.17838233579948e-07\\
7.99203896944219	2.2039211478031e-07\\
7.99464521057112	8.21501305647843e-07\\
7.9968008615327	-2.13930416936847e-07\\
7.99895651249428	-6.11323135668584e-07\\
8.00111216345586	1.82708730367409e-07\\
8.00326781441743	7.15748499136026e-07\\
8.00507709317973	1.88508805010201e-07\\
8.00688637194202	-5.58954784679599e-08\\
8.00869565070432	1.04450252447208e-07\\
8.01050492946661	2.36828477273576e-07\\
8.01241677313422	3.18478940997124e-08\\
8.01432861680183	-5.7963037480846e-08\\
8.01624046046944	3.27309495062877e-08\\
8.01815230413705	1.01429513232887e-07\\
8.02051000406599	-9.15659374989275e-08\\
8.02286770399493	-1.58348768763972e-07\\
8.02522540392387	3.5183381985604e-08\\
8.02758310385281	1.56163903586304e-07\\
8.03026457673637	-3.86049069600602e-07\\
8.03294604961992	-5.47698295161325e-07\\
8.03562752250348	1.50099581652796e-07\\
8.03830899538703	5.45278395325255e-07\\
8.04023380863547	7.06725153953869e-08\\
8.04215862188391	-1.35800170664169e-07\\
8.04408343513235	8.25515478197758e-08\\
8.04600824838079	2.46544030968465e-07\\
8.04793306162923	2.93634583314883e-08\\
8.04985787487767	-6.51155418474048e-08\\
8.05178268812611	3.48110864578643e-08\\
8.05370750137455	1.09862178909736e-07\\
8.05604463602701	-9.01852983403728e-08\\
8.05838177067948	-1.60115910308178e-07\\
8.06071890533195	3.6080228138502e-08\\
8.06305603998442	1.59555848089354e-07\\
8.0657021242585	-3.56670704526607e-07\\
8.06834820853259	-5.12950566022852e-07\\
8.07099429280667	1.38217638667726e-07\\
8.07364037708075	5.10828282340725e-07\\
8.07604851453389	-5.11709071115973e-07\\
8.07845665198703	-8.56980277408326e-07\\
8.08086478944017	2.21491669449847e-07\\
8.08327292689331	8.84809586043644e-07\\
8.08522339815641	8.76200441091157e-08\\
8.08717386941951	-2.5433112726958e-07\\
8.0891243406826	1.40270686621591e-07\\
8.0910748119457	4.31991401761422e-07\\
8.09288698419085	1.11202205221872e-07\\
8.094699156436	-3.72630193368195e-08\\
8.09651132868115	6.15370461254372e-08\\
8.0983235009263	1.42854883922183e-07\\
8.10043624038261	-2.93621726932258e-08\\
8.10254897983891	-9.69810702855511e-08\\
8.10466171929521	2.56422674205226e-08\\
8.10677445875151	1.0939664063514e-07\\
8.1093353167007	-1.94552582488683e-07\\
8.11189617464988	-2.90113498113698e-07\\
8.11445703259906	7.29843705471467e-08\\
8.11701789054824	2.86073573274592e-07\\
8.1196241316771	-5.57277632928788e-07\\
8.12223037280596	-8.17110746176297e-07\\
8.12483661393482	2.2112359898685e-07\\
8.12744285506368	8.22236695174894e-07\\
8.1295985060252	-2.13191868159157e-07\\
8.13175415698672	-6.10581491145012e-07\\
8.13390980794824	1.83453408464374e-07\\
8.13606545890976	7.16496152186608e-07\\
8.13787473767201	1.89258909433221e-07\\
8.13968401643426	-5.51429679696014e-08\\
8.14149329519651	1.05205126832431e-07\\
8.14330257395876	2.37585676021723e-07\\
8.14521441762632	3.26075020318228e-08\\
8.14712626129388	-5.72010634414255e-08\\
8.14903810496144	3.34952448000081e-08\\
8.15094994862901	1.02196084039718e-07\\
8.15330764855789	-9.0796622220779e-08\\
8.15566534848676	-1.57576776071977e-07\\
8.15802304841564	3.59579863662418e-08\\
8.16038074834452	1.56941053486293e-07\\
8.163062221228	-3.85269099734131e-07\\
8.16574369411148	-5.46915591481678e-07\\
8.16842516699497	1.50884942318186e-07\\
8.17110663987845	5.4606632726717e-07\\
8.17303145312684	7.1462247230869e-08\\
8.17495626637524	-1.35008682011772e-07\\
8.17688107962363	8.33447537651466e-08\\
8.17880589287203	2.4733891512696e-07\\
8.18073070612042	3.01599798468999e-08\\
8.18265551936882	-6.4317422054927e-08\\
8.18458033261721	3.5610767668004e-08\\
8.18650514586561	1.10663384678134e-07\\
8.18884228051802	-8.93822962311219e-08\\
8.19117941517042	-1.59311168257403e-07\\
8.19351654982283	3.68866572841853e-08\\
8.19585368447524	1.60363910151062e-07\\
8.19849976874926	-3.55860856782186e-07\\
8.20114585302327	-5.1213900453817e-07\\
8.20379193729729	1.39030850832e-07\\
8.2064380215713	5.1164307945939e-07\\
8.20884615902438	-5.10892891103509e-07\\
8.21125429647747	-8.56162766904589e-07\\
8.21366243393055	2.22310458486419e-07\\
8.21607057138363	8.85629601654614e-07\\
8.21802104264668	8.84410167323324e-08\\
8.21997151390974	-2.53509235381699e-07\\
8.22192198517279	1.4109346757607e-07\\
8.22387245643585	4.32815039363987e-07\\
8.22568462868097	1.12026608878324e-07\\
8.22749680092608	-3.64378771600116e-08\\
8.22930897317119	6.23628984008917e-08\\
8.23112114541631	1.43681421427289e-07\\
8.23323388487256	-2.85348713546796e-08\\
8.23534662432882	-9.6153045525682e-08\\
8.23745936378508	2.64709845154698e-08\\
8.23957210324133	1.10226012761672e-07\\
8.24213296119046	-1.937224634041e-07\\
8.24469381913958	-2.89282681364966e-07\\
8.2472546770887	7.3815830337054e-08\\
8.24981553503782	2.86905629920398e-07\\
8.25242177616662	-5.56445019395113e-07\\
8.25502801729542	-8.16277627713191e-07\\
8.25763425842421	2.21957173973664e-07\\
8.26024049955301	8.23070677835602e-07\\
8.26239615051449	-2.1235758662641e-07\\
8.26455180147596	-6.09746940938294e-07\\
8.26670745243744	1.84288194926552e-07\\
8.26886310339892	7.1733114426209e-07\\
8.27067238216113	1.90094047614053e-07\\
8.27248166092335	-5.43077058878794e-08\\
8.27429093968557	1.06040494163295e-07\\
8.27610021844779	2.38421125065003e-07\\
8.27801206211531	3.344301413577e-08\\
8.27992390578284	-5.63655118135387e-08\\
8.28183574945036	3.43308115269281e-08\\
8.28374759311789	1.03031644993479e-07\\
8.28610529304672	-8.99611007909584e-08\\
8.28846299297555	-1.56741327028698e-07\\
8.29082069290438	3.67933274958432e-08\\
8.29317839283321	1.57776254283704e-07\\
8.29585986571663	-3.844341014414e-07\\
8.29854133860005	-5.46080835217566e-07\\
8.30122281148348	1.51719414365203e-07\\
8.3039042843669	5.46900476461332e-07\\
8.30582909761526	7.22961366328434e-08\\
8.30775391086362	-1.34175072386e-07\\
8.30967872411198	8.41780662952374e-08\\
8.31160353736035	2.48171907024641e-07\\
8.31352835060871	3.09926337926925e-08\\
8.31545316385707	-6.34851264891267e-08\\
8.31737797710543	3.64426870902435e-08\\
8.31930279035379	1.11494905752352e-07\\
8.32163992500615	-8.85512840831382e-08\\
8.32397705965852	-1.58480689460561e-07\\
8.32631419431088	3.77165738640883e-08\\
8.32865132896324	1.61193239200941e-07\\
8.3312974132372	-3.55032231613706e-07\\
8.33394349751116	-5.11311110784618e-07\\
8.33658958178512	1.39857978975755e-07\\
8.33923566605909	5.12469409574834e-07\\
8.34164380351212	-5.10067317271989e-07\\
8.34405194096516	-8.55337974225989e-07\\
8.3464600784182	2.23134446031281e-07\\
8.34886821587123	8.86452760084921e-07\\
8.35081868713426	8.92634819393834e-08\\
8.35276915839728	-2.52687479385116e-07\\
8.35471962966031	1.41914501039508e-07\\
8.35667010092333	4.33635331642535e-07\\
8.35848227316842	1.12846197719563e-07\\
8.3602944454135	-3.56190028583114e-08\\
8.36210661765859	6.31810448403769e-08\\
8.36391878990368	1.44498828458239e-07\\
8.3660315293599	-2.7718347173078e-08\\
8.36814426881612	-9.53374184042843e-08\\
8.37025700827234	2.7285696369006e-08\\
8.37236974772856	1.11039792916046e-07\\
8.37493060567763	-1.92909836549404e-07\\
8.37749146362671	-2.88471230458498e-07\\
8.38005232157578	7.46260822026557e-08\\
8.38261317952486	2.87714659652494e-07\\
8.38521942065361	-5.55637258869979e-07\\
8.38782566178236	-8.15471159931747e-07\\
8.39043190291111	2.22762327251047e-07\\
8.39303814403986	8.2387449662491e-07\\
8.3951937950013	-2.11554892715071e-07\\
8.39734944596274	-6.08945384339421e-07\\
8.39950509692419	1.8508860177846e-07\\
8.40166074788563	7.18130383603466e-07\\
8.40347002664782	1.90892294416045e-07\\
8.40527930541001	-5.35104573984313e-08\\
8.40708858417221	1.06836731461613e-07\\
8.4088978629344	2.39216342290405e-07\\
8.4108097066019	3.42371406780728e-08\\
8.4127215502694	-5.55724821715842e-08\\
8.4146333939369	3.51227313899471e-08\\
8.4165452376044	1.038224453076e-07\\
8.41890293753319	-8.91716944728671e-08\\
8.42126063746198	-1.5595333513474e-07\\
8.42361833739077	3.75798956397944e-08\\
8.42597603731957	1.58561384466793e-07\\
8.42865751020294	-3.83650627711063e-07\\
8.43133898308632	-5.4529903570355e-07\\
8.4340204559697	1.52499524119776e-07\\
8.43670192885308	5.47678876472446e-07\\
8.43862674210141	7.30733002995976e-08\\
8.44055155534975	-1.33399155721747e-07\\
8.44247636859809	8.49527261870264e-08\\
8.44440118184642	2.48945304370807e-07\\
8.44632599509476	3.17647588232717e-08\\
8.44825080834309	-6.27142822118287e-08\\
8.45017562159143	3.72122399561192e-08\\
8.45210043483977	1.12263163654092e-07\\
8.45443756949209	-8.77846098035207e-08\\
8.45677470414442	-1.57715612569831e-07\\
8.45911183879675	3.84800422636999e-08\\
8.46144897344908	1.61955087119026e-07\\
8.464095057723	-3.54272227109931e-07\\
8.46674114199692	-5.10552966570543e-07\\
8.46938722627084	1.40614250909721e-07\\
8.47203331054476	5.1322379324148e-07\\
8.47444144799776	-5.09314659336013e-07\\
8.47684958545076	-8.54587056231537e-07\\
8.47925772290376	2.23883618311049e-07\\
8.48166586035676	8.87200173327329e-07\\
8.48361633161976	9.00094625500003e-08\\
8.48556680288277	-2.51942934514915e-07\\
8.48751727414577	1.42657600843421e-07\\
8.48946774540877	4.34376983715623e-07\\
8.49127991765383	1.13586497096918e-07\\
8.4930920898989	-3.48800610616706e-08\\
8.49490426214397	6.39186255035895e-08\\
8.49671643438903	1.4523503866215e-07\\
8.49882917384523	-2.69837365785008e-08\\
8.50094191330142	-9.46044118599332e-08\\
8.50305465275762	2.80170873168117e-08\\
8.50516739221381	1.11769565602771e-07\\
8.50772825016285	-1.92182032954236e-07\\
8.51028910811189	-2.87745407945295e-07\\
8.51284996606093	7.53499183048234e-08\\
8.51541082400997	2.88436499573663e-07\\
8.51801706513868	-5.54917459094639e-07\\
8.5206233062674	-8.14753408295843e-07\\
8.52322954739611	2.23478024974355e-07\\
8.52583578852483	8.2458813066566e-07\\
8.52799143948624	-2.10842971970493e-07\\
8.53014709044766	-6.08235178223282e-07\\
8.53230274140907	1.85797084384376e-07\\
8.53445839237049	7.18837137814177e-07\\
8.53626767113266	1.91597597343218e-07\\
8.53807694989484	-5.28066124161342e-08\\
8.53988622865701	1.07539118499034e-07\\
8.54169550741919	2.39917266942058e-07\\
8.54360735108667	3.49365190110973e-08\\
8.54551919475415	-5.48746572626158e-08\\
8.54743103842162	3.58190010985027e-08\\
8.5493428820891	1.04517156263029e-07\\
8.55170058201787	-8.84789090882521e-08\\
8.55405828194663	-1.55262477097295e-07\\
8.5564159818754	3.82688183364621e-08\\
8.55877368180416	1.59248366937703e-07\\
8.56145515468751	-3.82965853251704e-07\\
8.56413662757085	-5.44616477249349e-07\\
8.56681810045419	1.53179860351571e-07\\
8.56949957333754	5.48356989593657e-07\\
8.57142438658585	7.37498120351177e-08\\
8.57334919983417	-1.32724245371918e-07\\
8.57527401308249	8.56260338188974e-08\\
8.5771988263308	2.49617007508363e-07\\
8.57912363957912	3.24348530256202e-08\\
8.58104845282744	-6.20457978328659e-08\\
8.58297326607575	3.78791136235179e-08\\
8.58489807932407	1.12928420836766e-07\\
8.58723521397637	-8.71213141628857e-08\\
8.58957234862867	-1.5705428202395e-07\\
8.59190948328098	3.91394059384709e-08\\
8.59424661793328	1.62612482146329e-07\\
8.59689270220716	-3.53617066295442e-07\\
8.59953878648105	-5.0990003952478e-07\\
8.60218487075494	1.41264938413599e-07\\
8.60483095502883	5.13872242979829e-07\\
8.60723909248181	-5.0866825196394e-07\\
8.60964722993478	-8.53942688561204e-07\\
8.61205536738776	2.24525939618303e-07\\
8.61446350484073	8.87840451824218e-07\\
8.61641397610372	9.06480810414223e-08\\
8.6183644473667	-2.51305975140781e-07\\
8.62031491862968	1.43292901988445e-07\\
8.62226538989267	4.35010622634735e-07\\
8.62407756213772	1.14218595026472e-07\\
8.62588973438277	-3.42495058980319e-08\\
8.62770190662782	6.45476347926888e-08\\
8.62951407887287	1.45862505185335e-07\\
8.63162681832904	-2.63580708370625e-08\\
8.63373955778522	-9.39805504529545e-08\\
8.63585229724139	2.86391474979553e-08\\
8.63796503669757	1.12389822337633e-07\\
8.64052589464658	-1.91563959361929e-07\\
8.64308675259559	-2.87129520160079e-07\\
8.6456476105446	7.59636202829483e-08\\
8.64820846849361	2.8904801441243e-07\\
8.6508147096223	-5.54308168254636e-07\\
8.65342095075099	-8.1414634278687e-07\\
8.65602719187968	2.24082867816833e-07\\
8.65863343300837	8.25190747288929e-07\\
8.66078908396976	-2.10242192988375e-07\\
8.66294473493116	-6.07636240435028e-07\\
8.66510038589256	1.86394184087391e-07\\
8.66725603685395	7.19432403872844e-07\\
8.66906531561611	1.92191317083257e-07\\
8.67087459437827	-5.2214431889297e-08\\
8.67268387314044	1.08129756259956e-07\\
8.6744931519026	2.405063646016e-07\\
8.67640499557006	3.55239890836856e-08\\
8.67831683923752	-5.42888152210708e-08\\
8.68022868290498	3.6403218661718e-08\\
8.68214052657245	1.05099748459736e-07\\
8.68449822650119	-8.78983237306841e-08\\
8.68685592642993	-1.54683893693885e-07\\
8.68921362635868	3.88454002298033e-08\\
8.69157132628742	1.59822947765065e-07\\
8.69425279917074	-3.82393546161097e-07\\
8.69693427205406	-5.44046440342782e-07\\
8.69961574493738	1.5374763062681e-07\\
8.70229721782069	5.48922490573034e-07\\
8.704222031069	7.43136872038974e-08\\
8.7061468443173	-1.32161994237379e-07\\
8.7080716575656	8.61866600310179e-08\\
8.7099964708139	2.50176011906689e-07\\
8.71192128406221	3.29922347219735e-08\\
8.71384609731051	-6.14900357298609e-08\\
8.71577091055881	3.84332552449962e-08\\
8.71769572380711	1.13480947749878e-07\\
8.72003285845939	-8.6570752344528e-08\\
8.72236999311168	-1.56505678639007e-07\\
8.72470712776396	3.96860517781761e-08\\
8.72704426241624	1.63157173549422e-07\\
8.72969034669011	-3.5307458912115e-07\\
8.73233643096397	-5.0935976991795e-07\\
8.73498251523783	1.41803002229324e-07\\
8.7376285995117	5.14408105445341e-07\\
8.74003673696465	-5.08134392784854e-07\\
8.74244487441761	-8.53410830004009e-07\\
8.74485301187057	2.25055803770857e-07\\
8.74726114932352	8.88368321572131e-07\\
8.74921162058649	9.11743409659493e-08\\
8.75116209184946	-2.50781328592353e-07\\
8.75311256311243	1.43815940045755e-07\\
8.7550630343754	4.35532057529997e-07\\
8.75687520662044	1.147385373379e-07\\
8.75868737886548	-3.37310557263493e-08\\
8.76049955111052	6.50645994859644e-08\\
8.76231172335556	1.46377983512025e-07\\
8.76442446281172	-2.58443244582907e-08\\
8.76653720226788	-9.34685306930305e-08\\
8.76864994172404	2.9149444191745e-08\\
8.7707626811802	1.12898393744842e-07\\
8.77332353912919	-1.91057475174006e-07\\
8.77588439707818	-2.86625115197836e-07\\
8.77844525502718	7.64659486840458e-08\\
8.78100611297617	2.89548271137363e-07\\
8.78361235410483	-5.5381002050936e-07\\
8.7862185952335	-8.13650296027646e-07\\
8.78882483636217	2.24576815810451e-07\\
8.79143107749084	8.25682603622369e-07\\
};
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
8.79143107749084	8.25682603622369e-07\\
8.79358672845222	-2.09752065050139e-07\\
8.7957423794136	-6.07147840003819e-07\\
8.79789803037498	1.86880863672911e-07\\
8.80005368133637	7.19917359948141e-07\\
8.80186296009852	1.9267483652996e-07\\
8.80367223886067	-5.17323552884363e-08\\
8.80548151762282	1.0861039756449e-07\\
8.80729079638497	2.40985572386165e-07\\
8.80920264005242	3.60016811917774e-08\\
8.81111448371987	-5.38126339044709e-08\\
8.81302632738733	3.68778922954505e-08\\
8.81493817105478	1.05572916186958e-07\\
8.81729587098351	-8.74270091877349e-08\\
8.81965357091223	-1.54214430114763e-07\\
8.82201127084096	3.93130181741697e-08\\
8.82436897076969	1.60288723183299e-07\\
8.82705044365299	-3.81929860182595e-07\\
8.82973191653629	-5.43584841583566e-07\\
8.83241338941959	1.54207148828078e-07\\
8.83509486230288	5.4937993576587e-07\\
8.83701967555118	7.47696446978807e-08\\
8.83894448879947	-1.31707520445445e-07\\
8.84086930204776	8.66396523413471e-08\\
8.84279411529605	2.50627525844038e-07\\
8.84471892854434	3.34422742831464e-08\\
8.84664374179263	-6.10414718771324e-08\\
8.84856855504093	3.88803513828861e-08\\
8.85049336828922	1.13926574396572e-07\\
8.85283050294148	-8.61269011664945e-08\\
8.85516763759375	-1.56063602929635e-07\\
8.85750477224602	4.01263586802258e-08\\
8.85984190689829	1.63595714308684e-07\\
8.86248799117213	-3.52638040101994e-07\\
8.86513407544598	-5.08925210862543e-07\\
8.86778015971983	1.42235581090944e-07\\
8.87042624399367	5.14838703224996e-07\\
8.87283438144662	-5.07705588237428e-07\\
8.87524251889956	-8.52983813359742e-07\\
8.8776506563525	2.25481033844233e-07\\
8.88005879380544	8.88791769959596e-07\\
8.8820092650684	9.1596348728018e-08\\
8.88395973633136	-2.50360756126611e-07\\
8.88591020759432	1.44235080767885e-07\\
8.88786067885729	4.35949766508514e-07\\
8.88967285110232	1.15154919821947e-07\\
8.89148502334735	-3.33159966281471e-08\\
8.89329719559238	6.54783369746781e-08\\
8.89510936783741	1.46790406052588e-07\\
8.89722210729356	-2.54334362459474e-08\\
8.89933484674971	-9.30591723680152e-08\\
8.90144758620585	2.95572757380569e-08\\
8.903560325662	1.13304706506057e-07\\
8.90612118361098	-1.90653003162566e-07\\
8.90868204155996	-2.8622247905119e-07\\
8.91124289950893	7.68667542949686e-08\\
8.91380375745791	2.89947252429812e-07\\
8.91640999858656	-5.53412889292559e-07\\
8.91901623971522	-8.13255009557423e-07\\
8.92162248084387	2.24970262419077e-07\\
8.92422872197252	8.26074218363004e-07\\
8.92638437293389	-2.09361964653709e-07\\
8.92854002389527	-6.06759246846167e-07\\
8.93069567485664	1.8726795270041e-07\\
8.93285132581801	7.20302948842289e-07\\
8.93466060458015	1.93059167319376e-07\\
8.93646988334229	-5.13492741660571e-08\\
8.93827916210444	1.08992225467119e-07\\
8.94008844086658	2.41366152398115e-07\\
8.94200028453402	3.63809458114872e-08\\
8.94391212820147	-5.34346815683762e-08\\
8.94582397186891	3.72545341242869e-08\\
8.94773581553636	1.05948250617161e-07\\
8.95009351546507	-8.70532819163827e-08\\
8.95245121539379	-1.53842302008655e-07\\
8.95480891532251	3.96835475591217e-08\\
8.95716661525122	1.60657660508434e-07\\
8.95984808813451	-3.81562729412366e-07\\
8.96252956101779	-5.43219509374637e-07\\
8.96521103390108	1.54570687360689e-07\\
8.96789250678436	5.497416872835e-07\\
8.96981732003264	7.51301176826757e-08\\
8.97174213328093	-1.31348321552593e-07\\
8.97366694652921	8.69975798067912e-08\\
8.9755917597775	2.50984182770253e-07\\
8.97751657302578	3.37976659992023e-08\\
8.97944138627406	-6.06873413744324e-08\\
8.98136619952235	3.92332211163193e-08\\
8.98329101277063	1.14278188689809e-07\\
8.98562814742289	-8.57768100992473e-08\\
8.98796528207515	-1.55715026650682e-07\\
8.9903024167274	4.04734241676863e-08\\
8.99263955137966	1.63941269004653e-07\\
8.99528563565349	-3.52294181826807e-07\\
8.99793171992733	-5.08583049008138e-07\\
9.00057780420116	1.42576054518173e-07\\
9.00322388847499	5.15177497550923e-07\\
9.00563202592792	-5.07368320246115e-07\\
9.00804016338086	-8.5264806815033e-07\\
9.01044830083379	2.25815267373974e-07\\
9.01285643828672	8.89124493141935e-07\\
9.01480690954967	9.19278515532085e-08\\
9.01675738081263	-2.50030467885409e-07\\
9.01870785207558	1.44564153536919e-07\\
9.02065832333854	4.36277630910809e-07\\
9.02247049558356	1.15481662898986e-07\\
9.02428266782859	-3.2990369103203e-08\\
9.02609484007361	6.58028471711702e-08\\
9.02790701231864	1.47113802029253e-07\\
9.03001975177478	-2.5111329460259e-08\\
9.03213249123092	-9.27383552173922e-08\\
9.03424523068706	2.9876806362239e-08\\
9.0363579701432	1.1362295504469e-07\\
9.03891882809217	-1.90336300498473e-07\\
9.04147968604113	-2.85907320929368e-07\\
9.0440405439901	7.71803763122136e-08\\
9.04660140193906	2.90259343671551e-07\\
9.04920764306771	-5.53102348366252e-07\\
9.05181388419635	-8.12946016282012e-07\\
9.05442012532499	2.25277717813555e-07\\
9.05702636645363	8.26380137208815e-07\\
9.05918201741499	-2.09057310573968e-07\\
9.06133766837636	-6.06455853535692e-07\\
9.06349331933772	1.8757008923842e-07\\
9.06564897029909	7.20603834380995e-07\\
9.06745824906122	1.9335900347528e-07\\
9.06926752782336	-5.10504860606886e-08\\
9.0710768065855	1.09289973071469e-07\\
9.07288608534764	2.41662859501446e-07\\
9.07479792901507	3.66765573467376e-08\\
9.07670977268251	-5.31401629366712e-08\\
9.07862161634995	3.75479638492493e-08\\
9.08053346001739	1.06240594988094e-07\\
9.0828911599461	-8.67622733657925e-08\\
9.08524885987481	-1.53552624393427e-07\\
9.08760655980351	3.99719013444155e-08\\
9.08996425973222	1.60944692684239e-07\\
9.0926457326155	-3.81277196037644e-07\\
9.09532720549877	-5.42935464586947e-07\\
9.09800867838204	1.54853251554954e-07\\
9.10069015126532	5.50022771328429e-07\\
9.1026149645136	7.54101443511956e-08\\
9.10453977776188	-1.31069350928215e-07\\
9.10646459101015	8.7275498383832e-08\\
9.10838940425843	2.51261055073115e-07\\
9.11031421750671	3.40734929160647e-08\\
9.11223903075499	-6.04125549585888e-08\\
9.11416384400327	3.95069688075012e-08\\
9.11608865725155	1.14550900764954e-07\\
9.11842579190379	-8.55053485793178e-08\\
9.12076292655604	-1.55444815241879e-07\\
9.12310006120829	4.07423921267025e-08\\
9.12543719586054	1.64209000619309e-07\\
9.12808328013436	-3.52027850869518e-07\\
9.13072936440819	-5.08318108050076e-07\\
9.13337544868201	1.42839608141543e-07\\
9.13602153295584	5.15439673609563e-07\\
9.13842967040876	-5.07107396963136e-07\\
9.14083780786168	-8.52388390537584e-07\\
9.14324594531461	2.26073704201468e-07\\
9.14565408276753	8.89381693625069e-07\\
9.14760455403048	9.21840541678876e-08\\
9.14955502529343	-2.49775259142382e-07\\
9.15150549655638	1.4481837107283e-07\\
9.15345596781933	4.36530859460049e-07\\
9.15526814006435	1.15733977512633e-07\\
9.15708031230937	-3.273896842515e-08\\
9.15889248455439	6.60533392426998e-08\\
9.16070465679941	1.47363386382438e-07\\
9.16281739625555	-2.48628020393937e-08\\
9.16493013571168	-9.2490877623419e-08\\
9.16704287516781	3.01232376820337e-08\\
9.16915561462395	1.13868340978485e-07\\
9.1717164725729	-1.90092175333945e-07\\
9.17427733052186	-2.85664447652323e-07\\
9.17683818847082	7.74219990340441e-08\\
9.17939904641978	2.90499722499504e-07\\
9.18200528754841	-5.52863230307565e-07\\
9.18461152867704	-8.12708153663522e-07\\
9.18721776980568	2.25514330765009e-07\\
9.18982401093431	8.26615505822303e-07\\
9.19197966189567	-2.08822966918376e-07\\
9.19413531285702	-6.0622253306164e-07\\
9.19629096381838	1.87802392748182e-07\\
9.19844661477974	7.20835125367358e-07\\
9.20025589354188	1.93589445807163e-07\\
9.20206517230401	-5.08208892746609e-08\\
9.20387445106615	1.09518727864355e-07\\
9.20568372982828	2.4189077230119e-07\\
9.20759557349571	3.69035868530432e-08\\
9.20950741716315	-5.29140162797148e-08\\
9.21141926083058	3.77732294332134e-08\\
9.21333110449802	1.06464983939958e-07\\
9.21568880442672	-8.65389608861733e-08\\
9.21804650435542	-1.53330385277428e-07\\
9.22040420428412	4.01930706495079e-08\\
9.22276190421282	1.61164798395674e-07\\
9.22544337709609	-3.81058295584324e-07\\
9.22812484997936	-5.42717764062672e-07\\
9.23080632286262	1.55069754814718e-07\\
9.23348779574589	5.50238088425914e-07\\
9.23541260899416	7.56246123501114e-08\\
9.23733742224244	-1.30855730251511e-07\\
9.23926223549071	8.74882766233043e-08\\
9.24118704873899	2.51472988210821e-07\\
9.24311186198726	3.42845885015208e-08\\
9.24503667523554	-6.02022938167579e-08\\
9.24696148848381	3.97163950616175e-08\\
9.24888630173208	1.14759497460426e-07\\
9.25122343638433	-8.52977568577273e-08\\
9.25356057103657	-1.5523822272101e-07\\
9.25589770568881	4.09479876672947e-08\\
9.25823484034105	1.64413604952784e-07\\
9.26088092461487	-3.51824364752673e-07\\
9.26352700888869	-5.08115734820791e-07\\
9.26617309316251	1.43040874700517e-07\\
9.26881917743632	5.15639835274584e-07\\
9.27122731488924	-5.06908234054748e-07\\
9.27363545234216	-8.52190222389027e-07\\
9.27604358979508	2.26270881586998e-07\\
9.27845172724799	8.89577885576642e-07\\
9.28040219851094	9.23794503115971e-08\\
9.28235266977389	-2.49580658806536e-07\\
9.28430314103683	1.4501218226215e-07\\
9.28625361229978	4.36723885055557e-07\\
9.28806578454479	1.15926270360944e-07\\
9.28987795678981	-3.25473998863401e-08\\
9.29169012903483	6.62441830279192e-08\\
9.29350230127985	1.47553508078602e-07\\
9.29561504073598	-2.46735187836578e-08\\
9.29772778019211	-9.23024292553976e-08\\
9.29984051964824	3.03108520505191e-08\\
9.30195325910437	1.14055126676504e-07\\
9.30451411705332	-1.89906391057093e-07\\
9.30707497500227	-2.8547965902348e-07\\
9.30963583295123	7.76057960116816e-08\\
9.31219669090018	2.90682530934561e-07\\
9.3148029320288	-5.5268142196141e-07\\
9.31740917315743	-8.12527340521285e-07\\
9.32001541428606	2.2569415225604e-07\\
9.32262165541469	8.26794342323467e-07\\
9.32477730637604	-2.08644942656377e-07\\
9.32693295733739	-6.06045317930182e-07\\
9.32908860829875	1.87978802301814e-07\\
9.3312442592601	7.2101073111952e-07\\
9.33305353802223	1.93764383649153e-07\\
9.33486281678437	-5.06466220073776e-08\\
9.3366720955465	1.09692328553734e-07\\
9.33848137430863	2.42063709965379e-07\\
9.34039321797606	3.70758228562806e-08\\
9.34230506164349	-5.2742477940626e-08\\
9.34421690531092	3.79440749931348e-08\\
9.34612874897835	1.06635135832533e-07\\
9.34848644890705	-8.63696567598993e-08\\
9.35084414883574	-1.53161930693813e-07\\
9.35320184876444	4.0360681907714e-08\\
9.35555954869314	1.61331570325274e-07\\
9.3582410215764	-3.80892471785188e-07\\
9.36092249445966	-5.42552885729464e-07\\
9.36360396734292	1.55233691678802e-07\\
9.36628544022618	5.50401089149943e-07\\
9.36821025347446	7.57869433876124e-08\\
9.37013506672273	-1.30694064903736e-07\\
9.372059879971	8.76492776136217e-08\\
9.37398469321927	2.51633330172751e-07\\
9.37590950646754	3.44442692146174e-08\\
9.37783431971581	-6.00432712438703e-08\\
9.37975913296408	3.98747643792774e-08\\
9.38168394621235	1.14917213966947e-07\\
9.38402108086459	-8.51408268331966e-08\\
9.38635821551683	-1.55082080066649e-07\\
9.38869535016907	4.11033482805578e-08\\
9.39103248482131	1.64568187965841e-07\\
9.39367856909512	-3.51670659259895e-07\\
9.39632465336893	-5.07962901519221e-07\\
9.39897073764275	1.43192839363593e-07\\
9.40161682191656	5.15790937516414e-07\\
9.40402495936947	-5.06757916074463e-07\\
9.40643309682238	-8.52040682897126e-07\\
9.4088412342753	2.26419645255049e-07\\
9.41124937172821	8.89725877417646e-07\\
9.41319984299115	9.25268208717966e-08\\
9.4151503142541	-2.49433908194874e-07\\
9.41710078551704	1.45158314257543e-07\\
9.41905125677998	4.36869397990591e-07\\
9.420863429025	1.16071219302682e-07\\
9.42267560127002	-3.24030220433258e-08\\
9.42448777351503	6.63879942131018e-08\\
9.42629994576005	1.47696755714577e-07\\
9.42841268521618	-2.45309270674454e-08\\
9.4305254246723	-9.21604899062345e-08\\
9.43263816412843	3.04521439176142e-08\\
9.43475090358456	1.14195771505621e-07\\
9.4373117615335	-1.89766527380897e-07\\
9.43987261948245	-2.85340574723847e-07\\
9.4424334774314	7.77441084842678e-08\\
9.44499433538035	2.90820076020992e-07\\
9.44760057650897	-5.52544658916077e-07\\
9.45020681763759	-8.12391351523445e-07\\
9.45281305876622	2.25829369426833e-07\\
9.45541929989484	8.26928794328552e-07\\
9.45757495085619	-2.08511124366595e-07\\
9.45973060181754	-6.05912125362096e-07\\
9.46188625277889	1.88111367371846e-07\\
9.46404190374024	7.21142672688302e-07\\
9.46585118250237	1.93895802524935e-07\\
9.4676604612645	-5.05157227159714e-08\\
9.46946974002663	1.09822710037122e-07\\
9.47127901878876	2.42193573640748e-07\\
9.47319086245619	3.7205143854635e-08\\
9.47510270612362	-5.26136978429292e-08\\
9.47701454979105	3.8072314190174e-08\\
9.47892639345848	1.06762840790253e-07\\
9.48128409338717	-8.62426126069238e-08\\
9.48364179331586	-1.53035543348778e-07\\
9.48599949324456	4.04864159975205e-08\\
9.48835719317325	1.61456656488923e-07\\
9.49103866605651	-3.80768123253716e-07\\
9.49372013893977	-5.42429269945188e-07\\
9.49640161182302	1.55356579156773e-07\\
9.49908308470628	5.50523251874324e-07\\
9.50100789795455	7.59085874157961e-08\\
9.50293271120282	-1.30572935130857e-07\\
9.50485752445109	8.7769892243017e-08\\
9.50678233769936	2.51753434099555e-07\\
9.50870715094763	3.45638615506516e-08\\
9.51063196419589	-5.99241851695353e-08\\
9.51255677744416	3.99933450800916e-08\\
9.51448159069243	1.15035291070598e-07\\
9.51681872534467	-8.5023362572656e-08\\
9.5191558599969	-1.54965221099701e-07\\
9.52149299464914	4.12196028420908e-08\\
9.52383012930138	1.64683841674673e-07\\
9.52647621357518	-3.5155568145484e-07\\
9.52912229784899	-5.07848599173855e-07\\
9.5317683821228	1.43306472910609e-07\\
9.53441446639661	5.15903904041437e-07\\
9.53682260384952	-5.06645550402141e-07\\
9.53923074130243	-8.51928918965683e-07\\
9.54163887875534	2.26530811442416e-07\\
9.54404701620826	8.8983644941365e-07\\
9.5459974874712	9.26369132514537e-08\\
9.54794795873414	-2.49324294987474e-07\\
9.54989842999708	1.45267453621756e-07\\
9.55184890126002	4.36978063955706e-07\\
9.55366107350503	1.16179444287212e-07\\
9.55547324575005	-3.2295232710311e-08\\
9.55728541799506	6.6495348338691e-08\\
9.55909759024008	1.47803676409097e-07\\
9.5612103296962	-2.44245104141783e-08\\
9.56332306915233	-9.20545750737745e-08\\
9.56543580860845	3.05575569292671e-08\\
9.56754854806458	1.14300688469626e-07\\
9.57010940601352	-1.89662211269592e-07\\
9.57267026396246	-2.85236853247994e-07\\
9.57523112191141	7.784723443649e-08\\
9.57779197986035	2.90922611778655e-07\\
9.58039822098898	-5.52442720458401e-07\\
9.58300446211759	-8.12290009033489e-07\\
9.58561070324621	2.25930122166318e-07\\
9.58821694437484	8.27028956873477e-07\\
9.59037259533618	-2.08411444102552e-07\\
9.59252824629753	-6.05812930931648e-07\\
9.59468389725888	1.88210083518214e-07\\
9.59683954822023	7.2124091143877e-07\\
9.59864882698236	1.93993639374668e-07\\
9.60045810574449	-5.04182815497245e-08\\
9.60226738450662	1.09919754631704e-07\\
9.60407666326875	2.42290222995933e-07\\
9.60598850693617	3.73013762100527e-08\\
9.6079003506036	-5.25178776022983e-08\\
9.60981219427103	3.81677227601074e-08\\
9.61172403793845	1.06857836357221e-07\\
9.61408173786715	-8.6148123745744e-08\\
9.61643943779584	-1.52941554976138e-07\\
9.61879713772453	4.05799065461565e-08\\
9.62115483765322	1.61549647437198e-07\\
9.62383631053648	-3.80675693190113e-07\\
9.62651778341973	-5.42337401210347e-07\\
9.62919925630299	1.55447891447835e-07\\
9.63188072918624	5.5061401127432e-07\\
9.63380554243451	7.59989506882164e-08\\
9.63573035568277	-1.30482965321477e-07\\
9.63765516893104	8.78594685893574e-08\\
9.63957998217931	2.51842622311926e-07\\
9.64150479542758	3.4652658964518e-08\\
9.64342960867585	-5.98357758896384e-08\\
9.64535442192412	4.00813688905544e-08\\
9.64727923517238	1.15122929411626e-07\\
9.64961636982462	-8.4936186972584e-08\\
9.65195350447685	-1.54878507796496e-07\\
9.65429063912908	4.13058560688739e-08\\
9.65662777378132	1.64769636601392e-07\\
9.65927385805512	-3.51470403892051e-07\\
9.66191994232893	-5.07763833645924e-07\\
9.66456602660273	1.43390729956394e-07\\
9.66721211087654	5.15987651272809e-07\\
9.66962024832945	-5.0656226324719e-07\\
9.67202838578236	-8.51846086558083e-07\\
9.67443652323527	2.26613189102665e-07\\
9.67684466068818	8.89918373214726e-07\\
9.67879513195112	9.2718472899378e-08\\
9.68074560321406	-2.49243097272256e-07\\
9.682696074477	1.45348288516089e-07\\
9.68464654573994	4.3705853913778e-07\\
9.68645871798495	1.16259587290557e-07\\
9.68827089022996	-3.22154249943196e-08\\
9.69008306247498	6.65748287609347e-08\\
9.69189523471999	1.47882824652612e-07\\
9.69400797417611	-2.43457436432948e-08\\
9.69612071363223	-9.19761888873438e-08\\
9.69823345308836	3.06355638635125e-08\\
9.70034619254448	1.14378318372133e-07\\
9.70290705049342	-1.89585037890794e-07\\
9.70546790844237	-2.85160134172457e-07\\
9.70802876639131	7.79235058701033e-08\\
9.71058962434025	2.90998432017631e-07\\
9.71319586546887	-5.52367350969973e-07\\
9.71580210659748	-8.12215090295609e-07\\
9.7184083477261	2.26004591930007e-07\\
9.72101458885472	8.2710298032751e-07\\
9.72317023981607	-2.08337788354385e-07\\
9.72532589077742	-6.05739638448455e-07\\
9.72748154173876	1.88283012292345e-07\\
9.72963719270011	7.21313474727481e-07\\
9.73144647146224	1.94065902459073e-07\\
9.73325575022437	-5.03463191137143e-08\\
9.73506502898649	1.09991414642963e-07\\
9.73687430774862	2.42361585467421e-07\\
9.73878615141605	3.73724264868258e-08\\
9.74069799508347	-5.24471439611318e-08\\
9.7426098387509	3.82381446506486e-08\\
9.74452168241833	1.06927946941227e-07\\
9.74687938234702	-8.60783928580133e-08\\
9.74923708227571	-1.5287220511695e-07\\
9.7515947822044	4.06488771531599e-08\\
9.75395248213309	1.61618241456551e-07\\
9.75663395501634	-3.80607525496401e-07\\
9.75931542789959	-5.42269653625027e-07\\
9.76199690078284	1.55515218924762e-07\\
9.7646783736661	5.50680920419211e-07\\
9.76660318691436	7.60655640696939e-08\\
9.76852800016263	-1.30416653032484e-07\\
9.77045281341089	8.79254886676506e-08\\
9.77237762665916	2.5190834440636e-07\\
9.77430243990743	3.47180901805189e-08\\
9.7762272531557	-5.9770637772516e-08\\
9.77815206640396	4.01462165733335e-08\\
9.78007687965223	1.15187483551438e-07\\
9.78241401430446	-8.48719814428023e-08\\
9.78475114895669	-1.54814652209012e-07\\
9.78708828360893	4.13693652667746e-08\\
9.78942541826116	1.64832799409709e-07\\
9.79207150253496	-3.51407627885436e-07\\
9.79471758680877	-5.07701442664654e-07\\
9.79736367108257	1.43452732803695e-07\\
9.80000975535637	5.16049274867925e-07\\
9.80241789280928	-5.0650098515348e-07\\
9.80482603026219	-8.51785154853957e-07\\
9.8072341677151	2.26673781078546e-07\\
9.809642305168	8.89978624130094e-07\\
9.81159277643094	9.27784484794358e-08\\
9.81354324769388	-2.49183394807062e-07\\
9.81549371895682	1.45407718310508e-07\\
9.81744419021976	4.3711769892596e-07\\
9.81925636246477	1.16318496612422e-07\\
9.82106853470978	-3.21567652505905e-08\\
9.8228807069548	6.66332380383494e-08\\
9.82469287919981	1.47940988348694e-07\\
9.82680561865593	-2.42878690492887e-08\\
9.82891835811205	-9.19186011749673e-08\\
9.83103109756818	3.06928695792408e-08\\
9.8331438370243	1.14435337206231e-07\\
9.83570469497324	-1.89528358784941e-07\\
9.83826555292218	-2.85103795238939e-07\\
9.84082641087112	7.79795037431086e-08\\
9.84338726882006	2.91054097267818e-07\\
9.84599350994868	-5.52312027224389e-07\\
9.84859975107729	-8.12160105390092e-07\\
9.85120599220591	2.26059239327725e-07\\
9.85381223333453	8.27157294658321e-07\\
9.85596788429588	-2.08283749358884e-07\\
9.85812353525722	-6.05685873900086e-07\\
9.86027918621857	1.88336502393582e-07\\
9.86243483717992	7.21366696598835e-07\\
9.86424411594204	1.94118899177198e-07\\
9.86605339470417	-5.02935511015323e-08\\
9.86786267346629	1.10043958834183e-07\\
9.86967195222842	2.42413906281769e-07\\
9.87158379589584	3.7424509269357e-08\\
9.87349563956327	-5.23952952136142e-08\\
9.87540748323069	3.82897593631526e-08\\
9.87731932689812	1.06979328950985e-07\\
9.87967702682681	-8.60272977298848e-08\\
9.8820347267555	-1.52821393317737e-07\\
9.88439242668418	4.06994073998135e-08\\
9.88675012661287	1.61668488374289e-07\\
9.88943159949612	-3.80557594770181e-07\\
9.89211307237938	-5.42220039090324e-07\\
9.89479454526263	1.55564517267948e-07\\
9.89747601814588	5.50729906567682e-07\\
9.89940083139414	7.61143255090246e-08\\
9.90132564464241	-1.3036811230549e-07\\
9.90325045789068	8.79738064618607e-08\\
9.90517527113894	2.51956441488232e-07\\
9.90710008438721	3.47659709909465e-08\\
9.90902489763548	-5.97229767862473e-08\\
9.91094971088374	4.01936572913542e-08\\
9.91287452413201	1.15234712438905e-07\\
9.91521165878424	-8.48250167884146e-08\\
9.91754879343647	-1.54767946902723e-07\\
9.9198859280887	4.14158125572328e-08\\
9.92222306274093	1.64878989572514e-07\\
9.92486914701473	-3.5136172993333e-07\\
9.92751523128854	-5.07655834258713e-07\\
9.93016131556234	1.43498055216185e-07\\
9.93280739983614	5.16094312619231e-07\\
9.93521553728905	-5.06456204529826e-07\\
9.93762367474196	-8.51740631357956e-07\\
9.94003181219486	2.26718047890984e-07\\
9.94243994964777	8.90022638255772e-07\\
9.94439042091071	9.28222578799875e-08\\
9.94634089217364	-2.4913978791119e-07\\
9.94829136343658	1.45451122257612e-07\\
9.95024183469952	4.37160899924294e-07\\
9.95205400694453	1.16361509316931e-07\\
9.95386617918954	-3.2113935954925e-08\\
9.95567835143456	6.66758830369929e-08\\
9.95749052367957	1.47983449050315e-07\\
9.95960326313569	-2.42456228427557e-08\\
9.96171600259181	-9.18765690194334e-08\\
9.96382874204793	3.07346872396863e-08\\
9.96594148150405	1.14476947032927e-07\\
9.96850233945299	-1.89487006085898e-07\\
9.97106319740193	-2.85062693894389e-07\\
9.97362405535087	7.80203541772551e-08\\
9.97618491329981	2.9109469723565e-07\\
9.97879115442843	-5.52271683051941e-07\\
9.98139739555704	-8.1212001123987e-07\\
9.98400363668566	2.260990843439e-07\\
9.98660987781427	8.2719689009636e-07\\
9.98876552877562	-2.08244359534149e-07\\
9.99092117973697	-6.0564668702412e-07\\
9.99307683069831	1.88375488541226e-07\\
9.99523248165966	7.2140547979771e-07\\
9.99642436124474	4.47216395027539e-07\\
9.99761624082983	2.74603468408685e-07\\
9.99880812041491	1.86750563901938e-07\\
10	1.34018402153657e-07\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> burgerscubcond1run.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={$|Qy(t)|^2+\beta|F(y(t))|^2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	15.8840109742099\\
0.000222331075502799	15.8729220514026\\
0.000444662151005598	15.8619330639991\\
0.000666993226508397	15.851039082782\\
0.000889324302011195	15.8402343825322\\
0.00147435079259489	15.812186580828\\
0.00205937728317859	15.7845976743391\\
0.00264440377376229	15.7573591718992\\
0.00322943026434598	15.7303887702824\\
0.00381051490237372	15.7038050911155\\
0.00439159954040145	15.6773722118963\\
0.00497268417842919	15.6510542583053\\
0.00555376881645692	15.6248314342011\\
0.00620373873465576	15.5956001744586\\
0.0068537086528546	15.5664601626168\\
0.00750367857105343	15.537405337559\\
0.00815364848925227	15.5084392188848\\
0.00889507051322821	15.4755145302148\\
0.00963649253720414	15.4427162593511\\
0.0103779145611801	15.410050468857\\
0.011119336585156	15.3775288055842\\
0.0119948278788571	15.3393277920885\\
0.0128703191725582	15.301351480379\\
0.0137458104662593	15.2636091955321\\
0.0146213017599605	15.2261143545732\\
0.0156899595465058	15.1806995811841\\
0.0167586173330511	15.1356800382118\\
0.0178272751195964	15.091065593627\\
0.0188959329061417	15.0468695623363\\
0.0202528039879475	14.9913744598106\\
0.0216096750697532	14.9365807776595\\
0.022966546151559	14.8824981425998\\
0.0243234172333647	14.8291386144631\\
0.0261313496937754	14.7591798889299\\
0.027939282154186	14.6905258735741\\
0.0297472146145967	14.6231804294086\\
0.0315551470750073	14.5571475828042\\
0.0340580439592618	14.4678969690264\\
0.0365609408435162	14.3811313385591\\
0.0390638377277707	14.2968154210421\\
0.0415667346120252	14.2149165921441\\
0.0445730162060849	14.119701879077\\
0.0475792978001446	14.0277813736654\\
0.0505855793942043	13.9390177861465\\
0.053591860988264	13.8533695257735\\
0.0552343489640625	13.8078723648119\\
0.0568768369398611	13.7632330577752\\
0.0585193249156596	13.7194292871109\\
0.0601618128914582	13.6764535022785\\
0.0618043008672568	13.6342934201269\\
0.0634467888430553	13.5929192549779\\
0.0650892768188539	13.5523107977187\\
0.0667317647946524	13.5124514509272\\
0.0690342124630101	13.4578048277167\\
0.0713366601313677	13.4045384946266\\
0.0736391077997254	13.3525998585522\\
0.075941555468083	13.3019446379884\\
0.0788287041923131	13.2401787439091\\
0.0817158529165432	13.1802539886617\\
0.0846030016407733	13.1220732493458\\
0.0874901503650034	13.0655809335979\\
0.089298758828613	13.0310267168937\\
0.0911073672922227	12.9970768894699\\
0.0929159757558324	12.963711454094\\
0.0947245842194421	12.9309201017877\\
0.0965331926830517	12.8986900905813\\
0.0983418011466614	12.8669980371043\\
0.100150409610271	12.8358271305864\\
0.101959018073881	12.80516396282\\
0.104297179891227	12.7662531107649\\
0.106635341708573	12.7281310385988\\
0.108973503525919	12.6907651588919\\
0.111311665343265	12.6541289203238\\
0.114048271602283	12.612143719135\\
0.116784877861302	12.571065853884\\
0.11952148412032	12.5308457433082\\
0.122258090379338	12.4914542328846\\
0.124100016520297	12.465391914947\\
0.125941942661256	12.4396687544772\\
0.127783868802215	12.4142712825184\\
0.129625794943173	12.3891915680757\\
0.131467721084132	12.3644202074066\\
0.133309647225091	12.339941340796\\
0.13515157336605	12.3157428679617\\
0.136993499507009	12.2918147602156\\
0.13930999898523	12.2620895654765\\
0.141626498463451	12.2327504027072\\
0.143942997941673	12.2037743366485\\
0.146259497419894	12.1751418668319\\
0.148941949242429	12.1423912149403\\
0.151624401064964	12.1100362223746\\
0.154306852887499	12.0780414043407\\
0.156989304710033	12.0463828096997\\
0.158875051660118	12.0243149027854\\
0.160760798610203	12.0023840676064\\
0.162646545560288	11.9805787663941\\
0.164532292510373	11.9588914016788\\
0.166418039460458	11.9373134928618\\
0.168303786410542	11.9158317758557\\
0.170189533360627	11.8944356985003\\
0.172075280310712	11.8731164565698\\
0.174387414878293	11.8470684712611\\
0.176699549445873	11.8211021315381\\
0.179011684013454	11.7951989499595\\
0.181323818581035	11.769343390889\\
0.183955571491725	11.7399530716249\\
0.186587324402416	11.7105749160365\\
0.189219077313106	11.6811821200649\\
0.191850830223797	11.6517571885838\\
0.194235805959627	11.6250506610281\\
0.196620781695457	11.5982767664\\
0.199005757431288	11.5714147945425\\
0.201390733167118	11.5444591848651\\
0.203305308254828	11.5227476328691\\
0.205219883342538	11.5009537717538\\
0.207134458430248	11.4790683783677\\
0.209049033517959	11.4570884511405\\
0.210824752907989	11.436614416568\\
0.212600472298019	11.41604566505\\
0.21437619168805	11.3953762308825\\
0.21615191107808	11.3746020170143\\
0.218237953190697	11.3500575790146\\
0.220323995303314	11.3253522220437\\
0.222410037415931	11.3004774173013\\
0.224496079528548	11.2754265203842\\
0.227042159438489	11.2446033916525\\
0.229588239348429	11.2134922315159\\
0.232134319258369	11.1820792134902\\
0.234680399168309	11.1503556470031\\
0.237274524820323	11.1177072568919\\
0.239868650472338	11.0847097199435\\
0.242462776124352	11.0513486852784\\
0.245056901776367	11.0176236564313\\
0.247188509900334	10.9896391239208\\
0.249320118024302	10.9613930198802\\
0.251451726148269	10.9328780770528\\
0.253583334272237	10.9040978541562\\
0.255361487705593	10.8798881868413\\
0.257139641138949	10.8554869312459\\
0.258917794572306	10.8308916597822\\
0.260695948005662	10.8061028103724\\
0.262579882544603	10.7796279172288\\
0.264463817083544	10.7529316456774\\
0.266347751622486	10.7260122277447\\
0.268231686161427	10.6988693417143\\
0.270570211030905	10.6648655937004\\
0.272908735900383	10.6305133861142\\
0.275247260769861	10.5958108255022\\
0.277585785639339	10.5607586006593\\
0.280258087280214	10.5202774880285\\
0.282930388921089	10.4793369454543\\
0.285602690561964	10.4379354568472\\
0.288274992202839	10.3960797500133\\
0.290176799294987	10.3660190907298\\
0.292078606387135	10.3357283172504\\
0.293980413479283	10.305207832347\\
0.295882220571431	10.2744609588832\\
0.297784027663579	10.2434904532469\\
0.299685834755727	10.2122956595785\\
0.301587641847875	10.180877946498\\
0.303489448940023	10.149240017162\\
0.305809687354927	10.1103468070786\\
0.30812992576983	10.0711317519724\\
0.310450164184733	10.031598364683\\
0.312770402599637	9.99175230884064\\
0.315405583719953	9.94612645528394\\
0.31804076484027	9.90010841497736\\
0.320675945960586	9.85370398638226\\
0.323311127080903	9.80692522650456\\
0.32570534429691	9.76411043375627\\
0.328099561512917	9.7209962153786\\
0.330493778728924	9.67758652389884\\
0.332887995944931	9.63389498116752\\
0.334818291175074	9.59847255816615\\
0.336748586405216	9.56287249437646\\
0.338678881635358	9.52709769892236\\
0.340609176865501	9.49115495369902\\
0.342400012570422	9.45766387500174\\
0.344190848275344	9.42403390304023\\
0.345981683980265	9.39026804876672\\
0.347772519685187	9.35637042745984\\
0.349867425260024	9.31655520471527\\
0.351962330834862	9.27656910656686\\
0.354057236409699	9.23641728281031\\
0.356152141984537	9.1961058697732\\
0.358699693334668	9.14687828580394\\
0.361247244684799	9.09743194855018\\
0.363794796034929	9.04777621089404\\
0.36634234738506	8.99792290455023\\
0.368936814355355	8.94696136994406\\
0.371531281325651	8.89581405831944\\
0.374125748295946	8.84448996056732\\
0.376720215266241	8.79300455801489\\
0.378860517230306	8.75042097500585\\
0.38100081919437	8.70773850882913\\
0.383141121158434	8.66496194662614\\
0.385281423122499	8.62210097762849\\
0.387073367052187	8.58615738000971\\
0.388865310981876	8.55016120051657\\
0.390657254911565	8.51411571651291\\
0.392449198841253	8.47802544319438\\
0.394344757013192	8.43980416696532\\
0.39624031518513	8.40154046732502\\
0.398135873357068	8.36323832148848\\
0.400031431529007	8.32490225090479\\
0.402374553985089	8.27747423833483\\
0.40471767644117	8.23000785897149\\
0.407060798897252	8.18251041655396\\
0.409403921353334	8.13499007815718\\
0.41207257521102	8.08085040519818\\
0.414741229068706	8.02670053998065\\
0.417409882926392	7.97255036485068\\
0.420078536784078	7.91841267009885\\
0.421989471793375	7.87966092936093\\
0.423900406802671	7.84092392778516\\
0.425811341811967	7.80220516681074\\
0.427722276821263	7.76350919846971\\
0.429633211830559	7.72484022781378\\
0.431544146839856	7.68620102233442\\
0.433455081849152	7.64759505479086\\
0.435366016858448	7.60902622168894\\
0.437689580326122	7.56218467886555\\
0.440013143793796	7.51540909835968\\
0.44233670726147	7.46870536289606\\
0.444660270729144	7.42207997114751\\
0.44729341956566	7.36934526342045\\
0.449926568402175	7.3167263688939\\
0.45255971723869	7.26423087697903\\
0.455192866075205	7.21186837117515\\
0.457588567112179	7.1643513755433\\
0.459984268149153	7.11695538857864\\
0.462379969186127	7.0696850975041\\
0.464775670223101	7.02254849694263\\
0.466713904575306	6.98451560286076\\
0.468652138927511	6.94657552173771\\
0.470590373279716	6.90873064895835\\
0.472528607631921	6.8709847251356\\
0.474328932801092	6.83601602570838\\
0.476129257970264	6.80113665847541\\
0.477929583139435	6.76634854745036\\
0.479729908308607	6.73165397691546\\
0.481830726181732	6.69128963435325\\
0.483931544054857	6.6510581001012\\
0.486032361927982	6.6109621823793\\
0.488133179801107	6.5710049668553\\
0.490681709860203	6.52272285431609\\
0.493230239919299	6.47465333494944\\
0.495778769978394	6.42680072737518\\
0.49832730003749	6.37917010326512\\
0.500922171937548	6.33090677580362\\
0.503517043837607	6.28288147737952\\
0.506111915737665	6.23509763187534\\
0.508706787637723	6.18756098975623\\
0.510851755910865	6.14845684602001\\
0.512996724184007	6.10952527695305\\
0.515141692457149	6.0707677286449\\
0.51728666073029	6.03218753342397\\
0.519085456644152	5.99997251266215\\
0.520884252558014	5.96788405580968\\
0.522683048471875	5.9359230446171\\
0.524481844385737	5.90409084574312\\
0.526382989114188	5.87058876168241\\
0.528284133842639	5.83723248526449\\
0.530185278571089	5.80402295241185\\
0.53208642329954	5.7709612979117\\
0.534432673193868	5.73036451406152\\
0.536778923088197	5.68999579744329\\
0.539125172982525	5.64985654634105\\
0.541471422876854	5.60994846883388\\
0.544142631098216	5.5647966748148\\
0.546813839319579	5.51994761825307\\
0.549485047540941	5.4754025546061\\
0.552156255762304	5.43116396845025\\
0.554072007954029	5.39962663797153\\
0.555987760145753	5.3682477374779\\
0.557903512337477	5.33702755936644\\
0.559819264529202	5.30596687905119\\
0.561735016720926	5.27506630365296\\
0.563650768912651	5.24432573266481\\
0.565566521104375	5.21374538553724\\
0.5674822732961	5.18332567927307\\
0.569809505619648	5.14658879255856\\
0.572136737943196	5.11008944518165\\
0.574463970266744	5.07382777443127\\
0.576791202590292	5.03780421597394\\
0.579427644313872	4.99728259353144\\
0.582064086037453	4.95706640492018\\
0.584700527761033	4.91715527805526\\
0.587336969484613	4.87754989054744\\
0.589736453424341	4.84177053486142\\
0.59213593736407	4.80624330688075\\
0.594535421303798	4.77096736305753\\
0.596934905243526	4.73594369713298\\
0.598876745301927	4.70778510256405\\
0.600818585360329	4.67979066859965\\
0.60276042541873	4.65195992514724\\
0.604702265477132	4.62429318354451\\
0.606505497971027	4.59874821738649\\
0.608308730464923	4.57334394363363\\
0.610111962958818	4.548080025938\\
0.611915195452714	4.52295635058974\\
0.614018510677967	4.49382868977118\\
0.61612182590322	4.46489078855858\\
0.618225141128473	4.43614204064582\\
0.620328456353726	4.40758202973413\\
0.622880272431052	4.37318479145419\\
0.625432088508379	4.33906319113361\\
0.627983904585706	4.30521590796634\\
0.630535720663033	4.27164214503692\\
0.633135154882083	4.2377224076657\\
0.635734589101132	4.20408334920449\\
0.638334023320182	4.17072310972106\\
0.640933457539232	4.13764138283235\\
0.643082336170417	4.11050366089985\\
0.645231214801602	4.08355379275924\\
0.647380093432787	4.0567905604165\\
0.649528972063972	4.03021401145275\\
0.651330065653959	4.00808238031835\\
0.653131159243947	3.98608042580403\\
0.654932252833935	3.96420753034619\\
0.656733346423922	3.94246341502407\\
0.658635838330432	3.91963458271518\\
0.660538330236942	3.8969480643624\\
0.662440822143452	3.87440315212423\\
0.664343314049962	3.85199929366532\\
0.666691485766052	3.82454070566243\\
0.669039657482141	3.79729456896787\\
0.671387829198231	3.77025949916371\\
0.673736000914321	3.7434343741998\\
0.676410952994205	3.71313061416475\\
0.679085905074089	3.68309531162788\\
0.681760857153973	3.65332619901135\\
0.684435809233856	3.62382193629446\\
0.686354432505674	3.60282215391147\\
0.688273055777492	3.58195658922164\\
0.69019167904931	3.56122440337925\\
0.692110302321128	3.54062511150679\\
0.694028925592946	3.52015813707401\\
0.695947548864764	3.49982243917905\\
0.697866172136582	3.47961721797781\\
0.699784795408399	3.4595418315548\\
0.702114807452234	3.4353355220315\\
0.704444819496068	3.41131810422254\\
0.706774831539902	3.38748813360916\\
0.709104843583736	3.36384441770277\\
0.711743345273089	3.33729375455122\\
0.714381846962441	3.310977926899\\
0.717020348651794	3.28489470851866\\
0.719658850341147	3.25904266948449\\
0.722060021054238	3.23571581005588\\
0.72446119176733	3.21257678566204\\
0.726862362480421	3.18962372609625\\
0.729263533193513	3.16685606830104\\
0.731207609748951	3.14855783732822\\
0.73315168630439	3.13037899957403\\
0.735095762859829	3.1123186306573\\
0.737039839415268	3.09437635795903\\
0.738845905259741	3.07781318666069\\
0.740651971104214	3.06135050302033\\
0.742458036948687	3.04498764526374\\
0.74426410279316	3.0287241156398\\
0.74637035826152	3.00988214273524\\
0.74847661372988	2.99117336483763\\
0.75058286919824	2.97259676008136\\
0.7526891246666	2.95415145686287\\
0.755243096644435	2.9319602188419\\
0.75779706862227	2.90995874623954\\
0.760351040600105	2.88814520541873\\
0.76290501257794	2.86651815986814\\
0.765505329634386	2.84468890651472\\
0.768105646690832	2.82304908921611\\
0.770705963747278	2.80159662244984\\
0.773306280803724	2.78033050620624\\
0.775456492870877	2.76288549824071\\
0.777606704938031	2.74556531127061\\
0.779756917005184	2.72836873313891\\
0.781907129072338	2.71129541204012\\
0.783710791007984	2.69706847766136\\
0.78551445294363	2.68292681875768\\
0.787318114879276	2.66886982015105\\
0.789121776814923	2.65489709892362\\
0.791027545944695	2.6402244441355\\
0.792933315074468	2.62564453388883\\
0.794839084204241	2.61115668837983\\
0.796744853334013	2.59676033926966\\
0.799095859288913	2.57912582664166\\
0.801446865243812	2.56162830117331\\
0.803797871198711	2.54426651388107\\
0.806148877153611	2.52703940676599\\
0.808824669242937	2.50759501261193\\
0.811500461332263	2.4883216414767\\
0.81417625342159	2.46921740542557\\
0.816852045510916	2.45028105144014\\
0.818772317237215	2.43679419467544\\
0.820692588963514	2.42339215699918\\
0.822612860689813	2.41007427060063\\
0.824533132416112	2.3968401047507\\
0.826453404142411	2.38368917370918\\
0.82837367586871	2.37062069401008\\
0.830293947595009	2.35763404509625\\
0.832214219321308	2.34472871430758\\
0.834545880209355	2.32916717220596\\
0.836877541097403	2.31372355325393\\
0.83920920198545	2.29839677646053\\
0.841540862873497	2.28318593408425\\
0.844181024874387	2.26610142004465\\
0.846821186875277	2.2491626247444\\
0.849461348876166	2.23236795303257\\
0.852101510877056	2.21571633693603\\
0.854504496607588	2.20068412628675\\
0.856907482338121	2.18576788308551\\
0.859310468068653	2.17096632070647\\
0.861713453799186	2.15627899816814\\
0.86365950681315	2.14446783985336\\
0.865605559827114	2.13273015045058\\
0.867551612841079	2.12106530582121\\
0.869497665855043	2.10947303721814\\
0.871305668804889	2.09876783310951\\
0.873113671754735	2.08812431096635\\
0.87492167470458	2.07754202989292\\
0.876729677654426	2.06702065555288\\
0.878837674657653	2.05482994327935\\
0.880945671660881	2.04272077690428\\
0.883053668664109	2.03069248805885\\
0.885161665667336	2.01874450718148\\
0.887717040650924	2.00436769579133\\
0.890272415634511	1.99010677270938\\
0.892827790618098	1.97596056334269\\
0.895383165601686	1.96192815070162\\
0.897984643493392	1.94775860289668\\
0.900586121385099	1.93370453419107\\
0.903187599276805	1.91976463458786\\
0.905789077168512	1.90593828366987\\
0.90794084492337	1.89458740390283\\
0.910092612678228	1.88331258846579\\
0.912244380433086	1.87211308618712\\
0.914396148187944	1.86098868867479\\
0.916201738620216	1.85171170994553\\
0.918007329052489	1.84248671960244\\
0.919812919484761	1.83331334101904\\
0.921618509917033	1.82419134440404\\
0.923526216473625	1.81460897495475\\
0.925433923030217	1.80508314587089\\
0.92734162958681	1.79561344551696\\
0.929249336143402	1.78619953320423\\
0.931601930716588	1.77466654734262\\
0.933954525289775	1.76321704808626\\
0.936307119862962	1.75185028720722\\
0.938659714436149	1.74056563802644\\
0.941336374006713	1.72782565807036\\
0.944013033577278	1.71518992243224\\
0.946689693147843	1.70265730957932\\
0.949366352718407	1.69022709719482\\
0.951288140810929	1.68136518697107\\
0.95320992890345	1.67255509142777\\
0.955131716995972	1.66379641680841\\
0.957053505088493	1.65508891797699\\
0.958975293181015	1.64643231566816\\
0.960897081273536	1.63782614492245\\
0.962818869366058	1.62927004299302\\
0.964740657458579	1.62076371489299\\
0.967073588182863	1.61050401447274\\
0.969406518907147	1.60031651702741\\
0.971739449631431	1.59020059445202\\
0.974072380355715	1.58015572728752\\
0.976713497166245	1.56886904298785\\
0.979354613976775	1.55767173343898\\
0.981995730787304	1.54656287365068\\
0.984636847597834	1.53554186747971\\
0.987040910214217	1.52558597444719\\
0.989444972830601	1.51570139930875\\
0.991849035446984	1.50588739336125\\
0.994253098063368	1.49614373391487\\
0.996200585762497	1.48830194427003\\
0.998148073461627	1.48050547331737\\
1.00009556116076	1.47275395993534\\
1.00204304885989	1.46504726411121\\
1.00385259918721	1.45792642042624\\
1.00566214951453	1.45084371643364\\
1.00747169984186	1.44379889934123\\
1.00928125016918	1.43679178269541\\
1.01139059773563	1.42867108129993\\
1.01349994530209	1.42060089289823\\
1.01560929286854	1.41258083551467\\
1.01771864043499	1.40461058857\\
1.02027494265095	1.39501781492136\\
1.02283124486691	1.38549698471556\\
1.02538754708287	1.3760474265186\\
1.02794384929883	1.36666862875967\\
1.03054595833102	1.35719396743664\\
1.03314806736321	1.34779121592097\\
1.0357501763954	1.33845961991387\\
1.03835228542759	1.32919885296824\\
1.04050503621853	1.32159062569435\\
1.04265778700947	1.31402994228867\\
1.04481053780041	1.30651636812283\\
1.04696328859136	1.29904980541632\\
1.04877023812759	1.29281878321697\\
1.05057718766382	1.28662036659584\\
1.05238413720005	1.28045433947916\\
1.05419108673629	1.27432057699421\\
1.05610019492718	1.26787492058495\\
1.05800930311808	1.2614648121921\\
1.05991841130897	1.25509001634273\\
1.06182751949987	1.24875034153557\\
1.06418121180394	1.24098236393759\\
1.06653490410801	1.23326699466473\\
1.06888859641208	1.22560380523886\\
1.07124228871615	1.21799244235694\\
1.07391944442863	1.20939764305562\\
1.0765966001411	1.20086871963859\\
1.07927375585358	1.19240502578717\\
1.08195091156606	1.18400616267783\\
1.08387365940845	1.17801382077917\\
1.08579640725083	1.17205435796299\\
1.08771915509321	1.16612754675412\\
1.08964190293559	1.16023325199088\\
1.09156465077798	1.15437131697595\\
1.09348739862036	1.14854146906379\\
1.09541014646274	1.14274349901877\\
1.09733289430513	1.13697723957963\\
1.09966662534777	1.13002080920713\\
1.10200035639041	1.12311043309746\\
1.10433408743306	1.11624574802339\\
1.1066678184757	1.10942645790968\\
1.10930955812379	1.10176157482011\\
1.11195129777188	1.09415387766709\\
1.11459303741997	1.08660282761637\\
1.11723477706806	1.07910808980096\\
1.11963953979808	1.07233437151051\\
1.1220443025281	1.0656064536221\\
1.12444906525812	1.05892389519841\\
1.12685382798814	1.05228658239302\\
1.12880220130722	1.04694200683889\\
1.1307505746263	1.04162663455749\\
1.13269894794537	1.03634025278848\\
1.13464732126445	1.03108278639805\\
1.13645779009749	1.02622326270179\\
1.13826825893053	1.02138838016427\\
1.14007872776357	1.01657799029116\\
1.14188919659661	1.01179198582042\\
1.14399932679915	1.00624444010297\\
1.14610945700169	1.00072960039869\\
1.14821958720423	0.995247241852818\\
1.15032971740677	0.98979717761946\\
1.15288656798856	0.98323632909585\\
1.15544341857035	0.976722180665256\\
1.15800026915214	0.970254335022274\\
1.16055711973393	0.963832493987478\\
1.16315964113565	0.957342913067786\\
1.16576216253738	0.950900157363493\\
1.16836468393911	0.944503776246856\\
1.17096720534083	0.938153585403831\\
1.17312056279022	0.932934144978462\\
1.17527392023961	0.92774576662389\\
1.17742727768899	0.922588188929948\\
1.17958063513838	0.91746136046184\\
1.18138836488509	0.913181094216621\\
1.18319609463181	0.908922188259748\\
1.18500382437852	0.904684512817108\\
1.18681155412524	0.900467994972409\\
1.18872142694627	0.896036116264834\\
1.19063129976731	0.89162757244295\\
1.19254117258835	0.887242221874086\\
1.19445104540939	0.882879950255837\\
1.19680532104276	0.877534219213419\\
1.19915959667612	0.872223090097845\\
1.20151387230949	0.866946304210234\\
1.20386814794286	0.86170364949734\\
1.20654558703669	0.855782581187524\\
1.20922302613052	0.849904946079907\\
1.21190046522435	0.844070351468602\\
1.21457790431818	0.838278558797962\\
1.21650119695476	0.83414439884907\\
1.21842448959135	0.830031982249746\\
1.22034778222793	0.825941170147894\\
1.22227107486451	0.821871881296154\\
1.22419436750109	0.817824020829952\\
1.22611766013767	0.813797421202712\\
1.22804095277425	0.809791954394378\\
1.22996424541083	0.805807518518503\\
1.23229841015502	0.800999988461548\\
1.23463257489921	0.796223029407141\\
1.23696673964339	0.791476418282977\\
1.23930090438758	0.786759973765776\\
1.24194294447367	0.781457613930904\\
1.24458498455976	0.776193298442007\\
1.24722702464585	0.770966694642939\\
1.24986906473194	0.765777597080246\\
1.25227416264415	0.761086319850046\\
1.25467926055636	0.756425589388262\\
1.25708435846857	0.751795131968161\\
1.25948945638079	0.747194878253655\\
1.26143828725582	0.74348941588716\\
1.26338711813086	0.739803474558222\\
1.2653359490059	0.736136921734444\\
1.26728477988094	0.732489710927365\\
1.26909573648691	0.729117808736542\\
1.27090669309289	0.725762405252268\\
1.27271764969886	0.722423407709397\\
1.27452860630483	0.719100749094522\\
1.27663913826892	0.715248963343359\\
1.278749670233	0.711419106615859\\
1.28086020219709	0.707611038010232\\
1.28297073416117	0.703824640305796\\
1.28552783038348	0.699265952721552\\
1.28808492660579	0.694738627748261\\
1.2906420228281	0.690242415545371\\
1.29319911905041	0.6857771280976\\
1.29580179157803	0.681263835395375\\
1.29840446410564	0.676782051757531\\
1.30100713663326	0.672331492918382\\
1.30360980916087	0.667912041079815\\
1.30576343490397	0.664278522363724\\
1.30791706064706	0.660665948463627\\
1.31007068639015	0.657074153982729\\
1.31222431213325	0.653503104864639\\
1.31403242186641	0.650520950862538\\
1.31584053159957	0.647553222837184\\
1.31764864133274	0.644599838269799\\
1.3194567510659	0.641660750203848\\
1.32136699477707	0.638571111210766\\
1.32327723848824	0.635497250229462\\
1.32518748219941	0.632439076882503\\
1.32709772591058	0.629396517859986\\
1.32945225373707	0.625667693463569\\
1.33180678156355	0.621962292656865\\
1.33416130939004	0.618280149911025\\
1.33651583721653	0.614621128802643\\
1.33919334120204	0.610488124926617\\
1.34187084518754	0.606384565251484\\
1.34454834917305	0.60231019808172\\
1.34722585315855	0.598264868062886\\
1.34914936910795	0.595376539014882\\
1.35107288505735	0.592502975948273\\
1.35299640100676	0.589644089536934\\
1.35491991695616	0.586799826480925\\
1.35684343290556	0.58397012491497\\
1.35876694885496	0.581154877440646\\
1.36069046480436	0.578354001366356\\
1.36261398075376	0.575567430327732\\
1.36494829878858	0.572204851559507\\
1.3672826168234	0.568863078160261\\
1.36961693485821	0.565541965693643\\
1.37195125289303	0.562241395789278\\
1.37459336585603	0.558530267280755\\
1.37723547881903	0.55484506358636\\
1.37987759178204	0.551185569158851\\
1.38251970474504	0.547551647951181\\
1.38492489317173	0.544265720346019\\
1.38733008159841	0.541000639050394\\
1.3897352700251	0.537756226950455\\
1.39214045845179	0.53453243474437\\
1.3940894497697	0.531935183933439\\
1.39603844108761	0.529351271784577\\
1.39798743240552	0.526780612147757\\
1.39993642372344	0.524223172676781\\
1.40174755698292	0.521858439401707\\
1.4035586902424	0.519504989551839\\
1.40536982350189	0.517162762434631\\
1.40718095676137	0.514831713453083\\
1.40929161037035	0.512129201501787\\
1.41140226397932	0.509441698372148\\
1.41351291758829	0.506769111637292\\
1.41562357119726	0.504111363660046\\
1.41818069488104	0.500911187008187\\
1.42073781856482	0.497732495827006\\
1.4232949422486	0.494575126086445\\
1.42585206593238	0.491438952371928\\
1.42845471500108	0.488268592189322\\
1.43105736406979	0.485119842917688\\
1.43366001313849	0.481992518462453\\
1.43626266220719	0.478886536731996\\
1.43841633262937	0.47633243954891\\
1.44057000305155	0.473792724629132\\
1.44272367347373	0.471267283762883\\
1.44487734389591	0.468756090789293\\
1.44668556078701	0.466658670428294\\
1.44849377767812	0.464571164441345\\
1.45030199456922	0.462493518364154\\
1.45211021146033	0.460425699943826\\
1.45402055093175	0.458251731060939\\
1.45593089040318	0.456088612588028\\
1.4578412298746	0.453936284618616\\
1.45975156934602	0.45179469790326\\
1.46210611662487	0.44916983515511\\
1.46446066390371	0.446561091541454\\
1.46681521118256	0.443968357196453\\
1.4691697584614	0.441391540423827\\
1.47184717901174	0.438480602502264\\
1.47452459956207	0.43558994436738\\
1.4772020201124	0.432719399304316\\
1.47987944066273	0.429868860725292\\
1.48180297127393	0.427833244626168\\
1.48372650188514	0.425807808761938\\
1.48565003249634	0.423792493811606\\
1.48757356310754	0.421787262932595\\
1.48949709371874	0.419792073937236\\
1.49142062432995	0.417806856241532\\
1.49334415494115	0.415831554674373\\
1.49526768555235	0.413866124251086\\
1.49760197022738	0.411494183965798\\
1.4999362549024	0.409136605440462\\
1.50227053957743	0.406793292196347\\
1.50460482425245	0.404464164015439\\
1.50724685203116	0.40184498988839\\
1.50988887980986	0.399243725555312\\
1.51253090758857	0.396660227381402\\
1.51517293536727	0.394094401300013\\
1.51757804911697	0.391773949023631\\
1.51998316286667	0.389467911227206\\
1.52238827661636	0.387176170573984\\
1.52479339036606	0.384898689383014\\
1.52674235234075	0.38306357891129\\
1.52869131431544	0.381237698457379\\
1.53064027629013	0.379420990658412\\
1.53258923826482	0.377613431669908\\
1.53440035482467	0.375941890041894\\
1.53621147138453	0.374278160070311\\
1.53802258794438	0.37262220100653\\
1.53983370450424	0.370973982128939\\
1.54194430585666	0.369062937027093\\
1.54405490720909	0.367162287678478\\
1.54616550856151	0.365271971897258\\
1.54827610991393	0.363391936714347\\
1.55083312046442	0.361127956109473\\
1.5533901310149	0.358878866258471\\
1.55594714156538	0.356644556886982\\
1.55850415211586	0.35442494177237\\
1.56110665985571	0.352180840018436\\
1.56370916759556	0.349951727448837\\
1.56631167533541	0.347737479744259\\
1.56891418307526	0.345538037303101\\
1.57106775497242	0.343729152184152\\
1.57322132686959	0.341930250106001\\
1.57537489876675	0.34014125897463\\
1.57752847066392	0.338362157724576\\
1.57933662875972	0.336876023171899\\
1.58114478685553	0.335396773834553\\
1.58295294495134	0.333924373035759\\
1.58476110304715	0.332458797909076\\
1.58667137588648	0.330917840615722\\
1.58858164872581	0.329384421527858\\
1.59049192156515	0.327858500121422\\
1.59240219440448	0.326340042502489\\
1.59475662376155	0.324478746393288\\
1.59711105311861	0.322628654133411\\
1.59946548247568	0.320789691365926\\
1.60181991183275	0.318961795040596\\
1.60449715606553	0.316896647003117\\
1.60717440029831	0.314845603424341\\
1.60985164453109	0.312808551922273\\
1.61252888876387	0.310785417480008\\
1.61445230793757	0.309340479120473\\
1.61637572711127	0.307902625646776\\
1.61829914628497	0.306471816992893\\
1.62022256545868	0.305048027050632\\
1.62214598463238	0.303631226404337\\
1.62406940380608	0.302221368039973\\
1.62599282297978	0.300818414513614\\
1.62791624215348	0.299422334710039\\
1.63025038277842	0.297737326280024\\
1.63258452340336	0.296062321446123\\
1.6349186640283	0.294397254696778\\
1.63725280465324	0.292742070626274\\
1.63989465824562	0.290880537467046\\
1.64253651183799	0.289031486612019\\
1.64517836543037	0.28719482090899\\
1.64782021902274	0.285370473968675\\
1.65022516697616	0.28372038264019\\
1.65263011492957	0.282080344320869\\
1.65503506288299	0.280450280277092\\
1.65744001083641	0.278830161166003\\
1.65938883529992	0.277524584139587\\
1.66133765976343	0.276225447667511\\
1.66328648422694	0.274932713056185\\
1.66523530869046	0.273646362383058\\
1.66704629664321	0.272456695253268\\
1.66885728459596	0.271272480753641\\
1.67066827254871	0.270093691148073\\
1.67247926050146	0.268920304915966\\
1.67458971114215	0.267559675984675\\
1.67670016178284	0.266206306106554\\
1.67881061242353	0.264860152876145\\
1.68092106306422	0.263521179607757\\
1.68347788579739	0.26190857247363\\
1.68603470853055	0.260306368205935\\
1.68859153126372	0.258714491722095\\
1.69114835399688	0.257132882853292\\
1.69375066245101	0.255533623026086\\
1.69635297090514	0.253944841321405\\
1.69895527935926	0.25236645375417\\
1.70155758781339	0.250798416406437\\
1.70371098625844	0.24950866645782\\
1.70586438470349	0.248225899242416\\
1.70801778314855	0.246950066233012\\
1.7101711815936	0.24568115047158\\
1.71197918953867	0.244621085059412\\
1.71378719748374	0.24356583729555\\
1.71559520542881	0.242515382207247\\
1.71740321337388	0.241469703363338\\
1.71931333108123	0.240370136139567\\
1.72122344878858	0.239275845091351\\
1.72313356649594	0.238186802500786\\
1.72504368420329	0.237102984755629\\
1.72739792578281	0.235774319838439\\
1.72975216736232	0.234453499973401\\
1.73210640894184	0.233140474293447\\
1.73446065052136	0.231835198937572\\
1.73713767925591	0.230360322854157\\
1.73981470799047	0.228895328197412\\
1.74249173672502	0.227440138452322\\
1.74516876545957	0.225994700211329\\
1.7470920095872	0.224962249818579\\
1.74901525371482	0.223934765567284\\
1.75093849784245	0.222912220133683\\
1.75286174197007	0.22189459481667\\
1.7547849860977	0.220881868884199\\
1.75670823022532	0.21987401076503\\
1.75863147435295	0.218870994799706\\
1.76055471848057	0.217872799242504\\
1.76288866394934	0.216667885334126\\
1.7652226094181	0.215469988660705\\
1.76755655488687	0.214279064318332\\
1.76989050035563	0.213095073657043\\
1.77253214481614	0.211763308257036\\
1.77517378927665	0.210440303482028\\
1.77781543373716	0.209125993035016\\
1.78045707819766	0.207820329621243\\
1.78286182331761	0.206639237544016\\
1.78526656843756	0.205465205309004\\
1.7876713135575	0.20429817965726\\
1.79007605867745	0.203138137805522\\
1.79202469482058	0.202203225418094\\
1.7939733309637	0.201272837953979\\
1.79592196710683	0.20034694909925\\
1.79787060324995	0.19942554534794\\
1.79968140861627	0.198573320167696\\
1.80149221398258	0.197724926894102\\
1.8033030193489	0.19688034649086\\
1.80511382471521	0.19603956375642\\
1.80722408194313	0.195064511502222\\
1.80933433917104	0.194094562435552\\
1.81144459639895	0.193129687402302\\
1.81355485362686	0.192169860783505\\
1.81611146438467	0.191013742043237\\
1.81866807514248	0.18986494004122\\
1.8212246859003	0.188723403248338\\
1.82378129665811	0.187589089344505\\
1.82638339262911	0.186441970604622\\
1.82898548860011	0.185302225819724\\
1.83158758457111	0.184169797824676\\
1.83418968054212	0.183044654149674\\
1.83634287798959	0.182119097800545\\
1.83849607543706	0.1811984581683\\
1.84064927288454	0.180282702351805\\
1.84280247033201	0.179371816892868\\
1.84461028749809	0.17861078902035\\
1.84641810466418	0.1778531544339\\
1.84822592183026	0.177098896004044\\
1.85003373899634	0.176348001860561\\
1.85194366440305	0.175558336094883\\
1.85385358980976	0.17477238767306\\
1.85576351521647	0.173990137497895\\
1.85767344062318	0.173211569004489\\
1.86002747331002	0.172257003496009\\
1.86238150599687	0.171307967496852\\
1.86473553868371	0.170364425958545\\
1.86708957137056	0.169426348158234\\
1.86976638542938	0.168366243996196\\
1.8724431994882	0.167313108383051\\
1.87512001354703	0.16626688885476\\
1.87779682760585	0.165227547181485\\
1.87971987450091	0.164485098315794\\
1.88164292139598	0.163746153298043\\
1.88356596829104	0.163010693364677\\
1.88548901518611	0.162278705057231\\
1.88741206208118	0.161550173677796\\
1.88933510897624	0.160825077885707\\
1.89125815587131	0.160103399976919\\
1.89318120276637	0.159385124658847\\
1.89551494352849	0.158517999288614\\
1.89784868429061	0.157655828568256\\
1.90018242505273	0.156798581510799\\
1.90251616581485	0.155946230986784\\
1.90515760579989	0.154987374208168\\
1.90779904578492	0.154034706304032\\
1.91044048576996	0.153088181727833\\
1.913081925755	0.152147766629344\\
1.91548646884149	0.151296977499241\\
1.91789101192798	0.150451178621354\\
1.92029555501448	0.149610333727544\\
1.92270009810097	0.148774425287971\\
1.92464853221563	0.148100684074255\\
1.92659696633029	0.147430142628138\\
1.92854540044495	0.146762782935334\\
1.93049383455961	0.146098594851152\\
1.93230443976796	0.145484222763259\\
1.93411504497632	0.144872561124723\\
1.93592565018467	0.144263596785846\\
1.93773625539303	0.143657318954898\\
1.93984631244826	0.142954144888319\\
1.9419563695035	0.142254581810328\\
1.94406642655873	0.141558609549246\\
1.94617648361396	0.140866210112193\\
1.9487328928282	0.140032104437266\\
1.95128930204244	0.139203178530218\\
1.95384571125668	0.138379396799709\\
1.95640212047092	0.137560729324895\\
1.95900402224368	0.136732715743432\\
1.96160592401645	0.135909925474965\\
1.96420782578921	0.135092319353579\\
1.96680972756198	0.13427987338995\\
1.96896272739292	0.133611481539808\\
1.97111572722387	0.132946574243682\\
1.97326872705481	0.132285129046903\\
1.97542172688576	0.131627135435036\\
1.97722934370404	0.131077352751852\\
1.97903696052233	0.13052997567699\\
1.98084457734061	0.129984992386082\\
1.98265219415889	0.12944239428366\\
1.9845619210785	0.128871726118667\\
1.9864716479981	0.128303694104963\\
1.9883813749177	0.127738285003536\\
1.99029110183731	0.127175487133435\\
1.99264493495471	0.126485386002653\\
1.99499876807212	0.125799207792816\\
1.99735260118953	0.125116928205227\\
1.99970643430694	0.124438525606353\\
2.00238306125954	0.123671774464411\\
2.00505968821215	0.122909969886069\\
2.00773631516476	0.122153075667926\\
2.01041294211737	0.121401064355023\\
2.01233579487362	0.120863827693601\\
2.01425864762988	0.120329079339702\\
2.01618150038614	0.119796806326402\\
2.0181043531424	0.119266998942975\\
2.02002720589866	0.11873964672551\\
2.02195005865492	0.118214735152654\\
2.02387291141118	0.117692251934309\\
2.02579576416743	0.117172186263249\\
2.02812931653065	0.116544271900464\\
2.03046286889386	0.115919878844921\\
2.03279642125707	0.115298985581664\\
2.03512997362028	0.114681572971249\\
2.03777123836393	0.113986921663375\\
2.04041250310757	0.113296671216279\\
2.04305376785121	0.112610790138808\\
2.04569503259486	0.111929254126436\\
2.0480993969643	0.111312604830931\\
2.05050376133374	0.110699506109953\\
2.05290812570318	0.110089933098542\\
2.05531249007263	0.109483872434024\\
2.05726072992819	0.108995351420084\\
2.05920896978376	0.108509107979344\\
2.06115720963932	0.108025129697608\\
2.06310544949489	0.107543408987668\\
2.06491585804083	0.107097784359379\\
2.06672626658678	0.106654089558031\\
2.06853667513272	0.106212315443931\\
2.07034708367867	0.105772454325025\\
2.07245695477039	0.105262238237964\\
2.07456682586212	0.104754594143117\\
2.07667669695384	0.10424950799808\\
2.07878656804557	0.103746967101917\\
2.08134280638469	0.103141499836839\\
2.08389904472381	0.10253972378717\\
2.08645528306293	0.101941614215148\\
2.08901152140205	0.101347149871175\\
2.09161326517688	0.100745825356392\\
2.09421500895172	0.100148225278414\\
2.09681675272655	0.0995543226215641\\
2.09941849650139	0.0989640996875707\\
2.10157131921993	0.0984784867851603\\
2.10372414193848	0.0979953597923683\\
2.10587696465703	0.0975147032767635\\
2.10802978737558	0.0970365091317617\\
2.10983721143806	0.0966369308476754\\
2.11164463550054	0.0962390692705025\\
2.11345205956302	0.0958429161851768\\
2.11525948362549	0.0954484653570105\\
2.11716902294084	0.095033570742342\\
2.1190785622562	0.0946205579611374\\
2.12098810157155	0.0942094177784811\\
2.1228976408869	0.0938001419175273\\
2.12525130036219	0.0932982295274914\\
2.12760495983748	0.0927991187848131\\
2.12995861931277	0.0923027927377944\\
2.13231227878806	0.091809236076493\\
2.13498876034418	0.091251330781674\\
2.13766524190031	0.0906969601759552\\
2.14034172345643	0.0901460991106039\\
2.14301820501256	0.0895987278118225\\
2.14494087993546	0.0892076612352779\\
2.14686355485836	0.0888183735316427\\
2.14878622978125	0.0884308556806477\\
2.15070890470415	0.0880451006596703\\
2.15263157962705	0.0876611009894658\\
2.15455425454995	0.0872788467163373\\
2.15647692947285	0.0868983292544716\\
2.15839960439575	0.0865195409298083\\
2.16073299799456	0.0860621479407208\\
2.16306639159337	0.0856072742941383\\
2.16539978519218	0.0851549049562894\\
2.16773317879098	0.0847050263566423\\
2.1703743097398	0.0841988044657362\\
2.17301544068861	0.0836957329283127\\
2.17565657163742	0.0831957898239291\\
2.17829770258623	0.0826989576485078\\
2.18070192241088	0.0822493823007085\\
2.18310614223553	0.0818023500785363\\
2.18551036206017	0.0813578438094289\\
2.18791458188482	0.0809158533836207\\
2.18986029181992	0.0805599894225808\\
2.19180600175503	0.0802057535183695\\
2.19375171169014	0.0798531370903535\\
2.19569742162524	0.0795021344959625\\
2.19750066525815	0.079178267947724\\
2.19930390889106	0.0788557740231887\\
2.20110715252396	0.0785346464069267\\
2.20291039615687	0.0782148796450862\\
2.20501064531602	0.0778441533211722\\
2.20711089447518	0.0774752549348322\\
2.20921114363433	0.077108174786273\\
2.21131139279349	0.0767429039609733\\
2.21386014762941	0.0763020474131469\\
2.21640890246533	0.0758638243051689\\
2.21895765730126	0.0754282175073509\\
2.22150641213718	0.0749952118994387\\
2.22410725755709	0.0745560231071255\\
2.22670810297699	0.0741195069739615\\
2.22930894839689	0.0736856448497445\\
2.2319097938168	0.0732544234238585\\
2.23406228156446	0.072899527406571\\
2.23621476931213	0.0725464169890298\\
2.23836725705979	0.0721950815679039\\
2.24051974480746	0.0718455147308113\\
2.24232206190227	0.071554171189418\\
2.24412437899709	0.0712640545980831\\
2.24592669609191	0.0709751592765268\\
2.24772901318673	0.0706874806580369\\
2.2496293305101	0.0703854720264004\\
2.25152964783348	0.0700848034306751\\
2.25342996515685	0.069785468489141\\
2.25533028248022	0.0694874613487096\\
2.25767444971676	0.0691216702635058\\
2.2600186169533	0.0687578783665566\\
2.26236278418984	0.0683960739187569\\
2.26470695142638	0.0680362460743284\\
2.26737990968781	0.0676283474598214\\
2.27005286794924	0.067222986456915\\
2.27272582621067	0.0668201456467351\\
2.27539878447209	0.0664198104943289\\
2.2773190108594	0.0661337520777724\\
2.2792392372467	0.0658489715689946\\
2.281159463634	0.0655654627074899\\
2.2830796900213	0.0652832202935521\\
2.28499991640861	0.0650022388927787\\
2.28692014279591	0.0647225117756672\\
2.28884036918321	0.0644440329396786\\
2.29076059557051	0.0641667968670705\\
2.29308957170711	0.0638322065693208\\
2.2954185478437	0.0634994252346007\\
2.2977475239803	0.063168442372623\\
2.30007650011689	0.0628392482672433\\
2.30271055762123	0.062469075398131\\
2.30534461512558	0.0621011623255695\\
2.30797867262992	0.0617354939113908\\
2.31061273013426	0.0613720572968993\\
2.31301004708751	0.0610432145706425\\
2.31540736404077	0.0607161966438739\\
2.31780468099402	0.0603909918685639\\
2.32020199794727	0.0600675921581361\\
2.32214528775743	0.0598067597590786\\
2.32408857756759	0.0595470999790067\\
2.32603186737775	0.0592886069157401\\
2.3279751571879	0.0590312761383084\\
2.32978226267188	0.0587930176890106\\
2.33158936815585	0.0585557548493601\\
2.33339647363982	0.0583194831554999\\
2.33520357912379	0.0580841985850562\\
2.33731023776537	0.0578111529433968\\
2.33941689640696	0.0575394359305365\\
2.34152355504854	0.057269040652921\\
2.34363021369013	0.0569999606305072\\
2.34618140909323	0.0566758522920551\\
2.34873260449634	0.0563536508197525\\
2.35128379989945	0.056033344147922\\
2.35383499530256	0.0557149212688326\\
2.3564300469505	0.0553929461903089\\
2.35902509859844	0.0550728952020062\\
2.36162015024637	0.0547547554623135\\
2.36421520189431	0.054438516871475\\
2.36636177153049	0.0541783607170324\\
2.36850834116668	0.0539194895063819\\
2.37065491080286	0.0536618960084919\\
2.37280148043904	0.0534055751020257\\
2.37460420854217	0.0531912912492416\\
2.3764069366453	0.0529778959284023\\
2.37820966474843	0.0527653851539571\\
2.38001239285155	0.0525537555048216\\
2.38191865609816	0.052330925981965\\
2.38382491934476	0.0521090727607253\\
2.38573118259137	0.0518881912920897\\
2.38763744583797	0.0516682773039927\\
2.38998756758528	0.0513984833138523\\
2.39233768933259	0.0511301446076816\\
2.3946878110799	0.050863252831348\\
2.39703793282721	0.0505978001074559\\
2.39970927727099	0.0502978021276518\\
2.40238062171477	0.0499996406643287\\
2.40505196615855	0.0497033035168927\\
2.40772331060234	0.0494087799970411\\
2.40964009183778	0.0491985608034551\\
2.41155687307323	0.0489892647367747\\
2.41347365430867	0.0487808874195535\\
2.41539043554411	0.0485734250222738\\
2.41730721677956	0.0483668736002225\\
2.419223998015	0.048161228553613\\
2.42114077925045	0.0479564856589077\\
2.42305756048589	0.0477526409436349\\
2.425386313025	0.0475061868893849\\
2.42771506556411	0.0472610450086411\\
2.43004381810322	0.047017207881011\\
2.43237257064233	0.0467746684909198\\
2.43501090785691	0.0465014451642904\\
2.43764924507149	0.0462298674770618\\
2.44028758228607	0.0459599247270503\\
2.44292591950065	0.0456916074017169\\
2.44532688006444	0.0454488359295276\\
2.44772784062824	0.045207393743922\\
2.45012880119204	0.0449672727056133\\
2.45252976175584	0.0447284665371158\\
2.45447224945673	0.0445362190921635\\
2.45641473715763	0.0443448228995811\\
2.45835722485852	0.0441542738279665\\
2.46029971255942	0.043964568512587\\
2.46210341594724	0.043789169404784\\
2.46390711933506	0.0436144911357773\\
2.46571082272289	0.0434405305596775\\
2.46751452611071	0.0432672847600974\\
2.46961878646375	0.0430660698628571\\
2.47172304681679	0.0428658186855218\\
2.47382730716982	0.0426665263493743\\
2.47593156752286	0.0424681881932965\\
2.47848425488444	0.0422288575163384\\
2.48103694224602	0.0419909153657435\\
2.48358962960761	0.0417543531750405\\
2.48614231696919	0.0415191629343713\\
2.48874186115135	0.0412810574423196\\
2.49134140533352	0.0410443569533014\\
2.49394094951569	0.0408090524043571\\
2.49654049369785	0.0405751361701824\\
2.4986889456164	0.0403828532328353\\
2.50083739753496	0.0401915074269432\\
2.50298584945351	0.0400010936833533\\
2.50513430137206	0.0398116080409423\\
2.50693515029371	0.0396534916821542\\
2.50873599921535	0.0394960210631667\\
2.510536848137	0.0393391933680514\\
2.51233769705864	0.0391830060764822\\
2.51424072808841	0.0390186496240331\\
2.51614375911817	0.0388550019810169\\
2.51804679014794	0.0386920599245653\\
2.51994982117771	0.0385298203779575\\
2.52229863613198	0.0383305403588645\\
2.52464745108626	0.0381323197177719\\
2.52699626604053	0.0379351525149307\\
2.52934508099481	0.037739033064289\\
2.53201946303794	0.0375169982070186\\
2.53469384508108	0.0372963054151243\\
2.53736822712421	0.0370769460119172\\
2.54004260916735	0.0368589121181423\\
2.54195978279423	0.0367034223110177\\
2.54387695642112	0.0365486061366058\\
2.545794130048	0.0363944604845317\\
2.54771130367489	0.0362409825321228\\
2.54962847730177	0.0360881694008444\\
2.55154565092865	0.0359360178767743\\
2.55346282455554	0.0357845249444676\\
2.55537999818242	0.0356336877224299\\
2.55770952128215	0.035451286396431\\
2.56003904438187	0.0352698434625327\\
2.56236856748159	0.0350893536193907\\
2.56469809058132	0.0349098117840355\\
2.5673368921292	0.0347075719609912\\
2.56997569367708	0.0345065342513449\\
2.57261449522496	0.0343066910427459\\
2.57525329677284	0.0341080353552867\\
2.57765400028851	0.0339283301402822\\
2.58005470380418	0.0337495958931267\\
2.58245540731985	0.0335718268789888\\
2.58485611083552	0.0333950183421054\\
2.58679827001422	0.0332526804391785\\
2.58874042919292	0.0331109645011099\\
2.59068258837163	0.0329698676010188\\
2.59262474755033	0.0328293872148048\\
2.59442859021596	0.0326994614812075\\
2.5962324328816	0.0325700628305679\\
2.59803627554723	0.0324411890132041\\
2.59984011821287	0.032312837901573\\
2.60194503050064	0.0321637223854117\\
2.6040499427884	0.0320153120864794\\
2.60615485507617	0.0318676035081385\\
2.60825976736393	0.031720593272014\\
2.61081316537133	0.031543192676957\\
2.61336656337872	0.0313668084821803\\
2.61591996138611	0.0311914345561206\\
2.61847335939351	0.0310170650682908\\
2.62107293179789	0.0308405683044398\\
2.62367250420228	0.0306650999413804\\
2.62627207660666	0.0304906535410578\\
2.62887164901105	0.0303172234290969\\
2.63101970827267	0.0301746787590578\\
2.6331677675343	0.0300328200792683\\
2.63531582679592	0.0298916438030964\\
2.63746388605755	0.0297511469289996\\
2.63926463857709	0.0296338873883378\\
2.64106539109663	0.0295171008050662\\
2.64286614361617	0.0294007851651693\\
2.64466689613572	0.0292849386116265\\
2.64657038752372	0.02916299053025\\
2.64847387891172	0.029041562044083\\
2.65037737029973	0.028920650837679\\
2.65228086168773	0.0288002546749753\\
2.65463044010789	0.0286523503454961\\
2.65698001852805	0.0285052229774776\\
2.65932959694821	0.0283588683015205\\
2.66167917536837	0.0282132821877758\\
2.6643539379037	0.0280484770908478\\
2.66702870043902	0.0278846563328079\\
2.66970346297434	0.0277218137007579\\
2.67237822550967	0.0275599434118423\\
2.67429512351702	0.0274445321809451\\
2.67621202152436	0.0273296149508928\\
2.67812891953171	0.0272151894932776\\
2.68004581753906	0.0271012537336909\\
2.68196271554641	0.0269878055709138\\
2.68387961355376	0.026874842730051\\
2.68579651156111	0.0267623630430664\\
2.68771340956845	0.0266503644149213\\
2.69004315517773	0.0265148889379994\\
2.69237290078701	0.0263801170528303\\
2.6947026463963	0.0262460449439413\\
2.69703239200558	0.0261126689163064\\
2.69967198294232	0.0259623909885403\\
2.70231157387906	0.025812996291309\\
2.7049511648158	0.0256644793573857\\
2.70759075575254	0.0255168350622916\\
2.70999205620876	0.0253832732038426\\
2.71239335666498	0.0252504249913061\\
2.7147946571212	0.0251182863316651\\
2.71719595757743	0.024986853656323\\
2.71913810346352	0.0248810662429665\\
2.72108024934962	0.0247757358937607\\
2.72302239523571	0.0246708605123965\\
2.72496454112181	0.0245664382182928\\
2.72676808553977	0.0244698720900427\\
2.72857162995773	0.0243736932775461\\
2.73037517437569	0.0242779001601105\\
2.73217871879366	0.0241824911834042\\
2.73428354017784	0.0240716280778434\\
2.73638836156203	0.0239612834569462\\
2.73849318294621	0.0238514547977585\\
2.7405980043304	0.0237421396431068\\
2.74315184561983	0.0236101903664714\\
2.74570568690926	0.0234789889440466\\
2.74825952819869	0.0233485309522155\\
2.75081336948813	0.0232188121337418\\
2.75341368924086	0.0230874876477322\\
2.75601400899359	0.0229569203350153\\
2.75861432874633	0.0228271055714162\\
2.76121464849906	0.0226980391459751\\
2.76336304949968	0.0225919651950268\\
2.7655114505003	0.0224863963849276\\
2.76765985150093	0.0223813301465161\\
2.76980825250155	0.0222767642255275\\
2.77160888626894	0.0221895083682254\\
2.77340952003634	0.0221026007222197\\
2.77521015380374	0.0220160398347328\\
2.77701078757114	0.0219298243380834\\
2.77891405332775	0.0218390687048202\\
2.78081731908437	0.0217486956732773\\
2.78272058484099	0.0216587035690416\\
2.7846238505976	0.0215690907618177\\
2.78697350410478	0.0214589811119924\\
2.78932315761195	0.0213494439160217\\
2.79167281111913	0.0212404760842773\\
2.7940224646263	0.0211320746057345\\
2.79669782400183	0.0210093324192084\\
2.79937318337737	0.0208873160255503\\
2.8020485427529	0.0207660209362209\\
2.80472390212844	0.0206454428992381\\
2.8066409633015	0.0205594798744459\\
2.80855802447457	0.0204738811295217\\
2.81047508564764	0.020388645053352\\
2.8123921468207	0.0203037701188796\\
2.81430920799377	0.0202192547865446\\
2.81622626916684	0.02013509742595\\
2.8181433303399	0.020051296465477\\
2.82006039151297	0.0199678503742878\\
2.82239041166103	0.0198669045122105\\
2.82472043180909	0.0197664777979317\\
2.82705045195715	0.0196665674644303\\
2.82938047210522	0.0195671708129074\\
2.83202036225185	0.0194551726987136\\
2.83466025239848	0.0193438265027735\\
2.83730014254511	0.0192331282675509\\
2.83994003269175	0.0191230742252588\\
2.84234151628416	0.0190235155004202\\
2.84474299987658	0.0189244836878629\\
2.847144483469	0.0188259758380711\\
2.84954596706142	0.0187279892871528\\
2.85148822147085	0.0186491198934304\\
2.85343047588027	0.0185705880608899\\
2.8553727302897	0.0184923922741019\\
2.85731498469912	0.0184145311351819\\
2.85911866487863	0.0183425236072083\\
2.86092234505813	0.0182708022060325\\
2.86272602523764	0.0181993657544885\\
2.86452970541714	0.0181282131122844\\
2.86663474892844	0.0180455294851339\\
2.86873979243974	0.0179632290012376\\
2.87084483595104	0.0178813098261777\\
2.87294987946234	0.0177997701631374\\
2.87550401049698	0.017701341949667\\
2.87805814153162	0.0176034665514238\\
2.88061227256627	0.0175061407534119\\
2.88316640360091	0.0174093614349321\\
2.8857669542479	0.0173113815006639\\
2.88836750489489	0.0172139614455738\\
2.89096805554188	0.0171170979204339\\
2.89356860618887	0.017020787803855\\
2.89571714641029	0.016941632940862\\
2.89786568663171	0.0168628517074111\\
2.90001422685312	0.016784442245865\\
2.90216276707454	0.0167064028708867\\
2.90396353244439	0.0166412792193463\\
2.90576429781424	0.0165764131922418\\
2.90756506318408	0.0165118037331233\\
2.90936582855393	0.0164474498325757\\
2.91126928172455	0.0163797028881163\\
2.91317273489516	0.0163122390872981\\
2.91507618806577	0.0162450572099491\\
2.91697964123638	0.0161781560610595\\
2.91932955299604	0.016095948564937\\
2.9216794647557	0.0160141648296517\\
2.92402937651536	0.0159328026030359\\
2.92637928827502	0.0158518596784514\\
2.92905490389998	0.0157602055747227\\
2.93173051952494	0.0156690888972705\\
2.9344061351499	0.0155785063793204\\
2.93708175077486	0.0154884548871882\\
2.93899895133419	0.0154242537224174\\
2.94091615189353	0.0153603223684023\\
2.94283335245286	0.0152966596515693\\
2.94475055301219	0.0152332644451822\\
2.94666775357153	0.0151701356169967\\
2.94858495413086	0.0151072719868565\\
2.95050215469019	0.0150446724076763\\
2.95241935524953	0.0149823357557329\\
2.95474958113227	0.0149069222023682\\
2.95707980701502	0.014831893358168\\
2.95941003289776	0.0147572472028198\\
2.9617402587805	0.0146829817557053\\
2.9643804155504	0.0145992962103036\\
2.96702057232029	0.0145160939199027\\
2.96966072909019	0.014433371998422\\
2.97230088586008	0.0143511276672319\\
2.9747026067439	0.0142767234478648\\
2.97710432762772	0.014202709945716\\
2.97950604851154	0.0141290850165004\\
2.98190776939537	0.0140558466744302\\
2.98385019655194	0.0139968954788268\\
2.98579262370852	0.0139381946552093\\
2.9877350508651	0.0138797430992183\\
2.98967747802167	0.0138215397717637\\
2.99148130208517	0.0137677109526471\\
2.99328512614867	0.0137140943954493\\
2.99508895021216	0.01366068923936\\
2.99689277427566	0.0136074946445388\\
2.99899798525049	0.0135456773290202\\
3.00110319622532	0.0134841443061207\\
3.00320840720016	0.0134228942333942\\
3.00531361817499	0.0133619257904839\\
3.00786797619366	0.0132883260016583\\
3.01042233421233	0.0132151365152965\\
3.01297669223101	0.0131423549791441\\
3.01553105024968	0.0130699790957873\\
3.01813184956432	0.0129967017659311\\
3.02073264887897	0.0129238401141574\\
3.02333344819361	0.0128513916957272\\
3.02593424750826	0.0127793541941095\\
3.02808299765815	0.0127201459968066\\
3.03023174780805	0.0126612152799846\\
3.03238049795794	0.0126025606891902\\
3.03452924810784	0.0125441809660036\\
3.03633018229006	0.0124954619107564\\
3.03813111647229	0.0124469342227979\\
3.03993205065451	0.0123985971285971\\
3.04173298483673	0.0123504498811687\\
3.04363659497227	0.0122997631931846\\
3.04554020510781	0.0122492868627885\\
3.04744381524335	0.0121990199952362\\
3.04934742537889	0.012148961710518\\
3.05169752717185	0.0120874486576205\\
3.05404762896482	0.0120262504988911\\
3.05639773075778	0.011965365582392\\
3.05874783255074	0.0119047922833023\\
3.06142367883935	0.0118362003475246\\
3.06409952512796	0.0117680078812081\\
3.06677537141656	0.0117002124906383\\
3.06945121770517	0.0116328118587507\\
3.07136861538937	0.011584756923492\\
3.07328601307357	0.0115369025990234\\
3.07520341075776	0.011489248024733\\
3.07712080844196	0.0114417923666759\\
3.07903820612616	0.011394534788773\\
3.08095560381036	0.011347474429514\\
3.08287300149456	0.0113006104464429\\
3.08479039917876	0.0112539420108448\\
3.08712082615687	0.0111974827394143\\
3.08945125313499	0.0111413096124093\\
3.09178168011311	0.0110854211456868\\
3.09411210709122	0.0110298158788543\\
3.09675245437679	0.0109671561126457\\
3.09939280166236	0.010904855868941\\
3.10203314894793	0.0108429130294436\\
3.1046734962335	0.0107813255381709\\
3.10707540314315	0.0107256067392607\\
3.10947731005281	0.0106701787010673\\
3.11187921696246	0.0106150398531892\\
3.11428112387211	0.0105601887148886\\
3.11622375078201	0.0105160353521962\\
3.1181663776919	0.0104720683609517\\
3.12010900460179	0.0104282869308109\\
3.12205163151169	0.010384690288382\\
3.12385566191945	0.0103443688454387\\
3.1256596923272	0.010304205436464\\
3.12746372273496	0.0102641994281637\\
3.12926775314272	0.0102243501994609\\
3.13137316622872	0.0101780411548167\\
3.13347857931472	0.0101319438020232\\
3.13558399240072	0.0100860571529057\\
3.13768940548672	0.0100403802326368\\
3.14024395692367	0.00998523947664222\\
3.14279850836063	0.00993040429565321\\
3.14535305979758	0.0098758729584822\\
3.14790761123454	0.00982164376670451\\
3.15050858661504	0.00976673775903257\\
3.15310956199554	0.00971214140319069\\
3.15571053737605	0.00965785290294799\\
3.15831151275655	0.00960387053576612\\
3.16046045414837	0.0095594997116704\\
3.16260939554019	0.00951533565020451\\
3.164758336932	0.0094713773569097\\
3.16690727832382	0.00942762389187192\\
3.16870842241804	0.00939110883962186\\
3.17050956651225	0.00935473641671556\\
3.17231071060647	0.00931850605338279\\
3.17411185470069	0.00928241719516343\\
3.17601567487825	0.00924442427354224\\
3.17791949505581	0.00920658815735884\\
3.17982331523337	0.00916890818680535\\
3.18172713541093	0.00913138371093846\\
3.18407744071918	0.00908527247682005\\
3.18642774602743	0.00903939600286014\\
3.18877805133568	0.0089937530706601\\
3.19112835664393	0.00894834247843717\\
3.19380437839502	0.0088969200215132\\
3.19648040014611	0.0088457954303949\\
3.1991564218972	0.00879496694091224\\
3.20183244364828	0.00874443283413247\\
3.20375004340901	0.00870840090310266\\
3.20566764316973	0.00867251860298461\\
3.20758524293045	0.00863678529905338\\
3.20950284269118	0.00860120037211209\\
3.2114204424519	0.00856576320240725\\
3.21333804221262	0.00853047315663961\\
3.21525564197334	0.00849532961276291\\
3.21717324173407	0.00846033195703293\\
3.21950385734919	0.00841799196911863\\
3.22183447296432	0.00837586546895555\\
3.22416508857944	0.00833395136048771\\
3.22649570419457	0.00829224856227433\\
3.22913622212522	0.00824525450701884\\
3.23177674005586	0.00819852873214752\\
3.2344172579865	0.00815206967421576\\
3.23705777591715	0.0081058758068205\\
3.23945986573199	0.0080640821367515\\
3.24186195554683	0.0080225054894477\\
3.24426404536167	0.00798114470762283\\
3.24666613517652	0.00793999868574396\\
3.24860897427479	0.00790687562598329\\
3.25055181337306	0.00787389170816835\\
3.25249465247134	0.00784104633423641\\
3.25443749156961	0.0078083389274718\\
3.25624173901266	0.00777808773978464\\
3.25804598645571	0.00774795455705401\\
3.25985023389877	0.00771793891096421\\
3.26165448134182	0.00768804034049718\\
3.26376009287524	0.00765329522814253\\
3.26586570440867	0.00761870820184925\\
3.26797131594209	0.00758427853057522\\
3.27007692747551	0.00755000549157233\\
3.27263165503838	0.00750863146545117\\
3.27518638260124	0.00746748566301314\\
3.2777411101641	0.0074265668036912\\
3.28029583772697	0.00738587362702939\\
3.2828969763089	0.00734467176697573\\
3.28549811489083	0.00730370121988511\\
3.28809925347276	0.00726296065865331\\
3.29070039205469	0.00722244879947877\\
3.29284952961092	0.0071891483378566\\
3.29499866716716	0.00715600236881089\\
3.2971478047234	0.00712301015793403\\
3.29929694227964	0.00709017100241153\\
3.30109830761781	0.00706276325412308\\
3.30289967295599	0.00703546210040181\\
3.30470103829416	0.00700826711944489\\
3.30650240363234	0.00698117789847963\\
3.30840643726198	0.00695265925103354\\
3.31031047089162	0.00692425780494147\\
3.31221450452127	0.00689597307132747\\
3.31411853815091	0.00686780456679558\\
3.31646903715696	0.00683319058815266\\
3.31881953616301	0.00679875209155369\\
3.32117003516907	0.00676448817412535\\
3.32352053417512	0.00673039794346298\\
3.32619671469832	0.00669179454712437\\
3.32887289522152	0.00665341383312527\\
3.33154907574471	0.00661525449485644\\
3.33422525626791	0.00657731525308245\\
3.33614306572564	0.00655026183121578\\
3.33806087518337	0.0065233203032977\\
3.3399786846411	0.00649649019893413\\
3.34189649409883	0.00646977105698461\\
3.34381430355656	0.00644316241644553\\
3.34573211301429	0.00641666380910092\\
3.34764992247202	0.00639027477355054\\
3.34956773192975	0.00636399485354665\\
3.35189853071283	0.00633220193835359\\
3.35422932949591	0.00630056870137229\\
3.35656012827899	0.00626909432950015\\
3.35889092706207	0.0062377780188792\\
3.36153159748387	0.00620248828415841\\
3.36417226790567	0.00616739923447444\\
3.36681293832746	0.0061325097104952\\
3.36945360874926	0.00609781857546766\\
3.37185587033234	0.00606643085581391\\
3.37425813191542	0.00603520551163176\\
3.3766603934985	0.00600414168569134\\
3.37906265508158	0.00597323855125902\\
3.38100620639727	0.00594835337837226\\
3.38294975771297	0.00592357238760876\\
3.38489330902866	0.00589889513510623\\
3.38683686034436	0.00587432118961319\\
3.3886474168686	0.00585152137371323\\
3.39045797339285	0.00582881047610576\\
3.3922685299171	0.00580618814543445\\
3.39407908644134	0.00578365403490563\\
3.39619620352592	0.00575741591141555\\
3.3983133206105	0.00573129738135563\\
3.40043043769508	0.00570529789284634\\
3.40254755477967	0.00567941689950606\\
3.40511361225251	0.00564820584170996\\
3.40767966972535	0.00561716709048367\\
3.4102457271982	0.00558629968207213\\
3.41281178467104	0.0055556026660813\\
3.41541554134751	0.0055246278627386\\
3.41801929802398	0.00549382652244846\\
3.42062305470045	0.00546319765715804\\
3.42322681137691	0.00543274030664753\\
3.42537494389375	0.00540774104671904\\
3.42752307641058	0.00538285731684406\\
3.42967120892741	0.00535808857274532\\
3.43181934144424	0.00533343429015729\\
3.43362430410722	0.00531280670329421\\
3.43542926677019	0.00529225923120494\\
3.43723422943317	0.00527179155854979\\
3.43903919209615	0.00525140337585202\\
3.44095312176229	0.00522987083089793\\
3.44286705142844	0.00520842694135004\\
3.44478098109459	0.00518707133803042\\
3.44669491076073	0.00516580365552094\\
3.44905826422627	0.00513966272424794\\
3.4514216176918	0.00511365460879168\\
3.45378497115733	0.00508777862669727\\
3.45614832462286	0.00506203410288661\\
3.45883132478959	0.00503296607932249\\
3.46151432495632	0.0050040656248407\\
3.46419732512305	0.00497533176042927\\
3.46688032528978	0.00494676352614507\\
3.46879888449474	0.00492643599430526\\
3.47071744369971	0.00490619230882536\\
3.47263600290467	0.00488603211941246\\
3.47455456210963	0.00486595508217515\\
3.47647312131459	0.00484596085342708\\
3.47839168051956	0.00482604908472621\\
3.48031023972452	0.00480621943235598\\
3.48222879892948	0.00478647155621556\\
3.4845655172405	0.00476252949937383\\
3.48690223555151	0.00473870763265913\\
3.48923895386252	0.00471500534633002\\
3.49157567217353	0.00469142203725664\\
3.49422802807573	0.00466479656923677\\
3.49688038397793	0.00463832273579763\\
3.49953273988013	0.00461199966256473\\
3.50218509578232	0.00458582649151871\\
3.50459714789936	0.00456215404167119\\
3.50700920001639	0.00453860419954112\\
3.50942125213343	0.00451517631914819\\
3.51183330425046	0.00449186977702427\\
3.51378043334109	0.00447314365520798\\
3.51572756243172	0.00445449585381147\\
3.51767469152234	0.00443592604046287\\
3.51962182061297	0.00441743389215529\\
3.5214273712086	0.00440035545135528\\
3.52323292180423	0.0043833432484658\\
3.52503847239986	0.00436639702397209\\
3.52684402299549	0.00434951652167234\\
3.52895268355381	0.00432988503186888\\
3.53106134411213	0.00431034242411496\\
3.53317000467046	0.00429088829220823\\
3.53527866522878	0.00427152223388847\\
3.53784176499467	0.00424810059257586\\
3.54040486476056	0.00422480776358433\\
3.54296796452645	0.00420164303131805\\
3.54553106429234	0.00417860568977825\\
3.54814312116238	0.00415525865665247\\
3.55075517803242	0.00413204244629634\\
3.55336723490246	0.004108956315375\\
3.5559792917725	0.00408599954090201\\
3.55813579375641	0.00406714350679804\\
3.56029229574032	0.00404837473047283\\
3.56244879772423	0.00402969280143331\\
3.56460529970814	0.00401109732414271\\
3.56640998190373	0.00399560174017464\\
3.56821466409932	0.00398016618045967\\
3.57001934629492	0.00396479041000039\\
3.57182402849051	0.00394947419813886\\
3.57373014620682	0.00393336152898608\\
3.57563626392313	0.00391731476901596\\
3.57754238163944	0.00390133364630827\\
3.57944849935575	0.0038854178916587\\
3.58180407463574	0.00386583914978226\\
3.58415964991573	0.00384635931977295\\
3.58651522519573	0.00382697789765707\\
3.58887080047572	0.00380769438476002\\
3.591556416737	0.00378582786295007\\
3.59424203299829	0.00376408722462799\\
3.59692764925957	0.00374247173738945\\
3.59961326552086	0.00372098068264412\\
3.60153679088261	0.0037056641722086\\
3.60346031624437	0.00369041085822581\\
3.60538384160613	0.00367522047729981\\
3.60730736696789	0.00366009277072481\\
3.60923089232965	0.00364502747997143\\
3.61115441769141	0.00363002434309668\\
3.61307794305317	0.00361508310160899\\
3.61500146841492	0.00360020349969604\\
3.61733883316701	0.00358220519704832\\
3.61967619791909	0.00356429707438017\\
3.62201356267117	0.00354647867624005\\
3.62435092742325	0.00352874955205734\\
3.62699783385225	0.00350877975265458\\
3.62964474028124	0.00348892320872148\\
3.63229164671024	0.00346917927157999\\
3.63493855313924	0.00344954730450669\\
3.63734599796061	0.00343178811287605\\
3.63975344278197	0.00341412053690349\\
3.64216088760334	0.00339654409707357\\
3.6445683324247	0.00337905833023395\\
3.64651684318622	0.00336497197081511\\
3.64846535394774	0.00335094444895893\\
3.65041386470926	0.00333697551592627\\
3.65236237547078	0.00332306492980771\\
3.65417281387062	0.00331019213370536\\
3.65598325227047	0.0032973692997574\\
3.65779369067031	0.00328459623254822\\
3.65960412907016	0.00327187273911338\\
3.661716349172	0.00325709076920948\\
3.66382856927385	0.00324237570744957\\
3.6659407893757	0.00322772724886372\\
3.66805300947754	0.00321314509140893\\
3.67061444353432	0.00319555021011203\\
3.6731758775911	0.00317805184943595\\
3.67573731164788	0.00316064947579808\\
3.67829874570466	0.00314334256269955\\
3.68090507424785	0.00312582975535783\\
3.68351140279105	0.00310841468408096\\
3.68611773133424	0.00309109679707319\\
3.68872405987744	0.00307387555745688\\
3.69087834142604	0.00305971378153175\\
3.69303262297464	0.00304561735555248\\
3.69518690452324	0.00303158597367387\\
3.69734118607184	0.00301761934098002\\
3.69914870167517	0.00300595059867505\\
3.70095621727851	0.00299432704819673\\
3.70276373288185	0.0029827485130442\\
3.70457124848518	0.00297121481990975\\
3.70648202802381	0.00295907076918095\\
3.70839280756243	0.00294697642946352\\
3.71030358710105	0.00293493159597158\\
3.71221436663968	0.00292293606593949\\
3.71457203430495	0.00290820270084704\\
3.71692970197022	0.00289354370938096\\
3.71928736963549	0.00287895871371943\\
3.72164503730076	0.00286444733998091\\
3.72432689542239	0.00284802961450979\\
3.72700875354402	0.00283170611803121\\
3.72969061166565	0.00281547630514164\\
3.73237246978728	0.00279933964065116\\
3.73429579123226	0.00278782412759719\\
3.73621911267724	0.00277635604733765\\
3.73814243412223	0.00276493520292475\\
3.74006575556721	0.00275356140087868\\
3.74198907701219	0.00274223444784806\\
3.74391239845717	0.00273095414800023\\
3.74583571990215	0.00271972030803405\\
3.74775904134713	0.00270853273662707\\
3.75009569768778	0.00269500285708598\\
3.75243235402842	0.00268154064511194\\
3.75476901036906	0.00266814576027491\\
3.75710566670971	0.00265481786574859\\
3.7597522725279	0.00263980255821841\\
3.76239887834608	0.00262487227215963\\
3.76504548416427	0.00261002652236893\\
3.76769208998246	0.00259526483249027\\
3.77010020595887	0.00258190598219547\\
3.77250832193527	0.00256861596763168\\
3.77491643791168	0.00255539442962607\\
3.77732455388809	0.00254224102121649\\
3.7792738418809	0.00253164344079709\\
3.78122312987371	0.00252109008149981\\
3.78317241786653	0.00251058075690483\\
3.78512170585934	0.00250011528568181\\
3.78693229254657	0.0024904336084335\\
3.78874287923381	0.00248078945974991\\
3.79055346592104	0.00247118269331182\\
3.79236405260828	0.00246161316461775\\
3.79447572443181	0.00245049915365791\\
3.79658739625534	0.00243943536840768\\
3.79869906807887	0.00242842158073199\\
3.8008107399024	0.00241745756466285\\
3.80337154367008	0.00240422806283544\\
3.80593234743775	0.00239107102256719\\
3.80849315120543	0.00237798604464083\\
3.8110539549731	0.00236497273508786\\
3.8136605623866	0.00235179986264177\\
3.8162671698001	0.00233870042143351\\
3.8188737772136	0.00232567399810982\\
3.8214803846271	0.00231272019045833\\
3.82363552595254	0.00230206454447901\\
3.82579066727798	0.00229145802910708\\
3.82794580860342	0.00228090041496676\\
3.83010094992887	0.00227039148088761\\
3.8319089375479	0.00226161273049147\\
3.83371692516693	0.00225286794785817\\
3.83552491278596	0.00224415700066723\\
3.83733290040499	0.00223547975898046\\
3.83924339796708	0.00222634701425596\\
3.84115389552918	0.00221725160514873\\
3.84306439309127	0.00220819337831951\\
3.84497489065336	0.00219917218192959\\
3.84733186484562	0.0021880935610914\\
3.84968883903787	0.00217707078540464\\
3.85204581323013	0.00216610357205986\\
3.85440278742238	0.00215519164117307\\
3.85708444921705	0.0021428434017153\\
3.85976611101172	0.00213056595207734\\
3.86244777280639	0.00211835888368404\\
3.86512943460106	0.00210622179557801\\
3.86705346599905	0.00209755660426195\\
3.86897749739705	0.00208892708061413\\
3.87090152879505	0.00208033307687435\\
3.87282556019305	0.00207177444787172\\
3.87474959159105	0.00206325104852557\\
3.87667362298905	0.00205476273193485\\
3.87859765438705	0.0020463093530684\\
3.88052168578505	0.00203789076837069\\
3.88285836541702	0.00202771322623309\\
3.885195045049	0.00201758653502842\\
3.88753172468097	0.00200751043958915\\
3.88986840431295	0.00199748468743434\\
3.89251424748147	0.00198619289795096\\
3.89516009064999	0.00197496496596237\\
3.89780593381851	0.0019638005280634\\
3.90045177698703	0.00195269922746725\\
3.90285940743064	0.00194265197608882\\
3.90526703787424	0.00193265643767721\\
3.90767466831784	0.00192271234308091\\
3.91008229876145	0.00191281943236573\\
3.91203195570104	0.00190484565356055\\
3.91398161264064	0.00189690512363546\\
3.91593126958023	0.00188899770270825\\
3.91788092651982	0.00188112325472554\\
3.91969226947306	0.00187383686939188\\
3.9215036124263	0.00186657871481153\\
3.92331495537954	0.00185934868112524\\
3.92512629833277	0.00185214665983432\\
3.92723842579344	0.00184378393086318\\
3.92935055325411	0.00183545896998777\\
3.93146268071478	0.0018271716060163\\
3.93357480817545	0.00181892166937669\\
3.93613531995135	0.00180897029727923\\
3.93869583172725	0.00179907338024732\\
3.94125634350316	0.00178923061897533\\
3.94381685527906	0.00177944171808619\\
3.94642275199466	0.00176953430754302\\
3.94902864871026	0.00175968206620361\\
3.95163454542587	0.00174988468424856\\
3.95424044214147	0.0017401418602789\\
3.95639546126188	0.00173212576062679\\
3.95855048038229	0.0017241465908997\\
3.96070549950269	0.00171620417901015\\
3.9628605186231	0.00170829835909802\\
3.96466902817928	0.00170169184851734\\
3.96647753773547	0.00169511088901505\\
3.96828604729165	0.00168855538122332\\
3.97009455684783	0.00168202522756748\\
3.97200570772848	0.00167515190270381\\
3.97391685860913	0.00166830666602771\\
3.97582800948978	0.00166148940237452\\
3.97773916037043	0.00165469999770448\\
3.98009635793053	0.00164636420473061\\
3.98245355549063	0.00163807040548869\\
3.98481075305073	0.00162981838771892\\
3.98716795061083	0.0016216079413542\\
3.98984909528636	0.00161231941057417\\
3.99253023996189	0.00160308408301591\\
3.99521138463742	0.00159390165225006\\
3.99789252931295	0.00158477181759359\\
3.99981669492505	0.00157825189874756\\
4.00174086053714	0.00157175880179443\\
4.00366502614924	0.00156529241581058\\
4.00558919176133	0.00155885263182518\\
4.00751335737342	0.00155243934092477\\
4.00943752298552	0.00154605243284643\\
4.01136168859761	0.00153969179871652\\
4.01328585420971	0.00153335733076896\\
4.01562248278961	0.00152570003621833\\
4.01795911136952	0.00151808097661368\\
4.02029573994942	0.00151049996044327\\
4.02263236852932	0.00150295679821129\\
4.02527808551998	0.00149446128787382\\
4.02792380251064	0.00148601379148677\\
4.0305695195013	0.00147761403628776\\
4.03321523649195	0.00146926175451743\\
4.03562292300822	0.00146170194737865\\
4.03803060952449	0.00145418102988862\\
4.04043829604076	0.00144669879991902\\
4.04284598255702	0.00143925506240731\\
4.04479585260661	0.00143325481079676\\
4.0467457226562	0.00142727956844264\\
4.04869559270579	0.00142132923025657\\
4.05064546275538	0.00141540369406949\\
4.05245699478898	0.00140992069401062\\
4.05426852682259	0.00140445892896576\\
4.05608005885619	0.00139901831641949\\
4.05789159088979	0.00139359877488292\\
4.06000376039164	0.00138730631749857\\
4.0621159298935	0.00138104226496355\\
4.06422809939536	0.00137480648872712\\
4.06634026889722	0.00136859886145628\\
4.06890068695668	0.00136111140161191\\
4.07146110501615	0.00135366489325253\\
4.07402152307561	0.0013462591116431\\
4.07658194113508	0.0013388938350119\\
4.07918780029007	0.00133143920524306\\
4.08179365944507	0.00132402606728575\\
4.08439951860006	0.00131665418843829\\
4.08700537775506	0.00130932334244984\\
4.08916053762574	0.00130329125150953\\
4.09131569749643	0.00129728694027472\\
4.09347085736712	0.00129131027941291\\
4.09562601723781	0.0012853611443923\\
4.09743471950464	0.0012803895285784\\
4.09924342177147	0.00127543713503325\\
4.1010521240383	0.00127050388908383\\
4.10286082630514	0.00126558971742167\\
4.10477208703018	0.00126041754465535\\
4.10668334775523	0.00125526650119205\\
4.10859460848027	0.00125013650051152\\
4.11050586920532	0.00124502745694224\\
4.11286304947701	0.00123875514867412\\
4.11522022974871	0.00123251442677323\\
4.1175774100204	0.00122630513179754\\
4.1199345902921	0.0012201271059586\\
4.12261566325236	0.00121313798707719\\
4.12529673621263	0.00120618888556452\\
4.1279778091729	0.00119927957122233\\
4.13065888213316	0.00119240981823179\\
4.13258320692331	0.00118750335412075\\
4.13450753171345	0.00118261706937058\\
4.1364318565036	0.00117775088061317\\
4.13835618129375	0.00117290470596852\\
4.14028050608389	0.00116807846358749\\
4.14220483087404	0.001163272070611\\
4.14412915566418	0.00115848544521778\\
4.14605348045433	0.00115371850642432\\
4.14839014431785	0.0011479564708586\\
4.15072680818138	0.00114222319846127\\
4.15306347204491	0.00113651854532981\\
4.15540013590843	0.00113084236908545\\
4.15804576741665	0.00112444985053424\\
4.16069139892486	0.00111809344910731\\
4.16333703043308	0.00111177295985087\\
4.16598266194129	0.00110548818163242\\
4.1683903301454	0.0010997995613658\\
4.1707979983495	0.00109414019694961\\
4.1732056665536	0.00108850993642869\\
4.17561333475771	0.0010829086333431\\
4.17756332838284	0.00107839320687253\\
4.17951332200798	0.0010738965974293\\
4.18146331563311	0.00106941872598722\\
4.18341330925825	0.00106495951577442\\
4.18522501358475	0.0010608331986783\\
4.18703671791125	0.00105672286012092\\
4.18884842223775	0.00105262843806578\\
4.19066012656425	0.00104854987125783\\
4.19277240421784	0.00104381458186658\\
4.19488468187143	0.0010391006644946\\
4.19699695952503	0.0010344080225111\\
4.19910923717862	0.00102973656020726\\
4.20166963954017	0.00102410229568227\\
4.20423004190172	0.00101849884040328\\
4.20679044426327	0.00101292602545442\\
4.20935084662482	0.00100738368417366\\
4.21195664048926	0.00100177420476088\\
4.2145624343537	0.000996195940604606\\
4.21716822821814	0.000990648716757813\\
4.21977402208258	0.00098513236328137\\
4.22192922472987	0.00098059309582719\\
4.22408442737716	0.00097607473002969\\
4.22623963002444	0.000971577168597105\\
4.22839483267173	0.000967100317992957\\
4.23020367323996	0.000963358857726954\\
4.23201251380819	0.000959631862297771\\
4.23382135437642	0.000955919275542796\\
4.23563019494465	0.0009522210423491\\
4.23754159949389	0.000948328650171502\\
4.23945300404314	0.000944452158034148\\
4.24136440859238	0.0009405915008781\\
4.24327581314163	0.000936746614289564\\
4.24563305999385	0.000932026515567581\\
4.24799030684607	0.000927330184040487\\
4.25034755369829	0.000922657499829398\\
4.25270480055051	0.000918008344311135\\
4.2553858293456	0.000912749048063445\\
4.25806685814068	0.000907519860745949\\
4.26074788693577	0.000902320609276044\\
4.26342891573085	0.000897151123944768\\
4.26535331822844	0.000893458800679411\\
4.26727772072602	0.000889781662294109\\
4.26920212322361	0.000886119646086084\\
4.2711265257212	0.000882472690498544\\
4.27305092821878	0.000878840733984655\\
4.27497533071637	0.00087522371423498\\
4.27689973321396	0.000871621569718906\\
4.27882413571154	0.000868034239544196\\
4.28116083507375	0.000863698163570969\\
4.28349753443595	0.000859383731186296\\
4.28583423379816	0.000855090834179677\\
4.28817093316036	0.000850819365500283\\
4.29081657228739	0.000846008888452209\\
4.29346221141442	0.000841225588394259\\
4.29610785054146	0.000836469311188716\\
4.29875348966849	0.000831739905647618\\
4.30116119926619	0.00082745905705712\\
4.30356890886389	0.000823200223540375\\
4.30597661846159	0.000818963290750195\\
4.30838432805929	0.000814748148678957\\
4.31033440353475	0.000811350075590138\\
4.31228447901021	0.000807966163243774\\
4.31423455448566	0.000804596352164361\\
4.31618462996112	0.000801240584640798\\
4.31799641920844	0.000798135319925697\\
4.31980820845576	0.000795042080070018\\
4.32161999770308	0.000791960818407242\\
4.3234317869504	0.000788891488871043\\
4.32554412149055	0.000785328013342906\\
4.32765645603069	0.000781780621113091\\
4.32976879057084	0.000778249239501488\\
4.33188112511098	0.000774733796530627\\
4.33444154932525	0.000770493888428031\\
4.33700197353951	0.000766277164912661\\
4.33956239775377	0.00076208349893342\\
4.34212282196803	0.000757912765167514\\
4.34472863712068	0.000753691510218673\\
4.34733445227334	0.000749493745657687\\
4.34994026742599	0.000745319339846566\\
4.35254608257864	0.000741168165089352\\
4.35470134428701	0.000737752203375127\\
4.35685660599537	0.000734351971575142\\
4.35901186770373	0.000730967396434866\\
4.3611671294121	0.000727598407683382\\
4.36297604825498	0.000724782782199791\\
4.36478496709786	0.000721978042921826\\
4.36659388594074	0.000719184147583456\\
4.36840280478362	0.000716401054735305\\
4.3703142780567	0.000713471870447727\\
4.37222575132979	0.000710554652395995\\
4.37413722460287	0.000707649351635533\\
4.37604869787595	0.000704755919715739\\
4.37840598769374	0.000701203919452352\\
4.38076327751153	0.000697669805682146\\
4.38312056732931	0.000694153488222791\\
4.3854778571471	0.000690654877851967\\
4.38815890573396	0.000686697164957846\\
4.39083995432082	0.000682762110873396\\
4.39352100290767	0.000678849585371805\\
4.39620205149453	0.000674959460853866\\
4.39812651734104	0.000672180855698391\\
4.40005098318755	0.000669413678788285\\
4.40197544903406	0.000666657882935294\\
4.40389991488057	0.000663913421843421\\
4.40582438072708	0.000661180249210425\\
4.40774884657359	0.000658458318153774\\
4.4096733124201	0.000655747582377557\\
4.41159777826661	0.000653047996076036\\
4.41393452146884	0.000649785001136854\\
4.41627126467108	0.000646538295045695\\
4.41860800787331	0.000643307796387802\\
4.42094475107554	0.000640093424637217\\
4.42359041575757	0.000636473472399192\\
4.4262360804396	0.000632873973191623\\
4.42888174512163	0.000629294811026987\\
4.43152740980366	0.000625735872219817\\
4.43393515673463	0.000622514461367303\\
4.4363429036656	0.000619309619083397\\
4.43875065059656	0.000616121259259807\\
4.44115839752753	0.000612949299269623\\
4.44310853126437	0.000610392161128044\\
4.44505866500121	0.000607845680767088\\
4.44700879873806	0.000605309813395464\\
4.4489589324749	0.000602784515622215\\
4.45077078553993	0.000600447716237597\\
4.45258263860495	0.000598119967230258\\
4.45439449166998	0.000595801233479142\\
4.456206344735	0.000593491480328433\\
4.4583187329073	0.000590809897035949\\
4.4604311210796	0.000588140418469199\\
4.46254350925189	0.000585482989937583\\
4.46465589742419	0.000582837557289618\\
4.46721635712716	0.000579646990973487\\
4.46977681683013	0.000576473873686095\\
4.4723372765331	0.000573318109819698\\
4.47489773623607	0.000570179605103069\\
4.47750357990458	0.000567003094709531\\
4.48010942357309	0.00056384426348193\\
4.4827152672416	0.000560703012312773\\
4.48532111091012	0.00055757924524271\\
4.48747641701708	0.000555008704637314\\
4.48963172312403	0.000552450002878156\\
4.49178702923099	0.000549903084769488\\
4.49394233533795	0.000547367897524226\\
4.4957513109449	0.000545249098661715\\
4.49756028655184	0.000543138493313733\\
4.49936926215879	0.000541036049656581\\
4.50117823776573	0.000538941736509412\\
4.50308976807291	0.000536737492697653\\
4.50500129838008	0.000534542255272348\\
4.50691282868726	0.000532355987397658\\
4.50882435899443	0.000530178652618806\\
4.51118169577374	0.000527505767712731\\
4.51353903255306	0.000524846344844614\\
4.51589636933237	0.000522200316145421\\
4.51825370611168	0.000519567614485167\\
4.52093478561377	0.000516589466453694\\
4.52361586511586	0.000513628372047522\\
4.52629694461796	0.000510684233240825\\
4.52897802412005	0.00050775695407809\\
4.53090253600197	0.000505666057998427\\
4.5328270478839	0.000503583763370084\\
4.53475155976582	0.000501510034665263\\
4.53667607164775	0.000499444837058799\\
4.53860058352967	0.000497388135706992\\
4.5405250954116	0.000495339895321787\\
4.54244960729352	0.000493300081058115\\
4.54437411917544	0.00049126865845022\\
4.54671090405516	0.000488813291445996\\
4.54904768893487	0.000486370184107166\\
4.55138447381458	0.000483939275158199\\
4.55372125869429	0.000481520504009661\\
4.55636696136913	0.000478796551534184\\
4.55901266404397	0.000476087992780987\\
4.56165836671882	0.00047339474043499\\
4.56430406939366	0.000470716708998436\\
4.56671185777487	0.00046829265660805\\
4.56911964615608	0.000465881074448645\\
4.57152743453729	0.000463481897637478\\
4.57393522291849	0.000461095064130665\\
4.57588540170387	0.000459170861860455\\
4.57783558048924	0.000457254681226772\\
4.57978575927461	0.000455346488477688\\
4.58173593805998	0.000453446250988874\\
4.58354783584552	0.000451687853736897\\
4.58535973363107	0.000449936268312772\\
4.58717163141662	0.00044819146827606\\
4.58898352920216	0.000446453427550398\\
4.59109595985024	0.000444435603677368\\
4.59320839049833	0.000442426890426357\\
4.59532082114641	0.000440427246631998\\
4.59743325179449	0.000438436631545416\\
4.59999375095563	0.000436035832518818\\
4.60255425011677	0.000433648166385543\\
4.60511474927791	0.000431273561177151\\
4.60767524843905	0.00042891194596787\\
4.61028113044334	0.000426521737660515\\
4.61288701244763	0.00042414483543908\\
4.61549289445193	0.00042178116465341\\
4.61809877645622	0.000419430653205585\\
4.62025412345766	0.00041749641700657\\
4.62240947045909	0.000415571091325072\\
4.62456481746053	0.000413654634544304\\
4.62672016446197	0.000411747007024277\\
4.62852918167467	0.000410152690482021\\
4.63033819888737	0.000408564540839446\\
4.63214721610007	0.000406982534125869\\
4.63395623331277	0.00040540664688287\\
4.63586780496613	0.000403748045177605\\
4.6377793766195	0.000402096222152741\\
4.63969094827286	0.00040045115007891\\
4.64160251992623	0.000398812801522994\\
4.64395989756265	0.000396801584348843\\
4.64631727519906	0.0003948004993184\\
4.64867465283548	0.000392809495342897\\
4.6510320304719	0.000390828521906593\\
4.65371314819109	0.000388587627794342\\
4.65639426591028	0.000386359568922595\\
4.65907538362947	0.00038414427148117\\
4.66175650134866	0.000381941663311027\\
4.66368105132946	0.000380368378353819\\
4.66560560131026	0.000378801567266187\\
4.66753015129106	0.000377241203290481\\
4.66945470127186	0.000375687260228956\\
4.67137925125266	0.000374139711856178\\
4.67330380123346	0.000372598531604919\\
4.67522835121426	0.00037106369324288\\
4.67715290119506	0.000369535170833655\\
4.67948972522618	0.000367687663894783\\
4.6818265492573	0.000365849384086947\\
4.68416337328842	0.000364020285282264\\
4.68650019731955	0.000362200321886419\\
4.68914593906901	0.000360150737069166\\
4.69179168081847	0.00035811273813288\\
4.69443742256794	0.000356086259328976\\
4.6970831643174	0.000354071236360959\\
4.6994909909536	0.000352247314807693\\
4.7018988175898	0.000350432778816601\\
4.704306644226	0.000348627579471593\\
4.7067144708622	0.000346831670210502\\
4.70866468623193	0.000345383853243394\\
4.71061490160166	0.00034394207370084\\
4.71256511697139	0.000342506306135787\\
4.71451533234112	0.000341076526022845\\
4.71632726587653	0.000339753469858227\\
4.71813919941194	0.000338435540549981\\
4.71995113294735	0.000337122718188197\\
4.72176306648276	0.000335814983150721\\
4.72387553422779	0.000334296739089093\\
4.72598800197283	0.000332785352001302\\
4.72810046971786	0.000331280790897089\\
4.73021293746289	0.000329783025110272\\
4.73277347526753	0.000327976638476244\\
4.73533401307216	0.000326180136042594\\
4.7378945508768	0.000324393463625004\\
4.74045508868144	0.000322616567860147\\
4.74306100831602	0.000320818162578849\\
4.74566692795061	0.000319029771798661\\
4.74827284758519	0.000317251339270164\\
4.75087876721977	0.000315482810845529\\
4.75303414949519	0.000314027487962002\\
4.75518953177061	0.000312578871392586\\
4.75734491404602	0.000311136929737732\\
4.75950029632144	0.000309701633247648\\
4.76130934690996	0.000308502070566547\\
4.76311839749848	0.000307307149275046\\
4.76492744808699	0.000306116851311441\\
4.76673649867551	0.000304931159027445\\
4.76864810463965	0.000303683234808091\\
4.77055971060379	0.000302440412392584\\
4.77247131656794	0.00030120267090368\\
4.77438292253208	0.000299969989696301\\
4.77674033740612	0.000298456770310821\\
4.77909775228016	0.000296951176571838\\
4.78145516715421	0.000295453170016781\\
4.78381258202825	0.000293962712630725\\
4.78649373739006	0.000292276700248446\\
4.78917489275187	0.00029060034783972\\
4.79185604811367	0.000288933599815859\\
4.79453720347548	0.000287276401921975\\
4.79646178516028	0.000286092693030491\\
4.79838636684508	0.000284913856472779\\
4.80031094852989	0.000283739872090943\\
4.80223553021469	0.000282570720178783\\
4.80416011189949	0.00028140638099576\\
4.80608469358429	0.000280246834537818\\
4.80800927526909	0.000279092061054014\\
4.80993385695389	0.000277942041026162\\
4.81227071637329	0.000276552029283518\\
4.81460757579269	0.000275168961946423\\
4.81694443521209	0.000273792804286048\\
4.81928129463149	0.000272423521991769\\
4.82192707408059	0.000270881483872142\\
4.82457285352969	0.000269348165312536\\
4.8272186329788	0.000267823516794394\\
4.8298644124279	0.000266307489974282\\
4.83227227432158	0.000264935242449123\\
4.83468013621527	0.00026357005849811\\
4.83708799810895	0.000262211901222148\\
4.83949586000264	0.000260860735707206\\
4.84144460557747	0.000259772296721544\\
4.84339335115231	0.000258688394536132\\
4.84534209672714	0.000257609009999573\\
4.84729084230197	0.000256534124721238\\
4.8490982521834	0.000255541202528811\\
4.85090566206482	0.000254552119510683\\
4.85271307194625	0.00025356686078528\\
4.85452048182767	0.000252585411696521\\
4.85662909236672	0.000251445201704632\\
4.85873770290576	0.000250310133537831\\
4.8608463134448	0.000249180183992201\\
4.86295492398384	0.000248055330112762\\
4.86551662210406	0.000246695596073553\\
4.86807832022428	0.000245343307897201\\
4.8706400183445	0.000243998424731042\\
4.87320171646472	0.000242660906364063\\
4.87581356519671	0.000241304744386285\\
4.8784254139287	0.000239956153737172\\
4.88103726266069	0.000238615091736775\\
4.88364911139268	0.000237281517445714\\
4.8858075267678	0.000236185081204888\\
4.88796594214293	0.000235093706176462\\
4.89012435751805	0.000234007368556322\\
4.89228277289318	0.00023292604593896\\
4.89408957866541	0.000232024712037091\\
4.89589638443764	0.000231126862391177\\
4.89770319020987	0.00023023248343923\\
4.8995099959821	0.000229341561954135\\
4.901416901541	0.000228405017518255\\
4.90332380709989	0.000227472293699699\\
4.90523071265879	0.000226543374895464\\
4.90713761821769	0.000225618245682485\\
4.90949247968556	0.00022448099868039\\
4.91184734115343	0.000223349478280615\\
4.9142022026213	0.000222223655619453\\
4.91655706408917	0.00022110350217901\\
4.91924180859831	0.000219833310906297\\
4.92192655310745	0.000218570409185276\\
4.92461129761659	0.000217314754980846\\
4.92729604212573	0.000216066307331766\\
4.9292215437848	0.000215175334096586\\
4.93114704544387	0.000214288031170499\\
4.93307254710294	0.000213404383344537\\
4.93499804876201	0.000212524375773267\\
4.93692355042108	0.000211647993574454\\
4.93884905208015	0.000210775221665912\\
4.94077455373922	0.000209906045154991\\
4.9427000553983	0.000209040449332119\\
4.9450377203581	0.000207994359672758\\
4.9473753853179	0.000206953499673049\\
4.94971305027771	0.000205917843159001\\
4.95205071523752	0.000204887364284806\\
4.95469620629738	0.000203727403789297\\
4.95734169735725	0.000202574003752334\\
4.95998718841711	0.000201427126889327\\
4.96263267947698	0.000200286736867997\\
4.96503955130531	0.000199254813273861\\
4.96744642313364	0.000198228200985421\\
4.96985329496197	0.000197206872195659\\
4.9722601667903	0.000196190800767871\\
4.97421007319015	0.000195371475615479\\
4.97615997959001	0.000194555568700751\\
4.97810988598986	0.000193743065546551\\
4.98005979238972	0.000192933952308423\\
4.98187236921895	0.000192184851874063\\
4.98368494604819	0.000191438657070734\\
4.98549752287743	0.000190695356593393\\
4.98731009970667	0.000189954939320339\\
4.98942362688118	0.000189095213415747\\
4.99153715405569	0.000188239374754821\\
4.9936506812302	0.000187387405745538\\
4.99576420840471	0.000186539288995283\\
4.99832522743484	0.000185516739806784\\
5.00088624646497	0.000184499790392776\\
5.0034472654951	0.000183488410016479\\
5.00600828452524	0.00018248256846143\\
5.00861342805711	0.000181465048811811\\
5.01121857158898	0.00018045319716661\\
5.01382371512085	0.000179446981591405\\
5.01642885865272	0.000178446371624124\\
5.01858341473992	0.000177623040865596\\
5.02073797082713	0.000176803505121857\\
5.02289252691433	0.000175987746506203\\
5.02504708300153	0.000175175748316398\\
5.02685624922329	0.000174496810793681\\
5.02866541544505	0.000173820502102245\\
5.03047458166681	0.000173146811977852\\
5.03228374788857	0.00017247573043212\\
5.03419632096659	0.000171769117140808\\
5.03610889404461	0.000171065395955818\\
5.03802146712263	0.000170364555023771\\
5.03993404020065	0.00016966658263639\\
5.04229244842861	0.000168809839820582\\
5.04465085665656	0.000167957419013042\\
5.04700926488451	0.00016710929838459\\
5.04936767311247	0.000166265456384279\\
5.05204868217402	0.000165311356688652\\
5.05472969123558	0.000164362726687897\\
5.05741070029713	0.000163419534846436\\
5.06009170935869	0.000162481750525609\\
5.06201582828656	0.000161812032989376\\
5.06393994721443	0.000161145073239095\\
5.0658640661423	0.000160480859836133\\
5.06778818507017	0.000159819381643607\\
5.06971230399804	0.000159160627483872\\
5.07163642292592	0.000158504586025186\\
5.07356054185379	0.000157851246078004\\
5.07548466078166	0.000157200596599163\\
5.07782156734064	0.000156413963427392\\
5.08015847389962	0.000155631262833336\\
5.0824953804586	0.000154852475129955\\
5.08483228701758	0.000154077580891283\\
5.08747881391516	0.000153204696798782\\
5.09012534081274	0.000152336753057761\\
5.09277186771032	0.000151473721547781\\
5.09541839460791	0.000150615574940438\\
5.09782689246038	0.000149838832755913\\
5.10023539031285	0.000149066092458352\\
5.10264388816532	0.000148297333001289\\
5.10505238601779	0.000147532534802286\\
5.10700256855786	0.000146916159010651\\
5.10895275109793	0.000146302355970169\\
5.11090293363801	0.000145691114739428\\
5.11285311617808	0.000145082424921878\\
5.11466461317684	0.000144519298016451\\
5.11647611017561	0.000143958354796584\\
5.11828760717438	0.000143399586761425\\
5.12009910417314	0.000142842985559901\\
5.12221130413157	0.000142196715357222\\
5.12432350409	0.000141553366376911\\
5.12643570404843	0.000140912925399384\\
5.12854790400685	0.000140275379363575\\
5.13110879145414	0.000139506265611135\\
5.13366967890142	0.000138741364895203\\
5.1362305663487	0.000137980654074447\\
5.13879145379599	0.000137224110429493\\
5.141398179394	0.000136458281580721\\
5.14400490499202	0.000135696722675357\\
5.14661163059004	0.000134939409580505\\
5.14921835618806	0.000134186319437899\\
5.1513741185728	0.000133566687358575\\
5.15352988095754	0.000132949913920335\\
5.15568564334228	0.000132335985567804\\
5.15784140572702	0.000131724889791163\\
5.15965024470008	0.000131214312627914\\
5.16145908367313	0.000130705712702098\\
5.16326792264619	0.000130199082275173\\
5.16507676161924	0.00012969441384139\\
5.1669879558401	0.000129163311486504\\
5.16889915006097	0.000128634382025225\\
5.17081034428183	0.000128107616551792\\
5.17272153850269	0.000127583006277071\\
5.17507885930186	0.000126938892711828\\
5.17743618010102	0.000126298028056627\\
5.17979350090018	0.000125660395899631\\
5.18215082169935	0.000125025980051357\\
5.18483256127451	0.000124308145009093\\
5.18751430084967	0.000123594427633765\\
5.19019604042482	0.000122884804145916\\
5.19287777999998	0.000122179251520732\\
5.1948024951918	0.000121675364638346\\
5.19672721038361	0.000121173553994348\\
5.19865192557543	0.000120673810956806\\
5.20057664076724	0.000120176127147273\\
5.20250135595905	0.000119680494144197\\
5.20442607115086	0.000119186903408377\\
5.20635078634268	0.000118695346506377\\
5.20827550153449	0.000118205815123435\\
5.2106125750947	0.000117614115647942\\
5.2129496486549	0.00011702537538502\\
5.21528672221511	0.000116439579509461\\
5.21762379577531	0.000115856713406574\\
5.22026976058887	0.000115200327732611\\
5.22291572540243	0.000114547657467769\\
5.22556169021598	0.000113898681438205\\
5.22820765502954	0.0001132533791388\\
5.23061557797669	0.000112669306382408\\
5.23302350092384	0.000112088243101616\\
5.23543142387099	0.000111510173396204\\
5.23783934681814	0.000110935082661787\\
5.23978961491364	0.000110471467722175\\
5.24173988300914	0.000110009788633537\\
5.24369015110464	0.00010955003712177\\
5.24564041920013	0.000109092205386244\\
5.24745246541268	0.000108668535222551\\
5.24926451162523	0.000108246508983651\\
5.25107655783778	0.00010782612025908\\
5.25288860405032	0.000107407362762329\\
5.25500128008231	0.000106921182021042\\
5.25711395611429	0.000106437200068409\\
5.25922663214627	0.000105955406945242\\
5.26133930817826	0.000105475792820067\\
5.26390009063898	0.000104897357980816\\
5.2664608730997	0.000104322092550665\\
5.26902165556042	0.000103749979105709\\
5.27158243802115	0.00010318100056951\\
5.27418850310759	0.000102605161746381\\
5.27679456819404	0.00010203253375737\\
5.27940063328049	0.000101463098401895\\
5.28200669836694	0.000100896838598369\\
5.28416213284123	0.000100430880961087\\
5.28631756731552	9.99670733697573e-05\\
5.28847300178981	9.95054055599115e-05\\
5.2906284362641	9.90458681972963e-05\\
5.29243755923317	9.86618015143337e-05\\
5.29424668220224	9.82792228615805e-05\\
5.29605580517131	9.78981263957939e-05\\
5.29786492814038	9.75185064722171e-05\\
5.2997766939896	9.71189466293372e-05\\
5.30168845983882	9.67210225017491e-05\\
5.30360022568804	9.6324727377665e-05\\
5.30551199153726	9.59300546402714e-05\\
5.30786963679115	9.54455570374621e-05\\
5.31022728204505	9.49635043386507e-05\\
5.31258492729894	9.44838841829894e-05\\
5.31494257255284	9.40066843898963e-05\\
5.31762392164327	9.34668915097828e-05\\
5.32030527073371	9.29301955142208e-05\\
5.32298661982414	9.23965784907917e-05\\
5.32566796891458	9.18660231729733e-05\\
5.32759260002697	9.14870764620361e-05\\
5.32951723113937	9.11096916035466e-05\\
5.33144186225176	9.07338620876714e-05\\
5.33336649336415	9.03595816205198e-05\\
5.33529112447655	8.99868438635698e-05\\
5.33721575558894	8.96156423898014e-05\\
5.33914038670133	8.92459708495834e-05\\
5.34106501781373	8.88778229903336e-05\\
5.34340202314533	8.84328346096111e-05\\
5.34573902847693	8.79900723288947e-05\\
5.34807603380853	8.75495249877027e-05\\
5.35041303914013	8.71111815967858e-05\\
5.35305906465016	8.66175230331065e-05\\
5.35570509016019	8.6126659695189e-05\\
5.35835111567023	8.56385756254227e-05\\
5.36099714118026	8.51532554389664e-05\\
5.36340520492206	8.47139701156552e-05\\
5.36581326866386	8.42769490722538e-05\\
5.36822133240566	8.38421802705795e-05\\
5.37062939614745	8.3409652839024e-05\\
5.37257972621106	8.30609765341195e-05\\
5.37453005627466	8.27137566609488e-05\\
5.37648038633827	8.23679869541386e-05\\
5.37843071640188	8.2023661566664e-05\\
5.38024271235756	8.17050477158116e-05\\
5.38205470831325	8.13876704955357e-05\\
5.38386670426894	8.10715250754858e-05\\
5.38567870022463	8.07566067290854e-05\\
5.38779127965511	8.03909910473723e-05\\
5.38990385908559	8.00270293152562e-05\\
5.39201643851607	7.96647140360906e-05\\
5.39412901794655	7.9304037816943e-05\\
5.39668977421949	7.88690322706787e-05\\
5.39925053049243	7.8436410936775e-05\\
5.40181128676537	7.80061606944929e-05\\
5.40437204303831	7.75782687124501e-05\\
5.4069782282995	7.71451939428179e-05\\
5.40958441356069	7.67145347990339e-05\\
5.41219059882188	7.6286277532402e-05\\
5.41479678408307	7.58604093920472e-05\\
5.41695234108503	7.5509972551099e-05\\
5.41910789808698	7.51611533155987e-05\\
5.42126345508893	7.48139438931625e-05\\
5.42341901209089	7.44683373329876e-05\\
5.425228144997	7.41795056073193e-05\\
5.42703727790312	7.3891793285294e-05\\
5.42884641080924	7.360519595328e-05\\
5.43065554371535	7.33197093694239e-05\\
5.43256722095123	7.30192432268405e-05\\
5.43447889818711	7.27200074400297e-05\\
5.43639057542299	7.24219969557702e-05\\
5.43830225265887	7.2125206798894e-05\\
5.44065980957315	7.17608663890609e-05\\
5.44301736648743	7.13983650130784e-05\\
5.44537492340171	7.1037693366253e-05\\
5.44773248031599	7.06788422913214e-05\\
5.45041387570092	7.02729000563985e-05\\
5.45309527108585	6.98692875046297e-05\\
5.45577666647078	6.94679911330471e-05\\
5.45845806185571	6.90689979991981e-05\\
5.46038276998326	6.87840129393373e-05\\
5.46230747811082	6.85002028625456e-05\\
5.46423218623837	6.8217562855466e-05\\
5.46615689436593	6.79360881911853e-05\\
5.46808160249348	6.76557740973099e-05\\
5.47000631062104	6.73766157364752e-05\\
5.4719310187486	6.70986083265237e-05\\
5.47385572687615	6.68217471655469e-05\\
5.47619275300353	6.64871099153547e-05\\
5.47852977913091	6.61541472242286e-05\\
5.48086680525829	6.58228506896346e-05\\
5.48320383138567	6.54932120498641e-05\\
5.48584979811619	6.51219879682471e-05\\
5.48849576484672	6.47528664154666e-05\\
5.49114173157724	6.43858353634882e-05\\
5.49378769830776	6.40208832820527e-05\\
5.49619571410369	6.36905483231072e-05\\
5.49860372989961	6.33619165293221e-05\\
5.50101174569554	6.3034978773963e-05\\
5.50341976149146	6.27097269943792e-05\\
5.50537012133533	6.24475206389222e-05\\
5.5073204811792	6.21864098831981e-05\\
5.50927084102306	6.19263899749982e-05\\
5.51122120086693	6.16674565367189e-05\\
5.51303327219571	6.14278522226166e-05\\
5.5148453435245	6.11891781893633e-05\\
5.51665741485329	6.09514307954171e-05\\
5.51846948618207	6.07146064872001e-05\\
5.5205821238861	6.04396610888064e-05\\
5.52269476159013	6.01659598600956e-05\\
5.52480739929417	5.98934971568889e-05\\
5.5269200369982	5.96222674201191e-05\\
5.52948078332952	5.92951525611819e-05\\
5.53204152966084	5.89698310788907e-05\\
5.53460227599216	5.86462930920767e-05\\
5.53716302232348	5.83245289637307e-05\\
5.53976914444156	5.79988746392501e-05\\
5.54237526655965	5.76750372317329e-05\\
5.54498138867774	5.73530063476992e-05\\
5.54758751079582	5.70327724958762e-05\\
5.5497430501011	5.67692557311068e-05\\
5.55189858940637	5.65069557098447e-05\\
5.55405412871165	5.6245866503185e-05\\
5.55620966801692	5.59859829531085e-05\\
5.55801884886538	5.57687847194787e-05\\
5.55982802971384	5.55524285352388e-05\\
5.56163721056229	5.53369110630014e-05\\
5.56344639141075	5.51222291160234e-05\\
5.56535814065108	5.48962805080012e-05\\
5.56726988989142	5.46712574128958e-05\\
5.56918163913175	5.44471560250035e-05\\
5.57109338837208	5.42239726034826e-05\\
5.57345098411125	5.39499982160157e-05\\
5.57580857985043	5.36774071389129e-05\\
5.5781661755896	5.34061923669184e-05\\
5.58052377132877	5.31363470167294e-05\\
5.58320512890704	5.2831100313093e-05\\
5.5858864864853	5.25276058605474e-05\\
5.58856784406356	5.2225853477331e-05\\
5.59124920164183	5.19258334752479e-05\\
5.59317391740624	5.17115374245244e-05\\
5.59509863317065	5.14981251624749e-05\\
5.59702334893507	5.12855929783052e-05\\
5.59894806469948	5.10739373243798e-05\\
5.6008727804639	5.08631546072003e-05\\
5.60279749622831	5.06532411874399e-05\\
5.60472221199273	5.04441934635259e-05\\
5.60664692775714	5.02360079009794e-05\\
5.60898395574296	4.99843787650626e-05\\
5.61132098372879	4.97340091497174e-05\\
5.61365801171461	4.94848927289115e-05\\
5.61599503970043	4.92370232937236e-05\\
5.61864101398178	4.89578838246226e-05\\
5.62128698826312	4.86803257669579e-05\\
5.62393296254446	4.84043400505586e-05\\
5.6265789368258	4.81299180440131e-05\\
5.62898697220059	4.7881525098759e-05\\
5.63139500757537	4.76344131999261e-05\\
5.63380304295015	4.73885754128189e-05\\
5.63621107832493	4.7144005785652e-05\\
5.63816145806448	4.69468423101759e-05\\
5.64011183780404	4.67505029136978e-05\\
5.64206221754359	4.65549839835404e-05\\
5.64401259728314	4.63602822469338e-05\\
5.64582467996719	4.61801157058401e-05\\
5.64763676265123	4.60006488688076e-05\\
5.64944884533528	4.58218789896708e-05\\
5.65126092801933	4.56438033977637e-05\\
5.65337356878201	4.54370646005039e-05\\
5.6554862095447	4.52312615768393e-05\\
5.65759885030739	4.50263900775872e-05\\
5.65971149107008	4.48224459241433e-05\\
5.66227224037947	4.45764808082133e-05\\
5.66483298968886	4.43318645283705e-05\\
5.66739373899825	4.40885896422147e-05\\
5.66995448830764	4.38466489160659e-05\\
5.67256062496782	4.36017823730787e-05\\
5.67516676162799	4.335828237295e-05\\
5.67777289828817	4.31161410479766e-05\\
5.68037903494834	4.28753513568692e-05\\
5.68253459504797	4.26772077227159e-05\\
5.68469015514761	4.24799792575905e-05\\
5.68684571524724	4.22836614357757e-05\\
5.68900127534687	4.20882504462467e-05\\
5.69081047103584	4.19249356947547e-05\\
5.6926196667248	4.17622542756875e-05\\
5.69442886241376	4.16002036621259e-05\\
5.69623805810272	4.14387814610252e-05\\
5.69814981280693	4.12688887955605e-05\\
5.70006156751113	4.1099692213443e-05\\
5.70197332221534	4.0931188848484e-05\\
5.70388507691954	4.07633758889972e-05\\
5.70624267409585	4.05573736065475e-05\\
5.70860027127216	4.03524117067613e-05\\
5.71095786844846	4.01484849157062e-05\\
5.71331546562477	3.9945588061476e-05\\
5.71599683163128	3.97160726614376e-05\\
5.71867819763779	3.94878751183132e-05\\
5.72135956364431	3.92609877504215e-05\\
5.72404092965082	3.90354033166956e-05\\
5.72596566296539	3.88742737836194e-05\\
5.72789039627996	3.87138089554258e-05\\
5.72981512959453	3.85540060266751e-05\\
5.7317398629091	3.8394862336581e-05\\
5.73366459622368	3.82363751784405e-05\\
5.73558932953825	3.80785418154124e-05\\
5.73751406285282	3.79213595346005e-05\\
5.73943879616739	3.77648256798566e-05\\
5.74177583436649	3.75756279081748e-05\\
5.74411287256558	3.73873774003158e-05\\
5.74644991076467	3.72000693933293e-05\\
5.74878694896376	3.70136992228088e-05\\
5.75143292435889	3.68038185962903e-05\\
5.75407889975401	3.65951273029521e-05\\
5.75672487514914	3.63876184996356e-05\\
5.75937085054426	3.61812857352371e-05\\
5.76177888953714	3.59945237911585e-05\\
5.76418692853002	3.58087252919196e-05\\
5.7665949675229	3.56238849539089e-05\\
5.76900300651578	3.54399984115086e-05\\
5.77095339905787	3.52917549030188e-05\\
5.77290379159996	3.51441311862879e-05\\
5.77485418414205	3.49971245067699e-05\\
5.77680457668413	3.48507324220547e-05\\
5.77861667662432	3.47152687730463e-05\\
5.7804287765645	3.45803313558122e-05\\
5.78224087650468	3.44459180981898e-05\\
5.78405297644487	3.43120269936353e-05\\
5.7861656317461	3.41565852353862e-05\\
5.78827828704734	3.40018472384098e-05\\
5.79039094234858	3.38478098035321e-05\\
5.79250359764981	3.36944697907605e-05\\
5.79506435348849	3.3509536404848e-05\\
5.79762510932716	3.33256174131229e-05\\
5.80018586516584	3.31427072090294e-05\\
5.80274662100451	3.29608003668234e-05\\
5.80535275875201	3.27766943611658e-05\\
5.8079588964995	3.259361605479e-05\\
5.81056503424699	3.24115594820867e-05\\
5.81317117199448	3.22305194433475e-05\\
5.81532673888202	3.20815430017234e-05\\
5.81748230576955	3.19332548351953e-05\\
5.81963787265709	3.17856514749763e-05\\
5.82179343954462	3.16387301218373e-05\\
5.82360264898618	3.15159401462628e-05\\
5.82541185842775	3.13936264788881e-05\\
5.82722106786932	3.12717872029509e-05\\
5.82903027731088	3.11504205221592e-05\\
5.83094204790944	3.1022685283082e-05\\
5.832853818508	3.08954735293858e-05\\
5.83476558910656	3.07687831020314e-05\\
5.83667735970512	3.064261188831e-05\\
5.83903496892909	3.04877284660993e-05\\
5.84139257815306	3.03336274461913e-05\\
5.84375018737702	3.01803048577888e-05\\
5.84610779660099	3.00277568164762e-05\\
5.84878916616654	2.98551965006895e-05\\
5.85147053573209	2.96836272411136e-05\\
5.85415190529764	2.95130432383179e-05\\
5.85683327486319	2.93434390913984e-05\\
5.85875801691424	2.9222294671547e-05\\
5.86068275896529	2.91016501336387e-05\\
5.86260750101634	2.89815033538488e-05\\
5.86453224306739	2.88618523382148e-05\\
5.86645698511844	2.8742695047023e-05\\
5.8683817271695	2.86240294233699e-05\\
5.87030646922055	2.85058534233069e-05\\
5.8722312112716	2.83881650514496e-05\\
5.87456825758664	2.82459189552263e-05\\
5.87690530390169	2.81043852136476e-05\\
5.87924235021673	2.79635602403138e-05\\
5.88157939653178	2.78234405327522e-05\\
5.88422538033872	2.76656450811354e-05\\
5.88687136414565	2.75087440157519e-05\\
5.88951734795259	2.73527321699796e-05\\
5.89216333175953	2.7197604732068e-05\\
5.89457138029083	2.70571913203599e-05\\
5.89697942882214	2.69175024343784e-05\\
5.89938747735344	2.67785340339916e-05\\
5.90179552588474	2.66402829448611e-05\\
5.9037459279127	2.65288292753492e-05\\
5.90569632994066	2.64178417161536e-05\\
5.90764673196861	2.6307318158894e-05\\
5.90959713399657	2.61972567849763e-05\\
5.91140924252109	2.60954117934541e-05\\
5.9132213510456	2.5993962531126e-05\\
5.91503345957012	2.58929074331833e-05\\
5.91684556809463	2.57922449925579e-05\\
5.91895823136349	2.56753804960463e-05\\
5.92107089463234	2.55590452224523e-05\\
5.92318355790119	2.54432367629319e-05\\
5.92529622117005	2.53279527588361e-05\\
5.92785698507324	2.51889164900096e-05\\
5.93041774897643	2.50506430310687e-05\\
5.93297851287962	2.49131281573266e-05\\
5.93553927678281	2.47763678028034e-05\\
5.93814542336722	2.46379542362496e-05\\
5.94075156995164	2.45003134809068e-05\\
5.94335771653605	2.43634410034051e-05\\
5.94596386312046	2.4227332987671e-05\\
5.94811943908465	2.41153307654393e-05\\
5.95027501504883	2.40038461408302e-05\\
5.95243059101302	2.38928764410889e-05\\
5.9545861669772	2.37824196265818e-05\\
5.95639538469916	2.36901050314994e-05\\
5.95820460242112	2.35981486221803e-05\\
5.96001382014308	2.35065489411848e-05\\
5.96182303786504	2.3415304640768e-05\\
5.96373481611117	2.33192725537637e-05\\
5.9656465943573	2.3223634113623e-05\\
5.96755837260344	2.31283876935619e-05\\
5.96947015084957	2.30335317066433e-05\\
5.97182776787002	2.29170899740028e-05\\
5.97418538489048	2.28012365808879e-05\\
5.97654300191094	2.26859685373177e-05\\
5.9789006189314	2.25712829273423e-05\\
5.98158199684554	2.2441552276675e-05\\
5.98426337475968	2.23125668595984e-05\\
5.98694475267382	2.21843222936376e-05\\
5.98962613058796	2.20568145611828e-05\\
5.99155088064191	2.19657386516856e-05\\
5.99347563069585	2.18750386414041e-05\\
5.99540038074979	2.17847129196184e-05\\
5.99732513080373	2.16947599935738e-05\\
5.99924988085768	2.16051783250741e-05\\
6.00117463091162	2.15159663694826e-05\\
6.00309938096556	2.14271225863197e-05\\
6.0050241310195	2.13386454771622e-05\\
6.00736118549942	2.12317062583907e-05\\
6.00969823997934	2.11253026942123e-05\\
6.01203529445925	2.1019432083731e-05\\
6.01437234893917	2.09140917984133e-05\\
6.01701834062647	2.07954633075483e-05\\
6.01966433231376	2.06775073439111e-05\\
6.02231032400106	2.05602200029676e-05\\
6.02495631568836	2.04435977052788e-05\\
6.02736437175085	2.03380372811034e-05\\
6.02977242781334	2.02330216687661e-05\\
6.03218048387584	2.01285477646788e-05\\
6.03458853993833	2.00246132887966e-05\\
6.03653894928658	1.99408245806215e-05\\
6.03848935863483	1.98573863847525e-05\\
6.04043976798309	1.97742970793494e-05\\
6.04239017733134	1.96915553142537e-05\\
6.04420229323832	1.96149904802289e-05\\
6.0460144091453	1.95387232129942e-05\\
6.04782652505228	1.9462752329594e-05\\
6.04963864095927	1.93870766984956e-05\\
6.05175131203189	1.92992208571718e-05\\
6.05386398310451	1.92117629545728e-05\\
6.05597665417714	1.9124701176643e-05\\
6.05808932524976	1.90380337524002e-05\\
6.06065009716889	1.89335101818823e-05\\
6.06321086908801	1.88295601863778e-05\\
6.06577164100714	1.87261805812697e-05\\
6.06833241292626	1.86233683230451e-05\\
6.07093856696317	1.85193133889597e-05\\
6.07354472100008	1.84158395475095e-05\\
6.07615087503698	1.83129433437924e-05\\
6.07875702907389	1.82106220009249e-05\\
6.08091261189091	1.81264225967238e-05\\
6.08306819470793	1.80426124127639e-05\\
6.08522377752496	1.79591893758527e-05\\
6.08737936034198	1.78761520163104e-05\\
6.08918858473605	1.78067533071173e-05\\
6.09099780913012	1.77376239367042e-05\\
6.09280703352419	1.76687627933725e-05\\
6.09461625791826	1.76001688664036e-05\\
6.09652804331459	1.75279757195994e-05\\
6.09843982871092	1.74560785611352e-05\\
6.10035161410726	1.73844761647814e-05\\
6.10226339950359	1.73131673389842e-05\\
6.10462102438052	1.72256313548846e-05\\
6.10697864925745	1.71385377465991e-05\\
6.10933627413438	1.70518842622766e-05\\
6.11169389901132	1.69656687142977e-05\\
6.11437528459491	1.6868143130835e-05\\
6.1170566701785	1.67711778876486e-05\\
6.11973805576209	1.66747696689078e-05\\
6.12241944134568	1.65789154965711e-05\\
6.12434419750427	1.65104490461407e-05\\
6.12626895366287	1.64422652426088e-05\\
6.12819370982146	1.63743628614843e-05\\
6.13011846598006	1.6306740786618e-05\\
6.13204322213865	1.62393978568131e-05\\
6.13396797829725	1.61723329134056e-05\\
6.13589273445584	1.61055447948052e-05\\
6.13781749061443	1.60390323762743e-05\\
6.14015455229145	1.59586411981867e-05\\
6.14249161396846	1.58786527735804e-05\\
6.14482867564547	1.57990650679519e-05\\
6.14716573732248	1.57198761099615e-05\\
6.14981173703843	1.56306979215825e-05\\
6.15245773675437	1.55420253960804e-05\\
6.15510373647032	1.54538555789558e-05\\
6.15774973618626	1.53661858168227e-05\\
6.16015779958422	1.52868318001563e-05\\
6.16256586298218	1.52078874304293e-05\\
6.16497392638014	1.51293503094347e-05\\
6.16738198977809	1.50512188281111e-05\\
6.16933240509631	1.49882316966942e-05\\
6.17128282041453	1.49255081351768e-05\\
6.17323323573274	1.48630468880543e-05\\
6.17518365105096	1.4800846956756e-05\\
6.17699577244947	1.47432904815763e-05\\
6.17880789384797	1.46859577442688e-05\\
6.18062001524648	1.46288478492491e-05\\
6.18243213664499	1.45719599472596e-05\\
6.18454481399771	1.45059158298505e-05\\
6.18665749135043	1.44401709117241e-05\\
6.18877016870316	1.43747238264101e-05\\
6.19088284605588	1.43095732448381e-05\\
6.19344362547418	1.42309997254403e-05\\
6.19600440489248	1.415285745826e-05\\
6.19856518431078	1.40751440414305e-05\\
6.20112596372908	1.39978572000954e-05\\
6.20373212534147	1.3919636297962e-05\\
6.20633828695385	1.38418522994543e-05\\
6.20894444856624	1.37645025617405e-05\\
6.21155061017863	1.36875850880807e-05\\
6.2137061992285	1.3624290349552e-05\\
6.21586178827838	1.35612882810347e-05\\
6.21801737732826	1.34985772609317e-05\\
6.22017296637813	1.34361562469611e-05\\
6.22198219595801	1.33839877225264e-05\\
6.22379142553789	1.33320217166788e-05\\
6.22560065511778	1.32802573779482e-05\\
6.22740988469766	1.32286939487553e-05\\
6.22932167552284	1.31744249525579e-05\\
6.23123346634802	1.31203784976679e-05\\
6.2331452571732	1.30665536592702e-05\\
6.23505704799838	1.30129495430784e-05\\
6.23741467952235	1.29471472388104e-05\\
6.23977231104632	1.2881677534908e-05\\
6.24212994257029	1.28165387349636e-05\\
6.24448757409426	1.27517291989847e-05\\
6.24716896717801	1.26784178170341e-05\\
6.24985036026176	1.26055277236942e-05\\
6.25253175334551	1.25330564060342e-05\\
6.25521314642926	1.24610016670106e-05\\
6.2571379078056	1.24095346450395e-05\\
6.25906266918195	1.23582801385913e-05\\
6.26098743055829	1.23072372138826e-05\\
6.26291219193464	1.22564050376423e-05\\
6.26483695331098	1.22057827319898e-05\\
6.26676171468733	1.21553694291046e-05\\
6.26868647606367	1.21051642525035e-05\\
6.27061123744002	1.20551663583729e-05\\
6.27294830555633	1.19947357406697e-05\\
6.27528537367263	1.19346079277776e-05\\
6.27762244178894	1.18747813866462e-05\\
6.27995950990525	1.1815254640033e-05\\
6.28260551689942	1.17482190059901e-05\\
6.2852515238936	1.16815635450867e-05\\
6.28789753088777	1.16152860179315e-05\\
6.29054353788194	1.15493844668221e-05\\
6.29295160769456	1.14897339397546e-05\\
6.29535967750718	1.14303914103841e-05\\
6.29776774731981	1.13713550118063e-05\\
6.30017581713243	1.13126236380991e-05\\
6.30212623744183	1.12652762605018e-05\\
6.30407665775123	1.12181270691375e-05\\
6.30602707806063	1.11711750843303e-05\\
6.30797749837003	1.11244195712552e-05\\
6.30978962436936	1.1081154552561e-05\\
6.3116017503687	1.1038057749971e-05\\
6.31341387636803	1.09951284841487e-05\\
6.31522600236736	1.0952366117951e-05\\
6.31733868521974	1.0902721099789e-05\\
6.31945136807212	1.08533010259508e-05\\
6.3215640509245	1.08041048667469e-05\\
6.32367673377688	1.07551316253435e-05\\
6.32623751995859	1.06960685039574e-05\\
6.32879830614031	1.06373296046422e-05\\
6.33135909232202	1.05789131145835e-05\\
6.33391987850374	1.052081733663e-05\\
6.33652604686974	1.04620195018831e-05\\
6.33913221523575	1.04035501382582e-05\\
6.34173838360176	1.03454072144125e-05\\
6.34434455196777	1.02875893189991e-05\\
6.34650014634051	1.02400114737102e-05\\
6.34865574071326	1.01926536917441e-05\\
6.350811335086	1.01455146916716e-05\\
6.35296692945874	1.00985937514945e-05\\
6.35477616336499	1.00593794571583e-05\\
6.35658539727123	1.00203174321198e-05\\
6.35839463117748	9.98140702076372e-06\\
6.36020386508372	9.94264765556746e-06\\
6.36211566056328	9.90185458347895e-06\\
6.36402745604285	9.86122882010486e-06\\
6.36593925152241	9.82076966742116e-06\\
6.36785104700197	9.78047645458813e-06\\
6.37020868443046	9.73101412532386e-06\\
6.37256632185896	9.6818018451131e-06\\
6.37492395928745	9.63283833548414e-06\\
6.37728159671594	9.58412236811268e-06\\
6.37996299653158	9.52901579559237e-06\\
6.38264439634721	9.47422594549952e-06\\
6.38532579616285	9.41975090925715e-06\\
6.38800719597848	9.36558907636062e-06\\
6.3899319617555	9.32690256526725e-06\\
6.39185672753253	9.2883758316195e-06\\
6.39378149330955	9.25000816043562e-06\\
6.39570625908657	9.21179893084095e-06\\
6.3976310248636	9.17374747780518e-06\\
6.39955579064062	9.13585315269839e-06\\
6.40148055641764	9.09811529355791e-06\\
6.40340532219467	9.06053326770851e-06\\
6.40574239595909	9.01510928092971e-06\\
6.40807946972352	8.96991293919082e-06\\
6.41041654348795	8.92494308674955e-06\\
6.41275361725238	8.88019861775811e-06\\
6.41539963079944	8.82980998782065e-06\\
6.41804564434651	8.77970716557811e-06\\
6.42069165789358	8.72988844989852e-06\\
6.42333767144064	8.68035240551985e-06\\
6.42574574695236	8.63551509252102e-06\\
6.42815382246407	8.5909093401141e-06\\
6.43056189797578	8.54653368161049e-06\\
6.43296997348749	8.50238738812196e-06\\
6.4349203980463	8.46679802978533e-06\\
6.43687082260511	8.43135769146917e-06\\
6.43882124716392	8.396065601184e-06\\
6.44077167172273	8.36092122183968e-06\\
6.44258380156034	8.32840052975385e-06\\
6.44439593139795	8.29600630338301e-06\\
6.44620806123556	8.2637380261062e-06\\
6.44802019107316	8.23159522012573e-06\\
6.45013287864414	8.1942790115813e-06\\
6.45224556621512	8.1571319104598e-06\\
6.4543582537861	8.12015314045862e-06\\
6.45647094135708	8.08334195447118e-06\\
6.45903173354082	8.03894664811239e-06\\
6.46159252572455	7.99479508175994e-06\\
6.46415331790828	7.95088588586027e-06\\
6.46671411009201	7.90721779733845e-06\\
6.46932028451848	7.86302205029622e-06\\
6.47192645894495	7.81907323863674e-06\\
6.47453263337142	7.77536979148732e-06\\
6.47713880779789	7.73191073652746e-06\\
6.47929440682213	7.69614865452029e-06\\
6.48145000584636	7.66055203982191e-06\\
6.4836056048706	7.62511986726238e-06\\
6.48576120389484	7.58985165467745e-06\\
6.48757044144343	7.5603761516729e-06\\
6.48937967899202	7.53101513348115e-06\\
6.4911889165406	7.50176809188724e-06\\
6.49299815408919	7.47263460200145e-06\\
6.49490995349267	7.44197248980398e-06\\
6.49682175289615	7.41143615472221e-06\\
6.49873355229964	7.38102506936165e-06\\
6.50064535170312	7.350738730801e-06\\
6.50300299426312	7.31356045878194e-06\\
6.50536063682312	7.27657016246572e-06\\
6.50771827938312	7.23976687782856e-06\\
6.51007592194313	7.20314968594127e-06\\
6.51275732776971	7.16172905290636e-06\\
6.51543873359629	7.12054651581934e-06\\
6.51812013942288	7.07960062100415e-06\\
6.52080154524946	7.03889019828861e-06\\
6.52272631481639	7.0098117236315e-06\\
6.52465108438332	6.98085337136584e-06\\
6.52657585395024	6.95201459118725e-06\\
6.52850062351717	6.9232949216314e-06\\
6.5304253930841	6.8946938575281e-06\\
6.53235016265102	6.86621091546815e-06\\
6.53427493221795	6.83784559488706e-06\\
6.53619970178488	6.80959742175897e-06\\
6.538536780496	6.77545493027659e-06\\
6.54087385920712	6.74148356970339e-06\\
6.54321093791824	6.70768246817627e-06\\
6.54554801662936	6.67405079894728e-06\\
6.54819403595769	6.63617679128642e-06\\
6.55084005528602	6.59851763660363e-06\\
6.55348607461434	6.56107203891016e-06\\
6.55613209394267	6.52383895513576e-06\\
6.5585401744373	6.49013763441922e-06\\
6.56094825493193	6.45661040078383e-06\\
6.56335633542656	6.42325608904736e-06\\
6.56576441592119	6.39007425264965e-06\\
6.56771484413064	6.36332407384508e-06\\
6.56966527234009	6.33668594692187e-06\\
6.57161570054953	6.31015925627687e-06\\
6.57356612875898	6.28374361296903e-06\\
6.57537826188061	6.25930002229097e-06\\
6.57719039500225	6.23495150514926e-06\\
6.57900252812388	6.21069766735153e-06\\
6.58081466124552	6.18653815076585e-06\\
6.58292735291413	6.1584901583e-06\\
6.58504004458274	6.13056928950036e-06\\
6.58715273625135	6.10277495869412e-06\\
6.58926542791996	6.07510660644213e-06\\
6.59182622537919	6.04173783008271e-06\\
6.59438702283841	6.00855227961884e-06\\
6.59694782029763	5.97554891903669e-06\\
6.59950861775685	5.94272681132702e-06\\
6.60211479751034	5.90950813570099e-06\\
6.60472097726382	5.87647508970657e-06\\
6.60732715701731	5.84362644924484e-06\\
6.60993333677079	5.81096157105899e-06\\
6.61208893982985	5.78408191082834e-06\\
6.61424454288891	5.75732666822642e-06\\
6.61640014594797	5.73069501115762e-06\\
6.61855574900703	5.7041866368989e-06\\
6.62036498967542	5.68203217937299e-06\\
6.62217423034381	5.65996379727532e-06\\
6.62398347101219	5.63798109332282e-06\\
6.62579271168058	5.61608374961802e-06\\
6.62770451446485	5.59303746954965e-06\\
6.62961631724911	5.57008573983095e-06\\
6.63152812003338	5.54722816143503e-06\\
6.63343992281765	5.52446435759869e-06\\
6.63579756985705	5.49652045505617e-06\\
6.63815521689645	5.46871785669605e-06\\
6.64051286393586	5.44105583506643e-06\\
6.64287051097526	5.41353370371506e-06\\
6.64555192208611	5.38240124588569e-06\\
6.64823333319696	5.35144776702309e-06\\
6.65091474430781	5.32067215586239e-06\\
6.65359615541867	5.29007357266779e-06\\
6.65552092825472	5.26821774592337e-06\\
6.65744570109078	5.24645222630896e-06\\
6.65937047392684	5.22477658746181e-06\\
6.66129524676289	5.20319048750641e-06\\
6.66322001959895	5.18169354129424e-06\\
6.66514479243501	5.16028538998491e-06\\
6.66706956527107	5.1389656544379e-06\\
6.66899433810712	5.1177339798055e-06\\
6.67133142113247	5.0920720740331e-06\\
6.67366850415781	5.06653880834662e-06\\
6.67600558718316	5.04113352445725e-06\\
6.6783426702085	5.01585560530818e-06\\
6.68098869461013	4.98738912125813e-06\\
6.68363471901175	4.95908414242881e-06\\
6.68628074341337	4.93093967778424e-06\\
6.688926767815	4.90295497854929e-06\\
6.69133485266403	4.87762479845647e-06\\
6.69374293751307	4.85242549410522e-06\\
6.6961510223621	4.82735612749133e-06\\
6.69855910721114	4.80241646329216e-06\\
6.70050953857362	4.78231084092164e-06\\
6.7024599699361	4.76228947617489e-06\\
6.70441040129858	4.74235187121608e-06\\
6.70636083266106	4.72249774802137e-06\\
6.70817296860516	4.70412582895444e-06\\
6.70998510454926	4.68582538138287e-06\\
6.71179724049336	4.66759610322714e-06\\
6.71360937643746	4.64943772619192e-06\\
6.71572207165853	4.62835676449275e-06\\
6.71783476687961	4.60737136123859e-06\\
6.71994746210069	4.58648107416496e-06\\
6.72206015732177	4.5656854848303e-06\\
6.72462095939466	4.5406054588344e-06\\
6.72718176146755	4.51566316181796e-06\\
6.72974256354045	4.49085780873955e-06\\
6.73230336561334	4.46618870744875e-06\\
6.73490955003471	4.44122157115202e-06\\
6.73751573445609	4.41639397284885e-06\\
6.74012191887747	4.39170494961884e-06\\
6.74272810329884	4.3671541046878e-06\\
6.74488370986697	4.34695139438747e-06\\
6.74703931643509	4.32684223956001e-06\\
6.74919492300322	4.30682595360481e-06\\
6.75135052957134	4.286902367927e-06\\
6.75315977292644	4.27025114994967e-06\\
6.75496901628154	4.25366464853313e-06\\
6.75677825963665	4.23714254988103e-06\\
6.75858750299175	4.22068461631178e-06\\
6.76049930869205	4.20336315246892e-06\\
6.76241111439235	4.18611276190373e-06\\
6.76432292009265	4.16893314215797e-06\\
6.76623472579295	4.151824011227e-06\\
6.76859237672914	4.13082155946638e-06\\
6.77095002766533	4.10992532316663e-06\\
6.77330767860152	4.08913475285105e-06\\
6.77566532953771	4.06844933670668e-06\\
6.7783467452746	4.04505044597442e-06\\
6.7810281610115	4.02178608903757e-06\\
6.78370957674839	3.99865541237953e-06\\
6.78639099248529	3.97565782412163e-06\\
6.78831576815315	3.95923120167877e-06\\
6.790240543821	3.94287247090403e-06\\
6.79216531948885	3.92658129871937e-06\\
6.79409009515671	3.91035743291991e-06\\
6.79601487082456	3.89420057843561e-06\\
6.79793964649241	3.87811047037269e-06\\
6.79986442216027	3.8620868209374e-06\\
6.80178919782812	3.84612936478463e-06\\
6.80412628461099	3.82684221062766e-06\\
6.80646337139385	3.80765175155656e-06\\
6.80880045817672	3.78855748995796e-06\\
6.81113754495958	3.76955896627912e-06\\
6.81378357379123	3.74816397838715e-06\\
6.81642960262288	3.72689038865739e-06\\
6.81907563145453	3.70573743560256e-06\\
6.82172166028617	3.68470459118365e-06\\
6.82412974892788	3.66566684930737e-06\\
6.82653783756958	3.6467274970897e-06\\
6.82894592621129	3.6278857677343e-06\\
6.83135401485299	3.60914158381911e-06\\
6.83330444894601	3.59403053941616e-06\\
6.83525488303902	3.57898285715754e-06\\
6.83720531713204	3.56399812790293e-06\\
6.83915575122505	3.54907615660287e-06\\
6.84096788960898	3.53526817737723e-06\\
6.8427800279929	3.52151392579188e-06\\
6.84459216637683	3.50781316906982e-06\\
6.84640430476075	3.49416570633379e-06\\
6.84851700306704	3.47832169362929e-06\\
6.85062970137332	3.46254950886111e-06\\
6.85274239967961	3.44684881764492e-06\\
6.85485509798589	3.43121930744738e-06\\
6.85741590408165	3.4123697177337e-06\\
6.85997671017742	3.39362365290391e-06\\
6.86253751627318	3.37498051676062e-06\\
6.86509832236894	3.35643980097162e-06\\
6.86770451086189	3.33767510858292e-06\\
6.87031069935484	3.31901530334151e-06\\
6.87291688784779	3.30045961906666e-06\\
6.87552307634074	3.28200784347513e-06\\
6.87767868595741	3.26682398537227e-06\\
6.87983429557409	3.25171048138346e-06\\
6.88198990519076	3.23666675457371e-06\\
6.88414551480744	3.22169273649749e-06\\
6.88595476048637	3.20917811757522e-06\\
6.8877640061653	3.19671215816383e-06\\
6.88957325184424	3.1842946073006e-06\\
6.89138249752317	3.17192528741009e-06\\
6.8932943057494	3.15890696441506e-06\\
6.89520611397562	3.14594206519444e-06\\
6.89711792220185	3.13303035993455e-06\\
6.89902973042808	3.12017163778524e-06\\
6.90138738475395	3.1043868152928e-06\\
6.90374503907983	3.08868182946216e-06\\
6.90610269340571	3.07305626470577e-06\\
6.90846034773158	3.0575097403684e-06\\
6.91114176750261	3.03992386544523e-06\\
6.91382318727364	3.02243911182657e-06\\
6.91650460704467	3.00505482002753e-06\\
6.9191860268157	2.98777058399319e-06\\
6.92111080493894	2.97542486423025e-06\\
6.92303558306219	2.96313018501488e-06\\
6.92496036118543	2.95088628348332e-06\\
6.92688513930868	2.93869297463112e-06\\
6.92880991743192	2.9265500309669e-06\\
6.93073469555517	2.91445725847429e-06\\
6.93265947367841	2.90241443807781e-06\\
6.93458425180166	2.89042137162895e-06\\
6.93692134185305	2.8759258252823e-06\\
6.93925843190444	2.86150295898199e-06\\
6.94159552195583	2.84715239599136e-06\\
6.94393261200722	2.83287379503135e-06\\
6.94657864469876	2.81679411024984e-06\\
6.94922467739031	2.80080567287804e-06\\
6.95187071008185	2.78490789423025e-06\\
6.95451674277339	2.76910041174886e-06\\
6.95692483471532	2.75479237633963e-06\\
6.95933292665725	2.74055830924998e-06\\
6.96174101859918	2.72639757274331e-06\\
6.96414911054111	2.71231020730363e-06\\
6.96609954700207	2.70095332192539e-06\\
6.96804998346303	2.6896440906413e-06\\
6.97000041992399	2.67838217112183e-06\\
6.97195085638495	2.66716743033097e-06\\
6.97376299688194	2.65678991415012e-06\\
6.97557513737893	2.64645278671969e-06\\
6.97738727787592	2.63615586740334e-06\\
6.97919941837291	2.62589900589763e-06\\
6.9813121193582	2.61399131210602e-06\\
6.98342482034349	2.6021376069063e-06\\
6.98553752132878	2.59033763706607e-06\\
6.98765022231408	2.57859116958312e-06\\
6.99021103191151	2.56442463545625e-06\\
6.99277184150895	2.55033591349303e-06\\
6.99533265110639	2.53632454959438e-06\\
6.99789346070383	2.52239017337493e-06\\
7.00049965274225	2.50828748169247e-06\\
7.00310584478066	2.49426362887037e-06\\
7.00571203681908	2.48031799695526e-06\\
7.0083182288575	2.4664505116404e-06\\
7.0104738411229	2.45503900784885e-06\\
7.0126294533883	2.44368041706402e-06\\
7.0147850656537	2.43237424503396e-06\\
7.0169406779191	2.42112049799865e-06\\
7.01874992561157	2.41171509128218e-06\\
7.02055917330403	2.40234627352011e-06\\
7.02236842099649	2.39301384104226e-06\\
7.02417766868895	2.38371766128205e-06\\
7.02608947910519	2.37393372254442e-06\\
7.02800128952143	2.36418993988343e-06\\
7.02991309993766	2.35448613813213e-06\\
7.0318249103539	2.34482215985449e-06\\
7.03418256762586	2.33295907330811e-06\\
7.03654022489782	2.32115599367323e-06\\
7.03889788216979	2.30941260608528e-06\\
7.04125553944175	2.29772862836458e-06\\
7.04393696272464	2.2845119889955e-06\\
7.04661838600753	2.27137135392558e-06\\
7.04929980929042	2.25830620975038e-06\\
7.05198123257331	2.24531628965472e-06\\
7.05390601282736	2.23603788765217e-06\\
7.0558307930814	2.22679785887869e-06\\
7.05775557333544	2.217595993324e-06\\
7.05968035358949	2.20843215631369e-06\\
7.06160513384353	2.1993061710331e-06\\
7.06352991409757	2.1902178969618e-06\\
7.06545469435162	2.18116716671941e-06\\
7.06737947460566	2.1721538325911e-06\\
7.06971656749827	2.16125977426558e-06\\
7.07205366039088	2.15042034341014e-06\\
7.07439075328349	2.13963525422423e-06\\
7.07672784617609	2.12890425421809e-06\\
7.07937388222561	2.11681966908535e-06\\
7.08201991827512	2.10480366661092e-06\\
7.08466595432463	2.09285578820538e-06\\
7.08731199037415	2.08097579530091e-06\\
7.08972008518497	2.0702227011709e-06\\
7.0921281799958	2.05952521772313e-06\\
7.09453627480663	2.04888280453888e-06\\
7.09694436961745	2.0382955900369e-06\\
7.09889480813322	2.02976039724223e-06\\
7.10084524664898	2.02126105078032e-06\\
7.10279568516474	2.0127972586576e-06\\
7.1047461236805	2.00436893413665e-06\\
7.10655826601	1.99656980947053e-06\\
7.1083704083395	1.98880104663814e-06\\
7.110182550669	1.98106250423275e-06\\
7.1119946929985	1.97335406987203e-06\\
7.11410739631038	1.96440497162904e-06\\
7.11622009962227	1.95549645202963e-06\\
7.11833280293416	1.94662831888711e-06\\
7.12044550624605	1.93780039890621e-06\\
7.12300631888822	1.92715371091175e-06\\
7.1255671315304	1.91656550674755e-06\\
7.12812794417257	1.90603543924287e-06\\
7.13068875681475	1.89556324149593e-06\\
7.13329495193632	1.88496456100842e-06\\
7.13590114705788	1.87442513901806e-06\\
7.13850734217945	1.86394446927522e-06\\
7.14111353730102	1.85352258056543e-06\\
7.14326915186698	1.8449464116491e-06\\
7.14542476643294	1.83641004549674e-06\\
7.1475803809989	1.82791305021724e-06\\
7.14973599556486	1.81945548766701e-06\\
7.1515452450038	1.81238698695061e-06\\
7.15335449444273	1.8053460018851e-06\\
7.15516374388167	1.79833236439873e-06\\
7.1569729933206	1.79134597560416e-06\\
7.1588848056372	1.78399301871908e-06\\
7.1607966179538	1.77667024468062e-06\\
7.16270843027039	1.76937751942977e-06\\
7.16462024258699	1.76211472561447e-06\\
7.1669779024186	1.75319923288015e-06\\
7.16933556225021	1.74432884120319e-06\\
7.17169322208182	1.7355033114925e-06\\
7.17405088191343	1.72672243548389e-06\\
7.17673230824978	1.71678972467785e-06\\
7.17941373458613	1.70691413807509e-06\\
7.18209516092248	1.69709527226521e-06\\
7.18477658725883	1.68733296470268e-06\\
7.18670136936237	1.68035995981423e-06\\
7.18862615146591	1.67341580637852e-06\\
7.19055093356945	1.66650033417487e-06\\
7.192475715673	1.65961344619777e-06\\
7.19440049777654	1.65275500361608e-06\\
7.19632527988008	1.64592490630693e-06\\
7.19825006198362	1.63912302577947e-06\\
7.20017484408716	1.63234925215817e-06\\
7.20251193944824	1.62416206347585e-06\\
7.20484903480932	1.61601593247359e-06\\
7.2071861301704	1.60791064176398e-06\\
7.20952322553148	1.59984600549167e-06\\
7.21216926449976	1.59076412059947e-06\\
7.21481530346804	1.58173378181137e-06\\
7.21746134243632	1.57275462849623e-06\\
7.2201073814046	1.56382651493021e-06\\
7.22251547870806	1.5557452925034e-06\\
7.22492357601151	1.54770588194566e-06\\
7.22733167331496	1.53970781624852e-06\\
7.22973977061841	1.53175128932086e-06\\
7.23169021091768	1.5253368578365e-06\\
7.23364065121695	1.51894939722975e-06\\
7.23559109151622	1.51258865344009e-06\\
7.23754153181549	1.5062545742541e-06\\
7.23935367573498	1.50039334420479e-06\\
7.24116581965446	1.49455493907398e-06\\
7.24297796357394	1.48873924697168e-06\\
7.24479010749342	1.48294618393546e-06\\
7.24690281282555	1.47622073446618e-06\\
7.24901551815768	1.46952578378748e-06\\
7.25112822348981	1.46286118563428e-06\\
7.25324092882194	1.45622681152223e-06\\
7.25580174410973	1.44822559707293e-06\\
7.25836255939751	1.44026833798836e-06\\
7.2609233746853	1.43235476756633e-06\\
7.26348418997309	1.42448469650293e-06\\
7.26609038777381	1.41651958164178e-06\\
7.26869658557454	1.40859900754282e-06\\
7.27130278337527	1.40072255216038e-06\\
7.27390898117599	1.3928903212248e-06\\
7.27606459773973	1.38644514466737e-06\\
7.27822021430347	1.3800299165739e-06\\
7.28037583086721	1.37364425210619e-06\\
7.28253144743095	1.36728825446804e-06\\
7.28434069838534	1.36197613136588e-06\\
7.28614994933973	1.35668470394298e-06\\
7.28795920029413	1.35141383092671e-06\\
7.28976845124852	1.34616343861041e-06\\
7.29168026521447	1.34063756223347e-06\\
7.29359207918041	1.33513437225197e-06\\
7.29550389314636	1.32965376553112e-06\\
7.29741570711231	1.32419565478863e-06\\
7.29977336916699	1.31749551477767e-06\\
7.30213103122168	1.31082927174132e-06\\
7.30448869327636	1.30419674359439e-06\\
7.30684635533105	1.2975977775358e-06\\
7.30952778432041	1.29013319666504e-06\\
7.31220921330977	1.28271154876124e-06\\
7.31489064229913	1.27533251325015e-06\\
7.31757207128849	1.26799600561428e-06\\
7.31949685499748	1.26275568303413e-06\\
7.32142163870647	1.25753705490761e-06\\
7.32334642241546	1.25233998097305e-06\\
7.32527120612445	1.2471643923956e-06\\
7.32719598983344	1.24201017879827e-06\\
7.32912077354242	1.23687727058271e-06\\
7.33104555725141	1.23176556851519e-06\\
7.3329703409604	1.2266749910993e-06\\
7.33530743846531	1.22052221540325e-06\\
7.33764453597022	1.21440029768522e-06\\
7.33998163347513	1.20830907202866e-06\\
7.34231873098004	1.20224840256887e-06\\
7.34496477248381	1.19542326462548e-06\\
7.34761081398759	1.18863686739453e-06\\
7.35025685549137	1.1818889240172e-06\\
7.35290289699515	1.1751793582428e-06\\
7.35531099646339	1.16910623621216e-06\\
7.35771909593163	1.16306455443227e-06\\
7.36012719539987	1.15705390129527e-06\\
7.36253529486812	1.15107451940494e-06\\
7.36448573671549	1.1462539864269e-06\\
7.36643617856285	1.14145375328468e-06\\
7.36838662041022	1.13667359451268e-06\\
7.37033706225759	1.13191348360512e-06\\
7.37214920755694	1.1275087127698e-06\\
7.37396135285628	1.12312110184373e-06\\
7.37577349815563	1.11875056114709e-06\\
7.37758564345498	1.11439702800485e-06\\
7.3796983505411	1.1093427990028e-06\\
7.38181105762723	1.10431149239891e-06\\
7.38392376471335	1.09930299647377e-06\\
7.38603647179948	1.09431721636324e-06\\
7.38859728938499	1.08830424841204e-06\\
7.39115810697051	1.08232431573343e-06\\
7.39371892455603	1.07637721218727e-06\\
7.39627974214154	1.07046280662993e-06\\
7.39888594226915	1.06447698428465e-06\\
7.40149214239676	1.05852464048793e-06\\
7.40409834252437	1.05260541669052e-06\\
7.40670454265198	1.04671947598057e-06\\
7.40886016095018	1.04187587238076e-06\\
7.41101577924838	1.03705481060426e-06\\
7.41317139754658	1.0322559413329e-06\\
7.41532701584478	1.02747939845011e-06\\
7.41713626811438	1.02348729973511e-06\\
7.41894552038397	1.01951077067324e-06\\
7.42075477265357	1.01554969016981e-06\\
7.42256402492317	1.01160400332701e-06\\
7.42447584032072	1.00745128697065e-06\\
7.42638765571827	1.00331562248347e-06\\
7.42829947111582	9.9919692999494e-07\\
7.43021128651336	9.95095144771348e-07\\
7.4325689504983	9.90059972081256e-07\\
7.43492661448324	9.85050275092376e-07\\
7.43728427846817	9.80065914608553e-07\\
7.43964194245311	9.75106779431208e-07\\
7.44232337374642	9.69497139234591e-07\\
7.44500480503974	9.63919765599021e-07\\
7.44768623633305	9.58374400347037e-07\\
7.45036766762636	9.52861017305643e-07\\
7.45229245272886	9.48922901507094e-07\\
7.45421723783136	9.45001100862377e-07\\
7.45614202293386	9.41095497671134e-07\\
7.45806680803636	9.37206044147011e-07\\
7.45999159313886	9.33332651215399e-07\\
7.46191637824136	9.29475272358535e-07\\
7.46384116334387	9.25633830354376e-07\\
7.46576594844637	9.21808264981552e-07\\
7.46810304781262	9.17184459005632e-07\\
7.47044014717887	9.12583844732712e-07\\
7.47277724654512	9.08006294972971e-07\\
7.47511434591137	9.03451711351689e-07\\
7.47776038961682	8.9832263584663e-07\\
7.48040643332227	8.93222676372672e-07\\
7.48305247702772	8.88151601640814e-07\\
7.48569852073317	8.83109387344243e-07\\
7.48810662208092	8.78545453667309e-07\\
7.49051472342868	8.74005164935912e-07\\
7.49292282477643	8.69488151373327e-07\\
7.49533092612419	8.6499469172147e-07\\
7.49728136931524	8.61372051253433e-07\\
7.49923181250629	8.57764696687457e-07\\
7.50118225569734	8.54172424121339e-07\\
7.5031326988884	8.50595226160702e-07\\
7.50494484538529	8.47285053966258e-07\\
7.50675699188218	8.4398778383052e-07\\
7.50856913837907	8.40703342787468e-07\\
7.51038128487596	8.37431684096906e-07\\
7.51249399348467	8.33633455508494e-07\\
7.51460670209337	8.29852454839743e-07\\
7.51671941070208	8.2608859636049e-07\\
7.51883211931079	8.22341810421701e-07\\
7.52139293889124	8.17823100498797e-07\\
7.52395375847168	8.13329218249802e-07\\
7.52651457805213	8.08860003120355e-07\\
7.52907539763258	8.04415367535555e-07\\
7.5316815997804	7.99917070941335e-07\\
7.53428780192822	7.95443938592288e-07\\
7.53689400407605	7.90995659840259e-07\\
7.53950020622387	7.86572440468765e-07\\
7.54165582602764	7.82932487216678e-07\\
7.54381144583141	7.7930950907208e-07\\
7.54596706563518	7.75703183546064e-07\\
7.54812268543895	7.72113667234472e-07\\
7.54993193884996	7.69113621576561e-07\\
7.55174119226097	7.66125292899372e-07\\
7.55355044567198	7.63148575303738e-07\\
7.555359699083	7.60183427926006e-07\\
7.55727151572307	7.57062697029448e-07\\
7.55918333236315	7.53954783104729e-07\\
7.56109514900323	7.50859623784115e-07\\
7.56300696564331	7.47777171235063e-07\\
7.56536463130386	7.43993287415e-07\\
7.56772229696441	7.40228549886193e-07\\
7.57007996262496	7.36482851723039e-07\\
7.57243762828551	7.3275611292046e-07\\
7.57511906157897	7.28540531734994e-07\\
7.57780049487243	7.24349200334765e-07\\
7.5804819281659	7.2018190755519e-07\\
7.58316336145936	7.16038670810059e-07\\
7.58508814777129	7.1307921134043e-07\\
7.58701293408322	7.1013202402041e-07\\
7.58893772039515	7.07197008143691e-07\\
7.59086250670709	7.04274131634712e-07\\
7.59278729301902	7.01363321355833e-07\\
7.59471207933095	6.98464548255394e-07\\
7.59663686564288	6.95577751673284e-07\\
7.59856165195482	6.92702887329711e-07\\
7.60089875293678	6.89228155488254e-07\\
7.60323585391873	6.85770853448884e-07\\
7.60557295490069	6.82330883162459e-07\\
7.60791005588265	6.78908174357637e-07\\
7.61055610149934	6.75053746930834e-07\\
7.61320214711602	6.71221201775021e-07\\
7.61584819273271	6.67410349470796e-07\\
7.61849423834939	6.63621204513313e-07\\
7.62090234132859	6.60191474528724e-07\\
7.62331044430778	6.56779530762698e-07\\
7.62571854728698	6.53385035043183e-07\\
7.62812665026617	6.50008292871573e-07\\
7.63007709462337	6.47285905706981e-07\\
7.63202753898056	6.44575036130058e-07\\
7.63397798333776	6.41875496506475e-07\\
7.63592842769496	6.39187293622374e-07\\
7.63774057523111	6.36699745197123e-07\\
7.63955272276725	6.3422189872127e-07\\
7.6413648703034	6.31753693807886e-07\\
7.64317701783955	6.29295095636418e-07\\
7.64528972776975	6.26440788073208e-07\\
7.64740243769995	6.23599428560027e-07\\
7.64951514763015	6.20770950920336e-07\\
7.65162785756035	6.1795530440871e-07\\
7.6541886788724	6.14559571551526e-07\\
7.65674950018444	6.11182497705849e-07\\
7.65931032149648	6.07823956635631e-07\\
7.66187114280853	6.04483893384652e-07\\
7.66447734670986	6.01103512378546e-07\\
7.66708355061119	5.977420468529e-07\\
7.66968975451252	5.94399222313366e-07\\
7.67229595841385	5.91075276271242e-07\\
7.67445157952428	5.88339896957393e-07\\
7.67660720063471	5.85617309049379e-07\\
7.67876282174514	5.8290721033672e-07\\
7.68091844285556	5.8020977418418e-07\\
7.6827276972571	5.77955280701982e-07\\
7.68453695165864	5.75709608670666e-07\\
7.68634620606017	5.73472663637119e-07\\
7.68815546046171	5.71244415196049e-07\\
7.69006727818011	5.68899245857587e-07\\
7.69197909589852	5.66563710657417e-07\\
7.69389091361692	5.64237760397148e-07\\
7.69580273133532	5.6192135990613e-07\\
7.69816039845016	5.59077848293854e-07\\
7.700518065565	5.56248725958537e-07\\
7.70287573267985	5.53433910258058e-07\\
7.70523339979469	5.50633344565848e-07\\
7.70791483482413	5.47465429038817e-07\\
7.71059626985356	5.44315738161374e-07\\
7.713277704883	5.41184096201734e-07\\
7.71595913991244	5.3807055310161e-07\\
7.71788392727392	5.35846573830452e-07\\
7.71980871463539	5.3363182814797e-07\\
7.72173350199686	5.31426228151884e-07\\
7.72365828935834	5.29229753479322e-07\\
7.72558307671982	5.27042342906021e-07\\
7.72750786408129	5.24863980610058e-07\\
7.72943265144277	5.2269461839405e-07\\
7.73135743880424	5.20534223916909e-07\\
7.73369454118842	5.17923042835786e-07\\
7.7360316435726	5.15324961103334e-07\\
7.73836874595678	5.12739902600414e-07\\
7.74070584834096	5.10167818112618e-07\\
7.74335189561639	5.07271311236775e-07\\
7.74599794289182	5.04391250027361e-07\\
7.74864399016725	5.01527476621907e-07\\
7.75129003744268	4.98680034470011e-07\\
7.75369814183771	4.96102677108942e-07\\
7.75610624623275	4.93538702867579e-07\\
7.75851435062778	4.90987797469166e-07\\
7.76092245502281	4.88450286177627e-07\\
7.76287290039195	4.86404453083385e-07\\
7.76482334576109	4.84367305527881e-07\\
7.76677379113023	4.82338668155795e-07\\
7.76872423649937	4.80318558251431e-07\\
7.77053638493733	4.78449223480665e-07\\
7.77234853337529	4.76587185602007e-07\\
7.77416068181325	4.7473239369719e-07\\
7.77597283025122	4.72884821854493e-07\\
7.77808554132821	4.70739883916796e-07\\
7.7801982524052	4.68604677452799e-07\\
7.78231096348219	4.66479150999071e-07\\
7.78442367455918	4.64363267975645e-07\\
7.78698449737395	4.61811466808271e-07\\
7.78954532018872	4.59273688554516e-07\\
7.79210614300349	4.56749832819166e-07\\
7.79466696581826	4.54239869050144e-07\\
7.7972731712413	4.51699614634334e-07\\
7.79987937666433	4.49173579478805e-07\\
7.80248558208736	4.46661516392206e-07\\
7.8050917875104	4.44163686417052e-07\\
7.80724740975468	4.42108103849513e-07\\
7.80940303199897	4.40062168506297e-07\\
7.81155865424325	4.38025593515876e-07\\
7.81371427648754	4.3599856458413e-07\\
7.81552353174858	4.34304360688402e-07\\
7.81733278700961	4.32616802136969e-07\\
7.81914204227065	4.30935803100884e-07\\
7.82095129753168	4.29261340957131e-07\\
7.8228631161858	4.2749901303109e-07\\
7.82477493483992	4.25743927183207e-07\\
7.82668675349403	4.23996044124989e-07\\
7.82859857214815	4.2225533816638e-07\\
7.83095624052499	4.2011852393316e-07\\
7.83331390890183	4.17992523837012e-07\\
7.83567157727866	4.15877273511431e-07\\
7.8380292456555	4.13772733842528e-07\\
7.84071068219135	4.11392146541115e-07\\
7.84339211872719	4.09025255738524e-07\\
7.84607355526304	4.06671912417841e-07\\
7.84875499179889	4.04332190766356e-07\\
7.85067978007104	4.02660929247361e-07\\
7.8526045683432	4.00996617725367e-07\\
7.85452935661535	3.99339177948263e-07\\
7.85645414488751	3.97688598273127e-07\\
7.85837893315967	3.96044826373094e-07\\
7.86030372143182	3.9440785645787e-07\\
7.86222850970398	3.92777649709427e-07\\
7.86415329797613	3.91154182722069e-07\\
7.86649040157706	3.89191963944804e-07\\
7.86882750517799	3.8723958998321e-07\\
7.87116460877892	3.852970012241e-07\\
7.87350171237985	3.83364164221823e-07\\
7.87614776109464	3.81187538048263e-07\\
7.87879380980942	3.7902327172574e-07\\
7.88143985852421	3.76871231184955e-07\\
7.88408590723899	3.74731481455232e-07\\
7.88649401286256	3.72794684146568e-07\\
7.88890211848613	3.70867960933453e-07\\
7.8913102241097	3.68951015620471e-07\\
7.89371832973327	3.67044188020893e-07\\
7.89566877598043	3.65506786252203e-07\\
7.8976192222276	3.63975941683656e-07\\
7.89956966847477	3.62451488233581e-07\\
7.90152011472193	3.60933450937625e-07\\
7.90333226394236	3.59528704183514e-07\\
7.90514441316279	3.58129446840848e-07\\
7.90695656238321	3.56735635120015e-07\\
7.90876871160364	3.55347249761538e-07\\
7.91088142367568	3.53735403184363e-07\\
7.91299413574772	3.52130870698309e-07\\
7.91510684781976	3.50533611912221e-07\\
7.91721955989179	3.48943600855556e-07\\
7.91978038401047	3.47026013784015e-07\\
7.92234120812914	3.45118965432073e-07\\
7.92490203224781	3.43222374866552e-07\\
7.92746285636648	3.41336229779523e-07\\
7.93006906310985	3.39427329027924e-07\\
7.93267526985322	3.37529118225098e-07\\
7.93528147659658	3.35641370812298e-07\\
7.93788768333994	3.33764365243798e-07\\
7.94004330656801	3.32219647997813e-07\\
7.94219892979607	3.30682215100295e-07\\
7.94435455302413	3.29151791292702e-07\\
7.9465101762522	3.27628571328509e-07\\
7.94831943225896	3.26355423048965e-07\\
7.95012868826572	3.25087284729895e-07\\
7.95193794427248	3.23824077042492e-07\\
7.95374720027924	3.22565783144803e-07\\
7.95565901974523	3.21241458126355e-07\\
7.95757083921122	3.19922577479622e-07\\
7.95948265867721	3.18609109374348e-07\\
7.9613944781432	3.17301035214494e-07\\
7.96375214761501	3.15695300672128e-07\\
7.96610981708682	3.14097693435698e-07\\
7.96846748655862	3.12508162895046e-07\\
7.97082515603043	3.1092668304744e-07\\
7.97350659387328	3.09137768421694e-07\\
7.97618803171613	3.07359147284996e-07\\
7.97886946955898	3.05590690771006e-07\\
7.98155090740183	3.03832491113717e-07\\
7.98347569646408	3.02576593258673e-07\\
7.98540048552634	3.01325929243924e-07\\
7.98732527458859	3.0008042809327e-07\\
7.98925006365085	2.98840084645187e-07\\
7.9911748527131	2.97604853210663e-07\\
7.99309964177536	2.96374735615348e-07\\
7.99502443083761	2.95149700101182e-07\\
7.99694921989987	2.93929729945326e-07\\
7.99928632455646	2.92455201158493e-07\\
8.00162342921306	2.90988071319079e-07\\
8.00396053386966	2.89528293239563e-07\\
8.00629763852625	2.88075845275654e-07\\
8.00894368848984	2.86440203080734e-07\\
8.01158973845343	2.84813850171458e-07\\
8.01423578841702	2.83196670425815e-07\\
8.01688183838061	2.8158874493364e-07\\
8.01928994507005	2.80133322153003e-07\\
8.02169805175949	2.78685486736731e-07\\
8.02410615844892	2.77244956184345e-07\\
8.02651426513836	2.75812080980197e-07\\
8.02846471214728	2.74656759872392e-07\\
8.03041515915619	2.73506396524261e-07\\
8.03236560616511	2.72360831862756e-07\\
8.03431605317402	2.71220096628619e-07\\
8.03612820307329	2.70164482508354e-07\\
8.03794035297255	2.69112999452518e-07\\
8.03975250287182	2.68065609039619e-07\\
8.04156465277108	2.67022296971979e-07\\
8.0436773657064	2.65811062235e-07\\
8.04579007864172	2.64605324875776e-07\\
8.04790279157704	2.63405052836843e-07\\
8.05001550451236	2.62210228089045e-07\\
8.05257632976226	2.60769244947527e-07\\
8.05513715501216	2.59336182092618e-07\\
8.05769798026206	2.57910973253052e-07\\
8.06025880551197	2.56493619747742e-07\\
8.06286501340079	2.5505917273462e-07\\
8.06547122128961	2.53632763387068e-07\\
8.06807742917843	2.52214180750129e-07\\
8.07068363706726	2.50803716126431e-07\\
8.07283926114878	2.49642906756081e-07\\
8.07499488523031	2.48487606067194e-07\\
8.07715050931183	2.47337547602308e-07\\
8.07930613339335	2.46192932717139e-07\\
8.08111539004706	2.45236201360472e-07\\
8.08292464670077	2.44283250976099e-07\\
8.08473390335448	2.43334007136353e-07\\
8.08654316000818	2.42388457285136e-07\\
8.08845498017851	2.41393284619503e-07\\
8.09036680034885	2.40402205326113e-07\\
8.09227862051918	2.39415193188762e-07\\
8.09419044068951	2.38432234915711e-07\\
8.09654811111126	2.37225598173222e-07\\
8.09890578153301	2.36025069544361e-07\\
8.10126345195476	2.34830608775598e-07\\
8.10362112237651	2.3364219967369e-07\\
8.1063025613532	2.32297917017387e-07\\
8.1089840003299	2.30961370472197e-07\\
8.11166543930659	2.29632446378649e-07\\
8.11434687828329	2.28311250381354e-07\\
8.11627166803096	2.27367490883401e-07\\
8.11819645777862	2.26427675538285e-07\\
8.12012124752629	2.25491738858016e-07\\
8.12204603727396	2.2455968048947e-07\\
8.12397082702162	2.2363145968963e-07\\
8.12589561676929	2.22707084074171e-07\\
8.12782040651696	2.21786527200213e-07\\
8.12974519626463	2.20869777338996e-07\\
8.13208230183703	2.19761738328806e-07\\
8.13441940740942	2.18659260172128e-07\\
8.13675651298183	2.1756230503747e-07\\
8.13909361855423	2.16470860106448e-07\\
8.14173966960116	2.15241756689986e-07\\
8.1443857206481	2.14019635027509e-07\\
8.14703177169504	2.12804392541607e-07\\
8.14967782274198	2.11596122255137e-07\\
8.15208593035605	2.10502442459796e-07\\
8.15449403797012	2.09414481301142e-07\\
8.15690214558419	2.08331966662576e-07\\
8.15931025319826	2.0725525681951e-07\\
8.16126070086798	2.06387061123986e-07\\
8.1632111485377	2.05522621245675e-07\\
8.16516159620741	2.04661783412494e-07\\
8.16711204387713	2.03804582548252e-07\\
8.16892419436527	2.03011333951167e-07\\
8.17073634485342	2.02221195625483e-07\\
8.17254849534156	2.01434133193142e-07\\
8.1743606458297	2.00650136052689e-07\\
8.1764733595139	1.99739952154854e-07\\
8.1785860731981	1.98833900366297e-07\\
8.18069878688231	1.97931954903196e-07\\
8.18281150056651	1.97034103676674e-07\\
8.18537232679773	1.95951277432344e-07\\
8.18793315302894	1.9487440371932e-07\\
8.19049397926016	1.93803427315639e-07\\
8.19305480549137	1.92738359707788e-07\\
8.19566101437383	1.91660453352552e-07\\
8.19826722325629	1.90588591517082e-07\\
8.20087343213875	1.89522575057465e-07\\
8.20347964102121	1.88462704726263e-07\\
8.20563526584307	1.87590392617713e-07\\
8.20779089066492	1.867222548393e-07\\
8.20994651548678	1.85858031611382e-07\\
8.21210214030864	1.84997929080167e-07\\
8.21391139752354	1.84278977042183e-07\\
8.21572065473845	1.83562882416586e-07\\
8.21752991195335	1.82849574472879e-07\\
8.21933916916826	1.82139043824811e-07\\
8.22125098994958	1.81391220707556e-07\\
8.22316281073091	1.80646475690645e-07\\
8.22507463151223	1.79904786784631e-07\\
8.22698645229356	1.79166144660489e-07\\
8.22934412353934	1.78259419476581e-07\\
8.23170179478512	1.77357284985453e-07\\
8.23405946603089	1.76459708732486e-07\\
8.23641713727667	1.75566681858195e-07\\
8.2390985772369	1.74556528173361e-07\\
8.24178001719713	1.73552188760679e-07\\
8.24446145715735	1.725535614434e-07\\
8.24714289711758	1.71560761812433e-07\\
8.24906768745978	1.70851565642979e-07\\
8.25099247780199	1.7014534445195e-07\\
8.2529172681442	1.69442036893242e-07\\
8.2548420584864	1.68741646172997e-07\\
8.25676684882861	1.68044135228234e-07\\
8.25869163917082	1.67349516083443e-07\\
8.26061642951302	1.66657766298273e-07\\
8.26254121985523	1.65968877872505e-07\\
8.26487832622202	1.65136245444102e-07\\
8.26721543258881	1.64307792551388e-07\\
8.2695525389556	1.6348348840936e-07\\
8.27188964532239	1.6266332679491e-07\\
8.27453569730904	1.61739725355055e-07\\
8.2771817492957	1.60821371595223e-07\\
8.27982780128235	1.59908173165977e-07\\
8.28247385326901	1.59000231939146e-07\\
8.28488196168512	1.58178391071711e-07\\
8.28729007010122	1.57360864566008e-07\\
8.28969817851733	1.56547388188508e-07\\
8.29210628693343	1.55738325871434e-07\\
8.29405673517633	1.55085896061452e-07\\
8.29600718341923	1.54436318859873e-07\\
8.29795763166213	1.53789444507602e-07\\
8.29990807990502	1.53145310981453e-07\\
8.30172023090396	1.52549221886686e-07\\
8.30353238190289	1.51955475957228e-07\\
8.30534453290183	1.51364041861602e-07\\
8.30715668390077	1.50774911747713e-07\\
8.30926939823455	1.50090958046606e-07\\
8.31138211256834	1.4941011046903e-07\\
8.31349482690212	1.48732347955056e-07\\
8.3156075412359	1.48057662855755e-07\\
8.3181683683183	1.47243980008066e-07\\
8.3207291954007	1.46434770950527e-07\\
8.3232900224831	1.45629988791193e-07\\
8.32585084956551	1.44829652593889e-07\\
8.32845705930982	1.44019674793339e-07\\
8.33106326905413	1.43214243731788e-07\\
8.33366947879844	1.4241316921452e-07\\
8.33627568854276	1.41616758917167e-07\\
8.33843131400676	1.40961242759618e-07\\
8.34058693947076	1.40308898240483e-07\\
8.34274256493476	1.39659470653651e-07\\
8.34489819039876	1.39013169596893e-07\\
8.34670744810043	1.38472900588866e-07\\
8.34851670580211	1.37934794972414e-07\\
8.35032596350378	1.3739878480747e-07\\
8.35213522120546	1.36864863045632e-07\\
8.35404704251675	1.36302914585775e-07\\
8.35595886382805	1.35743281267201e-07\\
8.35787068513934	1.35185944283511e-07\\
8.35978250645064	1.34630897263208e-07\\
8.36214017841116	1.3394954514552e-07\\
8.36449785037168	1.33271643401522e-07\\
8.3668555223322	1.32597165451062e-07\\
8.36921319429273	1.31926107912762e-07\\
8.37189463510602	1.31167040263699e-07\\
8.37457607591931	1.30412342677138e-07\\
8.3772575167326	1.29661921652783e-07\\
8.37993895754589	1.28915900141652e-07\\
8.38186374840377	1.28382969798977e-07\\
8.38378853926164	1.27852286135179e-07\\
8.38571333011952	1.27323790931839e-07\\
8.3876381209774	1.2679749002276e-07\\
8.38956291183528	1.26273349078432e-07\\
8.39148770269316	1.25751383486418e-07\\
8.39341249355104	1.25231573821244e-07\\
8.39533728440891	1.24713914863347e-07\\
8.39767439146472	1.24088240273328e-07\\
8.40001149852052	1.23465707184672e-07\\
8.40234860557632	1.22846290121027e-07\\
8.40468571263212	1.22229987783036e-07\\
8.40733176543384	1.21535959561319e-07\\
8.40997781823555	1.20845875915953e-07\\
8.41262387103726	1.2015965222623e-07\\
8.41526992383897	1.19477396910846e-07\\
8.41767803295071	1.18859832524012e-07\\
8.42008614206245	1.18245527267451e-07\\
8.42249425117419	1.17634222900582e-07\\
8.42490236028593	1.17026287434745e-07\\
8.42685280902596	1.16535997249838e-07\\
8.428803257766	1.16047880966844e-07\\
8.43075370650603	1.15561791867756e-07\\
8.43270415524606	1.150777701451e-07\\
8.43451630668802	1.14629838655766e-07\\
8.43632845812999	1.14183673877716e-07\\
8.43814060957195	1.13739246775792e-07\\
8.43995276101391	1.13296551539392e-07\\
8.4420654759111	1.12782600856195e-07\\
8.44417819080828	1.12270985291784e-07\\
8.44629090570547	1.11761687344138e-07\\
8.44840362060266	1.11254702679891e-07\\
8.45096444842331	1.10643270284193e-07\\
8.45352527624395	1.10035200444765e-07\\
8.4560861040646	1.09430452552422e-07\\
8.45864693188526	1.08829051310046e-07\\
8.46125314237706	1.08220410853864e-07\\
8.46385935286887	1.07615191630199e-07\\
8.46646556336067	1.07013210232926e-07\\
8.46907177385248	1.06414779385377e-07\\
8.4712273998734	1.05922176351443e-07\\
8.47338302589433	1.05431991507444e-07\\
8.47553865191526	1.04943974007733e-07\\
8.47769427793619	1.04458335915098e-07\\
8.47950353606005	1.04052339700483e-07\\
8.48131279418391	1.03647985357995e-07\\
8.48312205230777	1.03245207054923e-07\\
8.48493131043163	1.02843999461311e-07\\
8.48684313220257	1.02421727960302e-07\\
8.48875495397352	1.0200119826016e-07\\
8.49066677574447	1.01582393952236e-07\\
8.49257859751541	1.01165310869815e-07\\
8.49493627009583	1.00653317013758e-07\\
8.49729394267626	1.00143916612869e-07\\
8.49965161525668	9.96370875133156e-08\\
8.50200928783711	9.91328304215995e-08\\
8.50469072939024	9.85624430830525e-08\\
8.50737217094338	9.79953405432093e-08\\
8.51005361249652	9.74314358628542e-08\\
8.51273505404966	9.6870857424661e-08\\
8.51465984535477	9.64703831232999e-08\\
8.51658463665988	9.60716082211161e-08\\
8.51850942796499	9.56744768631419e-08\\
8.5204342192701	9.52789968169497e-08\\
8.52235901057521	9.48851357793655e-08\\
8.52428380188032	9.4492911708449e-08\\
8.52620859318544	9.41023074504003e-08\\
8.52813338449055	9.37133198567497e-08\\
8.53047049214392	9.32431648780659e-08\\
8.53280759979729	9.27753713501848e-08\\
8.53514470745066	9.23099177975489e-08\\
8.53748181510403	9.18468065926422e-08\\
8.54012786861263	9.13252923008043e-08\\
8.54277392212122	9.08067433606396e-08\\
8.54541997562981	9.02910809961969e-08\\
8.54806602913841	8.97784184565842e-08\\
8.55047413885345	8.93143584816151e-08\\
8.55288224856849	8.88527647101864e-08\\
8.55529035828353	8.83933834649647e-08\\
8.55769846799857	8.7936585673559e-08\\
8.55964891716975	8.75681359033017e-08\\
8.56159936634093	8.72013500404965e-08\\
8.56354981551211	8.68360836744127e-08\\
8.5655002646833	8.64723785944812e-08\\
8.56731241650948	8.61357806550993e-08\\
8.56912456833567	8.58005162493733e-08\\
8.57093672016186	8.54665580736957e-08\\
8.57274887198804	8.51339018302345e-08\\
8.57486158737385	8.47477004662151e-08\\
8.57697430275966	8.43632548376975e-08\\
8.57908701814546	8.39805501232243e-08\\
8.58119973353127	8.35995844627465e-08\\
8.58376056199217	8.31401337355998e-08\\
8.58632139045307	8.26832105162083e-08\\
8.58888221891397	8.22287789364898e-08\\
8.59144304737488	8.17768678890124e-08\\
8.59404925851494	8.13195228005631e-08\\
8.596655469655	8.08647532010305e-08\\
8.59926168079507	8.04123808406427e-08\\
8.60186789193513	7.99627221016186e-08\\
8.60402351843905	7.95925403615697e-08\\
8.60617914494297	7.92242106651168e-08\\
8.60833477144689	7.88574851090433e-08\\
8.61049039795082	7.84925774968508e-08\\
8.61229965644081	7.81874807280687e-08\\
8.61410891493081	7.78836339456563e-08\\
8.61591817342081	7.75809729095175e-08\\
8.61772743191081	7.72794935477359e-08\\
8.61963925408039	7.69621824387469e-08\\
8.62155107624998	7.66461822896745e-08\\
8.62346289841956	7.63314784986718e-08\\
8.62537472058914	7.60180685404458e-08\\
8.62773239370717	7.56333390670979e-08\\
8.6300900668252	7.52505591078416e-08\\
8.63244773994323	7.48697098452523e-08\\
8.63480541306127	7.4490795032731e-08\\
8.63748685525602	7.40621915375091e-08\\
8.64016829745077	7.36360573245256e-08\\
8.64284973964553	7.32123104204207e-08\\
8.64553118184028	7.27910832034273e-08\\
8.64745597353324	7.24901429345762e-08\\
8.6493807652262	7.21904908202814e-08\\
8.65130555691917	7.18920727929344e-08\\
8.65323034861213	7.15948980378281e-08\\
8.65515514030509	7.12989357503851e-08\\
8.65707993199805	7.1004205857762e-08\\
8.65900472369101	7.07106929184797e-08\\
8.66092951538397	7.04183953243652e-08\\
8.66326662355557	7.00651054077242e-08\\
8.66560373172717	6.97135907667748e-08\\
8.66794083989877	6.93638329423284e-08\\
8.67027794807037	6.90158370416103e-08\\
8.67292400219198	6.86239580831642e-08\\
8.6755700563136	6.82343086451059e-08\\
8.67821611043522	6.78468143754742e-08\\
8.68086216455683	6.74615920757114e-08\\
8.68327027479507	6.71128826458219e-08\\
8.6856783850333	6.67660436088232e-08\\
8.68808649527153	6.64208247682222e-08\\
8.69049460550977	6.60775991138114e-08\\
8.69244505505485	6.5800705995682e-08\\
8.69439550459992	6.55250935734288e-08\\
8.696345954145	6.525061918919e-08\\
8.69829640369008	6.49773257733142e-08\\
8.70010855584947	6.47243891216028e-08\\
8.70192070800886	6.44724604968669e-08\\
8.70373286016825	6.42215139018164e-08\\
8.70554501232764	6.397154615688e-08\\
8.70765772813719	6.36813416404088e-08\\
8.70977044394673	6.33924574792546e-08\\
8.71188315975627	6.31048808722496e-08\\
8.71399587556581	6.28186118021211e-08\\
8.71655670458195	6.24733671891644e-08\\
8.71911753359808	6.21300225873041e-08\\
8.72167836261421	6.17885457083322e-08\\
8.72423919163034	6.14489685516344e-08\\
8.72684540333257	6.11053137557048e-08\\
8.72945161503479	6.07635989412408e-08\\
8.73205782673702	6.04236497808474e-08\\
8.73466403843925	6.00857852897631e-08\\
8.73681966536202	5.98075964561176e-08\\
8.73897529228479	5.95308342706762e-08\\
8.74113091920756	5.92552530772173e-08\\
8.74328654613033	5.89810678904842e-08\\
8.74509580493784	5.8751791520851e-08\\
8.74690506374535	5.85234706685654e-08\\
8.74871432255287	5.82960422981067e-08\\
8.75052358136038	5.80695032540288e-08\\
8.75243540387566	5.7831064114899e-08\\
8.75434722639094	5.75936121817864e-08\\
8.75625904890622	5.7357134214871e-08\\
8.75817087142151	5.7121628908955e-08\\
8.76052854500575	5.68325315946674e-08\\
8.76288621858999	5.65448999043426e-08\\
8.76524389217423	5.62587175365173e-08\\
8.76760156575847	5.59739905125028e-08\\
8.77028300850962	5.56519296745214e-08\\
8.77296445126076	5.53317253129686e-08\\
8.77564589401191	5.50132992167783e-08\\
8.77832733676305	5.46967866919502e-08\\
8.78025212879235	5.44706406501355e-08\\
8.78217692082164	5.42454737454548e-08\\
8.78410171285094	5.40212332632099e-08\\
8.78602650488024	5.37979294233083e-08\\
8.78795129690953	5.35755325263735e-08\\
8.78987608893883	5.33540640117119e-08\\
8.79180088096813	5.31335097291037e-08\\
8.79372567299743	5.29138692139042e-08\\
};
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
8.79372567299743	5.29138692139042e-08\\
8.79606278161842	5.26483967714238e-08\\
8.79839989023941	5.23842591247184e-08\\
8.8007369988604	5.21214400898367e-08\\
8.8030741074814	5.18599468077603e-08\\
8.80572016213461	5.15654813934831e-08\\
8.80836621678782	5.12726925735829e-08\\
8.81101227144103	5.09815093481185e-08\\
8.81365832609425	5.06920511206865e-08\\
8.81606643678617	5.04300209492557e-08\\
8.8184745474781	5.01694134849694e-08\\
8.82088265817003	4.99099811918471e-08\\
8.82329076886196	4.96520984972082e-08\\
8.82524121873127	4.9444004869199e-08\\
8.82719166860058	4.92369039974812e-08\\
8.82914211846989	4.90306545578835e-08\\
8.8310925683392	4.88253002868539e-08\\
8.83290472078753	4.86352302189813e-08\\
8.83471687323586	4.84459235835995e-08\\
8.83652902568419	4.82573553694869e-08\\
8.83834117813253	4.80695232213193e-08\\
8.84045389430952	4.78514547301746e-08\\
8.84256661048651	4.76343794302419e-08\\
8.8446793266635	4.74182860436489e-08\\
8.8467920428405	4.7203175924145e-08\\
8.8493528723381	4.69437504958935e-08\\
8.8519137018357	4.66857535533947e-08\\
8.8544745313333	4.6429155513358e-08\\
8.8570353608309	4.61739906737295e-08\\
8.85964157302061	4.59157673773102e-08\\
8.86224778521032	4.5659006539837e-08\\
8.86485399740002	4.54035368226146e-08\\
8.86746020958973	4.51496791184536e-08\\
8.8696158368757	4.49406174302613e-08\\
8.87177146416167	4.47326627617678e-08\\
8.87392709144764	4.45255711763479e-08\\
8.87608271873361	4.43195585149678e-08\\
8.87789197781646	4.4147256617122e-08\\
8.8797012368993	4.39756889725258e-08\\
8.88151049598215	4.38047934575822e-08\\
8.883319755065	4.36345675804672e-08\\
8.88523157788005	4.34553959849812e-08\\
8.88714340069511	4.32769683151426e-08\\
8.88905522351017	4.30992723583368e-08\\
8.89096704632522	4.29223077146085e-08\\
8.89332472031374	4.27050721964708e-08\\
8.89568239430225	4.24889386872105e-08\\
8.89804006829076	4.22738927835847e-08\\
8.90039774227928	4.20599421922862e-08\\
8.90307918551289	4.18179416776372e-08\\
8.9057606287465	4.15773371644881e-08\\
8.90844207198011	4.13380532955047e-08\\
8.91112351521372	4.11002275119444e-08\\
8.91304830753467	4.0930284744911e-08\\
8.91497309985561	4.07610889174554e-08\\
8.91689789217655	4.05925883399978e-08\\
8.9188226844975	4.04247939832456e-08\\
8.92074747681844	4.02576769601694e-08\\
8.92267226913938	4.00912598745079e-08\\
8.92459706146033	3.99255295502684e-08\\
8.92652185378127	3.9760486370018e-08\\
8.92885896279194	3.9561003348062e-08\\
8.93119607180262	3.93625241284358e-08\\
8.9335331808133	3.91650342443219e-08\\
8.93587028982397	3.89685423464974e-08\\
8.93851634493815	3.87472771611553e-08\\
8.94116240005232	3.8527273091369e-08\\
8.94380845516649	3.83084616799574e-08\\
8.94645451028067	3.80909642275618e-08\\
8.948862621366	3.78940680736958e-08\\
8.95127073245134	3.76982582487957e-08\\
8.95367884353668	3.75032892549496e-08\\
8.95608695462201	3.73095365024952e-08\\
8.95803740477247	3.71531413466036e-08\\
8.95998785492293	3.69975225987378e-08\\
8.96193830507339	3.68425399512097e-08\\
8.96388875522384	3.66882377017719e-08\\
8.96570090792272	3.6545407907077e-08\\
8.96751306062161	3.64031577529312e-08\\
8.96932521332049	3.62614629729244e-08\\
8.97113736601937	3.61203218171682e-08\\
8.97325008251499	3.59564589938368e-08\\
8.9753627990106	3.57933435190129e-08\\
8.97747551550622	3.56309652639444e-08\\
8.97958823200183	3.54693266007081e-08\\
8.98214906191693	3.52743888421964e-08\\
8.98470989183202	3.50805252516896e-08\\
8.98727072174711	3.48877082913149e-08\\
8.9898315516622	3.46959739549765e-08\\
8.9924377642746	3.45019469512115e-08\\
8.99504397688701	3.43090236015775e-08\\
8.99765018949941	3.4117034848936e-08\\
9.00025640211181	3.39263029093982e-08\\
9.00241202971272	3.37691857952714e-08\\
9.00456765731362	3.36129355487581e-08\\
9.00672328491452	3.34573095523524e-08\\
9.00887891251543	3.33025241950788e-08\\
9.01068817183702	3.31730349243303e-08\\
9.01249743115861	3.30441136523463e-08\\
9.0143066904802	3.29156989466295e-08\\
9.0161159498018	3.27877887923005e-08\\
9.01802777287679	3.26531529231811e-08\\
9.01993959595179	3.25190781724431e-08\\
9.02185141902679	3.23855531025669e-08\\
9.02376324210178	3.22525779837731e-08\\
9.02612091644084	3.20893419445186e-08\\
9.0284785907799	3.1926934681938e-08\\
9.03083626511897	3.17653432257683e-08\\
9.03319393945803	3.16045765328254e-08\\
9.03587538310998	3.14227361193285e-08\\
9.03855682676194	3.12419457024722e-08\\
9.04123827041389	3.10621320923411e-08\\
9.04391971406585	3.08834342785126e-08\\
9.04584450663967	3.07557245754e-08\\
9.0477692992135	3.06285873404781e-08\\
9.04969409178733	3.05019716618239e-08\\
9.05161888436116	3.03758890512086e-08\\
9.05354367693498	3.02503112162895e-08\\
9.05546846950881	3.01252616601871e-08\\
9.05739326208264	3.00007279423692e-08\\
9.05931805465647	2.98767110715431e-08\\
9.06165516400504	2.97268147456264e-08\\
9.06399227335361	2.95776735038482e-08\\
9.06632938270217	2.94292741761289e-08\\
9.06866649205074	2.9281626531749e-08\\
9.07131254756461	2.91153664551249e-08\\
9.07395860307848	2.89500553004841e-08\\
9.07660465859235	2.87856265420748e-08\\
9.07925071410622	2.86222028554657e-08\\
9.08165882553268	2.84742505411606e-08\\
9.08406693695913	2.83271318172975e-08\\
9.08647504838559	2.81806027511063e-08\\
9.08888315981205	2.80350394073228e-08\\
9.09083361020628	2.79174921661971e-08\\
9.09278406060052	2.78005587803779e-08\\
9.09473451099475	2.76840997183818e-08\\
9.09668496138899	2.75681596612197e-08\\
9.09849711430512	2.74608277537459e-08\\
9.10030926722125	2.73539373850072e-08\\
9.10212142013738	2.72474648515938e-08\\
9.1039335730535	2.71414088464735e-08\\
9.10604628982539	2.70182779340563e-08\\
9.10815900659729	2.68957096373555e-08\\
9.11027172336918	2.67736946949601e-08\\
9.11238444014107	2.66522362338163e-08\\
9.11494527041815	2.6505756598976e-08\\
9.11750610069524	2.63600848909529e-08\\
9.12006693097233	2.62151951199815e-08\\
9.12262776124942	2.60711245272409e-08\\
9.12523397422833	2.5925336654236e-08\\
9.12784018720724	2.57803828392602e-08\\
9.13044640018615	2.56360957705716e-08\\
9.13305261316506	2.54927985827135e-08\\
9.13520824103903	2.53747142378431e-08\\
9.13736386891301	2.52573163281471e-08\\
9.13951949678698	2.5140363250702e-08\\
9.14167512466095	2.50240717432441e-08\\
9.14348438418956	2.49267532164913e-08\\
9.14529364371816	2.48298777700564e-08\\
9.14710290324676	2.47333844958201e-08\\
9.14891216277537	2.4637271718453e-08\\
9.15082398607575	2.45361013903696e-08\\
9.15273580937614	2.4435354816213e-08\\
9.15464763267652	2.43350211436751e-08\\
9.15655945597691	2.42351011378443e-08\\
9.15891713061992	2.41124419915079e-08\\
9.16127480526293	2.39904063085792e-08\\
9.16363247990594	2.38689822012813e-08\\
9.16599015454895	2.37481795516395e-08\\
9.16867159856364	2.36115452857631e-08\\
9.17135304257832	2.34757010296124e-08\\
9.174034486593	2.33405752418774e-08\\
9.17671593060768	2.32063080268632e-08\\
9.17864072340078	2.31103335281381e-08\\
9.18056551619387	2.3014800403708e-08\\
9.18249030898697	2.29196583323677e-08\\
9.18441510178006	2.28249192124176e-08\\
9.18633989457316	2.27305551847292e-08\\
9.18826468736625	2.263659044938e-08\\
9.19018948015935	2.25430131214196e-08\\
9.19211427295244	2.24498246709617e-08\\
9.19445138259398	2.23371892869049e-08\\
9.19678849223552	2.22251220949392e-08\\
9.19912560187707	2.21136109049513e-08\\
9.20146271151861	2.20026663128088e-08\\
9.20410876737904	2.1877738711776e-08\\
9.20675482323947	2.17535254520728e-08\\
9.2094008790999	2.16299614772216e-08\\
9.21204693496032	2.15071704520919e-08\\
9.21445504668255	2.13959959588657e-08\\
9.21686315840478	2.12854651654753e-08\\
9.219271270127	2.11753353444187e-08\\
9.22167938184923	2.10659829790975e-08\\
9.22362983245483	2.09776271786847e-08\\
9.22558028306044	2.0889763103368e-08\\
9.22753073366605	2.08022518156574e-08\\
9.22948118427165	2.0715138251153e-08\\
9.23129333737614	2.06344804867918e-08\\
9.23310549048064	2.05541604927134e-08\\
9.23491764358513	2.04741549914392e-08\\
9.23672979668963	2.03944629982297e-08\\
9.23884251370106	2.03019392270456e-08\\
9.24095523071249	2.02098392599464e-08\\
9.24306794772393	2.01181544905999e-08\\
9.24518066473536	2.00268886042159e-08\\
9.24774149532632	1.99168217975359e-08\\
9.25030232591728	1.98073628614024e-08\\
9.25286315650823	1.9698486978964e-08\\
9.25542398709919	1.95902323051119e-08\\
9.25803020039588	1.94806926696267e-08\\
9.26063641369257	1.93717845294762e-08\\
9.26324262698926	1.92633419112859e-08\\
9.26584884028595	1.91556885738927e-08\\
9.26800446839668	1.9066934524007e-08\\
9.27016009650741	1.8978731350004e-08\\
9.27231572461815	1.88908382315839e-08\\
9.27447135272888	1.88034721137941e-08\\
9.27628061243697	1.87303275733535e-08\\
9.27808987214507	1.86575322554912e-08\\
9.27989913185316	1.85850256505046e-08\\
9.28170839156125	1.85128063218756e-08\\
9.28362021505706	1.84367829338623e-08\\
9.28553203855286	1.83610800830929e-08\\
9.28744386204867	1.8285687359409e-08\\
9.28935568554448	1.82106058921886e-08\\
9.29171336045103	1.81184373488641e-08\\
9.29407103535758	1.80267379932722e-08\\
9.29642871026413	1.79354967559777e-08\\
9.29878638517068	1.78447242019396e-08\\
9.30146782949986	1.7742059067521e-08\\
9.30414927382904	1.76399885926877e-08\\
9.30683071815822	1.75384424922099e-08\\
9.3095121624874	1.7437561665777e-08\\
9.3114369554706	1.73654338526863e-08\\
9.31336174845381	1.72936489148405e-08\\
9.31528654143701	1.72221569804269e-08\\
9.31721133442022	1.71509702208144e-08\\
9.31913612740343	1.70800610905656e-08\\
9.32106092038663	1.70094543317864e-08\\
9.32298571336984	1.69391384795442e-08\\
9.32491050635304	1.6869115342778e-08\\
9.3272476162486	1.6784478832232e-08\\
9.32958472614416	1.67002700807197e-08\\
9.33192183603972	1.66164776393104e-08\\
9.33425894593528	1.65331127129428e-08\\
9.33690500209618	1.64392434262275e-08\\
9.33955105825709	1.63459122209774e-08\\
9.342197114418	1.62530551603065e-08\\
9.3448431705789	1.6160796614439e-08\\
9.34725128255757	1.60772579190669e-08\\
9.34965939453624	1.59942202566978e-08\\
9.3520675065149	1.59114418307823e-08\\
9.35447561849357	1.58292993759693e-08\\
9.35642606928243	1.57628787665148e-08\\
9.3583765200713	1.56968581251898e-08\\
9.36032697086017	1.56310989701442e-08\\
9.36227742164904	1.55656463993231e-08\\
9.36408957491685	1.55050322742102e-08\\
9.36590172818466	1.54446779499916e-08\\
9.36771388145247	1.53845604717346e-08\\
9.36952603472028	1.53246790877878e-08\\
9.37163875193941	1.52551543142605e-08\\
9.37375146915853	1.51859490403176e-08\\
9.37586418637766	1.51170551547548e-08\\
9.37797690359678	1.50484767544974e-08\\
9.38053773445987	1.49657714789561e-08\\
9.38309856532296	1.48835237515594e-08\\
9.38565939618605	1.48017096451451e-08\\
9.38822022704914	1.47203679807888e-08\\
9.39082644062134	1.46380661727694e-08\\
9.39343265419355	1.45562436668967e-08\\
9.39603886776575	1.44747355187253e-08\\
9.39864508133796	1.43938658991165e-08\\
9.40080070965397	1.43271513439905e-08\\
9.40295633796998	1.42608858222324e-08\\
9.40511196628599	1.4194829119164e-08\\
9.407267594602	1.41291982881701e-08\\
9.40907685446571	1.40742186734804e-08\\
9.41088611432942	1.40195177628379e-08\\
9.41269537419313	1.39650353497187e-08\\
9.41450463405684	1.39107701628893e-08\\
9.41641645772209	1.38536428096197e-08\\
9.41832828138733	1.37967584367645e-08\\
9.42024010505257	1.37401069684901e-08\\
9.42215192871782	1.36836898013473e-08\\
9.42450960385286	1.36144326508558e-08\\
9.4268672789879	1.35455287641092e-08\\
9.42922495412294	1.34769676908635e-08\\
9.43158262925798	1.34087604985885e-08\\
9.43426407385983	1.33316205923445e-08\\
9.43694551846169	1.32549285650956e-08\\
9.43962696306354	1.31786150904263e-08\\
9.44230840766539	1.31028216290603e-08\\
9.44423320081342	1.30486127846285e-08\\
9.44615799396145	1.29946728085106e-08\\
9.44808278710949	1.29409521713521e-08\\
9.45000758025752	1.28874632346437e-08\\
9.45193237340555	1.28341786783979e-08\\
9.45385716655359	1.27811236678882e-08\\
9.45578195970162	1.27282870559916e-08\\
9.45770675284965	1.26756708994074e-08\\
9.46004386296545	1.26120734135129e-08\\
9.46238097308124	1.25487981646068e-08\\
9.46471808319703	1.24858342648656e-08\\
9.46705519331283	1.24231933664489e-08\\
9.46970124973425	1.23526620268284e-08\\
9.47234730615567	1.22825363322683e-08\\
9.47499336257709	1.22127532006347e-08\\
9.47763941899851	1.21434374991958e-08\\
9.48004753119951	1.2080664968664e-08\\
9.48245564340051	1.20182862873948e-08\\
9.48486375560151	1.19560603802893e-08\\
9.48727186780251	1.18943641158689e-08\\
9.48922231875027	1.18444261021048e-08\\
9.49117276969803	1.17948191213016e-08\\
9.49312322064578	1.17454050420449e-08\\
9.49507367159354	1.16962290591628e-08\\
9.49688582500295	1.16506761846846e-08\\
9.49869797841236	1.16053245275881e-08\\
9.50051013182176	1.15601513774662e-08\\
9.50232228523117	1.15151561499325e-08\\
9.50443500263036	1.14629133540536e-08\\
9.50654772002956	1.14109116831138e-08\\
9.50866043742875	1.13591434004563e-08\\
9.51077315482794	1.13076129056329e-08\\
9.51333398592697	1.12454677089307e-08\\
9.51589481702599	1.11836671094531e-08\\
9.51845564812501	1.11221878557874e-08\\
9.52101647922404	1.10610692519033e-08\\
9.52362269303512	1.09992345480924e-08\\
9.5262289068462	1.0937764800675e-08\\
9.52883512065727	1.08764958585117e-08\\
9.53144133446835	1.08157521525764e-08\\
9.53359696296233	1.07655985451659e-08\\
9.53575259145632	1.07158174621215e-08\\
9.5379082199503	1.06661691590428e-08\\
9.54006384844429	1.06168707295937e-08\\
9.54187310844292	1.05755406350767e-08\\
9.54368236844155	1.05344362629908e-08\\
9.54549162844018	1.04934976379179e-08\\
9.54730088843881	1.04527236005425e-08\\
9.54921271225096	1.04097951461104e-08\\
9.5511245360631	1.03670513967684e-08\\
9.55303635987524	1.03244825297046e-08\\
9.55494818368738	1.02820901365377e-08\\
9.55730585902053	1.02300491123825e-08\\
9.55966353435367	1.01782742466708e-08\\
9.56202120968681	1.01267555581297e-08\\
9.56437888501995	1.00755044825785e-08\\
9.5670603298582	1.00175447829668e-08\\
9.56974177469646	9.9599226775209e-09\\
9.57242321953471	9.90256957326598e-09\\
9.57510466437296	9.84562732073473e-09\\
9.5770294576639	9.80488316935887e-09\\
9.57895425095484	9.76435228270964e-09\\
9.58087904424577	9.72398539290023e-09\\
9.58280383753671	9.68379499121788e-09\\
9.58472863082764	9.64375391818274e-09\\
9.58665342411858	9.60388767080459e-09\\
9.58857821740951	9.5641853426725e-09\\
9.59050301070045	9.52464917072665e-09\\
9.59284012100718	9.47686085848265e-09\\
9.59517723131392	9.42931549433761e-09\\
9.59751434162065	9.38200261570285e-09\\
9.59985145192739	9.3349342017274e-09\\
9.60249750857467	9.28193948377611e-09\\
9.60514356522195	9.22925090389218e-09\\
9.60778962186924	9.17680603388715e-09\\
9.61043567851652	9.12473008592782e-09\\
9.61284379091028	9.07756166742421e-09\\
9.61525190330404	9.03070657522543e-09\\
9.6176600156978	8.98392429533559e-09\\
9.62006812809155	8.93759174925957e-09\\
9.62201857917707	8.90003908541287e-09\\
9.62396903026258	8.86276566678558e-09\\
9.62591948134808	8.82563363227047e-09\\
9.6278699324336	8.78868822772929e-09\\
9.62968208596577	8.75445268508056e-09\\
9.63149423949794	8.72037434299193e-09\\
9.63330639303011	8.68643067666562e-09\\
9.63511854656227	8.6526212205675e-09\\
9.63723126411758	8.6133644593604e-09\\
9.63934398167289	8.57428993283822e-09\\
9.6414566992282	8.53539018794992e-09\\
9.6435694167835	8.49666984579671e-09\\
9.64613024808708	8.44997391136554e-09\\
9.64869107939066	8.40353770494554e-09\\
9.65125191069423	8.35733848914778e-09\\
9.65381274199781	8.31141591545834e-09\\
9.65641895601598	8.26496059392319e-09\\
9.65902517003416	8.21878432092088e-09\\
9.66163138405233	8.1727235588771e-09\\
9.6642375980705	8.12710289131385e-09\\
9.66639322671878	8.08939349205159e-09\\
9.66854885536706	8.05199914232973e-09\\
9.67070448401534	8.01468046429816e-09\\
9.67286011266362	7.97765454623279e-09\\
9.67466937277923	7.9465809646068e-09\\
9.67647863289483	7.91569330066848e-09\\
9.67828789301044	7.88493175550837e-09\\
9.68009715312604	7.8542952432618e-09\\
9.68200897706555	7.82203612245423e-09\\
9.68392080100505	7.78991791989334e-09\\
9.68583262494455	7.75793100445364e-09\\
9.68774444888405	7.72607710939692e-09\\
9.69010212438894	7.68697262271456e-09\\
9.69245979989383	7.6480688442419e-09\\
9.69481747539872	7.60935614830217e-09\\
9.69717515090361	7.5708462394813e-09\\
9.69985659594681	7.52729891548301e-09\\
9.70253804099002	7.48400632380733e-09\\
9.70521948603323	7.44090043383778e-09\\
9.70790093107643	7.39812336147829e-09\\
9.70982572449126	7.36749683442177e-09\\
9.71175051790609	7.33704179652371e-09\\
9.71367531132091	7.30670917995337e-09\\
9.71560010473574	7.27651156220345e-09\\
9.71752489815057	7.24642189668576e-09\\
9.7194496915654	7.216465941609e-09\\
9.72137448498023	7.18663297308667e-09\\
9.72329927839505	7.15692535835159e-09\\
9.72563638886733	7.12101636232913e-09\\
9.7279734993396	7.08529073768005e-09\\
9.73031060981187	7.04973834446915e-09\\
9.73264772028414	7.01437139969418e-09\\
9.73529377712724	6.97455402633023e-09\\
9.73793983397034	6.93496802721069e-09\\
9.74058589081344	6.89555147564434e-09\\
9.74323194765654	6.85642981817422e-09\\
9.74564006021741	6.82098660512713e-09\\
9.74804817277828	6.78579622697355e-09\\
9.75045628533916	6.75061860780049e-09\\
9.75286439790003	6.71583066765057e-09\\
9.75481484910497	6.68758457299038e-09\\
9.7567653003099	6.65957881942839e-09\\
9.75871575151484	6.63167575502284e-09\\
9.76066620271978	6.60392064511408e-09\\
9.76247835635838	6.57818915220949e-09\\
9.76429050999698	6.5525817884107e-09\\
9.76610266363557	6.5270761700086e-09\\
9.76791481727417	6.50167191485121e-09\\
9.77002753496483	6.47217310031354e-09\\
9.77214025265548	6.44281227115968e-09\\
9.77425297034613	6.41358218931824e-09\\
9.77636568803679	6.38448763729427e-09\\
9.7789265195177	6.34940056032989e-09\\
9.78148735099861	6.31450944310872e-09\\
9.78404818247953	6.27979193990573e-09\\
9.78660901396044	6.24528795003698e-09\\
9.78921522815816	6.21038896290033e-09\\
9.79182144235588	6.17570448376588e-09\\
9.79442765655359	6.14107145123546e-09\\
9.79703387075131	6.10681452626241e-09\\
9.79918949953336	6.07845591110835e-09\\
9.8013451283154	6.05036917149975e-09\\
9.80350075709745	6.02231521643801e-09\\
9.8056563858795	5.99451109924165e-09\\
9.80746564609652	5.9711444371168e-09\\
9.80927490631353	5.94793378857527e-09\\
9.81108416653055	5.92481948981017e-09\\
9.81289342674756	5.90180050091939e-09\\
9.81480525079748	5.8775585065992e-09\\
9.81671707484739	5.85342453047703e-09\\
9.81862889889731	5.8293890868168e-09\\
9.82054072294723	5.80545401103419e-09\\
9.82289839860102	5.77607026791312e-09\\
9.8252560742548	5.74683805476146e-09\\
9.82761374990859	5.71774801587782e-09\\
9.82997142556238	5.68881205085117e-09\\
9.83265287078327	5.65609443276403e-09\\
9.83533431600415	5.62356929055276e-09\\
9.83801576122504	5.59116902590475e-09\\
9.84069720644593	5.55903593025403e-09\\
9.84262199996816	5.5360119559132e-09\\
9.8445467934904	5.51312808516771e-09\\
9.84647158701264	5.49033540361885e-09\\
9.84839638053487	5.46764654371632e-09\\
9.85032117405711	5.44503453701054e-09\\
9.85224596757934	5.42252534831669e-09\\
9.85417076110158	5.40010839232856e-09\\
9.85609555462382	5.37778612972359e-09\\
9.8584326652396	5.35080345636196e-09\\
9.86076977585539	5.32395938965385e-09\\
9.86310688647117	5.29724403481824e-09\\
9.86544399708696	5.27066978076359e-09\\
9.86809005409982	5.24075408346455e-09\\
9.87073611111268	5.21101358835461e-09\\
9.87338216812553	5.18138675433791e-09\\
9.87602822513839	5.15199918258297e-09\\
9.87843633784415	5.12536647132696e-09\\
9.8808444505499	5.09894115386547e-09\\
9.88325256325565	5.0724834977349e-09\\
9.88566067596141	5.04637038609819e-09\\
9.88761112726988	5.02511739135706e-09\\
9.88956157857835	5.00407551338384e-09\\
9.89151202988683	4.98310726265236e-09\\
9.8934624811953	4.9622579027818e-09\\
9.89527463492617	4.94291649157376e-09\\
9.89708678865703	4.92367436221604e-09\\
9.8988989423879	4.90450923841833e-09\\
9.90071109611877	4.8854207955463e-09\\
9.90282381392676	4.86325426431648e-09\\
9.90493653173475	4.84119247056363e-09\\
9.90704924954274	4.81922833937857e-09\\
9.90916196735073	4.7973667701497e-09\\
9.91172279898539	4.77100277856709e-09\\
9.91428363062004	4.7447868338026e-09\\
9.9168444622547	4.71869688912809e-09\\
9.91940529388935	4.69277301855209e-09\\
9.92201150824272	4.66655763848385e-09\\
9.92461772259609	4.6405082803042e-09\\
9.92722393694946	4.61446225353688e-09\\
9.92983015130283	4.58874424507342e-09\\
9.93198578020084	4.56741194474629e-09\\
9.93414140909886	4.54631909021701e-09\\
9.93629703799688	4.52522681592932e-09\\
9.9384526668949	4.50435212214011e-09\\
9.94026192719983	4.48677655647028e-09\\
9.94207118750476	4.46933453912161e-09\\
9.94388044780969	4.4519665099469e-09\\
9.94568970811462	4.43467145557954e-09\\
9.94760153226026	4.41645365774567e-09\\
9.94951335640591	4.39831915842387e-09\\
9.95142518055155	4.38025858229774e-09\\
9.95333700469719	4.36227383783306e-09\\
9.95569468048006	4.34019441638483e-09\\
9.95805235626293	4.3182295736107e-09\\
9.9604100320458	4.29637015907662e-09\\
9.96276770782867	4.27462821287184e-09\\
9.9654491532036	4.25004820139341e-09\\
9.96813059857853	4.22561389183804e-09\\
9.97081204395346	4.20125801917301e-09\\
9.97349348932839	4.17712298603117e-09\\
9.97541828294374	4.15981168333603e-09\\
9.97734307655909	4.14261690530552e-09\\
9.97926787017444	4.1254898555242e-09\\
9.98119266378979	4.10844319922498e-09\\
9.98311745740514	4.09145002087291e-09\\
9.9850422510205	4.07453644949072e-09\\
9.98696704463585	4.05769200514114e-09\\
9.9888918382512	4.04091921485091e-09\\
9.9912289489914	4.02064391855959e-09\\
9.9935660597316	4.00047359405296e-09\\
9.99590317047181	3.98039853310801e-09\\
9.99824028121201	3.96043124790291e-09\\
9.99868021090901	3.95668210718598e-09\\
9.999120140606	3.95293682636729e-09\\
9.999560070303	3.94919531407459e-09\\
10	3.94545750285415e-09\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	22.7213119705192\\
0.000222331075502799	22.7574684263909\\
0.000444662151005598	22.7918091392863\\
0.000666993226508397	22.8243673092959\\
0.000889324302011195	22.855184573819\\
0.00147435346439129	22.9283105649982\\
0.00205938262677138	22.9908067253916\\
0.00264441178915147	23.0438347658239\\
0.00322944095153156	23.0884707250983\\
0.00381052889073928	23.1255493778668\\
0.00439161682994701	23.1564135961803\\
0.00497270476915473	23.1819343100346\\
0.00555379270836245	23.202896287996\\
0.00620376586586306	23.2217994040864\\
0.00685373902336366	23.2366641507138\\
0.00750371218086427	23.2481656536211\\
0.00815368533836488	23.2569088196603\\
0.00889510751408588	23.2641682624161\\
0.00963652968980688	23.2690480965159\\
0.0103779518655279	23.2720018810829\\
0.0111193740412489	23.2734460514436\\
0.0119948575999089	23.2736718294911\\
0.0128703411585688	23.272599148388\\
0.0137458247172288	23.2705033232967\\
0.0146213082758888	23.2676594436428\\
0.0156899448945936	23.2634905122277\\
0.0167585815132984	23.2586910570281\\
0.0178272181320033	23.2534020535453\\
0.0188958547507081	23.2478019610443\\
0.0202527052142078	23.2404577589014\\
0.0216095556777074	23.2328666825911\\
0.0229664061412071	23.2250835538702\\
0.0243232566047067	23.2172353894515\\
0.0261314513459486	23.2068377934474\\
0.0279396460871905	23.1964460535613\\
0.0297478408284324	23.1860746691782\\
0.0315560355696742	23.1758419999931\\
0.0340631984646996	23.1620522237809\\
0.036570361359725	23.1485828152992\\
0.0390775242547504	23.1354211579267\\
0.0415846871497758	23.1227435651099\\
0.0446165647202834	23.1082812091966\\
0.047648442290791	23.0944662549083\\
0.0506803198612986	23.0812025073204\\
0.0537121974318062	23.0687651495029\\
0.0553521632219298	23.0624514730495\\
0.0569921290120533	23.0563619502464\\
0.0586320948021769	23.0505177179199\\
0.0602720605923004	23.0448788171773\\
0.0619120263824239	23.0394182258957\\
0.0635519921725475	23.0341786924403\\
0.065191957962671	23.029161711641\\
0.0668319237527946	23.0243454912322\\
0.0691396377568353	23.0178690907078\\
0.0714473517608759	23.0117800786803\\
0.0737550657649166	23.0060761384886\\
0.0760627797689573	23.0006890539249\\
0.0789699050958798	22.9941475705655\\
0.0818770304228023	22.9881529686975\\
0.0847841557497247	22.9828110790689\\
0.0876912810766472	22.9776525983919\\
0.0894961306247577	22.9743451409331\\
0.0913009801728682	22.9711953838475\\
0.0931058297209787	22.9682289711535\\
0.0949106792690892	22.9652890899275\\
0.0967155288171997	22.9622657365585\\
0.0985203783653102	22.959277082179\\
0.100325227913421	22.9563200556379\\
0.102130077461531	22.9533228453616\\
0.10447331544556	22.949268439801\\
0.106816553429588	22.9451135855977\\
0.109159791413617	22.9408539542684\\
0.111503029397646	22.9363456239819\\
0.114254886801305	22.930455751188\\
0.117006744204965	22.9242600698377\\
0.119758601608625	22.9178716245436\\
0.122510459012285	22.9107569176839\\
0.124346990280885	22.9053659263111\\
0.126183521549485	22.8997434065486\\
0.128020052818084	22.8939133966988\\
0.129856584086684	22.8876999496872\\
0.131693115355284	22.8809791045113\\
0.133529646623884	22.8738791241046\\
0.135366177892484	22.8663953521723\\
0.137202709161083	22.858447154706\\
0.139522742741488	22.8476364007917\\
0.141842776321892	22.8360495383735\\
0.144162809902296	22.8236806495576\\
0.1464828434827	22.8103932129701\\
0.149178168792708	22.7935699071148\\
0.151873494102715	22.7755280079581\\
0.154568819412723	22.7563503136283\\
0.15726414472273	22.7356192052601\\
0.159144668073316	22.7200364320402\\
0.161025191423901	22.7037722176523\\
0.162905714774487	22.6868496244015\\
0.164786238125073	22.6691154534715\\
0.166666761475658	22.6504614739651\\
0.168547284826244	22.6310062873222\\
0.17042780817683	22.6107500094534\\
0.172308331527416	22.5896196392257\\
0.174623446064871	22.5623164128406\\
0.176938560602327	22.5336754669336\\
0.179253675139783	22.5037015013616\\
0.181568789677239	22.4722847383208\\
0.184211321293758	22.4344892690292\\
0.186853852910278	22.394858060568\\
0.189496384526798	22.353467571477\\
0.192138916143318	22.3100182490086\\
0.194048047828521	22.2771986148339\\
0.195957179513724	22.2433782895825\\
0.197866311198927	22.2085837764561\\
0.19977544288413	22.1726960912483\\
0.201684574569334	22.1356330150053\\
0.203593706254537	22.0975024683264\\
0.20550283793974	22.0583136729412\\
0.207411969624943	22.0180116482211\\
0.209719997867032	21.9677405532302\\
0.21202802610912	21.9158628226789\\
0.214336054351209	21.8623991097538\\
0.216644082593298	21.8072758057718\\
0.219250283154161	21.7429246527367\\
0.221856483715025	21.676537027678\\
0.224462684275888	21.6081934965249\\
0.227068884836752	21.5376960447293\\
0.22944563961418	21.4713311901044\\
0.231822394391608	21.403346385611\\
0.234199149169036	21.3338767631434\\
0.236575903946465	21.2626072610655\\
0.238508984473114	21.2031419605988\\
0.240442064999763	21.1426249765815\\
0.242375145526413	21.0811097680664\\
0.244308226053062	21.0184585933193\\
0.246107926723123	20.9590305636582\\
0.247907627393184	20.8986753313027\\
0.249707328063245	20.8374117144255\\
0.251507028733306	20.7752022760632\\
0.253601499764463	20.701583087596\\
0.255695970795619	20.6267262084981\\
0.257790441826776	20.5506574108174\\
0.259884912857932	20.4733549561127\\
0.262417641932364	20.3781999167432\\
0.264950371006796	20.2813266452368\\
0.267483100081228	20.1827960080848\\
0.27001582915566	20.0825539965359\\
0.272593491436655	19.978690573254\\
0.275171153717649	19.8732154603312\\
0.277748815998643	19.7662513408814\\
0.280326478279637	19.6576128336892\\
0.282461947650616	19.5662199124219\\
0.284597417021595	19.4738409675333\\
0.286732886392574	19.3805631276323\\
0.288868355763554	19.2862306919036\\
0.290663154912299	19.206054868697\\
0.292457954061045	19.1252194998239\\
0.294252753209791	19.0437516278355\\
0.296047552358537	18.9616137465897\\
0.297944562883328	18.874048899471\\
0.299841573408118	18.7857838619059\\
0.301738583932909	18.6968418139085\\
0.303635594457699	18.6072168514946\\
0.30597326604998	18.4958326940062\\
0.308310937642261	18.3834844613187\\
0.310648609234542	18.2702160329987\\
0.312986280826823	18.1560269109192\\
0.315645227967019	18.0250131145565\\
0.318304175107216	17.8929394253775\\
0.320963122247412	17.7598931566466\\
0.323622069387608	17.625821026499\\
0.325530875526383	17.5289193695886\\
0.327439681665158	17.4315671714877\\
0.329348487803933	17.3337941445\\
0.331257293942708	17.2355784441516\\
0.333166100081483	17.1369116049673\\
0.335074906220258	17.037851089699\\
0.336983712359032	16.9384193282049\\
0.338892518497807	16.83861696533\\
0.341211166911237	16.7168941809229\\
0.343529815324667	16.5946925115729\\
0.345848463738097	16.4720510392508\\
0.348167112151527	16.3489778365285\\
0.350794810991904	16.2089824346885\\
0.353422509832281	16.0685429062385\\
0.356050208672658	15.9277276344232\\
0.358677907513035	15.7865160897183\\
0.361069940172586	15.657598591837\\
0.363461972832137	15.5284709773392\\
0.365854005491688	15.3992037041704\\
0.368246038151239	15.2697279543812\\
0.370180940255407	15.1648106097332\\
0.372115842359576	15.0598316981062\\
0.374050744463745	14.9548204857767\\
0.375985646567913	14.8497502743666\\
0.37778179777908	14.7521510270092\\
0.379577948990247	14.6545394185284\\
0.381374100201414	14.5569307292554\\
0.383170251412581	14.4593247457376\\
0.385266109073717	14.3454408491723\\
0.387361966734853	14.2316009387414\\
0.389457824395989	14.1178265636836\\
0.391553682057125	14.0041266990213\\
0.39409777219036	13.8662238035943\\
0.396641862323594	13.7284978968755\\
0.399185952456829	13.5909875395464\\
0.401730042590063	13.4537031200108\\
0.404322268098237	13.3140577079436\\
0.406914493606411	13.1747307541228\\
0.409506719114585	13.0357716982367\\
0.412098944622758	12.8971607483452\\
0.414240804434636	12.7828831073518\\
0.416382664246514	12.6689040376566\\
0.418524524058392	12.5552521885589\\
0.42066638387027	12.4419063050537\\
0.422415416156627	12.3495683088279\\
0.424164448442985	12.257462781857\\
0.425913480729342	12.1655993537865\\
0.4276625130157	12.0739775183782\\
0.429456939804416	11.9802314700713\\
0.431251366593131	11.8867576500868\\
0.433045793381847	11.793564448758\\
0.434840220170563	11.7006571447645\\
0.437045388042011	11.5868839764231\\
0.439250555913459	11.4735687176293\\
0.441455723784908	11.360725313307\\
0.443660891656356	11.2483647910199\\
0.446211911396716	11.1189989670401\\
0.448762931137076	10.990316790893\\
0.451313950877436	10.8623375664672\\
0.453864970617796	10.7350762457802\\
0.455676261024126	10.6451615696827\\
0.457487551430457	10.5556241521558\\
0.459298841836787	10.4664698392532\\
0.461110132243118	10.3777037781959\\
0.462921422649448	10.2893312148531\\
0.464732713055778	10.2013577814388\\
0.466544003462109	10.1137886183206\\
0.468355293868439	10.0266287527233\\
0.470505664037896	9.92369052960344\\
0.472656034207353	9.8213438633065\\
0.47480640437681	9.7195962025297\\
0.476956774546267	9.61845521285485\\
0.479227108267497	9.51233849075404\\
0.481497441988726	9.40691346980666\\
0.483767775709956	9.30218740319991\\
0.486038109431186	9.19816838712024\\
0.488238600154795	9.09803144654327\\
0.490439090878404	8.99857066870216\\
0.492639581602013	8.89979133692345\\
0.494840072325622	8.80169998647014\\
0.497259785395411	8.69463816718258\\
0.499679498465201	8.58841982524106\\
0.50209921153499	8.48305003808206\\
0.504518924604779	8.37853690893056\\
0.50708107028729	8.26881508495698\\
0.509643215969801	8.1600625046194\\
0.512205361652311	8.05228172518601\\
0.514767507334822	7.94548448520751\\
0.517141234843951	7.84742951950129\\
0.51951496235308	7.7502200495956\\
0.521888689862209	7.65385449858608\\
0.524262417371337	7.55834657133438\\
0.526323728955973	7.47611359396145\\
0.528385040540609	7.39452481280899\\
0.530446352125244	7.31357864360495\\
0.53250766370988	7.2332835192461\\
0.534475245308335	7.15725246738734\\
0.536442826906789	7.08181263995691\\
0.538410408505243	7.00696311841088\\
0.540377990103698	6.93270811084403\\
0.542558313576768	6.8511225821586\\
0.544738637049838	6.77026489180877\\
0.546918960522908	6.69013336242775\\
0.549099283995979	6.61073167584407\\
0.551580969495896	6.5212480336102\\
0.554062654995814	6.43270401169527\\
0.556544340495731	6.34509471080162\\
0.559026025995649	6.25842756853813\\
0.561515355724757	6.17244941485782\\
0.564004685453865	6.08740592453273\\
0.566494015182973	6.00328675463708\\
0.568983344912081	5.92010930326908\\
0.571151181352379	5.84845364513037\\
0.573319017792676	5.77749631117514\\
0.575486854232974	5.70722829639079\\
0.577654690673271	5.63766562765603\\
0.579574755654814	5.57665146735523\\
0.581494820636356	5.5161797150026\\
0.583414885617899	5.4562459608154\\
0.585334950599441	5.39685643813794\\
0.587339233765046	5.33544642570089\\
0.589343516930652	5.27462140954317\\
0.591347800096257	5.21437732789835\\
0.593352083261862	5.1547166716147\\
0.595692304012535	5.08579681476724\\
0.598032524763208	5.01766079296413\\
0.600372745513881	4.95030135052049\\
0.602712966264554	4.88372184889398\\
0.605270327951941	4.81186243954343\\
0.607827689639328	4.74091388926264\\
0.610385051326715	4.670861898429\\
0.612942413014102	4.60172070938214\\
0.615284712220596	4.53920707683128\\
0.61762701142709	4.47743098171999\\
0.619969310633584	4.41637544478919\\
0.622311609840078	4.35606573112453\\
0.624288793751352	4.30575146974384\\
0.626265977662625	4.25594852479544\\
0.628243161573899	4.20664836305222\\
0.630220345485172	4.15786352454431\\
0.632104708492012	4.11185532305418\\
0.633989071498852	4.06630346123908\\
0.635873434505692	4.02120305613057\\
0.637757797512532	3.97655762462839\\
0.639909685389384	3.92613238758176\\
0.642061573266236	3.87628852788773\\
0.644213461143089	3.82701930749367\\
0.646365349019941	3.77832636526831\\
0.648879807704378	3.72216185664136\\
0.651394266388816	3.66676388930474\\
0.653908725073253	3.61211930072971\\
0.65642318375769	3.5582354916875\\
0.658937010811116	3.50513725905489\\
0.661450837864543	3.4527687265463\\
0.663964664917969	3.40110882761878\\
0.666478491971396	3.35018448699415\\
0.668605964433317	3.30767916033814\\
0.670733436895239	3.26567212892129\\
0.67286090935716	3.22414876883425\\
0.674988381819082	3.18313210014491\\
0.676840808537944	3.14784250723256\\
0.678693235256807	3.11292073887437\\
0.680545661975669	3.07836092250955\\
0.682398088694531	3.04416983509497\\
0.684365214632868	3.00826920054423\\
0.686332340571205	2.97277340474551\\
0.688299466509541	2.93767705950875\\
0.690266592447878	2.90298196577338\\
0.69262098074459	2.86198532431626\\
0.694975369041303	2.82154768768\\
0.697329757338016	2.78165950034858\\
0.699684145634728	2.74232339102126\\
0.702273756099278	2.69970082300375\\
0.704863366563828	2.65771964036252\\
0.707452977028378	2.61636190498185\\
0.710042587492928	2.57564442402913\\
0.712371293001903	2.53959193634327\\
0.714699998510877	2.50402603845613\\
0.717028704019852	2.46892745967128\\
0.719357409528826	2.43432532450904\\
0.721284595837986	2.406079807134\\
0.723211782147145	2.37815327693397\\
0.725138968456305	2.35053767709326\\
0.727066154765464	2.32324507627896\\
0.728911960727973	2.29741415551966\\
0.730757766690483	2.27186861815903\\
0.732603572652992	2.24660410072245\\
0.734449378615501	2.2216233623867\\
0.736604507314176	2.19281691028652\\
0.738759636012851	2.16438612758315\\
0.740914764711527	2.13632471934416\\
0.743069893410202	2.10863373648214\\
0.745617769814483	2.07637628631025\\
0.748165646218764	2.04461729975587\\
0.750713522623045	2.0133443532327\\
0.753261399027326	1.98256439323609\\
0.755783578763068	1.95259140376158\\
0.75830575849881	1.92307327860418\\
0.760827938234552	1.89399073347323\\
0.763350117970294	1.86536967431759\\
0.76544363145904	1.84197948541217\\
0.767537144947787	1.81888277632618\\
0.769630658436533	1.79606771322392\\
0.77172417192528	1.7735538040279\\
0.773539722337787	1.7542826103528\\
0.775355272750294	1.73522522408442\\
0.777170823162801	1.71637739813638\\
0.778986373575308	1.69774408165397\\
0.780947770988016	1.6778577517776\\
0.782909168400724	1.65821354503939\\
0.784870565813432	1.63880738673094\\
0.78683196322614	1.61964046778985\\
0.78921917345858	1.59663613804856\\
0.79160638369102	1.57397379167242\\
0.79399359392346	1.55164587341696\\
0.7963808041559	1.52965455050051\\
0.799006385324033	1.50586140714067\\
0.801631966492166	1.4824542156502\\
0.804257547660299	1.45941840313824\\
0.806883128828431	1.43676916834067\\
0.809202873206594	1.41709370731254\\
0.811522617584756	1.39769552108554\\
0.813842361962919	1.37855955452494\\
0.816162106341081	1.35971042905302\\
0.818054482652009	1.3445585972695\\
0.819946858962936	1.32958215802687\\
0.821839235273863	1.31477564867451\\
0.82373161158479	1.30014806637205\\
0.825556509198724	1.28621633500293\\
0.827381406812657	1.27244365850758\\
0.829206304426591	1.25882717664645\\
0.831031202040525	1.24536884462165\\
0.833200561016392	1.22957706820411\\
0.835369919992258	1.2140011494097\\
0.837539278968125	1.19863674142387\\
0.839708637943992	1.18348475402425\\
0.842294080441275	1.16570601956613\\
0.844879522938557	1.1482153350867\\
0.84746496543584	1.13100372491692\\
0.850050407933123	1.11407726307096\\
0.852584956204226	1.09777014654502\\
0.85511950447533	1.08171662704503\\
0.857654052746434	1.06590244540225\\
0.860188601017538	1.05034897445576\\
0.862257154715556	1.03786096181304\\
0.864325708413574	1.02552932920672\\
0.866394262111592	1.0133460712623\\
0.86846281580961	1.00132570796523\\
0.870250537183719	0.991075614774374\\
0.872038258557828	0.980938938415588\\
0.873825979931937	0.970913119629882\\
0.875613701306046	0.961001555726003\\
0.877572805209202	0.950273039067036\\
0.879531909112358	0.93967665893253\\
0.881491013015514	0.929209881445744\\
0.88345011691867	0.918873637575965\\
0.885863627715439	0.906320266713908\\
0.888277138512207	0.893957068708026\\
0.890690649308976	0.881779131420734\\
0.893104160105744	0.869788376181455\\
0.895756210393618	0.856832912718922\\
0.898408260681492	0.844089357518506\\
0.901060310969366	0.831547748675866\\
0.903712361257241	0.819220144721273\\
0.90602349832262	0.808662308189837\\
0.908334635387999	0.79825053040443\\
0.910645772453379	0.787974677645599\\
0.912956909518758	0.777852853878965\\
0.914822889652233	0.769801842402653\\
0.916688869785708	0.761841261407654\\
0.918554849919183	0.753967856322224\\
0.920420830052659	0.746187668687198\\
0.922231146298696	0.738731940917794\\
0.924041462544733	0.73135962731706\\
0.92585177879077	0.724069086550727\\
0.927662095036808	0.716861650719501\\
0.929843104846037	0.708289642535449\\
0.932024114655266	0.699833762530975\\
0.934205124464495	0.691491411224791\\
0.936386134273724	0.683263379362694\\
0.938999974910988	0.673554745164851\\
0.941613815548252	0.664001921669817\\
0.944227656185516	0.654599270109878\\
0.946841496822779	0.645351452554267\\
0.949384667857557	0.636509225139318\\
0.951927838892336	0.627800573714149\\
0.954471009927114	0.619216217962252\\
0.957014180961892	0.610771479777323\\
0.959063997115637	0.604075344425177\\
0.961113813269383	0.597459018131197\\
0.963163629423128	0.590917633742987\\
0.965213445576874	0.584460815152157\\
0.966980981413424	0.578965782504996\\
0.968748517249973	0.573528763827177\\
0.970516053086523	0.568148354180058\\
0.972283588923072	0.562826697155157\\
0.974241503234484	0.557001782982914\\
0.976199417545895	0.551246133033575\\
0.978157331857306	0.5455583247827\\
0.980115246168717	0.539939028093491\\
0.982548214062512	0.53305248444554\\
0.984981181956307	0.526267180306128\\
0.987414149850102	0.519580252122318\\
0.989847117743897	0.512993153742458\\
0.992518845988896	0.505877920347847\\
0.995190574233894	0.49887464313371\\
0.997862302478892	0.491977213061907\\
1.00053403072389	0.485193942506512\\
1.00283930921599	0.47943988888249\\
1.00514458770808	0.473760798858944\\
1.00744986620018	0.468150495723458\\
1.00975514469227	0.462620780597844\\
1.01160235570967	0.458253660224034\\
1.01344956672706	0.453932387114855\\
1.01529677774446	0.449655161748098\\
1.01714398876185	0.445425677116514\\
1.01894375728598	0.441352773060161\\
1.0207435258101	0.437322819760629\\
1.02254329433423	0.433334940404374\\
1.02434306285835	0.429389963363026\\
1.02653208044283	0.424650213077801\\
1.02872109802732	0.419971482138985\\
1.0309101156118	0.415352338198297\\
1.03309913319628	0.410793348273179\\
1.03573364047216	0.405387503673895\\
1.03836814774805	0.400064061102785\\
1.04100265502393	0.394819780827592\\
1.04363716229982	0.389657745970301\\
1.04567453432726	0.385723742482035\\
1.0477119063547	0.381835402332737\\
1.04974927838214	0.377991201742186\\
1.05178665040958	0.37419313404468\\
1.05382402243702	0.370442427869734\\
1.05586139446447	0.366735395811356\\
1.05789876649191	0.363070887720589\\
1.05993613851935	0.359449933128675\\
1.06224556642453	0.355399061401688\\
1.06455499432972	0.351401345844537\\
1.0668644222349	0.347455126114487\\
1.06917385014008	0.343561798127839\\
1.07163848304988	0.339466903612199\\
1.07410311595967	0.335428220604924\\
1.07656774886946	0.331443115259904\\
1.07903238177926	0.327515043413052\\
1.08131600988344	0.323929274696\\
1.08359963798762	0.320387924969612\\
1.0858832660918	0.316888325838559\\
1.08816689419599	0.313435032348764\\
1.09016723318522	0.310450780529233\\
1.09216757217446	0.30749877213755\\
1.09416791116369	0.304577652153354\\
1.09616825015293	0.30168976673408\\
1.0981126387215	0.298915884627822\\
1.10005702729007	0.296171495358445\\
1.10200141585865	0.293455809763795\\
1.10394580442722	0.290769748927696\\
1.10612029606493	0.287801597422189\\
1.10829478770264	0.284868757920329\\
1.11046927934035	0.281970276567402\\
1.11264377097806	0.279106889086753\\
1.11509654517204	0.275920065786837\\
1.11754931936601	0.272775380188291\\
1.12000209355999	0.269671225194626\\
1.12245486775396	0.266609330021526\\
1.12487892149006	0.263626726867289\\
1.12730297522616	0.260681982447176\\
1.12972702896226	0.25777287110755\\
1.13215108269836	0.254902982885767\\
1.13426316977409	0.252436710229931\\
1.13637525684982	0.249997182697126\\
1.13848734392555	0.247582943540914\\
1.14059943100128	0.245196678990516\\
1.14250842426451	0.243065402964436\\
1.14441741752773	0.240955234624094\\
1.14632641079095	0.238865536679324\\
1.14823540405418	0.236797290203967\\
1.15026388475263	0.234623733621338\\
1.15229236545109	0.232473242137503\\
1.15432084614954	0.23034525663331\\
1.156349326848	0.228240252653793\\
1.15870343311678	0.225826612918626\\
1.16105753938555	0.223442453607978\\
1.16341164565433	0.221086884506252\\
1.16576575192311	0.218760647804772\\
1.1682812018713	0.216308414885949\\
1.17079665181948	0.213887411220826\\
1.17331210176767	0.211496118649471\\
1.17582755171586	0.209136665134312\\
1.17810310815553	0.207031390187842\\
1.18037866459521	0.204949625990525\\
1.18265422103489	0.202889898452009\\
1.18492977747456	0.200854887600874\\
1.18688118010735	0.199130889329577\\
1.18883258274013	0.197423370979848\\
1.19078398537291	0.195731700524507\\
1.1927353880057	0.19405703879058\\
1.19464732238617	0.192433410461036\\
1.19655925676665	0.190825216068024\\
1.19847119114712	0.189232098449049\\
1.20038312552759	0.187654453991671\\
1.20257858475446	0.185862243432787\\
1.20477404398133	0.184089581876298\\
1.20696950320819	0.182335993340721\\
1.20916496243506	0.180601802095974\\
1.21167648523373	0.1786421826506\\
1.2141880080324	0.176706606891716\\
1.21669953083107	0.174794203635067\\
1.21921105362974	0.172905911052204\\
1.22165865541415	0.17108994371714\\
1.22410625719856	0.169295004079028\\
1.22655385898297	0.16751986555542\\
1.22900146076738	0.165766590881455\\
1.23107710217271	0.164298117574181\\
1.23315274357803	0.162843792552378\\
1.23522838498336	0.161402911552822\\
1.23730402638869	0.159976827495893\\
1.23916642259725	0.158710551650133\\
1.2410288188058	0.157455372710906\\
1.24289121501436	0.156211017870878\\
1.24475361122291	0.154977897169272\\
1.24677602309303	0.153651812107589\\
1.24879843496315	0.152338443526442\\
1.25082084683326	0.151037531844251\\
1.25284325870338	0.149749255671944\\
1.25524346176879	0.148236903396439\\
1.2576436648342	0.146741607207312\\
1.26004386789961	0.145262916688647\\
1.26244407096502	0.143801155503731\\
1.26500834767533	0.142258670866013\\
1.26757262438564	0.140734319474805\\
1.27013690109594	0.139227302294348\\
1.27270117780625	0.137738731153185\\
1.27496569301189	0.136440370630734\\
1.27723020821753	0.135155096092212\\
1.27949472342317	0.133882182229553\\
1.28175923862881	0.132622963683577\\
1.28366325125562	0.131575471568798\\
1.28556726388243	0.130536867469013\\
1.28747127650923	0.129506886476337\\
1.28937528913604	0.128486008866865\\
1.29125818923345	0.127485667450226\\
1.29314108933086	0.126493839127716\\
1.29502398942827	0.125510370734745\\
1.29690688952568	0.124535396482878\\
1.29912395028013	0.123398374623266\\
1.30134101103458	0.12227272582785\\
1.30355807178903	0.121158224632645\\
1.30577513254348	0.120054971679948\\
1.30834252473504	0.118791600320392\\
1.31090991692661	0.117542639888694\\
1.31347730911817	0.116307661044801\\
1.31604470130974	0.115087060073345\\
1.31851197446242	0.113928065684688\\
1.3209792476151	0.112781428895665\\
1.32344652076777	0.111646565972156\\
1.32591379392045	0.110524422386225\\
1.32795442823869	0.109606439765641\\
1.32999506255692	0.108696440261592\\
1.33203569687516	0.107794131872924\\
1.33407633119339	0.106900054002805\\
1.3358970987234	0.106109515367064\\
1.33771786625341	0.105325188219984\\
1.33953863378342	0.104546965402095\\
1.34135940131343	0.103774974857294\\
1.34337791970831	0.102926494230404\\
1.34539643810319	0.102085440051993\\
1.34741495649807	0.101251697546154\\
1.34943347489295	0.100425302913244\\
1.35187564864501	0.0994353126348158\\
1.35431782239707	0.0984557230060532\\
1.35675999614913	0.0974863250641485\\
1.35920216990119	0.0965271985734734\\
1.36180895062662	0.0955149058213514\\
1.36441573135205	0.0945137565980778\\
1.36702251207748	0.0935233989905438\\
1.36962929280291	0.0925442350115997\\
1.37188246303934	0.0917071970876873\\
1.37413563327578	0.0908779657963546\\
1.37638880351221	0.0900562586182733\\
1.37864197374864	0.0892425401965434\\
1.38050508742185	0.0885759250010889\\
1.38236820109507	0.087914462480716\\
1.38423131476828	0.0872580590030095\\
1.3860944284415	0.0866068452657709\\
1.38795344872598	0.0859622936249572\\
1.38981246901047	0.0853227542251494\\
1.39167148929495	0.0846881652850043\\
1.39353050957944	0.0840585435498697\\
1.39576624268474	0.0833079089127736\\
1.39800197579005	0.0825642748335816\\
1.40023770889535	0.0818275420197555\\
1.40247344200065	0.0810977018927248\\
1.40508801265545	0.0802529316399266\\
1.40770258331025	0.0794172815282066\\
1.41031715396506	0.0785905755742452\\
1.41293172461986	0.0777728739750442\\
1.41541458021806	0.0770047724232868\\
1.41789743581627	0.0762444277906705\\
1.42038029141447	0.0754916458085669\\
1.42286314701268	0.0747466394899159\\
1.42487473769199	0.0741488263957718\\
1.4268863283713	0.0735558755836589\\
1.42889791905061	0.07296770334706\\
1.43090950972992	0.0723844051453331\\
1.43269681160007	0.0718702605645843\\
1.43448411347022	0.0713598499878227\\
1.43627141534037	0.0708531365648773\\
1.43805871721052	0.0703501235342883\\
1.44007432911245	0.0697872798064847\\
1.44208994101438	0.06922904487402\\
1.44410555291631	0.0686753714532137\\
1.44612116481824	0.0681262350637202\\
1.44859644695945	0.0674580291246653\\
1.45107172910066	0.0667965066265609\\
1.45354701124186	0.066141584631355\\
1.45602229338307	0.0654932167348016\\
1.45866250634577	0.0648088158637152\\
1.46130271930847	0.064131663533941\\
1.46394293227117	0.0634616658631827\\
1.46658314523387	0.0627987890211305\\
1.46882748937148	0.0622408513808145\\
1.47107183350909	0.0616879154091559\\
1.47331617764671	0.0611399379443225\\
1.47556052178432	0.0605968889497286\\
1.4773925625186	0.060157214042249\\
1.47922460325287	0.0597207553241299\\
1.48105664398715	0.0592874925936999\\
1.48288868472142	0.0588573970582198\\
1.48472951729214	0.0584283939427084\\
1.48657034986286	0.0580025369868549\\
1.48841118243357	0.0575798037664795\\
1.49025201500429	0.0571601647927942\\
1.49250097099313	0.0566516440575149\\
1.49474992698197	0.0561476618830182\\
1.49699888297081	0.0556481796812813\\
1.49924783895965	0.0551531434990535\\
1.50189756225981	0.0545755118370971\\
1.50454728555998	0.0540039359293397\\
1.50719700886014	0.0534383734353924\\
1.50984673216031	0.0528787065139322\\
1.51183784356318	0.0524619529887482\\
1.51382895496605	0.0520484826262725\\
1.51582006636893	0.0516382822082752\\
1.5178111777718	0.0512312914738787\\
1.51980228917467	0.0508274553606309\\
1.52179340057755	0.0504267881149567\\
1.52378451198042	0.0500292723069598\\
1.52577562338329	0.0496348598396199\\
1.52809445432296	0.0491793794267904\\
1.53041328526263	0.0487280478862314\\
1.5327321162023	0.0482808419014849\\
1.53505094714197	0.0478376847026435\\
1.53758371902491	0.0473581619299252\\
1.54011649090786	0.0468834129392939\\
1.5426492627908	0.0464134355701387\\
1.54518203467375	0.0459480765066515\\
1.54751039928815	0.0455241976093767\\
1.54983876390256	0.0451042208398397\\
1.55216712851697	0.0446881811696505\\
1.55449549313137	0.0442758797296147\\
1.5564714410425	0.0439287821275676\\
1.55844738895363	0.0435843962219409\\
1.56042333686477	0.043242734483755\\
1.5623992847759	0.0429036864231001\\
1.56428671421718	0.0425821872586651\\
1.56617414365847	0.0422630664986575\\
1.56806157309976	0.0419463195389384\\
1.56994900254104	0.0416318898913556\\
1.57209741296109	0.0412767426014302\\
1.57424582338113	0.0409245694188561\\
1.57639423380118	0.0405753603377566\\
1.57854264422122	0.0402290515678632\\
1.58104040273294	0.0398299866567065\\
1.58353816124466	0.0394348088776293\\
1.58603591975638	0.0390435201475311\\
1.5885336782681	0.0386559889149796\\
1.59102889081761	0.0382724429063831\\
1.59352410336713	0.0378926665311902\\
1.59601931591665	0.0375167166958346\\
1.59851452846616	0.0371443401279347\\
1.60063793027015	0.0368300813910846\\
1.60276133207413	0.0365184759479675\\
1.60488473387811	0.0362095724239607\\
1.60700813568209	0.0359031721415683\\
1.60886894709761	0.0356365983568962\\
1.61072975851313	0.0353719780324513\\
1.61259056992864	0.0351093185717071\\
1.61445138134416	0.0348485400842098\\
1.61642822897272	0.0345734935044155\\
1.61840507660127	0.0343005637224846\\
1.62038192422983	0.0340297483379169\\
1.62235877185838	0.0337609928586629\\
1.62471733707597	0.0334429678830569\\
1.62707590229356	0.0331278563913636\\
1.62943446751115	0.0328156588863761\\
1.63179303272874	0.032506284242376\\
1.63437986716182	0.032170080714061\\
1.63696670159491	0.0318372863114054\\
1.63955353602799	0.0315079472502867\\
1.64214037046107	0.0311818424539872\\
1.64446698267058	0.030891099565684\\
1.64679359488008	0.0306030611736745\\
1.64912020708959	0.0303178142809928\\
1.65144681929909	0.030035068227021\\
1.65337725935032	0.0298021940636854\\
1.65530769940154	0.0295711165500289\\
1.65723813945277	0.0293418637035671\\
1.65916857950399	0.0291143030882293\\
1.66102127798256	0.0288974094001503\\
1.66287397646113	0.0286820912077109\\
1.6647266749397	0.0284683515131812\\
1.66657937341827	0.0282561346578844\\
1.66874118735507	0.0280103771125977\\
1.67090300129186	0.0277666855769102\\
1.67306481522865	0.0275250607644883\\
1.67522662916545	0.0272854409647041\\
1.67777816982742	0.0270051112506308\\
1.68032971048939	0.0267275762301783\\
1.68288125115136	0.0264528593504702\\
1.68543279181334	0.0261808144285777\\
1.68795608973749	0.0259142246070864\\
1.69047938766163	0.0256503236797616\\
1.69300268558578	0.0253892060715181\\
1.69552598350993	0.0251305617161068\\
1.69762041848682	0.0249175482008149\\
1.6997148534637	0.0247063498828935\\
1.70180928844059	0.0244970310049678\\
1.70390372341747	0.0242893718048255\\
1.70572156870656	0.024110355071685\\
1.70753941399564	0.0239326369329018\\
1.70935725928472	0.0237562279262816\\
1.71117510457381	0.0235810542106593\\
1.71314091861724	0.0233929513474278\\
1.71510673266068	0.0232062970562182\\
1.71707254670412	0.0230210934709763\\
1.71903836074755	0.0228372933716449\\
1.72143176236208	0.0226153474128439\\
1.72382516397661	0.0223954792587018\\
1.72621856559113	0.0221776977624569\\
1.72861196720566	0.0219619180154355\\
1.73124467468654	0.021726744057085\\
1.73387738216743	0.0214940337741924\\
1.73651008964831	0.0212638510388541\\
1.73914279712919	0.0210359621240598\\
1.7414664634614	0.0208365196992484\\
1.74379012979362	0.0206389831246637\\
1.74611379612583	0.020443453594533\\
1.74843746245805	0.0202496264988416\\
1.75032981460744	0.0200928664099782\\
1.75222216675684	0.0199373227202596\\
1.75411451890624	0.0197830232952727\\
1.75600687105563	0.0196298475223866\\
1.75783152465908	0.0194831373649655\\
1.75965617826252	0.0193374922858687\\
1.76148083186596	0.0191929164385176\\
1.76330548546941	0.0190493643612747\\
1.76547839420697	0.0188797011688684\\
1.76765130294452	0.0187114893106413\\
1.76982421168208	0.0185447325654804\\
1.77199712041964	0.018379379507064\\
1.77459228662963	0.0181836524243731\\
1.77718745283963	0.0179899415285685\\
1.77978261904963	0.0177982758060775\\
1.78237778525962	0.0176085199452537\\
1.78492313781631	0.0174240875939334\\
1.787468490373	0.017241583728844\\
1.79001384292969	0.0170611095825947\\
1.79255919548638	0.0168823602703815\\
1.79463047995361	0.0167379827985457\\
1.79670176442083	0.0165948639356944\\
1.79877304888805	0.0164530647273361\\
1.80084433335527	0.0163123854679161\\
1.80262880931311	0.0161919735967191\\
1.80441328527096	0.0160724395963625\\
1.8061977612288	0.0159537924740056\\
1.80798223718664	0.0158359729546245\\
1.80993950982115	0.0157076477087175\\
1.81189678245566	0.0155803236430034\\
1.81385405509017	0.0154540036563124\\
1.81581132772468	0.0153286507973096\\
1.81823066582573	0.0151749918578176\\
1.82065000392679	0.0150228131858605\\
1.82306934202785	0.0148721249795031\\
1.82548868012891	0.0147228567681528\\
1.82815619124993	0.0145598083647288\\
1.83082370237095	0.0143985332448254\\
1.83349121349198	0.0142390945555753\\
1.836158724613	0.0140812808387333\\
1.83848057982623	0.0139450531899331\\
1.84080243503946	0.0138101730115383\\
1.8431242902527	0.0136767343893741\\
1.84544614546593	0.0135444642904346\\
1.84731081778079	0.0134389399537529\\
1.84917549009565	0.0133342488189266\\
1.8510401624105	0.0132304137274021\\
1.85290483472536	0.0131273367601101\\
1.85470872538175	0.0130282785764311\\
1.85651261603814	0.0129299474903267\\
1.85831650669453	0.0128323470151611\\
1.86012039735092	0.012735442722672\\
1.86230019881064	0.0126192365996454\\
1.86448000027037	0.0125040482597894\\
1.86665980173009	0.0123898816433145\\
1.86883960318981	0.0122766970044284\\
1.87146560654333	0.0121415828078807\\
1.87409160989685	0.0120079095624922\\
1.87671761325037	0.0118757038773308\\
1.87934361660389	0.0117448534771717\\
1.88190554812356	0.0116183548200753\\
1.88446747964323	0.0114932307122634\\
1.88702941116291	0.0113695715846874\\
1.88959134268258	0.0112471140815888\\
1.89164739948415	0.0111495451398935\\
1.89370345628573	0.0110528521277648\\
1.8957595130873	0.0109570857113689\\
1.89781556988888	0.0108620822756086\\
1.89957691083694	0.0107812151029374\\
1.901338251785	0.0107009463619443\\
1.90309959273306	0.010621282784292\\
1.90486093368111	0.0105421796931473\\
1.90681121863717	0.0104552082057932\\
1.90876150359323	0.0103689285987165\\
1.91071178854929	0.0102833433780358\\
1.91266207350535	0.0101984250701864\\
1.91509751597127	0.0100932808766328\\
1.91753295843719	0.0099891802058388\\
1.91996840090311	0.00988613185152123\\
1.92240384336903	0.00978408142924053\\
1.92509532026716	0.00967237213814745\\
1.92778679716529	0.00956192313956198\\
1.93047827406343	0.00945278776536208\\
1.93316975096156	0.00934479354623298\\
1.9350170291185	0.00927125539596804\\
1.93686430727543	0.00919829712592607\\
1.93871158543237	0.009125930179549\\
1.9405588635893	0.00905409912071039\\
1.94240614174624	0.0089827662924715\\
1.94425341990317	0.00891197802564978\\
1.94610069806011	0.00884173625466479\\
1.94794797621704	0.00877201809628022\\
1.95027567750433	0.00868488488495276\\
1.95260337879162	0.00859858405366907\\
1.95493108007891	0.00851312026337812\\
1.95725878136619	0.00842845632528222\\
1.95997936910978	0.008330448989625\\
1.96269995685337	0.00823355953975159\\
1.96542054459695	0.00813782390819597\\
1.96814113234054	0.008043115659509\\
1.97005524739802	0.00797703697759861\\
1.97196936245549	0.00791149887868695\\
1.97388347751297	0.00784651227788835\\
1.97579759257044	0.00778202761204926\\
1.97771170762792	0.00771801026656337\\
1.9796258226854	0.00765450412146672\\
1.98153993774287	0.00759151203002802\\
1.98345405280035	0.00752901000676844\\
1.98579144717873	0.00745332193915326\\
1.98812884155711	0.00737836827639386\\
1.99046623593548	0.00730415509519238\\
1.99280363031386	0.00723064442968489\\
1.99545094208256	0.00714817451080792\\
1.99809825385126	0.00706663088596283\\
2.00074556561996	0.00698604575469364\\
2.00339287738866	0.00690630899096481\\
2.00578834052595	0.00683478022164874\\
2.00818380366324	0.00676401517186199\\
2.01057926680053	0.00669407356772591\\
2.01297472993782	0.00662478400618698\\
2.01490421795058	0.00656935290452238\\
2.01683370596335	0.00651440088845079\\
2.01876319397611	0.00645994754158425\\
2.02069268198888	0.00640591917539421\\
2.02248870887371	0.00635596552685775\\
2.02428473575854	0.0063063960125979\\
2.02608076264337	0.00625721381138717\\
2.0278767895282	0.00620839517654248\\
2.02998449003404	0.00615154545878204\\
2.03209219053988	0.00609519900223691\\
2.03419989104571	0.00603935847373247\\
2.03630759155155	0.00598400164673576\\
2.03887009864447	0.00591731747230489\\
2.0414326057374	0.00585135653082525\\
2.04399511283032	0.00578613147022337\\
2.04655761992325	0.0057215869181741\\
2.04915844349629	0.00565669515542078\\
2.05175926706934	0.00559254846236342\\
2.05436009064238	0.00552919484945722\\
2.05696091421543	0.00546649196605842\\
2.05909891323309	0.00541533903628146\\
2.06123691225076	0.00536468852996813\\
2.06337491126843	0.00531457666055207\\
2.06551291028609	0.00526489256390734\\
2.06730351345675	0.00522355201351105\\
2.06909411662741	0.00518254028066551\\
2.07088471979807	0.00514186323914795\\
2.07267532296873	0.00510148875181911\\
2.07457684161844	0.00505892053334006\\
2.07647836026816	0.00501669842566885\\
2.07837987891787	0.00497482420806424\\
2.08028139756759	0.00493328166690046\\
2.0826370175761	0.00488225791027255\\
2.08499263758461	0.0048317454251953\\
2.08734825759312	0.00478174844721576\\
2.08970387760163	0.00473223998964055\\
2.09238425150744	0.00467645510857201\\
2.09506462541325	0.00462132201283772\\
2.09774499931906	0.00456686553982474\\
2.10042537322487	0.00451300182554684\\
2.10233209188427	0.00447500565368738\\
2.10423881054367	0.00443733133169812\\
2.10614552920307	0.00439998600954061\\
2.10805224786247	0.00436293747084803\\
2.10995896652187	0.00432616340750627\\
2.11186568518127	0.00428969231978042\\
2.11377240384067	0.00425352606208867\\
2.11567912250007	0.00421764945023773\\
2.11800834552576	0.00417419777415001\\
2.12033756855144	0.00413118077371408\\
2.12266679157712	0.0040886022486651\\
2.12499601460281	0.00404643866804116\\
2.12764526744821	0.003998948519634\\
2.13029452029361	0.00395201093413747\\
2.13294377313901	0.00390564584957543\\
2.13559302598442	0.00385978486582764\\
2.13799933258899	0.00381849792293999\\
2.14040563919356	0.00377767068508295\\
2.14281194579813	0.00373734112100452\\
2.1452182524027	0.00369740027661994\\
2.14715363191666	0.00366549835484051\\
2.14908901143061	0.00363388395882971\\
2.15102439094457	0.00360256979243895\\
2.15295977045853	0.00357150844691392\\
2.15475194314802	0.00354294273825428\\
2.15654411583751	0.0035146041907749\\
2.15833628852699	0.00348649481987366\\
2.16012846121648	0.00345859966618276\\
2.1622267390078	0.00342619789483687\\
2.16432501679912	0.00339409144682033\\
2.16642329459044	0.00336228195500917\\
2.16852157238176	0.00333075580441866\\
2.17107895371523	0.00329269428246568\\
2.1736363350487	0.00325505864823861\\
2.17619371638217	0.00321785645855996\\
2.17875109771565	0.00318105422592516\\
2.18135995108846	0.00314387575225377\\
2.18396880446127	0.00310714041281742\\
2.18657765783408	0.00307087752389701\\
2.18918651120689	0.00303499972474645\\
2.19133482590264	0.00300568537138607\\
2.19348314059839	0.00297667122207244\\
2.19563145529413	0.00294798011074632\\
2.19777976998988	0.00291954232720163\\
2.19957176994153	0.00289597835929901\\
2.20136376989318	0.00287260887599995\\
2.20315576984482	0.00284943758738661\\
2.20494776979647	0.00282644432608637\\
2.20684139402762	0.00280232567142605\\
2.20873501825877	0.0027784089364993\\
2.21062864248992	0.00275469519010874\\
2.21252226672107	0.00273117455725214\\
2.21486844372249	0.00270228834900891\\
2.21721462072391	0.00267369990367863\\
2.21956079772533	0.00264541167768011\\
2.22190697472675	0.0026174075931184\\
2.22458865335186	0.00258571997792683\\
2.22727033197698	0.00255441489525486\\
2.22995201060209	0.00252350694781821\\
2.23263368922721	0.00249294620737132\\
2.23454718826258	0.00247132786773756\\
2.23646068729795	0.00244989937148031\\
2.23837418633333	0.00242866503818935\\
2.2402876853687	0.00240760536479046\\
2.24220118440407	0.00238670683050762\\
2.24411468343944	0.00236598674864298\\
2.24602818247482	0.00234544626708266\\
2.24794168151019	0.00232507606471968\\
2.25027147195721	0.00230049293546151\\
2.25260126240423	0.00227616378888297\\
2.25493105285126	0.00225209095072817\\
2.25726084329828	0.00222826006486668\\
2.2599025188507	0.00220150898907063\\
2.26254419440312	0.00217507846572913\\
2.26518586995554	0.00214898034224042\\
2.26782754550796	0.00212317376785782\\
2.27022793852129	0.00209993666774322\\
2.27262833153462	0.00207696609450031\\
2.27502872454796	0.0020542841455839\\
2.27742911756129	0.00203182695467822\\
2.27936680719397	0.00201382746300352\\
2.28130449682666	0.00199599556221572\\
2.28324218645934	0.0019783386787062\\
2.28517987609202	0.00196082888957019\\
2.28697880835533	0.00194468798321528\\
2.28877774061864	0.0019286799833225\\
2.29057667288195	0.00191280609756464\\
2.29237560514526	0.0018970573467221\\
2.29447852645746	0.00187879737888696\\
2.29658144776966	0.00186070942991702\\
2.29868436908185	0.00184279447537298\\
2.30078729039405	0.00182504430403212\\
2.30334225468915	0.00180368798869846\\
2.30589721898425	0.0017825778980423\\
2.30845218327935	0.00176171851006993\\
2.31100714757445	0.00174108984628359\\
2.31360843643507	0.00172029620322564\\
2.31620972529569	0.00169975747032237\\
2.31881101415631	0.00167949064438808\\
2.32141230301693	0.00165944474016383\\
2.32355795975777	0.0016430418854386\\
2.32570361649861	0.0016268119477226\\
2.32784927323945	0.00161076800306852\\
2.32999492998029	0.00159486978271598\\
2.33179089231271	0.00158165343150801\\
2.33358685464512	0.00156854968977064\\
2.33538281697753	0.00155556070528298\\
2.33717877930995	0.00154267469161857\\
2.33907857852395	0.00152914698617619\\
2.34097837773795	0.00151573631730042\\
2.34287817695196	0.00150244330579855\\
2.34477797616596	0.00148926209369097\\
2.34712683287687	0.00147311250936369\\
2.34947568958778	0.0014571345833775\\
2.35182454629869	0.00144132974982765\\
2.35417340300961	0.0014256884688333\\
2.35685013440548	0.00140804741579794\\
2.35952686580135	0.00139062534493105\\
2.36220359719723	0.00137343071727238\\
2.3648803285931	0.00135643438044619\\
2.36679367949665	0.00134439269401489\\
2.3687070304002	0.00133245991057733\\
2.37062038130375	0.00132063851417657\\
2.37253373220731	0.00130891714523239\\
2.37444708311086	0.001297287936523\\
2.37636043401441	0.00128576092552857\\
2.37827378491796	0.00127433675524333\\
2.38018713582151	0.001263010002413\\
2.38251603674876	0.00124934822600096\\
2.38484493767601	0.00123583161608357\\
2.38717383860326	0.00122246147338302\\
2.38950273953051	0.00120922948015049\\
2.3921439737581	0.00119437699924088\\
2.39478520798569	0.00117970757154143\\
2.39742644221328	0.00116522793429275\\
2.40006767644087	0.00115091455764582\\
2.40246892945652	0.00113802270724354\\
2.40487018247217	0.00112528303481628\\
2.40727143548781	0.00111270816797079\\
2.40967268850346	0.00110026138387487\\
2.41161142378711	0.00109028530787151\\
2.41355015907075	0.00108040483446848\\
2.4154888943544	0.00107062420527532\\
2.41742762963805	0.00106092735095123\\
2.41922681331321	0.00105199385544308\\
2.42102599698838	0.00104313600275465\\
2.42282518066355	0.0010343544678277\\
2.42462436433871	0.00102564408388826\\
2.42672663622758	0.00101555156566042\\
2.42882890811645	0.00100555673229538\\
2.43093118000533	0.000995660114173322\\
2.4330334518942	0.000985856996586596\\
2.43558761281272	0.000974065439341019\\
2.43814177373125	0.000962413521162218\\
2.44069593464977	0.000950903737070075\\
2.4432500955683	0.000939524679776647\\
2.44585173474008	0.000928052549536292\\
2.44845337391185	0.000916724911848846\\
2.45105501308363	0.000905551351525371\\
2.45365665225541	0.000894502873498835\\
2.45580340559222	0.000885460819095423\\
2.45795015892903	0.000876516729464463\\
2.46009691226584	0.000867677998469939\\
2.46224366560266	0.000858921720122551\\
2.46404022238225	0.00085164515458593\\
2.46583677916184	0.000844432285651278\\
2.46763333594143	0.000837284316827127\\
2.46942989272102	0.000830194539279834\\
2.47132934831651	0.000822757009682301\\
2.473228803912	0.000815385530390979\\
2.47512825950749	0.000808080434949218\\
2.47702771510298	0.000800838391635155\\
2.47937571599841	0.00079196919350942\\
2.48172371689384	0.000783196718509869\\
2.48407171778927	0.000774521741524954\\
2.4864197186847	0.000765938855147896\\
2.48909622435729	0.000756258536460762\\
2.49177273002987	0.000746701501001736\\
2.49444923570246	0.000737272449256555\\
2.49712574137504	0.00072795495096534\\
2.49903994614444	0.000721351670751355\\
2.50095415091385	0.000714809679668018\\
2.50286835568325	0.000708330356401241\\
2.50478256045265	0.000701907296410447\\
2.50669676522205	0.000695536063174207\\
2.50861096999145	0.000689222286704295\\
2.51052517476085	0.000682966313211693\\
2.51243937953026	0.00067676507667542\\
2.51476833029745	0.000669290384352848\\
2.51709728106465	0.000661897145659672\\
2.51942623183184	0.000654586063688036\\
2.52175518259904	0.000647352444044475\\
2.52439553729279	0.000639237943830679\\
2.52703589198655	0.000631225942710221\\
2.52967624668031	0.000623320163001989\\
2.53231660137406	0.000615507416357808\\
2.53471727670656	0.000608471620188273\\
2.53711795203906	0.000601520912159332\\
2.53951862737157	0.000594662285124689\\
2.54191930270407	0.000587875258995482\\
2.54385842522485	0.000582434127391797\\
2.54579754774563	0.000577046426458676\\
2.54773667026641	0.000571714498113382\\
2.54967579278719	0.000566429383627012\\
2.55147582126514	0.000561559930774573\\
2.55327584974309	0.000556732741552773\\
2.55507587822104	0.000551948180473566\\
2.55687590669898	0.000547203358064699\\
2.55897872014497	0.000541707970925072\\
2.56108153359095	0.000536267089444226\\
2.56318434703693	0.000530880991847565\\
2.56528716048292	0.000525547037233851\\
2.56784102552659	0.000519135138764315\\
2.57039489057025	0.000512801003536121\\
2.57294875561392	0.000506545986115408\\
2.57550262065759	0.000500363725613633\\
2.57810345569299	0.000494133682557104\\
2.58070429072839	0.000487983948734978\\
2.58330512576379	0.000481919786979937\\
2.5859059607992	0.000475925134124067\\
2.58805251354324	0.000471019099352219\\
2.59019906628729	0.000466167449711943\\
2.59234561903134	0.000461374240736604\\
2.59449217177538	0.000456626818794489\\
2.59628923848115	0.000452680887650283\\
2.59808630518691	0.000448770312376065\\
2.59988337189268	0.000444895746333534\\
2.60168043859845	0.000441053478367642\\
2.60358060749084	0.000437023151208564\\
2.60548077638323	0.000433029468269531\\
2.60738094527563	0.000429072602842521\\
2.60928111416802	0.000425150705493615\\
2.61162940246716	0.000420349918151827\\
2.61397769076629	0.000415602711694689\\
2.61632597906543	0.000410909493918456\\
2.61867426736456	0.000406267265290151\\
2.62135023922984	0.000401034474459254\\
2.62402621109512	0.000395869840072687\\
2.6267021829604	0.000390775915297981\\
2.62937815482568	0.000385743643658047\\
2.63129239594685	0.000382177290682791\\
2.63320663706801	0.000378644789267659\\
2.63512087818917	0.00037514688486785\\
2.63703511931034	0.000371680053002296\\
2.6389493604315	0.000368241851671585\\
2.64086360155267	0.000364835359649648\\
2.64277784267383	0.000361460756760227\\
2.64469208379499	0.000358116353339237\\
2.64702097276646	0.000354086214623843\\
2.64934986173792	0.000350100980618084\\
2.65167875070939	0.000346161018965283\\
2.65400763968085	0.000342263745118739\\
2.65664796312906	0.000337892889871949\\
2.65928828657727	0.000333578466234956\\
2.66192861002547	0.000329322481807647\\
2.66456893347368	0.000325117710674249\\
2.66696971803707	0.000321331751866289\\
2.66937050260047	0.000317592567337982\\
2.67177128716387	0.000313903950542979\\
2.67417207172726	0.00031025471404314\\
2.67611131436827	0.000307329639757686\\
2.67805055700927	0.000304433904479731\\
2.67998979965027	0.000301568773931249\\
2.68192904229128	0.000298729358345164\\
2.68372910888116	0.000296113821889181\\
2.68552917547105	0.000293521477633785\\
2.68732924206094	0.000290952516898792\\
2.68912930865082	0.000288405360750356\\
2.69123208304871	0.000285455966526088\\
2.69333485744659	0.000282536457749234\\
2.69543763184447	0.000279646975277898\\
2.69754040624236	0.000276786074126947\\
2.70009422001989	0.000273347802233685\\
2.70264803379742	0.000269952119624129\\
2.70520184757495	0.00026659974303441\\
2.70775566135248	0.000263287204291879\\
2.7103641851869	0.000259939948934063\\
2.71297270902131	0.000256636897259456\\
2.71558123285573	0.00025338094084016\\
2.71818975669014	0.000250163195740565\\
2.72035269476828	0.000247517978294179\\
2.72251563284641	0.000244903017495804\\
2.72467857092455	0.000242320675621842\\
2.72684150900269	0.000239763638476003\\
2.72865360441672	0.000237636975819247\\
2.73046569983075	0.000235530018016821\\
2.73227779524478	0.000233443182491009\\
2.73408989065882	0.000231374231581481\\
2.73599706561415	0.000229214394190213\\
2.73790424056948	0.000227074730583265\\
2.73981141552481	0.000224955362687308\\
2.74171859048014	0.000222855173888527\\
2.74406806727316	0.000220292911179997\\
2.74641754406619	0.000217759916334175\\
2.74876702085921	0.000215256466516143\\
2.75111649765223	0.000212780758646325\\
2.75379543709685	0.000209988748110055\\
2.75647437654148	0.00020723407988968\\
2.7591533159861	0.000204518363109663\\
2.76183225543073	0.000201836079035768\\
2.76376276500219	0.000199921177056584\\
2.76569327457366	0.000198025127783973\\
2.76762378414513	0.000196148443520373\\
2.76955429371659	0.000194288869720766\\
2.77148480328806	0.00019244484022804\\
2.77341531285953	0.000190618398502029\\
2.77534582243099	0.000188809698454164\\
2.77727633200246	0.000187017628576585\\
2.77961256425367	0.00018486985244895\\
2.78194879650488	0.000182746677469932\\
2.78428502875609	0.000180648411688907\\
2.7866212610073	0.000178573347461641\\
2.7892588301118	0.000176255847423536\\
2.7918963992163	0.000173969135392131\\
2.7945339683208	0.000171714648374725\\
2.7971715374253	0.000169487577720199\\
2.79957375602599	0.000167478329296781\\
2.80197597462668	0.000165494952484351\\
2.80437819322736	0.000163540076434789\\
2.80678041182805	0.000161606169141698\\
2.8087332575212	0.000160045291613383\\
2.81068610321435	0.000158500867299777\\
2.81263894890751	0.000156973837392926\\
2.81459179460066	0.000155460778128998\\
2.8164101899023	0.000154062401191017\\
2.81822858520394	0.000152676957944846\\
2.82004698050558	0.000151304631985848\\
2.82186537580722	0.000149944277287472\\
2.82398145644568	0.000148375208890344\\
2.82609753708414	0.000146822564419756\\
2.8282136177226	0.00014528651095075\\
2.83032969836106	0.000143765999559025\\
2.83288659529961	0.0001419479139473\\
2.83544349223815	0.000140153045760445\\
2.8380003891767	0.000138382050210803\\
2.84055728611524	0.000136632365403947\\
2.84315548550153	0.000134872673532069\\
2.84575368488782	0.00013313718417729\\
2.84835188427411	0.000131428158202972\\
2.8509500836604	0.000129739051751041\\
2.85310343845399	0.000128349796602782\\
2.85525679324758	0.000126977277772903\\
2.85741014804117	0.000125623253161748\\
2.85956350283476	0.000124282454593484\\
2.86137683645894	0.000123160834420987\\
2.86319017008312	0.000122050069558141\\
2.86500350370731	0.000120950492700052\\
2.86681683733149	0.000119860497043442\\
2.86873403876799	0.000118717302567681\\
2.8706512402045	0.000117585152413552\\
2.872568441641	0.000116464174313457\\
2.8744856430775	0.00011535356148862\\
2.87684271738744	0.000114001350985275\\
2.87919979169739	0.000112665051595372\\
2.88155686600733	0.00011134494112411\\
2.88391394031727	0.000110039706812525\\
2.88658770251152	0.000108574938353938\\
2.88926146470577	0.000107130453384366\\
2.89193522690001	0.000105707555137749\\
2.89460898909426	0.000104302178490215\\
2.8970151220402	0.000103048434532237\\
2.89942125498613	0.000101811692426169\\
2.90182738793207	0.000100594284779389\\
2.904233520878	9.93897503278327e-05\\
2.90616047298542	9.84309117670178e-05\\
2.90808742509283	9.74825481439681e-05\\
2.91001437720025	9.65454117478649e-05\\
2.91194132930766	9.56167976050583e-05\\
2.91373635840429	9.47578248311974e-05\\
2.91553138750092	9.39069029479225e-05\\
2.91732641659755	9.30641736124534e-05\\
2.91912144569418	9.2228796068744e-05\\
2.92124027234054	9.12513806209574e-05\\
2.9233590989869	9.0284395403972e-05\\
2.92547792563325	8.93279874960809e-05\\
2.92759675227961	8.83813748375328e-05\\
2.93018226172993	8.72383176199798e-05\\
2.93276777118025	8.61103419617431e-05\\
2.93535328063057	8.49980286204918e-05\\
2.93793879008089	8.38993184561424e-05\\
2.94055734866067	8.27974590839922e-05\\
2.94317590724045	8.17115228299377e-05\\
2.94579446582023	8.06435110510823e-05\\
2.9484130244	7.95878470555218e-05\\
2.95055428457917	7.87300906909819e-05\\
2.95269554475834	7.78832264460605e-05\\
2.95483680493751	7.7048731552989e-05\\
2.95697806511667	7.62222689529034e-05\\
2.95876784142145	7.55353774062863e-05\\
2.96055761772623	7.48553114078669e-05\\
2.96234739403101	7.41823262506049e-05\\
2.96413717033578	7.35152004884061e-05\\
2.96604430116101	7.28098784423135e-05\\
2.96795143198624	7.21114784857523e-05\\
2.96985856281146	7.14201077874242e-05\\
2.97176569363669	7.07351680537326e-05\\
2.97413775265551	6.98914730289863e-05\\
2.97650981167432	6.90579577088866e-05\\
2.97888187069314	6.82348671646651e-05\\
2.98125392971196	6.74211868149006e-05\\
2.9839544277096	6.65045356620025e-05\\
2.98665492570725	6.56011091751506e-05\\
2.9893554237049	6.47120502282485e-05\\
2.99205592170254	6.38339763704168e-05\\
2.99396434083437	6.32184799463648e-05\\
2.99587275996619	6.26094843350803e-05\\
2.99778117909801	6.20073222532809e-05\\
2.99968959822984	6.14107030032733e-05\\
3.00159801736166	6.08187517374648e-05\\
3.00350643649348	6.02326834974147e-05\\
3.00541485562531	5.96526129977455e-05\\
3.00732327475713	5.90779568841646e-05\\
3.00966391129296	5.83798480000294e-05\\
3.01200454782878	5.76901228902707e-05\\
3.01434518436461	5.70090125583801e-05\\
3.01668582090044	5.63356068992647e-05\\
3.0193552609239	5.55754916617334e-05\\
3.02202470094736	5.48262938225467e-05\\
3.02469414097082	5.40889809274835e-05\\
3.02736358099428	5.3360705168754e-05\\
3.02978474557349	5.27050847122956e-05\\
3.03220591015269	5.20590192886425e-05\\
3.03462707473189	5.14242681090964e-05\\
3.0370482393111	5.07960848587149e-05\\
3.03898856340688	5.02948298357294e-05\\
3.04092888750266	4.97995042284281e-05\\
3.04286921159843	4.93107133537354e-05\\
3.04480953569421	4.88263932249628e-05\\
3.04660310273638	4.8381477406343e-05\\
3.04839666977855	4.79409195684187e-05\\
3.05019023682072	4.75048414970798e-05\\
3.05198380386288	4.70726173422457e-05\\
3.05408794836572	4.65698756766498e-05\\
3.05619209286855	4.60726173500948e-05\\
3.05829623737139	4.5580968993754e-05\\
3.06040038187422	4.50943807770604e-05\\
3.06297260351755	4.45055780486331e-05\\
3.06554482516088	4.39247510948997e-05\\
3.06811704680422	4.33523413970779e-05\\
3.07068926844755	4.27869255052402e-05\\
3.07331548025388	4.22147577996212e-05\\
3.07594169206022	4.16513580136343e-05\\
3.07856790386655	4.1098198495708e-05\\
3.08119411567288	4.05512939373072e-05\\
3.08335256177372	4.01037875349183e-05\\
3.08551100787455	3.96624983186943e-05\\
3.08766945397539	3.92285706451522e-05\\
3.08982790007622	3.87987432552816e-05\\
3.0916240265502	3.84425061014207e-05\\
3.09342015302418	3.80900615987997e-05\\
3.09521627949816	3.77416206326269e-05\\
3.09701240597214	3.73962546915628e-05\\
3.09890969323683	3.70341070315702e-05\\
3.10080698050152	3.66756230351176e-05\\
3.10270426776621	3.63208937839001e-05\\
3.10460155503091	3.59694883034093e-05\\
3.10695704105189	3.55373138666251e-05\\
3.10931252707288	3.51104683556253e-05\\
3.11166801309386	3.46891465944421e-05\\
3.11402349911484	3.42726471742738e-05\\
3.11672085282537	3.38003953486826e-05\\
3.1194182065359	3.33352499458284e-05\\
3.12211556024643	3.28780461625507e-05\\
3.12481291395696	3.24264199113386e-05\\
3.12673421230617	3.21070018774143e-05\\
3.12865551065539	3.17911698327964e-05\\
3.1305768090046	3.14791826851872e-05\\
3.13249810735382	3.11701004957052e-05\\
3.13441940570304	3.08632858733341e-05\\
3.13634070405225	3.05596554807318e-05\\
3.13826200240147	3.02593096455026e-05\\
3.14018330075068	2.99618149811695e-05\\
3.14252355268565	2.96027902227185e-05\\
3.14486380462061	2.92482167413165e-05\\
3.14720405655558	2.88982896202942e-05\\
3.14954430849055	2.85523406445257e-05\\
3.15219746104471	2.81638584652932e-05\\
3.15485061359888	2.77811990074552e-05\\
3.15750376615304	2.74050908308374e-05\\
3.16015691870721	2.70334918664376e-05\\
3.16256661864783	2.66978509620398e-05\\
3.16497631858846	2.6367478980846e-05\\
3.16738601852908	2.6043629550151e-05\\
3.16979571846971	2.57229743334305e-05\\
3.17174142588882	2.54645740989121e-05\\
3.17368713330792	2.52094928250373e-05\\
3.17563284072703	2.49581747618559e-05\\
3.17757854814614	2.47091482862065e-05\\
3.17938557590259	2.44790590143438e-05\\
3.18119260365903	2.42513551443576e-05\\
3.18299963141547	2.4026137479282e-05\\
3.18480665917192	2.38029452932876e-05\\
3.18691890927062	2.35441938684589e-05\\
3.18903115936931	2.32883700062114e-05\\
3.19114340946801	2.30355819985764e-05\\
3.19325565956671	2.27854251835178e-05\\
3.19582152233193	2.24844719582155e-05\\
3.19838738509714	2.21877496130891e-05\\
3.20095324786236	2.18956066948951e-05\\
3.20351911062758	2.16070048515601e-05\\
3.206129913023	2.13154825740425e-05\\
3.20874071541843	2.10287341373921e-05\\
3.21135151781385	2.07478306829512e-05\\
3.21396232020928	2.04699392840539e-05\\
3.21611630918569	2.02410265470361e-05\\
3.21827029816211	2.00156032025067e-05\\
3.22042428713853	1.97944848945967e-05\\
3.22257827611495	1.95753761387128e-05\\
3.22438283567023	1.93921611811151e-05\\
3.22618739522551	1.92110504663311e-05\\
3.22799195478079	1.90322049947997e-05\\
3.22979651433607	1.88549554504733e-05\\
3.23170550046848	1.86687021845766e-05\\
3.23361448660088	1.84844216757095e-05\\
3.23552347273328	1.83021900364335e-05\\
3.23743245886569	1.8121691186595e-05\\
3.23979181191407	1.79006183745709e-05\\
3.24215116496246	1.76823721734033e-05\\
3.24451051801084	1.74671122290304e-05\\
3.24686987105922	1.72543237334653e-05\\
3.24955630501483	1.70141575666385e-05\\
3.25224273897043	1.67778068523849e-05\\
3.25492917292603	1.65459002703291e-05\\
3.25761560688164	1.63167252342515e-05\\
3.25953750550626	1.61536263532827e-05\\
3.26145940413088	1.59924952485011e-05\\
3.2633813027555	1.58335277639157e-05\\
3.26530320138012	1.56760404091965e-05\\
3.26722510000474	1.55195716031285e-05\\
3.26914699862937	1.53647997871079e-05\\
3.27106889725399	1.52118044222844e-05\\
3.27299079587861	1.50602730185796e-05\\
3.27532884409936	1.48775389608325e-05\\
3.2776668923201	1.46971517412892e-05\\
3.28000494054085	1.45192634092915e-05\\
3.2823429887616	1.43433964868022e-05\\
3.28499339944578	1.41456993445524e-05\\
3.28764381012995	1.39511408852974e-05\\
3.29029422081413	1.3760261810229e-05\\
3.29294463149831	1.35715969630062e-05\\
3.29535480210289	1.34004827928045e-05\\
3.29776497270747	1.32323432204897e-05\\
3.30017514331206	1.30680957762699e-05\\
3.30258531391664	1.29053381687321e-05\\
3.30453356540143	1.27735477777598e-05\\
3.30648181688621	1.26436415453368e-05\\
3.308430068371	1.25159492698522e-05\\
3.31037831985579	1.23894014997536e-05\\
3.31218700482482	1.22723169221706e-05\\
3.31399568979386	1.2156526459894e-05\\
3.31580437476289	1.20421080504293e-05\\
3.31761305973192	1.19287278359547e-05\\
3.31972445666846	1.17973774768208e-05\\
3.32183585360499	1.16675705006019e-05\\
3.32394725054153	1.15393918090177e-05\\
3.32605864747806	1.14125519419872e-05\\
3.32862187296958	1.12599305225484e-05\\
3.33118509846109	1.11095539038406e-05\\
3.33374832395261	1.09616845376063e-05\\
3.33631154944412	1.08155798502996e-05\\
3.33892129790214	1.06675610865596e-05\\
3.34153104636016	1.05221930993041e-05\\
3.34414079481819	1.03802592366094e-05\\
3.34675054327621	1.02397226250884e-05\\
3.34890627471871	1.01233110600414e-05\\
3.3510620061612	1.00089078939987e-05\\
3.3532177376037	9.89711054272667e-06\\
3.3553734690462	9.78625821385383e-06\\
3.35718007484698	9.69321998006823e-06\\
3.35898668064777	9.60135751455146e-06\\
3.36079328644855	9.51079180038658e-06\\
3.36259989224933	9.42103715802787e-06\\
3.36450916682914	9.32671400694044e-06\\
3.36641844140895	9.23344050188451e-06\\
3.36832771598876	9.14127569068377e-06\\
3.37023699056857	9.04999252558524e-06\\
3.37259461572443	8.93821528473596e-06\\
3.3749522408803	8.8279248983279e-06\\
3.37730986603616	8.71924346904538e-06\\
3.37966749119202	8.61180377569283e-06\\
3.38235197546584	8.49034677550161e-06\\
3.38503645973966	8.37095860706166e-06\\
3.38772094401348	8.25410163963724e-06\\
3.3904054282873	8.13854846835633e-06\\
3.39232919490612	8.05595274309059e-06\\
3.39425296152493	7.97444673148567e-06\\
3.39617672814374	7.89417587650451e-06\\
3.39810049476256	7.81464715492473e-06\\
3.40002426138137	7.73552839770994e-06\\
3.40194802800019	7.65731595280563e-06\\
3.403871794619	7.58007090488621e-06\\
3.40579556123782	7.5035683930197e-06\\
3.4081332361895	7.4113438427915e-06\\
3.41047091114119	7.32035695171308e-06\\
3.41280858609288	7.23072356070702e-06\\
3.41514626104457	7.14210149619248e-06\\
3.41779402996969	7.04238763415493e-06\\
3.42044179889482	6.94437686258878e-06\\
3.42308956781995	6.84846681911281e-06\\
3.42573733674508	6.75360615041076e-06\\
3.42814599856277	6.66716788585955e-06\\
3.43055466038047	6.58243318018415e-06\\
3.43296332219817	6.50006655734576e-06\\
3.43537198401587	6.41834517107952e-06\\
3.43732136141169	6.35173486573208e-06\\
3.43927073880752	6.28620938597776e-06\\
3.44122011620335	6.22200935104391e-06\\
3.44316949359918	6.15836558572921e-06\\
3.44498029839645	6.09929373561296e-06\\
3.44679110319372	6.04092901409828e-06\\
3.44860190799099	5.98333020429784e-06\\
3.45041271278826	5.92625691260472e-06\\
3.45252510574888	5.86012172073187e-06\\
3.4546374987095	5.79480126152786e-06\\
3.45674989167012	5.73036036943343e-06\\
3.45886228463073	5.66659177475063e-06\\
3.46142420818022	5.58984219053531e-06\\
3.46398613172971	5.51428837018699e-06\\
3.4665480552792	5.44012551922045e-06\\
3.46910997882869	5.36682138788402e-06\\
3.47171742375754	5.29232682211384e-06\\
3.47432486868639	5.21932461064803e-06\\
3.47693231361524	5.14838319981844e-06\\
3.4795397585441	5.07804258892381e-06\\
3.48169515080388	5.01936306455444e-06\\
3.48385054306367	4.96185920757128e-06\\
3.48600593532346	4.90596266550656e-06\\
3.48816132758325	4.85048305226758e-06\\
3.48996944293748	4.80364237223433e-06\\
3.49177755829171	4.75746739679682e-06\\
3.49358567364594	4.71204719681439e-06\\
3.49539378900017	4.66703279754729e-06\\
3.49730474755179	4.619648628356e-06\\
3.49921570610342	4.57282559148314e-06\\
3.50112666465504	4.52660837855973e-06\\
3.50303762320667	4.48083430847218e-06\\
3.50539550409778	4.42476943570207e-06\\
3.5077533849889	4.36948876400018e-06\\
3.51011126588001	4.31508403932412e-06\\
3.51246914677113	4.26129264105847e-06\\
3.51515180371727	4.20038466245398e-06\\
3.51783446066341	4.14061079348171e-06\\
3.52051711760956	4.08230872047123e-06\\
3.5231997745557	4.02459865031128e-06\\
3.5251239648349	3.98314693727257e-06\\
3.5270481551141	3.94230685373921e-06\\
3.5289723453933	3.9021849168263e-06\\
3.5308965356725	3.86242710438226e-06\\
3.53282072595169	3.82279543065724e-06\\
3.53474491623089	3.78364963561338e-06\\
3.53666910651009	3.74503539019058e-06\\
3.53859329678929	3.70679193119133e-06\\
3.54093061990657	3.6606498411957e-06\\
3.54326794302386	3.61516180553664e-06\\
3.54560526614115	3.57041399503837e-06\\
3.54794258925843	3.52616247301927e-06\\
3.55058953934172	3.47625041055435e-06\\
3.55323648942502	3.42727398475167e-06\\
3.55588343950831	3.37952269182234e-06\\
3.5585303895916	3.33224436378228e-06\\
3.56093887169435	3.28888092835876e-06\\
3.5633473537971	3.24651512369441e-06\\
3.56575583589984	3.20562666163018e-06\\
3.56816431800259	3.16498073146615e-06\\
3.5701142585781	3.13157414886879e-06\\
3.57206419915362	3.09880576023702e-06\\
3.57401413972914	3.06684994610566e-06\\
3.57596408030465	3.03515476685107e-06\\
3.57777549740521	3.00562173851645e-06\\
3.57958691450576	2.97647944037829e-06\\
3.58139833160632	2.94777128042125e-06\\
3.58320974870687	2.91932512791987e-06\\
3.58532221077123	2.88632502485494e-06\\
3.58743467283559	2.85375608726744e-06\\
3.58954713489995	2.82166658257054e-06\\
3.5916595969643	2.78990888989648e-06\\
3.59422094328181	2.75162537536635e-06\\
3.59678228959932	2.71398355800142e-06\\
3.59934363591684	2.67712637436526e-06\\
3.60190498223435	2.64067410472533e-06\\
3.60451189630387	2.6034395133135e-06\\
3.6071188103734	2.56706266129188e-06\\
3.60972572444292	2.53195377360458e-06\\
3.61233263851245	2.49706846298604e-06\\
3.61448822898719	2.46768500774562e-06\\
3.61664381946194	2.43900677114033e-06\\
3.61879940993668	2.41134467265621e-06\\
3.62095500041143	2.38384625257192e-06\\
3.62276367650814	2.36045462914955e-06\\
3.62457235260484	2.33744744018111e-06\\
3.62638102870155	2.31488950924734e-06\\
3.62818970479826	2.29253093734436e-06\\
3.63010100898669	2.26894133577958e-06\\
3.63201231317513	2.24565382935802e-06\\
3.63392361736357	2.22270148511615e-06\\
3.635834921552	2.19996832996717e-06\\
3.63819261804403	2.17208822230261e-06\\
3.64055031453605	2.14462352933462e-06\\
3.64290801102808	2.11764180925863e-06\\
3.6452657075201	2.09095622124783e-06\\
3.64794778736824	2.06063637245005e-06\\
3.65062986721637	2.03094832938302e-06\\
3.6533119470645	2.00213636354727e-06\\
3.65599402691264	1.97357243271785e-06\\
3.65791856430491	1.95292745748976e-06\\
3.65984310169718	1.9326324460596e-06\\
3.66176763908945	1.91276459859412e-06\\
3.66369217648172	1.89307086554368e-06\\
3.665616713874	1.87338141525149e-06\\
3.66754125126627	1.85395512302306e-06\\
3.66946578865854	1.83482556899598e-06\\
3.67139032605081	1.81587819964667e-06\\
3.67372754773838	1.79298040031799e-06\\
3.67606476942595	1.77043064704542e-06\\
3.67840199111352	1.74829209954738e-06\\
3.68073921280109	1.72639124562176e-06\\
3.68338566245417	1.70159660508466e-06\\
3.68603211210725	1.67732472619441e-06\\
3.68867856176033	1.65378466102152e-06\\
3.69132501141341	1.63043996171154e-06\\
3.69373326218091	1.60882737253969e-06\\
3.69614151294841	1.58781317902749e-06\\
3.69854976371591	1.56774154310227e-06\\
3.70095801448341	1.54773099545199e-06\\
3.70290822148911	1.5310879800381e-06\\
3.70485842849481	1.51482946548605e-06\\
3.7068086355005	1.4990808148793e-06\\
3.7087588425062	1.48344785838244e-06\\
3.7105706737691	1.46879729637442e-06\\
3.71238250503201	1.45436646192602e-06\\
3.71419433629491	1.44018697515836e-06\\
3.71600616755781	1.42613610786443e-06\\
3.7181187916867	1.40980307464314e-06\\
3.72023141581559	1.39370010148047e-06\\
3.72234403994448	1.37786256227533e-06\\
3.72445666407337	1.36218558456011e-06\\
3.72701773728549	1.34323807198635e-06\\
3.72957881049761	1.32463927123248e-06\\
3.73213988370973	1.306492769336e-06\\
3.73470095692185	1.28852840805577e-06\\
3.73730746558944	1.27004113018645e-06\\
3.73991397425704	1.25205857923199e-06\\
3.74252048292463	1.23487493998104e-06\\
3.74512699159223	1.21774588944242e-06\\
3.74728257904268	1.20311774762792e-06\\
3.74943816649312	1.18892314333201e-06\\
3.75159375394357	1.17538459250949e-06\\
3.75374934139401	1.16189436833104e-06\\
3.7555583366548	1.15029324925899e-06\\
3.75736733191559	1.13891940274573e-06\\
3.75917632717638	1.12781953782204e-06\\
3.76098532243717	1.11681554532957e-06\\
3.76289693241662	1.10516413463956e-06\\
3.76480854239607	1.09367757476345e-06\\
3.76672015237552	1.08237998092482e-06\\
3.76863176235497	1.07118895052595e-06\\
3.7709894703258	1.05743418099075e-06\\
3.77334717829664	1.04390167107847e-06\\
3.77570488626748	1.03064054329533e-06\\
3.77806259423831	1.01751819919584e-06\\
3.78074432206268	1.00253189365154e-06\\
3.78342604988704	9.8790496112693e-07\\
3.78610777771141	9.73812818034564e-07\\
3.78878950553577	9.5980865867771e-07\\
3.79071416975634	9.49597582945779e-07\\
3.7926388339769	9.39591501466221e-07\\
3.79456349819746	9.29845887703656e-07\\
3.79648816241803	9.20180619484333e-07\\
3.79841282663859	9.10474959462603e-07\\
3.80033749085916	9.0091404831846e-07\\
3.80226215507972	8.91522250536511e-07\\
3.80418681930029	8.82218241479858e-07\\
3.80652398026176	8.70944326518586e-07\\
3.80886114122324	8.59857810344682e-07\\
3.81119830218471	8.49004428843835e-07\\
3.81353546314619	8.38261159345486e-07\\
3.81618171649924	8.26029115734366e-07\\
3.81882796985228	8.14095541818367e-07\\
3.82147422320533	8.02610291240273e-07\\
3.82412047655837	7.91192180511107e-07\\
3.82652866783841	7.80476616268685e-07\\
3.82893685911846	7.70129224295011e-07\\
3.8313450503985	7.60395584931791e-07\\
3.83375324167854	7.50648869059067e-07\\
3.83570358051483	7.42401918196992e-07\\
3.83765391935112	7.34392539990592e-07\\
3.8396042581874	7.26710274409442e-07\\
3.84155459702369	7.19074779799292e-07\\
3.84336659263657	7.11858951202108e-07\\
3.84517858824945	7.04769476034574e-07\\
3.84699058386233	6.97829136438673e-07\\
3.84880257947521	6.90950785690145e-07\\
3.85091524737076	6.82930017027619e-07\\
3.85302791526631	6.75033635600765e-07\\
3.85514058316185	6.67287239989001e-07\\
3.8572532510574	6.59616572035267e-07\\
3.85981420092246	6.50307914582429e-07\\
3.86237515078752	6.41192134773808e-07\\
3.86493610065258	6.32343624238303e-07\\
3.86749705051764	6.23570869223838e-07\\
3.87010341911962	6.14442801915142e-07\\
3.8727097877216	6.05619492431977e-07\\
3.87531615632358	5.97310685455601e-07\\
3.87792252492556	5.88987987022056e-07\\
3.88007814512601	5.81736472385699e-07\\
3.88223376532647	5.74758074154199e-07\\
3.88438938552693	5.68211183071693e-07\\
3.88654500572738	5.6166426361602e-07\\
3.8883541408511	5.55944326953066e-07\\
3.89016327597482	5.50362254416275e-07\\
3.89197241109854	5.44951433396155e-07\\
3.89378154622226	5.39585445625336e-07\\
3.89569326333133	5.33873580689145e-07\\
3.89760498044039	5.28253375640737e-07\\
3.89951669754946	5.22742212936532e-07\\
3.90142841465852	5.17281755685119e-07\\
3.90378610368274	5.1054733899479e-07\\
3.90614379270695	5.0393363799907e-07\\
3.90850148173117	4.97475991042534e-07\\
3.91085917075538	4.91080617019881e-07\\
3.9135407606892	4.83720067547146e-07\\
3.91622235062301	4.7656902269299e-07\\
3.91890394055683	4.69752596681866e-07\\
3.92158553049065	4.62954190557623e-07\\
3.92351027031522	4.57933606089228e-07\\
3.9254350101398	4.53036248689896e-07\\
3.92735974996437	4.48301687834195e-07\\
3.92928448978894	4.4360224936987e-07\\
3.93120922961352	4.38852426641383e-07\\
3.93313396943809	4.3418389589827e-07\\
3.93505870926267	4.29614155206749e-07\\
3.93698344908724	4.2508567484368e-07\\
3.93932058985715	4.195760386878e-07\\
3.94165773062706	4.14169053961211e-07\\
3.94399487139698	4.08897525513965e-07\\
3.94633201216689	4.03674509329917e-07\\
3.94897816532708	3.97677428165978e-07\\
3.95162431848726	3.91855110441697e-07\\
3.95427047164745	3.86314272714044e-07\\
3.95691662480764	3.80785115396962e-07\\
3.95932477736871	3.75492246035995e-07\\
3.96173292992978	3.70431489890995e-07\\
3.96414108249084	3.65777120527456e-07\\
3.96654923505191	3.61085304307105e-07\\
3.96849963842577	3.57014331052068e-07\\
3.97045004179962	3.53093722656807e-07\\
3.97240044517348	3.49387036958412e-07\\
3.97435084854733	3.45695757443401e-07\\
3.97616293513116	3.42164056943659e-07\\
3.97797502171499	3.38706910656993e-07\\
3.97978710829882	3.35340589466863e-07\\
3.98159919488265	3.32003458729323e-07\\
3.98371189734139	3.28093531108926e-07\\
3.98582459980014	3.24252128050608e-07\\
3.98793730225889	3.20497592816253e-07\\
3.99005000471763	3.16777515868973e-07\\
3.99261089872762	3.12235486721139e-07\\
3.99517179273762	3.07802580628273e-07\\
3.99773268674761	3.03531821222907e-07\\
4.0002935807576	2.99287938624027e-07\\
4.00289987166437	2.9480032136012e-07\\
4.00550616257114	2.90501521093683e-07\\
4.00811245347791	2.8654024243489e-07\\
4.01071874438467	2.82542959792388e-07\\
4.0128743734142	2.78956657541385e-07\\
4.01503000244373	2.75546236128148e-07\\
4.01718563147326	2.72423817671972e-07\\
4.01934126050279	2.69284317359571e-07\\
4.02115046838787	2.66476783929325e-07\\
4.02295967627294	2.63755046166521e-07\\
4.02476888415801	2.61142800257399e-07\\
4.02657809204309	2.58550696524741e-07\\
4.02848987443618	2.55769721461114e-07\\
4.03040165682927	2.53040928979592e-07\\
4.03231343922237	2.50376733542774e-07\\
4.03422522161546	2.47735983952883e-07\\
4.03658291265911	2.44462286708025e-07\\
4.03894060370276	2.41255507652291e-07\\
4.04129829474641	2.38140853301184e-07\\
4.04365598579006	2.35052220644009e-07\\
4.04633750563594	2.31456554801974e-07\\
4.04901902548182	2.27986337414985e-07\\
4.05170054532769	2.24730264009458e-07\\
4.05438206517357	2.21464906516395e-07\\
4.05630683898972	2.19007980696944e-07\\
4.05823161280586	2.16627097073718e-07\\
4.06015638662201	2.14350296454237e-07\\
4.06208116043815	2.12087457747452e-07\\
4.0640059342543	2.09778258217655e-07\\
4.06593070807044	2.07515871641294e-07\\
4.06785548188659	2.05312758466797e-07\\
4.06978025570274	2.03128372256438e-07\\
4.07211738769923	2.00454469573738e-07\\
4.07445451969573	1.97838063888055e-07\\
4.07679165169223	1.95302497151445e-07\\
4.07912878368873	1.92786539502723e-07\\
4.08177489520558	1.89861555993619e-07\\
4.08442100672244	1.87041701032687e-07\\
4.08706711823929	1.84402517208179e-07\\
4.08971322975615	1.81753820844535e-07\\
4.0921213703135	1.79143829087947e-07\\
4.09452951087085	1.76683393862855e-07\\
4.09693765142821	1.74495532500764e-07\\
4.09934579198556	1.72267357861159e-07\\
4.10129622780752	1.70261238525217e-07\\
4.10324666362948	1.68352345103117e-07\\
4.10519709945144	1.66585530729587e-07\\
4.1071475352734	1.6482082543047e-07\\
4.10895966333204	1.63101352445705e-07\\
4.11077179139069	1.61427077172322e-07\\
4.11258391944934	1.59809532757828e-07\\
4.11439604750798	1.58205302339519e-07\\
4.11650876487502	1.56312337354049e-07\\
4.11862148224206	1.5445802519072e-07\\
4.1207341996091	1.52655402550978e-07\\
4.12284691697614	1.50867610421263e-07\\
4.12540778692797	1.48664939806425e-07\\
4.1279686568798	1.4652565067066e-07\\
4.13052952683163	1.44487285392455e-07\\
4.13309039678346	1.42454669139886e-07\\
4.13569665737775	1.40253901147891e-07\\
4.13830291797205	1.38172939216922e-07\\
4.14090917856634	1.36316647404854e-07\\
4.14351543916064	1.34422122819587e-07\\
4.14567107681537	1.32648003646524e-07\\
4.1478267144701	1.30989267392816e-07\\
4.14998235212483	1.29524857861889e-07\\
4.15213798977955	1.28040034050542e-07\\
4.15394723218105	1.26665750768228e-07\\
4.15575647458254	1.25346131446516e-07\\
4.15756571698403	1.24097885335054e-07\\
4.15937495938552	1.22858125683371e-07\\
4.16128677045881	1.2151242349183e-07\\
4.16319858153211	1.20197240325183e-07\\
4.16511039260541	1.18921373519078e-07\\
4.16702220367871	1.17655903601384e-07\\
4.16937989496825	1.16074990511188e-07\\
4.17173758625779	1.14532112184854e-07\\
4.17409527754734	1.13045117020578e-07\\
4.17645296883688	1.11567581606823e-07\\
4.1791344597727	1.09818223801884e-07\\
4.18181595070853	1.08146017647e-07\\
4.18449744164435	1.06613485003336e-07\\
4.18717893258018	1.05063612978588e-07\\
4.18910372490703	1.03864911557708e-07\\
4.19102851723389	1.02714295788964e-07\\
4.19295330956075	1.01631516749515e-07\\
4.1948781018876	1.00553227382786e-07\\
4.19680289421446	9.94370373553822e-08\\
4.19872768654131	9.83485597753805e-08\\
4.20065247886817	9.72966034675497e-08\\
4.20257727119503	9.62527004599054e-08\\
4.20491440115377	9.49632149631355e-08\\
4.20725153111251	9.37067939703977e-08\\
4.20958866107126	9.24999316818151e-08\\
4.21192579103	9.12996669759184e-08\\
4.21457188374155	8.98784586420617e-08\\
4.2172179764531	8.85221913433177e-08\\
4.21986406916465	8.72840418627678e-08\\
4.22251016187621	8.60305122476438e-08\\
4.22491829709983	8.47420237514338e-08\\
4.22732643232345	8.35516522850952e-08\\
4.22973456754708	8.254577825114e-08\\
4.2321427027707	8.15048220024865e-08\\
4.2340931550473	8.05151258177092e-08\\
4.23604360732389	7.95894153959606e-08\\
4.23799405960049	7.87591630700527e-08\\
4.23994451187708	7.79261069209994e-08\\
4.24175666154673	7.7092162476995e-08\\
4.24356881121638	7.62863452815673e-08\\
4.24538096088604	7.55167752827776e-08\\
4.24719311055569	7.47529921661018e-08\\
4.24930583723358	7.38421751492128e-08\\
4.25141856391147	7.29537627660415e-08\\
4.25353129058936	7.20969550973501e-08\\
4.25564401726725	7.12459255003984e-08\\
4.25820487737529	7.01832211111883e-08\\
4.26076573748333	6.91583757908501e-08\\
4.26332659759136	6.81978114294151e-08\\
4.2658874576994	6.72348315333461e-08\\
4.26849370423105	6.61555439179072e-08\\
4.27109995076269	6.51538420663514e-08\\
4.27370619729434	6.43032871309839e-08\\
4.27631244382599	6.34196651702198e-08\\
4.27846808590648	6.25386972761509e-08\\
4.28062372798697	6.17345341549224e-08\\
4.28277937006746	6.10624577977813e-08\\
4.28493501214795	6.03719976760894e-08\\
4.28674427216555	5.96994666006684e-08\\
4.28855353218315	5.90624703459962e-08\\
4.29036279220076	5.84727181570637e-08\\
4.29217205221836	5.78861344451047e-08\\
4.29408387892076	5.72382926787948e-08\\
4.29599570562316	5.66088097489274e-08\\
4.29790753232556	5.60038772605885e-08\\
4.29981935902796	5.54032503554407e-08\\
4.30217705243423	5.46442518077479e-08\\
4.30453474584049	5.39074847466623e-08\\
4.30689243924676	5.32055061606225e-08\\
4.30925013265302	5.25058379890259e-08\\
4.31193161068317	5.16566292131294e-08\\
4.31461308871332	5.0856051837943e-08\\
4.31729456674347	5.01479407991509e-08\\
4.31997604477362	4.942243327942e-08\\
4.32190084638049	4.88380256682315e-08\\
4.32382564798735	4.8284674240836e-08\\
4.32575044959422	4.77762104068056e-08\\
4.32767525120109	4.72682951115544e-08\\
4.32960005280796	4.67312564764764e-08\\
4.33152485441482	4.62110870707639e-08\\
4.33344965602169	4.57139737945421e-08\\
4.33537445762856	4.52200077613594e-08\\
4.33771158762559	4.46015413040491e-08\\
4.34004871762261	4.40026380195611e-08\\
4.34238584761964	4.34348811208033e-08\\
4.34472297761666	4.28682449237505e-08\\
4.34736906304668	4.21789569262849e-08\\
4.3500151484767	4.15307626416598e-08\\
4.35266123390672	4.09608948754984e-08\\
4.35530731933673	4.03760526948877e-08\\
4.35771545350095	3.97368226892765e-08\\
4.36012358766517	3.91628660957687e-08\\
4.36253172182938	3.87145162170289e-08\\
4.3649398559936	3.82383917902614e-08\\
4.36689031682575	3.77477182161569e-08\\
4.36884077765791	3.72997339565385e-08\\
4.37079123849006	3.69163943356215e-08\\
4.37274169932221	3.65290191700117e-08\\
4.3745538595955	3.61253077790563e-08\\
4.37636601986878	3.57395144120639e-08\\
4.37817818014207	3.53773198590604e-08\\
4.37999034041535	3.50174414701852e-08\\
4.38210307205334	3.45814830078322e-08\\
4.38421580369133	3.4158889245958e-08\\
4.38632853532932	3.37561117868462e-08\\
4.38844126696732	3.33551245344732e-08\\
4.39100212355006	3.2844329433605e-08\\
4.3935629801328	3.23567765925549e-08\\
4.39612383671554	3.19109573665023e-08\\
4.39868469329828	3.14603266249529e-08\\
4.40129093467203	3.09292167834622e-08\\
4.40389717604578	3.04491740418878e-08\\
4.40650341741952	3.00715308341818e-08\\
4.40910965879327	2.96678087478931e-08\\
4.41126530400636	2.92266704428458e-08\\
4.41342094921946	2.88372086392016e-08\\
4.41557659443256	2.85379186151996e-08\\
4.41773223964566	2.82238512501258e-08\\
4.41954150845547	2.78937121538186e-08\\
4.42135077726529	2.75870455512713e-08\\
4.4231600460751	2.73120056414203e-08\\
4.42496931488491	2.70378315894157e-08\\
4.42688114927557	2.67271080969446e-08\\
4.42879298366622	2.64277312573998e-08\\
4.43070481805688	2.61440315361937e-08\\
4.43261665244753	2.58618934173302e-08\\
4.43497434748624	2.54992222964369e-08\\
4.43733204252495	2.51499238377997e-08\\
4.43968973756367	2.48227803088144e-08\\
4.44204743260238	2.44951609890646e-08\\
4.44472890575636	2.40827599456498e-08\\
4.44741037891034	2.37016623784946e-08\\
4.45009185206432	2.33824399524018e-08\\
4.4527733252183	2.30485657840131e-08\\
4.4546981318858	2.27629393626563e-08\\
4.45662293855329	2.24977147484883e-08\\
4.45854774522079	2.22625218951145e-08\\
4.46047255188828	2.20264594237664e-08\\
4.46239735855578	2.17688397971476e-08\\
4.46432216522328	2.152175871007e-08\\
4.46624697189077	2.12895352783852e-08\\
4.46817177855827	2.10583029380129e-08\\
4.47050890940229	2.07629128083731e-08\\
4.47284604024631	2.04794289682781e-08\\
4.47518317109034	2.02159391589844e-08\\
4.47752030193436	1.99515437885204e-08\\
4.48016638476549	1.96169215372044e-08\\
4.48281246759661	1.93088336892473e-08\\
4.48545855042774	1.9053212617924e-08\\
4.48810463325886	1.87851449313293e-08\\
4.49051276757009	1.84648932232185e-08\\
4.49292090188131	1.81885027068586e-08\\
4.49532903619253	1.79978817911867e-08\\
4.49773717050376	1.77864115651044e-08\\
4.49968763587882	1.75407206744926e-08\\
4.50163810125389	1.73237957976472e-08\\
4.50358856662895	1.71508592290721e-08\\
4.50553903200402	1.69741208573605e-08\\
4.5073511978105	1.67785013677815e-08\\
4.50916336361697	1.65945199007382e-08\\
4.51097552942345	1.64261261631674e-08\\
4.51278769522992	1.62585120577131e-08\\
4.51490042987732	1.60506459863606e-08\\
4.51701316452471	1.58509768434279e-08\\
4.51912589917211	1.56640023527873e-08\\
4.5212386338195	1.54771919925239e-08\\
4.52379948950756	1.52321007321004e-08\\
4.52636034519563	1.5001635085403e-08\\
4.52892120088369	1.47986665971453e-08\\
4.53148205657175	1.45908536821909e-08\\
4.53408829616662	1.43274206299839e-08\\
4.5366945357615	1.40980059419176e-08\\
4.53930077535637	1.3938237895212e-08\\
4.54190701495124	1.3758947379195e-08\\
4.54406266211003	1.35349171097307e-08\\
4.54621830926881	1.33459144166083e-08\\
4.54837395642759	1.32185841061411e-08\\
4.55052960358637	1.30800790161892e-08\\
4.55233887696395	1.2916777232667e-08\\
4.55414815034152	1.27691674353246e-08\\
4.5559574237191	1.2642890726504e-08\\
4.55776669709668	1.25165706440148e-08\\
4.55967853563261	1.23677862054842e-08\\
4.56159037416855	1.22261847835266e-08\\
4.56350221270449	1.20947771163527e-08\\
4.56541405124043	1.19637620528542e-08\\
4.56777174770252	1.17910107032286e-08\\
4.57012944416461	1.16265237434659e-08\\
4.57248714062669	1.14764091969146e-08\\
4.57484483708878	1.13249641154577e-08\\
4.5775263085929	1.11238901942793e-08\\
4.58020778009701	1.0943302175708e-08\\
4.58288925160113	1.08044088953821e-08\\
4.58557072310524	1.06541546564637e-08\\
4.58749553251429	1.05136015565404e-08\\
4.58942034192333	1.03866242850387e-08\\
4.59134515133238	1.02798873375956e-08\\
4.59326996074142	1.01719490273714e-08\\
4.59519477015047	1.00484425802744e-08\\
4.59711957955951	9.93166829893759e-09\\
4.59904438896856	9.82462371652815e-09\\
4.6009691983776	9.71769132907894e-09\\
4.60330633014732	9.576936593469e-09\\
4.60564346191703	9.44361718754907e-09\\
4.60798059368674	9.32334914398969e-09\\
4.61031772545645	9.20164715342741e-09\\
4.61296380772955	9.03842808782837e-09\\
4.61560989000265	8.89261401345934e-09\\
4.61825597227575	8.78217068399627e-09\\
4.62090205454885	8.66214911077677e-09\\
4.62331018948137	8.49915800041094e-09\\
4.62571832441389	8.36583624107251e-09\\
4.62812645934642	8.29112196732666e-09\\
4.63053459427894	8.20128641363851e-09\\
4.63248506213473	8.07627603900686e-09\\
4.63443552999053	7.97078325538789e-09\\
4.63638599784632	7.89529071420491e-09\\
4.63833646570212	7.81669681009427e-09\\
4.64014863438152	7.72145163954231e-09\\
4.64196080306092	7.63388019551763e-09\\
4.64377297174032	7.5567110867955e-09\\
4.64558514041973	7.47968509988657e-09\\
4.64769787684928	7.38075563883277e-09\\
4.64981061327884	7.28697977165945e-09\\
4.6519233497084	7.20147540246798e-09\\
4.65403608613795	7.11556910984104e-09\\
4.65659694193847	6.99783420548716e-09\\
4.65915779773898	6.88949401979617e-09\\
4.6617186535395	6.79946046016088e-09\\
4.66427950934002	6.70536323021513e-09\\
4.66688574866357	6.57291696267152e-09\\
4.66949198798712	6.46331752074752e-09\\
4.67209822731068	6.40115261614885e-09\\
4.67470446663423	6.32485890919001e-09\\
4.67686011509761	6.20871487665895e-09\\
4.67901576356099	6.11642675953294e-09\\
4.68117141202437	6.06631333872681e-09\\
4.68332706048775	6.00806794397384e-09\\
4.68513633625869	5.92620269856462e-09\\
4.68694561202962	5.85491786171617e-09\\
4.68875488780056	5.79808743556917e-09\\
4.6905641635715	5.74092109424183e-09\\
4.69247600430767	5.66958638652379e-09\\
4.69438784504385	5.60288946971039e-09\\
4.69629968578002	5.54291116910342e-09\\
4.6982115265162	5.48287522794472e-09\\
4.70056922402664	5.40065361163818e-09\\
4.70292692153708	5.32366079727341e-09\\
4.70528461904751	5.25612172369659e-09\\
4.70764231655795	5.18718846124854e-09\\
4.71032378779419	5.08828881058037e-09\\
4.71300525903043	5.00295867156436e-09\\
4.71568673026667	4.94583098280888e-09\\
4.71836820150291	4.88030648346704e-09\\
4.72029301246824	4.81027820977012e-09\\
4.72221782343358	4.74936640888988e-09\\
4.72414263439891	4.70215329640721e-09\\
4.72606744536425	4.65382836087273e-09\\
4.72799225632959	4.5944533654986e-09\\
4.72991706729492	4.53945635674265e-09\\
4.73184187826026	4.49090536566163e-09\\
4.7337666892256	4.44215899026753e-09\\
4.73610382180147	4.37506412841361e-09\\
4.73844095437734	4.31271437563797e-09\\
4.74077808695321	4.25898820235091e-09\\
4.74311521952908	4.2038909449556e-09\\
4.74576130197274	4.12349711755201e-09\\
4.74840738441641	4.05464975147464e-09\\
4.75105346686007	4.00972645575594e-09\\
4.75369954930373	3.95776000142089e-09\\
4.75610768487256	3.87293499494287e-09\\
4.75851582044139	3.80825853117486e-09\\
4.76092395601021	3.78358092288407e-09\\
4.76333209157904	3.74820683805894e-09\\
4.7652825608262	3.68312667842082e-09\\
4.76723303007337	3.6313497334146e-09\\
4.76918349932053	3.60003819567697e-09\\
4.7711339685677	3.56637396926473e-09\\
4.77294613879719	3.51953500007494e-09\\
4.77475830902667	3.47781169977997e-09\\
4.77657047925616	3.44307608312173e-09\\
4.77838264948565	3.40825163737126e-09\\
4.78049538702371	3.36111633375638e-09\\
4.78260812456178	3.31728816294662e-09\\
4.78472086209984	3.27891636256397e-09\\
4.78683359963791	3.24002403750528e-09\\
4.78939445585516	3.18317602716392e-09\\
4.7919553120724	3.13245912313908e-09\\
4.79451616828965	3.09401007765638e-09\\
4.7970770245069	3.05243014744963e-09\\
4.79968326405753	2.98449442705022e-09\\
4.80228950360816	2.93197837817511e-09\\
4.8048957431588	2.91174438703863e-09\\
4.80750198270943	2.88153279860774e-09\\
4.80965763202615	2.81965697256091e-09\\
4.81181328134288	2.77407533048733e-09\\
4.81396893065961	2.7572839055363e-09\\
4.81612457997633	2.73473447543911e-09\\
4.81793385704104	2.69285576450122e-09\\
4.81974313410575	2.65815270216303e-09\\
4.82155241117045	2.63326296517611e-09\\
4.82336168823516	2.6079988196272e-09\\
4.82527353019754	2.5736115670016e-09\\
4.82718537215992	2.54226433965021e-09\\
4.8290972141223	2.51538645791101e-09\\
4.83100905608468	2.48831392272214e-09\\
4.83336675436289	2.44907930688616e-09\\
4.83572445264111	2.41321586123553e-09\\
4.83808215091932	2.38362989496932e-09\\
4.84043984919753	2.35286232997031e-09\\
4.84312132063877	2.30349700047506e-09\\
4.84580279208001	2.26319244070411e-09\\
4.84848426352125	2.24198548067767e-09\\
4.85116573496249	2.21476623084495e-09\\
4.85309054682679	2.1792014582963e-09\\
4.85501535869108	2.14979632503983e-09\\
4.85694017055538	2.12967809179946e-09\\
4.85886498241967	2.10866487374738e-09\\
4.86078979428396	2.07990824493593e-09\\
4.86271460614826	2.0540367847971e-09\\
4.86463941801255	2.03246837108626e-09\\
4.86656422987685	2.0106375950254e-09\\
4.86890136307828	1.97852064313022e-09\\
4.87123849627972	1.94948358724324e-09\\
4.87357562948116	1.92619001482479e-09\\
4.8759127626826	1.90177648081498e-09\\
4.87855884550929	1.86154306122388e-09\\
4.88120492833598	1.82902628990761e-09\\
4.88385101116267	1.8127028968523e-09\\
4.88649709398937	1.79135607911557e-09\\
4.88890523009936	1.74593235144417e-09\\
4.89131336620936	1.71421778876789e-09\\
4.89372150231936	1.70972435484169e-09\\
4.89612963842936	1.69781756328394e-09\\
4.89808010847858	1.66291702478545e-09\\
4.9000305785278	1.63711197210637e-09\\
4.90198104857701	1.62524921785599e-09\\
4.90393151862623	1.61167909622962e-09\\
4.90574368970626	1.58826272718335e-09\\
4.90755586078628	1.56828266495646e-09\\
4.9093680318663	1.55301313914496e-09\\
4.91118020294633	1.53759509764944e-09\\
4.91329294117763	1.51501930914781e-09\\
4.91540567940894	1.49459922879908e-09\\
4.91751841764025	1.47780776684774e-09\\
4.91963115587155	1.46054555969288e-09\\
4.92219201253167	1.43280846058594e-09\\
4.92475286919178	1.40911788331965e-09\\
4.92731372585189	1.39367533353203e-09\\
4.92987458251201	1.37593600185952e-09\\
4.93248082242046	1.34015406616978e-09\\
4.93508706232892	1.31480369631837e-09\\
4.93769330223738	1.3113666618995e-09\\
4.94029954214584	1.30102340515933e-09\\
4.94245519203	1.26696121513464e-09\\
4.94461084191416	1.24404772170888e-09\\
4.94676649179832	1.24072541778808e-09\\
4.94892214168248	1.23341520717003e-09\\
4.95073141946138	1.21139497526566e-09\\
4.95254069724028	1.19426083077779e-09\\
4.95434997501919	1.1837896473095e-09\\
4.95615925279809	1.17299629461905e-09\\
4.95807109545346	1.15623738205991e-09\\
4.95998293810883	1.14149284181818e-09\\
4.96189478076419	1.12973796636929e-09\\
4.96380662341956	1.11777761784839e-09\\
4.96616432223672	1.09891966588118e-09\\
4.96852202105388	1.08226583479037e-09\\
4.97087971987103	1.06980386713149e-09\\
4.97323741868819	1.05643041250465e-09\\
4.97591889045568	1.03125546994449e-09\\
4.97860036222316	1.01215887010521e-09\\
4.98128183399065	1.0059802503504e-09\\
4.98396330575813	9.95596868051473e-10\\
4.98588811815738	9.77051611916781e-10\\
4.98781293055662	9.62684900028034e-10\\
4.98973774295586	9.54612214071477e-10\\
4.9916625553551	9.45868588506486e-10\\
4.99358736775435	9.31752201646066e-10\\
4.99551218015359	9.1955490808331e-10\\
4.99743699255283	9.10242178520561e-10\\
4.99936180495207	9.00690661624148e-10\\
5.0016989386137	8.85172224819443e-10\\
5.00403607227532	8.71677332818226e-10\\
5.00637320593695	8.62024479060854e-10\\
5.00871033959857	8.51524468780169e-10\\
5.0113564228075	8.30925929118348e-10\\
5.01400250601642	8.15505853555437e-10\\
5.01664858922535	8.11030742919024e-10\\
5.01929467243427	8.03054182080068e-10\\
5.02170280895792	7.77909915664055e-10\\
5.02411094548156	7.62098511657562e-10\\
5.0265190820052	7.64731326422846e-10\\
5.02892721852885	7.62323934476261e-10\\
5.0308776890517	7.42940360348936e-10\\
5.03282815957456	7.29790598889725e-10\\
5.03477863009741	7.2611436486068e-10\\
5.03672910062027	7.21237151015957e-10\\
5.03854127218102	7.09247740132827e-10\\
5.04035344374178	6.99578259096455e-10\\
5.04216561530254	6.93087837240576e-10\\
5.0439777868633	6.86455757360494e-10\\
5.04609052553647	6.7552547785417e-10\\
5.04820326420965	6.66016047831111e-10\\
5.05031600288283	6.58930594946646e-10\\
5.05242874155601	6.51471580186953e-10\\
5.05498959858997	6.3770635612106e-10\\
5.05755045562393	6.26631153403243e-10\\
5.0601113126579	6.21104494730584e-10\\
5.06267216969186	6.13946702188361e-10\\
5.06527840993442	5.94492930010188e-10\\
5.06788465017698	5.82099206823152e-10\\
5.07049089041953	5.84516942877656e-10\\
5.07309713066209	5.82243269065354e-10\\
5.07525278092117	5.62806979108686e-10\\
5.07740843118024	5.51008998915851e-10\\
5.07956408143931	5.52482758122903e-10\\
5.08171973169839	5.51250972001243e-10\\
5.08352900988228	5.39272328103313e-10\\
5.08533828806617	5.3063105508136e-10\\
5.08714756625006	5.26507523077275e-10\\
5.08895684443395	5.22135330070755e-10\\
5.09086868749326	5.13820785446209e-10\\
5.09278053055257	5.06850694392822e-10\\
5.09469237361189	5.01885546147455e-10\\
5.0966042166712	4.96747298844002e-10\\
5.09896191586159	4.87561831969685e-10\\
5.10131961505199	4.79831237126701e-10\\
5.10367731424238	4.74906577863803e-10\\
5.10603501343277	4.69315123723251e-10\\
5.10871648550643	4.56111399517204e-10\\
5.11139795758008	4.46993214863749e-10\\
5.11407942965374	4.46586540578506e-10\\
5.1167609017274	4.43296876943569e-10\\
5.11868571445069	4.33301533348903e-10\\
5.12061052717399	4.2614862723977e-10\\
5.12253533989728	4.232533582011e-10\\
5.12446015262058	4.19876740580627e-10\\
5.12638496534387	4.12801791342315e-10\\
5.12830977806717	4.07011091045447e-10\\
5.13023459079046	4.03156875173303e-10\\
5.13215940351376	3.99113188583103e-10\\
5.13449653750166	3.91494491310435e-10\\
5.13683367148957	3.85215960744893e-10\\
5.13917080547747	3.81511137138135e-10\\
5.14150793946538	3.77194112126218e-10\\
5.1441540229898	3.66335388439137e-10\\
5.14680010651422	3.58957248357734e-10\\
5.14944619003864	3.58952006623432e-10\\
5.15209227356306	3.56553759053318e-10\\
5.15450041038773	3.42141288457604e-10\\
5.15690854721241	3.3408099264682e-10\\
5.15931668403708	3.38442922254451e-10\\
5.16172482086176	3.39449090735495e-10\\
5.1636752916701	3.28268156822036e-10\\
5.16562576247845	3.21371160354748e-10\\
5.16757623328679	3.20887480123552e-10\\
5.16952670409514	3.19580221655567e-10\\
5.17133887593332	3.13246649449626e-10\\
5.1731510477715	3.08484726789778e-10\\
5.17496321960968	3.05866741569231e-10\\
5.17677539144786	3.03134494673083e-10\\
5.17888813040418	2.97747697159763e-10\\
5.1810008693605	2.93304186887013e-10\\
5.18311360831682	2.90482406662189e-10\\
5.18522634727314	2.87383569978191e-10\\
5.18778720459306	2.80384856450252e-10\\
5.19034806191297	2.75181373037799e-10\\
5.19290891923289	2.73704137042661e-10\\
5.19546977655281	2.71096226552767e-10\\
5.19807601706381	2.60151320449735e-10\\
5.20068225757482	2.53979972782398e-10\\
5.20328849808582	2.57759283300495e-10\\
5.20589473859683	2.58415914113923e-10\\
5.20805038910377	2.46919591442632e-10\\
5.21020603961071	2.4066554766687e-10\\
5.21236169011765	2.43349495920529e-10\\
5.21451734062459	2.44238743871541e-10\\
5.21632661904305	2.3746767424287e-10\\
5.21813589746151	2.32983294999198e-10\\
5.21994517587997	2.31554576515393e-10\\
5.22175445429843	2.29945368978618e-10\\
5.22366629759737	2.25713422974577e-10\\
5.22557814089631	2.22382904921341e-10\\
5.22748998419526	2.20397115976132e-10\\
5.2294018274942	2.18279199122533e-10\\
5.23175952693846	2.13712058158879e-10\\
5.23411722638271	2.10110788034484e-10\\
5.23647492582697	2.08387324868307e-10\\
5.23883262527122	2.06192698435043e-10\\
5.24151409759088	1.99035193019668e-10\\
5.24419556991053	1.94623368110561e-10\\
5.24687704223018	1.96057694301311e-10\\
5.24955851454984	1.95552883253198e-10\\
5.25148332747276	1.8995892679723e-10\\
5.25340814039569	1.8630317964924e-10\\
5.25533295331861	1.85518443782179e-10\\
5.25725776624154	1.8439910860056e-10\\
5.25918257916446	1.80750685274497e-10\\
5.26110739208739	1.77964900069452e-10\\
5.26303220501031	1.7647817967525e-10\\
5.26495701793324	1.74851355942093e-10\\
5.267294152147	1.71022283831858e-10\\
5.26963128636075	1.68084862698118e-10\\
5.27196842057451	1.6686972439345e-10\\
5.27430555478826	1.65225736940116e-10\\
5.27695163855072	1.59304775484199e-10\\
5.27959772231318	1.55722292894052e-10\\
5.28224380607564	1.57080670032732e-10\\
5.2848898898381	1.56835153239385e-10\\
5.28729802687417	1.48295477040612e-10\\
5.28970616391024	1.44077564834708e-10\\
5.29211430094632	1.48159347700278e-10\\
5.29452243798239	1.5006497368589e-10\\
5.2964729089655	1.43368003133173e-10\\
5.29842337994861	1.39626494140058e-10\\
5.30037385093173	1.40206288034394e-10\\
5.30232432191484	1.40234915263974e-10\\
5.30413649391652	1.36762373402302e-10\\
5.3059486659182	1.34357554590787e-10\\
5.30776083791989	1.33395497333797e-10\\
5.30957300992157	1.32348561090136e-10\\
5.31168574906029	1.29625077264733e-10\\
5.31379848819902	1.27530475926415e-10\\
5.31591122733775	1.2651990850504e-10\\
5.31802396647647	1.25312293620598e-10\\
5.32058482400342	1.21642242544871e-10\\
5.32314568153036	1.19171837770987e-10\\
5.32570653905731	1.19194618499296e-10\\
5.32826739658425	1.18449674727063e-10\\
5.33087363729467	1.12084552085856e-10\\
5.33347987800509	1.08940839313644e-10\\
5.33608611871551	1.12427455179106e-10\\
5.33869235942593	1.13887796287577e-10\\
5.34084801009587	1.06858726564397e-10\\
5.34300366076581	1.03438357097943e-10\\
5.34515931143576	1.05992011064785e-10\\
5.3473149621057	1.07388652402078e-10\\
5.34912424066267	1.0340592307338e-10\\
5.35093351921964	1.00996613465107e-10\\
5.35274279777661	1.00647315685114e-10\\
5.35455207633358	1.00172442780406e-10\\
5.35646391977727	9.79461392067285e-11\\
5.35837576322096	9.63259323447855e-11\\
5.36028760666466	9.56060236125936e-11\\
5.36219945010835	9.47907531434262e-11\\
5.36455714972326	9.24550270092048e-11\\
5.36691484933816	9.07623493122162e-11\\
5.36927254895307	9.03232743321161e-11\\
5.37163024856798	8.955976174649e-11\\
5.37431172107033	8.55422894732659e-11\\
5.37699319357269	8.3366860180498e-11\\
5.37967466607505	8.5087700650627e-11\\
5.3823561385774	8.55321198798464e-11\\
5.38428095162451	8.22762258249785e-11\\
5.38620576467163	8.03459756223871e-11\\
5.38813057771874	8.03434617759605e-11\\
5.39005539076585	8.01144504529515e-11\\
5.39198020381296	7.81653092332419e-11\\
5.39390501686007	7.67969895890129e-11\\
5.39582982990719	7.62979683384177e-11\\
5.3977546429543	7.56998088961249e-11\\
5.40009177732146	7.37152065011988e-11\\
5.40242891168862	7.23250310399134e-11\\
5.40476604605577	7.20837644024371e-11\\
5.40710318042293	7.15492776964015e-11\\
5.40974926435618	6.8205842447518e-11\\
5.41239534828943	6.64306635403904e-11\\
5.41504143222268	6.79425794213659e-11\\
5.41768751615593	6.84033107507505e-11\\
5.420095653337	6.31970131703204e-11\\
5.42250379051808	6.09313625468481e-11\\
5.42491192769916	6.41519812679236e-11\\
5.42732006488024	6.60138227685223e-11\\
5.42927053597146	6.18593860105341e-11\\
5.43122100706268	5.97567470876388e-11\\
5.4331714781539	6.05492113882149e-11\\
5.43512194924512	6.09829321224123e-11\\
5.43693412134457	5.90007046771569e-11\\
5.43874629344403	5.77461858048032e-11\\
5.44055846554348	5.74594426419846e-11\\
5.44237063764294	5.71127925980962e-11\\
5.44448337689914	5.56897401110127e-11\\
5.44659611615535	5.46868388289112e-11\\
5.44870885541156	5.44064461714427e-11\\
5.45082159466777	5.39900459863576e-11\\
5.4533824523394	5.19962105297084e-11\\
5.45594331001104	5.08035312970402e-11\\
5.45850416768268	5.12695583282853e-11\\
5.46106502535431	5.12248763030765e-11\\
5.46367126620637	4.74163717478181e-11\\
5.46627750705842	4.5776537572898e-11\\
5.46888374791047	4.8505679397062e-11\\
5.47148998876253	4.99668305242343e-11\\
5.47364563953913	4.55439334226587e-11\\
5.47580129031573	4.36186158136113e-11\\
5.47795694109233	4.56472037234395e-11\\
5.48011259186893	4.69602507894337e-11\\
5.4819218705088	4.45259417487541e-11\\
5.48373114914867	4.31813715549362e-11\\
5.48554042778855	4.32202649275931e-11\\
5.48734970642842	4.31748367253531e-11\\
5.48926154996046	4.19576110359449e-11\\
5.4911733934925	4.11487483519919e-11\\
5.49308523702454	4.09406080201969e-11\\
5.49499708055658	4.06661914993978e-11\\
5.49735478028481	3.94296577864597e-11\\
5.49971248001304	3.86215432341376e-11\\
5.50207017974127	3.86465951998764e-11\\
5.5044278794695	3.84531402129565e-11\\
5.50710935210147	3.61233328183793e-11\\
5.50979082473345	3.50257428106459e-11\\
5.51247229736542	3.65005765182293e-11\\
5.5151537699974	3.71584151033187e-11\\
5.51707858312221	3.51905440187984e-11\\
5.51900339624703	3.41337020867414e-11\\
5.52092820937185	3.43643847537492e-11\\
5.52285302249666	3.44457705277537e-11\\
5.52477783562148	3.33623036205896e-11\\
5.52670264874629	3.26706906126195e-11\\
5.52862746187111	3.25584922887862e-11\\
5.53055227499592	3.23783661024066e-11\\
5.53288940946569	3.13117803795415e-11\\
5.53522654393545	3.06415502852217e-11\\
5.53756367840521	3.07338422814231e-11\\
5.53990081287497	3.06299804370786e-11\\
5.5425468969267	2.86803796511611e-11\\
5.54519298097843	2.77794919521593e-11\\
5.54783906503015	2.90439818336602e-11\\
5.55048514908188	2.96396447393816e-11\\
5.55289328636052	2.63945644195628e-11\\
5.55530142363916	2.51531496397274e-11\\
5.5577095609178	2.74852906972808e-11\\
5.56011769819644	2.90200805449548e-11\\
5.56206816935489	2.63602262776967e-11\\
5.56401864051334	2.51391711133646e-11\\
5.56596911167179	2.5844398691191e-11\\
5.56791958283025	2.63246912857142e-11\\
5.56973175498877	2.51468072269782e-11\\
5.5715439271473	2.44672780699446e-11\\
5.57335609930583	2.44342838587686e-11\\
5.57516827146435	2.43606117974531e-11\\
5.57728101079605	2.35881190503938e-11\\
5.57939375012774	2.3096568987759e-11\\
5.58150648945943	2.30843013871e-11\\
5.58361922879112	2.29804590342707e-11\\
5.58618008656134	2.1857411397128e-11\\
5.58874094433155	2.12683349908244e-11\\
5.59130180210177	2.17741088681904e-11\\
5.59386265987199	2.19481017745007e-11\\
5.59646890082153	1.96207445601977e-11\\
5.59907514177107	1.87496683047618e-11\\
5.60168138272062	2.07132089671443e-11\\
5.60428762367016	2.19286098851361e-11\\
5.60644327451602	1.90774150407877e-11\\
5.60859892536189	1.79705599166634e-11\\
5.61075457620776	1.94464252684182e-11\\
5.61291022705362	2.05095687446961e-11\\
5.61471950574355	1.89679301708553e-11\\
5.61652878443348	1.81888458999241e-11\\
5.61833806312341	1.8334983267248e-11\\
5.62014734181334	1.8426548552107e-11\\
5.62205918539965	1.77333329850162e-11\\
5.62397102898595	1.73158980842984e-11\\
5.62588287257226	1.72974015863395e-11\\
5.62779471615857	1.72342043407395e-11\\
5.63015241596121	1.65542767854275e-11\\
5.63251011576386	1.61595721208924e-11\\
5.6348678155665	1.63150259357902e-11\\
5.63722551536915	1.63265559091049e-11\\
5.63990698809021	1.49389288084442e-11\\
5.64258846081128	1.43724925081144e-11\\
5.64526993353234	1.5482663985276e-11\\
5.6479514062534	1.60910862470356e-11\\
5.64987621942687	1.48601885539631e-11\\
5.65180103260034	1.42603449940585e-11\\
5.65372584577381	1.45149522031108e-11\\
5.65565065894728	1.46742396802065e-11\\
5.65757547212075	1.40471090179051e-11\\
5.65950028529421	1.36850553835504e-11\\
5.66142509846768	1.37071659642548e-11\\
5.66334991164115	1.36840136966242e-11\\
5.66568704617859	1.30884836682739e-11\\
5.66802418071602	1.27570047281717e-11\\
5.67036131525346	1.2927998418136e-11\\
5.67269844979089	1.29707718451813e-11\\
5.6753445339228	1.18043559559422e-11\\
5.67799061805472	1.1336760098211e-11\\
5.68063670218663	1.22763755850838e-11\\
5.68328278631854	1.28090246870996e-11\\
5.68569092366178	1.07551867750597e-11\\
5.68809906100501	1.0071632137396e-11\\
5.69050719834825	1.16670083988896e-11\\
5.69291533569148	1.28476800493826e-11\\
5.69486580689177	1.10949372990872e-11\\
5.69681627809205	1.0366703004341e-11\\
5.69876674929233	1.09094310557561e-11\\
5.70071722049262	1.13191502122077e-11\\
5.70252939268699	1.0592443603738e-11\\
5.70434156488135	1.02096889254412e-11\\
5.70615373707572	1.02568426491453e-11\\
5.70796590927009	1.02773525085056e-11\\
5.71007864865	9.84099363479323e-12\\
5.71219138802991	9.59259505399731e-12\\
5.71430412740982	9.66006295430413e-12\\
5.71641686678973	9.66735018482579e-12\\
5.71897772462577	9.01379767229847e-12\\
5.72153858246181	8.71512129090671e-12\\
5.72409944029785	9.13140267892246e-12\\
5.72666029813388	9.33885914396262e-12\\
5.72926653914897	7.89919867329591e-12\\
5.73187278016406	7.43538346669204e-12\\
5.73447902117915	8.76969690391472e-12\\
5.73708526219424	9.70949835177444e-12\\
5.73924091308469	7.83249887343229e-12\\
5.74139656397515	7.19132166732397e-12\\
5.7435522148656	8.20649638112027e-12\\
5.74570786575606	9.01498799664029e-12\\
5.74751714447629	8.00607010567249e-12\\
5.74932642319652	7.53916831752499e-12\\
5.75113570191676	7.68837273343626e-12\\
5.75294498063699	7.80389419287936e-12\\
5.75485682425665	7.39322302998587e-12\\
5.75676866787631	7.16950586014109e-12\\
5.75868051149597	7.20913386849874e-12\\
5.76059235511562	7.21946189157278e-12\\
5.76295005496656	6.83145226999081e-12\\
5.76530775481749	6.63306452233575e-12\\
5.76766545466843	6.79477229933068e-12\\
5.77002315451936	6.86413769008173e-12\\
5.77270462730021	6.02271153983202e-12\\
5.77538610008105	5.72620087037777e-12\\
5.7780675728619	6.50265478614324e-12\\
5.78074904564274	6.99178005546879e-12\\
5.78267385884657	6.19776844751881e-12\\
5.78459867205039	5.84641587007793e-12\\
5.78652348525422	6.05778676296314e-12\\
5.78844829845805	6.2109941018409e-12\\
5.79037311166188	5.83395430753889e-12\\
5.7922979248657	5.6370658547134e-12\\
5.79422273806953	5.69321147282117e-12\\
5.79614755127336	5.72006089845605e-12\\
5.79848468585482	5.37539229423154e-12\\
5.80082182043629	5.20641972639734e-12\\
5.80315895501775	5.36538690700797e-12\\
5.80549608959921	5.44290995903203e-12\\
5.80814217378431	4.73326853454471e-12\\
5.8107882579694	4.4875181017582e-12\\
5.81343434215449	5.13876595695171e-12\\
5.81608042633959	5.56083009922864e-12\\
5.81848856372494	4.24922792907342e-12\\
5.82089670111029	3.88164310418143e-12\\
5.82330483849565	4.92107924237788e-12\\
5.825712975881	5.80473724967377e-12\\
5.8276634471072	4.6168246914685e-12\\
5.82961391833341	4.17468214934793e-12\\
5.83156438955961	4.56239950162894e-12\\
5.83351486078582	4.87962910362641e-12\\
5.83532703300191	4.41566784450116e-12\\
5.83713920521799	4.19205786261774e-12\\
5.83895137743408	4.2528563672546e-12\\
5.84076354965017	4.29691818416608e-12\\
5.84287628906062	4.04102914395719e-12\\
5.84498902847108	3.91104856725246e-12\\
5.84710176788154	3.98745937148893e-12\\
5.849214507292	4.0254171502576e-12\\
5.85177536517121	3.63522940099184e-12\\
5.85433622305041	3.48012907802025e-12\\
5.85689708092961	3.78505809046315e-12\\
5.85945793880882	3.96476104482843e-12\\
5.86206417986711	3.07218375352038e-12\\
5.86467042092539	2.83284969246009e-12\\
5.86727666198368	3.69500299270663e-12\\
5.86988290304197	4.40145398353921e-12\\
5.87203855396082	3.14076623856766e-12\\
5.87419420487966	2.77426135928322e-12\\
5.87634985579851	3.44152287915413e-12\\
5.87850550671735	4.04124376325688e-12\\
5.88031478545588	3.3594815991011e-12\\
5.88212406419441	3.07174495834367e-12\\
5.88393334293293	3.19260066889318e-12\\
5.88574262167146	3.29416644914995e-12\\
5.88765446531152	3.04204155757178e-12\\
5.88956630895159	2.9175123221555e-12\\
5.89147815259165	2.96554770941922e-12\\
5.89338999623171	2.99499956310001e-12\\
5.89574769611358	2.76630554965158e-12\\
5.89810539599545	2.66350749784874e-12\\
5.90046309587732	2.79362659525883e-12\\
5.90282079575919	2.86659046488867e-12\\
5.90550226857934	2.3525912375257e-12\\
5.90818374139949	2.19853902115799e-12\\
5.91086521421963	2.71269765987118e-12\\
5.91354668703978	3.0842076298441e-12\\
5.9154715002624	2.55699775666757e-12\\
5.91739631348502	2.34624399051599e-12\\
5.91932112670764	2.50267446348144e-12\\
5.92124593993027	2.62620501072397e-12\\
5.92317075315289	2.3917376230607e-12\\
5.92509556637551	2.28070866600827e-12\\
5.92702037959813	2.33500656406334e-12\\
5.92894519282075	2.37102134748112e-12\\
5.93128232743045	2.1654512074891e-12\\
5.93361946204016	2.07670424555701e-12\\
5.93595659664986	2.19923066108702e-12\\
5.93829373125956	2.2721112629328e-12\\
5.94093981547929	1.8376510336333e-12\\
5.94358589969901	1.71000375912005e-12\\
5.94623198391874	2.1377580896512e-12\\
5.94887806813847	2.45606730973056e-12\\
5.95128620555086	1.61547688605859e-12\\
5.95369434296325	1.43350544554927e-12\\
5.95610248037564	2.07459452255042e-12\\
5.95851061778803	2.7338875193408e-12\\
5.96046108903016	1.90420276672677e-12\\
5.96241156027229	1.63372925716723e-12\\
5.96436203151441	1.89783690579336e-12\\
5.96631250275654	2.133602222105e-12\\
5.96812467498569	1.82771983830147e-12\\
5.96993684721484	1.69298364786415e-12\\
5.97174901944399	1.74540746648263e-12\\
5.97356119167314	1.78793107491137e-12\\
5.97567393110272	1.63294817376009e-12\\
5.97778667053231	1.56257805055429e-12\\
5.9798994099619	1.62556665131138e-12\\
5.98201214939148	1.66490803965687e-12\\
5.98457300729851	1.42812102253517e-12\\
5.98713386520555	1.346594350772e-12\\
5.98969472311258	1.55487042832675e-12\\
5.99225558101961	1.69423261003633e-12\\
5.99486182210585	1.14583317282435e-12\\
5.99746806319209	1.03517716140618e-12\\
6.00007430427833	1.56043486088508e-12\\
6.00268054536458	2.09011268507103e-12\\
6.00483619630125	1.22463555140911e-12\\
6.00699184723793	1.02508706959917e-12\\
6.00914749817461	1.44330990243561e-12\\
6.01130314911129	1.8872740456304e-12\\
6.01311242786075	1.41074932572108e-12\\
6.01492170661022	1.22946733257468e-12\\
6.01673098535968	1.31824296632811e-12\\
6.01854026410915	1.39750293032926e-12\\
6.02045210776157	1.23775559049771e-12\\
6.02236395141398	1.1660971832344e-12\\
6.0242757950664	1.2065156649221e-12\\
6.02618763871882	1.23567130240229e-12\\
6.02854533862022	1.09748138661648e-12\\
6.03090303852161	1.04285052225687e-12\\
6.03326073842301	1.1364432899749e-12\\
6.0356184383244	1.19661322804102e-12\\
6.03829991116991	8.84183927104121e-13\\
6.04098138401541	8.08481325754257e-13\\
6.04366285686091	1.13113526532745e-12\\
6.04634432970641	1.40801413188908e-12\\
6.04826914294052	1.04740779536394e-12\\
6.05019395617463	9.19170021576824e-13\\
6.05211876940874	1.02779756284145e-12\\
6.05404358264284	1.12052318820354e-12\\
6.05596839587695	9.70276440303045e-13\\
6.05789320911106	9.05764366887607e-13\\
6.05981802234516	9.48216424836646e-13\\
6.06174283557927	9.79861780045413e-13\\
6.0640799702068	8.54477912484343e-13\\
6.06641710483434	8.06840812844382e-13\\
6.06875423946187	8.928898792577e-13\\
6.0710913740894	9.50676507525177e-13\\
6.07373745833127	6.86224365797214e-13\\
6.07638354257314	6.24107950166957e-13\\
6.07902962681501	8.90027929893164e-13\\
6.08167571105688	1.12652405089825e-12\\
6.08408384848634	5.88280409274683e-13\\
6.0864919859158	5.18698114186301e-13\\
6.08890012334526	8.83483094294824e-13\\
6.09130826077473	1.38254457906532e-12\\
6.09325873202649	7.82688495735507e-13\\
6.09520920327825	6.17923770331233e-13\\
6.09715967453002	7.91293359383552e-13\\
6.09911014578178	9.64493567758276e-13\\
6.10092231801868	7.56149752716023e-13\\
6.10273449025557	6.72974829927271e-13\\
6.10454666249246	7.12336110656007e-13\\
6.10635883472936	7.46435307182464e-13\\
6.10847157417074	6.50057774180473e-13\\
6.11058431361212	6.1092945781278e-13\\
6.1126970530535	6.56696795962133e-13\\
6.11480979249488	6.88779373292929e-13\\
6.11737065041953	5.4422598458682e-13\\
6.11993150834418	5.02000075677476e-13\\
6.12249236626883	6.36572149499424e-13\\
6.12505322419348	7.39832899531757e-13\\
6.12765946529747	4.10863496118795e-13\\
6.13026570640146	3.76545326135558e-13\\
6.13287194750545	6.68965202378927e-13\\
6.13547818860944	1.07238465622741e-12\\
6.13763383955713	4.62226054907716e-13\\
6.13978949050482	3.66450730268177e-13\\
6.14194514145251	6.1228315913521e-13\\
6.1441007924002	9.45930174927348e-13\\
6.1459100711561	5.99958440938578e-13\\
6.14771934991199	4.83695515118787e-13\\
6.14952862866788	5.45587845114402e-13\\
6.15133790742378	6.0452264906608e-13\\
6.15324975108356	5.00321199359897e-13\\
6.15516159474333	4.58053145864522e-13\\
6.15707343840311	4.87792388565801e-13\\
6.15898528206289	5.11197725580907e-13\\
6.16134298197639	4.26292328165561e-13\\
6.16370068188989	3.96954871662442e-13\\
6.1660583818034	4.59768359004012e-13\\
6.1684160817169	5.05004373601062e-13\\
6.17109755457844	3.19006151218442e-13\\
6.17377902743998	2.88138854888039e-13\\
6.17646050030152	4.7687334044672e-13\\
6.17914197316306	6.8419377270074e-13\\
6.18106678640405	4.29157170338556e-13\\
6.18299159964505	3.50812547356076e-13\\
6.18491641288605	4.23044260641372e-13\\
6.18684122612705	4.90701325262731e-13\\
6.18876603936805	3.91640370173897e-13\\
6.19069085260905	3.53389687308239e-13\\
6.19261566585004	3.83504713395861e-13\\
6.19454047909104	4.07822776758228e-13\\
6.19687761372962	3.30221738413485e-13\\
6.1992147483682	3.04567676095412e-13\\
6.20155188300677	3.6131792388916e-13\\
6.20388901764535	4.04044074262261e-13\\
6.20653510190111	2.46446920110616e-13\\
6.20918118615686	2.2212610447419e-13\\
6.21182727041262	3.75516145413925e-13\\
6.21447335466838	5.52539088135473e-13\\
6.2168814921084	2.09465008715323e-13\\
6.21928962954843	2.09463823683258e-13\\
6.22169776698845	3.86892665889391e-13\\
6.22410590442848	7.75455606888326e-13\\
6.22605637568595	3.23880711779335e-13\\
6.22800684694343	2.25376003332381e-13\\
6.22995731820091	3.35212571509218e-13\\
6.23190778945838	4.63555887541481e-13\\
6.23371996169976	3.16438241616241e-13\\
6.23553213394114	2.64140239465019e-13\\
6.23734430618252	2.91720444062674e-13\\
6.23915647842389	3.17142165078106e-13\\
6.2412692178724	2.5588901161488e-13\\
6.24338195732091	2.3385663232812e-13\\
6.24549469676942	2.64765722722173e-13\\
6.24760743621792	2.88619353536483e-13\\
6.2501682941535	2.00849975467689e-13\\
6.25272915208908	1.80524474696628e-13\\
6.25529001002466	2.6248568311028e-13\\
6.25785086796023	3.38028603036326e-13\\
6.26045710907526	1.49925181102283e-13\\
6.26306335019028	1.62112160633925e-13\\
6.26566959130531	2.97184125342923e-13\\
6.26827583242033	6.13647927880124e-13\\
6.27043148337467	1.68827596912967e-13\\
6.27258713432902	1.38486343657522e-13\\
6.27474278528337	2.67742362329357e-13\\
6.27689843623771	5.25795412761258e-13\\
6.27870771499728	2.63476627483595e-13\\
6.28051699375685	1.87694789506956e-13\\
6.28232627251642	2.29536517681556e-13\\
6.28413555127599	2.72773537254419e-13\\
6.28604739494004	2.02755069888279e-13\\
6.28795923860409	1.77465552829436e-13\\
6.28987108226813	1.9782096120253e-13\\
6.29178292593218	2.15120112331346e-13\\
6.29414062585303	1.62478661020774e-13\\
6.29649832577387	1.47013304770094e-13\\
6.29885602569472	1.86830342872006e-13\\
6.30121372561556	2.1954742982257e-13\\
6.30389519848703	1.13736923813965e-13\\
6.30657667135849	1.09402094838166e-13\\
6.30925814422995	2.07127164163948e-13\\
6.31193961710141	3.65849642819723e-13\\
6.31386443034643	1.7822992217848e-13\\
6.31578924359145	1.30702427815943e-13\\
6.31771405683648	1.77037381836137e-13\\
6.3196388700815	2.26275443314581e-13\\
6.32156368332652	1.58947706024726e-13\\
6.32348849657154	1.36066171883685e-13\\
6.32541330981657	1.56205771701777e-13\\
6.32733812306159	1.73866568819555e-13\\
6.32967525770685	1.25453872514231e-13\\
6.33201239235211	1.12066513369928e-13\\
6.33434952699737	1.47432132502993e-13\\
6.33668666164263	1.78163548672687e-13\\
6.3393327459069	8.8385805939775e-14\\
6.34197883017117	8.65671061045559e-14\\
6.34462491443543	1.63822606891709e-13\\
6.3472709986997	2.99595597394459e-13\\
6.34967913614611	8.26059383094827e-14\\
6.35208727359251	1.2628855485099e-13\\
6.35449541103892	1.78876949450684e-13\\
6.35690354848533	4.93076920963339e-13\\
6.35885401974608	1.37243437225544e-13\\
6.36080449100684	8.0694535180557e-14\\
6.3627549622676	1.47400622157887e-13\\
6.36470543352836	2.44886482275994e-13\\
6.36651760577224	1.36572467533031e-13\\
6.36832977801612	1.03194759754049e-13\\
6.37014195026	1.21752530862626e-13\\
6.37195412250388	1.40203398619048e-13\\
6.37406686195657	1.00484745147816e-13\\
6.37617960140926	8.81923313116716e-14\\
6.37829234086195	1.07930419101907e-13\\
6.38040508031465	1.24977971750229e-13\\
6.38296593825684	7.26999912045743e-14\\
6.38552679619903	6.50462111348068e-14\\
6.38808765414122	1.10931894109628e-13\\
6.39064851208341	1.66730660204048e-13\\
6.39325475320512	6.91998354291881e-14\\
6.39586099432683	1.10223797387338e-13\\
6.39846723544855	1.40808474890495e-13\\
6.40107347657026	3.98884459835744e-13\\
6.40322912752851	6.09516189447312e-14\\
6.40538477848676	7.21670874653596e-14\\
6.40754042944501	1.2400259797123e-13\\
6.40969608040326	3.31461958332993e-13\\
6.41150535916484	1.2284000674868e-13\\
6.41331463792642	7.2542831263391e-14\\
6.41512391668801	1.00324479315143e-13\\
6.41693319544959	1.32360328927926e-13\\
6.41884503911602	8.36858062396018e-14\\
6.42075688278245	6.85107070804166e-14\\
6.42266872644888	8.17745629854206e-14\\
6.42458057011531	9.41367088420733e-14\\
6.42693827004048	6.14058428622286e-14\\
6.42929596996565	5.38577369748095e-14\\
6.43165366989081	7.75452454680631e-14\\
6.43401136981598	1.00993025289858e-13\\
6.43669284269342	4.62716362512838e-14\\
6.43937431557086	5.80296921558348e-14\\
6.44205578844829	9.52040966069209e-14\\
6.44473726132573	2.2107514832941e-13\\
6.44666207457301	7.65934221207246e-14\\
6.44858688782029	4.83440325841982e-14\\
6.45051170106758	7.69960421161075e-14\\
6.45243651431486	1.13439848297599e-13\\
6.45436132756214	6.60125686268056e-14\\
6.45628614080942	5.23744844805903e-14\\
6.4582109540567	6.52542677940899e-14\\
6.46013576730398	7.78285762512238e-14\\
6.46247290195316	4.75286031864277e-14\\
6.46481003660235	4.12437415844516e-14\\
6.46714717125153	6.18150098801526e-14\\
6.46948430590072	8.38831492826649e-14\\
6.47213039017005	3.72933422186655e-14\\
6.47477647443938	4.9175812917794e-14\\
6.47742255870872	7.59739661558113e-14\\
6.48006864297805	1.84016023854397e-13\\
6.48247678042819	4.82238292738628e-14\\
6.48488491787833	1.19510270966225e-13\\
6.48729305532847	9.01465919817175e-14\\
6.48970119277861	3.5524618002474e-13\\
6.49165166404116	6.10325859657297e-14\\
6.49360213530372	3.11437551510326e-14\\
6.49555260656627	6.92281372616391e-14\\
6.49750307782883	1.46081364317867e-13\\
6.49931525007402	6.24366905465333e-14\\
6.50112742231921	4.08151815030089e-14\\
6.50293959456441	5.29875449911616e-14\\
6.5047517668096	6.63933539629459e-14\\
6.50686450626465	4.00585026062787e-14\\
6.50897724571971	3.34988413406775e-14\\
6.51108998517476	4.54057235514996e-14\\
6.51320272462981	5.74653017987772e-14\\
6.51576358257587	2.7531814711566e-14\\
6.51832444052194	2.74245642201645e-14\\
6.520885298468	4.92529586055841e-14\\
6.52344615641406	9.1604270434869e-14\\
6.5260523975397	5.21446402225177e-14\\
6.52865863866534	1.11216258780955e-13\\
6.53126487979099	7.345930249922e-14\\
6.53387112091663	2.93098328223623e-13\\
6.53602677187707	2.39138098581796e-14\\
6.53818242283752	6.15506722870689e-14\\
6.54033807379796	6.27627939569803e-14\\
6.54249372475841	2.36991525407253e-13\\
6.54430300352101	6.27423972776903e-14\\
6.54611228228361	2.85528351404465e-14\\
6.54792156104622	4.68503676457986e-14\\
6.54973083980882	7.12595513568496e-14\\
6.5516426834765	3.60004951643379e-14\\
6.55355452714418	2.69779352884222e-14\\
6.55546637081185	3.52690678119089e-14\\
6.55737821447953	4.40584549732331e-14\\
6.55973591440714	2.37403324847809e-14\\
6.56209361433475	2.08548453764807e-14\\
6.56445131426237	3.36684776204495e-14\\
6.56680901418998	5.06869650540728e-14\\
6.56949048707089	2.84836441759055e-14\\
6.5721719599518	5.01497128474406e-14\\
6.57485343283272	4.77404913028129e-14\\
6.57753490571363	1.51938098835594e-13\\
6.5794597189621	3.49814031848403e-14\\
6.58138453221057	1.8852315452409e-14\\
6.58330934545904	3.57719851052843e-14\\
6.58523415870751	6.36459035166395e-14\\
6.58715897195598	2.87490356859565e-14\\
6.58908378520445	2.07672498630158e-14\\
6.59100859845292	2.86617770531903e-14\\
6.5929334117014	3.76579833165987e-14\\
6.59527054635278	1.86802266720758e-14\\
6.59760768100417	1.66218010666411e-14\\
6.59994481565556	2.73114072215616e-14\\
6.60228195030694	4.34580169169631e-14\\
6.60492803457918	2.43149209928922e-14\\
6.60757411885141	4.46472349419938e-14\\
6.61022020312365	3.85842153463318e-14\\
6.61286628739588	1.28417600137733e-13\\
6.61527442484811	4.4575514967964e-14\\
6.61768256230033	1.33307004507901e-13\\
6.62009069975256	5.08976361318192e-14\\
6.62249883720478	2.84111054690739e-13\\
6.62444930846824	2.92947350630254e-14\\
6.62639977973171	1.63121354994656e-14\\
6.62835025099517	3.57566900711654e-14\\
6.63030072225863	9.91153208888439e-14\\
6.63211289450444	3.11173082573963e-14\\
6.63392506675026	1.68417256614575e-14\\
6.63573723899607	2.47035637731847e-14\\
6.63754941124188	3.46639741323081e-14\\
6.63966215069818	1.6691900925681e-14\\
6.64177489015449	1.35818893640993e-14\\
6.64388762961079	2.02312754905396e-14\\
6.6460003690671	2.88640240501773e-14\\
6.64856122701532	1.30050716219439e-14\\
6.65112208496355	1.74752214199035e-14\\
6.65368294291178	2.36084406518339e-14\\
6.65624380086	5.7081545621856e-14\\
6.65885004198785	5.46096852920359e-14\\
6.66145628311569	1.24997388486493e-13\\
6.66406252424354	4.3184106557363e-14\\
6.66666876537138	2.37954989014216e-13\\
6.66882441633298	1.26281967288827e-14\\
6.67098006729458	6.69959209530552e-14\\
6.67313571825619	3.55932190900283e-14\\
6.67529136921779	1.88359509791962e-13\\
6.67710064798084	3.59669114997041e-14\\
6.67890992674389	1.19371588802971e-14\\
6.68071920550694	2.40145838935209e-14\\
6.68252848427	4.33962318743223e-14\\
6.68444032793825	1.65674069448458e-14\\
6.68635217160651	1.13284205944118e-14\\
6.68826401527477	1.62887187871494e-14\\
6.69017585894303	2.26457100118775e-14\\
6.69253355887193	1.00841199553644e-14\\
6.69489125880084	1.00012694935093e-14\\
6.69724895872974	1.56911986025809e-14\\
6.69960665865865	2.84316258027248e-14\\
6.70228813154148	2.68089030926196e-14\\
6.70496960442432	5.46110883190379e-14\\
6.70765107730715	2.67432644655892e-14\\
6.71033255018999	1.16929619485546e-13\\
6.71225736343902	1.74136854781091e-14\\
6.71418217668805	8.89254405821137e-15\\
6.71610698993708	1.82039458841922e-14\\
6.71803180318611	4.04910296639045e-14\\
6.71995661643514	1.34656359988487e-14\\
6.72188142968417	8.97165376025334e-15\\
6.7238062429332	1.35713195308666e-14\\
6.72573105618223	2.01722978889872e-14\\
6.72806819083477	8.27164632996727e-15\\
6.73040532548731	8.76943103064792e-15\\
6.73274246013986	1.30315601336657e-14\\
6.7350795947924	2.52773621228678e-14\\
6.7377256790662	2.34613016093629e-14\\
6.74037176334	4.90252250134808e-14\\
6.7430178476138	2.19112946206891e-14\\
6.74566393188761	1.00027172141348e-13\\
6.74807206934091	4.91010684695063e-14\\
6.75048020679422	1.48798685698399e-13\\
6.75288834424753	3.25495182041899e-14\\
6.75529648170083	2.45387018548528e-13\\
6.75724695296469	1.55127163053955e-14\\
6.75919742422854	1.31777997773282e-14\\
6.7611478954924	2.06935456965914e-14\\
6.76309836675625	7.5396244737812e-14\\
6.76491053900229	1.72519742937754e-14\\
6.76672271124833	7.55917768150736e-15\\
6.76853488349436	1.26063231568388e-14\\
6.7703470557404	2.03030369541552e-14\\
6.77245979519729	7.54677478119857e-15\\
6.77457253465419	6.53591255380734e-15\\
6.77668527411109	9.76426978189668e-15\\
6.77879801356798	1.61393094206475e-14\\
6.78135887151734	9.0985958437183e-15\\
6.78391972946669	1.63672203587405e-14\\
6.78648058741604	1.24589831760548e-14\\
6.78904144536539	4.02145221455054e-14\\
6.79164768649439	6.10632719171146e-14\\
6.79425392762338	1.38513898975643e-13\\
6.79686016875238	2.87282169996863e-14\\
6.79946640988137	2.07680795557164e-13\\
6.80162206084352	1.0019179800627e-14\\
6.80377771180566	7.48904692494455e-14\\
6.8059333627678	2.27980137076841e-14\\
6.80808901372994	1.61932764181479e-13\\
6.80989829249312	2.32944523379807e-14\\
6.8117075712563	5.62593496800626e-15\\
6.81351685001948	1.3718307173228e-14\\
6.81532612878267	2.98702646913102e-14\\
6.81723797245113	8.30640757796252e-15\\
6.81914981611959	5.39828349646681e-15\\
6.82106165978805	8.20001364183823e-15\\
6.82297350345651	1.29669737470844e-14\\
6.82533120338603	5.23060742652526e-15\\
6.82768890331554	6.84798770524632e-15\\
6.83004660324506	7.98111138150152e-15\\
6.83240430317458	1.79616630464218e-14\\
6.83508577605839	2.92346768107322e-14\\
6.83776724894221	6.08287175849057e-14\\
6.84044872182602	1.6858911547963e-14\\
6.84313019470983	9.81599426739129e-14\\
6.84505500795906	9.57470164254918e-15\\
6.84697982120829	5.79373380279737e-15\\
6.84890463445752	1.02726844259255e-14\\
6.85082944770675	2.90013800273913e-14\\
6.85275426095598	6.88150903667987e-15\\
6.85467907420521	4.53597307630349e-15\\
6.85660388745444	7.02122321848894e-15\\
6.85852870070367	1.20746266956404e-14\\
6.86086583535675	4.56881931067429e-15\\
6.86320297000983	6.62100579635156e-15\\
6.86554010466291	6.79778940440595e-15\\
6.86787723931598	1.65471595149406e-14\\
6.87052332359055	2.55493654840851e-14\\
6.87316940786512	5.4339441339619e-14\\
6.87581549213969	1.39714425463003e-14\\
6.87846157641426	8.46930126749248e-14\\
6.88086971386806	5.43503897083916e-14\\
6.88327785132186	1.60870104742797e-13\\
6.88568598877566	2.33803155169316e-14\\
6.88809412622946	2.23419816435424e-13\\
6.89004459749341	9.12697828856823e-15\\
6.89199506875737	1.34217390760694e-14\\
6.89394554002133	1.34405432697161e-14\\
6.89589601128529	6.26974816852215e-14\\
6.89770818353134	1.06868549305137e-14\\
6.89952035577739	3.83011513329731e-15\\
6.90133252802343	7.08886210490883e-15\\
6.90314470026948	1.33427132210334e-14\\
6.90525743972659	3.81268461265248e-15\\
6.9073701791837	4.08037951255706e-15\\
6.90948291864081	5.14049997255671e-15\\
6.91159565809793	1.00751494261782e-14\\
6.91415651604779	8.50040777276449e-15\\
6.91671737399766	1.74770732934153e-14\\
6.91927823194752	7.269769074563e-15\\
6.92183908989738	3.14265521929154e-14\\
6.92444533102691	6.67743981244212e-14\\
6.92705157215643	1.48587293498348e-13\\
6.92965781328595	2.13441952281006e-14\\
6.93226405441547	1.9041817883051e-13\\
6.9344197053778	9.95064422508196e-15\\
6.93657535634013	8.13294593774182e-14\\
6.93873100730246	1.63399725024938e-14\\
6.94088665826479	1.46974345292671e-13\\
6.94269593702794	1.68680265730137e-14\\
6.94450521579108	3.13297664583061e-15\\
6.94631449455423	8.72875870010901e-15\\
6.94812377331737	2.28548676233702e-14\\
6.95003561698583	4.54067674842084e-15\\
6.95194746065429	3.05920413312516e-15\\
6.95385930432276	4.50064947893061e-15\\
6.95577114799122	8.26114193852878e-15\\
6.95812884792096	3.49421255787093e-15\\
6.96048654785069	6.14170277118658e-15\\
6.96284424778043	4.42597057301524e-15\\
6.96520194771017	1.2673546120835e-14\\
6.96788342059441	3.1910275758958e-14\\
6.97056489347865	6.58251946853625e-14\\
6.97324636636289	1.18611102088136e-14\\
6.97592783924713	8.76413448843773e-14\\
6.97785265249637	5.80278906398106e-15\\
6.9797774657456	4.93681187771224e-15\\
6.98170227899484	6.41136701814498e-15\\
6.98362709224408	2.29250451638018e-14\\
6.98555190549331	3.82128769719171e-15\\
6.98747671874255	2.78736469302893e-15\\
6.98940153199179	3.95131379585562e-15\\
6.99132634524102	8.03434797385345e-15\\
6.99366347989428	3.22320954728717e-15\\
6.99600061454754	6.21621486578084e-15\\
6.9983377492008	3.85547062724926e-15\\
7.00067488385406	1.20489670411208e-14\\
7.00332096812893	2.76996715201321e-14\\
7.0059670524038	5.84566718049311e-14\\
7.00861313667868	9.90695200245153e-15\\
7.01125922095355	7.60604372682656e-14\\
7.0136673584075	5.8368458038241e-14\\
7.01607549586146	1.69066089349705e-13\\
7.01848363331541	1.84986200890948e-14\\
7.02089177076937	2.10659109520535e-13\\
7.02284224203328	5.93048749292292e-15\\
7.0247927132972	1.42857447320175e-14\\
7.02674318456111	9.68909849170704e-15\\
7.02869365582502	5.55926560642247e-14\\
7.03050582807098	7.33690611959546e-15\\
7.03231800031693	2.21013604365939e-15\\
7.03413017256289	4.36198296083238e-15\\
7.03594234480884	9.72157795977456e-15\\
7.03805508426597	2.15806742821765e-15\\
7.04016782372309	3.19785916886301e-15\\
7.04228056318021	2.91874524107962e-15\\
7.04439330263734	6.96090003657393e-15\\
7.04695416058737	8.71897819487238e-15\\
7.04951501853739	1.87271083194993e-14\\
7.05207587648742	4.65463972029274e-15\\
7.05463673443745	2.66002565675857e-14\\
7.05724297556715	7.07954128524499e-14\\
7.05984921669684	1.55257946923379e-13\\
7.06245545782653	1.7343947395436e-14\\
7.06506169895623	1.80380733395101e-13\\
7.06721734991856	1.03937020147517e-14\\
7.06937300088089	8.57302270959807e-14\\
7.07152865184322	1.28699011083677e-14\\
7.07368430280554	1.38317958587725e-13\\
7.07549358156857	1.34028700375848e-14\\
7.0773028603316	2.05621455350765e-15\\
7.07911213909464	6.12551023495834e-15\\
7.08092141785767	1.90126302670013e-14\\
7.08283326152603	2.66871457925988e-15\\
7.0847451051944	2.04787911729602e-15\\
7.08665694886276	2.65558005234237e-15\\
7.08856879253112	5.79799222082703e-15\\
7.09092649246087	2.82684010895132e-15\\
7.09328419239062	6.09142296550466e-15\\
7.09564189232036	2.63860851600743e-15\\
7.09799959225011	9.82760085980347e-15\\
7.10068106513447	3.38845860741028e-14\\
7.10336253801882	6.91959002793396e-14\\
7.10604401090318	9.1683880194241e-15\\
7.10872548378753	8.15994567665618e-14\\
7.11065029703668	3.83961833511229e-15\\
7.11257511028583	4.73169769269904e-15\\
7.11449992353498	4.38379678353252e-15\\
7.11642473678413	1.95535945291259e-14\\
7.11834955003327	2.26785864931211e-15\\
7.12027436328242	2.02117071256124e-15\\
7.12219917653157	2.38215018574845e-15\\
7.12412398978072	5.87470980360491e-15\\
7.12646112443397	2.6837729937653e-15\\
7.12879825908722	6.2380414533958e-15\\
7.13113539374047	2.34167291011514e-15\\
7.13347252839373	9.59248091436943e-15\\
7.13611861266864	2.92410171096285e-14\\
7.13876469694356	6.11743430423083e-14\\
7.14141078121848	7.69554396949838e-15\\
7.1440568654934	7.10977666906655e-14\\
7.14646500294734	6.10040080041679e-14\\
7.14887314040127	1.74203990927299e-13\\
7.1512812778552	1.57784198040258e-14\\
7.15368941530913	2.03207816303171e-13\\
7.15563988657293	4.21397506585835e-15\\
7.15759035783673	1.50000181534263e-14\\
7.15954082910053	7.63328384588656e-15\\
7.16149130036433	5.15250696645873e-14\\
7.16330347261015	5.51551322745156e-15\\
7.16511564485597	1.42129878633605e-15\\
7.16692781710179	2.90767197214936e-15\\
7.16873998934761	7.72954093067805e-15\\
7.17085272880465	1.33852054059201e-15\\
7.17296546826169	2.83611745881418e-15\\
7.17507820771872	1.7534894795981e-15\\
7.17719094717576	5.25963020605944e-15\\
7.17975180512576	9.00263155033194e-15\\
7.18231266307577	1.96212669247647e-14\\
7.18487352102577	3.24058380822948e-15\\
7.18743437897578	2.38658538520219e-14\\
7.19004062010546	7.33248071399748e-14\\
7.19264686123513	1.59358023867669e-13\\
7.19525310236481	1.50933056766999e-14\\
7.19785934349449	1.74540345866659e-13\\
7.20001499445673	1.07773083445215e-14\\
7.20217064541896	8.84597940069278e-14\\
7.2043262963812	1.09253748177729e-14\\
7.20648194734343	1.33296021603693e-13\\
7.20829122610632	1.14576379070374e-14\\
7.21010050486921	1.5244695509348e-15\\
7.2119097836321	4.68759491225996e-15\\
7.21371906239499	1.68395576733102e-14\\
7.21563090606322	1.66000173344712e-15\\
7.21754274973145	1.54623300266081e-15\\
7.21945459339967	1.65895014739158e-15\\
7.2213664370679	4.43430980090191e-15\\
7.22372413699755	2.52159270791841e-15\\
7.22608183692721	6.1478032743919e-15\\
7.22843953685686	1.66768147454817e-15\\
7.23079723678651	8.2305979348773e-15\\
7.23347870967082	3.51252752975395e-14\\
7.23616018255513	7.12549227109754e-14\\
7.23884165543944	7.6562132272165e-15\\
7.24152312832374	7.81167131237329e-14\\
7.24344794157277	2.75327364225696e-15\\
7.24537275482179	4.67649837073943e-15\\
7.24729756807081	3.25700949472917e-15\\
7.24922238131983	1.76371127245618e-14\\
7.25114719456885	1.41664446506114e-15\\
7.25307200781788	1.63003065408033e-15\\
7.2549968210669	1.51910996549013e-15\\
7.25692163431592	4.66470121140159e-15\\
7.25925876896907	2.42052435806285e-15\\
7.26159590362222	6.30118172123332e-15\\
7.26393303827537	1.50545243978664e-15\\
7.26627017292853	8.20437101790891e-15\\
7.26891625720336	3.01848576832565e-14\\
7.2715623414782	6.28014062797978e-14\\
7.27420842575304	6.44717657385624e-15\\
7.27685451002788	6.82463966106027e-14\\
7.27926264748171	6.25740663953386e-14\\
7.28167078493553	1.77226315398714e-13\\
7.28407892238936	1.42308959897917e-14\\
7.28648705984318	1.98912594819614e-13\\
7.28843753110684	3.24797709299413e-15\\
7.29038800237051	1.54431558152853e-14\\
7.29233847363417	6.46921003479077e-15\\
7.29428894489783	4.91949811468041e-14\\
7.29610111714351	4.48614472554803e-15\\
7.29791328938919	9.88931319154375e-16\\
7.29972546163487	2.08956821963806e-15\\
7.30153763388055	6.59999019937136e-15\\
7.30365037333745	8.85819652976691e-16\\
7.30576311279436	2.64681873726895e-15\\
7.30787585225126	1.09957347791627e-15\\
7.30998859170817	4.29595930455262e-15\\
7.31254944965807	9.18188130684108e-15\\
7.31511030760796	2.01504736025676e-14\\
7.31767116555786	2.44047693396223e-15\\
7.32023202350775	2.23063558724838e-14\\
7.32283826463732	7.47878654785116e-14\\
7.32544450576689	1.61719750185731e-13\\
7.32805074689646	1.38114159780169e-14\\
7.33065698802603	1.71202429190331e-13\\
7.33281263898814	1.1002981560893e-14\\
7.33496828995025	9.00260612982639e-14\\
7.33712394091235	9.81838566585872e-15\\
7.33927959187446	1.30431524323844e-13\\
7.34108887063721	1.03501288983842e-14\\
7.34289814939996	1.22314185032807e-15\\
7.3447074281627	3.86922473023117e-15\\
7.34651670692545	1.5602225713054e-14\\
7.34842855059354	1.08561814512699e-15\\
7.35034039426162	1.25999708109373e-15\\
7.35225223792971	1.09081492021004e-15\\
7.35416408159779	3.65735226928763e-15\\
7.35652178152731	2.34528218535343e-15\\
7.35887948145682	6.17594160887329e-15\\
7.36123718138634	1.11286573911291e-15\\
7.36359488131585	7.32102162896921e-15\\
7.36627635420004	3.58208142075981e-14\\
7.36895782708423	7.24113461201295e-14\\
7.37163929996841	6.79476058903997e-15\\
7.3743207728526	7.61441122134042e-14\\
7.37624558610149	2.13194722139623e-15\\
7.37817039935038	4.63571368941183e-15\\
7.38009521259927	2.61277593308571e-15\\
7.38202002584815	1.65488368560346e-14\\
7.38394483909704	9.27168409250874e-16\\
7.38586965234593	1.39870771480429e-15\\
7.38779446559482	1.02274928156588e-15\\
7.38971927884371	3.97374890516416e-15\\
7.39205641349673	2.25984243850155e-15\\
7.39439354814974	6.32269833204155e-15\\
7.39673068280276	1.02370277955261e-15\\
7.39906781745577	7.41436618137218e-15\\
7.40171390173048	3.06958846635531e-14\\
7.40435998600518	6.36919675005773e-14\\
7.40700607027988	5.73583564592888e-15\\
7.40965215455458	6.6644151916657e-14\\
7.41206029200827	6.34284524743037e-14\\
7.41446842946195	1.78885012788573e-13\\
7.41687656691564	1.33548177491566e-14\\
7.41928470436933	1.96515864242934e-13\\
7.42123517563286	2.69442854977704e-15\\
7.42318564689638	1.56684797964706e-14\\
7.42513611815991	5.80656336092069e-15\\
7.42708658942344	4.78893329999786e-14\\
7.42889876166898	3.89823332603717e-15\\
7.43071093391453	7.30001886543568e-16\\
7.43252310616008	1.61829157085264e-15\\
7.43433527840562	5.95757748432828e-15\\
7.43644801786239	6.15484133007062e-16\\
7.43856075731916	2.52095926833528e-15\\
7.44067349677593	7.18826790462022e-16\\
7.4427862362327	3.74565547713879e-15\\
7.44534709418245	9.25699145272728e-15\\
7.4479079521322	2.0416288568901e-14\\
7.45046881008195	1.98037628756152e-15\\
7.4530296680317	2.14327289988611e-14\\
7.45563590916113	7.55597620139855e-14\\
7.45824215029056	1.62978646894683e-13\\
7.46084839141999	1.30909056591434e-14\\
7.46345463254941	1.6936827405105e-13\\
7.46561028351139	1.10998031659521e-14\\
7.46776593447336	9.08474284725995e-14\\
7.46992158543533	9.19468770132354e-15\\
7.4720772363973	1.28860142192835e-13\\
7.47388651515993	9.72703682238937e-15\\
7.47569579392255	1.03453978633084e-15\\
7.47750507268517	3.4024993212356e-15\\
7.47931435144779	1.49106428621106e-14\\
7.48122619511574	7.50433922283959e-16\\
7.4831380387837	1.07948410527048e-15\\
7.48504988245165	7.59310896615837e-16\\
7.48696172611961	3.21429075813815e-15\\
7.48931942604898	2.22352963705956e-15\\
7.49167712597835	6.16322247299318e-15\\
7.49403482590771	7.89316826306503e-16\\
7.49639252583709	6.80893840817621e-15\\
7.49907399872112	3.61620334399872e-14\\
7.50175547160516	7.2996225442775e-14\\
7.5044369444892	6.30994480872075e-15\\
7.50711841737324	7.50724777916923e-14\\
7.50904323062201	1.77492332559366e-15\\
7.51096804387077	4.58512381455401e-15\\
7.51289285711954	2.24424622724636e-15\\
7.5148176703683	1.59470132452358e-14\\
7.51674248361707	6.40562459587112e-16\\
7.51866729686583	1.24778145322474e-15\\
7.5205921101146	7.32964716060969e-16\\
7.52251692336336	3.58233720919161e-15\\
7.52485405801624	2.14599353721029e-15\\
7.52719119266912	6.30392850336961e-15\\
7.52952832732199	7.42622479726776e-16\\
7.53186546197487	6.97325086917097e-15\\
7.53451154624942	3.09308273530585e-14\\
7.53715763052397	6.41229575932122e-14\\
7.53980371479852	5.33733922785176e-15\\
7.54244979907307	6.5786357212342e-14\\
7.54485793652661	6.38379032608396e-14\\
7.54726607398016	1.79707298336106e-13\\
7.54967421143371	1.28739944189413e-14\\
7.55208234888725	1.95256417604255e-13\\
7.55403282015066	2.3799835193647e-15\\
7.55598329141406	1.57523742605007e-14\\
7.55793376267747	5.43717254760429e-15\\
7.55988423394087	4.71928391298354e-14\\
7.56169640618631	3.56773356691669e-15\\
7.56350857843174	5.66979346039991e-16\\
7.56532075067717	1.34770017191393e-15\\
7.5671329229226	5.60060959377219e-15\\
7.56924566237924	4.47125565880516e-16\\
7.57135840183589	2.42568980912851e-15\\
7.57347114129253	4.95199432142347e-16\\
7.57558388074917	3.43704437595682e-15\\
7.57814473869877	9.26272912353487e-15\\
7.58070559664838	2.05173467477532e-14\\
7.58326645459798	1.71845707400014e-15\\
7.58582731254759	2.09651782847799e-14\\
7.58843355367687	7.59113188174652e-14\\
7.59103979480615	1.63570773301946e-13\\
7.59364603593543	1.27020413820852e-14\\
7.59625227706471	1.68430549819949e-13\\
7.59840792802656	1.11150254265895e-14\\
7.60056357898841	9.12186419289709e-14\\
7.60271922995026	8.85619796275509e-15\\
7.6048748809121	1.28058413222189e-13\\
7.60668415967462	9.38996239662277e-15\\
7.60849343843713	9.09871085200523e-16\\
7.61030271719964	3.14258090004327e-15\\
7.61211199596215	1.45418619432334e-14\\
7.61402383962999	5.55097378435918e-16\\
7.61593568329783	9.59283373728751e-16\\
7.61784752696567	5.66332060001424e-16\\
7.61975937063351	2.96784049908421e-15\\
7.62211707056275	2.13203250607926e-15\\
7.62447477049198	6.12410676535222e-15\\
7.62683247042122	6.01541633248498e-16\\
7.62919017035045	6.53162221189044e-15\\
7.63187164323434	3.62910964896279e-14\\
7.63455311611824	7.32402050138938e-14\\
7.63723458900213	6.04765427149745e-15\\
7.63991606188602	7.45345606215455e-14\\
7.64184087513468	1.57386290129449e-15\\
7.64376568838334	4.52803733607778e-15\\
7.64569050163199	2.03854242168887e-15\\
7.64761531488065	1.56328963874143e-14\\
7.64954012812931	4.73748181053587e-16\\
7.65146494137797	1.14422776089122e-15\\
7.65338975462663	5.65281546759891e-16\\
7.65531456787529	3.36804527604078e-15\\
7.65765170252803	2.05996890745445e-15\\
7.65998883718078	6.26164570706485e-15\\
7.66232597183353	5.80386186425507e-16\\
7.66466310648627	6.73846502283405e-15\\
7.66730919076068	3.10036816748321e-14\\
7.66995527503508	6.4284007470702e-14\\
7.67260135930949	5.12393301159194e-15\\
7.6752474435839	6.53675662061494e-14\\
7.67765558103731	6.39869092778367e-14\\
7.68006371849073	1.80039387961962e-13\\
7.68247185594415	1.26266260183783e-14\\
7.68487999339756	1.94665827202266e-13\\
7.68683046466086	2.20731987565662e-15\\
7.68878093592417	1.57549762421954e-14\\
7.69073140718747	5.24130051933057e-15\\
7.69268187845077	4.68548440619428e-14\\
7.69449405069611	3.38974010565035e-15\\
7.69630622294145	4.61967880244535e-16\\
7.69811839518678	1.19642682035363e-15\\
7.69993056743212	5.41250429350555e-15\\
7.70204330688865	3.40436229590936e-16\\
7.70415604634518	2.35045045133806e-15\\
7.70626878580171	3.65483380753262e-16\\
7.70838152525824	3.27167228747805e-15\\
7.71094238320771	9.23043178657042e-15\\
7.71350324115718	2.05249375846571e-14\\
7.71606409910665	1.5743842959583e-15\\
7.71862495705612	2.07363326000624e-14\\
7.72123119818527	7.60213535218688e-14\\
7.72383743931441	1.63778572556355e-13\\
7.72644368044356	1.25083754779976e-14\\
7.72904992157271	1.68015309820192e-13\\
7.73120557253445	1.10859128860584e-14\\
7.73336122349619	9.13322498422954e-14\\
7.73551687445793	8.68573702784018e-15\\
7.73767252541967	1.27704727716966e-13\\
7.73948180418209	9.22127283565462e-15\\
7.74129108294451	8.25281104836921e-16\\
7.74310036170693	3.00522072529878e-15\\
7.74490964046936	1.43625205793515e-14\\
7.7468214841371	4.4365281122662e-16\\
7.74873332780485	8.7713770968052e-16\\
7.75064517147259	4.56459294605047e-16\\
7.75255701514034	2.83790946840687e-15\\
7.75491471506946	2.06135107058652e-15\\
7.75727241499857	6.07328206486507e-15\\
7.75963011492769	4.95219958964899e-16\\
7.76198781485681	6.39253242691069e-15\\
7.76466928774057	3.63021254605912e-14\\
7.76735076062433	7.32925663909942e-14\\
7.77003223350809	5.91634807725769e-15\\
7.77271370639185	7.43054532032362e-14\\
7.77463851964042	1.4656251893939e-15\\
7.77656333288899	4.47098638677768e-15\\
7.77848814613756	1.92950936105199e-15\\
7.78041295938613	1.54866172177983e-14\\
7.78233777263469	3.79007332985112e-16\\
7.78426258588326	1.07148752230471e-15\\
7.78618739913183	4.70938693041763e-16\\
7.7881122123804	3.25835385509264e-15\\
7.79044934703304	1.99366009534963e-15\\
7.79278648168567	6.209945445858e-15\\
7.79512361633831	4.89515088695491e-16\\
7.79746075099094	6.62459136232445e-15\\
7.80010683526522	3.09887638446048e-14\\
7.8027529195395	6.42963923858837e-14\\
7.80539900381378	5.01916522203223e-15\\
7.80804508808805	6.52006711929884e-14\\
7.81045322554136	6.3993109600941e-14\\
7.81286136299467	1.80099361550935e-13\\
7.81526950044797	1.25148080451574e-14\\
7.81767763790128	1.94455569759045e-13\\
7.81962810916449	2.11849163586374e-15\\
7.82157858042771	1.57160900001498e-14\\
7.82352905169093	5.14697562330897e-15\\
7.82547952295415	4.67220536062418e-14\\
7.82729169519941	3.30139622698216e-15\\
7.82910386744467	3.93645705830341e-16\\
7.83091603968992	1.1161293427276e-15\\
7.83272821193518	5.32303424815237e-15\\
7.83484095139162	2.72433516696864e-16\\
7.83695369084806	2.29063883575815e-15\\
7.83906643030449	2.92392114762788e-16\\
7.84117916976093	3.19036938445202e-15\\
7.84374002771028	9.18124602263753e-15\\
7.84630088565964	2.04848581208685e-14\\
7.84886174360899	1.50004985939041e-15\\
7.85142260155835	2.06441990170091e-14\\
7.85402884268738	7.60018902418911e-14\\
7.85663508381641	1.63778007047156e-13\\
7.85924132494544	1.24269408468798e-14\\
7.86184756607448	1.67892880158102e-13\\
7.86400321703612	1.10366922936232e-14\\
7.86615886799777	9.1308260440234e-14\\
7.86831451895942	8.61212922684184e-15\\
7.87047016992107	1.27601795344639e-13\\
7.87227944868342	9.14946925869146e-15\\
7.87408872744578	7.67062458200921e-16\\
7.87589800620813	2.93945838653928e-15\\
7.87770728497048	1.42913764508321e-14\\
7.87961912863815	3.82521064119715e-16\\
7.88153097230582	8.20190822751071e-16\\
7.88344281597348	3.96390332189875e-16\\
7.88535465964115	2.77598622790856e-15\\
7.88771235957017	2.00641187471186e-15\\
7.89007005949919	6.02047158530583e-15\\
7.89242775942821	4.37611047557573e-16\\
7.89478545935723	6.33295654662508e-15\\
7.89746693224088	3.62534987642146e-14\\
7.90014840512453	7.32454857003442e-14\\
7.90282987800818	5.86032962786709e-15\\
7.90551135089182	7.42476305258409e-14\\
7.90743616414032	1.41190273100518e-15\\
7.90936097738882	4.41836109967101e-15\\
7.91128579063731	1.87696171923125e-15\\
7.91321060388581	1.54350674903558e-14\\
7.91513541713431	3.27419740229713e-16\\
7.9170602303828	1.01970263493444e-15\\
7.9189850436313	4.20346028148825e-16\\
7.9209098568798	3.20912056736944e-15\\
7.92324699153234	1.94231057628952e-15\\
7.92558412618488	6.15762097933329e-15\\
7.92792126083742	4.41138842780664e-16\\
7.93025839548997	6.57956628791887e-15\\
7.93290447976414	3.09315479858154e-14\\
7.93555056403831	6.42342012510278e-14\\
7.93819664831248	4.97642773787393e-15\\
7.94084273258665	6.51715773528312e-14\\
7.94325087003986	6.39282005282527e-14\\
7.94565900749308	1.80020063885018e-13\\
7.94806714494629	1.24788509931726e-14\\
7.9504752823995	1.94449909743217e-13\\
7.95242575366265	2.07813534990897e-15\\
7.9543762249258	1.56598179040722e-14\\
7.95632669618895	5.11029580022835e-15\\
7.9582771674521	4.67011239054766e-14\\
7.9600893396973	3.26433901974273e-15\\
7.9619015119425	3.48883712062015e-16\\
7.9637136841877	1.07725775524902e-15\\
7.9655258564329	5.28935758786326e-15\\
7.96763859588926	2.28951283179823e-16\\
7.96975133534562	2.24323065008897e-15\\
7.97186407480198	2.53066161010705e-16\\
7.97397681425834	3.15700457478095e-15\\
7.9765376722076	9.12770834857651e-15\\
7.97909853015686	2.04245520526526e-14\\
7.98165938810612	1.46602225279377e-15\\
7.98422024605538	2.062674147755e-14\\
7.98682648718432	7.592033990782e-14\\
7.98943272831325	1.63675088292532e-13\\
7.99203896944219	1.24072449622679e-14\\
7.99464521057112	1.67924191073536e-13\\
7.9968008615327	1.09815964841989e-14\\
7.99895651249428	9.12186807496152e-14\\
8.00111216345586	8.59203750074767e-15\\
8.00326781441743	1.27630261099342e-13\\
8.00507709317973	9.13103624942794e-15\\
8.00688637194202	7.26521665175316e-16\\
8.00869565070432	2.91416224658892e-15\\
8.01050492946661	1.42790725535049e-14\\
8.01241677313422	3.51037726636612e-16\\
8.01432861680183	7.80243874101168e-16\\
8.01624046046944	3.6562842619851e-16\\
8.01815230413705	2.75243357549564e-15\\
8.02051000406599	1.96367885328716e-15\\
8.02286770399493	5.97101783939763e-15\\
8.02522540392387	4.08561151208348e-16\\
8.02758310385281	6.31716352474904e-15\\
8.03026457673637	3.6179697639304e-14\\
8.03294604961992	7.31536683737122e-14\\
8.03562752250348	5.84570980605657e-15\\
8.03830899538703	7.42782397028497e-14\\
8.04023380863547	1.38923068130378e-15\\
8.04215862188391	4.3722355270166e-15\\
8.04408343513235	1.85632166362854e-15\\
8.04600824838079	1.54340028198905e-14\\
8.04793306162923	3.01147298913772e-16\\
8.04985787487767	9.82418573526208e-16\\
8.05178268812611	3.95272007167211e-16\\
8.05370750137455	3.19343663033059e-15\\
8.05604463602701	1.90250268810235e-15\\
8.05838177067948	6.10932600602396e-15\\
8.06071890533195	4.17472685465969e-16\\
8.06305603998442	6.57180404742961e-15\\
8.0657021242585	3.08584877314497e-14\\
8.06834820853259	6.41408806274776e-14\\
8.07099429280667	4.96742047378641e-15\\
8.07364037708075	6.52119223731901e-14\\
8.07604851453389	6.38341186264604e-14\\
8.07845665198703	1.79879675324312e-13\\
8.08086478944017	1.24827510849947e-14\\
8.08327292689331	1.94544106659623e-13\\
8.08522339815641	2.06468483177226e-15\\
8.08717386941951	1.55998003098168e-14\\
8.0891243406826	5.10465901067195e-15\\
8.0910748119457	4.67362259294642e-14\\
8.09288698419085	3.2552607961187e-15\\
8.094699156436	3.19291761077733e-16\\
8.09651132868115	1.06172621674232e-15\\
8.0983235009263	5.28554860151651e-15\\
8.10043624038261	2.0099418044622e-16\\
8.10254897983891	2.20580374528489e-15\\
8.10466171929521	2.33392560063503e-16\\
8.10677445875151	3.14965311151685e-15\\
8.1093353167007	9.07655579050871e-15\\
8.11189617464988	2.03595204796182e-14\\
8.11445703259906	1.4543534148874e-15\\
8.11701789054824	2.06468669601114e-14\\
8.1196241316771	7.58156328917782e-14\\
8.12223037280596	1.63531365661241e-13\\
8.12483661393482	1.24190349647918e-14\\
8.12744285506368	1.68027111945446e-13\\
8.1295985060252	1.09283096337739e-14\\
8.13175415698672	9.11050000922875e-14\\
8.13390980794824	8.59946408496215e-15\\
8.13606545890976	1.27719705601015e-13\\
8.13787473767201	9.13989892686516e-15\\
8.13968401643426	6.97930698748195e-16\\
8.14149329519651	2.9105104121173e-15\\
8.14330257395876	1.42961641792036e-14\\
8.14521441762632	3.36502565732683e-16\\
8.14712626129388	7.5186731372796e-16\\
8.14903810496144	3.5158405671624e-16\\
8.15094994862901	2.74934774047305e-15\\
8.15330764855789	1.93044370519946e-15\\
8.15566534848676	5.92737536220385e-15\\
8.15802304841564	3.95711443221485e-16\\
8.16038074834452	6.32375961324569e-15\\
8.163062221228	3.61000730345172e-14\\
8.16574369411148	7.30481726573259e-14\\
8.16842516699497	5.85221284654183e-15\\
8.17110663987845	7.43486867617915e-14\\
8.17303145312684	1.38339017980916e-15\\
8.17495626637524	4.33316084595766e-15\\
8.17688107962363	1.8527442809827e-15\\
8.17880589287203	1.54572333149081e-14\\
8.18073070612042	2.89251758214325e-16\\
8.18265551936882	9.5526801511512e-16\\
8.18458033261721	3.84565155666982e-16\\
8.18650514586561	3.19516031892132e-15\\
8.18884228051802	1.87162627161226e-15\\
8.19117941517042	6.06709440908518e-15\\
8.19351654982283	4.07654788621093e-16\\
8.19585368447524	6.58252658498578e-15\\
8.19849976874926	3.07841210161161e-14\\
8.20114585302327	6.40406964828831e-14\\
8.20379193729729	4.97529736444838e-15\\
8.2064380215713	6.52819519773851e-14\\
8.20884615902438	6.37342066055912e-14\\
8.21125429647747	1.79722225170529e-13\\
8.21366243393055	1.25053229668585e-14\\
8.21607057138363	1.94677788584298e-13\\
8.21802104264668	2.06521665774696e-15\\
8.21997151390974	1.55431762919597e-14\\
8.22192198517279	5.11429382722124e-15\\
8.22387245643585	4.67949744387181e-14\\
8.22568462868097	3.26028479078828e-15\\
8.22749680092608	2.99476794690155e-16\\
8.22930897317119	1.05864131429585e-15\\
8.23112114541631	5.29627377944988e-15\\
8.23323388487256	1.82838736875712e-16\\
8.23534662432882	2.17636312365885e-15\\
8.23745936378508	2.24761207438622e-16\\
8.23957210324133	3.15529389873606e-15\\
8.24213296119046	9.03097576538093e-15\\
8.24469381913958	2.02978951779972e-14\\
8.2472546770887	1.4543045228406e-15\\
8.24981553503782	2.06830612048734e-14\\
8.25242177616662	7.57090658761464e-14\\
8.25502801729542	1.63380834084454e-13\\
8.25763425842421	1.24447065764441e-14\\
8.26024049955301	1.68154947237541e-13\\
8.26239615051449	1.08805311672005e-14\\
8.26455180147596	9.09898516547589e-14\\
8.26670745243744	8.6192525665793e-15\\
8.26886310339892	1.2783014770839e-13\\
8.27067238216113	9.16088305197411e-15\\
8.27248166092335	6.77487910533301e-16\\
8.27429093968557	2.91739925799111e-15\\
8.27610021844779	1.43256342520182e-14\\
8.27801206211531	3.31240391656595e-16\\
8.27992390578284	7.31439523737332e-16\\
8.28183574945036	3.46657035401383e-16\\
8.28374759311789	2.7561821757538e-15\\
8.28610529304672	1.90460671240857e-15\\
8.28846299297555	5.89031030121229e-15\\
8.29082069290438	3.9162155565446e-16\\
8.29317839283321	6.34031303648335e-15\\
8.29585986571663	3.60247304026117e-14\\
8.29854133860005	7.29455551223304e-14\\
8.30122281148348	5.86806993583211e-15\\
8.3039042843669	7.4431622983128e-14\\
8.30582909761526	1.38597142508389e-15\\
8.30775391086362	4.30085509448633e-15\\
8.30967872411198	1.85749204717667e-15\\
8.31160353736035	1.54898041563738e-14\\
8.31352835060871	2.85154190431857e-16\\
8.31545316385707	9.35277620251618e-16\\
8.31737797710543	3.81542924550645e-16\\
8.31930279035379	3.20488723426481e-15\\
8.32163992500615	1.84767785074732e-15\\
8.32397705965852	6.0314584451523e-15\\
8.32631419431088	4.0519160871789e-16\\
8.32865132896324	6.60094072255627e-15\\
8.3312974132372	3.07157749933139e-14\\
8.33394349751116	6.3946245718545e-14\\
8.33658958178512	4.99035759551706e-15\\
8.33923566605909	6.53595804242121e-14\\
8.34164380351212	6.36405129151654e-14\\
8.34405194096516	1.7957091424162e-13\\
8.3464600784182	1.25345786685342e-14\\
8.34886821587123	1.94817885705217e-13\\
8.35081868713426	2.07221546048811e-15\\
8.35276915839728	1.54932174604716e-14\\
8.35471962966031	5.13017340509863e-15\\
8.35667010092333	4.68594466974441e-14\\
8.35848227316842	3.27141825497662e-15\\
8.3602944454135	2.85993134768542e-16\\
8.36210661765859	1.06162166083507e-15\\
8.36391878990368	5.31278808085611e-15\\
8.3660315293599	1.70875070161778e-16\\
8.36814426881612	2.15328901689779e-15\\
8.37025700827234	2.22036175335992e-16\\
8.37236974772856	3.16645460633737e-15\\
8.37493060567763	8.99210412304139e-15\\
8.37749146362671	2.02434291889469e-14\\
8.38005232157578	1.45964534814107e-15\\
8.38261317952486	2.07234162456049e-14\\
8.38521942065361	7.56113122087276e-14\\
8.38782566178236	1.63240829192292e-13\\
8.39043190291111	1.24744646109424e-14\\
8.39303814403986	1.68282665767465e-13\\
8.3951937950013	1.08396505216663e-14\\
8.39734944596274	9.08845216921502e-14\\
8.39950509692419	8.64294452089541e-15\\
8.40166074788563	1.27940199882631e-13\\
8.40347002664782	9.18554374048503e-15\\
8.40527930541001	6.62672403530228e-16\\
8.40708858417221	2.92851874617063e-15\\
8.4088978629344	1.43581134758357e-14\\
8.4108097066019	3.30733307590573e-16\\
8.4127215502694	7.16545442057898e-16\\
8.4146333939369	3.4638033067089e-16\\
8.4165452376044	2.76695607354837e-15\\
8.41890293753319	1.88454663147334e-15\\
8.42126063746198	5.85967733827631e-15\\
8.42361833739077	3.91934957811236e-16\\
8.42597603731957	6.35991793260493e-15\\
8.42865751020294	3.59582975688598e-14\\
8.43133898308632	7.28537246387533e-14\\
8.4340204559697	5.88675488256317e-15\\
8.43670192885308	7.45126217199334e-14\\
8.43862674210141	1.39217475302158e-15\\
8.44055155534975	4.2746408672132e-15\\
8.44247636859809	1.86561383940602e-15\\
8.44440118184642	1.55236340379371e-14\\
8.44632599509476	2.85006236074743e-16\\
8.44825080834309	9.20418728068229e-16\\
8.45017562159143	3.82316492676864e-16\\
8.45210043483977	3.21736989499644e-15\\
8.45443756949209	1.82912313490979e-15\\
8.45677470414442	6.00215275218571e-15\\
8.45911183879675	4.06316483431279e-16\\
8.46144897344908	6.62114873820241e-15\\
8.464095057723	3.06565537642398e-14\\
8.46674114199692	6.38632321477573e-14\\
8.46938722627084	5.00728370359923e-15\\
8.47203331054476	6.54334052564555e-14\\
8.47444144799776	6.35584266202805e-14\\
8.47684958545076	1.79436582686282e-13\\
8.47925772290376	1.25641299932692e-14\\
8.48166586035676	1.94947742672927e-13\\
8.48361633161976	2.08149605839755e-15\\
8.48556680288277	1.54509854724155e-14\\
8.48751727414577	5.14739491208764e-15\\
8.48946774540877	4.69204460830555e-14\\
8.49127991765383	3.28427560196714e-15\\
8.4930920898989	2.76653686833489e-16\\
8.49490426214397	1.06707186215006e-15\\
8.49671643438903	5.33036787876316e-15\\
8.49882917384523	1.62848260764785e-16\\
8.50094191330142	2.13528134219557e-15\\
8.50305465275762	2.22243867553839e-16\\
8.50516739221381	3.17905710242651e-15\\
8.50772825016285	8.95995273351672e-15\\
8.51028910811189	2.0197369028841e-14\\
8.51284996606093	1.46691529510122e-15\\
8.51541082400997	2.07618149591671e-14\\
8.51801706513868	7.55268399287036e-14\\
8.5206233062674	1.6311890976766e-13\\
8.52322954739611	1.25032294893252e-14\\
8.52583578852483	1.68398144409971e-13\\
8.52799143948624	1.08057829421491e-14\\
8.53014709044766	9.07936816938765e-14\\
8.53230274140907	8.66612835653065e-15\\
8.53445839237049	1.28039541837638e-13\\
8.53626767113266	9.20949695321997e-15\\
8.53807694989484	6.51808549329088e-16\\
8.53988622865701	2.94047436563167e-15\\
8.54169550741919	1.43888283428564e-14\\
8.54360735108667	3.32411917170149e-16\\
8.54551919475415	7.05568762415166e-16\\
8.54743103842162	3.4821859539241e-16\\
8.5493428820891	2.77846155145815e-15\\
8.55170058201787	1.86901103290655e-15\\
8.55405828194663	5.83488224477321e-15\\
8.5564159818754	3.94192211773553e-16\\
8.55877368180416	6.3789969868758e-15\\
8.56145515468751	3.59022768137553e-14\\
8.56413662757085	7.27756081753556e-14\\
8.56681810045419	5.90489535370919e-15\\
8.56949957333754	7.45849015134453e-14\\
8.57142438658585	1.39939544659969e-15\\
8.57334919983417	4.25369383962305e-15\\
8.57527401308249	1.87445386632374e-15\\
8.5771988263308	1.55547373341063e-14\\
8.57912363957912	2.86635765454893e-16\\
8.58104845282744	9.09296216885946e-16\\
8.58297326607575	3.84707948075668e-16\\
8.58489807932407	3.22986449627789e-15\\
8.58723521397637	1.81478285740276e-15\\
8.58957234862867	5.97852904222964e-15\\
8.59190948328098	4.08929270724447e-16\\
8.59424661793328	6.64017874818407e-15\\
8.59689270220716	3.06071906934964e-14\\
8.59953878648105	6.37934400559014e-14\\
8.60218487075494	5.0233786577095e-15\\
8.60483095502883	6.54982917629412e-14\\
8.60723909248181	6.34895618150185e-14\\
8.60964722993478	1.79322999834062e-13\\
8.61205536738776	1.25909031109995e-14\\
8.61446350484073	1.95060264047661e-13\\
8.61641397610372	2.09087306020724e-15\\
8.6183644473667	1.54163445233008e-14\\
8.62031491862968	5.16351042035852e-15\\
8.62226538989267	4.69738800797019e-14\\
8.62407756213772	3.29662470675408e-15\\
8.62588973438277	2.70072040900145e-16\\
8.62770190662782	1.07307493996088e-15\\
8.62951407887287	5.34667732811844e-15\\
8.63162681832904	1.57357387108675e-16\\
8.63373955778522	2.12129897319378e-15\\
8.63585229724139	2.2372622247125e-16\\
8.63796503669757	3.19104381766334e-15\\
8.64052589464658	8.93396468575068e-15\\
8.64308675259559	2.0159601713225e-14\\
8.6456476105446	1.474311307685e-15\\
8.64820846849361	2.07955219134694e-14\\
8.6508147096223	7.54566498108601e-14\\
8.65342095075099	1.63017134175925e-13\\
8.65602719187968	1.25286804777942e-14\\
8.65863343300837	1.68496679737507e-13\\
8.66078908396976	1.07783913407539e-14\\
8.66294473493116	9.07183173379472e-14\\
8.66510038589256	8.6867627719275e-15\\
8.66725603685395	1.28124206529376e-13\\
8.66906531561611	9.23073278764985e-15\\
8.67087459437827	6.43770904835218e-16\\
8.67268387314044	2.95159395597728e-15\\
8.6744931519026	1.4415677509863e-14\\
8.67640499557006	3.3487951030141e-16\\
8.67831683923752	6.97415200047625e-16\\
8.68022868290498	3.50797885241718e-16\\
8.68214052657245	2.78912605356246e-15\\
8.68449822650119	1.85702528867632e-15\\
8.68685592642993	5.81514844173964e-15\\
8.68921362635868	3.97071109380934e-16\\
8.69157132628742	6.39591387376176e-15\\
8.69425279917074	3.58564845826704e-14\\
8.69693427205406	7.27114072174671e-14\\
8.69961574493738	5.92095589340188e-15\\
8.70229721782069	7.46460296155103e-14\\
8.704222031069	1.40632534252045e-15\\
8.7061468443173	4.23717535326752e-15\\
8.7080716575656	1.88270642696689e-15\\
8.7099964708139	1.55814822799288e-14\\
8.71192128406221	2.88873177871282e-16\\
8.71384609731051	9.00935642823589e-16\\
8.71577091055881	3.87559203732932e-16\\
8.71769572380711	3.2410872734332e-15\\
8.72003285845939	1.80374219501804e-15\\
8.72236999311168	5.95979362345251e-15\\
8.72470712776396	4.11920844321305e-16\\
8.72704426241624	6.65674577332896e-15\\
8.72969034669011	3.05671733907069e-14\\
8.73233643096397	6.37365543732347e-14\\
8.73498251523783	5.03745828726834e-15\\
8.7376285995117	6.55526257564808e-14\\
8.74003673696465	6.34335188189036e-14\\
8.74244487441761	1.7923011298154e-13\\
8.74485301187057	1.26137113376349e-14\\
8.74726114932352	1.95153664671166e-13\\
8.74921162058649	2.09932291460806e-15\\
8.75116209184946	1.53885677624443e-14\\
8.75311256311243	5.17748044404504e-15\\
8.7550630343754	4.7018513336521e-14\\
8.75687520662044	3.30747499350384e-15\\
8.75868737886548	2.65363591075139e-16\\
8.76049955111052	1.07869408107636e-15\\
8.76231172335556	5.36074581475426e-15\\
8.76442446281172	1.53530819922265e-16\\
8.76653720226788	2.11050567741381e-15\\
8.76864994172404	2.25603889707404e-16\\
8.7707626811802	3.20151759960253e-15\\
8.77332353912919	8.91333867969077e-15\\
8.77588439707818	2.01293424945163e-14\\
8.77844525502718	1.48098976546029e-15\\
8.78100611297617	2.08236904988905e-14\\
8.78361235410483	7.5399937485356e-14\\
8.7862185952335	1.62934663339704e-13\\
8.78882483636217	1.25500427957879e-14\\
8.79143107749084	1.68577613796795e-13\\
};
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
8.79143107749084	1.68577613796795e-13\\
8.79358672845222	1.07566519897408e-14\\
8.7957423794136	9.06575020814738e-14\\
8.79789803037498	8.70413667175604e-15\\
8.80005368133637	1.28193679184524e-13\\
8.80186296009852	9.24857079159706e-15\\
8.80367223886067	6.37789953454737e-16\\
8.80548151762282	2.96118459436983e-15\\
8.80729079638497	1.44380426758557e-14\\
8.80920264005242	3.3742462051556e-16\\
8.81111448371987	6.91329711741155e-16\\
8.81302632738733	3.53421827831939e-16\\
8.81493817105478	2.79830442729718e-15\\
8.81729587098351	1.84782374551319e-15\\
8.81965357091223	5.79966461083232e-15\\
8.82201127084096	3.99910683403719e-16\\
8.82436897076969	6.41011537835821e-15\\
8.82705044365299	3.58199125327353e-14\\
8.82973191653629	7.2659955286503e-14\\
8.83241338941959	5.9344234763102e-15\\
8.83509486230288	7.4695906699411e-14\\
8.83701967555118	1.41239405434366e-15\\
8.83894448879947	4.22430116843511e-15\\
8.84086930204776	1.88982978970908e-15\\
8.84279411529605	1.56035217667387e-14\\
8.84471892854434	2.91130534190625e-16\\
8.84664374179263	8.94641860256177e-16\\
8.84856855504093	3.90301446812522e-16\\
8.85049336828922	3.25057024007778e-15\\
8.85283050294148	1.79528379106479e-15\\
8.85516763759375	5.94513894415749e-15\\
8.85750477224602	4.14752785480123e-16\\
8.85984190689829	6.67049205443265e-15\\
8.86248799117213	3.053541206066e-14\\
8.86513407544598	6.36912470584177e-14\\
8.86778015971983	5.04917116472646e-15\\
8.87042624399367	6.55966470893337e-14\\
8.87283438144662	6.33889354478871e-14\\
8.87524251889956	1.79155987673578e-13\\
8.8776506563525	1.26323839861916e-14\\
8.88005879380544	1.9522890576624e-13\\
8.8820092650684	2.10646874987693e-15\\
8.88395973633136	1.53666914167708e-14\\
8.88591020759432	5.18903450107504e-15\\
8.88786067885729	4.70546033204641e-14\\
8.88967285110232	3.31651849900579e-15\\
8.89148502334735	2.61955383908823e-16\\
8.89329719559238	1.08354250691963e-15\\
8.89510936783741	5.37234436032299e-15\\
8.89722210729356	1.50820935262147e-16\\
8.89933484674971	2.10222783364706e-15\\
8.90144758620585	2.27444156874227e-16\\
8.903560325662	3.21021602241157e-15\\
8.90612118361098	8.89721303533659e-15\\
8.90868204155996	2.01055361618563e-14\\
8.91124289950893	1.48663889108162e-15\\
8.91380375745791	2.08464594002586e-14\\
8.91640999858656	7.53550769229781e-14\\
8.91901623971522	1.62869307472829e-13\\
8.92162248084387	1.25673537885178e-14\\
8.92422872197252	1.68642308340286e-13\\
8.92638437293389	1.07396634567223e-14\\
8.92854002389527	9.06094491724792e-14\\
8.93069567485664	8.7182394931942e-15\\
8.93285132581801	1.28249166935772e-13\\
8.93466060458015	9.26302776426985e-15\\
8.93646988334229	6.33327013190799e-16\\
8.93827916210444	2.96908155859209e-15\\
8.94008844086658	1.4456072771311e-14\\
8.94200028453402	3.39722312655704e-16\\
8.94391212820147	6.86778966114336e-16\\
8.94582397186891	3.55775570401314e-16\\
8.94773581553636	2.80585039051447e-15\\
8.95009351546507	1.84080019430556e-15\\
8.95245121539379	5.78766433733421e-15\\
8.95480891532251	4.02420356755592e-16\\
8.95716661525122	6.42161446178584e-15\\
8.95984808813451	3.57912314764694e-14\\
8.96252956101779	7.26195139854329e-14\\
8.96521103390108	5.94531866247543e-15\\
8.96789250678436	7.47355670315937e-14\\
8.96981732003264	1.41743100407936e-15\\
8.97174213328093	4.21437316120929e-15\\
8.97366694652921	1.89569221602901e-15\\
8.9755917597775	1.56211546137326e-14\\
8.97751657302578	2.93145281516624e-16\\
8.97944138627406	8.89907631521296e-16\\
8.98136619952235	3.92693213882495e-16\\
8.98329101277063	3.25827427220637e-15\\
8.98562814742289	1.78884082682482e-15\\
8.98796528207515	5.93381311093831e-15\\
8.9903024167274	4.17202505382843e-16\\
8.99263955137966	6.68153282432798e-15\\
8.99528563565349	3.05106248192865e-14\\
8.99793171992733	6.3655807651942e-14\\
9.00057780420116	5.0585920882612e-15\\
9.00322388847499	6.56314656281977e-14\\
9.00563202592792	6.33540951455183e-14\\
9.00804016338086	1.7909794458134e-13\\
9.01044830083379	1.26472493737503e-14\\
9.01285643828672	1.95288183699392e-13\\
9.01480690954967	2.11227230794867e-15\\
9.01675738081263	1.53497142922398e-14\\
9.01870785207558	5.19829005911755e-15\\
9.02065832333854	4.708310096421e-14\\
9.02247049558356	3.32379719761545e-15\\
9.02428266782859	2.59468165586573e-16\\
9.02609484007361	1.08752618362686e-15\\
9.02790701231864	5.38161510718951e-15\\
9.03001975177478	1.48877647025558e-16\\
9.03213249123092	2.09592233834292e-15\\
9.03424523068706	2.29061076107522e-16\\
9.0363579701432	3.21719906664174e-15\\
9.03891882809217	8.88476636870953e-15\\
9.04147968604113	2.00870833108817e-14\\
9.0440405439901	1.49122412696423e-15\\
9.04660140193906	2.08644243273646e-14\\
9.04920764306771	7.5320182422648e-14\\
9.05181388419635	1.62818411318767e-13\\
9.05442012532499	1.25810323550433e-14\\
9.05702636645363	1.68692972801111e-13\\
9.05918201741499	1.07265594262181e-14\\
9.06133766837636	9.05721081002119e-14\\
9.06349331933772	8.72939287093414e-15\\
9.06564897029909	1.28292590489498e-13\\
9.06745824906122	9.27444893445699e-15\\
9.06926752782336	6.2999598822483e-16\\
9.0710768065855	2.97538249409092e-15\\
9.07288608534764	1.44702663656755e-14\\
9.07479792901507	3.41656005827566e-16\\
9.07670977268251	6.83377339012922e-16\\
9.07862161634995	3.57749363205429e-16\\
9.08053346001739	2.81186427178912e-15\\
9.0828911599461	1.8354725010198e-15\\
9.08524885987481	5.7784647948648e-15\\
9.08760655980351	4.0450728193857e-16\\
9.08996425973222	6.43068901698764e-15\\
9.0926457326155	3.57690692120314e-14\\
9.09532720549877	7.25882185577568e-14\\
9.09800867838204	5.9539104653054e-15\\
9.10069015126532	7.47664926976919e-14\\
9.1026149645136	1.42146693037143e-15\\
9.10453977776188	4.20679093122624e-15\\
9.10646459101015	1.90036453544271e-15\\
9.10838940425843	1.56349571138049e-14\\
9.11031421750671	2.948286392346e-16\\
9.11223903075499	8.86355515430325e-16\\
9.11416384400327	3.94665916373421e-16\\
9.11608865725155	3.26436337835727e-15\\
9.11842579190379	1.78396340962578e-15\\
9.12076292655604	5.92515265163183e-15\\
9.12310006120829	4.19213054878619e-16\\
9.12543719586054	6.69019427806056e-15\\
9.12808328013436	3.04915467683174e-14\\
9.13072936440819	6.36284898902879e-14\\
9.13337544868201	5.06598822021851e-15\\
9.13602153295584	6.56585017765487e-14\\
9.13842967040876	6.33272603287412e-14\\
9.14083780786168	1.79053178999033e-13\\
9.14324594531461	1.26588399128085e-14\\
9.14565408276753	1.9533408374386e-13\\
9.14760455403048	2.11685536691681e-15\\
9.14955502529343	1.53367022354308e-14\\
9.15150549655638	5.20553470623895e-15\\
9.15345596781933	4.71051972329866e-14\\
9.15526814006435	3.32951135076939e-15\\
9.15708031230937	2.57644366117727e-16\\
9.15889248455439	1.09069426676548e-15\\
9.16070465679941	5.38886003549823e-15\\
9.16281739625555	1.47471808429e-16\\
9.16493013571168	2.09115256246764e-15\\
9.16704287516781	2.30398312054584e-16\\
9.16915561462395	3.22267054248156e-15\\
9.1717164725729	8.87526560795274e-15\\
9.17427733052186	2.0072957535841e-14\\
9.17683818847082	1.49484147555952e-15\\
9.17939904641978	2.08783398394332e-14\\
9.18200528754841	7.52934110384666e-14\\
9.18461152867704	1.62779333987146e-13\\
9.18721776980568	1.25916361675529e-14\\
9.18982401093431	1.68732015242889e-13\\
9.19197966189567	1.07165647599706e-14\\
9.19413531285702	9.05434847225032e-14\\
9.19629096381838	8.73804272973963e-15\\
9.19844661477974	1.28326031819222e-13\\
9.20025589354188	9.28329955558718e-15\\
9.20206517230401	6.27513844758162e-16\\
9.20387445106615	2.98029668472886e-15\\
9.20568372982828	1.448123876195e-14\\
9.20759557349571	3.43214577534702e-16\\
9.20950741716315	6.80840127607953e-16\\
9.21141926083058	3.59336721489232e-16\\
9.21333110449802	2.81655015585192e-15\\
9.21568880442672	1.83145734659336e-15\\
9.21804650435542	5.77148068440349e-15\\
9.22040420428412	4.06176819595391e-16\\
9.22276190421282	6.43771323303471e-15\\
9.22544337709609	3.57521545405153e-14\\
9.22812484997936	7.25643108282251e-14\\
9.23080632286262	5.96055662559657e-15\\
9.23348779574589	7.47902368380555e-14\\
9.23541260899416	1.42462113801457e-15\\
9.23733742224244	4.20105146325546e-15\\
9.23926223549071	1.90400343972587e-15\\
9.24118704873899	1.56455802392979e-14\\
9.24311186198726	2.96178490850514e-16\\
9.24503667523554	8.83700265093372e-16\\
9.24696148848381	3.96235364219721e-16\\
9.24888630173208	3.26907918832827e-15\\
9.25122343638433	1.78029487928724e-15\\
9.25356057103657	5.91859313463806e-15\\
9.25589770568881	4.20807485988935e-16\\
9.25823484034105	6.69686815211222e-15\\
9.26088092461487	3.04770337469031e-14\\
9.26352700888869	6.36076886827704e-14\\
9.26617309316251	5.07168926478193e-15\\
9.26881917743632	6.56791884838146e-14\\
9.27122731488924	6.33068401803052e-14\\
9.27363545234216	1.79019085118119e-13\\
9.27604358979508	1.26677319088804e-14\\
9.27845172724799	1.95369133154147e-13\\
9.28040219851094	2.12040073736414e-15\\
9.28235266977389	1.53268356508448e-14\\
9.28430314103683	5.21110608755006e-15\\
9.28625361229978	4.71220831692739e-14\\
9.28806578454479	3.33391394157969e-15\\
9.28987795678981	2.56304365565868e-16\\
9.29169012903483	1.09315563740958e-15\\
9.29350230127985	5.39442481859198e-15\\
9.29561504073598	1.46449306163253e-16\\
9.29772778019211	2.08756927382229e-15\\
9.29984051964824	2.31462713911367e-16\\
9.30195325910437	3.22687990789073e-15\\
9.30451411705332	8.86808402120093e-15\\
9.30707497500227	2.00622595816943e-14\\
9.30963583295123	1.49763648798729e-15\\
9.31219669090018	2.08889621858906e-14\\
9.3148029320288	7.52731077291858e-14\\
9.31740917315743	1.62749684031919e-13\\
9.32001541428606	1.25997338319408e-14\\
9.32262165541469	1.68761709885368e-13\\
9.32477730637604	1.0709016432246e-14\\
9.32693295733739	9.05217938729402e-14\\
9.32908860829875	8.74464908633716e-15\\
9.3312442592601	1.28351451580544e-13\\
9.33305353802223	9.29005528535694e-15\\
9.33486281678437	6.25669833243084e-16\\
9.3366720955465	2.98406340418768e-15\\
9.33848137430863	1.44895996788996e-14\\
9.34039321797606	3.44434657007977e-16\\
9.34230506164349	6.78954122830045e-16\\
9.34421690531092	3.6057754047648e-16\\
9.34612874897835	2.82013906551568e-15\\
9.34848644890705	1.82845108126398e-15\\
9.35084414883574	5.76622507938845e-15\\
9.35320184876444	4.07477328308566e-16\\
9.35555954869314	6.44306867042744e-15\\
9.3582410215764	3.57393810150391e-14\\
9.36092249445966	7.25462454251879e-14\\
9.36360396734292	5.96562110534274e-15\\
9.36628544022618	7.48082383263254e-14\\
9.36821025347446	1.42704079916301e-15\\
9.37013506672273	4.19674241368954e-15\\
9.372059879971	1.90678832200538e-15\\
9.37398469321927	1.56536464988836e-14\\
9.37590950646754	2.97231077015372e-16\\
9.37783431971581	8.81724424436301e-16\\
9.37975913296408	3.97453022991855e-16\\
9.38168394621235	3.27267436532298e-15\\
9.38402108086459	1.77755330246563e-15\\
9.38635821551683	5.91366757757464e-15\\
9.38869535016907	4.22041789019105e-16\\
9.39103248482131	6.70193807549422e-15\\
9.39367856909512	3.04661044312248e-14\\
9.39632465336893	6.35920141275307e-14\\
9.39897073764275	5.07602058918508e-15\\
9.40161682191656	6.56948271412168e-14\\
9.40402495936947	6.32914614612111e-14\\
9.40643309682238	1.78993394374212e-13\\
9.4088412342753	1.26744651732234e-14\\
9.41124937172821	1.95395588701419e-13\\
9.41319984299115	2.12310015768263e-15\\
9.4151503142541	1.53194240124962e-14\\
9.41710078551704	5.21533124724978e-15\\
9.41905125677998	4.71348337265655e-14\\
9.420863429025	3.33725680664195e-15\\
9.42267560127002	2.55320014995856e-16\\
9.42448777351503	1.09503470782453e-15\\
9.42629994576005	5.39864084432018e-15\\
9.42841268521618	1.45703777523068e-16\\
9.4305254246723	2.08489551650624e-15\\
9.43263816412843	2.32287980943416e-16\\
9.43475090358456	3.23007202332094e-15\\
9.4373117615335	8.86270283416364e-15\\
9.43987261948245	2.00542335278074e-14\\
9.4424334774314	1.49976186831091e-15\\
9.44499433538035	2.08969741300019e-14\\
9.44760057650897	7.52578623873996e-14\\
9.45020681763759	1.62727414114314e-13\\
9.45281305876622	1.26058423933375e-14\\
9.45541929989484	1.68784048345543e-13\\
9.45757495085619	1.0703365546322e-14\\
9.45973060181754	9.05055178497252e-14\\
9.46188625277889	8.74963245551699e-15\\
9.46404190374024	1.28370564593446e-13\\
9.46585118250237	9.29514890623415e-15\\
9.4676604612645	6.24305259533315e-16\\
9.46946974002663	2.98691128090746e-15\\
9.47127901878876	1.44958956735333e-14\\
9.47319086245619	3.45369932392145e-16\\
9.47510270612362	6.77558032983255e-16\\
9.47701454979105	3.61527734017825e-16\\
9.47892639345848	2.82285070399263e-15\\
9.48128409338717	1.8262146959964e-15\\
9.48364179331586	5.76230176032776e-15\\
9.48599949324456	4.08470862294211e-16\\
9.48835719317325	6.44710219619915e-15\\
9.49103866605651	3.57298233870741e-14\\
9.49372013893977	7.25327231824597e-14\\
9.49640161182302	5.96943352963435e-15\\
9.49908308470628	7.48217423712771e-14\\
9.50100789795455	1.42887033121355e-15\\
9.50293271120282	4.19353164912732e-15\\
9.50485752445109	1.90889055365833e-15\\
9.50678233769936	1.56597029808352e-14\\
9.50870715094763	2.98035439600156e-16\\
9.51063196419589	8.80261409664443e-16\\
9.51255677744416	3.98380435327936e-16\\
9.51448159069243	3.27538089584589e-15\\
9.51681872534467	1.77551749565061e-15\\
9.5191558599969	5.90999788086727e-15\\
9.52149299464914	4.22980370088651e-16\\
9.52383012930138	6.70574507644085e-15\\
9.52647621357518	3.0457946392288e-14\\
9.52912229784899	6.35803097559865e-14\\
9.5317683821228	5.07927284212148e-15\\
9.53441446639661	6.57065294122594e-14\\
9.53682260384952	6.32799833563781e-14\\
9.53923074130243	1.78974213500416e-13\\
9.54163887875534	1.26795088995115e-14\\
9.54404701620826	1.95415362289292e-13\\
9.5459974874712	2.12512958303207e-15\\
9.54794795873414	1.53139030877345e-14\\
9.54989842999708	5.21849904404282e-15\\
9.55184890126002	4.71443656563974e-14\\
9.55366107350503	3.33976490639521e-15\\
9.55547324575005	2.54598191582782e-16\\
9.55728541799506	1.09644970597363e-15\\
9.55909759024008	5.40179932863532e-15\\
9.5612103296962	1.45160031577058e-16\\
9.56332306915233	2.08291332247336e-15\\
9.56543580860845	2.32915697395287e-16\\
9.56754854806458	3.23246458535036e-15\\
9.57010940601352	8.85870247812529e-15\\
9.57267026396246	2.0048261742732e-14\\
9.57523112191141	1.50135767721089e-15\\
9.57779197986035	2.09029564237439e-14\\
9.58039822098898	7.52465138185175e-14\\
9.58300446211759	1.62710834219179e-13\\
9.58561070324621	1.26104036179598e-14\\
9.58821694437484	1.68800695617746e-13\\
9.59037259533618	1.06991682643901e-14\\
9.59252824629753	9.04934106583812e-14\\
9.59468389725888	8.75335277295911e-15\\
9.59683954822023	1.28384801542142e-13\\
9.59864882698236	9.29895009406331e-15\\
9.60045810574449	6.23299984242591e-16\\
9.60226738450662	2.98904046918554e-15\\
9.60407666326875	1.45005900043421e-14\\
9.60598850693617	3.46075617758955e-16\\
9.6079003506036	6.76529391752879e-16\\
9.60981219427103	3.62244187601635e-16\\
9.61172403793845	2.82487683976095e-15\\
9.61408173786715	1.82456139931328e-15\\
9.61643943779584	5.75939443777496e-15\\
9.61879713772453	4.09218686857618e-16\\
9.62115483765322	6.4501090789506e-15\\
9.62383631053648	3.57227302037872e-14\\
9.62651778341973	7.25226855988237e-14\\
9.62919925630299	5.97227435785542e-15\\
9.63188072918624	7.48317808155007e-14\\
9.63380554243451	1.43023760865937e-15\\
9.63573035568277	4.19115604767238e-15\\
9.63765516893104	1.91045979301437e-15\\
9.63957998217931	1.56642075289857e-14\\
9.64150479542758	2.9864077868768e-16\\
9.64342960867585	8.79183772922802e-16\\
9.64535442192412	3.99076775690103e-16\\
9.64727923517238	3.27739717071509e-15\\
9.64961636982462	1.77401499808154e-15\\
9.65195350447685	5.90728346050922e-15\\
9.65429063912908	4.2368428341463e-16\\
9.65662777378132	6.70857605883453e-15\\
9.65927385805512	3.04519049477393e-14\\
9.66191994232893	6.35716398147061e-14\\
9.66456602660273	5.08169099074638e-15\\
9.66721211087654	6.57152096419646e-14\\
9.66962024832945	6.32714851609947e-14\\
9.67202838578236	1.78960008905096e-13\\
9.67443652323527	1.26832523980863e-14\\
9.67684466068818	1.95430015525712e-13\\
9.67879513195112	2.12663945111778e-15\\
9.68074560321406	1.53098212777668e-14\\
9.682696074477	5.22085133864211e-15\\
9.68464654573994	4.71514294232998e-14\\
9.68645871798495	3.34162826144644e-15\\
9.68827089022996	2.5407040295179e-16\\
9.69008306247498	1.09750346598631e-15\\
9.69189523471999	5.40414314255252e-15\\
9.69400797417611	1.44763992208051e-16\\
9.69612071363223	2.08145297765987e-15\\
9.69823345308836	2.33386268371896e-16\\
9.70034619254448	3.23424051255084e-15\\
9.70290705049342	8.85574984494028e-15\\
9.70546790844237	2.00438517840295e-14\\
9.70802876639131	1.50254348466528e-15\\
9.71058962434025	2.0907384639322e-14\\
9.71319586546887	7.5238131105881e-14\\
9.71580210659748	1.62698586279219e-13\\
9.7184083477261	1.26137796345791e-14\\
9.72101458885472	1.68813000690487e-13\\
9.72317023981607	1.06960730759689e-14\\
9.72532589077742	9.04844727093749e-14\\
9.72748154173876	8.75610582092921e-15\\
9.72963719270011	1.28395320001972e-13\\
9.73144647146224	9.30176214067686e-15\\
9.73325575022437	6.22562923771044e-16\\
9.73506502898649	2.99061740508201e-15\\
9.73687430774862	1.45040602759024e-14\\
9.73878615141605	3.46601515917335e-16\\
9.74069799508347	6.7577522367909e-16\\
9.7426098387509	3.62777784394496e-16\\
9.74452168241833	2.82637668340567e-15\\
9.74687938234702	1.8233464304796e-15\\
9.74923708227571	5.75725456786332e-15\\
9.7515947822044	4.09774926193842e-16\\
9.75395248213309	6.45233113721104e-15\\
9.75663395501634	3.57175048780606e-14\\
9.75931542789959	7.25152899329109e-14\\
9.76199690078284	5.97437289405387e-15\\
9.7646783736661	7.48391837679964e-14\\
9.76660318691436	1.43124961065392e-15\\
9.76852800016263	4.18940986182847e-15\\
9.77045281341089	1.91162032135737e-15\\
9.77237762665916	1.56675302540725e-14\\
9.77430243990743	2.99090887003472e-16\\
9.7762272531557	8.783941289308e-16\\
9.77815206640396	3.99593733192976e-16\\
9.78007687965223	3.27888602208532e-15\\
9.78241401430446	1.77291268114266e-15\\
9.78475114895669	5.90528902751554e-15\\
9.78708828360893	4.24206355978857e-16\\
9.78942541826116	6.7106635756588e-15\\
9.79207150253496	3.04474625503127e-14\\
9.79471758680877	6.35652637473343e-14\\
9.79736367108257	5.08347370456382e-15\\
9.80000975535637	6.57215988419444e-14\\
9.80241789280928	6.32652378417267e-14\\
9.80482603026219	1.78949566160942e-13\\
9.8072341677151	1.26860087141487e-14\\
9.809642305168	1.95440793032418e-13\\
9.81159277643094	2.12775290729219e-15\\
9.81354324769388	1.53068241883669e-14\\
9.81549371895682	5.2225836843728e-15\\
9.81744419021976	4.7156624259856e-14\\
9.81925636246477	3.34300089023309e-15\\
9.82106853470978	2.53685842242556e-16\\
9.8228807069548	1.09828091405119e-15\\
9.82469287919981	5.40586832863913e-15\\
9.82680561865593	1.44476248769225e-16\\
9.82891835811205	2.08038351907039e-15\\
9.83103109756818	2.33734984969847e-16\\
9.8331438370243	3.23554767783904e-15\\
9.83570469497324	8.85358488463086e-15\\
9.83826555292218	2.00406171037211e-14\\
9.84082641087112	1.5034168366612e-15\\
9.84338726882006	2.09106378415665e-14\\
9.84599350994868	7.52319822881898e-14\\
9.84859975107729	1.62689602205701e-13\\
9.85120599220591	1.26162592211858e-14\\
9.85381223333453	1.68822030049367e-13\\
9.85596788429588	1.06938055103247e-14\\
9.85812353525722	9.04779204569131e-14\\
9.86027918621857	8.75812724611623e-15\\
9.86243483717992	1.2840303559565e-13\\
9.86424411594204	9.30382657532063e-15\\
9.86605339470417	6.22025178949809e-16\\
9.86786267346629	2.9917759715454e-15\\
9.86967195222842	1.4506606507653e-14\\
9.87158379589584	3.46989446034628e-16\\
9.87349563956327	6.75225032520315e-16\\
9.87540748323069	3.63171250963873e-16\\
9.87731932689812	2.82747805669412e-15\\
9.87967702682681	1.82245878982687e-15\\
9.8820347267555	5.75568946714791e-15\\
9.88439242668418	4.10184704637579e-16\\
9.88675012661287	6.45396079394571e-15\\
9.88943159949612	3.57136806876947e-14\\
9.89211307237938	7.25098773007797e-14\\
9.89479454526263	5.97591134740849e-15\\
9.89747601814588	7.48446046132995e-14\\
9.89940083139414	1.43199240636826e-15\\
9.90132564464241	4.18813410534774e-15\\
9.90325045789068	1.9124716068775e-15\\
9.90517527113894	1.56699634527614e-14\\
9.90710008438721	2.99422278800098e-16\\
9.90902489763548	8.77818558223937e-16\\
9.91094971088374	3.99973886078704e-16\\
9.91287452413201	3.2799770667513e-15\\
9.91521165878424	1.77210855671284e-15\\
9.91754879343647	5.90383257595916e-15\\
9.9198859280887	4.24590040395709e-16\\
9.92222306274093	6.71219173009827e-15\\
9.92486914701473	3.04442171967426e-14\\
9.92751523128854	6.35606057308968e-14\\
9.93016131556234	5.08477837485924e-15\\
9.93280739983614	6.57262691624968e-14\\
9.93521553728905	6.32606752941354e-14\\
9.93762367474196	1.78941939054658e-13\\
9.94003181219486	1.26880237033283e-14\\
9.94243994964777	1.95448666096037e-13\\
9.94439042091071	2.12856777137731e-15\\
9.94634089217364	1.53046373039965e-14\\
9.94829136343658	5.22385028416364e-15\\
9.95024183469952	4.7160418560321e-14\\
9.95205400694453	3.34400454268808e-15\\
9.95386617918954	2.53406763205679e-16\\
9.95567835143456	1.0988500275969e-15\\
9.95749052367957	5.40712907251262e-15\\
9.95960326313569	1.44267843358762e-16\\
9.96171600259181	2.07960468883176e-15\\
9.96382874204793	2.33990950165513e-16\\
9.96594148150405	3.23650291199695e-15\\
9.96850233945299	8.85200721320069e-15\\
9.97106319740193	2.00382593075839e-14\\
9.97362405535087	1.50405528044557e-15\\
9.97618491329981	2.09130115225136e-14\\
9.97879115442843	7.52275007693838e-14\\
9.98139739555704	1.62683054027892e-13\\
9.98400363668566	1.26180681566972e-14\\
9.98660987781427	1.68828612421692e-13\\
9.98876552877562	1.06921543759588e-14\\
9.99092117973697	9.04731471774468e-14\\
9.99307683069831	8.75960156491889e-15\\
9.99523248165966	1.28408658089365e-13\\
9.99642436124474	4.93529594878173e-14\\
9.99761624082983	1.86105701228387e-14\\
9.99880812041491	8.60907258904875e-15\\
10	4.43471172154681e-15\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> burgerscubcond2cont.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$F(y(t))$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000248794453110786	0\\
0.000497588906221571	0\\
0.000746383359332357	0\\
0.000995177812443142	0\\
0.00172856697077003	0\\
0.00246195612909691	0\\
0.0031953452874238	0\\
0.00392873444575069	0\\
0.00462740657272135	0\\
0.00532607869969202	0\\
0.00602475082666268	0\\
0.00672342295363334	0\\
0.00747578648307432	0\\
0.00822815001251529	0\\
0.00898051354195627	0\\
0.00973287707139724	0\\
0.0105720376110483	0\\
0.0114111981506993	0\\
0.0122503586903503	0\\
0.0130895192300013	0\\
0.0140611116344037	0\\
0.0150327040388061	0\\
0.0160042964432086	0\\
0.016975888847611	0\\
0.0181385886064882	0\\
0.0193012883653655	0\\
0.0204639881242428	0\\
0.02162668788312	0\\
0.0230655008632281	0\\
0.0245043138433361	0\\
0.0259431268234441	0\\
0.0273819398035522	0\\
0.0292022113650689	0\\
0.0310224829265857	0\\
0.0328427544881025	0\\
0.0346630260496193	0\\
0.0369769880566647	0\\
0.0392909500637101	0\\
0.0416049120707555	0\\
0.0439188740778008	0\\
0.0466195369582596	0\\
0.0493201998387184	0\\
0.0520208627191771	0\\
0.0547215255996359	0\\
0.0573596246937326	0\\
0.0599977237878293	0\\
0.0626358228819259	0\\
0.0652739219760226	0\\
0.0675748475903453	0\\
0.0698757732046681	0\\
0.0721766988189908	0\\
0.0744776244333136	0\\
0.0766110822126371	0\\
0.0787445399919606	0\\
0.0808779977712841	0\\
0.0830114555506076	0\\
0.085325665790527	0\\
0.0876398760304463	0\\
0.0899540862703657	0\\
0.092268296510285	0\\
0.0949215114306605	0\\
0.0975747263510359	0\\
0.100227941271411	0\\
0.102881156191787	0\\
0.105645319326954	0\\
0.108409482462121	0\\
0.111173645597288	0\\
0.113937808732454	0\\
0.11642861602698	0\\
0.118919423321505	0\\
0.12141023061603	0\\
0.123901037910556	0\\
0.126092970847757	0\\
0.128284903784958	0\\
0.130476836722159	0\\
0.132668769659361	0\\
0.134872973018466	0\\
0.137077176377571	0\\
0.139281379736676	0\\
0.141485583095781	0\\
0.144006462102267	0\\
0.146527341108753	0\\
0.149048220115238	0\\
0.151569099121724	0\\
0.154373871902162	0\\
0.1571786446826	0\\
0.159983417463038	0\\
0.162788190243476	0\\
0.165458165852334	0\\
0.168128141461191	0\\
0.170798117070049	0\\
0.173468092678907	0\\
0.175751785628323	0\\
0.178035478577739	0\\
0.180319171527155	0\\
0.182602864476571	0\\
0.184712862124014	0\\
0.186822859771456	0\\
0.188932857418899	0\\
0.191042855066341	0\\
0.193361850229759	0\\
0.195680845393177	0\\
0.197999840556595	0\\
0.200318835720013	0\\
0.20301576121544	0\\
0.205712686710867	0\\
0.208409612206294	0\\
0.211106537701721	0\\
0.213891116634313	0\\
0.216675695566906	0\\
0.219460274499499	0\\
0.222244853432092	0\\
0.224674696860022	0\\
0.227104540287952	0\\
0.229534383715882	0\\
0.231964227143812	0\\
0.234053481636521	0\\
0.23614273612923	0\\
0.238231990621939	0\\
0.240321245114648	0\\
0.242443059190426	0\\
0.244564873266204	0\\
0.246686687341982	0\\
0.248808501417761	0\\
0.251294479536392	0\\
0.253780457655023	0\\
0.256266435773654	0\\
0.258752413892285	0\\
0.261542088288889	0\\
0.264331762685493	0\\
0.267121437082097	0\\
0.2699111114787	0\\
0.27251742645471	0\\
0.27512374143072	0\\
0.27773005640673	0\\
0.28033637138274	0\\
0.282504486637028	0\\
0.284672601891315	0\\
0.286840717145603	0\\
0.289008832399891	0\\
0.291002525892324	0\\
0.292996219384757	0\\
0.294989912877191	0\\
0.296983606369624	0\\
0.29922377768635	0\\
0.301463949003076	0\\
0.303704120319803	0\\
0.305944291636529	0\\
0.308600034887981	0\\
0.311255778139433	0\\
0.313911521390886	0\\
0.316567264642338	0\\
0.319299621921249	0\\
0.32203197920016	0\\
0.324764336479071	0\\
0.327496693757982	0\\
0.329825495829058	0\\
0.332154297900134	0\\
0.33448309997121	0\\
0.336811902042286	0\\
0.338784918475433	0\\
0.34075793490858	0\\
0.342730951341728	0\\
0.344703967774875	0\\
0.346736072354022	0\\
0.348768176933169	0\\
0.350800281512316	0\\
0.352832386091464	0\\
0.355269021474352	0\\
0.35770565685724	0\\
0.360142292240128	0\\
0.362578927623016	0\\
0.365334095851976	0\\
0.368089264080936	0\\
0.370844432309895	0\\
0.373599600538855	0\\
0.376132401033133	0\\
0.37866520152741	0\\
0.381198002021688	0\\
0.383730802515965	0\\
0.385796175692587	0\\
0.387861548869209	0\\
0.38992692204583	0\\
0.391992295222452	0\\
0.393898221809664	0\\
0.395804148396875	0\\
0.397710074984087	0\\
0.399616001571299	0\\
0.401809460246454	0\\
0.404002918921609	0\\
0.406196377596764	0\\
0.408389836271919	0\\
0.411032986586513	0\\
0.413676136901107	0\\
0.416319287215701	0\\
0.418962437530295	0\\
0.42166953711884	0\\
0.424376636707384	0\\
0.427083736295929	0\\
0.429790835884473	0\\
0.432051138036496	0\\
0.434311440188519	0\\
0.436571742340541	0\\
0.438832044492564	0\\
0.440726070702509	0\\
0.442620096912454	0\\
0.444514123122399	0\\
0.446408149332344	0\\
0.44838559484104	0\\
0.450363040349735	0\\
0.45234048585843	0\\
0.454317931367125	0\\
0.456736699698206	0\\
0.459155468029287	0\\
0.461574236360368	0\\
0.463993004691449	0\\
0.466752212450523	0\\
0.469511420209597	0\\
0.472270627968671	0\\
0.475029835727746	0\\
0.477538569287683	0\\
0.480047302847621	0\\
0.482556036407559	0\\
0.485064769967496	0\\
0.487073005268019	0\\
0.489081240568541	0\\
0.491089475869064	0\\
0.493097711169586	0\\
0.494944603124801	0\\
0.496791495080017	0\\
0.498638387035232	0\\
0.500485278990448	0\\
0.502643690334431	0\\
0.504802101678415	0\\
0.506960513022398	0\\
0.509118924366382	0\\
0.51175791054778	0\\
0.514396896729178	0\\
0.517035882910577	0\\
0.519674869091975	0\\
0.522382348903311	0\\
0.525089828714647	0\\
0.527797308525983	0\\
0.530504788337319	0\\
0.532734872942385	0\\
0.534964957547452	0\\
0.537195042152518	0\\
0.539425126757585	0\\
0.541270643009408	0\\
0.543116159261231	0\\
0.544961675513055	0\\
0.546807191764878	0\\
0.548742408674609	0\\
0.550677625584339	0\\
0.552612842494069	0\\
0.5545480594038	0\\
0.556946527200186	0\\
0.559344994996573	0\\
0.56174346279296	0\\
0.564141930589347	0\\
0.566902323357941	0\\
0.569662716126535	0\\
0.572423108895129	0\\
0.575183501663723	0\\
0.5771580606169	0\\
0.579132619570076	0\\
0.581107178523253	0\\
0.583081737476429	0\\
0.585056296429606	0\\
0.587030855382782	0\\
0.589005414335959	0\\
0.590979973289135	0\\
0.593372803550042	0\\
0.595765633810949	0\\
0.598158464071855	0\\
0.600551294332762	0\\
0.603249536656153	0\\
0.605947778979545	0\\
0.608646021302936	0\\
0.611344263626327	0\\
0.613793461581911	0\\
0.616242659537494	0\\
0.618691857493078	0\\
0.621141055448662	0\\
0.6231254324798	0\\
0.625109809510937	0\\
0.627094186542075	0\\
0.629078563573213	0\\
0.630926802735585	0\\
0.632775041897957	0\\
0.63462328106033	0\\
0.636471520222702	0\\
0.638628080624271	0\\
0.64078464102584	0\\
0.642941201427409	0\\
0.645097761828977	0\\
0.647705591139838	0\\
0.650313420450699	0\\
0.652921249761559	0\\
0.65552907907242	0\\
0.658174962004647	0\\
0.660820844936873	0\\
0.663466727869099	0\\
0.666112610801326	0\\
0.668297449959313	0\\
0.670482289117299	0\\
0.672667128275286	0\\
0.674851967433273	0\\
0.676687532567689	0\\
0.678523097702104	0\\
0.68035866283652	0\\
0.682194227970936	0\\
0.684138645342545	0\\
0.686083062714154	0\\
0.688027480085763	0\\
0.689971897457371	0\\
0.692369089985589	0\\
0.694766282513806	0\\
0.697163475042024	0\\
0.699560667570241	0\\
0.702280773477698	0\\
0.705000879385155	0\\
0.707720985292611	0\\
0.710441091200068	0\\
0.712386431869557	0\\
0.714331772539046	0\\
0.716277113208535	0\\
0.718222453878024	0\\
0.720167794547513	0\\
0.722113135217002	0\\
0.724058475886491	0\\
0.72600381655598	0\\
0.728372699831735	0\\
0.730741583107489	0\\
0.733110466383244	0\\
0.735479349658999	0\\
0.738166858936484	0\\
0.740854368213969	0\\
0.743541877491453	0\\
0.746229386768938	0\\
0.748671268326202	0\\
0.751113149883465	0\\
0.753555031440729	0\\
0.755996912997993	0\\
0.757965201464695	0\\
0.759933489931397	0\\
0.761901778398099	0\\
0.763870066864802	0\\
0.765694702848248	0\\
0.767519338831694	0\\
0.76934397481514	0\\
0.771168610798586	0\\
0.773301565353147	0\\
0.775434519907709	0\\
0.77756747446227	0\\
0.779700429016832	0\\
0.782293654351594	0\\
0.784886879686357	0\\
0.787480105021119	0\\
0.790073330355882	0\\
0.792715277468581	0\\
0.795357224581281	0\\
0.79799917169398	0\\
0.80064111880668	0\\
0.802818454263735	0\\
0.804995789720789	0\\
0.807173125177844	0\\
0.809350460634898	0\\
0.811169490356298	0\\
0.812988520077699	0\\
0.8148075497991	0\\
0.8166265795205	0\\
0.818549321009396	0\\
0.820472062498293	0\\
0.822394803987189	0\\
0.824317545476085	0\\
0.82669620623263	0\\
0.829074866989174	0\\
0.831453527745718	0\\
0.833832188502262	0\\
0.836545907382251	0\\
0.839259626262239	0\\
0.841973345142227	0\\
0.844687064022215	0\\
0.846623724461227	0\\
0.848560384900238	0\\
0.850497045339249	0\\
0.85243370577826	0\\
0.854370366217272	0\\
0.856307026656283	0\\
0.858243687095294	0\\
0.860180347534305	0\\
0.86253885350457	0\\
0.864897359474835	0\\
0.867255865445099	0\\
0.869614371415364	0\\
0.872288813627119	0\\
0.874963255838874	0\\
0.87763769805063	0\\
0.880312140262385	0\\
0.882741070402227	0\\
0.885170000542069	0\\
0.887598930681911	0\\
0.890027860821753	0\\
0.891986496836875	0\\
0.893945132851998	0\\
0.895903768867121	0\\
0.897862404882244	0\\
0.89967985893552	0\\
0.901497312988796	0\\
0.903314767042071	0\\
0.905132221095347	0\\
0.907257781678581	0\\
0.909383342261815	0\\
0.911508902845049	0\\
0.913634463428283	0\\
0.916218020968893	0\\
0.918801578509502	0\\
0.921385136050111	0\\
0.923968693590721	0\\
0.9265989323266	0\\
0.929229171062478	0\\
0.931859409798357	0\\
0.934489648534236	0\\
0.936656972637607	0\\
0.938824296740979	0\\
0.94099162084435	0\\
0.943158944947721	0\\
0.944971032391849	0\\
0.946783119835977	0\\
0.948595207280105	0\\
0.950407294724233	0\\
0.952324377867146	0\\
0.954241461010059	0\\
0.956158544152972	0\\
0.958075627295885	0\\
0.960447432905895	0\\
0.962819238515905	0\\
0.965191044125916	0\\
0.967562849735926	0\\
0.970267026730053	0\\
0.972971203724181	0\\
0.975675380718308	0\\
0.978379557712435	0\\
0.980308859453775	0\\
0.982238161195115	0\\
0.984167462936455	0\\
0.986096764677795	0\\
0.988026066419135	0\\
0.989955368160475	0\\
0.991884669901815	0\\
0.993813971643155	0\\
0.996164594773691	0\\
0.998515217904227	0\\
1.00086584103476	0\\
1.0032164641653	0\\
1.00588346696098	0\\
1.00855046975666	0\\
1.01121747255234	0\\
1.01388447534802	0\\
1.01630702875081	0\\
1.01872958215359	0\\
1.02115213555637	0\\
1.02357468895916	0\\
1.0255274984607	0\\
1.02748030796224	0\\
1.02943311746378	0\\
1.03138592696532	0\\
1.03319727543998	0\\
1.03500862391463	0\\
1.03681997238928	0\\
1.03863132086394	0\\
1.04074998098757	0\\
1.04286864111121	0\\
1.04498730123485	0\\
1.04710596135848	0\\
1.04968235417577	0\\
1.05225874699306	0\\
1.05483513981035	0\\
1.05741153262764	0\\
1.06003567038854	0\\
1.06265980814944	0\\
1.06528394591034	0\\
1.06790808367124	0\\
1.07007034536067	0\\
1.0722326070501	0\\
1.07439486873953	0\\
1.07655713042897	0\\
1.07836422304014	0\\
1.08017131565132	0\\
1.0819784082625	0\\
1.08378550087367	0\\
1.08569676802291	0\\
1.08760803517214	0\\
1.08951930232138	0\\
1.09143056947061	0\\
1.09379572590191	0\\
1.09616088233321	0\\
1.09852603876452	0\\
1.10089119519582	0\\
1.10358917655016	0\\
1.1062871579045	0\\
1.10898513925884	0\\
1.11168312061318	0\\
1.11360824434403	0\\
1.11553336807488	0\\
1.11745849180572	0\\
1.11938361553657	0\\
1.12130873926742	0\\
1.12323386299826	0\\
1.12515898672911	0\\
1.12708411045996	0\\
1.12942921226332	0\\
1.13177431406668	0\\
1.13411941587004	0\\
1.1364645176734	0\\
1.13912487404122	0\\
1.14178523040904	0\\
1.14444558677687	0\\
1.14710594314469	0\\
1.14952270686687	0\\
1.15193947058906	0\\
1.15435623431125	0\\
1.15677299803343	0\\
1.15872172424545	0\\
1.16067045045747	0\\
1.1626191766695	0\\
1.16456790288152	0\\
1.16637578443304	0\\
1.16818366598456	0\\
1.16999154753608	0\\
1.1717994290876	0\\
1.1739137909808	0\\
1.17602815287401	0\\
1.17814251476722	0\\
1.18025687666042	0\\
1.18282756864041	0\\
1.1853982606204	0\\
1.18796895260039	0\\
1.19053964458038	0\\
1.19315782514216	0\\
1.19577600570395	0\\
1.19839418626573	0\\
1.20101236682752	0\\
1.20317013107611	0\\
1.20532789532471	0\\
1.20748565957331	0\\
1.2096434238219	0\\
1.21144721797359	0\\
1.21325101212527	0\\
1.21505480627695	0\\
1.21685860042864	0\\
1.21876646517249	0\\
1.22067432991635	0\\
1.22258219466021	0\\
1.22449005940406	0\\
1.22685065254758	0\\
1.2292112456911	0\\
1.23157183883462	0\\
1.23393243197814	0\\
1.23662479126881	0\\
1.23931715055948	0\\
1.24200950985014	0\\
1.24470186914081	0\\
1.24662344815186	0\\
1.24854502716292	0\\
1.25046660617397	0\\
1.25238818518502	0\\
1.25430976419608	0\\
1.25623134320713	0\\
1.25815292221818	0\\
1.26007450122924	0\\
1.26241509846781	0\\
1.26475569570638	0\\
1.26709629294495	0\\
1.26943689018352	0\\
1.27209214982887	0\\
1.27474740947423	0\\
1.27740266911958	0\\
1.28005792876494	0\\
1.28247033053704	0\\
1.28488273230915	0\\
1.28729513408125	0\\
1.28970753585335	0\\
1.29165292355474	0\\
1.29359831125613	0\\
1.29554369895752	0\\
1.2974890866589	0\\
1.29929385850454	0\\
1.30109863035017	0\\
1.3029034021958	0\\
1.30470817404143	0\\
1.30681877492915	0\\
1.30892937581687	0\\
1.31103997670459	0\\
1.3131505775923	0\\
1.31571662235171	0\\
1.31828266711111	0\\
1.32084871187052	0\\
1.32341475662992	0\\
1.32602837679398	0\\
1.32864199695804	0\\
1.3312556171221	0\\
1.33386923728616	0\\
1.33602340283785	0\\
1.33817756838953	0\\
1.34033173394122	0\\
1.34248589949291	0\\
1.34428667661738	0\\
1.34608745374186	0\\
1.34788823086634	0\\
1.34968900799081	0\\
1.3515936304832	0\\
1.35349825297559	0\\
1.35540287546798	0\\
1.35730749796037	0\\
1.35966403462747	0\\
1.36202057129456	0\\
1.36437710796165	0\\
1.36673364462875	0\\
1.36942149052314	0\\
1.37210933641753	0\\
1.37479718231192	0\\
1.37748502820632	0\\
1.37940343552666	0\\
1.381321842847	0\\
1.38324025016734	0\\
1.38515865748768	0\\
1.38707706480802	0\\
1.38899547212837	0\\
1.39091387944871	0\\
1.39283228676905	0\\
1.39516903796258	0\\
1.39750578915612	0\\
1.39984254034965	0\\
1.40217929154318	0\\
1.40483025691354	0\\
1.40748122228389	0\\
1.41013218765424	0\\
1.4127831530246	0\\
1.41519167739543	0\\
1.41760020176627	0\\
1.4200087261371	0\\
1.42241725050794	0\\
1.42435935854029	0\\
1.42630146657264	0\\
1.42824357460499	0\\
1.43018568263734	0\\
1.43198734416437	0\\
1.43378900569139	0\\
1.43559066721842	0\\
1.43739232874545	0\\
1.43949945854046	0\\
1.44160658833546	0\\
1.44371371813047	0\\
1.44582084792547	0\\
1.44838282607209	0\\
1.45094480421871	0\\
1.45350678236533	0\\
1.45606876051195	0\\
1.4586783572417	0\\
1.46128795397146	0\\
1.46389755070121	0\\
1.46650714743096	0\\
1.46865774797068	0\\
1.47080834851041	0\\
1.47295894905013	0\\
1.47510954958986	0\\
1.47690702348868	0\\
1.4787044973875	0\\
1.48050197128632	0\\
1.48229944518514	0\\
1.48420068046725	0\\
1.48610191574936	0\\
1.48800315103148	0\\
1.48990438631359	0\\
1.4922570355632	0\\
1.49460968481281	0\\
1.49696233406242	0\\
1.49931498331203	0\\
1.50199874485278	0\\
1.50468250639353	0\\
1.50736626793429	0\\
1.51005002947504	0\\
1.51196482915401	0\\
1.51387962883298	0\\
1.51579442851194	0\\
1.51770922819091	0\\
1.51962402786988	0\\
1.52153882754885	0\\
1.52345362722782	0\\
1.52536842690678	0\\
1.52770134445518	0\\
1.53003426200357	0\\
1.53236717955196	0\\
1.53470009710035	0\\
1.53734716321054	0\\
1.53999422932072	0\\
1.5426412954309	0\\
1.54528836154109	0\\
1.54769300690524	0\\
1.55009765226939	0\\
1.55250229763354	0\\
1.55490694299769	0\\
1.55684501749835	0\\
1.55878309199901	0\\
1.56072116649968	0\\
1.56265924100034	0\\
1.56445681172852	0\\
1.56625438245669	0\\
1.56805195318487	0\\
1.56984952391305	0\\
1.57195256389414	0\\
1.57405560387522	0\\
1.57615864385631	0\\
1.57826168383739	0\\
1.58081946644511	0\\
1.58337724905282	0\\
1.58593503166053	0\\
1.58849281426825	0\\
1.59109840389666	0\\
1.59370399352508	0\\
1.5963095831535	0\\
1.59891517278192	0\\
1.6010614546743	0\\
1.60320773656667	0\\
1.60535401845905	0\\
1.60750030035143	0\\
1.60929305412011	0\\
1.61108580788879	0\\
1.61287856165747	0\\
1.61467131542616	0\\
1.61656778968006	0\\
1.61846426393396	0\\
1.62036073818786	0\\
1.62225721244175	0\\
1.62460497698516	0\\
1.62695274152857	0\\
1.62930050607198	0\\
1.63164827061538	0\\
1.63432752709064	0\\
1.63700678356589	0\\
1.63968604004115	0\\
1.6423652965164	0\\
1.6442747555981	0\\
1.6461842146798	0\\
1.64809367376149	0\\
1.65000313284319	0\\
1.65191259192489	0\\
1.65382205100659	0\\
1.65573151008829	0\\
1.65764096916999	0\\
1.65996888609936	0\\
1.66229680302873	0\\
1.6646247199581	0\\
1.66695263688747	0\\
1.66959505519369	0\\
1.67223747349991	0\\
1.67487989180613	0\\
1.67752231011235	0\\
1.67992160592653	0\\
1.6823209017407	0\\
1.68472019755488	0\\
1.68711949336905	0\\
1.68905082772823	0\\
1.69098216208741	0\\
1.69291349644659	0\\
1.69484483080577	0\\
1.69663523063489	0\\
1.698425630464	0\\
1.70021603029311	0\\
1.70200643012223	0\\
1.70410278751377	0\\
1.70619914490532	0\\
1.70829550229687	0\\
1.71039185968842	0\\
1.71294336592658	0\\
1.71549487216475	0\\
1.71804637840291	0\\
1.72059788464107	0\\
1.7231975156614	0\\
1.72579714668173	0\\
1.72839677770206	0\\
1.73099640872238	0\\
1.73313499416205	0\\
1.73527357960172	0\\
1.73741216504139	0\\
1.73955075048106	0\\
1.74133408568785	0\\
1.74311742089465	0\\
1.74490075610145	0\\
1.74668409130824	0\\
1.74857099767671	0\\
1.75045790404518	0\\
1.75234481041365	0\\
1.75423171678212	0\\
1.75656993907507	0\\
1.75890816136802	0\\
1.76124638366096	0\\
1.76358460595391	0\\
1.76625542868393	0\\
1.76892625141394	0\\
1.77159707414396	0\\
1.77426789687398	0\\
1.77616507570949	0\\
1.77806225454501	0\\
1.77995943338053	0\\
1.78185661221605	0\\
1.78375379105157	0\\
1.78565096988709	0\\
1.7875481487226	0\\
1.78944532755812	0\\
1.79176224162696	0\\
1.7940791556958	0\\
1.79639606976464	0\\
1.79871298383348	0\\
1.80134500739383	0\\
1.80397703095417	0\\
1.80660905451452	0\\
1.80924107807486	0\\
1.81163764115026	0\\
1.81403420422566	0\\
1.81643076730105	0\\
1.81882733037645	0\\
1.82078551433689	0\\
1.82274369829734	0\\
1.82470188225778	0\\
1.82666006621823	0\\
1.82849145272366	0\\
1.83032283922909	0\\
1.83215422573451	0\\
1.83398561223994	0\\
1.83611332088804	0\\
1.83824102953614	0\\
1.84036873818424	0\\
1.84249644683234	0\\
1.8450549632932	0\\
1.84761347975406	0\\
1.85017199621492	0\\
1.85273051267578	0\\
1.85532106961139	0\\
1.85791162654699	0\\
1.86050218348259	0\\
1.86309274041819	0\\
1.86524419090673	0\\
1.86739564139527	0\\
1.86954709188381	0\\
1.87169854237235	0\\
1.87352018956006	0\\
1.87534183674777	0\\
1.87716348393549	0\\
1.8789851311232	0\\
1.88091534815137	0\\
1.88284556517955	0\\
1.88477578220772	0\\
1.8867059992359	0\\
1.88907343717488	0\\
1.89144087511386	0\\
1.89380831305284	0\\
1.89617575099182	0\\
1.89884745790048	0\\
1.90151916480914	0\\
1.90419087171781	0\\
1.90686257862647	0\\
1.90926067694614	0\\
1.91165877526581	0\\
1.91405687358547	0\\
1.91645497190514	0\\
1.91838197147441	0\\
1.92030897104367	0\\
1.92223597061294	0\\
1.9241629701822	0\\
1.92596784685351	0\\
1.92777272352483	0\\
1.92957760019614	0\\
1.93138247686745	0\\
1.93351446623531	0\\
1.93564645560318	0\\
1.93777844497105	0\\
1.93991043433892	0\\
1.94250202273828	0\\
1.94509361113764	0\\
1.947685199537	0\\
1.95027678793636	0\\
1.95288834046063	0\\
1.95549989298491	0\\
1.95811144550918	0\\
1.96072299803345	0\\
1.96285799272411	0\\
1.96499298741477	0\\
1.96712798210542	0\\
1.96926297679608	0\\
1.97105666745168	0\\
1.97285035810728	0\\
1.97464404876288	0\\
1.97643773941848	0\\
1.97835722461667	0\\
1.98027670981487	0\\
1.98219619501306	0\\
1.98411568021125	0\\
1.98649967912783	0\\
1.98888367804441	0\\
1.99126767696099	0\\
1.99365167587757	0\\
1.99635155872597	0\\
1.99905144157436	0\\
2.00175132442275	0\\
2.00445120727115	0\\
2.00635697594709	0\\
2.00826274462303	0\\
2.01016851329897	0\\
2.01207428197491	0\\
2.01398005065084	0\\
2.01588581932678	0\\
2.01779158800272	0\\
2.01969735667866	0\\
2.02203994968524	0\\
2.02438254269182	0\\
2.02672513569839	0\\
2.02906772870497	0\\
2.03174577891316	0\\
2.03442382912134	0\\
2.03710187932953	0\\
2.03977992953771	0\\
2.04172152104794	0\\
2.04366311255818	0\\
2.04560470406841	0\\
2.04754629557864	0\\
2.04948788708887	0\\
2.05142947859911	0\\
2.05337107010934	0\\
2.05531266161957	0\\
2.05765090862056	0\\
2.05998915562154	0\\
2.06232740262252	0\\
2.06466564962351	0\\
2.0672949341846	0\\
2.0699242187457	0\\
2.07255350330679	0\\
2.07518278786788	0\\
2.07758039272365	0\\
2.07997799757943	0\\
2.0823756024352	0\\
2.08477320729097	0\\
2.08673261763841	0\\
2.08869202798584	0\\
2.09065143833328	0\\
2.09261084868072	0\\
2.09444084123841	0\\
2.0962708337961	0\\
2.0981008263538	0\\
2.09993081891149	0\\
2.10205441246028	0\\
2.10417800600908	0\\
2.10630159955787	0\\
2.10842519310666	0\\
2.11097955146216	0\\
2.11353390981766	0\\
2.11608826817316	0\\
2.11864262652866	0\\
2.1212380493875	0\\
2.12383347224634	0\\
2.12642889510518	0\\
2.12902431796402	0\\
2.13119823433748	0\\
2.13337215071094	0\\
2.1355460670844	0\\
2.13771998345786	0\\
2.13956395561855	0\\
2.14140792777924	0\\
2.14325189993993	0\\
2.14509587210061	0\\
2.14703401918376	0\\
2.1489721662669	0\\
2.15091031335004	0\\
2.15284846043318	0\\
2.1552117566132	0\\
2.15757505279323	0\\
2.15993834897325	0\\
2.16230164515327	0\\
2.16497365393788	0\\
2.1676456627225	0\\
2.17031767150712	0\\
2.17298968029173	0\\
2.17540579945748	0\\
2.17782191862323	0\\
2.18023803778898	0\\
2.18265415695473	0\\
2.18460175992902	0\\
2.1865493629033	0\\
2.18849696587759	0\\
2.19044456885187	0\\
2.19225761435661	0\\
2.19407065986135	0\\
2.19588370536609	0\\
2.19769675087084	0\\
2.19982309408042	0\\
2.20194943729	0\\
2.20407578049959	0\\
2.20620212370917	0\\
2.20878850550739	0\\
2.2113748873056	0\\
2.21396126910381	0\\
2.21654765090203	0\\
2.21917293370492	0\\
2.22179821650782	0\\
2.22442349931072	0\\
2.22704878211361	0\\
2.22920592210672	0\\
2.23136306209983	0\\
2.23352020209294	0\\
2.23567734208605	0\\
2.23748178325152	0\\
2.239286224417	0\\
2.24109066558247	0\\
2.24289510674795	0\\
2.244808764151	0\\
2.24672242155406	0\\
2.24863607895711	0\\
2.25054973636017	0\\
2.25292301563314	0\\
2.25529629490611	0\\
2.25766957417908	0\\
2.26004285345205	0\\
2.26274833843055	0\\
2.26545382340906	0\\
2.26815930838756	0\\
2.27086479336606	0\\
2.2727865994014	0\\
2.27470840543675	0\\
2.27663021147209	0\\
2.27855201750743	0\\
2.28047382354278	0\\
2.28239562957812	0\\
2.28431743561347	0\\
2.28623924164881	0\\
2.28858575287541	0\\
2.29093226410201	0\\
2.29327877532861	0\\
2.29562528655521	0\\
2.29829377226962	0\\
2.30096225798404	0\\
2.30363074369845	0\\
2.30629922941287	0\\
2.30872325060887	0\\
2.31114727180487	0\\
2.31357129300087	0\\
2.31599531419687	0\\
2.31794545774589	0\\
2.3198956012949	0\\
2.32184574484392	0\\
2.32379588839294	0\\
2.32560062204404	0\\
2.32740535569515	0\\
2.32921008934625	0\\
2.33101482299736	0\\
2.33312623785321	0\\
2.33523765270906	0\\
2.3373490675649	0\\
2.33946048242075	0\\
2.34203539881145	0\\
2.34461031520215	0\\
2.34718523159285	0\\
2.34976014798356	0\\
2.35238835770749	0\\
2.35501656743142	0\\
2.35764477715535	0\\
2.36027298687928	0\\
2.36243742431634	0\\
2.36460186175341	0\\
2.36676629919047	0\\
2.36893073662754	0\\
2.37073471999987	0\\
2.3725387033722	0\\
2.37434268674453	0\\
2.37614667011686	0\\
2.37805037304539	0\\
2.37995407597391	0\\
2.38185777890244	0\\
2.38376148183097	0\\
2.38612124335026	0\\
2.38848100486954	0\\
2.39084076638883	0\\
2.39320052790812	0\\
2.39590103605672	0\\
2.39860154420532	0\\
2.40130205235393	0\\
2.40400256050253	0\\
2.4059293069111	0\\
2.40785605331967	0\\
2.40978279972824	0\\
2.41170954613681	0\\
2.41363629254539	0\\
2.41556303895396	0\\
2.41748978536253	0\\
2.4194165317711	0\\
2.42176061167793	0\\
2.42410469158476	0\\
2.42644877149158	0\\
2.42879285139841	0\\
2.43144897962549	0\\
2.43410510785256	0\\
2.43676123607963	0\\
2.43941736430671	0\\
2.44183107300956	0\\
2.44424478171241	0\\
2.44665849041527	0\\
2.44907219911812	0\\
2.45102257438602	0\\
2.45297294965391	0\\
2.45492332492181	0\\
2.4568737001897	0\\
2.45868487590173	0\\
2.46049605161376	0\\
2.46230722732579	0\\
2.46411840303782	0\\
2.46623389057991	0\\
2.46834937812199	0\\
2.47046486566408	0\\
2.47258035320616	0\\
2.47514953952759	0\\
2.47771872584902	0\\
2.48028791217045	0\\
2.48285709849188	0\\
2.48547205058911	0\\
2.48808700268633	0\\
2.49070195478356	0\\
2.49331690688078	0\\
2.4954749490525	0\\
2.49763299122422	0\\
2.49979103339594	0\\
2.50194907556766	0\\
2.50375664860195	0\\
2.50556422163625	0\\
2.50737179467054	0\\
2.50917936770483	0\\
2.51109050877096	0\\
2.51300164983709	0\\
2.51491279090321	0\\
2.51682393196934	0\\
2.51918591251629	0\\
2.52154789306324	0\\
2.52390987361019	0\\
2.52627185415714	0\\
2.52896247542694	0\\
2.53165309669675	0\\
2.53434371796656	0\\
2.53703433923637	0\\
2.53895888061918	0\\
2.54088342200199	0\\
2.5428079633848	0\\
2.54473250476762	0\\
2.54665704615043	0\\
2.54858158753324	0\\
2.55050612891605	0\\
2.55243067029887	0\\
2.5547718305646	0\\
2.55711299083033	0\\
2.55945415109606	0\\
2.56179531136179	0\\
2.5644491715703	0\\
2.56710303177882	0\\
2.56975689198733	0\\
2.57241075219584	0\\
2.57482371927198	0\\
2.57723668634812	0\\
2.57964965342426	0\\
2.5820626205004	0\\
2.58401266272522	0\\
2.58596270495004	0\\
2.58791274717486	0\\
2.58986278939968	0\\
2.59167306316884	0\\
2.593483336938	0\\
2.59529361070717	0\\
2.59710388447633	0\\
2.59921751537345	0\\
2.60133114627057	0\\
2.6034447771677	0\\
2.60555840806482	0\\
2.60812499850869	0\\
2.61069158895255	0\\
2.61325817939642	0\\
2.61582476984029	0\\
2.61843783988813	0\\
2.62105090993597	0\\
2.62366397998381	0\\
2.62627705003166	0\\
2.62843450406754	0\\
2.63059195810342	0\\
2.63274941213931	0\\
2.63490686617519	0\\
2.63671427065288	0\\
2.63852167513056	0\\
2.64032907960825	0\\
2.64213648408593	0\\
2.64404697814368	0\\
2.64595747220142	0\\
2.64786796625917	0\\
2.64977846031691	0\\
2.65213868933584	0\\
2.65449891835477	0\\
2.6568591473737	0\\
2.65921937639263	0\\
2.66190747577895	0\\
2.66459557516527	0\\
2.66728367455159	0\\
2.66997177393791	0\\
2.67189602827094	0\\
2.67382028260397	0\\
2.675744536937	0\\
2.67766879127002	0\\
2.67959304560305	0\\
2.68151729993608	0\\
2.68344155426911	0\\
2.68536580860214	0\\
2.68770586428856	0\\
2.69004591997499	0\\
2.69238597566141	0\\
2.69472603134784	0\\
2.69737772671763	0\\
2.70002942208742	0\\
2.70268111745721	0\\
2.705332812827	0\\
2.70774389983037	0\\
2.71015498683373	0\\
2.7125660738371	0\\
2.71497716084046	0\\
2.71692658899071	0\\
2.71887601714095	0\\
2.72082544529119	0\\
2.72277487344143	0\\
2.72458535350032	0\\
2.7263958335592	0\\
2.72820631361809	0\\
2.73001679367697	0\\
2.73213037568591	0\\
2.73424395769485	0\\
2.73635753970379	0\\
2.73847112171274	0\\
2.741036295356	0\\
2.74360146899927	0\\
2.74616664264253	0\\
2.7487318162858	0\\
2.7513423864217	0\\
2.7539529565576	0\\
2.7565635266935	0\\
2.7591740968294	0\\
2.76133002179229	0\\
2.76348594675519	0\\
2.76564187171809	0\\
2.76779779668098	0\\
2.76960521086164	0\\
2.7714126250423	0\\
2.77322003922295	0\\
2.77502745340361	0\\
2.77693864259837	0\\
2.77884983179313	0\\
2.78076102098788	0\\
2.78267221018264	0\\
2.78503230166525	0\\
2.78739239314786	0\\
2.78975248463047	0\\
2.79211257611308	0\\
2.79479851778111	0\\
2.79748445944913	0\\
2.80017040111715	0\\
2.80285634278518	0\\
2.80477975429145	0\\
2.80670316579772	0\\
2.80862657730399	0\\
2.81054998881025	0\\
2.81247340031652	0\\
2.81439681182279	0\\
2.81632022332906	0\\
2.81824363483533	0\\
2.8205828276089	0\\
2.82292202038248	0\\
2.82526121315605	0\\
2.82760040592962	0\\
2.83025130586076	0\\
2.83290220579189	0\\
2.83555310572303	0\\
2.83820400565416	0\\
2.84061440739545	0\\
2.84302480913674	0\\
2.84543521087802	0\\
2.84784561261931	0\\
2.84979445228401	0\\
2.8517432919487	0\\
2.85369213161339	0\\
2.85564097127809	0\\
2.8574509557635	0\\
2.85926094024891	0\\
2.86107092473432	0\\
2.86288090921973	0\\
2.86499397223067	0\\
2.86710703524161	0\\
2.86922009825255	0\\
2.87133316126348	0\\
2.87389754767853	0\\
2.87646193409357	0\\
2.87902632050862	0\\
2.88159070692366	0\\
2.88420029198028	0\\
2.88680987703691	0\\
2.88941946209353	0\\
2.89202904715016	0\\
2.89418438790786	0\\
2.89633972866557	0\\
2.89849506942328	0\\
2.90065041018099	0\\
2.90245743747088	0\\
2.90426446476077	0\\
2.90607149205066	0\\
2.90787851934055	0\\
2.90978938240703	0\\
2.9117002454735	0\\
2.91361110853997	0\\
2.91552197160644	0\\
2.91788149968536	0\\
2.92024102776428	0\\
2.9226005558432	0\\
2.92496008392212	0\\
2.92764514296068	0\\
2.93033020199924	0\\
2.93301526103779	0\\
2.93570032007635	0\\
2.93762343960935	0\\
2.93954655914235	0\\
2.94146967867535	0\\
2.94339279820835	0\\
2.94531591774135	0\\
2.94723903727435	0\\
2.94916215680735	0\\
2.95108527634035	0\\
2.95342367023463	0\\
2.95576206412891	0\\
2.95810045802319	0\\
2.96043885191747	0\\
2.96308879005193	0\\
2.96573872818639	0\\
2.96838866632085	0\\
2.97103860445531	0\\
2.97344864521446	0\\
2.97585868597362	0\\
2.97826872673277	0\\
2.98067876749193	0\\
2.98262759575186	0\\
2.9845764240118	0\\
2.98652525227173	0\\
2.98847408053167	0\\
2.99028357417505	0\\
2.99209306781843	0\\
2.99390256146182	0\\
2.9957120551052	0\\
2.99782423776436	0\\
2.99993642042351	0\\
3.00204860308267	0\\
3.00416078574182	0\\
3.00672444618464	0\\
3.00928810662746	0\\
3.01185176707028	0\\
3.0144154275131	0\\
3.01702502022257	0\\
3.01963461293205	0\\
3.02224420564152	0\\
3.02485379835099	0\\
3.02700925235258	0\\
3.02916470635417	0\\
3.03132016035575	0\\
3.03347561435734	0\\
3.03528212551003	0\\
3.03708863666272	0\\
3.03889514781541	0\\
3.04070165896811	0\\
3.04261137160579	0\\
3.04452108424347	0\\
3.04643079688115	0\\
3.04834050951884	0\\
3.05069913103387	0\\
3.05305775254891	0\\
3.05541637406394	0\\
3.05777499557898	0\\
3.06046019752484	0\\
3.06314539947071	0\\
3.06583060141658	0\\
3.06851580336245	0\\
3.07043865561224	0\\
3.07236150786203	0\\
3.07428436011183	0\\
3.07620721236162	0\\
3.07813006461142	0\\
3.08005291686121	0\\
3.08197576911101	0\\
3.0838986213608	0\\
3.08623673756225	0\\
3.08857485376369	0\\
3.09091296996514	0\\
3.09325108616659	0\\
3.09590060461235	0\\
3.09855012305812	0\\
3.10119964150388	0\\
3.10384915994965	0\\
3.10625866700678	0\\
3.10866817406392	0\\
3.11107768112106	0\\
3.1134871881782	0\\
3.11543553331345	0\\
3.11738387844869	0\\
3.11933222358394	0\\
3.12128056871918	0\\
3.12308969385061	0\\
3.12489881898204	0\\
3.12670794411347	0\\
3.1285170692449	0\\
3.130629040579	0\\
3.1327410119131	0\\
3.13485298324721	0\\
3.13696495458131	0\\
3.13952840439839	0\\
3.14209185421548	0\\
3.14465530403256	0\\
3.14721875384965	0\\
3.14982795725071	0\\
3.15243716065176	0\\
3.15504636405282	0\\
3.15765556745388	0\\
3.15981049459337	0\\
3.16196542173286	0\\
3.16412034887235	0\\
3.16627527601184	0\\
3.16808133183533	0\\
3.16988738765882	0\\
3.17169344348231	0\\
3.1734994993058	0\\
3.17540894914376	0\\
3.17731839898171	0\\
3.17922784881966	0\\
3.18113729865761	0\\
3.18349576889639	0\\
3.18585423913517	0\\
3.18821270937394	0\\
3.19057117961272	0\\
3.19325616186562	0\\
3.19594114411852	0\\
3.19862612637142	0\\
3.20131110862432	0\\
3.20323346809217	0\\
3.20515582756001	0\\
3.20707818702785	0\\
3.2090005464957	0\\
3.21092290596354	0\\
3.21284526543139	0\\
3.21476762489923	0\\
3.21668998436707	0\\
3.21902781861949	0\\
3.22136565287191	0\\
3.22370348712434	0\\
3.22604132137676	0\\
3.22869081155847	0\\
3.23134030174019	0\\
3.23398979192191	0\\
3.23663928210363	0\\
3.23904867245316	0\\
3.24145806280268	0\\
3.24386745315221	0\\
3.24627684350174	0\\
3.24822477825781	0\\
3.25017271301387	0\\
3.25212064776994	0\\
3.25406858252601	0\\
3.25587718134723	0\\
3.25768578016845	0\\
3.25949437898967	0\\
3.26130297781089	0\\
3.26341455525055	0\\
3.26552613269021	0\\
3.26763771012987	0\\
3.26974928756953	0\\
3.27231260736799	0\\
3.27487592716645	0\\
3.27743924696492	0\\
3.28000256676338	0\\
3.28261178662902	0\\
3.28522100649466	0\\
3.2878302263603	0\\
3.29043944622594	0\\
3.29259414977549	0\\
3.29474885332505	0\\
3.2969035568746	0\\
3.29905826042415	0\\
3.30086385440177	0\\
3.3026694483794	0\\
3.30447504235702	0\\
3.30628063633464	0\\
3.30818961578906	0\\
3.31009859524348	0\\
3.31200757469791	0\\
3.31391655415233	0\\
3.31627473870895	0\\
3.31863292326556	0\\
3.32099110782218	0\\
3.3233492923788	0\\
3.32603427985937	0\\
3.32871926733995	0\\
3.33140425482052	0\\
3.3340892423011	0\\
3.33601128682398	0\\
3.33793333134686	0\\
3.33985537586974	0\\
3.34177742039262	0\\
3.3436994649155	0\\
3.34562150943838	0\\
3.34754355396126	0\\
3.34946559848414	0\\
3.35180324977725	0\\
3.35414090107036	0\\
3.35647855236348	0\\
3.35881620365659	0\\
3.36146562037937	0\\
3.36411503710216	0\\
3.36676445382495	0\\
3.36941387054774	0\\
3.37182309138684	0\\
3.37423231222594	0\\
3.37664153306504	0\\
3.37905075390413	0\\
3.38099835739268	0\\
3.38294596088122	0\\
3.38489356436977	0\\
3.38684116785831	0\\
3.38864941051145	0\\
3.39045765316459	0\\
3.39226589581772	0\\
3.39407413847086	0\\
3.39618547312931	0\\
3.39829680778776	0\\
3.40040814244621	0\\
3.40251947710466	0\\
3.40508270009634	0\\
3.40764592308803	0\\
3.41020914607971	0\\
3.41277236907139	0\\
3.4153815233778	0\\
3.41799067768422	0\\
3.42059983199063	0\\
3.42320898629704	0\\
3.42536345725461	0\\
3.42751792821219	0\\
3.42967239916976	0\\
3.43182687012733	0\\
3.43363212074219	0\\
3.43543737135704	0\\
3.4372426219719	0\\
3.43904787258676	0\\
3.44095655207651	0\\
3.44286523156626	0\\
3.44477391105601	0\\
3.44668259054576	0\\
3.44904060334378	0\\
3.45139861614179	0\\
3.45375662893981	0\\
3.45611464173783	0\\
3.45879959521537	0\\
3.46148454869291	0\\
3.46416950217045	0\\
3.46685445564799	0\\
3.46877622533765	0\\
3.47069799502731	0\\
3.47261976471697	0\\
3.47454153440663	0\\
3.47646330409629	0\\
3.47838507378595	0\\
3.48030684347561	0\\
3.48222861316528	0\\
3.4845661120282	0\\
3.48690361089113	0\\
3.48924110975406	0\\
3.49157860861699	0\\
3.49422799241887	0\\
3.49687737622076	0\\
3.49952676002265	0\\
3.50217614382453	0\\
3.50458525796371	0\\
3.50699437210289	0\\
3.50940348624206	0\\
3.51181260038124	0\\
3.51375994008546	0\\
3.51570727978967	0\\
3.51765461949388	0\\
3.5196019591981	0\\
3.52140989655438	0\\
3.52321783391066	0\\
3.52502577126694	0\\
3.52683370862322	0\\
3.52894482935287	0\\
3.53105595008251	0\\
3.53316707081216	0\\
3.53527819154181	0\\
3.53784134123499	0\\
3.54040449092817	0\\
3.54296764062135	0\\
3.54553079031453	0\\
3.54813992237803	0\\
3.55074905444154	0\\
3.55335818650504	0\\
3.55596731856854	0\\
3.55812162172583	0\\
3.56027592488312	0\\
3.56243022804041	0\\
3.5645845311977	0\\
3.56638949856432	0\\
3.56819446593094	0\\
3.56999943329756	0\\
3.57180440066418	0\\
3.57371281680147	0\\
3.57562123293875	0\\
3.57752964907604	0\\
3.57943806521332	0\\
3.58179592568786	0\\
3.58415378616239	0\\
3.58651164663693	0\\
3.58886950711147	0\\
3.59155444964081	0\\
3.59423939217015	0\\
3.59692433469949	0\\
3.59960927722884	0\\
3.60153083419556	0\\
3.60345239116229	0\\
3.60537394812901	0\\
3.60729550509574	0\\
3.60921706206246	0\\
3.61113861902919	0\\
3.61306017599591	0\\
3.61498173296264	0\\
3.61731911354589	0\\
3.61965649412914	0\\
3.6219938747124	0\\
3.62433125529565	0\\
3.62698060772917	0\\
3.6296299601627	0\\
3.63227931259622	0\\
3.63492866502974	0\\
3.63733768640488	0\\
3.63974670778001	0\\
3.64215572915514	0\\
3.64456475053028	0\\
3.64651187849182	0\\
3.64845900645336	0\\
3.6504061344149	0\\
3.65235326237644	0\\
3.65416096096945	0\\
3.65596865956246	0\\
3.65777635815547	0\\
3.65958405674847	0\\
3.66169501240683	0\\
3.66380596806519	0\\
3.66591692372355	0\\
3.6680278793819	0\\
3.67059097037624	0\\
3.67315406137058	0\\
3.67571715236491	0\\
3.67828024335925	0\\
3.68088934967931	0\\
3.68349845599938	0\\
3.68610756231945	0\\
3.68871666863952	0\\
3.69087083189854	0\\
3.69302499515756	0\\
3.69517915841658	0\\
3.6973333216756	0\\
3.69913806405311	0\\
3.70094280643061	0\\
3.70274754880811	0\\
3.70455229118562	0\\
3.70646050280571	0\\
3.7083687144258	0\\
3.71027692604588	0\\
3.71218513766597	0\\
3.71454288050543	0\\
3.71690062334489	0\\
3.71925836618435	0\\
3.72161610902381	0\\
3.7243010383025	0\\
3.7269859675812	0\\
3.72967089685989	0\\
3.73235582613858	0\\
3.73427720980705	0\\
3.73619859347552	0\\
3.73811997714399	0\\
3.74004136081246	0\\
3.74196274448093	0\\
3.7438841281494	0\\
3.74580551181787	0\\
3.74772689548634	0\\
3.75006417987408	0\\
3.75240146426181	0\\
3.75473874864955	0\\
3.75707603303728	0\\
3.75972536175023	0\\
3.76237469046317	0\\
3.76502401917612	0\\
3.76767334788906	0\\
3.77008229659789	0\\
3.77249124530671	0\\
3.77490019401553	0\\
3.77730914272435	0\\
3.77925610008218	0\\
3.78120305744001	0\\
3.78315001479784	0\\
3.78509697215567	0\\
3.78690447650891	0\\
3.78871198086215	0\\
3.79051948521539	0\\
3.79232698956863	0\\
3.79443781011956	0\\
3.79654863067049	0\\
3.79865945122143	0\\
3.80077027177236	0\\
3.80333331501935	0\\
3.80589635826634	0\\
3.80845940151334	0\\
3.81102244476033	0\\
3.81363153215353	0\\
3.81624061954673	0\\
3.81884970693992	0\\
3.82145879433312	0\\
3.823612845972	0\\
3.82576689761087	0\\
3.82792094924975	0\\
3.83007500088862	0\\
3.83187956088453	0\\
3.83368412088044	0\\
3.83548868087634	0\\
3.83729324087225	0\\
3.83920128520098	0\\
3.84110932952971	0\\
3.84301737385844	0\\
3.84492541818717	0\\
3.8472830641354	0\\
3.84964071008362	0\\
3.85199835603184	0\\
3.85435600198007	0\\
3.85704092099118	0\\
3.85972584000229	0\\
3.8624107590134	0\\
3.86509567802451	0\\
3.86701692204294	0\\
3.86893816606137	0\\
3.8708594100798	0\\
3.87278065409823	0\\
3.87470189811665	0\\
3.87662314213508	0\\
3.87854438615351	0\\
3.88046563017194	0\\
3.88280283656059	0\\
3.88514004294924	0\\
3.88747724933789	0\\
3.88981445572654	0\\
3.89246376394385	0\\
3.89511307216116	0\\
3.89776238037847	0\\
3.90041168859578	0\\
3.90282057719032	0\\
3.90522946578487	0\\
3.90763835437941	0\\
3.91004724297396	0\\
3.91199406191249	0\\
3.91394088085103	0\\
3.91588769978956	0\\
3.9178345187281	0\\
3.91964186617948	0\\
3.92144921363086	0\\
3.92325656108224	0\\
3.92506390853361	0\\
3.9271746198752	0\\
3.9292853312168	0\\
3.93139604255839	0\\
3.93350675389998	0\\
3.9360697576908	0\\
3.93863276148162	0\\
3.94119576527244	0\\
3.94375876906327	0\\
3.94636783953571	0\\
3.94897691000816	0\\
3.95158598048061	0\\
3.95419505095305	0\\
3.95634901112055	0\\
3.95850297128805	0\\
3.96065693145555	0\\
3.96281089162305	0\\
3.96461530370858	0\\
3.96641971579412	0\\
3.96822412787966	0\\
3.9700285399652	0\\
3.97193644899167	0\\
3.97384435801814	0\\
3.97575226704461	0\\
3.97766017607109	0\\
3.98001774326088	0\\
3.98237531045067	0\\
3.98473287764046	0\\
3.98709044483026	0\\
3.9897753541831	0\\
3.99246026353594	0\\
3.99514517288878	0\\
3.99783008224163	0\\
3.99975121224465	0\\
4.00167234224767	0\\
4.00359347225069	0\\
4.00551460225371	0\\
4.00743573225673	0\\
4.00935686225975	0\\
4.01127799226277	0\\
4.01319912226579	0\\
4.01553626460956	0\\
4.01787340695333	0\\
4.02021054929709	0\\
4.02254769164086	0\\
4.02519698260679	0\\
4.02784627357271	0\\
4.03049556453864	0\\
4.03314485550456	0\\
4.03555369479701	0\\
4.03796253408945	0\\
4.0403713733819	0\\
4.04278021267434	0\\
4.04472691860118	0\\
4.04667362452802	0\\
4.04862033045486	0\\
4.0505670363817	0\\
4.05237425565343	0\\
4.05418147492517	0\\
4.0559886941969	0\\
4.05779591346864	0\\
4.05990653528954	0\\
4.06201715711044	0\\
4.06412777893134	0\\
4.06623840075224	0\\
4.06880137169831	0\\
4.07136434264438	0\\
4.07392731359045	0\\
4.07649028453652	0\\
4.07909934068428	0\\
4.08170839683204	0\\
4.08431745297979	0\\
4.08692650912755	0\\
4.08908039437093	0\\
4.09123427961431	0\\
4.0933881648577	0\\
4.09554205010108	0\\
4.09734634120571	0\\
4.09915063231034	0\\
4.10095492341497	0\\
4.1027592145196	0\\
4.10466701269195	0\\
4.10657481086431	0\\
4.10848260903667	0\\
4.11039040720902	0\\
4.11274790945201	0\\
4.11510541169499	0\\
4.11746291393798	0\\
4.11982041618097	0\\
4.1225053169562	0\\
4.12519021773144	0\\
4.12787511850667	0\\
4.13056001928191	0\\
4.13248105581883	0\\
4.13440209235575	0\\
4.13632312889268	0\\
4.1382441654296	0\\
4.14016520196652	0\\
4.14208623850344	0\\
4.14400727504036	0\\
4.14592831157728	0\\
4.14826540107718	0\\
4.15060249057708	0\\
4.15293958007698	0\\
4.15527666957688	0\\
4.15792594573535	0\\
4.16057522189381	0\\
4.16322449805228	0\\
4.16587377421075	0\\
4.16828257256168	0\\
4.1706913709126	0\\
4.17310016926352	0\\
4.17550896761445	0\\
4.17745558067662	0\\
4.17940219373879	0\\
4.18134880680097	0\\
4.18329541986314	0\\
4.18510253394288	0\\
4.18690964802262	0\\
4.18871676210237	0\\
4.19052387618211	0\\
4.19263442435169	0\\
4.19474497252127	0\\
4.19685552069085	0\\
4.19896606886042	0\\
4.20152901229317	0\\
4.20409195572591	0\\
4.20665489915865	0\\
4.2092178425914	0\\
4.21182688629686	0\\
4.21443593000232	0\\
4.21704497370779	0\\
4.21965401741325	0\\
4.22180784073694	0\\
4.22396166406062	0\\
4.2261154873843	0\\
4.22826931070799	0\\
4.23007350231222	0\\
4.23187769391645	0\\
4.23368188552068	0\\
4.23548607712491	0\\
4.23739378412318	0\\
4.23930149112146	0\\
4.24120919811973	0\\
4.24311690511801	0\\
4.24547435362992	0\\
4.24783180214183	0\\
4.25018925065374	0\\
4.25254669916566	0\\
4.25523159220267	0\\
4.25791648523968	0\\
4.26060137827669	0\\
4.2632862713137	0\\
4.26520723068532	0\\
4.26712819005694	0\\
4.26904914942855	0\\
4.27097010880017	0\\
4.27289106817179	0\\
4.2748120275434	0\\
4.27673298691502	0\\
4.27865394628664	0\\
4.28099099189594	0\\
4.28332803750524	0\\
4.28566508311455	0\\
4.28800212872385	0\\
4.29065139219448	0\\
4.29330065566511	0\\
4.29594991913574	0\\
4.29859918260637	0\\
4.30100794684028	0\\
4.30341671107419	0\\
4.30582547530811	0\\
4.30823423954202	0\\
4.31018077583113	0\\
4.31212731212025	0\\
4.31407384840936	0\\
4.31602038469847	0\\
4.31782741186292	0\\
4.31963443902737	0\\
4.32144146619181	0\\
4.32324849335626	0\\
4.3253589805047	0\\
4.32746946765314	0\\
4.32957995480158	0\\
4.33169044195002	0\\
4.33425336222379	0\\
4.33681628249755	0\\
4.33937920277132	0\\
4.34194212304508	0\\
4.34455115600648	0\\
4.34716018896788	0\\
4.34976922192928	0\\
4.35237825489068	0\\
4.35453202679074	0\\
4.3566857986908	0\\
4.35883957059086	0\\
4.36099334249091	0\\
4.36279745174229	0\\
4.36460156099367	0\\
4.36640567024505	0\\
4.36820977949643	0\\
4.37011741098776	0\\
4.37202504247909	0\\
4.37393267397042	0\\
4.37584030546175	0\\
4.37819770922142	0\\
4.3805551129811	0\\
4.38291251674078	0\\
4.38526992050046	0\\
4.38795480663224	0\\
4.39063969276401	0\\
4.39332457889579	0\\
4.39600946502757	0\\
4.39793036033596	0\\
4.39985125564435	0\\
4.40177215095274	0\\
4.40369304626113	0\\
4.40561394156952	0\\
4.40753483687791	0\\
4.4094557321863	0\\
4.41137662749469	0\\
4.41371363645495	0\\
4.41605064541521	0\\
4.41838765437547	0\\
4.42072466333573	0\\
4.42337391588622	0\\
4.4260231684367	0\\
4.42867242098719	0\\
4.43132167353767	0\\
4.43373040916636	0\\
4.43613914479506	0\\
4.43854788042375	0\\
4.44095661605245	0\\
4.44290308850171	0\\
4.44484956095096	0\\
4.44679603340022	0\\
4.44874250584948	0\\
4.45054946079732	0\\
4.45235641574517	0\\
4.45416337069301	0\\
4.45597032564085	0\\
4.45808076196106	0\\
4.46019119828127	0\\
4.46230163460149	0\\
4.4644120709217	0\\
4.46697497160975	0\\
4.4695378722978	0\\
4.47210077298585	0\\
4.4746636736739	0\\
4.47727269731353	0\\
4.47988172095315	0\\
4.48249074459277	0\\
4.48509976823239	0\\
4.48725349717094	0\\
4.48940722610949	0\\
4.49156095504804	0\\
4.4937146839866	0\\
4.49551872469196	0\\
4.49732276539732	0\\
4.49912680610269	0\\
4.50093084680805	0\\
4.50283841542856	0\\
4.50474598404907	0\\
4.50665355266958	0\\
4.5085611212901	0\\
4.51091848758692	0\\
4.51327585388374	0\\
4.51563322018056	0\\
4.51799058647738	0\\
4.52067546644911	0\\
4.52336034642084	0\\
4.52604522639258	0\\
4.52873010636431	0\\
4.5306509481809	0\\
4.53257178999749	0\\
4.53449263181408	0\\
4.53641347363067	0\\
4.53833431544726	0\\
4.54025515726386	0\\
4.54217599908045	0\\
4.54409684089704	0\\
4.5464338190884	0\\
4.54877079727976	0\\
4.55110777547112	0\\
4.55344475366248	0\\
4.55609399679108	0\\
4.55874323991967	0\\
4.56139248304827	0\\
4.56404172617686	0\\
4.56645043770392	0\\
4.56885914923098	0\\
4.57126786075805	0\\
4.57367657228511	0\\
4.57562299135434	0\\
4.57756941042358	0\\
4.57951582949281	0\\
4.58146224856205	0\\
4.58326914316619	0\\
4.58507603777034	0\\
4.58688293237449	0\\
4.58868982697863	0\\
4.59080022072278	0\\
4.59291061446693	0\\
4.59502100821108	0\\
4.59713140195524	0\\
4.59969428600224	0\\
4.60225717004925	0\\
4.60482005409626	0\\
4.60738293814326	0\\
4.6099919536811	0\\
4.61260096921893	0\\
4.61520998475676	0\\
4.6178190002946	0\\
4.61997269315216	0\\
4.62212638600972	0\\
4.62428007886728	0\\
4.62643377172484	0\\
4.62823775506022	0\\
4.6300417383956	0\\
4.63184572173097	0\\
4.63364970506635	0\\
4.63555722104376	0\\
4.63746473702117	0\\
4.63937225299858	0\\
4.641279768976	0\\
4.64363710374185	0\\
4.64599443850771	0\\
4.64835177327356	0\\
4.65070910803942	0\\
4.65339398252328	0\\
4.65607885700713	0\\
4.65876373149099	0\\
4.66144860597485	0\\
4.66336940288721	0\\
4.66529019979957	0\\
4.66721099671193	0\\
4.66913179362429	0\\
4.67105259053665	0\\
4.67297338744901	0\\
4.67489418436137	0\\
4.67681498127373	0\\
4.67915193349852	0\\
4.6814888857233	0\\
4.68382583794809	0\\
4.68616279017287	0\\
4.68881202514088	0\\
4.6914612601089	0\\
4.69411049507691	0\\
4.69675973004492	0\\
4.69916842115824	0\\
4.70157711227156	0\\
4.70398580338487	0\\
4.70639449449819	0\\
4.70834086869506	0\\
4.71028724289193	0\\
4.7122336170888	0\\
4.71417999128567	0\\
4.71598683519916	0\\
4.71779367911264	0\\
4.71960052302613	0\\
4.72140736693961	0\\
4.72351772483254	0\\
4.72562808272547	0\\
4.72773844061839	0\\
4.72984879851132	0\\
4.73241166835137	0\\
4.73497453819142	0\\
4.73753740803148	0\\
4.74010027787153	0\\
4.74270928634161	0\\
4.74531829481169	0\\
4.74792730328176	0\\
4.75053631175184	0\\
4.75268997414645	0\\
4.75484363654106	0\\
4.75699729893567	0\\
4.75915096133028	0\\
4.7609548963964	0\\
4.76275883146251	0\\
4.76456276652863	0\\
4.76636670159474	0\\
4.76827417326182	0\\
4.7701816449289	0\\
4.77208911659598	0\\
4.77399658826306	0\\
4.77635389635441	0\\
4.77871120444576	0\\
4.78106851253711	0\\
4.78342582062846	0\\
4.78611069021694	0\\
4.78879555980543	0\\
4.79148042939391	0\\
4.79416529898239	0\\
4.79608605800184	0\\
4.79800681702128	0\\
4.79992757604072	0\\
4.80184833506017	0\\
4.80376909407961	0\\
4.80568985309906	0\\
4.8076106121185	0\\
4.80953137113795	0\\
4.8118683013356	0\\
4.81420523153325	0\\
4.8165421617309	0\\
4.81887909192855	0\\
4.82152831979953	0\\
4.82417754767051	0\\
4.82682677554149	0\\
4.82947600341248	0\\
4.83188467714765	0\\
4.83429335088283	0\\
4.83670202461801	0\\
4.83911069835318	0\\
4.84105703463427	0\\
4.84300337091536	0\\
4.84494970719646	0\\
4.84689604347755	0\\
4.84870284458871	0\\
4.85050964569988	0\\
4.85231644681105	0\\
4.85412324792221	0\\
4.85623357546986	0\\
4.85834390301751	0\\
4.86045423056516	0\\
4.8625645581128	0\\
4.86512741576428	0\\
4.86769027341576	0\\
4.87025313106724	0\\
4.87281598871872	0\\
4.87542499099931	0\\
4.8780339932799	0\\
4.8806429955605	0\\
4.88325199784109	0\\
4.88540563438424	0\\
4.88755927092739	0\\
4.88971290747054	0\\
4.89186654401369	0\\
4.89367043825942	0\\
4.89547433250515	0\\
4.89727822675089	0\\
4.89908212099662	0\\
4.90098955517521	0\\
4.9028969893538	0\\
4.90480442353239	0\\
4.90671185771098	0\\
4.90906914312054	0\\
4.91142642853009	0\\
4.91378371393965	0\\
4.9161409993492	0\\
4.91882586456158	0\\
4.92151072977395	0\\
4.92419559498633	0\\
4.9268804601987	0\\
4.92880118707911	0\\
4.93072191395951	0\\
4.93264264083992	0\\
4.93456336772032	0\\
4.93648409460072	0\\
4.93840482148113	0\\
4.94032554836153	0\\
4.94224627524194	0\\
4.94458318665878	0\\
4.94692009807561	0\\
4.94925700949245	0\\
4.95159392090929	0\\
4.95424314257992	0\\
4.95689236425055	0\\
4.95954158592118	0\\
4.9621908075918	0\\
4.96459946645707	0\\
4.96700812532233	0\\
4.9694167841876	0\\
4.97182544305286	0\\
4.97377174713439	0\\
4.97571805121592	0\\
4.97766435529744	0\\
4.97961065937897	0\\
4.98141742416681	0\\
4.98322418895465	0\\
4.98503095374249	0\\
4.98683771853034	0\\
4.98894802026295	0\\
4.99105832199557	0\\
4.99316862372818	0\\
4.9952789254608	0\\
4.99784177260297	0\\
5.00040461974515	0\\
5.00296746688733	0\\
5.00553031402951	0\\
5.00813931086584	0\\
5.01074830770217	0\\
5.0133573045385	0\\
5.01596630137484	0\\
5.01811991586863	0\\
5.02027353036243	0\\
5.02242714485623	0\\
5.02458075935002	0\\
5.02638461890214	0\\
5.02818847845427	0\\
5.02999233800639	0\\
5.03179619755852	0\\
5.03370359986133	0\\
5.03561100216415	0\\
5.03751840446697	0\\
5.03942580676978	0\\
5.04178307279529	0\\
5.04414033882079	0\\
5.04649760484629	0\\
5.04885487087179	0\\
5.05153973216054	0\\
5.05422459344929	0\\
5.05690945473804	0\\
5.05959431602678	0\\
5.06151501551197	0\\
5.06343571499716	0\\
5.06535641448234	0\\
5.06727711396753	0\\
5.06919781345271	0\\
5.0711185129379	0\\
5.07303921242309	0\\
5.07495991190827	0\\
5.07729680723092	0\\
5.07963370255357	0\\
5.08197059787623	0\\
5.08430749319888	0\\
5.08695670942685	0\\
5.08960592565482	0\\
5.09225514188279	0\\
5.09490435811076	0\\
5.09731300418757	0\\
5.09972165026437	0\\
5.10213029634118	0\\
5.10453894241798	0\\
5.1064852190186	0\\
5.10843149561921	0\\
5.11037777221982	0\\
5.11232404882043	0\\
5.11413078263081	0\\
5.11593751644119	0\\
5.11774425025156	0\\
5.11955098406194	0\\
5.12166126372355	0\\
5.12377154338517	0\\
5.12588182304678	0\\
5.12799210270839	0\\
5.13055494074351	0\\
5.13311777877863	0\\
5.13568061681375	0\\
5.13824345484887	0\\
5.14085244687479	0\\
5.14346143890072	0\\
5.14607043092664	0\\
5.14867942295256	0\\
5.15083301854589	0\\
5.15298661413921	0\\
5.15514020973254	0\\
5.15729380532587	0\\
5.15909763524651	0\\
5.16090146516716	0\\
5.1627052950878	0\\
5.16450912500844	0\\
5.16641729491573	0\\
5.16832546482301	0\\
5.17023363473029	0\\
5.17214180463757	0\\
5.17450118201432	0\\
5.17686055939108	0\\
5.17921993676783	0\\
5.18157931414459	0\\
5.184266976757	0\\
5.18695463936941	0\\
5.18964230198182	0\\
5.19232996459423	0\\
5.19425175225952	0\\
5.1961735399248	0\\
5.19809532759008	0\\
5.20001711525537	0\\
5.20193890292065	0\\
5.20386069058593	0\\
5.20578247825121	0\\
5.2077042659165	0\\
5.21004267188076	0\\
5.21238107784502	0\\
5.21471948380928	0\\
5.21705788977354	0\\
5.21970894027498	0\\
5.22235999077641	0\\
5.22501104127785	0\\
5.22766209177928	0\\
5.23007251441696	0\\
5.23248293705463	0\\
5.2348933596923	0\\
5.23730378232997	0\\
5.23925182952199	0\\
5.24119987671401	0\\
5.24314792390603	0\\
5.24509597109805	0\\
5.24690441478075	0\\
5.24871285846345	0\\
5.25052130214614	0\\
5.25232974582884	0\\
5.25444122860823	0\\
5.25655271138762	0\\
5.25866419416701	0\\
5.2607756769464	0\\
5.2633393803172	0\\
5.26590308368801	0\\
5.26846678705881	0\\
5.27103049042961	0\\
5.27364068806909	0\\
5.27625088570858	0\\
5.27886108334806	0\\
5.28147128098755	0\\
5.28362701581968	0\\
5.28578275065182	0\\
5.28793848548395	0\\
5.29009422031609	0\\
5.29190060190796	0\\
5.29370698349983	0\\
5.2955133650917	0\\
5.29731974668358	0\\
5.29922892396425	0\\
5.30113810124493	0\\
5.30304727852561	0\\
5.30495645580628	0\\
5.30731431326253	0\\
5.30967217071878	0\\
5.31203002817502	0\\
5.31438788563127	0\\
5.31707285811736	0\\
5.31975783060344	0\\
5.32244280308953	0\\
5.32512777557561	0\\
5.32705145060902	0\\
5.32897512564242	0\\
5.33089880067582	0\\
5.33282247570923	0\\
5.33474615074263	0\\
5.33666982577603	0\\
5.33859350080944	0\\
5.34051717584284	0\\
5.34285503671143	0\\
5.34519289758003	0\\
5.34753075844862	0\\
5.34986861931721	0\\
5.35251681093816	0\\
5.35516500255912	0\\
5.35781319418007	0\\
5.36046138580102	0\\
5.36287029522424	0\\
5.36527920464745	0\\
5.36768811407066	0\\
5.37009702349387	0\\
5.37204633934476	0\\
5.37399565519566	0\\
5.37594497104656	0\\
5.37789428689745	0\\
5.37970494172724	0\\
5.38151559655704	0\\
5.38332625138683	0\\
5.38513690621662	0\\
5.38724930986924	0\\
5.38936171352186	0\\
5.39147411717448	0\\
5.3935865208271	0\\
5.39614872206558	0\\
5.39871092330406	0\\
5.40127312454254	0\\
5.40383532578102	0\\
5.40644311699857	0\\
5.40905090821612	0\\
5.41165869943367	0\\
5.41426649065122	0\\
5.41642197284198	0\\
5.41857745503274	0\\
5.4207329372235	0\\
5.42288841941426	0\\
5.42469642614708	0\\
5.4265044328799	0\\
5.42831243961272	0\\
5.43012044634553	0\\
5.43203131165575	0\\
5.43394217696597	0\\
5.43585304227618	0\\
5.4377639075864	0\\
5.44012188308255	0\\
5.44247985857869	0\\
5.44483783407484	0\\
5.44719580957099	0\\
5.44987877695628	0\\
5.45256174434157	0\\
5.45524471172686	0\\
5.45792767911215	0\\
5.45985186456086	0\\
5.46177605000956	0\\
5.46370023545827	0\\
5.46562442090697	0\\
5.46754860635568	0\\
5.46947279180438	0\\
5.47139697725309	0\\
5.47332116270179	0\\
5.4756586103826	0\\
5.47799605806341	0\\
5.48033350574422	0\\
5.48267095342503	0\\
5.48531812114348	0\\
5.48796528886194	0\\
5.49061245658039	0\\
5.49325962429884	0\\
5.49566822871738	0\\
5.49807683313591	0\\
5.50048543755444	0\\
5.50289404197297	0\\
5.50484396821674	0\\
5.5067938944605	0\\
5.50874382070426	0\\
5.51069374694802	0\\
5.51250512302186	0\\
5.51431649909571	0\\
5.51612787516955	0\\
5.51793925124339	0\\
5.52005175572892	0\\
5.52216426021446	0\\
5.5242767647	0\\
5.52638926918553	0\\
5.52895077512603	0\\
5.53151228106653	0\\
5.53407378700703	0\\
5.53663529294752	0\\
5.53924237694602	0\\
5.54184946094452	0\\
5.54445654494302	0\\
5.54706362894152	0\\
5.54921926535823	0\\
5.55137490177494	0\\
5.55353053819164	0\\
5.55568617460835	0\\
5.55749481708433	0\\
5.5593034595603	0\\
5.56111210203627	0\\
5.56292074451225	0\\
5.56483203706417	0\\
5.56674332961609	0\\
5.56865462216802	0\\
5.57056591471994	0\\
5.57292369051609	0\\
5.57528146631224	0\\
5.5776392421084	0\\
5.57999701790455	0\\
5.58267926005341	0\\
5.58536150220227	0\\
5.58804374435113	0\\
5.59072598649998	0\\
5.59265052710637	0\\
5.59457506771276	0\\
5.59649960831914	0\\
5.59842414892553	0\\
5.60034868953191	0\\
5.6022732301383	0\\
5.60419777074469	0\\
5.60612231135107	0\\
5.6084596088267	0\\
5.61079690630233	0\\
5.61313420377795	0\\
5.61547150125358	0\\
5.61811808398299	0\\
5.6207646667124	0\\
5.6234112494418	0\\
5.62605783217121	0\\
5.62846616636776	0\\
5.63087450056431	0\\
5.63328283476086	0\\
5.63569116895741	0\\
5.63764137926727	0\\
5.63959158957713	0\\
5.641541799887	0\\
5.64349201019686	0\\
5.64530382441353	0\\
5.6471156386302	0\\
5.64892745284686	0\\
5.65073926706353	0\\
5.65285191860256	0\\
5.6549645701416	0\\
5.65707722168064	0\\
5.65918987321968	0\\
5.66175104243051	0\\
5.66431221164135	0\\
5.66687338085218	0\\
5.66943455006302	0\\
5.67204116665253	0\\
5.67464778324204	0\\
5.67725439983155	0\\
5.67986101642106	0\\
5.68201664210492	0\\
5.68417226778878	0\\
5.68632789347263	0\\
5.68848351915649	0\\
5.69029250260795	0\\
5.69210148605941	0\\
5.69391046951086	0\\
5.69571945296232	0\\
5.69763105903581	0\\
5.69954266510929	0\\
5.70145427118278	0\\
5.70336587725627	0\\
5.70572363260696	0\\
5.70808138795765	0\\
5.71043914330834	0\\
5.71279689865903	0\\
5.71547872615756	0\\
5.71816055365608	0\\
5.72084238115461	0\\
5.72352420865314	0\\
5.72544888333106	0\\
5.72737355800898	0\\
5.72929823268691	0\\
5.73122290736483	0\\
5.73314758204276	0\\
5.73507225672068	0\\
5.73699693139861	0\\
5.73892160607653	0\\
5.74125881663725	0\\
5.74359602719798	0\\
5.7459332377587	0\\
5.74827044831942	0\\
5.75091678019031	0\\
5.75356311206121	0\\
5.7562094439321	0\\
5.75885577580299	0\\
5.76126401711658	0\\
5.76367225843017	0\\
5.76608049974376	0\\
5.76848874105735	0\\
5.77043908709373	0\\
5.77238943313011	0\\
5.77433977916649	0\\
5.77629012520288	0\\
5.77810211835631	0\\
5.77991411150975	0\\
5.78172610466319	0\\
5.78353809781663	0\\
5.78565078829511	0\\
5.78776347877359	0\\
5.78987616925207	0\\
5.79198885973055	0\\
5.79454986858561	0\\
5.79711087744068	0\\
5.79967188629574	0\\
5.8022328951508	0\\
5.80483932659837	0\\
5.80744575804593	0\\
5.8100521894935	0\\
5.81265862094106	0\\
5.81481426531511	0\\
5.81696990968915	0\\
5.8191255540632	0\\
5.82128119843725	0\\
5.82309033168482	0\\
5.82489946493239	0\\
5.82670859817997	0\\
5.82851773142754	0\\
5.83042945263029	0\\
5.83234117383304	0\\
5.83425289503578	0\\
5.83616461623853	0\\
5.83852233784289	0\\
5.84088005944725	0\\
5.84323778105161	0\\
5.84559550265597	0\\
5.84827715158528	0\\
5.85095880051458	0\\
5.85364044944389	0\\
5.85632209837319	0\\
5.85824684634983	0\\
5.86017159432648	0\\
5.86209634230312	0\\
5.86402109027976	0\\
5.8659458382564	0\\
5.86787058623304	0\\
5.86979533420968	0\\
5.87172008218632	0\\
5.87405725445278	0\\
5.87639442671924	0\\
5.87873159898571	0\\
5.88106877125217	0\\
5.88371497348492	0\\
5.88636117571768	0\\
5.88900737795044	0\\
5.89165358018319	0\\
5.89406176493875	0\\
5.8964699496943	0\\
5.89887813444985	0\\
5.9012863192054	0\\
5.90323672867948	0\\
5.90518713815357	0\\
5.90713754762765	0\\
5.90908795710173	0\\
5.91090004348921	0\\
5.91271212987668	0\\
5.91452421626415	0\\
5.91633630265162	0\\
5.91844901979497	0\\
5.92056173693832	0\\
5.92267445408166	0\\
5.92478717122501	0\\
5.92734810199983	0\\
5.92990903277466	0\\
5.93246996354948	0\\
5.9350308943243	0\\
5.93763722460126	0\\
5.94024355487822	0\\
5.94284988515518	0\\
5.94545621543214	0\\
5.94761186031463	0\\
5.94976750519711	0\\
5.9519231500796	0\\
5.95407879496209	0\\
5.95588800246678	0\\
5.95769720997147	0\\
5.95950641747616	0\\
5.96131562498086	0\\
5.96322741032951	0\\
5.96513919567815	0\\
5.9670509810268	0\\
5.96896276637545	0\\
5.97132047770738	0\\
5.97367818903932	0\\
5.97603590037126	0\\
5.9783936117032	0\\
5.98107516813729	0\\
5.98375672457138	0\\
5.98643828100547	0\\
5.98911983743956	0\\
5.9910446165174	0\\
5.99296939559524	0\\
5.99489417467308	0\\
5.99681895375091	0\\
5.99874373282875	0\\
6.00066851190659	0\\
6.00259329098443	0\\
6.00451807006227	0\\
6.00685522180392	0\\
6.00919237354557	0\\
6.01152952528723	0\\
6.01386667702888	0\\
6.01651281892636	0\\
6.01915896082384	0\\
6.02180510272133	0\\
6.02445124461881	0\\
6.02685940473316	0\\
6.0292675648475	0\\
6.03167572496185	0\\
6.0340838850762	0\\
6.03603432415135	0\\
6.03798476322651	0\\
6.03993520230167	0\\
6.04188564137682	0\\
6.04369776892123	0\\
6.04550989646564	0\\
6.04732202401005	0\\
6.04913415155446	0\\
6.0512468778749	0\\
6.05335960419534	0\\
6.05547233051578	0\\
6.05758505683622	0\\
6.0601459494642	0\\
6.06270684209219	0\\
6.06526773472017	0\\
6.06782862734816	0\\
6.07043491180881	0\\
6.07304119626947	0\\
6.07564748073013	0\\
6.07825376519078	0\\
6.08040941168914	0\\
6.08256505818749	0\\
6.08472070468584	0\\
6.0868763511842	0\\
6.08868559234216	0\\
6.09049483350013	0\\
6.0923040746581	0\\
6.09411331581606	0\\
6.09602512803863	0\\
6.09793694026119	0\\
6.09984875248375	0\\
6.10176056470631	0\\
6.10411826819542	0\\
6.10647597168453	0\\
6.10883367517364	0\\
6.11119137866275	0\\
6.11387289177519	0\\
6.11655440488764	0\\
6.11923591800008	0\\
6.12191743111252	0\\
6.12384222520236	0\\
6.1257670192922	0\\
6.12769181338203	0\\
6.12961660747187	0\\
6.13154140156171	0\\
6.13346619565155	0\\
6.13539098974139	0\\
6.13731578383122	0\\
6.13965292528684	0\\
6.14199006674245	0\\
6.14432720819806	0\\
6.14666434965368	0\\
6.14931046101962	0\\
6.15195657238556	0\\
6.1546026837515	0\\
6.15724879511744	0\\
6.15965694159928	0\\
6.16206508808112	0\\
6.16447323456296	0\\
6.1668813810448	0\\
6.16883183347458	0\\
6.17078228590436	0\\
6.17273273833414	0\\
6.17468319076392	0\\
6.17649533804109	0\\
6.17830748531826	0\\
6.18011963259542	0\\
6.18193177987259	0\\
6.18404451061385	0\\
6.18615724135511	0\\
6.18826997209638	0\\
6.19038270283764	0\\
6.19294357632813	0\\
6.19550444981862	0\\
6.19806532330911	0\\
6.2006261967996	0\\
6.20323245744264	0\\
6.20583871808568	0\\
6.20844497872871	0\\
6.21105123937175	0\\
6.21320688519616	0\\
6.21536253102058	0\\
6.217518176845	0\\
6.21967382266942	0\\
6.22148307954111	0\\
6.22329233641279	0\\
6.22510159328447	0\\
6.22691085015615	0\\
6.22882267542182	0\\
6.23073450068749	0\\
6.23264632595316	0\\
6.23455815121883	0\\
6.23691585077846	0\\
6.2392735503381	0\\
6.24163124989773	0\\
6.24398894945736	0\\
6.24667044045267	0\\
6.24935193144799	0\\
6.2520334224433	0\\
6.25471491343861	0\\
6.25663971373094	0\\
6.25856451402327	0\\
6.2604893143156	0\\
6.26241411460793	0\\
6.26433891490027	0\\
6.2662637151926	0\\
6.26818851548493	0\\
6.27011331577726	0\\
6.27245045142793	0\\
6.2747875870786	0\\
6.27712472272926	0\\
6.27946185837993	0\\
6.28210795456845	0\\
6.28475405075698	0\\
6.2874001469455	0\\
6.29004624313402	0\\
6.29245438262744	0\\
6.29486252212086	0\\
6.29727066161428	0\\
6.2996788011077	0\\
6.30162925924851	0\\
6.30357971738932	0\\
6.30553017553013	0\\
6.30748063367095	0\\
6.30929278949663	0\\
6.31110494532232	0\\
6.31291710114801	0\\
6.3147292569737	0\\
6.31684198888451	0\\
6.31895472079531	0\\
6.32106745270612	0\\
6.32318018461693	0\\
6.32574104819141	0\\
6.32830191176589	0\\
6.33086277534037	0\\
6.33342363891486	0\\
6.33602988770189	0\\
6.33863613648893	0\\
6.34124238527597	0\\
6.343848634063	0\\
6.34600427906201	0\\
6.34815992406101	0\\
6.35031556906001	0\\
6.35247121405901	0\\
6.35428047771764	0\\
6.35608974137626	0\\
6.35789900503489	0\\
6.35970826869351	0\\
6.36162009928835	0\\
6.36353192988319	0\\
6.36544376047804	0\\
6.36735559107288	0\\
6.36971328785372	0\\
6.37207098463455	0\\
6.37442868141539	0\\
6.37678637819623	0\\
6.37946785801026	0\\
6.38214933782429	0\\
6.38483081763831	0\\
6.38751229745234	0\\
6.38943710015701	0\\
6.39136190286169	0\\
6.39328670556636	0\\
6.39521150827103	0\\
6.39713631097571	0\\
6.39906111368038	0\\
6.40098591638506	0\\
6.40291071908973	0\\
6.40524785130047	0\\
6.40758498351121	0\\
6.40992211572195	0\\
6.41225924793269	0\\
6.4149053360597	0\\
6.41755142418671	0\\
6.42019751231373	0\\
6.42284360044074	0\\
6.42525173580746	0\\
6.42765987117418	0\\
6.4300680065409	0\\
6.43247614190762	0\\
6.43442660215275	0\\
6.43637706239787	0\\
6.438327522643	0\\
6.44027798288813	0\\
6.4420901422767	0\\
6.44390230166527	0\\
6.44571446105384	0\\
6.44752662044241	0\\
6.44963935234877	0\\
6.45175208425514	0\\
6.4538648161615	0\\
6.45597754806787	0\\
6.45853840619568	0\\
6.46109926432349	0\\
6.4636601224513	0\\
6.46622098057911	0\\
6.46882722289738	0\\
6.47143346521564	0\\
6.47403970753391	0\\
6.47664594985217	0\\
6.47880159375802	0\\
6.48095723766386	0\\
6.48311288156971	0\\
6.48526852547555	0\\
6.48707779183369	0\\
6.48888705819183	0\\
6.49069632454998	0\\
6.49250559090812	0\\
6.49441742355164	0\\
6.49632925619516	0\\
6.49824108883869	0\\
6.50015292148221	0\\
6.50251061634087	0\\
6.50486831119953	0\\
6.50722600605819	0\\
6.50958370091685	0\\
6.51226517463871	0\\
6.51494664836056	0\\
6.51762812208241	0\\
6.52030959580427	0\\
6.52223439905895	0\\
6.52415920231362	0\\
6.5260840055683	0\\
6.52800880882298	0\\
6.52993361207766	0\\
6.53185841533233	0\\
6.53378321858701	0\\
6.53570802184169	0\\
6.53804515176431	0\\
6.54038228168693	0\\
6.54271941160955	0\\
6.54505654153217	0\\
6.54770262516246	0\\
6.55034870879275	0\\
6.55299479242304	0\\
6.55564087605333	0\\
6.55804900884336	0\\
6.5604571416334	0\\
6.56286527442343	0\\
6.56527340721347	0\\
6.56722386789813	0\\
6.56917432858278	0\\
6.57112478926744	0\\
6.5730752499521	0\\
6.57488741048095	0\\
6.57669957100979	0\\
6.57851173153864	0\\
6.58032389206748	0\\
6.58243662337155	0\\
6.58454935467561	0\\
6.58666208597967	0\\
6.58877481728373	0\\
6.59133567217302	0\\
6.59389652706231	0\\
6.59645738195161	0\\
6.5990182368409	0\\
6.60162447545536	0\\
6.60423071406982	0\\
6.60683695268429	0\\
6.60944319129875	0\\
6.61159883411893	0\\
6.61375447693911	0\\
6.61591011975929	0\\
6.61806576257947	0\\
6.61987502969524	0\\
6.62168429681102	0\\
6.62349356392679	0\\
6.62530283104256	0\\
6.62721466411256	0\\
6.62912649718256	0\\
6.63103833025257	0\\
6.63295016332257	0\\
6.63530785665701	0\\
6.63766554999146	0\\
6.64002324332591	0\\
6.64238093666036	0\\
6.64506240685358	0\\
6.6477438770468	0\\
6.65042534724002	0\\
6.65310681743324	0\\
6.65503162042993	0\\
6.65695642342661	0\\
6.6588812264233	0\\
6.66080602941999	0\\
6.66273083241667	0\\
6.66465563541336	0\\
6.66658043841005	0\\
6.66850524140673	0\\
6.67084236966335	0\\
6.67317949791998	0\\
6.6755166261766	0\\
6.67785375443322	0\\
6.68049983530686	0\\
6.68314591618049	0\\
6.68579199705413	0\\
6.68843807792776	0\\
6.69084620890531	0\\
6.69325433988286	0\\
6.69566247086041	0\\
6.69807060183796	0\\
6.70002106221393	0\\
6.7019715225899	0\\
6.70392198296588	0\\
6.70587244334185	0\\
6.70768460392595	0\\
6.70949676451004	0\\
6.71130892509414	0\\
6.71312108567823	0\\
6.71523381617371	0\\
6.7173465466692	0\\
6.71945927716468	0\\
6.72157200766016	0\\
6.72413286042454	0\\
6.72669371318891	0\\
6.72925456595329	0\\
6.73181541871766	0\\
6.73442165497337	0\\
6.73702789122908	0\\
6.73963412748479	0\\
6.74224036374049	0\\
6.74439600550649	0\\
6.74655164727249	0\\
6.74870728903849	0\\
6.75086293080449	0\\
6.75267219780492	0\\
6.75448146480536	0\\
6.75629073180579	0\\
6.75809999880622	0\\
6.76001183160393	0\\
6.76192366440163	0\\
6.76383549719934	0\\
6.76574732999705	0\\
6.7681050220721	0\\
6.77046271414716	0\\
6.77282040622221	0\\
6.77517809829727	0\\
6.77785956622703	0\\
6.78054103415679	0\\
6.78322250208655	0\\
6.78590397001632	0\\
6.78782877240417	0\\
6.78975357479202	0\\
6.79167837717987	0\\
6.79360317956772	0\\
6.79552798195557	0\\
6.79745278434342	0\\
6.79937758673128	0\\
6.80130238911913	0\\
6.80363951605484	0\\
6.80597664299055	0\\
6.80831376992627	0\\
6.81065089686198	0\\
6.81329697587492	0\\
6.81594305488787	0\\
6.81858913390081	0\\
6.82123521291376	0\\
6.82364334250614	0\\
6.82605147209853	0\\
6.82845960169092	0\\
6.83086773128331	0\\
6.83281819103719	0\\
6.83476865079106	0\\
6.83671911054494	0\\
6.83866957029882	0\\
6.84048173045263	0\\
6.84229389060643	0\\
6.84410605076024	0\\
6.84591821091404	0\\
6.84803094053966	0\\
6.85014367016528	0\\
6.8522563997909	0\\
6.85436912941652	0\\
6.85692998064133	0\\
6.85949083186614	0\\
6.86205168309095	0\\
6.86461253431576	0\\
6.86721876891963	0\\
6.86982500352351	0\\
6.87243123812739	0\\
6.87503747273127	0\\
6.87719311351091	0\\
6.87934875429054	0\\
6.88150439507018	0\\
6.88366003584982	0\\
6.88546930235399	0\\
6.88727856885816	0\\
6.88908783536233	0\\
6.89089710186651	0\\
6.89280893408918	0\\
6.89472076631185	0\\
6.89663259853452	0\\
6.89854443075719	0\\
6.9009021217404	0\\
6.9032598127236	0\\
6.90561750370681	0\\
6.90797519469002	0\\
6.91065666101909	0\\
6.91333812734815	0\\
6.91601959367722	0\\
6.91870106000629	0\\
6.92062586166088	0\\
6.92255066331546	0\\
6.92447546497005	0\\
6.92640026662463	0\\
6.92832506827922	0\\
6.9302498699338	0\\
6.93217467158839	0\\
6.93409947324297	0\\
6.93643659907001	0\\
6.93877372489705	0\\
6.94111085072409	0\\
6.94344797655113	0\\
6.94609405417887	0\\
6.94874013180661	0\\
6.95138620943434	0\\
6.95403228706208	0\\
6.95644041551641	0\\
6.95884854397075	0\\
6.96125667242509	0\\
6.96366480087942	0\\
6.96561525990071	0\\
6.96756571892199	0\\
6.96951617794328	0\\
6.97146663696456	0\\
6.97327879649561	0\\
6.97509095602666	0\\
6.97690311555771	0\\
6.97871527508876	0\\
6.98082800385878	0\\
6.9829407326288	0\\
6.98505346139882	0\\
6.98716619016884	0\\
6.9897270401806	0\\
6.99228789019236	0\\
6.99484874020412	0\\
6.99740959021588	0\\
7.00001582354974	0\\
7.0026220568836	0\\
7.00522829021745	0\\
7.00783452355131	0\\
7.00999016341596	0\\
7.0121458032806	0\\
7.01430144314525	0\\
7.0164570830099	0\\
7.01826634887255	0\\
7.02007561473521	0\\
7.02188488059787	0\\
7.02369414646052	0\\
7.02560597800287	0\\
7.02751780954521	0\\
7.02942964108755	0\\
7.0313414726299	0\\
7.03369916264561	0\\
7.03605685266132	0\\
7.03841454267703	0\\
7.04077223269274	0\\
7.04345369778269	0\\
7.04613516287264	0\\
7.0488166279626	0\\
7.05149809305255	0\\
7.05342289394993	0\\
7.05534769484731	0\\
7.05727249574469	0\\
7.05919729664207	0\\
7.06112209753945	0\\
7.06304689843683	0\\
7.0649716993342	0\\
7.06689650023158	0\\
7.06923362509226	0\\
7.07157074995294	0\\
7.07390787481362	0\\
7.0762449996743	0\\
7.07889107618905	0\\
7.08153715270381	0\\
7.08418322921856	0\\
7.08682930573332	0\\
7.08923743320977	0\\
7.09164556068621	0\\
7.09405368816266	0\\
7.09646181563911	0\\
7.09841227391058	0\\
7.10036273218205	0\\
7.10231319045352	0\\
7.10426364872499	0\\
7.10607580757418	0\\
7.10788796642336	0\\
7.10970012527255	0\\
7.11151228412174	0\\
7.11362501207908	0\\
7.11573774003642	0\\
7.11785046799376	0\\
7.1199631959511	0\\
7.12252404494774	0\\
7.12508489394438	0\\
7.12764574294103	0\\
7.13020659193767	0\\
7.13281282422709	0\\
7.13541905651651	0\\
7.13802528880593	0\\
7.14063152109536	0\\
7.14278716011665	0\\
7.14494279913793	0\\
7.14709843815922	0\\
7.14925407718051	0\\
7.15106334236434	0\\
7.15287260754817	0\\
7.15468187273199	0\\
7.15649113791582	0\\
7.15840296875972	0\\
7.16031479960362	0\\
7.16222663044752	0\\
7.16413846129142	0\\
7.16649615043649	0\\
7.16885383958155	0\\
7.17121152872661	0\\
7.17356921787168	0\\
7.17625068193738	0\\
7.17893214600308	0\\
7.18161361006878	0\\
7.18429507413448	0\\
7.18621987429634	0\\
7.1881446744582	0\\
7.19006947462005	0\\
7.19199427478191	0\\
7.19391907494377	0\\
7.19584387510562	0\\
7.19776867526748	0\\
7.19969347542934	0\\
7.20203059942877	0\\
7.2043677234282	0\\
7.20670484742763	0\\
7.20904197142707	0\\
7.21168804699826	0\\
7.21433412256945	0\\
7.21698019814065	0\\
7.21962627371184	0\\
7.22203440032358	0\\
7.22444252693532	0\\
7.22685065354706	0\\
7.22925878015879	0\\
7.23120923770436	0\\
7.23315969524992	0\\
7.23511015279549	0\\
7.23706061034105	0\\
7.23887276851079	0\\
7.24068492668052	0\\
7.24249708485026	0\\
7.24430924301999	0\\
7.24642197021861	0\\
7.24853469741723	0\\
7.25064742461584	0\\
7.25276015181446	0\\
7.25532099992804	0\\
7.25788184804161	0\\
7.26044269615518	0\\
7.26300354426875	0\\
7.265609775659	0\\
7.26821600704925	0\\
7.27082223843949	0\\
7.27342846982974	0\\
7.27558410807502	0\\
7.27773974632031	0\\
7.27989538456559	0\\
7.28205102281088	0\\
7.28386028732751	0\\
7.28566955184414	0\\
7.28747881636078	0\\
7.28928808087741	0\\
7.29119991104435	0\\
7.29311174121129	0\\
7.29502357137823	0\\
7.29693540154517	0\\
7.29929308990019	0\\
7.30165077825521	0\\
7.30400846661023	0\\
7.30636615496525	0\\
7.30904761814645	0\\
7.31172908132766	0\\
7.31441054450886	0\\
7.31709200769006	0\\
7.31901680715647	0\\
7.32094160662287	0\\
7.32286640608927	0\\
7.32479120555568	0\\
7.32671600502208	0\\
7.32864080448848	0\\
7.33056560395488	0\\
7.33249040342129	0\\
7.33482752664298	0\\
7.33716464986467	0\\
7.33950177308636	0\\
7.34183889630805	0\\
7.34448497105213	0\\
7.34713104579621	0\\
7.34977712054029	0\\
7.35242319528437	0\\
7.35483132111875	0\\
7.35723944695314	0\\
7.35964757278752	0\\
7.36205569862191	0\\
7.36400615548214	0\\
7.36595661234237	0\\
7.3679070692026	0\\
7.36985752606283	0\\
7.37166968358186	0\\
7.3734818411009	0\\
7.37529399861993	0\\
7.37710615613896	0\\
7.37921888263461	0\\
7.38133160913025	0\\
7.38344433562589	0\\
7.38555706212154	0\\
7.38811790944881	0\\
7.39067875677609	0\\
7.39323960410336	0\\
7.39580045143064	0\\
7.39840668202509	0\\
7.40101291261954	0\\
7.40361914321399	0\\
7.40622537380844	0\\
7.40838101134006	0\\
7.41053664887167	0\\
7.41269228640329	0\\
7.4148479239349	0\\
7.41665718781659	0\\
7.41846645169828	0\\
7.42027571557997	0\\
7.42208497946166	0\\
7.42399680898896	0\\
7.42590863851627	0\\
7.42782046804357	0\\
7.42973229757087	0\\
7.43208998520512	0\\
7.43444767283938	0\\
7.43680536047364	0\\
7.4391630481079	0\\
7.44184451050486	0\\
7.44452597290183	0\\
7.44720743529879	0\\
7.44988889769576	0\\
7.45181369651291	0\\
7.45373849533005	0\\
7.4556632941472	0\\
7.45758809296435	0\\
7.45951289178149	0\\
7.46143769059864	0\\
7.46336248941579	0\\
7.46528728823293	0\\
7.46762441074684	0\\
7.46996153326074	0\\
7.47229865577465	0\\
7.47463577828855	0\\
7.47728185229297	0\\
7.47992792629739	0\\
7.48257400030181	0\\
7.48522007430623	0\\
7.48762819943494	0\\
7.49003632456365	0\\
7.49244444969236	0\\
7.49485257482106	0\\
7.49680303104182	0\\
7.49875348726258	0\\
7.50070394348334	0\\
7.5026543997041	0\\
7.50446655661137	0\\
7.50627871351864	0\\
7.50809087042591	0\\
7.50990302733318	0\\
7.5120157531797	0\\
7.51412847902622	0\\
7.51624120487275	0\\
7.51835393071927	0\\
7.52091477733682	0\\
7.52347562395437	0\\
7.52603647057192	0\\
7.52859731718947	0\\
7.53120354706802	0\\
7.53380977694657	0\\
7.53641600682512	0\\
7.53902223670367	0\\
7.54117787357866	0\\
7.54333351045366	0\\
7.54548914732866	0\\
7.54764478420365	0\\
7.54945404749014	0\\
7.55126331077663	0\\
7.55307257406311	0\\
7.5548818373496	0\\
7.55679366627978	0\\
7.55870549520995	0\\
7.56061732414013	0\\
7.56252915307031	0\\
7.56488684004478	0\\
7.56724452701926	0\\
7.56960221399373	0\\
7.5719599009682	0\\
7.57464136265895	0\\
7.5773228243497	0\\
7.58000428604045	0\\
7.58268574773119	0\\
7.58461054594574	0\\
7.58653534416028	0\\
7.58846014237482	0\\
7.59038494058936	0\\
7.59230973880391	0\\
7.59423453701845	0\\
7.59615933523299	0\\
7.59808413344754	0\\
7.60042125531426	0\\
7.60275837718098	0\\
7.60509549904771	0\\
7.60743262091443	0\\
7.61007869424968	0\\
7.61272476758493	0\\
7.61537084092018	0\\
7.61801691425543	0\\
7.62042503873981	0\\
7.62283316322419	0\\
7.62524128770856	0\\
7.62764941219294	0\\
7.62959986782024	0\\
7.63155032344755	0\\
7.63350077907485	0\\
7.63545123470215	0\\
7.63726339103921	0\\
7.63907554737626	0\\
7.64088770371332	0\\
7.64269986005037	0\\
7.64481258529819	0\\
7.64692531054601	0\\
7.64903803579383	0\\
7.65115076104164	0\\
7.65371160701345	0\\
7.65627245298525	0\\
7.65883329895705	0\\
7.66139414492885	0\\
7.66400037415725	0\\
7.66660660338565	0\\
7.66921283261405	0\\
7.67181906184246	0\\
7.67397469811289	0\\
7.67613033438331	0\\
7.67828597065374	0\\
7.68044160692417	0\\
7.68225086965663	0\\
7.68406013238909	0\\
7.68586939512154	0\\
7.687678657854	0\\
7.68959048622981	0\\
7.69150231460562	0\\
7.69341414298143	0\\
7.69532597135724	0\\
7.6976836577263	0\\
7.70004134409536	0\\
7.70239903046442	0\\
7.70475671683348	0\\
7.70743817788251	0\\
7.71011963893153	0\\
7.71280109998056	0\\
7.71548256102959	0\\
7.71740735868623	0\\
7.71933215634287	0\\
7.72125695399951	0\\
7.72318175165615	0\\
7.72510654931279	0\\
7.72703134696943	0\\
7.72895614462608	0\\
7.73088094228272	0\\
7.73321806355586	0\\
7.735555184829	0\\
7.73789230610214	0\\
7.74022942737529	0\\
7.74287550010096	0\\
7.74552157282664	0\\
7.74816764555232	0\\
7.75081371827799	0\\
7.7532218421719	0\\
7.75562996606581	0\\
7.75803808995972	0\\
7.76044621385363	0\\
7.76239666893145	0\\
7.76434712400926	0\\
7.76629757908707	0\\
7.76824803416488	0\\
7.77006018997255	0\\
7.77187234578021	0\\
7.77368450158787	0\\
7.77549665739554	0\\
7.7776093820912	0\\
7.77972210678686	0\\
7.78183483148253	0\\
7.78394755617819	0\\
7.7865084015596	0\\
7.78906924694101	0\\
7.79163009232243	0\\
7.79419093770384	0\\
7.79679716633845	0\\
7.79940339497305	0\\
7.80200962360766	0\\
7.80461585224226	0\\
7.80677148795555	0\\
7.80892712366883	0\\
7.81108275938211	0\\
7.81323839509539	0\\
7.81504765731378	0\\
7.81685691953216	0\\
7.81866618175055	0\\
7.82047544396894	0\\
7.82238727183131	0\\
7.82429909969368	0\\
7.82621092755605	0\\
7.82812275541843	0\\
7.83048044123097	0\\
7.83283812704351	0\\
7.83519581285606	0\\
7.8375534986686	0\\
7.84023495913135	0\\
7.8429164195941	0\\
7.84559788005685	0\\
7.8482793405196	0\\
7.85020413766016	0\\
7.85212893480072	0\\
7.85405373194128	0\\
7.85597852908183	0\\
7.85790332622239	0\\
7.85982812336295	0\\
7.86175292050351	0\\
7.86367771764407	0\\
7.86601483837163	0\\
7.86835195909919	0\\
7.87068907982675	0\\
7.87302620055431	0\\
7.87567227272235	0\\
7.87831834489039	0\\
7.88096441705842	0\\
7.88361048922646	0\\
7.88601861257794	0\\
7.88842673592942	0\\
7.8908348592809	0\\
7.89324298263238	0\\
7.89519343720179	0\\
7.89714389177119	0\\
7.8990943463406	0\\
7.90104480091001	0\\
7.90285695622697	0\\
7.90466911154394	0\\
7.90648126686091	0\\
7.90829342217787	0\\
7.91040614636409	0\\
7.91251887055031	0\\
7.91463159473653	0\\
7.91674431892274	0\\
7.91930516376271	0\\
7.92186600860267	0\\
7.92442685344264	0\\
7.9269876982826	0\\
7.92959392637296	0\\
7.93220015446333	0\\
7.93480638255369	0\\
7.93741261064405	0\\
7.9395682458434	0\\
7.94172388104276	0\\
7.94387951624212	0\\
7.94603515144147	0\\
7.94784441318345	0\\
7.94965367492542	0\\
7.95146293666739	0\\
7.95327219840936	0\\
7.95518402579657	0\\
7.95709585318379	0\\
7.959007680571	0\\
7.96091950795821	0\\
7.96327719325845	0\\
7.96563487855869	0\\
7.96799256385894	0\\
7.97035024915918	0\\
7.97303170908448	0\\
7.97571316900978	0\\
7.97839462893508	0\\
7.98107608886039	0\\
7.98300088552355	0\\
7.98492568218672	0\\
7.98685047884989	0\\
7.98877527551306	0\\
7.99070007217622	0\\
7.99262486883939	0\\
7.99454966550256	0\\
7.99647446216573	0\\
7.99881158239101	0\\
8.0011487026163	0\\
8.00348582284159	0\\
8.00582294306687	0\\
8.00846901472337	0\\
8.01111508637986	0\\
8.01376115803635	0\\
8.01640722969285	0\\
8.01881535254514	0\\
8.02122347539743	0\\
8.02363159824972	0\\
8.02603972110201	0\\
8.02799017520102	0\\
8.02994062930003	0\\
8.03189108339903	0\\
8.03384153749804	0\\
8.03565369236038	0\\
8.03746584722272	0\\
8.03927800208506	0\\
8.04109015694739	0\\
8.04320288066326	0\\
8.04531560437913	0\\
8.04742832809499	0\\
8.04954105181086	0\\
8.0521018961532	0\\
8.05466274049554	0\\
8.05722358483787	0\\
8.05978442918021	0\\
8.06239065677055	0\\
8.0649968843609	0\\
8.06760311195124	0\\
8.07020933954158	0\\
8.07236497426645	0\\
8.07452060899131	0\\
8.07667624371617	0\\
8.07883187844104	0\\
8.08064113974161	0\\
8.08245040104218	0\\
8.08425966234275	0\\
8.08606892364332	0\\
8.08798075059081	0\\
8.0898925775383	0\\
8.09180440448578	0\\
8.09371623143327	0\\
8.09607391626134	0\\
8.09843160108941	0\\
8.10078928591749	0\\
8.10314697074556	0\\
8.10582843017704	0\\
8.10850988960853	0\\
8.11119134904002	0\\
8.1138728084715	0\\
8.1157976046929	0\\
8.1177224009143	0\\
8.11964719713571	0\\
8.12157199335711	0\\
8.12349678957851	0\\
8.12542158579991	0\\
8.12734638202132	0\\
8.12927117824272	0\\
8.131608298005	0\\
8.13394541776729	0\\
8.13628253752957	0\\
8.13861965729185	0\\
8.14126572847818	0\\
8.1439117996645	0\\
8.14655787085082	0\\
8.14920394203714	0\\
8.15161206442941	0\\
8.15402018682168	0\\
8.15642830921394	0\\
8.15883643160621	0\\
8.16078688526981	0\\
8.16273733893341	0\\
8.16468779259702	0\\
8.16663824626062	0\\
8.16845040070169	0\\
8.17026255514276	0\\
8.17207470958384	0\\
8.17388686402491	0\\
8.17599958730619	0\\
8.17811231058746	0\\
8.18022503386874	0\\
8.18233775715001	0\\
8.18489860103427	0\\
8.18745944491853	0\\
8.19002028880279	0\\
8.19258113268704	0\\
8.19518735981721	0\\
8.19779358694739	0\\
8.20039981407756	0\\
8.20300604120773	0\\
8.20516167549412	0\\
8.20731730978052	0\\
8.20947294406691	0\\
8.2116285783533	0\\
8.21343783924482	0\\
8.21524710013635	0\\
8.21705636102786	0\\
8.21886562191939	0\\
8.22077744845979	0\\
8.22268927500019	0\\
8.2246011015406	0\\
8.226512928081	0\\
8.22887061247343	0\\
8.23122829686585	0\\
8.23358598125828	0\\
8.23594366565071	0\\
8.23862512462771	0\\
8.24130658360471	0\\
8.24398804258171	0\\
8.2466695015587	0\\
8.24859429737108	0\\
8.25051909318345	0\\
8.25244388899583	0\\
8.25436868480821	0\\
8.25629348062058	0\\
8.25821827643296	0\\
8.26014307224533	0\\
8.26206786805771	0\\
8.26440498739272	0\\
8.26674210672772	0\\
8.26907922606273	0\\
8.27141634539774	0\\
8.27406241615126	0\\
8.27670848690478	0\\
8.2793545576583	0\\
8.28200062841182	0\\
8.28440875037967	0\\
8.28681687234751	0\\
8.28922499431536	0\\
8.29163311628321	0\\
8.29358356954358	0\\
8.29553402280395	0\\
8.29748447606432	0\\
8.29943492932469	0\\
8.30124708337526	0\\
8.30305923742584	0\\
8.30487139147641	0\\
8.30668354552699	0\\
8.3087962684064	0\\
8.31090899128582	0\\
8.31302171416524	0\\
8.31513443704466	0\\
8.31769528050669	0\\
8.32025612396872	0\\
8.32281696743076	0\\
8.32537781089279	0\\
8.32798403759889	0\\
8.33059026430499	0\\
8.33319649101109	0\\
8.33580271771718	0\\
8.33795835159806	0\\
8.34011398547894	0\\
8.34226961935982	0\\
8.3444252532407	0\\
8.34623451375299	0\\
8.34804377426529	0\\
8.34985303477758	0\\
8.35166229528987	0\\
8.35357412145322	0\\
8.35548594761656	0\\
8.3573977737799	0\\
8.35930959994324	0\\
8.36166728393333	0\\
8.36402496792342	0\\
8.36638265191351	0\\
8.3687403359036	0\\
8.37142179446175	0\\
8.3741032530199	0\\
8.37678471157806	0\\
8.37946617013621	0\\
8.38139096556964	0\\
8.38331576100308	0\\
8.38524055643651	0\\
8.38716535186995	0\\
8.38909014730338	0\\
8.39101494273682	0\\
8.39293973817026	0\\
8.39486453360369	0\\
8.39720165254401	0\\
8.39953877148434	0\\
8.40187589042466	0\\
8.40421300936498	0\\
8.40685907971961	0\\
8.40950515007424	0\\
8.41215122042887	0\\
8.4147972907835	0\\
8.41720541235937	0\\
8.41961353393525	0\\
8.42202165551112	0\\
8.424429777087	0\\
8.42638022997371	0\\
8.42833068286042	0\\
8.43028113574712	0\\
8.43223158863383	0\\
8.43404374232225	0\\
8.43585589601067	0\\
8.43766804969909	0\\
8.4394802033875	0\\
8.44159292589505	0\\
8.4437056484026	0\\
8.44581837091014	0\\
8.44793109341769	0\\
8.45049193649013	0\\
8.45305277956257	0\\
8.45561362263501	0\\
8.45817446570745	0\\
8.4607806920223	0\\
8.46338691833715	0\\
8.465993144652	0\\
8.46859937096684	0\\
8.47075500447239	0\\
8.47291063797793	0\\
8.47506627148348	0\\
8.47722190498902	0\\
8.47903116514955	0\\
8.48084042531009	0\\
8.48264968547062	0\\
8.48445894563115	0\\
8.48637077144504	0\\
8.48828259725893	0\\
8.49019442307281	0\\
8.4921062488867	0\\
8.49446393250489	0\\
8.49682161612308	0\\
8.49917929974127	0\\
8.50153698335946	0\\
8.50421844153118	0\\
8.50689989970291	0\\
8.50958135787463	0\\
8.51226281604636	0\\
8.5141876111285	0\\
8.51611240621065	0\\
8.51803720129279	0\\
8.51996199637493	0\\
8.52188679145707	0\\
8.52381158653922	0\\
8.52573638162136	0\\
8.52766117670351	0\\
8.52999829527893	0\\
8.53233541385435	0\\
8.53467253242977	0\\
8.53700965100519	0\\
8.5396557209918	0\\
8.54230179097841	0\\
8.54494786096502	0\\
8.54759393095163	0\\
8.55000205216518	0\\
8.55241017337873	0\\
8.55481829459228	0\\
8.55722641580584	0\\
8.55917686834607	0\\
8.56112732088631	0\\
8.56307777342654	0\\
8.56502822596677	0\\
8.56684037931913	0\\
8.56865253267149	0\\
8.57046468602385	0\\
8.57227683937621	0\\
8.57438956153939	0\\
8.57650228370256	0\\
8.57861500586574	0\\
8.58072772802891	0\\
8.58328857074153	0\\
8.58584941345414	0\\
8.58841025616675	0\\
8.59097109887936	0\\
8.5935773248329	0\\
8.59618355078643	0\\
8.59878977673996	0\\
8.60139600269349	0\\
8.60355163585139	0\\
8.60570726900928	0\\
8.60786290216717	0\\
8.61001853532506	0\\
8.61182779515913	0\\
8.6136370549932	0\\
8.61544631482727	0\\
8.61725557466134	0\\
8.61916740015116	0\\
8.62107922564097	0\\
8.62299105113079	0\\
8.62490287662061	0\\
8.62726055989476	0\\
8.62961824316892	0\\
8.63197592644307	0\\
8.63433360971722	0\\
8.63701506753208	0\\
8.63969652534695	0\\
8.64237798316181	0\\
8.64505944097668	0\\
8.64698423573296	0\\
8.64890903048924	0\\
8.65083382524552	0\\
8.6527586200018	0\\
8.65468341475809	0\\
8.65660820951437	0\\
8.65853300427065	0\\
8.66045779902693	0\\
8.66279491726472	0\\
8.6651320355025	0\\
8.66746915374028	0\\
8.66980627197807	0\\
8.67245234162482	0\\
8.67509841127157	0\\
8.67774448091832	0\\
8.68039055056507	0\\
8.68279867144344	0\\
8.6852067923218	0\\
8.68761491320017	0\\
8.69002303407853	0\\
8.69197348629731	0\\
8.69392393851609	0\\
8.69587439073487	0\\
8.69782484295365	0\\
8.699636995994	0\\
8.70144914903435	0\\
8.70326130207469	0\\
8.70507345511504	0\\
8.70718617695909	0\\
8.70929889880314	0\\
8.71141162064719	0\\
8.71352434249123	0\\
8.71608518487122	0\\
8.71864602725121	0\\
8.7212068696312	0\\
8.72376771201119	0\\
8.72637393763076	0\\
8.72898016325033	0\\
8.7315863888699	0\\
8.73419261448947	0\\
8.73634824732513	0\\
8.73850388016079	0\\
8.74065951299646	0\\
8.74281514583212	0\\
8.74462440536304	0\\
8.74643366489396	0\\
8.74824292442488	0\\
8.75005218395581	0\\
8.75196400914492	0\\
8.75387583433404	0\\
8.75578765952315	0\\
8.75769948471227	0\\
8.76005716766791	0\\
8.76241485062355	0\\
8.76477253357919	0\\
8.76713021653483	0\\
8.76981167401986	0\\
8.77249313150488	0\\
8.7751745889899	0\\
8.77785604647492	0\\
8.77978084092876	0\\
8.78170563538259	0\\
8.78363042983643	0\\
8.78555522429027	0\\
8.78748001874411	0\\
8.78940481319794	0\\
8.79132960765178	0\\
8.79325440210562	0\\
8.79559152003076	0\\
8.7979286379559	0\\
8.80026575588105	0\\
8.80260287380619	0\\
8.80524894313882	0\\
8.80789501247144	0\\
8.81054108180407	0\\
8.8131871511367	0\\
8.81559527170474	0\\
8.81800339227279	0\\
8.82041151284083	0\\
8.82281963340887	0\\
8.82477008532923	0\\
8.8267205372496	0\\
8.82867098916996	0\\
8.83062144109032	0\\
8.83243359384084	0\\
8.83424574659135	0\\
8.83605789934187	0\\
8.83787005209238	0\\
8.83998277364051	0\\
8.84209549518864	0\\
8.84420821673677	0\\
8.8463209382849	0\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
8.8463209382849	0\\
8.84888178035717	0\\
8.85144262242944	0\\
8.85400346450171	0\\
8.85656430657398	0\\
8.85917053188461	0\\
8.86177675719525	0\\
8.86438298250589	0\\
8.86698920781652	0\\
8.86914484035333	0\\
8.87130047289013	0\\
8.87345610542694	0\\
8.87561173796374	0\\
8.87742099721302	0\\
8.8792302564623	0\\
8.88103951571158	0\\
8.88284877496086	0\\
8.8847605998708	0\\
8.88667242478073	0\\
8.88858424969067	0\\
8.89049607460061	0\\
8.89285375726117	0\\
8.89521143992174	0\\
8.8975691225823	0\\
8.89992680524287	0\\
8.90260826242277	0\\
8.90528971960268	0\\
8.90797117678258	0\\
8.91065263396248	0\\
8.91257742813545	0\\
8.91450222230842	0\\
8.91642701648139	0\\
8.91835181065436	0\\
8.92027660482733	0\\
8.9222013990003	0\\
8.92412619317327	0\\
8.92605098734624	0\\
8.92838810498168	0\\
8.93072522261713	0\\
8.93306234025258	0\\
8.93539945788802	0\\
8.93804552693008	0\\
8.94069159597214	0\\
8.94333766501421	0\\
8.94598373405626	0\\
8.94839185433681	0\\
8.95079997461735	0\\
8.95320809489789	0\\
8.95561621517844	0\\
8.95756666682162	0\\
8.95951711846481	0\\
8.961467570108	0\\
8.96341802175119	0\\
8.96523017423234	0\\
8.96704232671349	0\\
8.96885447919463	0\\
8.97066663167578	0\\
8.97277935294934	0\\
8.9748920742229	0\\
8.97700479549646	0\\
8.97911751677002	0\\
8.9816783585574	0\\
8.98423920034477	0\\
8.98680004213215	0\\
8.98936088391952	0\\
8.99196710894417	0\\
8.99457333396881	0\\
8.99717955899346	0\\
8.9997857840181	0\\
9.00194141627756	0\\
9.00409704853702	0\\
9.00625268079648	0\\
9.00840831305594	0\\
9.01021757204344	0\\
9.01202683103093	0\\
9.01383609001842	0\\
9.01564534900591	0\\
9.01755717365652	0\\
9.01946899830713	0\\
9.02138082295774	0\\
9.02329264760835	0\\
9.02565032999536	0\\
9.02800801238237	0\\
9.03036569476938	0\\
9.0327233771564	0\\
9.03540483405384	0\\
9.03808629095129	0\\
9.04076774784874	0\\
9.04344920474619	0\\
9.0453739986582	0\\
9.0472987925702	0\\
9.04922358648221	0\\
9.05114838039421	0\\
9.05307317430622	0\\
9.05499796821822	0\\
9.05692276213023	0\\
9.05884755604223	0\\
9.06118467340907	0\\
9.06352179077591	0\\
9.06585890814275	0\\
9.06819602550959	0\\
9.07084209428268	0\\
9.07348816305576	0\\
9.07613423182885	0\\
9.07878030060193	0\\
9.08118842061594	0\\
9.08359654062995	0\\
9.08600466064396	0\\
9.08841278065797	0\\
9.09036323204358	0\\
9.0923136834292	0\\
9.09426413481481	0\\
9.09621458620042	0\\
9.09802673843111	0\\
9.09983889066179	0\\
9.10165104289248	0\\
9.10346319512316	0\\
9.10557591614182	0\\
9.10768863716048	0\\
9.10980135817914	0\\
9.1119140791978	0\\
9.11447492072124	0\\
9.11703576224467	0\\
9.1195966037681	0\\
9.12215744529154	0\\
9.12476367005124	0\\
9.12736989481095	0\\
9.12997611957066	0\\
9.13258234433036	0\\
9.1347379763323	0\\
9.13689360833423	0\\
9.13904924033616	0\\
9.1412048723381	0\\
9.14301413108214	0\\
9.14482338982618	0\\
9.14663264857022	0\\
9.14844190731426	0\\
9.15035373172386	0\\
9.15226555613346	0\\
9.15417738054306	0\\
9.15608920495266	0\\
9.15844688708592	0\\
9.16080456921919	0\\
9.16316225135245	0\\
9.16551993348572	0\\
9.16820139012151	0\\
9.1708828467573	0\\
9.1735643033931	0\\
9.17624576002889	0\\
9.17817055369831	0\\
9.18009534736772	0\\
9.18202014103713	0\\
9.18394493470655	0\\
9.18586972837596	0\\
9.18779452204537	0\\
9.18971931571479	0\\
9.1916441093842	0\\
9.19398122650183	0\\
9.19631834361947	0\\
9.1986554607371	0\\
9.20099257785474	0\\
9.20363864637867	0\\
9.2062847149026	0\\
9.20893078342653	0\\
9.21157685195046	0\\
9.21398497171723	0\\
9.216393091484	0\\
9.21880121125078	0\\
9.22120933101755	0\\
9.22315978216368	0\\
9.22511023330981	0\\
9.22706068445594	0\\
9.22901113560207	0\\
9.23082328759976	0\\
9.23263543959746	0\\
9.23444759159515	0\\
9.23625974359284	0\\
9.23837246437473	0\\
9.24048518515662	0\\
9.24259790593851	0\\
9.2447106267204	0\\
9.24727146799915	0\\
9.2498323092779	0\\
9.25239315055665	0\\
9.2549539918354	0\\
9.25756021634952	0\\
9.26016644086364	0\\
9.26277266537776	0\\
9.26537888989188	0\\
9.26753452165457	0\\
9.26969015341726	0\\
9.27184578517994	0\\
9.27400141694263	0\\
9.27581067546018	0\\
9.27761993397772	0\\
9.27942919249527	0\\
9.28123845101281	0\\
9.28315027519831	0\\
9.28506209938381	0\\
9.28697392356931	0\\
9.28888574775481	0\\
9.29124342965256	0\\
9.2936011115503	0\\
9.29595879344805	0\\
9.2983164753458	0\\
9.30099793173905	0\\
9.30367938813231	0\\
9.30636084452556	0\\
9.30904230091882	0\\
9.31096709436262	0\\
9.31289188780642	0\\
9.31481668125021	0\\
9.31674147469401	0\\
9.31866626813781	0\\
9.32059106158161	0\\
9.32251585502541	0\\
9.32444064846921	0\\
9.32677776535551	0\\
9.32911488224181	0\\
9.33145199912811	0\\
9.33378911601442	0\\
9.3364351843074	0\\
9.33908125260038	0\\
9.34172732089337	0\\
9.34437338918635	0\\
9.34678150872364	0\\
9.34918962826093	0\\
9.35159774779822	0\\
9.35400586733551	0\\
9.35595631825888	0\\
9.35790676918226	0\\
9.35985722010564	0\\
9.36180767102902	0\\
9.36361982280988	0\\
9.36543197459075	0\\
9.36724412637161	0\\
9.36905627815248	0\\
9.37116899871433	0\\
9.37328171927618	0\\
9.37539443983803	0\\
9.37750716039988	0\\
9.38006800145166	0\\
9.38262884250344	0\\
9.38518968355522	0\\
9.387750524607	0\\
9.39035674889332	0\\
9.39296297317965	0\\
9.39556919746598	0\\
9.3981754217523	0\\
9.40033105329261	0\\
9.40248668483293	0\\
9.40464231637324	0\\
9.40679794791355	0\\
9.40860720622029	0\\
9.41041646452703	0\\
9.41222572283377	0\\
9.41403498114051	0\\
9.41594680511755	0\\
9.4178586290946	0\\
9.41977045307164	0\\
9.42168227704868	0\\
9.42403995872771	0\\
9.42639764040675	0\\
9.42875532208578	0\\
9.43111300376482	0\\
9.43379445993311	0\\
9.43647591610141	0\\
9.4391573722697	0\\
9.44183882843799	0\\
9.44376362167188	0\\
9.44568841490576	0\\
9.44761320813964	0\\
9.44953800137353	0\\
9.45146279460741	0\\
9.45338758784129	0\\
9.45531238107518	0\\
9.45723717430906	0\\
9.4595742909805	0\\
9.46191140765195	0\\
9.46424852432339	0\\
9.46658564099483	0\\
9.46923170907361	0\\
9.4718777771524	0\\
9.47452384523118	0\\
9.47716991330996	0\\
9.47957803263414	0\\
9.48198615195832	0\\
9.4843942712825	0\\
9.48680239060669	0\\
9.48875284132278	0\\
9.49070329203888	0\\
9.49265374275497	0\\
9.49460419347107	0\\
9.49641634505006	0\\
9.49822849662906	0\\
9.50004064820806	0\\
9.50185279978706	0\\
9.50396552014433	0\\
9.5060782405016	0\\
9.50819096085887	0\\
9.51030368121613	0\\
9.51286452205725	0\\
9.51542536289837	0\\
9.51798620373949	0\\
9.52054704458061	0\\
9.52315326865553	0\\
9.52575949273045	0\\
9.52836571680537	0\\
9.53097194088029	0\\
9.53312757221381	0\\
9.53528320354733	0\\
9.53743883488085	0\\
9.53959446621437	0\\
9.54140372432484	0\\
9.5432129824353	0\\
9.54502224054576	0\\
9.54683149865622	0\\
9.54874332243927	0\\
9.55065514622232	0\\
9.55256697000537	0\\
9.55447879378841	0\\
9.55683647526424	0\\
9.55919415674007	0\\
9.5615518382159	0\\
9.56390951969173	0\\
9.56659097565124	0\\
9.56927243161076	0\\
9.57195388757028	0\\
9.5746353435298	0\\
9.57656013656829	0\\
9.57848492960679	0\\
9.58040972264528	0\\
9.58233451568378	0\\
9.58425930872227	0\\
9.58618410176076	0\\
9.58810889479926	0\\
9.59003368783775	0\\
9.59237080430954	0\\
9.59470792078132	0\\
9.5970450372531	0\\
9.59938215372489	0\\
9.60202822160489	0\\
9.60467428948489	0\\
9.6073203573649	0\\
9.6099664252449	0\\
9.61237454437108	0\\
9.61478266349726	0\\
9.61719078262344	0\\
9.61959890174961	0\\
9.62154935227275	0\\
9.62349980279588	0\\
9.62545025331901	0\\
9.62740070384215	0\\
9.62921285523314	0\\
9.63102500662414	0\\
9.63283715801513	0\\
9.63464930940613	0\\
9.6367620295731	0\\
9.63887474974006	0\\
9.64098746990703	0\\
9.64310019007399	0\\
9.64566103071949	0\\
9.64822187136498	0\\
9.65078271201048	0\\
9.65334355265597	0\\
9.65594977653459	0\\
9.6585560004132	0\\
9.66116222429181	0\\
9.66376844817043	0\\
9.66592407931158	0\\
9.66807971045272	0\\
9.67023534159387	0\\
9.67239097273502	0\\
9.67420023066266	0\\
9.6760094885903	0\\
9.67781874651795	0\\
9.67962800444559	0\\
9.68153982804803	0\\
9.68345165165048	0\\
9.68536347525292	0\\
9.68727529885536	0\\
9.6896329801423	0\\
9.69199066142923	0\\
9.69434834271616	0\\
9.69670602400309	0\\
9.69938747976875	0\\
9.70206893553441	0\\
9.70475039130007	0\\
9.70743184706573	0\\
9.70935663992229	0\\
9.71128143277886	0\\
9.71320622563542	0\\
9.71513101849198	0\\
9.71705581134854	0\\
9.7189806042051	0\\
9.72090539706166	0\\
9.72283018991823	0\\
9.72516730620439	0\\
9.72750442249056	0\\
9.72984153877672	0\\
9.73217865506289	0\\
9.73482472275832	0\\
9.73747079045375	0\\
9.74011685814919	0\\
9.74276292584462	0\\
9.74517104478674	0\\
9.74757916372885	0\\
9.74998728267097	0\\
9.75239540161309	0\\
9.75434585195652	0\\
9.75629630229996	0\\
9.7582467526434	0\\
9.76019720298683	0\\
9.76200935420268	0\\
9.76382150541852	0\\
9.76563365663436	0\\
9.7674458078502	0\\
9.76955852784009	0\\
9.77167124782997	0\\
9.77378396781985	0\\
9.77589668780974	0\\
9.77845752827347	0\\
9.78101836873721	0\\
9.78357920920095	0\\
9.78614004966469	0\\
9.78874627336093	0\\
9.79135249705717	0\\
9.7939587207534	0\\
9.79656494444964	0\\
9.79872057541174	0\\
9.80087620637385	0\\
9.80303183733595	0\\
9.80518746829805	0\\
9.80699672605536	0\\
9.80880598381266	0\\
9.81061524156997	0\\
9.81242449932727	0\\
9.81433632276152	0\\
9.81624814619577	0\\
9.81815996963002	0\\
9.82007179306427	0\\
9.82242947417554	0\\
9.8247871552868	0\\
9.82714483639807	0\\
9.82950251750933	0\\
9.83218397309489	0\\
9.83486542868046	0\\
9.83754688426602	0\\
9.84022833985158	0\\
9.84215313253867	0\\
9.84407792522576	0\\
9.84600271791286	0\\
9.84792751059995	0\\
9.84985230328705	0\\
9.85177709597414	0\\
9.85370188866123	0\\
9.85562668134833	0\\
9.85796379746185	0\\
9.86030091357538	0\\
9.8626380296889	0\\
9.86497514580243	0\\
9.8676212133264	0\\
9.87026728085037	0\\
9.87291334837434	0\\
9.87555941589831	0\\
9.87796753466926	0\\
9.8803756534402	0\\
9.88278377221114	0\\
9.88519189098209	0\\
9.88714234115812	0\\
9.88909279133416	0\\
9.89104324151019	0\\
9.89299369168623	0\\
9.89480584273883	0\\
9.89661799379144	0\\
9.89843014484405	0\\
9.90024229589665	0\\
9.90235501572168	0\\
9.90446773554671	0\\
9.90658045537174	0\\
9.90869317519677	0\\
9.91125401549156	0\\
9.91381485578636	0\\
9.91637569608115	0\\
9.91893653637594	0\\
9.92154275990267	0\\
9.92414898342939	0\\
9.92675520695611	0\\
9.92936143048283	0\\
9.93151706127824	0\\
9.93367269207365	0\\
9.93582832286906	0\\
9.93798395366446	0\\
9.93979321126301	0\\
9.94160246886155	0\\
9.94341172646009	0\\
9.94522098405864	0\\
9.94713280733619	0\\
9.94904463061374	0\\
9.95095645389129	0\\
9.95286827716884	0\\
9.95522595811667	0\\
9.9575836390645	0\\
9.95994132001233	0\\
9.96229900096016	0\\
9.96498045637833	0\\
9.9676619117965	0\\
9.97034336721467	0\\
9.97302482263284	0\\
9.97494961516202	0\\
9.97687440769121	0\\
9.97879920022039	0\\
9.98072399274958	0\\
9.98264878527877	0\\
9.98457357780795	0\\
9.98649837033714	0\\
9.98842316286632	0\\
9.99076027881921	0\\
9.99309739477209	0\\
9.99543451072498	0\\
9.99777162667787	0\\
9.9983287200084	0\\
9.99888581333893	0\\
9.99944290666947	0\\
10	0\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.711527799800783\\
0.000248794453110786	-0.71000623403382\\
0.000497588906221571	-0.708543140740337\\
0.000746383359332357	-0.7071335473971\\
0.000995177812443142	-0.705772862383476\\
0.00172856470849291	-0.702005765879737\\
0.00246195160454267	-0.698538796223048\\
0.00319533850059244	-0.695302821402273\\
0.00392872539664221	-0.692240380942351\\
0.00462739618216513	-0.689444449573153\\
0.00532606696768806	-0.686741553013908\\
0.00602473775321099	-0.684110875201555\\
0.00672340853873391	-0.681535177481421\\
0.00747577121233883	-0.678808091023256\\
0.00822813388594374	-0.676118752264336\\
0.00898049655954865	-0.67345840906853\\
0.00973285923315356	-0.670819833158885\\
0.0105720189341866	-0.667896020998957\\
0.0114111786352196	-0.664987982240456\\
0.0122503383362526	-0.662091979953635\\
0.0130894980372856	-0.659204902922645\\
0.0140610894627504	-0.655870416085849\\
0.0150326808882151	-0.652542820701859\\
0.0160042723136798	-0.649220437558254\\
0.0169758637391446	-0.645901829883543\\
0.0181385631939398	-0.641933994813185\\
0.019301262648735	-0.637969063699216\\
0.0204639621035302	-0.634006165173114\\
0.0216266615583254	-0.630044540559545\\
0.0230654621671798	-0.625143121263813\\
0.0245042627760342	-0.62024219801264\\
0.0259430633848885	-0.615341270208656\\
0.0273818639937429	-0.610439957130952\\
0.029201989426323	-0.604238763024576\\
0.0310221148589032	-0.5980364639245\\
0.0328422402914834	-0.59183309325752\\
0.0346623657240635	-0.58562885335913\\
0.0369753989336422	-0.577743765348316\\
0.0392884321432208	-0.569858821199702\\
0.0416014653527995	-0.561975144931365\\
0.0439144985623782	-0.554094006333783\\
0.0466121233805853	-0.544907478451556\\
0.0493097481987924	-0.535728235442631\\
0.0520073730169996	-0.526558247612763\\
0.0547049978352067	-0.517399558067607\\
0.0573466853008205	-0.508443608207044\\
0.0599883727664342	-0.499501679865723\\
0.062630060232048	-0.490575126243004\\
0.0652717476976617	-0.481665503291319\\
0.0675784446511543	-0.473900658146301\\
0.0698851416046469	-0.466150319801442\\
0.0721918385581395	-0.458415173837464\\
0.0744985355116321	-0.450696069747937\\
0.0766338760454496	-0.443565371036585\\
0.0787692165792671	-0.436449494051548\\
0.0809045571130846	-0.429348964050745\\
0.0830398976469021	-0.422264383494597\\
0.0853408595622897	-0.41464884073593\\
0.0876418214776773	-0.407053148785092\\
0.0899427833930649	-0.399478033602108\\
0.0922437453084526	-0.391924295123762\\
0.0948812703358287	-0.383293022700624\\
0.0975187953632048	-0.374692101951051\\
0.100156320390581	-0.366122822543664\\
0.102793845417957	-0.357586600071532\\
0.105558121712887	-0.348677238850619\\
0.108322398007817	-0.339807413318322\\
0.111086674302747	-0.330978864110361\\
0.113850950597677	-0.322193522544243\\
0.116353742476364	-0.314278147450327\\
0.118856534355051	-0.306401130253394\\
0.121359326233738	-0.298563914347382\\
0.123862118112425	-0.290768104394373\\
0.126058117897797	-0.283963275137986\\
0.128254117683168	-0.27719251186363\\
0.13045011746854	-0.270456862083337\\
0.132646117253911	-0.263757441351755\\
0.134837133346539	-0.257110432865248\\
0.137028149439167	-0.250501619688437\\
0.139219165531795	-0.243932075122525\\
0.141410181624423	-0.237402900551021\\
0.143906891238249	-0.230013374211938\\
0.146403600852074	-0.222679253014576\\
0.1489003104659	-0.215402117316789\\
0.151397020079725	-0.208183563904614\\
0.15418607969236	-0.200190976435398\\
0.156975139304995	-0.192275569598229\\
0.159764198917629	-0.184439443003021\\
0.162553258530264	-0.176684718144797\\
0.165227268186424	-0.169328240088153\\
0.167901277842584	-0.162050162434636\\
0.170575287498743	-0.154852157818758\\
0.173249297154903	-0.14773595126239\\
0.175538972822453	-0.141708816723114\\
0.177828648490004	-0.135743762677986\\
0.180118324157554	-0.129841711531152\\
0.182407999825104	-0.12400361143315\\
0.184510015814987	-0.1187010714171\\
0.18661203180487	-0.1134537922624\\
0.188714047794753	-0.108262388809669\\
0.190816063784636	-0.103127469796785\\
0.193110456006898	-0.0975877559960238\\
0.19540484822916	-0.0921167012500677\\
0.197699240451422	-0.0867149577219062\\
0.199993632673684	-0.0813831513197057\\
0.202663384247943	-0.0752678769943654\\
0.205333135822202	-0.0692488901689194\\
0.208002887396462	-0.0633269335098166\\
0.210672638970721	-0.0575026994249011\\
0.213449188495731	-0.0515498059481165\\
0.216225738020742	-0.0457038017135583\\
0.219002287545752	-0.0399651446963674\\
0.221778837070763	-0.0343342623333967\\
0.224215277318486	-0.029482170249286\\
0.22665171756621	-0.0247133968675407\\
0.229088157813933	-0.0200280031462764\\
0.231524598061657	-0.0154260497857512\\
0.233612971010511	-0.0115479360506224\\
0.235701343959365	-0.00773103128229594\\
0.237789716908219	-0.00397524596003228\\
0.239878089857073	-0.000280481377547411\\
0.241981551049871	0.00337942717430248\\
0.244085012242669	0.00697775634157662\\
0.246188473435467	0.0105147144152011\\
0.248291934628265	0.0139905265345078\\
0.250748939084765	0.0179734563492747\\
0.253205943541265	0.0218737886823714\\
0.255662947997766	0.0256920469472126\\
0.258119952454266	0.0294287791383378\\
0.260890906569926	0.0335459033817399\\
0.263661860685587	0.0375610817962797\\
0.266432814801247	0.0414753544381904\\
0.269203768916908	0.0452897629525477\\
0.271813755884103	0.0487922483671732\\
0.274423742851298	0.0522081991826956\\
0.277033729818494	0.0555386968879327\\
0.279643716785689	0.0587847872545615\\
0.281818521067078	0.0614259540035866\\
0.283993325348466	0.0640100066959352\\
0.286168129629855	0.0665376497537793\\
0.288342933911244	0.0690095751945364\\
0.290328538176038	0.07121839903741\\
0.292314142440833	0.073381954686559\\
0.294299746705627	0.0755008168046905\\
0.296285350970421	0.0775755598322772\\
0.298501166999498	0.0798394763827873\\
0.300716983028575	0.0820500130350288\\
0.302932799057652	0.0842080084306453\\
0.305148615086728	0.0863143011717429\\
0.30777915944328	0.0887488656493572\\
0.310409703799832	0.0911132023935021\\
0.313040248156384	0.0934087603370575\\
0.315670792512936	0.0956369781785752\\
0.318400069269113	0.0978791942135341\\
0.321129346025289	0.100052123601645\\
0.323858622781465	0.102157400492741\\
0.326587899537642	0.104196632086141\\
0.328928181018876	0.105893841109758\\
0.331268462500111	0.107544706554546\\
0.333608743981345	0.109150243948477\\
0.335949025462579	0.110711450663297\\
0.337923954049359	0.111995173337936\\
0.339898882636139	0.113248639283308\\
0.341873811222918	0.114472442165947\\
0.343848739809698	0.115667168348034\\
0.345864021731492	0.116856937014727\\
0.347879303653286	0.118017653155742\\
0.349894585575079	0.119149926685462\\
0.351909867496873	0.120254360589398\\
0.354320064547377	0.121539497240082\\
0.356730261597882	0.122786679794586\\
0.359140458648386	0.123996905007487\\
0.36155065569889	0.125171154216882\\
0.364293118279824	0.126464754959311\\
0.367035580860758	0.127714433021049\\
0.369778043441692	0.128921565679905\\
0.372520506022626	0.13008749824118\\
0.37506434171549	0.131133303953749\\
0.377608177408354	0.132145837532398\\
0.380152013101218	0.133126115483256\\
0.382695848794082	0.134075122123338\\
0.384771780521169	0.134827071214985\\
0.386847712248255	0.135559363484173\\
0.388923643975342	0.13627250859657\\
0.390999575702429	0.136967000667725\\
0.392898460346553	0.137586341556478\\
0.394797344990676	0.138190853875491\\
0.3966962296348	0.138780899107618\\
0.398595114278923	0.139356829816702\\
0.400765253155069	0.139998192677142\\
0.402935392031215	0.140622084016102\\
0.40510553090736	0.14122900227177\\
0.407275669783506	0.141819431554666\\
0.409897296844051	0.142511378310443\\
0.412518923904595	0.143180774570166\\
0.41514055096514	0.143828417950799\\
0.417762178025685	0.144455071620181\\
0.420473444638411	0.145081858482068\\
0.423184711251137	0.145687808458671\\
0.425895977863863	0.146273708606333\\
0.428607244476589	0.146840292994491\\
0.43088452327621	0.147301780845539\\
0.433161802075831	0.1477505865535\\
0.435439080875452	0.148187123688565\\
0.437716359675073	0.148611774416651\\
0.439614222605813	0.148956864242082\\
0.441512085536553	0.149294188142635\\
0.443409948467293	0.149623959513797\\
0.445307811398033	0.149946381146774\\
0.447268774216987	0.150272013478344\\
0.44922973703594	0.150590233352141\\
0.451190699854894	0.150901253289557\\
0.453151662673848	0.151205277342895\\
0.45554549803289	0.151567218968049\\
0.457939333391932	0.151919390905661\\
0.460333168750974	0.152262138823293\\
0.462727004110016	0.15259579049518\\
0.465478177683398	0.15296842141518\\
0.468229351256781	0.153329938844347\\
0.470980524830164	0.153680802522023\\
0.473731698403547	0.154021433061401\\
0.476257628261465	0.154325509129909\\
0.478783558119382	0.154621635396045\\
0.4813094879773	0.154910121500005\\
0.483835417835218	0.155191235573749\\
0.485857750335054	0.155411166179401\\
0.487880082834891	0.155626696798908\\
0.489902415334727	0.155837964633125\\
0.491924747834564	0.156045091502361\\
0.493765734745777	0.15623014609443\\
0.49560672165699	0.156411968892305\\
0.497447708568203	0.156590650664452\\
0.499288695479416	0.156766276608084\\
0.501424329827887	0.156966292497559\\
0.503559964176359	0.157162440467088\\
0.505695598524831	0.157354846105369\\
0.507831232873302	0.157543627812731\\
0.510450278080036	0.15777036100653\\
0.513069323286769	0.157992028617564\\
0.515688368493502	0.158208832137092\\
0.518307413700235	0.158420955984484\\
0.521023509615368	0.158636183381054\\
0.5237396055305	0.1588467761765\\
0.526455701445633	0.159052927963884\\
0.529171797360765	0.15925480108067\\
0.531423420703803	0.159419019759169\\
0.533675044046841	0.159580517191606\\
0.535926667389879	0.159739388174506\\
0.538178290732917	0.159895706294864\\
0.540030078041426	0.16002240494197\\
0.541881865349934	0.160147481965137\\
0.543733652658442	0.160270981698836\\
0.54558543996695	0.160392942639269\\
0.547504865717924	0.16051777514531\\
0.549424291468898	0.160641042986135\\
0.551343717219872	0.160762789067916\\
0.553263142970846	0.160883052948042\\
0.555637099917946	0.161029802953367\\
0.558011056865045	0.161174419475884\\
0.560385013812144	0.161316972807424\\
0.562758970759244	0.161457526979834\\
0.565513124011458	0.161618165779856\\
0.568267277263673	0.161776297107663\\
0.571021430515887	0.161932014472901\\
0.573775583768101	0.162085395709758\\
0.575767178127915	0.162194896128048\\
0.577758772487729	0.162303249713622\\
0.579750366847542	0.162410485831313\\
0.581741961207356	0.16251662862525\\
0.583733555567169	0.162621702149143\\
0.585725149926983	0.162725734971207\\
0.587716744286797	0.162828751893552\\
0.58970833864661	0.162930774787285\\
0.592098764661037	0.163051945739361\\
0.594489190675463	0.163171755178693\\
0.59687961668989	0.163290239479021\\
0.599270042704317	0.163407430080747\\
0.601943470239163	0.163536998191626\\
0.604616897774009	0.163665033446386\\
0.607290325308855	0.16379157876795\\
0.609963752843701	0.16391666582838\\
0.612395818195274	0.164029217198102\\
0.614827883546847	0.164140621652959\\
0.61725994889842	0.164250907082276\\
0.619692014249993	0.164360087061573\\
0.621683942562852	0.164448694931335\\
0.623675870875711	0.164536590623968\\
0.62566779918857	0.164623786235689\\
0.627659727501429	0.164710287905114\\
0.629527129017768	0.164790757823355\\
0.631394530534107	0.164870635347595\\
0.633261932050446	0.164949928170512\\
0.635129333566785	0.165028641907273\\
0.637296482258751	0.165119271919776\\
0.639463630950716	0.165209141382612\\
0.641630779642682	0.165298260011259\\
0.643797928334648	0.165386635329173\\
0.646394523350011	0.165491554077031\\
0.648991118365374	0.165595431864145\\
0.651587713380737	0.165698282100135\\
0.6541843083961	0.165800113048831\\
0.656806871000286	0.165901934187412\\
0.659429433604473	0.166002738973625\\
0.66205199620866	0.166102539309708\\
0.664674558812847	0.166201335967074\\
0.666853407248155	0.166282654125531\\
0.669032255683463	0.166363292110178\\
0.671211104118771	0.166443255484309\\
0.67338995255408	0.166522541752515\\
0.675238742363004	0.166589285558346\\
0.677087532171929	0.166655547264604\\
0.678936321980854	0.166721328754928\\
0.680785111789778	0.166786629612781\\
0.682746667505637	0.166855387974189\\
0.684708223221495	0.166923608308691\\
0.686669778937353	0.166991291909545\\
0.688631334653211	0.167058438830755\\
0.691032800112968	0.167139913828659\\
0.693434265572725	0.167220587148491\\
0.695835731032481	0.167300460056796\\
0.698237196492238	0.167379531661932\\
0.700939677657028	0.167467554338178\\
0.703642158821818	0.16755456394652\\
0.706344639986608	0.167640561637804\\
0.709047121151397	0.167725542321428\\
0.711469462722862	0.167800844507657\\
0.713891804294327	0.167875330605332\\
0.716314145865793	0.167949001771622\\
0.718736487437258	0.168021850181913\\
0.720684214422662	0.168079823960768\\
0.722631941408066	0.168137266065939\\
0.72457966839347	0.168194176261604\\
0.726527395378874	0.168250550914975\\
0.728355390457497	0.168302970351724\\
0.730183385536119	0.168354916786083\\
0.732011380614741	0.168406389380044\\
0.733839375693363	0.168457386286438\\
0.735999759257405	0.16851704051624\\
0.738160142821446	0.168576027218992\\
0.740320526385488	0.16863434467679\\
0.74248090994953	0.168691990166151\\
0.745102080482618	0.16876102449214\\
0.747723251015705	0.168829063501176\\
0.750344421548793	0.168896104030503\\
0.752965592081881	0.168962140197842\\
0.755601117256155	0.169027518595581\\
0.758236642430429	0.16909187532432\\
0.760872167604703	0.169155208097831\\
0.763507692778977	0.169217507617975\\
0.765659901004868	0.169267609627659\\
0.767812109230759	0.169317019728315\\
0.76996431745665	0.169365736825296\\
0.772116525682541	0.169413754830242\\
0.773926426495074	0.169453590742479\\
0.775736327307608	0.169492930172333\\
0.777546228120142	0.169531771911564\\
0.779356128932675	0.169570113503057\\
0.781297131005325	0.169610674183831\\
0.783238133077975	0.169650656452134\\
0.785179135150625	0.169690058646207\\
0.787120137223276	0.169728878490483\\
0.789530247530359	0.169776266677358\\
0.791940357837443	0.16982275115111\\
0.794350468144526	0.169868328804461\\
0.79676057845161	0.169912995433441\\
0.799485160946125	0.169962387447745\\
0.802209743440641	0.170010607083199\\
0.804934325935157	0.170057650630878\\
0.807658908429673	0.17010351062177\\
0.809576686297097	0.170135076976821\\
0.811494464164521	0.170166053893335\\
0.813412242031945	0.170196440059209\\
0.815330019899369	0.1702262328925\\
0.817247797766793	0.170255430151371\\
0.819165575634217	0.170284031256183\\
0.82108335350164	0.170312034780611\\
0.823001131369064	0.170339438784579\\
0.825363916999961	0.170372374647878\\
0.827726702630857	0.170404395671804\\
0.830089488261753	0.170435499346553\\
0.832452273892649	0.170465682345624\\
0.835158262075927	0.170499114050877\\
0.837864250259204	0.170531331598616\\
0.840570238442481	0.170562331976349\\
0.843276226625759	0.170592109395283\\
0.845228735728783	0.170612832683134\\
0.847181244831807	0.170632916721594\\
0.84913375393483	0.170652360449255\\
0.851086263037854	0.170671161733917\\
0.853038772140878	0.170689318732886\\
0.854991281243902	0.170706831059274\\
0.856943790346926	0.17072369760623\\
0.85889629944995	0.170739916793209\\
0.861254089436752	0.170758637609649\\
0.863611879423554	0.170776410965572\\
0.865969669410356	0.170793235115965\\
0.868327459397159	0.17080910758985\\
0.870982938848269	0.170825841390786\\
0.87363841829938	0.170841363807229\\
0.876293897750491	0.170855673039208\\
0.878949377201602	0.170868765061573\\
0.881366614879436	0.170879620654387\\
0.883783852557269	0.170889465397355\\
0.886201090235103	0.170898298724273\\
0.888618327912936	0.170906116527022\\
0.890585804334058	0.170911727594111\\
0.89255328075518	0.170916665161022\\
0.894520757176302	0.170920928868326\\
0.896488233597424	0.170924516870412\\
0.898323389401279	0.170927253222594\\
0.900158545205135	0.170929400940012\\
0.901993701008991	0.170930959617391\\
0.903828856812847	0.170931928412917\\
0.905964421394444	0.170932312227791\\
0.908099985976041	0.170931896083545\\
0.910235550557638	0.170930679439862\\
0.912371115139236	0.170928661378637\\
0.914946870986167	0.170925159848157\\
0.917522626833098	0.17092049103261\\
0.920098382680029	0.170914654391924\\
0.92267413852696	0.170907648393088\\
0.92528717986637	0.170899344326769\\
0.927900221205779	0.170889836327819\\
0.930513262545189	0.170879124663684\\
0.933126303884598	0.170867206868002\\
0.935291000604878	0.170856418834611\\
0.937455697325159	0.170844803674536\\
0.939620394045439	0.170832361844409\\
0.94178509076572	0.170819091666124\\
0.943609892552376	0.170807260792661\\
0.945434694339033	0.17079484173263\\
0.947259496125689	0.170781834620224\\
0.949084297912346	0.170768239020248\\
0.951016718597459	0.170753199756681\\
0.952949139282572	0.170737500831057\\
0.954881559967685	0.170721142414266\\
0.956813980652798	0.170704124418455\\
0.959190602673311	0.170682290069892\\
0.961567224693824	0.170659458779955\\
0.963943846714337	0.170635631067825\\
0.966320468734849	0.170610807027534\\
0.969011974401977	0.170581490955007\\
0.971703480069105	0.170550898932132\\
0.974394985736233	0.170519032292084\\
0.97708649140336	0.170485890881484\\
0.979502818283207	0.170455051667969\\
0.981919145163053	0.170423187568839\\
0.984335472042899	0.1703903001579\\
0.986751798922745	0.170356388587586\\
0.988684870346079	0.170328521497891\\
0.990617941769413	0.170300000744632\\
0.992551013192746	0.170270827097037\\
0.99448408461608	0.170241000404774\\
0.996288256866181	0.17021257350326\\
0.998092429116281	0.170183578955077\\
0.999896601366382	0.170154017322578\\
1.00170077361648	0.170123888920555\\
1.00383511107959	0.170087515696199\\
1.00596944854269	0.170050351052595\\
1.00810378600579	0.170012396004937\\
1.0102381234689	0.169973651348519\\
1.01284176742703	0.169925319412882\\
1.01544541138516	0.169875816043319\\
1.0180490553433	0.169825143390132\\
1.02065269930143	0.169773302966665\\
1.02328415841749	0.169719723561611\\
1.02591561753355	0.169664956207959\\
1.0285470766496	0.16960900373312\\
1.03117853576566	0.16955186708036\\
1.03332518254057	0.169504380845466\\
1.03547182931548	0.169456110196992\\
1.03761847609038	0.169407056875005\\
1.03976512286529	0.169357221206153\\
1.0415593806475	0.169314966680624\\
1.04335363842971	0.169272167716767\\
1.04514789621192	0.16922882523314\\
1.04694215399413	0.16918493980543\\
1.04885940850526	0.169137446751896\\
1.0507766630164	0.169089335923871\\
1.05269391752754	0.169040608453092\\
1.05461117203868	0.168991265317456\\
1.05699854953756	0.168928963848436\\
1.05938592703645	0.168865711806828\\
1.06177330453533	0.168801511512584\\
1.06416068203422	0.168736365019612\\
1.06687627460475	0.168661114512768\\
1.06959186717528	0.168584646488423\\
1.07230745974581	0.168506964754857\\
1.07502305231635	0.168428072114357\\
1.0769339626212	0.168371832627276\\
1.07884487292605	0.168314996859667\\
1.0807557832309	0.168257566185013\\
1.08266669353576	0.168199541623372\\
1.08457760384061	0.168140924299885\\
1.08648851414546	0.168081715822338\\
1.08839942445032	0.168021917564049\\
1.09031033475517	0.167961530757469\\
1.09266132937228	0.167886431219875\\
1.09501232398938	0.167810445538639\\
1.09736331860649	0.167733576371081\\
1.0997143132236	0.167655826152585\\
1.10240211494736	0.167565860979125\\
1.10508991667113	0.167474751907683\\
1.10777771839489	0.167382503206455\\
1.11046552011866	0.167289118359127\\
1.11240866753386	0.167220900180505\\
1.11435181494906	0.16715209211649\\
1.11629496236426	0.167082695823087\\
1.11823810977946	0.167012712646929\\
1.12018125719466	0.166942144022807\\
1.12212440460986	0.166870991814593\\
1.12406755202506	0.166799257678326\\
1.12601069944027	0.166726943133781\\
1.12835556874989	0.166638907852478\\
1.13070043805952	0.166550032744434\\
1.13304530736915	0.166460320797659\\
1.13539017667878	0.166369774791337\\
1.13803091301959	0.16626680890183\\
1.14067164936039	0.166162793423132\\
1.1433123857012	0.166057732846323\\
1.14595312204201	0.165951631009852\\
1.14835889085074	0.165854066695633\\
1.15076465965947	0.16575564548861\\
1.1531704284682	0.165656371026931\\
1.15557619727693	0.165556245895174\\
1.15753626909943	0.165474043158554\\
1.15949634092192	0.16539128011754\\
1.16145641274441	0.16530795872363\\
1.1634164845669	0.165224080480956\\
1.16524477492304	0.165145341102958\\
1.16707306527918	0.165066120467416\\
1.16890135563532	0.16498642012112\\
1.17072964599147	0.164906241477699\\
1.17285545200585	0.164812415999312\\
1.17498125802024	0.164717948419779\\
1.17710706403463	0.164622841192733\\
1.17923287004902	0.164527096655015\\
1.18179563561736	0.164410827875799\\
1.18435840118571	0.164293640795114\\
1.18692116675405	0.164175539814697\\
1.1894839323224	0.164056529028532\\
1.19208472275642	0.163934826408455\\
1.19468551319044	0.163812196078542\\
1.19728630362446	0.163688642862313\\
1.19988709405848	0.163564170740086\\
1.20204387208196	0.163460254660951\\
1.20420065010543	0.163355712775614\\
1.2063574281289	0.163250547909583\\
1.20851420615238	0.163144762226013\\
1.21033342834113	0.163055052010185\\
1.21215265052988	0.162964903742686\\
1.21397187271864	0.162874319064981\\
1.21579109490739	0.162783299438705\\
1.21771652042757	0.162686494134636\\
1.21964194594775	0.162589205377151\\
1.22156737146793	0.162491435102051\\
1.22349279698811	0.162393185160718\\
1.2258591026682	0.162271783903264\\
1.22822540834829	0.162149664693153\\
1.23059171402838	0.162026831155406\\
1.23295801970847	0.161903286773389\\
1.23563740317285	0.161762542871612\\
1.23831678663723	0.161620897572783\\
1.24099617010161	0.161478356263566\\
1.24367555356599	0.161334923849504\\
1.24608273505918	0.161205306999125\\
1.24848991655237	0.161074979256837\\
1.25089709804556	0.160943944675417\\
1.25330427953875	0.160812206533753\\
1.25523187507727	0.16070620977605\\
1.25715947061579	0.160599766520325\\
1.2590870661543	0.160492878815211\\
1.26101466169282	0.160385548412364\\
1.26281382278609	0.160284971542654\\
1.26461298387937	0.160184012406611\\
1.26641214497265	0.16008267263472\\
1.26821130606592	0.15998095377449\\
1.27033804330838	0.159860228041497\\
1.27246478055083	0.159738977568868\\
1.27459151779329	0.159617205049768\\
1.27671825503574	0.159494913099493\\
1.27931132872919	0.159345106831876\\
1.28190440242263	0.159194537261632\\
1.28449747611608	0.159043209309194\\
1.28709054980952	0.158891127673957\\
1.28971190346034	0.158736626111815\\
1.29233325711115	0.15858136451894\\
1.29495461076196	0.158425348102609\\
1.29757596441277	0.158268581445874\\
1.29971630064016	0.158140028252399\\
1.30185663686756	0.158010981212698\\
1.30399697309495	0.15788144319093\\
1.30613730932235	0.157751416585389\\
1.30792737229019	0.157642295895503\\
1.30971743525804	0.157532837074598\\
1.31150749822589	0.157423041748429\\
1.31329756119373	0.157312911426735\\
1.31520948869913	0.15719491537509\\
1.31712141620453	0.157076540970719\\
1.31903334370993	0.156957790177413\\
1.32094527121533	0.156838664903211\\
1.32332448981127	0.15668990435172\\
1.32570370840721	0.156540570705208\\
1.32808292700315	0.15639066774624\\
1.33046214559909	0.156240199157253\\
1.33316777234178	0.1560684048725\\
1.33587339908447	0.15589588957664\\
1.33857902582715	0.155722658880076\\
1.34128465256984	0.155548718041468\\
1.34319114105687	0.155425729015719\\
1.3450976295439	0.155302392133997\\
1.34700411803093	0.155178709347121\\
1.34891060651795	0.155054682483683\\
1.35081709500498	0.154930313401431\\
1.35272358349201	0.154805604112183\\
1.35463007197904	0.15468055654475\\
1.35653656046607	0.154555172575668\\
1.35888028440687	0.154400574758809\\
1.36122400834768	0.154245475018328\\
1.36356773228848	0.15408987692626\\
1.36591145622929	0.153933783968374\\
1.36858967640337	0.153754812019959\\
1.37126789657745	0.153575203852047\\
1.37394611675153	0.153394964813997\\
1.37662433692561	0.153214099973337\\
1.37856330098822	0.153082770721233\\
1.38050226505082	0.15295111827818\\
1.38244122911342	0.152819144659342\\
1.38438019317602	0.152686851770571\\
1.38631915723863	0.152554241541229\\
1.38825812130123	0.152421316038305\\
1.39019708536383	0.152288077253373\\
1.39213604942644	0.15215452712635\\
1.39447404934816	0.151993081303481\\
1.39681204926989	0.151831189159689\\
1.39915004919162	0.151668854168049\\
1.40148804911334	0.151506079719133\\
1.40411988266637	0.151322326636996\\
1.40675171621939	0.151138026022176\\
1.40938354977241	0.150953182829235\\
1.41201538332544	0.150767801774137\\
1.41441416518847	0.150598371837352\\
1.4168129470515	0.150428502931033\\
1.41921172891454	0.150258198829997\\
1.42161051077757	0.150087462941812\\
1.4235668016354	0.149947904567119\\
1.42552309249322	0.149808063525935\\
1.42747938335105	0.149667941833001\\
1.42943567420888	0.149527541346117\\
1.4312610465057	0.149396286952517\\
1.43308641880252	0.149264793180098\\
1.43491179109934	0.149133061634158\\
1.43673716339617	0.149001093870264\\
1.43885820137189	0.148847455917222\\
1.44097923934762	0.148693503679034\\
1.44310027732335	0.148539239651677\\
1.44522131529908	0.148384666283277\\
1.44777657836044	0.148198040849821\\
1.4503318414218	0.148010974393825\\
1.45288710448316	0.147823471252752\\
1.45544236754452	0.147635535642627\\
1.4580353486511	0.147444388127055\\
1.46062832975767	0.147252804245399\\
1.46322131086425	0.147060788533944\\
1.46581429197082	0.14686834522544\\
1.46796627090217	0.146708310115949\\
1.47011824983352	0.146547986171655\\
1.47227022876487	0.146387375972773\\
1.47442220769622	0.146226481866257\\
1.47623880642833	0.146090443454306\\
1.47805540516044	0.145954206075042\\
1.47987200389255	0.145817771243151\\
1.48168860262466	0.145681140407681\\
1.48361092931067	0.14553634569109\\
1.48553325599667	0.145391334949803\\
1.48745558268268	0.145246109954691\\
1.48937790936868	0.145100672442454\\
1.4917387732251	0.144921768301913\\
1.49409963708152	0.144742549530864\\
1.49646050093794	0.144563019378241\\
1.49882136479437	0.144383181032684\\
1.50149322446894	0.144179284864215\\
1.50416508414351	0.143975002773018\\
1.50683694381809	0.143770339439021\\
1.50950880349266	0.143565299358788\\
1.51190991807953	0.143380718674494\\
1.51431103266639	0.143195840866563\\
1.51671214725325	0.143010669328222\\
1.51911326184012	0.142825207176439\\
1.52103768545651	0.142676356970037\\
1.5229621090729	0.142527323967459\\
1.5248865326893	0.142378109881159\\
1.52681095630569	0.142228716316996\\
1.52860793660925	0.14208905560812\\
1.53040491691281	0.141949241256236\\
1.53220189721638	0.141809274627608\\
1.53399887751994	0.141669157056201\\
1.53612203359856	0.14150341358749\\
1.53824518967718	0.14133746353283\\
1.54036834575579	0.141171309119153\\
1.54249150183441	0.141004952539347\\
1.54507857095597	0.140801976692056\\
1.54766564007752	0.140598707956102\\
1.55025270919908	0.140395150316898\\
1.55283977832063	0.140191307668216\\
1.55545443599978	0.139985005583855\\
1.55806909367894	0.139778420506605\\
1.56068375135809	0.139571556527937\\
1.56329840903725	0.139364417509457\\
1.56543447251485	0.139194992347129\\
1.56757053599244	0.139025388536754\\
1.56970659947004	0.138855608286483\\
1.57184266294764	0.138685653637954\\
1.57363051883521	0.138543271355569\\
1.57541837472279	0.138400769699052\\
1.57720623061036	0.138258149930456\\
1.57899408649794	0.138115413268547\\
1.58090373581912	0.137962825286817\\
1.58281338514031	0.137810106890602\\
1.5847230344615	0.137657259594778\\
1.58663268378268	0.137504284890599\\
1.58900781701925	0.137313846518801\\
1.59138295025581	0.137123216267626\\
1.59375808349238	0.136932397013994\\
1.59613321672895	0.136741391589944\\
1.59883267738363	0.136524081665504\\
1.60153213803831	0.136306539124681\\
1.604231598693	0.136088768143312\\
1.60693105934768	0.135870772759477\\
1.60883463041361	0.135716916840654\\
1.61073820147954	0.13556295283947\\
1.61264177254546	0.135408882194754\\
1.61454534361139	0.13525470629919\\
1.61644891467731	0.13510042655132\\
1.61835248574324	0.134946044398429\\
1.62025605680917	0.134791561255164\\
1.62215962787509	0.134636978514099\\
1.62449904629015	0.134446867679226\\
1.62683846470521	0.13425661113409\\
1.62917788312026	0.13406621146753\\
1.63151730153532	0.133875671229584\\
1.63419030851966	0.133657792151015\\
1.636863315504	0.133439736723498\\
1.63953632248834	0.133221508757522\\
1.64220932947269	0.133003111951721\\
1.64414576555088	0.132844792964146\\
1.64608220162907	0.132686388777058\\
1.64801863770726	0.132527900813153\\
1.64995507378546	0.132369330453487\\
1.65189150986365	0.132210679082997\\
1.65382794594184	0.132051948129599\\
1.65576438202003	0.131893138991217\\
1.65770081809823	0.131734253043937\\
1.66003489039354	0.131542640627873\\
1.66236896268886	0.131350921052979\\
1.66470303498418	0.131159096729936\\
1.6670371072795	0.130967170032636\\
1.66966392053107	0.13075105225551\\
1.67229073378265	0.130534811234233\\
1.67491754703423	0.130318450354287\\
1.6775443602858	0.130101972906277\\
1.67993908181462	0.129904523480343\\
1.68233380334343	0.129706982496632\\
1.68472852487225	0.129509352488756\\
1.68712324640106	0.129311635856108\\
1.68907715864884	0.12915025148678\\
1.69103107089662	0.128988812469954\\
1.6929849831444	0.128827320152243\\
1.69493889539218	0.1286657758228\\
1.69676238364353	0.128514968830559\\
1.69858587189488	0.12836411877504\\
1.70040936014623	0.128213226727491\\
1.70223284839758	0.12806229373921\\
1.70435107030946	0.127886915171974\\
1.70646929222134	0.127711484450838\\
1.70858751413322	0.127536003227541\\
1.7107057360451	0.127360473132186\\
1.71325674500988	0.127149016824381\\
1.71580775397467	0.126937494854473\\
1.71835876293946	0.126725910058477\\
1.72090977190424	0.126514265220147\\
1.72349829670898	0.12629944933531\\
1.72608682151372	0.126084577443188\\
1.72867534631846	0.1258696524619\\
1.73126387112319	0.125654677195342\\
1.73341293703388	0.125476162495462\\
1.73556200294456	0.125297616770022\\
1.73771106885525	0.125119041660071\\
1.73986013476593	0.124940438722437\\
1.74167498337751	0.12478959114552\\
1.74348983198909	0.124638725848967\\
1.74530468060066	0.124487843796331\\
1.74711952921224	0.124336945926276\\
1.7490399053373	0.124177257658774\\
1.75096028146236	0.124017553874628\\
1.75288065758742	0.123857835694404\\
1.75480103371247	0.123698104223806\\
1.75715873578776	0.123501980660769\\
1.75951643786305	0.123305840784121\\
1.76187413993834	0.123109686630495\\
1.76423184201363	0.12291352020881\\
1.7668994346968	0.122691557868081\\
1.76956702737997	0.122469585308702\\
1.77223462006314	0.12224760542593\\
1.77490221274631	0.122025621041546\\
1.77729977687319	0.121826105615437\\
1.77969734100007	0.12162659093665\\
1.78209490512695	0.121427079073067\\
1.78449246925383	0.121227571992411\\
1.78641484659787	0.121067611131474\\
1.7883372239419	0.120907655704563\\
1.79025960128594	0.120747706751607\\
1.79218197862997	0.120587765273765\\
1.79397746613199	0.120438388649091\\
1.79577295363401	0.120289020274588\\
1.79756844113603	0.120139660978407\\
1.79936392863805	0.119990311575569\\
1.80148489710627	0.119813902387477\\
1.8036058655745	0.119637509495576\\
1.80572683404272	0.119461134239881\\
1.80784780251094	0.119284777944607\\
1.81043141847665	0.119069980520405\\
1.81301503444237	0.118855215583165\\
1.81559865040808	0.118640485506014\\
1.81818226637379	0.118425792622007\\
1.82079308210879	0.118208879634343\\
1.82340389784378	0.117992009431062\\
1.82601471357878	0.117775184413989\\
1.82862552931377	0.117558406898942\\
1.83075898115908	0.117381302053738\\
1.83289243300439	0.117204231799803\\
1.8350258848497	0.117027197420359\\
1.83715933669501	0.11685020013928\\
1.83894567094419	0.11670203015811\\
1.84073200519338	0.116553887811227\\
1.84251833944256	0.116405773831666\\
1.84430467369174	0.116257688936093\\
1.84621280360833	0.116099540266791\\
1.84812093352491	0.115941426490127\\
1.85002906344149	0.115783348481609\\
1.85193719335808	0.115625307106299\\
1.85430987499074	0.115428841505841\\
1.8566825566234	0.115232435544716\\
1.85905523825606	0.115036090871621\\
1.86142791988872	0.114839809114264\\
1.86412384293108	0.114616865388674\\
1.86681976597344	0.114394007368613\\
1.8695156890158	0.114171237418632\\
1.87221161205815	0.113948557847973\\
1.87411329128491	0.113791537342558\\
1.87601497051166	0.113634563782172\\
1.87791664973841	0.113477637975751\\
1.87981832896517	0.113320760714668\\
1.88172000819192	0.11316393278976\\
1.88362168741867	0.113007155005328\\
1.88552336664543	0.112850428152556\\
1.88742504587218	0.112693753012998\\
1.88976188212181	0.112501298214478\\
1.89209871837145	0.112308924130366\\
1.89443555462108	0.112116632197168\\
1.89677239087071	0.111924423833332\\
1.89944239592048	0.111704915919899\\
1.90211240097026	0.111485521059435\\
1.90478240602003	0.111266241343872\\
1.9074524110698	0.111047078819836\\
1.90938716658821	0.110888342303442\\
1.91132192210662	0.11072966918504\\
1.91325667762503	0.110571060239771\\
1.91519143314344	0.110412516226868\\
1.91712618866184	0.110254037904361\\
1.91906094418025	0.110095626041698\\
1.92099569969866	0.109937281396202\\
1.92293045521707	0.109779004715737\\
1.92526215821572	0.10958834629348\\
1.92759386121437	0.10939778897603\\
1.92992556421301	0.10920733405878\\
1.93225726721166	0.109016982820298\\
1.93488118984229	0.108802901461565\\
1.93750511247292	0.108588954826422\\
1.94012903510354	0.108375144714729\\
1.94275295773417	0.108161472888149\\
1.94514526014158	0.107966784399278\\
1.94753756254898	0.107772213670712\\
1.94992986495638	0.107577762033374\\
1.95232216736379	0.107383430770149\\
1.95427446978613	0.107224931631384\\
1.95622677220847	0.107066514240578\\
1.95817907463081	0.106908179300847\\
1.96013137705315	0.106749927494757\\
1.9619534971385	0.106602303752517\\
1.96377561722385	0.106454753591317\\
1.9655977373092	0.106307277568026\\
1.96741985739455	0.106159876231463\\
1.96953626366447	0.105988762941526\\
1.9716526699344	0.105817752011513\\
1.97376907620432	0.105646844293814\\
1.97588548247424	0.105476040630884\\
1.97843398395945	0.10527050418423\\
1.98098248544467	0.105065121297597\\
1.98353098692988	0.104859893420464\\
1.98607948841509	0.104654821979502\\
1.98866542917188	0.10444689924662\\
1.99125136992868	0.104239140531557\\
1.99383731068547	0.104031547307582\\
1.99642325144226	0.103824121005678\\
1.99857046708697	0.103652014065024\\
2.00071768273168	0.103480024036324\\
2.00286489837639	0.103308151739696\\
2.0050121140211	0.103136397966001\\
2.0068256617534	0.102991426887887\\
2.0086392094857	0.102846541417938\\
2.010452757218	0.102701742035523\\
2.0122663049503	0.10255702921075\\
2.01418528612033	0.102403998052173\\
2.01610426729035	0.102251064895387\\
2.01802324846038	0.102098230294267\\
2.01994222963041	0.10194549479618\\
2.02229795172935	0.101758134528302\\
2.02465367382829	0.101570925435297\\
2.02700939592722	0.101383868514933\\
2.02936511802616	0.101196964752176\\
2.03203023134182	0.100985699668288\\
2.03469534465748	0.100774633283959\\
2.03736045797314	0.100563767001132\\
2.0400255712888	0.10035310219245\\
2.04242101103902	0.100163926870546\\
2.04481645078925	0.0999749164199255\\
2.04721189053947	0.0997860718288537\\
2.04960733028969	0.0995973940508366\\
2.05152827838602	0.0994462109621877\\
2.05344922648235	0.0992951362685876\\
2.05537017457868	0.0991441704633479\\
2.05729112267501	0.0989933140262954\\
2.05908543182303	0.0988525020489103\\
2.06087974097105	0.0987117863121842\\
2.06267405011907	0.098571167206668\\
2.06446835926709	0.0984306451176195\\
2.06658781720757	0.0982647843656205\\
2.06870727514806	0.0980990601457002\\
2.07082673308854	0.0979334730845024\\
2.07294619102902	0.0977680238013592\\
2.0755277047568	0.0975666924821343\\
2.07810921848458	0.0973655675844908\\
2.08069073221236	0.0971646502059292\\
2.08327224594013	0.0969639414264656\\
2.08588082037306	0.0967613416971948\\
2.08848939480598	0.0965589571671695\\
2.09109796923891	0.0963567889316638\\
2.09370654367184	0.0961548380549075\\
2.09583832626652	0.0959899616290821\\
2.09797010886121	0.0958252316665361\\
2.1001018914559	0.0956606487453615\\
2.10223367405058	0.0954962134237819\\
2.10401882625354	0.0953586294379533\\
2.1058039784565	0.0952211496835511\\
2.10758913065946	0.0950837744886002\\
2.10937428286242	0.0949465041751448\\
2.11128121989867	0.0947999853671579\\
2.11318815693493	0.0946535869993857\\
2.11509509397118	0.094507309460392\\
2.11700203100743	0.0943611531341544\\
2.1193730689343	0.0941795956329064\\
2.12174410686116	0.0939982268462053\\
2.12411514478803	0.0938170474978956\\
2.1264861827149	0.0936360583021177\\
2.12918000292519	0.0934306617037423\\
2.13187382313548	0.0932255125053276\\
2.13456764334577	0.0930206117303494\\
2.13726146355606	0.0928159603805253\\
2.13916181119222	0.0926717402614267\\
2.14106215882839	0.0925276451178171\\
2.14296250646455	0.0923836752955462\\
2.14486285410071	0.0922398311340309\\
2.14676320173688	0.0920961129710813\\
2.14866354937304	0.0919525211468491\\
2.1505638970092	0.0918090559963286\\
2.15246424464536	0.0916657178503638\\
2.15479941797398	0.0914897563678034\\
2.15713459130259	0.0913139877644455\\
2.1594697646312	0.091138412641408\\
2.16180493795982	0.0909630315915378\\
2.16447309182923	0.0907628806521362\\
2.16714124569864	0.090562984719745\\
2.16980939956805	0.0903633446566054\\
2.17247755343747	0.0901639613070308\\
2.17441105742268	0.0900196370924848\\
2.1763445614079	0.0898754484470998\\
2.17827806539312	0.0897313956858678\\
2.18021156937834	0.0895874791179494\\
2.18214507336356	0.0894436990507149\\
2.18407857734877	0.0893000557931847\\
2.18601208133399	0.0891565496496046\\
2.18794558531921	0.0890131809201975\\
2.19027573401777	0.0888405841192261\\
2.19260588271633	0.088668187847134\\
2.19493603141489	0.0884959926173288\\
2.19726618011345	0.0883239989356725\\
2.19988834355475	0.0881306926091752\\
2.20251050699606	0.0879376428578486\\
2.20513267043736	0.087744850382968\\
2.20775483387866	0.0875523158708851\\
2.21014558449244	0.0873769984280359\\
2.21253633510621	0.0872018965082854\\
2.21492708571999	0.0870270106204226\\
2.21731783633377	0.0868523412573475\\
2.21926891062958	0.0867099556485236\\
2.22121998492539	0.086567714845329\\
2.2231710592212	0.0864256191124529\\
2.22512213351701	0.0862836687078074\\
2.22694312289427	0.0861513139743121\\
2.22876411227152	0.0860190862708718\\
2.23058510164878	0.0858869858043732\\
2.23240609102604	0.0857550127785628\\
2.23452118643339	0.0856018851762157\\
2.23663628184074	0.0854489300936388\\
2.2387513772481	0.0852961478427938\\
2.24086647265545	0.0851435387312\\
2.24341338532294	0.0849600031886392\\
2.24596029799042	0.0847767196677454\\
2.24850721065791	0.0845936886890567\\
2.25105412332539	0.0844109107634167\\
2.25363847523177	0.0842257052065391\\
2.25622282713815	0.0840407612424936\\
2.25880717904454	0.0838560793882842\\
2.26139153095092	0.0836716601462727\\
2.26353743754571	0.0835187282603918\\
2.2656833441405	0.083365978070369\\
2.26782925073529	0.0832134098576088\\
2.26997515733008	0.0830610238943916\\
2.27178759558967	0.0829324604838639\\
2.27360003384927	0.0828040274409632\\
2.27541247210886	0.0826757249272645\\
2.27722491036845	0.0825475531011235\\
2.27914274669673	0.0824120702276986\\
2.28106058302502	0.0822767340459321\\
2.2829784193533	0.0821415447391884\\
2.28489625568158	0.082006502488071\\
2.28725059846991	0.0818409254668555\\
2.28960494125825	0.0816755706577165\\
2.29195928404658	0.0815104383838645\\
2.29431362683492	0.0813455289627991\\
2.29697720886706	0.0811592280227604\\
2.29964079089921	0.0809732131735919\\
2.30230437293136	0.0807874848569698\\
2.3049679549635	0.0806020435034262\\
2.3073620172416	0.0804356116213267\\
2.3097560795197	0.0802694122178967\\
2.31215014179781	0.0801034455948889\\
2.31454420407591	0.0799377120433153\\
2.31646400304621	0.0798049788602387\\
2.31838380201651	0.0796723958889985\\
2.32030360098681	0.0795399632761693\\
2.32222339995711	0.0794076811641486\\
2.32401663451582	0.0792842559347908\\
2.32580986907453	0.0791609622558088\\
2.32760310363324	0.0790378002404784\\
2.32939633819196	0.0789147700000448\\
2.33151459693869	0.078769610415411\\
2.33363285568542	0.0786246350367952\\
2.33575111443216	0.0784798440411376\\
2.33786937317889	0.0783352376021377\\
2.34044948179328	0.0781593517677185\\
2.34302959040767	0.0779837403016688\\
2.34560969902205	0.0778084035033321\\
2.34818980763644	0.0776333416647424\\
2.35079698970904	0.0774567224706899\\
2.35340417178165	0.0772803846227171\\
2.35601135385425	0.0771043284070121\\
2.35861853592685	0.0769285540996019\\
2.36074911481637	0.0767851215364596\\
2.36287969370588	0.0766418775648817\\
2.36501027259539	0.0764988223294889\\
2.3671408514849	0.0763559559692171\\
2.36892493129549	0.0762364695657366\\
2.37070901110608	0.0761171157769932\\
2.37249309091667	0.0759978946820101\\
2.37427717072725	0.0758788063578233\\
2.37618672642964	0.0757514896399486\\
2.37809628213203	0.0756243252052998\\
2.38000583783441	0.0754973131445551\\
2.3819153935368	0.07537045354646\\
2.38429757157495	0.0752124095802107\\
2.38667974961311	0.0750546031889404\\
2.38906192765126	0.0748970345354414\\
2.39144410568941	0.0747397037781442\\
2.39415359623146	0.0745610450615019\\
2.39686308677352	0.0743826945301677\\
2.39957257731557	0.0742046524011421\\
2.40228206785762	0.0740269188831084\\
2.40418451779658	0.0739023090569076\\
2.40608696773553	0.0737778515476875\\
2.40798941767449	0.0736535464230787\\
2.40989186761344	0.0735293937485045\\
2.4117943175524	0.0734053935881454\\
2.41369676749135	0.0732815460057141\\
2.41559921743031	0.073157851062981\\
2.41750166736926	0.0730343088199881\\
2.41984544865229	0.0728823172124122\\
2.42218922993531	0.0727305575653903\\
2.42453301121834	0.0725790299829609\\
2.42687679250136	0.072427734565478\\
2.42955900474185	0.0722548777988756\\
2.43224121698233	0.0720823253540311\\
2.43492342922281	0.0719100773670593\\
2.43760564146329	0.0717381339671342\\
2.43954347261768	0.071614098759009\\
2.44148130377207	0.0714902226473784\\
2.44341913492645	0.0713665056763647\\
2.44535696608084	0.0712429478880576\\
2.44729479723523	0.0711195493232834\\
2.44923262838962	0.0709963100222431\\
2.451170459544	0.0708732300233168\\
2.45310829069839	0.0707503093632202\\
2.45544680460237	0.0706021847776616\\
2.45778531850635	0.0704542923473103\\
2.46012383241033	0.0703066321291164\\
2.46246234631431	0.070159204176737\\
2.46509554975525	0.0699934760601628\\
2.46772875319619	0.0698280425696354\\
2.47036195663712	0.0696629037694622\\
2.47299516007806	0.0694980597182744\\
2.4753943511543	0.0693481219985114\\
2.47779354223054	0.069198429051646\\
2.48019273330678	0.0690489809134076\\
2.48259192438302	0.0688997776147618\\
2.48454842541847	0.0687782860298042\\
2.48650492645393	0.0686569573007812\\
2.48846142748938	0.0685357914408746\\
2.49041792852483	0.0684147884612505\\
2.49224361022599	0.0683020231325557\\
2.49406929192715	0.0681893996473654\\
2.49589497362831	0.0680769180121575\\
2.49772065532947	0.0679645782322316\\
2.49984220902653	0.0678342107510082\\
2.5019637627236	0.0677040348406683\\
2.50408531642066	0.0675740505048985\\
2.50620687011773	0.0674442577454749\\
2.50876323599331	0.0672881184705483\\
2.5113196018689	0.0671322573433613\\
2.51387596774448	0.0669766743573727\\
2.51643233362007	0.0668213695020687\\
2.51902585781381	0.0666640914068489\\
2.52161938200756	0.0665070995546462\\
2.52421290620131	0.0663503939238774\\
2.52680643039506	0.0661939744883342\\
2.52895934854384	0.0660643460541915\\
2.53111226669263	0.0659349147953113\\
2.53326518484142	0.0658056806915303\\
2.53541810299021	0.0656766437203243\\
2.53723649553703	0.0655678103723723\\
2.53905488808385	0.0654591176226539\\
2.54087328063068	0.065350565455105\\
2.5426916731775	0.0652421538526529\\
2.54461561864359	0.0651276022621742\\
2.54653956410968	0.0650132079873234\\
2.54846350957578	0.0648989710049716\\
2.55038745504187	0.0647848912908848\\
2.55274981630195	0.0646450309264296\\
2.55511217756203	0.0645054075841919\\
2.55747453882211	0.0643660212130479\\
2.5598369000822	0.0642268717594854\\
2.56250931293787	0.0640697449598986\\
2.56518172579355	0.0639129211925665\\
2.56785413864922	0.0637564003695972\\
2.57052655150489	0.0636001823992472\\
2.57292818096081	0.0634600515817152\\
2.57532981041672	0.0633201652043546\\
2.57773143987263	0.0631805231932081\\
2.58013306932854	0.0630411254718461\\
2.58205988282662	0.0629294640466521\\
2.5839866963247	0.0628179597727481\\
2.58591350982278	0.0627066126075049\\
2.58784032332086	0.0625954225073444\\
2.58964045040536	0.0624916849403585\\
2.59144057748985	0.0623880843877948\\
2.59324070457435	0.0622846208119233\\
2.59504083165884	0.062181294174327\\
2.59716649893937	0.0620594579188363\\
2.5992921662199	0.0619378124884491\\
2.60141783350043	0.0618163578161541\\
2.60354350078096	0.061695093833641\\
2.60613206204363	0.0615476803096946\\
2.60872062330631	0.0614005493372089\\
2.61130918456898	0.0612537007848495\\
2.61389774583166	0.0611071345185833\\
2.61651238523179	0.0609593781156449\\
2.61912702463192	0.0608119094312424\\
2.62174166403205	0.0606647283182701\\
2.62435630343218	0.0605178346273073\\
2.62649406900772	0.060397945764172\\
2.62863183458325	0.060278248853464\\
2.63076960015879	0.0601587438089346\\
2.63290736573432	0.0600394305436108\\
2.63469910059065	0.0599395776557856\\
2.63649083544698	0.0598398593718297\\
2.6382825703033	0.0597402756382851\\
2.64007430515963	0.0596408264012516\\
2.64198788975279	0.0595347624289012\\
2.64390147434596	0.0594288517387621\\
2.64581505893912	0.059323094262764\\
2.64772864353228	0.059217489932166\\
2.65010692307551	0.0590864539831668\\
2.65248520261875	0.0589556543476798\\
2.65486348216198	0.058825090888693\\
2.65724176170521	0.0586947634676221\\
2.65994179727767	0.0585470900474754\\
2.66264183285013	0.0583997204627457\\
2.6653418684226	0.0582526545020412\\
2.66804190399506	0.0581058919519292\\
2.66994879908918	0.0580024238669369\\
2.67185569418331	0.0578991069335263\\
2.67376258927744	0.0577959410737035\\
2.67566948437156	0.0576929262091027\\
2.67757637946569	0.0575900622606069\\
2.67948327455982	0.0574873491480054\\
2.68139016965394	0.0573847867906237\\
2.68329706474807	0.0572823751072677\\
2.68563862693801	0.0571568251844319\\
2.68798018912795	0.0570315021783688\\
2.69032175131788	0.0569064059343631\\
2.69266331350782	0.0567815362964956\\
2.6953372292745	0.0566392200088705\\
2.69801114504118	0.0564971987772262\\
2.70068506080786	0.0563554723618105\\
2.70335897657454	0.0562140405214645\\
2.70578421722319	0.0560860164443293\\
2.70820945787183	0.0559582343133274\\
2.71063469852048	0.0558306939422961\\
2.71305993916913	0.055703395145415\\
2.71500085229987	0.0556016921842208\\
2.71694176543061	0.0555001437264748\\
2.71888267856135	0.055398749673838\\
2.72082359169209	0.0552975099281899\\
2.7226156446809	0.0552041717823653\\
2.72440769766971	0.0551109650181652\\
2.72619975065853	0.0550178895563821\\
2.72799180364734	0.0549249453176141\\
2.73009512188508	0.0548160246922692\\
2.73219844012282	0.0547072845929897\\
2.73430175836056	0.0545987248886736\\
2.7364050765983	0.0544903454476393\\
2.73897940914863	0.0543579407988024\\
2.74155374169895	0.0542258057450506\\
2.74412807424927	0.0540939400394051\\
2.7467024067996	0.053962343433834\\
2.74933316080168	0.0538281403872102\\
2.75196391480376	0.0536942178344173\\
2.75459466880584	0.0535605755037745\\
2.75722542280792	0.0534272131240763\\
2.75938647436555	0.053317870896263\\
2.76154752592318	0.053208717237538\\
2.76370857748081	0.0530997519932528\\
2.76586962903844	0.0529909750099722\\
2.76766540101207	0.0529007275582832\\
2.76946117298571	0.05281060990558\\
2.77125694495934	0.0527206219615631\\
2.77305271693297	0.052630763636104\\
2.77494850632349	0.0525360411045556\\
2.77684429571402	0.0524414628231754\\
2.77874008510454	0.05234702868397\\
2.78063587449506	0.0522527385787494\\
2.78299125545937	0.0521357904340427\\
2.78534663642368	0.0520190642459963\\
2.78770201738798	0.0519025598036338\\
2.79005739835229	0.0517862768953981\\
2.79275798304457	0.0516532239499118\\
2.79545856773685	0.0515204616297151\\
2.79815915242912	0.0513879896097443\\
2.8008597371214	0.0512558075650309\\
2.8027823649225	0.0511618797027278\\
2.8047049927236	0.0510680985271861\\
2.80662762052469	0.0509744639188564\\
2.80855024832579	0.0508809757584871\\
2.81047287612689	0.0507876339262177\\
2.81239550392799	0.0506944383007811\\
2.81431813172908	0.0506013887609782\\
2.81624075953018	0.0505084851855292\\
2.81858255460567	0.0503955239588727\\
2.82092434968115	0.0502827788777906\\
2.82326614475664	0.0501702497199502\\
2.82560793983213	0.0500579362627039\\
2.82826226704422	0.0499308941552961\\
2.8309165942563	0.0498041285485526\\
2.83357092146839	0.0496776391128782\\
2.83622524868048	0.0495514255192585\\
2.8386355676545	0.0494370532419592\\
2.84104588662852	0.049322907897968\\
2.84345620560255	0.049208989235789\\
2.84586652457657	0.0490952970065137\\
2.8478128674846	0.0490036551199645\\
2.84975921039262	0.0489121605831602\\
2.85170555330065	0.0488208132620099\\
2.85365189620868	0.0487296130235776\\
2.85545995713008	0.0486450239583852\\
2.85726801805149	0.0485605615942658\\
2.85907607897289	0.0484762258227445\\
2.8608841398943	0.0483920165355409\\
2.86299781732563	0.0482937335689438\\
2.86511149475695	0.0481956231362087\\
2.86722517218828	0.0480976850622111\\
2.86933884961961	0.0479999191717778\\
2.87190611252912	0.0478814044896031\\
2.87447337543864	0.0477631432434582\\
2.87704063834816	0.0476451351155668\\
2.87960790125768	0.0475273797883963\\
2.88221947179724	0.0474078512115185\\
2.88483104233679	0.0472885835675502\\
2.88744261287635	0.047169576516888\\
2.8900541834159	0.0470508297226762\\
2.8922086184424	0.04695306431968\\
2.8943630534689	0.0468554756105275\\
2.8965174884954	0.0467580634020878\\
2.89867192352189	0.0466608275039312\\
2.90047719678749	0.0465794859134686\\
2.90228247005308	0.0464982678659145\\
2.90408774331868	0.046417173246932\\
2.90589301658427	0.0463362019428397\\
2.90780319988387	0.0462506592906316\\
2.90971338318348	0.0461652544376403\\
2.91162356648308	0.0460799872474646\\
2.91353374978268	0.0459948575838647\\
2.91589455276919	0.0458898353150929\\
2.91825535575569	0.0457850226442769\\
2.9206161587422	0.0456804193116919\\
2.9229769617287	0.0455760250577859\\
2.92566444764645	0.0454574390947836\\
2.9283519335642	0.0453391233534937\\
2.93103941948195	0.0452210774465513\\
2.9337269053997	0.0451033009884627\\
2.93564924907833	0.0450192212294731\\
2.93757159275697	0.0449352789910112\\
2.9394939364356	0.0448514741300895\\
2.94141628011424	0.044767806504585\\
2.94333862379287	0.0446842759718747\\
2.94526096747151	0.0446008823876492\\
2.94718331115014	0.0445176256081134\\
2.94910565482878	0.0444345054897517\\
2.95144462598517	0.0443335549279761\\
2.95378359714156	0.0442328062096427\\
2.95612256829796	0.0441322590739351\\
2.95846153945435	0.0440319132604086\\
2.96111338252008	0.0439183879020825\\
2.96376522558582	0.0438051206088944\\
2.96641706865155	0.0436921109973381\\
2.96906891171728	0.0435793586860095\\
2.97148029951093	0.0434770532058221\\
2.97389168730458	0.0433749598713224\\
2.97630307509822	0.0432730783911813\\
2.97871446289187	0.0431714084785271\\
2.98066332274407	0.0430893942483449\\
2.98261218259628	0.0430075178628444\\
2.98456104244848	0.0429257791675035\\
2.98650990230069	0.042844178009761\\
2.988318921985	0.0427685550860583\\
2.99012794166931	0.0426930504129964\\
2.99193696135363	0.0426176638666699\\
2.99374598103794	0.042542395323689\\
2.99585794393773	0.0424546712461276\\
2.99796990683751	0.0423671076365447\\
3.0000818697373	0.0422797042969076\\
3.00219383263709	0.0421924610295538\\
3.00475814806796	0.0420867463772126\\
3.00732246349884	0.0419812670624776\\
3.00988677892972	0.0418760227287804\\
3.0124510943606	0.041771013020777\\
3.01506217359137	0.0416643290326191\\
3.01767325282214	0.0415578875564078\\
3.02028433205292	0.0414516882126462\\
3.02289541128369	0.0413457306264059\\
3.02505202279049	0.0412583973735031\\
3.02720863429729	0.0411712285702417\\
3.02936524580408	0.0410842240014099\\
3.03152185731088	0.0409973834557938\\
3.03332887563303	0.0409247461634189\\
3.03513589395518	0.0408522237492156\\
3.03694291227733	0.0407798160865328\\
3.03874993059948	0.0407075230497852\\
3.04065955562672	0.0406312494804853\\
3.04256918065396	0.0405551036329366\\
3.0444788056812	0.0404790853573452\\
3.04638843070844	0.0404031945043647\\
3.04874676089269	0.0403096471836572\\
3.05110509107695	0.0402162936902131\\
3.0534634212612	0.0401231337408942\\
3.05582175144546	0.0400301670533091\\
3.058507446026	0.0399245304836092\\
3.06119314060654	0.0398191437661688\\
3.06387883518709	0.0397140064805932\\
3.06656452976763	0.0396091182097158\\
3.06848892129315	0.0395341151014383\\
3.07041331281866	0.0394592394712179\\
3.07233770434418	0.039384491163917\\
3.07426209586969	0.0393098700257178\\
3.07618648739521	0.0392353759023706\\
3.07811087892073	0.0391610086376738\\
3.08003527044624	0.0390867680762944\\
3.08195966197176	0.0390126540634636\\
3.08429817494517	0.0389227611124382\\
3.08663668791858	0.0388330545270915\\
3.08897520089199	0.03874353402797\\
3.0913137138654	0.0386541993365253\\
3.0939624219512	0.0385532387892659\\
3.09661113003699	0.0384525158463494\\
3.09925983812279	0.0383520301000408\\
3.10190854620858	0.0382517811459164\\
3.10431795576393	0.0381607945498908\\
3.10672736531928	0.0380700032468601\\
3.10913677487464	0.0379794069281713\\
3.11154618442999	0.0378890052911342\\
3.11349609189551	0.0378159866069502\\
3.11544599936103	0.0377430950632843\\
3.11739590682655	0.0376703304964907\\
3.11934581429207	0.0375976927455329\\
3.1211571292199	0.0375303313037046\\
3.12296844414773	0.0374630790189942\\
3.12477975907556	0.037395935760399\\
3.12659107400339	0.0373289013976889\\
3.1287041435588	0.0372508369416225\\
3.1308172131142	0.0371729203001856\\
3.13293028266961	0.0370951512651945\\
3.13504335222501	0.0370175296291613\\
3.13760613638437	0.0369235856415601\\
3.14016892054373	0.0368298577915676\\
3.14273170470309	0.0367363457070312\\
3.14529448886245	0.0366430490177929\\
3.14790274400101	0.0365483177636543\\
3.15051099913958	0.0364538088370752\\
3.15311925427815	0.0363595218440901\\
3.15572750941672	0.0362654563967698\\
3.15788347642801	0.0361878694741605\\
3.1600394434393	0.0361104334320683\\
3.1621954104506	0.0360331480473804\\
3.16435137746189	0.0359560131020226\\
3.16615994857341	0.0358914229584262\\
3.16796851968493	0.0358269383906567\\
3.16977709079644	0.0357625592674434\\
3.17158566190796	0.0356982854589101\\
3.17349715738947	0.0356304682091132\\
3.17540865287098	0.0355627683004673\\
3.17732014835249	0.0354951855781214\\
3.17923164383401	0.0354277198878966\\
3.18159024929551	0.0353446346440757\\
3.18394885475701	0.0352617270577905\\
3.18630746021852	0.0351789968379924\\
3.18866606568002	0.0350964436948252\\
3.19134953754471	0.0350027349316773\\
3.1940330094094	0.0349092545786393\\
3.19671648127409	0.0348160022062237\\
3.19939995313878	0.0347229773892584\\
3.20132460061072	0.0346563977551873\\
3.20324924808266	0.034589934798217\\
3.2051738955546	0.0345235883599348\\
3.20709854302654	0.0344573582836168\\
3.20902319049848	0.0343912444121437\\
3.21094783797042	0.0343252465861969\\
3.21287248544236	0.0342593646476081\\
3.2147971329143	0.0341935984389943\\
3.21713510543953	0.0341138641493965\\
3.21947307796477	0.0340343001173472\\
3.22181105049001	0.0339549060593786\\
3.22414902301524	0.0338756816933344\\
3.22679677507923	0.0337861647127258\\
3.22944452714322	0.0336968645959516\\
3.2320922792072	0.0336077809307864\\
3.23474003127119	0.0335189133092706\\
3.23714919029844	0.0334382410622557\\
3.23955834932569	0.0333577470250484\\
3.24196750835294	0.0332774308861933\\
3.24437666738019	0.0331972923414505\\
3.24632705866219	0.0331325441769473\\
3.24827744994419	0.0330679120405062\\
3.25022784122619	0.0330033957673089\\
3.25217823250819	0.0329389951956861\\
3.25399002834355	0.0328792744688609\\
3.25580182417892	0.0328196533106416\\
3.25761362001428	0.0327601315894313\\
3.25942541584964	0.032700709174609\\
3.26153837711025	0.0326315345446749\\
3.26365133837085	0.0325624945921581\\
3.26576429963146	0.0324935891086037\\
3.26787726089206	0.0324248178864999\\
3.27043930008176	0.0323416101809896\\
3.27300133927146	0.0322585991945632\\
3.27556337846116	0.0321757845557654\\
3.27812541765085	0.0320931658957258\\
3.28073305523364	0.0320092776756301\\
3.28334069281643	0.0319255916959702\\
3.28594833039922	0.0318421075643854\\
3.288555967982	0.0317588248957465\\
3.29071208134092	0.0316901148800482\\
3.29286819469985	0.0316215421095456\\
3.29502430805877	0.0315531063623465\\
3.29718042141769	0.031484807422473\\
3.29898946313301	0.031427608017032\\
3.30079850484832	0.0313705046335425\\
3.30260754656363	0.0313134971417285\\
3.30441658827894	0.0312565854129766\\
3.30632827883709	0.0311965483177738\\
3.30823996939523	0.0311366178629961\\
3.31015165995337	0.0310767938953563\\
3.31206335051151	0.0310170762624116\\
3.31442159389489	0.0309435554229711\\
3.31677983727826	0.030870195877583\\
3.31913808066164	0.0307969973389451\\
3.32149632404501	0.0307239595212827\\
3.3241790963769	0.0306410656829539\\
3.3268618687088	0.0305583790503653\\
3.32954464104069	0.0304758992005937\\
3.33222741337258	0.0303936257158876\\
3.33415235426149	0.0303347198279236\\
3.3360772951504	0.0302759198102721\\
3.33800223603931	0.0302172255071074\\
3.33992717692822	0.0301586367645893\\
3.34185211781713	0.0301001534284961\\
3.34377705870604	0.0300417753421772\\
3.34570199959495	0.0299835023503554\\
3.34762694048386	0.0299253342987102\\
3.34996470092677	0.0298548325144287\\
3.35230246136968	0.0297844850010574\\
3.35464022181259	0.0297142914810282\\
3.35697798225551	0.0296442516783945\\
3.35962506159904	0.0295651298396761\\
3.36227214094257	0.0294862043295971\\
3.36491922028609	0.0294074747454745\\
3.36756629962962	0.0293289406896468\\
3.36997508000949	0.029257646116131\\
3.37238386038937	0.0291865128149474\\
3.37479264076924	0.0291155404822587\\
3.37720142114911	0.0290447288224713\\
3.37915200481207	0.028987504444559\\
3.38110258847504	0.0289303850675711\\
3.383053172138	0.0288733705309431\\
3.38500375580096	0.0288164606777015\\
3.38681592546401	0.0287636828310818\\
3.38862809512706	0.028710995071946\\
3.39044026479011	0.0286583972723115\\
3.39225243445316	0.0286058893053327\\
3.39436549035286	0.0285447763762434\\
3.39647854625256	0.0284837852112556\\
3.39859160215227	0.0284229156080632\\
3.40070465805197	0.0283621673654914\\
3.4032662936296	0.028288685358189\\
3.40582792920724	0.0282153810514998\\
3.40838956478487	0.0281422540857465\\
3.41095120036251	0.0280693041042921\\
3.41355827225748	0.0279952415461325\\
3.41616534415245	0.0279213615555972\\
3.41877241604742	0.0278476637533928\\
3.42137948794239	0.0277741477684274\\
3.42353549183811	0.0277134883937546\\
3.42569149573382	0.0276529528909995\\
3.42784749962954	0.0275925410458793\\
3.43000350352525	0.0275322526507482\\
3.43181281478111	0.027481753948102\\
3.43362212603697	0.0274313419090195\\
3.43543143729283	0.0273810164078884\\
3.43724074854869	0.0273307773209753\\
3.43915270354275	0.027277781898077\\
3.44106465853681	0.0272248826846422\\
3.44297661353087	0.0271720795331038\\
3.44488856852493	0.0271193722968727\\
3.44724674041442	0.0270544959997204\\
3.44960491230391	0.0269897651118474\\
3.4519630841934	0.0269251793572116\\
3.45432125608289	0.0268607384615522\\
3.45700353420877	0.0267876165774263\\
3.45968581233465	0.0267146813454357\\
3.46236809046053	0.0266419323599908\\
3.46505036858641	0.0265693692213524\\
3.46697536298556	0.0265174070549768\\
3.46890035738471	0.0264655402514984\\
3.47082535178386	0.0264137686616321\\
3.47275034618301	0.0263620921383183\\
3.47467534058217	0.0263105105341126\\
3.47660033498132	0.0262590236989305\\
3.47852532938047	0.026207631484238\\
3.48045032377962	0.0261563337425889\\
3.48278792520185	0.0260941675488648\\
3.48512552662409	0.0260321401838106\\
3.48746312804632	0.0259702513823413\\
3.48980072946855	0.0259085008812265\\
3.49244750239684	0.0258387498662844\\
3.49509427532512	0.0257691754311452\\
3.49774104825341	0.0256997771917774\\
3.5003878211817	0.0256305547697688\\
3.50279645445696	0.0255677130200213\\
3.50520508773222	0.0255050162666556\\
3.50761372100749	0.0254424642201371\\
3.51002235428275	0.025380056600027\\
3.51197300770034	0.025329620877124\\
3.51392366111794	0.0252792795371448\\
3.51587431453553	0.0252290324272955\\
3.51782496795313	0.0251788793987395\\
3.51963724226104	0.0251323683957127\\
3.52144951656895	0.0250859383460624\\
3.52326179087686	0.0250395891281954\\
3.52507406518477	0.0249933206217828\\
3.52718708572977	0.0249394756275084\\
3.52930010627477	0.0248857399985609\\
3.53141312681978	0.0248321135430082\\
3.53352614736478	0.0247785960701911\\
3.53608755901756	0.0247138678362683\\
3.53864897067035	0.0246492991234884\\
3.54121038232313	0.0245848895910923\\
3.54377179397591	0.0245206389017105\\
3.54637863114599	0.0244554115008825\\
3.54898546831606	0.0243903479163129\\
3.55159230548613	0.0243254477889773\\
3.55419914265621	0.0242607107688445\\
3.55635511214705	0.0242072933758418\\
3.55851108163789	0.0241539871010381\\
3.56066705112873	0.0241007917417599\\
3.56282302061957	0.0240477071025731\\
3.56463241848754	0.0240032411171676\\
3.56644181635551	0.0239588528554546\\
3.56825121422348	0.0239145421988258\\
3.57006061209144	0.0238703090307282\\
3.57197261156608	0.0238236517027238\\
3.57388461104072	0.0237770806290654\\
3.57579661051535	0.0237305956705967\\
3.57770860998999	0.0236841966892408\\
3.58006667850184	0.0236270910358924\\
3.58242474701369	0.0235701156848962\\
3.58478281552555	0.0235132703762723\\
3.5871408840374	0.0234565548520119\\
3.58982292936883	0.0233922045679853\\
3.59250497470026	0.0233280214635278\\
3.59518702003168	0.0232640051570535\\
3.59786906536311	0.0232001552733642\\
3.59979408203534	0.0231544299093977\\
3.60171909870758	0.0231087899421727\\
3.60364411537981	0.0230632352313758\\
3.60556913205205	0.0230177656391123\\
3.60749414872429	0.0229723810270883\\
3.60941916539652	0.0229270812541778\\
3.61134418206876	0.0228818661809442\\
3.61326919874099	0.0228367356691405\\
3.61560670442703	0.0227820481578366\\
3.61794421011306	0.0227274848761784\\
3.6202817157991	0.0226730455756034\\
3.62261922148513	0.0226187300095792\\
3.62526580107532	0.022557381679952\\
3.62791238066552	0.0224961912919667\\
3.63055896025571	0.0224351584858652\\
3.63320553984591	0.0223742829079816\\
3.63561405574547	0.0223190195300072\\
3.63802257164503	0.0222638857988161\\
3.64043108754459	0.0222088814432847\\
3.64283960344416	0.0221540062020886\\
3.64479026889819	0.0221096570031909\\
3.64674093435223	0.0220653921757652\\
3.64869159980627	0.0220212115769087\\
3.6506422652603	0.0219771150679782\\
3.65245458639181	0.0219362211878763\\
3.65426690752332	0.0218953996565304\\
3.65607922865483	0.0218546503603793\\
3.65789154978634	0.021813973187227\\
3.66000454690813	0.0217666383180134\\
3.66211754402993	0.0217194011552362\\
3.66423054115172	0.0216722615198299\\
3.66634353827352	0.0216252192341077\\
3.66890481378546	0.0215683270581112\\
3.67146608929741	0.0215115773393068\\
3.67402736480936	0.0214549697600878\\
3.67658864032131	0.0213985040065045\\
3.67919531597083	0.0213411826598451\\
3.68180199162035	0.0212840075491903\\
3.68440866726988	0.0212269783400703\\
3.6870153429194	0.0211700947076528\\
3.68917126050994	0.0211231574099699\\
3.69132717810048	0.021076319277948\\
3.69348309569101	0.0210295801228731\\
3.69563901328155	0.0209829397637723\\
3.69744844133172	0.0209438713586345\\
3.69925786938188	0.0209048723024179\\
3.70106729743205	0.0208659424848597\\
3.70287672548221	0.0208270817978953\\
3.70478874536984	0.0207860927696602\\
3.70670076525748	0.0207451806814351\\
3.70861278514511	0.0207043454039918\\
3.71052480503275	0.0206635868092591\\
3.71288281230497	0.0206134264944971\\
3.7152408195772	0.0205633823704044\\
3.71759882684942	0.0205134541957708\\
3.71995683412165	0.0204636417314978\\
3.72263872936508	0.0204071275336491\\
3.72532062460852	0.0203507623516091\\
3.72800251985195	0.0202945458315794\\
3.73068441509539	0.0202384776265753\\
3.73260941885576	0.020198324377973\\
3.73453442261613	0.0201582472300203\\
3.7364594263765	0.0201182460527319\\
3.73838443013687	0.0200783207186985\\
3.74030943389725	0.0200384711000895\\
3.74223443765762	0.0199986970660677\\
3.74415944141799	0.019958998487596\\
3.74608444517836	0.0199193752369044\\
3.74842187983291	0.0198713638097027\\
3.75075931448745	0.019823463026233\\
3.753096749142	0.0197756726566622\\
3.75543418379654	0.0197279924733178\\
3.75808064922314	0.0196741412375543\\
3.76072711464973	0.0196204306231931\\
3.76337358007633	0.0195668602977722\\
3.76602004550293	0.0195134299352965\\
3.7684284882759	0.0194649264636973\\
3.77083693104888	0.0194165383862158\\
3.77324537382185	0.0193682654523166\\
3.77565381659483	0.019320107421848\\
3.77760447072951	0.0192811871594925\\
3.77955512486419	0.019242341975287\\
3.78150577899888	0.0192035717373311\\
3.78345643313356	0.0191648763182342\\
3.78526875633075	0.0191289919268037\\
3.78708107952793	0.0190931719007662\\
3.78889340272511	0.0190574161354453\\
3.79070572592229	0.019021724527609\\
3.79281868800144	0.018980193051619\\
3.7949316500806	0.0189387484773924\\
3.79704461215975	0.0188973906400081\\
3.7991575742389	0.0188561193760019\\
3.80171876099847	0.0188062090334194\\
3.80427994775804	0.0187564253557545\\
3.80684113451761	0.0187067680506806\\
3.80940232127718	0.0186572368297312\\
3.81200890185391	0.0186069568897656\\
3.81461548243063	0.0185568069337352\\
3.81722206300735	0.0185067866538298\\
3.81982864358407	0.018456895752405\\
3.82198452162121	0.0184157290064119\\
3.82414039965834	0.0183746503821968\\
3.82629627769548	0.0183336597061399\\
3.82845215573262	0.0182927568127812\\
3.83026158149254	0.0182584946993486\\
3.83207100725247	0.0182242941988451\\
3.8338804330124	0.0181901552099905\\
3.83568985877233	0.01815607763382\\
3.83760186731047	0.0181201347025767\\
3.83951387584861	0.0180842601134803\\
3.84142588438675	0.018048453747941\\
3.84333789292489	0.0180127154885856\\
3.84569584703625	0.0179687354602747\\
3.84805380114761	0.017924858611221\\
3.85041175525898	0.0178810847202207\\
3.85276970937034	0.0178374135682862\\
3.85545151259263	0.0177878690744934\\
3.85813331581492	0.0177384568693653\\
3.86081511903721	0.0176891766285632\\
3.8634969222595	0.0176400280349\\
3.86542190617341	0.0176048304238645\\
3.86734689008732	0.0175697003554558\\
3.86927187400122	0.0175346377106\\
3.87119685791513	0.0174996423729266\\
3.87312184182904	0.017464714225618\\
3.87504682574295	0.0174298531486924\\
3.87697180965686	0.0173950590240557\\
3.87889679357077	0.0173603317349407\\
3.88123417552793	0.0173182543398441\\
3.88357155748509	0.017276275100849\\
3.88590893944226	0.0172343938077457\\
3.88824632139942	0.0171926102525825\\
3.89089270857503	0.0171454205646481\\
3.89353909575063	0.0170983555925988\\
3.89618548292624	0.0170514150324514\\
3.89883187010185	0.0170045985869869\\
3.90124025675141	0.0169621001618946\\
3.90364864340097	0.0169197040515665\\
3.90605703005053	0.0168774100268766\\
3.90846541670008	0.0168352178695685\\
3.91041605071282	0.0168011195252315\\
3.91236668472557	0.0167670877348989\\
3.91431731873831	0.0167331223780709\\
3.91626795275105	0.0166992233389662\\
3.91808026502683	0.0166677874486803\\
3.91989257730261	0.0166364086051358\\
3.92170488957839	0.0166050867128306\\
3.92351720185417	0.0165738216777703\\
3.92563013251985	0.016537442196991\\
3.92774306318554	0.0165011397205053\\
3.92985599385122	0.0164649140979466\\
3.9319689245169	0.016428765180464\\
3.93453004858859	0.0163850510028157\\
3.93709117266028	0.0163414490361314\\
3.93965229673196	0.0162979590140028\\
3.94221342080365	0.0162545806740366\\
3.94481993371896	0.0162105479721709\\
3.94742644663428	0.0161666303910317\\
3.9500329595496	0.0161228276500539\\
3.95263947246491	0.016079139479271\\
3.95479531455881	0.0160430914492896\\
3.95695115665271	0.0160071214465437\\
3.95910699874661	0.0159712293127968\\
3.96126284084051	0.0159354148983228\\
3.96307225350724	0.0159054154999595\\
3.96488166617398	0.0158754706466231\\
3.96669107884072	0.0158455802461592\\
3.96850049150745	0.0158157442088247\\
3.97041248285688	0.0157842756892674\\
3.97232447420631	0.0157528676610795\\
3.97423646555573	0.0157215200164494\\
3.97614845690516	0.0156902326488268\\
3.97850636956688	0.0156517311771118\\
3.98086428222859	0.015613321012563\\
3.98322219489031	0.0155750019541842\\
3.98558010755203	0.0155367738032713\\
3.98826184589829	0.0154934058015407\\
3.99094358424454	0.0154501548379913\\
3.9936253225908	0.0154070206179485\\
3.99630706093705	0.0153640028541583\\
3.99823202188862	0.0153331961937274\\
4.00015698284019	0.0153024492768384\\
4.00208194379176	0.015271761995377\\
4.00400690474333	0.0152411342440365\\
4.0059318656949	0.0152105659170348\\
4.00785682664648	0.0151800569052844\\
4.00978178759805	0.0151496071016553\\
4.01170674854962	0.0151192164003902\\
4.01404408866664	0.0150823944798444\\
4.01638142878366	0.0150456593486443\\
4.01871876890068	0.0150090108161893\\
4.0210561090177	0.014972448694208\\
4.02370244035224	0.014931157204426\\
4.02634877168678	0.0148899759629072\\
4.02899510302132	0.0148489046940494\\
4.03164143435586	0.0148079431292508\\
4.0340497782842	0.0147707604056165\\
4.03645812221253	0.0147336681070067\\
4.03886646614087	0.0146966660255844\\
4.0412748100692	0.0146597539647867\\
4.04322542204939	0.0146299232892393\\
4.04517603402959	0.0146001514223398\\
4.04712664600978	0.0145704382548977\\
4.04907725798998	0.0145407836826151\\
4.05088955333303	0.0145132843148725\\
4.05270184867608	0.0144858353467516\\
4.05451414401913	0.0144584366918303\\
4.05632643936218	0.0144310882652445\\
4.05843934091846	0.01439926684634\\
4.06055224247474	0.0143675134473964\\
4.06266514403102	0.0143358279324211\\
4.0647780455873	0.0143042101669794\\
4.067339122607	0.0142659764758969\\
4.0699001996267	0.0142278418837504\\
4.0724612766464	0.0141898061496671\\
4.0750223536661	0.0141518690369062\\
4.07762881755399	0.0141133606262266\\
4.08023528144188	0.0140749538615612\\
4.08284174532977	0.0140366484891289\\
4.08544820921766	0.0139984442661039\\
4.08760402103405	0.0139669217279253\\
4.08975983285044	0.0139354680700115\\
4.09191564466684	0.0139040831492203\\
4.09407145648323	0.013872766831214\\
4.09588085203053	0.0138465355695826\\
4.09769024757782	0.0138203524510071\\
4.09949964312512	0.0137942173922684\\
4.10130903867242	0.0137681303126374\\
4.1032210099662	0.0137406163866214\\
4.10513298125999	0.0137131558439969\\
4.10704495255377	0.0136857485874855\\
4.10895692384756	0.0136583945211043\\
4.11131480183376	0.0136247340874839\\
4.11367267981997	0.0135911542180762\\
4.11603055780618	0.0135576547315949\\
4.11838843579239	0.0135242354491004\\
4.12107012654176	0.0134863238762443\\
4.12375181729114	0.0134485155500215\\
4.12643350804051	0.0134108102046305\\
4.12911519878988	0.0133732075819046\\
4.13104013786426	0.0133462793056642\\
4.13296507693864	0.0133194037230257\\
4.13489001601301	0.0132925807365231\\
4.13681495508739	0.0132658102515824\\
4.13873989416177	0.013239092173126\\
4.14066483323615	0.0132124264026449\\
4.14258977231053	0.0131858128436431\\
4.1445147113849	0.0131592514010318\\
4.14685201759891	0.0131270697959586\\
4.14918932381291	0.0130949647146627\\
4.15152663002692	0.0130629359855286\\
4.15386393624093	0.013030983439322\\
4.15651022476526	0.0129948986403312\\
4.1591565132896	0.0129589110306478\\
4.16180280181394	0.0129230203620974\\
4.16444909033827	0.0128872263936943\\
4.16685739973614	0.0128547352002724\\
4.16926570913401	0.0128223237052601\\
4.17167401853188	0.0127899917213618\\
4.17408232792974	0.012757739072895\\
4.17603291878548	0.0127316743287175\\
4.17798350964121	0.0127056614084094\\
4.17993410049694	0.0126797002136738\\
4.18188469135267	0.0126537906512517\\
4.18369696909898	0.012629764480116\\
4.18550924684529	0.0126057827164424\\
4.1873215245916	0.012581845282541\\
4.18913380233791	0.0125579521023195\\
4.19124667848728	0.0125301515855701\\
4.19335955463666	0.0125024109931034\\
4.19547243078603	0.0124747302027288\\
4.1975853069354	0.0124471090938446\\
4.20014634692917	0.0124137090895382\\
4.20270738692295	0.0123803963747774\\
4.20526842691672	0.012347170733169\\
4.2078294669105	0.0123140319525414\\
4.21043589255169	0.012280394866879\\
4.21304231819287	0.0122468472973271\\
4.21564874383406	0.012213389015743\\
4.21825516947525	0.0121800198052332\\
4.22041095526356	0.0121524871367088\\
4.22256674105188	0.0121250151179585\\
4.22472252684019	0.012097603620268\\
4.22687831262851	0.0120702525239755\\
4.22868769092755	0.012047342936723\\
4.23049706922659	0.0120244757340238\\
4.23230644752564	0.0120016508411861\\
4.23411582582468	0.0119788681860727\\
4.23602777799339	0.0119548397963707\\
4.23793973016209	0.0119308583987765\\
4.2398516823308	0.0119069239060508\\
4.24176363449951	0.0118830362322759\\
4.24412148364289	0.0118536419245681\\
4.24647933278627	0.0118243185253215\\
4.24883718192966	0.0117950658720089\\
4.25119503107304	0.0117658838044889\\
4.25387668463836	0.0117327797406655\\
4.25655833820368	0.011699766533516\\
4.259239991769	0.0116668439446797\\
4.26192164533432	0.0116340117436022\\
4.26384656448837	0.0116105000421459\\
4.26577148364242	0.0115870347032953\\
4.26769640279646	0.0115636156396904\\
4.26962132195051	0.0115402427669332\\
4.27154624110455	0.0115169160000935\\
4.2734711602586	0.0114936352506979\\
4.27539607941264	0.0114704004323305\\
4.27732099856669	0.0114472114600092\\
4.27965827667185	0.0114191164200408\\
4.281995554777	0.0113910886918488\\
4.28433283288216	0.0113631281217911\\
4.28667011098732	0.0113352345586448\\
4.28931636548558	0.0113037342967673\\
4.29196261998384	0.0112723195105902\\
4.2946088744821	0.0112409899778714\\
4.29725512898037	0.0112097454837081\\
4.29966341004388	0.0111813844884235\\
4.30207169110738	0.0111530935741083\\
4.30447997217089	0.011124872572866\\
4.3068882532344	0.0110967213286973\\
4.30883882496129	0.0110739714322626\\
4.31078939668817	0.0110512670994003\\
4.31273996841505	0.011028608242088\\
4.31469054014194	0.0110059947774627\\
4.31650280121956	0.010985025388035\\
4.31831506229718	0.0109640950370917\\
4.32012732337481	0.0109432036551687\\
4.32193958445243	0.0109223511744315\\
4.32405243851067	0.0108980889947306\\
4.32616529256892	0.0108738794879834\\
4.32827814662717	0.0108497225449868\\
4.33039100068541	0.0108256180581492\\
4.33295201061392	0.0107964709587019\\
4.33551302054243	0.0107674005751458\\
4.33807403047094	0.0107384067140966\\
4.34063504039946	0.010709489186458\\
4.3432414353409	0.0106801373769156\\
4.34584783028235	0.010650864227368\\
4.34845422522379	0.0106216695337426\\
4.35106062016524	0.0105925531034598\\
4.35321638377926	0.0105685297427542\\
4.35537214739327	0.0105445596683757\\
4.35752791100729	0.0105206427651412\\
4.3596836746213	0.0104967789271287\\
4.36149303687129	0.010476790558965\\
4.36330239912128	0.0104568394250323\\
4.36511176137127	0.0104369254586261\\
4.36692112362126	0.0104170485956504\\
4.36883305833716	0.0103960851629324\\
4.37074499305306	0.0103751630076906\\
4.37265692776896	0.0103542820520803\\
4.37456886248486	0.010333442219598\\
4.37692668726897	0.0103077987586704\\
4.37928451205307	0.0102822175755538\\
4.38164233683717	0.0102566985252581\\
4.38400016162128	0.0102312414652068\\
4.38668178521909	0.0102023635651064\\
4.3893634088169	0.0101735654513342\\
4.39204503241471	0.0101448469111551\\
4.39472665601252	0.0101162077397778\\
4.3966515576107	0.0100956990179045\\
4.39857645920888	0.0100752310038649\\
4.40050136080706	0.0100548036197265\\
4.40242626240524	0.0100344167905762\\
4.40435116400342	0.0100140704409419\\
4.4062760656016	0.009993764491709\\
4.40820096719978	0.00997349886585607\\
4.41012586879796	0.00995327348781577\\
4.41246312333511	0.009928769419092\\
4.41480037787227	0.00990432443895135\\
4.41713763240942	0.00987993841048748\\
4.41947488694658	0.00985561119923952\\
4.42212111357763	0.00982813889118845\\
4.42476734020868	0.00980074160625348\\
4.42741356683973	0.00977341914631485\\
4.43005979347078	0.00974617132071296\\
4.43246805084355	0.00972143854043545\\
4.43487630821632	0.00969676726211567\\
4.43728456558908	0.00967215733588596\\
4.43969282296185	0.00964760862401491\\
4.44164337782217	0.00962777030270411\\
4.44359393268248	0.00960797196231443\\
4.44554448754279	0.00958821352436266\\
4.4474950424031	0.00956849491562759\\
4.44930728849203	0.00955021013018856\\
4.45111953458097	0.00953195959666193\\
4.4529317806699	0.00951374325321369\\
4.45474402675883	0.0094955610396652\\
4.45685686180513	0.00947440603594429\\
4.45896969685143	0.00945329724217377\\
4.46108253189772	0.00943223456118832\\
4.46319536694402	0.00941121789744941\\
4.46575635194839	0.00938580498043468\\
4.46831733695277	0.00936045935809517\\
4.47087832195714	0.00933518085835287\\
4.47343930696152	0.00930996931346877\\
4.47604567657615	0.00928437955470105\\
4.47865204619078	0.00925885878635469\\
4.48125841580541	0.00923340682662751\\
4.48386478542004	0.00920802350541265\\
4.48602053008032	0.00918708054383741\\
4.48817627474061	0.00916618431201692\\
4.49033201940089	0.00914533470727686\\
4.49248776406117	0.00912453163638086\\
4.49429711197723	0.00910710716507394\\
4.49610645989328	0.00908971534321809\\
4.49791580780933	0.00907235611148609\\
4.49972515572538	0.0090550294132039\\
4.50163707503798	0.00903675575833311\\
4.50354899435058	0.00901851829502251\\
4.50546091366317	0.00900031695409787\\
4.50737283297577	0.00898215166774055\\
4.50973063711776	0.00895979954368431\\
4.51208844125975	0.00893750201836702\\
4.51444624540173	0.00891525896297116\\
4.51680404954372	0.008893070251112\\
4.51948564837796	0.00886790027834131\\
4.52216724721219	0.0088428002452001\\
4.52484884604643	0.00881776996256571\\
4.52753044488067	0.00879280924937033\\
4.52945533119621	0.008774934917386\\
4.53138021751175	0.00875709626497915\\
4.53330510382729	0.00873929322289702\\
4.53522999014283	0.0087215257249538\\
4.53715487645837	0.00870379370437918\\
4.53907976277391	0.00868609709067284\\
4.54100464908945	0.00866843581545641\\
4.54292953540499	0.008650809811821\\
4.54526677001127	0.00862945529175108\\
4.54760400461756	0.00860815255171735\\
4.54994123922384	0.00858690147019925\\
4.55227847383013	0.00856570192814047\\
4.55492467724431	0.00854176199061954\\
4.5575708806585	0.00851788778896032\\
4.56021708407269	0.00849407914720296\\
4.56286328748687	0.00847033589694511\\
4.56527152487821	0.00844878450843183\\
4.56767976226955	0.0084272870016033\\
4.57008799966089	0.0084058432431426\\
4.57249623705223	0.00838445311207067\\
4.57444677723738	0.0083671675029961\\
4.57639731742253	0.00834991691735522\\
4.57834785760769	0.00833270128541505\\
4.58029839779284	0.00831552054279113\\
4.58211063068832	0.00829958924689959\\
4.58392286358381	0.00828368795328904\\
4.58573509647929	0.00826781660711944\\
4.58754732937478	0.00825197515522695\\
4.58966014808661	0.00823354383450015\\
4.59177296679844	0.00821515298698087\\
4.59388578551027	0.00819680252653093\\
4.5959986042221	0.00817849236864979\\
4.59855956829274	0.00815635239417974\\
4.60112053236338	0.00813427135399124\\
4.60368149643402	0.00811224909551074\\
4.60624246050465	0.00809028547054182\\
4.60884880892437	0.00806799266522563\\
4.61145515734409	0.00804576027200104\\
4.6140615057638	0.00802358812943894\\
4.61666785418352	0.00800147608797457\\
4.61882358264295	0.0079832323748453\\
4.62097931110239	0.00796502957638329\\
4.62313503956182	0.00794686760134998\\
4.62529076802126	0.00792874636809466\\
4.62710010336879	0.0079135683312229\\
4.62890943871633	0.00789841887840282\\
4.63071877406387	0.00788329795704654\\
4.6325281094114	0.00786820551725663\\
4.63444001529579	0.00785228838608826\\
4.63635192118018	0.00783640293760684\\
4.63826382706456	0.00782054911055424\\
4.64017573294895	0.00780472684503901\\
4.6425335195128	0.00778525799839891\\
4.64489130607665	0.0077658369441829\\
4.64724909264049	0.00774646356833031\\
4.64960687920434	0.00772713775922609\\
4.65228845728285	0.00770521563687137\\
4.65497003536135	0.00768335472882982\\
4.65765161343985	0.0076615548675102\\
4.66033319151835	0.00763981589346591\\
4.66225806462649	0.0076242488130333\\
4.66418293773463	0.00760871295767188\\
4.66610781084277	0.00759320826603833\\
4.66803268395091	0.00757773467989586\\
4.66995755705905	0.00756229214039964\\
4.67188243016719	0.00754688058489765\\
4.67380730327533	0.00753149995288308\\
4.67573217638347	0.00751615018533045\\
4.67806939404618	0.00749755360978747\\
4.68040661170888	0.00747900234230771\\
4.68274382937158	0.00746049627537525\\
4.68508104703429	0.00744203530395127\\
4.68772723087973	0.00742118820279999\\
4.69037341472518	0.00740039861532748\\
4.69301959857063	0.0073796663857323\\
4.69566578241607	0.0073589913658493\\
4.69807400283835	0.00734022518921467\\
4.70048222326063	0.00732150614959852\\
4.70289044368292	0.00730283412873152\\
4.7052986641052	0.00728420902085262\\
4.70724919160392	0.00726915800964197\\
4.70919971910265	0.00725413763497799\\
4.71115024660137	0.00723914783507814\\
4.7131007741001	0.00722418855358173\\
4.71491299551971	0.00721031728889702\\
4.71672521693932	0.0071964722666783\\
4.71853743835893	0.00718265343843673\\
4.72034965977854	0.00716886075737649\\
4.72246246447507	0.00715281330902059\\
4.7245752691716	0.00713680125928263\\
4.72668807386813	0.007120824532033\\
4.72880087856466	0.00710488305278722\\
4.73136182490531	0.00708560741569636\\
4.73392277124595	0.00706638331905581\\
4.73648371758659	0.00704721062798527\\
4.73904466392723	0.00702808921201032\\
4.74165099442802	0.00700868144632373\\
4.74425732492881	0.00698932650798076\\
4.7468636554296	0.00697002425402366\\
4.74946998593039	0.00695077455350042\\
4.75162570051988	0.00693489260514745\\
4.75378141510937	0.0069190464310677\\
4.75593712969885	0.00690323595038544\\
4.75809284428834	0.00688746109194015\\
4.75990216872199	0.00687424845340804\\
4.76171149315565	0.00686106080587933\\
4.7635208175893	0.00684789810286968\\
4.76533014202295	0.00683476030061618\\
4.76724203628811	0.00682090473098881\\
4.76915393055328	0.0068070768597146\\
4.77106582481844	0.00679327663270119\\
4.7729777190836	0.00677950399723127\\
4.77533549063826	0.00676255732911121\\
4.77769326219293	0.00674565244001711\\
4.78005103374759	0.00672878922924013\\
4.78240880530226	0.00671196759852526\\
4.7850903658166	0.0066928862939745\\
4.78777192633094	0.00667385849657174\\
4.79045348684529	0.00665488405819708\\
4.79313504735963	0.00663596283894819\\
4.79505990908685	0.00662241365569782\\
4.79698477081407	0.00660889176364051\\
4.79890963254128	0.00659539710858185\\
4.8008344942685	0.00658192963946681\\
4.80275935599572	0.00656848930461089\\
4.80468421772294	0.00655507604845449\\
4.80660907945015	0.00654168981760217\\
4.80853394117737	0.00652833056014879\\
4.81087114438127	0.00651214568396308\\
4.81320834758516	0.00649600040224252\\
4.81554555078906	0.00647989462011751\\
4.81788275399295	0.0064638282452042\\
4.82052892122629	0.00644568544353241\\
4.82317508845962	0.0064275928983055\\
4.82582125569296	0.00640955047191653\\
4.82846742292629	0.0063915580344588\\
4.83087562887742	0.00637522693864026\\
4.83328383482855	0.00635893702799595\\
4.83569204077968	0.00634268819783205\\
4.83810024673081	0.00632648035610754\\
4.84005076329475	0.00631338286049194\\
4.8420012798587	0.00630031213092507\\
4.84395179642264	0.00628726811279346\\
4.84590231298658	0.00627425075696762\\
4.84771452447817	0.00626218027091134\\
4.84952673596976	0.0062501327105956\\
4.85133894746135	0.00623810803325591\\
4.85315115895294	0.00622610619783445\\
4.85526395162093	0.00621214247046483\\
4.85737674428893	0.00619820966584753\\
4.85948953695692	0.00618430771687011\\
4.86160232962491	0.00617043655807005\\
4.86416326086717	0.00615366441175051\\
4.86672419210942	0.00613693728557979\\
4.86928512335168	0.00612025506061111\\
4.87184605459393	0.00610361762232507\\
4.87445236985234	0.00608673120822897\\
4.87705868511075	0.00606989093417112\\
4.87966500036916	0.00605309667382074\\
4.88227131562757	0.00603634831297154\\
4.88442701832869	0.00602253022008412\\
4.88658272102982	0.00600874337016758\\
4.88873842373094	0.00599498769167029\\
4.89089412643207	0.00598126312286428\\
4.89270344143158	0.00596976784423443\\
4.89451275643109	0.00595829438980204\\
4.8963220714306	0.0059468427185718\\
4.89813138643011	0.005935412792296\\
4.90004327067155	0.00592335849461565\\
4.90195515491298	0.00591132838410754\\
4.90386703915442	0.00589932241312134\\
4.90577892339586	0.005887340535388\\
4.90813668210413	0.00587259744715316\\
4.91049444081239	0.00585789083947659\\
4.91285219952066	0.005843220623648\\
4.91520995822893	0.00582858671341586\\
4.91789150379156	0.00581198717211133\\
4.92057304935419	0.00579543434833703\\
4.92325459491682	0.00577892811146352\\
4.92593614047945	0.00576246833913838\\
4.92786099241156	0.00575068185660062\\
4.92978584434367	0.00573891920033661\\
4.93171069627579	0.00572718032257075\\
4.9336355482079	0.00571546517869429\\
4.93556040014001	0.00570377372344964\\
4.93748525207212	0.00569210590764443\\
4.93941010400423	0.00568046168426594\\
4.94133495593634	0.00566884100779862\\
4.94367214676865	0.00565476255517341\\
4.94600933760096	0.00564071866598744\\
4.94834652843327	0.00562670925671754\\
4.95068371926558	0.00561273424633173\\
4.95332987232908	0.0055969532449015\\
4.95597602539259	0.00558121611077142\\
4.95862217845609	0.00556552272265238\\
4.96126833151959	0.00554987296700766\\
4.96367652509166	0.00553566836918949\\
4.96608471866374	0.00552149971759442\\
4.96849291223581	0.00550736691969944\\
4.97090110580788	0.00549326989575711\\
4.97285161295725	0.00548187823110482\\
4.97480212010662	0.00547050992613767\\
4.97675262725599	0.00545916493266682\\
4.97870313440536	0.00544784320804014\\
4.98051533733053	0.00543734508477754\\
4.98232754025571	0.00542686696864242\\
4.98413974318088	0.00541640882199822\\
4.98595194610605	0.00540597060892628\\
4.98806472844489	0.00539382618987572\\
4.99017751078372	0.00538170875547102\\
4.99229029312255	0.00536961824667484\\
4.99440307546139	0.00535755460610273\\
4.99696399379899	0.00534296812144737\\
4.99952491213659	0.00532842092090129\\
5.00208583047419	0.00531391289978141\\
5.00464674881179	0.00529944395784814\\
5.00725305105	0.00528475862349576\\
5.00985935328821	0.00527011354723791\\
5.01246565552642	0.00525550861762301\\
5.01507195776463	0.00524094373542395\\
5.01722765026262	0.00522892719955257\\
5.0193833427606	0.00521693792171165\\
5.02153903525858	0.00520497583869056\\
5.02369472775657	0.00519304089719496\\
5.02550403461804	0.00518304462158733\\
5.02731334147951	0.00517306738558135\\
5.02912264834098	0.00516310915309012\\
5.03093195520245	0.00515316989079632\\
5.0328438308082	0.005142687752634\\
5.03475570641396	0.00513222671460407\\
5.03666758201971	0.00512178673481491\\
5.03857945762547	0.00511136777276092\\
5.04093720531878	0.00509854786648876\\
5.0432949530121	0.00508575978295754\\
5.04565270070542	0.00507300344417949\\
5.04801044839873	0.00506027877462826\\
5.0506919811825	0.00504584504648515\\
5.05337351396627	0.00503145206813166\\
5.05605504675003	0.0050170997245634\\
5.0587365795338	0.00500278790910174\\
5.06066142303682	0.00499253960560741\\
5.06258626653985	0.00498231208336176\\
5.06451111004287	0.00497210530032132\\
5.06643595354589	0.00496191921763259\\
5.06836079704892	0.00495175379577567\\
5.07028564055194	0.00494160899124373\\
5.07221048405496	0.00493148476272218\\
5.07413532755799	0.00492138107039891\\
5.07647250778288	0.00490914053091841\\
5.07880968800776	0.00489693013461659\\
5.08114686823265	0.0048847498080967\\
5.08348404845754	0.00487259948045651\\
5.08613018939545	0.00485887907600683\\
5.08877633033336	0.00484519692617942\\
5.09142247127127	0.00483155292424375\\
5.09406861220918	0.00481794697126443\\
5.09647679516847	0.00480559754112526\\
5.09888497812776	0.00479327945565381\\
5.10129316108706	0.00478099263318241\\
5.10370134404635	0.0047687370049236\\
5.10565184309129	0.00475883341979429\\
5.10760234213623	0.0047489502028239\\
5.10955284118117	0.00473908731155186\\
5.11150334022611	0.00472924470909931\\
5.1133155357668	0.004720118161928\\
5.11512773130749	0.00471100905899593\\
5.11693992684818	0.00470191736723731\\
5.11875212238887	0.00469284305531335\\
5.1208648958504	0.0046822855428509\\
5.12297766931193	0.00467175155729282\\
5.12509044277345	0.00466124104679744\\
5.12720321623498	0.00465075396117766\\
5.12976412351439	0.00463807382531426\\
5.13232503079381	0.00462542793784498\\
5.13488593807322	0.00461281620679328\\
5.13744684535263	0.00460023854463816\\
5.14005313643726	0.00458747287517497\\
5.14265942752188	0.00457474230075721\\
5.14526571860651	0.00456204672318419\\
5.14787200969114	0.00454938605656426\\
5.15002769342219	0.00453894063805565\\
5.15218337715324	0.00452851898016586\\
5.1543390608843	0.00451812102711036\\
5.15649474461535	0.00450774673310001\\
5.1583040444618	0.00449905764939235\\
5.16011334430825	0.00449038516164461\\
5.1619226441547	0.00448172923813847\\
5.16373194400115	0.00447308984994374\\
5.16564381216891	0.00446397863423896\\
5.16755568033667	0.0044548858098874\\
5.16946754850443	0.00444581134012152\\
5.17137941667218	0.0044367551895633\\
5.1737371549066	0.0044256122116467\\
5.17609489314102	0.00441449696983991\\
5.17845263137544	0.00440340939569347\\
5.18081036960986	0.00439234942322039\\
5.183491891442	0.00437980407111676\\
5.18617341327414	0.00436729423357709\\
5.18885493510629	0.00435481980949235\\
5.19153645693843	0.00434238070611943\\
5.19346129318552	0.00433347345720488\\
5.19538612943261	0.00432458431862911\\
5.1973109656797	0.00431571325344476\\
5.19923580192678	0.00430686022791384\\
5.20116063817387	0.00429802520761631\\
5.20308547442096	0.0042892081540995\\
5.20501031066805	0.0042804090311134\\
5.20693514691514	0.00427162780391452\\
5.20927231803057	0.00426098948501517\\
5.21160948914599	0.00425037743292171\\
5.21394666026142	0.00423979158323559\\
5.21628383137685	0.00422923187405453\\
5.21892996191452	0.00421730771249264\\
5.22157609245219	0.00420541688410055\\
5.22422222298986	0.0041935592950808\\
5.22686835352753	0.00418173485946624\\
5.22927652737274	0.00417100249558282\\
5.23168470121795	0.00416029744204502\\
5.23409287506316	0.00414961962682608\\
5.23650104890837	0.00413896899086868\\
5.23845154097449	0.00413036242542854\\
5.24040203304062	0.00412177360568802\\
5.24235252510675	0.00411320249427254\\
5.24430301717288	0.00410464905942757\\
5.246115206349	0.00409671793217463\\
5.24792739552511	0.00408880200267321\\
5.24973958470123	0.00408090124191466\\
5.25155177387735	0.00407301562262493\\
5.25366453970268	0.00406384114434586\\
5.25577730552801	0.00405468716239003\\
5.25789007135334	0.00404555363130147\\
5.26000283717867	0.00403644050727963\\
5.26256373496407	0.0040254217240744\\
5.26512463274946	0.00401443277613303\\
5.26768553053485	0.00400347358275251\\
5.27024642832025	0.00399254406769431\\
5.27285270983055	0.00398145125669458\\
5.27545899134086	0.00397038901658483\\
5.27806527285117	0.003959357260918\\
5.28067155436147	0.00394835591562758\\
5.28282723055158	0.00393927954090223\\
5.28498290674168	0.0039302238625307\\
5.28713858293179	0.00392118883131385\\
5.28929425912189	0.00391217440811562\\
5.29110355292157	0.00390462433436288\\
5.29291284672125	0.00389708871577681\\
5.29472214052093	0.00388956752451202\\
5.29653143432062	0.00388206073552701\\
5.29844329608054	0.00387414401205317\\
5.30035515784047	0.00386624330706656\\
5.30226701960039	0.00385835858834141\\
5.30417888136032	0.00385048982504408\\
5.30653661146189	0.00384080789973901\\
5.30889434156345	0.00383115013103235\\
5.31125207166502	0.00382151645892713\\
5.31360980176659	0.00381190682588879\\
5.31629131419446	0.0038010066667929\\
5.31897282662233	0.0037901374372055\\
5.3216543390502	0.0037792990483282\\
5.32433585147808	0.00376849141976162\\
5.32626068147562	0.00376075246093375\\
5.32818551147316	0.00375302927350216\\
5.3301103414707	0.00374532182503325\\
5.33203517146824	0.0037376300863192\\
5.33396000146578	0.00372995402745615\\
5.33588483146332	0.00372229361446771\\
5.33780966146087	0.00371464881558877\\
5.33973449145841	0.00370701960056381\\
5.34207165474053	0.00369777697531021\\
5.34440881802266	0.0036885572228899\\
5.34674598130479	0.00367936028687092\\
5.34908314458692	0.00367018611331826\\
5.35172926618888	0.00365982657943656\\
5.35437538779085	0.00364949607019085\\
5.35702150939282	0.00363919450323144\\
5.35966763099478	0.00362892180406796\\
5.36207579700237	0.00361959791840634\\
5.36448396300995	0.00361029781160193\\
5.36689212901753	0.0036010214201599\\
5.36930029502512	0.00359176869363108\\
5.37125078107854	0.00358429178874901\\
5.37320126713196	0.00357683033419403\\
5.37515175318538	0.00356938429709141\\
5.3771022392388	0.00356195365021929\\
5.378914422928	0.00355506365244708\\
5.38072660661721	0.00354818688629331\\
5.38253879030642	0.00354132332633817\\
5.38435097399563	0.0035344729489027\\
5.38646373324667	0.00352650295383562\\
5.38857649249772	0.0035185508029318\\
5.39068925174876	0.0035106164563828\\
5.39280201099981	0.00350269987603578\\
5.39536290062212	0.00349312789986185\\
5.39792379024442	0.00348358189724183\\
5.40048467986673	0.00347406179744089\\
5.40304556948904	0.00346456753419539\\
5.40565184276792	0.00345493147576798\\
5.40825811604679	0.00344532202979189\\
5.41086438932567	0.00343573912021062\\
5.41347066260455	0.00342618268340898\\
5.41562633230206	0.00341829843499122\\
5.41778200199957	0.00341043220210248\\
5.41993767169708	0.00340258394136409\\
5.42209334139459	0.00339475361951857\\
5.42390262998051	0.00338819532429988\\
5.42571191856643	0.00338164961149472\\
5.42752120715236	0.00337511645668004\\
5.42933049573828	0.00336859583825\\
5.43124235197529	0.00336171916712854\\
5.4331542082123	0.00335485643887917\\
5.43506606444931	0.00334800762528872\\
5.43697792068633	0.00334117269953811\\
5.43933564378768	0.0033327628742161\\
5.44169336688904	0.00332437407464426\\
5.4440510899904	0.00331600624829191\\
5.44640881309175	0.00330765934509006\\
5.44909031743202	0.00329819154674165\\
5.45177182177228	0.00328875066793478\\
5.45445332611255	0.00327933663074317\\
5.45713483045281	0.00326994936566712\\
5.4590596550642	0.00326322751087923\\
5.46098447967559	0.00325651938210844\\
5.46290930428698	0.00324982495090666\\
5.46483412889837	0.00324314419206541\\
5.46675895350976	0.00323647707966785\\
5.46868377812115	0.00322982358368972\\
5.47060860273254	0.00322318367632519\\
5.47253342734393	0.00321655733128042\\
5.47487058388279	0.00320852969773465\\
5.47720774042165	0.00320052196948473\\
5.47954489696051	0.00319253409713047\\
5.48188205349937	0.00318456603376846\\
5.48452816741366	0.00317556849437517\\
5.48717428132796	0.00316659621277546\\
5.48982039524225	0.00315764911672203\\
5.49246650915654	0.00314872714185111\\
5.49487466841669	0.00314062926631551\\
5.49728282767685	0.00313255208244461\\
5.49969098693701	0.00312449553427146\\
5.50209914619716	0.00311645957894013\\
5.50404962706711	0.00310996594633545\\
5.50600010793706	0.00310348575763531\\
5.507950588807	0.00309701898393449\\
5.50990106967695	0.00309056560200878\\
5.51171324863383	0.00308458178691785\\
5.51352542759072	0.00307860948493709\\
5.5153376065476	0.003072648673812\\
5.51714978550449	0.00306669933303412\\
5.51926253909093	0.00305977766692374\\
5.52137529267737	0.0030528715270036\\
5.5234880462638	0.00304598087844551\\
5.52560079985024	0.00303910568807662\\
5.52816168244557	0.00303079290106942\\
5.53072256504089	0.00302250271277563\\
5.53328344763622	0.00301423506124934\\
5.53584433023154	0.00300598988902073\\
5.53845059642488	0.00299762161961849\\
5.54105686261821	0.00298927650361133\\
5.54366312881155	0.00298095447410244\\
5.54626939500489	0.00297265547668802\\
5.54842505910766	0.00296580867244241\\
5.55058072321044	0.00295897754130928\\
5.55273638731322	0.00295216204504009\\
5.55489205141599	0.0029453621555573\\
5.55670133550438	0.00293966692198418\\
5.55851061959277	0.00293398263459195\\
5.56031990368115	0.00292830927197339\\
5.56212918776954	0.00292264681554981\\
5.56404103924374	0.00291667518714503\\
5.56595289071794	0.0029107156882536\\
5.56786474219214	0.00290476829419778\\
5.56977659366634	0.0028988329816954\\
5.57213431073683	0.00289153008822573\\
5.57449202780733	0.00288424548543533\\
5.57684974487783	0.00287697912737097\\
5.57920746194833	0.00286973097053988\\
5.58188895932512	0.0028615095075169\\
5.58457045670192	0.0028533114612684\\
5.58725195407871	0.00284513676344425\\
5.5899334514555	0.00283698535414384\\
5.5918582714219	0.00283114847194624\\
5.59378309138829	0.00282532352924407\\
5.59570791135469	0.00281951050109902\\
5.59763273132108	0.00281370936582422\\
5.59955755128748	0.00280792010101341\\
5.60148237125387	0.0028021426801226\\
5.60340719122027	0.00279637707883213\\
5.60533201118666	0.00279062327433616\\
5.60766916191525	0.00278365272733587\\
5.61000631264383	0.00277669949399758\\
5.61234346337241	0.00276976353111167\\
5.614680614101	0.00276284479796477\\
5.61732672139421	0.00275503219831361\\
5.61997282868743	0.00274724156702633\\
5.62261893598064	0.00273947284074816\\
5.62526504327385	0.00273172596402793\\
5.62767319671973	0.00272469467800971\\
5.63008135016562	0.00271768138796107\\
5.6324895036115	0.00271068604454041\\
5.63489765705738	0.00270370861157311\\
5.63684813345602	0.00269807036350794\\
5.63879860985465	0.00269244380749329\\
5.64074908625328	0.00268682891811696\\
5.64269956265191	0.00268122567567183\\
5.64451173752525	0.00267603015879859\\
5.64632391239859	0.00267084465465671\\
5.64813608727193	0.00266566914377659\\
5.64994826214527	0.002660503608439\\
5.65206101084732	0.0026544938693964\\
5.65417375954937	0.00264849763291055\\
5.65628650825142	0.00264251486853439\\
5.65839925695347	0.00263654554747571\\
5.66096013349395	0.00262932807605718\\
5.66352101003444	0.00262213025725803\\
5.66608188657492	0.00261495203686279\\
5.66864276311541	0.00260779336513571\\
5.67124902320353	0.00260052784986527\\
5.67385528329165	0.00259328246861745\\
5.67646154337978	0.00258605716255084\\
5.6790678034679	0.00257885188536113\\
5.68122346274602	0.00257290744194342\\
5.68337912202414	0.00256697662712223\\
5.68553478130226	0.00256105940715998\\
5.68769044058038	0.00255515575853293\\
5.68949972078714	0.00255021118626966\\
5.69130900099389	0.00254527613213328\\
5.69311828120064	0.00254035057736801\\
5.69492756140739	0.00253543450605622\\
5.69683940877196	0.00253025003190082\\
5.69875125613653	0.00252507610470104\\
5.7006631035011	0.002519912702887\\
5.70257495086567	0.00251475980628543\\
5.70493266273629	0.00250841963135815\\
5.70729037460691	0.00250209536029741\\
5.70964808647753	0.00249578695293112\\
5.71200579834815	0.00248949437154623\\
5.71468728972363	0.00248235683176089\\
5.71736878109912	0.0024752396522108\\
5.7200502724746	0.00246814277296149\\
5.72273176385009	0.00246106614254712\\
5.72465657980824	0.00245599888295602\\
5.7265813957664	0.00245094200404015\\
5.72850621172456	0.00244589548394518\\
5.73043102768271	0.00244085930407823\\
5.73235584364087	0.00243583344511742\\
5.73428065959903	0.0024308178835766\\
5.73620547555718	0.00242581259819897\\
5.73813029151534	0.00242081756924297\\
5.74046743723359	0.00241476627512941\\
5.74280458295184	0.00240873003361654\\
5.74514172867009	0.00240270880693287\\
5.74747887438833	0.0023967025598023\\
5.75012497597401	0.00238992036194635\\
5.75277107755969	0.00238315726279842\\
5.75541717914536	0.00237641320681435\\
5.75806328073104	0.00236968814637037\\
5.76047142916279	0.0023635843143261\\
5.76287957759454	0.00235749612673008\\
5.7652877260263	0.00235142354005926\\
5.76769587445805	0.00234536652400563\\
5.76964634699747	0.00234047205321146\\
5.77159681953689	0.0023355877463779\\
5.77354729207631	0.00233071358115997\\
5.77549776461573	0.00232584954093842\\
5.77730993596358	0.00232133945067322\\
5.77912210731144	0.00231683806447176\\
5.7809342786593	0.00231234536530955\\
5.78274645000715	0.00230786133791606\\
5.7848591944948	0.00230264450160149\\
5.78697193898244	0.00229743940287062\\
5.78908468347008	0.00229224601512253\\
5.79119742795772	0.00228706431341042\\
5.79375829927679	0.00228079917043835\\
5.79631917059585	0.00227455111071417\\
5.79888004191492	0.00226832008680796\\
5.80144091323398	0.00226210605577224\\
5.80404716805726	0.00225579930474381\\
5.80665342288053	0.0022495100546373\\
5.80925967770381	0.0022432382536812\\
5.81186593252708	0.00223698386267878\\
5.81402158764188	0.00223182393080295\\
5.81617724275668	0.00222667584468047\\
5.81833289787147	0.00222153957453236\\
5.82048855298627	0.00221641510083035\\
5.8222978298413	0.00221212313542746\\
5.82410710669633	0.00220783944293694\\
5.82591638355136	0.00220356400692944\\
5.82772566040639	0.00219929681382201\\
5.82963750422304	0.0021947966569951\\
5.83154934803968	0.00219030566725222\\
5.83346119185632	0.00218582382575013\\
5.83537303567297	0.00218135111504295\\
5.83773074305708	0.00217584786479081\\
5.84008845044119	0.00217035843739117\\
5.84244615782531	0.00216488279774338\\
5.84480386520942	0.00215942091320426\\
5.84748535140871	0.00215322563769663\\
5.850166837608	0.00214704805765317\\
5.85284832380728	0.00214088812052101\\
5.85552981000657	0.002134745782232\\
5.85745462250405	0.00213034754168976\\
5.85937943500152	0.00212595832288591\\
5.861304247499	0.00212157810667085\\
5.86322905999647	0.00211720687716492\\
5.86515387249394	0.00211284461775101\\
5.86707868499142	0.00210849130762464\\
5.8690034974889	0.00210414692821491\\
5.87092830998637	0.00209981146246719\\
5.87326545138114	0.00209455922081428\\
5.87560259277592	0.00208932006082233\\
5.87793973417069	0.00208409394948814\\
5.88027687556547	0.0020788808563029\\
5.88292297222742	0.00207299430091254\\
5.88556906888936	0.00206712434293229\\
5.88821516555131	0.00206127093366577\\
5.89086126221325	0.002055434032351\\
5.89326940631798	0.00205013633423541\\
5.8956775504227	0.00204485223102169\\
5.89808569452742	0.00203958168428745\\
5.90049383863214	0.00203432466886668\\
5.90244430783891	0.00203007666453881\\
5.90439477704567	0.00202583749238587\\
5.90634524625243	0.00202160713275134\\
5.90829571545919	0.00201738557172222\\
5.91010788376192	0.00201347121829246\\
5.91192005206464	0.00200956442842631\\
5.91373222036736	0.00200566518724219\\
5.91554438867008	0.00200177348161556\\
5.91765712951927	0.00199724578016424\\
5.91976987036846	0.00199272827819537\\
5.92188261121765	0.00198822095247853\\
5.92399535206684	0.00198372378143666\\
5.92655621888009	0.00197828631454083\\
5.92911708569333	0.00197286369190675\\
5.93167795250658	0.0019674558720503\\
5.93423881931982	0.0019620628179717\\
5.93684506959978	0.00195658931257039\\
5.93945131987973	0.00195113101370472\\
5.94205757015969	0.00194568787579748\\
5.94466382043964	0.00194025986587844\\
5.94681947195972	0.00193578172050466\\
5.9489751234798	0.00193131386746764\\
5.95113077499987	0.00192685628045632\\
5.95328642651995	0.00192240894344215\\
5.95509570047949	0.00191868411863395\\
5.95690497443903	0.00191496648181473\\
5.95871424839857	0.00191125601859296\\
5.96052352235811	0.00190755271743062\\
5.96243536311025	0.00190364724706998\\
5.96434720386239	0.00189974974159554\\
5.96625904461452	0.0018958601845522\\
5.96817088536666	0.00189197856088284\\
5.97052858887744	0.0018872026007064\\
5.97288629238822	0.00188243865040281\\
5.975243995899	0.00187768667931289\\
5.97760169940979	0.00187294665923337\\
5.98028318114155	0.00186757019327598\\
5.98296466287331	0.00186220910135709\\
5.98564614460507	0.00185686333738788\\
5.98832762633683	0.00185153286377773\\
5.9902524358449	0.00184771597223847\\
5.99217724535297	0.00184390691865728\\
5.99410205486103	0.00184010568625276\\
5.9960268643691	0.00183631226152081\\
5.99795167387717	0.00183252663021236\\
5.99987648338523	0.00182874877387097\\
6.0018012928933	0.00182497867627725\\
6.00372610240136	0.00182121632272893\\
6.00606324006316	0.00181665839534912\\
6.00840037772496	0.00181211183287349\\
6.01073751538675	0.00180757660647318\\
6.01307465304855	0.0018030526898126\\
6.01572074546022	0.0017979443589088\\
6.01836683787189	0.00179285044680791\\
6.02101293028356	0.00178777091080769\\
6.02365902269523	0.00178270571615222\\
6.02606716306368	0.00177810844998599\\
6.02847530343213	0.00177352299368068\\
6.03088344380059	0.00176894931327838\\
6.03329158416904	0.00176438738811307\\
6.0352420504965	0.00176070107105627\\
6.03719251682395	0.00175702242631708\\
6.03914298315141	0.00175335143659184\\
6.04109344947887	0.00174968809033572\\
6.0429056151502	0.00174629133743661\\
6.04471778082154	0.00174290115487346\\
6.04652994649288	0.00173951752963996\\
6.04834211216422	0.00173614045048938\\
6.05045484987058	0.00173221148662675\\
6.05256758757694	0.00172829138281088\\
6.0546803252833	0.00172438011876057\\
6.05679306298967	0.00172047767584723\\
6.05935392591232	0.00171575929931195\\
6.06191478883497	0.00171105381733263\\
6.06447565175762	0.00170636119362735\\
6.06703651468027	0.00170168139639996\\
6.06964276103722	0.00169693180226979\\
6.07224900739417	0.00169219541682814\\
6.07485525375112	0.0016874721999169\\
6.07746150010808	0.0016827621240126\\
6.0796171485228	0.00167887629013619\\
6.08177279693753	0.00167499939601729\\
6.08392844535225	0.00167113141837854\\
6.08608409376698	0.00166727234425244\\
6.08789336522411	0.0016640402209225\\
6.08970263668124	0.00166081434096256\\
6.09151190813837	0.00165759469176355\\
6.0933211795955	0.00165438126357602\\
6.09523301769951	0.00165099241623164\\
6.09714485580351	0.00164761048708285\\
6.09905669390751	0.00164423546176328\\
6.10096853201151	0.00164086732730499\\
6.10332623217658	0.00163672317547948\\
6.10568393234165	0.00163258945512119\\
6.10804163250672	0.00162846613945528\\
6.11039933267179	0.00162435320416117\\
6.11308081054546	0.00161968803518946\\
6.11576228841913	0.00161503621928296\\
6.1184437662928	0.00161039771600546\\
6.12112524416647	0.00160577249343038\\
6.12305005109108	0.00160246060591577\\
6.1249748580157	0.00159915552583778\\
6.12689966494031	0.00159585723848577\\
6.12882447186492	0.00159256573243263\\
6.13074927878954	0.00158928099549978\\
6.13267408571415	0.00158600301128377\\
6.13459889263876	0.00158273176562119\\
6.13652369956337	0.00157946724586641\\
6.13886083400039	0.00157551243151213\\
6.1411979684374	0.00157156748767447\\
6.14353510287441	0.001567632389174\\
6.14587223731142	0.00156370711332344\\
6.14851832605214	0.00155927476940394\\
6.15116441479285	0.00155485494795485\\
6.15381050353357	0.00155044761151392\\
6.15645659227429	0.00154605273057516\\
6.15886472941494	0.00154206386475361\\
6.16127286655559	0.00153808525510506\\
6.16368100369624	0.00153411687157402\\
6.16608914083689	0.00153015869742748\\
6.16803960467568	0.00152696025616669\\
6.16999006851447	0.00152376847773183\\
6.17194053235326	0.00152058334687572\\
6.17389099619204	0.0015174048541232\\
6.17570315958864	0.00151445767626406\\
6.17751532298524	0.00151151620430561\\
6.17932748638184	0.00150858042688042\\
6.18113964977843	0.00150565033438284\\
6.18325238476885	0.00150224141094936\\
6.18536511975926	0.00149884018185058\\
6.18747785474968	0.00149544662938261\\
6.18959058974009	0.00149206073749342\\
6.19215144930165	0.00148796692366062\\
6.19471230886321	0.00148388430761815\\
6.19727316842477	0.0014798128576299\\
6.19983402798633	0.00147575254644657\\
6.20244027095417	0.00147163168868569\\
6.20504651392201	0.00146752230102776\\
6.20765275688984	0.00146342434804966\\
6.21025899985768	0.00145933780698662\\
6.21241464558861	0.00145596640072993\\
6.21457029131955	0.00145260275722537\\
6.21672593705048	0.00144924685584611\\
6.21888158278142	0.00144589868629872\\
6.22069085207504	0.0014430944710581\\
6.22250012136866	0.00144029567721448\\
6.22430939066229	0.00143750229371601\\
6.22611865995591	0.00143471431237561\\
6.22803049577067	0.00143177414216546\\
6.22994233158544	0.00142883997938646\\
6.2318541674002	0.00142591181149686\\
6.23376600321497	0.00142298962735365\\
6.23612370048875	0.00141939418015096\\
6.23848139776253	0.00141580779103166\\
6.2408390950363	0.00141223043661381\\
6.24319679231008	0.00140866209596827\\
6.24587826685032	0.00140461465299073\\
6.24855974139055	0.00140057880468238\\
6.25124121593078	0.00139655451554411\\
6.25392269047101	0.00139254175859612\\
6.25584749516213	0.00138966843302006\\
6.25777229985325	0.00138680101828629\\
6.25969710454437	0.0013839395014927\\
6.26162190923548	0.00138108387302602\\
6.2635467139266	0.00137823412251581\\
6.26547151861772	0.00137539023535157\\
6.26739632330884	0.00137255219916538\\
6.26932112799996	0.00136972000310759\\
6.27165825964995	0.00136628893575643\\
6.27399539129994	0.00136286643882712\\
6.27633252294993	0.00135945249032703\\
6.27866965459992	0.00135604707075459\\
6.28131574016854	0.00135220174727761\\
6.28396182573716	0.0013483672965523\\
6.28660791130578	0.00134454368569177\\
6.2892539968744	0.00134073088977387\\
6.2916621312253	0.00133727034234013\\
6.29407026557619	0.00133381869949869\\
6.29647839992709	0.0013303759346013\\
6.29888653427798	0.00132694203434856\\
6.30083699596494	0.0013241672437664\\
6.30278745765189	0.00132139823786592\\
6.30473791933885	0.00131863500319534\\
6.30668838102581	0.00131587753208624\\
6.30850054245529	0.00131332074053044\\
6.31031270388477	0.00131076890293554\\
6.31212486531425	0.00130822200936483\\
6.31393702674372	0.0013056800516452\\
6.31604975938616	0.00130272269657906\\
6.31816249202859	0.00129977202186722\\
6.32027522467103	0.00129682801205561\\
6.32238795731346	0.00129389065334128\\
6.32494881397009	0.00129033915936886\\
6.32750967062671	0.00128679738732483\\
6.33007052728334	0.00128326530944097\\
6.33263138393996	0.00127974290243659\\
6.33523762397861	0.00127616797843821\\
6.33784386401727	0.00127260301236255\\
6.34045010405592	0.00126904797291924\\
6.34305634409457	0.00126550284149662\\
6.34521198750515	0.00126257810621457\\
6.34736763091572	0.00125966010999037\\
6.3495232743263	0.0012567488345104\\
6.35167891773687	0.00125384427181481\\
6.35348818515937	0.00125141159818657\\
6.35529745258187	0.00124898363106971\\
6.35710672000436	0.00124656036077133\\
6.35891598742686	0.00124414178046776\\
6.36082782126195	0.00124159118008628\\
6.36273965509704	0.00123904579504744\\
6.36465148893213	0.00123650561440172\\
6.36656332276722	0.00123397062859857\\
6.36892101754142	0.00123085159481796\\
6.37127871231562	0.00122774042472815\\
6.37363640708981	0.00122463709790778\\
6.37599410186401	0.00122154159638691\\
6.37867557352288	0.00121803048577744\\
6.38135704518175	0.00121452944066278\\
6.38403851684062	0.0012110384298516\\
6.38671998849949	0.00120755743068008\\
6.388644791259	0.00120506487396772\\
6.39056959401852	0.00120257744840859\\
6.39249439677803	0.00120009514267845\\
6.39441919953755	0.00119761794874646\\
6.39634400229706	0.00119514585781964\\
6.39826880505658	0.00119267885685176\\
6.40019360781609	0.00119021693504128\\
6.40211841057561	0.00118776008310536\\
6.40445553981598	0.00118478373207994\\
6.40679266905636	0.00118181482095972\\
6.40912979829673	0.00117885333053207\\
6.41146692753711	0.00117589924407445\\
6.41411301036356	0.00117256356273282\\
6.41675909319002	0.00116923731965216\\
6.41940517601648	0.00116592048593673\\
6.42205125884294	0.0011626130406627\\
6.42445939078175	0.00115961116324953\\
6.42686752272056	0.00115661701522024\\
6.42927565465937	0.00115363057289855\\
6.43168378659819	0.0011506518259798\\
6.43363424642396	0.00114824483047106\\
6.43558470624973	0.00114584285611464\\
6.4375351660755	0.00114344589102472\\
6.43948562590127	0.00114105392910861\\
6.44129778562913	0.001138836049712\\
6.44310994535699	0.00113662247049556\\
6.44492210508485	0.00113441318277038\\
6.44673426481271	0.00113220817961272\\
6.44884699542457	0.00112964284696826\\
6.45095972603643	0.00112708331308549\\
6.45307245664829	0.00112452956447241\\
6.45518518726015	0.00112198158928742\\
6.45774604140512	0.00111890089578338\\
6.4603068955501	0.00111582864107473\\
6.46286774969507	0.00111276480085344\\
6.46542860384004	0.00110970935529955\\
6.46803484134605	0.00110660836142257\\
6.47064107885206	0.00110351601080267\\
6.47324731635808	0.00110043227575321\\
6.47585355386409	0.00109735714128383\\
6.47800919526785	0.00109482015905352\\
6.4801648366716	0.00109228902592511\\
6.48232047807536	0.001089763725602\\
6.48447611947912	0.00108724425215894\\
6.48628538528288	0.00108513410794271\\
6.48809465108664	0.00108302804876284\\
6.4899039168904	0.00108092606611129\\
6.49171318269416	0.00107882815435309\\
6.49362501481676	0.00107661572962011\\
6.49553684693935	0.00107440783165517\\
6.49744867906195	0.00107220445089692\\
6.49936051118454	0.00107000557918316\\
6.50171820379704	0.00106730010280178\\
6.50407589640954	0.00106460145183333\\
6.50643358902204	0.00106190960843747\\
6.50879128163455	0.00105922455722406\\
6.5114727508019	0.00105617901077106\\
6.51415421996925	0.00105314220055068\\
6.5168356891366	0.00105011409912689\\
6.51951715830395	0.00104709468759819\\
6.52144195939245	0.00104493265285309\\
6.52336676048095	0.00104277507152263\\
6.52529156156944	0.00104062193365798\\
6.52721636265794	0.00103847323260767\\
6.52914116374644	0.00103632896095371\\
6.53106596483494	0.00103418910701343\\
6.53299076592344	0.00103205366135064\\
6.53491556701194	0.00102992261604818\\
6.53725269416829	0.00102734096716093\\
6.53958982132464	0.0010247657755321\\
6.54192694848099	0.00102219702437223\\
6.54426407563734	0.00101963469938092\\
6.54691015609245	0.00101674139069929\\
6.54955623654756	0.00101385627345236\\
6.55220231700267	0.0010109793222229\\
6.55484839745778	0.00100811051957176\\
6.55725652731036	0.00100550676475195\\
6.55966465716294	0.00100290971788226\\
6.56207278701552	0.00100031935787655\\
6.5644809168681	0.00099773567703996\\
6.56643137508361	0.000995647921035592\\
6.56838183329912	0.00099356452257838\\
6.57033229151463	0.000991485471147164\\
6.57228274973015	0.000989410762022397\\
6.57409490798566	0.000987487049094077\\
6.57590706624116	0.000985567068138682\\
6.57771922449667	0.000983650811554666\\
6.57953138275218	0.000981738273506988\\
6.58164411160744	0.000979513202061415\\
6.5837568404627	0.000977293163193016\\
6.58586956931796	0.000975078145119512\\
6.58798229817321	0.000972868137708391\\
6.59054315014584	0.000970196076969725\\
6.59310400211847	0.000967531339894308\\
6.5956648540911	0.000964873905189147\\
6.59822570606373	0.000962223756049671\\
6.60083194137923	0.000959534105563544\\
6.60343817669473	0.000956851955830586\\
6.60604441201023	0.000954177282304121\\
6.60865064732574	0.000951510073148808\\
6.61080628699334	0.000949309633080002\\
6.61296192666093	0.000947114268721983\\
6.61511756632853	0.000944923965535493\\
6.61727320599613	0.000942738719367831\\
6.61908247039914	0.000940908504669774\\
6.62089173480216	0.0009390818349447\\
6.62270099920517	0.000937258702716833\\
6.62451026360818	0.000935439103386755\\
6.626422094249	0.000933520185002219\\
6.62833392488982	0.000931605195024348\\
6.63024575553064	0.000929694125101164\\
6.63215758617146	0.000927786968279896\\
6.63451527691392	0.000925440419158647\\
6.63687296765637	0.000923099793221278\\
6.63923065839882	0.000920765074875911\\
6.64158834914128	0.000918436250979654\\
6.64426981615351	0.000915794763484177\\
6.64695128316575	0.000913160857166183\\
6.64963275017798	0.000910534507860854\\
6.65231421719022	0.000907915699943845\\
6.65423901683275	0.000906040518452531\\
6.65616381647529	0.00090416920147369\\
6.65808861611783	0.000902301740256531\\
6.66001341576036	0.000900438129351049\\
6.6619382154029	0.000898578362536891\\
6.66386301504543	0.000896722429319067\\
6.66578781468797	0.000894870321450642\\
6.6677126143305	0.000893022032203939\\
6.6700497396839	0.000890782930406434\\
6.67238686503729	0.000888549432058315\\
6.67472399039068	0.000886321522480559\\
6.67706111574407	0.000884099189482372\\
6.67970719414787	0.000881589794750972\\
6.68235327255167	0.000879087508129465\\
6.68499935095547	0.000876592307230189\\
6.68764542935927	0.000874104177648762\\
6.69005355740692	0.000871845929800796\\
6.69246168545457	0.000869593502436829\\
6.69486981350223	0.00086734687672647\\
6.69727794154988	0.000865106047247553\\
6.69922839837188	0.000863295337081201\\
6.70117885519389	0.000861488407905928\\
6.70312931201589	0.000859685250388998\\
6.7050797688379	0.000857885861006589\\
6.70689192581914	0.000856217432367004\\
6.70870408280037	0.000854552242037502\\
6.71051623978161	0.000852890283363429\\
6.71232839676284	0.000851231551457765\\
6.7144411240981	0.000849301763694966\\
6.71655385143335	0.000847376342854565\\
6.71866657876861	0.000845455278643068\\
6.72077930610387	0.00084353856241615\\
6.72334015619708	0.000841221115515192\\
6.72590100629029	0.000838910023480703\\
6.7284618563835	0.000836605267644988\\
6.73102270647671	0.000834306833829016\\
6.73362893989707	0.000831974145134771\\
6.73623517331742	0.000829647964641351\\
6.73884140673778	0.000827328270536035\\
6.74144764015813	0.000825015053730436\\
6.74360327832334	0.000823106659835085\\
6.74575891648855	0.000821202669781293\\
6.74791455465376	0.000819303070559856\\
6.75007019281898	0.000817407859561251\\
6.7518794560096	0.000815820561074918\\
6.75368871920022	0.00081423633840049\\
6.75549798239085	0.000812655184960898\\
6.75730724558147	0.000811077097058279\\
6.75921907493985	0.000809412874398325\\
6.76113090429823	0.000807752060348449\\
6.76304273365661	0.000806094647609518\\
6.76495456301499	0.00080444063028168\\
6.76731225213927	0.000802405544315085\\
6.76966994126355	0.000800375597780499\\
6.77202763038783	0.000798350777043432\\
6.77438531951211	0.000796331070917326\\
6.77706678465969	0.000794040206298014\\
6.77974824980727	0.000791755919500615\\
6.78242971495485	0.000789478189207958\\
6.78511118010243	0.000787207002648443\\
6.78703597849346	0.000785580735715976\\
6.78896077688449	0.000783957821748846\\
6.79088557527552	0.000782338253039142\\
6.79281037366655	0.00078072202518266\\
6.79473517205759	0.000779109133001535\\
6.79665997044862	0.000777499567034622\\
6.79858476883965	0.000775893320070159\\
6.80050956723068	0.000774290386415833\\
6.80284669102387	0.000772348521910772\\
6.80518381481706	0.000770411519223869\\
6.80752093861025	0.000768479365513081\\
6.80985806240345	0.00076655205042379\\
6.8125041390323	0.000764375784665428\\
6.81515021566115	0.000762205686044821\\
6.81779629229	0.000760041734811166\\
6.82044236891885	0.000757883919201409\\
6.82285049540456	0.000755925470538167\\
6.82525862189026	0.000753972071526137\\
6.82766674837597	0.000752023705298204\\
6.83007487486167	0.000750080368410125\\
6.83202533047749	0.000748510050754536\\
6.8339757860933	0.000746943013316355\\
6.83592624170911	0.000745379247797145\\
6.83787669732492	0.000743818751713688\\
6.83968885320309	0.000742371831294853\\
6.84150100908125	0.000740927720417144\\
6.84331316495942	0.000739486413249961\\
6.84512532083758	0.00073804790573131\\
6.84723804685727	0.000736374331360452\\
6.84935077287695	0.00073470454576932\\
6.85146349889664	0.000733038539960024\\
6.85357622491632	0.000731376306583308\\
6.85613707338313	0.000729366550209581\\
6.85869792184994	0.000727362307286682\\
6.86125877031675	0.000725363561431486\\
6.86381961878356	0.000723370300749691\\
6.86642585056389	0.000721347336580878\\
6.86903208234422	0.000719330018583441\\
6.87163831412455	0.000717318327323692\\
6.87424454590489	0.000715312256103496\\
6.87640018276971	0.000713657258874912\\
6.87855581963454	0.000712006081982808\\
6.88071145649936	0.000710358713749354\\
6.88286709336419	0.00070871515290775\\
6.88467635550525	0.000707338621220388\\
6.88648561764631	0.000705964757894624\\
6.88829487978736	0.000704593557135367\\
6.89010414192842	0.000703225016029183\\
6.89201597017665	0.000701781779078445\\
6.89392779842489	0.000700341499318912\\
6.89583962667312	0.000698904170367513\\
6.89775145492135	0.000697469787240514\\
6.90010914264508	0.000695704938895575\\
6.90246683036881	0.000693944549342016\\
6.90482451809254	0.000692188606648385\\
6.90718220581627	0.000690437101330213\\
6.90986366935012	0.000688450447967006\\
6.91254513288397	0.000686469501089445\\
6.91522659641782	0.000684494241857883\\
6.91790805995167	0.000682524659982603\\
6.91983285725929	0.000681114356869305\\
6.9217576545669	0.000679706962490994\\
6.92368245187452	0.00067830247004706\\
6.92560724918214	0.000676900876043109\\
6.92753204648975	0.000675502176208206\\
6.92945684379737	0.000674106361980631\\
6.93138164110498	0.000672713427049182\\
6.9333064384126	0.00067132336662226\\
6.93564356085536	0.000669639387950148\\
6.93798068329813	0.000667959627079149\\
6.94031780574089	0.000666284072765275\\
6.94265492818366	0.00066461271625123\\
6.94530100327633	0.000662725473680929\\
6.947947078369	0.000660843581142821\\
6.95059315346167	0.000658967021179925\\
6.95323922855434	0.000657095784326824\\
6.95564735368807	0.000655397439341354\\
6.95805547882181	0.000653703474657214\\
6.96046360395554	0.000652013875115093\\
6.96287172908928	0.000650328638991219\\
6.96482218366083	0.000648966882393798\\
6.96677263823239	0.000647607971176117\\
6.96872309280394	0.000646251897939415\\
6.9706735473755	0.000644898661105604\\
6.97248570229862	0.000643643916648385\\
6.97429785722175	0.000642391609423827\\
6.97611001214487	0.000641141734318109\\
6.977922167068	0.000639894287986836\\
6.98003489194882	0.000638442997564853\\
6.98214761682964	0.000636994993916945\\
6.98426034171047	0.000635550269172129\\
6.98637306659129	0.000634108817107573\\
6.98893391365034	0.000632366002784751\\
6.99149476070939	0.000630627971316986\\
6.99405560776844	0.00062889470830818\\
6.99661645482748	0.000627166203851166\\
6.99922268518826	0.000625411943900673\\
7.00182891554903	0.000623662581640708\\
7.00443514590981	0.000621918099706706\\
7.00704137627058	0.000620178493479337\\
7.00919701200965	0.000618743330772352\\
7.01135264774871	0.000617311481766359\\
7.01350828348778	0.00061588293594143\\
7.01566391922684	0.000614457693198485\\
7.01747318045914	0.00061326401110608\\
7.01928244169143	0.000612072643606611\\
7.02109170292372	0.000610883585585047\\
7.02290096415602	0.000609696834810142\\
7.02481279144308	0.00060844531160187\\
7.02672461873013	0.000607196353645433\\
7.02863644601719	0.000605949955354415\\
7.03054827330425	0.00060470611254177\\
7.03290595981555	0.000603175704304756\\
7.03526364632685	0.000601649163908804\\
7.03762133283815	0.000600126480903464\\
7.03997901934944	0.000598607647284428\\
7.04266048148642	0.000596884905122138\\
7.0453419436234	0.000595167112940755\\
7.04802340576038	0.000593454254055089\\
7.05070486789735	0.000591746320333603\\
7.05262966426691	0.000590523369845608\\
7.05455446063646	0.000589302942412849\\
7.05647925700601	0.000588085032023674\\
7.05840405337557	0.000586869635974814\\
7.06032884974512	0.000585656750783952\\
7.06225364611467	0.000584446368671473\\
7.06417844248423	0.00058323848410925\\
7.06610323885378	0.000582033093088888\\
7.06844036012746	0.000580572832256334\\
7.07077748140114	0.000579116230105546\\
7.07311460267482	0.000577663276782073\\
7.0754517239485	0.00057621396491751\\
7.07809779771136	0.000574577450111611\\
7.08074387147422	0.000572945575958732\\
7.08338994523709	0.00057131832699636\\
7.08603601899995	0.000569695695756809\\
7.08844414296324	0.00056822298893551\\
7.09085226692653	0.000566754081321817\\
7.09326039088981	0.000565288959241304\\
7.0956685148531	0.000563827622466032\\
7.09761896852044	0.000562646789803564\\
7.09956942218779	0.00056146842502359\\
7.10151987585514	0.000560292521509564\\
7.10347032952248	0.000559119078470332\\
7.1052824836186	0.000558031043071228\\
7.10709463771472	0.000556945121695184\\
7.10890679181085	0.000555861309851554\\
7.11071894590697	0.000554779604819832\\
7.11283166980173	0.000553521140440944\\
7.11494439369649	0.000552265527038617\\
7.11705711759125	0.000551012757721594\\
7.119169841486	0.000549762827246336\\
7.12173068732631	0.000548251577230443\\
7.12429153316662	0.000546744475838954\\
7.12685237900692	0.00054524151040324\\
7.12941322484723	0.000543742672743657\\
7.13201945397904	0.000542221503874503\\
7.13462568311085	0.000540704582949534\\
7.13723191224267	0.000539191894402973\\
7.13983814137448	0.000537683435422633\\
7.14199377613879	0.000536438969638566\\
7.1441494109031	0.000535197377758604\\
7.14630504566742	0.000533958650269411\\
7.14846068043173	0.000532722788086991\\
7.15026994087705	0.00053168771908411\\
7.15207920132237	0.000530654657580766\\
7.1538884617677	0.000529623599053107\\
7.15569772221302	0.000528594541862893\\
7.15760954866776	0.000527509320045884\\
7.1595213751225	0.000526426323256504\\
7.16143320157724	0.000525345546600848\\
7.16334502803198	0.000524266986584403\\
7.16570271349351	0.000522939941369295\\
7.16806039895504	0.000521616251025182\\
7.17041808441657	0.000520295906388984\\
7.17277576987811	0.000518978900743006\\
7.1754572308057	0.000517485084416176\\
7.1781386917333	0.000515995561401392\\
7.1808201526609	0.000514510316886174\\
7.1835016135885	0.000513029344614903\\
7.18542640914572	0.000511968909146405\\
7.18735120470294	0.000510910661956363\\
7.18927600026016	0.00050985459771889\\
7.19120079581738	0.000508800714418357\\
7.1931255913746	0.000507749009257899\\
7.19505038693182	0.000506699475137705\\
7.19697518248904	0.000505652107210285\\
7.19889997804626	0.000504606902147982\\
7.20123709830767	0.000503340698368473\\
7.20357421856908	0.000502077667956443\\
7.20591133883049	0.000500817802265176\\
7.2082484590919	0.000499561095133419\\
7.2108945317034	0.000498142064822341\\
7.21354060431491	0.000496727059433295\\
7.21618667692641	0.000495316065237236\\
7.21883274953792	0.000493909076502752\\
7.22124087248774	0.00049263208969531\\
7.22364899543756	0.000491358397721745\\
7.22605711838738	0.000490087988198174\\
7.2284652413372	0.000488820862196666\\
7.23041569422149	0.00048779696311118\\
7.23236614710578	0.00048677520425489\\
7.23431659999007	0.000485755579691072\\
7.23626705287436	0.000484738089312471\\
7.23807920625425	0.000483794656722734\\
7.23989135963414	0.000482853057625339\\
7.24170351301403	0.000481913288071225\\
7.24351566639392	0.000480975345882086\\
7.24562838943479	0.000479884137234897\\
7.24774111247565	0.000478795401316469\\
7.24985383551652	0.000477709132086982\\
7.25196655855739	0.000476625325153947\\
7.25452740334241	0.000475314930934366\\
7.25708824812743	0.00047400813486923\\
7.25964909291246	0.000472704925791138\\
7.26220993769748	0.0004714052970217\\
7.26481616576516	0.000470086306857034\\
7.26742239383284	0.000468771000707802\\
7.27002862190052	0.000467459364571399\\
7.2726348499682	0.000466151397206021\\
7.27479048388839	0.000465072337134386\\
7.27694611780857	0.000463995769262766\\
7.27910175172876	0.000462921684952548\\
7.28125738564895	0.000461850086001804\\
7.28306664541269	0.000460952593239614\\
7.28487590517642	0.000460056841450437\\
7.28668516494016	0.000459162826624136\\
7.28849442470389	0.000458270547637764\\
7.29040625043779	0.000457329569976457\\
7.2923180761717	0.000456390522064837\\
7.2942299019056	0.00045545339961076\\
7.2961417276395	0.000454518199721481\\
7.29849941219197	0.000453367543752947\\
7.30085709674444	0.000452219797457363\\
7.30321478129691	0.000451074952790284\\
7.30557246584938	0.000449933004151985\\
7.30825392572976	0.000448637748044817\\
7.31093538561014	0.000447346215345042\\
7.31361684549052	0.0004460583928674\\
7.3162983053709	0.000444774275986246\\
7.31822310022457	0.000443854797991505\\
7.32014789507825	0.000442937217735402\\
7.32207268993192	0.000442021530487907\\
7.32399748478559	0.000441107734830861\\
7.32592227963926	0.000440195828562973\\
7.32784707449294	0.000439285805175099\\
7.32977186934661	0.000438377660411137\\
7.33169666420028	0.000437471391534896\\
7.33403378358508	0.000436373501575283\\
7.33637090296987	0.000435278363806008\\
7.33870802235466	0.000434185970629701\\
7.34104514173946	0.000433096316933933\\
7.34369121335395	0.000431865918935617\\
7.34633728496844	0.000430639011507207\\
7.34898335658293	0.000429415582425752\\
7.35162942819742	0.000428195627468349\\
7.35403755026958	0.000427088394754703\\
7.35644567234173	0.000425984019167906\\
7.35885379441389	0.000424882489445319\\
7.36126191648604	0.000423783807788445\\
7.36321236869211	0.000422896021335715\\
7.36516282089818	0.000422010090770311\\
7.36711327310425	0.000421126010746134\\
7.36906372531032	0.00042024378175008\\
7.37087587806984	0.000419425766412258\\
7.37268803082936	0.000418609341120735\\
7.37450018358888	0.000417794502396967\\
7.37631233634841	0.000416981248533688\\
7.37842505864973	0.000416035103883221\\
7.38053778095106	0.000415091103719028\\
7.38265050325239	0.000414149242740981\\
7.38476322555372	0.000413209517295941\\
7.38732406942487	0.000412073328137234\\
7.38988491329602	0.000410940259441554\\
7.39244575716716	0.000409810301345674\\
7.39500660103831	0.000408683448475388\\
7.39761282818445	0.000407539809697667\\
7.40021905533058	0.000406399365570444\\
7.40282528247671	0.000405262103449074\\
7.40543150962284	0.000404128023455955\\
7.40758714281194	0.000403192420387124\\
7.40974277600103	0.000402258978287711\\
7.41189840919012	0.000401327689278972\\
7.41405404237921	0.000400398555925216\\
7.41586330155257	0.000399620382985514\\
7.41767256072592	0.000398843719737803\\
7.41948181989927	0.000398068562618205\\
7.42129107907263	0.000397294910951394\\
7.42320290418217	0.000396479035675128\\
7.42511472929171	0.000395664833920335\\
7.42702655440124	0.000394852301917597\\
7.42893837951078	0.000394041437296907\\
7.43129606327594	0.000393043762343029\\
7.43365374704109	0.000392048610743843\\
7.43601143080624	0.000391055975426611\\
7.43836911457139	0.000390065851762723\\
7.44105057354484	0.000388942804458713\\
7.44373203251829	0.000387822986035716\\
7.44641349149175	0.000386706384721932\\
7.4490949504652	0.000385592997307548\\
7.45101974470947	0.000384795769280083\\
7.45294453895374	0.000384000186882351\\
7.45486933319802	0.000383206245901888\\
7.45679412744229	0.000382413945439503\\
7.45871892168656	0.000381623283811219\\
7.46064371593083	0.000380834255020953\\
7.4625685101751	0.000380046855326282\\
7.46449330441938	0.000379261082504759\\
7.46683042304493	0.000378309166953268\\
7.46916754167049	0.000377359638132114\\
7.47150466029605	0.000376412489355372\\
7.4738417789216	0.000375467716421599\\
7.47648784967262	0.000374400913721521\\
7.47913392042364	0.00037333713793298\\
7.48177999117465	0.000372276378141172\\
7.48442606192567	0.000371218631433414\\
7.48683418323766	0.000370258620674348\\
7.48924230454966	0.000369301087247054\\
7.49165042586166	0.000368346020862747\\
7.49405854717365	0.000367393424703878\\
7.49600899879224	0.000366623683530183\\
7.49795945041082	0.000365855551524881\\
7.49990990202941	0.000365089023854851\\
7.50186035364799	0.000364324101523021\\
7.50367250587012	0.000363614855332387\\
7.50548465809225	0.00036290698795546\\
7.50729681031438	0.000362200496322344\\
7.50910896253651	0.000361495379134881\\
7.51122168419727	0.000360675041950203\\
7.51333440585803	0.000359856564445484\\
7.51544712751879	0.000359039941963024\\
7.51755984917955	0.000358225171491803\\
7.52012069225918	0.000357240061856647\\
7.52268153533881	0.000356257658209558\\
7.52524237841844	0.000355277951819972\\
7.52780322149807	0.000354300938446339\\
7.53040944784603	0.000353309372553468\\
7.533015674194	0.00035232057671188\\
7.53562190054197	0.000351334539456282\\
7.53822812688994	0.000350351262093815\\
7.54038375944576	0.000349540070981807\\
7.54253939200158	0.000348730753448672\\
7.5446950245574	0.000347923302275585\\
7.54685065711322	0.000347117720692277\\
7.54865991577515	0.000346443026497694\\
7.55046917443707	0.000345769641326938\\
7.55227843309899	0.000345097562003676\\
7.55408769176091	0.00034442678824131\\
7.55599951632959	0.000343719406181345\\
7.55791134089828	0.00034301347533116\\
7.55982316546697	0.00034230899237529\\
7.56173499003565	0.000341605955397679\\
7.56409267311884	0.000340740950482185\\
7.56645035620204	0.000339878133742117\\
7.56880803928523	0.000339017498948575\\
7.57116572236842	0.000338159042316274\\
7.57384718055635	0.000337185339309973\\
7.57652863874427	0.000336214436125425\\
7.5792100969322	0.000335246322218275\\
7.58189155512012	0.000334280995608194\\
7.58381634883649	0.000333589785655205\\
7.58574114255286	0.00033290000260016\\
7.58766593626923	0.000332211642680046\\
7.5895907299856	0.000331524705446321\\
7.59151552370196	0.00033083918966423\\
7.59344031741833	0.00033015508978322\\
7.5953651111347	0.00032947240250693\\
7.59728990485107	0.000328791126059025\\
7.59962702281898	0.000327965802044786\\
7.60196414078688	0.000327142547689478\\
7.60430125875479	0.000326321357098631\\
7.6066383767227	0.000325502226861854\\
7.6092844467258	0.00032457729621126\\
7.61193051672891	0.000323654990207962\\
7.61457658673202	0.000322735299073069\\
7.61722265673512	0.000321818221031597\\
7.61963077738866	0.000320985882523547\\
7.6220388980422	0.000320155691844899\\
7.62444701869575	0.000319327639552493\\
7.62685513934929	0.000318501729680539\\
7.62880559045894	0.000317834358036161\\
7.63075604156859	0.000317168381513701\\
7.63270649267824	0.000316503795725459\\
7.63465694378789	0.00031584060212243\\
7.63646909554446	0.000315225680818253\\
7.63828124730104	0.000314611955069528\\
7.64009339905761	0.000313999422161193\\
7.64190555081419	0.000313388081150307\\
7.64401827192004	0.000312676844162473\\
7.6461309930259	0.000311967219767949\\
7.64824371413176	0.00031125920386684\\
7.65035643523761	0.000310552794005669\\
7.65291727763162	0.000309698699981102\\
7.65547812002563	0.000308846952365433\\
7.65803896241964	0.00030799754341155\\
7.66059980481366	0.000307150469861347\\
7.66320603047025	0.000306290780422646\\
7.66581225612684	0.00030543349267605\\
7.66841848178343	0.000304578596180244\\
7.67102470744002	0.00030372609327101\\
7.67318033944725	0.000303022790788855\\
7.67533597145448	0.000302321112563321\\
7.67749160346171	0.000301621051948551\\
7.67964723546894	0.000300922612752012\\
7.68145649368778	0.000300337653819593\\
7.68326575190663	0.000299753829824949\\
7.68507501012547	0.000299171137928227\\
7.68688426834431	0.00029858957818033\\
7.68879609244444	0.000297976279565525\\
7.69070791654458	0.000297364239299206\\
7.69261974064471	0.000296753454460034\\
7.69453156474484	0.000296143923526081\\
7.69688924723727	0.000295393967393005\\
7.69924692972971	0.000294645908660441\\
7.70160461222214	0.000293899741832113\\
7.70396229471457	0.000293155463854904\\
7.70664375222205	0.000292311268689226\\
7.70932520972953	0.000291469501130608\\
7.71200666723701	0.000290630151700351\\
7.71468812474448	0.000289793219485536\\
7.71661291800351	0.000289193945505146\\
7.71853771126253	0.000288595908671482\\
7.72046250452155	0.000287999105611728\\
7.72238729778058	0.000287403536268585\\
7.7243120910396	0.000286809199797293\\
7.72623688429862	0.000286216091034097\\
7.72816167755765	0.00028562420706989\\
7.73008647081667	0.000285033546515634\\
7.73242358821487	0.000284317998513388\\
7.73476070561306	0.00028360424511217\\
7.73709782301126	0.000282892281104615\\
7.73943494040946	0.00028218210376708\\
7.74208100976469	0.000281380199411765\\
7.74472707911991	0.000280580570744196\\
7.74737314847514	0.000279783208971612\\
7.75001921783037	0.000278988113306699\\
7.7524273379135	0.000278266487081479\\
7.75483545799663	0.00027754672284854\\
7.75724357807975	0.000276828811898832\\
7.75965169816288	0.000276112759005986\\
7.76160214883161	0.000275534157804738\\
7.76355259950033	0.000274956766045445\\
7.76550305016906	0.000274380579727084\\
7.76745350083779	0.000273805600689618\\
7.76926565219101	0.000273272473613193\\
7.77107780354423	0.000272740383121222\\
7.77288995489745	0.000272209326806671\\
7.77470210625067	0.000271679304034963\\
7.7768148268758	0.000271062673474519\\
7.77892754750092	0.000270447441168443\\
7.78104026812604	0.000269833603501064\\
7.78315298875117	0.0002692211585029\\
7.78571383055123	0.000268480674513388\\
7.7882746723513	0.000267742225012683\\
7.79083551415137	0.00026700580310739\\
7.79339635595143	0.000266271406393101\\
7.79600258100909	0.00026552607302046\\
7.79860880606675	0.000264782821806043\\
7.80121503112441	0.000264041643197415\\
7.80382125618207	0.000263302540423275\\
7.80597688771402	0.000262692792715537\\
7.80813251924598	0.000262084452990968\\
7.81028815077794	0.000261477515101078\\
7.81244378230989	0.000260871983354833\\
7.81425304014485	0.000260364837402315\\
7.8160622979798	0.000259858675378349\\
7.81787155581476	0.000259353494735158\\
7.81968081364971	0.000258849295816605\\
7.82159263734389	0.00025831758044149\\
7.82350446103807	0.000257786956120145\\
7.82541628473224	0.000257257420273346\\
7.82732810842642	0.000256728971721277\\
7.82968579040706	0.000256078778357906\\
7.8320434723877	0.000255430230168092\\
7.83440115436833	0.000254783322291495\\
7.83675883634897	0.000254138052310534\\
7.83944029326697	0.000253406157468947\\
7.84212175018497	0.000252676367366435\\
7.84480320710296	0.000251948673449298\\
7.84748466402096	0.000251223075731132\\
7.84940945688374	0.000250703522030134\\
7.85133424974651	0.000250185040882256\\
7.85325904260929	0.000249667629253377\\
7.85518383547207	0.00024915128742579\\
7.85710862833484	0.000248636014893248\\
7.85903342119762	0.000248121806827734\\
7.86095821406039	0.000247608660656272\\
7.86288300692317	0.000247096575325991\\
7.8652201238278	0.000246476216674975\\
7.86755724073242	0.000245857414037523\\
7.86989435763705	0.000245240162802657\\
7.87223147454168	0.000244624460842815\\
7.87487754333563	0.0002439292351131\\
7.87752361212958	0.00024323598238282\\
7.88016968092354	0.000242544694715147\\
7.88281574971749	0.000241855372180021\\
7.88522386930643	0.000241229746499427\\
7.88763198889538	0.000240605734877115\\
7.89004010848432	0.000239983329241212\\
7.89244822807327	0.00023936253500712\\
7.89439867835996	0.000238860907952351\\
7.89634912864666	0.000238360329282471\\
7.89829957893336	0.000237860795332073\\
7.90025002922005	0.000237362308278715\\
7.90206218022379	0.000236900105984017\\
7.90387433122752	0.000236438802384529\\
7.90568648223126	0.000235978395340564\\
7.907498633235	0.000235518884485187\\
7.90961135344361	0.000234984288116349\\
7.91172407365223	0.000234450904088195\\
7.91383679386084	0.000233918729205327\\
7.91594951406946	0.00023338776191833\\
7.91851035535495	0.000232745790053646\\
7.92107119664045	0.000232105582125595\\
7.92363203792594	0.000231467131981736\\
7.92619287921144	0.00023083043795859\\
7.9287991037502	0.000230184263262258\\
7.93140532828897	0.000229539893569837\\
7.93401155282773	0.000228897320100355\\
7.9366177773665	0.000228256546857467\\
7.93877340848667	0.000227727920658994\\
7.94092903960684	0.000227200514855661\\
7.94308467072701	0.000226674323730642\\
7.94524030184718	0.00022614935202814\\
7.94704955934951	0.000225709677662817\\
7.94885881685184	0.000225270856246624\\
7.95066807435417	0.000224832885485273\\
7.9524773318565	0.00022439576597688\\
7.95438915519894	0.000223934791212578\\
7.95630097854138	0.000223474762397915\\
7.95821280188381	0.000223015677250584\\
7.96012462522625	0.000222557534887675\\
7.96248230676347	0.000221993845338775\\
7.96483998830068	0.000221431582193924\\
7.96719766983789	0.000220870741144686\\
7.96955535137511	0.000220311320325034\\
7.97223680778239	0.000219676800253994\\
7.97491826418968	0.000219044104883621\\
7.97759972059696	0.000218413226462978\\
7.98028117700425	0.000217784165809735\\
7.98220596952369	0.000217333736743812\\
7.98413076204313	0.000216884237472209\\
7.98605555456257	0.000216435665254734\\
7.98798034708201	0.000215988020668394\\
7.98990513960146	0.000215541303500717\\
7.9918299321209	0.00021509550921505\\
7.99375472464034	0.000214650635530124\\
7.99567951715978	0.000214206681684807\\
7.99801663363677	0.000213668860342809\\
8.00035375011376	0.000213132388079674\\
8.00269086659075	0.00021259726080199\\
8.00502798306774	0.000212063476899482\\
8.00767405137541	0.000211460750393847\\
8.01032011968307	0.000210859734357735\\
8.01296618799074	0.000210260421597106\\
8.01561225629841	0.000209662812925836\\
8.01802037545918	0.000209120427424665\\
8.02042849461995	0.000208579440943118\\
8.02283661378072	0.000208039845962267\\
8.02524473294149	0.000207501648454445\\
8.02719518289716	0.000207066763977995\\
8.02914563285284	0.000206632788198826\\
8.03109608280852	0.000206199717742777\\
8.03304653276419	0.000205767555080366\\
8.0348586834651	0.000205366849953243\\
8.03667083416601	0.000204966923928116\\
8.03848298486691	0.000204567775097302\\
8.04029513556782	0.000204169403326117\\
8.04240785541555	0.000203705936671016\\
8.04452057526327	0.000203243521111853\\
8.046633295111	0.000202782153817934\\
8.04874601495873	0.000202321833604368\\
8.05130685579839	0.000201765278824267\\
8.05386769663805	0.00020121025332948\\
8.05642853747771	0.000200656751610544\\
8.05898937831737	0.000200104772646938\\
8.06159560240655	0.000199544575387519\\
8.06420182649573	0.00019898594275604\\
8.06680805058491	0.000198428866640978\\
8.0694142746741	0.000197873351718458\\
8.07156990543747	0.000197415063280821\\
8.07372553620084	0.000196957832544122\\
8.07588116696421	0.00019650165416611\\
8.07803679772758	0.000196046533268664\\
8.07984605494168	0.000195665361132219\\
8.08165531215579	0.000195284928347601\\
8.08346456936989	0.000194905232840486\\
8.08527382658399	0.000194526275429616\\
8.08718564962165	0.00019412663722382\\
8.0890974726593	0.000193727819120641\\
8.09100929569696	0.000193329819095415\\
8.09292111873462	0.000192932636522868\\
8.09527879988762	0.00019244395105683\\
8.09763648104062	0.000191956502259594\\
8.09999416219363	0.000191470286301629\\
8.10235184334663	0.000190985301795506\\
8.10503329931141	0.000190435211365941\\
8.1077147552762	0.000189886702765575\\
8.11039621124098	0.000189339768940045\\
8.11307766720576	0.000188794411404727\\
8.1150024594277	0.000188403917287133\\
8.11692725164964	0.000188014229152793\\
8.11885204387158	0.000187625344516564\\
8.12077683609352	0.000187237264211176\\
8.12270162831546	0.000186849988279065\\
8.1246264205374	0.000186463512436398\\
8.12655121275933	0.000186077834655025\\
8.12847600498127	0.000185692954426949\\
8.13081312108773	0.000185226697275731\\
8.13315023719418	0.000184761609735712\\
8.13548735330063	0.000184297688162567\\
8.13782446940709	0.00018383493139487\\
8.14047053729341	0.000183312406382532\\
8.14311660517973	0.000182791364157313\\
8.14576267306605	0.000182271798169682\\
8.14840874095238	0.000181753709879012\\
8.15081685974214	0.000181283497615082\\
8.15322497853191	0.00018081449787677\\
8.15563309732168	0.000180346703624928\\
8.15804121611145	0.000179880121315116\\
8.15999166578029	0.000179503105722306\\
8.16194211544912	0.000179126877682145\\
8.16389256511795	0.000178751434073178\\
8.16584301478679	0.000178376777620115\\
8.16765516522528	0.000178029393258608\\
8.16946731566378	0.000177682684281814\\
8.17127946610227	0.000177336648983353\\
8.17309161654076	0.000176991287430053\\
8.17520433607577	0.000176589493267514\\
8.17731705561079	0.000176188610361852\\
8.1794297751458	0.000175788636198812\\
8.18154249468081	0.000175389569909783\\
8.18410333513417	0.000174907075218589\\
8.18666417558752	0.000174425906312918\\
8.18922501604087	0.000173946058241185\\
8.19178585649423	0.000173467530540722\\
8.19439208019385	0.000172981879027102\\
8.19699830389348	0.00017249758367803\\
8.19960452759311	0.000172014636962825\\
8.20221075129274	0.00017153304414107\\
8.20436638174694	0.000171135741095074\\
8.20652201220113	0.000170739354655966\\
8.20867764265533	0.00017034387980649\\
8.21083327310953	0.000169949321996204\\
8.21264253007386	0.000169618873311097\\
8.2144517870382	0.000169289065462693\\
8.21626104400254	0.000168959896567517\\
8.21807030096688	0.000168631367635729\\
8.21998212374043	0.000168284910248596\\
8.22189394651398	0.00016793916382601\\
8.22380576928752	0.000167594126566837\\
8.22571759206107	0.000167249798069336\\
8.22807527288115	0.000166826143492336\\
8.23043295370124	0.000166403561041046\\
8.23279063452132	0.000165982047301434\\
8.2351483153414	0.00016556160130131\\
8.23782977092276	0.000165084713847212\\
8.24051122650411	0.000164609197599152\\
8.24319268208547	0.00016413504610712\\
8.24587413766683	0.000163662261491819\\
8.24779892963097	0.000163323732606168\\
8.2497237215951	0.000162985902332755\\
8.25164851355924	0.000162648768407715\\
8.25357330552337	0.000162312331885641\\
8.25549809748751	0.000161976593030124\\
8.25742288945165	0.000161641547776679\\
8.25934768141578	0.000161307194316753\\
8.26127247337992	0.000160973532361972\\
8.26360958916529	0.000160569323086212\\
8.26594670495067	0.000160166127785451\\
8.26828382073604	0.000159763943204984\\
8.27062093652142	0.000159362768572795\\
8.27326700404265	0.000158909780032872\\
8.27591307156387	0.000158458076832424\\
8.2785591390851	0.000158007652981079\\
8.28120520660633	0.000157558510498227\\
8.28361332507461	0.000157150873882243\\
8.2860214435429	0.000156744288063833\\
8.28842956201118	0.000156338746420089\\
8.29083768047947	0.0001559342558258\\
8.29278812989974	0.000155607413613079\\
8.29473857932	0.000155281253896524\\
8.29668902874027	0.000154955773773918\\
8.29863947816054	0.000154630976190494\\
8.30045162837163	0.000154329821827974\\
8.30226377858272	0.000154029252906967\\
8.30407592879381	0.00015372926789573\\
8.30588807900489	0.000153429867035919\\
8.30800079826892	0.000153081543871894\\
8.31011351753295	0.000152734010697293\\
8.31222623679699	0.000152387265272387\\
8.31433895606102	0.000152041307002952\\
8.31689979617962	0.000151623023423949\\
8.31946063629823	0.000151205889157563\\
8.32202147641684	0.000150789899736193\\
8.32458231653545	0.000150375055181133\\
8.32718853989752	0.000149954035706805\\
8.32979476325959	0.000149534191620544\\
8.33240098662166	0.000149115515895567\\
8.33500720998373	0.00014869801429762\\
8.33716284017001	0.000148353586188828\\
8.33931847035629	0.000148009952332694\\
8.34147410054257	0.000147667107993904\\
8.34362973072884	0.000147325058906283\\
8.34543898747674	0.00014703858787605\\
8.34724824422463	0.000146752672252271\\
8.34905750097253	0.000146467310317033\\
8.35086675772042	0.000146182503246555\\
8.3527785802651	0.000145882154001271\\
8.35469040280977	0.000145582421078575\\
8.35660222535445	0.000145283302871255\\
8.35851404789912	0.000144984799171485\\
8.36087172843071	0.000144617526736986\\
8.3632294089623	0.000144251183740797\\
8.36558708949388	0.000143885767129339\\
8.36794477002547	0.00014352127629064\\
8.37062622527458	0.000143107856096877\\
8.37330768052368	0.000142695624463081\\
8.37598913577279	0.000142284575463518\\
8.3786705910219	0.000141874711744009\\
8.38059538276262	0.000141581236818687\\
8.38252017450335	0.000141288367397062\\
8.38444496624407	0.000140996101407227\\
8.3863697579848	0.000140704440096239\\
8.38829454972552	0.000140413383919539\\
8.39021934146625	0.000140122929002924\\
8.39214413320698	0.000139833073728339\\
8.3940689249477	0.000139543817997931\\
8.39640604045484	0.000139193404184297\\
8.39874315596198	0.000138843869384035\\
8.40108027146913	0.000138495210680429\\
8.40341738697627	0.00013814742763927\\
8.40606345418112	0.000137754727054946\\
8.40870952138598	0.000137363140591879\\
8.41135558859083	0.000136972662744756\\
8.41400165579569	0.000136583296018762\\
8.41640977398538	0.000136229912228375\\
8.41881789217508	0.000135877438992433\\
8.42122601036478	0.000135525870049105\\
8.42363412855448	0.000135175212636849\\
8.42558457775934	0.000134891870455718\\
8.4275350269642	0.000134609119670923\\
8.42948547616906	0.000134326957570426\\
8.43143592537392	0.000134045387290758\\
8.43324807538793	0.00013378431401118\\
8.43506022540195	0.000133523748179013\\
8.43687237541596	0.000133263688414004\\
8.43868452542998	0.000133004135109462\\
8.44079724445918	0.000132702170857672\\
8.44290996348838	0.000132400891438734\\
8.44502268251758	0.000132100294851053\\
8.44713540154678	0.000131800380738425\\
8.44969624137531	0.000131437767568801\\
8.45225708120384	0.000131076150684556\\
8.45481792103237	0.000130715526037919\\
8.4573787608609	0.000130355894069994\\
8.45998498393045	0.000129990909836284\\
8.462591207	0.000129626944232193\\
8.46519743006956	0.00012926399066804\\
8.46780365313911	0.000128902055348636\\
8.46995928309321	0.000128603469120243\\
8.47211491304731	0.000128305571046699\\
8.47427054300141	0.000128008356637259\\
8.47642617295551	0.000127711831872327\\
8.47823542951583	0.000127463488835616\\
8.48004468607615	0.000127215627125903\\
8.48185394263647	0.00012696824516889\\
8.48366319919679	0.000126721344284838\\
8.48557502154312	0.000126460970081181\\
8.48748684388945	0.000126201130133093\\
8.48939866623578	0.000125941823001572\\
8.49131048858211	0.000125683048646997\\
8.49366816886369	0.000125364658582637\\
8.49602584914527	0.000125047074228216\\
8.49838352942685	0.000124730292842818\\
8.50074120970843	0.000124414314126931\\
8.50342266466961	0.000124055918886151\\
8.5061041196308	0.000123698553828202\\
8.50878557459198	0.000123342213482113\\
8.51146702955317	0.0001229869009492\\
8.51339182110028	0.000122732486911312\\
8.5153166126474	0.000122478597640578\\
8.51724140419451	0.000122225231231599\\
8.51916619574162	0.000121972389098371\\
8.52109098728874	0.000121720071862752\\
8.52301577883585	0.000121468275815586\\
8.52494057038296	0.000121216999504061\\
8.52686536193008	0.000120966242995578\\
8.5292024771961	0.000120662468649321\\
8.53153959246213	0.000120359456288773\\
8.53387670772815	0.000120057203290392\\
8.53621382299418	0.00011975570951298\\
8.53885988992487	0.000119415277157024\\
8.54150595685556	0.000119075810456416\\
8.54415202378625	0.000118737304326578\\
8.54679809071694	0.000118399761694071\\
8.54920620866521	0.000118093413733241\\
8.55161432661349	0.000117787854720343\\
8.55402244456176	0.000117483078706741\\
8.55643056251003	0.000117179093246328\\
8.55838101152821	0.000116933464434055\\
8.56033146054639	0.000116688348024595\\
8.56228190956457	0.000116443741470872\\
8.56423235858275	0.000116199648075341\\
8.56604450842598	0.000115973323982075\\
8.5678566582692	0.000115747439706973\\
8.56966880811243	0.000115521994001181\\
8.57148095795565	0.000115296987389546\\
8.57359367678134	0.000115035214977965\\
8.57570639560703	0.000114774036217441\\
8.57781911443272	0.000114513449312936\\
8.57993183325841	0.000114253454114694\\
8.58249267283556	0.000113939105515307\\
8.5850535124127	0.000113625620511003\\
8.58761435198985	0.000113312995418159\\
8.590175191567	0.000113001231042003\\
8.59278141438306	0.000112684827594594\\
8.59538763719912	0.000112369306851622\\
8.59799386001517	0.000112054662602531\\
8.60060008283123	0.000111740901432959\\
8.60275571258412	0.000111482058603667\\
8.60491134233701	0.000111223811932154\\
8.6070669720899	0.000110966157139802\\
8.60922260184279	0.000110709100420888\\
8.61103185824054	0.000110493813053061\\
8.61284111463829	0.000110278942778344\\
8.61465037103605	0.000110064488147\\
8.6164596274338	0.000109850450604228\\
8.61837144960824	0.000109624733356898\\
8.62028327178268	0.000109399479205439\\
8.62219509395711	0.000109174686856749\\
8.62410691613155	0.000108950356417097\\
8.62646459619647	0.000108674345597021\\
8.62882227626138	0.000108399033203216\\
8.6311799563263	0.000108124416765951\\
8.63353763639122	0.000107850496256724\\
8.63621909110289	0.000107539805585346\\
8.63890054581456	0.00010723000776994\\
8.64158200052623	0.00010692109773397\\
8.6442634552379	0.000106613078973816\\
8.64618824661721	0.000106392529205744\\
8.64811303799653	0.000106172434199381\\
8.65003782937585	0.000105952792193742\\
8.65196262075517	0.00010573360474762\\
8.65388741213449	0.000105514872627206\\
8.65581220351381	0.000105296592266497\\
8.65773699489312	0.000105078762356001\\
8.65966178627244	0.000104861383106446\\
8.66199890132951	0.000104598043267454\\
8.66433601638658	0.00010433536394173\\
8.66667313144364	0.000104073342760003\\
8.66901024650071	0.000103811979835213\\
8.6716563131938	0.000103516861826768\\
8.6743023798869	0.000103222580742098\\
8.67694844658	0.000102929131861538\\
8.67959451327309	0.000102636518477114\\
8.68200263101214	0.000102370948531554\\
8.68441074875119	0.000102106062091878\\
8.68681886649023	0.000101841853481087\\
8.68922698422928	0.000101578330526654\\
8.69117743308567	0.000101365397517254\\
8.69312788194206	0.000101152908417491\\
8.69507833079845	0.000100940860823357\\
8.69702877965484	0.000100729258181216\\
8.69884092935005	0.00010053306004326\\
8.70065307904525	0.000100337243084078\\
8.70246522874045	0.00010014180616878\\
8.70427737843566	9.99467499363002e-05\\
8.70639009708498	9.97198219745255e-05\\
8.70850281573429	9.94934086028534e-05\\
8.71061553438361	9.92675082053902e-05\\
8.71272825303293	9.90421208114324e-05\\
8.71528909239222	9.87696152897301e-05\\
8.71784993175151	9.84978583116928e-05\\
8.7204107711108	9.82268465095183e-05\\
8.7229716104701	9.79565810042425e-05\\
8.72557783306647	9.76822947172889e-05\\
8.72818405566284	9.74087732788309e-05\\
8.7307902782592	9.71360108071277e-05\\
8.73339650085557	9.68640142181006e-05\\
8.73555213043408	9.66396269185228e-05\\
8.73770776001259	9.64157560095258e-05\\
8.7398633895911	9.61923973964666e-05\\
8.74201901916961	9.59695574591099e-05\\
8.74382827542647	9.57829276614306e-05\\
8.74563753168333	9.55966592621979e-05\\
8.74744678794019	9.54107509197083e-05\\
8.74925604419706	9.52252041875141e-05\\
8.75116786622252	9.5029532714174e-05\\
8.75307968824798	9.48342626370739e-05\\
8.75499151027344	9.46393927896443e-05\\
8.7569033322989	9.44449234046853e-05\\
8.75926101217605	9.42056531398064e-05\\
8.76161869205319	9.39669882801714e-05\\
8.76397637193034	9.3728926591242e-05\\
8.76633405180749	9.34914682795555e-05\\
8.76901550630292	9.32221348835913e-05\\
8.77169696079835	9.2953575273737e-05\\
8.77437841529377	9.26857847155368e-05\\
8.7770598697892	9.24187670479965e-05\\
8.7789846610231	9.22275757254289e-05\\
8.78090945225699	9.20367784661972e-05\\
8.78283424349089	9.18463736345639e-05\\
8.78475903472478	9.16563629148984e-05\\
8.78668382595868	9.14667471985659e-05\\
8.78860861719257	9.12775230437168e-05\\
8.79053340842647	9.10886892651526e-05\\
8.79245819966036	9.0900246197906e-05\\
8.79479531453633	9.06719607635682e-05\\
8.7971324294123	9.04442478609652e-05\\
8.79946954428828	9.02171053413502e-05\\
8.80180665916425	8.99905335380612e-05\\
8.80445272565143	8.97347004277435e-05\\
8.80709879213861	8.94795926249607e-05\\
8.80974485862579	8.92252057265199e-05\\
8.81239092511298	8.89715433413958e-05\\
8.8147990426707	8.87413255106244e-05\\
8.81720716022842	8.85116997628352e-05\\
8.81961527778614	8.82826606566076e-05\\
8.82202339534386	8.80542162566769e-05\\
8.82397384406003	8.78696285305187e-05\\
8.8259242927762	8.7685425327532e-05\\
8.82787474149237	8.75016043677881e-05\\
8.82982519020854	8.73181692224537e-05\\
8.83163733977546	8.71480884397889e-05\\
8.83344948934237	8.69783379931807e-05\\
8.83526163890929	8.68089168465749e-05\\
8.83707378847621	8.66398257378427e-05\\
8.83918650697267	8.64431057484136e-05\\
8.84129922546913	8.62468318001777e-05\\
8.84341194396559	8.6051002432603e-05\\
8.84552466246205	8.58556178302677e-05\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8.84552466246205	8.58556178302677e-05\\
8.84808550163253	8.56193876169238e-05\\
8.85064634080302	8.53838061934304e-05\\
8.85320717997351	8.51488704658788e-05\\
8.85576801914399	8.49145818291817e-05\\
8.85837424154997	8.46768084167955e-05\\
8.86098046395594	8.4439697667725e-05\\
8.86358668636191	8.42032439853871e-05\\
8.86619290876789	8.39674545721361e-05\\
8.86834853819526	8.37729379680352e-05\\
8.87050416762264	8.357886859376e-05\\
8.87265979705001	8.33852425142161e-05\\
8.87481542647739	8.31920662700275e-05\\
8.87662468261214	8.30302806900289e-05\\
8.87843393874689	8.28688082194892e-05\\
8.88024319488165	8.27076476103925e-05\\
8.8820524510164	8.25468005102586e-05\\
8.88396427291275	8.23771767127187e-05\\
8.88587609480909	8.22079008160316e-05\\
8.88778791670544	8.20389717633604e-05\\
8.88969973860178	8.18703898972343e-05\\
8.89205741831619	8.16629712055965e-05\\
8.8944150980306	8.14560772674031e-05\\
8.89677277774501	8.12497060520794e-05\\
8.89913045745942	8.10438579699917e-05\\
8.90181191176745	8.08103784904181e-05\\
8.90449336607547	8.05775695603314e-05\\
8.90717482038349	8.03454267419332e-05\\
8.90985627469151	8.01139541713591e-05\\
8.91178106579936	7.99482145735215e-05\\
8.91370585690722	7.9782816412096e-05\\
8.91563064801507	7.96177581599608e-05\\
8.91755543912293	7.94530416103851e-05\\
8.91948023023079	7.92886677632872e-05\\
8.92140502133864	7.91246332844835e-05\\
8.9233298124465	7.89609370965641e-05\\
8.92525460355436	7.87975796423596e-05\\
8.92759171827338	7.85996838773953e-05\\
8.9299288329924	7.84022843623744e-05\\
8.93226594771142	7.82053791397869e-05\\
8.93460306243044	7.80089687341032e-05\\
8.93724912873916	7.77871927925808e-05\\
8.93989519504789	7.75660453852369e-05\\
8.94254126135661	7.7345522383323e-05\\
8.94518732766534	7.71256276706723e-05\\
8.94759544506591	7.69260575337446e-05\\
8.95000356246647	7.67270002146254e-05\\
8.95241167986704	7.65284504761871e-05\\
8.95481979726761	7.63304165889163e-05\\
8.95677024586225	7.61704021213911e-05\\
8.95872069445689	7.60107206880903e-05\\
8.96067114305153	7.58513701166851e-05\\
8.96262159164617	7.56923540865696e-05\\
8.9644337411019	7.55449150949727e-05\\
8.96624589055763	7.53977623581149e-05\\
8.96805804001336	7.52508949256506e-05\\
8.96987018946908	7.51043136212495e-05\\
8.97198290783306	7.49337816602675e-05\\
8.97409562619704	7.47636363077538e-05\\
8.97620834456102	7.45938762379032e-05\\
8.978321062925	7.44245017699522e-05\\
8.98088190193185	7.42197194770747e-05\\
8.9834427409387	7.40154994864629e-05\\
8.98600357994555	7.38118389417227e-05\\
8.9885644189524	7.36087394752684e-05\\
8.99117064119336	7.34026199002794e-05\\
8.99377686343433	7.31970743931963e-05\\
8.99638308567529	7.29920976047191e-05\\
8.99898930791625	7.27876969855893e-05\\
9.00114493721264	7.26190759356079e-05\\
9.00330056650903	7.24508421526218e-05\\
9.00545619580542	7.22829918398936e-05\\
9.0076118251018	7.21155316775395e-05\\
9.00942108113072	7.19752840699663e-05\\
9.01123033715964	7.18353077050532e-05\\
9.01303959318856	7.16956014160284e-05\\
9.01484884921748	7.1556166931897e-05\\
9.01676067100192	7.14091243926707e-05\\
9.01867249278635	7.12623833735945e-05\\
9.02058431457079	7.11159429129882e-05\\
9.02249613635523	7.09698034485342e-05\\
9.02485381592859	7.07899975090485e-05\\
9.02721149550196	7.06106463977088e-05\\
9.02956917507533	7.04317482608108e-05\\
9.0319268546487	7.0253303685475e-05\\
9.0346083087943	7.00509066370717e-05\\
9.03728976293989	6.98490906319401e-05\\
9.03997121708549	6.96478514895332e-05\\
9.04265267123108	6.94471936036458e-05\\
9.0445774622297	6.93035185593877e-05\\
9.04650225322832	6.91601393240575e-05\\
9.04842704422693	6.90170544647208e-05\\
9.05035183522555	6.88742658690805e-05\\
9.05227662622417	6.87317746311874e-05\\
9.05420141722278	6.85895775102214e-05\\
9.0561262082214	6.84476735222425e-05\\
9.05805099922002	6.83060632035588e-05\\
9.06038811380301	6.81345127431884e-05\\
9.06272522838599	6.79633923967418e-05\\
9.06506234296898	6.77927003725415e-05\\
9.06739945755197	6.76224373607984e-05\\
9.07004552370603	6.74301861118064e-05\\
9.07269158986009	6.72384794950245e-05\\
9.07533765601415	6.70473136196893e-05\\
9.07798372216821	6.6856692607977e-05\\
9.08039183943257	6.66836914093775e-05\\
9.08279995669693	6.65111343062542e-05\\
9.08520807396129	6.63390162386311e-05\\
9.08761619122565	6.61673456554117e-05\\
9.08956663971496	6.60286340894163e-05\\
9.09151708820427	6.58902109171787e-05\\
9.09346753669358	6.57520740596743e-05\\
9.09541798518289	6.56142272901465e-05\\
9.09723013454225	6.54864167693538e-05\\
9.0990422839016	6.53588542852395e-05\\
9.10085443326096	6.52315389617792e-05\\
9.10266658262032	6.51044716970417e-05\\
9.10477930086947	6.49566424713717e-05\\
9.10689201911863	6.48091483266658e-05\\
9.10900473736779	6.4661988053946e-05\\
9.11111745561694	6.45151620892165e-05\\
9.11367829448197	6.43376423767061e-05\\
9.116239133347	6.41606099828226e-05\\
9.11879997221202	6.39840622571311e-05\\
9.12136081107705	6.38080010379913e-05\\
9.123967033175	6.36293225290251e-05\\
9.12657325527294	6.34511412770155e-05\\
9.12917947737089	6.32734521470901e-05\\
9.13178569946884	6.30962628053751e-05\\
9.1339413286517	6.29500908801876e-05\\
9.13609695783455	6.28042542351764e-05\\
9.13825258701741	6.26587491935775e-05\\
9.14040821620027	6.25135825564651e-05\\
9.14221747213746	6.23920064265493e-05\\
9.14402672807465	6.22706652414999e-05\\
9.14583598401184	6.21495579049939e-05\\
9.14764523994902	6.2028686216695e-05\\
9.14955706163647	6.19012195768959e-05\\
9.15146888332391	6.1774014246029e-05\\
9.15338070501136	6.16470693449275e-05\\
9.1552925266988	6.15203853937834e-05\\
9.15765020614993	6.13645171848036e-05\\
9.16000788560105	6.12090431801083e-05\\
9.16236556505217	6.1053961679361e-05\\
9.1647232445033	6.08992734229498e-05\\
9.16740469850812	6.07238219763897e-05\\
9.17008615251294	6.05488739731028e-05\\
9.17276760651776	6.03744254556096e-05\\
9.17544906052258	6.02004810411268e-05\\
9.17737385142652	6.00759339130676e-05\\
9.17929864233045	5.99516430359393e-05\\
9.18122343323439	5.98276070584795e-05\\
9.18314822413832	5.97038279502755e-05\\
9.18507301504226	5.95803068870021e-05\\
9.18699780594619	5.94570407087963e-05\\
9.18892259685013	5.93340285127673e-05\\
9.19084738775407	5.92112709162788e-05\\
9.19318450221916	5.90625593541934e-05\\
9.19552161668425	5.89142205677553e-05\\
9.19785873114933	5.87662529090825e-05\\
9.20019584561442	5.86186572121013e-05\\
9.20284191163443	5.84520010705165e-05\\
9.20548797765444	5.82858168203511e-05\\
9.20813404367444	5.81201007772014e-05\\
9.21078010969445	5.79548572699125e-05\\
9.21318822684075	5.78048887999054e-05\\
9.21559634398706	5.76553048450309e-05\\
9.21800446113337	5.7506100498923e-05\\
9.22041257827968	5.73572843651906e-05\\
9.2223630266777	5.72370403630377e-05\\
9.22431347507571	5.71170460526633e-05\\
9.22626392347372	5.69972994359475e-05\\
9.22821437187174	5.68778043675099e-05\\
9.23002652114757	5.67670098294916e-05\\
9.2318386704234	5.66564301942519e-05\\
9.23365081969922	5.65460646502107e-05\\
9.23546296897505	5.64359141599488e-05\\
9.23757568712469	5.63077659945373e-05\\
9.23968840527433	5.6179908237362e-05\\
9.24180112342396	5.6052339780746e-05\\
9.2439138415736	5.59250611619421e-05\\
9.2464746803157	5.577117543443e-05\\
9.24903551905781	5.56177120171797e-05\\
9.25159635779991	5.54646684383421e-05\\
9.25415719654202	5.53120467148518e-05\\
9.25676341851601	5.51571569007286e-05\\
9.25936964049	5.50026977510879e-05\\
9.26197586246399	5.48486643169864e-05\\
9.26458208443798	5.46950644513089e-05\\
9.26673771352244	5.45683536850028e-05\\
9.2688933426069	5.44419331281446e-05\\
9.27104897169136	5.43157992079986e-05\\
9.27320460077582	5.41899588305198e-05\\
9.2750138566335	5.40845690042911e-05\\
9.27682311249118	5.39793826540696e-05\\
9.27863236834887	5.38743987446182e-05\\
9.28044162420655	5.37696191368671e-05\\
9.28235344580992	5.3659122834258e-05\\
9.2842652674133	5.35488529789667e-05\\
9.28617708901668	5.34388087633721e-05\\
9.28808891062005	5.33289907792097e-05\\
9.29044658996522	5.31938741637823e-05\\
9.2928042693104	5.30590991940954e-05\\
9.29516194865557	5.29246643027966e-05\\
9.29751962800074	5.27905703631698e-05\\
9.30020108188355	5.26384780133571e-05\\
9.30288253576635	5.24868218307213e-05\\
9.30556398964916	5.23355980512006e-05\\
9.30824544353197	5.21848114857364e-05\\
9.31017023435384	5.20768463029367e-05\\
9.31209502517571	5.19691030759178e-05\\
9.31401981599758	5.18615805242325e-05\\
9.31594460681946	5.17542806884691e-05\\
9.31786939764133	5.16472048150767e-05\\
9.3197941884632	5.15403498143884e-05\\
9.32171897928507	5.14337148537897e-05\\
9.32364377010694	5.13273006209255e-05\\
9.32598088446984	5.11983880223655e-05\\
9.32831799883274	5.10697984896518e-05\\
9.33065511319564	5.09415304995839e-05\\
9.33299222755854	5.08135850107006e-05\\
9.33563829346236	5.06691171653097e-05\\
9.33828435936618	5.0525058148315e-05\\
9.34093042527	5.03814044542418e-05\\
9.34357649117382	5.02381605911323e-05\\
9.34598460821781	5.01081590860734e-05\\
9.3483927252618	4.99784904427226e-05\\
9.35080084230579	4.98491498879051e-05\\
9.35320895934978	4.972014615937e-05\\
9.35515940766866	4.96159115912564e-05\\
9.35710985598754	4.95118931621252e-05\\
9.35906030430643	4.94080889440061e-05\\
9.36101075262531	4.93045028620781e-05\\
9.36282290182874	4.92084593818951e-05\\
9.36463505103217	4.91126020789893e-05\\
9.3664472002356	4.90169301976579e-05\\
9.36825934943903	4.89214447564179e-05\\
9.37037206750241	4.88103579801602e-05\\
9.37248478556578	4.86995228830686e-05\\
9.37459750362916	4.85889384453005e-05\\
9.37671022169254	4.84786052918986e-05\\
9.3792710603281	4.83452077068594e-05\\
9.38183189896367	4.82121760730798e-05\\
9.38439273759923	4.80795080735561e-05\\
9.3869535762348	4.79472058800581e-05\\
9.38955979810135	4.78129383104856e-05\\
9.39216601996791	4.76790436731332e-05\\
9.39477224183446	4.75455171802694e-05\\
9.39737846370102	4.74123668467092e-05\\
9.39953409270019	4.7302526803977e-05\\
9.40168972169936	4.71929378967344e-05\\
9.40384535069854	4.70835966424441e-05\\
9.40600097969771	4.69745100379992e-05\\
9.40781023548648	4.68831519813623e-05\\
9.40961949127524	4.67919701189126e-05\\
9.41142874706401	4.67009634683773e-05\\
9.41323800285278	4.66101339438089e-05\\
9.41514982438329	4.65143490754843e-05\\
9.4170616459138	4.64187604313495e-05\\
9.41897346744431	4.6323367265818e-05\\
9.42088528897482	4.62281702326571e-05\\
9.42324296822816	4.61110429793958e-05\\
9.4256006474815	4.59942118065198e-05\\
9.42795832673484	4.58776752619805e-05\\
9.43031600598817	4.57614343342894e-05\\
9.43299745976523	4.56295917537133e-05\\
9.43567891354228	4.54981270157291e-05\\
9.43836036731934	4.53670365239786e-05\\
9.44104182109639	4.52363252573717e-05\\
9.44296661184713	4.51427347886317e-05\\
9.44489140259787	4.50493365437483e-05\\
9.44681619334861	4.49561293036753e-05\\
9.44874098409935	4.48631151705615e-05\\
9.45066577485009	4.47702954522207e-05\\
9.45259056560083	4.46776671198497e-05\\
9.45451535635157	4.45852294017663e-05\\
9.45644014710231	4.44929830465528e-05\\
9.45877726137664	4.43812339438258e-05\\
9.46111437565098	4.42697648114938e-05\\
9.4634514899253	4.41585742344609e-05\\
9.46578860419963	4.40476632793097e-05\\
9.46843467000275	4.39224302032114e-05\\
9.47108073580586	4.37975512836734e-05\\
9.47372680160898	4.367302317036e-05\\
9.47637286741209	4.35488505266847e-05\\
9.47878098436739	4.34361581338411e-05\\
9.48118910132269	4.33237538223621e-05\\
9.483597218278	4.32116329345546e-05\\
9.4860053352333	4.30998043244728e-05\\
9.4879557834836	4.30094481263265e-05\\
9.4899062317339	4.29192789789843e-05\\
9.4918566799842	4.28292950152986e-05\\
9.49380712823449	4.27395002216254e-05\\
9.49561927737517	4.26562442352844e-05\\
9.49743142651585	4.25731495230288e-05\\
9.49924357565653	4.24902153776038e-05\\
9.50105572479721	4.2407442866025e-05\\
9.50316844278582	4.23111463719686e-05\\
9.50528116077443	4.2215067981457e-05\\
9.50739387876304	4.21192067508036e-05\\
9.50950659675165	4.2023563381167e-05\\
9.51206743529487	4.19079266738592e-05\\
9.51462827383809	4.17926070582221e-05\\
9.51718911238132	4.16776023515083e-05\\
9.51974995092454	4.15629148597349e-05\\
9.52235617269797	4.14465244078954e-05\\
9.52496239447141	4.13304568382223e-05\\
9.52756861624484	4.12147075027598e-05\\
9.53017483801827	4.10992845567215e-05\\
9.53233046694352	4.1004069484919e-05\\
9.53448609586877	4.09090716741085e-05\\
9.53664172479402	4.08142877199575e-05\\
9.53879735371927	4.07197246982048e-05\\
9.5406066094483	4.06405305608294e-05\\
9.54241586517734	4.05614889661588e-05\\
9.54422512090638	4.04825989778419e-05\\
9.54603437663541	4.0403862555989e-05\\
9.54794619810277	4.03208307920022e-05\\
9.54985801957012	4.02379690508315e-05\\
9.55176984103747	4.01552766406759e-05\\
9.55368166250483	4.00727542690857e-05\\
9.55603934167856	3.99712216955724e-05\\
9.5583970208523	3.98699457004523e-05\\
9.56075470002604	3.97689249316475e-05\\
9.56311237919978	3.96681604775746e-05\\
9.56579383288518	3.95538720763409e-05\\
9.56847528657057	3.94399109543996e-05\\
9.57115674025596	3.93262736607951e-05\\
9.57383819394135	3.92129653200693e-05\\
9.57576298463044	3.91318360382464e-05\\
9.57768777531953	3.90508732048292e-05\\
9.57961256600861	3.89700756540068e-05\\
9.5815373566977	3.88894455413027e-05\\
9.58346214738679	3.88089842277348e-05\\
9.58538693807588	3.87286887372699e-05\\
9.58731172876496	3.86485583510556e-05\\
9.58923651945405	3.85685938705075e-05\\
9.59157363365161	3.84717234873851e-05\\
9.59391074784917	3.83750957140513e-05\\
9.59624786204673	3.82787092291386e-05\\
9.59858497624429	3.81825651929061e-05\\
9.60123104196012	3.80740063764882e-05\\
9.60387710767595	3.79657543201964e-05\\
9.60652317339177	3.78578058082026e-05\\
9.6091692391076	3.77501656386292e-05\\
9.61157735598603	3.76524781809006e-05\\
9.61398547286447	3.75550399833378e-05\\
9.6163935897429	3.74578464883723e-05\\
9.61880170662134	3.73609066508956e-05\\
9.62075215481219	3.72825813374954e-05\\
9.62270260300303	3.72044178576559e-05\\
9.62465305119388	3.71264143969634e-05\\
9.62660349938473	3.70485749948151e-05\\
9.62841564847102	3.69764042296113e-05\\
9.6302277975573	3.69043731493331e-05\\
9.63203994664359	3.68324810887307e-05\\
9.63385209572987	3.6760729156868e-05\\
9.63596481365368	3.66772540557511e-05\\
9.63807753157749	3.65939679507109e-05\\
9.64019024950129	3.65108699640881e-05\\
9.6423029674251	3.64279608630349e-05\\
9.64486380588828	3.63277206899778e-05\\
9.64742464435146	3.62277552511446e-05\\
9.64998548281465	3.61280624801892e-05\\
9.65254632127783	3.60286447995217e-05\\
9.65515254297055	3.59277516395567e-05\\
9.65775876466327	3.58271379723183e-05\\
9.66036498635599	3.57267992710371e-05\\
9.66297120804871	3.56267438126527e-05\\
9.66512683690988	3.55442068093266e-05\\
9.66728246577106	3.54618577005114e-05\\
9.66943809463223	3.53796931496788e-05\\
9.67159372349341	3.52977203009264e-05\\
9.67340297917067	3.52290707953955e-05\\
9.67521223484793	3.51605533286424e-05\\
9.67702149052519	3.50921670041303e-05\\
9.67883074620246	3.50239138219018e-05\\
9.68074256761506	3.49519374370946e-05\\
9.68265438902768	3.48801083606437e-05\\
9.68456621044028	3.48084259473801e-05\\
9.68647803185289	3.47368909514839e-05\\
9.68883571095764	3.46488770494907e-05\\
9.69119339006239	3.45610854809046e-05\\
9.69355106916713	3.44735149803224e-05\\
9.69590874827188	3.43861667227783e-05\\
9.69859020187782	3.42870956311032e-05\\
9.70127165548377	3.41883079845316e-05\\
9.70395310908971	3.40898004581714e-05\\
9.70663456269565	3.39915783028275e-05\\
9.7085593533313	3.392125132841e-05\\
9.71048414396695	3.38510684572409e-05\\
9.7124089346026	3.37810285696643e-05\\
9.71433372523824	3.37111338674793e-05\\
9.71625851587389	3.36413857578316e-05\\
9.71818330650954	3.35717813104389e-05\\
9.72010809714519	3.35023198522523e-05\\
9.72203288778084	3.34330022304936e-05\\
9.72437000191185	3.33490298465899e-05\\
9.72670711604287	3.32652676840087e-05\\
9.72904423017389	3.31817145026442e-05\\
9.73138134430491	3.30983715439719e-05\\
9.73402740994508	3.3004267229999e-05\\
9.73667347558525	3.29104285875155e-05\\
9.73931954122542	3.28168525173103e-05\\
9.74196560686559	3.27235439342975e-05\\
9.7443737236774	3.26388638763991e-05\\
9.74678184048921	3.25543994240556e-05\\
9.74918995730101	3.24701461065054e-05\\
9.75159807411282	3.23861129660649e-05\\
9.75354852225214	3.23182169185944e-05\\
9.75549897039146	3.22504608435412e-05\\
9.75744941853078	3.21828429722115e-05\\
9.75939986667009	3.21153673899888e-05\\
9.76121201570923	3.20528061156491e-05\\
9.76302416474837	3.19903658103365e-05\\
9.76483631378751	3.19280458452184e-05\\
9.76664846282665	3.18658473658145e-05\\
9.76876118069429	3.17934867940321e-05\\
9.77087389856193	3.17212899847346e-05\\
9.77298661642956	3.16492561175079e-05\\
9.7750993342972	3.15773860167193e-05\\
9.777660172691	3.14904926900872e-05\\
9.78022101108481	3.14038373775623e-05\\
9.78278184947861	3.13174181137162e-05\\
9.78534268787242	3.123123742187e-05\\
9.78794890949518	3.114377844611e-05\\
9.79055513111794	3.10565613483493e-05\\
9.79316135274071	3.09695817068852e-05\\
9.79576757436347	3.08828479041913e-05\\
9.7979232031691	3.08113011713027e-05\\
9.80007883197474	3.07399168748599e-05\\
9.80223446078037	3.06686917371193e-05\\
9.80439008958601	3.05976329614445e-05\\
9.80619934521839	3.0538124305093e-05\\
9.80800860085078	3.04787299124945e-05\\
9.80981785648316	3.04194489216305e-05\\
9.81162711211555	3.03602833671642e-05\\
9.81353893348071	3.02978905811334e-05\\
9.81545075484586	3.02356254121178e-05\\
9.81736257621102	3.01734872553773e-05\\
9.81927439757618	3.01114769055193e-05\\
9.82163207662112	3.00351819573914e-05\\
9.82398975566607	2.9959079655448e-05\\
9.82634743471102	2.98831688094313e-05\\
9.82870511375596	2.98074506694709e-05\\
9.83138656729304	2.97215710273619e-05\\
9.83406802083012	2.96359368302182e-05\\
9.8367494743672	2.95505448624419e-05\\
9.83943092790428	2.94654004843044e-05\\
9.84135571849361	2.9404437716439e-05\\
9.84328050908293	2.93435996806792e-05\\
9.84520529967226	2.92828852973842e-05\\
9.84713009026159	2.92222968084725e-05\\
9.84905488085091	2.91618356610816e-05\\
9.85097967144024	2.91014989645945e-05\\
9.85290446202957	2.9041286085672e-05\\
9.8548292526189	2.89811979112491e-05\\
9.85716636669224	2.89084064207854e-05\\
9.85950348076558	2.88357970739379e-05\\
9.86184059483892	2.87633687010526e-05\\
9.86417770891226	2.86911226140173e-05\\
9.86682377448685	2.86095484749936e-05\\
9.86946984006145	2.85282043875649e-05\\
9.87211590563604	2.84470873536241e-05\\
9.87476197121063	2.83662023893399e-05\\
9.87717008796469	2.82927980515967e-05\\
9.87957820471874	2.82195801441241e-05\\
9.8819863214728	2.81465442714196e-05\\
9.88439443822685	2.80736995515942e-05\\
9.88634488632151	2.80148443147511e-05\\
9.88829533441616	2.79561100988482e-05\\
9.89024578251082	2.78974951748292e-05\\
9.89219623060547	2.78390036679461e-05\\
9.89400837960374	2.77847725637516e-05\\
9.89582052860202	2.77306462037372e-05\\
9.89763267760029	2.76766239906431e-05\\
9.89944482659856	2.76227071015948e-05\\
9.90155754441751	2.75599813683093e-05\\
9.90367026223646	2.74973975224751e-05\\
9.90578298005541	2.74349547933074e-05\\
9.90789569787436	2.73726540547773e-05\\
9.91045653620803	2.72973306885846e-05\\
9.9130173745417	2.72222135038044e-05\\
9.91557821287537	2.71473006225007e-05\\
9.91813905120904	2.70725946554807e-05\\
9.92074527277116	2.69967813457672e-05\\
9.92335149433329	2.69211773058467e-05\\
9.92595771589541	2.68457782051051e-05\\
9.92856393745753	2.67705925175102e-05\\
9.93071956621503	2.67085728959145e-05\\
9.93287519497252	2.66466936411856e-05\\
9.93503082373002	2.6584951526544e-05\\
9.93718645248751	2.65233538067347e-05\\
9.938995708081	2.64717690553826e-05\\
9.94080496367448	2.6420283158637e-05\\
9.94261421926797	2.63688952844051e-05\\
9.94442347486146	2.63176074973646e-05\\
9.94633529618548	2.62635224192211e-05\\
9.94824711750951	2.62095478877034e-05\\
9.95015893883354	2.61556833331218e-05\\
9.95207076015757	2.6101929585132e-05\\
9.95442843915068	2.60357934111974e-05\\
9.95678611814379	2.59698241476616e-05\\
9.9591437971369	2.59040206694147e-05\\
9.96150147613001	2.58383842916907e-05\\
9.9641829296074	2.57639398775012e-05\\
9.96686438308479	2.56897079660679e-05\\
9.96954583656218	2.56156854365463e-05\\
9.97222729003956	2.55418777441108e-05\\
9.97415208058874	2.54890324916311e-05\\
9.97607687113792	2.54362951784819e-05\\
9.97800166168709	2.53836647597142e-05\\
9.97992645223627	2.53311435120283e-05\\
9.98185124278545	2.52787329172326e-05\\
9.98377603333462	2.52264301190979e-05\\
9.9857008238838	2.51742345187121e-05\\
9.98762561443298	2.51221470374394e-05\\
9.98996272845632	2.50590478814324e-05\\
9.99229984247967	2.49961065286064e-05\\
9.99463695650302	2.49333218703857e-05\\
9.99697407052637	2.48706952797027e-05\\
9.99773055289478	2.48504583006911e-05\\
9.99848703526318	2.48302377345723e-05\\
9.99924351763159	2.48100335795241e-05\\
10	2.47898458341178e-05\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.96201490939261\\
0.000248794453110786	1.80067173833703\\
0.000497588906221571	1.65484744485599\\
0.000746383359332357	1.5232068693325\\
0.000995177812443142	1.4045138209462\\
0.00172858579386347	1.11898756194633\\
0.0024619937752838	0.912020828924234\\
0.00319540175670412	0.764840986210597\\
0.00392880973812445	0.661868659536944\\
0.00462749268067444	0.593947264618849\\
0.00532617562322444	0.548494996565012\\
0.00602485856577443	0.519905489278319\\
0.00672354150832442	0.503576825282896\\
0.00747591094209835	0.495716032357075\\
0.00822828037587228	0.495199694146971\\
0.00898064980964621	0.499806210692365\\
0.00973301924342013	0.507738690880069\\
0.010572184613146	0.518927993294692\\
0.0114113499828718	0.531603824521886\\
0.0122505153525977	0.544982351216371\\
0.0130896807223235	0.558442196794916\\
0.0140612777803282	0.573601700155249\\
0.0150328748383329	0.588080678384906\\
0.0160044718963376	0.601712259127918\\
0.0169760689543423	0.61437224340803\\
0.0181387738533808	0.628193288404803\\
0.0193014787524193	0.640665613772751\\
0.0204641836514577	0.651883888501686\\
0.0216268885504962	0.661932841823754\\
0.0230657066825859	0.672907144544961\\
0.0245045248146757	0.682492347044449\\
0.0259433429467654	0.690886918716131\\
0.0273821610788551	0.698259032631702\\
0.0292025980566685	0.706364547162968\\
0.0310230350344818	0.713368610570861\\
0.0328434720122952	0.719499870487569\\
0.0346639089901086	0.724950314899217\\
0.0369789157255922	0.731155300197239\\
0.0392939224610758	0.736785989194428\\
0.0416089291965594	0.742046307308357\\
0.043923935932043	0.747109648891257\\
0.0466280512288279	0.752961332707698\\
0.0493321665256128	0.758855432325853\\
0.0520362818223978	0.764885311535366\\
0.0547403971191827	0.771151438880563\\
0.0573742540412194	0.777548297729025\\
0.0600081109632562	0.784198933411895\\
0.0626419678852929	0.791090730721216\\
0.0652758248073297	0.798250262851643\\
0.0675699384552375	0.804702419295552\\
0.0698640521031454	0.811294411804221\\
0.0721581657510533	0.817995947716213\\
0.0744522793989612	0.824795554929939\\
0.0765834069490038	0.831177969719749\\
0.0787145344990464	0.837580700321868\\
0.080845662049089	0.84397469508451\\
0.0829767895991316	0.850335688341347\\
0.0853019043555217	0.857205301414235\\
0.0876270191119118	0.863959174274837\\
0.0899521338683019	0.870559440629389\\
0.092277248624692	0.876970899647634\\
0.0949506810667112	0.884063217984002\\
0.0976241135087305	0.890803885290288\\
0.10029754595075	0.897143220846224\\
0.102970978392769	0.903034228327333\\
0.105741745722265	0.908617505181109\\
0.108512513051761	0.913624813855094\\
0.111283280381258	0.918015091154867\\
0.114054047710754	0.921746017519917\\
0.116534050091638	0.924493151411276\\
0.119014052472522	0.926660982277234\\
0.121494054853406	0.928229589513939\\
0.123974057234289	0.929174750642762\\
0.126157945994831	0.929473710472079\\
0.128341834755373	0.929265842721484\\
0.130525723515916	0.928541778297451\\
0.132709612276458	0.927290259603101\\
0.134923880723582	0.92547306620416\\
0.137138149170706	0.923098958523284\\
0.13935241761783	0.920161981029593\\
0.141566686064955	0.916655617950374\\
0.144115084386668	0.911908607890851\\
0.146663482708381	0.906397561015797\\
0.149211881030094	0.900119727560168\\
0.151760279351807	0.893071930761065\\
0.154590397767503	0.884340620692393\\
0.157420516183199	0.874663737162077\\
0.160250634598896	0.864047381507431\\
0.163080753014592	0.852495025735533\\
0.165754444658812	0.840726131101299\\
0.168428136303033	0.828143082199805\\
0.171101827947254	0.81475966546944\\
0.173775519591475	0.800582789653094\\
0.176054775374269	0.787878065645671\\
0.178334031157064	0.77462064783857\\
0.180613286939858	0.760822878877088\\
0.182892542722652	0.746491897642508\\
0.185011251468803	0.73270027929824\\
0.187129960214954	0.718470896333188\\
0.189248668961105	0.703815390637345\\
0.191367377707256	0.688742998310044\\
0.19371413027608	0.671574245540844\\
0.196060882844905	0.653926780552608\\
0.19840763541373	0.63581880403877\\
0.200754387982554	0.617266416781738\\
0.203486527071126	0.59512987838933\\
0.206218666159698	0.572449002732313\\
0.208950805248269	0.549256802952198\\
0.211682944336841	0.525581623034587\\
0.214487018909338	0.500810458895731\\
0.217291093481835	0.475607695641926\\
0.220095168054332	0.450015109904251\\
0.22289924262683	0.424060522561522\\
0.225332488470544	0.401267069402115\\
0.227765734314258	0.378264177066536\\
0.230198980157972	0.355082996342087\\
0.232632226001686	0.331737151945606\\
0.234729063741912	0.311500110856202\\
0.236825901482138	0.291183216174282\\
0.238922739222364	0.270805508827087\\
0.24101957696259	0.250378277757489\\
0.243165524965411	0.229435455140627\\
0.245311472968232	0.208479427027251\\
0.247457420971054	0.187529013551769\\
0.249603368973875	0.166599813765715\\
0.252127047761878	0.142036669696223\\
0.254650726549881	0.117557545445441\\
0.257174405337884	0.0931902617315489\\
0.259698084125887	0.0689616885617915\\
0.262520298599794	0.0420651449439898\\
0.265342513073701	0.0154131405335113\\
0.268164727547609	-0.0109605455609473\\
0.270986942021516	-0.0370217002092181\\
0.27360473101614	-0.0608886557231683\\
0.276222520010763	-0.0844309519568299\\
0.278840309005387	-0.107622654125933\\
0.281458098000011	-0.130449755198423\\
0.283630515171353	-0.149106480820481\\
0.285802932342695	-0.167480932966931\\
0.287975349514037	-0.185559649711389\\
0.290147766685378	-0.203340866126407\\
0.292156593173044	-0.219514962438593\\
0.29416541966071	-0.23541653052457\\
0.296174246148376	-0.25103828873476\\
0.298183072636042	-0.266377563611447\\
0.300454833139927	-0.283379842336834\\
0.302726593643812	-0.300005080596045\\
0.304998354147697	-0.316246229085669\\
0.307270114651582	-0.332099669455956\\
0.309963043239693	-0.350385760962366\\
0.312655971827804	-0.368110576758638\\
0.315348900415915	-0.385266673394805\\
0.318041829004026	-0.401854103000103\\
0.320793833159054	-0.418222055627394\\
0.323545837314081	-0.433983595577065\\
0.326297841469109	-0.449131165639297\\
0.329049845624136	-0.463680916187723\\
0.331381220041563	-0.475551894685013\\
0.33371259445899	-0.486985952878198\\
0.336043968876418	-0.497978625593992\\
0.338375343293845	-0.508548503335847\\
0.340354609657499	-0.517200991269711\\
0.342333876021154	-0.525546797136107\\
0.344313142384809	-0.533586363427056\\
0.346292408748464	-0.541327687204325\\
0.34834655519015	-0.549053157933749\\
0.350400701631837	-0.556461037163448\\
0.352454848073524	-0.563553688185678\\
0.35450899451521	-0.570337152771995\\
0.356979562584802	-0.578094177545772\\
0.359450130654393	-0.585413694331398\\
0.361920698723985	-0.592301107725242\\
0.364391266793577	-0.598767195949349\\
0.367172121970065	-0.605555890624918\\
0.369952977146552	-0.611826530356163\\
0.37273383232304	-0.617586501557834\\
0.375514687499528	-0.622857023700185\\
0.378051127905024	-0.627256596865839\\
0.38058756831052	-0.631259884809957\\
0.383124008716016	-0.634870412303911\\
0.385660449121511	-0.638112275381614\\
0.387725090103714	-0.6404932123143\\
0.389789731085916	-0.642635186037982\\
0.391854372068118	-0.644541320742108\\
0.39391901305032	-0.646223133503679\\
0.395836746286446	-0.647592325710832\\
0.397754479522571	-0.648774456896293\\
0.399672212758696	-0.649773206928633\\
0.401589945994822	-0.650594433796903\\
0.403810352027585	-0.651330118537057\\
0.406030758060349	-0.651838830071895\\
0.408251164093113	-0.652126625670718\\
0.410471570125876	-0.652200546178161\\
0.413143039143443	-0.652015137290886\\
0.415814508161009	-0.651539117184411\\
0.418485977178575	-0.650783034385179\\
0.421157446196141	-0.649757578433033\\
0.423871729468768	-0.648451077901291\\
0.426586012741394	-0.646886484348291\\
0.429300296014021	-0.64507334064838\\
0.432014579286647	-0.643024266841504\\
0.434268456792378	-0.641152648083285\\
0.436522334298109	-0.639128655632466\\
0.438776211803839	-0.636956408230847\\
0.44103008930957	-0.634645063666543\\
0.44292592049552	-0.632598898410877\\
0.444821751681469	-0.630459685367148\\
0.446717582867419	-0.628230154990023\\
0.448613414053368	-0.625914533179273\\
0.450609329918109	-0.623387567116352\\
0.45260524578285	-0.620771336371926\\
0.45460116164759	-0.618069085317042\\
0.456597077512331	-0.615284367198051\\
0.459042761258976	-0.611764283251583\\
0.461488445005622	-0.608130695723425\\
0.463934128752267	-0.604389339948913\\
0.466379812498913	-0.600545240761754\\
0.469152505373163	-0.596068723229422\\
0.471925198247413	-0.591474579822583\\
0.474697891121663	-0.586770452943218\\
0.477470583995913	-0.581962102574113\\
0.479970725392808	-0.577542263780231\\
0.482470866789704	-0.57304781775166\\
0.484971008186599	-0.568483002795174\\
0.487471149583494	-0.563852939498855\\
0.489471588868623	-0.560104661385158\\
0.491472028153753	-0.556318832958816\\
0.493472467438882	-0.552497188773104\\
0.495472906724012	-0.548642628300158\\
0.497327876418159	-0.545041119292198\\
0.499182846112306	-0.541414126953791\\
0.501037815806452	-0.537763059807151\\
0.502892785500599	-0.534089617583901\\
0.505073741624579	-0.529744025865819\\
0.507254697748559	-0.525371499417038\\
0.509435653872538	-0.52097416776677\\
0.511616609996518	-0.516554143334387\\
0.514276041707965	-0.511136496957558\\
0.516935473419412	-0.505691516953044\\
0.519594905130859	-0.500222636571046\\
0.522254336842306	-0.494732858601011\\
0.524957770579463	-0.489133953963028\\
0.52766120431662	-0.483519612558653\\
0.530364638053777	-0.477892645946489\\
0.533068071790934	-0.472256188020942\\
0.535282513015017	-0.467634451342562\\
0.537496954239099	-0.46300914350619\\
0.539711395463181	-0.458381283745443\\
0.541925836687264	-0.453753043591323\\
0.543767837627257	-0.449904260043896\\
0.54560983856725	-0.446056447978473\\
0.547451839507243	-0.442210203543068\\
0.549293840447237	-0.438366482312213\\
0.551244150753699	-0.434300396048526\\
0.553194461060161	-0.430238461491845\\
0.555144771366624	-0.426181351876206\\
0.557095081673086	-0.422129858860571\\
0.559516084261463	-0.41710945197143\\
0.56193708684984	-0.412099820488362\\
0.564358089438218	-0.407102081229914\\
0.566779092026595	-0.402117428024773\\
0.569545915026691	-0.396438280236671\\
0.572312738026788	-0.390778879393948\\
0.575079561026885	-0.38514048340887\\
0.577846384026981	-0.379524803201971\\
0.579807113442005	-0.375559833184327\\
0.581767842857029	-0.371607147157415\\
0.583728572272052	-0.367667085115574\\
0.585689301687076	-0.363740239854437\\
0.5876500311021	-0.359827111008478\\
0.589610760517123	-0.355927842920471\\
0.591571489932147	-0.352042752174418\\
0.593532219347171	-0.348172253667502\\
0.595927645966548	-0.343464001585791\\
0.598323072585925	-0.33877846655343\\
0.600718499205303	-0.334116122956453\\
0.60311392582468	-0.329477565109498\\
0.605833628088629	-0.324240658556151\\
0.608553330352577	-0.319035453840573\\
0.611273032616526	-0.313862395577846\\
0.613992734880474	-0.30872239694291\\
0.616456465757441	-0.304095499542002\\
0.618920196634407	-0.299496145969492\\
0.621383927511374	-0.29492440112689\\
0.623847658388341	-0.290381243513613\\
0.625825311259863	-0.286755638974101\\
0.627802964131385	-0.283148492443645\\
0.629780617002908	-0.279559837739675\\
0.63175826987443	-0.27599008736756\\
0.633590067754996	-0.27270073318984\\
0.635421865635562	-0.269427678184167\\
0.637253663516127	-0.266170977061284\\
0.639085461396693	-0.262930783591644\\
0.641232801613625	-0.259153614928716\\
0.643380141830556	-0.255399272964514\\
0.645527482047488	-0.25166782261431\\
0.647674822264419	-0.247959404651846\\
0.650291182789677	-0.2434723108482\\
0.652907543314935	-0.239019540886453\\
0.655523903840193	-0.234601127305393\\
0.65814026436545	-0.230217299150958\\
0.66080482884524	-0.225788530647219\\
0.66346939332503	-0.221395536592937\\
0.666133957804821	-0.217038176527749\\
0.668798522284611	-0.212716908034073\\
0.670987549087067	-0.209194130174969\\
0.673176575889523	-0.205695464230587\\
0.675365602691979	-0.202220772613502\\
0.677554629494435	-0.198770386752028\\
0.679378378663792	-0.195914472684608\\
0.681202127833148	-0.193075285562923\\
0.683025877002504	-0.190252783450755\\
0.684849626171861	-0.187447038536369\\
0.68677893752525	-0.184497169403631\\
0.68870824887864	-0.181565966054925\\
0.690637560232029	-0.178653384385828\\
0.692566871585419	-0.175759428109802\\
0.694959055312808	-0.172197016611426\\
0.697351239040198	-0.168663073035144\\
0.699743422767587	-0.165157493528859\\
0.702135606494977	-0.16168024881935\\
0.704868604840875	-0.157742257828533\\
0.707601603186772	-0.153840898698713\\
0.71033460153267	-0.149975942794344\\
0.713067599878568	-0.146147429508994\\
0.715009943556874	-0.143448654746186\\
0.71695228723518	-0.140768069719905\\
0.718894630913487	-0.138105588651448\\
0.720836974591793	-0.135461223253168\\
0.722779318270099	-0.132834956970747\\
0.724721661948405	-0.130226646204424\\
0.726664005626712	-0.127636213324684\\
0.728606349305018	-0.125063620909179\\
0.730976789419452	-0.12194812854604\\
0.733347229533887	-0.118858948063427\\
0.735717669648321	-0.115795929744481\\
0.738088109762756	-0.112758985264596\\
0.740778927563401	-0.109343080936275\\
0.743469745364047	-0.105960333034596\\
0.746160563164692	-0.102610478973494\\
0.748851380965338	-0.0992934563606888\\
0.751291778924403	-0.0963134884746025\\
0.753732176883468	-0.0933600722061489\\
0.756172574842534	-0.0904329531909291\\
0.758612972801599	-0.0875322098076746\\
0.760575531112464	-0.0852185940302722\\
0.762538089423329	-0.0829217537662587\\
0.764500647734194	-0.0806415710626117\\
0.766463206045058	-0.0783780614752337\\
0.768282701174638	-0.0762944306950695\\
0.770102196304218	-0.0742249574761954\\
0.771921691433798	-0.0721695650446535\\
0.773741186563378	-0.0701282137046867\\
0.77587287839398	-0.0677543934653938\\
0.778004570224582	-0.0653996251653296\\
0.780136262055184	-0.06306378805321\\
0.782267953885786	-0.0607467941175983\\
0.784863319026567	-0.0579511313844189\\
0.787458684167348	-0.0551830022987255\\
0.790054049308129	-0.0524421782060049\\
0.792649414448911	-0.0497285186634323\\
0.795292070053512	-0.0469932068592888\\
0.797934725658112	-0.0442855545622339\\
0.800577381262713	-0.0416052738356172\\
0.803220036867314	-0.038952330431841\\
0.805393252047	-0.0367911080214042\\
0.807566467226685	-0.0346480132181308\\
0.80973968240637	-0.0325228723923356\\
0.811912897586055	-0.0304157120488922\\
0.813726270842091	-0.0286712062192173\\
0.815539644098127	-0.0269390227138407\\
0.817353017354162	-0.0252190820467618\\
0.819166390610198	-0.0235113560102296\\
0.821085724559607	-0.0217171015329204\\
0.823005058509016	-0.019936360374499\\
0.824924392458425	-0.0181690463267345\\
0.826843726407833	-0.0164150968779527\\
0.82922228114152	-0.014259941456289\\
0.831600835875207	-0.012125021590491\\
0.833979390608894	-0.0100101743445027\\
0.836357945342581	-0.00791527729470378\\
0.839073124056952	-0.00554814400767663\\
0.841788302771323	-0.00320654707103316\\
0.844503481485695	-0.00089022384773936\\
0.847218660200066	0.00140094573383042\\
0.849150465086074	0.00301583356488236\\
0.851082269972081	0.0046182142275189\\
0.853014074858089	0.00620817869512814\\
0.854945879744097	0.00778576560790269\\
0.856877684630105	0.00935102629704181\\
0.858809489516112	0.0109040787861489\\
0.86074129440212	0.0124450056288246\\
0.862673099288128	0.0139738663742612\\
0.865030176646739	0.0158230426850484\\
0.867387254005351	0.0176545204785408\\
0.869744331363962	0.0194684474363461\\
0.872101408722573	0.0212649340415831\\
0.874777816872511	0.0232837879172808\\
0.877454225022448	0.0252805638052667\\
0.880130633172385	0.0272554922547489\\
0.882807041322323	0.0292086841158265\\
0.885236056000055	0.0309625946226196\\
0.887665070677787	0.0326989744757291\\
0.890094085355519	0.034418023193878\\
0.892523100033251	0.0361197420230396\\
0.894477684693573	0.037476521199623\\
0.896432269353895	0.0388222976985768\\
0.898386854014216	0.0401571641390902\\
0.900341438674538	0.0414811320021305\\
0.902153476194692	0.0426988352315061\\
0.903965513714847	0.0439073085768892\\
0.905777551235001	0.0451066135830576\\
0.907589588755155	0.0462967885471244\\
0.9097116796185	0.0476790632165821\\
0.911833770481845	0.049048991011109\\
0.91395586134519	0.0504066664760816\\
0.916077952208535	0.0517521628340308\\
0.91866155059424	0.053373938495017\\
0.921245148979944	0.0549779669786396\\
0.923828747365648	0.0565644207920971\\
0.926412345751352	0.0581334149090702\\
0.929044156745531	0.0597138364780102\\
0.93167596773971	0.0612765105447156\\
0.934307778733889	0.0628216436701518\\
0.936939589728068	0.0643492803087035\\
0.93910531046282	0.0655932859733057\\
0.941271031197572	0.0668256980343675\\
0.943436751932325	0.0680466377564848\\
0.945602472667077	0.069256098656835\\
0.947410118622843	0.0702568154680789\\
0.94921776457861	0.0712496731235353\\
0.951025410534377	0.0722347276074184\\
0.952833056490143	0.0732120018588926\\
0.954745646476486	0.0742375768139036\\
0.956658236462828	0.0752545616409636\\
0.95857082644917	0.0762630166401066\\
0.960483416435512	0.0772629866272339\\
0.962852996337009	0.0784901888164409\\
0.965222576238506	0.0797045674892506\\
0.967592156140003	0.0809062349387356\\
0.9699617360415	0.0820952768178933\\
0.972667031082434	0.0834374428794146\\
0.975372326123369	0.0847634662218695\\
0.978077621164304	0.0860735241580007\\
0.980782916205238	0.0873677021529268\\
0.982709726618213	0.0882798316650214\\
0.984636537031188	0.0891840572281437\\
0.986563347444164	0.0900804397405336\\
0.988490157857139	0.0909690065910938\\
0.990416968270114	0.0918497931794271\\
0.992343778683089	0.0927228773382297\\
0.994270589096064	0.0935883141150576\\
0.996197399509039	0.0944461437443931\\
0.99854688114748	0.0954819174779415\\
1.00089636278592	0.096506556153175\\
1.00324584442436	0.0975201572402772\\
1.0055953260628	0.0985227943136073\\
1.00826220458886	0.0996476798806114\\
1.01092908311491	0.100758706433286\\
1.01359596164096	0.101856023975377\\
1.01626284016702	0.102939707177451\\
1.0186843079041	0.103911910933046\\
1.02110577564118	0.104873115891135\\
1.02352724337826	0.105823449849073\\
1.02594871111534	0.106762917813722\\
1.02789904196343	0.107511711393433\\
1.02984937281152	0.108253596537059\\
1.03179970365961	0.108988632565158\\
1.0337500345077	0.109716828724989\\
1.03555875777283	0.1103860585611\\
1.03736748103796	0.111049493946632\\
1.03917620430309	0.11170717449857\\
1.04098492756822	0.112359125463771\\
1.04310196236274	0.11311496733681\\
1.04521899715726	0.113863072286178\\
1.04733603195178	0.114603500917943\\
1.0494530667463	0.115336300687187\\
1.05202910381753	0.116217759647496\\
1.05460514088875	0.117088118080357\\
1.05718117795998	0.117947485677243\\
1.0597572150312	0.118795937122683\\
1.06238121769885	0.119649029661117\\
1.06500522036649	0.120491029944837\\
1.06762922303414	0.121322067436788\\
1.07025322570178	0.122142174803899\\
1.07241406567751	0.122809343702802\\
1.07457490565323	0.123469260125337\\
1.07673574562896	0.124121999477155\\
1.07889658560469	0.124767561588807\\
1.08070148940985	0.125301295787708\\
1.08250639321501	0.125830108935351\\
1.08431129702018	0.126354036279089\\
1.08611620082534	0.126873093533649\\
1.08802562931246	0.127416932161201\\
1.08993505779958	0.127955396000539\\
1.09184448628671	0.128488523149018\\
1.09375391477383	0.129016342562316\\
1.0961182339123	0.129662596371615\\
1.09848255305078	0.130300838943815\\
1.10084687218925	0.13093114095228\\
1.10321119132772	0.131553557454557\\
1.10590935998627	0.13225429154636\\
1.10860752864481	0.132944952818159\\
1.11130569730336	0.133625651620592\\
1.1140038659619	0.134296445353329\\
1.11592765100306	0.134768704406247\\
1.11785143604422	0.135236022684201\\
1.11977522108538	0.135698438177031\\
1.12169900612654	0.136155969667466\\
1.1236227911677	0.136608640565193\\
1.12554657620887	0.137056498515734\\
1.12747036125003	0.137499578074239\\
1.12939414629119	0.137937905322495\\
1.13173864545788	0.138465705230593\\
1.13408314462458	0.138986557244452\\
1.13642764379128	0.13950052237464\\
1.13877214295798	0.140007648065137\\
1.14143263568207	0.140574896189974\\
1.14409312840617	0.14113350394038\\
1.14675362113026	0.14168356418937\\
1.14941411385435	0.142225127662079\\
1.15183070904037	0.14270971725181\\
1.15424730422638	0.14318744569831\\
1.15666389941239	0.143658390748844\\
1.1590804945984	0.144122562209539\\
1.16102833103927	0.144491779218167\\
1.16297616748013	0.144856681786811\\
1.164924003921	0.145217306354581\\
1.16687184036187	0.145573661736663\\
1.16867864378863	0.145900412144319\\
1.1704854472154	0.146223544091336\\
1.17229225064216	0.146543082363924\\
1.17409905406893	0.146859043819702\\
1.1762127778417	0.147224162693621\\
1.17832650161447	0.147584456942454\\
1.18044022538725	0.147939964532122\\
1.18255394916002	0.148290716196977\\
1.18512477445923	0.148710953209628\\
1.18769559975844	0.14912427700443\\
1.19026642505764	0.149530755865814\\
1.19283725035685	0.149930439028544\\
1.19545590707388	0.15033061681974\\
1.19807456379091	0.150723888761159\\
1.20069322050794	0.151110333857578\\
1.20331187722497	0.15148997912268\\
1.2054695955241	0.151797709377492\\
1.20762731382323	0.152100920408859\\
1.20978503212236	0.152399657825639\\
1.21194275042149	0.152693926887626\\
1.21374606612913	0.152936444729439\\
1.21554938183677	0.153175894591539\\
1.21735269754441	0.153412298387231\\
1.21915601325205	0.153645667598998\\
1.2210634402545	0.153889223409745\\
1.22297086725695	0.154129431610306\\
1.2248782942594	0.154366316124231\\
1.22678572126185	0.154599895992623\\
1.22914639690235	0.154884433320258\\
1.23150707254284	0.155163988578258\\
1.23386774818334	0.155438606061267\\
1.23622842382384	0.155708321762509\\
1.23892153581354	0.156010076679917\\
1.24161464780324	0.156305574990864\\
1.24430775979294	0.156594884883161\\
1.24700087178264	0.156878046746134\\
1.24892275584615	0.15707638386901\\
1.25084463990967	0.157271648590525\\
1.25276652397318	0.157463864516946\\
1.25468840803669	0.157653045204437\\
1.25661029210021	0.15783920662526\\
1.25853217616372	0.15802237737578\\
1.26045406022724	0.15820257918886\\
1.26237594429075	0.158379829360984\\
1.26471700568601	0.158591777479752\\
1.26705806708126	0.158799415489243\\
1.26939912847651	0.159002781701064\\
1.27174018987177	0.159201907352829\\
1.27439606918959	0.159422713813424\\
1.27705194850742	0.159638167052743\\
1.27970782782525	0.159848324597287\\
1.28236370714307	0.160053222248699\\
1.28477680434543	0.160234856365747\\
1.28718990154778	0.160412240160905\\
1.28960299875013	0.16058542066029\\
1.29201609595249	0.160754410164548\\
1.29396229725475	0.160887661570519\\
1.29590849855702	0.161018239467259\\
1.29785469985929	0.161146166229918\\
1.29980090116156	0.161271450133308\\
1.30160655249209	0.161385333129363\\
1.30341220382261	0.1614969754492\\
1.30521785515313	0.161606392710095\\
1.30702350648366	0.161713596472522\\
1.30913501227317	0.161836168276127\\
1.31124651806267	0.161955757878429\\
1.31335802385218	0.162072389270864\\
1.31546952964169	0.162186082742906\\
1.31803660414167	0.162320377994011\\
1.32060367864165	0.16245040794533\\
1.32317075314163	0.162576215454174\\
1.32573782764162	0.162697833701745\\
1.32835252279669	0.162817432728083\\
1.33096721795177	0.162932776078487\\
1.33358191310684	0.163043912155066\\
1.33619660826192	0.163150863246854\\
1.33835207790283	0.163235899625328\\
1.34050754754373	0.163318151607535\\
1.34266301718464	0.163397646841979\\
1.34481848682554	0.163474392802145\\
1.34662079642908	0.163536462367983\\
1.34842310603262	0.163596642484346\\
1.35022541563616	0.163654946894724\\
1.3520277252397	0.163711384118048\\
1.35393387798275	0.163769052412751\\
1.3558400307258	0.163824662235682\\
1.35774618346885	0.163878228772544\\
1.3596523362119	0.163929764754752\\
1.36201045466182	0.163990729970171\\
1.36436857311174	0.164048638230879\\
1.36672669156166	0.164103517606652\\
1.36908481001158	0.164155391999605\\
1.37177415993183	0.16421091411945\\
1.37446350985209	0.164262605388653\\
1.37715285977235	0.164310508353909\\
1.37984220969261	0.164354651768108\\
1.38176273566171	0.164383891121832\\
1.38368326163081	0.164411249810635\\
1.38560378759991	0.164436742650233\\
1.38752431356901	0.164460379483374\\
1.38944483953811	0.164482171331616\\
1.39136536550721	0.16450213541881\\
1.39328589147631	0.164520285564837\\
1.39520641744541	0.164536633386876\\
1.39754497736759	0.16455412329601\\
1.39988353728978	0.164568985169099\\
1.40222209721197	0.16458124333729\\
1.40456065713415	0.164590918622696\\
1.40721316601503	0.1645987917592\\
1.4098656748959	0.164603408145625\\
1.41251818377677	0.164604803806638\\
1.41517069265765	0.164603004107813\\
1.41758124585211	0.164598617131346\\
1.41999179904658	0.164591648304567\\
1.42240235224104	0.164582126343431\\
1.42481290543551	0.164570063057544\\
1.42675793115442	0.164558486594515\\
1.42870295687333	0.164545287970747\\
1.43064798259225	0.164530481068072\\
1.43259300831116	0.164514072907964\\
1.43439782869808	0.164497422826808\\
1.43620264908501	0.164479415597982\\
1.43800746947193	0.164460061165323\\
1.43981228985885	0.164439367490525\\
1.44192216647308	0.164413489445609\\
1.4440320430873	0.164385809753377\\
1.44614191970153	0.164356343734846\\
1.44825179631575	0.164325104894474\\
1.45081610025166	0.164284770381433\\
1.45338040418757	0.164241866375407\\
1.45594470812348	0.164196420067554\\
1.4585090120594	0.164148453933202\\
1.46112078267197	0.16409703142204\\
1.46373255328455	0.164043051936286\\
1.46634432389713	0.163986545465901\\
1.4689560945097	0.163927529422918\\
1.47110990688933	0.16387698599278\\
1.47326371926895	0.163824772789497\\
1.47541753164858	0.163770906761815\\
1.4775713440282	0.163715395181256\\
1.47937290865083	0.163667705148675\\
1.48117447327345	0.163618884180187\\
1.48297603789608	0.163568940982109\\
1.4847776025187	0.163517881748411\\
1.48668280377251	0.163462678703566\\
1.48858800502633	0.163406246751855\\
1.49049320628014	0.163348595619753\\
1.49239840753395	0.163289733845379\\
1.49475461535559	0.16321527655732\\
1.49711082317723	0.163139000127838\\
1.49946703099887	0.163060922507531\\
1.50182323882051	0.162981059626065\\
1.50450978302817	0.162887841430142\\
1.50719632723584	0.162792351746536\\
1.5098828714435	0.162694617397824\\
1.51256941565117	0.162594658605443\\
1.51448891598789	0.162521888407322\\
1.51640841632461	0.162448005731083\\
1.51832791666134	0.162373019962703\\
1.52024741699806	0.162296938116676\\
1.52216691733478	0.162219767753962\\
1.5240864176715	0.162141519359852\\
1.52600591800822	0.162062201791364\\
1.52792541834494	0.161981822848365\\
1.53026210392703	0.161882553285113\\
1.53259878950911	0.161781739290356\\
1.5349354750912	0.161679396438319\\
1.53727216067328	0.161575538616198\\
1.53992214482841	0.16145593945692\\
1.54257212898355	0.161334434080499\\
1.54522211313868	0.161211045256482\\
1.54787209729382	0.161085790695103\\
1.55028072848861	0.160970339615071\\
1.5526893596834	0.160853383061312\\
1.55509799087819	0.160734938767239\\
1.55750662207298	0.160615016514005\\
1.55945073405345	0.160517151532645\\
1.56139484603392	0.160418343821698\\
1.56333895801439	0.160318602076299\\
1.56528306999486	0.16021793176721\\
1.56708723412091	0.160123683006844\\
1.56889139824695	0.160028648257092\\
1.570695562373	0.159932833888173\\
1.57249972649905	0.15983624533284\\
1.57460835955654	0.159722382939046\\
1.57671699261402	0.159607481386542\\
1.57882562567151	0.159491550513448\\
1.580934258729	0.159374599291345\\
1.58349646993744	0.159231130875584\\
1.58605868114588	0.159086187531552\\
1.58862089235432	0.158939786619347\\
1.59118310356277	0.158791943266133\\
1.59379265995416	0.158639900262212\\
1.59640221634555	0.158486397189607\\
1.59901177273694	0.158331452801103\\
1.60162132912834	0.158175079981983\\
1.60377385635858	0.158045027937603\\
1.60592638358882	0.157914026999278\\
1.60807891081907	0.15778208766125\\
1.61023143804931	0.157649215926999\\
1.61203239134169	0.15753733485184\\
1.61383334463408	0.157424813878526\\
1.61563429792646	0.157311658551801\\
1.61743525121884	0.157197873246849\\
1.61933969404361	0.157076869272017\\
1.62124413686838	0.156955173169061\\
1.62314857969316	0.156832791188017\\
1.62505302251793	0.156709729019528\\
1.62740776180902	0.156556637496811\\
1.6297625011001	0.156402527027814\\
1.63211724039119	0.156247409129468\\
1.63447197968227	0.156091294363464\\
1.63715639021713	0.155912120130244\\
1.63984080075198	0.155731681979465\\
1.64252521128684	0.155549996911762\\
1.6452096218217	0.155367078861644\\
1.64712828926028	0.155235591468622\\
1.64904695669887	0.15510348882175\\
1.65096562413745	0.154970776891169\\
1.65288429157604	0.154837460551637\\
1.65480295901463	0.154703544918236\\
1.65672162645321	0.154569036432177\\
1.6586402938918	0.154433940779132\\
1.66055896133038	0.154298263151463\\
1.66289419647608	0.154132350488474\\
1.66522943162177	0.15396559398966\\
1.66756466676746	0.153798003639918\\
1.66989990191316	0.15362958863341\\
1.67254796567217	0.153437626296068\\
1.67519602943118	0.153244630567516\\
1.67784409319019	0.153050615890539\\
1.6804921569492	0.152855594377577\\
1.68289930252815	0.152677451992375\\
1.6853064481071	0.152498500272581\\
1.68771359368605	0.152318750244541\\
1.69012073926499	0.152138209317853\\
1.69206408889001	0.151991882439163\\
1.69400743851502	0.151845052658979\\
1.69595078814003	0.151697725446203\\
1.69789413776504	0.151549904805661\\
1.69969772382276	0.151412277583768\\
1.70150130988047	0.151274234065356\\
1.70330489593819	0.151135778329719\\
1.7051084819959	0.15099691402654\\
1.70721611313605	0.150834127552245\\
1.7093237442762	0.150670794950217\\
1.71143137541635	0.150506922530464\\
1.7135390065565	0.15034251620016\\
1.71609960119597	0.15014206641228\\
1.71866019583544	0.149940848814727\\
1.72122079047491	0.149738874486744\\
1.72378138511438	0.149536153479613\\
1.7263892418601	0.149328933312642\\
1.72899709860582	0.149120961614203\\
1.73160495535154	0.148912250146117\\
1.73421281209726	0.148702808026864\\
1.73636430422566	0.148529473895435\\
1.73851579635405	0.148355656858311\\
1.74066728848245	0.148181363440216\\
1.74281878061085	0.148006598158811\\
1.74461917824015	0.147859993136645\\
1.74641957586946	0.147713065730265\\
1.74821997349877	0.147565819465613\\
1.75002037112807	0.147418257343798\\
1.75192415201047	0.147261881725059\\
1.75382793289286	0.147105160818565\\
1.75573171377526	0.14694809862546\\
1.75763549465765	0.146790698891388\\
1.75998905766096	0.146595651342507\\
1.76234262066427	0.146400101323004\\
1.76469618366757	0.146204056193909\\
1.76704974667088	0.146007522876685\\
1.76973250962833	0.145782913103278\\
1.77241527258578	0.145557689172831\\
1.77509803554322	0.14533186184135\\
1.77778079850067	0.145105440490128\\
1.77969874550742	0.144943209607896\\
1.78161669251417	0.144780684368905\\
1.78353463952091	0.144617868558398\\
1.78545258652766	0.144454765475176\\
1.7873705335344	0.144291378515836\\
1.78928848054115	0.144127711647728\\
1.7912064275479	0.143963768500209\\
1.79312437455464	0.143799552479941\\
1.79545844929806	0.14359934413936\\
1.79779252404149	0.143398743351476\\
1.80012659878491	0.143197756480729\\
1.80246067352833	0.142996389531708\\
1.80510724596563	0.142767610193121\\
1.80775381840293	0.142538359362316\\
1.81040039084023	0.142308646162797\\
1.81304696327753	0.142078478685495\\
1.81545292300611	0.141868849292667\\
1.81785888273469	0.141658858694101\\
1.82026484246327	0.141448513739314\\
1.82267080219186	0.141237819707366\\
1.82461346913751	0.141067446036379\\
1.82655613608317	0.140896852630438\\
1.82849880302883	0.140726042916121\\
1.83044146997449	0.140555019686454\\
1.83224450241229	0.140396100734311\\
1.83404753485009	0.140237003359869\\
1.8358505672879	0.140077730154136\\
1.8376535997257	0.139918283519476\\
1.83976038136482	0.139731759127339\\
1.84186716300394	0.139545005460881\\
1.84397394464306	0.139358026530967\\
1.84608072628219	0.139170826167289\\
1.8486400385752	0.138943123289131\\
1.85119935086822	0.138715106497026\\
1.85375866316124	0.138486782801845\\
1.85631797545426	0.138258158758923\\
1.85892449782039	0.138025015326098\\
1.86153102018653	0.137791574829502\\
1.86413754255266	0.137557844604696\\
1.8667440649188	0.137323830856413\\
1.86889468062004	0.137130539362909\\
1.87104529632129	0.136937063812745\\
1.87319591202254	0.136743408243179\\
1.87534652772378	0.136549575844613\\
1.87714637662648	0.136387224145972\\
1.87894622552918	0.136224753613241\\
1.88074607443188	0.136062166465995\\
1.88254592333458	0.135899464701028\\
1.88444908242856	0.135727301548673\\
1.88635224152253	0.135555015226518\\
1.88825540061651	0.13538260826493\\
1.89015855971049	0.135210083082525\\
1.89251113943846	0.134996657230226\\
1.89486371916642	0.134783059208982\\
1.89721629889439	0.134569293665195\\
1.89956887862235	0.134355365050507\\
1.90225034056797	0.134111336707125\\
1.9049318025136	0.133867109197504\\
1.90761326445922	0.133622689251813\\
1.91029472640484	0.133378083016702\\
1.91221200519231	0.133203075697096\\
1.91412928397978	0.133027978918669\\
1.91604656276725	0.132852795051391\\
1.91796384155472	0.132677526262351\\
1.91988112034218	0.132502174752717\\
1.92179839912965	0.132326742948007\\
1.92371567791712	0.132151233130921\\
1.92563295670459	0.131975647488582\\
1.92796606400983	0.131761880882556\\
1.93029917131508	0.131548009340526\\
1.93263227862033	0.131334036857996\\
1.93496538592558	0.1311199672738\\
1.93761077263018	0.130877132431774\\
1.94025615933479	0.130634183509544\\
1.9429015460394	0.130391126189311\\
1.94554693274401	0.130147965723715\\
1.94795191034617	0.129926818178148\\
1.95035688794832	0.129705594201553\\
1.95276186555048	0.129484297998584\\
1.95516684315264	0.129262933144284\\
1.95710885350179	0.129084134244798\\
1.95905086385094	0.128905295411238\\
1.9609928742001	0.12872641875926\\
1.96293488454925	0.128547506152341\\
1.96473734438219	0.128381419487379\\
1.96653980421513	0.128215305266572\\
1.96834226404807	0.128049165105475\\
1.970144723881	0.127883000542516\\
1.97225073996346	0.127688822993265\\
1.97435675604592	0.127494616818546\\
1.97646277212838	0.127300384518677\\
1.97856878821084	0.127106128516642\\
1.98112704867082	0.126870129700294\\
1.9836853091308	0.126634103917991\\
1.98624356959079	0.126398055520617\\
1.98880183005077	0.126161988669461\\
1.99140727702551	0.125921552875365\\
1.99401272400025	0.12568110687994\\
1.99661817097499	0.125440655178032\\
1.99922361794972	0.125200201823737\\
2.00137344851211	0.125001798342964\\
2.0035232790745	0.124803399211532\\
2.00567310963689	0.124605006884238\\
2.00782294019927	0.124406623494885\\
2.0096222064812	0.124240598150828\\
2.01142147276312	0.1240745821361\\
2.01322073904505	0.123908576817289\\
2.01502000532697	0.123742583475571\\
2.01692253515898	0.12356707790183\\
2.01882506499099	0.123391588795486\\
2.020727594823	0.123216117718599\\
2.02263012465501	0.123040666187821\\
2.02498183692503	0.122823820263999\\
2.02733354919504	0.122607009437258\\
2.02968526146506	0.122390236568625\\
2.03203697373507	0.122173504438061\\
2.03471737914703	0.121926533357028\\
2.03739778455898	0.121679622985533\\
2.04007818997094	0.121432777433533\\
2.0427585953829	0.121186000586972\\
2.04467520912555	0.121009588013526\\
2.04659182286821	0.120833214091483\\
2.04850843661087	0.120656880266463\\
2.05042505035353	0.120480587909027\\
2.05234166409619	0.120304338397035\\
2.05425827783885	0.120128133180482\\
2.05617489158151	0.119951973655058\\
2.05809150532417	0.119775861178958\\
2.06042376387266	0.119561621637556\\
2.06275602242115	0.119347456254237\\
2.06508828096965	0.11913336746531\\
2.06742053951814	0.118919357643876\\
2.07006495329323	0.118676802711231\\
2.07270936706831	0.118434355838121\\
2.0753537808434	0.118192020462025\\
2.07799819461848	0.117949799862104\\
2.08040231862535	0.117729691432528\\
2.08280644263221	0.117509683177152\\
2.08521056663907	0.117289777605319\\
2.08761469064593	0.11706997701292\\
2.08955602300099	0.116892566019659\\
2.09149735535605	0.116715226364237\\
2.09343868771111	0.116537959312961\\
2.09538002006618	0.116360766048152\\
2.09718184788589	0.116196372993187\\
2.09898367570561	0.116032045554504\\
2.10078550352533	0.115867784705295\\
2.10258733134505	0.11570359139139\\
2.10469260925559	0.115511832709842\\
2.10679788716613	0.115320169050451\\
2.10890316507667	0.11512860191702\\
2.11100844298721	0.114937132783272\\
2.11356580165395	0.114704682100911\\
2.11612316032069	0.114472380832693\\
2.11868051898744	0.114240231581459\\
2.12123787765418	0.114008236879993\\
2.12384242579278	0.113772122748874\\
2.12644697393138	0.113536174246204\\
2.12905152206999	0.113300394027481\\
2.13165607020859	0.113064784608725\\
2.13380514879067	0.112870507695826\\
2.13595422737275	0.112676350291258\\
2.13810330595483	0.112482313832711\\
2.14025238453691	0.11228839966384\\
2.14205456823281	0.11212588153362\\
2.14385675192872	0.111963451213049\\
2.14565893562463	0.111801109514021\\
2.14746111932054	0.111638857222261\\
2.14937515690616	0.11146663340139\\
2.15128919449178	0.111294512280085\\
2.1532032320774	0.111122494799036\\
2.15511726966302	0.110950581882362\\
2.15748686742534	0.110737898193916\\
2.15985646518766	0.110525377926021\\
2.16222606294998	0.110313022802325\\
2.1645956607123	0.110100834514609\\
2.1672887238371	0.109859885831448\\
2.16998178696189	0.109619157281172\\
2.17267485008669	0.109378651296037\\
2.17536791321148	0.10913837023409\\
2.17728556816644	0.108967411201633\\
2.1792032231214	0.108796568272738\\
2.18112087807636	0.108625842288988\\
2.18303853303132	0.10845523406959\\
2.18495618798628	0.108284744431625\\
2.18687384294124	0.108114374204614\\
2.1887914978962	0.107944124200664\\
2.19070915285116	0.107773995218974\\
2.19305049008748	0.107566443569441\\
2.1953918273238	0.107359074955941\\
2.19773316456012	0.107151890803609\\
2.20007450179644	0.10694489251415\\
2.20273642907476	0.106709778307669\\
2.20539835635307	0.10647490818303\\
2.20806028363138	0.106240284148012\\
2.21072221090969	0.106005908162458\\
2.21314056382995	0.105793194954861\\
2.21555891675021	0.105580689556046\\
2.21797726967047	0.105368393407162\\
2.22039562259073	0.105156307900271\\
2.22234279022692	0.104985698575752\\
2.22428995786311	0.104815227451233\\
2.2262371254993	0.104644895246777\\
2.22818429313549	0.104474702664845\\
2.22998790709068	0.10431718259266\\
2.23179152104588	0.104159783478427\\
2.23359513500107	0.104002505873456\\
2.23539874895627	0.103845350321938\\
2.23750855357222	0.103661670863832\\
2.23961835818818	0.103478160019285\\
2.24172816280414	0.103294818639483\\
2.2438379674201	0.10311164756558\\
2.24640761266323	0.102888784835772\\
2.24897725790636	0.102666177468715\\
2.25154690314949	0.102443826937001\\
2.25411654839262	0.10222173469304\\
2.25673684287794	0.101995532341098\\
2.25935713736325	0.101769601559346\\
2.26197743184857	0.101543943831772\\
2.26459772633388	0.101318560624004\\
2.26675744506457	0.101133000998727\\
2.26891716379525	0.100947629654285\\
2.27107688252594	0.100762447380965\\
2.27323660125662	0.100577454966034\\
2.27504033843057	0.100423100494799\\
2.27684407560452	0.100268879440483\\
2.27864781277847	0.100114792245768\\
2.28045154995241	0.0999608393519656\\
2.28235681332998	0.0997983673120837\\
2.28426207670754	0.0996360461114035\\
2.28616734008511	0.0994738762531046\\
2.28807260346267	0.0993118582372409\\
2.29043103048187	0.0991115155635706\\
2.29278945750106	0.0989114072359494\\
2.29514788452026	0.0987115341687662\\
2.29750631153945	0.0985118972692953\\
2.30019931865517	0.0982842286751315\\
2.30289232577089	0.098056870483749\\
2.30558533288661	0.0978298239837092\\
2.30827834000233	0.0976030904635692\\
2.31020314006803	0.0974412274326778\\
2.31212794013373	0.0972795253810475\\
2.31405274019943	0.0971179847554175\\
2.31597754026513	0.0969566060062289\\
2.31790234033083	0.0967953895779668\\
2.31982714039653	0.0966343358991515\\
2.32175194046223	0.0964734453993332\\
2.32367674052793	0.0963127185078417\\
2.32601780808008	0.0961174530867545\\
2.32835887563223	0.0959224310628119\\
2.33069994318437	0.0957276531737686\\
2.33304101073652	0.0955331201556998\\
2.33569327189867	0.0953130250169153\\
2.33834553306082	0.0950932461278097\\
2.34099779422297	0.0948737844976272\\
2.34365005538512	0.0946546411493949\\
2.34606102604022	0.0944557114734658\\
2.34847199669532	0.0942570463324643\\
2.35088296735041	0.094058646430653\\
2.35329393800551	0.093860512516499\\
2.35524345047079	0.0937004963004589\\
2.35719296293606	0.0935406548055722\\
2.35914247540134	0.093380988386454\\
2.36109198786662	0.0932214974187842\\
2.36290298315295	0.0930734961532049\\
2.36471397843928	0.0929256468711339\\
2.36652497372562	0.0927779498472963\\
2.36833596901195	0.0926304053614536\\
2.37045037191819	0.0924583351840634\\
2.37256477482443	0.0922864737285418\\
2.37467917773067	0.0921148214123703\\
2.37679358063691	0.0919433786554574\\
2.37935939137849	0.0917356163040634\\
2.38192520212007	0.0915281638560483\\
2.38449101286165	0.0913210220120186\\
2.38705682360322	0.0911141914843119\\
2.38966761684111	0.0909040551918067\\
2.39227841007899	0.0906942426242218\\
2.39488920331688	0.0904847544565842\\
2.39749999655476	0.0902755914233201\\
2.39965637520397	0.0901030793869712\\
2.40181275385317	0.0899307899586198\\
2.40396913250238	0.089758723487984\\
2.40612551115158	0.0895868803808078\\
2.40793365387317	0.0894429608571726\\
2.40974179659476	0.0892991988236331\\
2.41154993931634	0.0891555944806641\\
2.41335808203793	0.0890121480437041\\
2.4152699872381	0.0888606417472688\\
2.41718189243827	0.0887093124508066\\
2.41909379763843	0.0885581603812968\\
2.4210057028386	0.0884071857713028\\
2.42336629141373	0.0882210257948571\\
2.42572687998886	0.0880351370902178\\
2.42808746856399	0.0878495200580553\\
2.43044805713912	0.0876641751077962\\
2.43313433316222	0.0874535898447576\\
2.43582060918531	0.0872433579749334\\
2.4385068852084	0.0870334800336338\\
2.44119316123149	0.086823956603506\\
2.44311774589866	0.0866740616665043\\
2.44504233056583	0.0865243491487548\\
2.446966915233	0.0863748192323193\\
2.44889149990017	0.0862254721198376\\
2.45081608456734	0.0860763080056886\\
2.45274066923451	0.0859273270501714\\
2.45466525390168	0.0857785294266147\\
2.45658983856885	0.0856299153164754\\
2.45892925134904	0.0854495160430244\\
2.46126866412922	0.0852693884634694\\
2.4636080769094	0.0850895328661746\\
2.46594748968959	0.0849099495519273\\
2.46859804563722	0.0847068109492992\\
2.47124860158484	0.0845040226167517\\
2.47389915753247	0.0843015849254839\\
2.4765497134801	0.0840994982993585\\
2.47896080134461	0.0839159747448368\\
2.48137188920911	0.0837327422268549\\
2.48378297707361	0.08354980097832\\
2.48619406493811	0.0833671513345526\\
2.48814465769128	0.0832195996549312\\
2.49009525044444	0.0830722390943076\\
2.4920458431976	0.0829250697678231\\
2.49399643595077	0.0827780918361192\\
2.49580786454122	0.0826417715067729\\
2.49761929313167	0.0825056164263242\\
2.49943072172213	0.0823696266850927\\
2.50124215031258	0.0822338023862528\\
2.50335558348289	0.0820755424663971\\
2.50546901665319	0.0819175080089301\\
2.5075824498235	0.0817596991455165\\
2.5096958829938	0.0816021160182676\\
2.51225989939285	0.0814112394794063\\
2.51482391579189	0.0812206955904247\\
2.51738793219094	0.0810304845545242\\
2.51995194858998	0.0808406066067028\\
2.52256204041419	0.0806476589174394\\
2.52517213223839	0.080455056771162\\
2.5277822240626	0.0802628003290112\\
2.5303923158868	0.0800708898595762\\
2.53254948704563	0.0799125422976617\\
2.53470665820445	0.0797544312316046\\
2.53686382936327	0.079596556728488\\
2.5390210005221	0.079438918948106\\
2.5408299228015	0.0793069124423803\\
2.5426388450809	0.0791750724853396\\
2.5444477673603	0.079043399118673\\
2.54625668963969	0.0789118924092924\\
2.54816827601081	0.0787731033084752\\
2.55007986238193	0.0786345004115556\\
2.55199144875304	0.0784960837635242\\
2.55390303512416	0.0783578534204591\\
2.55626222195805	0.078187513186035\\
2.55862140879194	0.0780174568562441\\
2.56098059562584	0.0778476844984208\\
2.56333978245973	0.0776781961985728\\
2.56602477709675	0.0774856469923169\\
2.56870977173378	0.0772934658680476\\
2.57139476637081	0.0771016528820738\\
2.57407976100783	0.0769102081668716\\
2.57600518288736	0.0767731490903878\\
2.57793060476688	0.0766362794276818\\
2.5798560266464	0.0764995991906649\\
2.58178144852592	0.0763631084221564\\
2.58370687040544	0.0762268071554176\\
2.58563229228497	0.0760906953787602\\
2.58755771416449	0.07595477310091\\
2.58948313604401	0.0758190403439105\\
2.59182207286315	0.0756544117924643\\
2.59416100968228	0.0754900629249209\\
2.59649994650142	0.0753259937421719\\
2.59883888332056	0.0751622042662975\\
2.60148760914923	0.0749770588575696\\
2.60413633497791	0.0747922721267724\\
2.60678506080658	0.0746078440378\\
2.60943378663525	0.0744237746307712\\
2.61184368694825	0.0742566137297754\\
2.61425358726124	0.074089749653158\\
2.61666348757423	0.0739231823330739\\
2.61907338788722	0.0737569118384541\\
2.62102436267523	0.0736225222525233\\
2.62297533746325	0.0734883271223618\\
2.62492631225126	0.0733543264100645\\
2.62687728703927	0.0732205201376345\\
2.62868971688084	0.0730963900992358\\
2.6305021467224	0.0729724278072041\\
2.63231457656396	0.0728486332341445\\
2.63412700640552	0.0727250063702262\\
2.63624079172502	0.0725810357134274\\
2.63835457704452	0.0724372930878615\\
2.64046836236402	0.0722937784435945\\
2.64258214768352	0.0721504917460411\\
2.64514514614539	0.071977060042729\\
2.64770814460727	0.0718039632849241\\
2.65027114306914	0.0716312013609537\\
2.65283414153102	0.0714587742030361\\
2.6554425979902	0.0712836324992127\\
2.65805105444938	0.0711088372718367\\
2.66065951090857	0.0709343883575391\\
2.66326796736775	0.0707602857282595\\
2.66542466690657	0.0706165973175318\\
2.66758136644539	0.070473145412029\\
2.66973806598421	0.0703299299004833\\
2.67189476552302	0.0701869507851313\\
2.67370434254014	0.0700671666429293\\
2.67551391955726	0.0699475487883527\\
2.67732349657437	0.0698280971627183\\
2.67913307359149	0.0697088117384519\\
2.68104543950147	0.069582931167265\\
2.68295780541145	0.069457236082094\\
2.68487017132144	0.0693317264132444\\
2.68678253723142	0.0692064021053653\\
2.68914164531049	0.0690520564389667\\
2.69150075338955	0.0688979926078662\\
2.69385986146862	0.068744210470261\\
2.69621896954768	0.0685907099089323\\
2.69890261695624	0.0684164346837834\\
2.7015862643648	0.0682425234174253\\
2.70426991177336	0.0680689758668837\\
2.70695355918192	0.0678957918818887\\
2.70887899242762	0.0677717616862376\\
2.71080442567332	0.0676479184159676\\
2.71272985891902	0.067524261976504\\
2.71465529216472	0.0674007923099927\\
2.71658072541042	0.0672775093484272\\
2.71850615865612	0.0671544129730497\\
2.72043159190181	0.0670315030897115\\
2.72235702514751	0.0669087796205431\\
2.72469550822726	0.0667599797085392\\
2.72703399130701	0.0666114544566351\\
2.72937247438676	0.0664632036869673\\
2.73171095746651	0.0663152272478748\\
2.73435896402431	0.0661479955437318\\
2.73700697058211	0.0659811150895281\\
2.73965497713991	0.0658145855973459\\
2.74230298369772	0.0656484068684968\\
2.74471255818633	0.0654974958734724\\
2.74712213267494	0.0653468748366792\\
2.74953170716356	0.0651965435051926\\
2.75194128165217	0.0650465017813013\\
2.75389237841231	0.0649252211044396\\
2.75584347517246	0.0648041300135563\\
2.7577945719326	0.0646832283764883\\
2.75974566869274	0.0645625161286487\\
2.76155824710292	0.0644505434877064\\
2.76337082551309	0.0643387340876724\\
2.76518340392326	0.0642270878286131\\
2.76699598233343	0.0641156046306966\\
2.76910958168904	0.0639858128620056\\
2.77122318104464	0.0638562425176557\\
2.77333678040024	0.063726893436255\\
2.77545037975584	0.0635977654744619\\
2.77801280372829	0.0634415134116145\\
2.78057522770074	0.0632855858138512\\
2.78313765167319	0.0631299823773559\\
2.78570007564563	0.0629747028486966\\
2.78830800357808	0.0628169981795142\\
2.79091593151052	0.0626596283614671\\
2.79352385944296	0.0625025930345328\\
2.7961317873754	0.0623458919881659\\
2.79828840964827	0.0622165606427616\\
2.80044503192115	0.0620874574320612\\
2.80260165419402	0.0619585821371344\\
2.80475827646689	0.0618299346628812\\
2.80656799698713	0.0617221563862864\\
2.80837771750738	0.0616145382613242\\
2.81018743802762	0.0615070801686079\\
2.81199715854787	0.0613997820227901\\
2.81390952749919	0.0612865715690922\\
2.81582189645052	0.0611735394520667\\
2.81773426540185	0.0610606855328167\\
2.81964663435318	0.0609480096884659\\
2.82200541192674	0.0608092767585561\\
2.82436418950029	0.060670814269176\\
2.82672296707384	0.0605326219529846\\
2.82908174464739	0.0603946995702902\\
2.83176483434956	0.0602381418760677\\
2.83444792405174	0.060081932687716\\
2.83713101375391	0.0599260715839468\\
2.83981410345608	0.0597705582441351\\
2.8417395725999	0.059659171150609\\
2.84366504174373	0.0595479627755597\\
2.84559051088756	0.0594369329611135\\
2.84751598003139	0.0593260815888131\\
2.84944144917521	0.0592154085299423\\
2.85136691831904	0.0591049136027191\\
2.85329238746287	0.0589945966519677\\
2.8552178566067	0.0588844575402315\\
2.85755608028678	0.0587509472873035\\
2.85989430396687	0.0586176987827265\\
2.86223252764695	0.0584847117431685\\
2.86457075132703	0.0583519859139723\\
2.86721824010876	0.0582020201109339\\
2.86986572889049	0.0580523883966451\\
2.87251321767221	0.0579030903358378\\
2.87516070645394	0.0577541255882923\\
2.87756994258285	0.0576188558616003\\
2.87997917871175	0.0574838614470923\\
2.88238841484066	0.0573491419846998\\
2.88479765096956	0.0572146972769838\\
2.88674874260893	0.0571060200059545\\
2.8886998342483	0.0569975225081723\\
2.89065092588767	0.0568892045970032\\
2.89260201752704	0.0567810661563792\\
2.89441469259699	0.0566807601033258\\
2.89622736766695	0.0565806086596903\\
2.89804004273691	0.056480611683595\\
2.89985271780686	0.0563807690543176\\
2.90196624447953	0.0562645501680653\\
2.9040797711522	0.0561485406994757\\
2.90619329782487	0.0560327404230239\\
2.90830682449754	0.0559171491324504\\
2.91086888527115	0.055777306900797\\
2.91343094604476	0.0556377710309702\\
2.91599300681838	0.0554985411095056\\
2.91855506759199	0.0553596167760478\\
2.9211625507235	0.0552185428822914\\
2.92377003385501	0.0550777846222799\\
2.92637751698652	0.0549373415252703\\
2.92898500011804	0.0547972132748141\\
2.9311414522982	0.0546815614293189\\
2.93329790447836	0.0545661243334701\\
2.93545435665853	0.0544509017083591\\
2.93761080883869	0.0543358934019638\\
2.93942058031925	0.0542395396109528\\
2.94123035179981	0.0541433364205342\\
2.94304012328036	0.0540472836774055\\
2.94484989476092	0.0539513812632001\\
2.94676230305505	0.0538502031925385\\
2.94867471134919	0.0537491926398805\\
2.95058711964332	0.0536483494277799\\
2.95249952793745	0.0535476733954245\\
2.95485813942956	0.0534237376233369\\
2.95721675092166	0.0533000555424357\\
2.95957536241376	0.0531766268160119\\
2.96193397390586	0.0530534511361742\\
2.9646166574205	0.0529136583864898\\
2.96729934093514	0.0527741920537958\\
2.96998202444979	0.0526350516196541\\
2.97266470796443	0.0524962366685011\\
2.97459011402744	0.0523968072913135\\
2.97651552009046	0.0522975451143409\\
2.97844092615348	0.0521984499454837\\
2.98036633221649	0.052099521632649\\
2.98229173827951	0.0520007600137056\\
2.98421714434252	0.0519021648734951\\
2.98614255040554	0.0518037360239754\\
2.98806795646855	0.05170547329523\\
2.99040597679097	0.0515863759627975\\
2.99274399711339	0.051467522966982\\
2.9950820174358	0.051348913968175\\
2.99742003775822	0.0512305486561862\\
3.0000672243056	0.0510968251730516\\
3.00271441085299	0.0509634131471136\\
3.00536159740037	0.0508303120657207\\
3.00800878394776	0.0506975215122397\\
3.01041782112771	0.0505769467627603\\
3.01282685830766	0.0504566283545651\\
3.01523589548761	0.050336565872627\\
3.01764493266757	0.0502167590646109\\
3.01959597336206	0.0501199166408829\\
3.02154701405656	0.0500232414320699\\
3.02349805475106	0.0499267332237548\\
3.02544909544556	0.0498303918719601\\
3.02726174845405	0.0497410334129213\\
3.02907440146254	0.0496518186343853\\
3.03088705447103	0.0495627473730738\\
3.03269970747952	0.0494738194869209\\
3.03481311965471	0.0493703173364753\\
3.0369265318299	0.0492670096101245\\
3.03903994400508	0.0491638960499319\\
3.04115335618027	0.0490609764174373\\
3.04371517384535	0.048936479858986\\
3.04627699151043	0.0488122674095882\\
3.04883880917552	0.0486883386012808\\
3.0514006268406	0.0485646930193942\\
3.05400785766689	0.0484391459714117\\
3.05661508849318	0.0483138912852259\\
3.05922231931947	0.0481889284367063\\
3.06182955014576	0.0480642570546071\\
3.06398588691576	0.0479613662689782\\
3.06614222368576	0.0478586741947358\\
3.06829856045576	0.0477561805248068\\
3.07045489722576	0.0476538850772735\\
3.0722646414016	0.0475681846352006\\
3.07407438557743	0.0474826234319153\\
3.07588412975326	0.0473972012981104\\
3.07769387392909	0.047311918098966\\
3.07960622894447	0.0472219502348653\\
3.08151858395986	0.0471321371256721\\
3.08343093897524	0.0470424785758894\\
3.08534329399062	0.0469529744065552\\
3.08770174858026	0.046842803718772\\
3.09006020316989	0.0467328671760212\\
3.09241865775953	0.0466231644097031\\
3.09477711234917	0.0465136950799284\\
3.09745954856372	0.0463894712328982\\
3.10014198477827	0.046265548334051\\
3.10282442099282	0.0461419258217834\\
3.10550685720737	0.0460186032357512\\
3.10743219764191	0.0459302720779997\\
3.10935753807645	0.0458420949371669\\
3.111282878511	0.0457540716062741\\
3.11320821894554	0.0456662019175483\\
3.11513355938008	0.0455784856936113\\
3.11705889981462	0.0454909227056379\\
3.11898424024916	0.0454035127514467\\
3.1209095806837	0.0453162556467052\\
3.12324745064193	0.0452105077727784\\
3.12558532060015	0.0451049846085424\\
3.12792319055837	0.0449996857907845\\
3.13026106051659	0.0448946109853144\\
3.13290802982537	0.0447759137937584\\
3.13555499913415	0.0446575027662069\\
3.13820196844293	0.0445393773590503\\
3.1408489377517	0.0444215371224813\\
3.14325781418305	0.0443145440064005\\
3.14566669061439	0.0442077861928902\\
3.14807556704574	0.0441012632465625\\
3.15048444347708	0.0439949748899578\\
3.15243541776229	0.0439090625687391\\
3.1543863920475	0.0438233036198748\\
3.15633736633271	0.0437376978188436\\
3.15828834061793	0.0436522450093985\\
3.16010095265564	0.0435729894260098\\
3.16191356469335	0.0434938655418432\\
3.16372617673106	0.0434148731858142\\
3.16553878876877	0.0433360122074571\\
3.16765210735557	0.0432442341157034\\
3.16976542594238	0.0431526341091604\\
3.17187874452918	0.0430612119184456\\
3.17399206311599	0.0429699672932069\\
3.1765537051455	0.0428596035654724\\
3.17911534717501	0.042749499857186\\
3.18167698920453	0.0426396556822941\\
3.18423863123404	0.0425300706065695\\
3.18684567211003	0.0424188089988592\\
3.18945271298601	0.0423078147259819\\
3.192059753862	0.0421970872482244\\
3.19466679473799	0.0420866261733181\\
3.19682302454869	0.0419954670978279\\
3.19897925435938	0.0419044895802612\\
3.20113548417008	0.0418136933063338\\
3.20329171398078	0.0417230780820897\\
3.20510141265505	0.0416471653587119\\
3.20691111132932	0.0415713797751648\\
3.20872081000359	0.0414957211579193\\
3.21053050867786	0.0414201893666194\\
3.21244280873235	0.0413405129290577\\
3.21435510878684	0.0412609777152992\\
3.21626740884134	0.0411815835252617\\
3.21817970889583	0.0411023301748407\\
3.22053804471676	0.0410047849907603\\
3.22289638053768	0.0409074533330215\\
3.22525471635861	0.0408103348257233\\
3.22761305217953	0.0407134291207468\\
3.23029530673357	0.0406034715832558\\
3.23297756128761	0.0404937882742963\\
3.23565981584165	0.0403843786244752\\
3.23834207039569	0.0402752421616037\\
3.24026734001592	0.0401970743026183\\
3.24219260963615	0.0401190466879962\\
3.24411787925637	0.0400411591085432\\
3.2460431488766	0.0399634113925868\\
3.24796841849683	0.0398858033594108\\
3.24989368811705	0.0398083347793966\\
3.25181895773728	0.0397310054484697\\
3.25374422735751	0.0396538151796929\\
3.2560819768739	0.0395602739326145\\
3.2584197263903	0.0394669370555299\\
3.26075747590669	0.039373804182951\\
3.26309522542309	0.0392808749772881\\
3.26574203807874	0.0391759054460698\\
3.26838885073439	0.0390711959900406\\
3.27103566339004	0.0389667460648639\\
3.27368247604569	0.0388625552157785\\
3.27609123090262	0.0387679602280873\\
3.27849998575955	0.0386735789366661\\
3.28090874061648	0.0385794109082299\\
3.28331749547341	0.0384854558596514\\
3.28526840292133	0.0384095153423709\\
3.28721931036924	0.0383337140296939\\
3.28917021781716	0.0382580516984647\\
3.29112112526507	0.0381825281903722\\
3.29293368386808	0.0381124846943167\\
3.2947462424711	0.038042560670672\\
3.29655880107411	0.037972755949366\\
3.29837135967712	0.0379030703799466\\
3.3004845923712	0.0378219753367985\\
3.30259782506528	0.0377410417599455\\
3.30471105775935	0.0376602693821388\\
3.30682429045343	0.0375796579543018\\
3.30938579906312	0.0374821620101924\\
3.31194730767281	0.0373849016754962\\
3.3145088162825	0.0372878764695938\\
3.31707032489218	0.0371910859611941\\
3.31967722767626	0.0370928207083729\\
3.32228413046034	0.0369947975296106\\
3.32489103324442	0.0368970158939498\\
3.3274979360285	0.0367994754099712\\
3.32965407804716	0.0367189826256565\\
3.33181022006582	0.0366386541421199\\
3.33396636208448	0.0365584896513169\\
3.33612250410314	0.0364784889588316\\
3.33793215021007	0.0364114707928671\\
3.33974179631701	0.0363445676251811\\
3.34155144242395	0.0362777792855888\\
3.34336108853089	0.0362111056352401\\
3.34527332797495	0.0361407765534442\\
3.34718556741901	0.0360705751505402\\
3.34909780686307	0.0360005012305001\\
3.35101004630713	0.0359305546124352\\
3.35336828211679	0.0358444692000335\\
3.35572651792645	0.0357585767349171\\
3.35808475373611	0.0356728768496242\\
3.36044298954577	0.0355873692030423\\
3.36312510972443	0.035490351013135\\
3.3658072299031	0.0353935804727882\\
3.36848935008177	0.0352970570273809\\
3.37117147026044	0.0352007802139732\\
3.37309667554825	0.0351318252439692\\
3.37502188083606	0.0350629968549903\\
3.37694708612386	0.0349942948436846\\
3.37887229141167	0.0349257190420144\\
3.38079749669948	0.0348572692735278\\
3.38272270198729	0.0347889453159687\\
3.3846479072751	0.0347207469711524\\
3.38657311256291	0.0346526740570582\\
3.38891076479431	0.0345701858728305\\
3.39124841702571	0.0344878819772308\\
3.39358606925711	0.0344057620160203\\
3.39592372148851	0.0343238256612951\\
3.398570412436	0.0342312784971887\\
3.40121710338349	0.0341389657233011\\
3.40386379433098	0.0340468868136689\\
3.40651048527848	0.0339550413264974\\
3.40891914122279	0.0338716586469453\\
3.4113277971671	0.0337884684499592\\
3.41373645311142	0.0337054703184796\\
3.41614510905573	0.0336226639761061\\
3.41809595471845	0.0335557369049792\\
3.42004680038116	0.0334889351593721\\
3.42199764604388	0.0334222585246917\\
3.42394849170659	0.0333557068470384\\
3.42576099848548	0.0332939863319179\\
3.42757350526437	0.0332323733344511\\
3.42938601204326	0.0331708676911076\\
3.43119851882215	0.0331094692567455\\
3.43331167820018	0.033038021414213\\
3.43542483757821	0.0329667188217333\\
3.43753799695625	0.0328955612226869\\
3.43965115633428	0.0328245483775281\\
3.44221255939455	0.0327386660030577\\
3.44477396245481	0.0326529954744485\\
3.44733536551508	0.0325675363311836\\
3.44989676857535	0.0324822881589837\\
3.45250356228203	0.0323957455024609\\
3.45511035598871	0.0323094203888461\\
3.45771714969539	0.0322233123110275\\
3.46032394340207	0.0321374208921588\\
3.46248001037774	0.0320665439337557\\
3.46463607735341	0.0319958145539144\\
3.46679214432908	0.0319252324591284\\
3.46894821130475	0.031854797461802\\
3.47075780711252	0.0317957944687502\\
3.47256740292029	0.0317368947291412\\
3.47437699872807	0.0316780980808011\\
3.47618659453584	0.0316194043907672\\
3.47809877868383	0.0315574950023088\\
3.48001096283182	0.0314957002118782\\
3.48192314697981	0.0314340198328199\\
3.4838353311278	0.0313724536926229\\
3.4861934845118	0.031296685838782\\
3.4885516378958	0.0312210910950396\\
3.4909097912798	0.0311456691120307\\
3.49326794466379	0.0310704195650249\\
3.4959499588512	0.0309850446811467\\
3.49863197303861	0.0308998918804367\\
3.50131398722602	0.0308149606368122\\
3.50399600141342	0.0307302505095649\\
3.50592114923757	0.0306695817142453\\
3.50784629706172	0.0306090263815164\\
3.50977144488587	0.0305485843187658\\
3.51169659271001	0.0304882553662145\\
3.51362174053416	0.0304280393563257\\
3.51554688835831	0.0303679360791238\\
3.51747203618245	0.0303079453470334\\
3.5193971840066	0.0302480669875308\\
3.52173475581878	0.030175511710747\\
3.52407232763095	0.030103121503401\\
3.52640989944313	0.0300308960306716\\
3.5287474712553	0.0299588349822755\\
3.53139406525856	0.029877445693772\\
3.53404065926181	0.0297962662595244\\
3.53668725326506	0.0297152961834044\\
3.53933384726831	0.0296345350474459\\
3.54174242237961	0.0295612183437686\\
3.54415099749091	0.0294880738957575\\
3.54655957260221	0.0294151013109743\\
3.54896814771351	0.0293423003273092\\
3.55091893854189	0.0292834618019991\\
3.55286972937027	0.0292247353892427\\
3.55482052019866	0.0291661208872756\\
3.55677131102704	0.0291076181505355\\
3.55858376994677	0.0290533639018887\\
3.56039622886649	0.0289992058047159\\
3.56220868778621	0.0289451437053054\\
3.56402114670593	0.0288911774669882\\
3.56613424293118	0.0288283805510594\\
3.56824733915642	0.0287657134882336\\
3.57036043538167	0.0287031760375363\\
3.57247353160691	0.0286407679738458\\
3.57503484895197	0.0285652953167904\\
3.57759616629702	0.0284900119779687\\
3.58015748364207	0.0284149175255692\\
3.58271880098712	0.0283400115706397\\
3.585325507156	0.0282639713653959\\
3.58793221332488	0.0281881254873518\\
3.59053891949375	0.0281124734619946\\
3.59314562566263	0.0280370149352035\\
3.59530162935259	0.0279747492270252\\
3.59745763304255	0.0279126152961062\\
3.59961363673251	0.0278506128682466\\
3.60176964042247	0.027788741767016\\
3.60357919045539	0.0277369141131953\\
3.60538874048831	0.0276851786282625\\
3.60719829052123	0.0276335351607385\\
3.60900784055415	0.0275819835861125\\
3.61091997503016	0.0275276092317695\\
3.61283210950616	0.0274733371438851\\
3.61474424398216	0.0274191671482259\\
3.61665637845816	0.0273650990836377\\
3.61901446252624	0.0272985613404439\\
3.62137254659432	0.0272321780302791\\
3.62373063066239	0.0271659488273776\\
3.62608871473047	0.0270998734287646\\
3.62877064347341	0.0270249102056497\\
3.63145257221634	0.0269501450301237\\
3.63413450095928	0.0268755774123994\\
3.63681642970221	0.0268012069414443\\
3.63874152760288	0.0267479448677815\\
3.64066662550354	0.02669478394026\\
3.6425917234042	0.0266417239797461\\
3.64451682130487	0.0265887648373589\\
3.64644191920553	0.0265359063571133\\
3.64836701710619	0.0264831483440199\\
3.65029211500686	0.0264304906237424\\
3.65221721290752	0.0263779330358292\\
3.65455471763798	0.0263142505970054\\
3.65689222236843	0.0262507152235559\\
3.65922972709889	0.0261873266045955\\
3.66156723182935	0.0261240844518828\\
3.66421374646673	0.0260526583422587\\
3.6668602611041	0.02598141913258\\
3.66950677574148	0.025910366362809\\
3.67215329037885	0.0258394996448634\\
3.67456179812517	0.025775167515659\\
3.67697030587149	0.0257109887444108\\
3.67937881361781	0.0256469629677976\\
3.68178732136413	0.0255830899422785\\
3.68373806443275	0.0255314685059863\\
3.68568880750137	0.025479946851492\\
3.68763955057	0.0254285247921317\\
3.68959029363862	0.0253772021928719\\
3.69140271021829	0.0253296078628992\\
3.69321512679796	0.0252820990871144\\
3.69502754337763	0.0252346757233676\\
3.6968399599573	0.0251873376451762\\
3.69895300233055	0.0251322550982614\\
3.7010660447038	0.0250772880628483\\
3.70317908707705	0.0250224363162555\\
3.7052921294503	0.0249676996503937\\
3.7078533759258	0.0249015066047386\\
3.7104146224013	0.0248354819170883\\
3.71297586887681	0.0247696251888182\\
3.71553711535231	0.0247039360607059\\
3.71814374939264	0.0246372545862951\\
3.72075038343298	0.0245707458651114\\
3.72335701747332	0.0245044094596928\\
3.72596365151365	0.0244382450430174\\
3.72811960146156	0.0243836500997959\\
3.73027555140947	0.0243291722664374\\
3.73243150135737	0.0242748112904233\\
3.73458745130528	0.0242205670088454\\
3.73639696100608	0.0241751291989629\\
3.73820647070689	0.0241297732780986\\
3.74001598040769	0.0240844991068077\\
3.74182549010849	0.0240393065703648\\
3.74373758127873	0.0239916406335747\\
3.74564967244897	0.0239440655362545\\
3.74756176361921	0.0238965811181048\\
3.74947385478945	0.023849187230829\\
3.75183188047345	0.0237908646660592\\
3.75418990615744	0.0237326792431316\\
3.75654793184144	0.0236746306625695\\
3.75890595752544	0.0236167186458177\\
3.76158781578545	0.0235510190885357\\
3.76426967404546	0.0234854953505753\\
3.76695153230547	0.0234201469821368\\
3.76963339056547	0.0233549736055645\\
3.77155844538683	0.0233082994166405\\
3.77348350020819	0.0232617149949145\\
3.77540855502955	0.0232152201760122\\
3.7773336098509	0.0231688148232491\\
3.77925866467226	0.023122498793468\\
3.78118371949362	0.0230762719078784\\
3.78310877431497	0.023030134006602\\
3.78503382913633	0.0229840849424798\\
3.78737127742721	0.0229282902591001\\
3.78970872571808	0.0228726260346052\\
3.79204617400896	0.0228170919840992\\
3.79438362229983	0.0227616878434351\\
3.79703007103674	0.0226991159964163\\
3.79967651977365	0.0226367098974593\\
3.80232296851055	0.0225744691253647\\
3.80496941724746	0.0225123933247486\\
3.80737786845714	0.0224560431508818\\
3.80978631966682	0.0223998289384938\\
3.8121947708765	0.02234375035525\\
3.81460322208618	0.0222878071782427\\
3.81655392394494	0.0222425956270812\\
3.81850462580371	0.0221974725161224\\
3.82045532766247	0.0221524376747334\\
3.82240602952124	0.0221074909794339\\
3.82421840917071	0.02206581028119\\
3.82603078882017	0.0220242053967968\\
3.82784316846964	0.0219826761963802\\
3.82965554811911	0.0219412225643819\\
3.83176854451943	0.0218929883306092\\
3.83388154091976	0.0218448564358181\\
3.83599453732008	0.02179682667668\\
3.83810753372041	0.0217488988632114\\
3.84066872091464	0.0216909414137366\\
3.84322990810887	0.0216331330864942\\
3.8457910953031	0.021575473517765\\
3.84835228249732	0.0215179623798337\\
3.85095885641757	0.0214595841616713\\
3.85356543033782	0.0214013589158717\\
3.85617200425807	0.0213432862435955\\
3.85877857817832	0.0212853658467587\\
3.86093448247825	0.0212375745767486\\
3.86309038677818	0.0211898869796992\\
3.8652462910781	0.0211423028255472\\
3.86740219537803	0.0210948219659301\\
3.8692116700002	0.0210550503593984\\
3.87102114462236	0.021015351230844\\
3.87283061924453	0.020975724453298\\
3.87464009386669	0.02093616992233\\
3.8765521475482	0.0208944514302315\\
3.87846420122971	0.0208528133228231\\
3.88037625491122	0.0208112554542259\\
3.88228830859273	0.0207697776895144\\
3.8846462848073	0.0207187367267848\\
3.88700426102187	0.0206678170966691\\
3.88936223723644	0.0206170185267927\\
3.89172021345101	0.0205663407638785\\
3.89440201287004	0.0205088498909241\\
3.89708381228906	0.020451514530486\\
3.89976561170809	0.0203943342737391\\
3.90244741112712	0.0203373087776092\\
3.90437242896909	0.0202964706239178\\
3.90629744681106	0.0202557118500675\\
3.90822246465304	0.0202150323067554\\
3.91014748249501	0.0201744318698989\\
3.91207250033699	0.0201339104095399\\
3.91399751817896	0.0200934677633086\\
3.91592253602093	0.0200531037860674\\
3.91784755386291	0.0200128183442703\\
3.92018495441967	0.0199640082215305\\
3.92252235497644	0.0199153134170255\\
3.9248597555332	0.019866733672269\\
3.92719715608997	0.0198182687476888\\
3.92984354951313	0.0197635352937347\\
3.93248994293629	0.0197089483172422\\
3.93513633635945	0.0196545074362744\\
3.93778272978261	0.0196002123288125\\
3.94019113320561	0.0195509264126469\\
3.94259953662861	0.0195017606208291\\
3.94500794005161	0.0194527146521475\\
3.94741634347462	0.0194037883049249\\
3.9493670099229	0.0193642483464389\\
3.95131767637118	0.0193247865099008\\
3.95326834281946	0.0192854026407557\\
3.95521900926775	0.0192460966273273\\
3.95703135700094	0.0192096474059074\\
3.95884370473414	0.0191732651416392\\
3.96065605246734	0.0191369497169604\\
3.96246840020053	0.0191007010273313\\
3.9645813573722	0.0190585239747653\\
3.96669431454387	0.0190164372901376\\
3.96880727171554	0.0189744407894855\\
3.97092022888721	0.0189325343009955\\
3.97348136610076	0.0188818594438688\\
3.9760425033143	0.0188313162386961\\
3.97860364052785	0.0187809043565666\\
3.98116477774139	0.0187306235013236\\
3.98377130105818	0.0186795858506266\\
3.98637782437497	0.0186286832196116\\
3.98898434769176	0.0185779152477479\\
3.99159087100855	0.018527281666061\\
3.99374673643	0.0184855037896007\\
3.99590260185145	0.0184438173990846\\
3.9980584672729	0.018402222286634\\
4.00021433269434	0.0183607183185781\\
4.00202377702842	0.0183259537724908\\
4.0038332213625	0.0182912531732636\\
4.00564266569657	0.0182566164062592\\
4.00745211003065	0.0182220433773126\\
4.00936413144757	0.0181855795596365\\
4.01127615286448	0.0181491866538775\\
4.0131881742814	0.0181128645283943\\
4.01510019569832	0.0180766130615012\\
4.01745812987562	0.018032004311615\\
4.01981606405293	0.017987502577594\\
4.02217399823023	0.0179431076137589\\
4.02453193240754	0.0178988191917913\\
4.02721368225612	0.0178485778401427\\
4.02989543210471	0.0177984736227098\\
4.0325771819533	0.0177485061708729\\
4.03525893180188	0.0176986751757188\\
4.03718391794021	0.0176629899570732\\
4.03910890407854	0.0176273747230144\\
4.04103389021687	0.0175918293389952\\
4.04295887635519	0.01755635369336\\
4.04488386249352	0.0175209476691336\\
4.04680884863185	0.0174856111199498\\
4.04873383477018	0.0174503439150876\\
4.05065882090851	0.0174151459343519\\
4.05299618092516	0.0173725006625141\\
4.05533354094181	0.0173299570274733\\
4.05767090095847	0.0172875147965184\\
4.06000826097512	0.0172451737541165\\
4.06265460765599	0.0171973573206665\\
4.06530095433687	0.017149669961315\\
4.06794730101774	0.0171021113323184\\
4.07059364769862	0.0170546811443024\\
4.07300201055853	0.0170116277127595\\
4.07541037341844	0.0169686801115062\\
4.07781873627835	0.0169258380694807\\
4.08022709913826	0.0168831014058817\\
4.08217773520751	0.0168485642621226\\
4.08412837127677	0.0168140959321682\\
4.08607900734602	0.0167796962770226\\
4.08802964341528	0.0167453651965672\\
4.08984196366195	0.0167135298241718\\
4.09165428390862	0.0166817534226366\\
4.09346660415529	0.0166500358863126\\
4.09527892440196	0.0166183771213616\\
4.09739184805767	0.0165815412980711\\
4.09950477171338	0.0165447850527032\\
4.10161769536909	0.0165081082200084\\
4.10373061902481	0.0164715106457609\\
4.10629171386972	0.0164272564165754\\
4.10885280871463	0.0163831181003677\\
4.11141390355954	0.0163390954017839\\
4.11397499840445	0.0162951880551778\\
4.11658147887721	0.0162506207903217\\
4.11918795934997	0.0162061723805281\\
4.12179443982273	0.0161618425020664\\
4.12440092029549	0.0161176309141794\\
4.1265567525458	0.0160811525104195\\
4.12871258479612	0.0160447546250951\\
4.13086841704643	0.0160084370715818\\
4.13302424929675	0.0159721997304863\\
4.13483366755663	0.0159418470727743\\
4.1366430858165	0.0159115506876941\\
4.13845250407638	0.0158813104724262\\
4.14026192233626	0.0158511263426995\\
4.14217391602839	0.0158192919290184\\
4.14408590972053	0.0157875199091344\\
4.14599790341267	0.0157558101650406\\
4.1479098971048	0.015724162587754\\
4.15026779545477	0.0156852197779256\\
4.15262569380474	0.0156463711153622\\
4.15498359215471	0.0156076163799072\\
4.15734149050467	0.0155689553671427\\
4.16002319835123	0.0155250987076828\\
4.16270490619779	0.0154813626712111\\
4.16538661404435	0.015437746927449\\
4.16806832189092	0.0153942512002039\\
4.16999328085632	0.0153631033330682\\
4.17191823982173	0.01533201701376\\
4.17384319878714	0.015300992121782\\
4.17576815775255	0.0152700285573678\\
4.17769311671796	0.0152391262159417\\
4.17961807568337	0.015208284966329\\
4.18154303464878	0.0151775046915259\\
4.18346799361419	0.0151467852840639\\
4.18580531909416	0.0151095668024602\\
4.18814264457413	0.0150724376812989\\
4.1904799700541	0.0150353977123578\\
4.19281729553406	0.0149984467029783\\
4.1954636025216	0.014956718113364\\
4.19810990950915	0.0149151029889146\\
4.20075621649669	0.0148736010220921\\
4.20340252348423	0.0148322119545866\\
4.20581085179286	0.0147946428634287\\
4.20821918010149	0.0147571667884183\\
4.21062750841011	0.0147197834869931\\
4.21303583671874	0.014682492798282\\
4.21498644673078	0.0146523572102301\\
4.21693705674281	0.0146222820949532\\
4.21888766675485	0.0145922673281513\\
4.22083827676689	0.0145623128207081\\
4.22265057338011	0.0145345362367921\\
4.22446286999333	0.0145068114696289\\
4.22627516660654	0.0144791384248212\\
4.22808746321977	0.0144515170186628\\
4.23020035820659	0.0144193792424958\\
4.23231325319342	0.0143873113818145\\
4.23442614818025	0.0143553132890257\\
4.23653904316708	0.0143233848265175\\
4.23910010195512	0.0142847772073804\\
4.24166116074317	0.014246271412514\\
4.24422221953121	0.0142078671781756\\
4.24678327831925	0.014169564267514\\
4.24938972235654	0.0141306863773711\\
4.25199616639383	0.0140919128789686\\
4.25460261043111	0.0140532434831565\\
4.2572090544684	0.0140146779758549\\
4.25936485836286	0.01398285858249\\
4.26152066225733	0.0139511098984481\\
4.26367646615179	0.0139194317570401\\
4.26583227004626	0.013887824052393\\
4.26764166588613	0.0138613495542241\\
4.269451061726	0.0138349244673218\\
4.27126045756586	0.0138085486999526\\
4.27306985340573	0.0137822221771626\\
4.27498182328838	0.0137544566359917\\
4.27689379317103	0.0137267458750246\\
4.27880576305368	0.013699089789037\\
4.28071773293633	0.0136714882809703\\
4.28307560068382	0.0136375247280549\\
4.2854334684313	0.013603643824109\\
4.28779133617879	0.0135698453728773\\
4.29014920392628	0.0135361291923474\\
4.2928308760328	0.0134978825597108\\
4.29551254813932	0.0134597418028189\\
4.29819422024585	0.0134217066272325\\
4.30087589235237	0.0133837767874375\\
4.30280082801479	0.0133566151077368\\
4.30472576367721	0.0133295074433424\\
4.30665069933963	0.0133024536868756\\
4.30857563500206	0.0132754537497072\\
4.31050057066448	0.0132485075388639\\
4.3124255063269	0.0132216149373248\\
4.31435044198932	0.0131947758408871\\
4.31627537765174	0.0131679901539736\\
4.31861267363585	0.0131355380867969\\
4.32094996961995	0.0131031644261496\\
4.32328726560406	0.0130708689866391\\
4.32562456158817	0.0130386515969531\\
4.32827083475025	0.0130022692493639\\
4.33091710791234	0.0129659864445446\\
4.33356338107442	0.0129298029086543\\
4.33620965423651	0.0128937184123731\\
4.33861795303838	0.012860964820068\\
4.34102625184026	0.012828292818709\\
4.34343455064213	0.0127957021922039\\
4.345842849444	0.0127631927983227\\
4.34779343709526	0.012736921440713\\
4.34974402474652	0.0127107031213991\\
4.35169461239778	0.0126845377297233\\
4.35364520004903	0.0126584251868383\\
4.35545747634688	0.0126342115049069\\
4.35726975264472	0.0126100432649062\\
4.35908202894257	0.0125859203828833\\
4.36089430524042	0.0125618427845524\\
4.36300717567059	0.0125338286143355\\
4.36512004610076	0.012505875752013\\
4.36723291653093	0.0124779840663682\\
4.3693457869611	0.0124501534352119\\
4.37190681497351	0.0124165013719593\\
4.37446784298591	0.0123829385862993\\
4.37702887099832	0.0123494648437742\\
4.37958989901072	0.0123160799342455\\
4.38219631196454	0.0122821943975183\\
4.38480272491836	0.0122484003768544\\
4.38740913787218	0.0122146976150822\\
4.390015550826	0.0121810859228991\\
4.39217133044117	0.0121533541700115\\
4.39432711005634	0.0121256843970366\\
4.39648288967151	0.0120980764556956\\
4.39863866928668	0.0120705302526871\\
4.40044804585049	0.012047457910501\\
4.4022574224143	0.0120244288751229\\
4.40406679897812	0.012001443065058\\
4.40587617554193	0.011978500413981\\
4.40778812497094	0.0119543039733138\\
4.40970007439995	0.0119301555407889\\
4.41161202382896	0.0119060550229825\\
4.41352397325797	0.0118820023338545\\
4.4158818148149	0.0118524059684178\\
4.41823965637183	0.0118228820273106\\
4.42059749792876	0.0117934303363232\\
4.42295533948568	0.0117640507341262\\
4.42563698108725	0.0117307238784943\\
4.42831862268883	0.011697489789088\\
4.4310002642904	0.0116643482044815\\
4.43368190589197	0.0116312989074812\\
4.4356068215535	0.0116076324866916\\
4.43753173721502	0.0115840133872921\\
4.43945665287655	0.0115604415139783\\
4.44138156853808	0.0115369167883958\\
4.4433064841996	0.0115134391282657\\
4.44523139986113	0.0114900084295736\\
4.44715631552265	0.0114666245998934\\
4.44908123118418	0.0114432875545984\\
4.45141850192629	0.0114150140195886\\
4.4537557726684	0.0113868091615411\\
4.45609304341052	0.0113586728160498\\
4.45843031415263	0.0113306048314405\\
4.4610765584124	0.0112989087499353\\
4.46372280267217	0.0112672998486386\\
4.46636904693194	0.0112357778846497\\
4.46901529119172	0.0112043426553175\\
4.47142356474142	0.0111758095447429\\
4.47383183829111	0.0111473478831415\\
4.47624011184081	0.0111189574786879\\
4.47864838539051	0.0110906382063282\\
4.48059895383801	0.011067753207679\\
4.48254952228551	0.0110449146496374\\
4.48450009073301	0.0110221224340472\\
4.4864506591805	0.0109993764915088\\
4.48826291800991	0.0109782848042971\\
4.49007517683931	0.0109572329029749\\
4.49188743566871	0.0109362207131593\\
4.49369969449811	0.0109152481692073\\
4.4958125438666	0.0108908469765562\\
4.49792539323509	0.0108664994564309\\
4.50003824260358	0.0108422054926115\\
4.50215109197207	0.0108179649770413\\
4.50471209365617	0.0107886543550411\\
4.50727309534028	0.0107594218839733\\
4.50983409702439	0.0107302673561753\\
4.5123950987085	0.0107011905859731\\
4.51500148507941	0.010671678185285\\
4.51760787145032	0.0106422458855876\\
4.52021425782122	0.010612893458929\\
4.52282064419213	0.010583620738718\\
4.52497640298725	0.0105594691924321\\
4.52713216178237	0.0105353718890521\\
4.52928792057749	0.0105113286971034\\
4.5314436793726	0.0104873395348173\\
4.53325303935704	0.0104672467166861\\
4.53506239934147	0.0104471917961026\\
4.53687175932591	0.0104271747009181\\
4.53868111931034	0.0104071953726996\\
4.54059305115781	0.0103861243951817\\
4.54250498300528	0.0103650954261668\\
4.54441691485274	0.0103441083829992\\
4.54632884670021	0.0103231631897\\
4.54868666580572	0.0102973908201445\\
4.55104448491123	0.0102716818184982\\
4.55340230401675	0.0102460360306552\\
4.55576012312226	0.0102204533141576\\
4.55844173862525	0.0101914338363787\\
4.56112335412824	0.0101624955161836\\
4.56380496963123	0.0101336381222212\\
4.56648658513421	0.0101048614631387\\
4.56841148361246	0.0100842548703218\\
4.57033638209071	0.0100636896728779\\
4.57226128056895	0.0100431657864949\\
4.5741861790472	0.0100226831421889\\
4.57611107752545	0.0100022416674281\\
4.57803597600369	0.009981841270025\\
4.57996087448194	0.00996148186827165\\
4.58188577296019	0.00994116338751359\\
4.58422302206379	0.00991654719401125\\
4.58656027116739	0.00989199106755927\\
4.588897520271	0.00986749486284029\\
4.5912347693746	0.00984305844605147\\
4.59388098888674	0.009815463681312\\
4.59652720839888	0.0097879451595657\\
4.59917342791101	0.00976050266602689\\
4.60181964742315	0.00973313602231373\\
4.60422789932427	0.00970829616909765\\
4.60663615122539	0.00968351879452031\\
4.6090444031265	0.00965880372878221\\
4.61145265502762	0.00963415086247754\\
4.6134032069679	0.00961422890344862\\
4.61535375890817	0.00959434755083063\\
4.61730431084844	0.00957450671781009\\
4.61925486278872	0.00955470634358536\\
4.62106710658859	0.00953634615679549\\
4.62287935038846	0.00951802075529644\\
4.62469159418833	0.00949973007338772\\
4.6265038379882	0.00948147405327506\\
4.62861666927031	0.00946023368475107\\
4.63072950055242	0.00943904023943122\\
4.63284233183454	0.00941789361469591\\
4.63495516311665	0.0093967937153102\\
4.63751614223538	0.00937128087101578\\
4.64007712135411	0.0093458363442883\\
4.64263810047284	0.00932045995174798\\
4.64519907959157	0.00929515152990792\\
4.64780544318428	0.00926946423000301\\
4.65041180677699	0.0092438469452825\\
4.6530181703697	0.0092182994742469\\
4.6556245339624	0.00919282167091466\\
4.65778027488019	0.00917180134462448\\
4.65993601579798	0.00915082842676535\\
4.66209175671577	0.00912990280106366\\
4.66424749763356	0.00910902439622161\\
4.66605684334915	0.00909153722807893\\
4.66786618906474	0.00907408318010836\\
4.66967553478034	0.00905666218861555\\
4.67148488049593	0.00903927420231754\\
4.67339679721897	0.00902093630321676\\
4.675308713942	0.00900263511470323\\
4.67722063066504	0.00898437056385936\\
4.67913254738807	0.00896614258380941\\
4.6814903472201	0.00894371386697492\\
4.68384814705212	0.0089213405223357\\
4.68620594688415	0.00889902241395779\\
4.68856374671617	0.00887675941644786\\
4.69124533984835	0.00885150590074207\\
4.69392693298052	0.00882632329583383\\
4.6966085261127	0.00880121139753426\\
4.69929011924487	0.00877617003785735\\
4.70121500294632	0.00875823840647067\\
4.70313988664777	0.00874034294076449\\
4.70506477034922	0.00872248356634965\\
4.70698965405067	0.00870466022271215\\
4.70891453775212	0.00868687284612639\\
4.71083942145357	0.00866912135507131\\
4.71276430515502	0.00865140567751192\\
4.71468918885647	0.00863372574779802\\
4.71702641938372	0.00861230639895428\\
4.71936364991097	0.00859093952151547\\
4.72170088043823	0.00856962498738295\\
4.72403811096548	0.00854836267888159\\
4.72668430925115	0.00852435251446432\\
4.72933050753682	0.00850040894622459\\
4.73197670582249	0.00847653178471971\\
4.73462290410816	0.00845272087346771\\
4.73703113742285	0.00843110866292214\\
4.73943937073753	0.00840955102072182\\
4.74184760405221	0.00838804779690324\\
4.74425583736689	0.00836659889619317\\
4.74620637510503	0.00834926620302137\\
4.74815691284317	0.00833196897245688\\
4.75010745058132	0.00831470712789853\\
4.75205798831946	0.00829748061630286\\
4.7538702191791	0.00828150719831719\\
4.75568245003874	0.00826556415744708\\
4.75749468089837	0.00824965143580851\\
4.75930691175801	0.00823376898267796\\
4.76141972749137	0.00821529033930637\\
4.76353254322472	0.00819685267031683\\
4.76564535895808	0.00817845588532922\\
4.76775817469143	0.00816009990065137\\
4.77031913444022	0.00813790505414714\\
4.772880094189	0.00811576985966631\\
4.77544105393779	0.00809369415567032\\
4.77800201368657	0.00807167779863949\\
4.78060835773007	0.00804933206824389\\
4.78321470177357	0.00802704746682589\\
4.78582104581706	0.00800482381665941\\
4.78842738986056	0.00798266099031884\\
4.79058311540976	0.00796437582787158\\
4.79273884095895	0.00794613205342296\\
4.79489456650815	0.00792792956435192\\
4.79705029205734	0.00790976829879258\\
4.79885962548405	0.00789455703956024\\
4.80066895891075	0.00787937469280149\\
4.80247829233746	0.00786422120241517\\
4.80428762576417	0.00784909652354769\\
4.80619952946615	0.0078331456885023\\
4.80811143316813	0.00781722689851894\\
4.81002333687012	0.00780134008942432\\
4.8119352405721	0.00778548520252021\\
4.81429302383835	0.00776597662934177\\
4.81665080710461	0.00774651638813232\\
4.81900859037087	0.00772710435926861\\
4.82136637363712	0.00770774043267936\\
4.82404794756411	0.00768577561686047\\
4.8267295214911	0.00766387269118068\\
4.82941109541809	0.00764203147581641\\
4.83209266934508	0.00762025182376165\\
4.83401754032758	0.0076046559597092\\
4.83594241131008	0.00758909165825295\\
4.83786728229258	0.0075735588539013\\
4.83979215327508	0.00755805749374264\\
4.84171702425757	0.00754258752195262\\
4.84364189524007	0.00752714886656761\\
4.84556676622257	0.00751174146422407\\
4.84749163720507	0.00749636525734709\\
4.84982885176491	0.00747773702899648\\
4.85216606632474	0.00745915458839086\\
4.85450328088458	0.00744061782286185\\
4.85684049544441	0.0074221266291915\\
4.85948667549786	0.0074012458920763\\
4.8621328555513	0.00738042326403748\\
4.86477903560475	0.00735965857832995\\
4.86742521565819	0.00733895169810221\\
4.86983343299552	0.00732015705356703\\
4.87224165033285	0.00730141001928916\\
4.87464986767017	0.00728271046305768\\
4.8770580850075	0.00726405830227573\\
4.87900861051625	0.00724898574186035\\
4.88095913602499	0.00723394412014056\\
4.88290966153374	0.00721893336965282\\
4.88486018704249	0.00720395344430759\\
4.88667240675273	0.00719006327897432\\
4.88848462646298	0.00717619961431793\\
4.89029684617322	0.00716236239944787\\
4.89210906588346	0.00714855158997035\\
4.89422186823618	0.00713248333666033\\
4.8963346705889	0.00711645082715346\\
4.89844747294161	0.00710045398201727\\
4.90056027529433	0.00708449272788679\\
4.90312121839458	0.00706519358628799\\
4.90568216149483	0.00704594647855653\\
4.90824310459508	0.00702675126268139\\
4.91080404769533	0.00700760781300259\\
4.91341037493849	0.00698817813581298\\
4.91601670218164	0.00696880177677815\\
4.9186230294248	0.00694947857941318\\
4.92122935666795	0.00693020843289548\\
4.92338506899155	0.00691430995996537\\
4.92554078131514	0.00689844758402899\\
4.92769649363874	0.00688262121465745\\
4.92985220596233	0.0068668307984268\\
4.93166152879795	0.00685360536417245\\
4.93347085163357	0.0068404051449735\\
4.93528017446918	0.00682723009150974\\
4.9370894973048	0.00681408016467434\\
4.93900138978797	0.00680021203214496\\
4.94091328227115	0.00678637184542819\\
4.94282517475432	0.00677255954815822\\
4.9447370672375	0.00675877508894035\\
4.94709483625	0.00674181418278159\\
4.94945260526251	0.00672489542366021\\
4.95181037427502	0.00670801870651141\\
4.95416814328752	0.00669118393494332\\
4.95684970070565	0.00667208813520438\\
4.95953125812377	0.00665304630204544\\
4.96221281554189	0.00663405827737971\\
4.96489437296002	0.00661512393293147\\
4.96681923298565	0.00660156561426355\\
4.96874409301128	0.00658803481554734\\
4.97066895303691	0.00657453147922632\\
4.97259381306254	0.00656105555917429\\
4.97451867308817	0.00654760700661705\\
4.9764435331138	0.00653418575810964\\
4.97836839313943	0.00652079175802064\\
4.98029325316506	0.00650742495597777\\
4.98263045398519	0.00649123122463142\\
4.98496765480533	0.00647507741252569\\
4.98730485562546	0.0064589634207467\\
4.9896420564456	0.00644288915896678\\
4.99228822081981	0.00642473782290083\\
4.99493438519402	0.00640663714499001\\
4.99758054956823	0.00638858697871245\\
5.00022671394244	0.00637058720471864\\
5.00263491753046	0.00635424979245425\\
5.00504312111848	0.00633795388278869\\
5.0074513247065	0.00632169935931917\\
5.00985952829453	0.00630548615075635\\
5.0118100432643	0.00629238455668146\\
5.01376055823406	0.00627930993083134\\
5.01571107320383	0.00626626221387759\\
5.0176615881736	0.00625324136593034\\
5.01947379827084	0.00624116782513743\\
5.02128600836808	0.00622911738318131\\
5.02309821846532	0.0062170899953973\\
5.02491042856256	0.00620508562302909\\
5.02702321939011	0.00619111916010411\\
5.02913601021767	0.00617718385128379\\
5.03124880104523	0.00616327962687955\\
5.03336159187278	0.00614940642271985\\
5.03592252064773	0.00613263210932096\\
5.03848344942269	0.006115903145893\\
5.04104437819764	0.00609921940779909\\
5.04360530697259	0.00608258078527485\\
5.04621161976138	0.00606569351157076\\
5.04881793255017	0.00604885270406672\\
5.05142424533896	0.00603205822516671\\
5.05403055812775	0.00601530997882908\\
5.05618625905954	0.00600149224300052\\
5.05834195999133	0.00598770596332274\\
5.06049766092312	0.00597395106020439\\
5.06265336185491	0.00596022748773887\\
5.06446267555662	0.00594873322278947\\
5.06627198925832	0.00593726093017468\\
5.06808130296003	0.00592581056660169\\
5.06989061666173	0.00591438209807554\\
5.07180249947201	0.00590232950699164\\
5.07371438228229	0.00589030126693471\\
5.07562626509258	0.00587829732847781\\
5.07753814790286	0.0058663176467188\\
5.07989590463946	0.00585157749433048\\
5.08225366137606	0.00583687406576624\\
5.08461141811266	0.0058222072688966\\
5.08696917484926	0.00580757701948635\\
5.08965071806066	0.00579098194085241\\
5.09233226127206	0.00577443388197677\\
5.09501380448347	0.00575793270407805\\
5.09769534769487	0.00574147829552533\\
5.09962019827445	0.00572969585409853\\
5.10154504885403	0.00571793738876735\\
5.10346989943361	0.0057062028490209\\
5.10539475001318	0.00569449219476159\\
5.10731960059276	0.00568280538347757\\
5.10924445117234	0.00567114235928422\\
5.11116930175192	0.00565950307341445\\
5.1130941523315	0.0056478874818919\\
5.11543134131776	0.00563381540446119\\
5.11776853030403	0.0056197781028695\\
5.12010571929029	0.00560577549041074\\
5.12244290827655	0.00559180748820033\\
5.12508905915311	0.00557603468132914\\
5.12773521002967	0.00556030600311012\\
5.13038136090622	0.00554462132496374\\
5.13302751178278	0.00552898054307672\\
5.13543570352782	0.00551478435071048\\
5.13784389527286	0.00550062430927412\\
5.14025208701791	0.00548650031638343\\
5.14266027876295	0.00547241231079057\\
5.14461078464403	0.00546102811573666\\
5.14656129052511	0.00544966741027704\\
5.14851179640618	0.00543833014229644\\
5.15046230228726	0.00542701627740801\\
5.15227450409091	0.00541652558118647\\
5.15408670589457	0.00540605500363564\\
5.15589890769822	0.00539560450561081\\
5.15771110950187	0.00538517405335562\\
5.15982389039457	0.00537303882650961\\
5.16193667128728	0.00536093073334952\\
5.16404945217998	0.00534884971282408\\
5.16616223307269	0.00533679570891259\\
5.16872314950963	0.00532222110689696\\
5.17128406594658	0.00530768600061055\\
5.17384498238353	0.00529319028081322\\
5.17640589882048	0.00527873385183082\\
5.17901219916118	0.00526406147684944\\
5.18161849950189	0.00524942956735649\\
5.18422479984259	0.00523483800248776\\
5.1868311001833	0.00522028669930644\\
5.18898679129496	0.00520828156679263\\
5.19114248240662	0.00519630382660344\\
5.19329817351829	0.00518435340874414\\
5.19545386462995	0.00517243027397435\\
5.19726317044964	0.00516244402375775\\
5.19907247626933	0.00515247690660151\\
5.20088178208902	0.00514252888455003\\
5.20269108790871	0.00513259992813752\\
5.2046029623736	0.00512212878656125\\
5.20651483683849	0.00511167884873554\\
5.20842671130338	0.00510125007137696\\
5.21033858576827	0.00509084241533283\\
5.2126963319237	0.00507803659655362\\
5.21505407807913	0.00506526275394696\\
5.21741182423455	0.00505252080683352\\
5.21976957038998	0.00503981068174071\\
5.22245110136423	0.00502539368573222\\
5.22513263233847	0.00501101762868025\\
5.22781416331272	0.00499668238888651\\
5.23049569428696	0.00498238786945568\\
5.23242053671748	0.00497215210327976\\
5.23434537914801	0.00496193721147086\\
5.23627022157853	0.00495174314975128\\
5.23819506400905	0.00494156988335962\\
5.24011990643958	0.00493141737532602\\
5.2420447488701	0.00492128557645189\\
5.24396959130062	0.00491117444404223\\
5.24589443373114	0.00490108393977946\\
5.24823161251669	0.00488885953936488\\
5.25056879130223	0.00487666541384277\\
5.25290597008777	0.00486450148730361\\
5.25524314887331	0.00485236769098463\\
5.2578892881199	0.00483866616608416\\
5.26053542736649	0.00482500305651453\\
5.26318156661308	0.00481137824955941\\
5.26582770585967	0.00479779165514725\\
5.26823588739548	0.00478545999368245\\
5.27064406893129	0.00477315980094202\\
5.2730522504671	0.00476089098693106\\
5.27546043200292	0.00474865349928619\\
5.27741093004104	0.00473876471219431\\
5.27936142807916	0.00472889637151039\\
5.28131192611728	0.00471904843149311\\
5.28326242415541	0.00470922086262277\\
5.28507461879969	0.00470010836080468\\
5.28688681344397	0.00469101337074184\\
5.28869900808825	0.00468193585816705\\
5.29051120273253	0.00467287579374325\\
5.29262397505526	0.00466233498028023\\
5.29473674737799	0.00465181778389272\\
5.29684951970072	0.00464132415116041\\
5.29896229202345	0.00463085403326458\\
5.30152319782522	0.00461819458735416\\
5.304084103627	0.00460556951700355\\
5.30664500942877	0.00459297872657203\\
5.30920591523054	0.00458042213283359\\
5.31181220484196	0.00456767804316274\\
5.31441849445338	0.00455496917124845\\
5.31702478406481	0.00454229541099997\\
5.31963107367623	0.00452965669105988\\
5.32178675631665	0.00451922953191442\\
5.32394243895708	0.00450882621155179\\
5.32609812159751	0.00449844666844827\\
5.32825380423793	0.00448809086925465\\
5.33006310325218	0.00447941738008013\\
5.33187240226643	0.00447076054140916\\
5.33368170128068	0.00446212031999724\\
5.33549100029493	0.00445349669037829\\
5.33740286755559	0.00444440219043223\\
5.33931473481624	0.00443532614256771\\
5.34122660207689	0.00442626850892361\\
5.34313846933754	0.00441722925542249\\
5.34549620636603	0.00440610720091461\\
5.34785394339452	0.00439501297202302\\
5.35021168042301	0.00438394649817247\\
5.3525694174515	0.00437290771538886\\
5.35525093787649	0.00436038657574343\\
5.35793245830149	0.00434790105950822\\
5.36061397872648	0.00433545106005549\\
5.36329549915147	0.00432303649349441\\
5.36522033454764	0.00431414693012561\\
5.36714516994382	0.00430527552999089\\
5.36907000533999	0.00429642225431035\\
5.37099484073616	0.0042875870730312\\
5.37291967613233	0.00427876995407304\\
5.3748445115285	0.00426997085413276\\
5.37676934692468	0.00426118973587052\\
5.37869418232085	0.00425242656596019\\
5.38103135230717	0.0042418102451697\\
5.38336852229348	0.00423122026569543\\
5.3857056922798	0.00422065656114809\\
5.38804286226612	0.00421011907169126\\
5.39068899148425	0.00419822016114746\\
5.39333512070238	0.0041863546732502\\
5.39598124992052	0.00417452250926743\\
5.39862737913865	0.00416272359124588\\
5.40103555186739	0.00415201453872862\\
5.40344372459613	0.00414133286368978\\
5.40585189732487	0.00413067848705277\\
5.40826007005361	0.00412005136429102\\
5.41021056131996	0.00411146390549591\\
5.41216105258631	0.00410289423422898\\
5.41411154385265	0.00409434231036546\\
5.416062035119	0.00408580810867755\\
5.41787422357984	0.00407789489530362\\
5.41968641204068	0.00406999691613293\\
5.42149860050151	0.00406211414119603\\
5.42331078896235	0.00405424654505073\\
5.42542355388793	0.00404509312824904\\
5.42753631881352	0.00403596025641106\\
5.4296490837391	0.00402684788283942\\
5.43176184866468	0.0040177559650612\\
5.43432274529251	0.0040067629537855\\
5.43688364192034	0.00399579984543335\\
5.43944453854817	0.00398486655634299\\
5.44200543517601	0.00397396301425521\\
5.44461171553287	0.00396289671321944\\
5.44721799588973	0.00395186104627764\\
5.4498242762466	0.00394085592034826\\
5.45243055660346	0.00392988127427663\\
5.45458623193176	0.00392082704366566\\
5.45674190726007	0.00391179354823514\\
5.45889758258837	0.00390278073391901\\
5.46105325791668	0.00389378857255946\\
5.46286255105214	0.00388625722367286\\
5.46467184418761	0.0038787403572142\\
5.46648113732307	0.00387123794408644\\
5.46829043045854	0.0038637499623461\\
5.47020229149686	0.00385585314611862\\
5.47211415253519	0.0038479723790194\\
5.47402601357351	0.00384010762796047\\
5.47593787461184	0.00383225886333259\\
5.47829560376282	0.00382260164494805\\
5.48065333291381	0.00381296862785972\\
5.4830110620648	0.00380335975038539\\
5.48536879121579	0.00379377495691197\\
5.48805030254017	0.00378290310696164\\
5.49073181386456	0.0037720622391858\\
5.49341332518894	0.00376125226021794\\
5.49609483651333	0.00375047309761402\\
5.49801966583418	0.00374275460999924\\
5.49994449515502	0.00373505191859642\\
5.50186932447587	0.0037273649894627\\
5.50379415379671	0.00371969379668936\\
5.50571898311756	0.00371203831249872\\
5.5076438124384	0.00370439849877317\\
5.50956864175925	0.003696774322884\\
5.51149347108009	0.00368916575589677\\
5.5138306334714	0.00367994823725854\\
5.51616779586271	0.00367075362605773\\
5.51850495825402	0.00366158186427906\\
5.52084212064533	0.00365243289993856\\
5.52348824121017	0.00364210195356948\\
5.52613436177501	0.003631800071731\\
5.52878048233985	0.00362152716798901\\
5.53142660290469	0.00361128317505021\\
5.53383476803127	0.00360198545881414\\
5.53624293315784	0.00359271154909009\\
5.53865109828441	0.0035834613764006\\
5.54105926341098	0.00357423490311426\\
5.54300974882753	0.00356677929401243\\
5.54496023424408	0.00355933915184588\\
5.54691071966063	0.00355191444142727\\
5.54886120507718	0.00354450514130408\\
5.55067338819505	0.00353763499788427\\
5.55248557131291	0.00353077810099935\\
5.55429775443078	0.00352393442445784\\
5.55610993754864	0.00351710394624203\\
5.55822269608595	0.00350915717251515\\
5.56033545462326	0.00350122826280529\\
5.56244821316056	0.00349331717632432\\
5.56456097169787	0.00348542387617748\\
5.56712186040728	0.0034758801472195\\
5.56968274911668	0.00346636241829733\\
5.57224363782609	0.00345687061627645\\
5.5748045265355	0.00344740467853684\\
5.57741079890477	0.00343779748165528\\
5.58001707127403	0.00342821691939821\\
5.5826233436433	0.00341866291011394\\
5.58522961601256	0.00340913540161633\\
5.58738528502586	0.00340127510880011\\
5.58954095403916	0.00339343284331381\\
5.59169662305245	0.00338560855764238\\
5.59385229206575	0.00337780222819184\\
5.5956615801207	0.00337126408844336\\
5.59747086817566	0.00336473853961632\\
5.59928015623061	0.00335822555625687\\
5.60108944428556	0.00335172511951679\\
5.6030012999472	0.00334486978725727\\
5.60491315560885	0.00333802840781172\\
5.60682501127049	0.00333120095228461\\
5.60873686693213	0.00332438739499177\\
5.61109458928028	0.00331600393727708\\
5.61345231162843	0.00330764151921528\\
5.61581003397658	0.00329930008693435\\
5.61816775632473	0.00329097959216469\\
5.62084925979339	0.00328154184976032\\
5.62353076326204	0.00327213104106554\\
5.6262122667307	0.00326274708435796\\
5.62889377019935	0.00325338991724708\\
5.63081859427072	0.00324668968114486\\
5.63274341834208	0.00324000317668403\\
5.63466824241344	0.00323333037416834\\
5.63659306648481	0.00322667125132839\\
5.63851789055617	0.00322002578416468\\
5.64044271462753	0.00321339393911123\\
5.6423675386989	0.00320677568767509\\
5.64429236277026	0.00320017100477762\\
5.64662951860241	0.00319216968369094\\
5.64896667443456	0.00318418827525419\\
5.65130383026672	0.00317622672880251\\
5.65364098609887	0.00316828499924521\\
5.65628709919264	0.00315931728759762\\
5.6589332122864	0.00315037483988396\\
5.66157932538017	0.00314145758046289\\
5.66422543847393	0.00313256545139864\\
5.66663359703487	0.00312449475223875\\
5.6690417555958	0.00311644474565848\\
5.67144991415673	0.00310841537060273\\
5.67385807271767	0.00310040659549378\\
5.67580855307866	0.00309393498867731\\
5.67775903343966	0.00308747682532634\\
5.67970951380066	0.00308103207458534\\
5.68165999416165	0.00307460071831565\\
5.68347217266093	0.00306863737243296\\
5.6852843511602	0.00306268553999739\\
5.68709652965947	0.00305674519813197\\
5.68890870815875	0.00305081632782377\\
5.69102146117645	0.00304391853043998\\
5.69313421419415	0.00303703625961514\\
5.69524696721184	0.00303016947974486\\
5.69735972022954	0.00302331815882812\\
5.69992060210049	0.00301503430709644\\
5.70248148397144	0.00300677305275191\\
5.70504236584239	0.00299853433189353\\
5.70760324771333	0.00299031809035688\\
5.7102095131847	0.00298197926939672\\
5.71281577865607	0.00297366359643523\\
5.71542204412744	0.00296537099984381\\
5.7180283095988	0.00295710143530425\\
5.72018397315566	0.00295027898197238\\
5.72233963671253	0.00294347219548718\\
5.72449530026939	0.0029366810340774\\
5.72665096382625	0.00292990547815314\\
5.72846024748889	0.00292423067147573\\
5.73026953115154	0.0029185668069408\\
5.73207881481418	0.00291291386228872\\
5.73388809847682	0.00290727182138579\\
5.73579994949064	0.00290132176493326\\
5.73771180050446	0.00289538383407057\\
5.73962365151828	0.00288945800357778\\
5.7415355025321	0.00288354425121212\\
5.74389321900265	0.00287626794254789\\
5.74625093547321	0.00286900991786754\\
5.74860865194377	0.00286177013014552\\
5.75096636841432	0.00285454853755012\\
5.75364786509819	0.00284635728245347\\
5.75632936178206	0.00283818943265539\\
5.75901085846593	0.00283004491663921\\
5.76169235514981	0.00282192368082789\\
5.76361717468343	0.00281610845536052\\
5.76554199421705	0.00281030516227702\\
5.76746681375067	0.00280451377560277\\
5.76939163328429	0.00279873427625849\\
5.77131645281791	0.00279296664355624\\
5.77324127235153	0.00278721084791825\\
5.77516609188515	0.00278146686447581\\
5.77709091141877	0.00277573467152946\\
5.77942806158365	0.00276879035855595\\
5.78176521174853	0.00276186334853724\\
5.78410236191341	0.00275495359724907\\
5.78643951207829	0.00274806106564126\\
5.78908561871839	0.00274027812197661\\
5.79173172535848	0.00273251713054233\\
5.79437783199858	0.00272477802515248\\
5.79702393863868	0.00271706075607095\\
5.79943209152652	0.00271005640948109\\
5.80184024441435	0.00270307004226075\\
5.80424839730219	0.00269610160073214\\
5.80665655019003	0.00268915105862291\\
5.80860702618021	0.00268353458800264\\
5.81055750217039	0.00267792979786169\\
5.81250797816057	0.00267233666113856\\
5.81445845415075	0.00266675516259829\\
5.81627062865619	0.00266157984258032\\
5.81808280316163	0.00265641452608727\\
5.81989497766708	0.00265125919314506\\
5.82170715217252	0.00264611382737285\\
5.82381990041919	0.00264012759398299\\
5.82593264866585	0.00263415485076741\\
5.82804539691252	0.00262819556666144\\
5.83015814515919	0.00262224971395007\\
5.83271902112154	0.00261506067442115\\
5.83527989708388	0.00260789126804898\\
5.83784077304622	0.00260074143901799\\
5.84040164900857	0.00259361114056875\\
5.8430079085202	0.00258637448731422\\
5.84561416803184	0.00257915794483986\\
5.84822042754347	0.00257196145029235\\
5.8508266870551	0.00256478496624431\\
5.85298234589543	0.00255886432998935\\
5.85513800473576	0.00255295730446026\\
5.85729366357609	0.00254706385291378\\
5.85944932241641	0.0025411839592671\\
5.86125860228045	0.0025362593184244\\
5.86306788214449	0.00253134418360151\\
5.86487716200853	0.00252643853533494\\
5.86668644187256	0.00252154235986775\\
5.86859828886721	0.0025163788994117\\
5.87051013586185	0.00251122597305365\\
5.8724219828565	0.00250608355879094\\
5.87433382985114	0.00250095163739338\\
5.87669154124137	0.00249463731350459\\
5.8790492526316	0.00248833887354361\\
5.88140696402183	0.00248205627647724\\
5.88376467541207	0.00247578948610879\\
5.88644616623336	0.00246868125850903\\
5.88912765705465	0.00246159336328499\\
5.89180914787594	0.00245452573785119\\
5.89449063869723	0.00244747833634484\\
5.89641545430696	0.00244243204495041\\
5.89834026991668	0.00243739611902957\\
5.9002650855264	0.00243237053586427\\
5.90218990113613	0.00242735527916725\\
5.90411471674585	0.0024223503311487\\
5.90603953235557	0.00241735566572011\\
5.90796434796529	0.00241237126118394\\
5.90988916357502	0.00240739709879771\\
5.9122263088412	0.00240137112327438\\
5.91456345410738	0.00239536017819324\\
5.91690059937356	0.00238936422496501\\
5.91923774463974	0.00238338322982469\\
5.92188384570255	0.00237662959880567\\
5.92452994676535	0.00236989503633585\\
5.92717604782816	0.00236317948450087\\
5.92982214889096	0.00235648290073878\\
5.9322302968749	0.00235040496585624\\
5.93463844485883	0.00234434264792208\\
5.93704659284276	0.0023382958997111\\
5.93945474082669	0.0023322646995934\\
5.94140521303678	0.00232739112656992\\
5.94335568524687	0.00232252769904189\\
5.94530615745697	0.00231767439326611\\
5.94725662966706	0.0023128311965481\\
5.94906880071785	0.00230834045984073\\
5.95088097176865	0.00230385841205765\\
5.95269314281944	0.00229938503576363\\
5.95450531387024	0.00229492031688002\\
5.95661805799143	0.00228972597464337\\
5.95873080211263	0.00228454334968377\\
5.96084354623382	0.00227937241490669\\
5.96295629035502	0.00227421314634548\\
5.96551716121006	0.00226797516972609\\
5.9680780320651	0.00226175424568254\\
5.97063890292015	0.00225555032546944\\
5.97319977377519	0.00224936336880304\\
5.97580602813549	0.00224308414582571\\
5.97841228249579	0.00223682238963279\\
5.98101853685609	0.00223057804504322\\
5.98362479121639	0.00222435108065602\\
5.98578044597828	0.0022192138163817\\
5.98793610074018	0.00221408837299601\\
5.99009175550207	0.00220897471815118\\
5.99224741026397	0.00220387283883166\\
5.99405668684189	0.00219959982450904\\
5.9958659634198	0.00219533506611874\\
5.99767523999772	0.00219107854664158\\
5.99948451657563	0.00218683025439876\\
6.00139636009366	0.00218235005426187\\
6.00330820361168	0.00217787900293811\\
6.0052200471297	0.00217341708123724\\
6.00713189064772	0.00216896427256267\\
6.00948959764514	0.00216348554231104\\
6.01184730464256	0.00215802060697824\\
6.01420501163999	0.00215256943076881\\
6.01656271863741	0.00214713198241178\\
6.01924420439091	0.0021409644682085\\
6.02192569014441	0.00213481461182456\\
6.02460717589791	0.00212868235848012\\
6.02728866165141	0.00212256766905545\\
6.02921347386699	0.00211818925608907\\
6.03113828608256	0.0021138198448753\\
6.03306309829813	0.00210945941554196\\
6.03498791051371	0.0021051079542422\\
6.03691272272928	0.0021007654457191\\
6.03883753494486	0.00209643186693306\\
6.04076234716043	0.00209210719895771\\
6.042687159376	0.0020877914256347\\
6.0450243004063	0.00208256307039943\\
6.04736144143659	0.00207734776791661\\
6.04969858246688	0.00207214548452078\\
6.05203572349718	0.00206695619106535\\
6.05468181973818	0.00206109654984695\\
6.05732791597918	0.00205525346771229\\
6.05997401222018	0.00204942689397388\\
6.06262010846118	0.00204361679233872\\
6.0650282522046	0.00203834345730569\\
6.06743639594801	0.00203308368346101\\
6.06984453969142	0.00202783742921631\\
6.07225268343484	0.00202260467699874\\
6.07420315237477	0.00201837630728973\\
6.0761536213147	0.00201415674739582\\
6.07810409025463	0.00200994597647246\\
6.08005455919456	0.00200574398404501\\
6.08186672725629	0.00200184779566319\\
6.08367889531802	0.00199795915232934\\
6.08549106337975	0.00199407803882597\\
6.08730323144148	0.00199020444308564\\
6.08941597199428	0.00198569783381311\\
6.09152871254708	0.00198120139921027\\
6.09364145309989	0.00197671511565035\\
6.09575419365269	0.00197223896244092\\
6.09831506009146	0.0019668269401746\\
6.10087592653023	0.0019614297251881\\
6.103436792969	0.00195604727491097\\
6.10599765940777	0.00195067955471571\\
6.10860390931385	0.00194523179903501\\
6.11121015921993	0.00193979920976217\\
6.113816409126	0.00193438173841608\\
6.11642265903208	0.00192897935885979\\
6.1185783102662	0.00192452238988701\\
6.12073396150033	0.00192007568463789\\
6.12288961273445	0.00191563921460268\\
6.12504526396858	0.00191121296944524\\
6.12685453770299	0.00190750583097347\\
6.12866381143739	0.00190380586088794\\
6.1304730851718	0.00190011304430381\\
6.13228235890621	0.00189642737135714\\
6.13419419941611	0.00189254050973577\\
6.13610603992601	0.00188866159179702\\
6.13801788043591	0.00188479060080628\\
6.13992972094581	0.00188092752246658\\
6.14228742414368	0.00187617440500584\\
6.14464512734156	0.00187143326518444\\
6.14700283053943	0.00186670407177997\\
6.14936053373731	0.00186198679782215\\
6.15204201510849	0.00185663616550413\\
6.15472349647968	0.00185130086443117\\
6.15740497785086	0.00184598084663772\\
6.16008645922204	0.00184067607889144\\
6.1620112685009	0.00183687761663801\\
6.16393607777975	0.00183308696989176\\
6.16586088705861	0.00182930412126483\\
6.16778569633746	0.00182552905904091\\
6.16971050561632	0.00182176177017437\\
6.17163531489518	0.0018180022342868\\
6.17356012417403	0.00181425043487075\\
6.17548493345289	0.0018105063580237\\
6.17782207081926	0.00180597059462649\\
6.18015920818564	0.00180144616377088\\
6.18249634555201	0.00179693303608914\\
6.18483348291839	0.00179243118646599\\
6.18747957498932	0.00178734780353749\\
6.19012566706026	0.00178227879701658\\
6.19277175913119	0.00177722412252305\\
6.19541785120213	0.00177218374923584\\
6.19782599127752	0.00176760904147283\\
6.20023413135291	0.00176304610691179\\
6.2026422714283	0.00175849490888339\\
6.20505041150369	0.00175395543335631\\
6.20700087761388	0.00175028727899237\\
6.20895134372407	0.00174662677278051\\
6.21090180983426	0.00174297389640555\\
6.21285227594445	0.00173932864133045\\
6.21466444141933	0.00173594867872956\\
6.21647660689422	0.00173257526635541\\
6.2182887723691	0.00172920839092569\\
6.22010093784398	0.00172584804212806\\
6.22221367530939	0.00172193855988943\\
6.22432641277481	0.00171803791076136\\
6.22643915024022	0.00171414607414289\\
6.22855188770563	0.00171026303219862\\
6.23111275032445	0.00170556813746146\\
6.23367361294327	0.00170088609739879\\
6.23623447556209	0.00169621687482781\\
6.23879533818091	0.00169156044005631\\
6.2414015842343	0.00168683458580519\\
6.2440078302877	0.00168212189752765\\
6.24661407634109	0.00167742233258764\\
6.24922032239448	0.00167273586944148\\
6.25137597057631	0.00166886954034288\\
6.25353161875814	0.00166501212088515\\
6.25568726693997	0.00166116358590657\\
6.2578429151218	0.00165732392740906\\
6.25965218639514	0.00165410808168868\\
6.26146145766848	0.00165089845866997\\
6.26327072894182	0.00164769504532992\\
6.26508000021516	0.00164449783338792\\
6.26699183812169	0.00164112610132976\\
6.26890367602823	0.00163776126504873\\
6.27081551393476	0.00163440330995222\\
6.27272735184129	0.00163105222374927\\
6.27508505175184	0.00162692906661105\\
6.27744275166239	0.00162281630696326\\
6.27980045157294	0.00161871391757218\\
6.28215815148349	0.00161462187521891\\
6.28483962906393	0.00160998042980775\\
6.28752110664438	0.00160535229271946\\
6.29020258422482	0.00160073742193156\\
6.29288406180527	0.001596135789347\\
6.29480886854259	0.00159284081072929\\
6.2967336752799	0.0015895526162289\\
6.29865848201722	0.0015862711906245\\
6.30058328875453	0.00158299652405812\\
6.30250809549185	0.00157972860541272\\
6.30443290222916	0.00157646741663049\\
6.30635770896648	0.0015732129433135\\
6.30828251570379	0.00156996517352653\\
6.31061964990011	0.00156603066804568\\
6.31295678409643	0.0015621059995323\\
6.31529391829275	0.00155819114236633\\
6.31763105248907	0.00155428607494804\\
6.32027714095251	0.00154987657299095\\
6.32292322941595	0.0015454795498521\\
6.3255693178794	0.00154109496665094\\
6.32821540634284	0.00153672279733818\\
6.33062354324455	0.00153275456813049\\
6.33303168014626	0.00152879655772388\\
6.33543981704796	0.00152484873373774\\
6.33784795394967	0.00152091108522932\\
6.33979841761067	0.00151772924701348\\
6.34174888127167	0.00151455404707669\\
6.34369934493267	0.00151138546930898\\
6.34564980859367	0.00150822350686292\\
6.34746197182934	0.00150529166833847\\
6.34927413506501	0.00150236551522901\\
6.35108629830069	0.00149944503593937\\
6.35289846153636	0.00149653022168745\\
6.3550111963299	0.00149313908626093\\
6.35712393112344	0.00148975561773607\\
6.35923666591698	0.00148637979814972\\
6.36134940071052	0.00148301161215732\\
6.36391026002427	0.00147893922467394\\
6.36647111933803	0.00147487799452339\\
6.36903197865179	0.00147082788921938\\
6.37159283796555	0.00146678888337216\\
6.37419908068563	0.00146268967085386\\
6.3768053234057	0.00145860188544486\\
6.37941156612578	0.0014545254896039\\
6.38201780884585	0.00145046046579174\\
6.38417345438615	0.00144710683008709\\
6.38632909992644	0.0014437609270304\\
6.38848474546674	0.00144042273437801\\
6.39064039100703	0.00143709224617024\\
6.39244966014988	0.00143430285232292\\
6.39425892929274	0.00143151885919095\\
6.39606819843559	0.00142874025537403\\
6.39787746757844	0.00142596703397169\\
6.39978930323145	0.00142304243991268\\
6.40170113888445	0.00142012383081356\\
6.40361297453745	0.00141721119394858\\
6.40552481019045	0.00141430451877515\\
6.40788250725614	0.00141072816777969\\
6.41024020432183	0.00140716084087479\\
6.41259790138753	0.00140360251430292\\
6.41495559845322	0.0014000531681146\\
6.41763707275376	0.0013960272892036\\
6.4203185470543	0.0013920129604246\\
6.42300002135483	0.00138801014493417\\
6.42568149565537	0.00138401881911074\\
6.42760630019269	0.00138116085253547\\
6.42953110473001	0.00137830877368624\\
6.43145590926733	0.00137546256922964\\
6.43338071380465	0.00137262223092717\\
6.43530551834197	0.00136978774934247\\
6.43723032287929	0.00136695910843974\\
6.43915512741661	0.00136413629565917\\
6.44107993195393	0.00136131930077987\\
6.44341706340682	0.00135790666183772\\
6.44575419485972	0.0013545025601016\\
6.44809132631261	0.00135110697321692\\
6.4504284577655	0.00134771988264722\\
6.45307454310732	0.00134389527338906\\
6.45572062844915	0.00134008149385144\\
6.45836671379097	0.00133627850994544\\
6.46101279913279	0.0013324862997796\\
6.46342093328788	0.00132904445418158\\
6.46582906744297	0.00132561147657237\\
6.46823720159806	0.00132218733830763\\
6.47064533575315	0.00131877203113598\\
6.47259579729392	0.00131601227818987\\
6.47454625883469	0.00131325828593993\\
6.47649672037546	0.00131051004019726\\
6.47844718191622	0.00130776753558663\\
6.48025934321325	0.00130522463056551\\
6.48207150451028	0.00130268665945029\\
6.48388366580731	0.00130015361211554\\
6.48569582710434	0.00129762548111231\\
6.48780855958511	0.00129468422214295\\
6.48992129206589	0.00129174961667651\\
6.49203402454667	0.0012888216490477\\
6.49414675702744	0.00128590030608177\\
6.49670761348094	0.0012823681904295\\
6.49926846993443	0.00127884575720816\\
6.50182932638792	0.00127533297802248\\
6.50439018284142	0.00127182983123058\\
6.50699642267683	0.00126827447165957\\
6.50960266251224	0.00126472902825537\\
6.51220890234765	0.00126119346791425\\
6.51481514218306	0.00125766777658534\\
6.51697078543682	0.00125475909403651\\
6.51912642869058	0.0012518571214432\\
6.52128207194434	0.00124896183910321\\
6.52343771519809	0.00124607324283262\\
6.52524698249632	0.00124365395147341\\
6.52705624979455	0.00124123934661807\\
6.52886551709278	0.00123882941827954\\
6.53067478439101	0.00123642416075952\\
6.53258661809295	0.00123388761840471\\
6.53449845179489	0.0012313562696289\\
6.53641028549683	0.00122883010333222\\
6.53832211919876	0.00122630911049481\\
6.54067981380199	0.00122320730420631\\
6.54303750840523	0.00122011332872794\\
6.54539520300846	0.00121702716332946\\
6.54775289761169	0.00121394879090872\\
6.55043436907364	0.00121045712393389\\
6.55311584053559	0.00120697547952137\\
6.55579731199754	0.00120350382533772\\
6.55847878345949	0.00120004214165902\\
6.56040358609211	0.00119756342597705\\
6.56232838872474	0.00119508981922786\\
6.56425319135736	0.00119262130972199\\
6.56617799398999	0.0011901578906313\\
6.56810279662261	0.00118769955398299\\
6.57002759925524	0.00118524628550184\\
6.57195240188786	0.00118279807422863\\
6.57387720452048	0.00118035491143526\\
6.57621433359867	0.00117739515390785\\
6.57855146267685	0.00117444280438431\\
6.58088859175503	0.00117149784335336\\
6.58322572083321	0.00116856025494585\\
6.58587180347324	0.00116524321616547\\
6.58851788611326	0.0011619355744413\\
6.59116396875329	0.00115863729985638\\
6.59381005139331	0.00115534837413959\\
6.59621818317089	0.00115236331920359\\
6.59862631494846	0.00114938595875803\\
6.60103444672603	0.00114641626741137\\
6.6034425785036	0.00114345423925583\\
6.6053930382086	0.00114106076391312\\
6.6073434979136	0.00113867228689539\\
6.6092939576186	0.00113628879568622\\
6.61124441732361	0.0011339102861922\\
6.61305657694194	0.00113170488731175\\
6.61486873656028	0.00112950376949983\\
6.61668089617862	0.00112730692391051\\
6.61849305579696	0.00112511434425549\\
6.62060578627545	0.00112256347278862\\
6.62271851675394	0.00112001837449844\\
6.62483124723243	0.00111747903572002\\
6.62694397771092	0.00111494544516761\\
6.62950483168856	0.00111188215443494\\
6.6320656856662	0.00110882726493117\\
6.63462653964385	0.00110578075182221\\
6.63718739362149	0.00110274259672885\\
6.63979363095997	0.00109965916420563\\
6.64239986829845	0.00109658433537019\\
6.64500610563692	0.00109351808098141\\
6.6476123429754	0.00109046039002521\\
6.64976798424956	0.0010879378101502\\
6.65192362552371	0.00108542105188931\\
6.65407926679786	0.0010829100977524\\
6.65623490807202	0.00108040494510146\\
6.65804417377289	0.00107830680271389\\
6.65985343947376	0.0010762127264557\\
6.66166270517463	0.00107412270756989\\
6.6634719708755	0.0010720367414046\\
6.66538380288799	0.00106983692042413\\
6.66729563490047	0.00106764160562859\\
6.66920746691295	0.00106545078733319\\
6.67111929892543	0.00106326445784344\\
6.6734769913968	0.00106057442138124\\
6.67583468386816	0.00105789117926295\\
6.67819237633953	0.00105521471339312\\
6.68055006881089	0.00105254500914778\\
6.68323153781568	0.00104951688142028\\
6.68591300682048	0.0010464974494579\\
6.68859447582527	0.00104348668485214\\
6.69127594483007	0.00104048457127142\\
6.6932007458134	0.00103833493055461\\
6.69512554679673	0.00103618972235028\\
6.69705034778006	0.00103404893639961\\
6.69897514876339	0.00103191256710189\\
6.70089994974673	0.00102978060775809\\
6.70282475073006	0.00102765304562503\\
6.70474955171339	0.00102552987113637\\
6.70667435269672	0.00102341107686314\\
6.70901147971897	0.0010208442768916\\
6.71134860674123	0.00101828390418853\\
6.71368573376348	0.00101572994171691\\
6.71602286078573	0.00101318237592874\\
6.71866894108686	0.00101030574317155\\
6.72131502138799	0.00100743726319684\\
6.72396110168912	0.00100457690971788\\
6.72660718199025	0.00100172466761401\\
6.72901531170943	0.000999135954147387\\
6.73142344142861	0.000996553916005439\\
6.73383157114779	0.000993978530626888\\
6.73623970086697	0.000991409794143467\\
6.73819015898226	0.000989334122235765\\
6.74014061709756	0.000987262786557207\\
6.74209107521285	0.000985195776046518\\
6.74404153332815	0.000983133087725788\\
6.7458536914927	0.000981220526259404\\
6.74766584965724	0.000979311678900978\\
6.74947800782179	0.000977406537917844\\
6.75129016598634	0.000975505098031589\\
6.75340289473106	0.000973292944030549\\
6.75551562347578	0.000971085798692976\\
6.75762835222049	0.000968883650094379\\
6.75974108096521	0.000966686488592501\\
6.76230193279936	0.000964029967619766\\
6.76486278463351	0.000961380735244427\\
6.76742363646766	0.000958738769730657\\
6.76998448830181	0.000956104055537899\\
6.77259072347857	0.00095343008021692\\
6.77519695865533	0.000950763568813259\\
6.77780319383209	0.000948104495446103\\
6.78040942900885	0.000945452851743593\\
6.78256506856886	0.00094326526216669\\
6.78472070812887	0.000941082722773741\\
6.78687634768887	0.000938905217998895\\
6.78903198724888	0.000936732746549221\\
6.79084125156633	0.000934913237124218\\
6.79265051588378	0.00093309725510756\\
6.79445978020123	0.000931284792812317\\
6.79626904451868	0.000929475846496979\\
6.79818087506804	0.000927568167284953\\
6.8000927056174	0.000925664397346529\\
6.80200453616676	0.000923764528227891\\
6.80391636671612	0.000921868553387525\\
6.80627405734153	0.000919535768597375\\
6.80863174796694	0.000917208878130268\\
6.81098943859235	0.000914887866182637\\
6.81334712921776	0.000912572720286231\\
6.81602859609519	0.000909946755813429\\
6.81871006297262	0.000907328334995346\\
6.82139152985006	0.000904717432837559\\
6.82407299672749	0.000902114035959341\\
6.82599779628249	0.000900249895591532\\
6.82792259583748	0.000898389600384358\\
6.82984739539248	0.000896533141323391\\
6.83177219494748	0.000894680513875628\\
6.83369699450248	0.000892831712449947\\
6.83562179405747	0.000890986725635717\\
6.83754659361247	0.000889145545078059\\
6.83947139316747	0.000887308164477995\\
6.8418085184095	0.000885082283571146\\
6.84414564365152	0.00088286197836123\\
6.84648276889355	0.000880647233963204\\
6.84881989413558	0.000878438038847967\\
6.85146597241162	0.000875943486880915\\
6.85411205068766	0.000873456007313434\\
6.8567581289637	0.000870975577016033\\
6.85940420723974	0.000868502183608239\\
6.86181233517654	0.000866257318910685\\
6.86422046311334	0.000864018244628699\\
6.86662859105013	0.000861784940662388\\
6.86903671898693	0.000859557404917436\\
6.87098717572542	0.000857757443319258\\
6.87293763246391	0.000855961243082659\\
6.8748880892024	0.000854168794411844\\
6.87683854594089	0.000852380095299087\\
6.87865070284626	0.000850721583178722\\
6.88046285975164	0.000849066292906795\\
6.88227501665701	0.000847414217718773\\
6.88408717356239	0.000845765353214517\\
6.88619990080563	0.000843847049643708\\
6.88831262804887	0.000841933090961755\\
6.89042535529212	0.000840023466757668\\
6.89253808253536	0.000838118168818451\\
6.89509893251346	0.000835814533637203\\
6.89765978249156	0.000833517221046097\\
6.90022063246966	0.000831226212003535\\
6.90278148244776	0.000828941493437476\\
6.90538771575271	0.000826622732276583\\
6.90799394905767	0.000824310445480441\\
6.91060018236262	0.000822004610090163\\
6.91320641566757	0.000819705220031632\\
6.91536205374309	0.000817808240293436\\
6.9175176918186	0.000815915640992012\\
6.91967332989411	0.000814027408234704\\
6.92182896796962	0.000812143541898319\\
6.9236382310888	0.000810565749680497\\
6.92544749420798	0.000808991017165636\\
6.92725675732716	0.000807419337597225\\
6.92906602044634	0.000805850708025366\\
6.93097784972844	0.000804196463545479\\
6.93288967901053	0.000802545610120475\\
6.93480150829262	0.000800898140366862\\
6.93671333757471	0.00079925404874564\\
6.93907102660151	0.00079723117992389\\
6.94142871562831	0.000795213424067056\\
6.94378640465511	0.000793200767364291\\
6.94614409368191	0.000791193199221706\\
6.94882555871722	0.000788916108828717\\
6.95150702375253	0.000786645561895188\\
6.95418848878785	0.000784381536394956\\
6.95686995382316	0.000782124021513009\\
6.95879475214103	0.000780507548872312\\
6.9607195504589	0.000778894411495535\\
6.96264434877677	0.000777284601450113\\
6.96456914709464	0.000775678115131357\\
6.96649394541251	0.000774074947911424\\
6.96841874373038	0.000772475089538124\\
6.97034354204825	0.000770878532709829\\
6.97226834036612	0.00076928527210998\\
6.97460546406643	0.000767355130281994\\
6.97694258776675	0.000765429824895952\\
6.97927971146707	0.000763509342937671\\
6.98161683516738	0.000761593674633225\\
6.98426291168978	0.000759430566103176\\
6.98690898821217	0.000757273592099075\\
6.98955506473457	0.000755122732236142\\
6.99220114125696	0.000752977976516127\\
6.99460926765017	0.000751031387759092\\
6.99701739404337	0.000749089821245771\\
6.99942552043657	0.00074715325901593\\
7.00183364682977	0.000745221700517528\\
7.00378410237571	0.000743660905601884\\
7.00573455792165	0.000742103373023685\\
7.00768501346758	0.00074054909408718\\
7.00963546901352	0.000738998067628091\\
7.01144762482817	0.00073755993096911\\
7.01325978064282	0.000736124588848673\\
7.01507193645747	0.000734692035343821\\
7.01688409227212	0.000733262266817888\\
7.0189968182149	0.000731598862797771\\
7.02110954415768	0.000729939227478026\\
7.02322227010047	0.000728283351763275\\
7.02533499604325	0.000726631228682923\\
7.02789584441397	0.000724633701098805\\
7.0304566927847	0.000722641657574858\\
7.03301754115542	0.000720655081411365\\
7.03557838952614	0.000718673961682033\\
7.03818462121009	0.000716663325523897\\
7.04079085289404	0.000714658304775309\\
7.04339708457798	0.000712658879017073\\
7.04600331626193	0.000710665044172398\\
7.04815895305168	0.000709020147570622\\
7.05031458984143	0.000707379050057476\\
7.05247022663118	0.000705741739194562\\
7.05462586342093	0.000704108215875505\\
7.0564351255021	0.000702740094689864\\
7.05824438758328	0.000701374627238339\\
7.06005364966445	0.000700011807573096\\
7.06186291174563	0.000698651633432303\\
7.06377473992998	0.000697217222891725\\
7.06568656811433	0.000695785753596196\\
7.06759839629868	0.000694357219092483\\
7.06951022448304	0.000692931614712918\\
7.07186791212525	0.000691177571188313\\
7.07422559976747	0.000689427962423577\\
7.07658328740969	0.000687682776339765\\
7.07894097505191	0.000685942003972049\\
7.08162243849187	0.00068396752962983\\
7.08430390193184	0.000681998730607139\\
7.08698536537181	0.00068003558745748\\
7.08966682881177	0.000678078091595765\\
7.09159162605801	0.00067667644631714\\
7.09351642330425	0.000675277693733178\\
7.09544122055049	0.000673881826851522\\
7.09736601779673	0.000672488842874288\\
7.09929081504298	0.000671098738010807\\
7.10121561228922	0.000669711503015609\\
7.10314040953546	0.000668327131502399\\
7.1050652067817	0.0006669456190084\\
7.1074023291467	0.000665271998961148\\
7.10973945151171	0.000663602573726885\\
7.11207657387671	0.000661937331917265\\
7.11441369624171	0.000660276265283684\\
7.11705977124532	0.000658400646372608\\
7.11970584624893	0.000656530347980076\\
7.12235192125254	0.000654665352106459\\
7.12499799625615	0.000652805650823753\\
7.12740612131239	0.000651117780844471\\
7.12981424636863	0.000649434266399704\\
7.13222237142488	0.000647755091388504\\
7.13463049648112	0.00064608025659917\\
7.13658095099399	0.000644726908957917\\
7.13853140550687	0.000643376390547891\\
7.14048186001975	0.000642028693629232\\
7.14243231453263	0.00064068381777064\\
7.14424446940238	0.000639436828380782\\
7.14605662427213	0.000638192262668152\\
7.14786877914188	0.000636950115441064\\
7.14968093401163	0.000635710383726295\\
7.15179365882794	0.000634268071098746\\
7.15390638364425	0.000632829027103731\\
7.15601910846055	0.000631393243789043\\
7.15813183327686	0.000629960715263663\\
7.16069268025539	0.00062822869373923\\
7.16325352723393	0.00062650142853209\\
7.16581437421246	0.000624778904977399\\
7.16837522119099	0.000623061114013361\\
7.17098145147096	0.000621317731989316\\
7.17358768175092	0.000619579219915071\\
7.17619391203088	0.000617845559578099\\
7.17880014231085	0.000616116748637164\\
7.18095577798684	0.000614690496512834\\
7.18311141366284	0.000613267538949977\\
7.18526704933883	0.000611847864773722\\
7.18742268501483	0.000610431475761261\\
7.18923194619675	0.000609245211934332\\
7.19104120737867	0.00060806124952211\\
7.19285046856059	0.000606879583279373\\
7.19465972974251	0.00060570021154214\\
7.19657155697588	0.000604456472257681\\
7.19848338420926	0.000603215283855028\\
7.20039521144263	0.000601976640689185\\
7.20230703867601	0.000600740538849542\\
7.20466472511889	0.000599219657720736\\
7.20702241156177	0.000597702622783752\\
7.20938009800465	0.000596189423464354\\
7.21173778444753	0.00059468005221308\\
7.21441924650571	0.000592968046734821\\
7.21710070856388	0.000591260963185424\\
7.21978217062205	0.000589558784359579\\
7.22246363268023	0.000587861503609601\\
7.22438842899811	0.000586646184027011\\
7.226313225316	0.000585433373072424\\
7.22823802163389	0.000584223064570308\\
7.23016281795177	0.000583015256423734\\
7.23208761426966	0.000581809945569365\\
7.23401241058754	0.00058060712363631\\
7.23593720690543	0.000579406785033472\\
7.23786200322331	0.00057820892603982\\
7.24019912443165	0.000576757792338878\\
7.24253624563998	0.000575310296648378\\
7.24487336684831	0.000573866428992402\\
7.24721048805664	0.000572426182447479\\
7.24985656174472	0.000570799907502533\\
7.2525026354328	0.000569178246692372\\
7.25514870912088	0.000567561184089388\\
7.25779478280896	0.000565948713564094\\
7.2602029067071	0.000564485232823468\\
7.26261103060523	0.000563025529063749\\
7.26501915450336	0.000561569587799122\\
7.2674272784015	0.000560117410982327\\
7.2693777320194	0.000558943983358053\\
7.2713281856373	0.000557773009130139\\
7.27327863925521	0.000556604481389078\\
7.27522909287311	0.000555438400340336\\
7.27704124692423	0.000554357193167872\\
7.27885340097535	0.000553278087854528\\
7.28066555502647	0.000552201079843854\\
7.28247770907759	0.000551126166738949\\
7.28459043291803	0.000549875606091884\\
7.28670315675848	0.000548627880142848\\
7.28881588059893	0.000547382981932656\\
7.29092860443937	0.000546140906508077\\
7.29348945021197	0.000544639156564961\\
7.29605029598456	0.00054314153144561\\
7.29861114175716	0.000541648018252743\\
7.30117198752975	0.000540158609544158\\
7.30377821659357	0.000538647013877908\\
7.30638444565738	0.000537139641301607\\
7.3089906747212	0.000535636475519457\\
7.31159690378502	0.000534137515697828\\
7.31375253849617	0.000532900890297135\\
7.31590817320732	0.000531667121667919\\
7.31806380791847	0.000530436199732787\\
7.32021944262962	0.000529208127036458\\
7.32202870303243	0.000528179584358657\\
7.32383796343525	0.000527153037382475\\
7.32564722383806	0.000526128481472957\\
7.32745648424087	0.000525105915485428\\
7.32936831065034	0.000524027540813266\\
7.33128013705981	0.000522951378301221\\
7.33319196346928	0.000521877423006309\\
7.33510378987875	0.000520805671675485\\
7.33746147528266	0.000519487005852201\\
7.33981916068657	0.000518171675519369\\
7.34217684609048	0.000516859671409667\\
7.34453453149439	0.000515550987202975\\
7.34721599235561	0.000514066612562309\\
7.34989745321684	0.000512586506139044\\
7.35257891407806	0.000511110652674406\\
7.35526037493928	0.000509639047203462\\
7.35718517045287	0.000508585321062715\\
7.35910996596645	0.000507533770301617\\
7.36103476148004	0.000506484389454059\\
7.36295955699362	0.000505437177031927\\
7.36488435250721	0.000504392130603594\\
7.36680914802079	0.000503349242557732\\
7.36873394353438	0.00050230850799388\\
7.37065873904796	0.000501269923835223\\
7.37299585925427	0.000500011742822118\\
7.37533297946059	0.000498756716698832\\
7.3776700996669	0.000497504836716127\\
7.38000721987321	0.000496256097101405\\
7.3826532924217	0.000494846066236283\\
7.3852993649702	0.000493440036604272\\
7.38794543751869	0.000492037994077249\\
7.39059151006718	0.000490639934087733\\
7.39299963296204	0.000489371054365754\\
7.3954077558569	0.000488105449641465\\
7.39781587875176	0.000486843106831694\\
7.40022400164662	0.00048558402890052\\
7.40217445448912	0.000484566635745305\\
7.40412490733162	0.000483551369895498\\
7.40607536017411	0.000482538225162698\\
7.40802581301661	0.000481527202305397\\
7.40983796635844	0.000480589768139006\\
7.41165011970028	0.000479654156610185\\
7.41346227304211	0.000478720363714141\\
7.41527442638394	0.000477788387554479\\
7.41738714937893	0.000476704121329561\\
7.41949987237393	0.000475622313307474\\
7.42161259536893	0.000474542957391388\\
7.42372531836392	0.000473466049442468\\
7.42628616309181	0.000472163998700314\\
7.4288470078197	0.00047086552488305\\
7.4314078525476	0.000469570616628344\\
7.43396869727549	0.000468279267900467\\
7.43657492528577	0.000466968684107478\\
7.43918115329605	0.000465661762178927\\
7.44178738130632	0.000464358487483442\\
7.4443936093166	0.000463058860496632\\
7.44654924319184	0.000461986684114439\\
7.44870487706708	0.000460916984673997\\
7.45086051094232	0.000459849753050906\\
7.45301614481756	0.000458784992456433\\
7.45482540454531	0.000457893228947226\\
7.45663466427307	0.000457003195902799\\
7.45844392400082	0.000456114889218132\\
7.46025318372857	0.000455228308199499\\
7.46216500942418	0.000454293340782213\\
7.4640768351198	0.000453360291651919\\
7.46598866081541	0.000452429156475218\\
7.46790048651103	0.000451499932570059\\
7.47025817101481	0.000450356630961488\\
7.47261585551859	0.000449216221764907\\
7.47497354002238	0.000448078696847826\\
7.47733122452616	0.000446944050957604\\
7.48001268435046	0.000445657080397752\\
7.48269414417475	0.00044437381090806\\
7.48537560399905	0.000443094228919946\\
7.48805706382335	0.000441818330929667\\
7.48998185864006	0.000440904739828026\\
7.49190665345677	0.00043999303498888\\
7.49383144827348	0.000439083211562106\\
7.4957562430902	0.000438175268588236\\
7.49768103790691	0.000437269204184167\\
7.49960583272362	0.000436365011398074\\
7.50153062754033	0.000435462685929166\\
7.50345542235705	0.000434562225259999\\
7.50579254169524	0.000433471373082505\\
7.50812966103344	0.000432383256658493\\
7.51046678037163	0.000431297868303822\\
7.51280389970983	0.000430215203245175\\
7.51544997127106	0.000428992698752483\\
7.51809604283229	0.0004277736637682\\
7.52074211439352	0.000426558085726612\\
7.52338818595475	0.000425345961416489\\
7.5257963079804	0.000424245838483802\\
7.52820443000605	0.000423148555055671\\
7.5306125520317	0.000422054099266743\\
7.53302067405735	0.000420962474959231\\
7.534971126228	0.000420080393374913\\
7.53692157839864	0.00041920015619958\\
7.53887203056929	0.000418321757870905\\
7.54082248273993	0.000417445199627558\\
7.54263463546717	0.000416632443597808\\
7.54444678819442	0.000415821267971772\\
7.54625894092166	0.000415011669223614\\
7.54807109364891	0.000414203645891492\\
7.55018381591138	0.000413263587633551\\
7.55229653817386	0.000412325660958591\\
7.55440926043633	0.000411389860518484\\
7.55652198269881	0.000410456182881465\\
7.5590828265216	0.000409327307579123\\
7.5616436703444	0.000408201533888027\\
7.5642045141672	0.000407078851778472\\
7.56676535798999	0.000405959256435836\\
7.56937158508753	0.000404822985659544\\
7.57197781218506	0.000403689889877091\\
7.57458403928259	0.000402559955902112\\
7.57719026638013	0.000401433185346913\\
7.57934589953111	0.000400503614890466\\
7.58150153268209	0.000399576191871126\\
7.58365716583307	0.000398650907991838\\
7.58581279898405	0.000397727767042576\\
7.58762205812686	0.00039695461447478\\
7.58943131726967	0.00039618296227869\\
7.59124057641249	0.000395412806809343\\
7.5930498355553	0.000394644147764522\\
7.59496166063237	0.00039383353860472\\
7.59687348570943	0.000393024592798338\\
7.5987853107865	0.000392217306541185\\
7.60069713586356	0.000391411677646923\\
7.60305481958746	0.000390420445880096\\
7.60541250331135	0.000389431722159252\\
7.60777018703525	0.000388445499337084\\
7.61012787075914	0.000387461773087671\\
7.61280932968507	0.000386345983928464\\
7.615490788611	0.000385233403848852\\
7.61817224753692	0.000384124020747531\\
7.62085370646285	0.000383017832389268\\
7.62277850067573	0.000382225760635485\\
7.62470329488862	0.000381435324341937\\
7.6266280891015	0.00038064651919324\\
7.62855288331438	0.000379859344688858\\
7.63047767752727	0.000379073799421869\\
7.63240247174015	0.000378289877012953\\
7.63432726595304	0.000377507573681888\\
7.63625206016592	0.000376726887396826\\
7.63858917875196	0.000375781135023807\\
7.64092629733799	0.000374837754817911\\
7.64326341592403	0.000373896740019583\\
7.64560053451006	0.000372958086722977\\
7.64824660521593	0.000371898195806048\\
7.6508926759218	0.000370841313148048\\
7.65353874662766	0.000369787427539536\\
7.65618481733353	0.000368736536946629\\
7.65859293860607	0.000367782750957065\\
7.66100105987861	0.000366831426702494\\
7.66340918115115	0.000365882553374687\\
7.66581730242369	0.000364936135578169\\
7.66776775401217	0.000364171388603718\\
7.66971820560065	0.00036340824064074\\
7.67166865718913	0.000362646686670369\\
7.67361910877761	0.000361886728348107\\
7.6754312609723	0.000361182085898659\\
7.67724341316699	0.000360478813729193\\
7.67905556536167	0.000359776908729626\\
7.68086771755636	0.00035907636981533\\
7.68298043918412	0.000358261359918223\\
7.68509316081188	0.000357448198282016\\
7.68720588243964	0.000356636880208474\\
7.6893186040674	0.000355827402879592\\
7.691879447106	0.000354848694284326\\
7.69444029014459	0.000353872674998442\\
7.69700113318319	0.000352899336148975\\
7.69956197622179	0.000351928673981253\\
7.7021682025285	0.000350943555782199\\
7.7047744288352	0.00034996119025341\\
7.70738065514191	0.000348981565462779\\
7.70998688144862	0.000348004684009301\\
7.71214251397204	0.000347198771412759\\
7.71429814649547	0.000346394720434897\\
7.71645377901889	0.00034559252349678\\
7.71860941154231	0.000344792184890719\\
7.72041867017824	0.000344121883107393\\
7.72222792881418	0.00034345288210993\\
7.72403718745012	0.000342785178652689\\
7.72584644608606	0.000342118772773282\\
7.72775827062713	0.000341415997774567\\
7.72967009516821	0.000340714664997578\\
7.73158191970928	0.000340014771097458\\
7.73349374425036	0.00033931631431814\\
7.7358514272985	0.000338456945755544\\
7.73820911034664	0.000337599751838249\\
7.74056679339478	0.000336744726274052\\
7.74292447644292	0.000335891865541392\\
7.74560593459047	0.000334924511155806\\
7.74828739273801	0.000333959939098028\\
7.75096885088556	0.000332998138540274\\
7.7536503090331	0.000332039108348334\\
7.75557510272275	0.00033135240805041\\
7.7574998964124	0.000330667125668728\\
7.75942469010205	0.000329983257352025\\
7.7613494837917	0.000329300802998097\\
7.76327427748134	0.000328619761613324\\
7.76519907117099	0.000327940127315274\\
7.76712386486064	0.000327261896775544\\
7.76904865855029	0.000326585068383748\\
7.77138577648459	0.000325765133806131\\
7.77372289441889	0.000324947256026918\\
7.7760600123532	0.000324131429089026\\
7.7783971302875	0.000323317649839506\\
7.78104320025223	0.000322398762671764\\
7.78368927021697	0.000321482483685457\\
7.7863353401817	0.000320568802848259\\
7.78898141014644	0.000319657719148136\\
7.79138953076642	0.000318830822850109\\
7.7937976513864	0.000318006060620426\\
7.79620577200638	0.000317183422568322\\
7.79861389262636	0.000316362913959961\\
7.80056434371037	0.000315699908258904\\
7.80251479479437	0.00031503828871971\\
7.80446524587838	0.000314378050795168\\
7.80641569696239	0.00031371919650256\\
7.80822784869558	0.000313108299502968\\
7.81004000042877	0.000312498590529932\\
7.81185215216196	0.000311890066834193\\
7.81366430389515	0.000311282727658503\\
7.81577702497291	0.000310576147125211\\
7.81788974605068	0.000309871169111085\\
7.82000246712844	0.000309167789481912\\
7.82211518820621	0.000308466005952356\\
7.82467603056531	0.000307617506462365\\
7.82723687292441	0.000306771338670375\\
7.82979771528351	0.000305927494707309\\
7.83235855764261	0.000305085971738393\\
7.83496478326409	0.000304231917064492\\
7.83757100888556	0.000303380248759487\\
7.84017723450704	0.00030253095597977\\
7.84278346012852	0.000301684042180658\\
7.84493909210815	0.000300985352258976\\
7.84709472408777	0.000300288276053561\\
7.84925035606739	0.00029959280660868\\
7.85140598804702	0.000298898948652615\\
7.85321524624371	0.000298317827674847\\
7.85502450444039	0.000297737834374566\\
7.85683376263708	0.00029715896585267\\
7.85864302083377	0.000296581222441692\\
7.86055484491037	0.000295971949071057\\
7.86246666898697	0.000295363926127084\\
7.86437849306357	0.00029475715066354\\
7.86629031714017	0.000294151621297755\\
7.86864799960276	0.000293406589364742\\
7.87100568206534	0.000292663442908667\\
7.87336336452793	0.000291922176379391\\
7.87572104699051	0.000291182786953399\\
7.8784025044636	0.00029034413778547\\
7.88108396193669	0.00028950790081296\\
7.88376541940977	0.000288674066313244\\
7.88644687688286	0.000287842634107601\\
7.88837167011909	0.000287247299291804\\
7.89029646335531	0.000286653193712065\\
7.89222125659154	0.000286060313919878\\
7.89414604982777	0.000285468660158717\\
7.896070843064	0.000284878231793627\\
7.89799563630023	0.000284289023373362\\
7.89992042953645	0.000283701031961601\\
7.90184522277268	0.000283114256313702\\
7.90418234014224	0.000282403415326634\\
7.9065194575118	0.000281694357615002\\
7.90885657488136	0.000280987077918087\\
7.91119369225092	0.000280281573736294\\
7.91383976157346	0.000279484947196566\\
7.916485830896	0.000278690581848335\\
7.91913190021854	0.000277898468680738\\
7.92177796954108	0.000277108607568478\\
7.9241860895956	0.000276391733641838\\
7.92659420965011	0.000275676709597708\\
7.92900232970463	0.000274963526341452\\
7.93141044975915	0.000274252189713396\\
7.93336090040599	0.000273677400685243\\
7.93531135105282	0.000273103813215075\\
7.93726180169966	0.000272531423164963\\
7.9392122523465	0.000271960232866128\\
7.94102440367975	0.000271430619434195\\
7.94283655501301	0.000270902035961599\\
7.94464870634626	0.000270374480012181\\
7.94646085767952	0.000269847951112777\\
7.94857357828067	0.000269235385885512\\
7.95068629888183	0.000268624210048087\\
7.95279901948299	0.000268014419955711\\
7.95491174008415	0.000267406013785266\\
7.95747258185445	0.000266670413779478\\
7.96003342362475	0.000265936835320478\\
7.96259426539505	0.000265205271410287\\
7.96515510716535	0.000264475720012354\\
7.96776133219306	0.000263735305337881\\
7.97036755722076	0.000262996959346178\\
7.97297378224847	0.000262260672138142\\
7.97558000727618	0.00026152644791215\\
7.97773563878457	0.000260920726275146\\
7.97989127029295	0.000260316403354572\\
7.98204690180134	0.00025971347273545\\
7.98420253330973	0.000259111939524374\\
7.98601179112575	0.000258608143308308\\
7.98782104894178	0.000258105324637626\\
7.98963030675781	0.00025760348091392\\
7.99143956457384	0.00025710261272563\\
7.99335138824792	0.000256574410354239\\
7.99526321192201	0.000256047292071602\\
7.99717503559609	0.000255521255277372\\
7.99908685927018	0.000254996298912874\\
8.00144454122534	0.000254350402851155\\
8.0038022231805	0.000253706141480693\\
8.00615990513567	0.000253063509895235\\
8.00851758709083	0.000252422505876949\\
8.01119904397948	0.000251695450619881\\
8.01388050086812	0.000250970486556907\\
8.01656195775677	0.000250247604924322\\
8.01924341464541	0.000249526806372469\\
8.02116820748871	0.000249010689823984\\
8.023093000332	0.000248495638877454\\
8.02501779317529	0.000247981650433835\\
8.02694258601858	0.00024746872503654\\
8.02886737886187	0.000246956862361815\\
8.03079217170517	0.000246446057332539\\
8.03271696454846	0.000245936307352585\\
8.03464175739175	0.000245427611494651\\
8.03697887427192	0.000244811359517831\\
8.03931599115209	0.000244196653603802\\
8.04165310803226	0.000243583489096051\\
8.04399022491243	0.000242971864061869\\
8.04663629367848	0.000242281242686089\\
8.04928236244453	0.000241592581576437\\
8.05192843121058	0.000240905872608314\\
8.05457449997662	0.000240221116425808\\
8.05698261954113	0.000239599636325464\\
8.05939073910563	0.000238979759650086\\
8.06179885867014	0.000238361477995785\\
8.06420697823464	0.000237744797701069\\
8.06615742850262	0.000237246495903793\\
8.0681078787706	0.000236749235569211\\
8.07005832903858	0.000236253012914491\\
8.07200877930656	0.00023575783054325\\
8.07382093029321	0.000235298692941245\\
8.07563308127987	0.000234840448217356\\
8.07744523226653	0.000234383094207077\\
8.07925738325318	0.000233926630683726\\
8.08137010344131	0.000233395580022076\\
8.08348282362944	0.000232865733918002\\
8.08559554381757	0.000232337089151348\\
8.0877082640057	0.000231809644300025\\
8.09026910526577	0.000231171931898216\\
8.09282994652583	0.000230535972071742\\
8.09539078778589	0.000229901758578394\\
8.09795162904596	0.000229269290074177\\
8.10055785355913	0.000228627404813339\\
8.1031640780723	0.000227987312730692\\
8.10577030258546	0.000227349004746576\\
8.10837652709863	0.000226712485704065\\
8.11053215819864	0.000226187370267909\\
8.11268778929865	0.000225663467096342\\
8.11484342039866	0.000225140770243535\\
8.11699905149868	0.000224619285144314\\
8.11880830898481	0.000224182531608951\\
8.12061756647094	0.000223746625422124\\
8.12242682395707	0.000223311564246301\\
8.1242360814432	0.000222877348891948\\
8.12614790476845	0.000222419437172446\\
8.1280597280937	0.000221962465291413\\
8.12997155141895	0.000221506430948581\\
8.1318833747442	0.000221051333366375\\
8.13424105625963	0.000220491390510801\\
8.13659873777506	0.000219932864862856\\
8.1389564192905	0.000219375752074903\\
8.14131410080593	0.000218820050454587\\
8.14399555718811	0.000218189749613714\\
8.1466770135703	0.000217561261592894\\
8.14935846995249	0.000216934578460347\\
8.15203992633467	0.000216309701585693\\
8.15396471883743	0.000215862268887536\\
8.15588951134019	0.000215415759887607\\
8.15781430384295	0.000214970171790037\\
8.15973909634571	0.000214525505398459\\
8.16166388884847	0.000214081760659109\\
8.16358868135123	0.000213638932819433\\
8.16551347385399	0.000213197019578439\\
8.16743826635675	0.000212756020284144\\
8.16977538281282	0.00021222177861843\\
8.17211249926888	0.000211688877305798\\
8.17444961572495	0.000211157312213909\\
8.17678673218101	0.00021062708190186\\
8.17943280046481	0.000210028368647885\\
8.18207886874862	0.000209431354700051\\
8.18472493703242	0.000208836032702627\\
8.18737100531622	0.000208242403967182\\
8.18977912445607	0.000207703631606785\\
8.19218724359593	0.000207166248946371\\
8.19459536273579	0.000206630248181291\\
8.19700348187564	0.000206095636082255\\
8.19895393181529	0.000205663649617261\\
8.20090438175493	0.000205232565782808\\
8.20285483169457	0.000204802381104123\\
8.20480528163421	0.000204373098421137\\
8.20661743232048	0.000203975064095233\\
8.20842958300676	0.00020357780377312\\
8.21024173369304	0.000203181315525956\\
8.21205388437931	0.00020278559934089\\
8.21416660420949	0.000202325222542397\\
8.21627932403968	0.000201865890018836\\
8.21839204386987	0.000201407598918424\\
8.22050476370005	0.000200950348166972\\
8.22306560451795	0.000200397505044875\\
8.22562644533584	0.000199846181252601\\
8.22818728615373	0.000199296371203578\\
8.23074812697162	0.00019874807415461\\
8.23335435103889	0.000198191614445065\\
8.23596057510616	0.000197636709003847\\
8.23856679917343	0.000197083349462161\\
8.2411730232407	0.000196531541222369\\
8.2433286539868	0.000196076311666368\\
8.2454842847329	0.000195622132689793\\
8.247639915479	0.000195168998753797\\
8.24979554622509	0.000194716915577954\\
8.25160480342531	0.000194338288200318\\
8.25341406062553	0.000193960395268983\\
8.25522331782575	0.000193583234672725\\
8.25703257502597	0.000193206807414618\\
8.2589443980489	0.000192809837761519\\
8.26085622107183	0.000192413682858363\\
8.26276804409476	0.000192018340665194\\
8.26467986711769	0.000191623810648288\\
8.26703754825203	0.000191138389191367\\
8.26939522938638	0.000190654196348901\\
8.27175291052073	0.000190171228257841\\
8.27411059165508	0.000189689483681674\\
8.27679204759836	0.000189143068724421\\
8.27947350354165	0.000188598225193231\\
8.28215495948493	0.000188054945877991\\
8.28483641542822	0.000187513232772281\\
8.28676120763585	0.000187125348713973\\
8.28868599984349	0.000186738265301559\\
8.29061079205112	0.000186351980002166\\
8.29253558425875	0.000185966493845158\\
8.29446037646639	0.000185581807010979\\
8.29638516867402	0.000185197915028626\\
8.29830996088166	0.000184814815853123\\
8.30023475308929	0.000184432509071312\\
8.30257186917781	0.000183969369821045\\
8.30490898526634	0.000183507392543019\\
8.30724610135486	0.000183046573559595\\
8.30958321744338	0.000182586911856488\\
8.31222928530926	0.000182067882211528\\
8.31487535317514	0.000181550325582513\\
8.31752142104101	0.000181034235280663\\
8.32016748890689	0.000180519613196555\\
8.32257560767873	0.000180052547646115\\
8.32498372645057	0.000179586686465788\\
8.32739184522242	0.000179122022370725\\
8.32979996399426	0.000178658562506559\\
8.33175041364934	0.000178284070692287\\
8.33370086330442	0.0001779103611218\\
8.3356513129595	0.000177537430587543\\
8.33760176261458	0.000177165282134436\\
8.33941391304052	0.000176820223589077\\
8.34122606346646	0.000176475835967247\\
8.3430382138924	0.000176132117544524\\
8.34485036431833	0.000175789068493541\\
8.34696308383831	0.000175389964971613\\
8.34907580335828	0.000174991766738072\\
8.35118852287825	0.000174594471260672\\
8.35330124239822	0.000174198077767002\\
8.35586208283291	0.000173718815037182\\
8.35842292326761	0.000173240869382703\\
8.3609837637023	0.000172764235785708\\
8.36354460413699	0.00017228891402415\\
8.36615082781783	0.000171806516848686\\
8.36875705149867	0.000171325466776097\\
8.37136327517951	0.000170845756054204\\
8.37396949886035	0.000170367390570508\\
8.37612512929972	0.00016997275080202\\
8.3782807597391	0.000169579021411708\\
8.38043639017848	0.000169186197213743\\
8.38259202061785	0.0001687942841747\\
8.38440127757028	0.000168466051044172\\
8.3862105345227	0.000168138454459874\\
8.38801979147512	0.000167811492506881\\
8.38982904842754	0.000167485166355338\\
8.39174087118845	0.000167141032219675\\
8.39365269394936	0.000166797604367147\\
8.39556451671028	0.000166454880983599\\
8.39747633947119	0.000166112861746819\\
8.39983402027527	0.000165692048719876\\
8.40219170107935	0.000165272300774872\\
8.40454938188343	0.000164853614469083\\
8.40690706268751	0.000164435988961395\\
8.40958851825043	0.000163962301117898\\
8.41226997381334	0.000163489975384116\\
8.41495142937626	0.0001630190051759\\
8.41763288493917	0.000162549393028051\\
8.41955767689102	0.000162213136167808\\
8.42148246884288	0.000161877573253294\\
8.42340726079473	0.00016154270197975\\
8.42533205274658	0.00016120852357234\\
8.42725684469844	0.000160875038414658\\
8.42918163665029	0.000160542242279907\\
8.43110642860215	0.000160210133345175\\
8.433031220554	0.000159878711404459\\
8.43536833632399	0.000159477216027333\\
8.43770545209398	0.000159076727947081\\
8.44004256786397	0.000158677243880456\\
8.44237968363395	0.000158278763183212\\
8.44502575113764	0.000157828816965049\\
8.44767181864132	0.000157380147545529\\
8.450317886145	0.000156932748814361\\
8.45296395364869	0.000156486623164339\\
8.45537207210159	0.000156081725275844\\
8.45778019055448	0.000155677871057596\\
8.46018830900738	0.000155275053675599\\
8.46259642746028	0.000154873280600683\\
8.46454687686874	0.000154548634855173\\
8.46649732627719	0.000154224666966179\\
8.46844777568565	0.000153901373957918\\
8.47039822509411	0.000153578759053115\\
8.47221037529441	0.000153279628799882\\
8.47402252549471	0.000152981080089572\\
8.47583467569502	0.000152683111375071\\
8.47764682589532	0.000152385722989892\\
8.47975954514643	0.000152039741358092\\
8.48187226439755	0.000151694544500127\\
8.48398498364866	0.000151350130160902\\
8.48609770289978	0.000151006497829754\\
8.48865854300237	0.000150591026761275\\
8.49121938310495	0.000150176697394762\\
8.49378022320755	0.000149763505205627\\
8.49634106331014	0.00014935145042384\\
8.49894728665607	0.000148933262806524\\
8.50155351000201	0.000148516242661022\\
8.50415973334794	0.000148100382769963\\
8.50676595669388	0.000147685689441637\\
8.50892158686742	0.000147343578760939\\
8.51107721704097	0.000147002256891707\\
8.51323284721452	0.000146661718954295\\
8.51538847738806	0.000146321971129515\\
8.51719773412572	0.000146037427876773\\
8.51900699086337	0.000145753436282573\\
8.52081624760102	0.000145469994602247\\
8.52262550433868	0.000145187104150845\\
8.5245373268725	0.000144888776329619\\
8.52644914940632	0.000144591060741791\\
8.52836097194014	0.000144293955769044\\
8.53027279447396	0.000143997461272619\\
8.5326304749918	0.00014363266114487\\
8.53498815550964	0.000143268784303119\\
8.53734583602749	0.000142905827669199\\
8.53970351654533	0.000142543790744934\\
8.5423849717786	0.000142133154280506\\
8.54506642701186	0.000141723698432089\\
8.54774788224512	0.000141315417158443\\
8.55042933747838	0.00014090831346378\\
8.55235412920855	0.000140616815166287\\
8.55427892093872	0.000140325918297372\\
8.55620371266889	0.000140035620750126\\
8.55812850439906	0.00013974592391953\\
8.56005329612922	0.000139456828365374\\
8.56197808785939	0.000139168330072661\\
8.56390287958956	0.000138880427411079\\
8.56582767131973	0.00013859312035429\\
8.56816478681365	0.000138245067444291\\
8.57050190230757	0.000137897887716487\\
8.57283901780149	0.000137551578229689\\
8.57517613329541	0.000137206138660588\\
8.57782220048519	0.000136816084585768\\
8.58046826767497	0.000136427137175535\\
8.58311433486476	0.000136039290821319\\
8.58576040205454	0.000135652548351495\\
8.58816852023101	0.00013530154687703\\
8.59057663840749	0.000134951449735255\\
8.59298475658396	0.000134602250483193\\
8.59539287476043	0.000134253956873723\\
8.59734332395514	0.000133972525248341\\
8.59929377314984	0.000133691680968945\\
8.60124422234454	0.000133411421260766\\
8.60319467153925	0.000133131749500739\\
8.60500682154399	0.000132872436802537\\
8.60681897154873	0.000132613628148642\\
8.60863112155347	0.000132355322145715\\
8.61044327155821	0.0001320975192668\\
8.61255599057631	0.000131797591635602\\
8.6146687095944	0.000131498344284748\\
8.6167814286125	0.000131199775199509\\
8.61889414763059	0.000130901884096234\\
8.62145498744535	0.000130541717115579\\
8.62401582726012	0.000130182539777815\\
8.62657666707488	0.000129824347986154\\
8.62913750688964	0.000129467142362591\\
8.63174372994532	0.000129104621050118\\
8.634349953001	0.000128743111459152\\
8.63695617605668	0.000128382606836147\\
8.63956239911236	0.000128023113854333\\
8.64171802905551	0.00012772654306353\\
8.64387365899866	0.000127430655679252\\
8.64602928894181	0.000127135447087392\\
8.64818491888497	0.000126840923654566\\
8.64999417543647	0.000126594257130194\\
8.65180343198798	0.000126348068662286\\
8.65361268853949	0.00012610235665383\\
8.655421945091	0.000125857122545549\\
8.657333767428	0.000125598506248772\\
8.65924558976499	0.000125340420639491\\
8.66115741210199	0.000125082864269236\\
8.66306923443898	0.000124825837158346\\
8.66542691470874	0.000124509597045204\\
8.6677845949785	0.000124194157274034\\
8.67014227524827	0.000123879515082838\\
8.67249995551803	0.000123565670270854\\
8.67518141046559	0.000123209695716255\\
8.67786286541314	0.00012285474441414\\
8.6805443203607	0.000122500810794105\\
8.68322577530826	0.000122147898267463\\
8.68515056684629	0.000121895203011587\\
8.68707535838432	0.000121643028967796\\
8.68900014992235	0.000121391374200762\\
8.69092494146038	0.000121140240252746\\
8.6928497329984	0.000120889627836342\\
8.69477452453643	0.000120639533120236\\
8.69669931607446	0.000120389954641146\\
8.69862410761249	0.00012014089252855\\
8.70096122286714	0.000119839171002164\\
8.70329833812179	0.000119538206375032\\
8.70563545337644	0.000119237996002612\\
8.7079725686311	0.000118938539839926\\
8.71061863554882	0.000118600408565433\\
8.71326470246655	0.000118263236442661\\
8.71591076938427	0.000117927018298154\\
8.718556836302	0.000117591757338035\\
8.7209649542389	0.000117287480675259\\
8.72337307217579	0.000116983987534383\\
8.72578119011269	0.000116681271811532\\
8.72818930804958	0.000116379341504192\\
8.73013975705902	0.000116135373768437\\
8.73209020606846	0.000115891914902881\\
8.7340406550779	0.00011564896230708\\
8.73599110408733	0.000115406519491708\\
8.73780325392257	0.000115181726045073\\
8.73961540375782	0.000114957369448863\\
8.74142755359306	0.000114733448443099\\
8.7432397034283	0.00011450996362183\\
8.74535242224443	0.00011424996180225\\
8.74746514106057	0.000113990549663841\\
8.7495778598767	0.000113731725400327\\
8.75169057869283	0.000113473488924927\\
8.75425141825813	0.000113161266927446\\
8.75681225782343	0.000112849902733092\\
8.75937309738873	0.000112539392616075\\
8.76193393695403	0.000112229737538364\\
8.76454015975815	0.000111915475168446\\
8.76714638256227	0.000111602089480192\\
8.76975260536639	0.00011128957412229\\
8.77235882817051	0.00011097793608446\\
8.77451445791397	0.000110720845268467\\
8.77667008765743	0.000110464346470199\\
8.77882571740089	0.000110208435305827\\
8.78098134714435	0.000109953118303102\\
8.78279060353452	0.000109739288283726\\
8.78459985992469	0.000109525872506036\\
8.78640911631486	0.000109312869501069\\
8.78821837270503	0.000109100280818533\\
8.79013019487143	0.000108876091639132\\
8.79204201703783	0.000108652362445081\\
8.79395383920423	0.000108429091935199\\
8.79586566137063	0.0001082062802678\\
8.79822334142538	0.000107932138256696\\
8.80058102148012	0.000107658689992502\\
8.80293870153487	0.000107385932987399\\
8.80529638158961	0.000107113867298544\\
8.80797783628955	0.000106805280706347\\
8.81065929098949	0.000106497580929436\\
8.81334074568943	0.000106190762805715\\
8.81602220038936	0.000105884830099541\\
8.81794699176086	0.000105665774264039\\
8.81987178313235	0.000105447170091536\\
8.82179657450384	0.000105229015795501\\
8.82372136587534	0.000105011313045913\\
8.82564615724683	0.000104794062687879\\
8.82757094861832	0.000104577261049372\\
8.82949573998982	0.000104360906811958\\
8.83142053136131	0.000104145000240234\\
8.83375764640858	0.000103883444590622\\
8.83609476145586	0.000103622545021294\\
8.83843187650313	0.000103362299144956\\
8.8407689915504	0.000103102707157999\\
8.84341505823233	0.000102809589057481\\
8.84606112491427	0.000102517302213194\\
8.8487071915962	0.000102225841829003\\
8.85135325827813	0.000101935211438613\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8.85135325827813	0.000101935211438613\\
8.85376137600738	0.000101671441637869\\
8.85616949373663	0.000101408350614796\\
8.85857761146588	0.000101145932559586\\
8.86098572919513	0.000100884195681845\\
8.86293617804399	0.000100672706259824\\
8.86488662689285	0.000100461657668802\\
8.86683707574171	0.000100251047459502\\
8.86878752459057	0.000100040879258576\\
8.87059967427889	9.98460113262622e-05\\
8.87241182396722	9.96515219867781e-05\\
8.87422397365555	9.94574100957872e-05\\
8.87603612334387	9.92636763522716e-05\\
8.87814884198496	9.90382870882391e-05\\
8.88026156062605	9.88134089553422e-05\\
8.88237427926713	9.85890403280681e-05\\
8.88448699790822	9.8365181290355e-05\\
8.88704783725731	9.80945238051027e-05\\
8.88960867660639	9.78246098173086e-05\\
8.89216951595548	9.75554359228994e-05\\
8.89473035530457	9.728700337866e-05\\
8.89733657789065	9.70145776546343e-05\\
8.89994280047673	9.67429115323694e-05\\
8.90254902306282	9.6471999009356e-05\\
8.9051552456489	9.62018473497613e-05\\
8.90731087521929	9.59789824808861e-05\\
8.90946650478967	9.57566303955616e-05\\
8.91162213436006	9.55347869096469e-05\\
8.91377776393044	9.53134586906251e-05\\
8.91558702018077	9.51280952428492e-05\\
8.9173962764311	9.49430907093779e-05\\
8.91920553268142	9.47584437322867e-05\\
8.92101478893175	9.4574155955793e-05\\
8.92292661095029	9.43798122573529e-05\\
8.92483843296883	9.41858672456253e-05\\
8.92675025498736	9.39923197471526e-05\\
8.9286620770059	9.37991700398948e-05\\
8.93101975687428	9.35615235941839e-05\\
8.93337743674266	9.33244784777982e-05\\
8.93573511661105	9.30880324406746e-05\\
8.93809279647943	9.2852185763628e-05\\
8.94077425096475	9.25846805683641e-05\\
8.94345570545007	9.23179438979898e-05\\
8.94613715993539	9.20519709444762e-05\\
8.9488186144207	9.17867657783191e-05\\
8.95074340564785	9.15968724754467e-05\\
8.952668196875	9.14073705369656e-05\\
8.95459298810215	9.12182583053718e-05\\
8.9565177793293	9.10295375613966e-05\\
8.95844257055646	9.08412092650548e-05\\
8.96036736178361	9.06532698824445e-05\\
8.96229215301076	9.04657182207356e-05\\
8.96421694423791	9.02785546616963e-05\\
8.96655405910544	9.00518193780035e-05\\
8.96889117397297	8.98256527654627e-05\\
8.9712282888405	8.96000526598522e-05\\
8.97356540370803	8.93750194668598e-05\\
8.97621147018559	8.91209238874013e-05\\
8.97885753666315	8.8867548680145e-05\\
8.98150360314072	8.86148893761472e-05\\
8.98414966961828	8.83629497931727e-05\\
8.98655778716755	8.81342958971663e-05\\
8.98896590471683	8.79062299668783e-05\\
8.9913740222661	8.76787464474913e-05\\
8.99378213981538	8.74518537325502e-05\\
8.99573258852505	8.72685201420135e-05\\
8.99768303723473	8.70855683934253e-05\\
8.99963348594441	8.69029961685944e-05\\
9.00158393465409	8.67208071947374e-05\\
9.00339608421508	8.65518820236856e-05\\
9.00520823377607	8.63832849369993e-05\\
9.00702038333705	8.62150148906216e-05\\
9.00883253289804	8.60470726745254e-05\\
9.0109452513874	8.58516893995195e-05\\
9.01305796987677	8.56567491540376e-05\\
9.01517068836614	8.54622504693125e-05\\
9.0172834068555	8.52681935773189e-05\\
9.01984424601719	8.50335687771086e-05\\
9.02240508517887	8.4799588373348e-05\\
9.02496592434056	8.45662492409338e-05\\
9.02752676350225	8.4333552892293e-05\\
9.03013298589935	8.40973957352693e-05\\
9.03273920829646	8.38618966739715e-05\\
9.03534543069357	8.36270500083447e-05\\
9.03795165309067	8.33928632405395e-05\\
9.04010728251104	8.31996691283046e-05\\
9.04226291193141	8.30069191052293e-05\\
9.04441854135178	8.2814609160325e-05\\
9.04657417077215	8.26227460822418e-05\\
9.04838342690127	8.2462060522626e-05\\
9.05019268303039	8.23016859096869e-05\\
9.05200193915951	8.21416209817837e-05\\
9.05381119528862	8.19818674650845e-05\\
9.055723017179	8.18133970253955e-05\\
9.05763483906937	8.16452721279097e-05\\
9.05954666095975	8.14774917099205e-05\\
9.06145848285012	8.13100561531347e-05\\
9.06381616255698	8.11040479497954e-05\\
9.06617384226383	8.08985609519718e-05\\
9.06853152197068	8.06935931157623e-05\\
9.07088920167754	8.04891449159173e-05\\
9.07357065597684	8.02572534207633e-05\\
9.07625211027614	8.00260278957595e-05\\
9.07893356457544	7.97954638398901e-05\\
9.08161501887474	7.95655655891096e-05\\
9.08353980997678	7.94009534321252e-05\\
9.08546460107882	7.92366803622721e-05\\
9.08738939218086	7.90727448339269e-05\\
9.08931418328289	7.89091487238554e-05\\
9.09123897438493	7.87458930917104e-05\\
9.09316376548697	7.85829745233581e-05\\
9.09508855658901	7.84203919348799e-05\\
9.09701334769105	7.82581458096438e-05\\
9.09935046240279	7.80615964363671e-05\\
9.10168757711453	7.78655399530907e-05\\
9.10402469182627	7.76699743890189e-05\\
9.10636180653801	7.74749003313236e-05\\
9.10900787283843	7.72546335003064e-05\\
9.11165393913886	7.70349909084464e-05\\
9.11430000543929	7.68159683705068e-05\\
9.11694607173972	7.65975699505618e-05\\
9.119354189133	7.63993581188949e-05\\
9.12176230652628	7.62016555219053e-05\\
9.12417042391956	7.60044568258781e-05\\
9.12657854131284	7.58077705838535e-05\\
9.12852898990188	7.56488453345875e-05\\
9.13047943849092	7.54902507857372e-05\\
9.13242988707997	7.53319847327733e-05\\
9.13438033566901	7.51740509901143e-05\\
9.13619248511962	7.50276156318559e-05\\
9.13800463457023	7.48814645688675e-05\\
9.13981678402085	7.47355968440424e-05\\
9.14162893347146	7.45900133262519e-05\\
9.14374165182932	7.44206422659831e-05\\
9.14585437018718	7.42516551935606e-05\\
9.14796708854504	7.40830507761295e-05\\
9.15007980690289	7.39148293740256e-05\\
9.15264064590215	7.3711441314467e-05\\
9.15520148490141	7.35086117344249e-05\\
9.15776232390067	7.33063377506858e-05\\
9.16032316289993	7.31046210973428e-05\\
9.16292938513324	7.2899905141916e-05\\
9.16553560736655	7.26957592803527e-05\\
9.16814182959986	7.24921780748509e-05\\
9.17074805183317	7.22891692339144e-05\\
9.17290368112351	7.21216966648299e-05\\
9.17505931041386	7.19546086295768e-05\\
9.1772149397042	7.17879012673049e-05\\
9.17937056899454	7.16215814717262e-05\\
9.1811798250186	7.14822891298752e-05\\
9.18298908104266	7.13432661487112e-05\\
9.18479833706671	7.12045113500786e-05\\
9.18660759309077	7.10660265312035e-05\\
9.18851941487006	7.0919985561537e-05\\
9.19043123664935	7.0774244059988e-05\\
9.19234305842864	7.06288010598792e-05\\
9.19425488020792	7.0483657032874e-05\\
9.19661255977477	7.03050759346182e-05\\
9.19897023934162	7.01269465779412e-05\\
9.20132791890846	6.99492670976993e-05\\
9.20368559847531	6.97720381368004e-05\\
9.20636705261338	6.95710200379508e-05\\
9.20904850675145	6.9370578998781e-05\\
9.21172996088952	6.91707107844777e-05\\
9.21441141502759	6.8971419961169e-05\\
9.21633620602119	6.88287239275895e-05\\
9.21826099701478	6.86863216591108e-05\\
9.22018578800838	6.85442117071173e-05\\
9.22211057900197	6.84023960316439e-05\\
9.22403536999557	6.82608757787372e-05\\
9.22596016098917	6.81196476381107e-05\\
9.22788495198276	6.79787106202794e-05\\
9.22980974297636	6.78380652967048e-05\\
9.23214685755307	6.76676839376221e-05\\
9.23448397212977	6.74977297698426e-05\\
9.23682108670647	6.73282009902836e-05\\
9.23915820128318	6.71590983434765e-05\\
9.24180426743007	6.69681574646185e-05\\
9.24445033357697	6.67777574822006e-05\\
9.24709639972387	6.65878944569777e-05\\
9.24974246587076	6.63985726665913e-05\\
9.25215058312883	6.62267508701223e-05\\
9.25455870038691	6.60553700524116e-05\\
9.25696681764498	6.58844250714535e-05\\
9.25937493490305	6.57139246185822e-05\\
9.26132538338753	6.55761587938423e-05\\
9.263275831872	6.54386793323942e-05\\
9.26522628035648	6.53014841282603e-05\\
9.26717672884095	6.51645770714699e-05\\
9.2689888781959	6.50376379680178e-05\\
9.27080102755084	6.49109451969428e-05\\
9.27261317690578	6.47844978765302e-05\\
9.27442532626073	6.46582969440603e-05\\
9.2765380445046	6.45114756715804e-05\\
9.27865076274847	6.43649872009031e-05\\
9.28076348099235	6.42188303170177e-05\\
9.28287619923622	6.40730054915564e-05\\
9.28543703809469	6.38966963047346e-05\\
9.28799787695317	6.37208711120364e-05\\
9.29055871581164	6.35455272399811e-05\\
9.29311955467011	6.33706666148579e-05\\
9.29572577676145	6.31932067587117e-05\\
9.29833199885279	6.30162407036202e-05\\
9.30093822094413	6.28397632391682e-05\\
9.30354444303546	6.26637822527798e-05\\
9.3057000722131	6.25186074465453e-05\\
9.30785570139074	6.23737655429943e-05\\
9.31001133056838	6.22292528114523e-05\\
9.31216695974602	6.20850762367272e-05\\
9.31397621567901	6.19643294629858e-05\\
9.31578547161201	6.18438159972357e-05\\
9.317594727545	6.17235347337073e-05\\
9.31940398347799	6.16034875312379e-05\\
9.32131580516099	6.14768904371316e-05\\
9.32322762684399	6.13505528675604e-05\\
9.32513944852699	6.12244739391092e-05\\
9.32705127020999	6.10986542014381e-05\\
9.32940894965548	6.09438493645866e-05\\
9.33176662910098	6.07894360481395e-05\\
9.33412430854647	6.06354125419441e-05\\
9.33648198799196	6.04817796347086e-05\\
9.33916344199029	6.03075253332539e-05\\
9.3418448959886	6.01337710113935e-05\\
9.34452634998692	5.99605126651227e-05\\
9.34720780398525	5.97877550601403e-05\\
9.34913259488485	5.96640578531112e-05\\
9.35105738578445	5.95406151197289e-05\\
9.35298217668405	5.94174254954885e-05\\
9.35490696758365	5.92944910126223e-05\\
9.35683175848325	5.91718128920842e-05\\
9.35875654938285	5.90493879136266e-05\\
9.36068134028245	5.89272151696425e-05\\
9.36260613118205	5.88052953079746e-05\\
9.36494324564171	5.86575986665113e-05\\
9.36728036010138	5.85102722596755e-05\\
9.36961747456104	5.83633144297979e-05\\
9.3719545890207	5.8216726057847e-05\\
9.37460065503452	5.80512074576447e-05\\
9.37724672104834	5.78861575010279e-05\\
9.37989278706216	5.77215724620347e-05\\
9.38253885307597	5.75574568034775e-05\\
9.38494697021685	5.74085121635121e-05\\
9.38735508735773	5.72599493288234e-05\\
9.38976320449861	5.71117633236235e-05\\
9.39217132163948	5.69639629591531e-05\\
9.39412177003332	5.68445399364148e-05\\
9.39607221842716	5.67253648395826e-05\\
9.39802266682101	5.66064356481262e-05\\
9.39997311521485	5.64877563176318e-05\\
9.40178526448686	5.63777182302869e-05\\
9.40359741375888	5.62678935640044e-05\\
9.4054095630309	5.61582815024365e-05\\
9.40722171230292	5.60488830421765e-05\\
9.40933443044799	5.59216098398334e-05\\
9.41144714859307	5.57946250644219e-05\\
9.41355986673814	5.56679276031053e-05\\
9.41567258488321	5.55415180240133e-05\\
9.41823342361966	5.53886830904219e-05\\
9.4207942623561	5.52362675771765e-05\\
9.42335510109254	5.50842689926398e-05\\
9.42591593982899	5.49326894297403e-05\\
9.42852216179727	5.47788574474684e-05\\
9.43112838376555	5.46254531256467e-05\\
9.43373460573383	5.44724714510091e-05\\
9.43634082770211	5.43199204661085e-05\\
9.43849645678206	5.41940752202569e-05\\
9.44065208586201	5.40685181164947e-05\\
9.44280771494197	5.3943245537013e-05\\
9.44496334402192	5.38182645456024e-05\\
9.44677259987597	5.3713594609134e-05\\
9.44858185573003	5.36091267255208e-05\\
9.45039111158409	5.35048598517532e-05\\
9.45220036743815	5.34007959000869e-05\\
9.45411218903769	5.32910543636488e-05\\
9.45602401063723	5.31815377235146e-05\\
9.45793583223677	5.30722451684592e-05\\
9.45984765383631	5.29631773157678e-05\\
9.46220533317661	5.28289836972841e-05\\
9.46456301251692	5.26951293917985e-05\\
9.46692069185723	5.25616128235384e-05\\
9.46927837119754	5.24284349076233e-05\\
9.47195982507473	5.22773816538157e-05\\
9.47464127895192	5.21267615568115e-05\\
9.47732273282911	5.19765708127208e-05\\
9.4800041867063	5.1826814360274e-05\\
9.48192897752442	5.17195868799429e-05\\
9.48385376834255	5.1612579810482e-05\\
9.48577855916068	5.15057918603112e-05\\
9.4877033499788	5.13992251242596e-05\\
9.48962814079693	5.12928808882264e-05\\
9.49155293161506	5.11867560100293e-05\\
9.49347772243318	5.10808496530501e-05\\
9.49540251325131	5.09751625313551e-05\\
9.49773962760952	5.08471308295663e-05\\
9.50007674196773	5.07194199852762e-05\\
9.50241385632594	5.05920284668909e-05\\
9.50475097068416	5.04649572736706e-05\\
9.50739703658263	5.03214767400899e-05\\
9.5100431024811	5.01784022124012e-05\\
9.51268916837957	5.00357301495612e-05\\
9.51533523427804	4.98934651749275e-05\\
9.51774335131734	4.9764352274839e-05\\
9.52015146835663	4.96355698812055e-05\\
9.52255958539593	4.95071131623509e-05\\
9.52496770243522	4.93789910334762e-05\\
9.5269181507505	4.92754690033986e-05\\
9.52886859906578	4.91721615770253e-05\\
9.53081904738106	4.90690668079089e-05\\
9.53276949569634	4.89661887084741e-05\\
9.53458164489648	4.88708017537102e-05\\
9.53639379409662	4.87755996884999e-05\\
9.53820594329676	4.86805817531687e-05\\
9.5400180924969	4.85857489957344e-05\\
9.54213081055633	4.84754215944157e-05\\
9.54424352861576	4.83653441505524e-05\\
9.5463562466752	4.8255515639893e-05\\
9.54846896473463	4.81459367142307e-05\\
9.5510298033653	4.80134510960595e-05\\
9.55359064199598	4.78813289179673e-05\\
9.55615148062665	4.77495678459752e-05\\
9.55871231925732	4.76181701174887e-05\\
9.56131854111894	4.74848206102395e-05\\
9.56392476298056	4.73518414249208e-05\\
9.56653098484218	4.72192277191947e-05\\
9.56913720670379	4.70869876701115e-05\\
9.57129283569907	4.69778987789118e-05\\
9.57344846469435	4.68690592260493e-05\\
9.57560409368962	4.67604654915694e-05\\
9.5777597226849	4.66521247077406e-05\\
9.57956897847054	4.65613914086415e-05\\
9.58137823425618	4.64708330667883e-05\\
9.58318749004182	4.63804486935842e-05\\
9.58499674582745	4.62902402475983e-05\\
9.58690856735465	4.61951103978747e-05\\
9.58882038888184	4.61001754246738e-05\\
9.59073221040904	4.60054345793589e-05\\
9.59264403193623	4.59108885378455e-05\\
9.59500171118537	4.57945622930712e-05\\
9.5973593904345	4.56785301018747e-05\\
9.59971706968364	4.55627905049896e-05\\
9.60207474893277	4.54473445271341e-05\\
9.60475620270497	4.53164036988144e-05\\
9.60743765647716	4.51858380976265e-05\\
9.61011911024936	4.50556440931782e-05\\
9.61280056402156	4.49258267742172e-05\\
9.61472535476906	4.48328764934231e-05\\
9.61665014551657	4.47401170939995e-05\\
9.61857493626407	4.46475473475912e-05\\
9.62049972701158	4.45551694032981e-05\\
9.62242451775908	4.44629846033269e-05\\
9.62434930850659	4.43709898731767e-05\\
9.62627409925409	4.42791844377759e-05\\
9.6281988900016	4.41875690686058e-05\\
9.63053600427187	4.40765844048675e-05\\
9.63287311854215	4.39658777929646e-05\\
9.63521023281242	4.38554478106091e-05\\
9.6375473470827	4.37452955596193e-05\\
9.64019341288119	4.36209192591556e-05\\
9.64283947867968	4.34968946632174e-05\\
9.64548554447817	4.33732183910829e-05\\
9.64813161027666	4.32498952053008e-05\\
9.65053972722791	4.31379739220725e-05\\
9.65294784417915	4.30263386737788e-05\\
9.6553559611304	4.29149847536864e-05\\
9.65776407808164	4.28039211671288e-05\\
9.65971452632882	4.27141832859708e-05\\
9.66166497457601	4.26246311211526e-05\\
9.66361542282319	4.2535262790456e-05\\
9.66556587107037	4.2446082355584e-05\\
9.6673780202082	4.23633960746977e-05\\
9.66919016934604	4.22808699491195e-05\\
9.67100231848387	4.21985032683097e-05\\
9.67281446762171	4.21162971248705e-05\\
9.67492718560691	4.20206595790002e-05\\
9.67703990359211	4.1925238641041e-05\\
9.67915262157732	4.18300333635431e-05\\
9.68126533956252	4.17350444708343e-05\\
9.68382617810151	4.16201991155471e-05\\
9.6863870166405	4.15056686705668e-05\\
9.68894785517949	4.13914509386013e-05\\
9.69150869371848	4.12775482823148e-05\\
9.69411491548764	4.11619544622428e-05\\
9.69672113725681	4.10466812568938e-05\\
9.69932735902597	4.09317239721207e-05\\
9.70193358079514	4.08170909015806e-05\\
9.70408920971702	4.07225276210912e-05\\
9.7062448386389	4.06281800396946e-05\\
9.70840046756078	4.05340447222732e-05\\
9.71055609648266	4.04401288604648e-05\\
9.71236535220899	4.03614768343597e-05\\
9.71417460793533	4.02829762761436e-05\\
9.71598386366166	4.02046262443941e-05\\
9.71779311938799	4.01264287378334e-05\\
9.71970494085248	4.00439653381093e-05\\
9.72161676231697	3.9961670790584e-05\\
9.72352858378145	3.98795444008833e-05\\
9.72544040524594	3.97975868957538e-05\\
9.72779808441605	3.96967493569239e-05\\
9.73015576358615	3.95961666360427e-05\\
9.73251344275626	3.94958373748518e-05\\
9.73487112192636	3.93957626930881e-05\\
9.73755257560755	3.92822567335884e-05\\
9.74023402928874	3.91690757817254e-05\\
9.74291548296993	3.90562163575246e-05\\
9.74559693665112	3.89436836797951e-05\\
9.74752172733741	3.88631098771086e-05\\
9.7494465180237	3.87827013565564e-05\\
9.75137130870999	3.87024569445975e-05\\
9.75329609939628	3.86223788373836e-05\\
9.75522089008257	3.85424684259377e-05\\
9.75714568076886	3.84627226944366e-05\\
9.75907047145516	3.83831409211679e-05\\
9.76099526214145	3.83037239273902e-05\\
9.7633323763355	3.82075168224853e-05\\
9.76566949052956	3.81115506610713e-05\\
9.76800660472361	3.80158241156249e-05\\
9.77034371891767	3.79203383768788e-05\\
9.77298978462949	3.78125229486316e-05\\
9.77563585034132	3.77050121509462e-05\\
9.77828191605315	3.75978027420944e-05\\
9.78092798176498	3.7490899605299e-05\\
9.7833360986399	3.73938811997778e-05\\
9.78574421551482	3.72971102767733e-05\\
9.78815233238975	3.72005822378725e-05\\
9.79056044926467	3.71043061665516e-05\\
9.79251089745283	3.70265173307004e-05\\
9.79446134564098	3.6948889168714e-05\\
9.79641179382914	3.68714198540581e-05\\
9.79836224201729	3.67941134911585e-05\\
9.80017439110112	3.67224370217566e-05\\
9.80198654018495	3.66508992655421e-05\\
9.80379868926878	3.65794995545729e-05\\
9.80561083835261	3.65082390201047e-05\\
9.80772355627347	3.64253356404168e-05\\
9.80983627419433	3.63426199579325e-05\\
9.81194899211519	3.6260091091786e-05\\
9.81406171003605	3.61777498291901e-05\\
9.81662254849557	3.60781962487846e-05\\
9.81918338695509	3.59789155082739e-05\\
9.82174422541462	3.58799055288677e-05\\
9.82430506387414	3.57811687818248e-05\\
9.82691128556316	3.5680966788121e-05\\
9.82951750725219	3.55810423180446e-05\\
9.83212372894122	3.54813908059235e-05\\
9.83472995063024	3.5382020646509e-05\\
9.8368855794885	3.53000491395141e-05\\
9.83904120834676	3.52182641698289e-05\\
9.84119683720503	3.51366623758858e-05\\
9.84335246606329	3.50552510007939e-05\\
9.84516172173821	3.49870718289944e-05\\
9.84697097741314	3.49190237622274e-05\\
9.84878023308806	3.48511058999686e-05\\
9.85058948876299	3.47833202757511e-05\\
9.85250131017312	3.47118369978325e-05\\
9.85441313158325	3.46405000117128e-05\\
9.85632495299339	3.45693086700607e-05\\
9.85823677440352	3.44982637436913e-05\\
9.86059445350512	3.44108528419781e-05\\
9.86295213260673	3.43236627449973e-05\\
9.86530981170833	3.42366921820599e-05\\
9.86766749080993	3.41499423552798e-05\\
9.87034894441224	3.40515500905228e-05\\
9.87303039801455	3.39534392983463e-05\\
9.87571185161685	3.3855606629181e-05\\
9.87839330521916	3.3758057414593e-05\\
9.88031809585239	3.36882123557798e-05\\
9.88224288648562	3.36185103872533e-05\\
9.88416767711885	3.35489503829937e-05\\
9.88609246775208	3.3479534579944e-05\\
9.88801725838531	3.34102644114492e-05\\
9.88994204901854	3.33411369125569e-05\\
9.89186683965177	3.32721514078143e-05\\
9.893791630285	3.32033087616344e-05\\
9.89612874441298	3.31199118077992e-05\\
9.89846585854097	3.30367236284561e-05\\
9.90080297266895	3.29537429782377e-05\\
9.90314008679694	3.28709711249616e-05\\
9.90578615243365	3.2777511735183e-05\\
9.90843221807036	3.26843161678603e-05\\
9.91107828370706	3.25913813017657e-05\\
9.91372434934377	3.24987121247406e-05\\
9.91613246615254	3.24146124957412e-05\\
9.91854058296131	3.2330726928448e-05\\
9.92094869977008	3.22470509183562e-05\\
9.92335681657885	3.2163593616688e-05\\
9.92530726471584	3.20961629813663e-05\\
9.92725771285283	3.20288713107838e-05\\
9.92920816098982	3.19617168266813e-05\\
9.93115860912681	3.1894703670523e-05\\
9.93297075816383	3.18325712108596e-05\\
9.93478290720085	3.17705588763864e-05\\
9.93659505623786	3.17086660360916e-05\\
9.93840720527488	3.16468938547411e-05\\
9.94051992313997	3.157502926307e-05\\
9.94263264100505	3.15033273061622e-05\\
9.94474535887014	3.14317871608766e-05\\
9.94685807673523	3.13604096689441e-05\\
9.94941891512586	3.12741119710943e-05\\
9.9519797535165	3.1188050642688e-05\\
9.95454059190714	3.11022237076692e-05\\
9.95710143029777	3.10166337314425e-05\\
9.95970765191734	3.09297743466802e-05\\
9.9623138735369	3.08431551302984e-05\\
9.96492009515647	3.0756771628006e-05\\
9.96752631677603	3.06706323221969e-05\\
9.96968194557915	3.05995761574709e-05\\
9.97183757438226	3.05286812500085e-05\\
9.97399320318538	3.04579443020056e-05\\
9.97614883198849	3.03873726011939e-05\\
9.97795808761886	3.03282719565554e-05\\
9.97976734324922	3.02692847646105e-05\\
9.98157659887959	3.02104101602911e-05\\
9.98338585450995	3.01516502073095e-05\\
9.98529767587297	3.00896851855779e-05\\
9.98720949723599	3.00278468982888e-05\\
9.98912131859901	2.99661347388947e-05\\
9.99103313996203	2.99045495164155e-05\\
9.99327485497152	2.98324999117516e-05\\
9.99551656998101	2.9760623371273e-05\\
9.99775828499051	2.96889189771461e-05\\
10	2.96173875856389e-05\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	4.28166039753111\\
0.000248794453110786	4.16855784149636\\
0.000497588906221571	4.0617645416659\\
0.000746383359332357	3.96107627002903\\
0.000995177812443142	3.86626700586367\\
0.00172858893980403	3.6182281373174\\
0.00246200006716492	3.41297198231866\\
0.00319541119452581	3.24474175956896\\
0.0039288223218867	3.10695245257838\\
0.00462750900614782	2.99851776412642\\
0.00532619569040895	2.90909503601667\\
0.00602488237467007	2.83554529288346\\
0.00672356905893119	2.77476806427486\\
0.00747594322147398	2.72059793256659\\
0.00822831738401677	2.67619982658003\\
0.00898069154655955	2.63977344993207\\
0.00973306570910234	2.60955109606347\\
0.0105722369393215	2.5813988080727\\
0.0114114081695408	2.55810625256032\\
0.01225057939976	2.53871424643434\\
0.0130897506299792	2.52223637417309\\
0.0140613550820081	2.50577226016681\\
0.0150329595340371	2.4916611426959\\
0.016004563986066	2.47942563544901\\
0.016976168438095	2.46850684253581\\
0.0181388792248934	2.45656731449526\\
0.0193015900116918	2.44571615427927\\
0.0204643007984901	2.43573830490271\\
0.0216270115852885	2.42630028145054\\
0.0230658630565357	2.41498964248473\\
0.0245047145277829	2.40410190786379\\
0.0259435659990301	2.39354005833988\\
0.0273824174702773	2.38306812086149\\
0.0292032288799814	2.36966195386953\\
0.0310240402896855	2.35615827367965\\
0.0328448516993896	2.3424968594024\\
0.0346656631090936	2.32846131855271\\
0.0369832046956679	2.30976803462108\\
0.0393007462822421	2.29031268172548\\
0.0416182878688164	2.27009150046507\\
0.0439358294553907	2.24882363133744\\
0.0466408078487753	2.22229732291959\\
0.04934578624216	2.19447181434397\\
0.0520507646355447	2.16556051020827\\
0.0547557430289294	2.13505337129162\\
0.05738144274383	2.1033995669299\\
0.0600071424587305	2.07077161151242\\
0.062632842173631	2.03758988863111\\
0.0652585418885316	2.00308172314517\\
0.0675447614975981	1.97146262839299\\
0.0698309811066647	1.93938692812417\\
0.0721172007157312	1.90713173302782\\
0.0744034203247978	1.87421114881396\\
0.0765341547878729	1.84264383562186\\
0.078664889250948	1.81084416032004\\
0.0807956237140231	1.77895869200283\\
0.0829263581770982	1.74680629943388\\
0.0852577528552642	1.71118776208818\\
0.0875891475334301	1.67553984019381\\
0.089920542211596	1.64002329497491\\
0.092251936889762	1.60452596818315\\
0.0949563086535191	1.56323540377591\\
0.0976606804172764	1.52239698659792\\
0.100365052181034	1.48229298487617\\
0.103069423944791	1.44266549504803\\
0.105874354387971	1.40169642526627\\
0.108679284831152	1.36189303402936\\
0.111484215274332	1.32373432284959\\
0.114289145717513	1.28646288655135\\
0.11677611155442	1.25355536470621\\
0.119263077391326	1.22203927673678\\
0.121750043228233	1.19233082969297\\
0.124237009065139	1.16359257709548\\
0.126412147627452	1.13876147122464\\
0.128587286189765	1.11510601869154\\
0.130762424752078	1.09279127424136\\
0.132937563314391	1.07144121357182\\
0.135156288306653	1.05039470408804\\
0.137375013298915	1.03056541837465\\
0.139593738291177	1.01204632906871\\
0.141812463283439	0.994640118493252\\
0.14439780541352	0.975550306381295\\
0.146983147543601	0.9581577946743\\
0.149568489673682	0.942586133745273\\
0.152153831803762	0.928551553817628\\
0.155047311654683	0.914247508938912\\
0.157940791505604	0.902185554344467\\
0.160834271356525	0.892648222158244\\
0.163727751207446	0.884869185274175\\
0.166447781154489	0.878373550290379\\
0.169167811101532	0.873979153404596\\
0.171887841048575	0.872129596525794\\
0.174607870995618	0.871575248143387\\
0.176904385255617	0.871350697843183\\
0.179200899515616	0.872515436101521\\
0.181497413775614	0.875267639607858\\
0.183793928035613	0.878906086354241\\
0.185927269014193	0.882646834444791\\
0.188060609992773	0.887323064343305\\
0.190193950971353	0.892977737253174\\
0.192327291949934	0.89933422791268\\
0.19471430712927	0.907028971831302\\
0.197101322308607	0.915635302925888\\
0.199488337487943	0.925177562293462\\
0.20187535266728	0.935418090285065\\
0.204676363189547	0.948012333091047\\
0.207477373711814	0.961616280836257\\
0.210278384234081	0.976315136758094\\
0.213079394756348	0.991645071117963\\
0.215947097226123	1.00741910613594\\
0.218814799695899	1.02411279212646\\
0.221682502165674	1.04200894190697\\
0.22455020463545	1.06016158037406\\
0.227018069697552	1.07531605709123\\
0.229485934759655	1.0910555033985\\
0.231953799821758	1.10762012150166\\
0.234421664883861	1.12422917804974\\
0.236539863797026	1.13808228804801\\
0.238658062710191	1.15218022313716\\
0.240776261623357	1.16658112493025\\
0.242894460536522	1.18100351570463\\
0.245072053083439	1.19564828598917\\
0.247249645630355	1.21037209586342\\
0.249427238177272	1.22519836963689\\
0.251604830724188	1.23998377477027\\
0.25418167944068	1.25726294324184\\
0.256758528157171	1.27452898683321\\
0.259335376873662	1.29183208007684\\
0.261912225590154	1.30896861657039\\
0.264796684942916	1.32765489417301\\
0.267681144295679	1.34629790391812\\
0.270565603648442	1.36507673625409\\
0.273450063001205	1.38347950574133\\
0.276108349312015	1.39961291279777\\
0.278766635622825	1.41578179060594\\
0.281424921933636	1.43227073707694\\
0.284083208244446	1.44832940158568\\
0.286273020667655	1.46080654675381\\
0.288462833090863	1.47327785850555\\
0.290652645514072	1.48585606124303\\
0.292842457937281	1.49818988325634\\
0.294867507967711	1.50916872220272\\
0.296892557998142	1.52004389249858\\
0.298917608028573	1.53084643758588\\
0.300942658059004	1.54146021972033\\
0.303247783875121	1.55320825029739\\
0.305552909691239	1.56476139838166\\
0.307858035507357	1.57615265917697\\
0.310163161323475	1.58728731493915\\
0.312906321974704	1.60007018859802\\
0.315649482625932	1.6125830425278\\
0.318392643277161	1.62491272987406\\
0.32113580392839	1.63684463385245\\
0.323930103639245	1.64829791970179\\
0.326724403350101	1.65957298286732\\
0.329518703060956	1.67088824599407\\
0.332313002771811	1.68171411246601\\
0.334663506843628	1.6900699904919\\
0.337014010915445	1.69836728662832\\
0.339364514987261	1.70677610534402\\
0.341715019059078	1.71485401741351\\
0.34370562933783	1.72119533836982\\
0.345696239616582	1.72744725398085\\
0.347686849895334	1.73365222991177\\
0.349677460174086	1.73966884616253\\
0.351753828568725	1.74564230685275\\
0.353830196963364	1.75146158221771\\
0.355906565358004	1.75714952060386\\
0.357982933752643	1.76264012914\\
0.360492512209091	1.76893579921612\\
0.363002090665539	1.77499619453974\\
0.365511669121987	1.78086451900784\\
0.368021247578435	1.78644043715249\\
0.370843984742683	1.7921977702494\\
0.373666721906931	1.79772173079315\\
0.376489459071179	1.80314628194298\\
0.379312196235427	1.80815978956692\\
0.38187270677522	1.81203906158386\\
0.384433217315014	1.81583605740871\\
0.386993727854807	1.81975887209358\\
0.3895542383946	1.82330726995233\\
0.391631485822113	1.82562988261841\\
0.393708733249627	1.82790286630128\\
0.39578598067714	1.83020232246114\\
0.397863228104653	1.83230760424187\\
0.399798587761385	1.83396126645275\\
0.401733947418116	1.83551644380349\\
0.403669307074848	1.83699475377465\\
0.405604666731579	1.83832663549955\\
0.40785702471364	1.8396266669381\\
0.4101093826957	1.84076600021887\\
0.412361740677761	1.84177106228351\\
0.414614098659821	1.84257977624821\\
0.417326179178783	1.84319495389435\\
0.420038259697745	1.84360467320138\\
0.422750340216707	1.84388502099533\\
0.425462420735668	1.84386664433215\\
0.428206250129634	1.84330030857282\\
0.430950079523599	1.84263115435683\\
0.433693908917565	1.84205483776113\\
0.43643773831153	1.84111687303565\\
0.438707409502617	1.83975697181357\\
0.440977080693704	1.83838955064727\\
0.44324675188479	1.8371542085896\\
0.445516423075877	1.83569496967941\\
0.447428920525007	1.83409914902886\\
0.449341417974138	1.83245891323372\\
0.451253915423268	1.83080560175115\\
0.453166412872399	1.82903557935784\\
0.455190506826013	1.8269582995412\\
0.457214600779627	1.82478814382439\\
0.459238694733241	1.82254378180225\\
0.461262788686854	1.82017566117832\\
0.463747608324946	1.81703634564278\\
0.466232427963038	1.81375635686767\\
0.468717247601129	1.81037568395577\\
0.471202067239221	1.80680804965424\\
0.474010064557158	1.80239841917691\\
0.476818061875096	1.7978792011209\\
0.479626059193034	1.79338177661965\\
0.482434056510972	1.78860918522339\\
0.484954032594942	1.78379605102386\\
0.487474008678913	1.77900352797071\\
0.489993984762883	1.7744296908187\\
0.492513960846854	1.76960440439654\\
0.494530837303664	1.76530442014408\\
0.496547713760475	1.76102013342716\\
0.498564590217285	1.75681577021037\\
0.500581466674096	1.75250264020935\\
0.502461897995984	1.74826997435198\\
0.504342329317872	1.74400008484762\\
0.50622276063976	1.73971006703167\\
0.508103191961648	1.73534462426767\\
0.510322038415076	1.73004319872326\\
0.512540884868502	1.7246674115094\\
0.51475973132193	1.71923951618169\\
0.516978577775357	1.71370918387147\\
0.519679537370567	1.70675564043202\\
0.522380496965777	1.69971970387628\\
0.525081456560987	1.69266880889874\\
0.527782416156197	1.68545537686534\\
0.530512293585575	1.67777870676623\\
0.533242171014954	1.67012179094751\\
0.535972048444332	1.6626668737169\\
0.53870192587371	1.65499252645964\\
0.540932422948666	1.64827580732178\\
0.543162920023621	1.64163199398928\\
0.545393417098577	1.63518737542966\\
0.547623914173532	1.62861928592511\\
0.549487847008778	1.62286466724223\\
0.551351779844025	1.6171240439902\\
0.553215712679271	1.61142271923975\\
0.555079645514517	1.60567369242258\\
0.55706531469546	1.59943225203703\\
0.559050983876402	1.59316708436493\\
0.561036653057345	1.58689300348291\\
0.563022322238288	1.5805699949182\\
0.565488161835778	1.57259890627642\\
0.567954001433269	1.5645895421474\\
0.57041984103076	1.55657404752642\\
0.57288568062825	1.54848273853057\\
0.57568889824275	1.53906366579163\\
0.57849211585725	1.52965602883355\\
0.58129533347175	1.52037205766755\\
0.58409855108625	1.51095624504699\\
0.586077411117302	1.50410694728132\\
0.588056271148354	1.49728381693459\\
0.590035131179407	1.49051950659091\\
0.592013991210459	1.4837177952579\\
0.593992851241511	1.476813137116\\
0.595971711272564	1.46990672348089\\
0.597950571303616	1.46301329565971\\
0.599929431334668	1.45609200738248\\
0.602356887294821	1.44751439780195\\
0.604784343254974	1.43892966524057\\
0.607211799215126	1.43036687728257\\
0.609639255175279	1.42176158198313\\
0.612405824499881	1.41178877103781\\
0.615172393824483	1.40185630361159\\
0.617938963149086	1.39206047948107\\
0.620705532473688	1.38218093769803\\
0.622708723095263	1.37486414496264\\
0.624711913716837	1.36758682722707\\
0.626715104338412	1.36038089394284\\
0.628718294959987	1.353154605402\\
0.630721485581561	1.3458446104315\\
0.632724676203136	1.33855008719675\\
0.63472786682471	1.33128641077487\\
0.636731057446285	1.32401129283733\\
0.639145894773537	1.31517647746845\\
0.641560732100788	1.30635984479134\\
0.643975569428039	1.29758976592579\\
0.646390406755291	1.2888018092093\\
0.649106564400766	1.27879071724324\\
0.651822722046241	1.26884422765946\\
0.654538879691716	1.25904800749728\\
0.657255037337192	1.24920421206134\\
0.659727857632139	1.24000086134283\\
0.662200677927086	1.23092084943905\\
0.664673498222033	1.22209740645179\\
0.667146318516981	1.21321114986977\\
0.669161084138844	1.20574297495713\\
0.671175849760707	1.19835978670666\\
0.67319061538257	1.19111143615604\\
0.675205381004434	1.18385384211587\\
0.67708459831417	1.17698898417094\\
0.678963815623907	1.17016189861854\\
0.680843032933644	1.16338663388037\\
0.682722250243381	1.1566171908985\\
0.684905698580868	1.14871643855963\\
0.687089146918355	1.14084731891665\\
0.689272595255842	1.13302593423995\\
0.69145604359333	1.12521260952489\\
0.694085661968472	1.11575297765096\\
0.696715280343615	1.10635253679592\\
0.699344898718757	1.09705594142976\\
0.7019745170939	1.08776016843747\\
0.704640887947906	1.07818612730381\\
0.707307258801913	1.06873569671467\\
0.709973629655919	1.05952748833274\\
0.712640000509926	1.05028112990944\\
0.714850676609497	1.04239222479919\\
0.717061352709068	1.03462653020389\\
0.719272028808638	1.02707208485086\\
0.721482704908209	1.01950182502138\\
0.723347518177783	1.0129808816237\\
0.725212331447357	1.00652174201951\\
0.727077144716931	1.00014414447125\\
0.728941957986505	0.993780558561135\\
0.730914928013259	0.987013533681688\\
0.732887898040014	0.980285631103096\\
0.734860868066768	0.973607743502415\\
0.736833838093522	0.966948039894926\\
0.739256798411789	0.958755485247651\\
0.741679758730055	0.950616295404331\\
0.744102719048321	0.942552350970291\\
0.746525679366588	0.934511828262559\\
0.749266900315783	0.925353334268452\\
0.752008121264979	0.916297812974066\\
0.754749342214175	0.907419142817875\\
0.75749056316337	0.898542550244018\\
0.759951959020848	0.890397763319929\\
0.762413354878326	0.882396954768217\\
0.764874750735804	0.874657384111597\\
0.767336146593282	0.866894360676211\\
0.76930699057455	0.860506120673592\\
0.771277834555817	0.854209650999518\\
0.773248678537085	0.848043647770618\\
0.775219522518352	0.841891075717907\\
0.777058856168247	0.836091131697903\\
0.778898189818141	0.830337517238827\\
0.780737523468036	0.824639985331373\\
0.78257685711793	0.818963835444845\\
0.784750028821912	0.812252028368653\\
0.786923200525894	0.805586975105306\\
0.789096372229876	0.798980569456552\\
0.791269543933857	0.792401984797085\\
0.793917612121846	0.78437414616986\\
0.796565680309836	0.776424956834866\\
0.799213748497825	0.768590570846338\\
0.801861816685814	0.76078483529974\\
0.804536944457605	0.752799835157393\\
0.807212072229395	0.744948559660351\\
0.809887200001186	0.737333799662702\\
0.812562327772977	0.729709079503716\\
0.814745699794714	0.723313373089368\\
0.816929071816451	0.717037722074326\\
0.819112443838189	0.710954751579046\\
0.821295815859926	0.704873754242042\\
0.823121617155466	0.699689478840825\\
0.824947418451005	0.694564815486407\\
0.826773219746545	0.689513886773072\\
0.828599021042084	0.684484778699945\\
0.830548605971533	0.679100413011984\\
0.832498190900983	0.67375764479704\\
0.834447775830432	0.668464266497018\\
0.836397360759881	0.663196159620083\\
0.838822542630692	0.65664796131937\\
0.841247724501502	0.650158050149119\\
0.843672906372312	0.643743069397975\\
0.846098088243123	0.637362079038366\\
0.848854493180441	0.630076697742219\\
0.851610898117759	0.622894170153837\\
0.854367303055077	0.61587534726787\\
0.857123707992396	0.608873634024124\\
0.859064113842468	0.60388511226963\\
0.86100451969254	0.598955724508\\
0.862944925542613	0.594103048033397\\
0.864885331392685	0.589272007564003\\
0.866825737242757	0.584425309534437\\
0.86876614309283	0.579619180756912\\
0.870706548942902	0.574861037430578\\
0.872646954792974	0.570127516979359\\
0.875032983006346	0.564312794710137\\
0.877419011219718	0.558552504086688\\
0.87980503943309	0.552861113997198\\
0.882191067646461	0.547202446939698\\
0.884916886869132	0.54071494835704\\
0.887642706091803	0.534319632558879\\
0.890368525314473	0.52806681323574\\
0.893094344537144	0.521834703385903\\
0.895064002624318	0.517283497365184\\
0.897033660711492	0.512787409500576\\
0.899003318798666	0.508363084726917\\
0.900972976885839	0.503959844395653\\
0.902942634973013	0.499542854178423\\
0.904912293060187	0.495165478531955\\
0.906881951147361	0.490835357327652\\
0.908851609234535	0.486529036808784\\
0.911228618303269	0.48133656378746\\
0.913605627372002	0.476195837596554\\
0.915982636440736	0.471120870502725\\
0.91835964550947	0.466076360040627\\
0.921035758996385	0.460376633678206\\
0.9237118724833	0.454759802045555\\
0.926387985970214	0.44926962009953\\
0.929064099457129	0.443799750594715\\
0.931500407099405	0.438730903438119\\
0.933936714741681	0.433763949441974\\
0.936373022383958	0.428968124238161\\
0.938809330026234	0.42417281232539\\
0.940793202551044	0.420172210501213\\
0.942777075075855	0.416238448811586\\
0.944760947600665	0.41239713627091\\
0.946744820125475	0.408571578392428\\
0.948595004449451	0.40497187104795\\
0.950445188773427	0.401409425405333\\
0.952295373097402	0.397891135425527\\
0.954145557421378	0.394392522891523\\
0.956296877907404	0.390326561064724\\
0.958448198393431	0.386298666689626\\
0.960599518879457	0.382316563646642\\
0.962750839365484	0.37835916411633\\
0.965344208042149	0.373589693357409\\
0.967937576718815	0.368879133797746\\
0.97053094539548	0.364249330087349\\
0.973124314072145	0.359646548315766\\
0.975754964112493	0.354928185909934\\
0.97838561415284	0.350299174151234\\
0.981016264193188	0.345818821446666\\
0.983646914233535	0.341342896250652\\
0.985827162771035	0.337537753662589\\
0.988007411308535	0.333811239885565\\
0.990187659846034	0.330207304996149\\
0.992367908383534	0.326609983683855\\
0.994206289763418	0.323519624048181\\
0.996044671143302	0.320470644651931\\
0.997883052523186	0.317472614011816\\
0.99972143390307	0.314491214743139\\
1.00166694421111	0.311329071806685\\
1.00361245451915	0.30819684312244\\
1.00555796482719	0.305099635809662\\
1.00750347513523	0.302021271338512\\
1.00989451238486	0.298244134405004\\
1.01228554963449	0.294507550858769\\
1.01467658688412	0.290821799123346\\
1.01706762413375	0.287160761241083\\
1.01977451706026	0.283001024308157\\
1.02248140998677	0.278907972203162\\
1.02518830291328	0.274917089005403\\
1.0278951958398	0.270941701100301\\
1.03032591635624	0.267298434780425\\
1.03275663687268	0.263736989945401\\
1.03518735738912	0.260314037425411\\
1.03761807790556	0.256889579052984\\
1.039563639085	0.254071635578358\\
1.04150920026444	0.251304719117913\\
1.04345476144388	0.248607307369872\\
1.04540032262332	0.245922182775004\\
1.04721580180257	0.243393601569803\\
1.04903128098182	0.240892309364039\\
1.05084676016107	0.238422817954241\\
1.05266223934032	0.235968206316832\\
1.05480816716464	0.23306994988689\\
1.05695409498897	0.230200247395393\\
1.05910002281329	0.227364548739094\\
1.06124595063761	0.224547840905346\\
1.06386242252662	0.221115374968837\\
1.06647889441563	0.217728421957022\\
1.06909536630464	0.214403776887261\\
1.07171183819364	0.211099957835188\\
1.07435614150576	0.207720657472029\\
1.07700044481788	0.204411957431104\\
1.07964474813	0.201222151404521\\
1.08228905144212	0.198033594009921\\
1.08444717128168	0.195353797751889\\
1.08660529112124	0.192734875058682\\
1.08876341096081	0.190210900089952\\
1.09092153080037	0.187691233158896\\
1.0927258098323	0.185540389759167\\
1.09453008886423	0.183420045023511\\
1.09633436789616	0.181336716224314\\
1.09813864692809	0.179265798796667\\
1.10006540301335	0.177049868651886\\
1.1019921590986	0.174855814114114\\
1.10391891518386	0.172687174560012\\
1.10584567126911	0.170532522447195\\
1.10824341801748	0.167856426752518\\
1.11064116476585	0.165210718818548\\
1.11303891151421	0.162602983983843\\
1.11543665826258	0.160013899938403\\
1.11816322958643	0.157057591108536\\
1.12088980091028	0.154152652101896\\
1.12361637223412	0.15132714811182\\
1.12634294355797	0.148512385030878\\
1.12826283617714	0.146504249603254\\
1.13018272879631	0.144525004810085\\
1.13210262141547	0.142582747977967\\
1.13402251403464	0.140651690200254\\
1.13594240665381	0.138714417275094\\
1.13786229927298	0.136797101534687\\
1.13978219189215	0.134903125026217\\
1.14170208451132	0.133021529869289\\
1.14406272920007	0.130711899988297\\
1.14642337388883	0.128428854003573\\
1.14878401857759	0.126178997876115\\
1.15114466326635	0.123945399815009\\
1.15384185029678	0.121383900367134\\
1.15653903732721	0.118866449120726\\
1.15923622435764	0.116416174824809\\
1.16193341138807	0.113976403579813\\
1.16388410754166	0.11219018751298\\
1.16583480369525	0.110430018685721\\
1.16778549984885	0.108703577851912\\
1.16973619600244	0.106987220848126\\
1.17168689215603	0.10526473031379\\
1.17363758830963	0.103560924923908\\
1.17558828446322	0.101879319510613\\
1.17753898061681	0.100208934568189\\
1.17988907189752	0.0981987841102163\\
1.18223916317824	0.096212765268882\\
1.18458925445895	0.0942572669455966\\
1.18693934573966	0.0923159230237691\\
1.18957937672388	0.0901260553846206\\
1.1922194077081	0.0879740763476931\\
1.19485943869232	0.085879561545648\\
1.19749946967654	0.0837944982655383\\
1.19990260759442	0.081857296964063\\
1.20230574551229	0.0799656637739106\\
1.20470888343016	0.078149827785055\\
1.20711202134804	0.0763347439369508\\
1.20907341961941	0.0748117002437017\\
1.21103481789077	0.0733182702208173\\
1.21299621616214	0.0718654929205309\\
1.21495761443351	0.0704199727122838\\
1.21679139664746	0.0690549611325975\\
1.2186251788614	0.067706543544412\\
1.22045896107535	0.0663777092342923\\
1.22229274328929	0.0650577398947809\\
1.22442569738195	0.0635236575736395\\
1.22655865147461	0.062006572898635\\
1.22869160556727	0.06050984506351\\
1.23082455965993	0.0590241957597182\\
1.23339141360845	0.0572371318164309\\
1.23595826755697	0.0554761274764011\\
1.23852512150549	0.0537506374835579\\
1.24109197545401	0.0520372078824791\\
1.24369063238946	0.0502817319184836\\
1.24628928932492	0.0485650483236597\\
1.24888794626037	0.0469123621288516\\
1.25148660319583	0.0452620520687965\\
1.25364076250666	0.0438539621128324\\
1.25579492181749	0.0424794863152211\\
1.25794908112832	0.041156916890388\\
1.26010324043915	0.0398376369000575\\
1.26192398830117	0.0386990342153286\\
1.26374473616318	0.0375781264491426\\
1.26556548402519	0.0364788757214565\\
1.2673862318872	0.035386940730787\\
1.26931779146786	0.0342260209135326\\
1.27124935104851	0.033078061831683\\
1.27318091062917	0.0319452085351304\\
1.27511247020982	0.0308206258259918\\
1.27748616478157	0.0294416440904071\\
1.27985985935331	0.0280802716917239\\
1.28223355392505	0.0267408523862631\\
1.2846072484968	0.0254122718992167\\
1.2872886542931	0.0239055165519151\\
1.2899700600894	0.0224273884656427\\
1.2926514658857	0.0209928040100982\\
1.295332871682	0.0195651625610846\\
1.29773605367047	0.0182554385388962\\
1.30013923565893	0.0169801979405668\\
1.3025424176474	0.0157627904190236\\
1.30494559963586	0.0145452758563174\\
1.30687059008387	0.0135386796383008\\
1.30879558053189	0.0125534053472731\\
1.3107205709799	0.0115969249167316\\
1.31264556142791	0.0106458907890961\\
1.31444736848288	0.00974671860102205\\
1.31624917553786	0.00885908362724752\\
1.31805098259283	0.00798482744558315\\
1.31985278964781	0.00711700839225848\\
1.32198710088142	0.0060907523998619\\
1.32412141211503	0.00507673931991093\\
1.32625572334864	0.00407723007380545\\
1.32839003458225	0.00308597156435297\\
1.3309900814967	0.00187959420849593\\
1.33359012841116	0.00069269533480476\\
1.33619017532561	-0.000467700847091468\\
1.33879022224007	-0.0016190168739878\\
1.34141019889826	-0.00279556257871594\\
1.34403017555645	-0.00394234148270955\\
1.34665015221464	-0.00503936272460948\\
1.34927012887283	-0.00613547401139281\\
1.35140497912414	-0.00706016431083079\\
1.35353982937545	-0.00795958926587836\\
1.35567467962677	-0.00881997898738307\\
1.35780952987808	-0.00967818643481655\\
1.35959775600043	-0.0104147089194302\\
1.36138598212278	-0.0111385713533321\\
1.36317420824513	-0.0118471711808965\\
1.36496243436747	-0.0125504326598906\\
1.36687939494901	-0.0133057510683718\\
1.36879635553055	-0.0140518096934477\\
1.37071331611209	-0.0147871606398771\\
1.37263027669363	-0.0155164849241261\\
1.37501847950084	-0.0164225617474383\\
1.37740668230805	-0.0173156667582872\\
1.37979488511526	-0.0181926474505718\\
1.38218308792247	-0.0190615619266388\\
1.3848927533071	-0.0200522049216096\\
1.38760241869172	-0.0210210740867378\\
1.39031208407634	-0.0219564596693806\\
1.39302174946097	-0.0228871057104425\\
1.39492269546443	-0.0235506718872065\\
1.39682364146788	-0.0242021394066114\\
1.39872458747134	-0.0248382183061913\\
1.4006255334748	-0.0254694938832389\\
1.40252647947826	-0.0261030851021449\\
1.40442742548171	-0.026728326776579\\
1.40632837148517	-0.0273438704912485\\
1.40822931748863	-0.027954139881651\\
1.410575107114	-0.0287052367867298\\
1.41292089673938	-0.029445137453711\\
1.41526668636476	-0.0301711767743713\\
1.41761247599013	-0.0308902189906064\\
1.42030120030479	-0.0317178505483207\\
1.42298992461946	-0.0325269028205386\\
1.42567864893412	-0.0333078353414407\\
1.42836737324878	-0.0340840942440823\\
1.43030334519439	-0.0346517258296704\\
1.43223931714001	-0.0352084818045761\\
1.43417528908563	-0.0357512320705422\\
1.43611126103124	-0.0362896682413103\\
1.43804723297686	-0.0368304205226804\\
1.43998320492248	-0.0373633560066007\\
1.44191917686809	-0.0378870561730111\\
1.44385514881371	-0.0384059861491877\\
1.4461966111653	-0.0390324292325763\\
1.44853807351689	-0.0396486825390041\\
1.45087953586848	-0.0402521155815863\\
1.45322099822007	-0.0408494882547275\\
1.45586122201668	-0.0415267774255672\\
1.45850144581329	-0.042187865473462\\
1.4611416696099	-0.0428243786885254\\
1.46378189340651	-0.0434568987279143\\
1.46618429686667	-0.0440496607893661\\
1.46858670032683	-0.044622599682222\\
1.47098910378699	-0.0451623240548193\\
1.47339150724715	-0.0457020711808505\\
1.47534405788932	-0.0461593705184598\\
1.47729660853149	-0.0466037615222663\\
1.47924915917366	-0.0470303324620489\\
1.48120170981583	-0.0474539434152832\\
1.48302171874296	-0.0478550260208528\\
1.48484172767009	-0.048248997113014\\
1.48666173659722	-0.0486345562891786\\
1.48848174552436	-0.0490164080598592\\
1.49060253919178	-0.0494610479846371\\
1.4927233328592	-0.049898466625192\\
1.49484412652662	-0.0503271943949111\\
1.49696492019404	-0.0507513027580351\\
1.49952704036263	-0.051263680387752\\
1.50208916053122	-0.051764853955734\\
1.50465128069981	-0.0522505919927374\\
1.50721340086841	-0.0527314064423305\\
1.50981347836137	-0.0532294914507929\\
1.51241355585434	-0.0537103515623616\\
1.5150136333473	-0.0541622974518878\\
1.51761371084027	-0.0546139297510266\\
1.51976483260804	-0.0550068801821513\\
1.52191595437582	-0.0553846082948524\\
1.52406707614359	-0.0557384333966597\\
1.52621819791136	-0.0560913796800517\\
1.52802896702353	-0.0564000791565538\\
1.52983973613569	-0.0567008941225562\\
1.53165050524786	-0.0569919661354694\\
1.53346127436002	-0.0572800467191272\\
1.53537990159703	-0.0575869572665488\\
1.53729852883404	-0.0578882984731215\\
1.53921715607106	-0.0581830777364343\\
1.54113578330807	-0.0584744743439516\\
1.54349978168405	-0.058832738588412\\
1.54586378006004	-0.0591834805148079\\
1.54822777843602	-0.0595246723942542\\
1.550591776812	-0.0598615055052663\\
1.55327208942225	-0.0602471640676567\\
1.55595240203249	-0.0606201649252123\\
1.55863271464273	-0.0609733652588642\\
1.56131302725298	-0.0613243051804835\\
1.5632331493101	-0.0615828677650621\\
1.56515327136723	-0.0618340594268192\\
1.56707339342435	-0.0620756569751473\\
1.56899351548147	-0.0623146312058314\\
1.5709136375386	-0.0625557190564057\\
1.57283375959572	-0.0627917253809991\\
1.57475388165285	-0.0630216772421108\\
1.57667400370997	-0.0632486766240823\\
1.57901159214302	-0.0635246800883853\\
1.58134918057607	-0.06379407951029\\
1.58368676900913	-0.0640550381721723\\
1.58602435744218	-0.0643122758153463\\
1.58867734356718	-0.0646075963519879\\
1.59133032969218	-0.0648919998104391\\
1.59398331581719	-0.0651593883029102\\
1.59663630194219	-0.0654247447953686\\
1.59904900077775	-0.0656796582531873\\
1.6014616996133	-0.0659205818770761\\
1.60387439844886	-0.0661373893120927\\
1.60628709728441	-0.0663551635756585\\
1.6082335814202	-0.0665454674821007\\
1.61018006555598	-0.0667267042832345\\
1.61212654969176	-0.0668952187628746\\
1.61407303382755	-0.0670620999591014\\
1.61587750530299	-0.0672219066203996\\
1.61768197677844	-0.0673769902455406\\
1.61948644825388	-0.0675264388779162\\
1.62129091972933	-0.0676736212090758\\
1.62339996143461	-0.067845889368038\\
1.62550900313989	-0.0680135299813438\\
1.62761804484518	-0.0681755118002454\\
1.62972708655046	-0.0683347019781597\\
1.63229183283719	-0.0685289339687829\\
1.63485657912392	-0.0687158546781252\\
1.63742132541065	-0.0688924306169936\\
1.63998607169738	-0.0690661925482758\\
1.64259985169581	-0.0692515787493551\\
1.64521363169425	-0.0694250539656296\\
1.64782741169268	-0.0695778744062054\\
1.65044119169112	-0.0697314200627241\\
1.6525963867463	-0.0698732463638385\\
1.65475158180148	-0.070004237009472\\
1.65690677685666	-0.0701177605375363\\
1.65906197191184	-0.0702313516851514\\
1.6608630432787	-0.0703355768049971\\
1.66266411464556	-0.0704343743547517\\
1.66446518601243	-0.0705263810666446\\
1.66626625737929	-0.070616608986517\\
1.66817022383504	-0.0707136900890668\\
1.67007419029078	-0.0708071835375006\\
1.67197815674653	-0.0708963854454532\\
1.67388212320227	-0.0709835775984646\\
1.67623848784696	-0.0710914874963793\\
1.67859485249164	-0.071194621239381\\
1.68095121713633	-0.0712915341951832\\
1.68330758178102	-0.0713859240691881\\
1.68599636832073	-0.071497118345337\\
1.68868515486044	-0.0715998847318451\\
1.69137394140016	-0.0716889845924675\\
1.69406272793987	-0.0717772773379139\\
1.69598177444298	-0.0718460474914098\\
1.69790082094609	-0.0719098500772404\\
1.6998198674492	-0.071967048384094\\
1.70173891395231	-0.0720227654723056\\
1.70365796045542	-0.072080483288762\\
1.70557700695853	-0.0721349062455556\\
1.70749605346165	-0.072185315439862\\
1.70941509996476	-0.0722339962023342\\
1.71175286347832	-0.0722936502874614\\
1.71409062699189	-0.0723490841878696\\
1.71642839050545	-0.0723989321101941\\
1.71876615401902	-0.0724466946647842\\
1.7214181558135	-0.07250421437511\\
1.72407015760797	-0.0725544842134922\\
1.72672215940245	-0.0725929576764703\\
1.72937416119693	-0.0726307965193866\\
1.73178334270927	-0.0726760325708642\\
1.73419252422161	-0.0727115857040035\\
1.73660170573395	-0.0727299339085334\\
1.73901088724629	-0.0727497076923633\\
1.74095378311468	-0.0727770027138419\\
1.74289667898307	-0.0727980362368315\\
1.74483957485147	-0.0728101109815467\\
1.74678247071986	-0.072821420231715\\
1.74858514874611	-0.0728360788144289\\
1.75038782677237	-0.0728476248833827\\
1.75219050479862	-0.0728553835797041\\
1.75399318282488	-0.0728618442692133\\
1.75610219330186	-0.0728700629155892\\
1.75821120377885	-0.0728753654324001\\
1.76032021425584	-0.0728769828391687\\
1.76242922473282	-0.0728770453443395\\
1.76499400402537	-0.0728783108170372\\
1.76755878331792	-0.0728748939167438\\
1.77012356261047	-0.0728645235448915\\
1.77268834190302	-0.0728528276857325\\
1.77529972206089	-0.0728479207868489\\
1.77791110221876	-0.0728349145088236\\
1.78052248237663	-0.0728072720444009\\
1.78313386253451	-0.0727809691452461\\
1.7852853279699	-0.0727712383618457\\
1.7874367934053	-0.0727539717782077\\
1.7895882588407	-0.0727242438084712\\
1.7917397242761	-0.0726950853712487\\
1.79353831186585	-0.0726780159587488\\
1.79533689945561	-0.0726572791121698\\
1.79713548704537	-0.0726318655932996\\
1.79893407463513	-0.0726054886915537\\
1.80083754536953	-0.0725792200988473\\
1.80274101610394	-0.0725506833040472\\
1.80464448683835	-0.0725193528543655\\
1.80654795757276	-0.0724869254820946\\
1.80890471670073	-0.0724473306867552\\
1.81126147582871	-0.0724047809406145\\
1.81361823495668	-0.0723581925791863\\
1.81597499408466	-0.0723103305269381\\
1.81866272854466	-0.0722591127133141\\
1.82135046300467	-0.072202376016369\\
1.82403819746468	-0.0721361882372897\\
1.82672593192468	-0.0720701915482271\\
1.82864195378107	-0.0720279332682572\\
1.83055797563746	-0.0719823600838549\\
1.83247399749384	-0.0719322516005891\\
1.83439001935023	-0.0718814298383057\\
1.83630604120661	-0.071832489675169\\
1.838222063063	-0.0717814845752947\\
1.84013808491939	-0.0717278802384054\\
1.84205410677577	-0.071673373460523\\
1.84439042356831	-0.0716076862116282\\
1.84672674036086	-0.0715394231483724\\
1.8490630571534	-0.0714675661520663\\
1.85139937394594	-0.0713947175028808\\
1.85405187370042	-0.0713151838003028\\
1.85670437345491	-0.0712309536273419\\
1.85935687320939	-0.0711386221875761\\
1.86200937296388	-0.0710465386564905\\
1.86441852929094	-0.0709716727533274\\
1.86682768561801	-0.0708901340594874\\
1.86923684194508	-0.0707962678874119\\
1.87164599827215	-0.0707040705575994\\
1.8735869105952	-0.0706387393906538\\
1.87552782291825	-0.0705690933733294\\
1.87746873524131	-0.070493110920733\\
1.87940964756436	-0.0704169328936421\\
1.88120938974574	-0.0703497502895525\\
1.88300913192713	-0.0702805635106505\\
1.88480887410851	-0.0702088700997954\\
1.88660861628989	-0.0701365249578605\\
1.8887152831624	-0.0700527334345247\\
1.8908219500349	-0.0699671989705903\\
1.8929286169074	-0.0698793480742239\\
1.89503528377991	-0.0697907647117382\\
1.89759942495751	-0.0696844038777904\\
1.90016356613511	-0.0695751760493768\\
1.90272770731271	-0.0694613839278375\\
1.90529184849031	-0.069347224508967\\
1.90790375970287	-0.0692368206945777\\
1.91051567091542	-0.0691209919632927\\
1.91312758212798	-0.0689948326006458\\
1.91573949334054	-0.0688703230409007\\
1.91789028626501	-0.0687772336673702\\
1.92004107918947	-0.0686789197757363\\
1.92219187211394	-0.0685716788964426\\
1.9243426650384	-0.0684652990439019\\
1.92613908695449	-0.0683822581596445\\
1.92793550887058	-0.0682967664570353\\
1.92973193078668	-0.068208069290836\\
1.93152835270277	-0.0681189447850445\\
1.93342920489073	-0.0680261885222508\\
1.9353300570787	-0.0679320647715906\\
1.93723090926667	-0.0678361815180861\\
1.93913176145464	-0.0677398023752098\\
1.94148673376316	-0.0676212551723561\\
1.94384170607168	-0.0675009950006564\\
1.9461966783802	-0.0673782127573506\\
1.94855165068872	-0.0672549660272277\\
1.9512394029836	-0.0671174081618076\\
1.95392715527848	-0.0669763543088284\\
1.95661490757336	-0.0668288621592716\\
1.95930265986824	-0.066682137082303\\
1.96121759717929	-0.0665815571053359\\
1.96313253449035	-0.0664788138503982\\
1.9650474718014	-0.0663729944245266\\
1.96696240911245	-0.0662669539498757\\
1.9688773464235	-0.0661626302154561\\
1.97079228373456	-0.0660570732324177\\
1.97270722104561	-0.0659498828420806\\
1.97462215835666	-0.0658423256090028\\
1.97695754752071	-0.0657121471362179\\
1.97929293668476	-0.0655804970337792\\
1.98162832584881	-0.0654466122329191\\
1.98396371501286	-0.065312436261542\\
1.98661522821179	-0.0651630153599343\\
1.98926674141072	-0.065010656610232\\
1.99191825460964	-0.0648528101529346\\
1.99456976780857	-0.0646957195585736\\
1.99697768560006	-0.0645601118933219\\
1.99938560339156	-0.0644199786352413\\
2.00179352118305	-0.0642710889265383\\
2.00420143897454	-0.0641239088337815\\
2.00614110092236	-0.0640123727842279\\
2.00808076287017	-0.0638979082203126\\
2.01002042481799	-0.0637790044131856\\
2.0119600867658	-0.0636602481461752\\
2.01375876498683	-0.0635529658091403\\
2.01555744320785	-0.0634444374421705\\
2.01735612142887	-0.0633342872620517\\
2.01915479964989	-0.0632238992888121\\
2.0212605730447	-0.0630956448224107\\
2.02336634643951	-0.06296642727655\\
2.02547211983432	-0.0628358170125405\\
2.02757789322912	-0.0627049956268628\\
2.03014116197632	-0.0625472937332945\\
2.03270443072351	-0.0623879430671832\\
2.03526769947071	-0.0622256729262296\\
2.0378309682179	-0.0620636172184805\\
2.04044181941482	-0.06190344913878\\
2.04305267061174	-0.0617397288226678\\
2.04566352180866	-0.0615687878296511\\
2.04827437300558	-0.0613995770802647\\
2.0504240020313	-0.0612676806227088\\
2.05257363105702	-0.0611322153765506\\
2.05472326008273	-0.0609904157992971\\
2.05687288910845	-0.0608495894604686\\
2.0586682846155	-0.0607365604025492\\
2.06046368012254	-0.0606219307493521\\
2.06225907562959	-0.0605051370737137\\
2.06405447113663	-0.0603882511231153\\
2.06595446932386	-0.0602659568393431\\
2.06785446751108	-0.0601428943534552\\
2.0697544656983	-0.060018770351753\\
2.07165446388553	-0.059894526487843\\
2.07400863080586	-0.0597415688490002\\
2.0763627977262	-0.0595877137249756\\
2.07871696464654	-0.0594323556044394\\
2.08107113156687	-0.059277028088176\\
2.08375797585571	-0.0591025264412628\\
2.08644482014454	-0.0589259018891624\\
2.08913166443337	-0.0587449558803801\\
2.0918185087222	-0.0585650638099602\\
2.09373245954744	-0.0584401635180058\\
2.09564641037268	-0.0583138912628667\\
2.09756036119792	-0.0581855656088073\\
2.09947431202316	-0.0580573147516952\\
2.10138826284839	-0.057930582513035\\
2.10330221367363	-0.057803168780215\\
2.10521616449887	-0.0576747745806307\\
2.10713011532411	-0.0575463427355514\\
2.1094645929108	-0.0573907509677283\\
2.11179907049749	-0.0572344102589142\\
2.11413354808418	-0.057076750484125\\
2.11646802567087	-0.0569192179961338\\
2.11911877297262	-0.0567429328209825\\
2.12176952027437	-0.0565648973863206\\
2.12442026757611	-0.0563832089864444\\
2.12707101487786	-0.0562025186671069\\
2.12947818051445	-0.0560440622225502\\
2.13188534615105	-0.0558825870049691\\
2.13429251178764	-0.0557149377062403\\
2.13669967742424	-0.0555489141356276\\
2.1386385003391	-0.0554206799475736\\
2.14057732325397	-0.0552904892937502\\
2.14251614616883	-0.0551572161601626\\
2.1444549690837	-0.0550242765406601\\
2.14625275123394	-0.0549033234407275\\
2.14805053338419	-0.0547816333744477\\
2.14984831553443	-0.0546589261299362\\
2.15164609768468	-0.0545362310281647\\
2.15375097414826	-0.0543935463037388\\
2.15585585061185	-0.0542504021653887\\
2.15796072707543	-0.0541064779224034\\
2.16006560353902	-0.0539626514305698\\
2.16262805919428	-0.0537890474436549\\
2.16519051484955	-0.0536145907661734\\
2.16775297050482	-0.0534383341664495\\
2.17031542616009	-0.0532626069163311\\
2.17292559523511	-0.0530876283559913\\
2.17553576431014	-0.052910386175077\\
2.17814593338516	-0.0527281488139804\\
2.18075610246018	-0.052547574395144\\
2.18290503755454	-0.0524047109110599\\
2.18505397264889	-0.0522594440488766\\
2.18720290774324	-0.0521097154367358\\
2.18935184283759	-0.0519609603192106\\
2.19114647355183	-0.0518403358332984\\
2.19294110426608	-0.0517186935613121\\
2.19473573498032	-0.0515956142272449\\
2.19653036569456	-0.0514726372023113\\
2.19842953396678	-0.0513437238437731\\
2.200328702239	-0.0512144296293791\\
2.20222787051122	-0.051084535990519\\
2.20412703878345	-0.0509547416105449\\
2.20648036692913	-0.0507949003119514\\
2.20883369507481	-0.0506346789709959\\
2.21118702322049	-0.0504736265555716\\
2.21354035136617	-0.0503128803414827\\
2.21622649238516	-0.050131806912133\\
2.21891263340414	-0.0499495222871604\\
2.22159877442313	-0.0497643918290804\\
2.22428491544212	-0.0495804050362154\\
2.22619823602094	-0.049451980140474\\
2.22811155659977	-0.0493227179704374\\
2.23002487717859	-0.0491921120437966\\
2.23193819775741	-0.0490617413249725\\
2.23385151833623	-0.048932676664506\\
2.23576483891505	-0.0488032844356554\\
2.23767815949388	-0.0486733420887573\\
2.2395914800727	-0.0485435484573\\
2.24192524821028	-0.0483862565013391\\
2.24425901634787	-0.0482286692628002\\
2.24659278448545	-0.0480703624960639\\
2.24892655262304	-0.0479124077861441\\
2.25157652814917	-0.0477352826675168\\
2.2542265036753	-0.0475571879102445\\
2.25687647920143	-0.0473767105817142\\
2.25952645472756	-0.0471972980142348\\
2.26193289815773	-0.0470388273687274\\
2.26433934158789	-0.046878383176038\\
2.26674578501806	-0.0467136250350317\\
2.26915222844822	-0.0465503337872097\\
2.27109043696039	-0.0464230718295329\\
2.27302864547255	-0.0462945279896925\\
2.27496685398472	-0.0461638673473832\\
2.27690506249688	-0.0460336203659768\\
2.27870228029847	-0.0459147118822845\\
2.28049949810006	-0.0457953994850606\\
2.28229671590165	-0.045675475116163\\
2.28409393370324	-0.045555700592804\\
2.28619820033817	-0.045416358843505\\
2.28830246697309	-0.0452768683020954\\
2.29040673360802	-0.045136990618071\\
2.29251100024295	-0.0449973749060306\\
2.29507275964747	-0.044828761999983\\
2.29763451905198	-0.0446597958559312\\
2.3001962784565	-0.0444897736959966\\
2.30275803786102	-0.04432041814816\\
2.30536750468724	-0.0441511653006961\\
2.30797697151346	-0.0439805189593483\\
2.31058643833969	-0.0438064561758247\\
2.31319590516591	-0.0436339023010199\\
2.31534423120098	-0.0434963425200765\\
2.31749255723605	-0.0433571913483757\\
2.31964088327112	-0.0432149254968786\\
2.3217892093062	-0.0430735643778406\\
2.32358331367716	-0.0429583181738313\\
2.32537741804811	-0.0428424469993707\\
2.32717152241907	-0.0427256404416561\\
2.32896562679003	-0.0426090360759264\\
2.33086426700333	-0.0424866820270027\\
2.33276290721662	-0.0423641870401208\\
2.33466154742992	-0.0422413889869544\\
2.33656018764321	-0.0421188036390565\\
2.33891290836029	-0.0419678258740079\\
2.34126562907737	-0.0418167791772164\\
2.34361834979444	-0.0416653291581484\\
2.34597107051152	-0.0415143149498802\\
2.34865655034309	-0.0413439738451848\\
2.35134203017465	-0.0411730079321337\\
2.35402751000622	-0.0410002081845571\\
2.35671298983778	-0.0408285196454767\\
2.35862579957244	-0.0407083317664534\\
2.3605386093071	-0.0405876593689314\\
2.36245141904176	-0.0404661279934229\\
2.36436422877642	-0.0403449027778442\\
2.36627703851108	-0.0402247736443906\\
2.36818984824574	-0.0401045340988997\\
2.3701026579804	-0.0399840193433794\\
2.37201546771506	-0.0398637445167251\\
2.37434865392415	-0.0397179676293273\\
2.37668184013324	-0.0395721646838862\\
2.37901502634233	-0.0394260216655469\\
2.38134821255142	-0.0392803280543323\\
2.38399757424668	-0.0391167655639655\\
2.38664693594194	-0.0389527296826429\\
2.3892962976372	-0.0387871769181407\\
2.39194565933246	-0.0386226480952137\\
2.39435155096664	-0.038476728781919\\
2.39675744260081	-0.0383295489090019\\
2.39916333423499	-0.0381793820419771\\
2.40156922586917	-0.0380304888630612\\
2.40350695850126	-0.0379138454930632\\
2.40544469113335	-0.0377963807930763\\
2.40738242376544	-0.0376774790405405\\
2.40932015639753	-0.0375590043768326\\
2.41111691705792	-0.0374506310708393\\
2.41291367771831	-0.0373420644414924\\
2.4147104383787	-0.0372331508352715\\
2.41650719903908	-0.0371244509400026\\
2.41861096130637	-0.0369979687072726\\
2.42071472357366	-0.0368715173148479\\
2.42281848584095	-0.0367449205680299\\
2.42492224810824	-0.0366186557133181\\
2.42748344221018	-0.0364661220287097\\
2.43004463631213	-0.036313532094669\\
2.43260583041407	-0.0361603673851607\\
2.43516702451602	-0.0360078945946709\\
2.43777595023031	-0.0358551825155606\\
2.4403848759446	-0.0357016512876771\\
2.44299380165889	-0.0355458111252243\\
2.44560272737317	-0.0353912849084494\\
2.44775058804114	-0.0352675306500734\\
2.44989844870911	-0.0351427422030923\\
2.45204630937708	-0.0350157985116111\\
2.45419417004505	-0.0348896552990294\\
2.45598785198902	-0.0347864802517246\\
2.45778153393299	-0.0346829389470789\\
2.45957521587697	-0.0345788028314065\\
2.46136889782094	-0.0344749078339324\\
2.46326709699733	-0.0343658269721518\\
2.46516529617373	-0.0342567452195826\\
2.46706349535013	-0.0341475429738765\\
2.46896169452653	-0.0340385988028751\\
2.47131391099781	-0.0339044173562804\\
2.47366612746909	-0.0337703399752329\\
2.47601834394037	-0.03363612012325\\
2.47837056041166	-0.0335023733670914\\
2.48105551993211	-0.0333513851608598\\
2.48374047945257	-0.0332001349569659\\
2.48642543897303	-0.0330477335726589\\
2.48911039849349	-0.0328963425344568\\
2.4910228069159	-0.0327901731101372\\
2.4929352153383	-0.0326837454249533\\
2.49484762376071	-0.0325767841781484\\
2.49676003218311	-0.0324701442242059\\
2.49867244060552	-0.0323644049270064\\
2.50058484902793	-0.032258680287705\\
2.50249725745033	-0.0321528489431326\\
2.50440966587274	-0.0320472884531298\\
2.50674238951672	-0.031919338059661\\
2.50907511316071	-0.0317915081834381\\
2.51140783680469	-0.0316635676808241\\
2.51374056044867	-0.0315360948657006\\
2.51638942570075	-0.0313928874106817\\
2.51903829095283	-0.0312495086692417\\
2.52168715620491	-0.0311051923230621\\
2.52433602145699	-0.030961800356359\\
2.52674146371417	-0.0308342935931178\\
2.52914690597136	-0.0307060041330534\\
2.53155234822854	-0.0305756656874867\\
2.53395779048573	-0.0304464005199327\\
2.53589513656086	-0.030344792903108\\
2.53783248263598	-0.0302426730725665\\
2.53976982871111	-0.0301395895351058\\
2.54170717478624	-0.0300369076826894\\
2.54350356898603	-0.029942861324205\\
2.54529996318582	-0.0298487490290529\\
2.54709635738562	-0.0297544579538731\\
2.54889275158541	-0.0296603983913628\\
2.55099611446405	-0.0295509396991434\\
2.5530994773427	-0.0294416054709115\\
2.55520284022134	-0.0293322661784274\\
2.55730620309998	-0.0292232706929547\\
2.55986694650995	-0.0290915771334865\\
2.56242768991992	-0.0289599901734978\\
2.56498843332989	-0.0288281293670294\\
2.56754917673986	-0.0286969208264209\\
2.57015766472302	-0.0285653191523854\\
2.57276615270618	-0.0284332675984182\\
2.57537464068934	-0.0282996752272866\\
2.5779831286725	-0.0281671916610646\\
2.58013060653739	-0.0280607659302432\\
2.58227808440228	-0.0279536825852795\\
2.58442556226717	-0.0278451212851931\\
2.58657304013205	-0.0277372431096037\\
2.58836637431108	-0.0276488146953411\\
2.5901597084901	-0.0275601860159895\\
2.59195304266913	-0.0274711897394999\\
2.59374637684815	-0.0273824366133986\\
2.59564422140507	-0.0272892182439946\\
2.59754206596198	-0.027196073512092\\
2.59943991051889	-0.02710291467604\\
2.6013377550758	-0.0270100180061035\\
2.60368957114522	-0.0268956010609283\\
2.60604138721464	-0.0267813719993559\\
2.60839320328407	-0.0266671500648985\\
2.61074501935349	-0.0265533842424359\\
2.613429564046	-0.0264248831511047\\
2.61611410873851	-0.0262963329905861\\
2.61879865343102	-0.0261670834732723\\
2.62148319812353	-0.0260387120522676\\
2.62339527062755	-0.0259485773823971\\
2.62530734313158	-0.0258583245463733\\
2.6272194156356	-0.0257677522837869\\
2.62913148813963	-0.0256774842219136\\
2.63104356064365	-0.0255879428685324\\
2.63295563314768	-0.0254984812729355\\
2.6348677056517	-0.0254090105587421\\
2.63677977815573	-0.0253198058631798\\
2.6391121292449	-0.0252116771833628\\
2.64144448033406	-0.025103737153934\\
2.64377683142323	-0.0249958165813111\\
2.6461091825124	-0.0248883366699642\\
2.64875766185867	-0.0247675326827159\\
2.65140614120493	-0.0246467305968396\\
2.65405462055119	-0.0245253707908062\\
2.65670309989746	-0.0244048100548193\\
2.6591081869799	-0.0242974105113722\\
2.66151327406234	-0.0241895422806477\\
2.66391836114478	-0.024080281764403\\
2.66632344822723	-0.0239719041244131\\
2.66826046949819	-0.0238865150885772\\
2.67019749076916	-0.0238008173650823\\
2.67213451204013	-0.0237144817386752\\
2.67407153331109	-0.0236285026555563\\
2.67586761190976	-0.0235496850620152\\
2.67766369050842	-0.023470873908106\\
2.67945976910708	-0.023391986784687\\
2.68125584770574	-0.0233133222251309\\
2.68335887899537	-0.0232217726948702\\
2.685461910285	-0.0231303870978841\\
2.68756494157463	-0.0230390707412118\\
2.68966797286425	-0.0229480772002675\\
2.6922283600516	-0.0228381224714824\\
2.69478874723895	-0.0227283516156604\\
2.69734913442629	-0.0226184870477479\\
2.69990952161364	-0.0225092020475692\\
2.70251767150103	-0.0223994795611482\\
2.70512582138842	-0.0222895371836711\\
2.70773397127581	-0.0221785804772252\\
2.7103421211632	-0.0220685364406727\\
2.71248928635569	-0.0219799444112829\\
2.71463645154818	-0.0218909450415796\\
2.71678361674067	-0.0218009413666445\\
2.71893078193316	-0.0217115046601584\\
2.7207238144863	-0.0216380789783042\\
2.72251684703944	-0.0215645561662279\\
2.72430987959258	-0.0214908143949675\\
2.72610291214573	-0.0214172973891342\\
2.72800045136627	-0.0213400614274639\\
2.72989799058682	-0.0212629323067857\\
2.73179552980737	-0.0211858460146401\\
2.73369306902792	-0.0211090030300727\\
2.7360445569504	-0.0210143590674661\\
2.73839604487289	-0.0209199318705826\\
2.74074753279537	-0.020825589642556\\
2.74309902071785	-0.0207316580231187\\
2.7457832448256	-0.0206255191440934\\
2.74846746893334	-0.0205194466712384\\
2.75115169304108	-0.0204129676489049\\
2.75383591714882	-0.0203072268801274\\
2.75575919502342	-0.0202324777570286\\
2.75768247289801	-0.0201576902460219\\
2.75960575077261	-0.02008271079205\\
2.7615290286472	-0.0200080085804846\\
2.7634523065218	-0.0199339031978369\\
2.76537558439639	-0.0198599015941063\\
2.76729886227099	-0.0197859336813013\\
2.76922214014558	-0.0197122128679657\\
2.77156027659716	-0.0196231742265609\\
2.77389841304873	-0.0195343369919438\\
2.77623654950031	-0.0194455676535834\\
2.77857468595188	-0.0193571966682367\\
2.78122431375612	-0.0192580915916287\\
2.78387394156036	-0.0191590511259285\\
2.7865235693646	-0.0190596337877205\\
2.78917319716884	-0.0189609078094164\\
2.79158357467238	-0.0188728009671055\\
2.79399395217592	-0.0187843683574855\\
2.79640432967947	-0.0186948707594659\\
2.79881470718301	-0.0186061262877026\\
2.80076441768571	-0.0185359098276323\\
2.80271412818842	-0.0184654670431965\\
2.80466383869112	-0.0183945205670226\\
2.80661354919382	-0.0183238973371487\\
2.80842382744676	-0.018259105379812\\
2.81023410569971	-0.0181943350816707\\
2.81204438395265	-0.018129513030003\\
2.81385466220559	-0.0180648980739244\\
2.81596679517286	-0.0179900101491617\\
2.81807892814013	-0.0179152779410776\\
2.8201910611074	-0.0178406172516099\\
2.82230319407467	-0.0177662515731805\\
2.82486605484422	-0.0176767582587507\\
2.82742891561378	-0.0175874373028342\\
2.82999177638333	-0.0174980420456938\\
2.83255463715288	-0.0174091691801492\\
2.8351639772801	-0.0173201140515755\\
2.83777331740733	-0.0172308695458629\\
2.84038265753455	-0.0171407283668299\\
2.84299199766177	-0.0170514045828858\\
2.84514848417918	-0.0169793875810482\\
2.84730497069659	-0.0169070009991494\\
2.84946145721399	-0.0168336964782645\\
2.8516179437314	-0.0167609108755395\\
2.85342594460292	-0.0167010506224918\\
2.85523394547445	-0.0166410936102848\\
2.85704194634597	-0.0165809197654831\\
2.85884994721749	-0.0165209548068348\\
2.8607603341964	-0.0164581300465483\\
2.8626707211753	-0.0163953941891166\\
2.8645811081542	-0.0163326829021355\\
2.86649149513311	-0.0162701942938717\\
2.8688494001335	-0.0161936166005447\\
2.87120730513389	-0.0161172203236601\\
2.87356521013428	-0.0160408731872965\\
2.87592311513468	-0.0159649008693594\\
2.87860715738506	-0.0158794580230794\\
2.88129119963545	-0.0157940315675682\\
2.88397524188583	-0.0157081481749426\\
2.88665928413621	-0.0156229525247813\\
2.88858400660865	-0.0155628446773917\\
2.89050872908109	-0.0155026717345943\\
2.89243345155353	-0.015442279021157\\
2.89435817402597	-0.0153821379947527\\
2.89628289649841	-0.0153225700102673\\
2.89820761897085	-0.015263078622922\\
2.90013234144329	-0.0152035928847272\\
2.90205706391573	-0.0151443281036685\\
2.90439504821618	-0.0150728888647245\\
2.90673303251663	-0.0150016100030359\\
2.90907101681708	-0.0149303567011825\\
2.91140900111753	-0.0148594621063594\\
2.91405649878425	-0.0147801752432826\\
2.91670399645098	-0.0147008987903767\\
2.91935149411771	-0.0146211894559953\\
2.92199899178444	-0.014542119145994\\
2.92440776412445	-0.0144718393884831\\
2.92681653646447	-0.0144011892752371\\
2.92922530880449	-0.0143294297377992\\
2.93163408114451	-0.0142583783656889\\
2.93358426439255	-0.0142023900454009\\
2.9355344476406	-0.0141461460326613\\
2.93748463088864	-0.0140893682774039\\
2.93943481413669	-0.0140328850417291\\
2.9412466180628	-0.01398116631754\\
2.94305842198891	-0.013929443529666\\
2.94487022591502	-0.0138776425222287\\
2.94668202984113	-0.0138260238475012\\
2.94879506157255	-0.0137662944968802\\
2.95090809330396	-0.0137066855928585\\
2.95302112503538	-0.013647112096415\\
2.95513415676679	-0.0135877993481635\\
2.95769610112805	-0.0135165834284137\\
2.96025804548931	-0.0134454867302547\\
2.96281998985056	-0.013374260909218\\
2.96538193421182	-0.0133035063428535\\
2.96798919897012	-0.0132328793484455\\
2.97059646372843	-0.013162007227578\\
2.97320372848674	-0.0130901815478359\\
2.97581099324504	-0.0130191188217395\\
2.97796676004834	-0.0129621270838891\\
2.98012252685165	-0.0129047282580568\\
2.98227829365495	-0.0128463741742935\\
2.98443406045825	-0.0127885013540623\\
2.98624298771202	-0.0127410751966033\\
2.98805191496579	-0.012693525696112\\
2.98986084221956	-0.0126457321679339\\
2.99166976947333	-0.012598121658407\\
2.99358152043279	-0.0125483140107243\\
2.99549327139225	-0.0124985654634098\\
2.99740502235171	-0.0124488110991461\\
2.99931677331117	-0.0123992503954247\\
3.00167504459591	-0.0123386245669104\\
3.00403331588064	-0.0122781342338611\\
3.00639158716538	-0.01221764604235\\
3.00874985845011	-0.0121574881306716\\
3.01143238332606	-0.0120900446666377\\
3.01411490820201	-0.0120225567806922\\
3.01679743307796	-0.0119545491044146\\
3.01947995795391	-0.0118871710458657\\
3.02140464290182	-0.0118397809084012\\
3.02332932784974	-0.0117922942143527\\
3.02525401279766	-0.0117445555830016\\
3.02717869774558	-0.011697038533236\\
3.0291033826935	-0.011650065824953\\
3.03102806764142	-0.0116031387902491\\
3.03295275258933	-0.0115561861442748\\
3.03487743753725	-0.0115094241515719\\
3.03721501973853	-0.011453141039997\\
3.0395526019398	-0.0113969728127499\\
3.04189018414107	-0.0113407841522899\\
3.04422776634234	-0.0112849093942353\\
3.04687479375713	-0.0112225786997171\\
3.04952182117192	-0.0111601995836166\\
3.05216884858671	-0.0110973275327879\\
3.0548158760015	-0.0110350373509225\\
3.05722459686113	-0.0109799694108221\\
3.05963331772076	-0.0109244813836535\\
3.06204203858038	-0.0108678320960358\\
3.06445075944001	-0.0108118442918119\\
3.06640116704896	-0.0107680146439391\\
3.06835157465792	-0.0107238964414171\\
3.07030198226688	-0.0106792105176652\\
3.07225238987584	-0.0106347882456976\\
3.07406430754847	-0.0105942510064296\\
3.0758762252211	-0.010553681970225\\
3.07768814289373	-0.0105130066500361\\
3.07950006056636	-0.0104724867028292\\
3.0816128772261	-0.0104256759535573\\
3.08372569388585	-0.0103789484063994\\
3.0858385105456	-0.0103322187247556\\
3.08795132720534	-0.0102857130855627\\
3.0905128209458	-0.0102299811457751\\
3.09307431468625	-0.0101743136630725\\
3.0956358084267	-0.0101184616351038\\
3.09819730216715	-0.0100630271171851\\
3.10080432601799	-0.0100079336479735\\
3.10341134986883	-0.00995253767725712\\
3.10601837371967	-0.00989612911906201\\
3.1086253975705	-0.00984042861138601\\
3.11078129593611	-0.00979609368367607\\
3.11293719430172	-0.00975131177443522\\
3.11509309266732	-0.00970553305997512\\
3.11724899103293	-0.00966019836335308\\
3.11905809679163	-0.00962326533272995\\
3.12086720255034	-0.0095861812400142\\
3.12267630830904	-0.00954882492119102\\
3.12448541406774	-0.00951162502633718\\
3.12639711277752	-0.00947279689145519\\
3.1283088114873	-0.00943399757697083\\
3.13022051019709	-0.00939516195404133\\
3.13213220890687	-0.00935649023204999\\
3.13449015757669	-0.00930926167446344\\
3.13684810624652	-0.00926212285269479\\
3.13920605491635	-0.00921494007807899\\
3.14156400358617	-0.0091680424729188\\
3.14424617900186	-0.00911562885216854\\
3.14692835441755	-0.00906311144260119\\
3.14961052983325	-0.00901001388976264\\
3.15229270524894	-0.00895748822095266\\
3.15421755849597	-0.0089207123588313\\
3.15614241174301	-0.00888380930823507\\
3.15806726499004	-0.00884662322432872\\
3.15999211823708	-0.0088096290475792\\
3.16191697148412	-0.00877315055212691\\
3.16384182473115	-0.00873668751572554\\
3.16576667797819	-0.00870016841423071\\
3.16769153122523	-0.00866381031062469\\
3.17002897693177	-0.00862013040043896\\
3.17236642263832	-0.00857652108753504\\
3.17470386834486	-0.00853284667224985\\
3.17704131405141	-0.00848944263699547\\
3.17968790184337	-0.00844118775598846\\
3.18233448963534	-0.00839282756764259\\
3.18498107742731	-0.00834391660689571\\
3.18762766521928	-0.00829553228386581\\
3.19003610472661	-0.00825307050085877\\
3.19244454423393	-0.00821014127989139\\
3.19485298374126	-0.00816600222098485\\
3.19726142324859	-0.00812247938131971\\
3.19921190968881	-0.00808870646368121\\
3.20116239612904	-0.00805461407347519\\
3.20311288256927	-0.00801992243746152\\
3.20506336900949	-0.00798546479456785\\
3.20687550054158	-0.00795415681873823\\
3.20868763207367	-0.0079227908576498\\
3.21049976360575	-0.00789129220231244\\
3.21231189513784	-0.00785992332711904\\
3.21442476972619	-0.00782375506292521\\
3.21653764431455	-0.00778763483862699\\
3.2186505189029	-0.00775147709868174\\
3.22076339349126	-0.00771550878363358\\
3.22332463184107	-0.00767251198362162\\
3.22588587019088	-0.0076295281302623\\
3.22844710854069	-0.00758630766963408\\
3.2310083468905	-0.0075434543336268\\
3.23361498660936	-0.00750111795394792\\
3.23622162632822	-0.00745842555140497\\
3.23882826604708	-0.00741466586358897\\
3.24143490576595	-0.00737156276254769\\
3.24359069351592	-0.00733760537165029\\
3.2457464812659	-0.0073031643887993\\
3.24790226901588	-0.00726768915591558\\
3.25005805676586	-0.00723262294794536\\
3.25186730524275	-0.00720427735220852\\
3.25367655371965	-0.00717575531130255\\
3.25548580219655	-0.00714693538866307\\
3.25729505067345	-0.00711824724377719\\
3.25920691165484	-0.0070883873667511\\
3.26111877263623	-0.00705852847587307\\
3.26303063361762	-0.00702860529304461\\
3.26494249459902	-0.00699881863053653\\
3.26730040426603	-0.00696251588702301\\
3.26965831393304	-0.00692626088691517\\
3.27201622360005	-0.00688991966572683\\
3.27437413326706	-0.00685382232971854\\
3.27705598729633	-0.00681364948617658\\
3.2797378413256	-0.00677331856410301\\
3.28241969535487	-0.0067323523581404\\
3.28510154938413	-0.00669190540668385\\
3.28702640507198	-0.00666376321781614\\
3.28895126075983	-0.00663546600080744\\
3.29087611644767	-0.0066068576093441\\
3.29280097213552	-0.00657841408578408\\
3.29472582782337	-0.00655045997778059\\
3.29665068351121	-0.00652249398459315\\
3.29857553919906	-0.00649444446362146\\
3.30050039488691	-0.00646652903343226\\
3.30283772709053	-0.00643306761707052\\
3.30517505929415	-0.00639963689860634\\
3.30751239149777	-0.00636610098474621\\
3.3098497237014	-0.00633279616130178\\
3.31249612765736	-0.00629593071407664\\
3.31514253161332	-0.00625890898279868\\
3.31778893556928	-0.00622128484117157\\
3.32043533952523	-0.00618413776516169\\
3.32284369054834	-0.00615185995250078\\
3.32525204157145	-0.00611907232861286\\
3.32766039259455	-0.00608503135427307\\
3.33006874361766	-0.00605156626073056\\
3.33201925630845	-0.00602590964962024\\
3.33396976899924	-0.00599990597954392\\
3.33592028169003	-0.00597327499285827\\
3.33787079438082	-0.00594685154807228\\
3.33968296333577	-0.00592298499449928\\
3.34149513229071	-0.00589903719723273\\
3.34330730124565	-0.00587493332875422\\
3.34511947020059	-0.00585093645515533\\
3.34723230113657	-0.00582333658321454\\
3.34934513207256	-0.00579575362644169\\
3.35145796300854	-0.00576810192997579\\
3.35357079394452	-0.00574060896303719\\
3.35613189007355	-0.00570784677093927\\
3.35869298620258	-0.00567505215517139\\
3.36125408233161	-0.00564197525441967\\
3.36381517846065	-0.00560922099169003\\
3.3664216827574	-0.00557711849382114\\
3.36902818705416	-0.00554461299374731\\
3.37163469135091	-0.00551099228065821\\
3.37424119564767	-0.00547798300344926\\
3.37639696029978	-0.00545234034816522\\
3.37855272495189	-0.00542618196680111\\
3.380708489604	-0.00539895641321886\\
3.38286425425611	-0.00537210930769483\\
3.38467353864066	-0.00535063864298957\\
3.38648282302521	-0.0053289693387053\\
3.38829210740975	-0.00530697977639205\\
3.3901013917943	-0.00528510042702512\\
3.39201325756032	-0.00526241307794839\\
3.39392512332634	-0.00523970246180738\\
3.39583698909236	-0.00521690323350343\\
3.39774885485837	-0.00519421663069108\\
3.40010668701881	-0.00516663902084868\\
3.40246451917924	-0.00513907270324498\\
3.40482235133967	-0.00511138358979935\\
3.4071801835001	-0.00508390245628032\\
3.40986189973407	-0.00505348753079771\\
3.41254361596804	-0.00502286763195947\\
3.41522533220201	-0.00499156500662368\\
3.41790704843598	-0.00496073604707803\\
3.41983191283225	-0.00493946866061323\\
3.42175677722853	-0.00491802227186655\\
3.42368164162481	-0.00489624053740956\\
3.42560650602108	-0.00487460031570697\\
3.42753137041736	-0.00485342673474909\\
3.42945623481363	-0.00483221773341436\\
3.43138109920991	-0.00481090160285147\\
3.43330596360618	-0.00478969638730442\\
3.43564323326321	-0.00476435325387969\\
3.43798050292023	-0.0047390065490216\\
3.44031777257725	-0.00471352026689997\\
3.44265504223427	-0.00468823133211194\\
3.44530132289546	-0.00466040251058342\\
3.44794760355665	-0.00463237377117709\\
3.45059388421785	-0.00460369852384801\\
3.45324016487904	-0.00457545788025238\\
3.455648437587	-0.00455124966925702\\
3.45805671029495	-0.00452649554742646\\
3.46046498300291	-0.00450045115921327\\
3.46287325571087	-0.00447494814731275\\
3.46482377021197	-0.00445571544627876\\
3.46677428471307	-0.00443611226554808\\
3.46872479921417	-0.00441585802431232\\
3.47067531371528	-0.00439578876294888\\
3.47248750793577	-0.00437780598901893\\
3.47429970215626	-0.00435972222790459\\
3.47611189637674	-0.00434146258293389\\
3.47792409059723	-0.00432329056061498\\
3.48003690545543	-0.0043024583710598\\
3.48214972031363	-0.0042816167019355\\
3.48426253517183	-0.00426067984699952\\
3.48637535003003	-0.00423987568971107\\
3.48893636104972	-0.00421518776127483\\
3.49149737206941	-0.00419042902907618\\
3.4940583830891	-0.00416534943217384\\
3.49661939410879	-0.00414055484244846\\
3.49922579588273	-0.00411651590018414\\
3.50183219765666	-0.00409203436023198\\
3.5044385994306	-0.00406639732520997\\
3.50704500120453	-0.00404133360051206\\
3.50920073002674	-0.00402223472195651\\
3.51135645884895	-0.00400259315159524\\
3.51351218767116	-0.00398185689893538\\
3.51566791649338	-0.00396147331019181\\
3.51747721703815	-0.00394540796787091\\
3.51928651758292	-0.00392912538500712\\
3.5210958181277	-0.00391250383040065\\
3.52290511867247	-0.00389597436440647\\
3.52481699669461	-0.00387892102017018\\
3.52672887471675	-0.00386182408244329\\
3.52864075273888	-0.00384461817234527\\
3.53055263076102	-0.0038275048526053\\
3.53291042606616	-0.00380677383600547\\
3.5352682213713	-0.00378602361124791\\
3.53762601667644	-0.00376512002197726\\
3.53998381198158	-0.00374439437541207\\
3.54266543570686	-0.00372162765995609\\
3.54534705943214	-0.00369861683870365\\
3.54802868315741	-0.00367488377051162\\
3.55071030688269	-0.00365158631042872\\
3.55263516193339	-0.00363570163619409\\
3.5545600169841	-0.00361961800990329\\
3.55648487203481	-0.00360317896008588\\
3.55840972708551	-0.00358686195932112\\
3.56033458213622	-0.00357099257361915\\
3.56225943718693	-0.00355506820563534\\
3.56418429223763	-0.00353901711619731\\
3.56610914728834	-0.00352305766651417\\
3.56844637324757	-0.00350405894353178\\
3.57078359920681	-0.00348502821477314\\
3.57312082516605	-0.00346582942076745\\
3.57545805112528	-0.00344679996822839\\
3.57810426368463	-0.00342602526808022\\
3.58075047624399	-0.00340501454009834\\
3.58339668880334	-0.00338332087941184\\
3.58604290136269	-0.00336202665416518\\
3.58845113150596	-0.00334411061886053\\
3.59085936164924	-0.00332561887445904\\
3.59326759179251	-0.00330580644844014\\
3.59567582193578	-0.00328650688121845\\
3.59762633046618	-0.00327227846675937\\
3.59957683899658	-0.00325766027910346\\
3.60152734752698	-0.00324237150691165\\
3.60347785605738	-0.00322724909624483\\
3.60529005163185	-0.00321384619107423\\
3.60710224720632	-0.00320032605021092\\
3.6089144427808	-0.00318661374051521\\
3.61072663835527	-0.00317297309539821\\
3.61283943228541	-0.003157404318618\\
3.61495222621554	-0.00314180436416178\\
3.61706502014568	-0.0031260875079715\\
3.61917781407582	-0.00311048194393004\\
3.62173877297107	-0.00309206734808276\\
3.62429973186632	-0.0030735504636481\\
3.62686069076157	-0.00305468111459728\\
3.62942164965682	-0.00303606588715466\\
3.63202799702084	-0.0030182850845506\\
3.63463434438487	-0.00300002928469301\\
3.63724069174889	-0.00298058509015497\\
3.63984703911291	-0.00296168297535626\\
3.6420027469249	-0.00294765770158811\\
3.64415845473689	-0.0029330677155035\\
3.64631416254888	-0.0029173606163484\\
3.64846987036087	-0.0029019850986014\\
3.65027917137274	-0.00289010737123974\\
3.6520884723846	-0.00287799723266469\\
3.65389777339647	-0.0028655328795324\\
3.65570707440833	-0.00285314581627683\\
3.65761894692076	-0.00284045402506727\\
3.65953081943319	-0.00282770207553185\\
3.66144269194563	-0.00281482457755944\\
3.66335456445806	-0.00280202333609791\\
3.66571232966915	-0.00278658809128229\\
3.66807009488024	-0.00277110881968845\\
3.67042786009133	-0.00275545133883304\\
3.67278562530242	-0.0027399473525942\\
3.67546719713822	-0.00272309048306196\\
3.67814876897402	-0.00270595773938265\\
3.68083034080982	-0.00268807072237243\\
3.68351191264562	-0.00267058838825607\\
3.68543675928968	-0.0026588590923553\\
3.68736160593373	-0.00264691468171696\\
3.68928645257779	-0.00263459860207282\\
3.69121129922184	-0.00262238878299081\\
3.69313614586589	-0.00261061111895033\\
3.69506099250995	-0.00259876263329994\\
3.696985839154	-0.00258677157519216\\
3.69891068579806	-0.00257485654512424\\
3.70124788340483	-0.00256074811027052\\
3.7035850810116	-0.00254658467430158\\
3.70592227861837	-0.00253223015539028\\
3.70825947622514	-0.00251802232937504\\
3.71090564487638	-0.00250267997535758\\
3.71355181352763	-0.00248707244965818\\
3.71619798217888	-0.00247075263554297\\
3.71884415083012	-0.00245480385661745\\
3.72125235083677	-0.0024417287327263\\
3.72366055084341	-0.00242805391165524\\
3.72606875085005	-0.00241303397757253\\
3.72847695085669	-0.00239850389912322\\
3.73042745146022	-0.0023881223255402\\
3.73237795206376	-0.00237733547386787\\
3.73432845266729	-0.00236586237417491\\
3.73627895327082	-0.00235454064380214\\
3.73809114668345	-0.0023446558600182\\
3.73990334009607	-0.00233464078623014\\
3.7417155335087	-0.00232442047087522\\
3.74352772692133	-0.00231425899075166\\
3.7456405064312	-0.00230273059356323\\
3.74775328594107	-0.0022911535981307\\
3.74986606545094	-0.00227944227882348\\
3.75197884496081	-0.00226782506590606\\
3.75453977057381	-0.00225422222075666\\
3.75710069618681	-0.00224049184730291\\
3.75966162179982	-0.00222638370315709\\
3.76222254741282	-0.00221250491826996\\
3.76482885848867	-0.00219951981878719\\
3.76743516956452	-0.00218603380671167\\
3.77004148064038	-0.00217133313023998\\
3.77264779171623	-0.00215714952273105\\
3.77480348262924	-0.00214700882983454\\
3.77695917354225	-0.0021362858502072\\
3.77911486445526	-0.00212442789137057\\
3.78127055536827	-0.00211288465154125\\
3.78307985344021	-0.00210421086325985\\
3.78488915151215	-0.00209529256478103\\
3.78669844958409	-0.002086007907665\\
3.78850774765603	-0.00207678872429407\\
3.7904196150126	-0.00206743182718716\\
3.79233148236916	-0.00205800156421043\\
3.79424334972572	-0.00204843254480114\\
3.79615521708228	-0.00203892675626038\\
3.79851296283291	-0.00202753789841426\\
3.80087070858354	-0.00201608524587238\\
3.80322845433417	-0.00200443461026767\\
3.8055862000848	-0.00199291799749046\\
3.80826773829181	-0.00198057297555376\\
3.81094927649883	-0.0019679268207633\\
3.81363081470584	-0.00195450096068139\\
3.81631235291285	-0.00194145518233535\\
3.81823719107513	-0.00193289565039789\\
3.82016202923741	-0.001924108174709\\
3.8220868673997	-0.00191493614790206\\
3.82401170556198	-0.00190585783905695\\
3.82593654372426	-0.00189719938810962\\
3.82786138188654	-0.00188845755030176\\
3.82978622004882	-0.00187956057364458\\
3.8317110582111	-0.00187072723783954\\
3.83404823627819	-0.00186034428285531\\
3.83638541434527	-0.00184988810280506\\
3.83872259241236	-0.0018392226117383\\
3.84105977047944	-0.00182868586426421\\
3.84370591153376	-0.00181747867504178\\
3.84635205258808	-0.00180598325501835\\
3.8489981936424	-0.00179375234714563\\
3.85164433469672	-0.00178186999247965\\
3.85405251520323	-0.00177247674314573\\
3.85646069570973	-0.00176246485422649\\
3.85886887621623	-0.0017510885911376\\
3.86127705672274	-0.00174018399309039\\
3.86322755003284	-0.00173272609115971\\
3.86517804334294	-0.00172485068343198\\
3.86712853665304	-0.00171627668991015\\
3.86907902996314	-0.0017078422264234\\
3.87089121894423	-0.0017006296678459\\
3.87270340792532	-0.00169327652748308\\
3.87451559690642	-0.00168570784596422\\
3.87632778588751	-0.00167818788068486\\
3.87844055390342	-0.00166972657239617\\
3.88055332191934	-0.00166120294018635\\
3.88266608993525	-0.00165253126541698\\
3.88477885795117	-0.00164394015625868\\
3.88733976180547	-0.00163398742794563\\
3.88990066565977	-0.00162388730969765\\
3.89246156951407	-0.00161338952413859\\
3.89502247336838	-0.00160310160892241\\
3.8976287617465	-0.0015937515558142\\
3.90023505012463	-0.00158388023324152\\
3.90284133850275	-0.00157277363989383\\
3.90544762688088	-0.00156216445004853\\
3.90760330610515	-0.0015549659389742\\
3.90975898532942	-0.00154717135896831\\
3.91191466455369	-0.00153822780842949\\
3.91407034377797	-0.00152958573375761\\
3.91587963763938	-0.00152333709815267\\
3.9176889315008	-0.00151683446974316\\
3.91949822536221	-0.00150995597198911\\
3.92130751922363	-0.00150313367989119\\
3.92321938069939	-0.00149629967642939\\
3.92513124217516	-0.001489381958931\\
3.92704310365092	-0.00148231514193187\\
3.92895496512669	-0.00147530134894192\\
3.93131269687053	-0.00146697180353517\\
3.93367042861436	-0.00145856298882263\\
3.9360281603582	-0.00144994072180538\\
3.93838589210204	-0.00144143723495915\\
3.941067409006	-0.0014325009843339\\
3.94374892590996	-0.00142324385710868\\
3.94643044281392	-0.00141318716694316\\
3.94911195971788	-0.00140349131897732\\
3.95103679119061	-0.00139732482592558\\
3.95296162266335	-0.00139092037493249\\
3.95488645413608	-0.00138412132493082\\
3.95681128560882	-0.00137740619568394\\
3.95873611708155	-0.00137110130950191\\
3.96066094855429	-0.00136470323231697\\
3.96258578002703	-0.00135814021606606\\
3.96451061149976	-0.00135163117438308\\
3.96684777621481	-0.00134405761301259\\
3.96918494092985	-0.00133639661858265\\
3.9715221056449	-0.00132851211012497\\
3.97385927035994	-0.00132074235201918\\
3.9765053931279	-0.00131265137014358\\
3.97915151589585	-0.0013042542039825\\
3.98179763866381	-0.00129510350464423\\
3.98444376143176	-0.0012862838474117\\
3.98685192847959	-0.00127966317003692\\
3.98926009552741	-0.00127240913031867\\
3.99166826257524	-0.0012637757678875\\
3.99407642962306	-0.00125559991298285\\
3.99602691696702	-0.00125034220363451\\
3.99797740431098	-0.00124465749491121\\
3.99992789165494	-0.00123826463122123\\
4.0018783789989	-0.00123200209465768\\
4.00369056390637	-0.0012267994341042\\
4.00550274881384	-0.00122144820269909\\
4.0073149337213	-0.00121587343900709\\
4.00912711862877	-0.00121033953400795\\
4.01123987835971	-0.00120418392826416\\
4.01335263809065	-0.0011979553491015\\
4.01546539782159	-0.00119156808823107\\
4.01757815755253	-0.00118525088736954\\
4.02013904686346	-0.00117804050827397\\
4.02269993617438	-0.00117066734462457\\
4.0252608254853	-0.00116288110241802\\
4.02782171479622	-0.00115528962377143\\
4.03042798798	-0.00114866869059771\\
4.03303426116377	-0.00114151073367408\\
4.03564053434755	-0.00113310157792812\\
4.03824680753133	-0.00112517459315908\\
4.0404024782663	-0.00112018351277765\\
4.04255814900126	-0.00111458571307876\\
4.04471381973623	-0.00110782814487775\\
4.0468694904712	-0.00110136180441556\\
4.0486787805328	-0.00109693167861691\\
4.0504880705944	-0.001092240235395\\
4.052297360656	-0.00108716558102984\\
4.05410665071761	-0.00108213996867779\\
4.05601850748142	-0.00107719685418983\\
4.05793036424524	-0.00107216203412897\\
4.05984222100906	-0.00106697013021773\\
4.06175407777288	-0.00106182336743688\\
4.06411179985162	-0.00105578555301244\\
4.06646952193036	-0.00104965652731126\\
4.0688272440091	-0.00104330211743786\\
4.07118496608784	-0.0010370547255012\\
4.0738664688275	-0.00103067037494853\\
4.07654797156717	-0.00102394992991162\\
4.07922947430683	-0.00101641462969271\\
4.08191097704649	-0.00100922533676506\\
4.08383580332754	-0.00100484915751675\\
4.08576062960858	-0.00100022731063865\\
4.08768545588962	-0.00099520313394974\\
4.08961028217067	-0.000990255331461132\\
4.09153510845171	-0.000985710360272396\\
4.09345993473275	-0.000981064652931796\\
4.09538476101379	-0.000976246467439879\\
4.09730958729484	-0.00097147481692561\\
4.09964674274821	-0.000966000956386104\\
4.10198389820158	-0.000960428735899743\\
4.10432105365494	-0.000954622083584322\\
4.10665820910831	-0.000948919420423522\\
4.1093043196821	-0.000943156040413839\\
4.1119504302559	-0.000937072684385587\\
4.11459654082969	-0.000930221944132281\\
4.11724265140348	-0.000923688789609134\\
4.11965080927788	-0.000919137685488014\\
4.12205896715229	-0.000913941925571482\\
4.12446712502669	-0.000907355390369347\\
4.1268752829011	-0.000901215490684226\\
4.12882576566717	-0.000897599154332962\\
4.13077624843323	-0.000893548542836076\\
4.1327267311993	-0.000888782448777992\\
4.13467721396536	-0.000884139622167268\\
4.13648939543581	-0.000880435662632184\\
4.13830157690625	-0.000876577010530344\\
4.1401137583767	-0.000872488705340846\\
4.14192593984714	-0.0008684352363999\\
4.14403869353271	-0.000863998116883202\\
4.14615144721828	-0.000859479867070245\\
4.14826420090384	-0.000854794789756586\\
4.15037695458941	-0.000850171726181959\\
4.152937834048	-0.000845004186638132\\
4.15549871350658	-0.000839662081368431\\
4.15805959296517	-0.00083389511043519\\
4.16062047242375	-0.000828311341544818\\
4.16322673546697	-0.00082372212842996\\
4.16583299851019	-0.00081858385089939\\
4.16843926155341	-0.000812182213643542\\
4.17104552459663	-0.00080625109680188\\
4.17320118935309	-0.000802902360720115\\
4.17535685410956	-0.00079893877551962\\
4.17751251886603	-0.000793807188197881\\
4.1796681836225	-0.000788958996920996\\
4.18147747057192	-0.000785881183173132\\
4.18328675752134	-0.000782536462917705\\
4.18509604447076	-0.000778802932122513\\
4.18690533142018	-0.000775112974257475\\
4.18881718446077	-0.000771575391350865\\
4.19072903750135	-0.000767940006071832\\
4.19264089054193	-0.000764141447714195\\
4.19455274358252	-0.000760382016387062\\
4.19691045886361	-0.000756046893672035\\
4.19926817414471	-0.000751611454675949\\
4.2016258894258	-0.00074694153806254\\
4.20398360470689	-0.000742369671972831\\
4.20666509797503	-0.000737880244118916\\
4.20934659124317	-0.000733043131273092\\
4.21202808451131	-0.000727379524872784\\
4.21470957777945	-0.000722050623238157\\
4.21663440023416	-0.000719003059095336\\
4.21855922268887	-0.000715703961122305\\
4.22048404514359	-0.000711996654147118\\
4.2224088675983	-0.000708359976862472\\
4.22433369005301	-0.000705120485453126\\
4.22625851250773	-0.000701774518721443\\
4.22818333496244	-0.000698250341191198\\
4.23010815741715	-0.0006947670395272\\
4.23244530644895	-0.000690850000421683\\
4.23478245548074	-0.000686826294740595\\
4.23711960451253	-0.00068255986081267\\
4.23945675354433	-0.000678389235853949\\
4.24210285583352	-0.000674350720549111\\
4.2447489581227	-0.000669981754964244\\
4.24739506041189	-0.00066483489312219\\
4.25004116270108	-0.000659995394603374\\
4.252449314227	-0.000656977040350615\\
4.25485746575292	-0.000653305464298093\\
4.25726561727884	-0.000648234435611794\\
4.25967376880477	-0.000643601787959192\\
4.26162424818028	-0.000641200436737321\\
4.26357472755578	-0.000638359295968449\\
4.26552520693129	-0.000634797122917696\\
4.2674756863068	-0.000631352862354273\\
4.26928786513822	-0.000628757805643421\\
4.27110004396964	-0.000626003417234955\\
4.27291222280106	-0.000623014738874605\\
4.27472440163248	-0.000620056331972041\\
4.27683715101495	-0.000616890215860089\\
4.27894990039741	-0.000613636790288918\\
4.28106264977988	-0.000610210368436892\\
4.28317539916235	-0.000606839865311404\\
4.28573627188284	-0.000603182500637178\\
4.28829714460332	-0.000599341652150809\\
4.29085801732381	-0.000595067019753426\\
4.29341889004429	-0.000590966837323403\\
4.29602514617822	-0.00058787873687427\\
4.29863140231216	-0.000584232467877754\\
4.30123765844609	-0.00057931365238284\\
4.30384391458002	-0.000574856542401303\\
4.30599957510864	-0.000572720565684914\\
4.30815523563725	-0.000569963599477141\\
4.31031089616587	-0.000566032418231277\\
4.31246655669448	-0.000562378711817413\\
4.31427584127398	-0.000560299038918632\\
4.31608512585348	-0.000557948239387596\\
4.31789441043298	-0.000555204403192011\\
4.31970369501248	-0.000552500008612622\\
4.32161554529667	-0.00054999944525802\\
4.32352739558085	-0.000547396476804796\\
4.32543924586504	-0.000544625739565152\\
4.32735109614923	-0.000541889589002142\\
4.32970880669394	-0.000538810207391993\\
4.33206651723866	-0.000535623639404736\\
4.33442422778337	-0.000532195734865404\\
4.33678193832809	-0.000528859115036528\\
4.33946342515646	-0.000525766488874257\\
4.34214491198484	-0.000522317440161846\\
4.34482639881322	-0.000518033129914386\\
4.3475078856416	-0.000514075001663894\\
4.34943270532118	-0.000512006269484555\\
4.35135752500077	-0.000509681585012078\\
4.35328234468035	-0.000506944265226128\\
4.35520716435994	-0.000504273246813902\\
4.35713198403952	-0.000501995158392887\\
4.3590568037191	-0.000499606273088649\\
4.36098162339869	-0.000497034861551171\\
4.36290644307827	-0.000494500064500691\\
4.36524358764645	-0.000491729054787893\\
4.36758073221462	-0.0004888451268239\\
4.36991787678279	-0.000485712228787349\\
4.37225502135097	-0.000482668983583512\\
4.37490111797953	-0.000479899577037646\\
4.37754721460809	-0.000476791843877056\\
4.38019331123665	-0.000472898314451964\\
4.38283940786521	-0.000469304459601805\\
4.38524755500477	-0.000467413257227101\\
4.38765570214432	-0.000464862398831922\\
4.39006384928388	-0.000460905576069148\\
4.39247199642344	-0.000457380928810203\\
4.39442247334637	-0.0004558726270667\\
4.3963729502693	-0.000453920396471741\\
4.39832342719224	-0.000451242970315402\\
4.40027390411517	-0.000448679434252419\\
4.40208608098573	-0.00044689913709961\\
4.4038982578563	-0.00044495602634731\\
4.40571043472686	-0.000442775146451968\\
4.40752261159743	-0.000440621111386097\\
4.40963535793073	-0.000438388509814036\\
4.41174810426404	-0.000436063962514055\\
4.41386085059735	-0.000433561791739923\\
4.41597359693065	-0.000431110966828907\\
4.41853446501929	-0.000428562298763868\\
4.42109533310794	-0.000425823459939245\\
4.42365620119658	-0.000422644152949125\\
4.42621706928523	-0.000419632733339892\\
4.42882332069675	-0.000417646113180847\\
4.43142957210828	-0.000415094504858882\\
4.43403582351981	-0.000411263473957479\\
4.43664207493134	-0.000407887541862273\\
4.43879773249872	-0.000406641011384767\\
4.44095339006609	-0.000404768896249852\\
4.44310904763347	-0.000401717920457845\\
4.44526470520085	-0.000398939984448177\\
4.44707398803445	-0.000397592053744678\\
4.44888327086805	-0.00039596983909318\\
4.45069255370165	-0.000393951427116512\\
4.45250183653525	-0.000391969364750722\\
4.45441368481443	-0.000390228776337764\\
4.45632553309361	-0.000388382339778115\\
4.45823738137278	-0.000386364697476882\\
4.46014922965196	-0.000384378245449568\\
4.46250693689234	-0.00038221877544542\\
4.46486464413272	-0.000379946982330015\\
4.4672223513731	-0.000377428725862217\\
4.46958005861348	-0.000374996695689855\\
4.47226154104226	-0.00037292684167145\\
4.47494302347104	-0.000370494037310376\\
4.47762450589982	-0.000367219424609821\\
4.48030598832859	-0.000364264625103861\\
4.48223080603227	-0.000362912262830584\\
4.48415562373595	-0.00036130064973694\\
4.48608044143962	-0.000359273098221369\\
4.4880052591433	-0.000357308615901442\\
4.48993007684698	-0.000355733884076503\\
4.49185489455066	-0.000354045130000369\\
4.49377971225433	-0.000352170629692505\\
4.49570452995801	-0.000350329563386875\\
4.49804167142786	-0.00034839666660913\\
4.5003788128977	-0.000346346187800606\\
4.50271595436755	-0.000344042083863183\\
4.5050530958374	-0.000341823040533207\\
4.50769918857625	-0.000339981339630757\\
4.51034528131511	-0.000337795440751076\\
4.51299137405396	-0.000334817859701797\\
4.51563746679282	-0.000332134220549563\\
4.51804561089477	-0.000331066549335457\\
4.52045375499673	-0.000329334430497763\\
4.52286189909868	-0.000326191502007855\\
4.52527004320064	-0.000323476124235444\\
4.52722051837772	-0.000322620025870357\\
4.52917099355479	-0.00032131691789905\\
4.53112146873187	-0.00031928551742455\\
4.53307194390895	-0.000317365011504922\\
4.53488411936471	-0.000316179529348037\\
4.53669629482046	-0.000314828642388409\\
4.53850847027622	-0.000313237397738586\\
4.54032064573198	-0.000311670447515677\\
4.54243338992599	-0.000310119124977248\\
4.54454613412	-0.000308472407422489\\
4.54665887831401	-0.000306644624697316\\
4.54877162250802	-0.00030486478592584\\
4.55133248740487	-0.000303124921208209\\
4.55389335230172	-0.000301189913662014\\
4.55645421719857	-0.000298809469714723\\
4.55901508209542	-0.000296592033510734\\
4.56162133026129	-0.000295408573956824\\
4.56422757842715	-0.000293655060057407\\
4.56683382659302	-0.000290617019029327\\
4.56944007475888	-0.000288029166326531\\
4.57159573025875	-0.000287430887806917\\
4.57375138575861	-0.000286203613860891\\
4.57590704125848	-0.000283794033584694\\
4.57806269675835	-0.000281654198599046\\
4.579871978338	-0.000280839378228315\\
4.58168125991766	-0.000279747930926444\\
4.58349054149731	-0.000278257941582982\\
4.58529982307696	-0.000276802006603738\\
4.58721166992915	-0.000275614916370959\\
4.58912351678133	-0.000274319423316349\\
4.59103536363351	-0.000272850174916073\\
4.59294721048569	-0.000271409596742878\\
4.59530491543087	-0.000269919871816793\\
4.59766262037606	-0.00026831401402605\\
4.60002032532124	-0.000266457891527683\\
4.60237803026642	-0.000264684243916236\\
4.60505950967515	-0.000263358703341598\\
4.60774098908389	-0.000261665374442277\\
4.61042246849262	-0.000259125387539694\\
4.61310394790135	-0.000256900492729972\\
4.61502876421296	-0.000256069223444122\\
4.61695358052457	-0.000254976260320117\\
4.61887839683619	-0.00025346491318512\\
4.6208032131478	-0.000252014240764264\\
4.62272802945941	-0.000250950962475294\\
4.62465284577102	-0.000249771273653554\\
4.62657766208263	-0.000248403454809143\\
4.62850247839424	-0.000247066714905042\\
4.6308396177168	-0.000245743049177349\\
4.63317675703937	-0.000244298349432182\\
4.63551389636194	-0.000242596579951293\\
4.6378510356845	-0.000240976472256182\\
4.6404971257468	-0.000239808846971723\\
4.6431432158091	-0.000238292680852403\\
4.6457893058714	-0.000235980480987497\\
4.6484353959337	-0.00023395798199477\\
4.65084353793594	-0.000233488419474792\\
4.65325167993819	-0.000232350868276665\\
4.65565982194043	-0.000229798929380909\\
4.65806796394267	-0.000227671121128648\\
4.66001843789184	-0.000227288508135359\\
4.66196891184101	-0.000226456610019188\\
4.66391938579018	-0.000224894133006526\\
4.66586985973935	-0.000223440336804881\\
4.66768203419108	-0.000222686534081085\\
4.66949420864281	-0.000221765412809827\\
4.67130638309454	-0.000220602022484417\\
4.67311855754626	-0.000219461042775482\\
4.67523130024791	-0.00021840399285411\\
4.67734404294956	-0.000217249001103426\\
4.67945678565121	-0.000215910403510211\\
4.68156952835286	-0.00021461723818339\\
4.68413039104962	-0.000213463947774439\\
4.68669125374639	-0.000212111845265373\\
4.68925211644316	-0.000210310641124423\\
4.69181297913993	-0.000208668843656223\\
4.69441922507386	-0.000208067610866003\\
4.69702547100778	-0.000206892588015872\\
4.69963171694171	-0.000204429276399409\\
4.70223796287564	-0.00020241253059039\\
4.70439361694003	-0.000202283979394036\\
4.70654927100441	-0.000201523919669988\\
4.7087049250688	-0.000199579016456841\\
4.71086057913319	-0.000197901429417779\\
4.71266985982658	-0.000197472767121898\\
4.71447914051998	-0.000196765751911077\\
4.71628842121337	-0.000195658467866178\\
4.71809770190677	-0.000194583546901939\\
4.72000954775516	-0.000193797260413575\\
4.72192139360355	-0.000192900689402808\\
4.72383323945194	-0.000191828485443413\\
4.72574508530032	-0.00019078309553322\\
4.72810278865562	-0.000189778192262846\\
4.73046049201091	-0.000188654351035655\\
4.73281819536621	-0.000187277446879186\\
4.7351758987215	-0.000185980255662077\\
4.7378573760554	-0.000185193300222153\\
4.74053885338931	-0.000184034996582927\\
4.74322033072321	-0.00018202646809895\\
4.74590180805711	-0.000180329557241787\\
4.74782662339746	-0.000179875189226131\\
4.74975143873781	-0.000179157330860935\\
4.75167625407816	-0.000178019290623777\\
4.75360106941851	-0.000176940163881589\\
4.75552588475886	-0.000176246697509264\\
4.75745070009921	-0.000175435064708296\\
4.75937551543956	-0.000174433549627651\\
4.76130033077991	-0.000173461382020346\\
4.76363746861849	-0.000172578083999397\\
4.76597460645707	-0.000171571214951705\\
4.76831174429564	-0.000170304745187533\\
4.77064888213422	-0.000169117439417832\\
4.77329497035446	-0.000168436863118515\\
4.77594105857471	-0.000167404556188355\\
4.77858714679495	-0.000165573020673992\\
4.7812332350152	-0.000164028070560374\\
4.78364137556862	-0.000163990482764831\\
4.78604951612204	-0.000163282307518831\\
4.78845765667546	-0.000161157120424527\\
4.79086579722888	-0.000159453552465827\\
4.79281627032253	-0.000159412776605361\\
4.79476674341619	-0.000158921046418126\\
4.79671721650984	-0.000157697060871431\\
4.79866768960349	-0.000156580131477124\\
4.80047986335245	-0.000156137886749619\\
4.8022920371014	-0.000155526919765503\\
4.80410421085035	-0.000154672282049795\\
4.80591638459931	-0.000153838673070172\\
4.80802912626647	-0.000153138250581719\\
4.81014186793363	-0.000152338018657439\\
4.81225460960079	-0.000151352318154441\\
4.81436735126796	-0.000150410208178187\\
4.81692821244998	-0.00014967999507931\\
4.81948907363201	-0.000148748280452526\\
4.82204993481403	-0.000147364778518178\\
4.82461079599606	-0.000146138043809252\\
4.82721704039535	-0.000145956579735707\\
4.82982328479465	-0.000145198589469153\\
4.83242952919394	-0.000143149556907751\\
4.83503577359324	-0.000141544435857011\\
4.83719142666534	-0.000141754406842054\\
4.83934707973743	-0.000141331029930747\\
4.84150273280953	-0.000139720953677536\\
4.84365838588162	-0.000138376414581032\\
4.84546766595657	-0.000138225955099269\\
4.84727694603152	-0.000137795879675551\\
4.84908622610647	-0.000136964272128282\\
4.85089550618142	-0.000136163789718147\\
4.8528073513314	-0.000135666174470916\\
4.85471919648138	-0.000135056897887065\\
4.85663104163136	-0.000134270614774223\\
4.85854288678134	-0.000133509787584529\\
4.86090058903975	-0.000132853959567303\\
4.86325829129816	-0.000132077141858922\\
4.86561599355658	-0.000131045214961656\\
4.86797369581499	-0.000130090980951625\\
4.87065517172388	-0.000129691664544573\\
4.87333664763276	-0.000128918397681144\\
4.87601812354165	-0.000127292299672899\\
4.87869959945053	-0.000125975279055002\\
4.88062441411831	-0.00012579207074559\\
4.88254922878608	-0.000125344059568544\\
4.88447404345385	-0.000124474553367726\\
4.88639885812162	-0.000123662673677583\\
4.8883236727894	-0.000123235187040827\\
4.89024848745717	-0.000122688251384506\\
4.89217330212494	-0.000121950153735728\\
4.89409811679272	-0.000121240138814649\\
4.89643525360901	-0.00012067346913458\\
4.89877239042531	-0.000119981375894529\\
4.90110952724161	-0.000119027834206253\\
4.90344666405791	-0.000118151632721553\\
4.90609275101237	-0.000117821120023009\\
4.90873883796683	-0.000117136548806851\\
4.91138492492129	-0.000115650418331281\\
4.91403101187575	-0.000114448599295436\\
4.91643915143252	-0.000114721365243486\\
4.91884729098929	-0.000114321648573945\\
4.92125543054607	-0.000112503007571707\\
4.92366357010284	-0.000111104153170505\\
4.92561404260514	-0.000111308882816186\\
4.92756451510743	-0.000111061441393279\\
4.92951498760973	-0.000110080523055611\\
4.93146546011203	-0.000109205476090946\\
4.93327763337404	-0.000108986924664656\\
4.93508980663604	-0.000108598627853951\\
4.93690197989805	-0.000107965638847407\\
4.93871415316006	-0.000107352671283589\\
4.94082689411399	-0.00010690822898729\\
4.94293963506791	-0.000106362616306477\\
4.94505237602184	-0.000105630177893001\\
4.94716511697576	-0.000104939987978891\\
4.94972597711725	-0.000104513351176561\\
4.95228683725874	-0.000103883253869785\\
4.95484769740022	-0.000102799413560284\\
4.95740855754171	-0.000101870417936301\\
4.96001480088783	-0.000101990038541722\\
4.96262104423394	-0.000101531141323719\\
4.96522728758006	-9.97791985590801e-05\\
4.96783353092618	-9.84692345329385e-05\\
4.96998918331569	-9.8921921363182e-05\\
4.9721448357052	-9.87399222815988e-05\\
4.9743004880947	-9.7369874590747e-05\\
4.97645614048421	-9.62640692012684e-05\\
4.97826542013183	-9.63130142004331e-05\\
4.98007469977945	-9.608142465245e-05\\
4.98188397942707	-9.54473843934878e-05\\
4.98369325907469	-9.48435687084803e-05\\
4.98560510374273	-9.45528048839073e-05\\
4.98751694841077	-9.41493784671898e-05\\
4.98942879307881	-9.35679467732875e-05\\
4.99134063774685	-9.30109833583437e-05\\
4.99369833925151	-9.26052164014202e-05\\
4.99605604075617	-9.2076968157162e-05\\
4.99841374226082	-9.12921234141884e-05\\
5.00077144376548	-9.05835030886593e-05\\
5.00345291869747	-9.04617733925583e-05\\
5.00613439362947	-8.99642024481118e-05\\
5.00881586856147	-8.86119073517655e-05\\
5.01149734349346	-8.75668436681742e-05\\
5.0134221576987	-8.75777369837571e-05\\
5.01534697190394	-8.73228742492849e-05\\
5.01727178610918	-8.66455630972318e-05\\
5.01919660031442	-8.60249436489546e-05\\
5.02112141451966	-8.57877964919318e-05\\
5.0230462287249	-8.5430269037623e-05\\
5.02497104293014	-8.4880650559338e-05\\
5.02689585713538	-8.43581964984352e-05\\
5.02923299325012	-8.40180450230044e-05\\
5.03157012936486	-8.35511253112209e-05\\
5.0339072654796	-8.28214162220675e-05\\
5.03624440159435	-8.2167723594484e-05\\
5.03889048768113	-8.20875609996996e-05\\
5.04153657376791	-8.1651651047121e-05\\
5.04418265985469	-8.04124915765314e-05\\
5.04682874594147	-7.94559936232453e-05\\
5.04923688481501	-7.99506252993076e-05\\
5.05164502368855	-7.97714003959449e-05\\
5.05405316256209	-7.81718654287999e-05\\
5.05646130143562	-7.69907878344078e-05\\
5.05841177353201	-7.73709640600195e-05\\
5.06036224562839	-7.72980874574891e-05\\
5.06231271772477	-7.64908490129557e-05\\
5.06426318982116	-7.57886230062788e-05\\
5.06607536274872	-7.5729885447462e-05\\
5.06788753567628	-7.55006611146136e-05\\
5.06969970860385	-7.50260045183637e-05\\
5.07151188153141	-7.45706393909806e-05\\
5.07362462199626	-7.43090285246772e-05\\
5.07573736246111	-7.39452612887881e-05\\
5.07785010292596	-7.33936852483907e-05\\
5.0799628433908	-7.28833854846123e-05\\
5.08252370281969	-7.26735066987061e-05\\
5.08508456224857	-7.22587487458348e-05\\
5.08764542167745	-7.13888318570888e-05\\
5.09020628110633	-7.06723673773446e-05\\
5.09281252373159	-7.10068866927038e-05\\
5.09541876635684	-7.07614467749806e-05\\
5.0980250089821	-6.92215121946838e-05\\
5.10063125160736	-6.81221570659751e-05\\
5.10278690352956	-6.87480179406563e-05\\
5.10494255545176	-6.87382251225443e-05\\
5.10709820737395	-6.75394082754188e-05\\
5.10925385929615	-6.66038966623539e-05\\
5.111063138651	-6.67950705230957e-05\\
5.11287241800585	-6.67050455231966e-05\\
5.1146816973607	-6.62119056520361e-05\\
5.11649097671556	-6.57483389541191e-05\\
5.11840282105355	-6.560507711173e-05\\
5.12031466539155	-6.53484286661232e-05\\
5.12222650972955	-6.49130528569408e-05\\
5.12413835406755	-6.45014311628778e-05\\
5.12649605505652	-6.42739278227111e-05\\
5.1288537560455	-6.39228649470525e-05\\
5.13121145703447	-6.33141306125573e-05\\
5.13356915802345	-6.27805592250397e-05\\
5.13625063228757	-6.28566475340264e-05\\
5.13893210655169	-6.2555528466568e-05\\
5.14161358081581	-6.13983179880151e-05\\
5.14429505507994	-6.05470050061285e-05\\
5.14621986896909	-6.06961708093934e-05\\
5.14814468285825	-6.05788922114492e-05\\
5.1500694967474	-6.00384768403295e-05\\
5.15199431063656	-5.95540779770865e-05\\
5.15391912452571	-5.94524861754486e-05\\
5.15584393841487	-5.92298416468573e-05\\
5.15776875230402	-5.88144353943498e-05\\
5.15969356619318	-5.84255304985071e-05\\
5.16203070182847	-5.82466546990013e-05\\
5.16436783746375	-5.79400400315677e-05\\
5.16670497309904	-5.73696682373281e-05\\
5.16904210873433	-5.68743574302921e-05\\
5.17168819422826	-5.69723780858844e-05\\
5.1743342797222	-5.6713432914357e-05\\
5.17698036521614	-5.56500191382092e-05\\
5.17962645071007	-5.48680763579057e-05\\
5.18203458911712	-5.55205592869257e-05\\
5.18444272752416	-5.54981949885125e-05\\
5.1868508659312	-5.40545220193422e-05\\
5.18925900433825	-5.30283475739246e-05\\
5.19120947615782	-5.35333077329447e-05\\
5.19315994797739	-5.35845795441858e-05\\
5.19511041979696	-5.29008519141172e-05\\
5.19706089161653	-5.23215174275116e-05\\
5.19887306431615	-5.23764144442218e-05\\
5.20068523701576	-5.22602903703095e-05\\
5.20249740971538	-5.18982007600144e-05\\
5.20430958241499	-5.15548765012142e-05\\
5.20642232254626	-5.14232329393849e-05\\
5.20853506267752	-5.11887225598251e-05\\
5.21064780280879	-5.07656951307389e-05\\
5.21276054294005	-5.03832434795015e-05\\
5.21532140188271	-5.03274020804412e-05\\
5.21788226082536	-5.00656596895688e-05\\
5.22044311976801	-4.93477387393249e-05\\
5.22300397871067	-4.87822673909122e-05\\
5.22561022084424	-4.92694477625122e-05\\
5.22821646297781	-4.91756313030223e-05\\
5.23082270511137	-4.77862775167814e-05\\
5.23342894724494	-4.68364955912293e-05\\
5.23558459884881	-4.7585333006861e-05\\
5.23774025045269	-4.76978204662082e-05\\
5.23989590205656	-4.6620582473178e-05\\
5.24205155366043	-4.58059752204143e-05\\
5.24386083281622	-4.60981208072475e-05\\
5.24567011197202	-4.6108589669025e-05\\
5.24747939112781	-4.57154660091774e-05\\
5.24928867028361	-4.53514468623517e-05\\
5.25120051439713	-4.53128738113762e-05\\
5.25311235851066	-4.51603934070732e-05\\
5.25502420262418	-4.48286663390363e-05\\
5.2569360467377	-4.452017972989e-05\\
5.25929374737551	-4.44191635300406e-05\\
5.26165144801333	-4.41938124726704e-05\\
5.26400914865114	-4.37100171408744e-05\\
5.26636684928895	-4.33006215421194e-05\\
5.26904832309806	-4.35170250727701e-05\\
5.27172979690718	-4.33552393772629e-05\\
5.2744112707163	-4.23363799373355e-05\\
5.27709274452541	-4.16224591766046e-05\\
5.27901755819989	-4.18696685864361e-05\\
5.28094237187437	-4.18499390861804e-05\\
5.28286718554884	-4.14065784211104e-05\\
5.28479199922332	-4.10187491390879e-05\\
5.2867168128978	-4.10132488428694e-05\\
5.28864162657228	-4.08862128433718e-05\\
5.29056644024675	-4.05659334412611e-05\\
5.29249125392123	-4.02716791514379e-05\\
5.29482838923034	-4.02070961524892e-05\\
5.29716552453944	-4.0014077308026e-05\\
5.29950265984855	-3.9556606554747e-05\\
5.30183979515766	-3.91735107325708e-05\\
5.30448588024809	-3.93977648864841e-05\\
5.30713196533853	-3.9264178679943e-05\\
5.30977805042897	-3.83252491586994e-05\\
5.31242413551941	-3.76669360671045e-05\\
5.31483227360935	-3.84312080332627e-05\\
5.3172404116993	-3.85199221777377e-05\\
5.31964854978924	-3.71866117179209e-05\\
5.32205668787918	-3.62701116944919e-05\\
5.32400715951117	-3.68634143996793e-05\\
5.32595763114316	-3.70025730624945e-05\\
5.32790810277514	-3.64062752473693e-05\\
5.32985857440713	-3.59139263648167e-05\\
5.33167074695251	-3.60492513888921e-05\\
5.33348291949788	-3.60131722207946e-05\\
5.33529509204326	-3.5730745218121e-05\\
5.33710726458863	-3.54667063264813e-05\\
5.33922000449361	-3.54270274867119e-05\\
5.34133274439859	-3.52839725428211e-05\\
5.34344548430357	-3.49518929132486e-05\\
5.34555822420855	-3.4659886933408e-05\\
5.34811908282084	-3.47130099305204e-05\\
5.35067994143313	-3.4559499699327e-05\\
5.35324080004543	-3.39490804148745e-05\\
5.35580165865772	-3.34903921332952e-05\\
5.35840790045726	-3.40855254212791e-05\\
5.36101414225681	-3.40989187583851e-05\\
5.36362038405635	-3.28160283387113e-05\\
5.3662266258559	-3.19719879353642e-05\\
5.36838227724406	-3.28077568951812e-05\\
5.37053792863222	-3.30066775076077e-05\\
5.37269358002038	-3.20153708135429e-05\\
5.37484923140854	-3.12862118181378e-05\\
5.37665851042997	-3.16497134358329e-05\\
5.37846778945141	-3.17311963224931e-05\\
5.38027706847284	-3.14087448933797e-05\\
5.38208634749427	-3.11150624927592e-05\\
5.38399819145614	-3.11504540770891e-05\\
5.38591003541802	-3.10715656381966e-05\\
5.38782187937989	-3.081305895547e-05\\
5.38973372334176	-3.05774251461166e-05\\
5.39209142374164	-3.05657507064794e-05\\
5.39444912414151	-3.04291867130324e-05\\
5.39680682454138	-3.00336256362499e-05\\
5.39916452494126	-2.97119182861572e-05\\
5.40184599844166	-3.0027398550736e-05\\
5.40452747194206	-2.99639874561386e-05\\
5.40720894544246	-2.90428003544285e-05\\
5.40989041894286	-2.84258661928938e-05\\
5.41181523247243	-2.87422800919757e-05\\
5.41374004600199	-2.87914016063873e-05\\
5.41566485953156	-2.84165386319479e-05\\
5.41758967306113	-2.80968602228704e-05\\
5.4195144865907	-2.81591689446081e-05\\
5.42143930012027	-2.80995967751885e-05\\
5.42336411364984	-2.78464370038201e-05\\
5.4252889271794	-2.76189619743406e-05\\
5.4276260622677	-2.76350106442891e-05\\
5.42996319735599	-2.752212547108e-05\\
5.43230033244428	-2.7144292048753e-05\\
5.43463746753257	-2.68403433891784e-05\\
5.43728355234959	-2.7153624638121e-05\\
5.43992963716661	-2.71084409346756e-05\\
5.44257572198364	-2.62572894031976e-05\\
5.44522180680066	-2.56861439091871e-05\\
5.4476299446761	-2.652922808144e-05\\
5.45003808255154	-2.66962472266208e-05\\
5.45244622042698	-2.5440730997861e-05\\
5.45485435830242	-2.46015338571937e-05\\
5.4568048298081	-2.52570991343681e-05\\
5.45875530131378	-2.54581952199295e-05\\
5.46070577281946	-2.49235088118915e-05\\
5.46265624432514	-2.44924542829317e-05\\
5.46446841676688	-2.46844491802456e-05\\
5.46628058920863	-2.47047665573596e-05\\
5.46809276165038	-2.44784633767203e-05\\
5.46990493409213	-2.42702791317662e-05\\
5.47201767384448	-2.42953829436843e-05\\
5.47413041359683	-2.42167473478716e-05\\
5.47624315334918	-2.39487249942272e-05\\
5.47835589310153	-2.3720418112827e-05\\
5.48091675149041	-2.38502765168569e-05\\
5.4834776098793	-2.37729795347086e-05\\
5.48603846826819	-2.32382526887953e-05\\
5.48859932665708	-2.28547444107718e-05\\
5.49120556823075	-2.35258746168476e-05\\
5.49381180980442	-2.3614735231714e-05\\
5.49641805137809	-2.24067803156203e-05\\
5.49902429295176	-2.16371607959509e-05\\
5.50117994419456	-2.25341071011798e-05\\
5.50333559543735	-2.27938500287905e-05\\
5.50549124668015	-2.18630083050897e-05\\
5.50764689792294	-2.11939700336394e-05\\
5.50945617685433	-2.16076737431514e-05\\
5.51126545578571	-2.17391151262625e-05\\
5.5130747347171	-2.14663787914127e-05\\
5.51488401364849	-2.12221724988915e-05\\
5.5167958575086	-2.13095888330628e-05\\
5.51870770136871	-2.12824597327632e-05\\
5.52061954522882	-2.10754477913966e-05\\
5.52253138908893	-2.08910469332579e-05\\
5.52488908932845	-2.09421966257395e-05\\
5.52724678956797	-2.08680618167811e-05\\
5.52960448980748	-2.05345363823994e-05\\
5.531962190047	-2.02744759421059e-05\\
5.53464366333892	-2.06596035599027e-05\\
5.53732513663084	-2.06653401151335e-05\\
5.54000660992275	-1.9812801019814e-05\\
5.54268808321467	-1.92640267782096e-05\\
5.54461289664705	-1.96290721610204e-05\\
5.54653771007942	-1.9726573699419e-05\\
5.5484625235118	-1.93998394455441e-05\\
5.55038733694417	-1.91280429988616e-05\\
5.55231215037654	-1.92379904020434e-05\\
5.55423696380892	-1.92258113926869e-05\\
5.55616177724129	-1.90197999820896e-05\\
5.55808659067367	-1.88392312181485e-05\\
5.56042372561327	-1.89119121416503e-05\\
5.56276086055287	-1.88553050954887e-05\\
5.56509799549247	-1.85333969064949e-05\\
5.56743513043208	-1.82850249341726e-05\\
5.57008121506474	-1.86608152525913e-05\\
5.57272729969741	-1.86776966630831e-05\\
5.57537338433007	-1.78881664560926e-05\\
5.57801946896274	-1.73782083900953e-05\\
5.58042760669385	-1.82766101128884e-05\\
5.58283574442496	-1.84985864897236e-05\\
5.58524388215607	-1.72976648027401e-05\\
5.58765201988719	-1.65127130093978e-05\\
5.58960249130837	-1.72119661758785e-05\\
5.59155296272956	-1.74565192367915e-05\\
5.59350343415075	-1.69650583483616e-05\\
5.59545390557193	-1.6577004098739e-05\\
5.59726607794456	-1.68087524943239e-05\\
5.59907825031718	-1.68686292689735e-05\\
5.60089042268981	-1.66816918452106e-05\\
5.60270259506244	-1.65126822024853e-05\\
5.60481533471246	-1.65832194376492e-05\\
5.60692807436248	-1.65497593211938e-05\\
5.6090408140125	-1.63266554094044e-05\\
5.61115355366253	-1.61430126750517e-05\\
5.61371441190112	-1.63266717376764e-05\\
5.61627527013972	-1.63028048043579e-05\\
5.61883612837832	-1.58211384349016e-05\\
5.62139698661692	-1.549032693271e-05\\
5.62400322803863	-1.62147218571995e-05\\
5.62660946946034	-1.63564714723563e-05\\
5.62921571088205	-1.52010284670823e-05\\
5.63182195230377	-1.44835556876721e-05\\
5.63397760344918	-1.54233654643399e-05\\
5.63613325459459	-1.57257201292005e-05\\
5.63828890574001	-1.48372368760086e-05\\
5.64044455688542	-1.4210312886842e-05\\
5.64225383575691	-1.46591805241236e-05\\
5.64406311462839	-1.48256131420332e-05\\
5.64587239349988	-1.45876955168767e-05\\
5.64768167237137	-1.43781384758235e-05\\
5.64959351616367	-1.45019866590879e-05\\
5.65150535995597	-1.45111012646026e-05\\
5.65341720374827	-1.4340145479963e-05\\
5.65532904754058	-1.419161521099e-05\\
5.65768674767265	-1.42867478833963e-05\\
5.66004444780473	-1.42563161560361e-05\\
5.6624021479368	-1.39662149432063e-05\\
5.66475984806887	-1.37493032448255e-05\\
5.66744132122073	-1.41831752604737e-05\\
5.67012279437259	-1.42373022233855e-05\\
5.67280426752445	-1.34327996925698e-05\\
5.67548574067631	-1.2931716220077e-05\\
5.67741055404393	-1.3330785878285e-05\\
5.67933536741155	-1.34621336287388e-05\\
5.68126018077917	-1.31690676741236e-05\\
5.6831849941468	-1.29307647687149e-05\\
5.68510980751442	-1.30740333843526e-05\\
5.68703462088205	-1.30950017580567e-05\\
5.68895943424967	-1.29219644300349e-05\\
5.69088424761729	-1.27741983417806e-05\\
5.69322138245735	-1.28864807447115e-05\\
5.69555851729741	-1.28692245215944e-05\\
5.69789565213747	-1.25864173958767e-05\\
5.70023278697753	-1.23768997934981e-05\\
5.70287887148657	-1.279638734486e-05\\
5.7055249559956	-1.28566518697859e-05\\
5.70817104050463	-1.21101908683308e-05\\
5.71081712501367	-1.16429949681418e-05\\
5.71322526264823	-1.25800532431164e-05\\
5.7156334002828	-1.28404313648467e-05\\
5.71804153791736	-1.16776550616038e-05\\
5.72044967555192	-1.09306016176092e-05\\
5.72240014691699	-1.16603749016342e-05\\
5.72435061828206	-1.1935284838227e-05\\
5.72630108964712	-1.14740172505456e-05\\
5.72825156101219	-1.11159970237473e-05\\
5.73006373333906	-1.1375509921141e-05\\
5.73187590566593	-1.14630139917971e-05\\
5.73368807799281	-1.13035669988548e-05\\
5.73550025031968	-1.11619126599294e-05\\
5.73761298990154	-1.12641735978691e-05\\
5.73972572948341	-1.12622548829044e-05\\
5.74183846906527	-1.10705107316811e-05\\
5.74395120864713	-1.09180480394322e-05\\
5.7465120667852	-1.11392624115858e-05\\
5.74907292492328	-1.11526889412517e-05\\
5.75163378306135	-1.0708054972941e-05\\
5.75419464119943	-1.0414018905891e-05\\
5.75680088251948	-1.11755823732906e-05\\
5.75940712383954	-1.13542351982687e-05\\
5.7620133651596	-1.02354292210727e-05\\
5.76461960647966	-9.55433552984886e-06\\
5.76677525756026	-1.0524045654936e-05\\
5.76893090864085	-1.08561229885673e-05\\
5.77108655972145	-9.99718371597069e-06\\
5.77324221080205	-9.39963127555288e-06\\
5.77505148963401	-9.87302144350721e-06\\
5.77686076846596	-1.00638547126941e-05\\
5.77867004729792	-9.85021600463654e-06\\
5.78047932612987	-9.66481826880639e-06\\
5.78239116987733	-9.81406709144039e-06\\
5.78430301362479	-9.84844956875008e-06\\
5.78621485737225	-9.70262932487032e-06\\
5.78812670111971	-9.57910364451919e-06\\
5.79048440118025	-9.70489369001015e-06\\
5.79284210124079	-9.70492186658234e-06\\
5.79519980130133	-9.44508385503084e-06\\
5.79755750136187	-9.25824101472017e-06\\
5.80023897442017	-9.72607842841811e-06\\
5.80292044747848	-9.81392115795288e-06\\
5.80560192053679	-9.04288492842298e-06\\
5.8082833935951	-8.57502387807685e-06\\
5.8102082069199	-8.99779372698362e-06\\
5.8121330202447	-9.1527161498739e-06\\
5.8140578335695	-8.88309947155719e-06\\
5.8159826468943	-8.66812263522476e-06\\
5.81790746021909	-8.83459580203194e-06\\
5.81983227354389	-8.87864620402468e-06\\
5.82175708686869	-8.72856877665029e-06\\
5.82368190019349	-8.60364178079109e-06\\
5.82601903496734	-8.74349501955862e-06\\
5.82835616974119	-8.75363300201215e-06\\
5.83069330451503	-8.49804412217381e-06\\
5.83303043928888	-8.3155709367233e-06\\
5.8356765237155	-8.76547120709503e-06\\
5.83832260814213	-8.85592719557238e-06\\
5.84096869256875	-8.13943660782357e-06\\
5.84361477699538	-7.70199483834944e-06\\
5.84602291456577	-8.66594820481126e-06\\
5.84843105213616	-8.9530420352979e-06\\
5.85083918970656	-7.81680104067206e-06\\
5.85324732727695	-7.09610892934975e-06\\
5.85519779860502	-7.84710978818381e-06\\
5.8571482699331	-8.14313241770392e-06\\
5.85909874126117	-7.70286243412244e-06\\
5.86104921258924	-7.36572768422761e-06\\
5.86286138488608	-7.64454660728831e-06\\
5.86467355718292	-7.75126014529448e-06\\
5.86648572947976	-7.61092632295401e-06\\
5.8682979017766	-7.48829005159379e-06\\
5.87041064131338	-7.61260462533997e-06\\
5.87252338085016	-7.63261127367798e-06\\
5.87463612038695	-7.46266469686674e-06\\
5.87674885992373	-7.33187313750605e-06\\
5.87930971799499	-7.57918760685428e-06\\
5.88187057606626	-7.61853005259994e-06\\
5.88443143413752	-7.19962841078114e-06\\
5.88699229220879	-6.93114392902316e-06\\
5.88959853346127	-7.7185298335003e-06\\
5.89220477471375	-7.92281856698551e-06\\
5.89481101596624	-6.82946142793739e-06\\
5.89741725721872	-6.17363518884417e-06\\
5.89957290825648	-7.16411117762661e-06\\
5.90172855929425	-7.51682951705135e-06\\
5.90388421033201	-6.67840573731482e-06\\
5.90603986136978	-6.10124757427499e-06\\
5.90784914017587	-6.59166390670762e-06\\
5.90965841898196	-6.79943771109137e-06\\
5.91146769778805	-6.6026540164188e-06\\
5.91327697659414	-6.43402724387343e-06\\
5.91518882031218	-6.60090763249244e-06\\
5.91710066403023	-6.65282839973358e-06\\
5.91901250774827	-6.52445349080821e-06\\
5.92092435146632	-6.41828114522625e-06\\
5.92328205147956	-6.56534606013892e-06\\
5.92563975149281	-6.58651041485214e-06\\
5.92799745150606	-6.347670437723e-06\\
5.9303551515193	-6.1816891379074e-06\\
5.93303662451553	-6.67308946944445e-06\\
5.93571809751175	-6.78431985212669e-06\\
5.93839957050798	-6.03649617936242e-06\\
5.9410810435042	-5.59167644720304e-06\\
5.94300585680091	-6.03088219852665e-06\\
5.94493067009762	-6.20215242985722e-06\\
5.94685548339432	-5.94879557302974e-06\\
5.94878029669103	-5.74999208291516e-06\\
5.95070510998773	-5.93255328595887e-06\\
5.95262992328444	-5.99260574674076e-06\\
5.95455473658114	-5.85844468981023e-06\\
5.95647954987785	-5.74934928954107e-06\\
5.95881668460796	-5.90831270219638e-06\\
5.96115381933807	-5.93743694032867e-06\\
5.96349095406818	-5.70071089445179e-06\\
5.9658280887983	-5.53697859784208e-06\\
5.96847417317036	-6.00795209093619e-06\\
5.97112025754242	-6.11932614180688e-06\\
5.97376634191449	-5.42359864841302e-06\\
5.97641242628655	-5.00676829018332e-06\\
5.97882056381459	-5.98935090279085e-06\\
5.98122870134264	-6.29494825199473e-06\\
5.98363683887068	-5.17708439407016e-06\\
5.98604497639872	-4.47464743436043e-06\\
5.98799544770262	-5.24034720061906e-06\\
5.98994591900651	-5.55098824506217e-06\\
5.99189639031041	-5.12525605422809e-06\\
5.99384686161431	-4.80258051682725e-06\\
5.99565903389161	-5.09476431043154e-06\\
5.99747120616892	-5.21477507264834e-06\\
5.99928337844622	-5.08767100804164e-06\\
6.00109555072353	-4.9781978650465e-06\\
6.00320829023073	-5.11777557798965e-06\\
6.00532102973794	-5.15295550318484e-06\\
6.00743376924514	-4.99809270371188e-06\\
6.00954650875235	-4.88229634942883e-06\\
6.01210736677952	-5.14766917492082e-06\\
6.0146682248067	-5.20494100220148e-06\\
6.01722908283388	-4.80384019629909e-06\\
6.01978994086105	-4.55302998636498e-06\\
6.02239618206893	-5.35827591630067e-06\\
6.0250024232768	-5.58029411035221e-06\\
6.02760866448468	-4.50453554856622e-06\\
6.03021490569256	-3.86618089276425e-06\\
6.03237055670224	-4.87101455970418e-06\\
6.03452620771192	-5.23800322582701e-06\\
6.03668185872161	-4.4137619967799e-06\\
6.03883750973129	-3.85070154829137e-06\\
6.04064678852062	-4.35288653699573e-06\\
6.04245606730995	-4.57236909445768e-06\\
6.04426534609928	-4.38723434292854e-06\\
6.04607462488862	-4.23019771078614e-06\\
6.04798646858754	-4.40926220335314e-06\\
6.04989831228647	-4.4733018351728e-06\\
6.0518101559854	-4.35698077483337e-06\\
6.05372199968433	-4.26279793197537e-06\\
6.05607969966656	-4.42456068228125e-06\\
6.05843739964878	-4.46032588286016e-06\\
6.06079509963101	-4.23599016796672e-06\\
6.06315279961323	-4.08441768717793e-06\\
6.06583427256855	-4.59209122638526e-06\\
6.06851574552388	-4.71947230673564e-06\\
6.0711972184792	-3.98767697484814e-06\\
6.07387869143452	-3.55876587354587e-06\\
6.07580350471296	-4.00931870325749e-06\\
6.0777283179914	-4.19187445821478e-06\\
6.07965313126985	-3.94974166040285e-06\\
6.08157794454829	-3.76210179364733e-06\\
6.08350275782673	-3.95576699352418e-06\\
6.08542757110517	-4.0268633867413e-06\\
6.08735238438361	-3.90368640390548e-06\\
6.08927719766206	-3.80551585621447e-06\\
6.09161433236351	-3.9776655791357e-06\\
6.09395146706496	-4.01988958209643e-06\\
6.09628860176642	-3.79617710066782e-06\\
6.09862573646787	-3.64537320773906e-06\\
6.10127182080408	-4.13088279538343e-06\\
6.1039179051403	-4.25668461723205e-06\\
6.10656398947651	-3.57527672267821e-06\\
6.10921007381272	-3.17266005023242e-06\\
6.11161821131304	-4.1680882918449e-06\\
6.11402634881336	-4.48644353756578e-06\\
6.11643448631368	-3.38124941778872e-06\\
6.118842623814	-2.69139704300869e-06\\
6.12079309510225	-3.4672290274429e-06\\
6.12274356639049	-3.78794613364875e-06\\
6.12469403767874	-3.37223378332752e-06\\
6.12664450896698	-3.05952324675118e-06\\
6.12845668123172	-3.36091723385223e-06\\
6.13026885349645	-3.49009100153452e-06\\
6.13208102576119	-3.37210288758882e-06\\
6.13389319802593	-3.27169921332526e-06\\
6.1360059375139	-3.42179259016362e-06\\
6.13811867700186	-3.46742551604606e-06\\
6.14023141648983	-3.32295329874555e-06\\
6.1423441559778	-3.21748575560221e-06\\
6.14490501397612	-3.4952963017254e-06\\
6.14746587197443	-3.56491592201635e-06\\
6.15002672997275	-3.1760733087971e-06\\
6.15258758797106	-2.93743303902971e-06\\
6.15519382914973	-3.75497569393701e-06\\
6.15780007032839	-3.98919962352196e-06\\
6.16040631150706	-2.92555562220187e-06\\
6.16301255268573	-2.29922700478724e-06\\
6.16516820367716	-3.31394249508676e-06\\
6.1673238546686	-3.69075214123882e-06\\
6.16947950566003	-2.87627077621977e-06\\
6.17163515665147	-2.32291107682414e-06\\
6.17344443543007	-2.83319358906908e-06\\
6.17525371420866	-3.06073195366352e-06\\
6.17706299298725	-2.88361135991622e-06\\
6.17887227176585	-2.73454792276695e-06\\
6.18078411545249	-2.92199366436208e-06\\
6.18269595913912	-2.99436911355144e-06\\
6.18460780282576	-2.88633860279219e-06\\
6.1865196465124	-2.80040149913674e-06\\
6.18887734647446	-2.97227187306959e-06\\
6.19123504643651	-3.01807716995839e-06\\
6.19359274639857	-2.80371431804483e-06\\
6.19595044636063	-2.6620482573847e-06\\
6.19863191928922	-3.18090902551305e-06\\
6.20131339221782	-3.31939207542931e-06\\
6.20399486514641	-2.59861358342661e-06\\
6.20667633807501	-2.18063600510021e-06\\
6.2086011513417	-2.63898669450313e-06\\
6.21052596460839	-2.82929748918193e-06\\
6.21245077787508	-2.59487697507055e-06\\
6.21437559114178	-2.41490734831373e-06\\
6.21630040440847	-2.61620129426987e-06\\
6.21822521767516	-2.69488465409751e-06\\
6.22015003094185	-2.57925300672923e-06\\
6.22207484420854	-2.48858660389928e-06\\
6.22441197889139	-2.66979315410865e-06\\
6.22674911357423	-2.72101379517053e-06\\
6.22908624825708	-2.50623802644512e-06\\
6.23142338293992	-2.3643116189298e-06\\
6.23406946725278	-2.85980175318556e-06\\
6.23671555156563	-2.99550881921462e-06\\
6.23936163587849	-2.32393099963701e-06\\
6.24200772019134	-1.93107077262056e-06\\
6.24441585767368	-2.93531559591997e-06\\
6.24682399515602	-3.26242646542241e-06\\
6.24923213263835	-2.16592675350569e-06\\
6.25164027012069	-1.48470959926428e-06\\
6.25359074139892	-2.26749349296895e-06\\
6.25554121267715	-2.5951235067545e-06\\
6.25749168395538	-2.18628502501872e-06\\
6.25944215523361	-1.88041026172314e-06\\
6.26125432749036	-2.18812180330374e-06\\
6.26306649974711	-2.32358035345825e-06\\
6.26487867200385	-2.21184434900934e-06\\
6.2666908442606	-2.11766050162154e-06\\
6.26880358373619	-2.27496499638491e-06\\
6.27091632321178	-2.32776552433478e-06\\
6.27302906268737	-2.19041757398841e-06\\
6.27514180216296	-2.09203141077197e-06\\
6.27770266014255	-2.37836847016837e-06\\
6.28026351812214	-2.4564521821091e-06\\
6.28282437610173	-2.07601147161895e-06\\
6.28538523408132	-1.84571185934956e-06\\
6.28799147524103	-2.67168125134276e-06\\
6.29059771640074	-2.91426879606149e-06\\
6.29320395756046	-1.85892517645669e-06\\
6.29581019872017	-1.24083550856469e-06\\
6.29796584969987	-2.26232035238638e-06\\
6.30012150067958	-2.64585716491794e-06\\
6.30227715165928	-1.83806060194414e-06\\
6.30443280263899	-1.29134468762615e-06\\
6.30624208141079	-1.80717256847984e-06\\
6.3080513601826	-2.04022737548826e-06\\
6.3098606389544	-1.86859435036268e-06\\
6.31166991772621	-1.72499008010973e-06\\
6.31358176140504	-1.91817398587091e-06\\
6.31549360508388	-1.99625609642595e-06\\
6.31740544876271	-1.89390086724472e-06\\
6.31931729244155	-1.81360798023888e-06\\
6.32167499239062	-1.99239649045779e-06\\
6.3240326923397	-2.04507312107083e-06\\
6.32639039228878	-1.83753500593298e-06\\
6.32874809223786	-1.70264762910932e-06\\
6.33142956514915	-2.22916278946883e-06\\
6.33411103806045	-2.37524116153409e-06\\
6.33679251097174	-1.66199902684738e-06\\
6.33947398388303	-1.25150007468378e-06\\
6.34139879714226	-1.71518410541083e-06\\
6.34332361040148	-1.91079858646859e-06\\
6.34524842366071	-1.68165215486127e-06\\
6.34717323691994	-1.50692748679404e-06\\
6.34909805017917	-1.71343764288068e-06\\
6.35102286343839	-1.79730828264724e-06\\
6.35294767669762	-1.68683509338408e-06\\
6.35487248995685	-1.60129862258884e-06\\
6.35720962462773	-1.78869604638976e-06\\
6.35954675929862	-1.84606590147851e-06\\
6.36188389396951	-1.63739785508099e-06\\
6.3642210286404	-1.50153817601861e-06\\
6.36686711293818	-2.00384821358313e-06\\
6.36951319723597	-2.14632307304896e-06\\
6.37215928153376	-1.48146104272939e-06\\
6.37480536583155	-1.09526564928686e-06\\
6.37721350330234	-2.10553267665503e-06\\
6.37962164077314	-2.43862359861069e-06\\
6.38202977824394	-1.34806161078416e-06\\
6.38443791571474	-6.72741233387342e-07\\
6.38638838698664	-1.46027200864651e-06\\
6.38833885825854	-1.79262193755747e-06\\
6.39028932953045	-1.38847638453399e-06\\
6.39223980080235	-1.08726820036154e-06\\
6.3940519730541	-1.39929224340918e-06\\
6.39586414530584	-1.53904063493471e-06\\
6.39767631755759	-1.43157188592369e-06\\
6.39948848980933	-1.34163297316192e-06\\
6.40160122927705	-1.50385857589086e-06\\
6.40371396874477	-1.56155013497639e-06\\
6.40582670821249	-1.42906326194847e-06\\
6.40793944768021	-1.33550853176345e-06\\
6.41050030564778	-1.62766248346102e-06\\
6.41306116361536	-1.7115199564266e-06\\
6.41562202158293	-1.33681004088615e-06\\
6.41818287955051	-1.11219889253888e-06\\
6.42078912069805	-1.94391489261037e-06\\
6.42339536184559	-2.19220544606102e-06\\
6.42600160299313	-1.14252117322522e-06\\
6.42860784414067	-5.30048416713669e-07\\
6.43076349511292	-1.55614784391744e-06\\
6.43291914608518	-1.94427010802301e-06\\
6.43507479705743	-1.1410297671155e-06\\
6.43723044802969	-5.9884174907765e-07\\
6.43903972679727	-1.11844863193156e-06\\
6.44084900556485	-1.35526247557749e-06\\
6.44265828433243	-1.18736855991841e-06\\
6.44446756310002	-1.04748379081698e-06\\
6.44637940677397	-1.24457700811931e-06\\
6.44829125044792	-1.32654668760779e-06\\
6.45020309412187	-1.22805737090559e-06\\
6.45211493779583	-1.15160895708399e-06\\
6.45447263773666	-1.33510926536573e-06\\
6.45683033767749	-1.39246539676563e-06\\
6.45918803761832	-1.18957463746128e-06\\
6.46154573755915	-1.05930283922362e-06\\
6.46422721045936	-1.59102933672273e-06\\
6.46690868335958	-1.74227830518348e-06\\
6.46959015625979	-1.03416610386375e-06\\
6.47227162916001	-6.28757265364044e-07\\
6.47419644241456	-1.09607095355457e-06\\
6.47612125566911	-1.29529464887312e-06\\
6.47804606892367	-1.0697370216306e-06\\
6.47997088217822	-8.98581079322724e-07\\
6.48189569543277	-1.10864013347367e-06\\
6.48382050868732	-1.19603972859039e-06\\
6.48574532194188	-1.08907562434979e-06\\
6.48767013519643	-1.00702857475099e-06\\
6.49000726985973	-1.19863673919696e-06\\
6.49234440452303	-1.26018861301702e-06\\
6.49468153918633	-1.05567400687789e-06\\
6.49701867384963	-9.23939508457039e-07\\
6.49966475813781	-1.43088641335609e-06\\
6.50231084242599	-1.57796224042883e-06\\
6.50495692671417	-9.17665361921394e-07\\
6.50760301100235	-5.36000011930327e-07\\
6.51001114846584	-1.55035988180785e-06\\
6.51241928592932	-1.88751461971393e-06\\
6.51482742339281	-8.00987320470625e-07\\
6.51723556085629	-1.29673428439503e-07\\
6.51918603212427	-9.20429115591759e-07\\
6.52113650339224	-1.25598540234861e-06\\
6.52308697466021	-8.55027638912986e-07\\
6.52503744592819	-5.56989103284167e-07\\
6.52684961817686	-8.71942070990173e-07\\
6.52866179042553	-1.01460379209328e-06\\
6.5304739626742	-9.10032830869767e-07\\
6.53228613492287	-8.22976344405646e-07\\
6.53439887438566	-9.88543257474106e-07\\
6.53651161384844	-1.04955542434837e-06\\
6.53862435331123	-9.20368552481676e-07\\
6.54073709277402	-8.30093424220024e-07\\
6.54329795073398	-1.12619554704096e-06\\
6.54585880869394	-1.21397151930935e-06\\
6.5484196666539	-8.43150555596139e-07\\
6.55098052461386	-6.22399242367067e-07\\
6.55358676575368	-1.4580141205478e-06\\
6.55619300689351	-1.71017357519787e-06\\
6.55879924803333	-6.6432820045037e-07\\
6.56140548917315	-5.56651542638065e-08\\
6.56356114014075	-1.08489414829549e-06\\
6.56571679110834	-1.47612596501645e-06\\
6.56787244207593	-6.75975089681202e-07\\
6.57002809304353	-1.36857068344653e-07\\
6.57183737180854	-6.59025973792637e-07\\
6.57364665057354	-8.98388123005134e-07\\
6.57545592933855	-7.33028822086368e-07\\
6.57726520810356	-5.95665191838179e-07\\
6.57917705177452	-7.95408004350406e-07\\
6.58108889544547	-8.80012343884573e-07\\
6.58300073911643	-7.84142812015887e-07\\
6.58491258278739	-7.10299449924179e-07\\
6.58727028272305	-8.96992242260808e-07\\
6.58962798265871	-9.57518676791835e-07\\
6.59198568259438	-7.57776144943989e-07\\
6.59434338253004	-6.30630747622263e-07\\
6.59702485542326	-1.16588682663732e-06\\
6.59970632831647	-1.32063740121424e-06\\
6.60238780120969	-6.15998904773818e-07\\
6.6050692741029	-2.14036425472131e-07\\
6.60699408735458	-6.83807410695181e-07\\
6.60891890060626	-8.85474367606776e-07\\
6.61084371385795	-6.62346003821312e-07\\
6.61276852710963	-4.93605540885511e-07\\
6.61469334036131	-7.0606646351834e-07\\
6.61661815361299	-7.95854242507943e-07\\
6.61854296686467	-6.91264693930549e-07\\
6.62046778011635	-6.11578707232496e-07\\
6.62280491477491	-8.06035747924483e-07\\
6.62514204943346	-8.70416803522289e-07\\
6.62747918409202	-6.68711768181396e-07\\
6.62981631875057	-5.39767466722907e-07\\
6.63246240303272	-1.04985033066995e-06\\
6.63510848731486	-1.20003750314623e-06\\
6.637754571597	-5.42827418126279e-07\\
6.64040065587915	-1.6422478710254e-07\\
6.64280879333807	-1.18135149262955e-06\\
6.64521693079699	-1.52125317276486e-06\\
6.64762506825591	-4.37452864598953e-07\\
6.65003320571483	2.31153375107596e-07\\
6.65198367698042	-5.61781563490626e-07\\
6.653934148246	-8.99504385643013e-07\\
6.65588461951158	-5.00700443328839e-07\\
6.65783509077717	-2.04803293879507e-07\\
6.65964726302399	-5.2173486198015e-07\\
6.66145943527082	-6.66364504464667e-07\\
6.66327160751764	-5.63750814031039e-07\\
6.66508377976447	-4.78641073442532e-07\\
6.66719651922423	-6.46464470843711e-07\\
6.66930925868398	-7.0971894361449e-07\\
6.67142199814373	-5.82760268930116e-07\\
6.67353473760349	-4.94699363695617e-07\\
6.6760955955587	-7.93466834903001e-07\\
6.67865645351391	-8.83887836256037e-07\\
6.68121731146912	-5.15691680025299e-07\\
6.68377816942433	-2.97545234229091e-07\\
6.68638441055933	-1.13579104121797e-06\\
6.68899065169433	-1.39056090864287e-06\\
6.69159689282934	-3.47305427084166e-07\\
6.69420313396434	2.58787707263508e-07\\
6.69635878492907	-7.72552175565266e-07\\
6.6985144358938	-1.16588118803662e-06\\
6.70067008685854	-3.67813784762916e-07\\
6.70282573782327	1.69234091185189e-07\\
6.70463501658675	-3.54662275103834e-07\\
6.70644429535023	-5.95742501552365e-07\\
6.70825357411371	-4.32091923574518e-07\\
6.71006285287719	-2.96427795642984e-07\\
6.71197469654635	-4.97956560430168e-07\\
6.71388654021551	-5.8433664129609e-07\\
6.71579838388468	-4.90232675343094e-07\\
6.71771022755384	-4.18144809444243e-07\\
6.72006792748633	-6.06988763696137e-07\\
6.72242562741881	-6.69651192719556e-07\\
6.7247833273513	-4.72029564324572e-07\\
6.72714102728379	-3.46990157051863e-07\\
6.72982250017265	-8.84623551300479e-07\\
6.73250397306151	-1.04173232706728e-06\\
6.73518544595037	-3.39432970619669e-07\\
6.73786691883924	6.02090519663534e-08\\
6.7397917320892	-4.11216275697512e-07\\
6.74171654533916	-6.14527993381131e-07\\
6.74364135858911	-3.93034830459271e-07\\
6.74556617183907	-2.25920152363557e-07\\
6.74749098508903	-4.39997560608418e-07\\
6.74941579833899	-5.31392482017168e-07\\
6.75134061158895	-4.28400767749082e-07\\
6.75326542483891	-3.5030340228559e-07\\
6.75560255949455	-5.46677109802829e-07\\
6.7579396941502	-6.129613816519e-07\\
6.76027682880585	-4.13146183486646e-07\\
6.76261396346149	-2.86078487121699e-07\\
6.76526004773991	-7.98270278767887e-07\\
6.76790613201832	-9.50549577716231e-07\\
6.77055221629673	-2.95414873008326e-07\\
6.77319830057514	8.11288063395921e-08\\
6.77560643803127	-9.37857721705626e-07\\
6.7780145754874	-1.27960565832197e-06\\
6.78042271294353	-1.97638009513668e-07\\
6.78283085039966	4.69148763393434e-07\\
6.78478132166383	-3.25250421706613e-07\\
6.786731792928	-6.64428822183538e-07\\
6.78868226419216	-2.67071790016615e-07\\
6.79063273545633	2.73869269484805e-08\\
6.79244490770209	-2.90873612307507e-07\\
6.79425707994784	-4.36824939775704e-07\\
6.7960692521936	-3.35525683237137e-07\\
6.79788142443935	-2.51723201838416e-07\\
6.79999416389728	-4.21061711275428e-07\\
6.80210690335522	-4.8582163447719e-07\\
6.80421964281315	-3.60358794804228e-07\\
6.80633238227108	-2.73784205528926e-07\\
6.80889324022338	-5.74340615511204e-07\\
6.81145409817569	-6.66536718707533e-07\\
6.81401495612799	-3.00101886008264e-07\\
6.81657581408029	-8.37031861600224e-08\\
6.81918205521234	-9.23714004841258e-07\\
6.82178829634439	-1.18023492134967e-06\\
6.82439453747644	-1.38716519160198e-07\\
6.82700077860849	4.65653141379363e-07\\
6.82915642957151	-5.67102210080606e-07\\
6.83131208053453	-9.61837381741049e-07\\
6.83346773149754	-1.65166795351723e-07\\
6.83562338246056	3.70493332457755e-07\\
6.83743266122317	-1.54560945375692e-07\\
6.83924193998577	-3.9679270358306e-07\\
6.84105121874838	-2.34287289568869e-07\\
6.84286049751099	-9.97620546172584e-08\\
6.84477234117911	-3.02487537240381e-07\\
6.84668418484724	-3.90057388610643e-07\\
6.84859602851536	-2.97136275140275e-07\\
6.85050787218348	-2.26224411203901e-07\\
6.85286557211406	-4.16509267076037e-07\\
6.85522327204464	-4.80602292629584e-07\\
6.85758097197522	-2.84401000083534e-07\\
6.8599386719058	-1.60771780333135e-07\\
6.86262014479201	-6.99996850705986e-07\\
6.86530161767822	-8.58684312099456e-07\\
6.86798309056443	-1.57950686308084e-07\\
6.87066456345065	2.40138309237636e-07\\
6.8725893766996	-2.32394109289658e-07\\
6.87451418994856	-4.36806407044799e-07\\
6.87643900319752	-2.16407325392964e-07\\
6.87836381644648	-5.03803305740291e-08\\
6.88028862969544	-2.65539103594392e-07\\
6.8822134429444	-3.58009039747031e-07\\
6.88413825619335	-2.56086019501112e-07\\
6.88606306944231	-1.7905108995464e-07\\
6.88840020409622	-3.76706484228606e-07\\
6.89073733875012	-4.44263314580695e-07\\
6.89307447340403	-2.4571158663278e-07\\
6.89541160805794	-1.19898373451832e-07\\
6.89805769233409	-6.33499776192537e-07\\
6.90070377661025	-7.87177287797647e-07\\
6.90334986088641	-1.33429424842291e-07\\
6.90599594516257	2.41738563389049e-07\\
6.90840408261703	-7.7849045299061e-07\\
6.9108122200715	-1.1214716710839e-06\\
6.91322035752596	-4.07280822400935e-08\\
6.91562849498043	6.24843586205515e-07\\
6.91757896624379	-1.70533368315517e-07\\
6.91952943750715	-5.1068365758411e-07\\
6.92147990877051	-1.14292640240876e-07\\
6.92343038003387	1.79205812411709e-07\\
6.92524255227903	-1.39941829235823e-07\\
6.92705472452419	-2.86775323932176e-07\\
6.92886689676936	-1.86353310560605e-07\\
6.93067906901452	-1.03423209996123e-07\\
6.93279180847139	-2.73772707615194e-07\\
6.93490454792826	-3.39537072679974e-07\\
6.93701728738514	-2.15072152531803e-07\\
6.93913002684201	-1.29489028832808e-07\\
6.94169088479258	-4.31238638132214e-07\\
6.94425174274314	-5.24618558817025e-07\\
6.94681260069371	-1.59358207962867e-07\\
6.94937345864427	5.58752142332253e-08\\
6.95197969977456	-7.85312241902147e-07\\
6.95458594090485	-1.04300033720861e-06\\
6.95719218203514	-2.63965427294011e-09\\
6.95979842316542	6.00581503196196e-07\\
6.96195407412745	-4.33116985387727e-07\\
6.96410972508947	-8.28788983664452e-07\\
6.96626537605149	-3.30489084987562e-08\\
6.96842102701352	5.01686849840866e-07\\
6.97023030577565	-2.4138625320802e-08\\
6.97203958453779	-2.67137260312467e-07\\
6.97384886329992	-1.0539441364088e-07\\
6.97565814206206	2.83724994609713e-08\\
6.97756998572961	-1.75149733383506e-07\\
6.97948182939716	-2.63511632514479e-07\\
6.98139367306471	-1.71377882995927e-07\\
6.98330551673226	-1.01248748496374e-07\\
6.98566321666173	-2.92492547959711e-07\\
6.9880209165912	-3.57537532913454e-07\\
6.99037861652067	-1.62281264870501e-07\\
6.99273631645014	-3.95902035599249e-08\\
6.99541778933478	-5.79874037232031e-07\\
6.99809926221942	-7.39611472067025e-07\\
7.00078073510406	-3.99190605016031e-08\\
7.0034622079887	3.57137305950772e-07\\
7.0053870212371	-1.16131140703857e-07\\
7.00731183448551	-3.21275062997728e-07\\
7.00923664773391	-1.01603217395052e-07\\
7.01116146098232	6.37008645831827e-08\\
7.01308627423072	-1.52176547363325e-07\\
7.01501108747913	-2.45360826767183e-07\\
7.01693590072753	-1.44147881631085e-07\\
7.01886071397594	-6.7818797244712e-08\\
7.02119784862884	-2.66325608233586e-07\\
7.02353498328173	-3.34727684236924e-07\\
7.02587211793463	-1.37015060630574e-07\\
7.02820925258753	-1.20348855325858e-08\\
7.03085533686237	-5.26572213832566e-07\\
7.0335014211372	-6.81177952710499e-07\\
7.03614750541204	-2.83506440545978e-08\\
7.03879358968688	3.45904323406643e-07\\
7.04120172714038	-6.75149192552738e-07\\
7.04360986459389	-1.0189487054113e-06\\
7.04601800204739	6.09828130215817e-08\\
7.0484261395009	7.25748454666331e-07\\
7.05037661076382	-7.02770104332728e-08\\
7.05232708202675	-4.11071847228328e-07\\
7.05427755328968	-1.53214134712698e-08\\
7.05622802455261	2.77540331605763e-07\\
7.05804019679746	-4.21954418072801e-08\\
7.05985236904232	-1.89613741596872e-07\\
7.06166454128718	-8.97732159721443e-08\\
7.06347671353204	-7.42131778252997e-09\\
7.06558945298832	-1.7844081945384e-07\\
7.06770219244461	-2.44870768995042e-07\\
7.0698149319009	-1.21067036840117e-07\\
7.07192767135718	-3.61407508364664e-08\\
7.07448852930675	-3.38680743006137e-07\\
7.07704938725631	-4.32844720954506e-07\\
7.07961024520588	-6.83621377284283e-08\\
7.08217110315544	1.4609971898949e-07\\
7.08477734428471	-6.95866709587989e-07\\
7.08738358541398	-9.54327403768218e-07\\
7.08998982654325	8.52670458684202e-08\\
7.09259606767252	6.87728183734748e-07\\
7.094751718634	-3.46594339895034e-07\\
7.09690736959547	-7.42886125948417e-07\\
7.09906302055694	5.22384104861828e-08\\
7.10121867151842	5.86362772558857e-07\\
7.10302795028032	6.00272662687473e-08\\
7.10483722904223	-1.83478488846589e-07\\
7.10664650780413	-2.22398690574721e-08\\
7.10845578656603	1.11025684201849e-07\\
7.11036763023329	-9.30232650908636e-08\\
7.11227947390055	-1.81908712981738e-07\\
7.11419131756781	-9.02953649628557e-08\\
7.11610316123507	-2.0683506463115e-08\\
7.11846086116392	-2.12560961720953e-07\\
7.12081856109278	-2.78234911110786e-07\\
7.12317626102164	-8.36029308004527e-08\\
7.12553396095049	3.84684550880365e-08\\
7.12821543383423	-5.02514609923566e-07\\
7.13089690671797	-6.62945367935208e-07\\
7.13357837960171	3.60596024151505e-08\\
7.13625985248545	4.32434312358509e-07\\
7.13818466573358	-4.13199363613614e-08\\
7.1401094789817	-2.46946705306783e-07\\
7.14203429222982	-2.77547558269475e-08\\
7.14395910547794	1.37072338812771e-07\\
7.14588391872606	-7.927918410644e-08\\
7.14780873197418	-1.72934695896743e-07\\
7.14973354522231	-7.21901138867054e-08\\
7.15165835847043	3.67345176499612e-09\\
7.15399549312277	-1.95394814106464e-07\\
7.15633262777512	-2.64354200307793e-07\\
7.15866976242746	-6.71947653074767e-08\\
7.1610068970798	5.72362992556918e-08\\
7.1636529813539	-4.57917871177216e-07\\
7.16629906562799	-6.13135282101496e-07\\
7.16894514990209	3.90855037224469e-08\\
7.17159123417618	4.12739008748275e-07\\
7.17399937162916	-6.08857577244493e-07\\
7.17640750908214	-9.53195987030142e-07\\
7.17881564653512	1.26200797812004e-07\\
7.1812237839881	7.90435767950015e-07\\
7.18317425525082	-6.01660987697983e-09\\
7.18512472651353	-3.47235698416881e-07\\
7.18707519777625	4.80931388047168e-08\\
7.18902566903896	3.40535892817684e-07\\
7.19083784128369	2.04131351821957e-08\\
7.19265001352841	-1.27389915505205e-07\\
7.19446218577314	-2.79319176677006e-08\\
7.19627435801786	5.40396523085462e-08\\
7.19838709747385	-1.17420503986665e-07\\
7.20049983692983	-1.84288150517631e-07\\
7.20261257638581	-6.09191688205613e-08\\
7.20472531584179	2.35752879440554e-08\\
7.20728617379081	-2.79484257070806e-07\\
7.20984703173983	-3.74163553917839e-07\\
7.21240788968885	-1.01920742956452e-08\\
7.21496874763787	2.0376283726975e-07\\
7.21757498876658	-6.38715323741934e-07\\
7.22018122989529	-8.97683479106348e-07\\
7.222787471024	1.41407767273449e-07\\
7.22539371215271	7.43369866551546e-07\\
7.22754936311391	-2.91362344029267e-07\\
7.2297050140751	-6.88060976195004e-07\\
7.23186066503629	1.0665955807454e-07\\
7.23401631599749	6.40382685546115e-07\\
7.2358255947593	1.13712516291997e-07\\
7.23763487352111	-1.30125959785232e-07\\
7.23944415228292	3.07818841527308e-08\\
7.24125343104474	1.63718564927251e-07\\
7.24316527471187	-4.06758360327331e-08\\
7.245077118379	-1.29904623946686e-07\\
7.24698896204613	-3.8632503418512e-08\\
7.24890080571326	3.06402117011828e-08\\
7.2512585056418	-1.6165262728407e-07\\
7.25361620557034	-2.27738821134693e-07\\
7.25597390549888	-3.35159695552534e-08\\
7.25833160542742	8.81493784632426e-08\\
7.26101307831068	-4.53291776558729e-07\\
7.26369455119393	-6.14176680180378e-07\\
7.26637602407719	8.4378080078551e-08\\
7.26905749696045	4.80306439509803e-07\\
7.27098231020844	6.23413809464068e-09\\
7.27290712345644	-1.9970870646091e-07\\
7.27483193670444	1.91691347239953e-08\\
7.27675674995243	1.83684062182721e-07\\
7.27868156320043	-3.29777054552949e-08\\
7.28060637644843	-1.26941539946301e-07\\
7.28253118969642	-2.65033599511355e-08\\
7.28445600294442	4.90557003907099e-08\\
7.28679313759648	-1.5037977485477e-07\\
7.28913027224855	-2.19703603310251e-07\\
7.29146740690061	-2.29058554346295e-08\\
7.29380454155267	1.01166240273898e-07\\
7.29645062582637	-4.14391107206313e-07\\
7.29909671010008	-5.70008246825182e-07\\
7.30174279437378	8.18162448901205e-08\\
7.30438887864749	4.55076828220768e-07\\
7.3067970161002	-5.66874464702494e-07\\
7.30920515355292	-9.11564805861076e-07\\
7.31161329100564	1.67482828938859e-07\\
7.31402142845835	8.31371353537946e-07\\
7.31597189972099	3.46403137285733e-08\\
7.31792237098362	-3.06855664877759e-07\\
7.31987284224626	8.81980506406421e-08\\
7.32182331350889	3.80367421559669e-07\\
7.32363548575358	5.99921938793102e-08\\
7.32544765799826	-8.80618364895724e-08\\
7.32725983024295	1.11466604835186e-08\\
7.32907200248764	9.28701995306369e-08\\
7.33118474194348	-7.88772940296667e-08\\
7.33329748139933	-1.46030304737366e-07\\
7.33541022085518	-2.29447256749893e-08\\
7.33752296031103	6.12682722334057e-08\\
7.34008381825977	-2.42129853056383e-07\\
7.34264467620851	-3.37144907547327e-07\\
7.34520553415726	2.6493617966139e-08\\
7.347766392106	2.40118344319029e-07\\
7.35037263323443	-6.02693055018477e-07\\
7.35297887436286	-8.61991615863644e-07\\
7.35558511549129	1.7677206320954e-07\\
7.35819135661972	7.78409362744981e-07\\
7.36034700758079	-2.56589445246647e-07\\
7.36250265854186	-6.53552784779521e-07\\
7.36465830950293	1.40904932610653e-07\\
7.366813960464	6.74367085284899e-07\\
7.3686232392258	1.47479268353123e-07\\
7.3704325179876	-9.657555954945e-08\\
7.37224179674939	6.411721908961e-08\\
7.37405107551119	1.96840110877616e-07\\
7.37596291917829	-7.77883757407949e-09\\
7.37787476284539	-9.72307612201462e-08\\
7.37978660651248	-6.18038153987754e-09\\
7.38169845017958	6.28719827311386e-08\\
7.38405615010798	-1.29690702621588e-07\\
7.38641385003638	-1.96044655176308e-07\\
7.38877154996478	-2.08748884844567e-09\\
7.39112924989318	1.19314223834266e-07\\
7.39381072277619	-4.22424311974368e-07\\
7.39649219565921	-5.8360397137136e-07\\
7.39917366854223	1.14658640804066e-07\\
7.40185514142525	5.10297415878824e-07\\
7.40377995467321	3.60188034953524e-08\\
7.40570476792117	-1.7012904152125e-07\\
7.40762958116913	4.85451052689712e-08\\
7.40955439441709	2.12857628856256e-07\\
7.41147920766506	-4.0052716698824e-09\\
7.41340402091302	-9.81689574075517e-08\\
7.41532883416098	2.07063877155633e-09\\
7.41725364740894	7.74323747343431e-08\\
7.41959078206088	-1.22241016420332e-07\\
7.42192791671282	-1.91800926252483e-07\\
7.42426505136476	4.76256056813895e-09\\
7.4266021860167	1.28602204441108e-07\\
7.42924827029022	-3.87216173791671e-07\\
7.43189435456375	-5.43092059324124e-07\\
7.43454043883727	1.08475960658438e-07\\
7.43718652311079	4.81482307801429e-07\\
7.4395946605634	-5.40698447348831e-07\\
7.442002798016	-8.85616415313706e-07\\
7.44441093546861	1.93205433429711e-07\\
7.44681907292121	8.56869962539974e-07\\
7.44876954418384	5.99587872684992e-08\\
7.45072001544646	-2.81716155736689e-07\\
7.45267048670908	1.13159765113835e-07\\
7.4546209579717	4.05152491111949e-07\\
7.4564331302164	8.46141579025073e-08\\
7.4582453024611	-6.36019921174125e-08\\
7.4600574747058	3.54453657536169e-08\\
7.4618696469505	1.17008732480883e-07\\
7.4639823864063	-5.49242828995489e-08\\
7.46609512586211	-1.22261508028743e-07\\
7.46820786531792	6.41151132185769e-10\\
7.47032060477373	8.46725134451276e-08\\
7.47288146272236	-2.18944065988325e-07\\
7.47544232067098	-3.14175712112785e-07\\
7.47800317861961	4.92480780600602e-08\\
7.48056403656824	2.62659896055339e-07\\
7.48317027769655	-5.80366334101967e-07\\
7.48577651882486	-8.39877845937309e-07\\
7.48838275995316	1.9867474865265e-07\\
7.49098900108147	8.00102793352409e-07\\
7.49314465204251	-2.35067734166705e-07\\
7.49530030300355	-6.32201549777278e-07\\
7.49745595396458	1.62086936761341e-07\\
7.49961160492562	6.95381078497093e-07\\
7.50142088368744	1.68353170515445e-07\\
7.50323016244926	-7.58408993384307e-08\\
7.50503944121108	8.47134917769665e-08\\
7.5068487199729	2.17298832261292e-07\\
7.50876056364001	1.25354389091115e-08\\
7.51067240730712	-7.70600006028133e-08\\
7.51258425097423	1.38477860289754e-08\\
7.51449609464134	8.27584707430162e-08\\
7.5168537945697	-1.09977682960505e-07\\
7.51921149449806	-1.76503732074451e-07\\
7.52156919442642	1.728270682122e-08\\
7.52392689435478	1.38515044767473e-07\\
7.5266083672377	-4.03414501359833e-07\\
7.52928984012062	-5.6478344534483e-07\\
7.53197131300355	1.33291599535568e-07\\
7.53465278588647	5.28744501515632e-07\\
7.53657759913444	5.43334897074033e-08\\
7.53850241238242	-1.51945890536354e-07\\
7.54042722563039	6.65975798952445e-08\\
7.54235203887836	2.30780277998832e-07\\
7.54427685212633	1.37883926498716e-08\\
7.5462016653743	-8.0503439470192e-08\\
7.54812647862228	1.96088483228607e-08\\
7.55005129187025	9.48441045700577e-08\\
7.55238842652216	-1.04981757065303e-07\\
7.55472556117406	-1.746929290114e-07\\
7.55706269582597	2.17204938479654e-08\\
7.55939983047788	1.45411262142403e-07\\
7.56204591475134	-3.70574258390377e-07\\
7.5646919990248	-5.26615778539963e-07\\
7.56733808329826	1.24788098521122e-07\\
7.56998416757172	4.97631775786544e-07\\
7.5723923050243	-5.24695767278871e-07\\
7.57480044247688	-8.69759311239449e-07\\
7.57720857992946	2.08918162325489e-07\\
7.57961671738204	8.72439499755018e-07\\
7.58156718864468	7.54131916913536e-08\\
7.58351765990733	-2.66376113167155e-07\\
7.58546813116998	1.28386212328024e-07\\
7.58741860243262	4.20266099254718e-07\\
7.58923077467736	9.96235938188761e-08\\
7.59104294692209	-4.86960818335547e-08\\
7.59285511916682	5.02483947784071e-08\\
7.59466729141155	1.31709516182354e-07\\
7.59678003086737	-4.03419071481892e-08\\
7.59889277032319	-1.07796680026695e-07\\
7.601005509779	1.49892787071337e-08\\
7.60311824923482	9.89047848065638e-08\\
7.60567910718342	-2.04851104079751e-07\\
7.60823996513202	-3.00220835303122e-07\\
7.61080082308062	6.30660839107122e-08\\
7.61336168102922	2.76342229987847e-07\\
7.6159679221575	-5.66820859582151e-07\\
7.61857416328578	-8.26468007364412e-07\\
7.62118040441406	2.11950180073472e-07\\
7.62378664554234	8.13245015773845e-07\\
7.62594229650339	-2.22034799879367e-07\\
7.62809794746444	-6.19277089608516e-07\\
7.63025359842549	1.74903740823851e-07\\
7.63240924938653	7.08091020928947e-07\\
7.63421852814839	1.80974026875447e-07\\
7.63602780691025	-6.33085637247177e-08\\
7.63783708567211	9.71578542063867e-08\\
7.63964636443397	2.29655774397486e-07\\
7.64155820810112	2.48005949110564e-08\\
7.64347005176827	-6.48860227769887e-08\\
7.64538189543541	2.59311905281834e-08\\
7.64729373910256	9.4751901436041e-08\\
7.64965143903093	-9.80943952733071e-08\\
7.6520091389593	-1.64729685891984e-07\\
7.65436683888766	2.89484058946243e-08\\
7.65672453881603	1.50073280469343e-07\\
7.65940601169894	-3.91977423408463e-07\\
7.66208748458185	-5.53466398489633e-07\\
7.66476895746476	1.44489737952114e-07\\
7.66745043034767	5.39824838607927e-07\\
7.66937524359567	6.53299374597793e-08\\
7.67130005684368	-1.410327681306e-07\\
7.67322487009168	7.74279400594935e-08\\
7.67514968333969	2.41528427036286e-07\\
7.67707449658769	2.44548803429723e-08\\
7.6789993098357	-6.99180637830921e-08\\
7.6809241230837	3.01136569014204e-08\\
7.68284893633171	1.05268889161181e-07\\
7.68518607098363	-9.46534202128646e-08\\
7.68752320563555	-1.64460251195209e-07\\
7.68986034028747	3.18582951130963e-08\\
7.69219747493939	1.55454962236234e-07\\
7.69484355921286	-3.60636176477414e-07\\
7.69748964348632	-5.16782334702981e-07\\
7.70013572775978	1.34517877725671e-07\\
7.70278181203324	5.07258850479531e-07\\
7.70518994948584	-5.15161341141379e-07\\
7.70759808693844	-8.60316748507728e-07\\
7.71000622439103	2.18269649021607e-07\\
7.71241436184363	8.81700676469421e-07\\
7.71436483310631	8.46017766953366e-08\\
7.716315304369	-2.57259622049588e-07\\
7.71826577563168	1.37431111824071e-07\\
7.72021624689437	4.29239897847822e-07\\
7.72202841913915	1.08531768017173e-07\\
7.72384059138392	-3.98531132539404e-08\\
7.7256527636287	5.90265778477317e-08\\
7.72746493587348	1.40423328520711e-07\\
7.72957767532933	-3.17026231932971e-08\\
7.73169041478518	-9.9231371120112e-08\\
7.73380315424103	2.34811716737227e-08\\
7.73591589369688	1.07323807174708e-07\\
7.73847675164549	-1.96519680084606e-07\\
7.74103760959411	-2.91976216537648e-07\\
7.74359846754273	7.12246910339331e-08\\
7.74615932549135	2.84415606177646e-07\\
7.74876556661965	-5.58833440411632e-07\\
7.75137180774794	-8.1856574318806e-07\\
7.75397804887624	2.19768081510807e-07\\
7.75658429000453	8.20979334736904e-07\\
7.75873994096561	-2.1436903585581e-07\\
7.7608955919267	-6.11679347617411e-07\\
7.76305124288778	1.82433983919594e-07\\
7.76520689384886	7.15554288710507e-07\\
7.76701617261076	1.88381469978793e-07\\
7.76882545137267	-5.59565838109677e-08\\
7.77063473013457	1.04454735083692e-07\\
7.77244400889648	2.36897911509715e-07\\
7.77435585256367	3.19852699881551e-08\\
7.77626769623086	-5.77584198246939e-08\\
7.77817953989805	3.30021161509819e-08\\
7.78009138356524	1.01766535642867e-07\\
7.78244908349364	-9.1148647296535e-08\\
7.78480678342205	-1.57852243276579e-07\\
7.78716448335045	3.57581200205459e-08\\
7.78952218327885	1.56815842533575e-07\\
7.79220365616179	-3.853105501328e-07\\
7.79488512904472	-5.46874478590809e-07\\
7.79756660192765	1.51007429671779e-07\\
7.80024807481058	5.46269013135259e-07\\
7.80217288805863	7.17217774059975e-08\\
7.80409770130667	-1.346929003887e-07\\
7.80602251455472	8.37162010824954e-08\\
7.80794732780276	2.47765439720382e-07\\
7.80987214105081	3.06409990713519e-08\\
7.81179695429885	-6.37824846272395e-08\\
7.8137217675469	3.61990526442924e-08\\
7.81564658079494	1.1130444521612e-07\\
7.8179837154469	-8.86779090158996e-08\\
7.82032085009886	-1.58544277706341e-07\\
7.82265798475082	3.77152384878343e-08\\
7.82499511940278	1.61253371988579e-07\\
7.82764120367627	-3.54903435972886e-07\\
7.83028728794976	-5.11114633727772e-07\\
7.83293337222326	1.40121168001883e-07\\
7.83557945649675	5.12798350449373e-07\\
7.83798759394939	-5.09679367599603e-07\\
7.84039573140202	-8.54891792911872e-07\\
7.84280386885466	2.23638093821421e-07\\
7.84521200630729	8.87013104300394e-07\\
7.84716247757002	8.98691907558202e-08\\
7.84911294883275	-2.52036898018559e-07\\
7.85106342009547	1.42609467790322e-07\\
7.8530138913582	4.34374200164456e-07\\
7.85482606360302	1.13625421960251e-07\\
7.85663823584784	-3.47998350136436e-08\\
7.85845040809266	6.40397472828624e-08\\
7.86026258033748	1.45396658268737e-07\\
7.86237531979337	-2.67754067806436e-08\\
7.86448805924926	-9.43499132155523e-08\\
7.86660079870515	2.83172298942702e-08\\
7.86871353816105	1.12114818762166e-07\\
7.8712743961097	-1.91782799419116e-07\\
7.87383525405836	-2.87292956091534e-07\\
7.87639611200702	7.58548370782819e-08\\
7.87895696995568	2.88993139641036e-07\\
7.88156321108401	-5.5430894141395e-07\\
7.88416945221234	-8.14093768397584e-07\\
7.88677569334068	2.24188043684848e-07\\
7.88938193446901	8.25347786559405e-07\\
7.89153758543013	-2.10042818249434e-07\\
7.89369323639126	-6.07395024943003e-07\\
7.89584888735238	1.86676750946191e-07\\
7.8980045383135	7.19755832268021e-07\\
7.89981381707545	1.92548669897263e-07\\
7.9016230958374	-5.18234988255983e-08\\
7.90343237459934	1.0855393606235e-07\\
7.90524165336129	2.40963458519872e-07\\
7.90715349702852	3.60155003598095e-08\\
7.90906534069575	-5.37632502961571e-08\\
7.91097718436299	3.69624717500017e-08\\
7.91288902803022	1.05692328666862e-07\\
7.91524672795867	-8.72651377825662e-08\\
7.91760442788711	-1.54010642905433e-07\\
7.91996212781556	3.95581816192703e-08\\
7.92231982774401	1.6057472951303e-07\\
7.92500130062698	-3.81598046939047e-07\\
7.92768277350996	-5.43207894221354e-07\\
7.93036424639293	1.54628561954695e-07\\
7.9330457192759	5.49845151187611e-07\\
7.93497053252399	7.52658952940521e-08\\
7.93689534577207	-1.31180567297662e-07\\
7.93882015902016	8.719697808246e-08\\
7.94074497226825	2.51214891999751e-07\\
7.94266978551633	3.4059353115623e-08\\
7.94459459876442	-6.03950001121234e-08\\
7.9465194120125	3.95558901189474e-08\\
7.94844422526059	1.14630863912168e-07\\
7.95078135991259	-8.53881334528239e-08\\
7.95311849456459	-1.55290816650222e-07\\
7.95545562921659	4.09327052253161e-08\\
7.95779276386859	1.6443516726028e-07\\
7.96043884814213	-3.51761647809923e-07\\
7.96308493241567	-5.08012448552364e-07\\
7.9657310166892	1.43184151202291e-07\\
7.96837710096274	5.15822523805554e-07\\
7.97078523841542	-5.06690171153679e-07\\
7.9731933758681	-8.51937253631974e-07\\
7.97560151332078	2.26558298788149e-07\\
7.97800965077346	8.89899290701379e-07\\
7.97996012203622	9.27280523477236e-08\\
7.98191059329899	-2.49205156954702e-07\\
7.98386106456176	1.45414294383528e-07\\
7.98581153582453	4.37152313015332e-07\\
7.98762370806939	1.16378895853586e-07\\
7.98943588031425	-3.20708308798601e-08\\
7.99124805255911	6.67444570723319e-08\\
7.99306022480396	1.48077241579614e-07\\
7.9951729642599	-2.41227384734088e-08\\
7.99728570371583	-9.17249307619272e-08\\
7.99939844317176	3.09147498711582e-08\\
8.0015111826277	1.14685102303724e-07\\
8.0040720405764	-1.89245232373736e-07\\
8.0066328985251	-2.84787777804496e-07\\
8.0091937564738	7.83279485716548e-08\\
8.01175461442251	2.91434500976351e-07\\
8.01436085555088	-5.51899565603975e-07\\
8.01696709667926	-8.11716055260092e-07\\
8.01957333780764	2.26534416114532e-07\\
8.02217957893602	8.27663137581425e-07\\
8.02433522989718	-2.07752887781965e-07\\
8.02649088085835	-6.05130300090906e-07\\
8.02864653181951	1.88916484678003e-07\\
8.03080218278067	7.21970784933745e-07\\
8.03261146154266	1.94742983072871e-07\\
8.03442074030464	-4.96496759261333e-08\\
8.03623001906663	1.10707413458755e-07\\
8.03803929782861	2.43096735186299e-07\\
8.03995114149588	3.81275904182132e-08\\
8.04186298516315	-5.16721909704643e-08\\
8.04377482883043	3.90326602150992e-08\\
8.0456866724977	1.07741803478945e-07\\
8.04804437242619	-8.52409898222106e-08\\
8.05040207235468	-1.52011586873613e-07\\
8.05275977228317	4.15323810898371e-08\\
8.05511747221166	1.62524303348732e-07\\
8.05779894509468	-3.7967620070134e-07\\
8.0604804179777	-5.41313478041872e-07\\
8.06316189086072	1.56495837622117e-07\\
8.06584336374374	5.51685576777317e-07\\
8.06776817699186	7.70872268240907e-08\\
8.06969299023998	-1.29378185054208e-07\\
8.07161780348811	8.89805553683232e-08\\
8.07354261673623	2.52979811765641e-07\\
8.07546742998435	3.58057588023541e-08\\
8.07739224323247	-5.86669681723606e-08\\
8.07931705648059	4.12656935289135e-08\\
8.08124186972872	1.16322575571814e-07\\
8.08357900438076	-8.371819371078e-08\\
8.0859161390328	-1.53642449429725e-07\\
8.08825327368484	4.25597064257488e-08\\
8.09059040833689	1.66041000060346e-07\\
8.09323649261047	-3.50179536479089e-07\\
8.09588257688405	-5.06453808668539e-07\\
8.09852866115764	1.44719572769958e-07\\
8.10117474543122	5.17334977967465e-07\\
8.10358288288394	-5.05198407996232e-07\\
8.10599102033667	-8.50465977642045e-07\\
8.10839915778939	2.28009287450703e-07\\
8.11080729524211	8.91330193653062e-07\\
8.11275776650491	9.41428304201963e-08\\
8.11470823776772	-2.47806375863746e-07\\
8.11665870903052	1.46797205946569e-07\\
8.11860918029332	4.38519486500866e-07\\
8.12042135253822	1.17731554727385e-07\\
8.12223352478311	-3.07325760395827e-08\\
8.124045697028	6.80684117959629e-08\\
8.12585786927289	1.4938700765299e-07\\
8.12797060872886	-2.28293841608718e-08\\
8.13008334818483	-9.04478461016822e-08\\
8.1321960876408	3.21757118726396e-08\\
8.13430882709677	1.1593007753774e-07\\
8.13686968504552	-1.88019443569942e-07\\
8.13943054299427	-2.8358097559078e-07\\
8.14199140094301	7.95159666999723e-08\\
8.14455225889176	2.92603935747593e-07\\
8.14715850002018	-5.50748844307947e-07\\
8.1497647411486	-8.10583840493706e-07\\
8.15237098227702	2.27648325967778e-07\\
8.15497722340545	8.28758939253049e-07\\
8.15713287436665	-2.06671912916789e-07\\
8.15928852532785	-6.04064021025863e-07\\
8.16144417628905	1.89968205610569e-07\\
8.16359982725025	7.23008076075615e-07\\
8.16540910601227	1.9576826382206e-07\\
8.16721838477428	-4.86363136431578e-08\\
8.1690276635363	1.11708951866518e-07\\
8.17083694229831	2.44086538092603e-07\\
8.17274878596562	3.91050862802444e-08\\
8.17466062963292	-5.07068986799197e-08\\
8.17657247330023	3.99858470778724e-08\\
8.17848431696754	1.0868298394584e-07\\
8.18084201689607	-8.43144838391652e-08\\
8.1831997168246	-1.51099608380889e-07\\
8.18555741675313	4.24299799739458e-08\\
8.18791511668166	1.63407666953219e-07\\
8.19059658956472	-3.78808854062385e-07\\
8.19327806244778	-5.40461965403694e-07\\
8.19595953533084	1.57331698780183e-07\\
8.19864100821391	5.5250596675549e-07\\
8.20056582146206	7.78966220416066e-08\\
8.20249063471022	-1.28579696223596e-07\\
8.20441544795837	8.97682332912098e-08\\
8.20634026120652	2.53756763157753e-07\\
8.20826507445468	3.65720764783362e-08\\
8.21018988770283	-5.79111962828449e-08\\
8.21211470095098	4.20110075616265e-08\\
8.21403951419914	1.17057519233299e-07\\
8.21637664885122	-8.29957280679139e-08\\
8.2187137835033	-1.52932329910982e-07\\
8.22105091815538	4.32576032771692e-08\\
8.22338805280746	1.66726798589423e-07\\
8.22603413708109	-3.49507287555895e-07\\
8.22868022135471	-5.05794949035021e-07\\
8.23132630562834	1.45365196768665e-07\\
8.23397238990197	5.17967521318496e-07\\
8.23638052735473	-5.045776396706e-07\\
8.23878866480749	-8.49856855555942e-07\\
8.24119680226024	2.28606885865901e-07\\
8.243604939713	8.9191639363051e-07\\
8.24555541097584	9.47198830481e-08\\
8.24750588223867	-2.47238386652526e-07\\
8.2494563535015	1.47356210344896e-07\\
8.25140682476434	4.39069579805107e-07\\
8.25321899700926	1.18273441263028e-07\\
8.25503116925418	-3.01988292150668e-08\\
8.2568433414991	6.85940855227329e-08\\
8.25865551374402	1.49904670898593e-07\\
8.26076825320002	-2.23209752903131e-08\\
8.26288099265602	-8.99486019001472e-08\\
8.26499373211203	3.26658731175655e-08\\
8.26710647156803	1.16411248640702e-07\\
8.26966732951682	-1.87549059393888e-07\\
8.2722281874656	-2.83121249555762e-07\\
8.27478904541439	7.99651553862191e-08\\
8.27734990336318	2.93042711874136e-07\\
8.27995614449164	-5.50320541581328e-07\\
8.2825623856201	-8.10165885933856e-07\\
8.28516862674856	2.28056053597214e-07\\
8.28777486787702	8.2915656518523e-07\\
8.28993051883825	-2.06282554593429e-07\\
8.29208616979949	-6.03682842825748e-07\\
8.29424182076072	1.90341279626693e-07\\
8.29639747172195	7.2337312984061e-07\\
8.29820675048399	1.96126648699391e-07\\
8.30001602924603	-4.82845412541621e-08\\
8.30182530800807	1.12054162837438e-07\\
8.30363458677011	2.44425246709312e-07\\
8.30554643043745	3.94369839007425e-08\\
8.30745827410478	-5.03817521035899e-08\\
8.30937011777211	4.03043030061667e-08\\
8.31128196143944	1.08994809178142e-07\\
8.31363966136801	-8.4010754797248e-08\\
8.31599736129657	-1.5080388360289e-07\\
8.31835506122514	4.27177879736007e-08\\
8.3207127611537	1.63687646992372e-07\\
8.3233942340368	-3.785376705423e-07\\
8.32607570691991	-5.40199468268554e-07\\
8.32875717980301	1.57585621440859e-07\\
8.33143865268611	5.52751424631737e-07\\
8.33336346593429	7.81360691703981e-08\\
8.33528827918247	-1.28346202110663e-07\\
8.33721309243065	8.99958285671687e-08\\
8.33913790567883	2.53978513331532e-07\\
8.341062718927	3.67880388374431e-08\\
8.34298753217518	-5.77009697799724e-08\\
8.34491234542336	4.22155497226129e-08\\
8.34683715867154	1.17256433451729e-07\\
8.34917429332365	-8.28035777722391e-08\\
8.35151142797577	-1.52746867154718e-07\\
8.35384856262788	4.34364526569198e-08\\
8.35618569727999	1.66899115860986e-07\\
8.35883178155366	-3.49342279992726e-07\\
8.36147786582732	-5.05637156589245e-07\\
8.36412395010099	1.45515868243962e-07\\
8.36677003437465	5.18111165082047e-07\\
8.36917817182744	-5.04440308635168e-07\\
8.37158630928024	-8.49725764862086e-07\\
8.37399444673303	2.28731813489702e-07\\
8.37640258418582	8.92035227906263e-07\\
8.37835305544867	9.48338407802396e-08\\
8.38030352671153	-2.47129257946455e-07\\
8.38225399797439	1.47460553101553e-07\\
8.38420446923725	4.3916918679443e-07\\
8.38601664148219	1.18368689516757e-07\\
8.38782881372713	-3.01078992848147e-08\\
8.38964098597207	6.86807366534481e-08\\
8.39145315821701	1.49987083641889e-07\\
8.39356589767304	-2.22434572982877e-08\\
8.39567863712907	-8.98759218159739e-08\\
8.3977913765851	3.27337654759674e-08\\
8.39990411604113	1.16474406564038e-07\\
8.40246497398995	-1.87491570713405e-07\\
8.40502583193877	-2.83069356843413e-07\\
8.40758668988759	8.00115267374224e-08\\
8.41014754783641	2.93083633362556e-07\\
8.4127537889649	-5.5028508771926e-07\\
8.4153600300934	-8.10135828199776e-07\\
8.41796627122189	2.28080794251184e-07\\
8.42057251235039	8.2917605626065e-07\\
8.42272816331165	-2.06267347646616e-07\\
8.4248838142729	-6.03671874710443e-07\\
8.42703946523416	1.90348063089374e-07\\
8.42919511619542	7.23375770839141e-07\\
8.43100439495748	1.96125852891527e-07\\
8.43281367371954	-4.82887423380873e-08\\
8.4346229524816	1.12046593336856e-07\\
8.43643223124367	2.44414337213783e-07\\
8.43834407491102	3.94225838640239e-08\\
8.44025591857837	-5.03996093748071e-08\\
8.44216776224573	4.02830244716768e-08\\
8.44407960591308	1.08970149792498e-07\\
8.44643730584168	-8.4039537551206e-08\\
8.44879500577027	-1.50836738210813e-07\\
8.45115270569886	4.26809152465069e-08\\
8.45351040562745	1.63646808992723e-07\\
8.45619187851059	-3.78582955651297e-07\\
8.45887335139372	-5.40249134761694e-07\\
8.46155482427685	1.57531640621045e-07\\
8.46423629715999	5.52693194766363e-07\\
8.46616111040819	7.80748279360921e-08\\
8.46808592365639	-1.28410421851299e-07\\
8.47001073690459	8.99286622946249e-08\\
8.47193555015279	2.53908436498307e-07\\
8.47386036340099	3.67150772007108e-08\\
8.47578517664919	-5.77767784726291e-08\\
8.47770998989739	4.21369237280089e-08\\
8.47963480314559	1.17175019909155e-07\\
8.48197193779773	-8.28883348624743e-08\\
8.48430907244987	-1.52834919386891e-07\\
8.48664620710201	4.33451496917314e-08\\
8.48898334175415	1.66804604351256e-07\\
8.49162942602784	-3.49440367752862e-07\\
8.49427551030154	-5.05738766864994e-07\\
8.49692159457523	1.45410792740108e-07\\
8.49956767884893	5.18002676752616e-07\\
8.50197581630174	-5.04551852742452e-07\\
8.50438395375456	-8.49840324335105e-07\\
8.50679209120738	2.28614283059869e-07\\
8.50920022866019	8.91914772704894e-07\\
8.51115069992307	9.47110461169132e-08\\
8.51310117118595	-2.47254364982297e-07\\
8.51505164244883	1.47333166111707e-07\\
8.5170021137117	4.39039543831399e-07\\
8.51881428595666	1.18236977542097e-07\\
8.52062645820162	-3.02416593989108e-08\\
8.52243863044658	6.85449528248228e-08\\
8.52425080269154	1.49849297859106e-07\\
8.52636354214759	-2.23835452395349e-08\\
8.52847628160364	-9.00182848262432e-08\\
8.53058902105969	3.25891615915452e-08\\
8.53270176051574	1.16327588894904e-07\\
8.53526261846459	-1.87641031601515e-07\\
8.53782347641344	-2.83221413877044e-07\\
8.54038433436228	7.98569148585671e-08\\
8.54294519231113	2.92926511935576e-07\\
8.54555143343965	-5.50444724023436e-07\\
8.54815767456817	-8.10297933195869e-07\\
8.55076391569669	2.27916259198935e-07\\
8.55337015682522	8.29009136449343e-07\\
8.55552580778649	-2.06436206351412e-07\\
8.55768145874777	-6.03842647439734e-07\\
8.55983710970905	1.90175406089566e-07\\
8.56199276067033	7.23201258434614e-07\\
8.56380203943241	1.95949803494244e-07\\
8.56561131819448	-4.84663114086459e-08\\
8.56742059695656	1.11867526797482e-07\\
8.56922987571864	2.44233790525072e-07\\
8.57114171938601	3.92404930771306e-08\\
8.57305356305339	-5.05832211672441e-08\\
8.57496540672076	4.00979138781565e-08\\
8.57687725038813	1.08783554608749e-07\\
8.57923495031674	-8.42279312962546e-08\\
8.58159265024536	-1.51026900319096e-07\\
8.58395035017397	4.24890167494141e-08\\
8.58630805010259	1.63453201640351e-07\\
8.58898952298575	-3.78778469034557e-07\\
8.59167099586891	-5.40446514651904e-07\\
8.59435246875207	1.57332429306933e-07\\
8.59703394163523	5.52492188443665e-07\\
8.59895875488345	7.78725572914141e-08\\
8.60088356813166	-1.28613937722122e-07\\
8.60280838137988	8.97239167407804e-08\\
8.60473319462809	2.53702482577722e-07\\
8.60665800787631	3.65079340092223e-08\\
8.60858282112452	-5.79850971682561e-08\\
8.61050763437274	4.19274490681687e-08\\
8.61243244762096	1.16964409269116e-07\\
8.61476958227312	-8.3100301306871e-08\\
8.61710671692528	-1.53048217654828e-07\\
8.61944385157744	4.31305466896958e-08\\
8.6217809862296	1.66588718375493e-07\\
8.62442707050332	-3.49657673925918e-07\\
8.62707315477704	-5.0595746081683e-07\\
8.62971923905076	1.45190739875289e-07\\
8.63236532332448	5.17781297837416e-07\\
8.63477346077732	-5.04774413823128e-07\\
8.63718159823016	-8.50064040047727e-07\\
8.63958973568299	2.28389436696119e-07\\
8.64199787313583	8.91688817894476e-07\\
8.64394834439872	9.44842120098599e-08\\
8.64589881566162	-2.47482060178328e-07\\
8.64784928692451	1.47104621373018e-07\\
8.6497997581874	4.38810165537262e-07\\
8.65161193043237	1.18006839411322e-07\\
8.65342410267735	-3.04725422672902e-08\\
8.65523627492232	6.8313334988801e-08\\
8.65704844716729	1.49616960154475e-07\\
8.65916118662336	-2.26167071737393e-08\\
8.66127392607943	-9.02522523382743e-08\\
8.66338666553549	3.23544013802746e-08\\
8.66549940499156	1.16092056856587e-07\\
8.66806026294043	-1.87877476687248e-07\\
8.6706211208893	-2.83458751582089e-07\\
8.67318197883817	7.96187089591172e-08\\
8.67574283678704	2.92687463154806e-07\\
8.67834907791558	-5.50684604583296e-07\\
8.68095531904412	-8.10538625550805e-07\\
8.68356156017267	2.27674779917919e-07\\
8.68616780130121	8.28766893334887e-07\\
8.68832345226251	-2.06679064529425e-07\\
8.6904791032238	-6.04086101585466e-07\\
8.6926347541851	1.89931366190166e-07\\
8.69479040514639	7.22956650545115e-07\\
8.69659968390848	1.95704730199253e-07\\
8.69840896267057	-4.87118372305417e-08\\
8.70021824143266	1.11621556886377e-07\\
8.70202752019475	2.4398738585063e-07\\
8.70393936386214	3.8993642981211e-08\\
8.70585120752952	-5.08305082469462e-08\\
8.70776305119691	3.9850202693259e-08\\
8.70967489486429	1.08535429088619e-07\\
8.71203259479292	-8.44765510876755e-08\\
8.71439029472156	-1.5127599573006e-07\\
8.71674799465019	4.22394572652252e-08\\
8.71910569457882	1.63203199843309e-07\\
8.721787167462	-3.7902895932973e-07\\
8.72446864034518	-5.40697470796658e-07\\
8.72715011322837	1.57081026852524e-07\\
8.72983158611155	5.52240359663614e-07\\
8.73175639935978	7.76204340802167e-08\\
8.733681212608	-1.28866344706324e-07\\
8.73560602585623	8.94712375298923e-08\\
8.73753083910446	2.53449538245576e-07\\
8.73945565235269	3.62547347698694e-08\\
8.74138046560092	-5.82385397684959e-08\\
8.74330527884914	4.16737715447368e-08\\
8.74523009209737	1.16710506592455e-07\\
8.74756722674955	-8.33544642198092e-08\\
8.74990436140173	-1.53302629701813e-07\\
8.75224149605391	4.28758988313405e-08\\
8.75457863070608	1.66333852913425e-07\\
8.75722471497982	-3.49912774311179e-07\\
8.75987079925356	-5.06212779249893e-07\\
8.7625168835273	1.44935223822529e-07\\
8.76516296780104	5.17525595711277e-07\\
8.7675711052539	-5.05030271380491e-07\\
8.76997924270675	-8.50320037493191e-07\\
8.77238738015961	2.28133310464784e-07\\
8.77479551761246	8.91432577976303e-07\\
8.77674598887536	9.42278886029158e-08\\
8.77869646013827	-2.47738460856795e-07\\
8.78064693140117	1.46848152304813e-07\\
8.78259740266407	4.3855363873746e-07\\
8.78440957490906	1.17750264205796e-07\\
8.78622174715404	-3.07291609935589e-08\\
8.78803391939902	6.80566842881092e-08\\
8.789846091644	1.49360279255717e-07\\
8.79195883110008	-2.28734107210471e-08\\
8.79407157055617	-9.05089740932397e-08\\
8.79618431001225	3.20976747403279e-08\\
8.79829704946833	1.15835332881176e-07\\
8.80085790741721	-1.88134188672251e-07\\
8.8034187653661	-2.83715436921739e-07\\
8.80597962331499	7.93620640315851e-08\\
8.80854048126387	2.92430865744819e-07\\
8.81114672239243	-5.50941138044436e-07\\
8.81375296352099	-8.10795083072691e-07\\
8.81635920464956	2.27418411657965e-07\\
8.81896544577812	8.28510624106826e-07\\
8.82112109673943	-2.06935242719197e-07\\
8.82327674770073	-6.04342180299255e-07\\
8.82543239866204	1.89675391837341e-07\\
8.82758804962335	7.22700792987752e-07\\
8.82939732838545	1.95448974782408e-07\\
8.83120660714754	-4.89674865100653e-08\\
8.83301588590964	1.11366019073245e-07\\
8.83482516467174	2.43731968829763e-07\\
8.83673700833914	3.87383543021258e-08\\
8.83864885200653	-5.10856614788224e-08\\
8.84056069567393	3.95951897935731e-08\\
8.84247253934132	1.08280563182461e-07\\
8.84483023926997	-8.47312269236511e-08\\
8.84718793919861	-1.51530475722694e-07\\
8.84954563912726	4.19851837740737e-08\\
8.85190333905591	1.62949137294532e-07\\
8.8545848119391	-3.79282770079925e-07\\
8.8572662848223	-5.40951020866487e-07\\
8.8599477577055	1.5682774945347e-07\\
8.8626292305887	5.51987362040762e-07\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8.8626292305887	5.51987362040762e-07\\
8.86455404383694	7.73676460674722e-08\\
8.86647885708517	-1.29118920444427e-07\\
8.86840367033341	8.92188798395921e-08\\
8.87032848358165	2.53197402155791e-07\\
8.87225329682989	3.60028242774035e-08\\
8.87417811007812	-5.84902188904834e-08\\
8.87610292332636	4.1422330898655e-08\\
8.8780277365746	1.16459307086814e-07\\
8.88036487122679	-8.36053675179471e-08\\
8.88270200587898	-1.53553226578396e-07\\
8.88503914053117	4.26256128172042e-08\\
8.88737627518336	1.66083883534895e-07\\
8.89002235945711	-3.50162375983842e-07\\
8.89266844373087	-5.06462005223085e-07\\
8.89531452800462	1.44686376657432e-07\\
8.89796061227838	5.1727714200922e-07\\
8.90036874973125	-5.05278362261663e-07\\
8.90277688718411	-8.50567760224408e-07\\
8.90518502463698	2.27885961212593e-07\\
8.90759316208985	8.91185607532208e-07\\
8.90954363335276	9.39812303535348e-08\\
8.91149410461567	-2.4798480158239e-07\\
8.91344457587858	1.46602130879359e-07\\
8.9153950471415	4.38307938832594e-07\\
8.91720721938649	1.17504869390217e-07\\
8.91901939163148	-3.09742493875831e-08\\
8.92083156387647	6.78119045360859e-08\\
8.92264373612146	1.49115813030676e-07\\
8.92475647557755	-2.31175110165793e-08\\
8.92686921503364	-9.0752700021568e-08\\
8.92898195448973	3.18543253996495e-08\\
8.93109469394582	1.15592361904504e-07\\
8.93365555189472	-1.88376694243431e-07\\
8.93621640984362	-2.83957468649731e-07\\
8.93877726779252	7.91205065908684e-08\\
8.94133812574141	2.92189793693609e-07\\
8.94394436686999	-5.51181717156624e-07\\
8.94655060799856	-8.1103516080816e-07\\
8.94915684912714	2.27178838851927e-07\\
8.95176309025571	8.28271562891558e-07\\
8.95391874121703	-2.07173874944289e-07\\
8.95607439217834	-6.04580381757813e-07\\
8.95823004313966	1.89437625142119e-07\\
8.96038569410098	7.22463461944045e-07\\
8.96219497286308	1.95212013220925e-07\\
8.96400425162519	-4.92040768129698e-08\\
8.96581353038729	1.11129800917098e-07\\
8.9676228091494	2.43496125040821e-07\\
8.9695346528168	3.85029106375612e-08\\
8.97144649648421	-5.13207019103845e-08\\
8.97335834015161	3.9360553483192e-08\\
8.97527018381901	1.08046333657796e-07\\
8.97762788374767	-8.49649541834196e-08\\
8.97998558367632	-1.51763693612139e-07\\
8.98234328360498	4.17524743667741e-08\\
8.98470098353364	1.62716941698449e-07\\
8.98738245641685	-3.79514375925538e-07\\
8.99006392930006	-5.41182032076648e-07\\
8.99274540218327	1.56597331546493e-07\\
8.99542687506648	5.51757546762843e-07\\
8.99735168831472	7.71382633324436e-08\\
8.99927650156297	-1.29347868860208e-07\\
9.00120131481122	8.89903675194148e-08\\
9.00312612805946	2.5296933037211e-07\\
9.0050509413077	3.5775193918397e-08\\
9.00697575455595	-5.87174073807262e-08\\
9.0089005678042	4.11955838330869e-08\\
9.01082538105244	1.16233004554545e-07\\
9.01316251570464	-8.38311242645773e-08\\
9.01549965035684	-1.53778437095298e-07\\
9.01783678500904	4.24009516386548e-08\\
9.02017391966124	1.65859772138788e-07\\
9.02282000393501	-3.50385861658253e-07\\
9.02546608820877	-5.06684859846729e-07\\
9.02811217248254	1.44464153972734e-07\\
9.03075825675631	5.17055550819379e-07\\
9.03316639420918	-5.0549937169464e-07\\
9.03557453166206	-8.5078818790052e-07\\
9.03798266911494	2.27666116625613e-07\\
9.04039080656781	8.90966349142985e-07\\
9.04234127783073	9.37624475838561e-08\\
9.04429174909365	-2.48203108288436e-07\\
9.04624222035657	1.46384302901481e-07\\
9.04819269161949	4.38090591803331e-07\\
9.05000486386449	1.1728796867061e-07\\
9.05181703610948	-3.11907029093561e-08\\
9.05362920835448	6.75958991003256e-08\\
9.05544138059947	1.48900258789553e-07\\
9.05755412005557	-2.33325403442564e-08\\
9.05966685951167	-9.09672026594421e-08\\
9.06177959896777	3.16403494515782e-08\\
9.06389233842387	1.15378914866682e-07\\
9.06645319637278	-1.8858949646372e-07\\
9.06901405432168	-2.84169628717024e-07\\
9.07157491227059	7.89089944497334e-08\\
9.0741357702195	2.91978927258185e-07\\
9.07674201134809	-5.51391921455036e-07\\
9.07934825247667	-8.11244702525471e-07\\
9.08195449360526	2.26969958827539e-07\\
9.08456073473384	8.28063348112806e-07\\
9.08671638569516	-2.0738153949651e-07\\
9.08887203665649	-6.04787496971682e-07\\
9.09102768761781	1.89231065039763e-07\\
9.09318333857914	7.22257452512309e-07\\
9.09499261734125	1.95006470526948e-07\\
9.09680189610336	-4.94091554337217e-08\\
9.09861117486547	1.10925189478195e-07\\
9.10042045362758	2.43291979895588e-07\\
9.10233229729499	3.82992584313513e-08\\
9.1042441409624	-5.15238594012146e-08\\
9.1061559846298	3.91578889313848e-08\\
9.10806782829721	1.07844165597726e-07\\
9.11042552822588	-8.51665120649159e-08\\
9.11278322815454	-1.51964642203239e-07\\
9.11514092808321	4.15521421714971e-08\\
9.11749862801187	1.62517222346281e-07\\
9.12018010089509	-3.79713399389914e-07\\
9.12286157377831	-5.41380357876875e-07\\
9.12554304666153	1.56399705630861e-07\\
9.12822451954475	5.51560620731806e-07\\
9.130149332793	7.6941838678124e-08\\
9.13207414604125	-1.29543789029185e-07\\
9.1339989592895	8.87949473948879e-08\\
9.13592377253775	2.52774413400658e-07\\
9.137848585786	3.55807809881981e-08\\
9.13977339903425	-5.89113140492259e-08\\
9.1416982122825	4.10021812058403e-08\\
9.14362302553075	1.16040105080373e-07\\
9.14596016018296	-8.40234108956395e-08\\
9.14829729483517	-1.53970114435964e-07\\
9.15063442948738	4.22098884733657e-08\\
9.15297156413958	1.65669322260698e-07\\
9.15561764841336	-3.50575616980819e-07\\
9.15826373268714	-5.06873923722395e-07\\
9.16090981696091	1.44275785096681e-07\\
9.16355590123469	5.16867876054761e-07\\
9.16596403868757	-5.05686415408491e-07\\
9.16837217614045	-8.50974601451782e-07\\
9.17078031359334	2.27480336345565e-07\\
9.17318845104622	8.90781199913704e-07\\
9.17513892230915	9.35778103894336e-08\\
9.17708939357207	-2.48387234780267e-07\\
9.17903986483499	1.46200689332687e-07\\
9.18099033609792	4.37907487604861e-07\\
9.18280250834292	1.17105338315326e-07\\
9.18461468058792	-3.13728563128279e-08\\
9.18642685283292	6.74142195400407e-08\\
9.18823902507792	1.48719052628365e-07\\
9.19035176453402	-2.35131931702881e-08\\
9.19246450399012	-9.1147303482586e-08\\
9.19457724344623	3.14608010754114e-08\\
9.19668998290233	1.15199919381581e-07\\
9.19925084085125	-1.88767825370917e-07\\
9.20181169880016	-2.84347288381781e-07\\
9.20437255674908	7.87320026951477e-08\\
9.206933414698	2.91802602081503e-07\\
9.20953965582659	-5.51567568951583e-07\\
9.21214589695518	-8.11419670565527e-07\\
9.21475213808377	2.26795668023527e-07\\
9.21735837921237	8.27889734988929e-07\\
9.21951403017369	-2.07554595288428e-07\\
9.22166968113502	-6.04959990546661e-07\\
9.22382533209635	1.89059126576296e-07\\
9.22598098305768	7.22086074933515e-07\\
9.2277902618198	1.94835559685913e-07\\
9.22959954058191	-4.9579598648819e-08\\
9.23140881934403	1.10755214333125e-07\\
9.23321809810614	2.43122471488277e-07\\
9.23512994177356	3.81302425189745e-08\\
9.23704178544097	-5.16923832627469e-08\\
9.23895362910838	3.89898588970539e-08\\
9.24086547277579	1.07676624949704e-07\\
9.24322317270446	-8.53334451988985e-08\\
9.24558087263313	-1.52130970043629e-07\\
9.24793857256181	4.13864169601652e-08\\
9.25029627249048	1.62352100652186e-07\\
9.25297774537371	-3.79877835410269e-07\\
9.25565921825693	-5.41544110443937e-07\\
9.25834069114016	1.56236638737539e-07\\
9.26102216402339	5.51398234183154e-07\\
9.26294697727164	7.6779941515781e-08\\
9.2648717905199	-1.29705198137486e-07\\
9.26679660376815	8.86340307815203e-08\\
9.2687214170164	2.52613982620886e-07\\
9.27064623026466	3.54208360420216e-08\\
9.27257104351291	-5.90707753822528e-08\\
9.27449585676117	4.08432074827658e-08\\
9.27642067000942	1.15881618523161e-07\\
9.27875780466163	-8.41813112550938e-08\\
9.28109493931385	-1.54127425489037e-07\\
9.28343207396606	4.20531613976038e-08\\
9.28576920861827	1.65513179606336e-07\\
9.28841529289206	-3.50731096609991e-07\\
9.29106137716584	-5.07028742990911e-07\\
9.29370746143962	1.4412162618882e-07\\
9.2963535457134	5.1671437439893e-07\\
9.29876168316629	-5.05839319764334e-07\\
9.30116982061918	-8.51126906287192e-07\\
9.30357795807208	2.27328624813339e-07\\
9.30598609552496	8.90630082128752e-07\\
9.30793656678789	9.34271731090064e-08\\
9.30988703805082	-2.48537390223902e-07\\
9.31183750931375	1.46051009952686e-07\\
9.31378798057667	4.37758287841206e-07\\
9.31560015282168	1.1695658352906e-07\\
9.31741232506668	-3.15211701185092e-08\\
9.31922449731168	6.72663498235693e-08\\
9.32103666955668	1.48571623892479e-07\\
9.32314940901279	-2.36601080949583e-08\\
9.3252621484689	-9.12937037078621e-08\\
9.32737488792501	3.13149119968159e-08\\
9.32948762738111	1.15054541893755e-07\\
9.33204848533004	-1.88912583798384e-07\\
9.33460934327896	-2.84491430413425e-07\\
9.33717020122788	7.85884766152378e-08\\
9.33973105917681	2.91659691953328e-07\\
9.3423373003054	-5.51709855134419e-07\\
9.344943541434	-8.1156133457938e-07\\
9.3475497825626	2.26654625290479e-07\\
9.3501560236912	8.27749310428061e-07\\
9.35231167465253	-2.07694508702616e-07\\
9.35446732561386	-6.05099394590525e-07\\
9.3566229765752	1.88920232346845e-07\\
9.35877862753653	7.21947687853941e-07\\
9.36058790629865	1.94697598931981e-07\\
9.36239718506077	-4.97171317448419e-08\\
9.36420646382288	1.10618101789584e-07\\
9.366015742585	2.42985784826288e-07\\
9.36792758625242	3.7994001278463e-08\\
9.36983942991983	-5.18281777495133e-08\\
9.37175127358725	3.88545067231405e-08\\
9.37366311725466	1.07541719085447e-07\\
9.37602081718334	-8.54678079420523e-08\\
9.37837851711201	-1.5226478344843e-07\\
9.38073621704069	4.12531435678432e-08\\
9.38309391696936	1.62219370380967e-07\\
9.3857753898526	-3.80009948841575e-07\\
9.38845686273583	-5.41675611032133e-07\\
9.39113833561906	1.56105748327917e-07\\
9.3938198085023	5.51267953508017e-07\\
9.39574462175055	7.66501000448727e-08\\
9.39766943499881	-1.29834603068701e-07\\
9.39959424824706	8.8505057060928e-08\\
9.40151906149532	2.52485444551809e-07\\
9.40344387474358	3.52927322921914e-08\\
9.40536868799184	-5.91984470332818e-08\\
9.40729350124009	4.07159661541812e-08\\
9.40921831448835	1.15754804408397e-07\\
9.41155544914056	-8.43076009005017e-08\\
9.41389258379278	-1.54253195994158e-07\\
9.416229718445	4.19279100327685e-08\\
9.41856685309722	1.65388446937698e-07\\
9.42121293737101	-3.50855245745407e-07\\
9.42385902164479	-5.07152309925374e-07\\
9.42650510591858	1.43998637902598e-07\\
9.42915119019237	5.16591964316859e-07\\
9.43155932764526	-5.0596120404478e-07\\
9.43396746509816	-8.51248267874638e-07\\
9.43637560255105	2.27207785918893e-07\\
9.43878374000394	8.90509762374592e-07\\
9.44073421126687	9.33072761277742e-08\\
9.4426846825298	-2.48656870205366e-07\\
9.44463515379273	1.45931950079614e-07\\
9.44658562505566	4.37639646744259e-07\\
9.44839779730067	1.16838325681101e-07\\
9.45020996954567	-3.163903894432e-08\\
9.45202214179068	6.71488660231034e-08\\
9.45383431403568	1.48454523785091e-07\\
9.45594705349179	-2.3776761892691e-08\\
9.4580597929479	-9.14099129722956e-08\\
9.46017253240401	3.11991494861275e-08\\
9.46228527186013	1.14939222584098e-07\\
9.46484612980905	-1.89027367092365e-07\\
9.46740698775798	-2.84605677691729e-07\\
9.46996784570691	7.8474761799896e-08\\
9.47252870365583	2.91546507380502e-07\\
9.47513494478444	-5.51822501027033e-07\\
9.47774118591304	-8.11673444012229e-07\\
9.48034742704164	2.26543049652861e-07\\
9.48295366817024	8.27638269029762e-07\\
9.48510931913158	-2.07805109564418e-07\\
9.48726497009292	-6.0520955535992e-07\\
9.48942062105425	1.88810508117143e-07\\
9.49157627201559	7.21838398387575e-07\\
9.49338555077771	1.94588672730589e-07\\
9.49519482953983	-4.98256946812603e-08\\
9.49700410830195	1.10509906559031e-07\\
9.49881338706406	2.42877950196174e-07\\
9.50072523073148	3.78865476768908e-08\\
9.5026370743989	-5.19352516548111e-08\\
9.50454891806632	3.87478129582064e-08\\
9.50646076173373	1.07435404128609e-07\\
9.50881846166241	-8.55736534965956e-08\\
9.51117616159109	-1.52370168038374e-07\\
9.51353386151977	4.11482234952132e-08\\
9.51589156144844	1.62114911272937e-07\\
9.51857303433168	-3.80113883480249e-07\\
9.52125450721492	-5.41779023865985e-07\\
9.52393598009816	1.56002854634352e-07\\
9.52661745298139	5.51165577178381e-07\\
9.52854226622965	7.65480909770133e-08\\
9.53046707947791	-1.29936242654338e-07\\
9.53239189272617	8.8403787401603e-08\\
9.53431670597443	2.52384540821993e-07\\
9.53624151922269	3.51921953800627e-08\\
9.53816633247095	-5.92986180159016e-08\\
9.54009114571921	4.06161588806242e-08\\
9.54201595896746	1.15655361732081e-07\\
9.54435309361969	-8.44066057048565e-08\\
9.54669022827191	-1.54351762038374e-07\\
9.54902736292413	4.18297809723356e-08\\
9.55136449757635	1.6529075308469e-07\\
9.55401058185014	-3.50952449768016e-07\\
9.55665666612393	-5.07249025005763e-07\\
9.55930275039772	1.43902410432162e-07\\
9.56194883467151	5.16496224900465e-07\\
9.5643569721244	-5.06056505145125e-07\\
9.5667651095773	-8.51343128882576e-07\\
9.5691732470302	2.27113359674291e-07\\
9.57158138448309	8.90415773113773e-07\\
9.57353185574603	9.32136363651637e-08\\
9.57548232700896	-2.48750158693412e-07\\
9.57743279827189	1.45839012866134e-07\\
9.57938326953482	4.37547055476273e-07\\
9.58119544177983	1.16746059486417e-07\\
9.58300761402483	-3.1730984506595e-08\\
9.58481978626984	6.7057241093238e-08\\
9.58663195851485	1.48363221708081e-07\\
9.58874469797096	-2.38676922670322e-08\\
9.59085743742708	-9.15004707557898e-08\\
9.59297017688319	3.11089607407666e-08\\
9.5950829163393	1.14849402432782e-07\\
9.59764377428823	-1.89116741378115e-07\\
9.60020463223716	-2.84694610108716e-07\\
9.60276549018609	7.83862712516736e-08\\
9.60532634813502	2.91458458701044e-07\\
9.60793258926362	-5.51910102952746e-07\\
9.61053883039223	-8.11760602292821e-07\\
9.61314507152083	2.26456336349656e-07\\
9.61575131264944	8.27551994486697e-07\\
9.61790696361078	-2.07891017289796e-07\\
9.62006261457212	-6.05295105149395e-07\\
9.62221826553345	1.88725319372196e-07\\
9.62437391649479	7.21753572019423e-07\\
9.62618319525691	1.94504146122654e-07\\
9.62799247401903	-4.99099193085328e-08\\
9.62980175278116	1.10425978583351e-07\\
9.63161103154328	2.42794320204354e-07\\
9.6335228752107	3.78032365411229e-08\\
9.63543471887812	-5.20182514840428e-08\\
9.63734656254553	3.86651262118676e-08\\
9.63925840621295	1.07353029576984e-07\\
9.64161610614164	-8.56556461314995e-08\\
9.64397380607032	-1.52451780532914e-07\\
9.646331505999	4.10669924733043e-08\\
9.64868920592768	1.62034060391392e-07\\
9.65137067881092	-3.80194307592063e-07\\
9.65405215169415	-5.41859019431712e-07\\
9.65673362457739	1.55923284061998e-07\\
9.65941509746063	5.51086428490777e-07\\
9.66133991070889	7.6469248266875e-08\\
9.66326472395716	-1.30014786936528e-07\\
9.66518953720542	8.83255459882548e-08\\
9.66711435045368	2.5230659961295e-07\\
9.66903916370194	3.51145534871478e-08\\
9.6709639769502	-5.93759637013136e-08\\
9.67288879019846	4.05391116231613e-08\\
9.67481360344672	1.15578612458478e-07\\
9.67715073809894	-8.44829965984673e-08\\
9.67948787275117	-1.54427796328349e-07\\
9.68182500740339	4.1754101509639e-08\\
9.68416214205561	1.65215428449272e-07\\
9.6868082263294	-3.51027375167234e-07\\
9.6894543106032	-5.0732355161287e-07\\
9.69210039487699	1.43828279064451e-07\\
9.69474647915078	5.16422487439883e-07\\
9.69715461660368	-5.06129883781625e-07\\
9.69956275405658	-8.51416152247708e-07\\
9.70197089150948	2.27040691580527e-07\\
9.70437902896238	8.90343458515019e-07\\
9.70632950022531	9.3141607315772e-08\\
9.70827997148824	-2.48821903525709e-07\\
9.71023044275118	1.45767549586395e-07\\
9.71218091401411	4.3747587596954e-07\\
9.71399308625912	1.16675142436407e-07\\
9.71580525850413	-3.18016422085066e-08\\
9.71761743074913	6.6986844959871e-08\\
9.71942960299414	1.48293081370099e-07\\
9.72154234245026	-2.39375279598164e-08\\
9.72365508190637	-9.1570008020625e-08\\
9.72576782136249	3.10397214597913e-08\\
9.7278805608186	1.14780461135666e-07\\
9.73044141876754	-1.89185321186613e-07\\
9.73300227671647	-2.847628324254e-07\\
9.7355631346654	7.83184028740891e-08\\
9.73812399261433	2.91390944706649e-07\\
9.74073023374294	-5.51977255902614e-07\\
9.74333647487154	-8.11827396862697e-07\\
9.74594271600015	2.26389896162971e-07\\
9.74854895712876	8.27485911347736e-07\\
9.7507046080901	-2.07956810438503e-07\\
9.75286025905144	-6.05360606531491e-07\\
9.75501591001278	1.886601102008e-07\\
9.75717156097412	7.21688646621033e-07\\
9.75898083973624	1.94439465417418e-07\\
9.76079011849836	-4.99743610937742e-08\\
9.76259939726049	1.1036177793855e-07\\
9.76440867602261	2.42730357147281e-07\\
9.76632051969003	3.77395248385426e-08\\
9.76823236335745	-5.20817091675951e-08\\
9.77014420702487	3.86019189946296e-08\\
9.77205605069229	1.07290072826061e-07\\
9.77441375062097	-8.57182973490467e-08\\
9.77677145054966	-1.52514126217085e-07\\
9.77912915047834	4.10049509902422e-08\\
9.78148685040702	1.61972321333081e-07\\
9.78416832329026	-3.80255702925325e-07\\
9.7868497961735	-5.41920075480817e-07\\
9.78953126905675	1.55862567741138e-07\\
9.79221274193999	5.51026052342252e-07\\
9.79413755518825	7.64091128147015e-08\\
9.79606236843651	-1.30074679471903e-07\\
9.79798718168477	8.82658910406064e-08\\
9.79991199493304	2.52247184917564e-07\\
9.8018368081813	3.50553768235784e-08\\
9.80376162142956	-5.94349014448881e-08\\
9.80568643467782	4.04804101350464e-08\\
9.80761124792608	1.15520144117198e-07\\
9.80994838257831	-8.45411798344742e-08\\
9.81228551723053	-1.54485693570905e-07\\
9.81462265188276	4.16964871519099e-08\\
9.81695978653498	1.65158094311835e-07\\
9.81960587080878	-3.51084390448619e-07\\
9.82225195508257	-5.07380248926381e-07\\
9.82489803935636	1.43771894833833e-07\\
9.82754412363016	5.16366415848069e-07\\
9.82995226108306	-5.06185672488613e-07\\
9.83236039853596	-8.51471658069869e-07\\
9.83476853598886	2.26985468199103e-07\\
9.83717667344176	8.90288513577531e-07\\
9.83912714470469	9.30868870874235e-08\\
9.84107761596763	-2.4887639726856e-07\\
9.84302808723056	1.45713280996773e-07\\
9.8449785584935	4.3742183075679e-07\\
9.8467907307385	1.16621302392872e-07\\
9.84860290298352	-3.18552744182909e-08\\
9.85041507522852	6.69334156988555e-08\\
9.85222724747353	1.48239858610566e-07\\
9.85433998692965	-2.39905140198005e-08\\
9.85645272638576	-9.1622756936971e-08\\
9.85856546584188	3.09872092429941e-08\\
9.860678205298	1.1472818428615e-07\\
9.86323906324693	-1.89237316039481e-07\\
9.86579992119587	-2.84814543949352e-07\\
9.8683607791448	7.82669737908748e-08\\
9.87092163709373	2.91339792735101e-07\\
9.87352787822234	-5.52028123212978e-07\\
9.87613411935095	-8.11877983064591e-07\\
9.87874036047956	2.26339591957725e-07\\
9.88134660160817	8.27435884254157e-07\\
9.88350225256951	-2.08006608826139e-07\\
9.88565790353085	-6.05410173992738e-07\\
9.88781355449219	1.88610770113229e-07\\
9.88996920545353	7.21639536571672e-07\\
9.89177848421565	1.94390543217793e-07\\
9.89358776297778	-5.00230927791279e-08\\
9.8953970417399	1.10313232770665e-07\\
9.89720632050202	2.42682002493666e-07\\
9.89911816416945	3.76913678046265e-08\\
9.90103000783687	-5.21296703581697e-08\\
9.90294185150429	3.85541558678426e-08\\
9.90485369517171	1.07242504210348e-07\\
9.90721139510039	-8.57656257124972e-08\\
9.90956909502908	-1.5256121566054e-07\\
9.91192679495776	4.09581013549598e-08\\
9.91428449488644	1.6192570706508e-07\\
9.91696596776969	-3.80302047187087e-07\\
9.91964744065293	-5.41966153289053e-07\\
9.92232891353617	1.55816758162786e-07\\
9.92501038641942	5.50980506552889e-07\\
9.92693519966768	7.63637544309859e-08\\
9.92886001291594	-1.30119848229526e-07\\
9.9307848261642	8.82209110208976e-08\\
9.93270963941247	2.52202388750788e-07\\
9.93463445266073	3.50107685065382e-08\\
9.93655926590899	-5.94793236885494e-08\\
9.93848407915725	4.04361713002288e-08\\
9.94040889240552	1.15476092243938e-07\\
9.94274602705774	-8.4585010551308e-08\\
9.94508316170997	-1.54529303575401e-07\\
9.94742029636219	4.16530991920183e-08\\
9.94975743101442	1.65114926620191e-07\\
9.95240351528822	-3.51127310782573e-07\\
9.95504959956201	-5.07422926343537e-07\\
9.95769568383581	1.43729466550724e-07\\
9.96034176810961	5.16324232702203e-07\\
9.96274990556251	-5.06227636698497e-07\\
9.96515804301541	-8.51513404231952e-07\\
9.96756618046831	2.2694394186118e-07\\
9.96997431792121	8.90247206175587e-07\\
9.97192478918415	9.30457568770748e-08\\
9.97387526044708	-2.48917355616385e-07\\
9.97582573171002	1.45672497620097e-07\\
9.97777620297295	4.37381220574906e-07\\
9.97958837521796	1.16580852971282e-07\\
9.98140054746297	-3.18955648559438e-08\\
9.98321271970798	6.68932860214966e-08\\
9.98502489195299	1.4819989013759e-07\\
9.98713763140911	-2.40302999721109e-08\\
9.98925037086522	-9.1662359924527e-08\\
9.99136311032134	3.09477914406386e-08\\
9.99347584977746	1.14688947228103e-07\\
9.99510688733309	4.77082888750147e-08\\
9.99673792488873	1.35412965285298e-08\\
9.99836896244436	1.88553439528505e-08\\
10	2.59020285220402e-08\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000248794453110786	0\\
0.000497588906221571	0\\
0.000746383359332357	0\\
0.000995177812443142	0\\
0.00172856697077003	0\\
0.00246195612909691	0\\
0.0031953452874238	0\\
0.00392873444575069	0\\
0.00462740657272135	0\\
0.00532607869969202	0\\
0.00602475082666268	0\\
0.00672342295363334	0\\
0.00747578648307432	0\\
0.00822815001251529	0\\
0.00898051354195627	0\\
0.00973287707139724	0\\
0.0105720376110483	0\\
0.0114111981506993	0\\
0.0122503586903503	0\\
0.0130895192300013	0\\
0.0140611116344037	0\\
0.0150327040388061	0\\
0.0160042964432086	0\\
0.016975888847611	0\\
0.0181385886064882	0\\
0.0193012883653655	0\\
0.0204639881242428	0\\
0.02162668788312	0\\
0.0230655008632281	0\\
0.0245043138433361	0\\
0.0259431268234441	0\\
0.0273819398035522	0\\
0.0292022113650689	0\\
0.0310224829265857	0\\
0.0328427544881025	0\\
0.0346630260496193	0\\
0.0369769880566647	0\\
0.0392909500637101	0\\
0.0416049120707555	0\\
0.0439188740778008	0\\
0.0466195369582596	0\\
0.0493201998387184	0\\
0.0520208627191771	0\\
0.0547215255996359	0\\
0.0573596246937326	0\\
0.0599977237878293	0\\
0.0626358228819259	0\\
0.0652739219760226	0\\
0.0675748475903453	0\\
0.0698757732046681	0\\
0.0721766988189908	0\\
0.0744776244333136	0\\
0.0766110822126371	0\\
0.0787445399919606	0\\
0.0808779977712841	0\\
0.0830114555506076	0\\
0.085325665790527	0\\
0.0876398760304463	0\\
0.0899540862703657	0\\
0.092268296510285	0\\
0.0949215114306605	0\\
0.0975747263510359	0\\
0.100227941271411	0\\
0.102881156191787	0\\
0.105645319326954	0\\
0.108409482462121	0\\
0.111173645597288	0\\
0.113937808732454	0\\
0.11642861602698	0\\
0.118919423321505	0\\
0.12141023061603	0\\
0.123901037910556	0\\
0.126092970847757	0\\
0.128284903784958	0\\
0.130476836722159	0\\
0.132668769659361	0\\
0.134872973018466	0\\
0.137077176377571	0\\
0.139281379736676	0\\
0.141485583095781	0\\
0.144006462102267	0\\
0.146527341108753	0\\
0.149048220115238	0\\
0.151569099121724	0\\
0.154373871902162	0\\
0.1571786446826	0\\
0.159983417463038	0\\
0.162788190243476	0\\
0.165458165852334	0\\
0.168128141461191	0\\
0.170798117070049	0\\
0.173468092678907	0\\
0.175751785628323	0\\
0.178035478577739	0\\
0.180319171527155	0\\
0.182602864476571	0\\
0.184712862124014	0\\
0.186822859771456	0\\
0.188932857418899	0\\
0.191042855066341	0\\
0.193361850229759	0\\
0.195680845393177	0\\
0.197999840556595	0\\
0.200318835720013	0\\
0.20301576121544	0\\
0.205712686710867	0\\
0.208409612206294	0\\
0.211106537701721	0\\
0.213891116634313	0\\
0.216675695566906	0\\
0.219460274499499	0\\
0.222244853432092	0\\
0.224674696860022	0\\
0.227104540287952	0\\
0.229534383715882	0\\
0.231964227143812	0\\
0.234053481636521	0\\
0.23614273612923	0\\
0.238231990621939	0\\
0.240321245114648	0\\
0.242443059190426	0\\
0.244564873266204	0\\
0.246686687341982	0\\
0.248808501417761	0\\
0.251294479536392	0\\
0.253780457655023	0\\
0.256266435773654	0\\
0.258752413892285	0\\
0.261542088288889	0\\
0.264331762685493	0\\
0.267121437082097	0\\
0.2699111114787	0\\
0.27251742645471	0\\
0.27512374143072	0\\
0.27773005640673	0\\
0.28033637138274	0\\
0.282504486637028	0\\
0.284672601891315	0\\
0.286840717145603	0\\
0.289008832399891	0\\
0.291002525892324	0\\
0.292996219384757	0\\
0.294989912877191	0\\
0.296983606369624	0\\
0.29922377768635	0\\
0.301463949003076	0\\
0.303704120319803	0\\
0.305944291636529	0\\
0.308600034887981	0\\
0.311255778139433	0\\
0.313911521390886	0\\
0.316567264642338	0\\
0.319299621921249	0\\
0.32203197920016	0\\
0.324764336479071	0\\
0.327496693757982	0\\
0.329825495829058	0\\
0.332154297900134	0\\
0.33448309997121	0\\
0.336811902042286	0\\
0.338784918475433	0\\
0.34075793490858	0\\
0.342730951341728	0\\
0.344703967774875	0\\
0.346736072354022	0\\
0.348768176933169	0\\
0.350800281512316	0\\
0.352832386091464	0\\
0.355269021474352	0\\
0.35770565685724	0\\
0.360142292240128	0\\
0.362578927623016	0\\
0.365334095851976	0\\
0.368089264080936	0\\
0.370844432309895	0\\
0.373599600538855	0\\
0.376132401033133	0\\
0.37866520152741	0\\
0.381198002021688	0\\
0.383730802515965	0\\
0.385796175692587	0\\
0.387861548869209	0\\
0.38992692204583	0\\
0.391992295222452	0\\
0.393898221809664	0\\
0.395804148396875	0\\
0.397710074984087	0\\
0.399616001571299	0\\
0.401809460246454	0\\
0.404002918921609	0\\
0.406196377596764	0\\
0.408389836271919	0\\
0.411032986586513	0\\
0.413676136901107	0\\
0.416319287215701	0\\
0.418962437530295	0\\
0.42166953711884	0\\
0.424376636707384	0\\
0.427083736295929	0\\
0.429790835884473	0\\
0.432051138036496	0\\
0.434311440188519	0\\
0.436571742340541	0\\
0.438832044492564	0\\
0.440726070702509	0\\
0.442620096912454	0\\
0.444514123122399	0\\
0.446408149332344	0\\
0.44838559484104	0\\
0.450363040349735	0\\
0.45234048585843	0\\
0.454317931367125	0\\
0.456736699698206	0\\
0.459155468029287	0\\
0.461574236360368	0\\
0.463993004691449	0\\
0.466752212450523	0\\
0.469511420209597	0\\
0.472270627968671	0\\
0.475029835727746	0\\
0.477538569287683	0\\
0.480047302847621	0\\
0.482556036407559	0\\
0.485064769967496	0\\
0.487073005268019	0\\
0.489081240568541	0\\
0.491089475869064	0\\
0.493097711169586	0\\
0.494944603124801	0\\
0.496791495080017	0\\
0.498638387035232	0\\
0.500485278990448	0\\
0.502643690334431	0\\
0.504802101678415	0\\
0.506960513022398	0\\
0.509118924366382	0\\
0.51175791054778	0\\
0.514396896729178	0\\
0.517035882910577	0\\
0.519674869091975	0\\
0.522382348903311	0\\
0.525089828714647	0\\
0.527797308525983	0\\
0.530504788337319	0\\
0.532734872942385	0\\
0.534964957547452	0\\
0.537195042152518	0\\
0.539425126757585	0\\
0.541270643009408	0\\
0.543116159261231	0\\
0.544961675513055	0\\
0.546807191764878	0\\
0.548742408674609	0\\
0.550677625584339	0\\
0.552612842494069	0\\
0.5545480594038	0\\
0.556946527200186	0\\
0.559344994996573	0\\
0.56174346279296	0\\
0.564141930589347	0\\
0.566902323357941	0\\
0.569662716126535	0\\
0.572423108895129	0\\
0.575183501663723	0\\
0.5771580606169	0\\
0.579132619570076	0\\
0.581107178523253	0\\
0.583081737476429	0\\
0.585056296429606	0\\
0.587030855382782	0\\
0.589005414335959	0\\
0.590979973289135	0\\
0.593372803550042	0\\
0.595765633810949	0\\
0.598158464071855	0\\
0.600551294332762	0\\
0.603249536656153	0\\
0.605947778979545	0\\
0.608646021302936	0\\
0.611344263626327	0\\
0.613793461581911	0\\
0.616242659537494	0\\
0.618691857493078	0\\
0.621141055448662	0\\
0.6231254324798	0\\
0.625109809510937	0\\
0.627094186542075	0\\
0.629078563573213	0\\
0.630926802735585	0\\
0.632775041897957	0\\
0.63462328106033	0\\
0.636471520222702	0\\
0.638628080624271	0\\
0.64078464102584	0\\
0.642941201427409	0\\
0.645097761828977	0\\
0.647705591139838	0\\
0.650313420450699	0\\
0.652921249761559	0\\
0.65552907907242	0\\
0.658174962004647	0\\
0.660820844936873	0\\
0.663466727869099	0\\
0.666112610801326	0\\
0.668297449959313	0\\
0.670482289117299	0\\
0.672667128275286	0\\
0.674851967433273	0\\
0.676687532567689	0\\
0.678523097702104	0\\
0.68035866283652	0\\
0.682194227970936	0\\
0.684138645342545	0\\
0.686083062714154	0\\
0.688027480085763	0\\
0.689971897457371	0\\
0.692369089985589	0\\
0.694766282513806	0\\
0.697163475042024	0\\
0.699560667570241	0\\
0.702280773477698	0\\
0.705000879385155	0\\
0.707720985292611	0\\
0.710441091200068	0\\
0.712386431869557	0\\
0.714331772539046	0\\
0.716277113208535	0\\
0.718222453878024	0\\
0.720167794547513	0\\
0.722113135217002	0\\
0.724058475886491	0\\
0.72600381655598	0\\
0.728372699831735	0\\
0.730741583107489	0\\
0.733110466383244	0\\
0.735479349658999	0\\
0.738166858936484	0\\
0.740854368213969	0\\
0.743541877491453	0\\
0.746229386768938	0\\
0.748671268326202	0\\
0.751113149883465	0\\
0.753555031440729	0\\
0.755996912997993	0\\
0.757965201464695	0\\
0.759933489931397	0\\
0.761901778398099	0\\
0.763870066864802	0\\
0.765694702848248	0\\
0.767519338831694	0\\
0.76934397481514	0\\
0.771168610798586	0\\
0.773301565353147	0\\
0.775434519907709	0\\
0.77756747446227	0\\
0.779700429016832	0\\
0.782293654351594	0\\
0.784886879686357	0\\
0.787480105021119	0\\
0.790073330355882	0\\
0.792715277468581	0\\
0.795357224581281	0\\
0.79799917169398	0\\
0.80064111880668	0\\
0.802818454263735	0\\
0.804995789720789	0\\
0.807173125177844	0\\
0.809350460634898	0\\
0.811169490356298	0\\
0.812988520077699	0\\
0.8148075497991	0\\
0.8166265795205	0\\
0.818549321009396	0\\
0.820472062498293	0\\
0.822394803987189	0\\
0.824317545476085	0\\
0.82669620623263	0\\
0.829074866989174	0\\
0.831453527745718	0\\
0.833832188502262	0\\
0.836545907382251	0\\
0.839259626262239	0\\
0.841973345142227	0\\
0.844687064022215	0\\
0.846623724461227	0\\
0.848560384900238	0\\
0.850497045339249	0\\
0.85243370577826	0\\
0.854370366217272	0\\
0.856307026656283	0\\
0.858243687095294	0\\
0.860180347534305	0\\
0.86253885350457	0\\
0.864897359474835	0\\
0.867255865445099	0\\
0.869614371415364	0\\
0.872288813627119	0\\
0.874963255838874	0\\
0.87763769805063	0\\
0.880312140262385	0\\
0.882741070402227	0\\
0.885170000542069	0\\
0.887598930681911	0\\
0.890027860821753	0\\
0.891986496836875	0\\
0.893945132851998	0\\
0.895903768867121	0\\
0.897862404882244	0\\
0.89967985893552	0\\
0.901497312988796	0\\
0.903314767042071	0\\
0.905132221095347	0\\
0.907257781678581	0\\
0.909383342261815	0\\
0.911508902845049	0\\
0.913634463428283	0\\
0.916218020968893	0\\
0.918801578509502	0\\
0.921385136050111	0\\
0.923968693590721	0\\
0.9265989323266	0\\
0.929229171062478	0\\
0.931859409798357	0\\
0.934489648534236	0\\
0.936656972637607	0\\
0.938824296740979	0\\
0.94099162084435	0\\
0.943158944947721	0\\
0.944971032391849	0\\
0.946783119835977	0\\
0.948595207280105	0\\
0.950407294724233	0\\
0.952324377867146	0\\
0.954241461010059	0\\
0.956158544152972	0\\
0.958075627295885	0\\
0.960447432905895	0\\
0.962819238515905	0\\
0.965191044125916	0\\
0.967562849735926	0\\
0.970267026730053	0\\
0.972971203724181	0\\
0.975675380718308	0\\
0.978379557712435	0\\
0.980308859453775	0\\
0.982238161195115	0\\
0.984167462936455	0\\
0.986096764677795	0\\
0.988026066419135	0\\
0.989955368160475	0\\
0.991884669901815	0\\
0.993813971643155	0\\
0.996164594773691	0\\
0.998515217904227	0\\
1.00086584103476	0\\
1.0032164641653	0\\
1.00588346696098	0\\
1.00855046975666	0\\
1.01121747255234	0\\
1.01388447534802	0\\
1.01630702875081	0\\
1.01872958215359	0\\
1.02115213555637	0\\
1.02357468895916	0\\
1.0255274984607	0\\
1.02748030796224	0\\
1.02943311746378	0\\
1.03138592696532	0\\
1.03319727543998	0\\
1.03500862391463	0\\
1.03681997238928	0\\
1.03863132086394	0\\
1.04074998098757	0\\
1.04286864111121	0\\
1.04498730123485	0\\
1.04710596135848	0\\
1.04968235417577	0\\
1.05225874699306	0\\
1.05483513981035	0\\
1.05741153262764	0\\
1.06003567038854	0\\
1.06265980814944	0\\
1.06528394591034	0\\
1.06790808367124	0\\
1.07007034536067	0\\
1.0722326070501	0\\
1.07439486873953	0\\
1.07655713042897	0\\
1.07836422304014	0\\
1.08017131565132	0\\
1.0819784082625	0\\
1.08378550087367	0\\
1.08569676802291	0\\
1.08760803517214	0\\
1.08951930232138	0\\
1.09143056947061	0\\
1.09379572590191	0\\
1.09616088233321	0\\
1.09852603876452	0\\
1.10089119519582	0\\
1.10358917655016	0\\
1.1062871579045	0\\
1.10898513925884	0\\
1.11168312061318	0\\
1.11360824434403	0\\
1.11553336807488	0\\
1.11745849180572	0\\
1.11938361553657	0\\
1.12130873926742	0\\
1.12323386299826	0\\
1.12515898672911	0\\
1.12708411045996	0\\
1.12942921226332	0\\
1.13177431406668	0\\
1.13411941587004	0\\
1.1364645176734	0\\
1.13912487404122	0\\
1.14178523040904	0\\
1.14444558677687	0\\
1.14710594314469	0\\
1.14952270686687	0\\
1.15193947058906	0\\
1.15435623431125	0\\
1.15677299803343	0\\
1.15872172424545	0\\
1.16067045045747	0\\
1.1626191766695	0\\
1.16456790288152	0\\
1.16637578443304	0\\
1.16818366598456	0\\
1.16999154753608	0\\
1.1717994290876	0\\
1.1739137909808	0\\
1.17602815287401	0\\
1.17814251476722	0\\
1.18025687666042	0\\
1.18282756864041	0\\
1.1853982606204	0\\
1.18796895260039	0\\
1.19053964458038	0\\
1.19315782514216	0\\
1.19577600570395	0\\
1.19839418626573	0\\
1.20101236682752	0\\
1.20317013107611	0\\
1.20532789532471	0\\
1.20748565957331	0\\
1.2096434238219	0\\
1.21144721797359	0\\
1.21325101212527	0\\
1.21505480627695	0\\
1.21685860042864	0\\
1.21876646517249	0\\
1.22067432991635	0\\
1.22258219466021	0\\
1.22449005940406	0\\
1.22685065254758	0\\
1.2292112456911	0\\
1.23157183883462	0\\
1.23393243197814	0\\
1.23662479126881	0\\
1.23931715055948	0\\
1.24200950985014	0\\
1.24470186914081	0\\
1.24662344815186	0\\
1.24854502716292	0\\
1.25046660617397	0\\
1.25238818518502	0\\
1.25430976419608	0\\
1.25623134320713	0\\
1.25815292221818	0\\
1.26007450122924	0\\
1.26241509846781	0\\
1.26475569570638	0\\
1.26709629294495	0\\
1.26943689018352	0\\
1.27209214982887	0\\
1.27474740947423	0\\
1.27740266911958	0\\
1.28005792876494	0\\
1.28247033053704	0\\
1.28488273230915	0\\
1.28729513408125	0\\
1.28970753585335	0\\
1.29165292355474	0\\
1.29359831125613	0\\
1.29554369895752	0\\
1.2974890866589	0\\
1.29929385850454	0\\
1.30109863035017	0\\
1.3029034021958	0\\
1.30470817404143	0\\
1.30681877492915	0\\
1.30892937581687	0\\
1.31103997670459	0\\
1.3131505775923	0\\
1.31571662235171	0\\
1.31828266711111	0\\
1.32084871187052	0\\
1.32341475662992	0\\
1.32602837679398	0\\
1.32864199695804	0\\
1.3312556171221	0\\
1.33386923728616	0\\
1.33602340283785	0\\
1.33817756838953	0\\
1.34033173394122	0\\
1.34248589949291	0\\
1.34428667661738	0\\
1.34608745374186	0\\
1.34788823086634	0\\
1.34968900799081	0\\
1.3515936304832	0\\
1.35349825297559	0\\
1.35540287546798	0\\
1.35730749796037	0\\
1.35966403462747	0\\
1.36202057129456	0\\
1.36437710796165	0\\
1.36673364462875	0\\
1.36942149052314	0\\
1.37210933641753	0\\
1.37479718231192	0\\
1.37748502820632	0\\
1.37940343552666	0\\
1.381321842847	0\\
1.38324025016734	0\\
1.38515865748768	0\\
1.38707706480802	0\\
1.38899547212837	0\\
1.39091387944871	0\\
1.39283228676905	0\\
1.39516903796258	0\\
1.39750578915612	0\\
1.39984254034965	0\\
1.40217929154318	0\\
1.40483025691354	0\\
1.40748122228389	0\\
1.41013218765424	0\\
1.4127831530246	0\\
1.41519167739543	0\\
1.41760020176627	0\\
1.4200087261371	0\\
1.42241725050794	0\\
1.42435935854029	0\\
1.42630146657264	0\\
1.42824357460499	0\\
1.43018568263734	0\\
1.43198734416437	0\\
1.43378900569139	0\\
1.43559066721842	0\\
1.43739232874545	0\\
1.43949945854046	0\\
1.44160658833546	0\\
1.44371371813047	0\\
1.44582084792547	0\\
1.44838282607209	0\\
1.45094480421871	0\\
1.45350678236533	0\\
1.45606876051195	0\\
1.4586783572417	0\\
1.46128795397146	0\\
1.46389755070121	0\\
1.46650714743096	0\\
1.46865774797068	0\\
1.47080834851041	0\\
1.47295894905013	0\\
1.47510954958986	0\\
1.47690702348868	0\\
1.4787044973875	0\\
1.48050197128632	0\\
1.48229944518514	0\\
1.48420068046725	0\\
1.48610191574936	0\\
1.48800315103148	0\\
1.48990438631359	0\\
1.4922570355632	0\\
1.49460968481281	0\\
1.49696233406242	0\\
1.49931498331203	0\\
1.50199874485278	0\\
1.50468250639353	0\\
1.50736626793429	0\\
1.51005002947504	0\\
1.51196482915401	0\\
1.51387962883298	0\\
1.51579442851194	0\\
1.51770922819091	0\\
1.51962402786988	0\\
1.52153882754885	0\\
1.52345362722782	0\\
1.52536842690678	0\\
1.52770134445518	0\\
1.53003426200357	0\\
1.53236717955196	0\\
1.53470009710035	0\\
1.53734716321054	0\\
1.53999422932072	0\\
1.5426412954309	0\\
1.54528836154109	0\\
1.54769300690524	0\\
1.55009765226939	0\\
1.55250229763354	0\\
1.55490694299769	0\\
1.55684501749835	0\\
1.55878309199901	0\\
1.56072116649968	0\\
1.56265924100034	0\\
1.56445681172852	0\\
1.56625438245669	0\\
1.56805195318487	0\\
1.56984952391305	0\\
1.57195256389414	0\\
1.57405560387522	0\\
1.57615864385631	0\\
1.57826168383739	0\\
1.58081946644511	0\\
1.58337724905282	0\\
1.58593503166053	0\\
1.58849281426825	0\\
1.59109840389666	0\\
1.59370399352508	0\\
1.5963095831535	0\\
1.59891517278192	0\\
1.6010614546743	0\\
1.60320773656667	0\\
1.60535401845905	0\\
1.60750030035143	0\\
1.60929305412011	0\\
1.61108580788879	0\\
1.61287856165747	0\\
1.61467131542616	0\\
1.61656778968006	0\\
1.61846426393396	0\\
1.62036073818786	0\\
1.62225721244175	0\\
1.62460497698516	0\\
1.62695274152857	0\\
1.62930050607198	0\\
1.63164827061538	0\\
1.63432752709064	0\\
1.63700678356589	0\\
1.63968604004115	0\\
1.6423652965164	0\\
1.6442747555981	0\\
1.6461842146798	0\\
1.64809367376149	0\\
1.65000313284319	0\\
1.65191259192489	0\\
1.65382205100659	0\\
1.65573151008829	0\\
1.65764096916999	0\\
1.65996888609936	0\\
1.66229680302873	0\\
1.6646247199581	0\\
1.66695263688747	0\\
1.66959505519369	0\\
1.67223747349991	0\\
1.67487989180613	0\\
1.67752231011235	0\\
1.67992160592653	0\\
1.6823209017407	0\\
1.68472019755488	0\\
1.68711949336905	0\\
1.68905082772823	0\\
1.69098216208741	0\\
1.69291349644659	0\\
1.69484483080577	0\\
1.69663523063489	0\\
1.698425630464	0\\
1.70021603029311	0\\
1.70200643012223	0\\
1.70410278751377	0\\
1.70619914490532	0\\
1.70829550229687	0\\
1.71039185968842	0\\
1.71294336592658	0\\
1.71549487216475	0\\
1.71804637840291	0\\
1.72059788464107	0\\
1.7231975156614	0\\
1.72579714668173	0\\
1.72839677770206	0\\
1.73099640872238	0\\
1.73313499416205	0\\
1.73527357960172	0\\
1.73741216504139	0\\
1.73955075048106	0\\
1.74133408568785	0\\
1.74311742089465	0\\
1.74490075610145	0\\
1.74668409130824	0\\
1.74857099767671	0\\
1.75045790404518	0\\
1.75234481041365	0\\
1.75423171678212	0\\
1.75656993907507	0\\
1.75890816136802	0\\
1.76124638366096	0\\
1.76358460595391	0\\
1.76625542868393	0\\
1.76892625141394	0\\
1.77159707414396	0\\
1.77426789687398	0\\
1.77616507570949	0\\
1.77806225454501	0\\
1.77995943338053	0\\
1.78185661221605	0\\
1.78375379105157	0\\
1.78565096988709	0\\
1.7875481487226	0\\
1.78944532755812	0\\
1.79176224162696	0\\
1.7940791556958	0\\
1.79639606976464	0\\
1.79871298383348	0\\
1.80134500739383	0\\
1.80397703095417	0\\
1.80660905451452	0\\
1.80924107807486	0\\
1.81163764115026	0\\
1.81403420422566	0\\
1.81643076730105	0\\
1.81882733037645	0\\
1.82078551433689	0\\
1.82274369829734	0\\
1.82470188225778	0\\
1.82666006621823	0\\
1.82849145272366	0\\
1.83032283922909	0\\
1.83215422573451	0\\
1.83398561223994	0\\
1.83611332088804	0\\
1.83824102953614	0\\
1.84036873818424	0\\
1.84249644683234	0\\
1.8450549632932	0\\
1.84761347975406	0\\
1.85017199621492	0\\
1.85273051267578	0\\
1.85532106961139	0\\
1.85791162654699	0\\
1.86050218348259	0\\
1.86309274041819	0\\
1.86524419090673	0\\
1.86739564139527	0\\
1.86954709188381	0\\
1.87169854237235	0\\
1.87352018956006	0\\
1.87534183674777	0\\
1.87716348393549	0\\
1.8789851311232	0\\
1.88091534815137	0\\
1.88284556517955	0\\
1.88477578220772	0\\
1.8867059992359	0\\
1.88907343717488	0\\
1.89144087511386	0\\
1.89380831305284	0\\
1.89617575099182	0\\
1.89884745790048	0\\
1.90151916480914	0\\
1.90419087171781	0\\
1.90686257862647	0\\
1.90926067694614	0\\
1.91165877526581	0\\
1.91405687358547	0\\
1.91645497190514	0\\
1.91838197147441	0\\
1.92030897104367	0\\
1.92223597061294	0\\
1.9241629701822	0\\
1.92596784685351	0\\
1.92777272352483	0\\
1.92957760019614	0\\
1.93138247686745	0\\
1.93351446623531	0\\
1.93564645560318	0\\
1.93777844497105	0\\
1.93991043433892	0\\
1.94250202273828	0\\
1.94509361113764	0\\
1.947685199537	0\\
1.95027678793636	0\\
1.95288834046063	0\\
1.95549989298491	0\\
1.95811144550918	0\\
1.96072299803345	0\\
1.96285799272411	0\\
1.96499298741477	0\\
1.96712798210542	0\\
1.96926297679608	0\\
1.97105666745168	0\\
1.97285035810728	0\\
1.97464404876288	0\\
1.97643773941848	0\\
1.97835722461667	0\\
1.98027670981487	0\\
1.98219619501306	0\\
1.98411568021125	0\\
1.98649967912783	0\\
1.98888367804441	0\\
1.99126767696099	0\\
1.99365167587757	0\\
1.99635155872597	0\\
1.99905144157436	0\\
2.00175132442275	0\\
2.00445120727115	0\\
2.00635697594709	0\\
2.00826274462303	0\\
2.01016851329897	0\\
2.01207428197491	0\\
2.01398005065084	0\\
2.01588581932678	0\\
2.01779158800272	0\\
2.01969735667866	0\\
2.02203994968524	0\\
2.02438254269182	0\\
2.02672513569839	0\\
2.02906772870497	0\\
2.03174577891316	0\\
2.03442382912134	0\\
2.03710187932953	0\\
2.03977992953771	0\\
2.04172152104794	0\\
2.04366311255818	0\\
2.04560470406841	0\\
2.04754629557864	0\\
2.04948788708887	0\\
2.05142947859911	0\\
2.05337107010934	0\\
2.05531266161957	0\\
2.05765090862056	0\\
2.05998915562154	0\\
2.06232740262252	0\\
2.06466564962351	0\\
2.0672949341846	0\\
2.0699242187457	0\\
2.07255350330679	0\\
2.07518278786788	0\\
2.07758039272365	0\\
2.07997799757943	0\\
2.0823756024352	0\\
2.08477320729097	0\\
2.08673261763841	0\\
2.08869202798584	0\\
2.09065143833328	0\\
2.09261084868072	0\\
2.09444084123841	0\\
2.0962708337961	0\\
2.0981008263538	0\\
2.09993081891149	0\\
2.10205441246028	0\\
2.10417800600908	0\\
2.10630159955787	0\\
2.10842519310666	0\\
2.11097955146216	0\\
2.11353390981766	0\\
2.11608826817316	0\\
2.11864262652866	0\\
2.1212380493875	0\\
2.12383347224634	0\\
2.12642889510518	0\\
2.12902431796402	0\\
2.13119823433748	0\\
2.13337215071094	0\\
2.1355460670844	0\\
2.13771998345786	0\\
2.13956395561855	0\\
2.14140792777924	0\\
2.14325189993993	0\\
2.14509587210061	0\\
2.14703401918376	0\\
2.1489721662669	0\\
2.15091031335004	0\\
2.15284846043318	0\\
2.1552117566132	0\\
2.15757505279323	0\\
2.15993834897325	0\\
2.16230164515327	0\\
2.16497365393788	0\\
2.1676456627225	0\\
2.17031767150712	0\\
2.17298968029173	0\\
2.17540579945748	0\\
2.17782191862323	0\\
2.18023803778898	0\\
2.18265415695473	0\\
2.18460175992902	0\\
2.1865493629033	0\\
2.18849696587759	0\\
2.19044456885187	0\\
2.19225761435661	0\\
2.19407065986135	0\\
2.19588370536609	0\\
2.19769675087084	0\\
2.19982309408042	0\\
2.20194943729	0\\
2.20407578049959	0\\
2.20620212370917	0\\
2.20878850550739	0\\
2.2113748873056	0\\
2.21396126910381	0\\
2.21654765090203	0\\
2.21917293370492	0\\
2.22179821650782	0\\
2.22442349931072	0\\
2.22704878211361	0\\
2.22920592210672	0\\
2.23136306209983	0\\
2.23352020209294	0\\
2.23567734208605	0\\
2.23748178325152	0\\
2.239286224417	0\\
2.24109066558247	0\\
2.24289510674795	0\\
2.244808764151	0\\
2.24672242155406	0\\
2.24863607895711	0\\
2.25054973636017	0\\
2.25292301563314	0\\
2.25529629490611	0\\
2.25766957417908	0\\
2.26004285345205	0\\
2.26274833843055	0\\
2.26545382340906	0\\
2.26815930838756	0\\
2.27086479336606	0\\
2.2727865994014	0\\
2.27470840543675	0\\
2.27663021147209	0\\
2.27855201750743	0\\
2.28047382354278	0\\
2.28239562957812	0\\
2.28431743561347	0\\
2.28623924164881	0\\
2.28858575287541	0\\
2.29093226410201	0\\
2.29327877532861	0\\
2.29562528655521	0\\
2.29829377226962	0\\
2.30096225798404	0\\
2.30363074369845	0\\
2.30629922941287	0\\
2.30872325060887	0\\
2.31114727180487	0\\
2.31357129300087	0\\
2.31599531419687	0\\
2.31794545774589	0\\
2.3198956012949	0\\
2.32184574484392	0\\
2.32379588839294	0\\
2.32560062204404	0\\
2.32740535569515	0\\
2.32921008934625	0\\
2.33101482299736	0\\
2.33312623785321	0\\
2.33523765270906	0\\
2.3373490675649	0\\
2.33946048242075	0\\
2.34203539881145	0\\
2.34461031520215	0\\
2.34718523159285	0\\
2.34976014798356	0\\
2.35238835770749	0\\
2.35501656743142	0\\
2.35764477715535	0\\
2.36027298687928	0\\
2.36243742431634	0\\
2.36460186175341	0\\
2.36676629919047	0\\
2.36893073662754	0\\
2.37073471999987	0\\
2.3725387033722	0\\
2.37434268674453	0\\
2.37614667011686	0\\
2.37805037304539	0\\
2.37995407597391	0\\
2.38185777890244	0\\
2.38376148183097	0\\
2.38612124335026	0\\
2.38848100486954	0\\
2.39084076638883	0\\
2.39320052790812	0\\
2.39590103605672	0\\
2.39860154420532	0\\
2.40130205235393	0\\
2.40400256050253	0\\
2.4059293069111	0\\
2.40785605331967	0\\
2.40978279972824	0\\
2.41170954613681	0\\
2.41363629254539	0\\
2.41556303895396	0\\
2.41748978536253	0\\
2.4194165317711	0\\
2.42176061167793	0\\
2.42410469158476	0\\
2.42644877149158	0\\
2.42879285139841	0\\
2.43144897962549	0\\
2.43410510785256	0\\
2.43676123607963	0\\
2.43941736430671	0\\
2.44183107300956	0\\
2.44424478171241	0\\
2.44665849041527	0\\
2.44907219911812	0\\
2.45102257438602	0\\
2.45297294965391	0\\
2.45492332492181	0\\
2.4568737001897	0\\
2.45868487590173	0\\
2.46049605161376	0\\
2.46230722732579	0\\
2.46411840303782	0\\
2.46623389057991	0\\
2.46834937812199	0\\
2.47046486566408	0\\
2.47258035320616	0\\
2.47514953952759	0\\
2.47771872584902	0\\
2.48028791217045	0\\
2.48285709849188	0\\
2.48547205058911	0\\
2.48808700268633	0\\
2.49070195478356	0\\
2.49331690688078	0\\
2.4954749490525	0\\
2.49763299122422	0\\
2.49979103339594	0\\
2.50194907556766	0\\
2.50375664860195	0\\
2.50556422163625	0\\
2.50737179467054	0\\
2.50917936770483	0\\
2.51109050877096	0\\
2.51300164983709	0\\
2.51491279090321	0\\
2.51682393196934	0\\
2.51918591251629	0\\
2.52154789306324	0\\
2.52390987361019	0\\
2.52627185415714	0\\
2.52896247542694	0\\
2.53165309669675	0\\
2.53434371796656	0\\
2.53703433923637	0\\
2.53895888061918	0\\
2.54088342200199	0\\
2.5428079633848	0\\
2.54473250476762	0\\
2.54665704615043	0\\
2.54858158753324	0\\
2.55050612891605	0\\
2.55243067029887	0\\
2.5547718305646	0\\
2.55711299083033	0\\
2.55945415109606	0\\
2.56179531136179	0\\
2.5644491715703	0\\
2.56710303177882	0\\
2.56975689198733	0\\
2.57241075219584	0\\
2.57482371927198	0\\
2.57723668634812	0\\
2.57964965342426	0\\
2.5820626205004	0\\
2.58401266272522	0\\
2.58596270495004	0\\
2.58791274717486	0\\
2.58986278939968	0\\
2.59167306316884	0\\
2.593483336938	0\\
2.59529361070717	0\\
2.59710388447633	0\\
2.59921751537345	0\\
2.60133114627057	0\\
2.6034447771677	0\\
2.60555840806482	0\\
2.60812499850869	0\\
2.61069158895255	0\\
2.61325817939642	0\\
2.61582476984029	0\\
2.61843783988813	0\\
2.62105090993597	0\\
2.62366397998381	0\\
2.62627705003166	0\\
2.62843450406754	0\\
2.63059195810342	0\\
2.63274941213931	0\\
2.63490686617519	0\\
2.63671427065288	0\\
2.63852167513056	0\\
2.64032907960825	0\\
2.64213648408593	0\\
2.64404697814368	0\\
2.64595747220142	0\\
2.64786796625917	0\\
2.64977846031691	0\\
2.65213868933584	0\\
2.65449891835477	0\\
2.6568591473737	0\\
2.65921937639263	0\\
2.66190747577895	0\\
2.66459557516527	0\\
2.66728367455159	0\\
2.66997177393791	0\\
2.67189602827094	0\\
2.67382028260397	0\\
2.675744536937	0\\
2.67766879127002	0\\
2.67959304560305	0\\
2.68151729993608	0\\
2.68344155426911	0\\
2.68536580860214	0\\
2.68770586428856	0\\
2.69004591997499	0\\
2.69238597566141	0\\
2.69472603134784	0\\
2.69737772671763	0\\
2.70002942208742	0\\
2.70268111745721	0\\
2.705332812827	0\\
2.70774389983037	0\\
2.71015498683373	0\\
2.7125660738371	0\\
2.71497716084046	0\\
2.71692658899071	0\\
2.71887601714095	0\\
2.72082544529119	0\\
2.72277487344143	0\\
2.72458535350032	0\\
2.7263958335592	0\\
2.72820631361809	0\\
2.73001679367697	0\\
2.73213037568591	0\\
2.73424395769485	0\\
2.73635753970379	0\\
2.73847112171274	0\\
2.741036295356	0\\
2.74360146899927	0\\
2.74616664264253	0\\
2.7487318162858	0\\
2.7513423864217	0\\
2.7539529565576	0\\
2.7565635266935	0\\
2.7591740968294	0\\
2.76133002179229	0\\
2.76348594675519	0\\
2.76564187171809	0\\
2.76779779668098	0\\
2.76960521086164	0\\
2.7714126250423	0\\
2.77322003922295	0\\
2.77502745340361	0\\
2.77693864259837	0\\
2.77884983179313	0\\
2.78076102098788	0\\
2.78267221018264	0\\
2.78503230166525	0\\
2.78739239314786	0\\
2.78975248463047	0\\
2.79211257611308	0\\
2.79479851778111	0\\
2.79748445944913	0\\
2.80017040111715	0\\
2.80285634278518	0\\
2.80477975429145	0\\
2.80670316579772	0\\
2.80862657730399	0\\
2.81054998881025	0\\
2.81247340031652	0\\
2.81439681182279	0\\
2.81632022332906	0\\
2.81824363483533	0\\
2.8205828276089	0\\
2.82292202038248	0\\
2.82526121315605	0\\
2.82760040592962	0\\
2.83025130586076	0\\
2.83290220579189	0\\
2.83555310572303	0\\
2.83820400565416	0\\
2.84061440739545	0\\
2.84302480913674	0\\
2.84543521087802	0\\
2.84784561261931	0\\
2.84979445228401	0\\
2.8517432919487	0\\
2.85369213161339	0\\
2.85564097127809	0\\
2.8574509557635	0\\
2.85926094024891	0\\
2.86107092473432	0\\
2.86288090921973	0\\
2.86499397223067	0\\
2.86710703524161	0\\
2.86922009825255	0\\
2.87133316126348	0\\
2.87389754767853	0\\
2.87646193409357	0\\
2.87902632050862	0\\
2.88159070692366	0\\
2.88420029198028	0\\
2.88680987703691	0\\
2.88941946209353	0\\
2.89202904715016	0\\
2.89418438790786	0\\
2.89633972866557	0\\
2.89849506942328	0\\
2.90065041018099	0\\
2.90245743747088	0\\
2.90426446476077	0\\
2.90607149205066	0\\
2.90787851934055	0\\
2.90978938240703	0\\
2.9117002454735	0\\
2.91361110853997	0\\
2.91552197160644	0\\
2.91788149968536	0\\
2.92024102776428	0\\
2.9226005558432	0\\
2.92496008392212	0\\
2.92764514296068	0\\
2.93033020199924	0\\
2.93301526103779	0\\
2.93570032007635	0\\
2.93762343960935	0\\
2.93954655914235	0\\
2.94146967867535	0\\
2.94339279820835	0\\
2.94531591774135	0\\
2.94723903727435	0\\
2.94916215680735	0\\
2.95108527634035	0\\
2.95342367023463	0\\
2.95576206412891	0\\
2.95810045802319	0\\
2.96043885191747	0\\
2.96308879005193	0\\
2.96573872818639	0\\
2.96838866632085	0\\
2.97103860445531	0\\
2.97344864521446	0\\
2.97585868597362	0\\
2.97826872673277	0\\
2.98067876749193	0\\
2.98262759575186	0\\
2.9845764240118	0\\
2.98652525227173	0\\
2.98847408053167	0\\
2.99028357417505	0\\
2.99209306781843	0\\
2.99390256146182	0\\
2.9957120551052	0\\
2.99782423776436	0\\
2.99993642042351	0\\
3.00204860308267	0\\
3.00416078574182	0\\
3.00672444618464	0\\
3.00928810662746	0\\
3.01185176707028	0\\
3.0144154275131	0\\
3.01702502022257	0\\
3.01963461293205	0\\
3.02224420564152	0\\
3.02485379835099	0\\
3.02700925235258	0\\
3.02916470635417	0\\
3.03132016035575	0\\
3.03347561435734	0\\
3.03528212551003	0\\
3.03708863666272	0\\
3.03889514781541	0\\
3.04070165896811	0\\
3.04261137160579	0\\
3.04452108424347	0\\
3.04643079688115	0\\
3.04834050951884	0\\
3.05069913103387	0\\
3.05305775254891	0\\
3.05541637406394	0\\
3.05777499557898	0\\
3.06046019752484	0\\
3.06314539947071	0\\
3.06583060141658	0\\
3.06851580336245	0\\
3.07043865561224	0\\
3.07236150786203	0\\
3.07428436011183	0\\
3.07620721236162	0\\
3.07813006461142	0\\
3.08005291686121	0\\
3.08197576911101	0\\
3.0838986213608	0\\
3.08623673756225	0\\
3.08857485376369	0\\
3.09091296996514	0\\
3.09325108616659	0\\
3.09590060461235	0\\
3.09855012305812	0\\
3.10119964150388	0\\
3.10384915994965	0\\
3.10625866700678	0\\
3.10866817406392	0\\
3.11107768112106	0\\
3.1134871881782	0\\
3.11543553331345	0\\
3.11738387844869	0\\
3.11933222358394	0\\
3.12128056871918	0\\
3.12308969385061	0\\
3.12489881898204	0\\
3.12670794411347	0\\
3.1285170692449	0\\
3.130629040579	0\\
3.1327410119131	0\\
3.13485298324721	0\\
3.13696495458131	0\\
3.13952840439839	0\\
3.14209185421548	0\\
3.14465530403256	0\\
3.14721875384965	0\\
3.14982795725071	0\\
3.15243716065176	0\\
3.15504636405282	0\\
3.15765556745388	0\\
3.15981049459337	0\\
3.16196542173286	0\\
3.16412034887235	0\\
3.16627527601184	0\\
3.16808133183533	0\\
3.16988738765882	0\\
3.17169344348231	0\\
3.1734994993058	0\\
3.17540894914376	0\\
3.17731839898171	0\\
3.17922784881966	0\\
3.18113729865761	0\\
3.18349576889639	0\\
3.18585423913517	0\\
3.18821270937394	0\\
3.19057117961272	0\\
3.19325616186562	0\\
3.19594114411852	0\\
3.19862612637142	0\\
3.20131110862432	0\\
3.20323346809217	0\\
3.20515582756001	0\\
3.20707818702785	0\\
3.2090005464957	0\\
3.21092290596354	0\\
3.21284526543139	0\\
3.21476762489923	0\\
3.21668998436707	0\\
3.21902781861949	0\\
3.22136565287191	0\\
3.22370348712434	0\\
3.22604132137676	0\\
3.22869081155847	0\\
3.23134030174019	0\\
3.23398979192191	0\\
3.23663928210363	0\\
3.23904867245316	0\\
3.24145806280268	0\\
3.24386745315221	0\\
3.24627684350174	0\\
3.24822477825781	0\\
3.25017271301387	0\\
3.25212064776994	0\\
3.25406858252601	0\\
3.25587718134723	0\\
3.25768578016845	0\\
3.25949437898967	0\\
3.26130297781089	0\\
3.26341455525055	0\\
3.26552613269021	0\\
3.26763771012987	0\\
3.26974928756953	0\\
3.27231260736799	0\\
3.27487592716645	0\\
3.27743924696492	0\\
3.28000256676338	0\\
3.28261178662902	0\\
3.28522100649466	0\\
3.2878302263603	0\\
3.29043944622594	0\\
3.29259414977549	0\\
3.29474885332505	0\\
3.2969035568746	0\\
3.29905826042415	0\\
3.30086385440177	0\\
3.3026694483794	0\\
3.30447504235702	0\\
3.30628063633464	0\\
3.30818961578906	0\\
3.31009859524348	0\\
3.31200757469791	0\\
3.31391655415233	0\\
3.31627473870895	0\\
3.31863292326556	0\\
3.32099110782218	0\\
3.3233492923788	0\\
3.32603427985937	0\\
3.32871926733995	0\\
3.33140425482052	0\\
3.3340892423011	0\\
3.33601128682398	0\\
3.33793333134686	0\\
3.33985537586974	0\\
3.34177742039262	0\\
3.3436994649155	0\\
3.34562150943838	0\\
3.34754355396126	0\\
3.34946559848414	0\\
3.35180324977725	0\\
3.35414090107036	0\\
3.35647855236348	0\\
3.35881620365659	0\\
3.36146562037937	0\\
3.36411503710216	0\\
3.36676445382495	0\\
3.36941387054774	0\\
3.37182309138684	0\\
3.37423231222594	0\\
3.37664153306504	0\\
3.37905075390413	0\\
3.38099835739268	0\\
3.38294596088122	0\\
3.38489356436977	0\\
3.38684116785831	0\\
3.38864941051145	0\\
3.39045765316459	0\\
3.39226589581772	0\\
3.39407413847086	0\\
3.39618547312931	0\\
3.39829680778776	0\\
3.40040814244621	0\\
3.40251947710466	0\\
3.40508270009634	0\\
3.40764592308803	0\\
3.41020914607971	0\\
3.41277236907139	0\\
3.4153815233778	0\\
3.41799067768422	0\\
3.42059983199063	0\\
3.42320898629704	0\\
3.42536345725461	0\\
3.42751792821219	0\\
3.42967239916976	0\\
3.43182687012733	0\\
3.43363212074219	0\\
3.43543737135704	0\\
3.4372426219719	0\\
3.43904787258676	0\\
3.44095655207651	0\\
3.44286523156626	0\\
3.44477391105601	0\\
3.44668259054576	0\\
3.44904060334378	0\\
3.45139861614179	0\\
3.45375662893981	0\\
3.45611464173783	0\\
3.45879959521537	0\\
3.46148454869291	0\\
3.46416950217045	0\\
3.46685445564799	0\\
3.46877622533765	0\\
3.47069799502731	0\\
3.47261976471697	0\\
3.47454153440663	0\\
3.47646330409629	0\\
3.47838507378595	0\\
3.48030684347561	0\\
3.48222861316528	0\\
3.4845661120282	0\\
3.48690361089113	0\\
3.48924110975406	0\\
3.49157860861699	0\\
3.49422799241887	0\\
3.49687737622076	0\\
3.49952676002265	0\\
3.50217614382453	0\\
3.50458525796371	0\\
3.50699437210289	0\\
3.50940348624206	0\\
3.51181260038124	0\\
3.51375994008546	0\\
3.51570727978967	0\\
3.51765461949388	0\\
3.5196019591981	0\\
3.52140989655438	0\\
3.52321783391066	0\\
3.52502577126694	0\\
3.52683370862322	0\\
3.52894482935287	0\\
3.53105595008251	0\\
3.53316707081216	0\\
3.53527819154181	0\\
3.53784134123499	0\\
3.54040449092817	0\\
3.54296764062135	0\\
3.54553079031453	0\\
3.54813992237803	0\\
3.55074905444154	0\\
3.55335818650504	0\\
3.55596731856854	0\\
3.55812162172583	0\\
3.56027592488312	0\\
3.56243022804041	0\\
3.5645845311977	0\\
3.56638949856432	0\\
3.56819446593094	0\\
3.56999943329756	0\\
3.57180440066418	0\\
3.57371281680147	0\\
3.57562123293875	0\\
3.57752964907604	0\\
3.57943806521332	0\\
3.58179592568786	0\\
3.58415378616239	0\\
3.58651164663693	0\\
3.58886950711147	0\\
3.59155444964081	0\\
3.59423939217015	0\\
3.59692433469949	0\\
3.59960927722884	0\\
3.60153083419556	0\\
3.60345239116229	0\\
3.60537394812901	0\\
3.60729550509574	0\\
3.60921706206246	0\\
3.61113861902919	0\\
3.61306017599591	0\\
3.61498173296264	0\\
3.61731911354589	0\\
3.61965649412914	0\\
3.6219938747124	0\\
3.62433125529565	0\\
3.62698060772917	0\\
3.6296299601627	0\\
3.63227931259622	0\\
3.63492866502974	0\\
3.63733768640488	0\\
3.63974670778001	0\\
3.64215572915514	0\\
3.64456475053028	0\\
3.64651187849182	0\\
3.64845900645336	0\\
3.6504061344149	0\\
3.65235326237644	0\\
3.65416096096945	0\\
3.65596865956246	0\\
3.65777635815547	0\\
3.65958405674847	0\\
3.66169501240683	0\\
3.66380596806519	0\\
3.66591692372355	0\\
3.6680278793819	0\\
3.67059097037624	0\\
3.67315406137058	0\\
3.67571715236491	0\\
3.67828024335925	0\\
3.68088934967931	0\\
3.68349845599938	0\\
3.68610756231945	0\\
3.68871666863952	0\\
3.69087083189854	0\\
3.69302499515756	0\\
3.69517915841658	0\\
3.6973333216756	0\\
3.69913806405311	0\\
3.70094280643061	0\\
3.70274754880811	0\\
3.70455229118562	0\\
3.70646050280571	0\\
3.7083687144258	0\\
3.71027692604588	0\\
3.71218513766597	0\\
3.71454288050543	0\\
3.71690062334489	0\\
3.71925836618435	0\\
3.72161610902381	0\\
3.7243010383025	0\\
3.7269859675812	0\\
3.72967089685989	0\\
3.73235582613858	0\\
3.73427720980705	0\\
3.73619859347552	0\\
3.73811997714399	0\\
3.74004136081246	0\\
3.74196274448093	0\\
3.7438841281494	0\\
3.74580551181787	0\\
3.74772689548634	0\\
3.75006417987408	0\\
3.75240146426181	0\\
3.75473874864955	0\\
3.75707603303728	0\\
3.75972536175023	0\\
3.76237469046317	0\\
3.76502401917612	0\\
3.76767334788906	0\\
3.77008229659789	0\\
3.77249124530671	0\\
3.77490019401553	0\\
3.77730914272435	0\\
3.77925610008218	0\\
3.78120305744001	0\\
3.78315001479784	0\\
3.78509697215567	0\\
3.78690447650891	0\\
3.78871198086215	0\\
3.79051948521539	0\\
3.79232698956863	0\\
3.79443781011956	0\\
3.79654863067049	0\\
3.79865945122143	0\\
3.80077027177236	0\\
3.80333331501935	0\\
3.80589635826634	0\\
3.80845940151334	0\\
3.81102244476033	0\\
3.81363153215353	0\\
3.81624061954673	0\\
3.81884970693992	0\\
3.82145879433312	0\\
3.823612845972	0\\
3.82576689761087	0\\
3.82792094924975	0\\
3.83007500088862	0\\
3.83187956088453	0\\
3.83368412088044	0\\
3.83548868087634	0\\
3.83729324087225	0\\
3.83920128520098	0\\
3.84110932952971	0\\
3.84301737385844	0\\
3.84492541818717	0\\
3.8472830641354	0\\
3.84964071008362	0\\
3.85199835603184	0\\
3.85435600198007	0\\
3.85704092099118	0\\
3.85972584000229	0\\
3.8624107590134	0\\
3.86509567802451	0\\
3.86701692204294	0\\
3.86893816606137	0\\
3.8708594100798	0\\
3.87278065409823	0\\
3.87470189811665	0\\
3.87662314213508	0\\
3.87854438615351	0\\
3.88046563017194	0\\
3.88280283656059	0\\
3.88514004294924	0\\
3.88747724933789	0\\
3.88981445572654	0\\
3.89246376394385	0\\
3.89511307216116	0\\
3.89776238037847	0\\
3.90041168859578	0\\
3.90282057719032	0\\
3.90522946578487	0\\
3.90763835437941	0\\
3.91004724297396	0\\
3.91199406191249	0\\
3.91394088085103	0\\
3.91588769978956	0\\
3.9178345187281	0\\
3.91964186617948	0\\
3.92144921363086	0\\
3.92325656108224	0\\
3.92506390853361	0\\
3.9271746198752	0\\
3.9292853312168	0\\
3.93139604255839	0\\
3.93350675389998	0\\
3.9360697576908	0\\
3.93863276148162	0\\
3.94119576527244	0\\
3.94375876906327	0\\
3.94636783953571	0\\
3.94897691000816	0\\
3.95158598048061	0\\
3.95419505095305	0\\
3.95634901112055	0\\
3.95850297128805	0\\
3.96065693145555	0\\
3.96281089162305	0\\
3.96461530370858	0\\
3.96641971579412	0\\
3.96822412787966	0\\
3.9700285399652	0\\
3.97193644899167	0\\
3.97384435801814	0\\
3.97575226704461	0\\
3.97766017607109	0\\
3.98001774326088	0\\
3.98237531045067	0\\
3.98473287764046	0\\
3.98709044483026	0\\
3.9897753541831	0\\
3.99246026353594	0\\
3.99514517288878	0\\
3.99783008224163	0\\
3.99975121224465	0\\
4.00167234224767	0\\
4.00359347225069	0\\
4.00551460225371	0\\
4.00743573225673	0\\
4.00935686225975	0\\
4.01127799226277	0\\
4.01319912226579	0\\
4.01553626460956	0\\
4.01787340695333	0\\
4.02021054929709	0\\
4.02254769164086	0\\
4.02519698260679	0\\
4.02784627357271	0\\
4.03049556453864	0\\
4.03314485550456	0\\
4.03555369479701	0\\
4.03796253408945	0\\
4.0403713733819	0\\
4.04278021267434	0\\
4.04472691860118	0\\
4.04667362452802	0\\
4.04862033045486	0\\
4.0505670363817	0\\
4.05237425565343	0\\
4.05418147492517	0\\
4.0559886941969	0\\
4.05779591346864	0\\
4.05990653528954	0\\
4.06201715711044	0\\
4.06412777893134	0\\
4.06623840075224	0\\
4.06880137169831	0\\
4.07136434264438	0\\
4.07392731359045	0\\
4.07649028453652	0\\
4.07909934068428	0\\
4.08170839683204	0\\
4.08431745297979	0\\
4.08692650912755	0\\
4.08908039437093	0\\
4.09123427961431	0\\
4.0933881648577	0\\
4.09554205010108	0\\
4.09734634120571	0\\
4.09915063231034	0\\
4.10095492341497	0\\
4.1027592145196	0\\
4.10466701269195	0\\
4.10657481086431	0\\
4.10848260903667	0\\
4.11039040720902	0\\
4.11274790945201	0\\
4.11510541169499	0\\
4.11746291393798	0\\
4.11982041618097	0\\
4.1225053169562	0\\
4.12519021773144	0\\
4.12787511850667	0\\
4.13056001928191	0\\
4.13248105581883	0\\
4.13440209235575	0\\
4.13632312889268	0\\
4.1382441654296	0\\
4.14016520196652	0\\
4.14208623850344	0\\
4.14400727504036	0\\
4.14592831157728	0\\
4.14826540107718	0\\
4.15060249057708	0\\
4.15293958007698	0\\
4.15527666957688	0\\
4.15792594573535	0\\
4.16057522189381	0\\
4.16322449805228	0\\
4.16587377421075	0\\
4.16828257256168	0\\
4.1706913709126	0\\
4.17310016926352	0\\
4.17550896761445	0\\
4.17745558067662	0\\
4.17940219373879	0\\
4.18134880680097	0\\
4.18329541986314	0\\
4.18510253394288	0\\
4.18690964802262	0\\
4.18871676210237	0\\
4.19052387618211	0\\
4.19263442435169	0\\
4.19474497252127	0\\
4.19685552069085	0\\
4.19896606886042	0\\
4.20152901229317	0\\
4.20409195572591	0\\
4.20665489915865	0\\
4.2092178425914	0\\
4.21182688629686	0\\
4.21443593000232	0\\
4.21704497370779	0\\
4.21965401741325	0\\
4.22180784073694	0\\
4.22396166406062	0\\
4.2261154873843	0\\
4.22826931070799	0\\
4.23007350231222	0\\
4.23187769391645	0\\
4.23368188552068	0\\
4.23548607712491	0\\
4.23739378412318	0\\
4.23930149112146	0\\
4.24120919811973	0\\
4.24311690511801	0\\
4.24547435362992	0\\
4.24783180214183	0\\
4.25018925065374	0\\
4.25254669916566	0\\
4.25523159220267	0\\
4.25791648523968	0\\
4.26060137827669	0\\
4.2632862713137	0\\
4.26520723068532	0\\
4.26712819005694	0\\
4.26904914942855	0\\
4.27097010880017	0\\
4.27289106817179	0\\
4.2748120275434	0\\
4.27673298691502	0\\
4.27865394628664	0\\
4.28099099189594	0\\
4.28332803750524	0\\
4.28566508311455	0\\
4.28800212872385	0\\
4.29065139219448	0\\
4.29330065566511	0\\
4.29594991913574	0\\
4.29859918260637	0\\
4.30100794684028	0\\
4.30341671107419	0\\
4.30582547530811	0\\
4.30823423954202	0\\
4.31018077583113	0\\
4.31212731212025	0\\
4.31407384840936	0\\
4.31602038469847	0\\
4.31782741186292	0\\
4.31963443902737	0\\
4.32144146619181	0\\
4.32324849335626	0\\
4.3253589805047	0\\
4.32746946765314	0\\
4.32957995480158	0\\
4.33169044195002	0\\
4.33425336222379	0\\
4.33681628249755	0\\
4.33937920277132	0\\
4.34194212304508	0\\
4.34455115600648	0\\
4.34716018896788	0\\
4.34976922192928	0\\
4.35237825489068	0\\
4.35453202679074	0\\
4.3566857986908	0\\
4.35883957059086	0\\
4.36099334249091	0\\
4.36279745174229	0\\
4.36460156099367	0\\
4.36640567024505	0\\
4.36820977949643	0\\
4.37011741098776	0\\
4.37202504247909	0\\
4.37393267397042	0\\
4.37584030546175	0\\
4.37819770922142	0\\
4.3805551129811	0\\
4.38291251674078	0\\
4.38526992050046	0\\
4.38795480663224	0\\
4.39063969276401	0\\
4.39332457889579	0\\
4.39600946502757	0\\
4.39793036033596	0\\
4.39985125564435	0\\
4.40177215095274	0\\
4.40369304626113	0\\
4.40561394156952	0\\
4.40753483687791	0\\
4.4094557321863	0\\
4.41137662749469	0\\
4.41371363645495	0\\
4.41605064541521	0\\
4.41838765437547	0\\
4.42072466333573	0\\
4.42337391588622	0\\
4.4260231684367	0\\
4.42867242098719	0\\
4.43132167353767	0\\
4.43373040916636	0\\
4.43613914479506	0\\
4.43854788042375	0\\
4.44095661605245	0\\
4.44290308850171	0\\
4.44484956095096	0\\
4.44679603340022	0\\
4.44874250584948	0\\
4.45054946079732	0\\
4.45235641574517	0\\
4.45416337069301	0\\
4.45597032564085	0\\
4.45808076196106	0\\
4.46019119828127	0\\
4.46230163460149	0\\
4.4644120709217	0\\
4.46697497160975	0\\
4.4695378722978	0\\
4.47210077298585	0\\
4.4746636736739	0\\
4.47727269731353	0\\
4.47988172095315	0\\
4.48249074459277	0\\
4.48509976823239	0\\
4.48725349717094	0\\
4.48940722610949	0\\
4.49156095504804	0\\
4.4937146839866	0\\
4.49551872469196	0\\
4.49732276539732	0\\
4.49912680610269	0\\
4.50093084680805	0\\
4.50283841542856	0\\
4.50474598404907	0\\
4.50665355266958	0\\
4.5085611212901	0\\
4.51091848758692	0\\
4.51327585388374	0\\
4.51563322018056	0\\
4.51799058647738	0\\
4.52067546644911	0\\
4.52336034642084	0\\
4.52604522639258	0\\
4.52873010636431	0\\
4.5306509481809	0\\
4.53257178999749	0\\
4.53449263181408	0\\
4.53641347363067	0\\
4.53833431544726	0\\
4.54025515726386	0\\
4.54217599908045	0\\
4.54409684089704	0\\
4.5464338190884	0\\
4.54877079727976	0\\
4.55110777547112	0\\
4.55344475366248	0\\
4.55609399679108	0\\
4.55874323991967	0\\
4.56139248304827	0\\
4.56404172617686	0\\
4.56645043770392	0\\
4.56885914923098	0\\
4.57126786075805	0\\
4.57367657228511	0\\
4.57562299135434	0\\
4.57756941042358	0\\
4.57951582949281	0\\
4.58146224856205	0\\
4.58326914316619	0\\
4.58507603777034	0\\
4.58688293237449	0\\
4.58868982697863	0\\
4.59080022072278	0\\
4.59291061446693	0\\
4.59502100821108	0\\
4.59713140195524	0\\
4.59969428600224	0\\
4.60225717004925	0\\
4.60482005409626	0\\
4.60738293814326	0\\
4.6099919536811	0\\
4.61260096921893	0\\
4.61520998475676	0\\
4.6178190002946	0\\
4.61997269315216	0\\
4.62212638600972	0\\
4.62428007886728	0\\
4.62643377172484	0\\
4.62823775506022	0\\
4.6300417383956	0\\
4.63184572173097	0\\
4.63364970506635	0\\
4.63555722104376	0\\
4.63746473702117	0\\
4.63937225299858	0\\
4.641279768976	0\\
4.64363710374185	0\\
4.64599443850771	0\\
4.64835177327356	0\\
4.65070910803942	0\\
4.65339398252328	0\\
4.65607885700713	0\\
4.65876373149099	0\\
4.66144860597485	0\\
4.66336940288721	0\\
4.66529019979957	0\\
4.66721099671193	0\\
4.66913179362429	0\\
4.67105259053665	0\\
4.67297338744901	0\\
4.67489418436137	0\\
4.67681498127373	0\\
4.67915193349852	0\\
4.6814888857233	0\\
4.68382583794809	0\\
4.68616279017287	0\\
4.68881202514088	0\\
4.6914612601089	0\\
4.69411049507691	0\\
4.69675973004492	0\\
4.69916842115824	0\\
4.70157711227156	0\\
4.70398580338487	0\\
4.70639449449819	0\\
4.70834086869506	0\\
4.71028724289193	0\\
4.7122336170888	0\\
4.71417999128567	0\\
4.71598683519916	0\\
4.71779367911264	0\\
4.71960052302613	0\\
4.72140736693961	0\\
4.72351772483254	0\\
4.72562808272547	0\\
4.72773844061839	0\\
4.72984879851132	0\\
4.73241166835137	0\\
4.73497453819142	0\\
4.73753740803148	0\\
4.74010027787153	0\\
4.74270928634161	0\\
4.74531829481169	0\\
4.74792730328176	0\\
4.75053631175184	0\\
4.75268997414645	0\\
4.75484363654106	0\\
4.75699729893567	0\\
4.75915096133028	0\\
4.7609548963964	0\\
4.76275883146251	0\\
4.76456276652863	0\\
4.76636670159474	0\\
4.76827417326182	0\\
4.7701816449289	0\\
4.77208911659598	0\\
4.77399658826306	0\\
4.77635389635441	0\\
4.77871120444576	0\\
4.78106851253711	0\\
4.78342582062846	0\\
4.78611069021694	0\\
4.78879555980543	0\\
4.79148042939391	0\\
4.79416529898239	0\\
4.79608605800184	0\\
4.79800681702128	0\\
4.79992757604072	0\\
4.80184833506017	0\\
4.80376909407961	0\\
4.80568985309906	0\\
4.8076106121185	0\\
4.80953137113795	0\\
4.8118683013356	0\\
4.81420523153325	0\\
4.8165421617309	0\\
4.81887909192855	0\\
4.82152831979953	0\\
4.82417754767051	0\\
4.82682677554149	0\\
4.82947600341248	0\\
4.83188467714765	0\\
4.83429335088283	0\\
4.83670202461801	0\\
4.83911069835318	0\\
4.84105703463427	0\\
4.84300337091536	0\\
4.84494970719646	0\\
4.84689604347755	0\\
4.84870284458871	0\\
4.85050964569988	0\\
4.85231644681105	0\\
4.85412324792221	0\\
4.85623357546986	0\\
4.85834390301751	0\\
4.86045423056516	0\\
4.8625645581128	0\\
4.86512741576428	0\\
4.86769027341576	0\\
4.87025313106724	0\\
4.87281598871872	0\\
4.87542499099931	0\\
4.8780339932799	0\\
4.8806429955605	0\\
4.88325199784109	0\\
4.88540563438424	0\\
4.88755927092739	0\\
4.88971290747054	0\\
4.89186654401369	0\\
4.89367043825942	0\\
4.89547433250515	0\\
4.89727822675089	0\\
4.89908212099662	0\\
4.90098955517521	0\\
4.9028969893538	0\\
4.90480442353239	0\\
4.90671185771098	0\\
4.90906914312054	0\\
4.91142642853009	0\\
4.91378371393965	0\\
4.9161409993492	0\\
4.91882586456158	0\\
4.92151072977395	0\\
4.92419559498633	0\\
4.9268804601987	0\\
4.92880118707911	0\\
4.93072191395951	0\\
4.93264264083992	0\\
4.93456336772032	0\\
4.93648409460072	0\\
4.93840482148113	0\\
4.94032554836153	0\\
4.94224627524194	0\\
4.94458318665878	0\\
4.94692009807561	0\\
4.94925700949245	0\\
4.95159392090929	0\\
4.95424314257992	0\\
4.95689236425055	0\\
4.95954158592118	0\\
4.9621908075918	0\\
4.96459946645707	0\\
4.96700812532233	0\\
4.9694167841876	0\\
4.97182544305286	0\\
4.97377174713439	0\\
4.97571805121592	0\\
4.97766435529744	0\\
4.97961065937897	0\\
4.98141742416681	0\\
4.98322418895465	0\\
4.98503095374249	0\\
4.98683771853034	0\\
4.98894802026295	0\\
4.99105832199557	0\\
4.99316862372818	0\\
4.9952789254608	0\\
4.99784177260297	0\\
5.00040461974515	0\\
5.00296746688733	0\\
5.00553031402951	0\\
5.00813931086584	0\\
5.01074830770217	0\\
5.0133573045385	0\\
5.01596630137484	0\\
5.01811991586863	0\\
5.02027353036243	0\\
5.02242714485623	0\\
5.02458075935002	0\\
5.02638461890214	0\\
5.02818847845427	0\\
5.02999233800639	0\\
5.03179619755852	0\\
5.03370359986133	0\\
5.03561100216415	0\\
5.03751840446697	0\\
5.03942580676978	0\\
5.04178307279529	0\\
5.04414033882079	0\\
5.04649760484629	0\\
5.04885487087179	0\\
5.05153973216054	0\\
5.05422459344929	0\\
5.05690945473804	0\\
5.05959431602678	0\\
5.06151501551197	0\\
5.06343571499716	0\\
5.06535641448234	0\\
5.06727711396753	0\\
5.06919781345271	0\\
5.0711185129379	0\\
5.07303921242309	0\\
5.07495991190827	0\\
5.07729680723092	0\\
5.07963370255357	0\\
5.08197059787623	0\\
5.08430749319888	0\\
5.08695670942685	0\\
5.08960592565482	0\\
5.09225514188279	0\\
5.09490435811076	0\\
5.09731300418757	0\\
5.09972165026437	0\\
5.10213029634118	0\\
5.10453894241798	0\\
5.1064852190186	0\\
5.10843149561921	0\\
5.11037777221982	0\\
5.11232404882043	0\\
5.11413078263081	0\\
5.11593751644119	0\\
5.11774425025156	0\\
5.11955098406194	0\\
5.12166126372355	0\\
5.12377154338517	0\\
5.12588182304678	0\\
5.12799210270839	0\\
5.13055494074351	0\\
5.13311777877863	0\\
5.13568061681375	0\\
5.13824345484887	0\\
5.14085244687479	0\\
5.14346143890072	0\\
5.14607043092664	0\\
5.14867942295256	0\\
5.15083301854589	0\\
5.15298661413921	0\\
5.15514020973254	0\\
5.15729380532587	0\\
5.15909763524651	0\\
5.16090146516716	0\\
5.1627052950878	0\\
5.16450912500844	0\\
5.16641729491573	0\\
5.16832546482301	0\\
5.17023363473029	0\\
5.17214180463757	0\\
5.17450118201432	0\\
5.17686055939108	0\\
5.17921993676783	0\\
5.18157931414459	0\\
5.184266976757	0\\
5.18695463936941	0\\
5.18964230198182	0\\
5.19232996459423	0\\
5.19425175225952	0\\
5.1961735399248	0\\
5.19809532759008	0\\
5.20001711525537	0\\
5.20193890292065	0\\
5.20386069058593	0\\
5.20578247825121	0\\
5.2077042659165	0\\
5.21004267188076	0\\
5.21238107784502	0\\
5.21471948380928	0\\
5.21705788977354	0\\
5.21970894027498	0\\
5.22235999077641	0\\
5.22501104127785	0\\
5.22766209177928	0\\
5.23007251441696	0\\
5.23248293705463	0\\
5.2348933596923	0\\
5.23730378232997	0\\
5.23925182952199	0\\
5.24119987671401	0\\
5.24314792390603	0\\
5.24509597109805	0\\
5.24690441478075	0\\
5.24871285846345	0\\
5.25052130214614	0\\
5.25232974582884	0\\
5.25444122860823	0\\
5.25655271138762	0\\
5.25866419416701	0\\
5.2607756769464	0\\
5.2633393803172	0\\
5.26590308368801	0\\
5.26846678705881	0\\
5.27103049042961	0\\
5.27364068806909	0\\
5.27625088570858	0\\
5.27886108334806	0\\
5.28147128098755	0\\
5.28362701581968	0\\
5.28578275065182	0\\
5.28793848548395	0\\
5.29009422031609	0\\
5.29190060190796	0\\
5.29370698349983	0\\
5.2955133650917	0\\
5.29731974668358	0\\
5.29922892396425	0\\
5.30113810124493	0\\
5.30304727852561	0\\
5.30495645580628	0\\
5.30731431326253	0\\
5.30967217071878	0\\
5.31203002817502	0\\
5.31438788563127	0\\
5.31707285811736	0\\
5.31975783060344	0\\
5.32244280308953	0\\
5.32512777557561	0\\
5.32705145060902	0\\
5.32897512564242	0\\
5.33089880067582	0\\
5.33282247570923	0\\
5.33474615074263	0\\
5.33666982577603	0\\
5.33859350080944	0\\
5.34051717584284	0\\
5.34285503671143	0\\
5.34519289758003	0\\
5.34753075844862	0\\
5.34986861931721	0\\
5.35251681093816	0\\
5.35516500255912	0\\
5.35781319418007	0\\
5.36046138580102	0\\
5.36287029522424	0\\
5.36527920464745	0\\
5.36768811407066	0\\
5.37009702349387	0\\
5.37204633934476	0\\
5.37399565519566	0\\
5.37594497104656	0\\
5.37789428689745	0\\
5.37970494172724	0\\
5.38151559655704	0\\
5.38332625138683	0\\
5.38513690621662	0\\
5.38724930986924	0\\
5.38936171352186	0\\
5.39147411717448	0\\
5.3935865208271	0\\
5.39614872206558	0\\
5.39871092330406	0\\
5.40127312454254	0\\
5.40383532578102	0\\
5.40644311699857	0\\
5.40905090821612	0\\
5.41165869943367	0\\
5.41426649065122	0\\
5.41642197284198	0\\
5.41857745503274	0\\
5.4207329372235	0\\
5.42288841941426	0\\
5.42469642614708	0\\
5.4265044328799	0\\
5.42831243961272	0\\
5.43012044634553	0\\
5.43203131165575	0\\
5.43394217696597	0\\
5.43585304227618	0\\
5.4377639075864	0\\
5.44012188308255	0\\
5.44247985857869	0\\
5.44483783407484	0\\
5.44719580957099	0\\
5.44987877695628	0\\
5.45256174434157	0\\
5.45524471172686	0\\
5.45792767911215	0\\
5.45985186456086	0\\
5.46177605000956	0\\
5.46370023545827	0\\
5.46562442090697	0\\
5.46754860635568	0\\
5.46947279180438	0\\
5.47139697725309	0\\
5.47332116270179	0\\
5.4756586103826	0\\
5.47799605806341	0\\
5.48033350574422	0\\
5.48267095342503	0\\
5.48531812114348	0\\
5.48796528886194	0\\
5.49061245658039	0\\
5.49325962429884	0\\
5.49566822871738	0\\
5.49807683313591	0\\
5.50048543755444	0\\
5.50289404197297	0\\
5.50484396821674	0\\
5.5067938944605	0\\
5.50874382070426	0\\
5.51069374694802	0\\
5.51250512302186	0\\
5.51431649909571	0\\
5.51612787516955	0\\
5.51793925124339	0\\
5.52005175572892	0\\
5.52216426021446	0\\
5.5242767647	0\\
5.52638926918553	0\\
5.52895077512603	0\\
5.53151228106653	0\\
5.53407378700703	0\\
5.53663529294752	0\\
5.53924237694602	0\\
5.54184946094452	0\\
5.54445654494302	0\\
5.54706362894152	0\\
5.54921926535823	0\\
5.55137490177494	0\\
5.55353053819164	0\\
5.55568617460835	0\\
5.55749481708433	0\\
5.5593034595603	0\\
5.56111210203627	0\\
5.56292074451225	0\\
5.56483203706417	0\\
5.56674332961609	0\\
5.56865462216802	0\\
5.57056591471994	0\\
5.57292369051609	0\\
5.57528146631224	0\\
5.5776392421084	0\\
5.57999701790455	0\\
5.58267926005341	0\\
5.58536150220227	0\\
5.58804374435113	0\\
5.59072598649998	0\\
5.59265052710637	0\\
5.59457506771276	0\\
5.59649960831914	0\\
5.59842414892553	0\\
5.60034868953191	0\\
5.6022732301383	0\\
5.60419777074469	0\\
5.60612231135107	0\\
5.6084596088267	0\\
5.61079690630233	0\\
5.61313420377795	0\\
5.61547150125358	0\\
5.61811808398299	0\\
5.6207646667124	0\\
5.6234112494418	0\\
5.62605783217121	0\\
5.62846616636776	0\\
5.63087450056431	0\\
5.63328283476086	0\\
5.63569116895741	0\\
5.63764137926727	0\\
5.63959158957713	0\\
5.641541799887	0\\
5.64349201019686	0\\
5.64530382441353	0\\
5.6471156386302	0\\
5.64892745284686	0\\
5.65073926706353	0\\
5.65285191860256	0\\
5.6549645701416	0\\
5.65707722168064	0\\
5.65918987321968	0\\
5.66175104243051	0\\
5.66431221164135	0\\
5.66687338085218	0\\
5.66943455006302	0\\
5.67204116665253	0\\
5.67464778324204	0\\
5.67725439983155	0\\
5.67986101642106	0\\
5.68201664210492	0\\
5.68417226778878	0\\
5.68632789347263	0\\
5.68848351915649	0\\
5.69029250260795	0\\
5.69210148605941	0\\
5.69391046951086	0\\
5.69571945296232	0\\
5.69763105903581	0\\
5.69954266510929	0\\
5.70145427118278	0\\
5.70336587725627	0\\
5.70572363260696	0\\
5.70808138795765	0\\
5.71043914330834	0\\
5.71279689865903	0\\
5.71547872615756	0\\
5.71816055365608	0\\
5.72084238115461	0\\
5.72352420865314	0\\
5.72544888333106	0\\
5.72737355800898	0\\
5.72929823268691	0\\
5.73122290736483	0\\
5.73314758204276	0\\
5.73507225672068	0\\
5.73699693139861	0\\
5.73892160607653	0\\
5.74125881663725	0\\
5.74359602719798	0\\
5.7459332377587	0\\
5.74827044831942	0\\
5.75091678019031	0\\
5.75356311206121	0\\
5.7562094439321	0\\
5.75885577580299	0\\
5.76126401711658	0\\
5.76367225843017	0\\
5.76608049974376	0\\
5.76848874105735	0\\
5.77043908709373	0\\
5.77238943313011	0\\
5.77433977916649	0\\
5.77629012520288	0\\
5.77810211835631	0\\
5.77991411150975	0\\
5.78172610466319	0\\
5.78353809781663	0\\
5.78565078829511	0\\
5.78776347877359	0\\
5.78987616925207	0\\
5.79198885973055	0\\
5.79454986858561	0\\
5.79711087744068	0\\
5.79967188629574	0\\
5.8022328951508	0\\
5.80483932659837	0\\
5.80744575804593	0\\
5.8100521894935	0\\
5.81265862094106	0\\
5.81481426531511	0\\
5.81696990968915	0\\
5.8191255540632	0\\
5.82128119843725	0\\
5.82309033168482	0\\
5.82489946493239	0\\
5.82670859817997	0\\
5.82851773142754	0\\
5.83042945263029	0\\
5.83234117383304	0\\
5.83425289503578	0\\
5.83616461623853	0\\
5.83852233784289	0\\
5.84088005944725	0\\
5.84323778105161	0\\
5.84559550265597	0\\
5.84827715158528	0\\
5.85095880051458	0\\
5.85364044944389	0\\
5.85632209837319	0\\
5.85824684634983	0\\
5.86017159432648	0\\
5.86209634230312	0\\
5.86402109027976	0\\
5.8659458382564	0\\
5.86787058623304	0\\
5.86979533420968	0\\
5.87172008218632	0\\
5.87405725445278	0\\
5.87639442671924	0\\
5.87873159898571	0\\
5.88106877125217	0\\
5.88371497348492	0\\
5.88636117571768	0\\
5.88900737795044	0\\
5.89165358018319	0\\
5.89406176493875	0\\
5.8964699496943	0\\
5.89887813444985	0\\
5.9012863192054	0\\
5.90323672867948	0\\
5.90518713815357	0\\
5.90713754762765	0\\
5.90908795710173	0\\
5.91090004348921	0\\
5.91271212987668	0\\
5.91452421626415	0\\
5.91633630265162	0\\
5.91844901979497	0\\
5.92056173693832	0\\
5.92267445408166	0\\
5.92478717122501	0\\
5.92734810199983	0\\
5.92990903277466	0\\
5.93246996354948	0\\
5.9350308943243	0\\
5.93763722460126	0\\
5.94024355487822	0\\
5.94284988515518	0\\
5.94545621543214	0\\
5.94761186031463	0\\
5.94976750519711	0\\
5.9519231500796	0\\
5.95407879496209	0\\
5.95588800246678	0\\
5.95769720997147	0\\
5.95950641747616	0\\
5.96131562498086	0\\
5.96322741032951	0\\
5.96513919567815	0\\
5.9670509810268	0\\
5.96896276637545	0\\
5.97132047770738	0\\
5.97367818903932	0\\
5.97603590037126	0\\
5.9783936117032	0\\
5.98107516813729	0\\
5.98375672457138	0\\
5.98643828100547	0\\
5.98911983743956	0\\
5.9910446165174	0\\
5.99296939559524	0\\
5.99489417467308	0\\
5.99681895375091	0\\
5.99874373282875	0\\
6.00066851190659	0\\
6.00259329098443	0\\
6.00451807006227	0\\
6.00685522180392	0\\
6.00919237354557	0\\
6.01152952528723	0\\
6.01386667702888	0\\
6.01651281892636	0\\
6.01915896082384	0\\
6.02180510272133	0\\
6.02445124461881	0\\
6.02685940473316	0\\
6.0292675648475	0\\
6.03167572496185	0\\
6.0340838850762	0\\
6.03603432415135	0\\
6.03798476322651	0\\
6.03993520230167	0\\
6.04188564137682	0\\
6.04369776892123	0\\
6.04550989646564	0\\
6.04732202401005	0\\
6.04913415155446	0\\
6.0512468778749	0\\
6.05335960419534	0\\
6.05547233051578	0\\
6.05758505683622	0\\
6.0601459494642	0\\
6.06270684209219	0\\
6.06526773472017	0\\
6.06782862734816	0\\
6.07043491180881	0\\
6.07304119626947	0\\
6.07564748073013	0\\
6.07825376519078	0\\
6.08040941168914	0\\
6.08256505818749	0\\
6.08472070468584	0\\
6.0868763511842	0\\
6.08868559234216	0\\
6.09049483350013	0\\
6.0923040746581	0\\
6.09411331581606	0\\
6.09602512803863	0\\
6.09793694026119	0\\
6.09984875248375	0\\
6.10176056470631	0\\
6.10411826819542	0\\
6.10647597168453	0\\
6.10883367517364	0\\
6.11119137866275	0\\
6.11387289177519	0\\
6.11655440488764	0\\
6.11923591800008	0\\
6.12191743111252	0\\
6.12384222520236	0\\
6.1257670192922	0\\
6.12769181338203	0\\
6.12961660747187	0\\
6.13154140156171	0\\
6.13346619565155	0\\
6.13539098974139	0\\
6.13731578383122	0\\
6.13965292528684	0\\
6.14199006674245	0\\
6.14432720819806	0\\
6.14666434965368	0\\
6.14931046101962	0\\
6.15195657238556	0\\
6.1546026837515	0\\
6.15724879511744	0\\
6.15965694159928	0\\
6.16206508808112	0\\
6.16447323456296	0\\
6.1668813810448	0\\
6.16883183347458	0\\
6.17078228590436	0\\
6.17273273833414	0\\
6.17468319076392	0\\
6.17649533804109	0\\
6.17830748531826	0\\
6.18011963259542	0\\
6.18193177987259	0\\
6.18404451061385	0\\
6.18615724135511	0\\
6.18826997209638	0\\
6.19038270283764	0\\
6.19294357632813	0\\
6.19550444981862	0\\
6.19806532330911	0\\
6.2006261967996	0\\
6.20323245744264	0\\
6.20583871808568	0\\
6.20844497872871	0\\
6.21105123937175	0\\
6.21320688519616	0\\
6.21536253102058	0\\
6.217518176845	0\\
6.21967382266942	0\\
6.22148307954111	0\\
6.22329233641279	0\\
6.22510159328447	0\\
6.22691085015615	0\\
6.22882267542182	0\\
6.23073450068749	0\\
6.23264632595316	0\\
6.23455815121883	0\\
6.23691585077846	0\\
6.2392735503381	0\\
6.24163124989773	0\\
6.24398894945736	0\\
6.24667044045267	0\\
6.24935193144799	0\\
6.2520334224433	0\\
6.25471491343861	0\\
6.25663971373094	0\\
6.25856451402327	0\\
6.2604893143156	0\\
6.26241411460793	0\\
6.26433891490027	0\\
6.2662637151926	0\\
6.26818851548493	0\\
6.27011331577726	0\\
6.27245045142793	0\\
6.2747875870786	0\\
6.27712472272926	0\\
6.27946185837993	0\\
6.28210795456845	0\\
6.28475405075698	0\\
6.2874001469455	0\\
6.29004624313402	0\\
6.29245438262744	0\\
6.29486252212086	0\\
6.29727066161428	0\\
6.2996788011077	0\\
6.30162925924851	0\\
6.30357971738932	0\\
6.30553017553013	0\\
6.30748063367095	0\\
6.30929278949663	0\\
6.31110494532232	0\\
6.31291710114801	0\\
6.3147292569737	0\\
6.31684198888451	0\\
6.31895472079531	0\\
6.32106745270612	0\\
6.32318018461693	0\\
6.32574104819141	0\\
6.32830191176589	0\\
6.33086277534037	0\\
6.33342363891486	0\\
6.33602988770189	0\\
6.33863613648893	0\\
6.34124238527597	0\\
6.343848634063	0\\
6.34600427906201	0\\
6.34815992406101	0\\
6.35031556906001	0\\
6.35247121405901	0\\
6.35428047771764	0\\
6.35608974137626	0\\
6.35789900503489	0\\
6.35970826869351	0\\
6.36162009928835	0\\
6.36353192988319	0\\
6.36544376047804	0\\
6.36735559107288	0\\
6.36971328785372	0\\
6.37207098463455	0\\
6.37442868141539	0\\
6.37678637819623	0\\
6.37946785801026	0\\
6.38214933782429	0\\
6.38483081763831	0\\
6.38751229745234	0\\
6.38943710015701	0\\
6.39136190286169	0\\
6.39328670556636	0\\
6.39521150827103	0\\
6.39713631097571	0\\
6.39906111368038	0\\
6.40098591638506	0\\
6.40291071908973	0\\
6.40524785130047	0\\
6.40758498351121	0\\
6.40992211572195	0\\
6.41225924793269	0\\
6.4149053360597	0\\
6.41755142418671	0\\
6.42019751231373	0\\
6.42284360044074	0\\
6.42525173580746	0\\
6.42765987117418	0\\
6.4300680065409	0\\
6.43247614190762	0\\
6.43442660215275	0\\
6.43637706239787	0\\
6.438327522643	0\\
6.44027798288813	0\\
6.4420901422767	0\\
6.44390230166527	0\\
6.44571446105384	0\\
6.44752662044241	0\\
6.44963935234877	0\\
6.45175208425514	0\\
6.4538648161615	0\\
6.45597754806787	0\\
6.45853840619568	0\\
6.46109926432349	0\\
6.4636601224513	0\\
6.46622098057911	0\\
6.46882722289738	0\\
6.47143346521564	0\\
6.47403970753391	0\\
6.47664594985217	0\\
6.47880159375802	0\\
6.48095723766386	0\\
6.48311288156971	0\\
6.48526852547555	0\\
6.48707779183369	0\\
6.48888705819183	0\\
6.49069632454998	0\\
6.49250559090812	0\\
6.49441742355164	0\\
6.49632925619516	0\\
6.49824108883869	0\\
6.50015292148221	0\\
6.50251061634087	0\\
6.50486831119953	0\\
6.50722600605819	0\\
6.50958370091685	0\\
6.51226517463871	0\\
6.51494664836056	0\\
6.51762812208241	0\\
6.52030959580427	0\\
6.52223439905895	0\\
6.52415920231362	0\\
6.5260840055683	0\\
6.52800880882298	0\\
6.52993361207766	0\\
6.53185841533233	0\\
6.53378321858701	0\\
6.53570802184169	0\\
6.53804515176431	0\\
6.54038228168693	0\\
6.54271941160955	0\\
6.54505654153217	0\\
6.54770262516246	0\\
6.55034870879275	0\\
6.55299479242304	0\\
6.55564087605333	0\\
6.55804900884336	0\\
6.5604571416334	0\\
6.56286527442343	0\\
6.56527340721347	0\\
6.56722386789813	0\\
6.56917432858278	0\\
6.57112478926744	0\\
6.5730752499521	0\\
6.57488741048095	0\\
6.57669957100979	0\\
6.57851173153864	0\\
6.58032389206748	0\\
6.58243662337155	0\\
6.58454935467561	0\\
6.58666208597967	0\\
6.58877481728373	0\\
6.59133567217302	0\\
6.59389652706231	0\\
6.59645738195161	0\\
6.5990182368409	0\\
6.60162447545536	0\\
6.60423071406982	0\\
6.60683695268429	0\\
6.60944319129875	0\\
6.61159883411893	0\\
6.61375447693911	0\\
6.61591011975929	0\\
6.61806576257947	0\\
6.61987502969524	0\\
6.62168429681102	0\\
6.62349356392679	0\\
6.62530283104256	0\\
6.62721466411256	0\\
6.62912649718256	0\\
6.63103833025257	0\\
6.63295016332257	0\\
6.63530785665701	0\\
6.63766554999146	0\\
6.64002324332591	0\\
6.64238093666036	0\\
6.64506240685358	0\\
6.6477438770468	0\\
6.65042534724002	0\\
6.65310681743324	0\\
6.65503162042993	0\\
6.65695642342661	0\\
6.6588812264233	0\\
6.66080602941999	0\\
6.66273083241667	0\\
6.66465563541336	0\\
6.66658043841005	0\\
6.66850524140673	0\\
6.67084236966335	0\\
6.67317949791998	0\\
6.6755166261766	0\\
6.67785375443322	0\\
6.68049983530686	0\\
6.68314591618049	0\\
6.68579199705413	0\\
6.68843807792776	0\\
6.69084620890531	0\\
6.69325433988286	0\\
6.69566247086041	0\\
6.69807060183796	0\\
6.70002106221393	0\\
6.7019715225899	0\\
6.70392198296588	0\\
6.70587244334185	0\\
6.70768460392595	0\\
6.70949676451004	0\\
6.71130892509414	0\\
6.71312108567823	0\\
6.71523381617371	0\\
6.7173465466692	0\\
6.71945927716468	0\\
6.72157200766016	0\\
6.72413286042454	0\\
6.72669371318891	0\\
6.72925456595329	0\\
6.73181541871766	0\\
6.73442165497337	0\\
6.73702789122908	0\\
6.73963412748479	0\\
6.74224036374049	0\\
6.74439600550649	0\\
6.74655164727249	0\\
6.74870728903849	0\\
6.75086293080449	0\\
6.75267219780492	0\\
6.75448146480536	0\\
6.75629073180579	0\\
6.75809999880622	0\\
6.76001183160393	0\\
6.76192366440163	0\\
6.76383549719934	0\\
6.76574732999705	0\\
6.7681050220721	0\\
6.77046271414716	0\\
6.77282040622221	0\\
6.77517809829727	0\\
6.77785956622703	0\\
6.78054103415679	0\\
6.78322250208655	0\\
6.78590397001632	0\\
6.78782877240417	0\\
6.78975357479202	0\\
6.79167837717987	0\\
6.79360317956772	0\\
6.79552798195557	0\\
6.79745278434342	0\\
6.79937758673128	0\\
6.80130238911913	0\\
6.80363951605484	0\\
6.80597664299055	0\\
6.80831376992627	0\\
6.81065089686198	0\\
6.81329697587492	0\\
6.81594305488787	0\\
6.81858913390081	0\\
6.82123521291376	0\\
6.82364334250614	0\\
6.82605147209853	0\\
6.82845960169092	0\\
6.83086773128331	0\\
6.83281819103719	0\\
6.83476865079106	0\\
6.83671911054494	0\\
6.83866957029882	0\\
6.84048173045263	0\\
6.84229389060643	0\\
6.84410605076024	0\\
6.84591821091404	0\\
6.84803094053966	0\\
6.85014367016528	0\\
6.8522563997909	0\\
6.85436912941652	0\\
6.85692998064133	0\\
6.85949083186614	0\\
6.86205168309095	0\\
6.86461253431576	0\\
6.86721876891963	0\\
6.86982500352351	0\\
6.87243123812739	0\\
6.87503747273127	0\\
6.87719311351091	0\\
6.87934875429054	0\\
6.88150439507018	0\\
6.88366003584982	0\\
6.88546930235399	0\\
6.88727856885816	0\\
6.88908783536233	0\\
6.89089710186651	0\\
6.89280893408918	0\\
6.89472076631185	0\\
6.89663259853452	0\\
6.89854443075719	0\\
6.9009021217404	0\\
6.9032598127236	0\\
6.90561750370681	0\\
6.90797519469002	0\\
6.91065666101909	0\\
6.91333812734815	0\\
6.91601959367722	0\\
6.91870106000629	0\\
6.92062586166088	0\\
6.92255066331546	0\\
6.92447546497005	0\\
6.92640026662463	0\\
6.92832506827922	0\\
6.9302498699338	0\\
6.93217467158839	0\\
6.93409947324297	0\\
6.93643659907001	0\\
6.93877372489705	0\\
6.94111085072409	0\\
6.94344797655113	0\\
6.94609405417887	0\\
6.94874013180661	0\\
6.95138620943434	0\\
6.95403228706208	0\\
6.95644041551641	0\\
6.95884854397075	0\\
6.96125667242509	0\\
6.96366480087942	0\\
6.96561525990071	0\\
6.96756571892199	0\\
6.96951617794328	0\\
6.97146663696456	0\\
6.97327879649561	0\\
6.97509095602666	0\\
6.97690311555771	0\\
6.97871527508876	0\\
6.98082800385878	0\\
6.9829407326288	0\\
6.98505346139882	0\\
6.98716619016884	0\\
6.9897270401806	0\\
6.99228789019236	0\\
6.99484874020412	0\\
6.99740959021588	0\\
7.00001582354974	0\\
7.0026220568836	0\\
7.00522829021745	0\\
7.00783452355131	0\\
7.00999016341596	0\\
7.0121458032806	0\\
7.01430144314525	0\\
7.0164570830099	0\\
7.01826634887255	0\\
7.02007561473521	0\\
7.02188488059787	0\\
7.02369414646052	0\\
7.02560597800287	0\\
7.02751780954521	0\\
7.02942964108755	0\\
7.0313414726299	0\\
7.03369916264561	0\\
7.03605685266132	0\\
7.03841454267703	0\\
7.04077223269274	0\\
7.04345369778269	0\\
7.04613516287264	0\\
7.0488166279626	0\\
7.05149809305255	0\\
7.05342289394993	0\\
7.05534769484731	0\\
7.05727249574469	0\\
7.05919729664207	0\\
7.06112209753945	0\\
7.06304689843683	0\\
7.0649716993342	0\\
7.06689650023158	0\\
7.06923362509226	0\\
7.07157074995294	0\\
7.07390787481362	0\\
7.0762449996743	0\\
7.07889107618905	0\\
7.08153715270381	0\\
7.08418322921856	0\\
7.08682930573332	0\\
7.08923743320977	0\\
7.09164556068621	0\\
7.09405368816266	0\\
7.09646181563911	0\\
7.09841227391058	0\\
7.10036273218205	0\\
7.10231319045352	0\\
7.10426364872499	0\\
7.10607580757418	0\\
7.10788796642336	0\\
7.10970012527255	0\\
7.11151228412174	0\\
7.11362501207908	0\\
7.11573774003642	0\\
7.11785046799376	0\\
7.1199631959511	0\\
7.12252404494774	0\\
7.12508489394438	0\\
7.12764574294103	0\\
7.13020659193767	0\\
7.13281282422709	0\\
7.13541905651651	0\\
7.13802528880593	0\\
7.14063152109536	0\\
7.14278716011665	0\\
7.14494279913793	0\\
7.14709843815922	0\\
7.14925407718051	0\\
7.15106334236434	0\\
7.15287260754817	0\\
7.15468187273199	0\\
7.15649113791582	0\\
7.15840296875972	0\\
7.16031479960362	0\\
7.16222663044752	0\\
7.16413846129142	0\\
7.16649615043649	0\\
7.16885383958155	0\\
7.17121152872661	0\\
7.17356921787168	0\\
7.17625068193738	0\\
7.17893214600308	0\\
7.18161361006878	0\\
7.18429507413448	0\\
7.18621987429634	0\\
7.1881446744582	0\\
7.19006947462005	0\\
7.19199427478191	0\\
7.19391907494377	0\\
7.19584387510562	0\\
7.19776867526748	0\\
7.19969347542934	0\\
7.20203059942877	0\\
7.2043677234282	0\\
7.20670484742763	0\\
7.20904197142707	0\\
7.21168804699826	0\\
7.21433412256945	0\\
7.21698019814065	0\\
7.21962627371184	0\\
7.22203440032358	0\\
7.22444252693532	0\\
7.22685065354706	0\\
7.22925878015879	0\\
7.23120923770436	0\\
7.23315969524992	0\\
7.23511015279549	0\\
7.23706061034105	0\\
7.23887276851079	0\\
7.24068492668052	0\\
7.24249708485026	0\\
7.24430924301999	0\\
7.24642197021861	0\\
7.24853469741723	0\\
7.25064742461584	0\\
7.25276015181446	0\\
7.25532099992804	0\\
7.25788184804161	0\\
7.26044269615518	0\\
7.26300354426875	0\\
7.265609775659	0\\
7.26821600704925	0\\
7.27082223843949	0\\
7.27342846982974	0\\
7.27558410807502	0\\
7.27773974632031	0\\
7.27989538456559	0\\
7.28205102281088	0\\
7.28386028732751	0\\
7.28566955184414	0\\
7.28747881636078	0\\
7.28928808087741	0\\
7.29119991104435	0\\
7.29311174121129	0\\
7.29502357137823	0\\
7.29693540154517	0\\
7.29929308990019	0\\
7.30165077825521	0\\
7.30400846661023	0\\
7.30636615496525	0\\
7.30904761814645	0\\
7.31172908132766	0\\
7.31441054450886	0\\
7.31709200769006	0\\
7.31901680715647	0\\
7.32094160662287	0\\
7.32286640608927	0\\
7.32479120555568	0\\
7.32671600502208	0\\
7.32864080448848	0\\
7.33056560395488	0\\
7.33249040342129	0\\
7.33482752664298	0\\
7.33716464986467	0\\
7.33950177308636	0\\
7.34183889630805	0\\
7.34448497105213	0\\
7.34713104579621	0\\
7.34977712054029	0\\
7.35242319528437	0\\
7.35483132111875	0\\
7.35723944695314	0\\
7.35964757278752	0\\
7.36205569862191	0\\
7.36400615548214	0\\
7.36595661234237	0\\
7.3679070692026	0\\
7.36985752606283	0\\
7.37166968358186	0\\
7.3734818411009	0\\
7.37529399861993	0\\
7.37710615613896	0\\
7.37921888263461	0\\
7.38133160913025	0\\
7.38344433562589	0\\
7.38555706212154	0\\
7.38811790944881	0\\
7.39067875677609	0\\
7.39323960410336	0\\
7.39580045143064	0\\
7.39840668202509	0\\
7.40101291261954	0\\
7.40361914321399	0\\
7.40622537380844	0\\
7.40838101134006	0\\
7.41053664887167	0\\
7.41269228640329	0\\
7.4148479239349	0\\
7.41665718781659	0\\
7.41846645169828	0\\
7.42027571557997	0\\
7.42208497946166	0\\
7.42399680898896	0\\
7.42590863851627	0\\
7.42782046804357	0\\
7.42973229757087	0\\
7.43208998520512	0\\
7.43444767283938	0\\
7.43680536047364	0\\
7.4391630481079	0\\
7.44184451050486	0\\
7.44452597290183	0\\
7.44720743529879	0\\
7.44988889769576	0\\
7.45181369651291	0\\
7.45373849533005	0\\
7.4556632941472	0\\
7.45758809296435	0\\
7.45951289178149	0\\
7.46143769059864	0\\
7.46336248941579	0\\
7.46528728823293	0\\
7.46762441074684	0\\
7.46996153326074	0\\
7.47229865577465	0\\
7.47463577828855	0\\
7.47728185229297	0\\
7.47992792629739	0\\
7.48257400030181	0\\
7.48522007430623	0\\
7.48762819943494	0\\
7.49003632456365	0\\
7.49244444969236	0\\
7.49485257482106	0\\
7.49680303104182	0\\
7.49875348726258	0\\
7.50070394348334	0\\
7.5026543997041	0\\
7.50446655661137	0\\
7.50627871351864	0\\
7.50809087042591	0\\
7.50990302733318	0\\
7.5120157531797	0\\
7.51412847902622	0\\
7.51624120487275	0\\
7.51835393071927	0\\
7.52091477733682	0\\
7.52347562395437	0\\
7.52603647057192	0\\
7.52859731718947	0\\
7.53120354706802	0\\
7.53380977694657	0\\
7.53641600682512	0\\
7.53902223670367	0\\
7.54117787357866	0\\
7.54333351045366	0\\
7.54548914732866	0\\
7.54764478420365	0\\
7.54945404749014	0\\
7.55126331077663	0\\
7.55307257406311	0\\
7.5548818373496	0\\
7.55679366627978	0\\
7.55870549520995	0\\
7.56061732414013	0\\
7.56252915307031	0\\
7.56488684004478	0\\
7.56724452701926	0\\
7.56960221399373	0\\
7.5719599009682	0\\
7.57464136265895	0\\
7.5773228243497	0\\
7.58000428604045	0\\
7.58268574773119	0\\
7.58461054594574	0\\
7.58653534416028	0\\
7.58846014237482	0\\
7.59038494058936	0\\
7.59230973880391	0\\
7.59423453701845	0\\
7.59615933523299	0\\
7.59808413344754	0\\
7.60042125531426	0\\
7.60275837718098	0\\
7.60509549904771	0\\
7.60743262091443	0\\
7.61007869424968	0\\
7.61272476758493	0\\
7.61537084092018	0\\
7.61801691425543	0\\
7.62042503873981	0\\
7.62283316322419	0\\
7.62524128770856	0\\
7.62764941219294	0\\
7.62959986782024	0\\
7.63155032344755	0\\
7.63350077907485	0\\
7.63545123470215	0\\
7.63726339103921	0\\
7.63907554737626	0\\
7.64088770371332	0\\
7.64269986005037	0\\
7.64481258529819	0\\
7.64692531054601	0\\
7.64903803579383	0\\
7.65115076104164	0\\
7.65371160701345	0\\
7.65627245298525	0\\
7.65883329895705	0\\
7.66139414492885	0\\
7.66400037415725	0\\
7.66660660338565	0\\
7.66921283261405	0\\
7.67181906184246	0\\
7.67397469811289	0\\
7.67613033438331	0\\
7.67828597065374	0\\
7.68044160692417	0\\
7.68225086965663	0\\
7.68406013238909	0\\
7.68586939512154	0\\
7.687678657854	0\\
7.68959048622981	0\\
7.69150231460562	0\\
7.69341414298143	0\\
7.69532597135724	0\\
7.6976836577263	0\\
7.70004134409536	0\\
7.70239903046442	0\\
7.70475671683348	0\\
7.70743817788251	0\\
7.71011963893153	0\\
7.71280109998056	0\\
7.71548256102959	0\\
7.71740735868623	0\\
7.71933215634287	0\\
7.72125695399951	0\\
7.72318175165615	0\\
7.72510654931279	0\\
7.72703134696943	0\\
7.72895614462608	0\\
7.73088094228272	0\\
7.73321806355586	0\\
7.735555184829	0\\
7.73789230610214	0\\
7.74022942737529	0\\
7.74287550010096	0\\
7.74552157282664	0\\
7.74816764555232	0\\
7.75081371827799	0\\
7.7532218421719	0\\
7.75562996606581	0\\
7.75803808995972	0\\
7.76044621385363	0\\
7.76239666893145	0\\
7.76434712400926	0\\
7.76629757908707	0\\
7.76824803416488	0\\
7.77006018997255	0\\
7.77187234578021	0\\
7.77368450158787	0\\
7.77549665739554	0\\
7.7776093820912	0\\
7.77972210678686	0\\
7.78183483148253	0\\
7.78394755617819	0\\
7.7865084015596	0\\
7.78906924694101	0\\
7.79163009232243	0\\
7.79419093770384	0\\
7.79679716633845	0\\
7.79940339497305	0\\
7.80200962360766	0\\
7.80461585224226	0\\
7.80677148795555	0\\
7.80892712366883	0\\
7.81108275938211	0\\
7.81323839509539	0\\
7.81504765731378	0\\
7.81685691953216	0\\
7.81866618175055	0\\
7.82047544396894	0\\
7.82238727183131	0\\
7.82429909969368	0\\
7.82621092755605	0\\
7.82812275541843	0\\
7.83048044123097	0\\
7.83283812704351	0\\
7.83519581285606	0\\
7.8375534986686	0\\
7.84023495913135	0\\
7.8429164195941	0\\
7.84559788005685	0\\
7.8482793405196	0\\
7.85020413766016	0\\
7.85212893480072	0\\
7.85405373194128	0\\
7.85597852908183	0\\
7.85790332622239	0\\
7.85982812336295	0\\
7.86175292050351	0\\
7.86367771764407	0\\
7.86601483837163	0\\
7.86835195909919	0\\
7.87068907982675	0\\
7.87302620055431	0\\
7.87567227272235	0\\
7.87831834489039	0\\
7.88096441705842	0\\
7.88361048922646	0\\
7.88601861257794	0\\
7.88842673592942	0\\
7.8908348592809	0\\
7.89324298263238	0\\
7.89519343720179	0\\
7.89714389177119	0\\
7.8990943463406	0\\
7.90104480091001	0\\
7.90285695622697	0\\
7.90466911154394	0\\
7.90648126686091	0\\
7.90829342217787	0\\
7.91040614636409	0\\
7.91251887055031	0\\
7.91463159473653	0\\
7.91674431892274	0\\
7.91930516376271	0\\
7.92186600860267	0\\
7.92442685344264	0\\
7.9269876982826	0\\
7.92959392637296	0\\
7.93220015446333	0\\
7.93480638255369	0\\
7.93741261064405	0\\
7.9395682458434	0\\
7.94172388104276	0\\
7.94387951624212	0\\
7.94603515144147	0\\
7.94784441318345	0\\
7.94965367492542	0\\
7.95146293666739	0\\
7.95327219840936	0\\
7.95518402579657	0\\
7.95709585318379	0\\
7.959007680571	0\\
7.96091950795821	0\\
7.96327719325845	0\\
7.96563487855869	0\\
7.96799256385894	0\\
7.97035024915918	0\\
7.97303170908448	0\\
7.97571316900978	0\\
7.97839462893508	0\\
7.98107608886039	0\\
7.98300088552355	0\\
7.98492568218672	0\\
7.98685047884989	0\\
7.98877527551306	0\\
7.99070007217622	0\\
7.99262486883939	0\\
7.99454966550256	0\\
7.99647446216573	0\\
7.99881158239101	0\\
8.0011487026163	0\\
8.00348582284159	0\\
8.00582294306687	0\\
8.00846901472337	0\\
8.01111508637986	0\\
8.01376115803635	0\\
8.01640722969285	0\\
8.01881535254514	0\\
8.02122347539743	0\\
8.02363159824972	0\\
8.02603972110201	0\\
8.02799017520102	0\\
8.02994062930003	0\\
8.03189108339903	0\\
8.03384153749804	0\\
8.03565369236038	0\\
8.03746584722272	0\\
8.03927800208506	0\\
8.04109015694739	0\\
8.04320288066326	0\\
8.04531560437913	0\\
8.04742832809499	0\\
8.04954105181086	0\\
8.0521018961532	0\\
8.05466274049554	0\\
8.05722358483787	0\\
8.05978442918021	0\\
8.06239065677055	0\\
8.0649968843609	0\\
8.06760311195124	0\\
8.07020933954158	0\\
8.07236497426645	0\\
8.07452060899131	0\\
8.07667624371617	0\\
8.07883187844104	0\\
8.08064113974161	0\\
8.08245040104218	0\\
8.08425966234275	0\\
8.08606892364332	0\\
8.08798075059081	0\\
8.0898925775383	0\\
8.09180440448578	0\\
8.09371623143327	0\\
8.09607391626134	0\\
8.09843160108941	0\\
8.10078928591749	0\\
8.10314697074556	0\\
8.10582843017704	0\\
8.10850988960853	0\\
8.11119134904002	0\\
8.1138728084715	0\\
8.1157976046929	0\\
8.1177224009143	0\\
8.11964719713571	0\\
8.12157199335711	0\\
8.12349678957851	0\\
8.12542158579991	0\\
8.12734638202132	0\\
8.12927117824272	0\\
8.131608298005	0\\
8.13394541776729	0\\
8.13628253752957	0\\
8.13861965729185	0\\
8.14126572847818	0\\
8.1439117996645	0\\
8.14655787085082	0\\
8.14920394203714	0\\
8.15161206442941	0\\
8.15402018682168	0\\
8.15642830921394	0\\
8.15883643160621	0\\
8.16078688526981	0\\
8.16273733893341	0\\
8.16468779259702	0\\
8.16663824626062	0\\
8.16845040070169	0\\
8.17026255514276	0\\
8.17207470958384	0\\
8.17388686402491	0\\
8.17599958730619	0\\
8.17811231058746	0\\
8.18022503386874	0\\
8.18233775715001	0\\
8.18489860103427	0\\
8.18745944491853	0\\
8.19002028880279	0\\
8.19258113268704	0\\
8.19518735981721	0\\
8.19779358694739	0\\
8.20039981407756	0\\
8.20300604120773	0\\
8.20516167549412	0\\
8.20731730978052	0\\
8.20947294406691	0\\
8.2116285783533	0\\
8.21343783924482	0\\
8.21524710013635	0\\
8.21705636102786	0\\
8.21886562191939	0\\
8.22077744845979	0\\
8.22268927500019	0\\
8.2246011015406	0\\
8.226512928081	0\\
8.22887061247343	0\\
8.23122829686585	0\\
8.23358598125828	0\\
8.23594366565071	0\\
8.23862512462771	0\\
8.24130658360471	0\\
8.24398804258171	0\\
8.2466695015587	0\\
8.24859429737108	0\\
8.25051909318345	0\\
8.25244388899583	0\\
8.25436868480821	0\\
8.25629348062058	0\\
8.25821827643296	0\\
8.26014307224533	0\\
8.26206786805771	0\\
8.26440498739272	0\\
8.26674210672772	0\\
8.26907922606273	0\\
8.27141634539774	0\\
8.27406241615126	0\\
8.27670848690478	0\\
8.2793545576583	0\\
8.28200062841182	0\\
8.28440875037967	0\\
8.28681687234751	0\\
8.28922499431536	0\\
8.29163311628321	0\\
8.29358356954358	0\\
8.29553402280395	0\\
8.29748447606432	0\\
8.29943492932469	0\\
8.30124708337526	0\\
8.30305923742584	0\\
8.30487139147641	0\\
8.30668354552699	0\\
8.3087962684064	0\\
8.31090899128582	0\\
8.31302171416524	0\\
8.31513443704466	0\\
8.31769528050669	0\\
8.32025612396872	0\\
8.32281696743076	0\\
8.32537781089279	0\\
8.32798403759889	0\\
8.33059026430499	0\\
8.33319649101109	0\\
8.33580271771718	0\\
8.33795835159806	0\\
8.34011398547894	0\\
8.34226961935982	0\\
8.3444252532407	0\\
8.34623451375299	0\\
8.34804377426529	0\\
8.34985303477758	0\\
8.35166229528987	0\\
8.35357412145322	0\\
8.35548594761656	0\\
8.3573977737799	0\\
8.35930959994324	0\\
8.36166728393333	0\\
8.36402496792342	0\\
8.36638265191351	0\\
8.3687403359036	0\\
8.37142179446175	0\\
8.3741032530199	0\\
8.37678471157806	0\\
8.37946617013621	0\\
8.38139096556964	0\\
8.38331576100308	0\\
8.38524055643651	0\\
8.38716535186995	0\\
8.38909014730338	0\\
8.39101494273682	0\\
8.39293973817026	0\\
8.39486453360369	0\\
8.39720165254401	0\\
8.39953877148434	0\\
8.40187589042466	0\\
8.40421300936498	0\\
8.40685907971961	0\\
8.40950515007424	0\\
8.41215122042887	0\\
8.4147972907835	0\\
8.41720541235937	0\\
8.41961353393525	0\\
8.42202165551112	0\\
8.424429777087	0\\
8.42638022997371	0\\
8.42833068286042	0\\
8.43028113574712	0\\
8.43223158863383	0\\
8.43404374232225	0\\
8.43585589601067	0\\
8.43766804969909	0\\
8.4394802033875	0\\
8.44159292589505	0\\
8.4437056484026	0\\
8.44581837091014	0\\
8.44793109341769	0\\
8.45049193649013	0\\
8.45305277956257	0\\
8.45561362263501	0\\
8.45817446570745	0\\
8.4607806920223	0\\
8.46338691833715	0\\
8.465993144652	0\\
8.46859937096684	0\\
8.47075500447239	0\\
8.47291063797793	0\\
8.47506627148348	0\\
8.47722190498902	0\\
8.47903116514955	0\\
8.48084042531009	0\\
8.48264968547062	0\\
8.48445894563115	0\\
8.48637077144504	0\\
8.48828259725893	0\\
8.49019442307281	0\\
8.4921062488867	0\\
8.49446393250489	0\\
8.49682161612308	0\\
8.49917929974127	0\\
8.50153698335946	0\\
8.50421844153118	0\\
8.50689989970291	0\\
8.50958135787463	0\\
8.51226281604636	0\\
8.5141876111285	0\\
8.51611240621065	0\\
8.51803720129279	0\\
8.51996199637493	0\\
8.52188679145707	0\\
8.52381158653922	0\\
8.52573638162136	0\\
8.52766117670351	0\\
8.52999829527893	0\\
8.53233541385435	0\\
8.53467253242977	0\\
8.53700965100519	0\\
8.5396557209918	0\\
8.54230179097841	0\\
8.54494786096502	0\\
8.54759393095163	0\\
8.55000205216518	0\\
8.55241017337873	0\\
8.55481829459228	0\\
8.55722641580584	0\\
8.55917686834607	0\\
8.56112732088631	0\\
8.56307777342654	0\\
8.56502822596677	0\\
8.56684037931913	0\\
8.56865253267149	0\\
8.57046468602385	0\\
8.57227683937621	0\\
8.57438956153939	0\\
8.57650228370256	0\\
8.57861500586574	0\\
8.58072772802891	0\\
8.58328857074153	0\\
8.58584941345414	0\\
8.58841025616675	0\\
8.59097109887936	0\\
8.5935773248329	0\\
8.59618355078643	0\\
8.59878977673996	0\\
8.60139600269349	0\\
8.60355163585139	0\\
8.60570726900928	0\\
8.60786290216717	0\\
8.61001853532506	0\\
8.61182779515913	0\\
8.6136370549932	0\\
8.61544631482727	0\\
8.61725557466134	0\\
8.61916740015116	0\\
8.62107922564097	0\\
8.62299105113079	0\\
8.62490287662061	0\\
8.62726055989476	0\\
8.62961824316892	0\\
8.63197592644307	0\\
8.63433360971722	0\\
8.63701506753208	0\\
8.63969652534695	0\\
8.64237798316181	0\\
8.64505944097668	0\\
8.64698423573296	0\\
8.64890903048924	0\\
8.65083382524552	0\\
8.6527586200018	0\\
8.65468341475809	0\\
8.65660820951437	0\\
8.65853300427065	0\\
8.66045779902693	0\\
8.66279491726472	0\\
8.6651320355025	0\\
8.66746915374028	0\\
8.66980627197807	0\\
8.67245234162482	0\\
8.67509841127157	0\\
8.67774448091832	0\\
8.68039055056507	0\\
8.68279867144344	0\\
8.6852067923218	0\\
8.68761491320017	0\\
8.69002303407853	0\\
8.69197348629731	0\\
8.69392393851609	0\\
8.69587439073487	0\\
8.69782484295365	0\\
8.699636995994	0\\
8.70144914903435	0\\
8.70326130207469	0\\
8.70507345511504	0\\
8.70718617695909	0\\
8.70929889880314	0\\
8.71141162064719	0\\
8.71352434249123	0\\
8.71608518487122	0\\
8.71864602725121	0\\
8.7212068696312	0\\
8.72376771201119	0\\
8.72637393763076	0\\
8.72898016325033	0\\
8.7315863888699	0\\
8.73419261448947	0\\
8.73634824732513	0\\
8.73850388016079	0\\
8.74065951299646	0\\
8.74281514583212	0\\
8.74462440536304	0\\
8.74643366489396	0\\
8.74824292442488	0\\
8.75005218395581	0\\
8.75196400914492	0\\
8.75387583433404	0\\
8.75578765952315	0\\
8.75769948471227	0\\
8.76005716766791	0\\
8.76241485062355	0\\
8.76477253357919	0\\
8.76713021653483	0\\
8.76981167401986	0\\
8.77249313150488	0\\
8.7751745889899	0\\
8.77785604647492	0\\
8.77978084092876	0\\
8.78170563538259	0\\
8.78363042983643	0\\
8.78555522429027	0\\
8.78748001874411	0\\
8.78940481319794	0\\
8.79132960765178	0\\
8.79325440210562	0\\
8.79559152003076	0\\
8.7979286379559	0\\
8.80026575588105	0\\
8.80260287380619	0\\
8.80524894313882	0\\
8.80789501247144	0\\
8.81054108180407	0\\
8.8131871511367	0\\
8.81559527170474	0\\
8.81800339227279	0\\
8.82041151284083	0\\
8.82281963340887	0\\
8.82477008532923	0\\
8.8267205372496	0\\
8.82867098916996	0\\
8.83062144109032	0\\
8.83243359384084	0\\
8.83424574659135	0\\
8.83605789934187	0\\
8.83787005209238	0\\
8.83998277364051	0\\
8.84209549518864	0\\
8.84420821673677	0\\
8.8463209382849	0\\
};
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
8.8463209382849	0\\
8.84888178035717	0\\
8.85144262242944	0\\
8.85400346450171	0\\
8.85656430657398	0\\
8.85917053188461	0\\
8.86177675719525	0\\
8.86438298250589	0\\
8.86698920781652	0\\
8.86914484035333	0\\
8.87130047289013	0\\
8.87345610542694	0\\
8.87561173796374	0\\
8.87742099721302	0\\
8.8792302564623	0\\
8.88103951571158	0\\
8.88284877496086	0\\
8.8847605998708	0\\
8.88667242478073	0\\
8.88858424969067	0\\
8.89049607460061	0\\
8.89285375726117	0\\
8.89521143992174	0\\
8.8975691225823	0\\
8.89992680524287	0\\
8.90260826242277	0\\
8.90528971960268	0\\
8.90797117678258	0\\
8.91065263396248	0\\
8.91257742813545	0\\
8.91450222230842	0\\
8.91642701648139	0\\
8.91835181065436	0\\
8.92027660482733	0\\
8.9222013990003	0\\
8.92412619317327	0\\
8.92605098734624	0\\
8.92838810498168	0\\
8.93072522261713	0\\
8.93306234025258	0\\
8.93539945788802	0\\
8.93804552693008	0\\
8.94069159597214	0\\
8.94333766501421	0\\
8.94598373405626	0\\
8.94839185433681	0\\
8.95079997461735	0\\
8.95320809489789	0\\
8.95561621517844	0\\
8.95756666682162	0\\
8.95951711846481	0\\
8.961467570108	0\\
8.96341802175119	0\\
8.96523017423234	0\\
8.96704232671349	0\\
8.96885447919463	0\\
8.97066663167578	0\\
8.97277935294934	0\\
8.9748920742229	0\\
8.97700479549646	0\\
8.97911751677002	0\\
8.9816783585574	0\\
8.98423920034477	0\\
8.98680004213215	0\\
8.98936088391952	0\\
8.99196710894417	0\\
8.99457333396881	0\\
8.99717955899346	0\\
8.9997857840181	0\\
9.00194141627756	0\\
9.00409704853702	0\\
9.00625268079648	0\\
9.00840831305594	0\\
9.01021757204344	0\\
9.01202683103093	0\\
9.01383609001842	0\\
9.01564534900591	0\\
9.01755717365652	0\\
9.01946899830713	0\\
9.02138082295774	0\\
9.02329264760835	0\\
9.02565032999536	0\\
9.02800801238237	0\\
9.03036569476938	0\\
9.0327233771564	0\\
9.03540483405384	0\\
9.03808629095129	0\\
9.04076774784874	0\\
9.04344920474619	0\\
9.0453739986582	0\\
9.0472987925702	0\\
9.04922358648221	0\\
9.05114838039421	0\\
9.05307317430622	0\\
9.05499796821822	0\\
9.05692276213023	0\\
9.05884755604223	0\\
9.06118467340907	0\\
9.06352179077591	0\\
9.06585890814275	0\\
9.06819602550959	0\\
9.07084209428268	0\\
9.07348816305576	0\\
9.07613423182885	0\\
9.07878030060193	0\\
9.08118842061594	0\\
9.08359654062995	0\\
9.08600466064396	0\\
9.08841278065797	0\\
9.09036323204358	0\\
9.0923136834292	0\\
9.09426413481481	0\\
9.09621458620042	0\\
9.09802673843111	0\\
9.09983889066179	0\\
9.10165104289248	0\\
9.10346319512316	0\\
9.10557591614182	0\\
9.10768863716048	0\\
9.10980135817914	0\\
9.1119140791978	0\\
9.11447492072124	0\\
9.11703576224467	0\\
9.1195966037681	0\\
9.12215744529154	0\\
9.12476367005124	0\\
9.12736989481095	0\\
9.12997611957066	0\\
9.13258234433036	0\\
9.1347379763323	0\\
9.13689360833423	0\\
9.13904924033616	0\\
9.1412048723381	0\\
9.14301413108214	0\\
9.14482338982618	0\\
9.14663264857022	0\\
9.14844190731426	0\\
9.15035373172386	0\\
9.15226555613346	0\\
9.15417738054306	0\\
9.15608920495266	0\\
9.15844688708592	0\\
9.16080456921919	0\\
9.16316225135245	0\\
9.16551993348572	0\\
9.16820139012151	0\\
9.1708828467573	0\\
9.1735643033931	0\\
9.17624576002889	0\\
9.17817055369831	0\\
9.18009534736772	0\\
9.18202014103713	0\\
9.18394493470655	0\\
9.18586972837596	0\\
9.18779452204537	0\\
9.18971931571479	0\\
9.1916441093842	0\\
9.19398122650183	0\\
9.19631834361947	0\\
9.1986554607371	0\\
9.20099257785474	0\\
9.20363864637867	0\\
9.2062847149026	0\\
9.20893078342653	0\\
9.21157685195046	0\\
9.21398497171723	0\\
9.216393091484	0\\
9.21880121125078	0\\
9.22120933101755	0\\
9.22315978216368	0\\
9.22511023330981	0\\
9.22706068445594	0\\
9.22901113560207	0\\
9.23082328759976	0\\
9.23263543959746	0\\
9.23444759159515	0\\
9.23625974359284	0\\
9.23837246437473	0\\
9.24048518515662	0\\
9.24259790593851	0\\
9.2447106267204	0\\
9.24727146799915	0\\
9.2498323092779	0\\
9.25239315055665	0\\
9.2549539918354	0\\
9.25756021634952	0\\
9.26016644086364	0\\
9.26277266537776	0\\
9.26537888989188	0\\
9.26753452165457	0\\
9.26969015341726	0\\
9.27184578517994	0\\
9.27400141694263	0\\
9.27581067546018	0\\
9.27761993397772	0\\
9.27942919249527	0\\
9.28123845101281	0\\
9.28315027519831	0\\
9.28506209938381	0\\
9.28697392356931	0\\
9.28888574775481	0\\
9.29124342965256	0\\
9.2936011115503	0\\
9.29595879344805	0\\
9.2983164753458	0\\
9.30099793173905	0\\
9.30367938813231	0\\
9.30636084452556	0\\
9.30904230091882	0\\
9.31096709436262	0\\
9.31289188780642	0\\
9.31481668125021	0\\
9.31674147469401	0\\
9.31866626813781	0\\
9.32059106158161	0\\
9.32251585502541	0\\
9.32444064846921	0\\
9.32677776535551	0\\
9.32911488224181	0\\
9.33145199912811	0\\
9.33378911601442	0\\
9.3364351843074	0\\
9.33908125260038	0\\
9.34172732089337	0\\
9.34437338918635	0\\
9.34678150872364	0\\
9.34918962826093	0\\
9.35159774779822	0\\
9.35400586733551	0\\
9.35595631825888	0\\
9.35790676918226	0\\
9.35985722010564	0\\
9.36180767102902	0\\
9.36361982280988	0\\
9.36543197459075	0\\
9.36724412637161	0\\
9.36905627815248	0\\
9.37116899871433	0\\
9.37328171927618	0\\
9.37539443983803	0\\
9.37750716039988	0\\
9.38006800145166	0\\
9.38262884250344	0\\
9.38518968355522	0\\
9.387750524607	0\\
9.39035674889332	0\\
9.39296297317965	0\\
9.39556919746598	0\\
9.3981754217523	0\\
9.40033105329261	0\\
9.40248668483293	0\\
9.40464231637324	0\\
9.40679794791355	0\\
9.40860720622029	0\\
9.41041646452703	0\\
9.41222572283377	0\\
9.41403498114051	0\\
9.41594680511755	0\\
9.4178586290946	0\\
9.41977045307164	0\\
9.42168227704868	0\\
9.42403995872771	0\\
9.42639764040675	0\\
9.42875532208578	0\\
9.43111300376482	0\\
9.43379445993311	0\\
9.43647591610141	0\\
9.4391573722697	0\\
9.44183882843799	0\\
9.44376362167188	0\\
9.44568841490576	0\\
9.44761320813964	0\\
9.44953800137353	0\\
9.45146279460741	0\\
9.45338758784129	0\\
9.45531238107518	0\\
9.45723717430906	0\\
9.4595742909805	0\\
9.46191140765195	0\\
9.46424852432339	0\\
9.46658564099483	0\\
9.46923170907361	0\\
9.4718777771524	0\\
9.47452384523118	0\\
9.47716991330996	0\\
9.47957803263414	0\\
9.48198615195832	0\\
9.4843942712825	0\\
9.48680239060669	0\\
9.48875284132278	0\\
9.49070329203888	0\\
9.49265374275497	0\\
9.49460419347107	0\\
9.49641634505006	0\\
9.49822849662906	0\\
9.50004064820806	0\\
9.50185279978706	0\\
9.50396552014433	0\\
9.5060782405016	0\\
9.50819096085887	0\\
9.51030368121613	0\\
9.51286452205725	0\\
9.51542536289837	0\\
9.51798620373949	0\\
9.52054704458061	0\\
9.52315326865553	0\\
9.52575949273045	0\\
9.52836571680537	0\\
9.53097194088029	0\\
9.53312757221381	0\\
9.53528320354733	0\\
9.53743883488085	0\\
9.53959446621437	0\\
9.54140372432484	0\\
9.5432129824353	0\\
9.54502224054576	0\\
9.54683149865622	0\\
9.54874332243927	0\\
9.55065514622232	0\\
9.55256697000537	0\\
9.55447879378841	0\\
9.55683647526424	0\\
9.55919415674007	0\\
9.5615518382159	0\\
9.56390951969173	0\\
9.56659097565124	0\\
9.56927243161076	0\\
9.57195388757028	0\\
9.5746353435298	0\\
9.57656013656829	0\\
9.57848492960679	0\\
9.58040972264528	0\\
9.58233451568378	0\\
9.58425930872227	0\\
9.58618410176076	0\\
9.58810889479926	0\\
9.59003368783775	0\\
9.59237080430954	0\\
9.59470792078132	0\\
9.5970450372531	0\\
9.59938215372489	0\\
9.60202822160489	0\\
9.60467428948489	0\\
9.6073203573649	0\\
9.6099664252449	0\\
9.61237454437108	0\\
9.61478266349726	0\\
9.61719078262344	0\\
9.61959890174961	0\\
9.62154935227275	0\\
9.62349980279588	0\\
9.62545025331901	0\\
9.62740070384215	0\\
9.62921285523314	0\\
9.63102500662414	0\\
9.63283715801513	0\\
9.63464930940613	0\\
9.6367620295731	0\\
9.63887474974006	0\\
9.64098746990703	0\\
9.64310019007399	0\\
9.64566103071949	0\\
9.64822187136498	0\\
9.65078271201048	0\\
9.65334355265597	0\\
9.65594977653459	0\\
9.6585560004132	0\\
9.66116222429181	0\\
9.66376844817043	0\\
9.66592407931158	0\\
9.66807971045272	0\\
9.67023534159387	0\\
9.67239097273502	0\\
9.67420023066266	0\\
9.6760094885903	0\\
9.67781874651795	0\\
9.67962800444559	0\\
9.68153982804803	0\\
9.68345165165048	0\\
9.68536347525292	0\\
9.68727529885536	0\\
9.6896329801423	0\\
9.69199066142923	0\\
9.69434834271616	0\\
9.69670602400309	0\\
9.69938747976875	0\\
9.70206893553441	0\\
9.70475039130007	0\\
9.70743184706573	0\\
9.70935663992229	0\\
9.71128143277886	0\\
9.71320622563542	0\\
9.71513101849198	0\\
9.71705581134854	0\\
9.7189806042051	0\\
9.72090539706166	0\\
9.72283018991823	0\\
9.72516730620439	0\\
9.72750442249056	0\\
9.72984153877672	0\\
9.73217865506289	0\\
9.73482472275832	0\\
9.73747079045375	0\\
9.74011685814919	0\\
9.74276292584462	0\\
9.74517104478674	0\\
9.74757916372885	0\\
9.74998728267097	0\\
9.75239540161309	0\\
9.75434585195652	0\\
9.75629630229996	0\\
9.7582467526434	0\\
9.76019720298683	0\\
9.76200935420268	0\\
9.76382150541852	0\\
9.76563365663436	0\\
9.7674458078502	0\\
9.76955852784009	0\\
9.77167124782997	0\\
9.77378396781985	0\\
9.77589668780974	0\\
9.77845752827347	0\\
9.78101836873721	0\\
9.78357920920095	0\\
9.78614004966469	0\\
9.78874627336093	0\\
9.79135249705717	0\\
9.7939587207534	0\\
9.79656494444964	0\\
9.79872057541174	0\\
9.80087620637385	0\\
9.80303183733595	0\\
9.80518746829805	0\\
9.80699672605536	0\\
9.80880598381266	0\\
9.81061524156997	0\\
9.81242449932727	0\\
9.81433632276152	0\\
9.81624814619577	0\\
9.81815996963002	0\\
9.82007179306427	0\\
9.82242947417554	0\\
9.8247871552868	0\\
9.82714483639807	0\\
9.82950251750933	0\\
9.83218397309489	0\\
9.83486542868046	0\\
9.83754688426602	0\\
9.84022833985158	0\\
9.84215313253867	0\\
9.84407792522576	0\\
9.84600271791286	0\\
9.84792751059995	0\\
9.84985230328705	0\\
9.85177709597414	0\\
9.85370188866123	0\\
9.85562668134833	0\\
9.85796379746185	0\\
9.86030091357538	0\\
9.8626380296889	0\\
9.86497514580243	0\\
9.8676212133264	0\\
9.87026728085037	0\\
9.87291334837434	0\\
9.87555941589831	0\\
9.87796753466926	0\\
9.8803756534402	0\\
9.88278377221114	0\\
9.88519189098209	0\\
9.88714234115812	0\\
9.88909279133416	0\\
9.89104324151019	0\\
9.89299369168623	0\\
9.89480584273883	0\\
9.89661799379144	0\\
9.89843014484405	0\\
9.90024229589665	0\\
9.90235501572168	0\\
9.90446773554671	0\\
9.90658045537174	0\\
9.90869317519677	0\\
9.91125401549156	0\\
9.91381485578636	0\\
9.91637569608115	0\\
9.91893653637594	0\\
9.92154275990267	0\\
9.92414898342939	0\\
9.92675520695611	0\\
9.92936143048283	0\\
9.93151706127824	0\\
9.93367269207365	0\\
9.93582832286906	0\\
9.93798395366446	0\\
9.93979321126301	0\\
9.94160246886155	0\\
9.94341172646009	0\\
9.94522098405864	0\\
9.94713280733619	0\\
9.94904463061374	0\\
9.95095645389129	0\\
9.95286827716884	0\\
9.95522595811667	0\\
9.9575836390645	0\\
9.95994132001233	0\\
9.96229900096016	0\\
9.96498045637833	0\\
9.9676619117965	0\\
9.97034336721467	0\\
9.97302482263284	0\\
9.97494961516202	0\\
9.97687440769121	0\\
9.97879920022039	0\\
9.98072399274958	0\\
9.98264878527877	0\\
9.98457357780795	0\\
9.98649837033714	0\\
9.98842316286632	0\\
9.99076027881921	0\\
9.99309739477209	0\\
9.99543451072498	0\\
9.99777162667787	0\\
9.9983287200084	0\\
9.99888581333893	0\\
9.99944290666947	0\\
10	0\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.711527799800783\\
0.000248794453110786	-0.71000623403382\\
0.000497588906221571	-0.708543140740337\\
0.000746383359332357	-0.7071335473971\\
0.000995177812443142	-0.705772862383476\\
0.00172856470849291	-0.702005765879737\\
0.00246195160454267	-0.698538796223048\\
0.00319533850059244	-0.695302821402273\\
0.00392872539664221	-0.692240380942351\\
0.00462739618216513	-0.689444449573153\\
0.00532606696768806	-0.686741553013908\\
0.00602473775321099	-0.684110875201555\\
0.00672340853873391	-0.681535177481421\\
0.00747577121233883	-0.678808091023256\\
0.00822813388594374	-0.676118752264336\\
0.00898049655954865	-0.67345840906853\\
0.00973285923315356	-0.670819833158885\\
0.0105720189341866	-0.667896020998957\\
0.0114111786352196	-0.664987982240456\\
0.0122503383362526	-0.662091979953635\\
0.0130894980372856	-0.659204902922645\\
0.0140610894627504	-0.655870416085849\\
0.0150326808882151	-0.652542820701859\\
0.0160042723136798	-0.649220437558254\\
0.0169758637391446	-0.645901829883543\\
0.0181385631939398	-0.641933994813185\\
0.019301262648735	-0.637969063699216\\
0.0204639621035302	-0.634006165173114\\
0.0216266615583254	-0.630044540559545\\
0.0230654621671798	-0.625143121263813\\
0.0245042627760342	-0.62024219801264\\
0.0259430633848885	-0.615341270208656\\
0.0273818639937429	-0.610439957130952\\
0.029201989426323	-0.604238763024576\\
0.0310221148589032	-0.5980364639245\\
0.0328422402914834	-0.59183309325752\\
0.0346623657240635	-0.58562885335913\\
0.0369753989336422	-0.577743765348316\\
0.0392884321432208	-0.569858821199702\\
0.0416014653527995	-0.561975144931365\\
0.0439144985623782	-0.554094006333783\\
0.0466121233805853	-0.544907478451556\\
0.0493097481987924	-0.535728235442631\\
0.0520073730169996	-0.526558247612763\\
0.0547049978352067	-0.517399558067607\\
0.0573466853008205	-0.508443608207044\\
0.0599883727664342	-0.499501679865723\\
0.062630060232048	-0.490575126243004\\
0.0652717476976617	-0.481665503291319\\
0.0675784446511543	-0.473900658146301\\
0.0698851416046469	-0.466150319801442\\
0.0721918385581395	-0.458415173837464\\
0.0744985355116321	-0.450696069747937\\
0.0766338760454496	-0.443565371036585\\
0.0787692165792671	-0.436449494051548\\
0.0809045571130846	-0.429348964050745\\
0.0830398976469021	-0.422264383494597\\
0.0853408595622897	-0.41464884073593\\
0.0876418214776773	-0.407053148785092\\
0.0899427833930649	-0.399478033602108\\
0.0922437453084526	-0.391924295123762\\
0.0948812703358287	-0.383293022700624\\
0.0975187953632048	-0.374692101951051\\
0.100156320390581	-0.366122822543664\\
0.102793845417957	-0.357586600071532\\
0.105558121712887	-0.348677238850619\\
0.108322398007817	-0.339807413318322\\
0.111086674302747	-0.330978864110361\\
0.113850950597677	-0.322193522544243\\
0.116353742476364	-0.314278147450327\\
0.118856534355051	-0.306401130253394\\
0.121359326233738	-0.298563914347382\\
0.123862118112425	-0.290768104394373\\
0.126058117897797	-0.283963275137986\\
0.128254117683168	-0.27719251186363\\
0.13045011746854	-0.270456862083337\\
0.132646117253911	-0.263757441351755\\
0.134837133346539	-0.257110432865248\\
0.137028149439167	-0.250501619688437\\
0.139219165531795	-0.243932075122525\\
0.141410181624423	-0.237402900551021\\
0.143906891238249	-0.230013374211938\\
0.146403600852074	-0.222679253014576\\
0.1489003104659	-0.215402117316789\\
0.151397020079725	-0.208183563904614\\
0.15418607969236	-0.200190976435398\\
0.156975139304995	-0.192275569598229\\
0.159764198917629	-0.184439443003021\\
0.162553258530264	-0.176684718144797\\
0.165227268186424	-0.169328240088153\\
0.167901277842584	-0.162050162434636\\
0.170575287498743	-0.154852157818758\\
0.173249297154903	-0.14773595126239\\
0.175538972822453	-0.141708816723114\\
0.177828648490004	-0.135743762677986\\
0.180118324157554	-0.129841711531152\\
0.182407999825104	-0.12400361143315\\
0.184510015814987	-0.1187010714171\\
0.18661203180487	-0.1134537922624\\
0.188714047794753	-0.108262388809669\\
0.190816063784636	-0.103127469796785\\
0.193110456006898	-0.0975877559960238\\
0.19540484822916	-0.0921167012500677\\
0.197699240451422	-0.0867149577219062\\
0.199993632673684	-0.0813831513197057\\
0.202663384247943	-0.0752678769943654\\
0.205333135822202	-0.0692488901689194\\
0.208002887396462	-0.0633269335098166\\
0.210672638970721	-0.0575026994249011\\
0.213449188495731	-0.0515498059481165\\
0.216225738020742	-0.0457038017135583\\
0.219002287545752	-0.0399651446963674\\
0.221778837070763	-0.0343342623333967\\
0.224215277318486	-0.029482170249286\\
0.22665171756621	-0.0247133968675407\\
0.229088157813933	-0.0200280031462764\\
0.231524598061657	-0.0154260497857512\\
0.233612971010511	-0.0115479360506224\\
0.235701343959365	-0.00773103128229594\\
0.237789716908219	-0.00397524596003228\\
0.239878089857073	-0.000280481377547411\\
0.241981551049871	0.00337942717430248\\
0.244085012242669	0.00697775634157662\\
0.246188473435467	0.0105147144152011\\
0.248291934628265	0.0139905265345078\\
0.250748939084765	0.0179734563492747\\
0.253205943541265	0.0218737886823714\\
0.255662947997766	0.0256920469472126\\
0.258119952454266	0.0294287791383378\\
0.260890906569926	0.0335459033817399\\
0.263661860685587	0.0375610817962797\\
0.266432814801247	0.0414753544381904\\
0.269203768916908	0.0452897629525477\\
0.271813755884103	0.0487922483671732\\
0.274423742851298	0.0522081991826956\\
0.277033729818494	0.0555386968879327\\
0.279643716785689	0.0587847872545615\\
0.281818521067078	0.0614259540035866\\
0.283993325348466	0.0640100066959352\\
0.286168129629855	0.0665376497537793\\
0.288342933911244	0.0690095751945364\\
0.290328538176038	0.07121839903741\\
0.292314142440833	0.073381954686559\\
0.294299746705627	0.0755008168046905\\
0.296285350970421	0.0775755598322772\\
0.298501166999498	0.0798394763827873\\
0.300716983028575	0.0820500130350288\\
0.302932799057652	0.0842080084306453\\
0.305148615086728	0.0863143011717429\\
0.30777915944328	0.0887488656493572\\
0.310409703799832	0.0911132023935021\\
0.313040248156384	0.0934087603370575\\
0.315670792512936	0.0956369781785752\\
0.318400069269113	0.0978791942135341\\
0.321129346025289	0.100052123601645\\
0.323858622781465	0.102157400492741\\
0.326587899537642	0.104196632086141\\
0.328928181018876	0.105893841109758\\
0.331268462500111	0.107544706554546\\
0.333608743981345	0.109150243948477\\
0.335949025462579	0.110711450663297\\
0.337923954049359	0.111995173337936\\
0.339898882636139	0.113248639283308\\
0.341873811222918	0.114472442165947\\
0.343848739809698	0.115667168348034\\
0.345864021731492	0.116856937014727\\
0.347879303653286	0.118017653155742\\
0.349894585575079	0.119149926685462\\
0.351909867496873	0.120254360589398\\
0.354320064547377	0.121539497240082\\
0.356730261597882	0.122786679794586\\
0.359140458648386	0.123996905007487\\
0.36155065569889	0.125171154216882\\
0.364293118279824	0.126464754959311\\
0.367035580860758	0.127714433021049\\
0.369778043441692	0.128921565679905\\
0.372520506022626	0.13008749824118\\
0.37506434171549	0.131133303953749\\
0.377608177408354	0.132145837532398\\
0.380152013101218	0.133126115483256\\
0.382695848794082	0.134075122123338\\
0.384771780521169	0.134827071214985\\
0.386847712248255	0.135559363484173\\
0.388923643975342	0.13627250859657\\
0.390999575702429	0.136967000667725\\
0.392898460346553	0.137586341556478\\
0.394797344990676	0.138190853875491\\
0.3966962296348	0.138780899107618\\
0.398595114278923	0.139356829816702\\
0.400765253155069	0.139998192677142\\
0.402935392031215	0.140622084016102\\
0.40510553090736	0.14122900227177\\
0.407275669783506	0.141819431554666\\
0.409897296844051	0.142511378310443\\
0.412518923904595	0.143180774570166\\
0.41514055096514	0.143828417950799\\
0.417762178025685	0.144455071620181\\
0.420473444638411	0.145081858482068\\
0.423184711251137	0.145687808458671\\
0.425895977863863	0.146273708606333\\
0.428607244476589	0.146840292994491\\
0.43088452327621	0.147301780845539\\
0.433161802075831	0.1477505865535\\
0.435439080875452	0.148187123688565\\
0.437716359675073	0.148611774416651\\
0.439614222605813	0.148956864242082\\
0.441512085536553	0.149294188142635\\
0.443409948467293	0.149623959513797\\
0.445307811398033	0.149946381146774\\
0.447268774216987	0.150272013478344\\
0.44922973703594	0.150590233352141\\
0.451190699854894	0.150901253289557\\
0.453151662673848	0.151205277342895\\
0.45554549803289	0.151567218968049\\
0.457939333391932	0.151919390905661\\
0.460333168750974	0.152262138823293\\
0.462727004110016	0.15259579049518\\
0.465478177683398	0.15296842141518\\
0.468229351256781	0.153329938844347\\
0.470980524830164	0.153680802522023\\
0.473731698403547	0.154021433061401\\
0.476257628261465	0.154325509129909\\
0.478783558119382	0.154621635396045\\
0.4813094879773	0.154910121500005\\
0.483835417835218	0.155191235573749\\
0.485857750335054	0.155411166179401\\
0.487880082834891	0.155626696798908\\
0.489902415334727	0.155837964633125\\
0.491924747834564	0.156045091502361\\
0.493765734745777	0.15623014609443\\
0.49560672165699	0.156411968892305\\
0.497447708568203	0.156590650664452\\
0.499288695479416	0.156766276608084\\
0.501424329827887	0.156966292497559\\
0.503559964176359	0.157162440467088\\
0.505695598524831	0.157354846105369\\
0.507831232873302	0.157543627812731\\
0.510450278080036	0.15777036100653\\
0.513069323286769	0.157992028617564\\
0.515688368493502	0.158208832137092\\
0.518307413700235	0.158420955984484\\
0.521023509615368	0.158636183381054\\
0.5237396055305	0.1588467761765\\
0.526455701445633	0.159052927963884\\
0.529171797360765	0.15925480108067\\
0.531423420703803	0.159419019759169\\
0.533675044046841	0.159580517191606\\
0.535926667389879	0.159739388174506\\
0.538178290732917	0.159895706294864\\
0.540030078041426	0.16002240494197\\
0.541881865349934	0.160147481965137\\
0.543733652658442	0.160270981698836\\
0.54558543996695	0.160392942639269\\
0.547504865717924	0.16051777514531\\
0.549424291468898	0.160641042986135\\
0.551343717219872	0.160762789067916\\
0.553263142970846	0.160883052948042\\
0.555637099917946	0.161029802953367\\
0.558011056865045	0.161174419475884\\
0.560385013812144	0.161316972807424\\
0.562758970759244	0.161457526979834\\
0.565513124011458	0.161618165779856\\
0.568267277263673	0.161776297107663\\
0.571021430515887	0.161932014472901\\
0.573775583768101	0.162085395709758\\
0.575767178127915	0.162194896128048\\
0.577758772487729	0.162303249713622\\
0.579750366847542	0.162410485831313\\
0.581741961207356	0.16251662862525\\
0.583733555567169	0.162621702149143\\
0.585725149926983	0.162725734971207\\
0.587716744286797	0.162828751893552\\
0.58970833864661	0.162930774787285\\
0.592098764661037	0.163051945739361\\
0.594489190675463	0.163171755178693\\
0.59687961668989	0.163290239479021\\
0.599270042704317	0.163407430080747\\
0.601943470239163	0.163536998191626\\
0.604616897774009	0.163665033446386\\
0.607290325308855	0.16379157876795\\
0.609963752843701	0.16391666582838\\
0.612395818195274	0.164029217198102\\
0.614827883546847	0.164140621652959\\
0.61725994889842	0.164250907082276\\
0.619692014249993	0.164360087061573\\
0.621683942562852	0.164448694931335\\
0.623675870875711	0.164536590623968\\
0.62566779918857	0.164623786235689\\
0.627659727501429	0.164710287905114\\
0.629527129017768	0.164790757823355\\
0.631394530534107	0.164870635347595\\
0.633261932050446	0.164949928170512\\
0.635129333566785	0.165028641907273\\
0.637296482258751	0.165119271919776\\
0.639463630950716	0.165209141382612\\
0.641630779642682	0.165298260011259\\
0.643797928334648	0.165386635329173\\
0.646394523350011	0.165491554077031\\
0.648991118365374	0.165595431864145\\
0.651587713380737	0.165698282100135\\
0.6541843083961	0.165800113048831\\
0.656806871000286	0.165901934187412\\
0.659429433604473	0.166002738973625\\
0.66205199620866	0.166102539309708\\
0.664674558812847	0.166201335967074\\
0.666853407248155	0.166282654125531\\
0.669032255683463	0.166363292110178\\
0.671211104118771	0.166443255484309\\
0.67338995255408	0.166522541752515\\
0.675238742363004	0.166589285558346\\
0.677087532171929	0.166655547264604\\
0.678936321980854	0.166721328754928\\
0.680785111789778	0.166786629612781\\
0.682746667505637	0.166855387974189\\
0.684708223221495	0.166923608308691\\
0.686669778937353	0.166991291909545\\
0.688631334653211	0.167058438830755\\
0.691032800112968	0.167139913828659\\
0.693434265572725	0.167220587148491\\
0.695835731032481	0.167300460056796\\
0.698237196492238	0.167379531661932\\
0.700939677657028	0.167467554338178\\
0.703642158821818	0.16755456394652\\
0.706344639986608	0.167640561637804\\
0.709047121151397	0.167725542321428\\
0.711469462722862	0.167800844507657\\
0.713891804294327	0.167875330605332\\
0.716314145865793	0.167949001771622\\
0.718736487437258	0.168021850181913\\
0.720684214422662	0.168079823960768\\
0.722631941408066	0.168137266065939\\
0.72457966839347	0.168194176261604\\
0.726527395378874	0.168250550914975\\
0.728355390457497	0.168302970351724\\
0.730183385536119	0.168354916786083\\
0.732011380614741	0.168406389380044\\
0.733839375693363	0.168457386286438\\
0.735999759257405	0.16851704051624\\
0.738160142821446	0.168576027218992\\
0.740320526385488	0.16863434467679\\
0.74248090994953	0.168691990166151\\
0.745102080482618	0.16876102449214\\
0.747723251015705	0.168829063501176\\
0.750344421548793	0.168896104030503\\
0.752965592081881	0.168962140197842\\
0.755601117256155	0.169027518595581\\
0.758236642430429	0.16909187532432\\
0.760872167604703	0.169155208097831\\
0.763507692778977	0.169217507617975\\
0.765659901004868	0.169267609627659\\
0.767812109230759	0.169317019728315\\
0.76996431745665	0.169365736825296\\
0.772116525682541	0.169413754830242\\
0.773926426495074	0.169453590742479\\
0.775736327307608	0.169492930172333\\
0.777546228120142	0.169531771911564\\
0.779356128932675	0.169570113503057\\
0.781297131005325	0.169610674183831\\
0.783238133077975	0.169650656452134\\
0.785179135150625	0.169690058646207\\
0.787120137223276	0.169728878490483\\
0.789530247530359	0.169776266677358\\
0.791940357837443	0.16982275115111\\
0.794350468144526	0.169868328804461\\
0.79676057845161	0.169912995433441\\
0.799485160946125	0.169962387447745\\
0.802209743440641	0.170010607083199\\
0.804934325935157	0.170057650630878\\
0.807658908429673	0.17010351062177\\
0.809576686297097	0.170135076976821\\
0.811494464164521	0.170166053893335\\
0.813412242031945	0.170196440059209\\
0.815330019899369	0.1702262328925\\
0.817247797766793	0.170255430151371\\
0.819165575634217	0.170284031256183\\
0.82108335350164	0.170312034780611\\
0.823001131369064	0.170339438784579\\
0.825363916999961	0.170372374647878\\
0.827726702630857	0.170404395671804\\
0.830089488261753	0.170435499346553\\
0.832452273892649	0.170465682345624\\
0.835158262075927	0.170499114050877\\
0.837864250259204	0.170531331598616\\
0.840570238442481	0.170562331976349\\
0.843276226625759	0.170592109395283\\
0.845228735728783	0.170612832683134\\
0.847181244831807	0.170632916721594\\
0.84913375393483	0.170652360449255\\
0.851086263037854	0.170671161733917\\
0.853038772140878	0.170689318732886\\
0.854991281243902	0.170706831059274\\
0.856943790346926	0.17072369760623\\
0.85889629944995	0.170739916793209\\
0.861254089436752	0.170758637609649\\
0.863611879423554	0.170776410965572\\
0.865969669410356	0.170793235115965\\
0.868327459397159	0.17080910758985\\
0.870982938848269	0.170825841390786\\
0.87363841829938	0.170841363807229\\
0.876293897750491	0.170855673039208\\
0.878949377201602	0.170868765061573\\
0.881366614879436	0.170879620654387\\
0.883783852557269	0.170889465397355\\
0.886201090235103	0.170898298724273\\
0.888618327912936	0.170906116527022\\
0.890585804334058	0.170911727594111\\
0.89255328075518	0.170916665161022\\
0.894520757176302	0.170920928868326\\
0.896488233597424	0.170924516870412\\
0.898323389401279	0.170927253222594\\
0.900158545205135	0.170929400940012\\
0.901993701008991	0.170930959617391\\
0.903828856812847	0.170931928412917\\
0.905964421394444	0.170932312227791\\
0.908099985976041	0.170931896083545\\
0.910235550557638	0.170930679439862\\
0.912371115139236	0.170928661378637\\
0.914946870986167	0.170925159848157\\
0.917522626833098	0.17092049103261\\
0.920098382680029	0.170914654391924\\
0.92267413852696	0.170907648393088\\
0.92528717986637	0.170899344326769\\
0.927900221205779	0.170889836327819\\
0.930513262545189	0.170879124663684\\
0.933126303884598	0.170867206868002\\
0.935291000604878	0.170856418834611\\
0.937455697325159	0.170844803674536\\
0.939620394045439	0.170832361844409\\
0.94178509076572	0.170819091666124\\
0.943609892552376	0.170807260792661\\
0.945434694339033	0.17079484173263\\
0.947259496125689	0.170781834620224\\
0.949084297912346	0.170768239020248\\
0.951016718597459	0.170753199756681\\
0.952949139282572	0.170737500831057\\
0.954881559967685	0.170721142414266\\
0.956813980652798	0.170704124418455\\
0.959190602673311	0.170682290069892\\
0.961567224693824	0.170659458779955\\
0.963943846714337	0.170635631067825\\
0.966320468734849	0.170610807027534\\
0.969011974401977	0.170581490955007\\
0.971703480069105	0.170550898932132\\
0.974394985736233	0.170519032292084\\
0.97708649140336	0.170485890881484\\
0.979502818283207	0.170455051667969\\
0.981919145163053	0.170423187568839\\
0.984335472042899	0.1703903001579\\
0.986751798922745	0.170356388587586\\
0.988684870346079	0.170328521497891\\
0.990617941769413	0.170300000744632\\
0.992551013192746	0.170270827097037\\
0.99448408461608	0.170241000404774\\
0.996288256866181	0.17021257350326\\
0.998092429116281	0.170183578955077\\
0.999896601366382	0.170154017322578\\
1.00170077361648	0.170123888920555\\
1.00383511107959	0.170087515696199\\
1.00596944854269	0.170050351052595\\
1.00810378600579	0.170012396004937\\
1.0102381234689	0.169973651348519\\
1.01284176742703	0.169925319412882\\
1.01544541138516	0.169875816043319\\
1.0180490553433	0.169825143390132\\
1.02065269930143	0.169773302966665\\
1.02328415841749	0.169719723561611\\
1.02591561753355	0.169664956207959\\
1.0285470766496	0.16960900373312\\
1.03117853576566	0.16955186708036\\
1.03332518254057	0.169504380845466\\
1.03547182931548	0.169456110196992\\
1.03761847609038	0.169407056875005\\
1.03976512286529	0.169357221206153\\
1.0415593806475	0.169314966680624\\
1.04335363842971	0.169272167716767\\
1.04514789621192	0.16922882523314\\
1.04694215399413	0.16918493980543\\
1.04885940850526	0.169137446751896\\
1.0507766630164	0.169089335923871\\
1.05269391752754	0.169040608453092\\
1.05461117203868	0.168991265317456\\
1.05699854953756	0.168928963848436\\
1.05938592703645	0.168865711806828\\
1.06177330453533	0.168801511512584\\
1.06416068203422	0.168736365019612\\
1.06687627460475	0.168661114512768\\
1.06959186717528	0.168584646488423\\
1.07230745974581	0.168506964754857\\
1.07502305231635	0.168428072114357\\
1.0769339626212	0.168371832627276\\
1.07884487292605	0.168314996859667\\
1.0807557832309	0.168257566185013\\
1.08266669353576	0.168199541623372\\
1.08457760384061	0.168140924299885\\
1.08648851414546	0.168081715822338\\
1.08839942445032	0.168021917564049\\
1.09031033475517	0.167961530757469\\
1.09266132937228	0.167886431219875\\
1.09501232398938	0.167810445538639\\
1.09736331860649	0.167733576371081\\
1.0997143132236	0.167655826152585\\
1.10240211494736	0.167565860979125\\
1.10508991667113	0.167474751907683\\
1.10777771839489	0.167382503206455\\
1.11046552011866	0.167289118359127\\
1.11240866753386	0.167220900180505\\
1.11435181494906	0.16715209211649\\
1.11629496236426	0.167082695823087\\
1.11823810977946	0.167012712646929\\
1.12018125719466	0.166942144022807\\
1.12212440460986	0.166870991814593\\
1.12406755202506	0.166799257678326\\
1.12601069944027	0.166726943133781\\
1.12835556874989	0.166638907852478\\
1.13070043805952	0.166550032744434\\
1.13304530736915	0.166460320797659\\
1.13539017667878	0.166369774791337\\
1.13803091301959	0.16626680890183\\
1.14067164936039	0.166162793423132\\
1.1433123857012	0.166057732846323\\
1.14595312204201	0.165951631009852\\
1.14835889085074	0.165854066695633\\
1.15076465965947	0.16575564548861\\
1.1531704284682	0.165656371026931\\
1.15557619727693	0.165556245895174\\
1.15753626909943	0.165474043158554\\
1.15949634092192	0.16539128011754\\
1.16145641274441	0.16530795872363\\
1.1634164845669	0.165224080480956\\
1.16524477492304	0.165145341102958\\
1.16707306527918	0.165066120467416\\
1.16890135563532	0.16498642012112\\
1.17072964599147	0.164906241477699\\
1.17285545200585	0.164812415999312\\
1.17498125802024	0.164717948419779\\
1.17710706403463	0.164622841192733\\
1.17923287004902	0.164527096655015\\
1.18179563561736	0.164410827875799\\
1.18435840118571	0.164293640795114\\
1.18692116675405	0.164175539814697\\
1.1894839323224	0.164056529028532\\
1.19208472275642	0.163934826408455\\
1.19468551319044	0.163812196078542\\
1.19728630362446	0.163688642862313\\
1.19988709405848	0.163564170740086\\
1.20204387208196	0.163460254660951\\
1.20420065010543	0.163355712775614\\
1.2063574281289	0.163250547909583\\
1.20851420615238	0.163144762226013\\
1.21033342834113	0.163055052010185\\
1.21215265052988	0.162964903742686\\
1.21397187271864	0.162874319064981\\
1.21579109490739	0.162783299438705\\
1.21771652042757	0.162686494134636\\
1.21964194594775	0.162589205377151\\
1.22156737146793	0.162491435102051\\
1.22349279698811	0.162393185160718\\
1.2258591026682	0.162271783903264\\
1.22822540834829	0.162149664693153\\
1.23059171402838	0.162026831155406\\
1.23295801970847	0.161903286773389\\
1.23563740317285	0.161762542871612\\
1.23831678663723	0.161620897572783\\
1.24099617010161	0.161478356263566\\
1.24367555356599	0.161334923849504\\
1.24608273505918	0.161205306999125\\
1.24848991655237	0.161074979256837\\
1.25089709804556	0.160943944675417\\
1.25330427953875	0.160812206533753\\
1.25523187507727	0.16070620977605\\
1.25715947061579	0.160599766520325\\
1.2590870661543	0.160492878815211\\
1.26101466169282	0.160385548412364\\
1.26281382278609	0.160284971542654\\
1.26461298387937	0.160184012406611\\
1.26641214497265	0.16008267263472\\
1.26821130606592	0.15998095377449\\
1.27033804330838	0.159860228041497\\
1.27246478055083	0.159738977568868\\
1.27459151779329	0.159617205049768\\
1.27671825503574	0.159494913099493\\
1.27931132872919	0.159345106831876\\
1.28190440242263	0.159194537261632\\
1.28449747611608	0.159043209309194\\
1.28709054980952	0.158891127673957\\
1.28971190346034	0.158736626111815\\
1.29233325711115	0.15858136451894\\
1.29495461076196	0.158425348102609\\
1.29757596441277	0.158268581445874\\
1.29971630064016	0.158140028252399\\
1.30185663686756	0.158010981212698\\
1.30399697309495	0.15788144319093\\
1.30613730932235	0.157751416585389\\
1.30792737229019	0.157642295895503\\
1.30971743525804	0.157532837074598\\
1.31150749822589	0.157423041748429\\
1.31329756119373	0.157312911426735\\
1.31520948869913	0.15719491537509\\
1.31712141620453	0.157076540970719\\
1.31903334370993	0.156957790177413\\
1.32094527121533	0.156838664903211\\
1.32332448981127	0.15668990435172\\
1.32570370840721	0.156540570705208\\
1.32808292700315	0.15639066774624\\
1.33046214559909	0.156240199157253\\
1.33316777234178	0.1560684048725\\
1.33587339908447	0.15589588957664\\
1.33857902582715	0.155722658880076\\
1.34128465256984	0.155548718041468\\
1.34319114105687	0.155425729015719\\
1.3450976295439	0.155302392133997\\
1.34700411803093	0.155178709347121\\
1.34891060651795	0.155054682483683\\
1.35081709500498	0.154930313401431\\
1.35272358349201	0.154805604112183\\
1.35463007197904	0.15468055654475\\
1.35653656046607	0.154555172575668\\
1.35888028440687	0.154400574758809\\
1.36122400834768	0.154245475018328\\
1.36356773228848	0.15408987692626\\
1.36591145622929	0.153933783968374\\
1.36858967640337	0.153754812019959\\
1.37126789657745	0.153575203852047\\
1.37394611675153	0.153394964813997\\
1.37662433692561	0.153214099973337\\
1.37856330098822	0.153082770721233\\
1.38050226505082	0.15295111827818\\
1.38244122911342	0.152819144659342\\
1.38438019317602	0.152686851770571\\
1.38631915723863	0.152554241541229\\
1.38825812130123	0.152421316038305\\
1.39019708536383	0.152288077253373\\
1.39213604942644	0.15215452712635\\
1.39447404934816	0.151993081303481\\
1.39681204926989	0.151831189159689\\
1.39915004919162	0.151668854168049\\
1.40148804911334	0.151506079719133\\
1.40411988266637	0.151322326636996\\
1.40675171621939	0.151138026022176\\
1.40938354977241	0.150953182829235\\
1.41201538332544	0.150767801774137\\
1.41441416518847	0.150598371837352\\
1.4168129470515	0.150428502931033\\
1.41921172891454	0.150258198829997\\
1.42161051077757	0.150087462941812\\
1.4235668016354	0.149947904567119\\
1.42552309249322	0.149808063525935\\
1.42747938335105	0.149667941833001\\
1.42943567420888	0.149527541346117\\
1.4312610465057	0.149396286952517\\
1.43308641880252	0.149264793180098\\
1.43491179109934	0.149133061634158\\
1.43673716339617	0.149001093870264\\
1.43885820137189	0.148847455917222\\
1.44097923934762	0.148693503679034\\
1.44310027732335	0.148539239651677\\
1.44522131529908	0.148384666283277\\
1.44777657836044	0.148198040849821\\
1.4503318414218	0.148010974393825\\
1.45288710448316	0.147823471252752\\
1.45544236754452	0.147635535642627\\
1.4580353486511	0.147444388127055\\
1.46062832975767	0.147252804245399\\
1.46322131086425	0.147060788533944\\
1.46581429197082	0.14686834522544\\
1.46796627090217	0.146708310115949\\
1.47011824983352	0.146547986171655\\
1.47227022876487	0.146387375972773\\
1.47442220769622	0.146226481866257\\
1.47623880642833	0.146090443454306\\
1.47805540516044	0.145954206075042\\
1.47987200389255	0.145817771243151\\
1.48168860262466	0.145681140407681\\
1.48361092931067	0.14553634569109\\
1.48553325599667	0.145391334949803\\
1.48745558268268	0.145246109954691\\
1.48937790936868	0.145100672442454\\
1.4917387732251	0.144921768301913\\
1.49409963708152	0.144742549530864\\
1.49646050093794	0.144563019378241\\
1.49882136479437	0.144383181032684\\
1.50149322446894	0.144179284864215\\
1.50416508414351	0.143975002773018\\
1.50683694381809	0.143770339439021\\
1.50950880349266	0.143565299358788\\
1.51190991807953	0.143380718674494\\
1.51431103266639	0.143195840866563\\
1.51671214725325	0.143010669328222\\
1.51911326184012	0.142825207176439\\
1.52103768545651	0.142676356970037\\
1.5229621090729	0.142527323967459\\
1.5248865326893	0.142378109881159\\
1.52681095630569	0.142228716316996\\
1.52860793660925	0.14208905560812\\
1.53040491691281	0.141949241256236\\
1.53220189721638	0.141809274627608\\
1.53399887751994	0.141669157056201\\
1.53612203359856	0.14150341358749\\
1.53824518967718	0.14133746353283\\
1.54036834575579	0.141171309119153\\
1.54249150183441	0.141004952539347\\
1.54507857095597	0.140801976692056\\
1.54766564007752	0.140598707956102\\
1.55025270919908	0.140395150316898\\
1.55283977832063	0.140191307668216\\
1.55545443599978	0.139985005583855\\
1.55806909367894	0.139778420506605\\
1.56068375135809	0.139571556527937\\
1.56329840903725	0.139364417509457\\
1.56543447251485	0.139194992347129\\
1.56757053599244	0.139025388536754\\
1.56970659947004	0.138855608286483\\
1.57184266294764	0.138685653637954\\
1.57363051883521	0.138543271355569\\
1.57541837472279	0.138400769699052\\
1.57720623061036	0.138258149930456\\
1.57899408649794	0.138115413268547\\
1.58090373581912	0.137962825286817\\
1.58281338514031	0.137810106890602\\
1.5847230344615	0.137657259594778\\
1.58663268378268	0.137504284890599\\
1.58900781701925	0.137313846518801\\
1.59138295025581	0.137123216267626\\
1.59375808349238	0.136932397013994\\
1.59613321672895	0.136741391589944\\
1.59883267738363	0.136524081665504\\
1.60153213803831	0.136306539124681\\
1.604231598693	0.136088768143312\\
1.60693105934768	0.135870772759477\\
1.60883463041361	0.135716916840654\\
1.61073820147954	0.13556295283947\\
1.61264177254546	0.135408882194754\\
1.61454534361139	0.13525470629919\\
1.61644891467731	0.13510042655132\\
1.61835248574324	0.134946044398429\\
1.62025605680917	0.134791561255164\\
1.62215962787509	0.134636978514099\\
1.62449904629015	0.134446867679226\\
1.62683846470521	0.13425661113409\\
1.62917788312026	0.13406621146753\\
1.63151730153532	0.133875671229584\\
1.63419030851966	0.133657792151015\\
1.636863315504	0.133439736723498\\
1.63953632248834	0.133221508757522\\
1.64220932947269	0.133003111951721\\
1.64414576555088	0.132844792964146\\
1.64608220162907	0.132686388777058\\
1.64801863770726	0.132527900813153\\
1.64995507378546	0.132369330453487\\
1.65189150986365	0.132210679082997\\
1.65382794594184	0.132051948129599\\
1.65576438202003	0.131893138991217\\
1.65770081809823	0.131734253043937\\
1.66003489039354	0.131542640627873\\
1.66236896268886	0.131350921052979\\
1.66470303498418	0.131159096729936\\
1.6670371072795	0.130967170032636\\
1.66966392053107	0.13075105225551\\
1.67229073378265	0.130534811234233\\
1.67491754703423	0.130318450354287\\
1.6775443602858	0.130101972906277\\
1.67993908181462	0.129904523480343\\
1.68233380334343	0.129706982496632\\
1.68472852487225	0.129509352488756\\
1.68712324640106	0.129311635856108\\
1.68907715864884	0.12915025148678\\
1.69103107089662	0.128988812469954\\
1.6929849831444	0.128827320152243\\
1.69493889539218	0.1286657758228\\
1.69676238364353	0.128514968830559\\
1.69858587189488	0.12836411877504\\
1.70040936014623	0.128213226727491\\
1.70223284839758	0.12806229373921\\
1.70435107030946	0.127886915171974\\
1.70646929222134	0.127711484450838\\
1.70858751413322	0.127536003227541\\
1.7107057360451	0.127360473132186\\
1.71325674500988	0.127149016824381\\
1.71580775397467	0.126937494854473\\
1.71835876293946	0.126725910058477\\
1.72090977190424	0.126514265220147\\
1.72349829670898	0.12629944933531\\
1.72608682151372	0.126084577443188\\
1.72867534631846	0.1258696524619\\
1.73126387112319	0.125654677195342\\
1.73341293703388	0.125476162495462\\
1.73556200294456	0.125297616770022\\
1.73771106885525	0.125119041660071\\
1.73986013476593	0.124940438722437\\
1.74167498337751	0.12478959114552\\
1.74348983198909	0.124638725848967\\
1.74530468060066	0.124487843796331\\
1.74711952921224	0.124336945926276\\
1.7490399053373	0.124177257658774\\
1.75096028146236	0.124017553874628\\
1.75288065758742	0.123857835694404\\
1.75480103371247	0.123698104223806\\
1.75715873578776	0.123501980660769\\
1.75951643786305	0.123305840784121\\
1.76187413993834	0.123109686630495\\
1.76423184201363	0.12291352020881\\
1.7668994346968	0.122691557868081\\
1.76956702737997	0.122469585308702\\
1.77223462006314	0.12224760542593\\
1.77490221274631	0.122025621041546\\
1.77729977687319	0.121826105615437\\
1.77969734100007	0.12162659093665\\
1.78209490512695	0.121427079073067\\
1.78449246925383	0.121227571992411\\
1.78641484659787	0.121067611131474\\
1.7883372239419	0.120907655704563\\
1.79025960128594	0.120747706751607\\
1.79218197862997	0.120587765273765\\
1.79397746613199	0.120438388649091\\
1.79577295363401	0.120289020274588\\
1.79756844113603	0.120139660978407\\
1.79936392863805	0.119990311575569\\
1.80148489710627	0.119813902387477\\
1.8036058655745	0.119637509495576\\
1.80572683404272	0.119461134239881\\
1.80784780251094	0.119284777944607\\
1.81043141847665	0.119069980520405\\
1.81301503444237	0.118855215583165\\
1.81559865040808	0.118640485506014\\
1.81818226637379	0.118425792622007\\
1.82079308210879	0.118208879634343\\
1.82340389784378	0.117992009431062\\
1.82601471357878	0.117775184413989\\
1.82862552931377	0.117558406898942\\
1.83075898115908	0.117381302053738\\
1.83289243300439	0.117204231799803\\
1.8350258848497	0.117027197420359\\
1.83715933669501	0.11685020013928\\
1.83894567094419	0.11670203015811\\
1.84073200519338	0.116553887811227\\
1.84251833944256	0.116405773831666\\
1.84430467369174	0.116257688936093\\
1.84621280360833	0.116099540266791\\
1.84812093352491	0.115941426490127\\
1.85002906344149	0.115783348481609\\
1.85193719335808	0.115625307106299\\
1.85430987499074	0.115428841505841\\
1.8566825566234	0.115232435544716\\
1.85905523825606	0.115036090871621\\
1.86142791988872	0.114839809114264\\
1.86412384293108	0.114616865388674\\
1.86681976597344	0.114394007368613\\
1.8695156890158	0.114171237418632\\
1.87221161205815	0.113948557847973\\
1.87411329128491	0.113791537342558\\
1.87601497051166	0.113634563782172\\
1.87791664973841	0.113477637975751\\
1.87981832896517	0.113320760714668\\
1.88172000819192	0.11316393278976\\
1.88362168741867	0.113007155005328\\
1.88552336664543	0.112850428152556\\
1.88742504587218	0.112693753012998\\
1.88976188212181	0.112501298214478\\
1.89209871837145	0.112308924130366\\
1.89443555462108	0.112116632197168\\
1.89677239087071	0.111924423833332\\
1.89944239592048	0.111704915919899\\
1.90211240097026	0.111485521059435\\
1.90478240602003	0.111266241343872\\
1.9074524110698	0.111047078819836\\
1.90938716658821	0.110888342303442\\
1.91132192210662	0.11072966918504\\
1.91325667762503	0.110571060239771\\
1.91519143314344	0.110412516226868\\
1.91712618866184	0.110254037904361\\
1.91906094418025	0.110095626041698\\
1.92099569969866	0.109937281396202\\
1.92293045521707	0.109779004715737\\
1.92526215821572	0.10958834629348\\
1.92759386121437	0.10939778897603\\
1.92992556421301	0.10920733405878\\
1.93225726721166	0.109016982820298\\
1.93488118984229	0.108802901461565\\
1.93750511247292	0.108588954826422\\
1.94012903510354	0.108375144714729\\
1.94275295773417	0.108161472888149\\
1.94514526014158	0.107966784399278\\
1.94753756254898	0.107772213670712\\
1.94992986495638	0.107577762033374\\
1.95232216736379	0.107383430770149\\
1.95427446978613	0.107224931631384\\
1.95622677220847	0.107066514240578\\
1.95817907463081	0.106908179300847\\
1.96013137705315	0.106749927494757\\
1.9619534971385	0.106602303752517\\
1.96377561722385	0.106454753591317\\
1.9655977373092	0.106307277568026\\
1.96741985739455	0.106159876231463\\
1.96953626366447	0.105988762941526\\
1.9716526699344	0.105817752011513\\
1.97376907620432	0.105646844293814\\
1.97588548247424	0.105476040630884\\
1.97843398395945	0.10527050418423\\
1.98098248544467	0.105065121297597\\
1.98353098692988	0.104859893420464\\
1.98607948841509	0.104654821979502\\
1.98866542917188	0.10444689924662\\
1.99125136992868	0.104239140531557\\
1.99383731068547	0.104031547307582\\
1.99642325144226	0.103824121005678\\
1.99857046708697	0.103652014065024\\
2.00071768273168	0.103480024036324\\
2.00286489837639	0.103308151739696\\
2.0050121140211	0.103136397966001\\
2.0068256617534	0.102991426887887\\
2.0086392094857	0.102846541417938\\
2.010452757218	0.102701742035523\\
2.0122663049503	0.10255702921075\\
2.01418528612033	0.102403998052173\\
2.01610426729035	0.102251064895387\\
2.01802324846038	0.102098230294267\\
2.01994222963041	0.10194549479618\\
2.02229795172935	0.101758134528302\\
2.02465367382829	0.101570925435297\\
2.02700939592722	0.101383868514933\\
2.02936511802616	0.101196964752176\\
2.03203023134182	0.100985699668288\\
2.03469534465748	0.100774633283959\\
2.03736045797314	0.100563767001132\\
2.0400255712888	0.10035310219245\\
2.04242101103902	0.100163926870546\\
2.04481645078925	0.0999749164199255\\
2.04721189053947	0.0997860718288537\\
2.04960733028969	0.0995973940508366\\
2.05152827838602	0.0994462109621877\\
2.05344922648235	0.0992951362685876\\
2.05537017457868	0.0991441704633479\\
2.05729112267501	0.0989933140262954\\
2.05908543182303	0.0988525020489103\\
2.06087974097105	0.0987117863121842\\
2.06267405011907	0.098571167206668\\
2.06446835926709	0.0984306451176195\\
2.06658781720757	0.0982647843656205\\
2.06870727514806	0.0980990601457002\\
2.07082673308854	0.0979334730845024\\
2.07294619102902	0.0977680238013592\\
2.0755277047568	0.0975666924821343\\
2.07810921848458	0.0973655675844908\\
2.08069073221236	0.0971646502059292\\
2.08327224594013	0.0969639414264656\\
2.08588082037306	0.0967613416971948\\
2.08848939480598	0.0965589571671695\\
2.09109796923891	0.0963567889316638\\
2.09370654367184	0.0961548380549075\\
2.09583832626652	0.0959899616290821\\
2.09797010886121	0.0958252316665361\\
2.1001018914559	0.0956606487453615\\
2.10223367405058	0.0954962134237819\\
2.10401882625354	0.0953586294379533\\
2.1058039784565	0.0952211496835511\\
2.10758913065946	0.0950837744886002\\
2.10937428286242	0.0949465041751448\\
2.11128121989867	0.0947999853671579\\
2.11318815693493	0.0946535869993857\\
2.11509509397118	0.094507309460392\\
2.11700203100743	0.0943611531341544\\
2.1193730689343	0.0941795956329064\\
2.12174410686116	0.0939982268462053\\
2.12411514478803	0.0938170474978956\\
2.1264861827149	0.0936360583021177\\
2.12918000292519	0.0934306617037423\\
2.13187382313548	0.0932255125053276\\
2.13456764334577	0.0930206117303494\\
2.13726146355606	0.0928159603805253\\
2.13916181119222	0.0926717402614267\\
2.14106215882839	0.0925276451178171\\
2.14296250646455	0.0923836752955462\\
2.14486285410071	0.0922398311340309\\
2.14676320173688	0.0920961129710813\\
2.14866354937304	0.0919525211468491\\
2.1505638970092	0.0918090559963286\\
2.15246424464536	0.0916657178503638\\
2.15479941797398	0.0914897563678034\\
2.15713459130259	0.0913139877644455\\
2.1594697646312	0.091138412641408\\
2.16180493795982	0.0909630315915378\\
2.16447309182923	0.0907628806521362\\
2.16714124569864	0.090562984719745\\
2.16980939956805	0.0903633446566054\\
2.17247755343747	0.0901639613070308\\
2.17441105742268	0.0900196370924848\\
2.1763445614079	0.0898754484470998\\
2.17827806539312	0.0897313956858678\\
2.18021156937834	0.0895874791179494\\
2.18214507336356	0.0894436990507149\\
2.18407857734877	0.0893000557931847\\
2.18601208133399	0.0891565496496046\\
2.18794558531921	0.0890131809201975\\
2.19027573401777	0.0888405841192261\\
2.19260588271633	0.088668187847134\\
2.19493603141489	0.0884959926173288\\
2.19726618011345	0.0883239989356725\\
2.19988834355475	0.0881306926091752\\
2.20251050699606	0.0879376428578486\\
2.20513267043736	0.087744850382968\\
2.20775483387866	0.0875523158708851\\
2.21014558449244	0.0873769984280359\\
2.21253633510621	0.0872018965082854\\
2.21492708571999	0.0870270106204226\\
2.21731783633377	0.0868523412573475\\
2.21926891062958	0.0867099556485236\\
2.22121998492539	0.086567714845329\\
2.2231710592212	0.0864256191124529\\
2.22512213351701	0.0862836687078074\\
2.22694312289427	0.0861513139743121\\
2.22876411227152	0.0860190862708718\\
2.23058510164878	0.0858869858043732\\
2.23240609102604	0.0857550127785628\\
2.23452118643339	0.0856018851762157\\
2.23663628184074	0.0854489300936388\\
2.2387513772481	0.0852961478427938\\
2.24086647265545	0.0851435387312\\
2.24341338532294	0.0849600031886392\\
2.24596029799042	0.0847767196677454\\
2.24850721065791	0.0845936886890567\\
2.25105412332539	0.0844109107634167\\
2.25363847523177	0.0842257052065391\\
2.25622282713815	0.0840407612424936\\
2.25880717904454	0.0838560793882842\\
2.26139153095092	0.0836716601462727\\
2.26353743754571	0.0835187282603918\\
2.2656833441405	0.083365978070369\\
2.26782925073529	0.0832134098576088\\
2.26997515733008	0.0830610238943916\\
2.27178759558967	0.0829324604838639\\
2.27360003384927	0.0828040274409632\\
2.27541247210886	0.0826757249272645\\
2.27722491036845	0.0825475531011235\\
2.27914274669673	0.0824120702276986\\
2.28106058302502	0.0822767340459321\\
2.2829784193533	0.0821415447391884\\
2.28489625568158	0.082006502488071\\
2.28725059846991	0.0818409254668555\\
2.28960494125825	0.0816755706577165\\
2.29195928404658	0.0815104383838645\\
2.29431362683492	0.0813455289627991\\
2.29697720886706	0.0811592280227604\\
2.29964079089921	0.0809732131735919\\
2.30230437293136	0.0807874848569698\\
2.3049679549635	0.0806020435034262\\
2.3073620172416	0.0804356116213267\\
2.3097560795197	0.0802694122178967\\
2.31215014179781	0.0801034455948889\\
2.31454420407591	0.0799377120433153\\
2.31646400304621	0.0798049788602387\\
2.31838380201651	0.0796723958889985\\
2.32030360098681	0.0795399632761693\\
2.32222339995711	0.0794076811641486\\
2.32401663451582	0.0792842559347908\\
2.32580986907453	0.0791609622558088\\
2.32760310363324	0.0790378002404784\\
2.32939633819196	0.0789147700000448\\
2.33151459693869	0.078769610415411\\
2.33363285568542	0.0786246350367952\\
2.33575111443216	0.0784798440411376\\
2.33786937317889	0.0783352376021377\\
2.34044948179328	0.0781593517677185\\
2.34302959040767	0.0779837403016688\\
2.34560969902205	0.0778084035033321\\
2.34818980763644	0.0776333416647424\\
2.35079698970904	0.0774567224706899\\
2.35340417178165	0.0772803846227171\\
2.35601135385425	0.0771043284070121\\
2.35861853592685	0.0769285540996019\\
2.36074911481637	0.0767851215364596\\
2.36287969370588	0.0766418775648817\\
2.36501027259539	0.0764988223294889\\
2.3671408514849	0.0763559559692171\\
2.36892493129549	0.0762364695657366\\
2.37070901110608	0.0761171157769932\\
2.37249309091667	0.0759978946820101\\
2.37427717072725	0.0758788063578233\\
2.37618672642964	0.0757514896399486\\
2.37809628213203	0.0756243252052998\\
2.38000583783441	0.0754973131445551\\
2.3819153935368	0.07537045354646\\
2.38429757157495	0.0752124095802107\\
2.38667974961311	0.0750546031889404\\
2.38906192765126	0.0748970345354414\\
2.39144410568941	0.0747397037781442\\
2.39415359623146	0.0745610450615019\\
2.39686308677352	0.0743826945301677\\
2.39957257731557	0.0742046524011421\\
2.40228206785762	0.0740269188831084\\
2.40418451779658	0.0739023090569076\\
2.40608696773553	0.0737778515476875\\
2.40798941767449	0.0736535464230787\\
2.40989186761344	0.0735293937485045\\
2.4117943175524	0.0734053935881454\\
2.41369676749135	0.0732815460057141\\
2.41559921743031	0.073157851062981\\
2.41750166736926	0.0730343088199881\\
2.41984544865229	0.0728823172124122\\
2.42218922993531	0.0727305575653903\\
2.42453301121834	0.0725790299829609\\
2.42687679250136	0.072427734565478\\
2.42955900474185	0.0722548777988756\\
2.43224121698233	0.0720823253540311\\
2.43492342922281	0.0719100773670593\\
2.43760564146329	0.0717381339671342\\
2.43954347261768	0.071614098759009\\
2.44148130377207	0.0714902226473784\\
2.44341913492645	0.0713665056763647\\
2.44535696608084	0.0712429478880576\\
2.44729479723523	0.0711195493232834\\
2.44923262838962	0.0709963100222431\\
2.451170459544	0.0708732300233168\\
2.45310829069839	0.0707503093632202\\
2.45544680460237	0.0706021847776616\\
2.45778531850635	0.0704542923473103\\
2.46012383241033	0.0703066321291164\\
2.46246234631431	0.070159204176737\\
2.46509554975525	0.0699934760601628\\
2.46772875319619	0.0698280425696354\\
2.47036195663712	0.0696629037694622\\
2.47299516007806	0.0694980597182744\\
2.4753943511543	0.0693481219985114\\
2.47779354223054	0.069198429051646\\
2.48019273330678	0.0690489809134076\\
2.48259192438302	0.0688997776147618\\
2.48454842541847	0.0687782860298042\\
2.48650492645393	0.0686569573007812\\
2.48846142748938	0.0685357914408746\\
2.49041792852483	0.0684147884612505\\
2.49224361022599	0.0683020231325557\\
2.49406929192715	0.0681893996473654\\
2.49589497362831	0.0680769180121575\\
2.49772065532947	0.0679645782322316\\
2.49984220902653	0.0678342107510082\\
2.5019637627236	0.0677040348406683\\
2.50408531642066	0.0675740505048985\\
2.50620687011773	0.0674442577454749\\
2.50876323599331	0.0672881184705483\\
2.5113196018689	0.0671322573433613\\
2.51387596774448	0.0669766743573727\\
2.51643233362007	0.0668213695020687\\
2.51902585781381	0.0666640914068489\\
2.52161938200756	0.0665070995546462\\
2.52421290620131	0.0663503939238774\\
2.52680643039506	0.0661939744883342\\
2.52895934854384	0.0660643460541915\\
2.53111226669263	0.0659349147953113\\
2.53326518484142	0.0658056806915303\\
2.53541810299021	0.0656766437203243\\
2.53723649553703	0.0655678103723723\\
2.53905488808385	0.0654591176226539\\
2.54087328063068	0.065350565455105\\
2.5426916731775	0.0652421538526529\\
2.54461561864359	0.0651276022621742\\
2.54653956410968	0.0650132079873234\\
2.54846350957578	0.0648989710049716\\
2.55038745504187	0.0647848912908848\\
2.55274981630195	0.0646450309264296\\
2.55511217756203	0.0645054075841919\\
2.55747453882211	0.0643660212130479\\
2.5598369000822	0.0642268717594854\\
2.56250931293787	0.0640697449598986\\
2.56518172579355	0.0639129211925665\\
2.56785413864922	0.0637564003695972\\
2.57052655150489	0.0636001823992472\\
2.57292818096081	0.0634600515817152\\
2.57532981041672	0.0633201652043546\\
2.57773143987263	0.0631805231932081\\
2.58013306932854	0.0630411254718461\\
2.58205988282662	0.0629294640466521\\
2.5839866963247	0.0628179597727481\\
2.58591350982278	0.0627066126075049\\
2.58784032332086	0.0625954225073444\\
2.58964045040536	0.0624916849403585\\
2.59144057748985	0.0623880843877948\\
2.59324070457435	0.0622846208119233\\
2.59504083165884	0.062181294174327\\
2.59716649893937	0.0620594579188363\\
2.5992921662199	0.0619378124884491\\
2.60141783350043	0.0618163578161541\\
2.60354350078096	0.061695093833641\\
2.60613206204363	0.0615476803096946\\
2.60872062330631	0.0614005493372089\\
2.61130918456898	0.0612537007848495\\
2.61389774583166	0.0611071345185833\\
2.61651238523179	0.0609593781156449\\
2.61912702463192	0.0608119094312424\\
2.62174166403205	0.0606647283182701\\
2.62435630343218	0.0605178346273073\\
2.62649406900772	0.060397945764172\\
2.62863183458325	0.060278248853464\\
2.63076960015879	0.0601587438089346\\
2.63290736573432	0.0600394305436108\\
2.63469910059065	0.0599395776557856\\
2.63649083544698	0.0598398593718297\\
2.6382825703033	0.0597402756382851\\
2.64007430515963	0.0596408264012516\\
2.64198788975279	0.0595347624289012\\
2.64390147434596	0.0594288517387621\\
2.64581505893912	0.059323094262764\\
2.64772864353228	0.059217489932166\\
2.65010692307551	0.0590864539831668\\
2.65248520261875	0.0589556543476798\\
2.65486348216198	0.058825090888693\\
2.65724176170521	0.0586947634676221\\
2.65994179727767	0.0585470900474754\\
2.66264183285013	0.0583997204627457\\
2.6653418684226	0.0582526545020412\\
2.66804190399506	0.0581058919519292\\
2.66994879908918	0.0580024238669369\\
2.67185569418331	0.0578991069335263\\
2.67376258927744	0.0577959410737035\\
2.67566948437156	0.0576929262091027\\
2.67757637946569	0.0575900622606069\\
2.67948327455982	0.0574873491480054\\
2.68139016965394	0.0573847867906237\\
2.68329706474807	0.0572823751072677\\
2.68563862693801	0.0571568251844319\\
2.68798018912795	0.0570315021783688\\
2.69032175131788	0.0569064059343631\\
2.69266331350782	0.0567815362964956\\
2.6953372292745	0.0566392200088705\\
2.69801114504118	0.0564971987772262\\
2.70068506080786	0.0563554723618105\\
2.70335897657454	0.0562140405214645\\
2.70578421722319	0.0560860164443293\\
2.70820945787183	0.0559582343133274\\
2.71063469852048	0.0558306939422961\\
2.71305993916913	0.055703395145415\\
2.71500085229987	0.0556016921842208\\
2.71694176543061	0.0555001437264748\\
2.71888267856135	0.055398749673838\\
2.72082359169209	0.0552975099281899\\
2.7226156446809	0.0552041717823653\\
2.72440769766971	0.0551109650181652\\
2.72619975065853	0.0550178895563821\\
2.72799180364734	0.0549249453176141\\
2.73009512188508	0.0548160246922692\\
2.73219844012282	0.0547072845929897\\
2.73430175836056	0.0545987248886736\\
2.7364050765983	0.0544903454476393\\
2.73897940914863	0.0543579407988024\\
2.74155374169895	0.0542258057450506\\
2.74412807424927	0.0540939400394051\\
2.7467024067996	0.053962343433834\\
2.74933316080168	0.0538281403872102\\
2.75196391480376	0.0536942178344173\\
2.75459466880584	0.0535605755037745\\
2.75722542280792	0.0534272131240763\\
2.75938647436555	0.053317870896263\\
2.76154752592318	0.053208717237538\\
2.76370857748081	0.0530997519932528\\
2.76586962903844	0.0529909750099722\\
2.76766540101207	0.0529007275582832\\
2.76946117298571	0.05281060990558\\
2.77125694495934	0.0527206219615631\\
2.77305271693297	0.052630763636104\\
2.77494850632349	0.0525360411045556\\
2.77684429571402	0.0524414628231754\\
2.77874008510454	0.05234702868397\\
2.78063587449506	0.0522527385787494\\
2.78299125545937	0.0521357904340427\\
2.78534663642368	0.0520190642459963\\
2.78770201738798	0.0519025598036338\\
2.79005739835229	0.0517862768953981\\
2.79275798304457	0.0516532239499118\\
2.79545856773685	0.0515204616297151\\
2.79815915242912	0.0513879896097443\\
2.8008597371214	0.0512558075650309\\
2.8027823649225	0.0511618797027278\\
2.8047049927236	0.0510680985271861\\
2.80662762052469	0.0509744639188564\\
2.80855024832579	0.0508809757584871\\
2.81047287612689	0.0507876339262177\\
2.81239550392799	0.0506944383007811\\
2.81431813172908	0.0506013887609782\\
2.81624075953018	0.0505084851855292\\
2.81858255460567	0.0503955239588727\\
2.82092434968115	0.0502827788777906\\
2.82326614475664	0.0501702497199502\\
2.82560793983213	0.0500579362627039\\
2.82826226704422	0.0499308941552961\\
2.8309165942563	0.0498041285485526\\
2.83357092146839	0.0496776391128782\\
2.83622524868048	0.0495514255192585\\
2.8386355676545	0.0494370532419592\\
2.84104588662852	0.049322907897968\\
2.84345620560255	0.049208989235789\\
2.84586652457657	0.0490952970065137\\
2.8478128674846	0.0490036551199645\\
2.84975921039262	0.0489121605831602\\
2.85170555330065	0.0488208132620099\\
2.85365189620868	0.0487296130235776\\
2.85545995713008	0.0486450239583852\\
2.85726801805149	0.0485605615942658\\
2.85907607897289	0.0484762258227445\\
2.8608841398943	0.0483920165355409\\
2.86299781732563	0.0482937335689438\\
2.86511149475695	0.0481956231362087\\
2.86722517218828	0.0480976850622111\\
2.86933884961961	0.0479999191717778\\
2.87190611252912	0.0478814044896031\\
2.87447337543864	0.0477631432434582\\
2.87704063834816	0.0476451351155668\\
2.87960790125768	0.0475273797883963\\
2.88221947179724	0.0474078512115185\\
2.88483104233679	0.0472885835675502\\
2.88744261287635	0.047169576516888\\
2.8900541834159	0.0470508297226762\\
2.8922086184424	0.04695306431968\\
2.8943630534689	0.0468554756105275\\
2.8965174884954	0.0467580634020878\\
2.89867192352189	0.0466608275039312\\
2.90047719678749	0.0465794859134686\\
2.90228247005308	0.0464982678659145\\
2.90408774331868	0.046417173246932\\
2.90589301658427	0.0463362019428397\\
2.90780319988387	0.0462506592906316\\
2.90971338318348	0.0461652544376403\\
2.91162356648308	0.0460799872474646\\
2.91353374978268	0.0459948575838647\\
2.91589455276919	0.0458898353150929\\
2.91825535575569	0.0457850226442769\\
2.9206161587422	0.0456804193116919\\
2.9229769617287	0.0455760250577859\\
2.92566444764645	0.0454574390947836\\
2.9283519335642	0.0453391233534937\\
2.93103941948195	0.0452210774465513\\
2.9337269053997	0.0451033009884627\\
2.93564924907833	0.0450192212294731\\
2.93757159275697	0.0449352789910112\\
2.9394939364356	0.0448514741300895\\
2.94141628011424	0.044767806504585\\
2.94333862379287	0.0446842759718747\\
2.94526096747151	0.0446008823876492\\
2.94718331115014	0.0445176256081134\\
2.94910565482878	0.0444345054897517\\
2.95144462598517	0.0443335549279761\\
2.95378359714156	0.0442328062096427\\
2.95612256829796	0.0441322590739351\\
2.95846153945435	0.0440319132604086\\
2.96111338252008	0.0439183879020825\\
2.96376522558582	0.0438051206088944\\
2.96641706865155	0.0436921109973381\\
2.96906891171728	0.0435793586860095\\
2.97148029951093	0.0434770532058221\\
2.97389168730458	0.0433749598713224\\
2.97630307509822	0.0432730783911813\\
2.97871446289187	0.0431714084785271\\
2.98066332274407	0.0430893942483449\\
2.98261218259628	0.0430075178628444\\
2.98456104244848	0.0429257791675035\\
2.98650990230069	0.042844178009761\\
2.988318921985	0.0427685550860583\\
2.99012794166931	0.0426930504129964\\
2.99193696135363	0.0426176638666699\\
2.99374598103794	0.042542395323689\\
2.99585794393773	0.0424546712461276\\
2.99796990683751	0.0423671076365447\\
3.0000818697373	0.0422797042969076\\
3.00219383263709	0.0421924610295538\\
3.00475814806796	0.0420867463772126\\
3.00732246349884	0.0419812670624776\\
3.00988677892972	0.0418760227287804\\
3.0124510943606	0.041771013020777\\
3.01506217359137	0.0416643290326191\\
3.01767325282214	0.0415578875564078\\
3.02028433205292	0.0414516882126462\\
3.02289541128369	0.0413457306264059\\
3.02505202279049	0.0412583973735031\\
3.02720863429729	0.0411712285702417\\
3.02936524580408	0.0410842240014099\\
3.03152185731088	0.0409973834557938\\
3.03332887563303	0.0409247461634189\\
3.03513589395518	0.0408522237492156\\
3.03694291227733	0.0407798160865328\\
3.03874993059948	0.0407075230497852\\
3.04065955562672	0.0406312494804853\\
3.04256918065396	0.0405551036329366\\
3.0444788056812	0.0404790853573452\\
3.04638843070844	0.0404031945043647\\
3.04874676089269	0.0403096471836572\\
3.05110509107695	0.0402162936902131\\
3.0534634212612	0.0401231337408942\\
3.05582175144546	0.0400301670533091\\
3.058507446026	0.0399245304836092\\
3.06119314060654	0.0398191437661688\\
3.06387883518709	0.0397140064805932\\
3.06656452976763	0.0396091182097158\\
3.06848892129315	0.0395341151014383\\
3.07041331281866	0.0394592394712179\\
3.07233770434418	0.039384491163917\\
3.07426209586969	0.0393098700257178\\
3.07618648739521	0.0392353759023706\\
3.07811087892073	0.0391610086376738\\
3.08003527044624	0.0390867680762944\\
3.08195966197176	0.0390126540634636\\
3.08429817494517	0.0389227611124382\\
3.08663668791858	0.0388330545270915\\
3.08897520089199	0.03874353402797\\
3.0913137138654	0.0386541993365253\\
3.0939624219512	0.0385532387892659\\
3.09661113003699	0.0384525158463494\\
3.09925983812279	0.0383520301000408\\
3.10190854620858	0.0382517811459164\\
3.10431795576393	0.0381607945498908\\
3.10672736531928	0.0380700032468601\\
3.10913677487464	0.0379794069281713\\
3.11154618442999	0.0378890052911342\\
3.11349609189551	0.0378159866069502\\
3.11544599936103	0.0377430950632843\\
3.11739590682655	0.0376703304964907\\
3.11934581429207	0.0375976927455329\\
3.1211571292199	0.0375303313037046\\
3.12296844414773	0.0374630790189942\\
3.12477975907556	0.037395935760399\\
3.12659107400339	0.0373289013976889\\
3.1287041435588	0.0372508369416225\\
3.1308172131142	0.0371729203001856\\
3.13293028266961	0.0370951512651945\\
3.13504335222501	0.0370175296291613\\
3.13760613638437	0.0369235856415601\\
3.14016892054373	0.0368298577915676\\
3.14273170470309	0.0367363457070312\\
3.14529448886245	0.0366430490177929\\
3.14790274400101	0.0365483177636543\\
3.15051099913958	0.0364538088370752\\
3.15311925427815	0.0363595218440901\\
3.15572750941672	0.0362654563967698\\
3.15788347642801	0.0361878694741605\\
3.1600394434393	0.0361104334320683\\
3.1621954104506	0.0360331480473804\\
3.16435137746189	0.0359560131020226\\
3.16615994857341	0.0358914229584262\\
3.16796851968493	0.0358269383906567\\
3.16977709079644	0.0357625592674434\\
3.17158566190796	0.0356982854589101\\
3.17349715738947	0.0356304682091132\\
3.17540865287098	0.0355627683004673\\
3.17732014835249	0.0354951855781214\\
3.17923164383401	0.0354277198878966\\
3.18159024929551	0.0353446346440757\\
3.18394885475701	0.0352617270577905\\
3.18630746021852	0.0351789968379924\\
3.18866606568002	0.0350964436948252\\
3.19134953754471	0.0350027349316773\\
3.1940330094094	0.0349092545786393\\
3.19671648127409	0.0348160022062237\\
3.19939995313878	0.0347229773892584\\
3.20132460061072	0.0346563977551873\\
3.20324924808266	0.034589934798217\\
3.2051738955546	0.0345235883599348\\
3.20709854302654	0.0344573582836168\\
3.20902319049848	0.0343912444121437\\
3.21094783797042	0.0343252465861969\\
3.21287248544236	0.0342593646476081\\
3.2147971329143	0.0341935984389943\\
3.21713510543953	0.0341138641493965\\
3.21947307796477	0.0340343001173472\\
3.22181105049001	0.0339549060593786\\
3.22414902301524	0.0338756816933344\\
3.22679677507923	0.0337861647127258\\
3.22944452714322	0.0336968645959516\\
3.2320922792072	0.0336077809307864\\
3.23474003127119	0.0335189133092706\\
3.23714919029844	0.0334382410622557\\
3.23955834932569	0.0333577470250484\\
3.24196750835294	0.0332774308861933\\
3.24437666738019	0.0331972923414505\\
3.24632705866219	0.0331325441769473\\
3.24827744994419	0.0330679120405062\\
3.25022784122619	0.0330033957673089\\
3.25217823250819	0.0329389951956861\\
3.25399002834355	0.0328792744688609\\
3.25580182417892	0.0328196533106416\\
3.25761362001428	0.0327601315894313\\
3.25942541584964	0.032700709174609\\
3.26153837711025	0.0326315345446749\\
3.26365133837085	0.0325624945921581\\
3.26576429963146	0.0324935891086037\\
3.26787726089206	0.0324248178864999\\
3.27043930008176	0.0323416101809896\\
3.27300133927146	0.0322585991945632\\
3.27556337846116	0.0321757845557654\\
3.27812541765085	0.0320931658957258\\
3.28073305523364	0.0320092776756301\\
3.28334069281643	0.0319255916959702\\
3.28594833039922	0.0318421075643854\\
3.288555967982	0.0317588248957465\\
3.29071208134092	0.0316901148800482\\
3.29286819469985	0.0316215421095456\\
3.29502430805877	0.0315531063623465\\
3.29718042141769	0.031484807422473\\
3.29898946313301	0.031427608017032\\
3.30079850484832	0.0313705046335425\\
3.30260754656363	0.0313134971417285\\
3.30441658827894	0.0312565854129766\\
3.30632827883709	0.0311965483177738\\
3.30823996939523	0.0311366178629961\\
3.31015165995337	0.0310767938953563\\
3.31206335051151	0.0310170762624116\\
3.31442159389489	0.0309435554229711\\
3.31677983727826	0.030870195877583\\
3.31913808066164	0.0307969973389451\\
3.32149632404501	0.0307239595212827\\
3.3241790963769	0.0306410656829539\\
3.3268618687088	0.0305583790503653\\
3.32954464104069	0.0304758992005937\\
3.33222741337258	0.0303936257158876\\
3.33415235426149	0.0303347198279236\\
3.3360772951504	0.0302759198102721\\
3.33800223603931	0.0302172255071074\\
3.33992717692822	0.0301586367645893\\
3.34185211781713	0.0301001534284961\\
3.34377705870604	0.0300417753421772\\
3.34570199959495	0.0299835023503554\\
3.34762694048386	0.0299253342987102\\
3.34996470092677	0.0298548325144287\\
3.35230246136968	0.0297844850010574\\
3.35464022181259	0.0297142914810282\\
3.35697798225551	0.0296442516783945\\
3.35962506159904	0.0295651298396761\\
3.36227214094257	0.0294862043295971\\
3.36491922028609	0.0294074747454745\\
3.36756629962962	0.0293289406896468\\
3.36997508000949	0.029257646116131\\
3.37238386038937	0.0291865128149474\\
3.37479264076924	0.0291155404822587\\
3.37720142114911	0.0290447288224713\\
3.37915200481207	0.028987504444559\\
3.38110258847504	0.0289303850675711\\
3.383053172138	0.0288733705309431\\
3.38500375580096	0.0288164606777015\\
3.38681592546401	0.0287636828310818\\
3.38862809512706	0.028710995071946\\
3.39044026479011	0.0286583972723115\\
3.39225243445316	0.0286058893053327\\
3.39436549035286	0.0285447763762434\\
3.39647854625256	0.0284837852112556\\
3.39859160215227	0.0284229156080632\\
3.40070465805197	0.0283621673654914\\
3.4032662936296	0.028288685358189\\
3.40582792920724	0.0282153810514998\\
3.40838956478487	0.0281422540857465\\
3.41095120036251	0.0280693041042921\\
3.41355827225748	0.0279952415461325\\
3.41616534415245	0.0279213615555972\\
3.41877241604742	0.0278476637533928\\
3.42137948794239	0.0277741477684274\\
3.42353549183811	0.0277134883937546\\
3.42569149573382	0.0276529528909995\\
3.42784749962954	0.0275925410458793\\
3.43000350352525	0.0275322526507482\\
3.43181281478111	0.027481753948102\\
3.43362212603697	0.0274313419090195\\
3.43543143729283	0.0273810164078884\\
3.43724074854869	0.0273307773209753\\
3.43915270354275	0.027277781898077\\
3.44106465853681	0.0272248826846422\\
3.44297661353087	0.0271720795331038\\
3.44488856852493	0.0271193722968727\\
3.44724674041442	0.0270544959997204\\
3.44960491230391	0.0269897651118474\\
3.4519630841934	0.0269251793572116\\
3.45432125608289	0.0268607384615522\\
3.45700353420877	0.0267876165774263\\
3.45968581233465	0.0267146813454357\\
3.46236809046053	0.0266419323599908\\
3.46505036858641	0.0265693692213524\\
3.46697536298556	0.0265174070549768\\
3.46890035738471	0.0264655402514984\\
3.47082535178386	0.0264137686616321\\
3.47275034618301	0.0263620921383183\\
3.47467534058217	0.0263105105341126\\
3.47660033498132	0.0262590236989305\\
3.47852532938047	0.026207631484238\\
3.48045032377962	0.0261563337425889\\
3.48278792520185	0.0260941675488648\\
3.48512552662409	0.0260321401838106\\
3.48746312804632	0.0259702513823413\\
3.48980072946855	0.0259085008812265\\
3.49244750239684	0.0258387498662844\\
3.49509427532512	0.0257691754311452\\
3.49774104825341	0.0256997771917774\\
3.5003878211817	0.0256305547697688\\
3.50279645445696	0.0255677130200213\\
3.50520508773222	0.0255050162666556\\
3.50761372100749	0.0254424642201371\\
3.51002235428275	0.025380056600027\\
3.51197300770034	0.025329620877124\\
3.51392366111794	0.0252792795371448\\
3.51587431453553	0.0252290324272955\\
3.51782496795313	0.0251788793987395\\
3.51963724226104	0.0251323683957127\\
3.52144951656895	0.0250859383460624\\
3.52326179087686	0.0250395891281954\\
3.52507406518477	0.0249933206217828\\
3.52718708572977	0.0249394756275084\\
3.52930010627477	0.0248857399985609\\
3.53141312681978	0.0248321135430082\\
3.53352614736478	0.0247785960701911\\
3.53608755901756	0.0247138678362683\\
3.53864897067035	0.0246492991234884\\
3.54121038232313	0.0245848895910923\\
3.54377179397591	0.0245206389017105\\
3.54637863114599	0.0244554115008825\\
3.54898546831606	0.0243903479163129\\
3.55159230548613	0.0243254477889773\\
3.55419914265621	0.0242607107688445\\
3.55635511214705	0.0242072933758418\\
3.55851108163789	0.0241539871010381\\
3.56066705112873	0.0241007917417599\\
3.56282302061957	0.0240477071025731\\
3.56463241848754	0.0240032411171676\\
3.56644181635551	0.0239588528554546\\
3.56825121422348	0.0239145421988258\\
3.57006061209144	0.0238703090307282\\
3.57197261156608	0.0238236517027238\\
3.57388461104072	0.0237770806290654\\
3.57579661051535	0.0237305956705967\\
3.57770860998999	0.0236841966892408\\
3.58006667850184	0.0236270910358924\\
3.58242474701369	0.0235701156848962\\
3.58478281552555	0.0235132703762723\\
3.5871408840374	0.0234565548520119\\
3.58982292936883	0.0233922045679853\\
3.59250497470026	0.0233280214635278\\
3.59518702003168	0.0232640051570535\\
3.59786906536311	0.0232001552733642\\
3.59979408203534	0.0231544299093977\\
3.60171909870758	0.0231087899421727\\
3.60364411537981	0.0230632352313758\\
3.60556913205205	0.0230177656391123\\
3.60749414872429	0.0229723810270883\\
3.60941916539652	0.0229270812541778\\
3.61134418206876	0.0228818661809442\\
3.61326919874099	0.0228367356691405\\
3.61560670442703	0.0227820481578366\\
3.61794421011306	0.0227274848761784\\
3.6202817157991	0.0226730455756034\\
3.62261922148513	0.0226187300095792\\
3.62526580107532	0.022557381679952\\
3.62791238066552	0.0224961912919667\\
3.63055896025571	0.0224351584858652\\
3.63320553984591	0.0223742829079816\\
3.63561405574547	0.0223190195300072\\
3.63802257164503	0.0222638857988161\\
3.64043108754459	0.0222088814432847\\
3.64283960344416	0.0221540062020886\\
3.64479026889819	0.0221096570031909\\
3.64674093435223	0.0220653921757652\\
3.64869159980627	0.0220212115769087\\
3.6506422652603	0.0219771150679782\\
3.65245458639181	0.0219362211878763\\
3.65426690752332	0.0218953996565304\\
3.65607922865483	0.0218546503603793\\
3.65789154978634	0.021813973187227\\
3.66000454690813	0.0217666383180134\\
3.66211754402993	0.0217194011552362\\
3.66423054115172	0.0216722615198299\\
3.66634353827352	0.0216252192341077\\
3.66890481378546	0.0215683270581112\\
3.67146608929741	0.0215115773393068\\
3.67402736480936	0.0214549697600878\\
3.67658864032131	0.0213985040065045\\
3.67919531597083	0.0213411826598451\\
3.68180199162035	0.0212840075491903\\
3.68440866726988	0.0212269783400703\\
3.6870153429194	0.0211700947076528\\
3.68917126050994	0.0211231574099699\\
3.69132717810048	0.021076319277948\\
3.69348309569101	0.0210295801228731\\
3.69563901328155	0.0209829397637723\\
3.69744844133172	0.0209438713586345\\
3.69925786938188	0.0209048723024179\\
3.70106729743205	0.0208659424848597\\
3.70287672548221	0.0208270817978953\\
3.70478874536984	0.0207860927696602\\
3.70670076525748	0.0207451806814351\\
3.70861278514511	0.0207043454039918\\
3.71052480503275	0.0206635868092591\\
3.71288281230497	0.0206134264944971\\
3.7152408195772	0.0205633823704044\\
3.71759882684942	0.0205134541957708\\
3.71995683412165	0.0204636417314978\\
3.72263872936508	0.0204071275336491\\
3.72532062460852	0.0203507623516091\\
3.72800251985195	0.0202945458315794\\
3.73068441509539	0.0202384776265753\\
3.73260941885576	0.020198324377973\\
3.73453442261613	0.0201582472300203\\
3.7364594263765	0.0201182460527319\\
3.73838443013687	0.0200783207186985\\
3.74030943389725	0.0200384711000895\\
3.74223443765762	0.0199986970660677\\
3.74415944141799	0.019958998487596\\
3.74608444517836	0.0199193752369044\\
3.74842187983291	0.0198713638097027\\
3.75075931448745	0.019823463026233\\
3.753096749142	0.0197756726566622\\
3.75543418379654	0.0197279924733178\\
3.75808064922314	0.0196741412375543\\
3.76072711464973	0.0196204306231931\\
3.76337358007633	0.0195668602977722\\
3.76602004550293	0.0195134299352965\\
3.7684284882759	0.0194649264636973\\
3.77083693104888	0.0194165383862158\\
3.77324537382185	0.0193682654523166\\
3.77565381659483	0.019320107421848\\
3.77760447072951	0.0192811871594925\\
3.77955512486419	0.019242341975287\\
3.78150577899888	0.0192035717373311\\
3.78345643313356	0.0191648763182342\\
3.78526875633075	0.0191289919268037\\
3.78708107952793	0.0190931719007662\\
3.78889340272511	0.0190574161354453\\
3.79070572592229	0.019021724527609\\
3.79281868800144	0.018980193051619\\
3.7949316500806	0.0189387484773924\\
3.79704461215975	0.0188973906400081\\
3.7991575742389	0.0188561193760019\\
3.80171876099847	0.0188062090334194\\
3.80427994775804	0.0187564253557545\\
3.80684113451761	0.0187067680506806\\
3.80940232127718	0.0186572368297312\\
3.81200890185391	0.0186069568897656\\
3.81461548243063	0.0185568069337352\\
3.81722206300735	0.0185067866538298\\
3.81982864358407	0.018456895752405\\
3.82198452162121	0.0184157290064119\\
3.82414039965834	0.0183746503821968\\
3.82629627769548	0.0183336597061399\\
3.82845215573262	0.0182927568127812\\
3.83026158149254	0.0182584946993486\\
3.83207100725247	0.0182242941988451\\
3.8338804330124	0.0181901552099905\\
3.83568985877233	0.01815607763382\\
3.83760186731047	0.0181201347025767\\
3.83951387584861	0.0180842601134803\\
3.84142588438675	0.018048453747941\\
3.84333789292489	0.0180127154885856\\
3.84569584703625	0.0179687354602747\\
3.84805380114761	0.017924858611221\\
3.85041175525898	0.0178810847202207\\
3.85276970937034	0.0178374135682862\\
3.85545151259263	0.0177878690744934\\
3.85813331581492	0.0177384568693653\\
3.86081511903721	0.0176891766285632\\
3.8634969222595	0.0176400280349\\
3.86542190617341	0.0176048304238645\\
3.86734689008732	0.0175697003554558\\
3.86927187400122	0.0175346377106\\
3.87119685791513	0.0174996423729266\\
3.87312184182904	0.017464714225618\\
3.87504682574295	0.0174298531486924\\
3.87697180965686	0.0173950590240557\\
3.87889679357077	0.0173603317349407\\
3.88123417552793	0.0173182543398441\\
3.88357155748509	0.017276275100849\\
3.88590893944226	0.0172343938077457\\
3.88824632139942	0.0171926102525825\\
3.89089270857503	0.0171454205646481\\
3.89353909575063	0.0170983555925988\\
3.89618548292624	0.0170514150324514\\
3.89883187010185	0.0170045985869869\\
3.90124025675141	0.0169621001618946\\
3.90364864340097	0.0169197040515665\\
3.90605703005053	0.0168774100268766\\
3.90846541670008	0.0168352178695685\\
3.91041605071282	0.0168011195252315\\
3.91236668472557	0.0167670877348989\\
3.91431731873831	0.0167331223780709\\
3.91626795275105	0.0166992233389662\\
3.91808026502683	0.0166677874486803\\
3.91989257730261	0.0166364086051358\\
3.92170488957839	0.0166050867128306\\
3.92351720185417	0.0165738216777703\\
3.92563013251985	0.016537442196991\\
3.92774306318554	0.0165011397205053\\
3.92985599385122	0.0164649140979466\\
3.9319689245169	0.016428765180464\\
3.93453004858859	0.0163850510028157\\
3.93709117266028	0.0163414490361314\\
3.93965229673196	0.0162979590140028\\
3.94221342080365	0.0162545806740366\\
3.94481993371896	0.0162105479721709\\
3.94742644663428	0.0161666303910317\\
3.9500329595496	0.0161228276500539\\
3.95263947246491	0.016079139479271\\
3.95479531455881	0.0160430914492896\\
3.95695115665271	0.0160071214465437\\
3.95910699874661	0.0159712293127968\\
3.96126284084051	0.0159354148983228\\
3.96307225350724	0.0159054154999595\\
3.96488166617398	0.0158754706466231\\
3.96669107884072	0.0158455802461592\\
3.96850049150745	0.0158157442088247\\
3.97041248285688	0.0157842756892674\\
3.97232447420631	0.0157528676610795\\
3.97423646555573	0.0157215200164494\\
3.97614845690516	0.0156902326488268\\
3.97850636956688	0.0156517311771118\\
3.98086428222859	0.015613321012563\\
3.98322219489031	0.0155750019541842\\
3.98558010755203	0.0155367738032713\\
3.98826184589829	0.0154934058015407\\
3.99094358424454	0.0154501548379913\\
3.9936253225908	0.0154070206179485\\
3.99630706093705	0.0153640028541583\\
3.99823202188862	0.0153331961937274\\
4.00015698284019	0.0153024492768384\\
4.00208194379176	0.015271761995377\\
4.00400690474333	0.0152411342440365\\
4.0059318656949	0.0152105659170348\\
4.00785682664648	0.0151800569052844\\
4.00978178759805	0.0151496071016553\\
4.01170674854962	0.0151192164003902\\
4.01404408866664	0.0150823944798444\\
4.01638142878366	0.0150456593486443\\
4.01871876890068	0.0150090108161893\\
4.0210561090177	0.014972448694208\\
4.02370244035224	0.014931157204426\\
4.02634877168678	0.0148899759629072\\
4.02899510302132	0.0148489046940494\\
4.03164143435586	0.0148079431292508\\
4.0340497782842	0.0147707604056165\\
4.03645812221253	0.0147336681070067\\
4.03886646614087	0.0146966660255844\\
4.0412748100692	0.0146597539647867\\
4.04322542204939	0.0146299232892393\\
4.04517603402959	0.0146001514223398\\
4.04712664600978	0.0145704382548977\\
4.04907725798998	0.0145407836826151\\
4.05088955333303	0.0145132843148725\\
4.05270184867608	0.0144858353467516\\
4.05451414401913	0.0144584366918303\\
4.05632643936218	0.0144310882652445\\
4.05843934091846	0.01439926684634\\
4.06055224247474	0.0143675134473964\\
4.06266514403102	0.0143358279324211\\
4.0647780455873	0.0143042101669794\\
4.067339122607	0.0142659764758969\\
4.0699001996267	0.0142278418837504\\
4.0724612766464	0.0141898061496671\\
4.0750223536661	0.0141518690369062\\
4.07762881755399	0.0141133606262266\\
4.08023528144188	0.0140749538615612\\
4.08284174532977	0.0140366484891289\\
4.08544820921766	0.0139984442661039\\
4.08760402103405	0.0139669217279253\\
4.08975983285044	0.0139354680700115\\
4.09191564466684	0.0139040831492203\\
4.09407145648323	0.013872766831214\\
4.09588085203053	0.0138465355695826\\
4.09769024757782	0.0138203524510071\\
4.09949964312512	0.0137942173922684\\
4.10130903867242	0.0137681303126374\\
4.1032210099662	0.0137406163866214\\
4.10513298125999	0.0137131558439969\\
4.10704495255377	0.0136857485874855\\
4.10895692384756	0.0136583945211043\\
4.11131480183376	0.0136247340874839\\
4.11367267981997	0.0135911542180762\\
4.11603055780618	0.0135576547315949\\
4.11838843579239	0.0135242354491004\\
4.12107012654176	0.0134863238762443\\
4.12375181729114	0.0134485155500215\\
4.12643350804051	0.0134108102046305\\
4.12911519878988	0.0133732075819046\\
4.13104013786426	0.0133462793056642\\
4.13296507693864	0.0133194037230257\\
4.13489001601301	0.0132925807365231\\
4.13681495508739	0.0132658102515824\\
4.13873989416177	0.013239092173126\\
4.14066483323615	0.0132124264026449\\
4.14258977231053	0.0131858128436431\\
4.1445147113849	0.0131592514010318\\
4.14685201759891	0.0131270697959586\\
4.14918932381291	0.0130949647146627\\
4.15152663002692	0.0130629359855286\\
4.15386393624093	0.013030983439322\\
4.15651022476526	0.0129948986403312\\
4.1591565132896	0.0129589110306478\\
4.16180280181394	0.0129230203620974\\
4.16444909033827	0.0128872263936943\\
4.16685739973614	0.0128547352002724\\
4.16926570913401	0.0128223237052601\\
4.17167401853188	0.0127899917213618\\
4.17408232792974	0.012757739072895\\
4.17603291878548	0.0127316743287175\\
4.17798350964121	0.0127056614084094\\
4.17993410049694	0.0126797002136738\\
4.18188469135267	0.0126537906512517\\
4.18369696909898	0.012629764480116\\
4.18550924684529	0.0126057827164424\\
4.1873215245916	0.012581845282541\\
4.18913380233791	0.0125579521023195\\
4.19124667848728	0.0125301515855701\\
4.19335955463666	0.0125024109931034\\
4.19547243078603	0.0124747302027288\\
4.1975853069354	0.0124471090938446\\
4.20014634692917	0.0124137090895382\\
4.20270738692295	0.0123803963747774\\
4.20526842691672	0.012347170733169\\
4.2078294669105	0.0123140319525414\\
4.21043589255169	0.012280394866879\\
4.21304231819287	0.0122468472973271\\
4.21564874383406	0.012213389015743\\
4.21825516947525	0.0121800198052332\\
4.22041095526356	0.0121524871367088\\
4.22256674105188	0.0121250151179585\\
4.22472252684019	0.012097603620268\\
4.22687831262851	0.0120702525239755\\
4.22868769092755	0.012047342936723\\
4.23049706922659	0.0120244757340238\\
4.23230644752564	0.0120016508411861\\
4.23411582582468	0.0119788681860727\\
4.23602777799339	0.0119548397963707\\
4.23793973016209	0.0119308583987765\\
4.2398516823308	0.0119069239060508\\
4.24176363449951	0.0118830362322759\\
4.24412148364289	0.0118536419245681\\
4.24647933278627	0.0118243185253215\\
4.24883718192966	0.0117950658720089\\
4.25119503107304	0.0117658838044889\\
4.25387668463836	0.0117327797406655\\
4.25655833820368	0.011699766533516\\
4.259239991769	0.0116668439446797\\
4.26192164533432	0.0116340117436022\\
4.26384656448837	0.0116105000421459\\
4.26577148364242	0.0115870347032953\\
4.26769640279646	0.0115636156396904\\
4.26962132195051	0.0115402427669332\\
4.27154624110455	0.0115169160000935\\
4.2734711602586	0.0114936352506979\\
4.27539607941264	0.0114704004323305\\
4.27732099856669	0.0114472114600092\\
4.27965827667185	0.0114191164200408\\
4.281995554777	0.0113910886918488\\
4.28433283288216	0.0113631281217911\\
4.28667011098732	0.0113352345586448\\
4.28931636548558	0.0113037342967673\\
4.29196261998384	0.0112723195105902\\
4.2946088744821	0.0112409899778714\\
4.29725512898037	0.0112097454837081\\
4.29966341004388	0.0111813844884235\\
4.30207169110738	0.0111530935741083\\
4.30447997217089	0.011124872572866\\
4.3068882532344	0.0110967213286973\\
4.30883882496129	0.0110739714322626\\
4.31078939668817	0.0110512670994003\\
4.31273996841505	0.011028608242088\\
4.31469054014194	0.0110059947774627\\
4.31650280121956	0.010985025388035\\
4.31831506229718	0.0109640950370917\\
4.32012732337481	0.0109432036551687\\
4.32193958445243	0.0109223511744315\\
4.32405243851067	0.0108980889947306\\
4.32616529256892	0.0108738794879834\\
4.32827814662717	0.0108497225449868\\
4.33039100068541	0.0108256180581492\\
4.33295201061392	0.0107964709587019\\
4.33551302054243	0.0107674005751458\\
4.33807403047094	0.0107384067140966\\
4.34063504039946	0.010709489186458\\
4.3432414353409	0.0106801373769156\\
4.34584783028235	0.010650864227368\\
4.34845422522379	0.0106216695337426\\
4.35106062016524	0.0105925531034598\\
4.35321638377926	0.0105685297427542\\
4.35537214739327	0.0105445596683757\\
4.35752791100729	0.0105206427651412\\
4.3596836746213	0.0104967789271287\\
4.36149303687129	0.010476790558965\\
4.36330239912128	0.0104568394250323\\
4.36511176137127	0.0104369254586261\\
4.36692112362126	0.0104170485956504\\
4.36883305833716	0.0103960851629324\\
4.37074499305306	0.0103751630076906\\
4.37265692776896	0.0103542820520803\\
4.37456886248486	0.010333442219598\\
4.37692668726897	0.0103077987586704\\
4.37928451205307	0.0102822175755538\\
4.38164233683717	0.0102566985252581\\
4.38400016162128	0.0102312414652068\\
4.38668178521909	0.0102023635651064\\
4.3893634088169	0.0101735654513342\\
4.39204503241471	0.0101448469111551\\
4.39472665601252	0.0101162077397778\\
4.3966515576107	0.0100956990179045\\
4.39857645920888	0.0100752310038649\\
4.40050136080706	0.0100548036197265\\
4.40242626240524	0.0100344167905762\\
4.40435116400342	0.0100140704409419\\
4.4062760656016	0.009993764491709\\
4.40820096719978	0.00997349886585607\\
4.41012586879796	0.00995327348781577\\
4.41246312333511	0.009928769419092\\
4.41480037787227	0.00990432443895135\\
4.41713763240942	0.00987993841048748\\
4.41947488694658	0.00985561119923952\\
4.42212111357763	0.00982813889118845\\
4.42476734020868	0.00980074160625348\\
4.42741356683973	0.00977341914631485\\
4.43005979347078	0.00974617132071296\\
4.43246805084355	0.00972143854043545\\
4.43487630821632	0.00969676726211567\\
4.43728456558908	0.00967215733588596\\
4.43969282296185	0.00964760862401491\\
4.44164337782217	0.00962777030270411\\
4.44359393268248	0.00960797196231443\\
4.44554448754279	0.00958821352436266\\
4.4474950424031	0.00956849491562759\\
4.44930728849203	0.00955021013018856\\
4.45111953458097	0.00953195959666193\\
4.4529317806699	0.00951374325321369\\
4.45474402675883	0.0094955610396652\\
4.45685686180513	0.00947440603594429\\
4.45896969685143	0.00945329724217377\\
4.46108253189772	0.00943223456118832\\
4.46319536694402	0.00941121789744941\\
4.46575635194839	0.00938580498043468\\
4.46831733695277	0.00936045935809517\\
4.47087832195714	0.00933518085835287\\
4.47343930696152	0.00930996931346877\\
4.47604567657615	0.00928437955470105\\
4.47865204619078	0.00925885878635469\\
4.48125841580541	0.00923340682662751\\
4.48386478542004	0.00920802350541265\\
4.48602053008032	0.00918708054383741\\
4.48817627474061	0.00916618431201692\\
4.49033201940089	0.00914533470727686\\
4.49248776406117	0.00912453163638086\\
4.49429711197723	0.00910710716507394\\
4.49610645989328	0.00908971534321809\\
4.49791580780933	0.00907235611148609\\
4.49972515572538	0.0090550294132039\\
4.50163707503798	0.00903675575833311\\
4.50354899435058	0.00901851829502251\\
4.50546091366317	0.00900031695409787\\
4.50737283297577	0.00898215166774055\\
4.50973063711776	0.00895979954368431\\
4.51208844125975	0.00893750201836702\\
4.51444624540173	0.00891525896297116\\
4.51680404954372	0.008893070251112\\
4.51948564837796	0.00886790027834131\\
4.52216724721219	0.0088428002452001\\
4.52484884604643	0.00881776996256571\\
4.52753044488067	0.00879280924937033\\
4.52945533119621	0.008774934917386\\
4.53138021751175	0.00875709626497915\\
4.53330510382729	0.00873929322289702\\
4.53522999014283	0.0087215257249538\\
4.53715487645837	0.00870379370437918\\
4.53907976277391	0.00868609709067284\\
4.54100464908945	0.00866843581545641\\
4.54292953540499	0.008650809811821\\
4.54526677001127	0.00862945529175108\\
4.54760400461756	0.00860815255171735\\
4.54994123922384	0.00858690147019925\\
4.55227847383013	0.00856570192814047\\
4.55492467724431	0.00854176199061954\\
4.5575708806585	0.00851788778896032\\
4.56021708407269	0.00849407914720296\\
4.56286328748687	0.00847033589694511\\
4.56527152487821	0.00844878450843183\\
4.56767976226955	0.0084272870016033\\
4.57008799966089	0.0084058432431426\\
4.57249623705223	0.00838445311207067\\
4.57444677723738	0.0083671675029961\\
4.57639731742253	0.00834991691735522\\
4.57834785760769	0.00833270128541505\\
4.58029839779284	0.00831552054279113\\
4.58211063068832	0.00829958924689959\\
4.58392286358381	0.00828368795328904\\
4.58573509647929	0.00826781660711944\\
4.58754732937478	0.00825197515522695\\
4.58966014808661	0.00823354383450015\\
4.59177296679844	0.00821515298698087\\
4.59388578551027	0.00819680252653093\\
4.5959986042221	0.00817849236864979\\
4.59855956829274	0.00815635239417974\\
4.60112053236338	0.00813427135399124\\
4.60368149643402	0.00811224909551074\\
4.60624246050465	0.00809028547054182\\
4.60884880892437	0.00806799266522563\\
4.61145515734409	0.00804576027200104\\
4.6140615057638	0.00802358812943894\\
4.61666785418352	0.00800147608797457\\
4.61882358264295	0.0079832323748453\\
4.62097931110239	0.00796502957638329\\
4.62313503956182	0.00794686760134998\\
4.62529076802126	0.00792874636809466\\
4.62710010336879	0.0079135683312229\\
4.62890943871633	0.00789841887840282\\
4.63071877406387	0.00788329795704654\\
4.6325281094114	0.00786820551725663\\
4.63444001529579	0.00785228838608826\\
4.63635192118018	0.00783640293760684\\
4.63826382706456	0.00782054911055424\\
4.64017573294895	0.00780472684503901\\
4.6425335195128	0.00778525799839891\\
4.64489130607665	0.0077658369441829\\
4.64724909264049	0.00774646356833031\\
4.64960687920434	0.00772713775922609\\
4.65228845728285	0.00770521563687137\\
4.65497003536135	0.00768335472882982\\
4.65765161343985	0.0076615548675102\\
4.66033319151835	0.00763981589346591\\
4.66225806462649	0.0076242488130333\\
4.66418293773463	0.00760871295767188\\
4.66610781084277	0.00759320826603833\\
4.66803268395091	0.00757773467989586\\
4.66995755705905	0.00756229214039964\\
4.67188243016719	0.00754688058489765\\
4.67380730327533	0.00753149995288308\\
4.67573217638347	0.00751615018533045\\
4.67806939404618	0.00749755360978747\\
4.68040661170888	0.00747900234230771\\
4.68274382937158	0.00746049627537525\\
4.68508104703429	0.00744203530395127\\
4.68772723087973	0.00742118820279999\\
4.69037341472518	0.00740039861532748\\
4.69301959857063	0.0073796663857323\\
4.69566578241607	0.0073589913658493\\
4.69807400283835	0.00734022518921467\\
4.70048222326063	0.00732150614959852\\
4.70289044368292	0.00730283412873152\\
4.7052986641052	0.00728420902085262\\
4.70724919160392	0.00726915800964197\\
4.70919971910265	0.00725413763497799\\
4.71115024660137	0.00723914783507814\\
4.7131007741001	0.00722418855358173\\
4.71491299551971	0.00721031728889702\\
4.71672521693932	0.0071964722666783\\
4.71853743835893	0.00718265343843673\\
4.72034965977854	0.00716886075737649\\
4.72246246447507	0.00715281330902059\\
4.7245752691716	0.00713680125928263\\
4.72668807386813	0.007120824532033\\
4.72880087856466	0.00710488305278722\\
4.73136182490531	0.00708560741569636\\
4.73392277124595	0.00706638331905581\\
4.73648371758659	0.00704721062798527\\
4.73904466392723	0.00702808921201032\\
4.74165099442802	0.00700868144632373\\
4.74425732492881	0.00698932650798076\\
4.7468636554296	0.00697002425402366\\
4.74946998593039	0.00695077455350042\\
4.75162570051988	0.00693489260514745\\
4.75378141510937	0.0069190464310677\\
4.75593712969885	0.00690323595038544\\
4.75809284428834	0.00688746109194015\\
4.75990216872199	0.00687424845340804\\
4.76171149315565	0.00686106080587933\\
4.7635208175893	0.00684789810286968\\
4.76533014202295	0.00683476030061618\\
4.76724203628811	0.00682090473098881\\
4.76915393055328	0.0068070768597146\\
4.77106582481844	0.00679327663270119\\
4.7729777190836	0.00677950399723127\\
4.77533549063826	0.00676255732911121\\
4.77769326219293	0.00674565244001711\\
4.78005103374759	0.00672878922924013\\
4.78240880530226	0.00671196759852526\\
4.7850903658166	0.0066928862939745\\
4.78777192633094	0.00667385849657174\\
4.79045348684529	0.00665488405819708\\
4.79313504735963	0.00663596283894819\\
4.79505990908685	0.00662241365569782\\
4.79698477081407	0.00660889176364051\\
4.79890963254128	0.00659539710858185\\
4.8008344942685	0.00658192963946681\\
4.80275935599572	0.00656848930461089\\
4.80468421772294	0.00655507604845449\\
4.80660907945015	0.00654168981760217\\
4.80853394117737	0.00652833056014879\\
4.81087114438127	0.00651214568396308\\
4.81320834758516	0.00649600040224252\\
4.81554555078906	0.00647989462011751\\
4.81788275399295	0.0064638282452042\\
4.82052892122629	0.00644568544353241\\
4.82317508845962	0.0064275928983055\\
4.82582125569296	0.00640955047191653\\
4.82846742292629	0.0063915580344588\\
4.83087562887742	0.00637522693864026\\
4.83328383482855	0.00635893702799595\\
4.83569204077968	0.00634268819783205\\
4.83810024673081	0.00632648035610754\\
4.84005076329475	0.00631338286049194\\
4.8420012798587	0.00630031213092507\\
4.84395179642264	0.00628726811279346\\
4.84590231298658	0.00627425075696762\\
4.84771452447817	0.00626218027091134\\
4.84952673596976	0.0062501327105956\\
4.85133894746135	0.00623810803325591\\
4.85315115895294	0.00622610619783445\\
4.85526395162093	0.00621214247046483\\
4.85737674428893	0.00619820966584753\\
4.85948953695692	0.00618430771687011\\
4.86160232962491	0.00617043655807005\\
4.86416326086717	0.00615366441175051\\
4.86672419210942	0.00613693728557979\\
4.86928512335168	0.00612025506061111\\
4.87184605459393	0.00610361762232507\\
4.87445236985234	0.00608673120822897\\
4.87705868511075	0.00606989093417112\\
4.87966500036916	0.00605309667382074\\
4.88227131562757	0.00603634831297154\\
4.88442701832869	0.00602253022008412\\
4.88658272102982	0.00600874337016758\\
4.88873842373094	0.00599498769167029\\
4.89089412643207	0.00598126312286428\\
4.89270344143158	0.00596976784423443\\
4.89451275643109	0.00595829438980204\\
4.8963220714306	0.0059468427185718\\
4.89813138643011	0.005935412792296\\
4.90004327067155	0.00592335849461565\\
4.90195515491298	0.00591132838410754\\
4.90386703915442	0.00589932241312134\\
4.90577892339586	0.005887340535388\\
4.90813668210413	0.00587259744715316\\
4.91049444081239	0.00585789083947659\\
4.91285219952066	0.005843220623648\\
4.91520995822893	0.00582858671341586\\
4.91789150379156	0.00581198717211133\\
4.92057304935419	0.00579543434833703\\
4.92325459491682	0.00577892811146352\\
4.92593614047945	0.00576246833913838\\
4.92786099241156	0.00575068185660062\\
4.92978584434367	0.00573891920033661\\
4.93171069627579	0.00572718032257075\\
4.9336355482079	0.00571546517869429\\
4.93556040014001	0.00570377372344964\\
4.93748525207212	0.00569210590764443\\
4.93941010400423	0.00568046168426594\\
4.94133495593634	0.00566884100779862\\
4.94367214676865	0.00565476255517341\\
4.94600933760096	0.00564071866598744\\
4.94834652843327	0.00562670925671754\\
4.95068371926558	0.00561273424633173\\
4.95332987232908	0.0055969532449015\\
4.95597602539259	0.00558121611077142\\
4.95862217845609	0.00556552272265238\\
4.96126833151959	0.00554987296700766\\
4.96367652509166	0.00553566836918949\\
4.96608471866374	0.00552149971759442\\
4.96849291223581	0.00550736691969944\\
4.97090110580788	0.00549326989575711\\
4.97285161295725	0.00548187823110482\\
4.97480212010662	0.00547050992613767\\
4.97675262725599	0.00545916493266682\\
4.97870313440536	0.00544784320804014\\
4.98051533733053	0.00543734508477754\\
4.98232754025571	0.00542686696864242\\
4.98413974318088	0.00541640882199822\\
4.98595194610605	0.00540597060892628\\
4.98806472844489	0.00539382618987572\\
4.99017751078372	0.00538170875547102\\
4.99229029312255	0.00536961824667484\\
4.99440307546139	0.00535755460610273\\
4.99696399379899	0.00534296812144737\\
4.99952491213659	0.00532842092090129\\
5.00208583047419	0.00531391289978141\\
5.00464674881179	0.00529944395784814\\
5.00725305105	0.00528475862349576\\
5.00985935328821	0.00527011354723791\\
5.01246565552642	0.00525550861762301\\
5.01507195776463	0.00524094373542395\\
5.01722765026262	0.00522892719955257\\
5.0193833427606	0.00521693792171165\\
5.02153903525858	0.00520497583869056\\
5.02369472775657	0.00519304089719496\\
5.02550403461804	0.00518304462158733\\
5.02731334147951	0.00517306738558135\\
5.02912264834098	0.00516310915309012\\
5.03093195520245	0.00515316989079632\\
5.0328438308082	0.005142687752634\\
5.03475570641396	0.00513222671460407\\
5.03666758201971	0.00512178673481491\\
5.03857945762547	0.00511136777276092\\
5.04093720531878	0.00509854786648876\\
5.0432949530121	0.00508575978295754\\
5.04565270070542	0.00507300344417949\\
5.04801044839873	0.00506027877462826\\
5.0506919811825	0.00504584504648515\\
5.05337351396627	0.00503145206813166\\
5.05605504675003	0.0050170997245634\\
5.0587365795338	0.00500278790910174\\
5.06066142303682	0.00499253960560741\\
5.06258626653985	0.00498231208336176\\
5.06451111004287	0.00497210530032132\\
5.06643595354589	0.00496191921763259\\
5.06836079704892	0.00495175379577567\\
5.07028564055194	0.00494160899124373\\
5.07221048405496	0.00493148476272218\\
5.07413532755799	0.00492138107039891\\
5.07647250778288	0.00490914053091841\\
5.07880968800776	0.00489693013461659\\
5.08114686823265	0.0048847498080967\\
5.08348404845754	0.00487259948045651\\
5.08613018939545	0.00485887907600683\\
5.08877633033336	0.00484519692617942\\
5.09142247127127	0.00483155292424375\\
5.09406861220918	0.00481794697126443\\
5.09647679516847	0.00480559754112526\\
5.09888497812776	0.00479327945565381\\
5.10129316108706	0.00478099263318241\\
5.10370134404635	0.0047687370049236\\
5.10565184309129	0.00475883341979429\\
5.10760234213623	0.0047489502028239\\
5.10955284118117	0.00473908731155186\\
5.11150334022611	0.00472924470909931\\
5.1133155357668	0.004720118161928\\
5.11512773130749	0.00471100905899593\\
5.11693992684818	0.00470191736723731\\
5.11875212238887	0.00469284305531335\\
5.1208648958504	0.0046822855428509\\
5.12297766931193	0.00467175155729282\\
5.12509044277345	0.00466124104679744\\
5.12720321623498	0.00465075396117766\\
5.12976412351439	0.00463807382531426\\
5.13232503079381	0.00462542793784498\\
5.13488593807322	0.00461281620679328\\
5.13744684535263	0.00460023854463816\\
5.14005313643726	0.00458747287517497\\
5.14265942752188	0.00457474230075721\\
5.14526571860651	0.00456204672318419\\
5.14787200969114	0.00454938605656426\\
5.15002769342219	0.00453894063805565\\
5.15218337715324	0.00452851898016586\\
5.1543390608843	0.00451812102711036\\
5.15649474461535	0.00450774673310001\\
5.1583040444618	0.00449905764939235\\
5.16011334430825	0.00449038516164461\\
5.1619226441547	0.00448172923813847\\
5.16373194400115	0.00447308984994374\\
5.16564381216891	0.00446397863423896\\
5.16755568033667	0.0044548858098874\\
5.16946754850443	0.00444581134012152\\
5.17137941667218	0.0044367551895633\\
5.1737371549066	0.0044256122116467\\
5.17609489314102	0.00441449696983991\\
5.17845263137544	0.00440340939569347\\
5.18081036960986	0.00439234942322039\\
5.183491891442	0.00437980407111676\\
5.18617341327414	0.00436729423357709\\
5.18885493510629	0.00435481980949235\\
5.19153645693843	0.00434238070611943\\
5.19346129318552	0.00433347345720488\\
5.19538612943261	0.00432458431862911\\
5.1973109656797	0.00431571325344476\\
5.19923580192678	0.00430686022791384\\
5.20116063817387	0.00429802520761631\\
5.20308547442096	0.0042892081540995\\
5.20501031066805	0.0042804090311134\\
5.20693514691514	0.00427162780391452\\
5.20927231803057	0.00426098948501517\\
5.21160948914599	0.00425037743292171\\
5.21394666026142	0.00423979158323559\\
5.21628383137685	0.00422923187405453\\
5.21892996191452	0.00421730771249264\\
5.22157609245219	0.00420541688410055\\
5.22422222298986	0.0041935592950808\\
5.22686835352753	0.00418173485946624\\
5.22927652737274	0.00417100249558282\\
5.23168470121795	0.00416029744204502\\
5.23409287506316	0.00414961962682608\\
5.23650104890837	0.00413896899086868\\
5.23845154097449	0.00413036242542854\\
5.24040203304062	0.00412177360568802\\
5.24235252510675	0.00411320249427254\\
5.24430301717288	0.00410464905942757\\
5.246115206349	0.00409671793217463\\
5.24792739552511	0.00408880200267321\\
5.24973958470123	0.00408090124191466\\
5.25155177387735	0.00407301562262493\\
5.25366453970268	0.00406384114434586\\
5.25577730552801	0.00405468716239003\\
5.25789007135334	0.00404555363130147\\
5.26000283717867	0.00403644050727963\\
5.26256373496407	0.0040254217240744\\
5.26512463274946	0.00401443277613303\\
5.26768553053485	0.00400347358275251\\
5.27024642832025	0.00399254406769431\\
5.27285270983055	0.00398145125669458\\
5.27545899134086	0.00397038901658483\\
5.27806527285117	0.003959357260918\\
5.28067155436147	0.00394835591562758\\
5.28282723055158	0.00393927954090223\\
5.28498290674168	0.0039302238625307\\
5.28713858293179	0.00392118883131385\\
5.28929425912189	0.00391217440811562\\
5.29110355292157	0.00390462433436288\\
5.29291284672125	0.00389708871577681\\
5.29472214052093	0.00388956752451202\\
5.29653143432062	0.00388206073552701\\
5.29844329608054	0.00387414401205317\\
5.30035515784047	0.00386624330706656\\
5.30226701960039	0.00385835858834141\\
5.30417888136032	0.00385048982504408\\
5.30653661146189	0.00384080789973901\\
5.30889434156345	0.00383115013103235\\
5.31125207166502	0.00382151645892713\\
5.31360980176659	0.00381190682588879\\
5.31629131419446	0.0038010066667929\\
5.31897282662233	0.0037901374372055\\
5.3216543390502	0.0037792990483282\\
5.32433585147808	0.00376849141976162\\
5.32626068147562	0.00376075246093375\\
5.32818551147316	0.00375302927350216\\
5.3301103414707	0.00374532182503325\\
5.33203517146824	0.0037376300863192\\
5.33396000146578	0.00372995402745615\\
5.33588483146332	0.00372229361446771\\
5.33780966146087	0.00371464881558877\\
5.33973449145841	0.00370701960056381\\
5.34207165474053	0.00369777697531021\\
5.34440881802266	0.0036885572228899\\
5.34674598130479	0.00367936028687092\\
5.34908314458692	0.00367018611331826\\
5.35172926618888	0.00365982657943656\\
5.35437538779085	0.00364949607019085\\
5.35702150939282	0.00363919450323144\\
5.35966763099478	0.00362892180406796\\
5.36207579700237	0.00361959791840634\\
5.36448396300995	0.00361029781160193\\
5.36689212901753	0.0036010214201599\\
5.36930029502512	0.00359176869363108\\
5.37125078107854	0.00358429178874901\\
5.37320126713196	0.00357683033419403\\
5.37515175318538	0.00356938429709141\\
5.3771022392388	0.00356195365021929\\
5.378914422928	0.00355506365244708\\
5.38072660661721	0.00354818688629331\\
5.38253879030642	0.00354132332633817\\
5.38435097399563	0.0035344729489027\\
5.38646373324667	0.00352650295383562\\
5.38857649249772	0.0035185508029318\\
5.39068925174876	0.0035106164563828\\
5.39280201099981	0.00350269987603578\\
5.39536290062212	0.00349312789986185\\
5.39792379024442	0.00348358189724183\\
5.40048467986673	0.00347406179744089\\
5.40304556948904	0.00346456753419539\\
5.40565184276792	0.00345493147576798\\
5.40825811604679	0.00344532202979189\\
5.41086438932567	0.00343573912021062\\
5.41347066260455	0.00342618268340898\\
5.41562633230206	0.00341829843499122\\
5.41778200199957	0.00341043220210248\\
5.41993767169708	0.00340258394136409\\
5.42209334139459	0.00339475361951857\\
5.42390262998051	0.00338819532429988\\
5.42571191856643	0.00338164961149472\\
5.42752120715236	0.00337511645668004\\
5.42933049573828	0.00336859583825\\
5.43124235197529	0.00336171916712854\\
5.4331542082123	0.00335485643887917\\
5.43506606444931	0.00334800762528872\\
5.43697792068633	0.00334117269953811\\
5.43933564378768	0.0033327628742161\\
5.44169336688904	0.00332437407464426\\
5.4440510899904	0.00331600624829191\\
5.44640881309175	0.00330765934509006\\
5.44909031743202	0.00329819154674165\\
5.45177182177228	0.00328875066793478\\
5.45445332611255	0.00327933663074317\\
5.45713483045281	0.00326994936566712\\
5.4590596550642	0.00326322751087923\\
5.46098447967559	0.00325651938210844\\
5.46290930428698	0.00324982495090666\\
5.46483412889837	0.00324314419206541\\
5.46675895350976	0.00323647707966785\\
5.46868377812115	0.00322982358368972\\
5.47060860273254	0.00322318367632519\\
5.47253342734393	0.00321655733128042\\
5.47487058388279	0.00320852969773465\\
5.47720774042165	0.00320052196948473\\
5.47954489696051	0.00319253409713047\\
5.48188205349937	0.00318456603376846\\
5.48452816741366	0.00317556849437517\\
5.48717428132796	0.00316659621277546\\
5.48982039524225	0.00315764911672203\\
5.49246650915654	0.00314872714185111\\
5.49487466841669	0.00314062926631551\\
5.49728282767685	0.00313255208244461\\
5.49969098693701	0.00312449553427146\\
5.50209914619716	0.00311645957894013\\
5.50404962706711	0.00310996594633545\\
5.50600010793706	0.00310348575763531\\
5.507950588807	0.00309701898393449\\
5.50990106967695	0.00309056560200878\\
5.51171324863383	0.00308458178691785\\
5.51352542759072	0.00307860948493709\\
5.5153376065476	0.003072648673812\\
5.51714978550449	0.00306669933303412\\
5.51926253909093	0.00305977766692374\\
5.52137529267737	0.0030528715270036\\
5.5234880462638	0.00304598087844551\\
5.52560079985024	0.00303910568807662\\
5.52816168244557	0.00303079290106942\\
5.53072256504089	0.00302250271277563\\
5.53328344763622	0.00301423506124934\\
5.53584433023154	0.00300598988902073\\
5.53845059642488	0.00299762161961849\\
5.54105686261821	0.00298927650361133\\
5.54366312881155	0.00298095447410244\\
5.54626939500489	0.00297265547668802\\
5.54842505910766	0.00296580867244241\\
5.55058072321044	0.00295897754130928\\
5.55273638731322	0.00295216204504009\\
5.55489205141599	0.0029453621555573\\
5.55670133550438	0.00293966692198418\\
5.55851061959277	0.00293398263459195\\
5.56031990368115	0.00292830927197339\\
5.56212918776954	0.00292264681554981\\
5.56404103924374	0.00291667518714503\\
5.56595289071794	0.0029107156882536\\
5.56786474219214	0.00290476829419778\\
5.56977659366634	0.0028988329816954\\
5.57213431073683	0.00289153008822573\\
5.57449202780733	0.00288424548543533\\
5.57684974487783	0.00287697912737097\\
5.57920746194833	0.00286973097053988\\
5.58188895932512	0.0028615095075169\\
5.58457045670192	0.0028533114612684\\
5.58725195407871	0.00284513676344425\\
5.5899334514555	0.00283698535414384\\
5.5918582714219	0.00283114847194624\\
5.59378309138829	0.00282532352924407\\
5.59570791135469	0.00281951050109902\\
5.59763273132108	0.00281370936582422\\
5.59955755128748	0.00280792010101341\\
5.60148237125387	0.0028021426801226\\
5.60340719122027	0.00279637707883213\\
5.60533201118666	0.00279062327433616\\
5.60766916191525	0.00278365272733587\\
5.61000631264383	0.00277669949399758\\
5.61234346337241	0.00276976353111167\\
5.614680614101	0.00276284479796477\\
5.61732672139421	0.00275503219831361\\
5.61997282868743	0.00274724156702633\\
5.62261893598064	0.00273947284074816\\
5.62526504327385	0.00273172596402793\\
5.62767319671973	0.00272469467800971\\
5.63008135016562	0.00271768138796107\\
5.6324895036115	0.00271068604454041\\
5.63489765705738	0.00270370861157311\\
5.63684813345602	0.00269807036350794\\
5.63879860985465	0.00269244380749329\\
5.64074908625328	0.00268682891811696\\
5.64269956265191	0.00268122567567183\\
5.64451173752525	0.00267603015879859\\
5.64632391239859	0.00267084465465671\\
5.64813608727193	0.00266566914377659\\
5.64994826214527	0.002660503608439\\
5.65206101084732	0.0026544938693964\\
5.65417375954937	0.00264849763291055\\
5.65628650825142	0.00264251486853439\\
5.65839925695347	0.00263654554747571\\
5.66096013349395	0.00262932807605718\\
5.66352101003444	0.00262213025725803\\
5.66608188657492	0.00261495203686279\\
5.66864276311541	0.00260779336513571\\
5.67124902320353	0.00260052784986527\\
5.67385528329165	0.00259328246861745\\
5.67646154337978	0.00258605716255084\\
5.6790678034679	0.00257885188536113\\
5.68122346274602	0.00257290744194342\\
5.68337912202414	0.00256697662712223\\
5.68553478130226	0.00256105940715998\\
5.68769044058038	0.00255515575853293\\
5.68949972078714	0.00255021118626966\\
5.69130900099389	0.00254527613213328\\
5.69311828120064	0.00254035057736801\\
5.69492756140739	0.00253543450605622\\
5.69683940877196	0.00253025003190082\\
5.69875125613653	0.00252507610470104\\
5.7006631035011	0.002519912702887\\
5.70257495086567	0.00251475980628543\\
5.70493266273629	0.00250841963135815\\
5.70729037460691	0.00250209536029741\\
5.70964808647753	0.00249578695293112\\
5.71200579834815	0.00248949437154623\\
5.71468728972363	0.00248235683176089\\
5.71736878109912	0.0024752396522108\\
5.7200502724746	0.00246814277296149\\
5.72273176385009	0.00246106614254712\\
5.72465657980824	0.00245599888295602\\
5.7265813957664	0.00245094200404015\\
5.72850621172456	0.00244589548394518\\
5.73043102768271	0.00244085930407823\\
5.73235584364087	0.00243583344511742\\
5.73428065959903	0.0024308178835766\\
5.73620547555718	0.00242581259819897\\
5.73813029151534	0.00242081756924297\\
5.74046743723359	0.00241476627512941\\
5.74280458295184	0.00240873003361654\\
5.74514172867009	0.00240270880693287\\
5.74747887438833	0.0023967025598023\\
5.75012497597401	0.00238992036194635\\
5.75277107755969	0.00238315726279842\\
5.75541717914536	0.00237641320681435\\
5.75806328073104	0.00236968814637037\\
5.76047142916279	0.0023635843143261\\
5.76287957759454	0.00235749612673008\\
5.7652877260263	0.00235142354005926\\
5.76769587445805	0.00234536652400563\\
5.76964634699747	0.00234047205321146\\
5.77159681953689	0.0023355877463779\\
5.77354729207631	0.00233071358115997\\
5.77549776461573	0.00232584954093842\\
5.77730993596358	0.00232133945067322\\
5.77912210731144	0.00231683806447176\\
5.7809342786593	0.00231234536530955\\
5.78274645000715	0.00230786133791606\\
5.7848591944948	0.00230264450160149\\
5.78697193898244	0.00229743940287062\\
5.78908468347008	0.00229224601512253\\
5.79119742795772	0.00228706431341042\\
5.79375829927679	0.00228079917043835\\
5.79631917059585	0.00227455111071417\\
5.79888004191492	0.00226832008680796\\
5.80144091323398	0.00226210605577224\\
5.80404716805726	0.00225579930474381\\
5.80665342288053	0.0022495100546373\\
5.80925967770381	0.0022432382536812\\
5.81186593252708	0.00223698386267878\\
5.81402158764188	0.00223182393080295\\
5.81617724275668	0.00222667584468047\\
5.81833289787147	0.00222153957453236\\
5.82048855298627	0.00221641510083035\\
5.8222978298413	0.00221212313542746\\
5.82410710669633	0.00220783944293694\\
5.82591638355136	0.00220356400692944\\
5.82772566040639	0.00219929681382201\\
5.82963750422304	0.0021947966569951\\
5.83154934803968	0.00219030566725222\\
5.83346119185632	0.00218582382575013\\
5.83537303567297	0.00218135111504295\\
5.83773074305708	0.00217584786479081\\
5.84008845044119	0.00217035843739117\\
5.84244615782531	0.00216488279774338\\
5.84480386520942	0.00215942091320426\\
5.84748535140871	0.00215322563769663\\
5.850166837608	0.00214704805765317\\
5.85284832380728	0.00214088812052101\\
5.85552981000657	0.002134745782232\\
5.85745462250405	0.00213034754168976\\
5.85937943500152	0.00212595832288591\\
5.861304247499	0.00212157810667085\\
5.86322905999647	0.00211720687716492\\
5.86515387249394	0.00211284461775101\\
5.86707868499142	0.00210849130762464\\
5.8690034974889	0.00210414692821491\\
5.87092830998637	0.00209981146246719\\
5.87326545138114	0.00209455922081428\\
5.87560259277592	0.00208932006082233\\
5.87793973417069	0.00208409394948814\\
5.88027687556547	0.0020788808563029\\
5.88292297222742	0.00207299430091254\\
5.88556906888936	0.00206712434293229\\
5.88821516555131	0.00206127093366577\\
5.89086126221325	0.002055434032351\\
5.89326940631798	0.00205013633423541\\
5.8956775504227	0.00204485223102169\\
5.89808569452742	0.00203958168428745\\
5.90049383863214	0.00203432466886668\\
5.90244430783891	0.00203007666453881\\
5.90439477704567	0.00202583749238587\\
5.90634524625243	0.00202160713275134\\
5.90829571545919	0.00201738557172222\\
5.91010788376192	0.00201347121829246\\
5.91192005206464	0.00200956442842631\\
5.91373222036736	0.00200566518724219\\
5.91554438867008	0.00200177348161556\\
5.91765712951927	0.00199724578016424\\
5.91976987036846	0.00199272827819537\\
5.92188261121765	0.00198822095247853\\
5.92399535206684	0.00198372378143666\\
5.92655621888009	0.00197828631454083\\
5.92911708569333	0.00197286369190675\\
5.93167795250658	0.0019674558720503\\
5.93423881931982	0.0019620628179717\\
5.93684506959978	0.00195658931257039\\
5.93945131987973	0.00195113101370472\\
5.94205757015969	0.00194568787579748\\
5.94466382043964	0.00194025986587844\\
5.94681947195972	0.00193578172050466\\
5.9489751234798	0.00193131386746764\\
5.95113077499987	0.00192685628045632\\
5.95328642651995	0.00192240894344215\\
5.95509570047949	0.00191868411863395\\
5.95690497443903	0.00191496648181473\\
5.95871424839857	0.00191125601859296\\
5.96052352235811	0.00190755271743062\\
5.96243536311025	0.00190364724706998\\
5.96434720386239	0.00189974974159554\\
5.96625904461452	0.0018958601845522\\
5.96817088536666	0.00189197856088284\\
5.97052858887744	0.0018872026007064\\
5.97288629238822	0.00188243865040281\\
5.975243995899	0.00187768667931289\\
5.97760169940979	0.00187294665923337\\
5.98028318114155	0.00186757019327598\\
5.98296466287331	0.00186220910135709\\
5.98564614460507	0.00185686333738788\\
5.98832762633683	0.00185153286377773\\
5.9902524358449	0.00184771597223847\\
5.99217724535297	0.00184390691865728\\
5.99410205486103	0.00184010568625276\\
5.9960268643691	0.00183631226152081\\
5.99795167387717	0.00183252663021236\\
5.99987648338523	0.00182874877387097\\
6.0018012928933	0.00182497867627725\\
6.00372610240136	0.00182121632272893\\
6.00606324006316	0.00181665839534912\\
6.00840037772496	0.00181211183287349\\
6.01073751538675	0.00180757660647318\\
6.01307465304855	0.0018030526898126\\
6.01572074546022	0.0017979443589088\\
6.01836683787189	0.00179285044680791\\
6.02101293028356	0.00178777091080769\\
6.02365902269523	0.00178270571615222\\
6.02606716306368	0.00177810844998599\\
6.02847530343213	0.00177352299368068\\
6.03088344380059	0.00176894931327838\\
6.03329158416904	0.00176438738811307\\
6.0352420504965	0.00176070107105627\\
6.03719251682395	0.00175702242631708\\
6.03914298315141	0.00175335143659184\\
6.04109344947887	0.00174968809033572\\
6.0429056151502	0.00174629133743661\\
6.04471778082154	0.00174290115487346\\
6.04652994649288	0.00173951752963996\\
6.04834211216422	0.00173614045048938\\
6.05045484987058	0.00173221148662675\\
6.05256758757694	0.00172829138281088\\
6.0546803252833	0.00172438011876057\\
6.05679306298967	0.00172047767584723\\
6.05935392591232	0.00171575929931195\\
6.06191478883497	0.00171105381733263\\
6.06447565175762	0.00170636119362735\\
6.06703651468027	0.00170168139639996\\
6.06964276103722	0.00169693180226979\\
6.07224900739417	0.00169219541682814\\
6.07485525375112	0.0016874721999169\\
6.07746150010808	0.0016827621240126\\
6.0796171485228	0.00167887629013619\\
6.08177279693753	0.00167499939601729\\
6.08392844535225	0.00167113141837854\\
6.08608409376698	0.00166727234425244\\
6.08789336522411	0.0016640402209225\\
6.08970263668124	0.00166081434096256\\
6.09151190813837	0.00165759469176355\\
6.0933211795955	0.00165438126357602\\
6.09523301769951	0.00165099241623164\\
6.09714485580351	0.00164761048708285\\
6.09905669390751	0.00164423546176328\\
6.10096853201151	0.00164086732730499\\
6.10332623217658	0.00163672317547948\\
6.10568393234165	0.00163258945512119\\
6.10804163250672	0.00162846613945528\\
6.11039933267179	0.00162435320416117\\
6.11308081054546	0.00161968803518946\\
6.11576228841913	0.00161503621928296\\
6.1184437662928	0.00161039771600546\\
6.12112524416647	0.00160577249343038\\
6.12305005109108	0.00160246060591577\\
6.1249748580157	0.00159915552583778\\
6.12689966494031	0.00159585723848577\\
6.12882447186492	0.00159256573243263\\
6.13074927878954	0.00158928099549978\\
6.13267408571415	0.00158600301128377\\
6.13459889263876	0.00158273176562119\\
6.13652369956337	0.00157946724586641\\
6.13886083400039	0.00157551243151213\\
6.1411979684374	0.00157156748767447\\
6.14353510287441	0.001567632389174\\
6.14587223731142	0.00156370711332344\\
6.14851832605214	0.00155927476940394\\
6.15116441479285	0.00155485494795485\\
6.15381050353357	0.00155044761151392\\
6.15645659227429	0.00154605273057516\\
6.15886472941494	0.00154206386475361\\
6.16127286655559	0.00153808525510506\\
6.16368100369624	0.00153411687157402\\
6.16608914083689	0.00153015869742748\\
6.16803960467568	0.00152696025616669\\
6.16999006851447	0.00152376847773183\\
6.17194053235326	0.00152058334687572\\
6.17389099619204	0.0015174048541232\\
6.17570315958864	0.00151445767626406\\
6.17751532298524	0.00151151620430561\\
6.17932748638184	0.00150858042688042\\
6.18113964977843	0.00150565033438284\\
6.18325238476885	0.00150224141094936\\
6.18536511975926	0.00149884018185058\\
6.18747785474968	0.00149544662938261\\
6.18959058974009	0.00149206073749342\\
6.19215144930165	0.00148796692366062\\
6.19471230886321	0.00148388430761815\\
6.19727316842477	0.0014798128576299\\
6.19983402798633	0.00147575254644657\\
6.20244027095417	0.00147163168868569\\
6.20504651392201	0.00146752230102776\\
6.20765275688984	0.00146342434804966\\
6.21025899985768	0.00145933780698662\\
6.21241464558861	0.00145596640072993\\
6.21457029131955	0.00145260275722537\\
6.21672593705048	0.00144924685584611\\
6.21888158278142	0.00144589868629872\\
6.22069085207504	0.0014430944710581\\
6.22250012136866	0.00144029567721448\\
6.22430939066229	0.00143750229371601\\
6.22611865995591	0.00143471431237561\\
6.22803049577067	0.00143177414216546\\
6.22994233158544	0.00142883997938646\\
6.2318541674002	0.00142591181149686\\
6.23376600321497	0.00142298962735365\\
6.23612370048875	0.00141939418015096\\
6.23848139776253	0.00141580779103166\\
6.2408390950363	0.00141223043661381\\
6.24319679231008	0.00140866209596827\\
6.24587826685032	0.00140461465299073\\
6.24855974139055	0.00140057880468238\\
6.25124121593078	0.00139655451554411\\
6.25392269047101	0.00139254175859612\\
6.25584749516213	0.00138966843302006\\
6.25777229985325	0.00138680101828629\\
6.25969710454437	0.0013839395014927\\
6.26162190923548	0.00138108387302602\\
6.2635467139266	0.00137823412251581\\
6.26547151861772	0.00137539023535157\\
6.26739632330884	0.00137255219916538\\
6.26932112799996	0.00136972000310759\\
6.27165825964995	0.00136628893575643\\
6.27399539129994	0.00136286643882712\\
6.27633252294993	0.00135945249032703\\
6.27866965459992	0.00135604707075459\\
6.28131574016854	0.00135220174727761\\
6.28396182573716	0.0013483672965523\\
6.28660791130578	0.00134454368569177\\
6.2892539968744	0.00134073088977387\\
6.2916621312253	0.00133727034234013\\
6.29407026557619	0.00133381869949869\\
6.29647839992709	0.0013303759346013\\
6.29888653427798	0.00132694203434856\\
6.30083699596494	0.0013241672437664\\
6.30278745765189	0.00132139823786592\\
6.30473791933885	0.00131863500319534\\
6.30668838102581	0.00131587753208624\\
6.30850054245529	0.00131332074053044\\
6.31031270388477	0.00131076890293554\\
6.31212486531425	0.00130822200936483\\
6.31393702674372	0.0013056800516452\\
6.31604975938616	0.00130272269657906\\
6.31816249202859	0.00129977202186722\\
6.32027522467103	0.00129682801205561\\
6.32238795731346	0.00129389065334128\\
6.32494881397009	0.00129033915936886\\
6.32750967062671	0.00128679738732483\\
6.33007052728334	0.00128326530944097\\
6.33263138393996	0.00127974290243659\\
6.33523762397861	0.00127616797843821\\
6.33784386401727	0.00127260301236255\\
6.34045010405592	0.00126904797291924\\
6.34305634409457	0.00126550284149662\\
6.34521198750515	0.00126257810621457\\
6.34736763091572	0.00125966010999037\\
6.3495232743263	0.0012567488345104\\
6.35167891773687	0.00125384427181481\\
6.35348818515937	0.00125141159818657\\
6.35529745258187	0.00124898363106971\\
6.35710672000436	0.00124656036077133\\
6.35891598742686	0.00124414178046776\\
6.36082782126195	0.00124159118008628\\
6.36273965509704	0.00123904579504744\\
6.36465148893213	0.00123650561440172\\
6.36656332276722	0.00123397062859857\\
6.36892101754142	0.00123085159481796\\
6.37127871231562	0.00122774042472815\\
6.37363640708981	0.00122463709790778\\
6.37599410186401	0.00122154159638691\\
6.37867557352288	0.00121803048577744\\
6.38135704518175	0.00121452944066278\\
6.38403851684062	0.0012110384298516\\
6.38671998849949	0.00120755743068008\\
6.388644791259	0.00120506487396772\\
6.39056959401852	0.00120257744840859\\
6.39249439677803	0.00120009514267845\\
6.39441919953755	0.00119761794874646\\
6.39634400229706	0.00119514585781964\\
6.39826880505658	0.00119267885685176\\
6.40019360781609	0.00119021693504128\\
6.40211841057561	0.00118776008310536\\
6.40445553981598	0.00118478373207994\\
6.40679266905636	0.00118181482095972\\
6.40912979829673	0.00117885333053207\\
6.41146692753711	0.00117589924407445\\
6.41411301036356	0.00117256356273282\\
6.41675909319002	0.00116923731965216\\
6.41940517601648	0.00116592048593673\\
6.42205125884294	0.0011626130406627\\
6.42445939078175	0.00115961116324953\\
6.42686752272056	0.00115661701522024\\
6.42927565465937	0.00115363057289855\\
6.43168378659819	0.0011506518259798\\
6.43363424642396	0.00114824483047106\\
6.43558470624973	0.00114584285611464\\
6.4375351660755	0.00114344589102472\\
6.43948562590127	0.00114105392910861\\
6.44129778562913	0.001138836049712\\
6.44310994535699	0.00113662247049556\\
6.44492210508485	0.00113441318277038\\
6.44673426481271	0.00113220817961272\\
6.44884699542457	0.00112964284696826\\
6.45095972603643	0.00112708331308549\\
6.45307245664829	0.00112452956447241\\
6.45518518726015	0.00112198158928742\\
6.45774604140512	0.00111890089578338\\
6.4603068955501	0.00111582864107473\\
6.46286774969507	0.00111276480085344\\
6.46542860384004	0.00110970935529955\\
6.46803484134605	0.00110660836142257\\
6.47064107885206	0.00110351601080267\\
6.47324731635808	0.00110043227575321\\
6.47585355386409	0.00109735714128383\\
6.47800919526785	0.00109482015905352\\
6.4801648366716	0.00109228902592511\\
6.48232047807536	0.001089763725602\\
6.48447611947912	0.00108724425215894\\
6.48628538528288	0.00108513410794271\\
6.48809465108664	0.00108302804876284\\
6.4899039168904	0.00108092606611129\\
6.49171318269416	0.00107882815435309\\
6.49362501481676	0.00107661572962011\\
6.49553684693935	0.00107440783165517\\
6.49744867906195	0.00107220445089692\\
6.49936051118454	0.00107000557918316\\
6.50171820379704	0.00106730010280178\\
6.50407589640954	0.00106460145183333\\
6.50643358902204	0.00106190960843747\\
6.50879128163455	0.00105922455722406\\
6.5114727508019	0.00105617901077106\\
6.51415421996925	0.00105314220055068\\
6.5168356891366	0.00105011409912689\\
6.51951715830395	0.00104709468759819\\
6.52144195939245	0.00104493265285309\\
6.52336676048095	0.00104277507152263\\
6.52529156156944	0.00104062193365798\\
6.52721636265794	0.00103847323260767\\
6.52914116374644	0.00103632896095371\\
6.53106596483494	0.00103418910701343\\
6.53299076592344	0.00103205366135064\\
6.53491556701194	0.00102992261604818\\
6.53725269416829	0.00102734096716093\\
6.53958982132464	0.0010247657755321\\
6.54192694848099	0.00102219702437223\\
6.54426407563734	0.00101963469938092\\
6.54691015609245	0.00101674139069929\\
6.54955623654756	0.00101385627345236\\
6.55220231700267	0.0010109793222229\\
6.55484839745778	0.00100811051957176\\
6.55725652731036	0.00100550676475195\\
6.55966465716294	0.00100290971788226\\
6.56207278701552	0.00100031935787655\\
6.5644809168681	0.00099773567703996\\
6.56643137508361	0.000995647921035592\\
6.56838183329912	0.00099356452257838\\
6.57033229151463	0.000991485471147164\\
6.57228274973015	0.000989410762022397\\
6.57409490798566	0.000987487049094077\\
6.57590706624116	0.000985567068138682\\
6.57771922449667	0.000983650811554666\\
6.57953138275218	0.000981738273506988\\
6.58164411160744	0.000979513202061415\\
6.5837568404627	0.000977293163193016\\
6.58586956931796	0.000975078145119512\\
6.58798229817321	0.000972868137708391\\
6.59054315014584	0.000970196076969725\\
6.59310400211847	0.000967531339894308\\
6.5956648540911	0.000964873905189147\\
6.59822570606373	0.000962223756049671\\
6.60083194137923	0.000959534105563544\\
6.60343817669473	0.000956851955830586\\
6.60604441201023	0.000954177282304121\\
6.60865064732574	0.000951510073148808\\
6.61080628699334	0.000949309633080002\\
6.61296192666093	0.000947114268721983\\
6.61511756632853	0.000944923965535493\\
6.61727320599613	0.000942738719367831\\
6.61908247039914	0.000940908504669774\\
6.62089173480216	0.0009390818349447\\
6.62270099920517	0.000937258702716833\\
6.62451026360818	0.000935439103386755\\
6.626422094249	0.000933520185002219\\
6.62833392488982	0.000931605195024348\\
6.63024575553064	0.000929694125101164\\
6.63215758617146	0.000927786968279896\\
6.63451527691392	0.000925440419158647\\
6.63687296765637	0.000923099793221278\\
6.63923065839882	0.000920765074875911\\
6.64158834914128	0.000918436250979654\\
6.64426981615351	0.000915794763484177\\
6.64695128316575	0.000913160857166183\\
6.64963275017798	0.000910534507860854\\
6.65231421719022	0.000907915699943845\\
6.65423901683275	0.000906040518452531\\
6.65616381647529	0.00090416920147369\\
6.65808861611783	0.000902301740256531\\
6.66001341576036	0.000900438129351049\\
6.6619382154029	0.000898578362536891\\
6.66386301504543	0.000896722429319067\\
6.66578781468797	0.000894870321450642\\
6.6677126143305	0.000893022032203939\\
6.6700497396839	0.000890782930406434\\
6.67238686503729	0.000888549432058315\\
6.67472399039068	0.000886321522480559\\
6.67706111574407	0.000884099189482372\\
6.67970719414787	0.000881589794750972\\
6.68235327255167	0.000879087508129465\\
6.68499935095547	0.000876592307230189\\
6.68764542935927	0.000874104177648762\\
6.69005355740692	0.000871845929800796\\
6.69246168545457	0.000869593502436829\\
6.69486981350223	0.00086734687672647\\
6.69727794154988	0.000865106047247553\\
6.69922839837188	0.000863295337081201\\
6.70117885519389	0.000861488407905928\\
6.70312931201589	0.000859685250388998\\
6.7050797688379	0.000857885861006589\\
6.70689192581914	0.000856217432367004\\
6.70870408280037	0.000854552242037502\\
6.71051623978161	0.000852890283363429\\
6.71232839676284	0.000851231551457765\\
6.7144411240981	0.000849301763694966\\
6.71655385143335	0.000847376342854565\\
6.71866657876861	0.000845455278643068\\
6.72077930610387	0.00084353856241615\\
6.72334015619708	0.000841221115515192\\
6.72590100629029	0.000838910023480703\\
6.7284618563835	0.000836605267644988\\
6.73102270647671	0.000834306833829016\\
6.73362893989707	0.000831974145134771\\
6.73623517331742	0.000829647964641351\\
6.73884140673778	0.000827328270536035\\
6.74144764015813	0.000825015053730436\\
6.74360327832334	0.000823106659835085\\
6.74575891648855	0.000821202669781293\\
6.74791455465376	0.000819303070559856\\
6.75007019281898	0.000817407859561251\\
6.7518794560096	0.000815820561074918\\
6.75368871920022	0.00081423633840049\\
6.75549798239085	0.000812655184960898\\
6.75730724558147	0.000811077097058279\\
6.75921907493985	0.000809412874398325\\
6.76113090429823	0.000807752060348449\\
6.76304273365661	0.000806094647609518\\
6.76495456301499	0.00080444063028168\\
6.76731225213927	0.000802405544315085\\
6.76966994126355	0.000800375597780499\\
6.77202763038783	0.000798350777043432\\
6.77438531951211	0.000796331070917326\\
6.77706678465969	0.000794040206298014\\
6.77974824980727	0.000791755919500615\\
6.78242971495485	0.000789478189207958\\
6.78511118010243	0.000787207002648443\\
6.78703597849346	0.000785580735715976\\
6.78896077688449	0.000783957821748846\\
6.79088557527552	0.000782338253039142\\
6.79281037366655	0.00078072202518266\\
6.79473517205759	0.000779109133001535\\
6.79665997044862	0.000777499567034622\\
6.79858476883965	0.000775893320070159\\
6.80050956723068	0.000774290386415833\\
6.80284669102387	0.000772348521910772\\
6.80518381481706	0.000770411519223869\\
6.80752093861025	0.000768479365513081\\
6.80985806240345	0.00076655205042379\\
6.8125041390323	0.000764375784665428\\
6.81515021566115	0.000762205686044821\\
6.81779629229	0.000760041734811166\\
6.82044236891885	0.000757883919201409\\
6.82285049540456	0.000755925470538167\\
6.82525862189026	0.000753972071526137\\
6.82766674837597	0.000752023705298204\\
6.83007487486167	0.000750080368410125\\
6.83202533047749	0.000748510050754536\\
6.8339757860933	0.000746943013316355\\
6.83592624170911	0.000745379247797145\\
6.83787669732492	0.000743818751713688\\
6.83968885320309	0.000742371831294853\\
6.84150100908125	0.000740927720417144\\
6.84331316495942	0.000739486413249961\\
6.84512532083758	0.00073804790573131\\
6.84723804685727	0.000736374331360452\\
6.84935077287695	0.00073470454576932\\
6.85146349889664	0.000733038539960024\\
6.85357622491632	0.000731376306583308\\
6.85613707338313	0.000729366550209581\\
6.85869792184994	0.000727362307286682\\
6.86125877031675	0.000725363561431486\\
6.86381961878356	0.000723370300749691\\
6.86642585056389	0.000721347336580878\\
6.86903208234422	0.000719330018583441\\
6.87163831412455	0.000717318327323692\\
6.87424454590489	0.000715312256103496\\
6.87640018276971	0.000713657258874912\\
6.87855581963454	0.000712006081982808\\
6.88071145649936	0.000710358713749354\\
6.88286709336419	0.00070871515290775\\
6.88467635550525	0.000707338621220388\\
6.88648561764631	0.000705964757894624\\
6.88829487978736	0.000704593557135367\\
6.89010414192842	0.000703225016029183\\
6.89201597017665	0.000701781779078445\\
6.89392779842489	0.000700341499318912\\
6.89583962667312	0.000698904170367513\\
6.89775145492135	0.000697469787240514\\
6.90010914264508	0.000695704938895575\\
6.90246683036881	0.000693944549342016\\
6.90482451809254	0.000692188606648385\\
6.90718220581627	0.000690437101330213\\
6.90986366935012	0.000688450447967006\\
6.91254513288397	0.000686469501089445\\
6.91522659641782	0.000684494241857883\\
6.91790805995167	0.000682524659982603\\
6.91983285725929	0.000681114356869305\\
6.9217576545669	0.000679706962490994\\
6.92368245187452	0.00067830247004706\\
6.92560724918214	0.000676900876043109\\
6.92753204648975	0.000675502176208206\\
6.92945684379737	0.000674106361980631\\
6.93138164110498	0.000672713427049182\\
6.9333064384126	0.00067132336662226\\
6.93564356085536	0.000669639387950148\\
6.93798068329813	0.000667959627079149\\
6.94031780574089	0.000666284072765275\\
6.94265492818366	0.00066461271625123\\
6.94530100327633	0.000662725473680929\\
6.947947078369	0.000660843581142821\\
6.95059315346167	0.000658967021179925\\
6.95323922855434	0.000657095784326824\\
6.95564735368807	0.000655397439341354\\
6.95805547882181	0.000653703474657214\\
6.96046360395554	0.000652013875115093\\
6.96287172908928	0.000650328638991219\\
6.96482218366083	0.000648966882393798\\
6.96677263823239	0.000647607971176117\\
6.96872309280394	0.000646251897939415\\
6.9706735473755	0.000644898661105604\\
6.97248570229862	0.000643643916648385\\
6.97429785722175	0.000642391609423827\\
6.97611001214487	0.000641141734318109\\
6.977922167068	0.000639894287986836\\
6.98003489194882	0.000638442997564853\\
6.98214761682964	0.000636994993916945\\
6.98426034171047	0.000635550269172129\\
6.98637306659129	0.000634108817107573\\
6.98893391365034	0.000632366002784751\\
6.99149476070939	0.000630627971316986\\
6.99405560776844	0.00062889470830818\\
6.99661645482748	0.000627166203851166\\
6.99922268518826	0.000625411943900673\\
7.00182891554903	0.000623662581640708\\
7.00443514590981	0.000621918099706706\\
7.00704137627058	0.000620178493479337\\
7.00919701200965	0.000618743330772352\\
7.01135264774871	0.000617311481766359\\
7.01350828348778	0.00061588293594143\\
7.01566391922684	0.000614457693198485\\
7.01747318045914	0.00061326401110608\\
7.01928244169143	0.000612072643606611\\
7.02109170292372	0.000610883585585047\\
7.02290096415602	0.000609696834810142\\
7.02481279144308	0.00060844531160187\\
7.02672461873013	0.000607196353645433\\
7.02863644601719	0.000605949955354415\\
7.03054827330425	0.00060470611254177\\
7.03290595981555	0.000603175704304756\\
7.03526364632685	0.000601649163908804\\
7.03762133283815	0.000600126480903464\\
7.03997901934944	0.000598607647284428\\
7.04266048148642	0.000596884905122138\\
7.0453419436234	0.000595167112940755\\
7.04802340576038	0.000593454254055089\\
7.05070486789735	0.000591746320333603\\
7.05262966426691	0.000590523369845608\\
7.05455446063646	0.000589302942412849\\
7.05647925700601	0.000588085032023674\\
7.05840405337557	0.000586869635974814\\
7.06032884974512	0.000585656750783952\\
7.06225364611467	0.000584446368671473\\
7.06417844248423	0.00058323848410925\\
7.06610323885378	0.000582033093088888\\
7.06844036012746	0.000580572832256334\\
7.07077748140114	0.000579116230105546\\
7.07311460267482	0.000577663276782073\\
7.0754517239485	0.00057621396491751\\
7.07809779771136	0.000574577450111611\\
7.08074387147422	0.000572945575958732\\
7.08338994523709	0.00057131832699636\\
7.08603601899995	0.000569695695756809\\
7.08844414296324	0.00056822298893551\\
7.09085226692653	0.000566754081321817\\
7.09326039088981	0.000565288959241304\\
7.0956685148531	0.000563827622466032\\
7.09761896852044	0.000562646789803564\\
7.09956942218779	0.00056146842502359\\
7.10151987585514	0.000560292521509564\\
7.10347032952248	0.000559119078470332\\
7.1052824836186	0.000558031043071228\\
7.10709463771472	0.000556945121695184\\
7.10890679181085	0.000555861309851554\\
7.11071894590697	0.000554779604819832\\
7.11283166980173	0.000553521140440944\\
7.11494439369649	0.000552265527038617\\
7.11705711759125	0.000551012757721594\\
7.119169841486	0.000549762827246336\\
7.12173068732631	0.000548251577230443\\
7.12429153316662	0.000546744475838954\\
7.12685237900692	0.00054524151040324\\
7.12941322484723	0.000543742672743657\\
7.13201945397904	0.000542221503874503\\
7.13462568311085	0.000540704582949534\\
7.13723191224267	0.000539191894402973\\
7.13983814137448	0.000537683435422633\\
7.14199377613879	0.000536438969638566\\
7.1441494109031	0.000535197377758604\\
7.14630504566742	0.000533958650269411\\
7.14846068043173	0.000532722788086991\\
7.15026994087705	0.00053168771908411\\
7.15207920132237	0.000530654657580766\\
7.1538884617677	0.000529623599053107\\
7.15569772221302	0.000528594541862893\\
7.15760954866776	0.000527509320045884\\
7.1595213751225	0.000526426323256504\\
7.16143320157724	0.000525345546600848\\
7.16334502803198	0.000524266986584403\\
7.16570271349351	0.000522939941369295\\
7.16806039895504	0.000521616251025182\\
7.17041808441657	0.000520295906388984\\
7.17277576987811	0.000518978900743006\\
7.1754572308057	0.000517485084416176\\
7.1781386917333	0.000515995561401392\\
7.1808201526609	0.000514510316886174\\
7.1835016135885	0.000513029344614903\\
7.18542640914572	0.000511968909146405\\
7.18735120470294	0.000510910661956363\\
7.18927600026016	0.00050985459771889\\
7.19120079581738	0.000508800714418357\\
7.1931255913746	0.000507749009257899\\
7.19505038693182	0.000506699475137705\\
7.19697518248904	0.000505652107210285\\
7.19889997804626	0.000504606902147982\\
7.20123709830767	0.000503340698368473\\
7.20357421856908	0.000502077667956443\\
7.20591133883049	0.000500817802265176\\
7.2082484590919	0.000499561095133419\\
7.2108945317034	0.000498142064822341\\
7.21354060431491	0.000496727059433295\\
7.21618667692641	0.000495316065237236\\
7.21883274953792	0.000493909076502752\\
7.22124087248774	0.00049263208969531\\
7.22364899543756	0.000491358397721745\\
7.22605711838738	0.000490087988198174\\
7.2284652413372	0.000488820862196666\\
7.23041569422149	0.00048779696311118\\
7.23236614710578	0.00048677520425489\\
7.23431659999007	0.000485755579691072\\
7.23626705287436	0.000484738089312471\\
7.23807920625425	0.000483794656722734\\
7.23989135963414	0.000482853057625339\\
7.24170351301403	0.000481913288071225\\
7.24351566639392	0.000480975345882086\\
7.24562838943479	0.000479884137234897\\
7.24774111247565	0.000478795401316469\\
7.24985383551652	0.000477709132086982\\
7.25196655855739	0.000476625325153947\\
7.25452740334241	0.000475314930934366\\
7.25708824812743	0.00047400813486923\\
7.25964909291246	0.000472704925791138\\
7.26220993769748	0.0004714052970217\\
7.26481616576516	0.000470086306857034\\
7.26742239383284	0.000468771000707802\\
7.27002862190052	0.000467459364571399\\
7.2726348499682	0.000466151397206021\\
7.27479048388839	0.000465072337134386\\
7.27694611780857	0.000463995769262766\\
7.27910175172876	0.000462921684952548\\
7.28125738564895	0.000461850086001804\\
7.28306664541269	0.000460952593239614\\
7.28487590517642	0.000460056841450437\\
7.28668516494016	0.000459162826624136\\
7.28849442470389	0.000458270547637764\\
7.29040625043779	0.000457329569976457\\
7.2923180761717	0.000456390522064837\\
7.2942299019056	0.00045545339961076\\
7.2961417276395	0.000454518199721481\\
7.29849941219197	0.000453367543752947\\
7.30085709674444	0.000452219797457363\\
7.30321478129691	0.000451074952790284\\
7.30557246584938	0.000449933004151985\\
7.30825392572976	0.000448637748044817\\
7.31093538561014	0.000447346215345042\\
7.31361684549052	0.0004460583928674\\
7.3162983053709	0.000444774275986246\\
7.31822310022457	0.000443854797991505\\
7.32014789507825	0.000442937217735402\\
7.32207268993192	0.000442021530487907\\
7.32399748478559	0.000441107734830861\\
7.32592227963926	0.000440195828562973\\
7.32784707449294	0.000439285805175099\\
7.32977186934661	0.000438377660411137\\
7.33169666420028	0.000437471391534896\\
7.33403378358508	0.000436373501575283\\
7.33637090296987	0.000435278363806008\\
7.33870802235466	0.000434185970629701\\
7.34104514173946	0.000433096316933933\\
7.34369121335395	0.000431865918935617\\
7.34633728496844	0.000430639011507207\\
7.34898335658293	0.000429415582425752\\
7.35162942819742	0.000428195627468349\\
7.35403755026958	0.000427088394754703\\
7.35644567234173	0.000425984019167906\\
7.35885379441389	0.000424882489445319\\
7.36126191648604	0.000423783807788445\\
7.36321236869211	0.000422896021335715\\
7.36516282089818	0.000422010090770311\\
7.36711327310425	0.000421126010746134\\
7.36906372531032	0.00042024378175008\\
7.37087587806984	0.000419425766412258\\
7.37268803082936	0.000418609341120735\\
7.37450018358888	0.000417794502396967\\
7.37631233634841	0.000416981248533688\\
7.37842505864973	0.000416035103883221\\
7.38053778095106	0.000415091103719028\\
7.38265050325239	0.000414149242740981\\
7.38476322555372	0.000413209517295941\\
7.38732406942487	0.000412073328137234\\
7.38988491329602	0.000410940259441554\\
7.39244575716716	0.000409810301345674\\
7.39500660103831	0.000408683448475388\\
7.39761282818445	0.000407539809697667\\
7.40021905533058	0.000406399365570444\\
7.40282528247671	0.000405262103449074\\
7.40543150962284	0.000404128023455955\\
7.40758714281194	0.000403192420387124\\
7.40974277600103	0.000402258978287711\\
7.41189840919012	0.000401327689278972\\
7.41405404237921	0.000400398555925216\\
7.41586330155257	0.000399620382985514\\
7.41767256072592	0.000398843719737803\\
7.41948181989927	0.000398068562618205\\
7.42129107907263	0.000397294910951394\\
7.42320290418217	0.000396479035675128\\
7.42511472929171	0.000395664833920335\\
7.42702655440124	0.000394852301917597\\
7.42893837951078	0.000394041437296907\\
7.43129606327594	0.000393043762343029\\
7.43365374704109	0.000392048610743843\\
7.43601143080624	0.000391055975426611\\
7.43836911457139	0.000390065851762723\\
7.44105057354484	0.000388942804458713\\
7.44373203251829	0.000387822986035716\\
7.44641349149175	0.000386706384721932\\
7.4490949504652	0.000385592997307548\\
7.45101974470947	0.000384795769280083\\
7.45294453895374	0.000384000186882351\\
7.45486933319802	0.000383206245901888\\
7.45679412744229	0.000382413945439503\\
7.45871892168656	0.000381623283811219\\
7.46064371593083	0.000380834255020953\\
7.4625685101751	0.000380046855326282\\
7.46449330441938	0.000379261082504759\\
7.46683042304493	0.000378309166953268\\
7.46916754167049	0.000377359638132114\\
7.47150466029605	0.000376412489355372\\
7.4738417789216	0.000375467716421599\\
7.47648784967262	0.000374400913721521\\
7.47913392042364	0.00037333713793298\\
7.48177999117465	0.000372276378141172\\
7.48442606192567	0.000371218631433414\\
7.48683418323766	0.000370258620674348\\
7.48924230454966	0.000369301087247054\\
7.49165042586166	0.000368346020862747\\
7.49405854717365	0.000367393424703878\\
7.49600899879224	0.000366623683530183\\
7.49795945041082	0.000365855551524881\\
7.49990990202941	0.000365089023854851\\
7.50186035364799	0.000364324101523021\\
7.50367250587012	0.000363614855332387\\
7.50548465809225	0.00036290698795546\\
7.50729681031438	0.000362200496322344\\
7.50910896253651	0.000361495379134881\\
7.51122168419727	0.000360675041950203\\
7.51333440585803	0.000359856564445484\\
7.51544712751879	0.000359039941963024\\
7.51755984917955	0.000358225171491803\\
7.52012069225918	0.000357240061856647\\
7.52268153533881	0.000356257658209558\\
7.52524237841844	0.000355277951819972\\
7.52780322149807	0.000354300938446339\\
7.53040944784603	0.000353309372553468\\
7.533015674194	0.00035232057671188\\
7.53562190054197	0.000351334539456282\\
7.53822812688994	0.000350351262093815\\
7.54038375944576	0.000349540070981807\\
7.54253939200158	0.000348730753448672\\
7.5446950245574	0.000347923302275585\\
7.54685065711322	0.000347117720692277\\
7.54865991577515	0.000346443026497694\\
7.55046917443707	0.000345769641326938\\
7.55227843309899	0.000345097562003676\\
7.55408769176091	0.00034442678824131\\
7.55599951632959	0.000343719406181345\\
7.55791134089828	0.00034301347533116\\
7.55982316546697	0.00034230899237529\\
7.56173499003565	0.000341605955397679\\
7.56409267311884	0.000340740950482185\\
7.56645035620204	0.000339878133742117\\
7.56880803928523	0.000339017498948575\\
7.57116572236842	0.000338159042316274\\
7.57384718055635	0.000337185339309973\\
7.57652863874427	0.000336214436125425\\
7.5792100969322	0.000335246322218275\\
7.58189155512012	0.000334280995608194\\
7.58381634883649	0.000333589785655205\\
7.58574114255286	0.00033290000260016\\
7.58766593626923	0.000332211642680046\\
7.5895907299856	0.000331524705446321\\
7.59151552370196	0.00033083918966423\\
7.59344031741833	0.00033015508978322\\
7.5953651111347	0.00032947240250693\\
7.59728990485107	0.000328791126059025\\
7.59962702281898	0.000327965802044786\\
7.60196414078688	0.000327142547689478\\
7.60430125875479	0.000326321357098631\\
7.6066383767227	0.000325502226861854\\
7.6092844467258	0.00032457729621126\\
7.61193051672891	0.000323654990207962\\
7.61457658673202	0.000322735299073069\\
7.61722265673512	0.000321818221031597\\
7.61963077738866	0.000320985882523547\\
7.6220388980422	0.000320155691844899\\
7.62444701869575	0.000319327639552493\\
7.62685513934929	0.000318501729680539\\
7.62880559045894	0.000317834358036161\\
7.63075604156859	0.000317168381513701\\
7.63270649267824	0.000316503795725459\\
7.63465694378789	0.00031584060212243\\
7.63646909554446	0.000315225680818253\\
7.63828124730104	0.000314611955069528\\
7.64009339905761	0.000313999422161193\\
7.64190555081419	0.000313388081150307\\
7.64401827192004	0.000312676844162473\\
7.6461309930259	0.000311967219767949\\
7.64824371413176	0.00031125920386684\\
7.65035643523761	0.000310552794005669\\
7.65291727763162	0.000309698699981102\\
7.65547812002563	0.000308846952365433\\
7.65803896241964	0.00030799754341155\\
7.66059980481366	0.000307150469861347\\
7.66320603047025	0.000306290780422646\\
7.66581225612684	0.00030543349267605\\
7.66841848178343	0.000304578596180244\\
7.67102470744002	0.00030372609327101\\
7.67318033944725	0.000303022790788855\\
7.67533597145448	0.000302321112563321\\
7.67749160346171	0.000301621051948551\\
7.67964723546894	0.000300922612752012\\
7.68145649368778	0.000300337653819593\\
7.68326575190663	0.000299753829824949\\
7.68507501012547	0.000299171137928227\\
7.68688426834431	0.00029858957818033\\
7.68879609244444	0.000297976279565525\\
7.69070791654458	0.000297364239299206\\
7.69261974064471	0.000296753454460034\\
7.69453156474484	0.000296143923526081\\
7.69688924723727	0.000295393967393005\\
7.69924692972971	0.000294645908660441\\
7.70160461222214	0.000293899741832113\\
7.70396229471457	0.000293155463854904\\
7.70664375222205	0.000292311268689226\\
7.70932520972953	0.000291469501130608\\
7.71200666723701	0.000290630151700351\\
7.71468812474448	0.000289793219485536\\
7.71661291800351	0.000289193945505146\\
7.71853771126253	0.000288595908671482\\
7.72046250452155	0.000287999105611728\\
7.72238729778058	0.000287403536268585\\
7.7243120910396	0.000286809199797293\\
7.72623688429862	0.000286216091034097\\
7.72816167755765	0.00028562420706989\\
7.73008647081667	0.000285033546515634\\
7.73242358821487	0.000284317998513388\\
7.73476070561306	0.00028360424511217\\
7.73709782301126	0.000282892281104615\\
7.73943494040946	0.00028218210376708\\
7.74208100976469	0.000281380199411765\\
7.74472707911991	0.000280580570744196\\
7.74737314847514	0.000279783208971612\\
7.75001921783037	0.000278988113306699\\
7.7524273379135	0.000278266487081479\\
7.75483545799663	0.00027754672284854\\
7.75724357807975	0.000276828811898832\\
7.75965169816288	0.000276112759005986\\
7.76160214883161	0.000275534157804738\\
7.76355259950033	0.000274956766045445\\
7.76550305016906	0.000274380579727084\\
7.76745350083779	0.000273805600689618\\
7.76926565219101	0.000273272473613193\\
7.77107780354423	0.000272740383121222\\
7.77288995489745	0.000272209326806671\\
7.77470210625067	0.000271679304034963\\
7.7768148268758	0.000271062673474519\\
7.77892754750092	0.000270447441168443\\
7.78104026812604	0.000269833603501064\\
7.78315298875117	0.0002692211585029\\
7.78571383055123	0.000268480674513388\\
7.7882746723513	0.000267742225012683\\
7.79083551415137	0.00026700580310739\\
7.79339635595143	0.000266271406393101\\
7.79600258100909	0.00026552607302046\\
7.79860880606675	0.000264782821806043\\
7.80121503112441	0.000264041643197415\\
7.80382125618207	0.000263302540423275\\
7.80597688771402	0.000262692792715537\\
7.80813251924598	0.000262084452990968\\
7.81028815077794	0.000261477515101078\\
7.81244378230989	0.000260871983354833\\
7.81425304014485	0.000260364837402315\\
7.8160622979798	0.000259858675378349\\
7.81787155581476	0.000259353494735158\\
7.81968081364971	0.000258849295816605\\
7.82159263734389	0.00025831758044149\\
7.82350446103807	0.000257786956120145\\
7.82541628473224	0.000257257420273346\\
7.82732810842642	0.000256728971721277\\
7.82968579040706	0.000256078778357906\\
7.8320434723877	0.000255430230168092\\
7.83440115436833	0.000254783322291495\\
7.83675883634897	0.000254138052310534\\
7.83944029326697	0.000253406157468947\\
7.84212175018497	0.000252676367366435\\
7.84480320710296	0.000251948673449298\\
7.84748466402096	0.000251223075731132\\
7.84940945688374	0.000250703522030134\\
7.85133424974651	0.000250185040882256\\
7.85325904260929	0.000249667629253377\\
7.85518383547207	0.00024915128742579\\
7.85710862833484	0.000248636014893248\\
7.85903342119762	0.000248121806827734\\
7.86095821406039	0.000247608660656272\\
7.86288300692317	0.000247096575325991\\
7.8652201238278	0.000246476216674975\\
7.86755724073242	0.000245857414037523\\
7.86989435763705	0.000245240162802657\\
7.87223147454168	0.000244624460842815\\
7.87487754333563	0.0002439292351131\\
7.87752361212958	0.00024323598238282\\
7.88016968092354	0.000242544694715147\\
7.88281574971749	0.000241855372180021\\
7.88522386930643	0.000241229746499427\\
7.88763198889538	0.000240605734877115\\
7.89004010848432	0.000239983329241212\\
7.89244822807327	0.00023936253500712\\
7.89439867835996	0.000238860907952351\\
7.89634912864666	0.000238360329282471\\
7.89829957893336	0.000237860795332073\\
7.90025002922005	0.000237362308278715\\
7.90206218022379	0.000236900105984017\\
7.90387433122752	0.000236438802384529\\
7.90568648223126	0.000235978395340564\\
7.907498633235	0.000235518884485187\\
7.90961135344361	0.000234984288116349\\
7.91172407365223	0.000234450904088195\\
7.91383679386084	0.000233918729205327\\
7.91594951406946	0.00023338776191833\\
7.91851035535495	0.000232745790053646\\
7.92107119664045	0.000232105582125595\\
7.92363203792594	0.000231467131981736\\
7.92619287921144	0.00023083043795859\\
7.9287991037502	0.000230184263262258\\
7.93140532828897	0.000229539893569837\\
7.93401155282773	0.000228897320100355\\
7.9366177773665	0.000228256546857467\\
7.93877340848667	0.000227727920658994\\
7.94092903960684	0.000227200514855661\\
7.94308467072701	0.000226674323730642\\
7.94524030184718	0.00022614935202814\\
7.94704955934951	0.000225709677662817\\
7.94885881685184	0.000225270856246624\\
7.95066807435417	0.000224832885485273\\
7.9524773318565	0.00022439576597688\\
7.95438915519894	0.000223934791212578\\
7.95630097854138	0.000223474762397915\\
7.95821280188381	0.000223015677250584\\
7.96012462522625	0.000222557534887675\\
7.96248230676347	0.000221993845338775\\
7.96483998830068	0.000221431582193924\\
7.96719766983789	0.000220870741144686\\
7.96955535137511	0.000220311320325034\\
7.97223680778239	0.000219676800253994\\
7.97491826418968	0.000219044104883621\\
7.97759972059696	0.000218413226462978\\
7.98028117700425	0.000217784165809735\\
7.98220596952369	0.000217333736743812\\
7.98413076204313	0.000216884237472209\\
7.98605555456257	0.000216435665254734\\
7.98798034708201	0.000215988020668394\\
7.98990513960146	0.000215541303500717\\
7.9918299321209	0.00021509550921505\\
7.99375472464034	0.000214650635530124\\
7.99567951715978	0.000214206681684807\\
7.99801663363677	0.000213668860342809\\
8.00035375011376	0.000213132388079674\\
8.00269086659075	0.00021259726080199\\
8.00502798306774	0.000212063476899482\\
8.00767405137541	0.000211460750393847\\
8.01032011968307	0.000210859734357735\\
8.01296618799074	0.000210260421597106\\
8.01561225629841	0.000209662812925836\\
8.01802037545918	0.000209120427424665\\
8.02042849461995	0.000208579440943118\\
8.02283661378072	0.000208039845962267\\
8.02524473294149	0.000207501648454445\\
8.02719518289716	0.000207066763977995\\
8.02914563285284	0.000206632788198826\\
8.03109608280852	0.000206199717742777\\
8.03304653276419	0.000205767555080366\\
8.0348586834651	0.000205366849953243\\
8.03667083416601	0.000204966923928116\\
8.03848298486691	0.000204567775097302\\
8.04029513556782	0.000204169403326117\\
8.04240785541555	0.000203705936671016\\
8.04452057526327	0.000203243521111853\\
8.046633295111	0.000202782153817934\\
8.04874601495873	0.000202321833604368\\
8.05130685579839	0.000201765278824267\\
8.05386769663805	0.00020121025332948\\
8.05642853747771	0.000200656751610544\\
8.05898937831737	0.000200104772646938\\
8.06159560240655	0.000199544575387519\\
8.06420182649573	0.00019898594275604\\
8.06680805058491	0.000198428866640978\\
8.0694142746741	0.000197873351718458\\
8.07156990543747	0.000197415063280821\\
8.07372553620084	0.000196957832544122\\
8.07588116696421	0.00019650165416611\\
8.07803679772758	0.000196046533268664\\
8.07984605494168	0.000195665361132219\\
8.08165531215579	0.000195284928347601\\
8.08346456936989	0.000194905232840486\\
8.08527382658399	0.000194526275429616\\
8.08718564962165	0.00019412663722382\\
8.0890974726593	0.000193727819120641\\
8.09100929569696	0.000193329819095415\\
8.09292111873462	0.000192932636522868\\
8.09527879988762	0.00019244395105683\\
8.09763648104062	0.000191956502259594\\
8.09999416219363	0.000191470286301629\\
8.10235184334663	0.000190985301795506\\
8.10503329931141	0.000190435211365941\\
8.1077147552762	0.000189886702765575\\
8.11039621124098	0.000189339768940045\\
8.11307766720576	0.000188794411404727\\
8.1150024594277	0.000188403917287133\\
8.11692725164964	0.000188014229152793\\
8.11885204387158	0.000187625344516564\\
8.12077683609352	0.000187237264211176\\
8.12270162831546	0.000186849988279065\\
8.1246264205374	0.000186463512436398\\
8.12655121275933	0.000186077834655025\\
8.12847600498127	0.000185692954426949\\
8.13081312108773	0.000185226697275731\\
8.13315023719418	0.000184761609735712\\
8.13548735330063	0.000184297688162567\\
8.13782446940709	0.00018383493139487\\
8.14047053729341	0.000183312406382532\\
8.14311660517973	0.000182791364157313\\
8.14576267306605	0.000182271798169682\\
8.14840874095238	0.000181753709879012\\
8.15081685974214	0.000181283497615082\\
8.15322497853191	0.00018081449787677\\
8.15563309732168	0.000180346703624928\\
8.15804121611145	0.000179880121315116\\
8.15999166578029	0.000179503105722306\\
8.16194211544912	0.000179126877682145\\
8.16389256511795	0.000178751434073178\\
8.16584301478679	0.000178376777620115\\
8.16765516522528	0.000178029393258608\\
8.16946731566378	0.000177682684281814\\
8.17127946610227	0.000177336648983353\\
8.17309161654076	0.000176991287430053\\
8.17520433607577	0.000176589493267514\\
8.17731705561079	0.000176188610361852\\
8.1794297751458	0.000175788636198812\\
8.18154249468081	0.000175389569909783\\
8.18410333513417	0.000174907075218589\\
8.18666417558752	0.000174425906312918\\
8.18922501604087	0.000173946058241185\\
8.19178585649423	0.000173467530540722\\
8.19439208019385	0.000172981879027102\\
8.19699830389348	0.00017249758367803\\
8.19960452759311	0.000172014636962825\\
8.20221075129274	0.00017153304414107\\
8.20436638174694	0.000171135741095074\\
8.20652201220113	0.000170739354655966\\
8.20867764265533	0.00017034387980649\\
8.21083327310953	0.000169949321996204\\
8.21264253007386	0.000169618873311097\\
8.2144517870382	0.000169289065462693\\
8.21626104400254	0.000168959896567517\\
8.21807030096688	0.000168631367635729\\
8.21998212374043	0.000168284910248596\\
8.22189394651398	0.00016793916382601\\
8.22380576928752	0.000167594126566837\\
8.22571759206107	0.000167249798069336\\
8.22807527288115	0.000166826143492336\\
8.23043295370124	0.000166403561041046\\
8.23279063452132	0.000165982047301434\\
8.2351483153414	0.00016556160130131\\
8.23782977092276	0.000165084713847212\\
8.24051122650411	0.000164609197599152\\
8.24319268208547	0.00016413504610712\\
8.24587413766683	0.000163662261491819\\
8.24779892963097	0.000163323732606168\\
8.2497237215951	0.000162985902332755\\
8.25164851355924	0.000162648768407715\\
8.25357330552337	0.000162312331885641\\
8.25549809748751	0.000161976593030124\\
8.25742288945165	0.000161641547776679\\
8.25934768141578	0.000161307194316753\\
8.26127247337992	0.000160973532361972\\
8.26360958916529	0.000160569323086212\\
8.26594670495067	0.000160166127785451\\
8.26828382073604	0.000159763943204984\\
8.27062093652142	0.000159362768572795\\
8.27326700404265	0.000158909780032872\\
8.27591307156387	0.000158458076832424\\
8.2785591390851	0.000158007652981079\\
8.28120520660633	0.000157558510498227\\
8.28361332507461	0.000157150873882243\\
8.2860214435429	0.000156744288063833\\
8.28842956201118	0.000156338746420089\\
8.29083768047947	0.0001559342558258\\
8.29278812989974	0.000155607413613079\\
8.29473857932	0.000155281253896524\\
8.29668902874027	0.000154955773773918\\
8.29863947816054	0.000154630976190494\\
8.30045162837163	0.000154329821827974\\
8.30226377858272	0.000154029252906967\\
8.30407592879381	0.00015372926789573\\
8.30588807900489	0.000153429867035919\\
8.30800079826892	0.000153081543871894\\
8.31011351753295	0.000152734010697293\\
8.31222623679699	0.000152387265272387\\
8.31433895606102	0.000152041307002952\\
8.31689979617962	0.000151623023423949\\
8.31946063629823	0.000151205889157563\\
8.32202147641684	0.000150789899736193\\
8.32458231653545	0.000150375055181133\\
8.32718853989752	0.000149954035706805\\
8.32979476325959	0.000149534191620544\\
8.33240098662166	0.000149115515895567\\
8.33500720998373	0.00014869801429762\\
8.33716284017001	0.000148353586188828\\
8.33931847035629	0.000148009952332694\\
8.34147410054257	0.000147667107993904\\
8.34362973072884	0.000147325058906283\\
8.34543898747674	0.00014703858787605\\
8.34724824422463	0.000146752672252271\\
8.34905750097253	0.000146467310317033\\
8.35086675772042	0.000146182503246555\\
8.3527785802651	0.000145882154001271\\
8.35469040280977	0.000145582421078575\\
8.35660222535445	0.000145283302871255\\
8.35851404789912	0.000144984799171485\\
8.36087172843071	0.000144617526736986\\
8.3632294089623	0.000144251183740797\\
8.36558708949388	0.000143885767129339\\
8.36794477002547	0.00014352127629064\\
8.37062622527458	0.000143107856096877\\
8.37330768052368	0.000142695624463081\\
8.37598913577279	0.000142284575463518\\
8.3786705910219	0.000141874711744009\\
8.38059538276262	0.000141581236818687\\
8.38252017450335	0.000141288367397062\\
8.38444496624407	0.000140996101407227\\
8.3863697579848	0.000140704440096239\\
8.38829454972552	0.000140413383919539\\
8.39021934146625	0.000140122929002924\\
8.39214413320698	0.000139833073728339\\
8.3940689249477	0.000139543817997931\\
8.39640604045484	0.000139193404184297\\
8.39874315596198	0.000138843869384035\\
8.40108027146913	0.000138495210680429\\
8.40341738697627	0.00013814742763927\\
8.40606345418112	0.000137754727054946\\
8.40870952138598	0.000137363140591879\\
8.41135558859083	0.000136972662744756\\
8.41400165579569	0.000136583296018762\\
8.41640977398538	0.000136229912228375\\
8.41881789217508	0.000135877438992433\\
8.42122601036478	0.000135525870049105\\
8.42363412855448	0.000135175212636849\\
8.42558457775934	0.000134891870455718\\
8.4275350269642	0.000134609119670923\\
8.42948547616906	0.000134326957570426\\
8.43143592537392	0.000134045387290758\\
8.43324807538793	0.00013378431401118\\
8.43506022540195	0.000133523748179013\\
8.43687237541596	0.000133263688414004\\
8.43868452542998	0.000133004135109462\\
8.44079724445918	0.000132702170857672\\
8.44290996348838	0.000132400891438734\\
8.44502268251758	0.000132100294851053\\
8.44713540154678	0.000131800380738425\\
8.44969624137531	0.000131437767568801\\
8.45225708120384	0.000131076150684556\\
8.45481792103237	0.000130715526037919\\
8.4573787608609	0.000130355894069994\\
8.45998498393045	0.000129990909836284\\
8.462591207	0.000129626944232193\\
8.46519743006956	0.00012926399066804\\
8.46780365313911	0.000128902055348636\\
8.46995928309321	0.000128603469120243\\
8.47211491304731	0.000128305571046699\\
8.47427054300141	0.000128008356637259\\
8.47642617295551	0.000127711831872327\\
8.47823542951583	0.000127463488835616\\
8.48004468607615	0.000127215627125903\\
8.48185394263647	0.00012696824516889\\
8.48366319919679	0.000126721344284838\\
8.48557502154312	0.000126460970081181\\
8.48748684388945	0.000126201130133093\\
8.48939866623578	0.000125941823001572\\
8.49131048858211	0.000125683048646997\\
8.49366816886369	0.000125364658582637\\
8.49602584914527	0.000125047074228216\\
8.49838352942685	0.000124730292842818\\
8.50074120970843	0.000124414314126931\\
8.50342266466961	0.000124055918886151\\
8.5061041196308	0.000123698553828202\\
8.50878557459198	0.000123342213482113\\
8.51146702955317	0.0001229869009492\\
8.51339182110028	0.000122732486911312\\
8.5153166126474	0.000122478597640578\\
8.51724140419451	0.000122225231231599\\
8.51916619574162	0.000121972389098371\\
8.52109098728874	0.000121720071862752\\
8.52301577883585	0.000121468275815586\\
8.52494057038296	0.000121216999504061\\
8.52686536193008	0.000120966242995578\\
8.5292024771961	0.000120662468649321\\
8.53153959246213	0.000120359456288773\\
8.53387670772815	0.000120057203290392\\
8.53621382299418	0.00011975570951298\\
8.53885988992487	0.000119415277157024\\
8.54150595685556	0.000119075810456416\\
8.54415202378625	0.000118737304326578\\
8.54679809071694	0.000118399761694071\\
8.54920620866521	0.000118093413733241\\
8.55161432661349	0.000117787854720343\\
8.55402244456176	0.000117483078706741\\
8.55643056251003	0.000117179093246328\\
8.55838101152821	0.000116933464434055\\
8.56033146054639	0.000116688348024595\\
8.56228190956457	0.000116443741470872\\
8.56423235858275	0.000116199648075341\\
8.56604450842598	0.000115973323982075\\
8.5678566582692	0.000115747439706973\\
8.56966880811243	0.000115521994001181\\
8.57148095795565	0.000115296987389546\\
8.57359367678134	0.000115035214977965\\
8.57570639560703	0.000114774036217441\\
8.57781911443272	0.000114513449312936\\
8.57993183325841	0.000114253454114694\\
8.58249267283556	0.000113939105515307\\
8.5850535124127	0.000113625620511003\\
8.58761435198985	0.000113312995418159\\
8.590175191567	0.000113001231042003\\
8.59278141438306	0.000112684827594594\\
8.59538763719912	0.000112369306851622\\
8.59799386001517	0.000112054662602531\\
8.60060008283123	0.000111740901432959\\
8.60275571258412	0.000111482058603667\\
8.60491134233701	0.000111223811932154\\
8.6070669720899	0.000110966157139802\\
8.60922260184279	0.000110709100420888\\
8.61103185824054	0.000110493813053061\\
8.61284111463829	0.000110278942778344\\
8.61465037103605	0.000110064488147\\
8.6164596274338	0.000109850450604228\\
8.61837144960824	0.000109624733356898\\
8.62028327178268	0.000109399479205439\\
8.62219509395711	0.000109174686856749\\
8.62410691613155	0.000108950356417097\\
8.62646459619647	0.000108674345597021\\
8.62882227626138	0.000108399033203216\\
8.6311799563263	0.000108124416765951\\
8.63353763639122	0.000107850496256724\\
8.63621909110289	0.000107539805585346\\
8.63890054581456	0.00010723000776994\\
8.64158200052623	0.00010692109773397\\
8.6442634552379	0.000106613078973816\\
8.64618824661721	0.000106392529205744\\
8.64811303799653	0.000106172434199381\\
8.65003782937585	0.000105952792193742\\
8.65196262075517	0.00010573360474762\\
8.65388741213449	0.000105514872627206\\
8.65581220351381	0.000105296592266497\\
8.65773699489312	0.000105078762356001\\
8.65966178627244	0.000104861383106446\\
8.66199890132951	0.000104598043267454\\
8.66433601638658	0.00010433536394173\\
8.66667313144364	0.000104073342760003\\
8.66901024650071	0.000103811979835213\\
8.6716563131938	0.000103516861826768\\
8.6743023798869	0.000103222580742098\\
8.67694844658	0.000102929131861538\\
8.67959451327309	0.000102636518477114\\
8.68200263101214	0.000102370948531554\\
8.68441074875119	0.000102106062091878\\
8.68681886649023	0.000101841853481087\\
8.68922698422928	0.000101578330526654\\
8.69117743308567	0.000101365397517254\\
8.69312788194206	0.000101152908417491\\
8.69507833079845	0.000100940860823357\\
8.69702877965484	0.000100729258181216\\
8.69884092935005	0.00010053306004326\\
8.70065307904525	0.000100337243084078\\
8.70246522874045	0.00010014180616878\\
8.70427737843566	9.99467499363002e-05\\
8.70639009708498	9.97198219745255e-05\\
8.70850281573429	9.94934086028534e-05\\
8.71061553438361	9.92675082053902e-05\\
8.71272825303293	9.90421208114324e-05\\
8.71528909239222	9.87696152897301e-05\\
8.71784993175151	9.84978583116928e-05\\
8.7204107711108	9.82268465095183e-05\\
8.7229716104701	9.79565810042425e-05\\
8.72557783306647	9.76822947172889e-05\\
8.72818405566284	9.74087732788309e-05\\
8.7307902782592	9.71360108071277e-05\\
8.73339650085557	9.68640142181006e-05\\
8.73555213043408	9.66396269185228e-05\\
8.73770776001259	9.64157560095258e-05\\
8.7398633895911	9.61923973964666e-05\\
8.74201901916961	9.59695574591099e-05\\
8.74382827542647	9.57829276614306e-05\\
8.74563753168333	9.55966592621979e-05\\
8.74744678794019	9.54107509197083e-05\\
8.74925604419706	9.52252041875141e-05\\
8.75116786622252	9.5029532714174e-05\\
8.75307968824798	9.48342626370739e-05\\
8.75499151027344	9.46393927896443e-05\\
8.7569033322989	9.44449234046853e-05\\
8.75926101217605	9.42056531398064e-05\\
8.76161869205319	9.39669882801714e-05\\
8.76397637193034	9.3728926591242e-05\\
8.76633405180749	9.34914682795555e-05\\
8.76901550630292	9.32221348835913e-05\\
8.77169696079835	9.2953575273737e-05\\
8.77437841529377	9.26857847155368e-05\\
8.7770598697892	9.24187670479965e-05\\
8.7789846610231	9.22275757254289e-05\\
8.78090945225699	9.20367784661972e-05\\
8.78283424349089	9.18463736345639e-05\\
8.78475903472478	9.16563629148984e-05\\
8.78668382595868	9.14667471985659e-05\\
8.78860861719257	9.12775230437168e-05\\
8.79053340842647	9.10886892651526e-05\\
8.79245819966036	9.0900246197906e-05\\
8.79479531453633	9.06719607635682e-05\\
8.7971324294123	9.04442478609652e-05\\
8.79946954428828	9.02171053413502e-05\\
8.80180665916425	8.99905335380612e-05\\
8.80445272565143	8.97347004277435e-05\\
8.80709879213861	8.94795926249607e-05\\
8.80974485862579	8.92252057265199e-05\\
8.81239092511298	8.89715433413958e-05\\
8.8147990426707	8.87413255106244e-05\\
8.81720716022842	8.85116997628352e-05\\
8.81961527778614	8.82826606566076e-05\\
8.82202339534386	8.80542162566769e-05\\
8.82397384406003	8.78696285305187e-05\\
8.8259242927762	8.7685425327532e-05\\
8.82787474149237	8.75016043677881e-05\\
8.82982519020854	8.73181692224537e-05\\
8.83163733977546	8.71480884397889e-05\\
8.83344948934237	8.69783379931807e-05\\
8.83526163890929	8.68089168465749e-05\\
8.83707378847621	8.66398257378427e-05\\
8.83918650697267	8.64431057484136e-05\\
8.84129922546913	8.62468318001777e-05\\
8.84341194396559	8.6051002432603e-05\\
8.84552466246205	8.58556178302677e-05\\
};
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
8.84552466246205	8.58556178302677e-05\\
8.84808550163253	8.56193876169238e-05\\
8.85064634080302	8.53838061934304e-05\\
8.85320717997351	8.51488704658788e-05\\
8.85576801914399	8.49145818291817e-05\\
8.85837424154997	8.46768084167955e-05\\
8.86098046395594	8.4439697667725e-05\\
8.86358668636191	8.42032439853871e-05\\
8.86619290876789	8.39674545721361e-05\\
8.86834853819526	8.37729379680352e-05\\
8.87050416762264	8.357886859376e-05\\
8.87265979705001	8.33852425142161e-05\\
8.87481542647739	8.31920662700275e-05\\
8.87662468261214	8.30302806900289e-05\\
8.87843393874689	8.28688082194892e-05\\
8.88024319488165	8.27076476103925e-05\\
8.8820524510164	8.25468005102586e-05\\
8.88396427291275	8.23771767127187e-05\\
8.88587609480909	8.22079008160316e-05\\
8.88778791670544	8.20389717633604e-05\\
8.88969973860178	8.18703898972343e-05\\
8.89205741831619	8.16629712055965e-05\\
8.8944150980306	8.14560772674031e-05\\
8.89677277774501	8.12497060520794e-05\\
8.89913045745942	8.10438579699917e-05\\
8.90181191176745	8.08103784904181e-05\\
8.90449336607547	8.05775695603314e-05\\
8.90717482038349	8.03454267419332e-05\\
8.90985627469151	8.01139541713591e-05\\
8.91178106579936	7.99482145735215e-05\\
8.91370585690722	7.9782816412096e-05\\
8.91563064801507	7.96177581599608e-05\\
8.91755543912293	7.94530416103851e-05\\
8.91948023023079	7.92886677632872e-05\\
8.92140502133864	7.91246332844835e-05\\
8.9233298124465	7.89609370965641e-05\\
8.92525460355436	7.87975796423596e-05\\
8.92759171827338	7.85996838773953e-05\\
8.9299288329924	7.84022843623744e-05\\
8.93226594771142	7.82053791397869e-05\\
8.93460306243044	7.80089687341032e-05\\
8.93724912873916	7.77871927925808e-05\\
8.93989519504789	7.75660453852369e-05\\
8.94254126135661	7.7345522383323e-05\\
8.94518732766534	7.71256276706723e-05\\
8.94759544506591	7.69260575337446e-05\\
8.95000356246647	7.67270002146254e-05\\
8.95241167986704	7.65284504761871e-05\\
8.95481979726761	7.63304165889163e-05\\
8.95677024586225	7.61704021213911e-05\\
8.95872069445689	7.60107206880903e-05\\
8.96067114305153	7.58513701166851e-05\\
8.96262159164617	7.56923540865696e-05\\
8.9644337411019	7.55449150949727e-05\\
8.96624589055763	7.53977623581149e-05\\
8.96805804001336	7.52508949256506e-05\\
8.96987018946908	7.51043136212495e-05\\
8.97198290783306	7.49337816602675e-05\\
8.97409562619704	7.47636363077538e-05\\
8.97620834456102	7.45938762379032e-05\\
8.978321062925	7.44245017699522e-05\\
8.98088190193185	7.42197194770747e-05\\
8.9834427409387	7.40154994864629e-05\\
8.98600357994555	7.38118389417227e-05\\
8.9885644189524	7.36087394752684e-05\\
8.99117064119336	7.34026199002794e-05\\
8.99377686343433	7.31970743931963e-05\\
8.99638308567529	7.29920976047191e-05\\
8.99898930791625	7.27876969855893e-05\\
9.00114493721264	7.26190759356079e-05\\
9.00330056650903	7.24508421526218e-05\\
9.00545619580542	7.22829918398936e-05\\
9.0076118251018	7.21155316775395e-05\\
9.00942108113072	7.19752840699663e-05\\
9.01123033715964	7.18353077050532e-05\\
9.01303959318856	7.16956014160284e-05\\
9.01484884921748	7.1556166931897e-05\\
9.01676067100192	7.14091243926707e-05\\
9.01867249278635	7.12623833735945e-05\\
9.02058431457079	7.11159429129882e-05\\
9.02249613635523	7.09698034485342e-05\\
9.02485381592859	7.07899975090485e-05\\
9.02721149550196	7.06106463977088e-05\\
9.02956917507533	7.04317482608108e-05\\
9.0319268546487	7.0253303685475e-05\\
9.0346083087943	7.00509066370717e-05\\
9.03728976293989	6.98490906319401e-05\\
9.03997121708549	6.96478514895332e-05\\
9.04265267123108	6.94471936036458e-05\\
9.0445774622297	6.93035185593877e-05\\
9.04650225322832	6.91601393240575e-05\\
9.04842704422693	6.90170544647208e-05\\
9.05035183522555	6.88742658690805e-05\\
9.05227662622417	6.87317746311874e-05\\
9.05420141722278	6.85895775102214e-05\\
9.0561262082214	6.84476735222425e-05\\
9.05805099922002	6.83060632035588e-05\\
9.06038811380301	6.81345127431884e-05\\
9.06272522838599	6.79633923967418e-05\\
9.06506234296898	6.77927003725415e-05\\
9.06739945755197	6.76224373607984e-05\\
9.07004552370603	6.74301861118064e-05\\
9.07269158986009	6.72384794950245e-05\\
9.07533765601415	6.70473136196893e-05\\
9.07798372216821	6.6856692607977e-05\\
9.08039183943257	6.66836914093775e-05\\
9.08279995669693	6.65111343062542e-05\\
9.08520807396129	6.63390162386311e-05\\
9.08761619122565	6.61673456554117e-05\\
9.08956663971496	6.60286340894163e-05\\
9.09151708820427	6.58902109171787e-05\\
9.09346753669358	6.57520740596743e-05\\
9.09541798518289	6.56142272901465e-05\\
9.09723013454225	6.54864167693538e-05\\
9.0990422839016	6.53588542852395e-05\\
9.10085443326096	6.52315389617792e-05\\
9.10266658262032	6.51044716970417e-05\\
9.10477930086947	6.49566424713717e-05\\
9.10689201911863	6.48091483266658e-05\\
9.10900473736779	6.4661988053946e-05\\
9.11111745561694	6.45151620892165e-05\\
9.11367829448197	6.43376423767061e-05\\
9.116239133347	6.41606099828226e-05\\
9.11879997221202	6.39840622571311e-05\\
9.12136081107705	6.38080010379913e-05\\
9.123967033175	6.36293225290251e-05\\
9.12657325527294	6.34511412770155e-05\\
9.12917947737089	6.32734521470901e-05\\
9.13178569946884	6.30962628053751e-05\\
9.1339413286517	6.29500908801876e-05\\
9.13609695783455	6.28042542351764e-05\\
9.13825258701741	6.26587491935775e-05\\
9.14040821620027	6.25135825564651e-05\\
9.14221747213746	6.23920064265493e-05\\
9.14402672807465	6.22706652414999e-05\\
9.14583598401184	6.21495579049939e-05\\
9.14764523994902	6.2028686216695e-05\\
9.14955706163647	6.19012195768959e-05\\
9.15146888332391	6.1774014246029e-05\\
9.15338070501136	6.16470693449275e-05\\
9.1552925266988	6.15203853937834e-05\\
9.15765020614993	6.13645171848036e-05\\
9.16000788560105	6.12090431801083e-05\\
9.16236556505217	6.1053961679361e-05\\
9.1647232445033	6.08992734229498e-05\\
9.16740469850812	6.07238219763897e-05\\
9.17008615251294	6.05488739731028e-05\\
9.17276760651776	6.03744254556096e-05\\
9.17544906052258	6.02004810411268e-05\\
9.17737385142652	6.00759339130676e-05\\
9.17929864233045	5.99516430359393e-05\\
9.18122343323439	5.98276070584795e-05\\
9.18314822413832	5.97038279502755e-05\\
9.18507301504226	5.95803068870021e-05\\
9.18699780594619	5.94570407087963e-05\\
9.18892259685013	5.93340285127673e-05\\
9.19084738775407	5.92112709162788e-05\\
9.19318450221916	5.90625593541934e-05\\
9.19552161668425	5.89142205677553e-05\\
9.19785873114933	5.87662529090825e-05\\
9.20019584561442	5.86186572121013e-05\\
9.20284191163443	5.84520010705165e-05\\
9.20548797765444	5.82858168203511e-05\\
9.20813404367444	5.81201007772014e-05\\
9.21078010969445	5.79548572699125e-05\\
9.21318822684075	5.78048887999054e-05\\
9.21559634398706	5.76553048450309e-05\\
9.21800446113337	5.7506100498923e-05\\
9.22041257827968	5.73572843651906e-05\\
9.2223630266777	5.72370403630377e-05\\
9.22431347507571	5.71170460526633e-05\\
9.22626392347372	5.69972994359475e-05\\
9.22821437187174	5.68778043675099e-05\\
9.23002652114757	5.67670098294916e-05\\
9.2318386704234	5.66564301942519e-05\\
9.23365081969922	5.65460646502107e-05\\
9.23546296897505	5.64359141599488e-05\\
9.23757568712469	5.63077659945373e-05\\
9.23968840527433	5.6179908237362e-05\\
9.24180112342396	5.6052339780746e-05\\
9.2439138415736	5.59250611619421e-05\\
9.2464746803157	5.577117543443e-05\\
9.24903551905781	5.56177120171797e-05\\
9.25159635779991	5.54646684383421e-05\\
9.25415719654202	5.53120467148518e-05\\
9.25676341851601	5.51571569007286e-05\\
9.25936964049	5.50026977510879e-05\\
9.26197586246399	5.48486643169864e-05\\
9.26458208443798	5.46950644513089e-05\\
9.26673771352244	5.45683536850028e-05\\
9.2688933426069	5.44419331281446e-05\\
9.27104897169136	5.43157992079986e-05\\
9.27320460077582	5.41899588305198e-05\\
9.2750138566335	5.40845690042911e-05\\
9.27682311249118	5.39793826540696e-05\\
9.27863236834887	5.38743987446182e-05\\
9.28044162420655	5.37696191368671e-05\\
9.28235344580992	5.3659122834258e-05\\
9.2842652674133	5.35488529789667e-05\\
9.28617708901668	5.34388087633721e-05\\
9.28808891062005	5.33289907792097e-05\\
9.29044658996522	5.31938741637823e-05\\
9.2928042693104	5.30590991940954e-05\\
9.29516194865557	5.29246643027966e-05\\
9.29751962800074	5.27905703631698e-05\\
9.30020108188355	5.26384780133571e-05\\
9.30288253576635	5.24868218307213e-05\\
9.30556398964916	5.23355980512006e-05\\
9.30824544353197	5.21848114857364e-05\\
9.31017023435384	5.20768463029367e-05\\
9.31209502517571	5.19691030759178e-05\\
9.31401981599758	5.18615805242325e-05\\
9.31594460681946	5.17542806884691e-05\\
9.31786939764133	5.16472048150767e-05\\
9.3197941884632	5.15403498143884e-05\\
9.32171897928507	5.14337148537897e-05\\
9.32364377010694	5.13273006209255e-05\\
9.32598088446984	5.11983880223655e-05\\
9.32831799883274	5.10697984896518e-05\\
9.33065511319564	5.09415304995839e-05\\
9.33299222755854	5.08135850107006e-05\\
9.33563829346236	5.06691171653097e-05\\
9.33828435936618	5.0525058148315e-05\\
9.34093042527	5.03814044542418e-05\\
9.34357649117382	5.02381605911323e-05\\
9.34598460821781	5.01081590860734e-05\\
9.3483927252618	4.99784904427226e-05\\
9.35080084230579	4.98491498879051e-05\\
9.35320895934978	4.972014615937e-05\\
9.35515940766866	4.96159115912564e-05\\
9.35710985598754	4.95118931621252e-05\\
9.35906030430643	4.94080889440061e-05\\
9.36101075262531	4.93045028620781e-05\\
9.36282290182874	4.92084593818951e-05\\
9.36463505103217	4.91126020789893e-05\\
9.3664472002356	4.90169301976579e-05\\
9.36825934943903	4.89214447564179e-05\\
9.37037206750241	4.88103579801602e-05\\
9.37248478556578	4.86995228830686e-05\\
9.37459750362916	4.85889384453005e-05\\
9.37671022169254	4.84786052918986e-05\\
9.3792710603281	4.83452077068594e-05\\
9.38183189896367	4.82121760730798e-05\\
9.38439273759923	4.80795080735561e-05\\
9.3869535762348	4.79472058800581e-05\\
9.38955979810135	4.78129383104856e-05\\
9.39216601996791	4.76790436731332e-05\\
9.39477224183446	4.75455171802694e-05\\
9.39737846370102	4.74123668467092e-05\\
9.39953409270019	4.7302526803977e-05\\
9.40168972169936	4.71929378967344e-05\\
9.40384535069854	4.70835966424441e-05\\
9.40600097969771	4.69745100379992e-05\\
9.40781023548648	4.68831519813623e-05\\
9.40961949127524	4.67919701189126e-05\\
9.41142874706401	4.67009634683773e-05\\
9.41323800285278	4.66101339438089e-05\\
9.41514982438329	4.65143490754843e-05\\
9.4170616459138	4.64187604313495e-05\\
9.41897346744431	4.6323367265818e-05\\
9.42088528897482	4.62281702326571e-05\\
9.42324296822816	4.61110429793958e-05\\
9.4256006474815	4.59942118065198e-05\\
9.42795832673484	4.58776752619805e-05\\
9.43031600598817	4.57614343342894e-05\\
9.43299745976523	4.56295917537133e-05\\
9.43567891354228	4.54981270157291e-05\\
9.43836036731934	4.53670365239786e-05\\
9.44104182109639	4.52363252573717e-05\\
9.44296661184713	4.51427347886317e-05\\
9.44489140259787	4.50493365437483e-05\\
9.44681619334861	4.49561293036753e-05\\
9.44874098409935	4.48631151705615e-05\\
9.45066577485009	4.47702954522207e-05\\
9.45259056560083	4.46776671198497e-05\\
9.45451535635157	4.45852294017663e-05\\
9.45644014710231	4.44929830465528e-05\\
9.45877726137664	4.43812339438258e-05\\
9.46111437565098	4.42697648114938e-05\\
9.4634514899253	4.41585742344609e-05\\
9.46578860419963	4.40476632793097e-05\\
9.46843467000275	4.39224302032114e-05\\
9.47108073580586	4.37975512836734e-05\\
9.47372680160898	4.367302317036e-05\\
9.47637286741209	4.35488505266847e-05\\
9.47878098436739	4.34361581338411e-05\\
9.48118910132269	4.33237538223621e-05\\
9.483597218278	4.32116329345546e-05\\
9.4860053352333	4.30998043244728e-05\\
9.4879557834836	4.30094481263265e-05\\
9.4899062317339	4.29192789789843e-05\\
9.4918566799842	4.28292950152986e-05\\
9.49380712823449	4.27395002216254e-05\\
9.49561927737517	4.26562442352844e-05\\
9.49743142651585	4.25731495230288e-05\\
9.49924357565653	4.24902153776038e-05\\
9.50105572479721	4.2407442866025e-05\\
9.50316844278582	4.23111463719686e-05\\
9.50528116077443	4.2215067981457e-05\\
9.50739387876304	4.21192067508036e-05\\
9.50950659675165	4.2023563381167e-05\\
9.51206743529487	4.19079266738592e-05\\
9.51462827383809	4.17926070582221e-05\\
9.51718911238132	4.16776023515083e-05\\
9.51974995092454	4.15629148597349e-05\\
9.52235617269797	4.14465244078954e-05\\
9.52496239447141	4.13304568382223e-05\\
9.52756861624484	4.12147075027598e-05\\
9.53017483801827	4.10992845567215e-05\\
9.53233046694352	4.1004069484919e-05\\
9.53448609586877	4.09090716741085e-05\\
9.53664172479402	4.08142877199575e-05\\
9.53879735371927	4.07197246982048e-05\\
9.5406066094483	4.06405305608294e-05\\
9.54241586517734	4.05614889661588e-05\\
9.54422512090638	4.04825989778419e-05\\
9.54603437663541	4.0403862555989e-05\\
9.54794619810277	4.03208307920022e-05\\
9.54985801957012	4.02379690508315e-05\\
9.55176984103747	4.01552766406759e-05\\
9.55368166250483	4.00727542690857e-05\\
9.55603934167856	3.99712216955724e-05\\
9.5583970208523	3.98699457004523e-05\\
9.56075470002604	3.97689249316475e-05\\
9.56311237919978	3.96681604775746e-05\\
9.56579383288518	3.95538720763409e-05\\
9.56847528657057	3.94399109543996e-05\\
9.57115674025596	3.93262736607951e-05\\
9.57383819394135	3.92129653200693e-05\\
9.57576298463044	3.91318360382464e-05\\
9.57768777531953	3.90508732048292e-05\\
9.57961256600861	3.89700756540068e-05\\
9.5815373566977	3.88894455413027e-05\\
9.58346214738679	3.88089842277348e-05\\
9.58538693807588	3.87286887372699e-05\\
9.58731172876496	3.86485583510556e-05\\
9.58923651945405	3.85685938705075e-05\\
9.59157363365161	3.84717234873851e-05\\
9.59391074784917	3.83750957140513e-05\\
9.59624786204673	3.82787092291386e-05\\
9.59858497624429	3.81825651929061e-05\\
9.60123104196012	3.80740063764882e-05\\
9.60387710767595	3.79657543201964e-05\\
9.60652317339177	3.78578058082026e-05\\
9.6091692391076	3.77501656386292e-05\\
9.61157735598603	3.76524781809006e-05\\
9.61398547286447	3.75550399833378e-05\\
9.6163935897429	3.74578464883723e-05\\
9.61880170662134	3.73609066508956e-05\\
9.62075215481219	3.72825813374954e-05\\
9.62270260300303	3.72044178576559e-05\\
9.62465305119388	3.71264143969634e-05\\
9.62660349938473	3.70485749948151e-05\\
9.62841564847102	3.69764042296113e-05\\
9.6302277975573	3.69043731493331e-05\\
9.63203994664359	3.68324810887307e-05\\
9.63385209572987	3.6760729156868e-05\\
9.63596481365368	3.66772540557511e-05\\
9.63807753157749	3.65939679507109e-05\\
9.64019024950129	3.65108699640881e-05\\
9.6423029674251	3.64279608630349e-05\\
9.64486380588828	3.63277206899778e-05\\
9.64742464435146	3.62277552511446e-05\\
9.64998548281465	3.61280624801892e-05\\
9.65254632127783	3.60286447995217e-05\\
9.65515254297055	3.59277516395567e-05\\
9.65775876466327	3.58271379723183e-05\\
9.66036498635599	3.57267992710371e-05\\
9.66297120804871	3.56267438126527e-05\\
9.66512683690988	3.55442068093266e-05\\
9.66728246577106	3.54618577005114e-05\\
9.66943809463223	3.53796931496788e-05\\
9.67159372349341	3.52977203009264e-05\\
9.67340297917067	3.52290707953955e-05\\
9.67521223484793	3.51605533286424e-05\\
9.67702149052519	3.50921670041303e-05\\
9.67883074620246	3.50239138219018e-05\\
9.68074256761506	3.49519374370946e-05\\
9.68265438902768	3.48801083606437e-05\\
9.68456621044028	3.48084259473801e-05\\
9.68647803185289	3.47368909514839e-05\\
9.68883571095764	3.46488770494907e-05\\
9.69119339006239	3.45610854809046e-05\\
9.69355106916713	3.44735149803224e-05\\
9.69590874827188	3.43861667227783e-05\\
9.69859020187782	3.42870956311032e-05\\
9.70127165548377	3.41883079845316e-05\\
9.70395310908971	3.40898004581714e-05\\
9.70663456269565	3.39915783028275e-05\\
9.7085593533313	3.392125132841e-05\\
9.71048414396695	3.38510684572409e-05\\
9.7124089346026	3.37810285696643e-05\\
9.71433372523824	3.37111338674793e-05\\
9.71625851587389	3.36413857578316e-05\\
9.71818330650954	3.35717813104389e-05\\
9.72010809714519	3.35023198522523e-05\\
9.72203288778084	3.34330022304936e-05\\
9.72437000191185	3.33490298465899e-05\\
9.72670711604287	3.32652676840087e-05\\
9.72904423017389	3.31817145026442e-05\\
9.73138134430491	3.30983715439719e-05\\
9.73402740994508	3.3004267229999e-05\\
9.73667347558525	3.29104285875155e-05\\
9.73931954122542	3.28168525173103e-05\\
9.74196560686559	3.27235439342975e-05\\
9.7443737236774	3.26388638763991e-05\\
9.74678184048921	3.25543994240556e-05\\
9.74918995730101	3.24701461065054e-05\\
9.75159807411282	3.23861129660649e-05\\
9.75354852225214	3.23182169185944e-05\\
9.75549897039146	3.22504608435412e-05\\
9.75744941853078	3.21828429722115e-05\\
9.75939986667009	3.21153673899888e-05\\
9.76121201570923	3.20528061156491e-05\\
9.76302416474837	3.19903658103365e-05\\
9.76483631378751	3.19280458452184e-05\\
9.76664846282665	3.18658473658145e-05\\
9.76876118069429	3.17934867940321e-05\\
9.77087389856193	3.17212899847346e-05\\
9.77298661642956	3.16492561175079e-05\\
9.7750993342972	3.15773860167193e-05\\
9.777660172691	3.14904926900872e-05\\
9.78022101108481	3.14038373775623e-05\\
9.78278184947861	3.13174181137162e-05\\
9.78534268787242	3.123123742187e-05\\
9.78794890949518	3.114377844611e-05\\
9.79055513111794	3.10565613483493e-05\\
9.79316135274071	3.09695817068852e-05\\
9.79576757436347	3.08828479041913e-05\\
9.7979232031691	3.08113011713027e-05\\
9.80007883197474	3.07399168748599e-05\\
9.80223446078037	3.06686917371193e-05\\
9.80439008958601	3.05976329614445e-05\\
9.80619934521839	3.0538124305093e-05\\
9.80800860085078	3.04787299124945e-05\\
9.80981785648316	3.04194489216305e-05\\
9.81162711211555	3.03602833671642e-05\\
9.81353893348071	3.02978905811334e-05\\
9.81545075484586	3.02356254121178e-05\\
9.81736257621102	3.01734872553773e-05\\
9.81927439757618	3.01114769055193e-05\\
9.82163207662112	3.00351819573914e-05\\
9.82398975566607	2.9959079655448e-05\\
9.82634743471102	2.98831688094313e-05\\
9.82870511375596	2.98074506694709e-05\\
9.83138656729304	2.97215710273619e-05\\
9.83406802083012	2.96359368302182e-05\\
9.8367494743672	2.95505448624419e-05\\
9.83943092790428	2.94654004843044e-05\\
9.84135571849361	2.9404437716439e-05\\
9.84328050908293	2.93435996806792e-05\\
9.84520529967226	2.92828852973842e-05\\
9.84713009026159	2.92222968084725e-05\\
9.84905488085091	2.91618356610816e-05\\
9.85097967144024	2.91014989645945e-05\\
9.85290446202957	2.9041286085672e-05\\
9.8548292526189	2.89811979112491e-05\\
9.85716636669224	2.89084064207854e-05\\
9.85950348076558	2.88357970739379e-05\\
9.86184059483892	2.87633687010526e-05\\
9.86417770891226	2.86911226140173e-05\\
9.86682377448685	2.86095484749936e-05\\
9.86946984006145	2.85282043875649e-05\\
9.87211590563604	2.84470873536241e-05\\
9.87476197121063	2.83662023893399e-05\\
9.87717008796469	2.82927980515967e-05\\
9.87957820471874	2.82195801441241e-05\\
9.8819863214728	2.81465442714196e-05\\
9.88439443822685	2.80736995515942e-05\\
9.88634488632151	2.80148443147511e-05\\
9.88829533441616	2.79561100988482e-05\\
9.89024578251082	2.78974951748292e-05\\
9.89219623060547	2.78390036679461e-05\\
9.89400837960374	2.77847725637516e-05\\
9.89582052860202	2.77306462037372e-05\\
9.89763267760029	2.76766239906431e-05\\
9.89944482659856	2.76227071015948e-05\\
9.90155754441751	2.75599813683093e-05\\
9.90367026223646	2.74973975224751e-05\\
9.90578298005541	2.74349547933074e-05\\
9.90789569787436	2.73726540547773e-05\\
9.91045653620803	2.72973306885846e-05\\
9.9130173745417	2.72222135038044e-05\\
9.91557821287537	2.71473006225007e-05\\
9.91813905120904	2.70725946554807e-05\\
9.92074527277116	2.69967813457672e-05\\
9.92335149433329	2.69211773058467e-05\\
9.92595771589541	2.68457782051051e-05\\
9.92856393745753	2.67705925175102e-05\\
9.93071956621503	2.67085728959145e-05\\
9.93287519497252	2.66466936411856e-05\\
9.93503082373002	2.6584951526544e-05\\
9.93718645248751	2.65233538067347e-05\\
9.938995708081	2.64717690553826e-05\\
9.94080496367448	2.6420283158637e-05\\
9.94261421926797	2.63688952844051e-05\\
9.94442347486146	2.63176074973646e-05\\
9.94633529618548	2.62635224192211e-05\\
9.94824711750951	2.62095478877034e-05\\
9.95015893883354	2.61556833331218e-05\\
9.95207076015757	2.6101929585132e-05\\
9.95442843915068	2.60357934111974e-05\\
9.95678611814379	2.59698241476616e-05\\
9.9591437971369	2.59040206694147e-05\\
9.96150147613001	2.58383842916907e-05\\
9.9641829296074	2.57639398775012e-05\\
9.96686438308479	2.56897079660679e-05\\
9.96954583656218	2.56156854365463e-05\\
9.97222729003956	2.55418777441108e-05\\
9.97415208058874	2.54890324916311e-05\\
9.97607687113792	2.54362951784819e-05\\
9.97800166168709	2.53836647597142e-05\\
9.97992645223627	2.53311435120283e-05\\
9.98185124278545	2.52787329172326e-05\\
9.98377603333462	2.52264301190979e-05\\
9.9857008238838	2.51742345187121e-05\\
9.98762561443298	2.51221470374394e-05\\
9.98996272845632	2.50590478814324e-05\\
9.99229984247967	2.49961065286064e-05\\
9.99463695650302	2.49333218703857e-05\\
9.99697407052637	2.48706952797027e-05\\
9.99773055289478	2.48504583006911e-05\\
9.99848703526318	2.48302377345723e-05\\
9.99924351763159	2.48100335795241e-05\\
10	2.47898458341178e-05\\
};
\addlegendentry{LQR}

\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.96201490939261\\
0.000248794453110786	1.80067173833703\\
0.000497588906221571	1.65484744485599\\
0.000746383359332357	1.5232068693325\\
0.000995177812443142	1.4045138209462\\
0.00172858579386347	1.11898756194633\\
0.0024619937752838	0.912020828924234\\
0.00319540175670412	0.764840986210597\\
0.00392880973812445	0.661868659536944\\
0.00462749268067444	0.593947264618849\\
0.00532617562322444	0.548494996565012\\
0.00602485856577443	0.519905489278319\\
0.00672354150832442	0.503576825282896\\
0.00747591094209835	0.495716032357075\\
0.00822828037587228	0.495199694146971\\
0.00898064980964621	0.499806210692365\\
0.00973301924342013	0.507738690880069\\
0.010572184613146	0.518927993294692\\
0.0114113499828718	0.531603824521886\\
0.0122505153525977	0.544982351216371\\
0.0130896807223235	0.558442196794916\\
0.0140612777803282	0.573601700155249\\
0.0150328748383329	0.588080678384906\\
0.0160044718963376	0.601712259127918\\
0.0169760689543423	0.61437224340803\\
0.0181387738533808	0.628193288404803\\
0.0193014787524193	0.640665613772751\\
0.0204641836514577	0.651883888501686\\
0.0216268885504962	0.661932841823754\\
0.0230657066825859	0.672907144544961\\
0.0245045248146757	0.682492347044449\\
0.0259433429467654	0.690886918716131\\
0.0273821610788551	0.698259032631702\\
0.0292025980566685	0.706364547162968\\
0.0310230350344818	0.713368610570861\\
0.0328434720122952	0.719499870487569\\
0.0346639089901086	0.724950314899217\\
0.0369789157255922	0.731155300197239\\
0.0392939224610758	0.736785989194428\\
0.0416089291965594	0.742046307308357\\
0.043923935932043	0.747109648891257\\
0.0466280512288279	0.752961332707698\\
0.0493321665256128	0.758855432325853\\
0.0520362818223978	0.764885311535366\\
0.0547403971191827	0.771151438880563\\
0.0573742540412194	0.777548297729025\\
0.0600081109632562	0.784198933411895\\
0.0626419678852929	0.791090730721216\\
0.0652758248073297	0.798250262851643\\
0.0675699384552375	0.804702419295552\\
0.0698640521031454	0.811294411804221\\
0.0721581657510533	0.817995947716213\\
0.0744522793989612	0.824795554929939\\
0.0765834069490038	0.831177969719749\\
0.0787145344990464	0.837580700321868\\
0.080845662049089	0.84397469508451\\
0.0829767895991316	0.850335688341347\\
0.0853019043555217	0.857205301414235\\
0.0876270191119118	0.863959174274837\\
0.0899521338683019	0.870559440629389\\
0.092277248624692	0.876970899647634\\
0.0949506810667112	0.884063217984002\\
0.0976241135087305	0.890803885290288\\
0.10029754595075	0.897143220846224\\
0.102970978392769	0.903034228327333\\
0.105741745722265	0.908617505181109\\
0.108512513051761	0.913624813855094\\
0.111283280381258	0.918015091154867\\
0.114054047710754	0.921746017519917\\
0.116534050091638	0.924493151411276\\
0.119014052472522	0.926660982277234\\
0.121494054853406	0.928229589513939\\
0.123974057234289	0.929174750642762\\
0.126157945994831	0.929473710472079\\
0.128341834755373	0.929265842721484\\
0.130525723515916	0.928541778297451\\
0.132709612276458	0.927290259603101\\
0.134923880723582	0.92547306620416\\
0.137138149170706	0.923098958523284\\
0.13935241761783	0.920161981029593\\
0.141566686064955	0.916655617950374\\
0.144115084386668	0.911908607890851\\
0.146663482708381	0.906397561015797\\
0.149211881030094	0.900119727560168\\
0.151760279351807	0.893071930761065\\
0.154590397767503	0.884340620692393\\
0.157420516183199	0.874663737162077\\
0.160250634598896	0.864047381507431\\
0.163080753014592	0.852495025735533\\
0.165754444658812	0.840726131101299\\
0.168428136303033	0.828143082199805\\
0.171101827947254	0.81475966546944\\
0.173775519591475	0.800582789653094\\
0.176054775374269	0.787878065645671\\
0.178334031157064	0.77462064783857\\
0.180613286939858	0.760822878877088\\
0.182892542722652	0.746491897642508\\
0.185011251468803	0.73270027929824\\
0.187129960214954	0.718470896333188\\
0.189248668961105	0.703815390637345\\
0.191367377707256	0.688742998310044\\
0.19371413027608	0.671574245540844\\
0.196060882844905	0.653926780552608\\
0.19840763541373	0.63581880403877\\
0.200754387982554	0.617266416781738\\
0.203486527071126	0.59512987838933\\
0.206218666159698	0.572449002732313\\
0.208950805248269	0.549256802952198\\
0.211682944336841	0.525581623034587\\
0.214487018909338	0.500810458895731\\
0.217291093481835	0.475607695641926\\
0.220095168054332	0.450015109904251\\
0.22289924262683	0.424060522561522\\
0.225332488470544	0.401267069402115\\
0.227765734314258	0.378264177066536\\
0.230198980157972	0.355082996342087\\
0.232632226001686	0.331737151945606\\
0.234729063741912	0.311500110856202\\
0.236825901482138	0.291183216174282\\
0.238922739222364	0.270805508827087\\
0.24101957696259	0.250378277757489\\
0.243165524965411	0.229435455140627\\
0.245311472968232	0.208479427027251\\
0.247457420971054	0.187529013551769\\
0.249603368973875	0.166599813765715\\
0.252127047761878	0.142036669696223\\
0.254650726549881	0.117557545445441\\
0.257174405337884	0.0931902617315489\\
0.259698084125887	0.0689616885617915\\
0.262520298599794	0.0420651449439898\\
0.265342513073701	0.0154131405335113\\
0.268164727547609	-0.0109605455609473\\
0.270986942021516	-0.0370217002092181\\
0.27360473101614	-0.0608886557231683\\
0.276222520010763	-0.0844309519568299\\
0.278840309005387	-0.107622654125933\\
0.281458098000011	-0.130449755198423\\
0.283630515171353	-0.149106480820481\\
0.285802932342695	-0.167480932966931\\
0.287975349514037	-0.185559649711389\\
0.290147766685378	-0.203340866126407\\
0.292156593173044	-0.219514962438593\\
0.29416541966071	-0.23541653052457\\
0.296174246148376	-0.25103828873476\\
0.298183072636042	-0.266377563611447\\
0.300454833139927	-0.283379842336834\\
0.302726593643812	-0.300005080596045\\
0.304998354147697	-0.316246229085669\\
0.307270114651582	-0.332099669455956\\
0.309963043239693	-0.350385760962366\\
0.312655971827804	-0.368110576758638\\
0.315348900415915	-0.385266673394805\\
0.318041829004026	-0.401854103000103\\
0.320793833159054	-0.418222055627394\\
0.323545837314081	-0.433983595577065\\
0.326297841469109	-0.449131165639297\\
0.329049845624136	-0.463680916187723\\
0.331381220041563	-0.475551894685013\\
0.33371259445899	-0.486985952878198\\
0.336043968876418	-0.497978625593992\\
0.338375343293845	-0.508548503335847\\
0.340354609657499	-0.517200991269711\\
0.342333876021154	-0.525546797136107\\
0.344313142384809	-0.533586363427056\\
0.346292408748464	-0.541327687204325\\
0.34834655519015	-0.549053157933749\\
0.350400701631837	-0.556461037163448\\
0.352454848073524	-0.563553688185678\\
0.35450899451521	-0.570337152771995\\
0.356979562584802	-0.578094177545772\\
0.359450130654393	-0.585413694331398\\
0.361920698723985	-0.592301107725242\\
0.364391266793577	-0.598767195949349\\
0.367172121970065	-0.605555890624918\\
0.369952977146552	-0.611826530356163\\
0.37273383232304	-0.617586501557834\\
0.375514687499528	-0.622857023700185\\
0.378051127905024	-0.627256596865839\\
0.38058756831052	-0.631259884809957\\
0.383124008716016	-0.634870412303911\\
0.385660449121511	-0.638112275381614\\
0.387725090103714	-0.6404932123143\\
0.389789731085916	-0.642635186037982\\
0.391854372068118	-0.644541320742108\\
0.39391901305032	-0.646223133503679\\
0.395836746286446	-0.647592325710832\\
0.397754479522571	-0.648774456896293\\
0.399672212758696	-0.649773206928633\\
0.401589945994822	-0.650594433796903\\
0.403810352027585	-0.651330118537057\\
0.406030758060349	-0.651838830071895\\
0.408251164093113	-0.652126625670718\\
0.410471570125876	-0.652200546178161\\
0.413143039143443	-0.652015137290886\\
0.415814508161009	-0.651539117184411\\
0.418485977178575	-0.650783034385179\\
0.421157446196141	-0.649757578433033\\
0.423871729468768	-0.648451077901291\\
0.426586012741394	-0.646886484348291\\
0.429300296014021	-0.64507334064838\\
0.432014579286647	-0.643024266841504\\
0.434268456792378	-0.641152648083285\\
0.436522334298109	-0.639128655632466\\
0.438776211803839	-0.636956408230847\\
0.44103008930957	-0.634645063666543\\
0.44292592049552	-0.632598898410877\\
0.444821751681469	-0.630459685367148\\
0.446717582867419	-0.628230154990023\\
0.448613414053368	-0.625914533179273\\
0.450609329918109	-0.623387567116352\\
0.45260524578285	-0.620771336371926\\
0.45460116164759	-0.618069085317042\\
0.456597077512331	-0.615284367198051\\
0.459042761258976	-0.611764283251583\\
0.461488445005622	-0.608130695723425\\
0.463934128752267	-0.604389339948913\\
0.466379812498913	-0.600545240761754\\
0.469152505373163	-0.596068723229422\\
0.471925198247413	-0.591474579822583\\
0.474697891121663	-0.586770452943218\\
0.477470583995913	-0.581962102574113\\
0.479970725392808	-0.577542263780231\\
0.482470866789704	-0.57304781775166\\
0.484971008186599	-0.568483002795174\\
0.487471149583494	-0.563852939498855\\
0.489471588868623	-0.560104661385158\\
0.491472028153753	-0.556318832958816\\
0.493472467438882	-0.552497188773104\\
0.495472906724012	-0.548642628300158\\
0.497327876418159	-0.545041119292198\\
0.499182846112306	-0.541414126953791\\
0.501037815806452	-0.537763059807151\\
0.502892785500599	-0.534089617583901\\
0.505073741624579	-0.529744025865819\\
0.507254697748559	-0.525371499417038\\
0.509435653872538	-0.52097416776677\\
0.511616609996518	-0.516554143334387\\
0.514276041707965	-0.511136496957558\\
0.516935473419412	-0.505691516953044\\
0.519594905130859	-0.500222636571046\\
0.522254336842306	-0.494732858601011\\
0.524957770579463	-0.489133953963028\\
0.52766120431662	-0.483519612558653\\
0.530364638053777	-0.477892645946489\\
0.533068071790934	-0.472256188020942\\
0.535282513015017	-0.467634451342562\\
0.537496954239099	-0.46300914350619\\
0.539711395463181	-0.458381283745443\\
0.541925836687264	-0.453753043591323\\
0.543767837627257	-0.449904260043896\\
0.54560983856725	-0.446056447978473\\
0.547451839507243	-0.442210203543068\\
0.549293840447237	-0.438366482312213\\
0.551244150753699	-0.434300396048526\\
0.553194461060161	-0.430238461491845\\
0.555144771366624	-0.426181351876206\\
0.557095081673086	-0.422129858860571\\
0.559516084261463	-0.41710945197143\\
0.56193708684984	-0.412099820488362\\
0.564358089438218	-0.407102081229914\\
0.566779092026595	-0.402117428024773\\
0.569545915026691	-0.396438280236671\\
0.572312738026788	-0.390778879393948\\
0.575079561026885	-0.38514048340887\\
0.577846384026981	-0.379524803201971\\
0.579807113442005	-0.375559833184327\\
0.581767842857029	-0.371607147157415\\
0.583728572272052	-0.367667085115574\\
0.585689301687076	-0.363740239854437\\
0.5876500311021	-0.359827111008478\\
0.589610760517123	-0.355927842920471\\
0.591571489932147	-0.352042752174418\\
0.593532219347171	-0.348172253667502\\
0.595927645966548	-0.343464001585791\\
0.598323072585925	-0.33877846655343\\
0.600718499205303	-0.334116122956453\\
0.60311392582468	-0.329477565109498\\
0.605833628088629	-0.324240658556151\\
0.608553330352577	-0.319035453840573\\
0.611273032616526	-0.313862395577846\\
0.613992734880474	-0.30872239694291\\
0.616456465757441	-0.304095499542002\\
0.618920196634407	-0.299496145969492\\
0.621383927511374	-0.29492440112689\\
0.623847658388341	-0.290381243513613\\
0.625825311259863	-0.286755638974101\\
0.627802964131385	-0.283148492443645\\
0.629780617002908	-0.279559837739675\\
0.63175826987443	-0.27599008736756\\
0.633590067754996	-0.27270073318984\\
0.635421865635562	-0.269427678184167\\
0.637253663516127	-0.266170977061284\\
0.639085461396693	-0.262930783591644\\
0.641232801613625	-0.259153614928716\\
0.643380141830556	-0.255399272964514\\
0.645527482047488	-0.25166782261431\\
0.647674822264419	-0.247959404651846\\
0.650291182789677	-0.2434723108482\\
0.652907543314935	-0.239019540886453\\
0.655523903840193	-0.234601127305393\\
0.65814026436545	-0.230217299150958\\
0.66080482884524	-0.225788530647219\\
0.66346939332503	-0.221395536592937\\
0.666133957804821	-0.217038176527749\\
0.668798522284611	-0.212716908034073\\
0.670987549087067	-0.209194130174969\\
0.673176575889523	-0.205695464230587\\
0.675365602691979	-0.202220772613502\\
0.677554629494435	-0.198770386752028\\
0.679378378663792	-0.195914472684608\\
0.681202127833148	-0.193075285562923\\
0.683025877002504	-0.190252783450755\\
0.684849626171861	-0.187447038536369\\
0.68677893752525	-0.184497169403631\\
0.68870824887864	-0.181565966054925\\
0.690637560232029	-0.178653384385828\\
0.692566871585419	-0.175759428109802\\
0.694959055312808	-0.172197016611426\\
0.697351239040198	-0.168663073035144\\
0.699743422767587	-0.165157493528859\\
0.702135606494977	-0.16168024881935\\
0.704868604840875	-0.157742257828533\\
0.707601603186772	-0.153840898698713\\
0.71033460153267	-0.149975942794344\\
0.713067599878568	-0.146147429508994\\
0.715009943556874	-0.143448654746186\\
0.71695228723518	-0.140768069719905\\
0.718894630913487	-0.138105588651448\\
0.720836974591793	-0.135461223253168\\
0.722779318270099	-0.132834956970747\\
0.724721661948405	-0.130226646204424\\
0.726664005626712	-0.127636213324684\\
0.728606349305018	-0.125063620909179\\
0.730976789419452	-0.12194812854604\\
0.733347229533887	-0.118858948063427\\
0.735717669648321	-0.115795929744481\\
0.738088109762756	-0.112758985264596\\
0.740778927563401	-0.109343080936275\\
0.743469745364047	-0.105960333034596\\
0.746160563164692	-0.102610478973494\\
0.748851380965338	-0.0992934563606888\\
0.751291778924403	-0.0963134884746025\\
0.753732176883468	-0.0933600722061489\\
0.756172574842534	-0.0904329531909291\\
0.758612972801599	-0.0875322098076746\\
0.760575531112464	-0.0852185940302722\\
0.762538089423329	-0.0829217537662587\\
0.764500647734194	-0.0806415710626117\\
0.766463206045058	-0.0783780614752337\\
0.768282701174638	-0.0762944306950695\\
0.770102196304218	-0.0742249574761954\\
0.771921691433798	-0.0721695650446535\\
0.773741186563378	-0.0701282137046867\\
0.77587287839398	-0.0677543934653938\\
0.778004570224582	-0.0653996251653296\\
0.780136262055184	-0.06306378805321\\
0.782267953885786	-0.0607467941175983\\
0.784863319026567	-0.0579511313844189\\
0.787458684167348	-0.0551830022987255\\
0.790054049308129	-0.0524421782060049\\
0.792649414448911	-0.0497285186634323\\
0.795292070053512	-0.0469932068592888\\
0.797934725658112	-0.0442855545622339\\
0.800577381262713	-0.0416052738356172\\
0.803220036867314	-0.038952330431841\\
0.805393252047	-0.0367911080214042\\
0.807566467226685	-0.0346480132181308\\
0.80973968240637	-0.0325228723923356\\
0.811912897586055	-0.0304157120488922\\
0.813726270842091	-0.0286712062192173\\
0.815539644098127	-0.0269390227138407\\
0.817353017354162	-0.0252190820467618\\
0.819166390610198	-0.0235113560102296\\
0.821085724559607	-0.0217171015329204\\
0.823005058509016	-0.019936360374499\\
0.824924392458425	-0.0181690463267345\\
0.826843726407833	-0.0164150968779527\\
0.82922228114152	-0.014259941456289\\
0.831600835875207	-0.012125021590491\\
0.833979390608894	-0.0100101743445027\\
0.836357945342581	-0.00791527729470378\\
0.839073124056952	-0.00554814400767663\\
0.841788302771323	-0.00320654707103316\\
0.844503481485695	-0.00089022384773936\\
0.847218660200066	0.00140094573383042\\
0.849150465086074	0.00301583356488236\\
0.851082269972081	0.0046182142275189\\
0.853014074858089	0.00620817869512814\\
0.854945879744097	0.00778576560790269\\
0.856877684630105	0.00935102629704181\\
0.858809489516112	0.0109040787861489\\
0.86074129440212	0.0124450056288246\\
0.862673099288128	0.0139738663742612\\
0.865030176646739	0.0158230426850484\\
0.867387254005351	0.0176545204785408\\
0.869744331363962	0.0194684474363461\\
0.872101408722573	0.0212649340415831\\
0.874777816872511	0.0232837879172808\\
0.877454225022448	0.0252805638052667\\
0.880130633172385	0.0272554922547489\\
0.882807041322323	0.0292086841158265\\
0.885236056000055	0.0309625946226196\\
0.887665070677787	0.0326989744757291\\
0.890094085355519	0.034418023193878\\
0.892523100033251	0.0361197420230396\\
0.894477684693573	0.037476521199623\\
0.896432269353895	0.0388222976985768\\
0.898386854014216	0.0401571641390902\\
0.900341438674538	0.0414811320021305\\
0.902153476194692	0.0426988352315061\\
0.903965513714847	0.0439073085768892\\
0.905777551235001	0.0451066135830576\\
0.907589588755155	0.0462967885471244\\
0.9097116796185	0.0476790632165821\\
0.911833770481845	0.049048991011109\\
0.91395586134519	0.0504066664760816\\
0.916077952208535	0.0517521628340308\\
0.91866155059424	0.053373938495017\\
0.921245148979944	0.0549779669786396\\
0.923828747365648	0.0565644207920971\\
0.926412345751352	0.0581334149090702\\
0.929044156745531	0.0597138364780102\\
0.93167596773971	0.0612765105447156\\
0.934307778733889	0.0628216436701518\\
0.936939589728068	0.0643492803087035\\
0.93910531046282	0.0655932859733057\\
0.941271031197572	0.0668256980343675\\
0.943436751932325	0.0680466377564848\\
0.945602472667077	0.069256098656835\\
0.947410118622843	0.0702568154680789\\
0.94921776457861	0.0712496731235353\\
0.951025410534377	0.0722347276074184\\
0.952833056490143	0.0732120018588926\\
0.954745646476486	0.0742375768139036\\
0.956658236462828	0.0752545616409636\\
0.95857082644917	0.0762630166401066\\
0.960483416435512	0.0772629866272339\\
0.962852996337009	0.0784901888164409\\
0.965222576238506	0.0797045674892506\\
0.967592156140003	0.0809062349387356\\
0.9699617360415	0.0820952768178933\\
0.972667031082434	0.0834374428794146\\
0.975372326123369	0.0847634662218695\\
0.978077621164304	0.0860735241580007\\
0.980782916205238	0.0873677021529268\\
0.982709726618213	0.0882798316650214\\
0.984636537031188	0.0891840572281437\\
0.986563347444164	0.0900804397405336\\
0.988490157857139	0.0909690065910938\\
0.990416968270114	0.0918497931794271\\
0.992343778683089	0.0927228773382297\\
0.994270589096064	0.0935883141150576\\
0.996197399509039	0.0944461437443931\\
0.99854688114748	0.0954819174779415\\
1.00089636278592	0.096506556153175\\
1.00324584442436	0.0975201572402772\\
1.0055953260628	0.0985227943136073\\
1.00826220458886	0.0996476798806114\\
1.01092908311491	0.100758706433286\\
1.01359596164096	0.101856023975377\\
1.01626284016702	0.102939707177451\\
1.0186843079041	0.103911910933046\\
1.02110577564118	0.104873115891135\\
1.02352724337826	0.105823449849073\\
1.02594871111534	0.106762917813722\\
1.02789904196343	0.107511711393433\\
1.02984937281152	0.108253596537059\\
1.03179970365961	0.108988632565158\\
1.0337500345077	0.109716828724989\\
1.03555875777283	0.1103860585611\\
1.03736748103796	0.111049493946632\\
1.03917620430309	0.11170717449857\\
1.04098492756822	0.112359125463771\\
1.04310196236274	0.11311496733681\\
1.04521899715726	0.113863072286178\\
1.04733603195178	0.114603500917943\\
1.0494530667463	0.115336300687187\\
1.05202910381753	0.116217759647496\\
1.05460514088875	0.117088118080357\\
1.05718117795998	0.117947485677243\\
1.0597572150312	0.118795937122683\\
1.06238121769885	0.119649029661117\\
1.06500522036649	0.120491029944837\\
1.06762922303414	0.121322067436788\\
1.07025322570178	0.122142174803899\\
1.07241406567751	0.122809343702802\\
1.07457490565323	0.123469260125337\\
1.07673574562896	0.124121999477155\\
1.07889658560469	0.124767561588807\\
1.08070148940985	0.125301295787708\\
1.08250639321501	0.125830108935351\\
1.08431129702018	0.126354036279089\\
1.08611620082534	0.126873093533649\\
1.08802562931246	0.127416932161201\\
1.08993505779958	0.127955396000539\\
1.09184448628671	0.128488523149018\\
1.09375391477383	0.129016342562316\\
1.0961182339123	0.129662596371615\\
1.09848255305078	0.130300838943815\\
1.10084687218925	0.13093114095228\\
1.10321119132772	0.131553557454557\\
1.10590935998627	0.13225429154636\\
1.10860752864481	0.132944952818159\\
1.11130569730336	0.133625651620592\\
1.1140038659619	0.134296445353329\\
1.11592765100306	0.134768704406247\\
1.11785143604422	0.135236022684201\\
1.11977522108538	0.135698438177031\\
1.12169900612654	0.136155969667466\\
1.1236227911677	0.136608640565193\\
1.12554657620887	0.137056498515734\\
1.12747036125003	0.137499578074239\\
1.12939414629119	0.137937905322495\\
1.13173864545788	0.138465705230593\\
1.13408314462458	0.138986557244452\\
1.13642764379128	0.13950052237464\\
1.13877214295798	0.140007648065137\\
1.14143263568207	0.140574896189974\\
1.14409312840617	0.14113350394038\\
1.14675362113026	0.14168356418937\\
1.14941411385435	0.142225127662079\\
1.15183070904037	0.14270971725181\\
1.15424730422638	0.14318744569831\\
1.15666389941239	0.143658390748844\\
1.1590804945984	0.144122562209539\\
1.16102833103927	0.144491779218167\\
1.16297616748013	0.144856681786811\\
1.164924003921	0.145217306354581\\
1.16687184036187	0.145573661736663\\
1.16867864378863	0.145900412144319\\
1.1704854472154	0.146223544091336\\
1.17229225064216	0.146543082363924\\
1.17409905406893	0.146859043819702\\
1.1762127778417	0.147224162693621\\
1.17832650161447	0.147584456942454\\
1.18044022538725	0.147939964532122\\
1.18255394916002	0.148290716196977\\
1.18512477445923	0.148710953209628\\
1.18769559975844	0.14912427700443\\
1.19026642505764	0.149530755865814\\
1.19283725035685	0.149930439028544\\
1.19545590707388	0.15033061681974\\
1.19807456379091	0.150723888761159\\
1.20069322050794	0.151110333857578\\
1.20331187722497	0.15148997912268\\
1.2054695955241	0.151797709377492\\
1.20762731382323	0.152100920408859\\
1.20978503212236	0.152399657825639\\
1.21194275042149	0.152693926887626\\
1.21374606612913	0.152936444729439\\
1.21554938183677	0.153175894591539\\
1.21735269754441	0.153412298387231\\
1.21915601325205	0.153645667598998\\
1.2210634402545	0.153889223409745\\
1.22297086725695	0.154129431610306\\
1.2248782942594	0.154366316124231\\
1.22678572126185	0.154599895992623\\
1.22914639690235	0.154884433320258\\
1.23150707254284	0.155163988578258\\
1.23386774818334	0.155438606061267\\
1.23622842382384	0.155708321762509\\
1.23892153581354	0.156010076679917\\
1.24161464780324	0.156305574990864\\
1.24430775979294	0.156594884883161\\
1.24700087178264	0.156878046746134\\
1.24892275584615	0.15707638386901\\
1.25084463990967	0.157271648590525\\
1.25276652397318	0.157463864516946\\
1.25468840803669	0.157653045204437\\
1.25661029210021	0.15783920662526\\
1.25853217616372	0.15802237737578\\
1.26045406022724	0.15820257918886\\
1.26237594429075	0.158379829360984\\
1.26471700568601	0.158591777479752\\
1.26705806708126	0.158799415489243\\
1.26939912847651	0.159002781701064\\
1.27174018987177	0.159201907352829\\
1.27439606918959	0.159422713813424\\
1.27705194850742	0.159638167052743\\
1.27970782782525	0.159848324597287\\
1.28236370714307	0.160053222248699\\
1.28477680434543	0.160234856365747\\
1.28718990154778	0.160412240160905\\
1.28960299875013	0.16058542066029\\
1.29201609595249	0.160754410164548\\
1.29396229725475	0.160887661570519\\
1.29590849855702	0.161018239467259\\
1.29785469985929	0.161146166229918\\
1.29980090116156	0.161271450133308\\
1.30160655249209	0.161385333129363\\
1.30341220382261	0.1614969754492\\
1.30521785515313	0.161606392710095\\
1.30702350648366	0.161713596472522\\
1.30913501227317	0.161836168276127\\
1.31124651806267	0.161955757878429\\
1.31335802385218	0.162072389270864\\
1.31546952964169	0.162186082742906\\
1.31803660414167	0.162320377994011\\
1.32060367864165	0.16245040794533\\
1.32317075314163	0.162576215454174\\
1.32573782764162	0.162697833701745\\
1.32835252279669	0.162817432728083\\
1.33096721795177	0.162932776078487\\
1.33358191310684	0.163043912155066\\
1.33619660826192	0.163150863246854\\
1.33835207790283	0.163235899625328\\
1.34050754754373	0.163318151607535\\
1.34266301718464	0.163397646841979\\
1.34481848682554	0.163474392802145\\
1.34662079642908	0.163536462367983\\
1.34842310603262	0.163596642484346\\
1.35022541563616	0.163654946894724\\
1.3520277252397	0.163711384118048\\
1.35393387798275	0.163769052412751\\
1.3558400307258	0.163824662235682\\
1.35774618346885	0.163878228772544\\
1.3596523362119	0.163929764754752\\
1.36201045466182	0.163990729970171\\
1.36436857311174	0.164048638230879\\
1.36672669156166	0.164103517606652\\
1.36908481001158	0.164155391999605\\
1.37177415993183	0.16421091411945\\
1.37446350985209	0.164262605388653\\
1.37715285977235	0.164310508353909\\
1.37984220969261	0.164354651768108\\
1.38176273566171	0.164383891121832\\
1.38368326163081	0.164411249810635\\
1.38560378759991	0.164436742650233\\
1.38752431356901	0.164460379483374\\
1.38944483953811	0.164482171331616\\
1.39136536550721	0.16450213541881\\
1.39328589147631	0.164520285564837\\
1.39520641744541	0.164536633386876\\
1.39754497736759	0.16455412329601\\
1.39988353728978	0.164568985169099\\
1.40222209721197	0.16458124333729\\
1.40456065713415	0.164590918622696\\
1.40721316601503	0.1645987917592\\
1.4098656748959	0.164603408145625\\
1.41251818377677	0.164604803806638\\
1.41517069265765	0.164603004107813\\
1.41758124585211	0.164598617131346\\
1.41999179904658	0.164591648304567\\
1.42240235224104	0.164582126343431\\
1.42481290543551	0.164570063057544\\
1.42675793115442	0.164558486594515\\
1.42870295687333	0.164545287970747\\
1.43064798259225	0.164530481068072\\
1.43259300831116	0.164514072907964\\
1.43439782869808	0.164497422826808\\
1.43620264908501	0.164479415597982\\
1.43800746947193	0.164460061165323\\
1.43981228985885	0.164439367490525\\
1.44192216647308	0.164413489445609\\
1.4440320430873	0.164385809753377\\
1.44614191970153	0.164356343734846\\
1.44825179631575	0.164325104894474\\
1.45081610025166	0.164284770381433\\
1.45338040418757	0.164241866375407\\
1.45594470812348	0.164196420067554\\
1.4585090120594	0.164148453933202\\
1.46112078267197	0.16409703142204\\
1.46373255328455	0.164043051936286\\
1.46634432389713	0.163986545465901\\
1.4689560945097	0.163927529422918\\
1.47110990688933	0.16387698599278\\
1.47326371926895	0.163824772789497\\
1.47541753164858	0.163770906761815\\
1.4775713440282	0.163715395181256\\
1.47937290865083	0.163667705148675\\
1.48117447327345	0.163618884180187\\
1.48297603789608	0.163568940982109\\
1.4847776025187	0.163517881748411\\
1.48668280377251	0.163462678703566\\
1.48858800502633	0.163406246751855\\
1.49049320628014	0.163348595619753\\
1.49239840753395	0.163289733845379\\
1.49475461535559	0.16321527655732\\
1.49711082317723	0.163139000127838\\
1.49946703099887	0.163060922507531\\
1.50182323882051	0.162981059626065\\
1.50450978302817	0.162887841430142\\
1.50719632723584	0.162792351746536\\
1.5098828714435	0.162694617397824\\
1.51256941565117	0.162594658605443\\
1.51448891598789	0.162521888407322\\
1.51640841632461	0.162448005731083\\
1.51832791666134	0.162373019962703\\
1.52024741699806	0.162296938116676\\
1.52216691733478	0.162219767753962\\
1.5240864176715	0.162141519359852\\
1.52600591800822	0.162062201791364\\
1.52792541834494	0.161981822848365\\
1.53026210392703	0.161882553285113\\
1.53259878950911	0.161781739290356\\
1.5349354750912	0.161679396438319\\
1.53727216067328	0.161575538616198\\
1.53992214482841	0.16145593945692\\
1.54257212898355	0.161334434080499\\
1.54522211313868	0.161211045256482\\
1.54787209729382	0.161085790695103\\
1.55028072848861	0.160970339615071\\
1.5526893596834	0.160853383061312\\
1.55509799087819	0.160734938767239\\
1.55750662207298	0.160615016514005\\
1.55945073405345	0.160517151532645\\
1.56139484603392	0.160418343821698\\
1.56333895801439	0.160318602076299\\
1.56528306999486	0.16021793176721\\
1.56708723412091	0.160123683006844\\
1.56889139824695	0.160028648257092\\
1.570695562373	0.159932833888173\\
1.57249972649905	0.15983624533284\\
1.57460835955654	0.159722382939046\\
1.57671699261402	0.159607481386542\\
1.57882562567151	0.159491550513448\\
1.580934258729	0.159374599291345\\
1.58349646993744	0.159231130875584\\
1.58605868114588	0.159086187531552\\
1.58862089235432	0.158939786619347\\
1.59118310356277	0.158791943266133\\
1.59379265995416	0.158639900262212\\
1.59640221634555	0.158486397189607\\
1.59901177273694	0.158331452801103\\
1.60162132912834	0.158175079981983\\
1.60377385635858	0.158045027937603\\
1.60592638358882	0.157914026999278\\
1.60807891081907	0.15778208766125\\
1.61023143804931	0.157649215926999\\
1.61203239134169	0.15753733485184\\
1.61383334463408	0.157424813878526\\
1.61563429792646	0.157311658551801\\
1.61743525121884	0.157197873246849\\
1.61933969404361	0.157076869272017\\
1.62124413686838	0.156955173169061\\
1.62314857969316	0.156832791188017\\
1.62505302251793	0.156709729019528\\
1.62740776180902	0.156556637496811\\
1.6297625011001	0.156402527027814\\
1.63211724039119	0.156247409129468\\
1.63447197968227	0.156091294363464\\
1.63715639021713	0.155912120130244\\
1.63984080075198	0.155731681979465\\
1.64252521128684	0.155549996911762\\
1.6452096218217	0.155367078861644\\
1.64712828926028	0.155235591468622\\
1.64904695669887	0.15510348882175\\
1.65096562413745	0.154970776891169\\
1.65288429157604	0.154837460551637\\
1.65480295901463	0.154703544918236\\
1.65672162645321	0.154569036432177\\
1.6586402938918	0.154433940779132\\
1.66055896133038	0.154298263151463\\
1.66289419647608	0.154132350488474\\
1.66522943162177	0.15396559398966\\
1.66756466676746	0.153798003639918\\
1.66989990191316	0.15362958863341\\
1.67254796567217	0.153437626296068\\
1.67519602943118	0.153244630567516\\
1.67784409319019	0.153050615890539\\
1.6804921569492	0.152855594377577\\
1.68289930252815	0.152677451992375\\
1.6853064481071	0.152498500272581\\
1.68771359368605	0.152318750244541\\
1.69012073926499	0.152138209317853\\
1.69206408889001	0.151991882439163\\
1.69400743851502	0.151845052658979\\
1.69595078814003	0.151697725446203\\
1.69789413776504	0.151549904805661\\
1.69969772382276	0.151412277583768\\
1.70150130988047	0.151274234065356\\
1.70330489593819	0.151135778329719\\
1.7051084819959	0.15099691402654\\
1.70721611313605	0.150834127552245\\
1.7093237442762	0.150670794950217\\
1.71143137541635	0.150506922530464\\
1.7135390065565	0.15034251620016\\
1.71609960119597	0.15014206641228\\
1.71866019583544	0.149940848814727\\
1.72122079047491	0.149738874486744\\
1.72378138511438	0.149536153479613\\
1.7263892418601	0.149328933312642\\
1.72899709860582	0.149120961614203\\
1.73160495535154	0.148912250146117\\
1.73421281209726	0.148702808026864\\
1.73636430422566	0.148529473895435\\
1.73851579635405	0.148355656858311\\
1.74066728848245	0.148181363440216\\
1.74281878061085	0.148006598158811\\
1.74461917824015	0.147859993136645\\
1.74641957586946	0.147713065730265\\
1.74821997349877	0.147565819465613\\
1.75002037112807	0.147418257343798\\
1.75192415201047	0.147261881725059\\
1.75382793289286	0.147105160818565\\
1.75573171377526	0.14694809862546\\
1.75763549465765	0.146790698891388\\
1.75998905766096	0.146595651342507\\
1.76234262066427	0.146400101323004\\
1.76469618366757	0.146204056193909\\
1.76704974667088	0.146007522876685\\
1.76973250962833	0.145782913103278\\
1.77241527258578	0.145557689172831\\
1.77509803554322	0.14533186184135\\
1.77778079850067	0.145105440490128\\
1.77969874550742	0.144943209607896\\
1.78161669251417	0.144780684368905\\
1.78353463952091	0.144617868558398\\
1.78545258652766	0.144454765475176\\
1.7873705335344	0.144291378515836\\
1.78928848054115	0.144127711647728\\
1.7912064275479	0.143963768500209\\
1.79312437455464	0.143799552479941\\
1.79545844929806	0.14359934413936\\
1.79779252404149	0.143398743351476\\
1.80012659878491	0.143197756480729\\
1.80246067352833	0.142996389531708\\
1.80510724596563	0.142767610193121\\
1.80775381840293	0.142538359362316\\
1.81040039084023	0.142308646162797\\
1.81304696327753	0.142078478685495\\
1.81545292300611	0.141868849292667\\
1.81785888273469	0.141658858694101\\
1.82026484246327	0.141448513739314\\
1.82267080219186	0.141237819707366\\
1.82461346913751	0.141067446036379\\
1.82655613608317	0.140896852630438\\
1.82849880302883	0.140726042916121\\
1.83044146997449	0.140555019686454\\
1.83224450241229	0.140396100734311\\
1.83404753485009	0.140237003359869\\
1.8358505672879	0.140077730154136\\
1.8376535997257	0.139918283519476\\
1.83976038136482	0.139731759127339\\
1.84186716300394	0.139545005460881\\
1.84397394464306	0.139358026530967\\
1.84608072628219	0.139170826167289\\
1.8486400385752	0.138943123289131\\
1.85119935086822	0.138715106497026\\
1.85375866316124	0.138486782801845\\
1.85631797545426	0.138258158758923\\
1.85892449782039	0.138025015326098\\
1.86153102018653	0.137791574829502\\
1.86413754255266	0.137557844604696\\
1.8667440649188	0.137323830856413\\
1.86889468062004	0.137130539362909\\
1.87104529632129	0.136937063812745\\
1.87319591202254	0.136743408243179\\
1.87534652772378	0.136549575844613\\
1.87714637662648	0.136387224145972\\
1.87894622552918	0.136224753613241\\
1.88074607443188	0.136062166465995\\
1.88254592333458	0.135899464701028\\
1.88444908242856	0.135727301548673\\
1.88635224152253	0.135555015226518\\
1.88825540061651	0.13538260826493\\
1.89015855971049	0.135210083082525\\
1.89251113943846	0.134996657230226\\
1.89486371916642	0.134783059208982\\
1.89721629889439	0.134569293665195\\
1.89956887862235	0.134355365050507\\
1.90225034056797	0.134111336707125\\
1.9049318025136	0.133867109197504\\
1.90761326445922	0.133622689251813\\
1.91029472640484	0.133378083016702\\
1.91221200519231	0.133203075697096\\
1.91412928397978	0.133027978918669\\
1.91604656276725	0.132852795051391\\
1.91796384155472	0.132677526262351\\
1.91988112034218	0.132502174752717\\
1.92179839912965	0.132326742948007\\
1.92371567791712	0.132151233130921\\
1.92563295670459	0.131975647488582\\
1.92796606400983	0.131761880882556\\
1.93029917131508	0.131548009340526\\
1.93263227862033	0.131334036857996\\
1.93496538592558	0.1311199672738\\
1.93761077263018	0.130877132431774\\
1.94025615933479	0.130634183509544\\
1.9429015460394	0.130391126189311\\
1.94554693274401	0.130147965723715\\
1.94795191034617	0.129926818178148\\
1.95035688794832	0.129705594201553\\
1.95276186555048	0.129484297998584\\
1.95516684315264	0.129262933144284\\
1.95710885350179	0.129084134244798\\
1.95905086385094	0.128905295411238\\
1.9609928742001	0.12872641875926\\
1.96293488454925	0.128547506152341\\
1.96473734438219	0.128381419487379\\
1.96653980421513	0.128215305266572\\
1.96834226404807	0.128049165105475\\
1.970144723881	0.127883000542516\\
1.97225073996346	0.127688822993265\\
1.97435675604592	0.127494616818546\\
1.97646277212838	0.127300384518677\\
1.97856878821084	0.127106128516642\\
1.98112704867082	0.126870129700294\\
1.9836853091308	0.126634103917991\\
1.98624356959079	0.126398055520617\\
1.98880183005077	0.126161988669461\\
1.99140727702551	0.125921552875365\\
1.99401272400025	0.12568110687994\\
1.99661817097499	0.125440655178032\\
1.99922361794972	0.125200201823737\\
2.00137344851211	0.125001798342964\\
2.0035232790745	0.124803399211532\\
2.00567310963689	0.124605006884238\\
2.00782294019927	0.124406623494885\\
2.0096222064812	0.124240598150828\\
2.01142147276312	0.1240745821361\\
2.01322073904505	0.123908576817289\\
2.01502000532697	0.123742583475571\\
2.01692253515898	0.12356707790183\\
2.01882506499099	0.123391588795486\\
2.020727594823	0.123216117718599\\
2.02263012465501	0.123040666187821\\
2.02498183692503	0.122823820263999\\
2.02733354919504	0.122607009437258\\
2.02968526146506	0.122390236568625\\
2.03203697373507	0.122173504438061\\
2.03471737914703	0.121926533357028\\
2.03739778455898	0.121679622985533\\
2.04007818997094	0.121432777433533\\
2.0427585953829	0.121186000586972\\
2.04467520912555	0.121009588013526\\
2.04659182286821	0.120833214091483\\
2.04850843661087	0.120656880266463\\
2.05042505035353	0.120480587909027\\
2.05234166409619	0.120304338397035\\
2.05425827783885	0.120128133180482\\
2.05617489158151	0.119951973655058\\
2.05809150532417	0.119775861178958\\
2.06042376387266	0.119561621637556\\
2.06275602242115	0.119347456254237\\
2.06508828096965	0.11913336746531\\
2.06742053951814	0.118919357643876\\
2.07006495329323	0.118676802711231\\
2.07270936706831	0.118434355838121\\
2.0753537808434	0.118192020462025\\
2.07799819461848	0.117949799862104\\
2.08040231862535	0.117729691432528\\
2.08280644263221	0.117509683177152\\
2.08521056663907	0.117289777605319\\
2.08761469064593	0.11706997701292\\
2.08955602300099	0.116892566019659\\
2.09149735535605	0.116715226364237\\
2.09343868771111	0.116537959312961\\
2.09538002006618	0.116360766048152\\
2.09718184788589	0.116196372993187\\
2.09898367570561	0.116032045554504\\
2.10078550352533	0.115867784705295\\
2.10258733134505	0.11570359139139\\
2.10469260925559	0.115511832709842\\
2.10679788716613	0.115320169050451\\
2.10890316507667	0.11512860191702\\
2.11100844298721	0.114937132783272\\
2.11356580165395	0.114704682100911\\
2.11612316032069	0.114472380832693\\
2.11868051898744	0.114240231581459\\
2.12123787765418	0.114008236879993\\
2.12384242579278	0.113772122748874\\
2.12644697393138	0.113536174246204\\
2.12905152206999	0.113300394027481\\
2.13165607020859	0.113064784608725\\
2.13380514879067	0.112870507695826\\
2.13595422737275	0.112676350291258\\
2.13810330595483	0.112482313832711\\
2.14025238453691	0.11228839966384\\
2.14205456823281	0.11212588153362\\
2.14385675192872	0.111963451213049\\
2.14565893562463	0.111801109514021\\
2.14746111932054	0.111638857222261\\
2.14937515690616	0.11146663340139\\
2.15128919449178	0.111294512280085\\
2.1532032320774	0.111122494799036\\
2.15511726966302	0.110950581882362\\
2.15748686742534	0.110737898193916\\
2.15985646518766	0.110525377926021\\
2.16222606294998	0.110313022802325\\
2.1645956607123	0.110100834514609\\
2.1672887238371	0.109859885831448\\
2.16998178696189	0.109619157281172\\
2.17267485008669	0.109378651296037\\
2.17536791321148	0.10913837023409\\
2.17728556816644	0.108967411201633\\
2.1792032231214	0.108796568272738\\
2.18112087807636	0.108625842288988\\
2.18303853303132	0.10845523406959\\
2.18495618798628	0.108284744431625\\
2.18687384294124	0.108114374204614\\
2.1887914978962	0.107944124200664\\
2.19070915285116	0.107773995218974\\
2.19305049008748	0.107566443569441\\
2.1953918273238	0.107359074955941\\
2.19773316456012	0.107151890803609\\
2.20007450179644	0.10694489251415\\
2.20273642907476	0.106709778307669\\
2.20539835635307	0.10647490818303\\
2.20806028363138	0.106240284148012\\
2.21072221090969	0.106005908162458\\
2.21314056382995	0.105793194954861\\
2.21555891675021	0.105580689556046\\
2.21797726967047	0.105368393407162\\
2.22039562259073	0.105156307900271\\
2.22234279022692	0.104985698575752\\
2.22428995786311	0.104815227451233\\
2.2262371254993	0.104644895246777\\
2.22818429313549	0.104474702664845\\
2.22998790709068	0.10431718259266\\
2.23179152104588	0.104159783478427\\
2.23359513500107	0.104002505873456\\
2.23539874895627	0.103845350321938\\
2.23750855357222	0.103661670863832\\
2.23961835818818	0.103478160019285\\
2.24172816280414	0.103294818639483\\
2.2438379674201	0.10311164756558\\
2.24640761266323	0.102888784835772\\
2.24897725790636	0.102666177468715\\
2.25154690314949	0.102443826937001\\
2.25411654839262	0.10222173469304\\
2.25673684287794	0.101995532341098\\
2.25935713736325	0.101769601559346\\
2.26197743184857	0.101543943831772\\
2.26459772633388	0.101318560624004\\
2.26675744506457	0.101133000998727\\
2.26891716379525	0.100947629654285\\
2.27107688252594	0.100762447380965\\
2.27323660125662	0.100577454966034\\
2.27504033843057	0.100423100494799\\
2.27684407560452	0.100268879440483\\
2.27864781277847	0.100114792245768\\
2.28045154995241	0.0999608393519656\\
2.28235681332998	0.0997983673120837\\
2.28426207670754	0.0996360461114035\\
2.28616734008511	0.0994738762531046\\
2.28807260346267	0.0993118582372409\\
2.29043103048187	0.0991115155635706\\
2.29278945750106	0.0989114072359494\\
2.29514788452026	0.0987115341687662\\
2.29750631153945	0.0985118972692953\\
2.30019931865517	0.0982842286751315\\
2.30289232577089	0.098056870483749\\
2.30558533288661	0.0978298239837092\\
2.30827834000233	0.0976030904635692\\
2.31020314006803	0.0974412274326778\\
2.31212794013373	0.0972795253810475\\
2.31405274019943	0.0971179847554175\\
2.31597754026513	0.0969566060062289\\
2.31790234033083	0.0967953895779668\\
2.31982714039653	0.0966343358991515\\
2.32175194046223	0.0964734453993332\\
2.32367674052793	0.0963127185078417\\
2.32601780808008	0.0961174530867545\\
2.32835887563223	0.0959224310628119\\
2.33069994318437	0.0957276531737686\\
2.33304101073652	0.0955331201556998\\
2.33569327189867	0.0953130250169153\\
2.33834553306082	0.0950932461278097\\
2.34099779422297	0.0948737844976272\\
2.34365005538512	0.0946546411493949\\
2.34606102604022	0.0944557114734658\\
2.34847199669532	0.0942570463324643\\
2.35088296735041	0.094058646430653\\
2.35329393800551	0.093860512516499\\
2.35524345047079	0.0937004963004589\\
2.35719296293606	0.0935406548055722\\
2.35914247540134	0.093380988386454\\
2.36109198786662	0.0932214974187842\\
2.36290298315295	0.0930734961532049\\
2.36471397843928	0.0929256468711339\\
2.36652497372562	0.0927779498472963\\
2.36833596901195	0.0926304053614536\\
2.37045037191819	0.0924583351840634\\
2.37256477482443	0.0922864737285418\\
2.37467917773067	0.0921148214123703\\
2.37679358063691	0.0919433786554574\\
2.37935939137849	0.0917356163040634\\
2.38192520212007	0.0915281638560483\\
2.38449101286165	0.0913210220120186\\
2.38705682360322	0.0911141914843119\\
2.38966761684111	0.0909040551918067\\
2.39227841007899	0.0906942426242218\\
2.39488920331688	0.0904847544565842\\
2.39749999655476	0.0902755914233201\\
2.39965637520397	0.0901030793869712\\
2.40181275385317	0.0899307899586198\\
2.40396913250238	0.089758723487984\\
2.40612551115158	0.0895868803808078\\
2.40793365387317	0.0894429608571726\\
2.40974179659476	0.0892991988236331\\
2.41154993931634	0.0891555944806641\\
2.41335808203793	0.0890121480437041\\
2.4152699872381	0.0888606417472688\\
2.41718189243827	0.0887093124508066\\
2.41909379763843	0.0885581603812968\\
2.4210057028386	0.0884071857713028\\
2.42336629141373	0.0882210257948571\\
2.42572687998886	0.0880351370902178\\
2.42808746856399	0.0878495200580553\\
2.43044805713912	0.0876641751077962\\
2.43313433316222	0.0874535898447576\\
2.43582060918531	0.0872433579749334\\
2.4385068852084	0.0870334800336338\\
2.44119316123149	0.086823956603506\\
2.44311774589866	0.0866740616665043\\
2.44504233056583	0.0865243491487548\\
2.446966915233	0.0863748192323193\\
2.44889149990017	0.0862254721198376\\
2.45081608456734	0.0860763080056886\\
2.45274066923451	0.0859273270501714\\
2.45466525390168	0.0857785294266147\\
2.45658983856885	0.0856299153164754\\
2.45892925134904	0.0854495160430244\\
2.46126866412922	0.0852693884634694\\
2.4636080769094	0.0850895328661746\\
2.46594748968959	0.0849099495519273\\
2.46859804563722	0.0847068109492992\\
2.47124860158484	0.0845040226167517\\
2.47389915753247	0.0843015849254839\\
2.4765497134801	0.0840994982993585\\
2.47896080134461	0.0839159747448368\\
2.48137188920911	0.0837327422268549\\
2.48378297707361	0.08354980097832\\
2.48619406493811	0.0833671513345526\\
2.48814465769128	0.0832195996549312\\
2.49009525044444	0.0830722390943076\\
2.4920458431976	0.0829250697678231\\
2.49399643595077	0.0827780918361192\\
2.49580786454122	0.0826417715067729\\
2.49761929313167	0.0825056164263242\\
2.49943072172213	0.0823696266850927\\
2.50124215031258	0.0822338023862528\\
2.50335558348289	0.0820755424663971\\
2.50546901665319	0.0819175080089301\\
2.5075824498235	0.0817596991455165\\
2.5096958829938	0.0816021160182676\\
2.51225989939285	0.0814112394794063\\
2.51482391579189	0.0812206955904247\\
2.51738793219094	0.0810304845545242\\
2.51995194858998	0.0808406066067028\\
2.52256204041419	0.0806476589174394\\
2.52517213223839	0.080455056771162\\
2.5277822240626	0.0802628003290112\\
2.5303923158868	0.0800708898595762\\
2.53254948704563	0.0799125422976617\\
2.53470665820445	0.0797544312316046\\
2.53686382936327	0.079596556728488\\
2.5390210005221	0.079438918948106\\
2.5408299228015	0.0793069124423803\\
2.5426388450809	0.0791750724853396\\
2.5444477673603	0.079043399118673\\
2.54625668963969	0.0789118924092924\\
2.54816827601081	0.0787731033084752\\
2.55007986238193	0.0786345004115556\\
2.55199144875304	0.0784960837635242\\
2.55390303512416	0.0783578534204591\\
2.55626222195805	0.078187513186035\\
2.55862140879194	0.0780174568562441\\
2.56098059562584	0.0778476844984208\\
2.56333978245973	0.0776781961985728\\
2.56602477709675	0.0774856469923169\\
2.56870977173378	0.0772934658680476\\
2.57139476637081	0.0771016528820738\\
2.57407976100783	0.0769102081668716\\
2.57600518288736	0.0767731490903878\\
2.57793060476688	0.0766362794276818\\
2.5798560266464	0.0764995991906649\\
2.58178144852592	0.0763631084221564\\
2.58370687040544	0.0762268071554176\\
2.58563229228497	0.0760906953787602\\
2.58755771416449	0.07595477310091\\
2.58948313604401	0.0758190403439105\\
2.59182207286315	0.0756544117924643\\
2.59416100968228	0.0754900629249209\\
2.59649994650142	0.0753259937421719\\
2.59883888332056	0.0751622042662975\\
2.60148760914923	0.0749770588575696\\
2.60413633497791	0.0747922721267724\\
2.60678506080658	0.0746078440378\\
2.60943378663525	0.0744237746307712\\
2.61184368694825	0.0742566137297754\\
2.61425358726124	0.074089749653158\\
2.61666348757423	0.0739231823330739\\
2.61907338788722	0.0737569118384541\\
2.62102436267523	0.0736225222525233\\
2.62297533746325	0.0734883271223618\\
2.62492631225126	0.0733543264100645\\
2.62687728703927	0.0732205201376345\\
2.62868971688084	0.0730963900992358\\
2.6305021467224	0.0729724278072041\\
2.63231457656396	0.0728486332341445\\
2.63412700640552	0.0727250063702262\\
2.63624079172502	0.0725810357134274\\
2.63835457704452	0.0724372930878615\\
2.64046836236402	0.0722937784435945\\
2.64258214768352	0.0721504917460411\\
2.64514514614539	0.071977060042729\\
2.64770814460727	0.0718039632849241\\
2.65027114306914	0.0716312013609537\\
2.65283414153102	0.0714587742030361\\
2.6554425979902	0.0712836324992127\\
2.65805105444938	0.0711088372718367\\
2.66065951090857	0.0709343883575391\\
2.66326796736775	0.0707602857282595\\
2.66542466690657	0.0706165973175318\\
2.66758136644539	0.070473145412029\\
2.66973806598421	0.0703299299004833\\
2.67189476552302	0.0701869507851313\\
2.67370434254014	0.0700671666429293\\
2.67551391955726	0.0699475487883527\\
2.67732349657437	0.0698280971627183\\
2.67913307359149	0.0697088117384519\\
2.68104543950147	0.069582931167265\\
2.68295780541145	0.069457236082094\\
2.68487017132144	0.0693317264132444\\
2.68678253723142	0.0692064021053653\\
2.68914164531049	0.0690520564389667\\
2.69150075338955	0.0688979926078662\\
2.69385986146862	0.068744210470261\\
2.69621896954768	0.0685907099089323\\
2.69890261695624	0.0684164346837834\\
2.7015862643648	0.0682425234174253\\
2.70426991177336	0.0680689758668837\\
2.70695355918192	0.0678957918818887\\
2.70887899242762	0.0677717616862376\\
2.71080442567332	0.0676479184159676\\
2.71272985891902	0.067524261976504\\
2.71465529216472	0.0674007923099927\\
2.71658072541042	0.0672775093484272\\
2.71850615865612	0.0671544129730497\\
2.72043159190181	0.0670315030897115\\
2.72235702514751	0.0669087796205431\\
2.72469550822726	0.0667599797085392\\
2.72703399130701	0.0666114544566351\\
2.72937247438676	0.0664632036869673\\
2.73171095746651	0.0663152272478748\\
2.73435896402431	0.0661479955437318\\
2.73700697058211	0.0659811150895281\\
2.73965497713991	0.0658145855973459\\
2.74230298369772	0.0656484068684968\\
2.74471255818633	0.0654974958734724\\
2.74712213267494	0.0653468748366792\\
2.74953170716356	0.0651965435051926\\
2.75194128165217	0.0650465017813013\\
2.75389237841231	0.0649252211044396\\
2.75584347517246	0.0648041300135563\\
2.7577945719326	0.0646832283764883\\
2.75974566869274	0.0645625161286487\\
2.76155824710292	0.0644505434877064\\
2.76337082551309	0.0643387340876724\\
2.76518340392326	0.0642270878286131\\
2.76699598233343	0.0641156046306966\\
2.76910958168904	0.0639858128620056\\
2.77122318104464	0.0638562425176557\\
2.77333678040024	0.063726893436255\\
2.77545037975584	0.0635977654744619\\
2.77801280372829	0.0634415134116145\\
2.78057522770074	0.0632855858138512\\
2.78313765167319	0.0631299823773559\\
2.78570007564563	0.0629747028486966\\
2.78830800357808	0.0628169981795142\\
2.79091593151052	0.0626596283614671\\
2.79352385944296	0.0625025930345328\\
2.7961317873754	0.0623458919881659\\
2.79828840964827	0.0622165606427616\\
2.80044503192115	0.0620874574320612\\
2.80260165419402	0.0619585821371344\\
2.80475827646689	0.0618299346628812\\
2.80656799698713	0.0617221563862864\\
2.80837771750738	0.0616145382613242\\
2.81018743802762	0.0615070801686079\\
2.81199715854787	0.0613997820227901\\
2.81390952749919	0.0612865715690922\\
2.81582189645052	0.0611735394520667\\
2.81773426540185	0.0610606855328167\\
2.81964663435318	0.0609480096884659\\
2.82200541192674	0.0608092767585561\\
2.82436418950029	0.060670814269176\\
2.82672296707384	0.0605326219529846\\
2.82908174464739	0.0603946995702902\\
2.83176483434956	0.0602381418760677\\
2.83444792405174	0.060081932687716\\
2.83713101375391	0.0599260715839468\\
2.83981410345608	0.0597705582441351\\
2.8417395725999	0.059659171150609\\
2.84366504174373	0.0595479627755597\\
2.84559051088756	0.0594369329611135\\
2.84751598003139	0.0593260815888131\\
2.84944144917521	0.0592154085299423\\
2.85136691831904	0.0591049136027191\\
2.85329238746287	0.0589945966519677\\
2.8552178566067	0.0588844575402315\\
2.85755608028678	0.0587509472873035\\
2.85989430396687	0.0586176987827265\\
2.86223252764695	0.0584847117431685\\
2.86457075132703	0.0583519859139723\\
2.86721824010876	0.0582020201109339\\
2.86986572889049	0.0580523883966451\\
2.87251321767221	0.0579030903358378\\
2.87516070645394	0.0577541255882923\\
2.87756994258285	0.0576188558616003\\
2.87997917871175	0.0574838614470923\\
2.88238841484066	0.0573491419846998\\
2.88479765096956	0.0572146972769838\\
2.88674874260893	0.0571060200059545\\
2.8886998342483	0.0569975225081723\\
2.89065092588767	0.0568892045970032\\
2.89260201752704	0.0567810661563792\\
2.89441469259699	0.0566807601033258\\
2.89622736766695	0.0565806086596903\\
2.89804004273691	0.056480611683595\\
2.89985271780686	0.0563807690543176\\
2.90196624447953	0.0562645501680653\\
2.9040797711522	0.0561485406994757\\
2.90619329782487	0.0560327404230239\\
2.90830682449754	0.0559171491324504\\
2.91086888527115	0.055777306900797\\
2.91343094604476	0.0556377710309702\\
2.91599300681838	0.0554985411095056\\
2.91855506759199	0.0553596167760478\\
2.9211625507235	0.0552185428822914\\
2.92377003385501	0.0550777846222799\\
2.92637751698652	0.0549373415252703\\
2.92898500011804	0.0547972132748141\\
2.9311414522982	0.0546815614293189\\
2.93329790447836	0.0545661243334701\\
2.93545435665853	0.0544509017083591\\
2.93761080883869	0.0543358934019638\\
2.93942058031925	0.0542395396109528\\
2.94123035179981	0.0541433364205342\\
2.94304012328036	0.0540472836774055\\
2.94484989476092	0.0539513812632001\\
2.94676230305505	0.0538502031925385\\
2.94867471134919	0.0537491926398805\\
2.95058711964332	0.0536483494277799\\
2.95249952793745	0.0535476733954245\\
2.95485813942956	0.0534237376233369\\
2.95721675092166	0.0533000555424357\\
2.95957536241376	0.0531766268160119\\
2.96193397390586	0.0530534511361742\\
2.9646166574205	0.0529136583864898\\
2.96729934093514	0.0527741920537958\\
2.96998202444979	0.0526350516196541\\
2.97266470796443	0.0524962366685011\\
2.97459011402744	0.0523968072913135\\
2.97651552009046	0.0522975451143409\\
2.97844092615348	0.0521984499454837\\
2.98036633221649	0.052099521632649\\
2.98229173827951	0.0520007600137056\\
2.98421714434252	0.0519021648734951\\
2.98614255040554	0.0518037360239754\\
2.98806795646855	0.05170547329523\\
2.99040597679097	0.0515863759627975\\
2.99274399711339	0.051467522966982\\
2.9950820174358	0.051348913968175\\
2.99742003775822	0.0512305486561862\\
3.0000672243056	0.0510968251730516\\
3.00271441085299	0.0509634131471136\\
3.00536159740037	0.0508303120657207\\
3.00800878394776	0.0506975215122397\\
3.01041782112771	0.0505769467627603\\
3.01282685830766	0.0504566283545651\\
3.01523589548761	0.050336565872627\\
3.01764493266757	0.0502167590646109\\
3.01959597336206	0.0501199166408829\\
3.02154701405656	0.0500232414320699\\
3.02349805475106	0.0499267332237548\\
3.02544909544556	0.0498303918719601\\
3.02726174845405	0.0497410334129213\\
3.02907440146254	0.0496518186343853\\
3.03088705447103	0.0495627473730738\\
3.03269970747952	0.0494738194869209\\
3.03481311965471	0.0493703173364753\\
3.0369265318299	0.0492670096101245\\
3.03903994400508	0.0491638960499319\\
3.04115335618027	0.0490609764174373\\
3.04371517384535	0.048936479858986\\
3.04627699151043	0.0488122674095882\\
3.04883880917552	0.0486883386012808\\
3.0514006268406	0.0485646930193942\\
3.05400785766689	0.0484391459714117\\
3.05661508849318	0.0483138912852259\\
3.05922231931947	0.0481889284367063\\
3.06182955014576	0.0480642570546071\\
3.06398588691576	0.0479613662689782\\
3.06614222368576	0.0478586741947358\\
3.06829856045576	0.0477561805248068\\
3.07045489722576	0.0476538850772735\\
3.0722646414016	0.0475681846352006\\
3.07407438557743	0.0474826234319153\\
3.07588412975326	0.0473972012981104\\
3.07769387392909	0.047311918098966\\
3.07960622894447	0.0472219502348653\\
3.08151858395986	0.0471321371256721\\
3.08343093897524	0.0470424785758894\\
3.08534329399062	0.0469529744065552\\
3.08770174858026	0.046842803718772\\
3.09006020316989	0.0467328671760212\\
3.09241865775953	0.0466231644097031\\
3.09477711234917	0.0465136950799284\\
3.09745954856372	0.0463894712328982\\
3.10014198477827	0.046265548334051\\
3.10282442099282	0.0461419258217834\\
3.10550685720737	0.0460186032357512\\
3.10743219764191	0.0459302720779997\\
3.10935753807645	0.0458420949371669\\
3.111282878511	0.0457540716062741\\
3.11320821894554	0.0456662019175483\\
3.11513355938008	0.0455784856936113\\
3.11705889981462	0.0454909227056379\\
3.11898424024916	0.0454035127514467\\
3.1209095806837	0.0453162556467052\\
3.12324745064193	0.0452105077727784\\
3.12558532060015	0.0451049846085424\\
3.12792319055837	0.0449996857907845\\
3.13026106051659	0.0448946109853144\\
3.13290802982537	0.0447759137937584\\
3.13555499913415	0.0446575027662069\\
3.13820196844293	0.0445393773590503\\
3.1408489377517	0.0444215371224813\\
3.14325781418305	0.0443145440064005\\
3.14566669061439	0.0442077861928902\\
3.14807556704574	0.0441012632465625\\
3.15048444347708	0.0439949748899578\\
3.15243541776229	0.0439090625687391\\
3.1543863920475	0.0438233036198748\\
3.15633736633271	0.0437376978188436\\
3.15828834061793	0.0436522450093985\\
3.16010095265564	0.0435729894260098\\
3.16191356469335	0.0434938655418432\\
3.16372617673106	0.0434148731858142\\
3.16553878876877	0.0433360122074571\\
3.16765210735557	0.0432442341157034\\
3.16976542594238	0.0431526341091604\\
3.17187874452918	0.0430612119184456\\
3.17399206311599	0.0429699672932069\\
3.1765537051455	0.0428596035654724\\
3.17911534717501	0.042749499857186\\
3.18167698920453	0.0426396556822941\\
3.18423863123404	0.0425300706065695\\
3.18684567211003	0.0424188089988592\\
3.18945271298601	0.0423078147259819\\
3.192059753862	0.0421970872482244\\
3.19466679473799	0.0420866261733181\\
3.19682302454869	0.0419954670978279\\
3.19897925435938	0.0419044895802612\\
3.20113548417008	0.0418136933063338\\
3.20329171398078	0.0417230780820897\\
3.20510141265505	0.0416471653587119\\
3.20691111132932	0.0415713797751648\\
3.20872081000359	0.0414957211579193\\
3.21053050867786	0.0414201893666194\\
3.21244280873235	0.0413405129290577\\
3.21435510878684	0.0412609777152992\\
3.21626740884134	0.0411815835252617\\
3.21817970889583	0.0411023301748407\\
3.22053804471676	0.0410047849907603\\
3.22289638053768	0.0409074533330215\\
3.22525471635861	0.0408103348257233\\
3.22761305217953	0.0407134291207468\\
3.23029530673357	0.0406034715832558\\
3.23297756128761	0.0404937882742963\\
3.23565981584165	0.0403843786244752\\
3.23834207039569	0.0402752421616037\\
3.24026734001592	0.0401970743026183\\
3.24219260963615	0.0401190466879962\\
3.24411787925637	0.0400411591085432\\
3.2460431488766	0.0399634113925868\\
3.24796841849683	0.0398858033594108\\
3.24989368811705	0.0398083347793966\\
3.25181895773728	0.0397310054484697\\
3.25374422735751	0.0396538151796929\\
3.2560819768739	0.0395602739326145\\
3.2584197263903	0.0394669370555299\\
3.26075747590669	0.039373804182951\\
3.26309522542309	0.0392808749772881\\
3.26574203807874	0.0391759054460698\\
3.26838885073439	0.0390711959900406\\
3.27103566339004	0.0389667460648639\\
3.27368247604569	0.0388625552157785\\
3.27609123090262	0.0387679602280873\\
3.27849998575955	0.0386735789366661\\
3.28090874061648	0.0385794109082299\\
3.28331749547341	0.0384854558596514\\
3.28526840292133	0.0384095153423709\\
3.28721931036924	0.0383337140296939\\
3.28917021781716	0.0382580516984647\\
3.29112112526507	0.0381825281903722\\
3.29293368386808	0.0381124846943167\\
3.2947462424711	0.038042560670672\\
3.29655880107411	0.037972755949366\\
3.29837135967712	0.0379030703799466\\
3.3004845923712	0.0378219753367985\\
3.30259782506528	0.0377410417599455\\
3.30471105775935	0.0376602693821388\\
3.30682429045343	0.0375796579543018\\
3.30938579906312	0.0374821620101924\\
3.31194730767281	0.0373849016754962\\
3.3145088162825	0.0372878764695938\\
3.31707032489218	0.0371910859611941\\
3.31967722767626	0.0370928207083729\\
3.32228413046034	0.0369947975296106\\
3.32489103324442	0.0368970158939498\\
3.3274979360285	0.0367994754099712\\
3.32965407804716	0.0367189826256565\\
3.33181022006582	0.0366386541421199\\
3.33396636208448	0.0365584896513169\\
3.33612250410314	0.0364784889588316\\
3.33793215021007	0.0364114707928671\\
3.33974179631701	0.0363445676251811\\
3.34155144242395	0.0362777792855888\\
3.34336108853089	0.0362111056352401\\
3.34527332797495	0.0361407765534442\\
3.34718556741901	0.0360705751505402\\
3.34909780686307	0.0360005012305001\\
3.35101004630713	0.0359305546124352\\
3.35336828211679	0.0358444692000335\\
3.35572651792645	0.0357585767349171\\
3.35808475373611	0.0356728768496242\\
3.36044298954577	0.0355873692030423\\
3.36312510972443	0.035490351013135\\
3.3658072299031	0.0353935804727882\\
3.36848935008177	0.0352970570273809\\
3.37117147026044	0.0352007802139732\\
3.37309667554825	0.0351318252439692\\
3.37502188083606	0.0350629968549903\\
3.37694708612386	0.0349942948436846\\
3.37887229141167	0.0349257190420144\\
3.38079749669948	0.0348572692735278\\
3.38272270198729	0.0347889453159687\\
3.3846479072751	0.0347207469711524\\
3.38657311256291	0.0346526740570582\\
3.38891076479431	0.0345701858728305\\
3.39124841702571	0.0344878819772308\\
3.39358606925711	0.0344057620160203\\
3.39592372148851	0.0343238256612951\\
3.398570412436	0.0342312784971887\\
3.40121710338349	0.0341389657233011\\
3.40386379433098	0.0340468868136689\\
3.40651048527848	0.0339550413264974\\
3.40891914122279	0.0338716586469453\\
3.4113277971671	0.0337884684499592\\
3.41373645311142	0.0337054703184796\\
3.41614510905573	0.0336226639761061\\
3.41809595471845	0.0335557369049792\\
3.42004680038116	0.0334889351593721\\
3.42199764604388	0.0334222585246917\\
3.42394849170659	0.0333557068470384\\
3.42576099848548	0.0332939863319179\\
3.42757350526437	0.0332323733344511\\
3.42938601204326	0.0331708676911076\\
3.43119851882215	0.0331094692567455\\
3.43331167820018	0.033038021414213\\
3.43542483757821	0.0329667188217333\\
3.43753799695625	0.0328955612226869\\
3.43965115633428	0.0328245483775281\\
3.44221255939455	0.0327386660030577\\
3.44477396245481	0.0326529954744485\\
3.44733536551508	0.0325675363311836\\
3.44989676857535	0.0324822881589837\\
3.45250356228203	0.0323957455024609\\
3.45511035598871	0.0323094203888461\\
3.45771714969539	0.0322233123110275\\
3.46032394340207	0.0321374208921588\\
3.46248001037774	0.0320665439337557\\
3.46463607735341	0.0319958145539144\\
3.46679214432908	0.0319252324591284\\
3.46894821130475	0.031854797461802\\
3.47075780711252	0.0317957944687502\\
3.47256740292029	0.0317368947291412\\
3.47437699872807	0.0316780980808011\\
3.47618659453584	0.0316194043907672\\
3.47809877868383	0.0315574950023088\\
3.48001096283182	0.0314957002118782\\
3.48192314697981	0.0314340198328199\\
3.4838353311278	0.0313724536926229\\
3.4861934845118	0.031296685838782\\
3.4885516378958	0.0312210910950396\\
3.4909097912798	0.0311456691120307\\
3.49326794466379	0.0310704195650249\\
3.4959499588512	0.0309850446811467\\
3.49863197303861	0.0308998918804367\\
3.50131398722602	0.0308149606368122\\
3.50399600141342	0.0307302505095649\\
3.50592114923757	0.0306695817142453\\
3.50784629706172	0.0306090263815164\\
3.50977144488587	0.0305485843187658\\
3.51169659271001	0.0304882553662145\\
3.51362174053416	0.0304280393563257\\
3.51554688835831	0.0303679360791238\\
3.51747203618245	0.0303079453470334\\
3.5193971840066	0.0302480669875308\\
3.52173475581878	0.030175511710747\\
3.52407232763095	0.030103121503401\\
3.52640989944313	0.0300308960306716\\
3.5287474712553	0.0299588349822755\\
3.53139406525856	0.029877445693772\\
3.53404065926181	0.0297962662595244\\
3.53668725326506	0.0297152961834044\\
3.53933384726831	0.0296345350474459\\
3.54174242237961	0.0295612183437686\\
3.54415099749091	0.0294880738957575\\
3.54655957260221	0.0294151013109743\\
3.54896814771351	0.0293423003273092\\
3.55091893854189	0.0292834618019991\\
3.55286972937027	0.0292247353892427\\
3.55482052019866	0.0291661208872756\\
3.55677131102704	0.0291076181505355\\
3.55858376994677	0.0290533639018887\\
3.56039622886649	0.0289992058047159\\
3.56220868778621	0.0289451437053054\\
3.56402114670593	0.0288911774669882\\
3.56613424293118	0.0288283805510594\\
3.56824733915642	0.0287657134882336\\
3.57036043538167	0.0287031760375363\\
3.57247353160691	0.0286407679738458\\
3.57503484895197	0.0285652953167904\\
3.57759616629702	0.0284900119779687\\
3.58015748364207	0.0284149175255692\\
3.58271880098712	0.0283400115706397\\
3.585325507156	0.0282639713653959\\
3.58793221332488	0.0281881254873518\\
3.59053891949375	0.0281124734619946\\
3.59314562566263	0.0280370149352035\\
3.59530162935259	0.0279747492270252\\
3.59745763304255	0.0279126152961062\\
3.59961363673251	0.0278506128682466\\
3.60176964042247	0.027788741767016\\
3.60357919045539	0.0277369141131953\\
3.60538874048831	0.0276851786282625\\
3.60719829052123	0.0276335351607385\\
3.60900784055415	0.0275819835861125\\
3.61091997503016	0.0275276092317695\\
3.61283210950616	0.0274733371438851\\
3.61474424398216	0.0274191671482259\\
3.61665637845816	0.0273650990836377\\
3.61901446252624	0.0272985613404439\\
3.62137254659432	0.0272321780302791\\
3.62373063066239	0.0271659488273776\\
3.62608871473047	0.0270998734287646\\
3.62877064347341	0.0270249102056497\\
3.63145257221634	0.0269501450301237\\
3.63413450095928	0.0268755774123994\\
3.63681642970221	0.0268012069414443\\
3.63874152760288	0.0267479448677815\\
3.64066662550354	0.02669478394026\\
3.6425917234042	0.0266417239797461\\
3.64451682130487	0.0265887648373589\\
3.64644191920553	0.0265359063571133\\
3.64836701710619	0.0264831483440199\\
3.65029211500686	0.0264304906237424\\
3.65221721290752	0.0263779330358292\\
3.65455471763798	0.0263142505970054\\
3.65689222236843	0.0262507152235559\\
3.65922972709889	0.0261873266045955\\
3.66156723182935	0.0261240844518828\\
3.66421374646673	0.0260526583422587\\
3.6668602611041	0.02598141913258\\
3.66950677574148	0.025910366362809\\
3.67215329037885	0.0258394996448634\\
3.67456179812517	0.025775167515659\\
3.67697030587149	0.0257109887444108\\
3.67937881361781	0.0256469629677976\\
3.68178732136413	0.0255830899422785\\
3.68373806443275	0.0255314685059863\\
3.68568880750137	0.025479946851492\\
3.68763955057	0.0254285247921317\\
3.68959029363862	0.0253772021928719\\
3.69140271021829	0.0253296078628992\\
3.69321512679796	0.0252820990871144\\
3.69502754337763	0.0252346757233676\\
3.6968399599573	0.0251873376451762\\
3.69895300233055	0.0251322550982614\\
3.7010660447038	0.0250772880628483\\
3.70317908707705	0.0250224363162555\\
3.7052921294503	0.0249676996503937\\
3.7078533759258	0.0249015066047386\\
3.7104146224013	0.0248354819170883\\
3.71297586887681	0.0247696251888182\\
3.71553711535231	0.0247039360607059\\
3.71814374939264	0.0246372545862951\\
3.72075038343298	0.0245707458651114\\
3.72335701747332	0.0245044094596928\\
3.72596365151365	0.0244382450430174\\
3.72811960146156	0.0243836500997959\\
3.73027555140947	0.0243291722664374\\
3.73243150135737	0.0242748112904233\\
3.73458745130528	0.0242205670088454\\
3.73639696100608	0.0241751291989629\\
3.73820647070689	0.0241297732780986\\
3.74001598040769	0.0240844991068077\\
3.74182549010849	0.0240393065703648\\
3.74373758127873	0.0239916406335747\\
3.74564967244897	0.0239440655362545\\
3.74756176361921	0.0238965811181048\\
3.74947385478945	0.023849187230829\\
3.75183188047345	0.0237908646660592\\
3.75418990615744	0.0237326792431316\\
3.75654793184144	0.0236746306625695\\
3.75890595752544	0.0236167186458177\\
3.76158781578545	0.0235510190885357\\
3.76426967404546	0.0234854953505753\\
3.76695153230547	0.0234201469821368\\
3.76963339056547	0.0233549736055645\\
3.77155844538683	0.0233082994166405\\
3.77348350020819	0.0232617149949145\\
3.77540855502955	0.0232152201760122\\
3.7773336098509	0.0231688148232491\\
3.77925866467226	0.023122498793468\\
3.78118371949362	0.0230762719078784\\
3.78310877431497	0.023030134006602\\
3.78503382913633	0.0229840849424798\\
3.78737127742721	0.0229282902591001\\
3.78970872571808	0.0228726260346052\\
3.79204617400896	0.0228170919840992\\
3.79438362229983	0.0227616878434351\\
3.79703007103674	0.0226991159964163\\
3.79967651977365	0.0226367098974593\\
3.80232296851055	0.0225744691253647\\
3.80496941724746	0.0225123933247486\\
3.80737786845714	0.0224560431508818\\
3.80978631966682	0.0223998289384938\\
3.8121947708765	0.02234375035525\\
3.81460322208618	0.0222878071782427\\
3.81655392394494	0.0222425956270812\\
3.81850462580371	0.0221974725161224\\
3.82045532766247	0.0221524376747334\\
3.82240602952124	0.0221074909794339\\
3.82421840917071	0.02206581028119\\
3.82603078882017	0.0220242053967968\\
3.82784316846964	0.0219826761963802\\
3.82965554811911	0.0219412225643819\\
3.83176854451943	0.0218929883306092\\
3.83388154091976	0.0218448564358181\\
3.83599453732008	0.02179682667668\\
3.83810753372041	0.0217488988632114\\
3.84066872091464	0.0216909414137366\\
3.84322990810887	0.0216331330864942\\
3.8457910953031	0.021575473517765\\
3.84835228249732	0.0215179623798337\\
3.85095885641757	0.0214595841616713\\
3.85356543033782	0.0214013589158717\\
3.85617200425807	0.0213432862435955\\
3.85877857817832	0.0212853658467587\\
3.86093448247825	0.0212375745767486\\
3.86309038677818	0.0211898869796992\\
3.8652462910781	0.0211423028255472\\
3.86740219537803	0.0210948219659301\\
3.8692116700002	0.0210550503593984\\
3.87102114462236	0.021015351230844\\
3.87283061924453	0.020975724453298\\
3.87464009386669	0.02093616992233\\
3.8765521475482	0.0208944514302315\\
3.87846420122971	0.0208528133228231\\
3.88037625491122	0.0208112554542259\\
3.88228830859273	0.0207697776895144\\
3.8846462848073	0.0207187367267848\\
3.88700426102187	0.0206678170966691\\
3.88936223723644	0.0206170185267927\\
3.89172021345101	0.0205663407638785\\
3.89440201287004	0.0205088498909241\\
3.89708381228906	0.020451514530486\\
3.89976561170809	0.0203943342737391\\
3.90244741112712	0.0203373087776092\\
3.90437242896909	0.0202964706239178\\
3.90629744681106	0.0202557118500675\\
3.90822246465304	0.0202150323067554\\
3.91014748249501	0.0201744318698989\\
3.91207250033699	0.0201339104095399\\
3.91399751817896	0.0200934677633086\\
3.91592253602093	0.0200531037860674\\
3.91784755386291	0.0200128183442703\\
3.92018495441967	0.0199640082215305\\
3.92252235497644	0.0199153134170255\\
3.9248597555332	0.019866733672269\\
3.92719715608997	0.0198182687476888\\
3.92984354951313	0.0197635352937347\\
3.93248994293629	0.0197089483172422\\
3.93513633635945	0.0196545074362744\\
3.93778272978261	0.0196002123288125\\
3.94019113320561	0.0195509264126469\\
3.94259953662861	0.0195017606208291\\
3.94500794005161	0.0194527146521475\\
3.94741634347462	0.0194037883049249\\
3.9493670099229	0.0193642483464389\\
3.95131767637118	0.0193247865099008\\
3.95326834281946	0.0192854026407557\\
3.95521900926775	0.0192460966273273\\
3.95703135700094	0.0192096474059074\\
3.95884370473414	0.0191732651416392\\
3.96065605246734	0.0191369497169604\\
3.96246840020053	0.0191007010273313\\
3.9645813573722	0.0190585239747653\\
3.96669431454387	0.0190164372901376\\
3.96880727171554	0.0189744407894855\\
3.97092022888721	0.0189325343009955\\
3.97348136610076	0.0188818594438688\\
3.9760425033143	0.0188313162386961\\
3.97860364052785	0.0187809043565666\\
3.98116477774139	0.0187306235013236\\
3.98377130105818	0.0186795858506266\\
3.98637782437497	0.0186286832196116\\
3.98898434769176	0.0185779152477479\\
3.99159087100855	0.018527281666061\\
3.99374673643	0.0184855037896007\\
3.99590260185145	0.0184438173990846\\
3.9980584672729	0.018402222286634\\
4.00021433269434	0.0183607183185781\\
4.00202377702842	0.0183259537724908\\
4.0038332213625	0.0182912531732636\\
4.00564266569657	0.0182566164062592\\
4.00745211003065	0.0182220433773126\\
4.00936413144757	0.0181855795596365\\
4.01127615286448	0.0181491866538775\\
4.0131881742814	0.0181128645283943\\
4.01510019569832	0.0180766130615012\\
4.01745812987562	0.018032004311615\\
4.01981606405293	0.017987502577594\\
4.02217399823023	0.0179431076137589\\
4.02453193240754	0.0178988191917913\\
4.02721368225612	0.0178485778401427\\
4.02989543210471	0.0177984736227098\\
4.0325771819533	0.0177485061708729\\
4.03525893180188	0.0176986751757188\\
4.03718391794021	0.0176629899570732\\
4.03910890407854	0.0176273747230144\\
4.04103389021687	0.0175918293389952\\
4.04295887635519	0.01755635369336\\
4.04488386249352	0.0175209476691336\\
4.04680884863185	0.0174856111199498\\
4.04873383477018	0.0174503439150876\\
4.05065882090851	0.0174151459343519\\
4.05299618092516	0.0173725006625141\\
4.05533354094181	0.0173299570274733\\
4.05767090095847	0.0172875147965184\\
4.06000826097512	0.0172451737541165\\
4.06265460765599	0.0171973573206665\\
4.06530095433687	0.017149669961315\\
4.06794730101774	0.0171021113323184\\
4.07059364769862	0.0170546811443024\\
4.07300201055853	0.0170116277127595\\
4.07541037341844	0.0169686801115062\\
4.07781873627835	0.0169258380694807\\
4.08022709913826	0.0168831014058817\\
4.08217773520751	0.0168485642621226\\
4.08412837127677	0.0168140959321682\\
4.08607900734602	0.0167796962770226\\
4.08802964341528	0.0167453651965672\\
4.08984196366195	0.0167135298241718\\
4.09165428390862	0.0166817534226366\\
4.09346660415529	0.0166500358863126\\
4.09527892440196	0.0166183771213616\\
4.09739184805767	0.0165815412980711\\
4.09950477171338	0.0165447850527032\\
4.10161769536909	0.0165081082200084\\
4.10373061902481	0.0164715106457609\\
4.10629171386972	0.0164272564165754\\
4.10885280871463	0.0163831181003677\\
4.11141390355954	0.0163390954017839\\
4.11397499840445	0.0162951880551778\\
4.11658147887721	0.0162506207903217\\
4.11918795934997	0.0162061723805281\\
4.12179443982273	0.0161618425020664\\
4.12440092029549	0.0161176309141794\\
4.1265567525458	0.0160811525104195\\
4.12871258479612	0.0160447546250951\\
4.13086841704643	0.0160084370715818\\
4.13302424929675	0.0159721997304863\\
4.13483366755663	0.0159418470727743\\
4.1366430858165	0.0159115506876941\\
4.13845250407638	0.0158813104724262\\
4.14026192233626	0.0158511263426995\\
4.14217391602839	0.0158192919290184\\
4.14408590972053	0.0157875199091344\\
4.14599790341267	0.0157558101650406\\
4.1479098971048	0.015724162587754\\
4.15026779545477	0.0156852197779256\\
4.15262569380474	0.0156463711153622\\
4.15498359215471	0.0156076163799072\\
4.15734149050467	0.0155689553671427\\
4.16002319835123	0.0155250987076828\\
4.16270490619779	0.0154813626712111\\
4.16538661404435	0.015437746927449\\
4.16806832189092	0.0153942512002039\\
4.16999328085632	0.0153631033330682\\
4.17191823982173	0.01533201701376\\
4.17384319878714	0.015300992121782\\
4.17576815775255	0.0152700285573678\\
4.17769311671796	0.0152391262159417\\
4.17961807568337	0.015208284966329\\
4.18154303464878	0.0151775046915259\\
4.18346799361419	0.0151467852840639\\
4.18580531909416	0.0151095668024602\\
4.18814264457413	0.0150724376812989\\
4.1904799700541	0.0150353977123578\\
4.19281729553406	0.0149984467029783\\
4.1954636025216	0.014956718113364\\
4.19810990950915	0.0149151029889146\\
4.20075621649669	0.0148736010220921\\
4.20340252348423	0.0148322119545866\\
4.20581085179286	0.0147946428634287\\
4.20821918010149	0.0147571667884183\\
4.21062750841011	0.0147197834869931\\
4.21303583671874	0.014682492798282\\
4.21498644673078	0.0146523572102301\\
4.21693705674281	0.0146222820949532\\
4.21888766675485	0.0145922673281513\\
4.22083827676689	0.0145623128207081\\
4.22265057338011	0.0145345362367921\\
4.22446286999333	0.0145068114696289\\
4.22627516660654	0.0144791384248212\\
4.22808746321977	0.0144515170186628\\
4.23020035820659	0.0144193792424958\\
4.23231325319342	0.0143873113818145\\
4.23442614818025	0.0143553132890257\\
4.23653904316708	0.0143233848265175\\
4.23910010195512	0.0142847772073804\\
4.24166116074317	0.014246271412514\\
4.24422221953121	0.0142078671781756\\
4.24678327831925	0.014169564267514\\
4.24938972235654	0.0141306863773711\\
4.25199616639383	0.0140919128789686\\
4.25460261043111	0.0140532434831565\\
4.2572090544684	0.0140146779758549\\
4.25936485836286	0.01398285858249\\
4.26152066225733	0.0139511098984481\\
4.26367646615179	0.0139194317570401\\
4.26583227004626	0.013887824052393\\
4.26764166588613	0.0138613495542241\\
4.269451061726	0.0138349244673218\\
4.27126045756586	0.0138085486999526\\
4.27306985340573	0.0137822221771626\\
4.27498182328838	0.0137544566359917\\
4.27689379317103	0.0137267458750246\\
4.27880576305368	0.013699089789037\\
4.28071773293633	0.0136714882809703\\
4.28307560068382	0.0136375247280549\\
4.2854334684313	0.013603643824109\\
4.28779133617879	0.0135698453728773\\
4.29014920392628	0.0135361291923474\\
4.2928308760328	0.0134978825597108\\
4.29551254813932	0.0134597418028189\\
4.29819422024585	0.0134217066272325\\
4.30087589235237	0.0133837767874375\\
4.30280082801479	0.0133566151077368\\
4.30472576367721	0.0133295074433424\\
4.30665069933963	0.0133024536868756\\
4.30857563500206	0.0132754537497072\\
4.31050057066448	0.0132485075388639\\
4.3124255063269	0.0132216149373248\\
4.31435044198932	0.0131947758408871\\
4.31627537765174	0.0131679901539736\\
4.31861267363585	0.0131355380867969\\
4.32094996961995	0.0131031644261496\\
4.32328726560406	0.0130708689866391\\
4.32562456158817	0.0130386515969531\\
4.32827083475025	0.0130022692493639\\
4.33091710791234	0.0129659864445446\\
4.33356338107442	0.0129298029086543\\
4.33620965423651	0.0128937184123731\\
4.33861795303838	0.012860964820068\\
4.34102625184026	0.012828292818709\\
4.34343455064213	0.0127957021922039\\
4.345842849444	0.0127631927983227\\
4.34779343709526	0.012736921440713\\
4.34974402474652	0.0127107031213991\\
4.35169461239778	0.0126845377297233\\
4.35364520004903	0.0126584251868383\\
4.35545747634688	0.0126342115049069\\
4.35726975264472	0.0126100432649062\\
4.35908202894257	0.0125859203828833\\
4.36089430524042	0.0125618427845524\\
4.36300717567059	0.0125338286143355\\
4.36512004610076	0.012505875752013\\
4.36723291653093	0.0124779840663682\\
4.3693457869611	0.0124501534352119\\
4.37190681497351	0.0124165013719593\\
4.37446784298591	0.0123829385862993\\
4.37702887099832	0.0123494648437742\\
4.37958989901072	0.0123160799342455\\
4.38219631196454	0.0122821943975183\\
4.38480272491836	0.0122484003768544\\
4.38740913787218	0.0122146976150822\\
4.390015550826	0.0121810859228991\\
4.39217133044117	0.0121533541700115\\
4.39432711005634	0.0121256843970366\\
4.39648288967151	0.0120980764556956\\
4.39863866928668	0.0120705302526871\\
4.40044804585049	0.012047457910501\\
4.4022574224143	0.0120244288751229\\
4.40406679897812	0.012001443065058\\
4.40587617554193	0.011978500413981\\
4.40778812497094	0.0119543039733138\\
4.40970007439995	0.0119301555407889\\
4.41161202382896	0.0119060550229825\\
4.41352397325797	0.0118820023338545\\
4.4158818148149	0.0118524059684178\\
4.41823965637183	0.0118228820273106\\
4.42059749792876	0.0117934303363232\\
4.42295533948568	0.0117640507341262\\
4.42563698108725	0.0117307238784943\\
4.42831862268883	0.011697489789088\\
4.4310002642904	0.0116643482044815\\
4.43368190589197	0.0116312989074812\\
4.4356068215535	0.0116076324866916\\
4.43753173721502	0.0115840133872921\\
4.43945665287655	0.0115604415139783\\
4.44138156853808	0.0115369167883958\\
4.4433064841996	0.0115134391282657\\
4.44523139986113	0.0114900084295736\\
4.44715631552265	0.0114666245998934\\
4.44908123118418	0.0114432875545984\\
4.45141850192629	0.0114150140195886\\
4.4537557726684	0.0113868091615411\\
4.45609304341052	0.0113586728160498\\
4.45843031415263	0.0113306048314405\\
4.4610765584124	0.0112989087499353\\
4.46372280267217	0.0112672998486386\\
4.46636904693194	0.0112357778846497\\
4.46901529119172	0.0112043426553175\\
4.47142356474142	0.0111758095447429\\
4.47383183829111	0.0111473478831415\\
4.47624011184081	0.0111189574786879\\
4.47864838539051	0.0110906382063282\\
4.48059895383801	0.011067753207679\\
4.48254952228551	0.0110449146496374\\
4.48450009073301	0.0110221224340472\\
4.4864506591805	0.0109993764915088\\
4.48826291800991	0.0109782848042971\\
4.49007517683931	0.0109572329029749\\
4.49188743566871	0.0109362207131593\\
4.49369969449811	0.0109152481692073\\
4.4958125438666	0.0108908469765562\\
4.49792539323509	0.0108664994564309\\
4.50003824260358	0.0108422054926115\\
4.50215109197207	0.0108179649770413\\
4.50471209365617	0.0107886543550411\\
4.50727309534028	0.0107594218839733\\
4.50983409702439	0.0107302673561753\\
4.5123950987085	0.0107011905859731\\
4.51500148507941	0.010671678185285\\
4.51760787145032	0.0106422458855876\\
4.52021425782122	0.010612893458929\\
4.52282064419213	0.010583620738718\\
4.52497640298725	0.0105594691924321\\
4.52713216178237	0.0105353718890521\\
4.52928792057749	0.0105113286971034\\
4.5314436793726	0.0104873395348173\\
4.53325303935704	0.0104672467166861\\
4.53506239934147	0.0104471917961026\\
4.53687175932591	0.0104271747009181\\
4.53868111931034	0.0104071953726996\\
4.54059305115781	0.0103861243951817\\
4.54250498300528	0.0103650954261668\\
4.54441691485274	0.0103441083829992\\
4.54632884670021	0.0103231631897\\
4.54868666580572	0.0102973908201445\\
4.55104448491123	0.0102716818184982\\
4.55340230401675	0.0102460360306552\\
4.55576012312226	0.0102204533141576\\
4.55844173862525	0.0101914338363787\\
4.56112335412824	0.0101624955161836\\
4.56380496963123	0.0101336381222212\\
4.56648658513421	0.0101048614631387\\
4.56841148361246	0.0100842548703218\\
4.57033638209071	0.0100636896728779\\
4.57226128056895	0.0100431657864949\\
4.5741861790472	0.0100226831421889\\
4.57611107752545	0.0100022416674281\\
4.57803597600369	0.009981841270025\\
4.57996087448194	0.00996148186827165\\
4.58188577296019	0.00994116338751359\\
4.58422302206379	0.00991654719401125\\
4.58656027116739	0.00989199106755927\\
4.588897520271	0.00986749486284029\\
4.5912347693746	0.00984305844605147\\
4.59388098888674	0.009815463681312\\
4.59652720839888	0.0097879451595657\\
4.59917342791101	0.00976050266602689\\
4.60181964742315	0.00973313602231373\\
4.60422789932427	0.00970829616909765\\
4.60663615122539	0.00968351879452031\\
4.6090444031265	0.00965880372878221\\
4.61145265502762	0.00963415086247754\\
4.6134032069679	0.00961422890344862\\
4.61535375890817	0.00959434755083063\\
4.61730431084844	0.00957450671781009\\
4.61925486278872	0.00955470634358536\\
4.62106710658859	0.00953634615679549\\
4.62287935038846	0.00951802075529644\\
4.62469159418833	0.00949973007338772\\
4.6265038379882	0.00948147405327506\\
4.62861666927031	0.00946023368475107\\
4.63072950055242	0.00943904023943122\\
4.63284233183454	0.00941789361469591\\
4.63495516311665	0.0093967937153102\\
4.63751614223538	0.00937128087101578\\
4.64007712135411	0.0093458363442883\\
4.64263810047284	0.00932045995174798\\
4.64519907959157	0.00929515152990792\\
4.64780544318428	0.00926946423000301\\
4.65041180677699	0.0092438469452825\\
4.6530181703697	0.0092182994742469\\
4.6556245339624	0.00919282167091466\\
4.65778027488019	0.00917180134462448\\
4.65993601579798	0.00915082842676535\\
4.66209175671577	0.00912990280106366\\
4.66424749763356	0.00910902439622161\\
4.66605684334915	0.00909153722807893\\
4.66786618906474	0.00907408318010836\\
4.66967553478034	0.00905666218861555\\
4.67148488049593	0.00903927420231754\\
4.67339679721897	0.00902093630321676\\
4.675308713942	0.00900263511470323\\
4.67722063066504	0.00898437056385936\\
4.67913254738807	0.00896614258380941\\
4.6814903472201	0.00894371386697492\\
4.68384814705212	0.0089213405223357\\
4.68620594688415	0.00889902241395779\\
4.68856374671617	0.00887675941644786\\
4.69124533984835	0.00885150590074207\\
4.69392693298052	0.00882632329583383\\
4.6966085261127	0.00880121139753426\\
4.69929011924487	0.00877617003785735\\
4.70121500294632	0.00875823840647067\\
4.70313988664777	0.00874034294076449\\
4.70506477034922	0.00872248356634965\\
4.70698965405067	0.00870466022271215\\
4.70891453775212	0.00868687284612639\\
4.71083942145357	0.00866912135507131\\
4.71276430515502	0.00865140567751192\\
4.71468918885647	0.00863372574779802\\
4.71702641938372	0.00861230639895428\\
4.71936364991097	0.00859093952151547\\
4.72170088043823	0.00856962498738295\\
4.72403811096548	0.00854836267888159\\
4.72668430925115	0.00852435251446432\\
4.72933050753682	0.00850040894622459\\
4.73197670582249	0.00847653178471971\\
4.73462290410816	0.00845272087346771\\
4.73703113742285	0.00843110866292214\\
4.73943937073753	0.00840955102072182\\
4.74184760405221	0.00838804779690324\\
4.74425583736689	0.00836659889619317\\
4.74620637510503	0.00834926620302137\\
4.74815691284317	0.00833196897245688\\
4.75010745058132	0.00831470712789853\\
4.75205798831946	0.00829748061630286\\
4.7538702191791	0.00828150719831719\\
4.75568245003874	0.00826556415744708\\
4.75749468089837	0.00824965143580851\\
4.75930691175801	0.00823376898267796\\
4.76141972749137	0.00821529033930637\\
4.76353254322472	0.00819685267031683\\
4.76564535895808	0.00817845588532922\\
4.76775817469143	0.00816009990065137\\
4.77031913444022	0.00813790505414714\\
4.772880094189	0.00811576985966631\\
4.77544105393779	0.00809369415567032\\
4.77800201368657	0.00807167779863949\\
4.78060835773007	0.00804933206824389\\
4.78321470177357	0.00802704746682589\\
4.78582104581706	0.00800482381665941\\
4.78842738986056	0.00798266099031884\\
4.79058311540976	0.00796437582787158\\
4.79273884095895	0.00794613205342296\\
4.79489456650815	0.00792792956435192\\
4.79705029205734	0.00790976829879258\\
4.79885962548405	0.00789455703956024\\
4.80066895891075	0.00787937469280149\\
4.80247829233746	0.00786422120241517\\
4.80428762576417	0.00784909652354769\\
4.80619952946615	0.0078331456885023\\
4.80811143316813	0.00781722689851894\\
4.81002333687012	0.00780134008942432\\
4.8119352405721	0.00778548520252021\\
4.81429302383835	0.00776597662934177\\
4.81665080710461	0.00774651638813232\\
4.81900859037087	0.00772710435926861\\
4.82136637363712	0.00770774043267936\\
4.82404794756411	0.00768577561686047\\
4.8267295214911	0.00766387269118068\\
4.82941109541809	0.00764203147581641\\
4.83209266934508	0.00762025182376165\\
4.83401754032758	0.0076046559597092\\
4.83594241131008	0.00758909165825295\\
4.83786728229258	0.0075735588539013\\
4.83979215327508	0.00755805749374264\\
4.84171702425757	0.00754258752195262\\
4.84364189524007	0.00752714886656761\\
4.84556676622257	0.00751174146422407\\
4.84749163720507	0.00749636525734709\\
4.84982885176491	0.00747773702899648\\
4.85216606632474	0.00745915458839086\\
4.85450328088458	0.00744061782286185\\
4.85684049544441	0.0074221266291915\\
4.85948667549786	0.0074012458920763\\
4.8621328555513	0.00738042326403748\\
4.86477903560475	0.00735965857832995\\
4.86742521565819	0.00733895169810221\\
4.86983343299552	0.00732015705356703\\
4.87224165033285	0.00730141001928916\\
4.87464986767017	0.00728271046305768\\
4.8770580850075	0.00726405830227573\\
4.87900861051625	0.00724898574186035\\
4.88095913602499	0.00723394412014056\\
4.88290966153374	0.00721893336965282\\
4.88486018704249	0.00720395344430759\\
4.88667240675273	0.00719006327897432\\
4.88848462646298	0.00717619961431793\\
4.89029684617322	0.00716236239944787\\
4.89210906588346	0.00714855158997035\\
4.89422186823618	0.00713248333666033\\
4.8963346705889	0.00711645082715346\\
4.89844747294161	0.00710045398201727\\
4.90056027529433	0.00708449272788679\\
4.90312121839458	0.00706519358628799\\
4.90568216149483	0.00704594647855653\\
4.90824310459508	0.00702675126268139\\
4.91080404769533	0.00700760781300259\\
4.91341037493849	0.00698817813581298\\
4.91601670218164	0.00696880177677815\\
4.9186230294248	0.00694947857941318\\
4.92122935666795	0.00693020843289548\\
4.92338506899155	0.00691430995996537\\
4.92554078131514	0.00689844758402899\\
4.92769649363874	0.00688262121465745\\
4.92985220596233	0.0068668307984268\\
4.93166152879795	0.00685360536417245\\
4.93347085163357	0.0068404051449735\\
4.93528017446918	0.00682723009150974\\
4.9370894973048	0.00681408016467434\\
4.93900138978797	0.00680021203214496\\
4.94091328227115	0.00678637184542819\\
4.94282517475432	0.00677255954815822\\
4.9447370672375	0.00675877508894035\\
4.94709483625	0.00674181418278159\\
4.94945260526251	0.00672489542366021\\
4.95181037427502	0.00670801870651141\\
4.95416814328752	0.00669118393494332\\
4.95684970070565	0.00667208813520438\\
4.95953125812377	0.00665304630204544\\
4.96221281554189	0.00663405827737971\\
4.96489437296002	0.00661512393293147\\
4.96681923298565	0.00660156561426355\\
4.96874409301128	0.00658803481554734\\
4.97066895303691	0.00657453147922632\\
4.97259381306254	0.00656105555917429\\
4.97451867308817	0.00654760700661705\\
4.9764435331138	0.00653418575810964\\
4.97836839313943	0.00652079175802064\\
4.98029325316506	0.00650742495597777\\
4.98263045398519	0.00649123122463142\\
4.98496765480533	0.00647507741252569\\
4.98730485562546	0.0064589634207467\\
4.9896420564456	0.00644288915896678\\
4.99228822081981	0.00642473782290083\\
4.99493438519402	0.00640663714499001\\
4.99758054956823	0.00638858697871245\\
5.00022671394244	0.00637058720471864\\
5.00263491753046	0.00635424979245425\\
5.00504312111848	0.00633795388278869\\
5.0074513247065	0.00632169935931917\\
5.00985952829453	0.00630548615075635\\
5.0118100432643	0.00629238455668146\\
5.01376055823406	0.00627930993083134\\
5.01571107320383	0.00626626221387759\\
5.0176615881736	0.00625324136593034\\
5.01947379827084	0.00624116782513743\\
5.02128600836808	0.00622911738318131\\
5.02309821846532	0.0062170899953973\\
5.02491042856256	0.00620508562302909\\
5.02702321939011	0.00619111916010411\\
5.02913601021767	0.00617718385128379\\
5.03124880104523	0.00616327962687955\\
5.03336159187278	0.00614940642271985\\
5.03592252064773	0.00613263210932096\\
5.03848344942269	0.006115903145893\\
5.04104437819764	0.00609921940779909\\
5.04360530697259	0.00608258078527485\\
5.04621161976138	0.00606569351157076\\
5.04881793255017	0.00604885270406672\\
5.05142424533896	0.00603205822516671\\
5.05403055812775	0.00601530997882908\\
5.05618625905954	0.00600149224300052\\
5.05834195999133	0.00598770596332274\\
5.06049766092312	0.00597395106020439\\
5.06265336185491	0.00596022748773887\\
5.06446267555662	0.00594873322278947\\
5.06627198925832	0.00593726093017468\\
5.06808130296003	0.00592581056660169\\
5.06989061666173	0.00591438209807554\\
5.07180249947201	0.00590232950699164\\
5.07371438228229	0.00589030126693471\\
5.07562626509258	0.00587829732847781\\
5.07753814790286	0.0058663176467188\\
5.07989590463946	0.00585157749433048\\
5.08225366137606	0.00583687406576624\\
5.08461141811266	0.0058222072688966\\
5.08696917484926	0.00580757701948635\\
5.08965071806066	0.00579098194085241\\
5.09233226127206	0.00577443388197677\\
5.09501380448347	0.00575793270407805\\
5.09769534769487	0.00574147829552533\\
5.09962019827445	0.00572969585409853\\
5.10154504885403	0.00571793738876735\\
5.10346989943361	0.0057062028490209\\
5.10539475001318	0.00569449219476159\\
5.10731960059276	0.00568280538347757\\
5.10924445117234	0.00567114235928422\\
5.11116930175192	0.00565950307341445\\
5.1130941523315	0.0056478874818919\\
5.11543134131776	0.00563381540446119\\
5.11776853030403	0.0056197781028695\\
5.12010571929029	0.00560577549041074\\
5.12244290827655	0.00559180748820033\\
5.12508905915311	0.00557603468132914\\
5.12773521002967	0.00556030600311012\\
5.13038136090622	0.00554462132496374\\
5.13302751178278	0.00552898054307672\\
5.13543570352782	0.00551478435071048\\
5.13784389527286	0.00550062430927412\\
5.14025208701791	0.00548650031638343\\
5.14266027876295	0.00547241231079057\\
5.14461078464403	0.00546102811573666\\
5.14656129052511	0.00544966741027704\\
5.14851179640618	0.00543833014229644\\
5.15046230228726	0.00542701627740801\\
5.15227450409091	0.00541652558118647\\
5.15408670589457	0.00540605500363564\\
5.15589890769822	0.00539560450561081\\
5.15771110950187	0.00538517405335562\\
5.15982389039457	0.00537303882650961\\
5.16193667128728	0.00536093073334952\\
5.16404945217998	0.00534884971282408\\
5.16616223307269	0.00533679570891259\\
5.16872314950963	0.00532222110689696\\
5.17128406594658	0.00530768600061055\\
5.17384498238353	0.00529319028081322\\
5.17640589882048	0.00527873385183082\\
5.17901219916118	0.00526406147684944\\
5.18161849950189	0.00524942956735649\\
5.18422479984259	0.00523483800248776\\
5.1868311001833	0.00522028669930644\\
5.18898679129496	0.00520828156679263\\
5.19114248240662	0.00519630382660344\\
5.19329817351829	0.00518435340874414\\
5.19545386462995	0.00517243027397435\\
5.19726317044964	0.00516244402375775\\
5.19907247626933	0.00515247690660151\\
5.20088178208902	0.00514252888455003\\
5.20269108790871	0.00513259992813752\\
5.2046029623736	0.00512212878656125\\
5.20651483683849	0.00511167884873554\\
5.20842671130338	0.00510125007137696\\
5.21033858576827	0.00509084241533283\\
5.2126963319237	0.00507803659655362\\
5.21505407807913	0.00506526275394696\\
5.21741182423455	0.00505252080683352\\
5.21976957038998	0.00503981068174071\\
5.22245110136423	0.00502539368573222\\
5.22513263233847	0.00501101762868025\\
5.22781416331272	0.00499668238888651\\
5.23049569428696	0.00498238786945568\\
5.23242053671748	0.00497215210327976\\
5.23434537914801	0.00496193721147086\\
5.23627022157853	0.00495174314975128\\
5.23819506400905	0.00494156988335962\\
5.24011990643958	0.00493141737532602\\
5.2420447488701	0.00492128557645189\\
5.24396959130062	0.00491117444404223\\
5.24589443373114	0.00490108393977946\\
5.24823161251669	0.00488885953936488\\
5.25056879130223	0.00487666541384277\\
5.25290597008777	0.00486450148730361\\
5.25524314887331	0.00485236769098463\\
5.2578892881199	0.00483866616608416\\
5.26053542736649	0.00482500305651453\\
5.26318156661308	0.00481137824955941\\
5.26582770585967	0.00479779165514725\\
5.26823588739548	0.00478545999368245\\
5.27064406893129	0.00477315980094202\\
5.2730522504671	0.00476089098693106\\
5.27546043200292	0.00474865349928619\\
5.27741093004104	0.00473876471219431\\
5.27936142807916	0.00472889637151039\\
5.28131192611728	0.00471904843149311\\
5.28326242415541	0.00470922086262277\\
5.28507461879969	0.00470010836080468\\
5.28688681344397	0.00469101337074184\\
5.28869900808825	0.00468193585816705\\
5.29051120273253	0.00467287579374325\\
5.29262397505526	0.00466233498028023\\
5.29473674737799	0.00465181778389272\\
5.29684951970072	0.00464132415116041\\
5.29896229202345	0.00463085403326458\\
5.30152319782522	0.00461819458735416\\
5.304084103627	0.00460556951700355\\
5.30664500942877	0.00459297872657203\\
5.30920591523054	0.00458042213283359\\
5.31181220484196	0.00456767804316274\\
5.31441849445338	0.00455496917124845\\
5.31702478406481	0.00454229541099997\\
5.31963107367623	0.00452965669105988\\
5.32178675631665	0.00451922953191442\\
5.32394243895708	0.00450882621155179\\
5.32609812159751	0.00449844666844827\\
5.32825380423793	0.00448809086925465\\
5.33006310325218	0.00447941738008013\\
5.33187240226643	0.00447076054140916\\
5.33368170128068	0.00446212031999724\\
5.33549100029493	0.00445349669037829\\
5.33740286755559	0.00444440219043223\\
5.33931473481624	0.00443532614256771\\
5.34122660207689	0.00442626850892361\\
5.34313846933754	0.00441722925542249\\
5.34549620636603	0.00440610720091461\\
5.34785394339452	0.00439501297202302\\
5.35021168042301	0.00438394649817247\\
5.3525694174515	0.00437290771538886\\
5.35525093787649	0.00436038657574343\\
5.35793245830149	0.00434790105950822\\
5.36061397872648	0.00433545106005549\\
5.36329549915147	0.00432303649349441\\
5.36522033454764	0.00431414693012561\\
5.36714516994382	0.00430527552999089\\
5.36907000533999	0.00429642225431035\\
5.37099484073616	0.0042875870730312\\
5.37291967613233	0.00427876995407304\\
5.3748445115285	0.00426997085413276\\
5.37676934692468	0.00426118973587052\\
5.37869418232085	0.00425242656596019\\
5.38103135230717	0.0042418102451697\\
5.38336852229348	0.00423122026569543\\
5.3857056922798	0.00422065656114809\\
5.38804286226612	0.00421011907169126\\
5.39068899148425	0.00419822016114746\\
5.39333512070238	0.0041863546732502\\
5.39598124992052	0.00417452250926743\\
5.39862737913865	0.00416272359124588\\
5.40103555186739	0.00415201453872862\\
5.40344372459613	0.00414133286368978\\
5.40585189732487	0.00413067848705277\\
5.40826007005361	0.00412005136429102\\
5.41021056131996	0.00411146390549591\\
5.41216105258631	0.00410289423422898\\
5.41411154385265	0.00409434231036546\\
5.416062035119	0.00408580810867755\\
5.41787422357984	0.00407789489530362\\
5.41968641204068	0.00406999691613293\\
5.42149860050151	0.00406211414119603\\
5.42331078896235	0.00405424654505073\\
5.42542355388793	0.00404509312824904\\
5.42753631881352	0.00403596025641106\\
5.4296490837391	0.00402684788283942\\
5.43176184866468	0.0040177559650612\\
5.43432274529251	0.0040067629537855\\
5.43688364192034	0.00399579984543335\\
5.43944453854817	0.00398486655634299\\
5.44200543517601	0.00397396301425521\\
5.44461171553287	0.00396289671321944\\
5.44721799588973	0.00395186104627764\\
5.4498242762466	0.00394085592034826\\
5.45243055660346	0.00392988127427663\\
5.45458623193176	0.00392082704366566\\
5.45674190726007	0.00391179354823514\\
5.45889758258837	0.00390278073391901\\
5.46105325791668	0.00389378857255946\\
5.46286255105214	0.00388625722367286\\
5.46467184418761	0.0038787403572142\\
5.46648113732307	0.00387123794408644\\
5.46829043045854	0.0038637499623461\\
5.47020229149686	0.00385585314611862\\
5.47211415253519	0.0038479723790194\\
5.47402601357351	0.00384010762796047\\
5.47593787461184	0.00383225886333259\\
5.47829560376282	0.00382260164494805\\
5.48065333291381	0.00381296862785972\\
5.4830110620648	0.00380335975038539\\
5.48536879121579	0.00379377495691197\\
5.48805030254017	0.00378290310696164\\
5.49073181386456	0.0037720622391858\\
5.49341332518894	0.00376125226021794\\
5.49609483651333	0.00375047309761402\\
5.49801966583418	0.00374275460999924\\
5.49994449515502	0.00373505191859642\\
5.50186932447587	0.0037273649894627\\
5.50379415379671	0.00371969379668936\\
5.50571898311756	0.00371203831249872\\
5.5076438124384	0.00370439849877317\\
5.50956864175925	0.003696774322884\\
5.51149347108009	0.00368916575589677\\
5.5138306334714	0.00367994823725854\\
5.51616779586271	0.00367075362605773\\
5.51850495825402	0.00366158186427906\\
5.52084212064533	0.00365243289993856\\
5.52348824121017	0.00364210195356948\\
5.52613436177501	0.003631800071731\\
5.52878048233985	0.00362152716798901\\
5.53142660290469	0.00361128317505021\\
5.53383476803127	0.00360198545881414\\
5.53624293315784	0.00359271154909009\\
5.53865109828441	0.0035834613764006\\
5.54105926341098	0.00357423490311426\\
5.54300974882753	0.00356677929401243\\
5.54496023424408	0.00355933915184588\\
5.54691071966063	0.00355191444142727\\
5.54886120507718	0.00354450514130408\\
5.55067338819505	0.00353763499788427\\
5.55248557131291	0.00353077810099935\\
5.55429775443078	0.00352393442445784\\
5.55610993754864	0.00351710394624203\\
5.55822269608595	0.00350915717251515\\
5.56033545462326	0.00350122826280529\\
5.56244821316056	0.00349331717632432\\
5.56456097169787	0.00348542387617748\\
5.56712186040728	0.0034758801472195\\
5.56968274911668	0.00346636241829733\\
5.57224363782609	0.00345687061627645\\
5.5748045265355	0.00344740467853684\\
5.57741079890477	0.00343779748165528\\
5.58001707127403	0.00342821691939821\\
5.5826233436433	0.00341866291011394\\
5.58522961601256	0.00340913540161633\\
5.58738528502586	0.00340127510880011\\
5.58954095403916	0.00339343284331381\\
5.59169662305245	0.00338560855764238\\
5.59385229206575	0.00337780222819184\\
5.5956615801207	0.00337126408844336\\
5.59747086817566	0.00336473853961632\\
5.59928015623061	0.00335822555625687\\
5.60108944428556	0.00335172511951679\\
5.6030012999472	0.00334486978725727\\
5.60491315560885	0.00333802840781172\\
5.60682501127049	0.00333120095228461\\
5.60873686693213	0.00332438739499177\\
5.61109458928028	0.00331600393727708\\
5.61345231162843	0.00330764151921528\\
5.61581003397658	0.00329930008693435\\
5.61816775632473	0.00329097959216469\\
5.62084925979339	0.00328154184976032\\
5.62353076326204	0.00327213104106554\\
5.6262122667307	0.00326274708435796\\
5.62889377019935	0.00325338991724708\\
5.63081859427072	0.00324668968114486\\
5.63274341834208	0.00324000317668403\\
5.63466824241344	0.00323333037416834\\
5.63659306648481	0.00322667125132839\\
5.63851789055617	0.00322002578416468\\
5.64044271462753	0.00321339393911123\\
5.6423675386989	0.00320677568767509\\
5.64429236277026	0.00320017100477762\\
5.64662951860241	0.00319216968369094\\
5.64896667443456	0.00318418827525419\\
5.65130383026672	0.00317622672880251\\
5.65364098609887	0.00316828499924521\\
5.65628709919264	0.00315931728759762\\
5.6589332122864	0.00315037483988396\\
5.66157932538017	0.00314145758046289\\
5.66422543847393	0.00313256545139864\\
5.66663359703487	0.00312449475223875\\
5.6690417555958	0.00311644474565848\\
5.67144991415673	0.00310841537060273\\
5.67385807271767	0.00310040659549378\\
5.67580855307866	0.00309393498867731\\
5.67775903343966	0.00308747682532634\\
5.67970951380066	0.00308103207458534\\
5.68165999416165	0.00307460071831565\\
5.68347217266093	0.00306863737243296\\
5.6852843511602	0.00306268553999739\\
5.68709652965947	0.00305674519813197\\
5.68890870815875	0.00305081632782377\\
5.69102146117645	0.00304391853043998\\
5.69313421419415	0.00303703625961514\\
5.69524696721184	0.00303016947974486\\
5.69735972022954	0.00302331815882812\\
5.69992060210049	0.00301503430709644\\
5.70248148397144	0.00300677305275191\\
5.70504236584239	0.00299853433189353\\
5.70760324771333	0.00299031809035688\\
5.7102095131847	0.00298197926939672\\
5.71281577865607	0.00297366359643523\\
5.71542204412744	0.00296537099984381\\
5.7180283095988	0.00295710143530425\\
5.72018397315566	0.00295027898197238\\
5.72233963671253	0.00294347219548718\\
5.72449530026939	0.0029366810340774\\
5.72665096382625	0.00292990547815314\\
5.72846024748889	0.00292423067147573\\
5.73026953115154	0.0029185668069408\\
5.73207881481418	0.00291291386228872\\
5.73388809847682	0.00290727182138579\\
5.73579994949064	0.00290132176493326\\
5.73771180050446	0.00289538383407057\\
5.73962365151828	0.00288945800357778\\
5.7415355025321	0.00288354425121212\\
5.74389321900265	0.00287626794254789\\
5.74625093547321	0.00286900991786754\\
5.74860865194377	0.00286177013014552\\
5.75096636841432	0.00285454853755012\\
5.75364786509819	0.00284635728245347\\
5.75632936178206	0.00283818943265539\\
5.75901085846593	0.00283004491663921\\
5.76169235514981	0.00282192368082789\\
5.76361717468343	0.00281610845536052\\
5.76554199421705	0.00281030516227702\\
5.76746681375067	0.00280451377560277\\
5.76939163328429	0.00279873427625849\\
5.77131645281791	0.00279296664355624\\
5.77324127235153	0.00278721084791825\\
5.77516609188515	0.00278146686447581\\
5.77709091141877	0.00277573467152946\\
5.77942806158365	0.00276879035855595\\
5.78176521174853	0.00276186334853724\\
5.78410236191341	0.00275495359724907\\
5.78643951207829	0.00274806106564126\\
5.78908561871839	0.00274027812197661\\
5.79173172535848	0.00273251713054233\\
5.79437783199858	0.00272477802515248\\
5.79702393863868	0.00271706075607095\\
5.79943209152652	0.00271005640948109\\
5.80184024441435	0.00270307004226075\\
5.80424839730219	0.00269610160073214\\
5.80665655019003	0.00268915105862291\\
5.80860702618021	0.00268353458800264\\
5.81055750217039	0.00267792979786169\\
5.81250797816057	0.00267233666113856\\
5.81445845415075	0.00266675516259829\\
5.81627062865619	0.00266157984258032\\
5.81808280316163	0.00265641452608727\\
5.81989497766708	0.00265125919314506\\
5.82170715217252	0.00264611382737285\\
5.82381990041919	0.00264012759398299\\
5.82593264866585	0.00263415485076741\\
5.82804539691252	0.00262819556666144\\
5.83015814515919	0.00262224971395007\\
5.83271902112154	0.00261506067442115\\
5.83527989708388	0.00260789126804898\\
5.83784077304622	0.00260074143901799\\
5.84040164900857	0.00259361114056875\\
5.8430079085202	0.00258637448731422\\
5.84561416803184	0.00257915794483986\\
5.84822042754347	0.00257196145029235\\
5.8508266870551	0.00256478496624431\\
5.85298234589543	0.00255886432998935\\
5.85513800473576	0.00255295730446026\\
5.85729366357609	0.00254706385291378\\
5.85944932241641	0.0025411839592671\\
5.86125860228045	0.0025362593184244\\
5.86306788214449	0.00253134418360151\\
5.86487716200853	0.00252643853533494\\
5.86668644187256	0.00252154235986775\\
5.86859828886721	0.0025163788994117\\
5.87051013586185	0.00251122597305365\\
5.8724219828565	0.00250608355879094\\
5.87433382985114	0.00250095163739338\\
5.87669154124137	0.00249463731350459\\
5.8790492526316	0.00248833887354361\\
5.88140696402183	0.00248205627647724\\
5.88376467541207	0.00247578948610879\\
5.88644616623336	0.00246868125850903\\
5.88912765705465	0.00246159336328499\\
5.89180914787594	0.00245452573785119\\
5.89449063869723	0.00244747833634484\\
5.89641545430696	0.00244243204495041\\
5.89834026991668	0.00243739611902957\\
5.9002650855264	0.00243237053586427\\
5.90218990113613	0.00242735527916725\\
5.90411471674585	0.0024223503311487\\
5.90603953235557	0.00241735566572011\\
5.90796434796529	0.00241237126118394\\
5.90988916357502	0.00240739709879771\\
5.9122263088412	0.00240137112327438\\
5.91456345410738	0.00239536017819324\\
5.91690059937356	0.00238936422496501\\
5.91923774463974	0.00238338322982469\\
5.92188384570255	0.00237662959880567\\
5.92452994676535	0.00236989503633585\\
5.92717604782816	0.00236317948450087\\
5.92982214889096	0.00235648290073878\\
5.9322302968749	0.00235040496585624\\
5.93463844485883	0.00234434264792208\\
5.93704659284276	0.0023382958997111\\
5.93945474082669	0.0023322646995934\\
5.94140521303678	0.00232739112656992\\
5.94335568524687	0.00232252769904189\\
5.94530615745697	0.00231767439326611\\
5.94725662966706	0.0023128311965481\\
5.94906880071785	0.00230834045984073\\
5.95088097176865	0.00230385841205765\\
5.95269314281944	0.00229938503576363\\
5.95450531387024	0.00229492031688002\\
5.95661805799143	0.00228972597464337\\
5.95873080211263	0.00228454334968377\\
5.96084354623382	0.00227937241490669\\
5.96295629035502	0.00227421314634548\\
5.96551716121006	0.00226797516972609\\
5.9680780320651	0.00226175424568254\\
5.97063890292015	0.00225555032546944\\
5.97319977377519	0.00224936336880304\\
5.97580602813549	0.00224308414582571\\
5.97841228249579	0.00223682238963279\\
5.98101853685609	0.00223057804504322\\
5.98362479121639	0.00222435108065602\\
5.98578044597828	0.0022192138163817\\
5.98793610074018	0.00221408837299601\\
5.99009175550207	0.00220897471815118\\
5.99224741026397	0.00220387283883166\\
5.99405668684189	0.00219959982450904\\
5.9958659634198	0.00219533506611874\\
5.99767523999772	0.00219107854664158\\
5.99948451657563	0.00218683025439876\\
6.00139636009366	0.00218235005426187\\
6.00330820361168	0.00217787900293811\\
6.0052200471297	0.00217341708123724\\
6.00713189064772	0.00216896427256267\\
6.00948959764514	0.00216348554231104\\
6.01184730464256	0.00215802060697824\\
6.01420501163999	0.00215256943076881\\
6.01656271863741	0.00214713198241178\\
6.01924420439091	0.0021409644682085\\
6.02192569014441	0.00213481461182456\\
6.02460717589791	0.00212868235848012\\
6.02728866165141	0.00212256766905545\\
6.02921347386699	0.00211818925608907\\
6.03113828608256	0.0021138198448753\\
6.03306309829813	0.00210945941554196\\
6.03498791051371	0.0021051079542422\\
6.03691272272928	0.0021007654457191\\
6.03883753494486	0.00209643186693306\\
6.04076234716043	0.00209210719895771\\
6.042687159376	0.0020877914256347\\
6.0450243004063	0.00208256307039943\\
6.04736144143659	0.00207734776791661\\
6.04969858246688	0.00207214548452078\\
6.05203572349718	0.00206695619106535\\
6.05468181973818	0.00206109654984695\\
6.05732791597918	0.00205525346771229\\
6.05997401222018	0.00204942689397388\\
6.06262010846118	0.00204361679233872\\
6.0650282522046	0.00203834345730569\\
6.06743639594801	0.00203308368346101\\
6.06984453969142	0.00202783742921631\\
6.07225268343484	0.00202260467699874\\
6.07420315237477	0.00201837630728973\\
6.0761536213147	0.00201415674739582\\
6.07810409025463	0.00200994597647246\\
6.08005455919456	0.00200574398404501\\
6.08186672725629	0.00200184779566319\\
6.08367889531802	0.00199795915232934\\
6.08549106337975	0.00199407803882597\\
6.08730323144148	0.00199020444308564\\
6.08941597199428	0.00198569783381311\\
6.09152871254708	0.00198120139921027\\
6.09364145309989	0.00197671511565035\\
6.09575419365269	0.00197223896244092\\
6.09831506009146	0.0019668269401746\\
6.10087592653023	0.0019614297251881\\
6.103436792969	0.00195604727491097\\
6.10599765940777	0.00195067955471571\\
6.10860390931385	0.00194523179903501\\
6.11121015921993	0.00193979920976217\\
6.113816409126	0.00193438173841608\\
6.11642265903208	0.00192897935885979\\
6.1185783102662	0.00192452238988701\\
6.12073396150033	0.00192007568463789\\
6.12288961273445	0.00191563921460268\\
6.12504526396858	0.00191121296944524\\
6.12685453770299	0.00190750583097347\\
6.12866381143739	0.00190380586088794\\
6.1304730851718	0.00190011304430381\\
6.13228235890621	0.00189642737135714\\
6.13419419941611	0.00189254050973577\\
6.13610603992601	0.00188866159179702\\
6.13801788043591	0.00188479060080628\\
6.13992972094581	0.00188092752246658\\
6.14228742414368	0.00187617440500584\\
6.14464512734156	0.00187143326518444\\
6.14700283053943	0.00186670407177997\\
6.14936053373731	0.00186198679782215\\
6.15204201510849	0.00185663616550413\\
6.15472349647968	0.00185130086443117\\
6.15740497785086	0.00184598084663772\\
6.16008645922204	0.00184067607889144\\
6.1620112685009	0.00183687761663801\\
6.16393607777975	0.00183308696989176\\
6.16586088705861	0.00182930412126483\\
6.16778569633746	0.00182552905904091\\
6.16971050561632	0.00182176177017437\\
6.17163531489518	0.0018180022342868\\
6.17356012417403	0.00181425043487075\\
6.17548493345289	0.0018105063580237\\
6.17782207081926	0.00180597059462649\\
6.18015920818564	0.00180144616377088\\
6.18249634555201	0.00179693303608914\\
6.18483348291839	0.00179243118646599\\
6.18747957498932	0.00178734780353749\\
6.19012566706026	0.00178227879701658\\
6.19277175913119	0.00177722412252305\\
6.19541785120213	0.00177218374923584\\
6.19782599127752	0.00176760904147283\\
6.20023413135291	0.00176304610691179\\
6.2026422714283	0.00175849490888339\\
6.20505041150369	0.00175395543335631\\
6.20700087761388	0.00175028727899237\\
6.20895134372407	0.00174662677278051\\
6.21090180983426	0.00174297389640555\\
6.21285227594445	0.00173932864133045\\
6.21466444141933	0.00173594867872956\\
6.21647660689422	0.00173257526635541\\
6.2182887723691	0.00172920839092569\\
6.22010093784398	0.00172584804212806\\
6.22221367530939	0.00172193855988943\\
6.22432641277481	0.00171803791076136\\
6.22643915024022	0.00171414607414289\\
6.22855188770563	0.00171026303219862\\
6.23111275032445	0.00170556813746146\\
6.23367361294327	0.00170088609739879\\
6.23623447556209	0.00169621687482781\\
6.23879533818091	0.00169156044005631\\
6.2414015842343	0.00168683458580519\\
6.2440078302877	0.00168212189752765\\
6.24661407634109	0.00167742233258764\\
6.24922032239448	0.00167273586944148\\
6.25137597057631	0.00166886954034288\\
6.25353161875814	0.00166501212088515\\
6.25568726693997	0.00166116358590657\\
6.2578429151218	0.00165732392740906\\
6.25965218639514	0.00165410808168868\\
6.26146145766848	0.00165089845866997\\
6.26327072894182	0.00164769504532992\\
6.26508000021516	0.00164449783338792\\
6.26699183812169	0.00164112610132976\\
6.26890367602823	0.00163776126504873\\
6.27081551393476	0.00163440330995222\\
6.27272735184129	0.00163105222374927\\
6.27508505175184	0.00162692906661105\\
6.27744275166239	0.00162281630696326\\
6.27980045157294	0.00161871391757218\\
6.28215815148349	0.00161462187521891\\
6.28483962906393	0.00160998042980775\\
6.28752110664438	0.00160535229271946\\
6.29020258422482	0.00160073742193156\\
6.29288406180527	0.001596135789347\\
6.29480886854259	0.00159284081072929\\
6.2967336752799	0.0015895526162289\\
6.29865848201722	0.0015862711906245\\
6.30058328875453	0.00158299652405812\\
6.30250809549185	0.00157972860541272\\
6.30443290222916	0.00157646741663049\\
6.30635770896648	0.0015732129433135\\
6.30828251570379	0.00156996517352653\\
6.31061964990011	0.00156603066804568\\
6.31295678409643	0.0015621059995323\\
6.31529391829275	0.00155819114236633\\
6.31763105248907	0.00155428607494804\\
6.32027714095251	0.00154987657299095\\
6.32292322941595	0.0015454795498521\\
6.3255693178794	0.00154109496665094\\
6.32821540634284	0.00153672279733818\\
6.33062354324455	0.00153275456813049\\
6.33303168014626	0.00152879655772388\\
6.33543981704796	0.00152484873373774\\
6.33784795394967	0.00152091108522932\\
6.33979841761067	0.00151772924701348\\
6.34174888127167	0.00151455404707669\\
6.34369934493267	0.00151138546930898\\
6.34564980859367	0.00150822350686292\\
6.34746197182934	0.00150529166833847\\
6.34927413506501	0.00150236551522901\\
6.35108629830069	0.00149944503593937\\
6.35289846153636	0.00149653022168745\\
6.3550111963299	0.00149313908626093\\
6.35712393112344	0.00148975561773607\\
6.35923666591698	0.00148637979814972\\
6.36134940071052	0.00148301161215732\\
6.36391026002427	0.00147893922467394\\
6.36647111933803	0.00147487799452339\\
6.36903197865179	0.00147082788921938\\
6.37159283796555	0.00146678888337216\\
6.37419908068563	0.00146268967085386\\
6.3768053234057	0.00145860188544486\\
6.37941156612578	0.0014545254896039\\
6.38201780884585	0.00145046046579174\\
6.38417345438615	0.00144710683008709\\
6.38632909992644	0.0014437609270304\\
6.38848474546674	0.00144042273437801\\
6.39064039100703	0.00143709224617024\\
6.39244966014988	0.00143430285232292\\
6.39425892929274	0.00143151885919095\\
6.39606819843559	0.00142874025537403\\
6.39787746757844	0.00142596703397169\\
6.39978930323145	0.00142304243991268\\
6.40170113888445	0.00142012383081356\\
6.40361297453745	0.00141721119394858\\
6.40552481019045	0.00141430451877515\\
6.40788250725614	0.00141072816777969\\
6.41024020432183	0.00140716084087479\\
6.41259790138753	0.00140360251430292\\
6.41495559845322	0.0014000531681146\\
6.41763707275376	0.0013960272892036\\
6.4203185470543	0.0013920129604246\\
6.42300002135483	0.00138801014493417\\
6.42568149565537	0.00138401881911074\\
6.42760630019269	0.00138116085253547\\
6.42953110473001	0.00137830877368624\\
6.43145590926733	0.00137546256922964\\
6.43338071380465	0.00137262223092717\\
6.43530551834197	0.00136978774934247\\
6.43723032287929	0.00136695910843974\\
6.43915512741661	0.00136413629565917\\
6.44107993195393	0.00136131930077987\\
6.44341706340682	0.00135790666183772\\
6.44575419485972	0.0013545025601016\\
6.44809132631261	0.00135110697321692\\
6.4504284577655	0.00134771988264722\\
6.45307454310732	0.00134389527338906\\
6.45572062844915	0.00134008149385144\\
6.45836671379097	0.00133627850994544\\
6.46101279913279	0.0013324862997796\\
6.46342093328788	0.00132904445418158\\
6.46582906744297	0.00132561147657237\\
6.46823720159806	0.00132218733830763\\
6.47064533575315	0.00131877203113598\\
6.47259579729392	0.00131601227818987\\
6.47454625883469	0.00131325828593993\\
6.47649672037546	0.00131051004019726\\
6.47844718191622	0.00130776753558663\\
6.48025934321325	0.00130522463056551\\
6.48207150451028	0.00130268665945029\\
6.48388366580731	0.00130015361211554\\
6.48569582710434	0.00129762548111231\\
6.48780855958511	0.00129468422214295\\
6.48992129206589	0.00129174961667651\\
6.49203402454667	0.0012888216490477\\
6.49414675702744	0.00128590030608177\\
6.49670761348094	0.0012823681904295\\
6.49926846993443	0.00127884575720816\\
6.50182932638792	0.00127533297802248\\
6.50439018284142	0.00127182983123058\\
6.50699642267683	0.00126827447165957\\
6.50960266251224	0.00126472902825537\\
6.51220890234765	0.00126119346791425\\
6.51481514218306	0.00125766777658534\\
6.51697078543682	0.00125475909403651\\
6.51912642869058	0.0012518571214432\\
6.52128207194434	0.00124896183910321\\
6.52343771519809	0.00124607324283262\\
6.52524698249632	0.00124365395147341\\
6.52705624979455	0.00124123934661807\\
6.52886551709278	0.00123882941827954\\
6.53067478439101	0.00123642416075952\\
6.53258661809295	0.00123388761840471\\
6.53449845179489	0.0012313562696289\\
6.53641028549683	0.00122883010333222\\
6.53832211919876	0.00122630911049481\\
6.54067981380199	0.00122320730420631\\
6.54303750840523	0.00122011332872794\\
6.54539520300846	0.00121702716332946\\
6.54775289761169	0.00121394879090872\\
6.55043436907364	0.00121045712393389\\
6.55311584053559	0.00120697547952137\\
6.55579731199754	0.00120350382533772\\
6.55847878345949	0.00120004214165902\\
6.56040358609211	0.00119756342597705\\
6.56232838872474	0.00119508981922786\\
6.56425319135736	0.00119262130972199\\
6.56617799398999	0.0011901578906313\\
6.56810279662261	0.00118769955398299\\
6.57002759925524	0.00118524628550184\\
6.57195240188786	0.00118279807422863\\
6.57387720452048	0.00118035491143526\\
6.57621433359867	0.00117739515390785\\
6.57855146267685	0.00117444280438431\\
6.58088859175503	0.00117149784335336\\
6.58322572083321	0.00116856025494585\\
6.58587180347324	0.00116524321616547\\
6.58851788611326	0.0011619355744413\\
6.59116396875329	0.00115863729985638\\
6.59381005139331	0.00115534837413959\\
6.59621818317089	0.00115236331920359\\
6.59862631494846	0.00114938595875803\\
6.60103444672603	0.00114641626741137\\
6.6034425785036	0.00114345423925583\\
6.6053930382086	0.00114106076391312\\
6.6073434979136	0.00113867228689539\\
6.6092939576186	0.00113628879568622\\
6.61124441732361	0.0011339102861922\\
6.61305657694194	0.00113170488731175\\
6.61486873656028	0.00112950376949983\\
6.61668089617862	0.00112730692391051\\
6.61849305579696	0.00112511434425549\\
6.62060578627545	0.00112256347278862\\
6.62271851675394	0.00112001837449844\\
6.62483124723243	0.00111747903572002\\
6.62694397771092	0.00111494544516761\\
6.62950483168856	0.00111188215443494\\
6.6320656856662	0.00110882726493117\\
6.63462653964385	0.00110578075182221\\
6.63718739362149	0.00110274259672885\\
6.63979363095997	0.00109965916420563\\
6.64239986829845	0.00109658433537019\\
6.64500610563692	0.00109351808098141\\
6.6476123429754	0.00109046039002521\\
6.64976798424956	0.0010879378101502\\
6.65192362552371	0.00108542105188931\\
6.65407926679786	0.0010829100977524\\
6.65623490807202	0.00108040494510146\\
6.65804417377289	0.00107830680271389\\
6.65985343947376	0.0010762127264557\\
6.66166270517463	0.00107412270756989\\
6.6634719708755	0.0010720367414046\\
6.66538380288799	0.00106983692042413\\
6.66729563490047	0.00106764160562859\\
6.66920746691295	0.00106545078733319\\
6.67111929892543	0.00106326445784344\\
6.6734769913968	0.00106057442138124\\
6.67583468386816	0.00105789117926295\\
6.67819237633953	0.00105521471339312\\
6.68055006881089	0.00105254500914778\\
6.68323153781568	0.00104951688142028\\
6.68591300682048	0.0010464974494579\\
6.68859447582527	0.00104348668485214\\
6.69127594483007	0.00104048457127142\\
6.6932007458134	0.00103833493055461\\
6.69512554679673	0.00103618972235028\\
6.69705034778006	0.00103404893639961\\
6.69897514876339	0.00103191256710189\\
6.70089994974673	0.00102978060775809\\
6.70282475073006	0.00102765304562503\\
6.70474955171339	0.00102552987113637\\
6.70667435269672	0.00102341107686314\\
6.70901147971897	0.0010208442768916\\
6.71134860674123	0.00101828390418853\\
6.71368573376348	0.00101572994171691\\
6.71602286078573	0.00101318237592874\\
6.71866894108686	0.00101030574317155\\
6.72131502138799	0.00100743726319684\\
6.72396110168912	0.00100457690971788\\
6.72660718199025	0.00100172466761401\\
6.72901531170943	0.000999135954147387\\
6.73142344142861	0.000996553916005439\\
6.73383157114779	0.000993978530626888\\
6.73623970086697	0.000991409794143467\\
6.73819015898226	0.000989334122235765\\
6.74014061709756	0.000987262786557207\\
6.74209107521285	0.000985195776046518\\
6.74404153332815	0.000983133087725788\\
6.7458536914927	0.000981220526259404\\
6.74766584965724	0.000979311678900978\\
6.74947800782179	0.000977406537917844\\
6.75129016598634	0.000975505098031589\\
6.75340289473106	0.000973292944030549\\
6.75551562347578	0.000971085798692976\\
6.75762835222049	0.000968883650094379\\
6.75974108096521	0.000966686488592501\\
6.76230193279936	0.000964029967619766\\
6.76486278463351	0.000961380735244427\\
6.76742363646766	0.000958738769730657\\
6.76998448830181	0.000956104055537899\\
6.77259072347857	0.00095343008021692\\
6.77519695865533	0.000950763568813259\\
6.77780319383209	0.000948104495446103\\
6.78040942900885	0.000945452851743593\\
6.78256506856886	0.00094326526216669\\
6.78472070812887	0.000941082722773741\\
6.78687634768887	0.000938905217998895\\
6.78903198724888	0.000936732746549221\\
6.79084125156633	0.000934913237124218\\
6.79265051588378	0.00093309725510756\\
6.79445978020123	0.000931284792812317\\
6.79626904451868	0.000929475846496979\\
6.79818087506804	0.000927568167284953\\
6.8000927056174	0.000925664397346529\\
6.80200453616676	0.000923764528227891\\
6.80391636671612	0.000921868553387525\\
6.80627405734153	0.000919535768597375\\
6.80863174796694	0.000917208878130268\\
6.81098943859235	0.000914887866182637\\
6.81334712921776	0.000912572720286231\\
6.81602859609519	0.000909946755813429\\
6.81871006297262	0.000907328334995346\\
6.82139152985006	0.000904717432837559\\
6.82407299672749	0.000902114035959341\\
6.82599779628249	0.000900249895591532\\
6.82792259583748	0.000898389600384358\\
6.82984739539248	0.000896533141323391\\
6.83177219494748	0.000894680513875628\\
6.83369699450248	0.000892831712449947\\
6.83562179405747	0.000890986725635717\\
6.83754659361247	0.000889145545078059\\
6.83947139316747	0.000887308164477995\\
6.8418085184095	0.000885082283571146\\
6.84414564365152	0.00088286197836123\\
6.84648276889355	0.000880647233963204\\
6.84881989413558	0.000878438038847967\\
6.85146597241162	0.000875943486880915\\
6.85411205068766	0.000873456007313434\\
6.8567581289637	0.000870975577016033\\
6.85940420723974	0.000868502183608239\\
6.86181233517654	0.000866257318910685\\
6.86422046311334	0.000864018244628699\\
6.86662859105013	0.000861784940662388\\
6.86903671898693	0.000859557404917436\\
6.87098717572542	0.000857757443319258\\
6.87293763246391	0.000855961243082659\\
6.8748880892024	0.000854168794411844\\
6.87683854594089	0.000852380095299087\\
6.87865070284626	0.000850721583178722\\
6.88046285975164	0.000849066292906795\\
6.88227501665701	0.000847414217718773\\
6.88408717356239	0.000845765353214517\\
6.88619990080563	0.000843847049643708\\
6.88831262804887	0.000841933090961755\\
6.89042535529212	0.000840023466757668\\
6.89253808253536	0.000838118168818451\\
6.89509893251346	0.000835814533637203\\
6.89765978249156	0.000833517221046097\\
6.90022063246966	0.000831226212003535\\
6.90278148244776	0.000828941493437476\\
6.90538771575271	0.000826622732276583\\
6.90799394905767	0.000824310445480441\\
6.91060018236262	0.000822004610090163\\
6.91320641566757	0.000819705220031632\\
6.91536205374309	0.000817808240293436\\
6.9175176918186	0.000815915640992012\\
6.91967332989411	0.000814027408234704\\
6.92182896796962	0.000812143541898319\\
6.9236382310888	0.000810565749680497\\
6.92544749420798	0.000808991017165636\\
6.92725675732716	0.000807419337597225\\
6.92906602044634	0.000805850708025366\\
6.93097784972844	0.000804196463545479\\
6.93288967901053	0.000802545610120475\\
6.93480150829262	0.000800898140366862\\
6.93671333757471	0.00079925404874564\\
6.93907102660151	0.00079723117992389\\
6.94142871562831	0.000795213424067056\\
6.94378640465511	0.000793200767364291\\
6.94614409368191	0.000791193199221706\\
6.94882555871722	0.000788916108828717\\
6.95150702375253	0.000786645561895188\\
6.95418848878785	0.000784381536394956\\
6.95686995382316	0.000782124021513009\\
6.95879475214103	0.000780507548872312\\
6.9607195504589	0.000778894411495535\\
6.96264434877677	0.000777284601450113\\
6.96456914709464	0.000775678115131357\\
6.96649394541251	0.000774074947911424\\
6.96841874373038	0.000772475089538124\\
6.97034354204825	0.000770878532709829\\
6.97226834036612	0.00076928527210998\\
6.97460546406643	0.000767355130281994\\
6.97694258776675	0.000765429824895952\\
6.97927971146707	0.000763509342937671\\
6.98161683516738	0.000761593674633225\\
6.98426291168978	0.000759430566103176\\
6.98690898821217	0.000757273592099075\\
6.98955506473457	0.000755122732236142\\
6.99220114125696	0.000752977976516127\\
6.99460926765017	0.000751031387759092\\
6.99701739404337	0.000749089821245771\\
6.99942552043657	0.00074715325901593\\
7.00183364682977	0.000745221700517528\\
7.00378410237571	0.000743660905601884\\
7.00573455792165	0.000742103373023685\\
7.00768501346758	0.00074054909408718\\
7.00963546901352	0.000738998067628091\\
7.01144762482817	0.00073755993096911\\
7.01325978064282	0.000736124588848673\\
7.01507193645747	0.000734692035343821\\
7.01688409227212	0.000733262266817888\\
7.0189968182149	0.000731598862797771\\
7.02110954415768	0.000729939227478026\\
7.02322227010047	0.000728283351763275\\
7.02533499604325	0.000726631228682923\\
7.02789584441397	0.000724633701098805\\
7.0304566927847	0.000722641657574858\\
7.03301754115542	0.000720655081411365\\
7.03557838952614	0.000718673961682033\\
7.03818462121009	0.000716663325523897\\
7.04079085289404	0.000714658304775309\\
7.04339708457798	0.000712658879017073\\
7.04600331626193	0.000710665044172398\\
7.04815895305168	0.000709020147570622\\
7.05031458984143	0.000707379050057476\\
7.05247022663118	0.000705741739194562\\
7.05462586342093	0.000704108215875505\\
7.0564351255021	0.000702740094689864\\
7.05824438758328	0.000701374627238339\\
7.06005364966445	0.000700011807573096\\
7.06186291174563	0.000698651633432303\\
7.06377473992998	0.000697217222891725\\
7.06568656811433	0.000695785753596196\\
7.06759839629868	0.000694357219092483\\
7.06951022448304	0.000692931614712918\\
7.07186791212525	0.000691177571188313\\
7.07422559976747	0.000689427962423577\\
7.07658328740969	0.000687682776339765\\
7.07894097505191	0.000685942003972049\\
7.08162243849187	0.00068396752962983\\
7.08430390193184	0.000681998730607139\\
7.08698536537181	0.00068003558745748\\
7.08966682881177	0.000678078091595765\\
7.09159162605801	0.00067667644631714\\
7.09351642330425	0.000675277693733178\\
7.09544122055049	0.000673881826851522\\
7.09736601779673	0.000672488842874288\\
7.09929081504298	0.000671098738010807\\
7.10121561228922	0.000669711503015609\\
7.10314040953546	0.000668327131502399\\
7.1050652067817	0.0006669456190084\\
7.1074023291467	0.000665271998961148\\
7.10973945151171	0.000663602573726885\\
7.11207657387671	0.000661937331917265\\
7.11441369624171	0.000660276265283684\\
7.11705977124532	0.000658400646372608\\
7.11970584624893	0.000656530347980076\\
7.12235192125254	0.000654665352106459\\
7.12499799625615	0.000652805650823753\\
7.12740612131239	0.000651117780844471\\
7.12981424636863	0.000649434266399704\\
7.13222237142488	0.000647755091388504\\
7.13463049648112	0.00064608025659917\\
7.13658095099399	0.000644726908957917\\
7.13853140550687	0.000643376390547891\\
7.14048186001975	0.000642028693629232\\
7.14243231453263	0.00064068381777064\\
7.14424446940238	0.000639436828380782\\
7.14605662427213	0.000638192262668152\\
7.14786877914188	0.000636950115441064\\
7.14968093401163	0.000635710383726295\\
7.15179365882794	0.000634268071098746\\
7.15390638364425	0.000632829027103731\\
7.15601910846055	0.000631393243789043\\
7.15813183327686	0.000629960715263663\\
7.16069268025539	0.00062822869373923\\
7.16325352723393	0.00062650142853209\\
7.16581437421246	0.000624778904977399\\
7.16837522119099	0.000623061114013361\\
7.17098145147096	0.000621317731989316\\
7.17358768175092	0.000619579219915071\\
7.17619391203088	0.000617845559578099\\
7.17880014231085	0.000616116748637164\\
7.18095577798684	0.000614690496512834\\
7.18311141366284	0.000613267538949977\\
7.18526704933883	0.000611847864773722\\
7.18742268501483	0.000610431475761261\\
7.18923194619675	0.000609245211934332\\
7.19104120737867	0.00060806124952211\\
7.19285046856059	0.000606879583279373\\
7.19465972974251	0.00060570021154214\\
7.19657155697588	0.000604456472257681\\
7.19848338420926	0.000603215283855028\\
7.20039521144263	0.000601976640689185\\
7.20230703867601	0.000600740538849542\\
7.20466472511889	0.000599219657720736\\
7.20702241156177	0.000597702622783752\\
7.20938009800465	0.000596189423464354\\
7.21173778444753	0.00059468005221308\\
7.21441924650571	0.000592968046734821\\
7.21710070856388	0.000591260963185424\\
7.21978217062205	0.000589558784359579\\
7.22246363268023	0.000587861503609601\\
7.22438842899811	0.000586646184027011\\
7.226313225316	0.000585433373072424\\
7.22823802163389	0.000584223064570308\\
7.23016281795177	0.000583015256423734\\
7.23208761426966	0.000581809945569365\\
7.23401241058754	0.00058060712363631\\
7.23593720690543	0.000579406785033472\\
7.23786200322331	0.00057820892603982\\
7.24019912443165	0.000576757792338878\\
7.24253624563998	0.000575310296648378\\
7.24487336684831	0.000573866428992402\\
7.24721048805664	0.000572426182447479\\
7.24985656174472	0.000570799907502533\\
7.2525026354328	0.000569178246692372\\
7.25514870912088	0.000567561184089388\\
7.25779478280896	0.000565948713564094\\
7.2602029067071	0.000564485232823468\\
7.26261103060523	0.000563025529063749\\
7.26501915450336	0.000561569587799122\\
7.2674272784015	0.000560117410982327\\
7.2693777320194	0.000558943983358053\\
7.2713281856373	0.000557773009130139\\
7.27327863925521	0.000556604481389078\\
7.27522909287311	0.000555438400340336\\
7.27704124692423	0.000554357193167872\\
7.27885340097535	0.000553278087854528\\
7.28066555502647	0.000552201079843854\\
7.28247770907759	0.000551126166738949\\
7.28459043291803	0.000549875606091884\\
7.28670315675848	0.000548627880142848\\
7.28881588059893	0.000547382981932656\\
7.29092860443937	0.000546140906508077\\
7.29348945021197	0.000544639156564961\\
7.29605029598456	0.00054314153144561\\
7.29861114175716	0.000541648018252743\\
7.30117198752975	0.000540158609544158\\
7.30377821659357	0.000538647013877908\\
7.30638444565738	0.000537139641301607\\
7.3089906747212	0.000535636475519457\\
7.31159690378502	0.000534137515697828\\
7.31375253849617	0.000532900890297135\\
7.31590817320732	0.000531667121667919\\
7.31806380791847	0.000530436199732787\\
7.32021944262962	0.000529208127036458\\
7.32202870303243	0.000528179584358657\\
7.32383796343525	0.000527153037382475\\
7.32564722383806	0.000526128481472957\\
7.32745648424087	0.000525105915485428\\
7.32936831065034	0.000524027540813266\\
7.33128013705981	0.000522951378301221\\
7.33319196346928	0.000521877423006309\\
7.33510378987875	0.000520805671675485\\
7.33746147528266	0.000519487005852201\\
7.33981916068657	0.000518171675519369\\
7.34217684609048	0.000516859671409667\\
7.34453453149439	0.000515550987202975\\
7.34721599235561	0.000514066612562309\\
7.34989745321684	0.000512586506139044\\
7.35257891407806	0.000511110652674406\\
7.35526037493928	0.000509639047203462\\
7.35718517045287	0.000508585321062715\\
7.35910996596645	0.000507533770301617\\
7.36103476148004	0.000506484389454059\\
7.36295955699362	0.000505437177031927\\
7.36488435250721	0.000504392130603594\\
7.36680914802079	0.000503349242557732\\
7.36873394353438	0.00050230850799388\\
7.37065873904796	0.000501269923835223\\
7.37299585925427	0.000500011742822118\\
7.37533297946059	0.000498756716698832\\
7.3776700996669	0.000497504836716127\\
7.38000721987321	0.000496256097101405\\
7.3826532924217	0.000494846066236283\\
7.3852993649702	0.000493440036604272\\
7.38794543751869	0.000492037994077249\\
7.39059151006718	0.000490639934087733\\
7.39299963296204	0.000489371054365754\\
7.3954077558569	0.000488105449641465\\
7.39781587875176	0.000486843106831694\\
7.40022400164662	0.00048558402890052\\
7.40217445448912	0.000484566635745305\\
7.40412490733162	0.000483551369895498\\
7.40607536017411	0.000482538225162698\\
7.40802581301661	0.000481527202305397\\
7.40983796635844	0.000480589768139006\\
7.41165011970028	0.000479654156610185\\
7.41346227304211	0.000478720363714141\\
7.41527442638394	0.000477788387554479\\
7.41738714937893	0.000476704121329561\\
7.41949987237393	0.000475622313307474\\
7.42161259536893	0.000474542957391388\\
7.42372531836392	0.000473466049442468\\
7.42628616309181	0.000472163998700314\\
7.4288470078197	0.00047086552488305\\
7.4314078525476	0.000469570616628344\\
7.43396869727549	0.000468279267900467\\
7.43657492528577	0.000466968684107478\\
7.43918115329605	0.000465661762178927\\
7.44178738130632	0.000464358487483442\\
7.4443936093166	0.000463058860496632\\
7.44654924319184	0.000461986684114439\\
7.44870487706708	0.000460916984673997\\
7.45086051094232	0.000459849753050906\\
7.45301614481756	0.000458784992456433\\
7.45482540454531	0.000457893228947226\\
7.45663466427307	0.000457003195902799\\
7.45844392400082	0.000456114889218132\\
7.46025318372857	0.000455228308199499\\
7.46216500942418	0.000454293340782213\\
7.4640768351198	0.000453360291651919\\
7.46598866081541	0.000452429156475218\\
7.46790048651103	0.000451499932570059\\
7.47025817101481	0.000450356630961488\\
7.47261585551859	0.000449216221764907\\
7.47497354002238	0.000448078696847826\\
7.47733122452616	0.000446944050957604\\
7.48001268435046	0.000445657080397752\\
7.48269414417475	0.00044437381090806\\
7.48537560399905	0.000443094228919946\\
7.48805706382335	0.000441818330929667\\
7.48998185864006	0.000440904739828026\\
7.49190665345677	0.00043999303498888\\
7.49383144827348	0.000439083211562106\\
7.4957562430902	0.000438175268588236\\
7.49768103790691	0.000437269204184167\\
7.49960583272362	0.000436365011398074\\
7.50153062754033	0.000435462685929166\\
7.50345542235705	0.000434562225259999\\
7.50579254169524	0.000433471373082505\\
7.50812966103344	0.000432383256658493\\
7.51046678037163	0.000431297868303822\\
7.51280389970983	0.000430215203245175\\
7.51544997127106	0.000428992698752483\\
7.51809604283229	0.0004277736637682\\
7.52074211439352	0.000426558085726612\\
7.52338818595475	0.000425345961416489\\
7.5257963079804	0.000424245838483802\\
7.52820443000605	0.000423148555055671\\
7.5306125520317	0.000422054099266743\\
7.53302067405735	0.000420962474959231\\
7.534971126228	0.000420080393374913\\
7.53692157839864	0.00041920015619958\\
7.53887203056929	0.000418321757870905\\
7.54082248273993	0.000417445199627558\\
7.54263463546717	0.000416632443597808\\
7.54444678819442	0.000415821267971772\\
7.54625894092166	0.000415011669223614\\
7.54807109364891	0.000414203645891492\\
7.55018381591138	0.000413263587633551\\
7.55229653817386	0.000412325660958591\\
7.55440926043633	0.000411389860518484\\
7.55652198269881	0.000410456182881465\\
7.5590828265216	0.000409327307579123\\
7.5616436703444	0.000408201533888027\\
7.5642045141672	0.000407078851778472\\
7.56676535798999	0.000405959256435836\\
7.56937158508753	0.000404822985659544\\
7.57197781218506	0.000403689889877091\\
7.57458403928259	0.000402559955902112\\
7.57719026638013	0.000401433185346913\\
7.57934589953111	0.000400503614890466\\
7.58150153268209	0.000399576191871126\\
7.58365716583307	0.000398650907991838\\
7.58581279898405	0.000397727767042576\\
7.58762205812686	0.00039695461447478\\
7.58943131726967	0.00039618296227869\\
7.59124057641249	0.000395412806809343\\
7.5930498355553	0.000394644147764522\\
7.59496166063237	0.00039383353860472\\
7.59687348570943	0.000393024592798338\\
7.5987853107865	0.000392217306541185\\
7.60069713586356	0.000391411677646923\\
7.60305481958746	0.000390420445880096\\
7.60541250331135	0.000389431722159252\\
7.60777018703525	0.000388445499337084\\
7.61012787075914	0.000387461773087671\\
7.61280932968507	0.000386345983928464\\
7.615490788611	0.000385233403848852\\
7.61817224753692	0.000384124020747531\\
7.62085370646285	0.000383017832389268\\
7.62277850067573	0.000382225760635485\\
7.62470329488862	0.000381435324341937\\
7.6266280891015	0.00038064651919324\\
7.62855288331438	0.000379859344688858\\
7.63047767752727	0.000379073799421869\\
7.63240247174015	0.000378289877012953\\
7.63432726595304	0.000377507573681888\\
7.63625206016592	0.000376726887396826\\
7.63858917875196	0.000375781135023807\\
7.64092629733799	0.000374837754817911\\
7.64326341592403	0.000373896740019583\\
7.64560053451006	0.000372958086722977\\
7.64824660521593	0.000371898195806048\\
7.6508926759218	0.000370841313148048\\
7.65353874662766	0.000369787427539536\\
7.65618481733353	0.000368736536946629\\
7.65859293860607	0.000367782750957065\\
7.66100105987861	0.000366831426702494\\
7.66340918115115	0.000365882553374687\\
7.66581730242369	0.000364936135578169\\
7.66776775401217	0.000364171388603718\\
7.66971820560065	0.00036340824064074\\
7.67166865718913	0.000362646686670369\\
7.67361910877761	0.000361886728348107\\
7.6754312609723	0.000361182085898659\\
7.67724341316699	0.000360478813729193\\
7.67905556536167	0.000359776908729626\\
7.68086771755636	0.00035907636981533\\
7.68298043918412	0.000358261359918223\\
7.68509316081188	0.000357448198282016\\
7.68720588243964	0.000356636880208474\\
7.6893186040674	0.000355827402879592\\
7.691879447106	0.000354848694284326\\
7.69444029014459	0.000353872674998442\\
7.69700113318319	0.000352899336148975\\
7.69956197622179	0.000351928673981253\\
7.7021682025285	0.000350943555782199\\
7.7047744288352	0.00034996119025341\\
7.70738065514191	0.000348981565462779\\
7.70998688144862	0.000348004684009301\\
7.71214251397204	0.000347198771412759\\
7.71429814649547	0.000346394720434897\\
7.71645377901889	0.00034559252349678\\
7.71860941154231	0.000344792184890719\\
7.72041867017824	0.000344121883107393\\
7.72222792881418	0.00034345288210993\\
7.72403718745012	0.000342785178652689\\
7.72584644608606	0.000342118772773282\\
7.72775827062713	0.000341415997774567\\
7.72967009516821	0.000340714664997578\\
7.73158191970928	0.000340014771097458\\
7.73349374425036	0.00033931631431814\\
7.7358514272985	0.000338456945755544\\
7.73820911034664	0.000337599751838249\\
7.74056679339478	0.000336744726274052\\
7.74292447644292	0.000335891865541392\\
7.74560593459047	0.000334924511155806\\
7.74828739273801	0.000333959939098028\\
7.75096885088556	0.000332998138540274\\
7.7536503090331	0.000332039108348334\\
7.75557510272275	0.00033135240805041\\
7.7574998964124	0.000330667125668728\\
7.75942469010205	0.000329983257352025\\
7.7613494837917	0.000329300802998097\\
7.76327427748134	0.000328619761613324\\
7.76519907117099	0.000327940127315274\\
7.76712386486064	0.000327261896775544\\
7.76904865855029	0.000326585068383748\\
7.77138577648459	0.000325765133806131\\
7.77372289441889	0.000324947256026918\\
7.7760600123532	0.000324131429089026\\
7.7783971302875	0.000323317649839506\\
7.78104320025223	0.000322398762671764\\
7.78368927021697	0.000321482483685457\\
7.7863353401817	0.000320568802848259\\
7.78898141014644	0.000319657719148136\\
7.79138953076642	0.000318830822850109\\
7.7937976513864	0.000318006060620426\\
7.79620577200638	0.000317183422568322\\
7.79861389262636	0.000316362913959961\\
7.80056434371037	0.000315699908258904\\
7.80251479479437	0.00031503828871971\\
7.80446524587838	0.000314378050795168\\
7.80641569696239	0.00031371919650256\\
7.80822784869558	0.000313108299502968\\
7.81004000042877	0.000312498590529932\\
7.81185215216196	0.000311890066834193\\
7.81366430389515	0.000311282727658503\\
7.81577702497291	0.000310576147125211\\
7.81788974605068	0.000309871169111085\\
7.82000246712844	0.000309167789481912\\
7.82211518820621	0.000308466005952356\\
7.82467603056531	0.000307617506462365\\
7.82723687292441	0.000306771338670375\\
7.82979771528351	0.000305927494707309\\
7.83235855764261	0.000305085971738393\\
7.83496478326409	0.000304231917064492\\
7.83757100888556	0.000303380248759487\\
7.84017723450704	0.00030253095597977\\
7.84278346012852	0.000301684042180658\\
7.84493909210815	0.000300985352258976\\
7.84709472408777	0.000300288276053561\\
7.84925035606739	0.00029959280660868\\
7.85140598804702	0.000298898948652615\\
7.85321524624371	0.000298317827674847\\
7.85502450444039	0.000297737834374566\\
7.85683376263708	0.00029715896585267\\
7.85864302083377	0.000296581222441692\\
7.86055484491037	0.000295971949071057\\
7.86246666898697	0.000295363926127084\\
7.86437849306357	0.00029475715066354\\
7.86629031714017	0.000294151621297755\\
7.86864799960276	0.000293406589364742\\
7.87100568206534	0.000292663442908667\\
7.87336336452793	0.000291922176379391\\
7.87572104699051	0.000291182786953399\\
7.8784025044636	0.00029034413778547\\
7.88108396193669	0.00028950790081296\\
7.88376541940977	0.000288674066313244\\
7.88644687688286	0.000287842634107601\\
7.88837167011909	0.000287247299291804\\
7.89029646335531	0.000286653193712065\\
7.89222125659154	0.000286060313919878\\
7.89414604982777	0.000285468660158717\\
7.896070843064	0.000284878231793627\\
7.89799563630023	0.000284289023373362\\
7.89992042953645	0.000283701031961601\\
7.90184522277268	0.000283114256313702\\
7.90418234014224	0.000282403415326634\\
7.9065194575118	0.000281694357615002\\
7.90885657488136	0.000280987077918087\\
7.91119369225092	0.000280281573736294\\
7.91383976157346	0.000279484947196566\\
7.916485830896	0.000278690581848335\\
7.91913190021854	0.000277898468680738\\
7.92177796954108	0.000277108607568478\\
7.9241860895956	0.000276391733641838\\
7.92659420965011	0.000275676709597708\\
7.92900232970463	0.000274963526341452\\
7.93141044975915	0.000274252189713396\\
7.93336090040599	0.000273677400685243\\
7.93531135105282	0.000273103813215075\\
7.93726180169966	0.000272531423164963\\
7.9392122523465	0.000271960232866128\\
7.94102440367975	0.000271430619434195\\
7.94283655501301	0.000270902035961599\\
7.94464870634626	0.000270374480012181\\
7.94646085767952	0.000269847951112777\\
7.94857357828067	0.000269235385885512\\
7.95068629888183	0.000268624210048087\\
7.95279901948299	0.000268014419955711\\
7.95491174008415	0.000267406013785266\\
7.95747258185445	0.000266670413779478\\
7.96003342362475	0.000265936835320478\\
7.96259426539505	0.000265205271410287\\
7.96515510716535	0.000264475720012354\\
7.96776133219306	0.000263735305337881\\
7.97036755722076	0.000262996959346178\\
7.97297378224847	0.000262260672138142\\
7.97558000727618	0.00026152644791215\\
7.97773563878457	0.000260920726275146\\
7.97989127029295	0.000260316403354572\\
7.98204690180134	0.00025971347273545\\
7.98420253330973	0.000259111939524374\\
7.98601179112575	0.000258608143308308\\
7.98782104894178	0.000258105324637626\\
7.98963030675781	0.00025760348091392\\
7.99143956457384	0.00025710261272563\\
7.99335138824792	0.000256574410354239\\
7.99526321192201	0.000256047292071602\\
7.99717503559609	0.000255521255277372\\
7.99908685927018	0.000254996298912874\\
8.00144454122534	0.000254350402851155\\
8.0038022231805	0.000253706141480693\\
8.00615990513567	0.000253063509895235\\
8.00851758709083	0.000252422505876949\\
8.01119904397948	0.000251695450619881\\
8.01388050086812	0.000250970486556907\\
8.01656195775677	0.000250247604924322\\
8.01924341464541	0.000249526806372469\\
8.02116820748871	0.000249010689823984\\
8.023093000332	0.000248495638877454\\
8.02501779317529	0.000247981650433835\\
8.02694258601858	0.00024746872503654\\
8.02886737886187	0.000246956862361815\\
8.03079217170517	0.000246446057332539\\
8.03271696454846	0.000245936307352585\\
8.03464175739175	0.000245427611494651\\
8.03697887427192	0.000244811359517831\\
8.03931599115209	0.000244196653603802\\
8.04165310803226	0.000243583489096051\\
8.04399022491243	0.000242971864061869\\
8.04663629367848	0.000242281242686089\\
8.04928236244453	0.000241592581576437\\
8.05192843121058	0.000240905872608314\\
8.05457449997662	0.000240221116425808\\
8.05698261954113	0.000239599636325464\\
8.05939073910563	0.000238979759650086\\
8.06179885867014	0.000238361477995785\\
8.06420697823464	0.000237744797701069\\
8.06615742850262	0.000237246495903793\\
8.0681078787706	0.000236749235569211\\
8.07005832903858	0.000236253012914491\\
8.07200877930656	0.00023575783054325\\
8.07382093029321	0.000235298692941245\\
8.07563308127987	0.000234840448217356\\
8.07744523226653	0.000234383094207077\\
8.07925738325318	0.000233926630683726\\
8.08137010344131	0.000233395580022076\\
8.08348282362944	0.000232865733918002\\
8.08559554381757	0.000232337089151348\\
8.0877082640057	0.000231809644300025\\
8.09026910526577	0.000231171931898216\\
8.09282994652583	0.000230535972071742\\
8.09539078778589	0.000229901758578394\\
8.09795162904596	0.000229269290074177\\
8.10055785355913	0.000228627404813339\\
8.1031640780723	0.000227987312730692\\
8.10577030258546	0.000227349004746576\\
8.10837652709863	0.000226712485704065\\
8.11053215819864	0.000226187370267909\\
8.11268778929865	0.000225663467096342\\
8.11484342039866	0.000225140770243535\\
8.11699905149868	0.000224619285144314\\
8.11880830898481	0.000224182531608951\\
8.12061756647094	0.000223746625422124\\
8.12242682395707	0.000223311564246301\\
8.1242360814432	0.000222877348891948\\
8.12614790476845	0.000222419437172446\\
8.1280597280937	0.000221962465291413\\
8.12997155141895	0.000221506430948581\\
8.1318833747442	0.000221051333366375\\
8.13424105625963	0.000220491390510801\\
8.13659873777506	0.000219932864862856\\
8.1389564192905	0.000219375752074903\\
8.14131410080593	0.000218820050454587\\
8.14399555718811	0.000218189749613714\\
8.1466770135703	0.000217561261592894\\
8.14935846995249	0.000216934578460347\\
8.15203992633467	0.000216309701585693\\
8.15396471883743	0.000215862268887536\\
8.15588951134019	0.000215415759887607\\
8.15781430384295	0.000214970171790037\\
8.15973909634571	0.000214525505398459\\
8.16166388884847	0.000214081760659109\\
8.16358868135123	0.000213638932819433\\
8.16551347385399	0.000213197019578439\\
8.16743826635675	0.000212756020284144\\
8.16977538281282	0.00021222177861843\\
8.17211249926888	0.000211688877305798\\
8.17444961572495	0.000211157312213909\\
8.17678673218101	0.00021062708190186\\
8.17943280046481	0.000210028368647885\\
8.18207886874862	0.000209431354700051\\
8.18472493703242	0.000208836032702627\\
8.18737100531622	0.000208242403967182\\
8.18977912445607	0.000207703631606785\\
8.19218724359593	0.000207166248946371\\
8.19459536273579	0.000206630248181291\\
8.19700348187564	0.000206095636082255\\
8.19895393181529	0.000205663649617261\\
8.20090438175493	0.000205232565782808\\
8.20285483169457	0.000204802381104123\\
8.20480528163421	0.000204373098421137\\
8.20661743232048	0.000203975064095233\\
8.20842958300676	0.00020357780377312\\
8.21024173369304	0.000203181315525956\\
8.21205388437931	0.00020278559934089\\
8.21416660420949	0.000202325222542397\\
8.21627932403968	0.000201865890018836\\
8.21839204386987	0.000201407598918424\\
8.22050476370005	0.000200950348166972\\
8.22306560451795	0.000200397505044875\\
8.22562644533584	0.000199846181252601\\
8.22818728615373	0.000199296371203578\\
8.23074812697162	0.00019874807415461\\
8.23335435103889	0.000198191614445065\\
8.23596057510616	0.000197636709003847\\
8.23856679917343	0.000197083349462161\\
8.2411730232407	0.000196531541222369\\
8.2433286539868	0.000196076311666368\\
8.2454842847329	0.000195622132689793\\
8.247639915479	0.000195168998753797\\
8.24979554622509	0.000194716915577954\\
8.25160480342531	0.000194338288200318\\
8.25341406062553	0.000193960395268983\\
8.25522331782575	0.000193583234672725\\
8.25703257502597	0.000193206807414618\\
8.2589443980489	0.000192809837761519\\
8.26085622107183	0.000192413682858363\\
8.26276804409476	0.000192018340665194\\
8.26467986711769	0.000191623810648288\\
8.26703754825203	0.000191138389191367\\
8.26939522938638	0.000190654196348901\\
8.27175291052073	0.000190171228257841\\
8.27411059165508	0.000189689483681674\\
8.27679204759836	0.000189143068724421\\
8.27947350354165	0.000188598225193231\\
8.28215495948493	0.000188054945877991\\
8.28483641542822	0.000187513232772281\\
8.28676120763585	0.000187125348713973\\
8.28868599984349	0.000186738265301559\\
8.29061079205112	0.000186351980002166\\
8.29253558425875	0.000185966493845158\\
8.29446037646639	0.000185581807010979\\
8.29638516867402	0.000185197915028626\\
8.29830996088166	0.000184814815853123\\
8.30023475308929	0.000184432509071312\\
8.30257186917781	0.000183969369821045\\
8.30490898526634	0.000183507392543019\\
8.30724610135486	0.000183046573559595\\
8.30958321744338	0.000182586911856488\\
8.31222928530926	0.000182067882211528\\
8.31487535317514	0.000181550325582513\\
8.31752142104101	0.000181034235280663\\
8.32016748890689	0.000180519613196555\\
8.32257560767873	0.000180052547646115\\
8.32498372645057	0.000179586686465788\\
8.32739184522242	0.000179122022370725\\
8.32979996399426	0.000178658562506559\\
8.33175041364934	0.000178284070692287\\
8.33370086330442	0.0001779103611218\\
8.3356513129595	0.000177537430587543\\
8.33760176261458	0.000177165282134436\\
8.33941391304052	0.000176820223589077\\
8.34122606346646	0.000176475835967247\\
8.3430382138924	0.000176132117544524\\
8.34485036431833	0.000175789068493541\\
8.34696308383831	0.000175389964971613\\
8.34907580335828	0.000174991766738072\\
8.35118852287825	0.000174594471260672\\
8.35330124239822	0.000174198077767002\\
8.35586208283291	0.000173718815037182\\
8.35842292326761	0.000173240869382703\\
8.3609837637023	0.000172764235785708\\
8.36354460413699	0.00017228891402415\\
8.36615082781783	0.000171806516848686\\
8.36875705149867	0.000171325466776097\\
8.37136327517951	0.000170845756054204\\
8.37396949886035	0.000170367390570508\\
8.37612512929972	0.00016997275080202\\
8.3782807597391	0.000169579021411708\\
8.38043639017848	0.000169186197213743\\
8.38259202061785	0.0001687942841747\\
8.38440127757028	0.000168466051044172\\
8.3862105345227	0.000168138454459874\\
8.38801979147512	0.000167811492506881\\
8.38982904842754	0.000167485166355338\\
8.39174087118845	0.000167141032219675\\
8.39365269394936	0.000166797604367147\\
8.39556451671028	0.000166454880983599\\
8.39747633947119	0.000166112861746819\\
8.39983402027527	0.000165692048719876\\
8.40219170107935	0.000165272300774872\\
8.40454938188343	0.000164853614469083\\
8.40690706268751	0.000164435988961395\\
8.40958851825043	0.000163962301117898\\
8.41226997381334	0.000163489975384116\\
8.41495142937626	0.0001630190051759\\
8.41763288493917	0.000162549393028051\\
8.41955767689102	0.000162213136167808\\
8.42148246884288	0.000161877573253294\\
8.42340726079473	0.00016154270197975\\
8.42533205274658	0.00016120852357234\\
8.42725684469844	0.000160875038414658\\
8.42918163665029	0.000160542242279907\\
8.43110642860215	0.000160210133345175\\
8.433031220554	0.000159878711404459\\
8.43536833632399	0.000159477216027333\\
8.43770545209398	0.000159076727947081\\
8.44004256786397	0.000158677243880456\\
8.44237968363395	0.000158278763183212\\
8.44502575113764	0.000157828816965049\\
8.44767181864132	0.000157380147545529\\
8.450317886145	0.000156932748814361\\
8.45296395364869	0.000156486623164339\\
8.45537207210159	0.000156081725275844\\
8.45778019055448	0.000155677871057596\\
8.46018830900738	0.000155275053675599\\
8.46259642746028	0.000154873280600683\\
8.46454687686874	0.000154548634855173\\
8.46649732627719	0.000154224666966179\\
8.46844777568565	0.000153901373957918\\
8.47039822509411	0.000153578759053115\\
8.47221037529441	0.000153279628799882\\
8.47402252549471	0.000152981080089572\\
8.47583467569502	0.000152683111375071\\
8.47764682589532	0.000152385722989892\\
8.47975954514643	0.000152039741358092\\
8.48187226439755	0.000151694544500127\\
8.48398498364866	0.000151350130160902\\
8.48609770289978	0.000151006497829754\\
8.48865854300237	0.000150591026761275\\
8.49121938310495	0.000150176697394762\\
8.49378022320755	0.000149763505205627\\
8.49634106331014	0.00014935145042384\\
8.49894728665607	0.000148933262806524\\
8.50155351000201	0.000148516242661022\\
8.50415973334794	0.000148100382769963\\
8.50676595669388	0.000147685689441637\\
8.50892158686742	0.000147343578760939\\
8.51107721704097	0.000147002256891707\\
8.51323284721452	0.000146661718954295\\
8.51538847738806	0.000146321971129515\\
8.51719773412572	0.000146037427876773\\
8.51900699086337	0.000145753436282573\\
8.52081624760102	0.000145469994602247\\
8.52262550433868	0.000145187104150845\\
8.5245373268725	0.000144888776329619\\
8.52644914940632	0.000144591060741791\\
8.52836097194014	0.000144293955769044\\
8.53027279447396	0.000143997461272619\\
8.5326304749918	0.00014363266114487\\
8.53498815550964	0.000143268784303119\\
8.53734583602749	0.000142905827669199\\
8.53970351654533	0.000142543790744934\\
8.5423849717786	0.000142133154280506\\
8.54506642701186	0.000141723698432089\\
8.54774788224512	0.000141315417158443\\
8.55042933747838	0.00014090831346378\\
8.55235412920855	0.000140616815166287\\
8.55427892093872	0.000140325918297372\\
8.55620371266889	0.000140035620750126\\
8.55812850439906	0.00013974592391953\\
8.56005329612922	0.000139456828365374\\
8.56197808785939	0.000139168330072661\\
8.56390287958956	0.000138880427411079\\
8.56582767131973	0.00013859312035429\\
8.56816478681365	0.000138245067444291\\
8.57050190230757	0.000137897887716487\\
8.57283901780149	0.000137551578229689\\
8.57517613329541	0.000137206138660588\\
8.57782220048519	0.000136816084585768\\
8.58046826767497	0.000136427137175535\\
8.58311433486476	0.000136039290821319\\
8.58576040205454	0.000135652548351495\\
8.58816852023101	0.00013530154687703\\
8.59057663840749	0.000134951449735255\\
8.59298475658396	0.000134602250483193\\
8.59539287476043	0.000134253956873723\\
8.59734332395514	0.000133972525248341\\
8.59929377314984	0.000133691680968945\\
8.60124422234454	0.000133411421260766\\
8.60319467153925	0.000133131749500739\\
8.60500682154399	0.000132872436802537\\
8.60681897154873	0.000132613628148642\\
8.60863112155347	0.000132355322145715\\
8.61044327155821	0.0001320975192668\\
8.61255599057631	0.000131797591635602\\
8.6146687095944	0.000131498344284748\\
8.6167814286125	0.000131199775199509\\
8.61889414763059	0.000130901884096234\\
8.62145498744535	0.000130541717115579\\
8.62401582726012	0.000130182539777815\\
8.62657666707488	0.000129824347986154\\
8.62913750688964	0.000129467142362591\\
8.63174372994532	0.000129104621050118\\
8.634349953001	0.000128743111459152\\
8.63695617605668	0.000128382606836147\\
8.63956239911236	0.000128023113854333\\
8.64171802905551	0.00012772654306353\\
8.64387365899866	0.000127430655679252\\
8.64602928894181	0.000127135447087392\\
8.64818491888497	0.000126840923654566\\
8.64999417543647	0.000126594257130194\\
8.65180343198798	0.000126348068662286\\
8.65361268853949	0.00012610235665383\\
8.655421945091	0.000125857122545549\\
8.657333767428	0.000125598506248772\\
8.65924558976499	0.000125340420639491\\
8.66115741210199	0.000125082864269236\\
8.66306923443898	0.000124825837158346\\
8.66542691470874	0.000124509597045204\\
8.6677845949785	0.000124194157274034\\
8.67014227524827	0.000123879515082838\\
8.67249995551803	0.000123565670270854\\
8.67518141046559	0.000123209695716255\\
8.67786286541314	0.00012285474441414\\
8.6805443203607	0.000122500810794105\\
8.68322577530826	0.000122147898267463\\
8.68515056684629	0.000121895203011587\\
8.68707535838432	0.000121643028967796\\
8.68900014992235	0.000121391374200762\\
8.69092494146038	0.000121140240252746\\
8.6928497329984	0.000120889627836342\\
8.69477452453643	0.000120639533120236\\
8.69669931607446	0.000120389954641146\\
8.69862410761249	0.00012014089252855\\
8.70096122286714	0.000119839171002164\\
8.70329833812179	0.000119538206375032\\
8.70563545337644	0.000119237996002612\\
8.7079725686311	0.000118938539839926\\
8.71061863554882	0.000118600408565433\\
8.71326470246655	0.000118263236442661\\
8.71591076938427	0.000117927018298154\\
8.718556836302	0.000117591757338035\\
8.7209649542389	0.000117287480675259\\
8.72337307217579	0.000116983987534383\\
8.72578119011269	0.000116681271811532\\
8.72818930804958	0.000116379341504192\\
8.73013975705902	0.000116135373768437\\
8.73209020606846	0.000115891914902881\\
8.7340406550779	0.00011564896230708\\
8.73599110408733	0.000115406519491708\\
8.73780325392257	0.000115181726045073\\
8.73961540375782	0.000114957369448863\\
8.74142755359306	0.000114733448443099\\
8.7432397034283	0.00011450996362183\\
8.74535242224443	0.00011424996180225\\
8.74746514106057	0.000113990549663841\\
8.7495778598767	0.000113731725400327\\
8.75169057869283	0.000113473488924927\\
8.75425141825813	0.000113161266927446\\
8.75681225782343	0.000112849902733092\\
8.75937309738873	0.000112539392616075\\
8.76193393695403	0.000112229737538364\\
8.76454015975815	0.000111915475168446\\
8.76714638256227	0.000111602089480192\\
8.76975260536639	0.00011128957412229\\
8.77235882817051	0.00011097793608446\\
8.77451445791397	0.000110720845268467\\
8.77667008765743	0.000110464346470199\\
8.77882571740089	0.000110208435305827\\
8.78098134714435	0.000109953118303102\\
8.78279060353452	0.000109739288283726\\
8.78459985992469	0.000109525872506036\\
8.78640911631486	0.000109312869501069\\
8.78821837270503	0.000109100280818533\\
8.79013019487143	0.000108876091639132\\
8.79204201703783	0.000108652362445081\\
8.79395383920423	0.000108429091935199\\
8.79586566137063	0.0001082062802678\\
8.79822334142538	0.000107932138256696\\
8.80058102148012	0.000107658689992502\\
8.80293870153487	0.000107385932987399\\
8.80529638158961	0.000107113867298544\\
8.80797783628955	0.000106805280706347\\
8.81065929098949	0.000106497580929436\\
8.81334074568943	0.000106190762805715\\
8.81602220038936	0.000105884830099541\\
8.81794699176086	0.000105665774264039\\
8.81987178313235	0.000105447170091536\\
8.82179657450384	0.000105229015795501\\
8.82372136587534	0.000105011313045913\\
8.82564615724683	0.000104794062687879\\
8.82757094861832	0.000104577261049372\\
8.82949573998982	0.000104360906811958\\
8.83142053136131	0.000104145000240234\\
8.83375764640858	0.000103883444590622\\
8.83609476145586	0.000103622545021294\\
8.83843187650313	0.000103362299144956\\
8.8407689915504	0.000103102707157999\\
8.84341505823233	0.000102809589057481\\
8.84606112491427	0.000102517302213194\\
8.8487071915962	0.000102225841829003\\
8.85135325827813	0.000101935211438613\\
};
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
8.85135325827813	0.000101935211438613\\
8.85376137600738	0.000101671441637869\\
8.85616949373663	0.000101408350614796\\
8.85857761146588	0.000101145932559586\\
8.86098572919513	0.000100884195681845\\
8.86293617804399	0.000100672706259824\\
8.86488662689285	0.000100461657668802\\
8.86683707574171	0.000100251047459502\\
8.86878752459057	0.000100040879258576\\
8.87059967427889	9.98460113262622e-05\\
8.87241182396722	9.96515219867781e-05\\
8.87422397365555	9.94574100957872e-05\\
8.87603612334387	9.92636763522716e-05\\
8.87814884198496	9.90382870882391e-05\\
8.88026156062605	9.88134089553422e-05\\
8.88237427926713	9.85890403280681e-05\\
8.88448699790822	9.8365181290355e-05\\
8.88704783725731	9.80945238051027e-05\\
8.88960867660639	9.78246098173086e-05\\
8.89216951595548	9.75554359228994e-05\\
8.89473035530457	9.728700337866e-05\\
8.89733657789065	9.70145776546343e-05\\
8.89994280047673	9.67429115323694e-05\\
8.90254902306282	9.6471999009356e-05\\
8.9051552456489	9.62018473497613e-05\\
8.90731087521929	9.59789824808861e-05\\
8.90946650478967	9.57566303955616e-05\\
8.91162213436006	9.55347869096469e-05\\
8.91377776393044	9.53134586906251e-05\\
8.91558702018077	9.51280952428492e-05\\
8.9173962764311	9.49430907093779e-05\\
8.91920553268142	9.47584437322867e-05\\
8.92101478893175	9.4574155955793e-05\\
8.92292661095029	9.43798122573529e-05\\
8.92483843296883	9.41858672456253e-05\\
8.92675025498736	9.39923197471526e-05\\
8.9286620770059	9.37991700398948e-05\\
8.93101975687428	9.35615235941839e-05\\
8.93337743674266	9.33244784777982e-05\\
8.93573511661105	9.30880324406746e-05\\
8.93809279647943	9.2852185763628e-05\\
8.94077425096475	9.25846805683641e-05\\
8.94345570545007	9.23179438979898e-05\\
8.94613715993539	9.20519709444762e-05\\
8.9488186144207	9.17867657783191e-05\\
8.95074340564785	9.15968724754467e-05\\
8.952668196875	9.14073705369656e-05\\
8.95459298810215	9.12182583053718e-05\\
8.9565177793293	9.10295375613966e-05\\
8.95844257055646	9.08412092650548e-05\\
8.96036736178361	9.06532698824445e-05\\
8.96229215301076	9.04657182207356e-05\\
8.96421694423791	9.02785546616963e-05\\
8.96655405910544	9.00518193780035e-05\\
8.96889117397297	8.98256527654627e-05\\
8.9712282888405	8.96000526598522e-05\\
8.97356540370803	8.93750194668598e-05\\
8.97621147018559	8.91209238874013e-05\\
8.97885753666315	8.8867548680145e-05\\
8.98150360314072	8.86148893761472e-05\\
8.98414966961828	8.83629497931727e-05\\
8.98655778716755	8.81342958971663e-05\\
8.98896590471683	8.79062299668783e-05\\
8.9913740222661	8.76787464474913e-05\\
8.99378213981538	8.74518537325502e-05\\
8.99573258852505	8.72685201420135e-05\\
8.99768303723473	8.70855683934253e-05\\
8.99963348594441	8.69029961685944e-05\\
9.00158393465409	8.67208071947374e-05\\
9.00339608421508	8.65518820236856e-05\\
9.00520823377607	8.63832849369993e-05\\
9.00702038333705	8.62150148906216e-05\\
9.00883253289804	8.60470726745254e-05\\
9.0109452513874	8.58516893995195e-05\\
9.01305796987677	8.56567491540376e-05\\
9.01517068836614	8.54622504693125e-05\\
9.0172834068555	8.52681935773189e-05\\
9.01984424601719	8.50335687771086e-05\\
9.02240508517887	8.4799588373348e-05\\
9.02496592434056	8.45662492409338e-05\\
9.02752676350225	8.4333552892293e-05\\
9.03013298589935	8.40973957352693e-05\\
9.03273920829646	8.38618966739715e-05\\
9.03534543069357	8.36270500083447e-05\\
9.03795165309067	8.33928632405395e-05\\
9.04010728251104	8.31996691283046e-05\\
9.04226291193141	8.30069191052293e-05\\
9.04441854135178	8.2814609160325e-05\\
9.04657417077215	8.26227460822418e-05\\
9.04838342690127	8.2462060522626e-05\\
9.05019268303039	8.23016859096869e-05\\
9.05200193915951	8.21416209817837e-05\\
9.05381119528862	8.19818674650845e-05\\
9.055723017179	8.18133970253955e-05\\
9.05763483906937	8.16452721279097e-05\\
9.05954666095975	8.14774917099205e-05\\
9.06145848285012	8.13100561531347e-05\\
9.06381616255698	8.11040479497954e-05\\
9.06617384226383	8.08985609519718e-05\\
9.06853152197068	8.06935931157623e-05\\
9.07088920167754	8.04891449159173e-05\\
9.07357065597684	8.02572534207633e-05\\
9.07625211027614	8.00260278957595e-05\\
9.07893356457544	7.97954638398901e-05\\
9.08161501887474	7.95655655891096e-05\\
9.08353980997678	7.94009534321252e-05\\
9.08546460107882	7.92366803622721e-05\\
9.08738939218086	7.90727448339269e-05\\
9.08931418328289	7.89091487238554e-05\\
9.09123897438493	7.87458930917104e-05\\
9.09316376548697	7.85829745233581e-05\\
9.09508855658901	7.84203919348799e-05\\
9.09701334769105	7.82581458096438e-05\\
9.09935046240279	7.80615964363671e-05\\
9.10168757711453	7.78655399530907e-05\\
9.10402469182627	7.76699743890189e-05\\
9.10636180653801	7.74749003313236e-05\\
9.10900787283843	7.72546335003064e-05\\
9.11165393913886	7.70349909084464e-05\\
9.11430000543929	7.68159683705068e-05\\
9.11694607173972	7.65975699505618e-05\\
9.119354189133	7.63993581188949e-05\\
9.12176230652628	7.62016555219053e-05\\
9.12417042391956	7.60044568258781e-05\\
9.12657854131284	7.58077705838535e-05\\
9.12852898990188	7.56488453345875e-05\\
9.13047943849092	7.54902507857372e-05\\
9.13242988707997	7.53319847327733e-05\\
9.13438033566901	7.51740509901143e-05\\
9.13619248511962	7.50276156318559e-05\\
9.13800463457023	7.48814645688675e-05\\
9.13981678402085	7.47355968440424e-05\\
9.14162893347146	7.45900133262519e-05\\
9.14374165182932	7.44206422659831e-05\\
9.14585437018718	7.42516551935606e-05\\
9.14796708854504	7.40830507761295e-05\\
9.15007980690289	7.39148293740256e-05\\
9.15264064590215	7.3711441314467e-05\\
9.15520148490141	7.35086117344249e-05\\
9.15776232390067	7.33063377506858e-05\\
9.16032316289993	7.31046210973428e-05\\
9.16292938513324	7.2899905141916e-05\\
9.16553560736655	7.26957592803527e-05\\
9.16814182959986	7.24921780748509e-05\\
9.17074805183317	7.22891692339144e-05\\
9.17290368112351	7.21216966648299e-05\\
9.17505931041386	7.19546086295768e-05\\
9.1772149397042	7.17879012673049e-05\\
9.17937056899454	7.16215814717262e-05\\
9.1811798250186	7.14822891298752e-05\\
9.18298908104266	7.13432661487112e-05\\
9.18479833706671	7.12045113500786e-05\\
9.18660759309077	7.10660265312035e-05\\
9.18851941487006	7.0919985561537e-05\\
9.19043123664935	7.0774244059988e-05\\
9.19234305842864	7.06288010598792e-05\\
9.19425488020792	7.0483657032874e-05\\
9.19661255977477	7.03050759346182e-05\\
9.19897023934162	7.01269465779412e-05\\
9.20132791890846	6.99492670976993e-05\\
9.20368559847531	6.97720381368004e-05\\
9.20636705261338	6.95710200379508e-05\\
9.20904850675145	6.9370578998781e-05\\
9.21172996088952	6.91707107844777e-05\\
9.21441141502759	6.8971419961169e-05\\
9.21633620602119	6.88287239275895e-05\\
9.21826099701478	6.86863216591108e-05\\
9.22018578800838	6.85442117071173e-05\\
9.22211057900197	6.84023960316439e-05\\
9.22403536999557	6.82608757787372e-05\\
9.22596016098917	6.81196476381107e-05\\
9.22788495198276	6.79787106202794e-05\\
9.22980974297636	6.78380652967048e-05\\
9.23214685755307	6.76676839376221e-05\\
9.23448397212977	6.74977297698426e-05\\
9.23682108670647	6.73282009902836e-05\\
9.23915820128318	6.71590983434765e-05\\
9.24180426743007	6.69681574646185e-05\\
9.24445033357697	6.67777574822006e-05\\
9.24709639972387	6.65878944569777e-05\\
9.24974246587076	6.63985726665913e-05\\
9.25215058312883	6.62267508701223e-05\\
9.25455870038691	6.60553700524116e-05\\
9.25696681764498	6.58844250714535e-05\\
9.25937493490305	6.57139246185822e-05\\
9.26132538338753	6.55761587938423e-05\\
9.263275831872	6.54386793323942e-05\\
9.26522628035648	6.53014841282603e-05\\
9.26717672884095	6.51645770714699e-05\\
9.2689888781959	6.50376379680178e-05\\
9.27080102755084	6.49109451969428e-05\\
9.27261317690578	6.47844978765302e-05\\
9.27442532626073	6.46582969440603e-05\\
9.2765380445046	6.45114756715804e-05\\
9.27865076274847	6.43649872009031e-05\\
9.28076348099235	6.42188303170177e-05\\
9.28287619923622	6.40730054915564e-05\\
9.28543703809469	6.38966963047346e-05\\
9.28799787695317	6.37208711120364e-05\\
9.29055871581164	6.35455272399811e-05\\
9.29311955467011	6.33706666148579e-05\\
9.29572577676145	6.31932067587117e-05\\
9.29833199885279	6.30162407036202e-05\\
9.30093822094413	6.28397632391682e-05\\
9.30354444303546	6.26637822527798e-05\\
9.3057000722131	6.25186074465453e-05\\
9.30785570139074	6.23737655429943e-05\\
9.31001133056838	6.22292528114523e-05\\
9.31216695974602	6.20850762367272e-05\\
9.31397621567901	6.19643294629858e-05\\
9.31578547161201	6.18438159972357e-05\\
9.317594727545	6.17235347337073e-05\\
9.31940398347799	6.16034875312379e-05\\
9.32131580516099	6.14768904371316e-05\\
9.32322762684399	6.13505528675604e-05\\
9.32513944852699	6.12244739391092e-05\\
9.32705127020999	6.10986542014381e-05\\
9.32940894965548	6.09438493645866e-05\\
9.33176662910098	6.07894360481395e-05\\
9.33412430854647	6.06354125419441e-05\\
9.33648198799196	6.04817796347086e-05\\
9.33916344199029	6.03075253332539e-05\\
9.3418448959886	6.01337710113935e-05\\
9.34452634998692	5.99605126651227e-05\\
9.34720780398525	5.97877550601403e-05\\
9.34913259488485	5.96640578531112e-05\\
9.35105738578445	5.95406151197289e-05\\
9.35298217668405	5.94174254954885e-05\\
9.35490696758365	5.92944910126223e-05\\
9.35683175848325	5.91718128920842e-05\\
9.35875654938285	5.90493879136266e-05\\
9.36068134028245	5.89272151696425e-05\\
9.36260613118205	5.88052953079746e-05\\
9.36494324564171	5.86575986665113e-05\\
9.36728036010138	5.85102722596755e-05\\
9.36961747456104	5.83633144297979e-05\\
9.3719545890207	5.8216726057847e-05\\
9.37460065503452	5.80512074576447e-05\\
9.37724672104834	5.78861575010279e-05\\
9.37989278706216	5.77215724620347e-05\\
9.38253885307597	5.75574568034775e-05\\
9.38494697021685	5.74085121635121e-05\\
9.38735508735773	5.72599493288234e-05\\
9.38976320449861	5.71117633236235e-05\\
9.39217132163948	5.69639629591531e-05\\
9.39412177003332	5.68445399364148e-05\\
9.39607221842716	5.67253648395826e-05\\
9.39802266682101	5.66064356481262e-05\\
9.39997311521485	5.64877563176318e-05\\
9.40178526448686	5.63777182302869e-05\\
9.40359741375888	5.62678935640044e-05\\
9.4054095630309	5.61582815024365e-05\\
9.40722171230292	5.60488830421765e-05\\
9.40933443044799	5.59216098398334e-05\\
9.41144714859307	5.57946250644219e-05\\
9.41355986673814	5.56679276031053e-05\\
9.41567258488321	5.55415180240133e-05\\
9.41823342361966	5.53886830904219e-05\\
9.4207942623561	5.52362675771765e-05\\
9.42335510109254	5.50842689926398e-05\\
9.42591593982899	5.49326894297403e-05\\
9.42852216179727	5.47788574474684e-05\\
9.43112838376555	5.46254531256467e-05\\
9.43373460573383	5.44724714510091e-05\\
9.43634082770211	5.43199204661085e-05\\
9.43849645678206	5.41940752202569e-05\\
9.44065208586201	5.40685181164947e-05\\
9.44280771494197	5.3943245537013e-05\\
9.44496334402192	5.38182645456024e-05\\
9.44677259987597	5.3713594609134e-05\\
9.44858185573003	5.36091267255208e-05\\
9.45039111158409	5.35048598517532e-05\\
9.45220036743815	5.34007959000869e-05\\
9.45411218903769	5.32910543636488e-05\\
9.45602401063723	5.31815377235146e-05\\
9.45793583223677	5.30722451684592e-05\\
9.45984765383631	5.29631773157678e-05\\
9.46220533317661	5.28289836972841e-05\\
9.46456301251692	5.26951293917985e-05\\
9.46692069185723	5.25616128235384e-05\\
9.46927837119754	5.24284349076233e-05\\
9.47195982507473	5.22773816538157e-05\\
9.47464127895192	5.21267615568115e-05\\
9.47732273282911	5.19765708127208e-05\\
9.4800041867063	5.1826814360274e-05\\
9.48192897752442	5.17195868799429e-05\\
9.48385376834255	5.1612579810482e-05\\
9.48577855916068	5.15057918603112e-05\\
9.4877033499788	5.13992251242596e-05\\
9.48962814079693	5.12928808882264e-05\\
9.49155293161506	5.11867560100293e-05\\
9.49347772243318	5.10808496530501e-05\\
9.49540251325131	5.09751625313551e-05\\
9.49773962760952	5.08471308295663e-05\\
9.50007674196773	5.07194199852762e-05\\
9.50241385632594	5.05920284668909e-05\\
9.50475097068416	5.04649572736706e-05\\
9.50739703658263	5.03214767400899e-05\\
9.5100431024811	5.01784022124012e-05\\
9.51268916837957	5.00357301495612e-05\\
9.51533523427804	4.98934651749275e-05\\
9.51774335131734	4.9764352274839e-05\\
9.52015146835663	4.96355698812055e-05\\
9.52255958539593	4.95071131623509e-05\\
9.52496770243522	4.93789910334762e-05\\
9.5269181507505	4.92754690033986e-05\\
9.52886859906578	4.91721615770253e-05\\
9.53081904738106	4.90690668079089e-05\\
9.53276949569634	4.89661887084741e-05\\
9.53458164489648	4.88708017537102e-05\\
9.53639379409662	4.87755996884999e-05\\
9.53820594329676	4.86805817531687e-05\\
9.5400180924969	4.85857489957344e-05\\
9.54213081055633	4.84754215944157e-05\\
9.54424352861576	4.83653441505524e-05\\
9.5463562466752	4.8255515639893e-05\\
9.54846896473463	4.81459367142307e-05\\
9.5510298033653	4.80134510960595e-05\\
9.55359064199598	4.78813289179673e-05\\
9.55615148062665	4.77495678459752e-05\\
9.55871231925732	4.76181701174887e-05\\
9.56131854111894	4.74848206102395e-05\\
9.56392476298056	4.73518414249208e-05\\
9.56653098484218	4.72192277191947e-05\\
9.56913720670379	4.70869876701115e-05\\
9.57129283569907	4.69778987789118e-05\\
9.57344846469435	4.68690592260493e-05\\
9.57560409368962	4.67604654915694e-05\\
9.5777597226849	4.66521247077406e-05\\
9.57956897847054	4.65613914086415e-05\\
9.58137823425618	4.64708330667883e-05\\
9.58318749004182	4.63804486935842e-05\\
9.58499674582745	4.62902402475983e-05\\
9.58690856735465	4.61951103978747e-05\\
9.58882038888184	4.61001754246738e-05\\
9.59073221040904	4.60054345793589e-05\\
9.59264403193623	4.59108885378455e-05\\
9.59500171118537	4.57945622930712e-05\\
9.5973593904345	4.56785301018747e-05\\
9.59971706968364	4.55627905049896e-05\\
9.60207474893277	4.54473445271341e-05\\
9.60475620270497	4.53164036988144e-05\\
9.60743765647716	4.51858380976265e-05\\
9.61011911024936	4.50556440931782e-05\\
9.61280056402156	4.49258267742172e-05\\
9.61472535476906	4.48328764934231e-05\\
9.61665014551657	4.47401170939995e-05\\
9.61857493626407	4.46475473475912e-05\\
9.62049972701158	4.45551694032981e-05\\
9.62242451775908	4.44629846033269e-05\\
9.62434930850659	4.43709898731767e-05\\
9.62627409925409	4.42791844377759e-05\\
9.6281988900016	4.41875690686058e-05\\
9.63053600427187	4.40765844048675e-05\\
9.63287311854215	4.39658777929646e-05\\
9.63521023281242	4.38554478106091e-05\\
9.6375473470827	4.37452955596193e-05\\
9.64019341288119	4.36209192591556e-05\\
9.64283947867968	4.34968946632174e-05\\
9.64548554447817	4.33732183910829e-05\\
9.64813161027666	4.32498952053008e-05\\
9.65053972722791	4.31379739220725e-05\\
9.65294784417915	4.30263386737788e-05\\
9.6553559611304	4.29149847536864e-05\\
9.65776407808164	4.28039211671288e-05\\
9.65971452632882	4.27141832859708e-05\\
9.66166497457601	4.26246311211526e-05\\
9.66361542282319	4.2535262790456e-05\\
9.66556587107037	4.2446082355584e-05\\
9.6673780202082	4.23633960746977e-05\\
9.66919016934604	4.22808699491195e-05\\
9.67100231848387	4.21985032683097e-05\\
9.67281446762171	4.21162971248705e-05\\
9.67492718560691	4.20206595790002e-05\\
9.67703990359211	4.1925238641041e-05\\
9.67915262157732	4.18300333635431e-05\\
9.68126533956252	4.17350444708343e-05\\
9.68382617810151	4.16201991155471e-05\\
9.6863870166405	4.15056686705668e-05\\
9.68894785517949	4.13914509386013e-05\\
9.69150869371848	4.12775482823148e-05\\
9.69411491548764	4.11619544622428e-05\\
9.69672113725681	4.10466812568938e-05\\
9.69932735902597	4.09317239721207e-05\\
9.70193358079514	4.08170909015806e-05\\
9.70408920971702	4.07225276210912e-05\\
9.7062448386389	4.06281800396946e-05\\
9.70840046756078	4.05340447222732e-05\\
9.71055609648266	4.04401288604648e-05\\
9.71236535220899	4.03614768343597e-05\\
9.71417460793533	4.02829762761436e-05\\
9.71598386366166	4.02046262443941e-05\\
9.71779311938799	4.01264287378334e-05\\
9.71970494085248	4.00439653381093e-05\\
9.72161676231697	3.9961670790584e-05\\
9.72352858378145	3.98795444008833e-05\\
9.72544040524594	3.97975868957538e-05\\
9.72779808441605	3.96967493569239e-05\\
9.73015576358615	3.95961666360427e-05\\
9.73251344275626	3.94958373748518e-05\\
9.73487112192636	3.93957626930881e-05\\
9.73755257560755	3.92822567335884e-05\\
9.74023402928874	3.91690757817254e-05\\
9.74291548296993	3.90562163575246e-05\\
9.74559693665112	3.89436836797951e-05\\
9.74752172733741	3.88631098771086e-05\\
9.7494465180237	3.87827013565564e-05\\
9.75137130870999	3.87024569445975e-05\\
9.75329609939628	3.86223788373836e-05\\
9.75522089008257	3.85424684259377e-05\\
9.75714568076886	3.84627226944366e-05\\
9.75907047145516	3.83831409211679e-05\\
9.76099526214145	3.83037239273902e-05\\
9.7633323763355	3.82075168224853e-05\\
9.76566949052956	3.81115506610713e-05\\
9.76800660472361	3.80158241156249e-05\\
9.77034371891767	3.79203383768788e-05\\
9.77298978462949	3.78125229486316e-05\\
9.77563585034132	3.77050121509462e-05\\
9.77828191605315	3.75978027420944e-05\\
9.78092798176498	3.7490899605299e-05\\
9.7833360986399	3.73938811997778e-05\\
9.78574421551482	3.72971102767733e-05\\
9.78815233238975	3.72005822378725e-05\\
9.79056044926467	3.71043061665516e-05\\
9.79251089745283	3.70265173307004e-05\\
9.79446134564098	3.6948889168714e-05\\
9.79641179382914	3.68714198540581e-05\\
9.79836224201729	3.67941134911585e-05\\
9.80017439110112	3.67224370217566e-05\\
9.80198654018495	3.66508992655421e-05\\
9.80379868926878	3.65794995545729e-05\\
9.80561083835261	3.65082390201047e-05\\
9.80772355627347	3.64253356404168e-05\\
9.80983627419433	3.63426199579325e-05\\
9.81194899211519	3.6260091091786e-05\\
9.81406171003605	3.61777498291901e-05\\
9.81662254849557	3.60781962487846e-05\\
9.81918338695509	3.59789155082739e-05\\
9.82174422541462	3.58799055288677e-05\\
9.82430506387414	3.57811687818248e-05\\
9.82691128556316	3.5680966788121e-05\\
9.82951750725219	3.55810423180446e-05\\
9.83212372894122	3.54813908059235e-05\\
9.83472995063024	3.5382020646509e-05\\
9.8368855794885	3.53000491395141e-05\\
9.83904120834676	3.52182641698289e-05\\
9.84119683720503	3.51366623758858e-05\\
9.84335246606329	3.50552510007939e-05\\
9.84516172173821	3.49870718289944e-05\\
9.84697097741314	3.49190237622274e-05\\
9.84878023308806	3.48511058999686e-05\\
9.85058948876299	3.47833202757511e-05\\
9.85250131017312	3.47118369978325e-05\\
9.85441313158325	3.46405000117128e-05\\
9.85632495299339	3.45693086700607e-05\\
9.85823677440352	3.44982637436913e-05\\
9.86059445350512	3.44108528419781e-05\\
9.86295213260673	3.43236627449973e-05\\
9.86530981170833	3.42366921820599e-05\\
9.86766749080993	3.41499423552798e-05\\
9.87034894441224	3.40515500905228e-05\\
9.87303039801455	3.39534392983463e-05\\
9.87571185161685	3.3855606629181e-05\\
9.87839330521916	3.3758057414593e-05\\
9.88031809585239	3.36882123557798e-05\\
9.88224288648562	3.36185103872533e-05\\
9.88416767711885	3.35489503829937e-05\\
9.88609246775208	3.3479534579944e-05\\
9.88801725838531	3.34102644114492e-05\\
9.88994204901854	3.33411369125569e-05\\
9.89186683965177	3.32721514078143e-05\\
9.893791630285	3.32033087616344e-05\\
9.89612874441298	3.31199118077992e-05\\
9.89846585854097	3.30367236284561e-05\\
9.90080297266895	3.29537429782377e-05\\
9.90314008679694	3.28709711249616e-05\\
9.90578615243365	3.2777511735183e-05\\
9.90843221807036	3.26843161678603e-05\\
9.91107828370706	3.25913813017657e-05\\
9.91372434934377	3.24987121247406e-05\\
9.91613246615254	3.24146124957412e-05\\
9.91854058296131	3.2330726928448e-05\\
9.92094869977008	3.22470509183562e-05\\
9.92335681657885	3.2163593616688e-05\\
9.92530726471584	3.20961629813663e-05\\
9.92725771285283	3.20288713107838e-05\\
9.92920816098982	3.19617168266813e-05\\
9.93115860912681	3.1894703670523e-05\\
9.93297075816383	3.18325712108596e-05\\
9.93478290720085	3.17705588763864e-05\\
9.93659505623786	3.17086660360916e-05\\
9.93840720527488	3.16468938547411e-05\\
9.94051992313997	3.157502926307e-05\\
9.94263264100505	3.15033273061622e-05\\
9.94474535887014	3.14317871608766e-05\\
9.94685807673523	3.13604096689441e-05\\
9.94941891512586	3.12741119710943e-05\\
9.9519797535165	3.1188050642688e-05\\
9.95454059190714	3.11022237076692e-05\\
9.95710143029777	3.10166337314425e-05\\
9.95970765191734	3.09297743466802e-05\\
9.9623138735369	3.08431551302984e-05\\
9.96492009515647	3.0756771628006e-05\\
9.96752631677603	3.06706323221969e-05\\
9.96968194557915	3.05995761574709e-05\\
9.97183757438226	3.05286812500085e-05\\
9.97399320318538	3.04579443020056e-05\\
9.97614883198849	3.03873726011939e-05\\
9.97795808761886	3.03282719565554e-05\\
9.97976734324922	3.02692847646105e-05\\
9.98157659887959	3.02104101602911e-05\\
9.98338585450995	3.01516502073095e-05\\
9.98529767587297	3.00896851855779e-05\\
9.98720949723599	3.00278468982888e-05\\
9.98912131859901	2.99661347388947e-05\\
9.99103313996203	2.99045495164155e-05\\
9.99327485497152	2.98324999117516e-05\\
9.99551656998101	2.9760623371273e-05\\
9.99775828499051	2.96889189771461e-05\\
10	2.96173875856389e-05\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	4.28166039753111\\
0.000248794453110786	4.16855784149636\\
0.000497588906221571	4.0617645416659\\
0.000746383359332357	3.96107627002903\\
0.000995177812443142	3.86626700586367\\
0.00172858893980403	3.6182281373174\\
0.00246200006716492	3.41297198231866\\
0.00319541119452581	3.24474175956896\\
0.0039288223218867	3.10695245257838\\
0.00462750900614782	2.99851776412642\\
0.00532619569040895	2.90909503601667\\
0.00602488237467007	2.83554529288346\\
0.00672356905893119	2.77476806427486\\
0.00747594322147398	2.72059793256659\\
0.00822831738401677	2.67619982658003\\
0.00898069154655955	2.63977344993207\\
0.00973306570910234	2.60955109606347\\
0.0105722369393215	2.5813988080727\\
0.0114114081695408	2.55810625256032\\
0.01225057939976	2.53871424643434\\
0.0130897506299792	2.52223637417309\\
0.0140613550820081	2.50577226016681\\
0.0150329595340371	2.4916611426959\\
0.016004563986066	2.47942563544901\\
0.016976168438095	2.46850684253581\\
0.0181388792248934	2.45656731449526\\
0.0193015900116918	2.44571615427927\\
0.0204643007984901	2.43573830490271\\
0.0216270115852885	2.42630028145054\\
0.0230658630565357	2.41498964248473\\
0.0245047145277829	2.40410190786379\\
0.0259435659990301	2.39354005833988\\
0.0273824174702773	2.38306812086149\\
0.0292032288799814	2.36966195386953\\
0.0310240402896855	2.35615827367965\\
0.0328448516993896	2.3424968594024\\
0.0346656631090936	2.32846131855271\\
0.0369832046956679	2.30976803462108\\
0.0393007462822421	2.29031268172548\\
0.0416182878688164	2.27009150046507\\
0.0439358294553907	2.24882363133744\\
0.0466408078487753	2.22229732291959\\
0.04934578624216	2.19447181434397\\
0.0520507646355447	2.16556051020827\\
0.0547557430289294	2.13505337129162\\
0.05738144274383	2.1033995669299\\
0.0600071424587305	2.07077161151242\\
0.062632842173631	2.03758988863111\\
0.0652585418885316	2.00308172314517\\
0.0675447614975981	1.97146262839299\\
0.0698309811066647	1.93938692812417\\
0.0721172007157312	1.90713173302782\\
0.0744034203247978	1.87421114881396\\
0.0765341547878729	1.84264383562186\\
0.078664889250948	1.81084416032004\\
0.0807956237140231	1.77895869200283\\
0.0829263581770982	1.74680629943388\\
0.0852577528552642	1.71118776208818\\
0.0875891475334301	1.67553984019381\\
0.089920542211596	1.64002329497491\\
0.092251936889762	1.60452596818315\\
0.0949563086535191	1.56323540377591\\
0.0976606804172764	1.52239698659792\\
0.100365052181034	1.48229298487617\\
0.103069423944791	1.44266549504803\\
0.105874354387971	1.40169642526627\\
0.108679284831152	1.36189303402936\\
0.111484215274332	1.32373432284959\\
0.114289145717513	1.28646288655135\\
0.11677611155442	1.25355536470621\\
0.119263077391326	1.22203927673678\\
0.121750043228233	1.19233082969297\\
0.124237009065139	1.16359257709548\\
0.126412147627452	1.13876147122464\\
0.128587286189765	1.11510601869154\\
0.130762424752078	1.09279127424136\\
0.132937563314391	1.07144121357182\\
0.135156288306653	1.05039470408804\\
0.137375013298915	1.03056541837465\\
0.139593738291177	1.01204632906871\\
0.141812463283439	0.994640118493252\\
0.14439780541352	0.975550306381295\\
0.146983147543601	0.9581577946743\\
0.149568489673682	0.942586133745273\\
0.152153831803762	0.928551553817628\\
0.155047311654683	0.914247508938912\\
0.157940791505604	0.902185554344467\\
0.160834271356525	0.892648222158244\\
0.163727751207446	0.884869185274175\\
0.166447781154489	0.878373550290379\\
0.169167811101532	0.873979153404596\\
0.171887841048575	0.872129596525794\\
0.174607870995618	0.871575248143387\\
0.176904385255617	0.871350697843183\\
0.179200899515616	0.872515436101521\\
0.181497413775614	0.875267639607858\\
0.183793928035613	0.878906086354241\\
0.185927269014193	0.882646834444791\\
0.188060609992773	0.887323064343305\\
0.190193950971353	0.892977737253174\\
0.192327291949934	0.89933422791268\\
0.19471430712927	0.907028971831302\\
0.197101322308607	0.915635302925888\\
0.199488337487943	0.925177562293462\\
0.20187535266728	0.935418090285065\\
0.204676363189547	0.948012333091047\\
0.207477373711814	0.961616280836257\\
0.210278384234081	0.976315136758094\\
0.213079394756348	0.991645071117963\\
0.215947097226123	1.00741910613594\\
0.218814799695899	1.02411279212646\\
0.221682502165674	1.04200894190697\\
0.22455020463545	1.06016158037406\\
0.227018069697552	1.07531605709123\\
0.229485934759655	1.0910555033985\\
0.231953799821758	1.10762012150166\\
0.234421664883861	1.12422917804974\\
0.236539863797026	1.13808228804801\\
0.238658062710191	1.15218022313716\\
0.240776261623357	1.16658112493025\\
0.242894460536522	1.18100351570463\\
0.245072053083439	1.19564828598917\\
0.247249645630355	1.21037209586342\\
0.249427238177272	1.22519836963689\\
0.251604830724188	1.23998377477027\\
0.25418167944068	1.25726294324184\\
0.256758528157171	1.27452898683321\\
0.259335376873662	1.29183208007684\\
0.261912225590154	1.30896861657039\\
0.264796684942916	1.32765489417301\\
0.267681144295679	1.34629790391812\\
0.270565603648442	1.36507673625409\\
0.273450063001205	1.38347950574133\\
0.276108349312015	1.39961291279777\\
0.278766635622825	1.41578179060594\\
0.281424921933636	1.43227073707694\\
0.284083208244446	1.44832940158568\\
0.286273020667655	1.46080654675381\\
0.288462833090863	1.47327785850555\\
0.290652645514072	1.48585606124303\\
0.292842457937281	1.49818988325634\\
0.294867507967711	1.50916872220272\\
0.296892557998142	1.52004389249858\\
0.298917608028573	1.53084643758588\\
0.300942658059004	1.54146021972033\\
0.303247783875121	1.55320825029739\\
0.305552909691239	1.56476139838166\\
0.307858035507357	1.57615265917697\\
0.310163161323475	1.58728731493915\\
0.312906321974704	1.60007018859802\\
0.315649482625932	1.6125830425278\\
0.318392643277161	1.62491272987406\\
0.32113580392839	1.63684463385245\\
0.323930103639245	1.64829791970179\\
0.326724403350101	1.65957298286732\\
0.329518703060956	1.67088824599407\\
0.332313002771811	1.68171411246601\\
0.334663506843628	1.6900699904919\\
0.337014010915445	1.69836728662832\\
0.339364514987261	1.70677610534402\\
0.341715019059078	1.71485401741351\\
0.34370562933783	1.72119533836982\\
0.345696239616582	1.72744725398085\\
0.347686849895334	1.73365222991177\\
0.349677460174086	1.73966884616253\\
0.351753828568725	1.74564230685275\\
0.353830196963364	1.75146158221771\\
0.355906565358004	1.75714952060386\\
0.357982933752643	1.76264012914\\
0.360492512209091	1.76893579921612\\
0.363002090665539	1.77499619453974\\
0.365511669121987	1.78086451900784\\
0.368021247578435	1.78644043715249\\
0.370843984742683	1.7921977702494\\
0.373666721906931	1.79772173079315\\
0.376489459071179	1.80314628194298\\
0.379312196235427	1.80815978956692\\
0.38187270677522	1.81203906158386\\
0.384433217315014	1.81583605740871\\
0.386993727854807	1.81975887209358\\
0.3895542383946	1.82330726995233\\
0.391631485822113	1.82562988261841\\
0.393708733249627	1.82790286630128\\
0.39578598067714	1.83020232246114\\
0.397863228104653	1.83230760424187\\
0.399798587761385	1.83396126645275\\
0.401733947418116	1.83551644380349\\
0.403669307074848	1.83699475377465\\
0.405604666731579	1.83832663549955\\
0.40785702471364	1.8396266669381\\
0.4101093826957	1.84076600021887\\
0.412361740677761	1.84177106228351\\
0.414614098659821	1.84257977624821\\
0.417326179178783	1.84319495389435\\
0.420038259697745	1.84360467320138\\
0.422750340216707	1.84388502099533\\
0.425462420735668	1.84386664433215\\
0.428206250129634	1.84330030857282\\
0.430950079523599	1.84263115435683\\
0.433693908917565	1.84205483776113\\
0.43643773831153	1.84111687303565\\
0.438707409502617	1.83975697181357\\
0.440977080693704	1.83838955064727\\
0.44324675188479	1.8371542085896\\
0.445516423075877	1.83569496967941\\
0.447428920525007	1.83409914902886\\
0.449341417974138	1.83245891323372\\
0.451253915423268	1.83080560175115\\
0.453166412872399	1.82903557935784\\
0.455190506826013	1.8269582995412\\
0.457214600779627	1.82478814382439\\
0.459238694733241	1.82254378180225\\
0.461262788686854	1.82017566117832\\
0.463747608324946	1.81703634564278\\
0.466232427963038	1.81375635686767\\
0.468717247601129	1.81037568395577\\
0.471202067239221	1.80680804965424\\
0.474010064557158	1.80239841917691\\
0.476818061875096	1.7978792011209\\
0.479626059193034	1.79338177661965\\
0.482434056510972	1.78860918522339\\
0.484954032594942	1.78379605102386\\
0.487474008678913	1.77900352797071\\
0.489993984762883	1.7744296908187\\
0.492513960846854	1.76960440439654\\
0.494530837303664	1.76530442014408\\
0.496547713760475	1.76102013342716\\
0.498564590217285	1.75681577021037\\
0.500581466674096	1.75250264020935\\
0.502461897995984	1.74826997435198\\
0.504342329317872	1.74400008484762\\
0.50622276063976	1.73971006703167\\
0.508103191961648	1.73534462426767\\
0.510322038415076	1.73004319872326\\
0.512540884868502	1.7246674115094\\
0.51475973132193	1.71923951618169\\
0.516978577775357	1.71370918387147\\
0.519679537370567	1.70675564043202\\
0.522380496965777	1.69971970387628\\
0.525081456560987	1.69266880889874\\
0.527782416156197	1.68545537686534\\
0.530512293585575	1.67777870676623\\
0.533242171014954	1.67012179094751\\
0.535972048444332	1.6626668737169\\
0.53870192587371	1.65499252645964\\
0.540932422948666	1.64827580732178\\
0.543162920023621	1.64163199398928\\
0.545393417098577	1.63518737542966\\
0.547623914173532	1.62861928592511\\
0.549487847008778	1.62286466724223\\
0.551351779844025	1.6171240439902\\
0.553215712679271	1.61142271923975\\
0.555079645514517	1.60567369242258\\
0.55706531469546	1.59943225203703\\
0.559050983876402	1.59316708436493\\
0.561036653057345	1.58689300348291\\
0.563022322238288	1.5805699949182\\
0.565488161835778	1.57259890627642\\
0.567954001433269	1.5645895421474\\
0.57041984103076	1.55657404752642\\
0.57288568062825	1.54848273853057\\
0.57568889824275	1.53906366579163\\
0.57849211585725	1.52965602883355\\
0.58129533347175	1.52037205766755\\
0.58409855108625	1.51095624504699\\
0.586077411117302	1.50410694728132\\
0.588056271148354	1.49728381693459\\
0.590035131179407	1.49051950659091\\
0.592013991210459	1.4837177952579\\
0.593992851241511	1.476813137116\\
0.595971711272564	1.46990672348089\\
0.597950571303616	1.46301329565971\\
0.599929431334668	1.45609200738248\\
0.602356887294821	1.44751439780195\\
0.604784343254974	1.43892966524057\\
0.607211799215126	1.43036687728257\\
0.609639255175279	1.42176158198313\\
0.612405824499881	1.41178877103781\\
0.615172393824483	1.40185630361159\\
0.617938963149086	1.39206047948107\\
0.620705532473688	1.38218093769803\\
0.622708723095263	1.37486414496264\\
0.624711913716837	1.36758682722707\\
0.626715104338412	1.36038089394284\\
0.628718294959987	1.353154605402\\
0.630721485581561	1.3458446104315\\
0.632724676203136	1.33855008719675\\
0.63472786682471	1.33128641077487\\
0.636731057446285	1.32401129283733\\
0.639145894773537	1.31517647746845\\
0.641560732100788	1.30635984479134\\
0.643975569428039	1.29758976592579\\
0.646390406755291	1.2888018092093\\
0.649106564400766	1.27879071724324\\
0.651822722046241	1.26884422765946\\
0.654538879691716	1.25904800749728\\
0.657255037337192	1.24920421206134\\
0.659727857632139	1.24000086134283\\
0.662200677927086	1.23092084943905\\
0.664673498222033	1.22209740645179\\
0.667146318516981	1.21321114986977\\
0.669161084138844	1.20574297495713\\
0.671175849760707	1.19835978670666\\
0.67319061538257	1.19111143615604\\
0.675205381004434	1.18385384211587\\
0.67708459831417	1.17698898417094\\
0.678963815623907	1.17016189861854\\
0.680843032933644	1.16338663388037\\
0.682722250243381	1.1566171908985\\
0.684905698580868	1.14871643855963\\
0.687089146918355	1.14084731891665\\
0.689272595255842	1.13302593423995\\
0.69145604359333	1.12521260952489\\
0.694085661968472	1.11575297765096\\
0.696715280343615	1.10635253679592\\
0.699344898718757	1.09705594142976\\
0.7019745170939	1.08776016843747\\
0.704640887947906	1.07818612730381\\
0.707307258801913	1.06873569671467\\
0.709973629655919	1.05952748833274\\
0.712640000509926	1.05028112990944\\
0.714850676609497	1.04239222479919\\
0.717061352709068	1.03462653020389\\
0.719272028808638	1.02707208485086\\
0.721482704908209	1.01950182502138\\
0.723347518177783	1.0129808816237\\
0.725212331447357	1.00652174201951\\
0.727077144716931	1.00014414447125\\
0.728941957986505	0.993780558561135\\
0.730914928013259	0.987013533681688\\
0.732887898040014	0.980285631103096\\
0.734860868066768	0.973607743502415\\
0.736833838093522	0.966948039894926\\
0.739256798411789	0.958755485247651\\
0.741679758730055	0.950616295404331\\
0.744102719048321	0.942552350970291\\
0.746525679366588	0.934511828262559\\
0.749266900315783	0.925353334268452\\
0.752008121264979	0.916297812974066\\
0.754749342214175	0.907419142817875\\
0.75749056316337	0.898542550244018\\
0.759951959020848	0.890397763319929\\
0.762413354878326	0.882396954768217\\
0.764874750735804	0.874657384111597\\
0.767336146593282	0.866894360676211\\
0.76930699057455	0.860506120673592\\
0.771277834555817	0.854209650999518\\
0.773248678537085	0.848043647770618\\
0.775219522518352	0.841891075717907\\
0.777058856168247	0.836091131697903\\
0.778898189818141	0.830337517238827\\
0.780737523468036	0.824639985331373\\
0.78257685711793	0.818963835444845\\
0.784750028821912	0.812252028368653\\
0.786923200525894	0.805586975105306\\
0.789096372229876	0.798980569456552\\
0.791269543933857	0.792401984797085\\
0.793917612121846	0.78437414616986\\
0.796565680309836	0.776424956834866\\
0.799213748497825	0.768590570846338\\
0.801861816685814	0.76078483529974\\
0.804536944457605	0.752799835157393\\
0.807212072229395	0.744948559660351\\
0.809887200001186	0.737333799662702\\
0.812562327772977	0.729709079503716\\
0.814745699794714	0.723313373089368\\
0.816929071816451	0.717037722074326\\
0.819112443838189	0.710954751579046\\
0.821295815859926	0.704873754242042\\
0.823121617155466	0.699689478840825\\
0.824947418451005	0.694564815486407\\
0.826773219746545	0.689513886773072\\
0.828599021042084	0.684484778699945\\
0.830548605971533	0.679100413011984\\
0.832498190900983	0.67375764479704\\
0.834447775830432	0.668464266497018\\
0.836397360759881	0.663196159620083\\
0.838822542630692	0.65664796131937\\
0.841247724501502	0.650158050149119\\
0.843672906372312	0.643743069397975\\
0.846098088243123	0.637362079038366\\
0.848854493180441	0.630076697742219\\
0.851610898117759	0.622894170153837\\
0.854367303055077	0.61587534726787\\
0.857123707992396	0.608873634024124\\
0.859064113842468	0.60388511226963\\
0.86100451969254	0.598955724508\\
0.862944925542613	0.594103048033397\\
0.864885331392685	0.589272007564003\\
0.866825737242757	0.584425309534437\\
0.86876614309283	0.579619180756912\\
0.870706548942902	0.574861037430578\\
0.872646954792974	0.570127516979359\\
0.875032983006346	0.564312794710137\\
0.877419011219718	0.558552504086688\\
0.87980503943309	0.552861113997198\\
0.882191067646461	0.547202446939698\\
0.884916886869132	0.54071494835704\\
0.887642706091803	0.534319632558879\\
0.890368525314473	0.52806681323574\\
0.893094344537144	0.521834703385903\\
0.895064002624318	0.517283497365184\\
0.897033660711492	0.512787409500576\\
0.899003318798666	0.508363084726917\\
0.900972976885839	0.503959844395653\\
0.902942634973013	0.499542854178423\\
0.904912293060187	0.495165478531955\\
0.906881951147361	0.490835357327652\\
0.908851609234535	0.486529036808784\\
0.911228618303269	0.48133656378746\\
0.913605627372002	0.476195837596554\\
0.915982636440736	0.471120870502725\\
0.91835964550947	0.466076360040627\\
0.921035758996385	0.460376633678206\\
0.9237118724833	0.454759802045555\\
0.926387985970214	0.44926962009953\\
0.929064099457129	0.443799750594715\\
0.931500407099405	0.438730903438119\\
0.933936714741681	0.433763949441974\\
0.936373022383958	0.428968124238161\\
0.938809330026234	0.42417281232539\\
0.940793202551044	0.420172210501213\\
0.942777075075855	0.416238448811586\\
0.944760947600665	0.41239713627091\\
0.946744820125475	0.408571578392428\\
0.948595004449451	0.40497187104795\\
0.950445188773427	0.401409425405333\\
0.952295373097402	0.397891135425527\\
0.954145557421378	0.394392522891523\\
0.956296877907404	0.390326561064724\\
0.958448198393431	0.386298666689626\\
0.960599518879457	0.382316563646642\\
0.962750839365484	0.37835916411633\\
0.965344208042149	0.373589693357409\\
0.967937576718815	0.368879133797746\\
0.97053094539548	0.364249330087349\\
0.973124314072145	0.359646548315766\\
0.975754964112493	0.354928185909934\\
0.97838561415284	0.350299174151234\\
0.981016264193188	0.345818821446666\\
0.983646914233535	0.341342896250652\\
0.985827162771035	0.337537753662589\\
0.988007411308535	0.333811239885565\\
0.990187659846034	0.330207304996149\\
0.992367908383534	0.326609983683855\\
0.994206289763418	0.323519624048181\\
0.996044671143302	0.320470644651931\\
0.997883052523186	0.317472614011816\\
0.99972143390307	0.314491214743139\\
1.00166694421111	0.311329071806685\\
1.00361245451915	0.30819684312244\\
1.00555796482719	0.305099635809662\\
1.00750347513523	0.302021271338512\\
1.00989451238486	0.298244134405004\\
1.01228554963449	0.294507550858769\\
1.01467658688412	0.290821799123346\\
1.01706762413375	0.287160761241083\\
1.01977451706026	0.283001024308157\\
1.02248140998677	0.278907972203162\\
1.02518830291328	0.274917089005403\\
1.0278951958398	0.270941701100301\\
1.03032591635624	0.267298434780425\\
1.03275663687268	0.263736989945401\\
1.03518735738912	0.260314037425411\\
1.03761807790556	0.256889579052984\\
1.039563639085	0.254071635578358\\
1.04150920026444	0.251304719117913\\
1.04345476144388	0.248607307369872\\
1.04540032262332	0.245922182775004\\
1.04721580180257	0.243393601569803\\
1.04903128098182	0.240892309364039\\
1.05084676016107	0.238422817954241\\
1.05266223934032	0.235968206316832\\
1.05480816716464	0.23306994988689\\
1.05695409498897	0.230200247395393\\
1.05910002281329	0.227364548739094\\
1.06124595063761	0.224547840905346\\
1.06386242252662	0.221115374968837\\
1.06647889441563	0.217728421957022\\
1.06909536630464	0.214403776887261\\
1.07171183819364	0.211099957835188\\
1.07435614150576	0.207720657472029\\
1.07700044481788	0.204411957431104\\
1.07964474813	0.201222151404521\\
1.08228905144212	0.198033594009921\\
1.08444717128168	0.195353797751889\\
1.08660529112124	0.192734875058682\\
1.08876341096081	0.190210900089952\\
1.09092153080037	0.187691233158896\\
1.0927258098323	0.185540389759167\\
1.09453008886423	0.183420045023511\\
1.09633436789616	0.181336716224314\\
1.09813864692809	0.179265798796667\\
1.10006540301335	0.177049868651886\\
1.1019921590986	0.174855814114114\\
1.10391891518386	0.172687174560012\\
1.10584567126911	0.170532522447195\\
1.10824341801748	0.167856426752518\\
1.11064116476585	0.165210718818548\\
1.11303891151421	0.162602983983843\\
1.11543665826258	0.160013899938403\\
1.11816322958643	0.157057591108536\\
1.12088980091028	0.154152652101896\\
1.12361637223412	0.15132714811182\\
1.12634294355797	0.148512385030878\\
1.12826283617714	0.146504249603254\\
1.13018272879631	0.144525004810085\\
1.13210262141547	0.142582747977967\\
1.13402251403464	0.140651690200254\\
1.13594240665381	0.138714417275094\\
1.13786229927298	0.136797101534687\\
1.13978219189215	0.134903125026217\\
1.14170208451132	0.133021529869289\\
1.14406272920007	0.130711899988297\\
1.14642337388883	0.128428854003573\\
1.14878401857759	0.126178997876115\\
1.15114466326635	0.123945399815009\\
1.15384185029678	0.121383900367134\\
1.15653903732721	0.118866449120726\\
1.15923622435764	0.116416174824809\\
1.16193341138807	0.113976403579813\\
1.16388410754166	0.11219018751298\\
1.16583480369525	0.110430018685721\\
1.16778549984885	0.108703577851912\\
1.16973619600244	0.106987220848126\\
1.17168689215603	0.10526473031379\\
1.17363758830963	0.103560924923908\\
1.17558828446322	0.101879319510613\\
1.17753898061681	0.100208934568189\\
1.17988907189752	0.0981987841102163\\
1.18223916317824	0.096212765268882\\
1.18458925445895	0.0942572669455966\\
1.18693934573966	0.0923159230237691\\
1.18957937672388	0.0901260553846206\\
1.1922194077081	0.0879740763476931\\
1.19485943869232	0.085879561545648\\
1.19749946967654	0.0837944982655383\\
1.19990260759442	0.081857296964063\\
1.20230574551229	0.0799656637739106\\
1.20470888343016	0.078149827785055\\
1.20711202134804	0.0763347439369508\\
1.20907341961941	0.0748117002437017\\
1.21103481789077	0.0733182702208173\\
1.21299621616214	0.0718654929205309\\
1.21495761443351	0.0704199727122838\\
1.21679139664746	0.0690549611325975\\
1.2186251788614	0.067706543544412\\
1.22045896107535	0.0663777092342923\\
1.22229274328929	0.0650577398947809\\
1.22442569738195	0.0635236575736395\\
1.22655865147461	0.062006572898635\\
1.22869160556727	0.06050984506351\\
1.23082455965993	0.0590241957597182\\
1.23339141360845	0.0572371318164309\\
1.23595826755697	0.0554761274764011\\
1.23852512150549	0.0537506374835579\\
1.24109197545401	0.0520372078824791\\
1.24369063238946	0.0502817319184836\\
1.24628928932492	0.0485650483236597\\
1.24888794626037	0.0469123621288516\\
1.25148660319583	0.0452620520687965\\
1.25364076250666	0.0438539621128324\\
1.25579492181749	0.0424794863152211\\
1.25794908112832	0.041156916890388\\
1.26010324043915	0.0398376369000575\\
1.26192398830117	0.0386990342153286\\
1.26374473616318	0.0375781264491426\\
1.26556548402519	0.0364788757214565\\
1.2673862318872	0.035386940730787\\
1.26931779146786	0.0342260209135326\\
1.27124935104851	0.033078061831683\\
1.27318091062917	0.0319452085351304\\
1.27511247020982	0.0308206258259918\\
1.27748616478157	0.0294416440904071\\
1.27985985935331	0.0280802716917239\\
1.28223355392505	0.0267408523862631\\
1.2846072484968	0.0254122718992167\\
1.2872886542931	0.0239055165519151\\
1.2899700600894	0.0224273884656427\\
1.2926514658857	0.0209928040100982\\
1.295332871682	0.0195651625610846\\
1.29773605367047	0.0182554385388962\\
1.30013923565893	0.0169801979405668\\
1.3025424176474	0.0157627904190236\\
1.30494559963586	0.0145452758563174\\
1.30687059008387	0.0135386796383008\\
1.30879558053189	0.0125534053472731\\
1.3107205709799	0.0115969249167316\\
1.31264556142791	0.0106458907890961\\
1.31444736848288	0.00974671860102205\\
1.31624917553786	0.00885908362724752\\
1.31805098259283	0.00798482744558315\\
1.31985278964781	0.00711700839225848\\
1.32198710088142	0.0060907523998619\\
1.32412141211503	0.00507673931991093\\
1.32625572334864	0.00407723007380545\\
1.32839003458225	0.00308597156435297\\
1.3309900814967	0.00187959420849593\\
1.33359012841116	0.00069269533480476\\
1.33619017532561	-0.000467700847091468\\
1.33879022224007	-0.0016190168739878\\
1.34141019889826	-0.00279556257871594\\
1.34403017555645	-0.00394234148270955\\
1.34665015221464	-0.00503936272460948\\
1.34927012887283	-0.00613547401139281\\
1.35140497912414	-0.00706016431083079\\
1.35353982937545	-0.00795958926587836\\
1.35567467962677	-0.00881997898738307\\
1.35780952987808	-0.00967818643481655\\
1.35959775600043	-0.0104147089194302\\
1.36138598212278	-0.0111385713533321\\
1.36317420824513	-0.0118471711808965\\
1.36496243436747	-0.0125504326598906\\
1.36687939494901	-0.0133057510683718\\
1.36879635553055	-0.0140518096934477\\
1.37071331611209	-0.0147871606398771\\
1.37263027669363	-0.0155164849241261\\
1.37501847950084	-0.0164225617474383\\
1.37740668230805	-0.0173156667582872\\
1.37979488511526	-0.0181926474505718\\
1.38218308792247	-0.0190615619266388\\
1.3848927533071	-0.0200522049216096\\
1.38760241869172	-0.0210210740867378\\
1.39031208407634	-0.0219564596693806\\
1.39302174946097	-0.0228871057104425\\
1.39492269546443	-0.0235506718872065\\
1.39682364146788	-0.0242021394066114\\
1.39872458747134	-0.0248382183061913\\
1.4006255334748	-0.0254694938832389\\
1.40252647947826	-0.0261030851021449\\
1.40442742548171	-0.026728326776579\\
1.40632837148517	-0.0273438704912485\\
1.40822931748863	-0.027954139881651\\
1.410575107114	-0.0287052367867298\\
1.41292089673938	-0.029445137453711\\
1.41526668636476	-0.0301711767743713\\
1.41761247599013	-0.0308902189906064\\
1.42030120030479	-0.0317178505483207\\
1.42298992461946	-0.0325269028205386\\
1.42567864893412	-0.0333078353414407\\
1.42836737324878	-0.0340840942440823\\
1.43030334519439	-0.0346517258296704\\
1.43223931714001	-0.0352084818045761\\
1.43417528908563	-0.0357512320705422\\
1.43611126103124	-0.0362896682413103\\
1.43804723297686	-0.0368304205226804\\
1.43998320492248	-0.0373633560066007\\
1.44191917686809	-0.0378870561730111\\
1.44385514881371	-0.0384059861491877\\
1.4461966111653	-0.0390324292325763\\
1.44853807351689	-0.0396486825390041\\
1.45087953586848	-0.0402521155815863\\
1.45322099822007	-0.0408494882547275\\
1.45586122201668	-0.0415267774255672\\
1.45850144581329	-0.042187865473462\\
1.4611416696099	-0.0428243786885254\\
1.46378189340651	-0.0434568987279143\\
1.46618429686667	-0.0440496607893661\\
1.46858670032683	-0.044622599682222\\
1.47098910378699	-0.0451623240548193\\
1.47339150724715	-0.0457020711808505\\
1.47534405788932	-0.0461593705184598\\
1.47729660853149	-0.0466037615222663\\
1.47924915917366	-0.0470303324620489\\
1.48120170981583	-0.0474539434152832\\
1.48302171874296	-0.0478550260208528\\
1.48484172767009	-0.048248997113014\\
1.48666173659722	-0.0486345562891786\\
1.48848174552436	-0.0490164080598592\\
1.49060253919178	-0.0494610479846371\\
1.4927233328592	-0.049898466625192\\
1.49484412652662	-0.0503271943949111\\
1.49696492019404	-0.0507513027580351\\
1.49952704036263	-0.051263680387752\\
1.50208916053122	-0.051764853955734\\
1.50465128069981	-0.0522505919927374\\
1.50721340086841	-0.0527314064423305\\
1.50981347836137	-0.0532294914507929\\
1.51241355585434	-0.0537103515623616\\
1.5150136333473	-0.0541622974518878\\
1.51761371084027	-0.0546139297510266\\
1.51976483260804	-0.0550068801821513\\
1.52191595437582	-0.0553846082948524\\
1.52406707614359	-0.0557384333966597\\
1.52621819791136	-0.0560913796800517\\
1.52802896702353	-0.0564000791565538\\
1.52983973613569	-0.0567008941225562\\
1.53165050524786	-0.0569919661354694\\
1.53346127436002	-0.0572800467191272\\
1.53537990159703	-0.0575869572665488\\
1.53729852883404	-0.0578882984731215\\
1.53921715607106	-0.0581830777364343\\
1.54113578330807	-0.0584744743439516\\
1.54349978168405	-0.058832738588412\\
1.54586378006004	-0.0591834805148079\\
1.54822777843602	-0.0595246723942542\\
1.550591776812	-0.0598615055052663\\
1.55327208942225	-0.0602471640676567\\
1.55595240203249	-0.0606201649252123\\
1.55863271464273	-0.0609733652588642\\
1.56131302725298	-0.0613243051804835\\
1.5632331493101	-0.0615828677650621\\
1.56515327136723	-0.0618340594268192\\
1.56707339342435	-0.0620756569751473\\
1.56899351548147	-0.0623146312058314\\
1.5709136375386	-0.0625557190564057\\
1.57283375959572	-0.0627917253809991\\
1.57475388165285	-0.0630216772421108\\
1.57667400370997	-0.0632486766240823\\
1.57901159214302	-0.0635246800883853\\
1.58134918057607	-0.06379407951029\\
1.58368676900913	-0.0640550381721723\\
1.58602435744218	-0.0643122758153463\\
1.58867734356718	-0.0646075963519879\\
1.59133032969218	-0.0648919998104391\\
1.59398331581719	-0.0651593883029102\\
1.59663630194219	-0.0654247447953686\\
1.59904900077775	-0.0656796582531873\\
1.6014616996133	-0.0659205818770761\\
1.60387439844886	-0.0661373893120927\\
1.60628709728441	-0.0663551635756585\\
1.6082335814202	-0.0665454674821007\\
1.61018006555598	-0.0667267042832345\\
1.61212654969176	-0.0668952187628746\\
1.61407303382755	-0.0670620999591014\\
1.61587750530299	-0.0672219066203996\\
1.61768197677844	-0.0673769902455406\\
1.61948644825388	-0.0675264388779162\\
1.62129091972933	-0.0676736212090758\\
1.62339996143461	-0.067845889368038\\
1.62550900313989	-0.0680135299813438\\
1.62761804484518	-0.0681755118002454\\
1.62972708655046	-0.0683347019781597\\
1.63229183283719	-0.0685289339687829\\
1.63485657912392	-0.0687158546781252\\
1.63742132541065	-0.0688924306169936\\
1.63998607169738	-0.0690661925482758\\
1.64259985169581	-0.0692515787493551\\
1.64521363169425	-0.0694250539656296\\
1.64782741169268	-0.0695778744062054\\
1.65044119169112	-0.0697314200627241\\
1.6525963867463	-0.0698732463638385\\
1.65475158180148	-0.070004237009472\\
1.65690677685666	-0.0701177605375363\\
1.65906197191184	-0.0702313516851514\\
1.6608630432787	-0.0703355768049971\\
1.66266411464556	-0.0704343743547517\\
1.66446518601243	-0.0705263810666446\\
1.66626625737929	-0.070616608986517\\
1.66817022383504	-0.0707136900890668\\
1.67007419029078	-0.0708071835375006\\
1.67197815674653	-0.0708963854454532\\
1.67388212320227	-0.0709835775984646\\
1.67623848784696	-0.0710914874963793\\
1.67859485249164	-0.071194621239381\\
1.68095121713633	-0.0712915341951832\\
1.68330758178102	-0.0713859240691881\\
1.68599636832073	-0.071497118345337\\
1.68868515486044	-0.0715998847318451\\
1.69137394140016	-0.0716889845924675\\
1.69406272793987	-0.0717772773379139\\
1.69598177444298	-0.0718460474914098\\
1.69790082094609	-0.0719098500772404\\
1.6998198674492	-0.071967048384094\\
1.70173891395231	-0.0720227654723056\\
1.70365796045542	-0.072080483288762\\
1.70557700695853	-0.0721349062455556\\
1.70749605346165	-0.072185315439862\\
1.70941509996476	-0.0722339962023342\\
1.71175286347832	-0.0722936502874614\\
1.71409062699189	-0.0723490841878696\\
1.71642839050545	-0.0723989321101941\\
1.71876615401902	-0.0724466946647842\\
1.7214181558135	-0.07250421437511\\
1.72407015760797	-0.0725544842134922\\
1.72672215940245	-0.0725929576764703\\
1.72937416119693	-0.0726307965193866\\
1.73178334270927	-0.0726760325708642\\
1.73419252422161	-0.0727115857040035\\
1.73660170573395	-0.0727299339085334\\
1.73901088724629	-0.0727497076923633\\
1.74095378311468	-0.0727770027138419\\
1.74289667898307	-0.0727980362368315\\
1.74483957485147	-0.0728101109815467\\
1.74678247071986	-0.072821420231715\\
1.74858514874611	-0.0728360788144289\\
1.75038782677237	-0.0728476248833827\\
1.75219050479862	-0.0728553835797041\\
1.75399318282488	-0.0728618442692133\\
1.75610219330186	-0.0728700629155892\\
1.75821120377885	-0.0728753654324001\\
1.76032021425584	-0.0728769828391687\\
1.76242922473282	-0.0728770453443395\\
1.76499400402537	-0.0728783108170372\\
1.76755878331792	-0.0728748939167438\\
1.77012356261047	-0.0728645235448915\\
1.77268834190302	-0.0728528276857325\\
1.77529972206089	-0.0728479207868489\\
1.77791110221876	-0.0728349145088236\\
1.78052248237663	-0.0728072720444009\\
1.78313386253451	-0.0727809691452461\\
1.7852853279699	-0.0727712383618457\\
1.7874367934053	-0.0727539717782077\\
1.7895882588407	-0.0727242438084712\\
1.7917397242761	-0.0726950853712487\\
1.79353831186585	-0.0726780159587488\\
1.79533689945561	-0.0726572791121698\\
1.79713548704537	-0.0726318655932996\\
1.79893407463513	-0.0726054886915537\\
1.80083754536953	-0.0725792200988473\\
1.80274101610394	-0.0725506833040472\\
1.80464448683835	-0.0725193528543655\\
1.80654795757276	-0.0724869254820946\\
1.80890471670073	-0.0724473306867552\\
1.81126147582871	-0.0724047809406145\\
1.81361823495668	-0.0723581925791863\\
1.81597499408466	-0.0723103305269381\\
1.81866272854466	-0.0722591127133141\\
1.82135046300467	-0.072202376016369\\
1.82403819746468	-0.0721361882372897\\
1.82672593192468	-0.0720701915482271\\
1.82864195378107	-0.0720279332682572\\
1.83055797563746	-0.0719823600838549\\
1.83247399749384	-0.0719322516005891\\
1.83439001935023	-0.0718814298383057\\
1.83630604120661	-0.071832489675169\\
1.838222063063	-0.0717814845752947\\
1.84013808491939	-0.0717278802384054\\
1.84205410677577	-0.071673373460523\\
1.84439042356831	-0.0716076862116282\\
1.84672674036086	-0.0715394231483724\\
1.8490630571534	-0.0714675661520663\\
1.85139937394594	-0.0713947175028808\\
1.85405187370042	-0.0713151838003028\\
1.85670437345491	-0.0712309536273419\\
1.85935687320939	-0.0711386221875761\\
1.86200937296388	-0.0710465386564905\\
1.86441852929094	-0.0709716727533274\\
1.86682768561801	-0.0708901340594874\\
1.86923684194508	-0.0707962678874119\\
1.87164599827215	-0.0707040705575994\\
1.8735869105952	-0.0706387393906538\\
1.87552782291825	-0.0705690933733294\\
1.87746873524131	-0.070493110920733\\
1.87940964756436	-0.0704169328936421\\
1.88120938974574	-0.0703497502895525\\
1.88300913192713	-0.0702805635106505\\
1.88480887410851	-0.0702088700997954\\
1.88660861628989	-0.0701365249578605\\
1.8887152831624	-0.0700527334345247\\
1.8908219500349	-0.0699671989705903\\
1.8929286169074	-0.0698793480742239\\
1.89503528377991	-0.0697907647117382\\
1.89759942495751	-0.0696844038777904\\
1.90016356613511	-0.0695751760493768\\
1.90272770731271	-0.0694613839278375\\
1.90529184849031	-0.069347224508967\\
1.90790375970287	-0.0692368206945777\\
1.91051567091542	-0.0691209919632927\\
1.91312758212798	-0.0689948326006458\\
1.91573949334054	-0.0688703230409007\\
1.91789028626501	-0.0687772336673702\\
1.92004107918947	-0.0686789197757363\\
1.92219187211394	-0.0685716788964426\\
1.9243426650384	-0.0684652990439019\\
1.92613908695449	-0.0683822581596445\\
1.92793550887058	-0.0682967664570353\\
1.92973193078668	-0.068208069290836\\
1.93152835270277	-0.0681189447850445\\
1.93342920489073	-0.0680261885222508\\
1.9353300570787	-0.0679320647715906\\
1.93723090926667	-0.0678361815180861\\
1.93913176145464	-0.0677398023752098\\
1.94148673376316	-0.0676212551723561\\
1.94384170607168	-0.0675009950006564\\
1.9461966783802	-0.0673782127573506\\
1.94855165068872	-0.0672549660272277\\
1.9512394029836	-0.0671174081618076\\
1.95392715527848	-0.0669763543088284\\
1.95661490757336	-0.0668288621592716\\
1.95930265986824	-0.066682137082303\\
1.96121759717929	-0.0665815571053359\\
1.96313253449035	-0.0664788138503982\\
1.9650474718014	-0.0663729944245266\\
1.96696240911245	-0.0662669539498757\\
1.9688773464235	-0.0661626302154561\\
1.97079228373456	-0.0660570732324177\\
1.97270722104561	-0.0659498828420806\\
1.97462215835666	-0.0658423256090028\\
1.97695754752071	-0.0657121471362179\\
1.97929293668476	-0.0655804970337792\\
1.98162832584881	-0.0654466122329191\\
1.98396371501286	-0.065312436261542\\
1.98661522821179	-0.0651630153599343\\
1.98926674141072	-0.065010656610232\\
1.99191825460964	-0.0648528101529346\\
1.99456976780857	-0.0646957195585736\\
1.99697768560006	-0.0645601118933219\\
1.99938560339156	-0.0644199786352413\\
2.00179352118305	-0.0642710889265383\\
2.00420143897454	-0.0641239088337815\\
2.00614110092236	-0.0640123727842279\\
2.00808076287017	-0.0638979082203126\\
2.01002042481799	-0.0637790044131856\\
2.0119600867658	-0.0636602481461752\\
2.01375876498683	-0.0635529658091403\\
2.01555744320785	-0.0634444374421705\\
2.01735612142887	-0.0633342872620517\\
2.01915479964989	-0.0632238992888121\\
2.0212605730447	-0.0630956448224107\\
2.02336634643951	-0.06296642727655\\
2.02547211983432	-0.0628358170125405\\
2.02757789322912	-0.0627049956268628\\
2.03014116197632	-0.0625472937332945\\
2.03270443072351	-0.0623879430671832\\
2.03526769947071	-0.0622256729262296\\
2.0378309682179	-0.0620636172184805\\
2.04044181941482	-0.06190344913878\\
2.04305267061174	-0.0617397288226678\\
2.04566352180866	-0.0615687878296511\\
2.04827437300558	-0.0613995770802647\\
2.0504240020313	-0.0612676806227088\\
2.05257363105702	-0.0611322153765506\\
2.05472326008273	-0.0609904157992971\\
2.05687288910845	-0.0608495894604686\\
2.0586682846155	-0.0607365604025492\\
2.06046368012254	-0.0606219307493521\\
2.06225907562959	-0.0605051370737137\\
2.06405447113663	-0.0603882511231153\\
2.06595446932386	-0.0602659568393431\\
2.06785446751108	-0.0601428943534552\\
2.0697544656983	-0.060018770351753\\
2.07165446388553	-0.059894526487843\\
2.07400863080586	-0.0597415688490002\\
2.0763627977262	-0.0595877137249756\\
2.07871696464654	-0.0594323556044394\\
2.08107113156687	-0.059277028088176\\
2.08375797585571	-0.0591025264412628\\
2.08644482014454	-0.0589259018891624\\
2.08913166443337	-0.0587449558803801\\
2.0918185087222	-0.0585650638099602\\
2.09373245954744	-0.0584401635180058\\
2.09564641037268	-0.0583138912628667\\
2.09756036119792	-0.0581855656088073\\
2.09947431202316	-0.0580573147516952\\
2.10138826284839	-0.057930582513035\\
2.10330221367363	-0.057803168780215\\
2.10521616449887	-0.0576747745806307\\
2.10713011532411	-0.0575463427355514\\
2.1094645929108	-0.0573907509677283\\
2.11179907049749	-0.0572344102589142\\
2.11413354808418	-0.057076750484125\\
2.11646802567087	-0.0569192179961338\\
2.11911877297262	-0.0567429328209825\\
2.12176952027437	-0.0565648973863206\\
2.12442026757611	-0.0563832089864444\\
2.12707101487786	-0.0562025186671069\\
2.12947818051445	-0.0560440622225502\\
2.13188534615105	-0.0558825870049691\\
2.13429251178764	-0.0557149377062403\\
2.13669967742424	-0.0555489141356276\\
2.1386385003391	-0.0554206799475736\\
2.14057732325397	-0.0552904892937502\\
2.14251614616883	-0.0551572161601626\\
2.1444549690837	-0.0550242765406601\\
2.14625275123394	-0.0549033234407275\\
2.14805053338419	-0.0547816333744477\\
2.14984831553443	-0.0546589261299362\\
2.15164609768468	-0.0545362310281647\\
2.15375097414826	-0.0543935463037388\\
2.15585585061185	-0.0542504021653887\\
2.15796072707543	-0.0541064779224034\\
2.16006560353902	-0.0539626514305698\\
2.16262805919428	-0.0537890474436549\\
2.16519051484955	-0.0536145907661734\\
2.16775297050482	-0.0534383341664495\\
2.17031542616009	-0.0532626069163311\\
2.17292559523511	-0.0530876283559913\\
2.17553576431014	-0.052910386175077\\
2.17814593338516	-0.0527281488139804\\
2.18075610246018	-0.052547574395144\\
2.18290503755454	-0.0524047109110599\\
2.18505397264889	-0.0522594440488766\\
2.18720290774324	-0.0521097154367358\\
2.18935184283759	-0.0519609603192106\\
2.19114647355183	-0.0518403358332984\\
2.19294110426608	-0.0517186935613121\\
2.19473573498032	-0.0515956142272449\\
2.19653036569456	-0.0514726372023113\\
2.19842953396678	-0.0513437238437731\\
2.200328702239	-0.0512144296293791\\
2.20222787051122	-0.051084535990519\\
2.20412703878345	-0.0509547416105449\\
2.20648036692913	-0.0507949003119514\\
2.20883369507481	-0.0506346789709959\\
2.21118702322049	-0.0504736265555716\\
2.21354035136617	-0.0503128803414827\\
2.21622649238516	-0.050131806912133\\
2.21891263340414	-0.0499495222871604\\
2.22159877442313	-0.0497643918290804\\
2.22428491544212	-0.0495804050362154\\
2.22619823602094	-0.049451980140474\\
2.22811155659977	-0.0493227179704374\\
2.23002487717859	-0.0491921120437966\\
2.23193819775741	-0.0490617413249725\\
2.23385151833623	-0.048932676664506\\
2.23576483891505	-0.0488032844356554\\
2.23767815949388	-0.0486733420887573\\
2.2395914800727	-0.0485435484573\\
2.24192524821028	-0.0483862565013391\\
2.24425901634787	-0.0482286692628002\\
2.24659278448545	-0.0480703624960639\\
2.24892655262304	-0.0479124077861441\\
2.25157652814917	-0.0477352826675168\\
2.2542265036753	-0.0475571879102445\\
2.25687647920143	-0.0473767105817142\\
2.25952645472756	-0.0471972980142348\\
2.26193289815773	-0.0470388273687274\\
2.26433934158789	-0.046878383176038\\
2.26674578501806	-0.0467136250350317\\
2.26915222844822	-0.0465503337872097\\
2.27109043696039	-0.0464230718295329\\
2.27302864547255	-0.0462945279896925\\
2.27496685398472	-0.0461638673473832\\
2.27690506249688	-0.0460336203659768\\
2.27870228029847	-0.0459147118822845\\
2.28049949810006	-0.0457953994850606\\
2.28229671590165	-0.045675475116163\\
2.28409393370324	-0.045555700592804\\
2.28619820033817	-0.045416358843505\\
2.28830246697309	-0.0452768683020954\\
2.29040673360802	-0.045136990618071\\
2.29251100024295	-0.0449973749060306\\
2.29507275964747	-0.044828761999983\\
2.29763451905198	-0.0446597958559312\\
2.3001962784565	-0.0444897736959966\\
2.30275803786102	-0.04432041814816\\
2.30536750468724	-0.0441511653006961\\
2.30797697151346	-0.0439805189593483\\
2.31058643833969	-0.0438064561758247\\
2.31319590516591	-0.0436339023010199\\
2.31534423120098	-0.0434963425200765\\
2.31749255723605	-0.0433571913483757\\
2.31964088327112	-0.0432149254968786\\
2.3217892093062	-0.0430735643778406\\
2.32358331367716	-0.0429583181738313\\
2.32537741804811	-0.0428424469993707\\
2.32717152241907	-0.0427256404416561\\
2.32896562679003	-0.0426090360759264\\
2.33086426700333	-0.0424866820270027\\
2.33276290721662	-0.0423641870401208\\
2.33466154742992	-0.0422413889869544\\
2.33656018764321	-0.0421188036390565\\
2.33891290836029	-0.0419678258740079\\
2.34126562907737	-0.0418167791772164\\
2.34361834979444	-0.0416653291581484\\
2.34597107051152	-0.0415143149498802\\
2.34865655034309	-0.0413439738451848\\
2.35134203017465	-0.0411730079321337\\
2.35402751000622	-0.0410002081845571\\
2.35671298983778	-0.0408285196454767\\
2.35862579957244	-0.0407083317664534\\
2.3605386093071	-0.0405876593689314\\
2.36245141904176	-0.0404661279934229\\
2.36436422877642	-0.0403449027778442\\
2.36627703851108	-0.0402247736443906\\
2.36818984824574	-0.0401045340988997\\
2.3701026579804	-0.0399840193433794\\
2.37201546771506	-0.0398637445167251\\
2.37434865392415	-0.0397179676293273\\
2.37668184013324	-0.0395721646838862\\
2.37901502634233	-0.0394260216655469\\
2.38134821255142	-0.0392803280543323\\
2.38399757424668	-0.0391167655639655\\
2.38664693594194	-0.0389527296826429\\
2.3892962976372	-0.0387871769181407\\
2.39194565933246	-0.0386226480952137\\
2.39435155096664	-0.038476728781919\\
2.39675744260081	-0.0383295489090019\\
2.39916333423499	-0.0381793820419771\\
2.40156922586917	-0.0380304888630612\\
2.40350695850126	-0.0379138454930632\\
2.40544469113335	-0.0377963807930763\\
2.40738242376544	-0.0376774790405405\\
2.40932015639753	-0.0375590043768326\\
2.41111691705792	-0.0374506310708393\\
2.41291367771831	-0.0373420644414924\\
2.4147104383787	-0.0372331508352715\\
2.41650719903908	-0.0371244509400026\\
2.41861096130637	-0.0369979687072726\\
2.42071472357366	-0.0368715173148479\\
2.42281848584095	-0.0367449205680299\\
2.42492224810824	-0.0366186557133181\\
2.42748344221018	-0.0364661220287097\\
2.43004463631213	-0.036313532094669\\
2.43260583041407	-0.0361603673851607\\
2.43516702451602	-0.0360078945946709\\
2.43777595023031	-0.0358551825155606\\
2.4403848759446	-0.0357016512876771\\
2.44299380165889	-0.0355458111252243\\
2.44560272737317	-0.0353912849084494\\
2.44775058804114	-0.0352675306500734\\
2.44989844870911	-0.0351427422030923\\
2.45204630937708	-0.0350157985116111\\
2.45419417004505	-0.0348896552990294\\
2.45598785198902	-0.0347864802517246\\
2.45778153393299	-0.0346829389470789\\
2.45957521587697	-0.0345788028314065\\
2.46136889782094	-0.0344749078339324\\
2.46326709699733	-0.0343658269721518\\
2.46516529617373	-0.0342567452195826\\
2.46706349535013	-0.0341475429738765\\
2.46896169452653	-0.0340385988028751\\
2.47131391099781	-0.0339044173562804\\
2.47366612746909	-0.0337703399752329\\
2.47601834394037	-0.03363612012325\\
2.47837056041166	-0.0335023733670914\\
2.48105551993211	-0.0333513851608598\\
2.48374047945257	-0.0332001349569659\\
2.48642543897303	-0.0330477335726589\\
2.48911039849349	-0.0328963425344568\\
2.4910228069159	-0.0327901731101372\\
2.4929352153383	-0.0326837454249533\\
2.49484762376071	-0.0325767841781484\\
2.49676003218311	-0.0324701442242059\\
2.49867244060552	-0.0323644049270064\\
2.50058484902793	-0.032258680287705\\
2.50249725745033	-0.0321528489431326\\
2.50440966587274	-0.0320472884531298\\
2.50674238951672	-0.031919338059661\\
2.50907511316071	-0.0317915081834381\\
2.51140783680469	-0.0316635676808241\\
2.51374056044867	-0.0315360948657006\\
2.51638942570075	-0.0313928874106817\\
2.51903829095283	-0.0312495086692417\\
2.52168715620491	-0.0311051923230621\\
2.52433602145699	-0.030961800356359\\
2.52674146371417	-0.0308342935931178\\
2.52914690597136	-0.0307060041330534\\
2.53155234822854	-0.0305756656874867\\
2.53395779048573	-0.0304464005199327\\
2.53589513656086	-0.030344792903108\\
2.53783248263598	-0.0302426730725665\\
2.53976982871111	-0.0301395895351058\\
2.54170717478624	-0.0300369076826894\\
2.54350356898603	-0.029942861324205\\
2.54529996318582	-0.0298487490290529\\
2.54709635738562	-0.0297544579538731\\
2.54889275158541	-0.0296603983913628\\
2.55099611446405	-0.0295509396991434\\
2.5530994773427	-0.0294416054709115\\
2.55520284022134	-0.0293322661784274\\
2.55730620309998	-0.0292232706929547\\
2.55986694650995	-0.0290915771334865\\
2.56242768991992	-0.0289599901734978\\
2.56498843332989	-0.0288281293670294\\
2.56754917673986	-0.0286969208264209\\
2.57015766472302	-0.0285653191523854\\
2.57276615270618	-0.0284332675984182\\
2.57537464068934	-0.0282996752272866\\
2.5779831286725	-0.0281671916610646\\
2.58013060653739	-0.0280607659302432\\
2.58227808440228	-0.0279536825852795\\
2.58442556226717	-0.0278451212851931\\
2.58657304013205	-0.0277372431096037\\
2.58836637431108	-0.0276488146953411\\
2.5901597084901	-0.0275601860159895\\
2.59195304266913	-0.0274711897394999\\
2.59374637684815	-0.0273824366133986\\
2.59564422140507	-0.0272892182439946\\
2.59754206596198	-0.027196073512092\\
2.59943991051889	-0.02710291467604\\
2.6013377550758	-0.0270100180061035\\
2.60368957114522	-0.0268956010609283\\
2.60604138721464	-0.0267813719993559\\
2.60839320328407	-0.0266671500648985\\
2.61074501935349	-0.0265533842424359\\
2.613429564046	-0.0264248831511047\\
2.61611410873851	-0.0262963329905861\\
2.61879865343102	-0.0261670834732723\\
2.62148319812353	-0.0260387120522676\\
2.62339527062755	-0.0259485773823971\\
2.62530734313158	-0.0258583245463733\\
2.6272194156356	-0.0257677522837869\\
2.62913148813963	-0.0256774842219136\\
2.63104356064365	-0.0255879428685324\\
2.63295563314768	-0.0254984812729355\\
2.6348677056517	-0.0254090105587421\\
2.63677977815573	-0.0253198058631798\\
2.6391121292449	-0.0252116771833628\\
2.64144448033406	-0.025103737153934\\
2.64377683142323	-0.0249958165813111\\
2.6461091825124	-0.0248883366699642\\
2.64875766185867	-0.0247675326827159\\
2.65140614120493	-0.0246467305968396\\
2.65405462055119	-0.0245253707908062\\
2.65670309989746	-0.0244048100548193\\
2.6591081869799	-0.0242974105113722\\
2.66151327406234	-0.0241895422806477\\
2.66391836114478	-0.024080281764403\\
2.66632344822723	-0.0239719041244131\\
2.66826046949819	-0.0238865150885772\\
2.67019749076916	-0.0238008173650823\\
2.67213451204013	-0.0237144817386752\\
2.67407153331109	-0.0236285026555563\\
2.67586761190976	-0.0235496850620152\\
2.67766369050842	-0.023470873908106\\
2.67945976910708	-0.023391986784687\\
2.68125584770574	-0.0233133222251309\\
2.68335887899537	-0.0232217726948702\\
2.685461910285	-0.0231303870978841\\
2.68756494157463	-0.0230390707412118\\
2.68966797286425	-0.0229480772002675\\
2.6922283600516	-0.0228381224714824\\
2.69478874723895	-0.0227283516156604\\
2.69734913442629	-0.0226184870477479\\
2.69990952161364	-0.0225092020475692\\
2.70251767150103	-0.0223994795611482\\
2.70512582138842	-0.0222895371836711\\
2.70773397127581	-0.0221785804772252\\
2.7103421211632	-0.0220685364406727\\
2.71248928635569	-0.0219799444112829\\
2.71463645154818	-0.0218909450415796\\
2.71678361674067	-0.0218009413666445\\
2.71893078193316	-0.0217115046601584\\
2.7207238144863	-0.0216380789783042\\
2.72251684703944	-0.0215645561662279\\
2.72430987959258	-0.0214908143949675\\
2.72610291214573	-0.0214172973891342\\
2.72800045136627	-0.0213400614274639\\
2.72989799058682	-0.0212629323067857\\
2.73179552980737	-0.0211858460146401\\
2.73369306902792	-0.0211090030300727\\
2.7360445569504	-0.0210143590674661\\
2.73839604487289	-0.0209199318705826\\
2.74074753279537	-0.020825589642556\\
2.74309902071785	-0.0207316580231187\\
2.7457832448256	-0.0206255191440934\\
2.74846746893334	-0.0205194466712384\\
2.75115169304108	-0.0204129676489049\\
2.75383591714882	-0.0203072268801274\\
2.75575919502342	-0.0202324777570286\\
2.75768247289801	-0.0201576902460219\\
2.75960575077261	-0.02008271079205\\
2.7615290286472	-0.0200080085804846\\
2.7634523065218	-0.0199339031978369\\
2.76537558439639	-0.0198599015941063\\
2.76729886227099	-0.0197859336813013\\
2.76922214014558	-0.0197122128679657\\
2.77156027659716	-0.0196231742265609\\
2.77389841304873	-0.0195343369919438\\
2.77623654950031	-0.0194455676535834\\
2.77857468595188	-0.0193571966682367\\
2.78122431375612	-0.0192580915916287\\
2.78387394156036	-0.0191590511259285\\
2.7865235693646	-0.0190596337877205\\
2.78917319716884	-0.0189609078094164\\
2.79158357467238	-0.0188728009671055\\
2.79399395217592	-0.0187843683574855\\
2.79640432967947	-0.0186948707594659\\
2.79881470718301	-0.0186061262877026\\
2.80076441768571	-0.0185359098276323\\
2.80271412818842	-0.0184654670431965\\
2.80466383869112	-0.0183945205670226\\
2.80661354919382	-0.0183238973371487\\
2.80842382744676	-0.018259105379812\\
2.81023410569971	-0.0181943350816707\\
2.81204438395265	-0.018129513030003\\
2.81385466220559	-0.0180648980739244\\
2.81596679517286	-0.0179900101491617\\
2.81807892814013	-0.0179152779410776\\
2.8201910611074	-0.0178406172516099\\
2.82230319407467	-0.0177662515731805\\
2.82486605484422	-0.0176767582587507\\
2.82742891561378	-0.0175874373028342\\
2.82999177638333	-0.0174980420456938\\
2.83255463715288	-0.0174091691801492\\
2.8351639772801	-0.0173201140515755\\
2.83777331740733	-0.0172308695458629\\
2.84038265753455	-0.0171407283668299\\
2.84299199766177	-0.0170514045828858\\
2.84514848417918	-0.0169793875810482\\
2.84730497069659	-0.0169070009991494\\
2.84946145721399	-0.0168336964782645\\
2.8516179437314	-0.0167609108755395\\
2.85342594460292	-0.0167010506224918\\
2.85523394547445	-0.0166410936102848\\
2.85704194634597	-0.0165809197654831\\
2.85884994721749	-0.0165209548068348\\
2.8607603341964	-0.0164581300465483\\
2.8626707211753	-0.0163953941891166\\
2.8645811081542	-0.0163326829021355\\
2.86649149513311	-0.0162701942938717\\
2.8688494001335	-0.0161936166005447\\
2.87120730513389	-0.0161172203236601\\
2.87356521013428	-0.0160408731872965\\
2.87592311513468	-0.0159649008693594\\
2.87860715738506	-0.0158794580230794\\
2.88129119963545	-0.0157940315675682\\
2.88397524188583	-0.0157081481749426\\
2.88665928413621	-0.0156229525247813\\
2.88858400660865	-0.0155628446773917\\
2.89050872908109	-0.0155026717345943\\
2.89243345155353	-0.015442279021157\\
2.89435817402597	-0.0153821379947527\\
2.89628289649841	-0.0153225700102673\\
2.89820761897085	-0.015263078622922\\
2.90013234144329	-0.0152035928847272\\
2.90205706391573	-0.0151443281036685\\
2.90439504821618	-0.0150728888647245\\
2.90673303251663	-0.0150016100030359\\
2.90907101681708	-0.0149303567011825\\
2.91140900111753	-0.0148594621063594\\
2.91405649878425	-0.0147801752432826\\
2.91670399645098	-0.0147008987903767\\
2.91935149411771	-0.0146211894559953\\
2.92199899178444	-0.014542119145994\\
2.92440776412445	-0.0144718393884831\\
2.92681653646447	-0.0144011892752371\\
2.92922530880449	-0.0143294297377992\\
2.93163408114451	-0.0142583783656889\\
2.93358426439255	-0.0142023900454009\\
2.9355344476406	-0.0141461460326613\\
2.93748463088864	-0.0140893682774039\\
2.93943481413669	-0.0140328850417291\\
2.9412466180628	-0.01398116631754\\
2.94305842198891	-0.013929443529666\\
2.94487022591502	-0.0138776425222287\\
2.94668202984113	-0.0138260238475012\\
2.94879506157255	-0.0137662944968802\\
2.95090809330396	-0.0137066855928585\\
2.95302112503538	-0.013647112096415\\
2.95513415676679	-0.0135877993481635\\
2.95769610112805	-0.0135165834284137\\
2.96025804548931	-0.0134454867302547\\
2.96281998985056	-0.013374260909218\\
2.96538193421182	-0.0133035063428535\\
2.96798919897012	-0.0132328793484455\\
2.97059646372843	-0.013162007227578\\
2.97320372848674	-0.0130901815478359\\
2.97581099324504	-0.0130191188217395\\
2.97796676004834	-0.0129621270838891\\
2.98012252685165	-0.0129047282580568\\
2.98227829365495	-0.0128463741742935\\
2.98443406045825	-0.0127885013540623\\
2.98624298771202	-0.0127410751966033\\
2.98805191496579	-0.012693525696112\\
2.98986084221956	-0.0126457321679339\\
2.99166976947333	-0.012598121658407\\
2.99358152043279	-0.0125483140107243\\
2.99549327139225	-0.0124985654634098\\
2.99740502235171	-0.0124488110991461\\
2.99931677331117	-0.0123992503954247\\
3.00167504459591	-0.0123386245669104\\
3.00403331588064	-0.0122781342338611\\
3.00639158716538	-0.01221764604235\\
3.00874985845011	-0.0121574881306716\\
3.01143238332606	-0.0120900446666377\\
3.01411490820201	-0.0120225567806922\\
3.01679743307796	-0.0119545491044146\\
3.01947995795391	-0.0118871710458657\\
3.02140464290182	-0.0118397809084012\\
3.02332932784974	-0.0117922942143527\\
3.02525401279766	-0.0117445555830016\\
3.02717869774558	-0.011697038533236\\
3.0291033826935	-0.011650065824953\\
3.03102806764142	-0.0116031387902491\\
3.03295275258933	-0.0115561861442748\\
3.03487743753725	-0.0115094241515719\\
3.03721501973853	-0.011453141039997\\
3.0395526019398	-0.0113969728127499\\
3.04189018414107	-0.0113407841522899\\
3.04422776634234	-0.0112849093942353\\
3.04687479375713	-0.0112225786997171\\
3.04952182117192	-0.0111601995836166\\
3.05216884858671	-0.0110973275327879\\
3.0548158760015	-0.0110350373509225\\
3.05722459686113	-0.0109799694108221\\
3.05963331772076	-0.0109244813836535\\
3.06204203858038	-0.0108678320960358\\
3.06445075944001	-0.0108118442918119\\
3.06640116704896	-0.0107680146439391\\
3.06835157465792	-0.0107238964414171\\
3.07030198226688	-0.0106792105176652\\
3.07225238987584	-0.0106347882456976\\
3.07406430754847	-0.0105942510064296\\
3.0758762252211	-0.010553681970225\\
3.07768814289373	-0.0105130066500361\\
3.07950006056636	-0.0104724867028292\\
3.0816128772261	-0.0104256759535573\\
3.08372569388585	-0.0103789484063994\\
3.0858385105456	-0.0103322187247556\\
3.08795132720534	-0.0102857130855627\\
3.0905128209458	-0.0102299811457751\\
3.09307431468625	-0.0101743136630725\\
3.0956358084267	-0.0101184616351038\\
3.09819730216715	-0.0100630271171851\\
3.10080432601799	-0.0100079336479735\\
3.10341134986883	-0.00995253767725712\\
3.10601837371967	-0.00989612911906201\\
3.1086253975705	-0.00984042861138601\\
3.11078129593611	-0.00979609368367607\\
3.11293719430172	-0.00975131177443522\\
3.11509309266732	-0.00970553305997512\\
3.11724899103293	-0.00966019836335308\\
3.11905809679163	-0.00962326533272995\\
3.12086720255034	-0.0095861812400142\\
3.12267630830904	-0.00954882492119102\\
3.12448541406774	-0.00951162502633718\\
3.12639711277752	-0.00947279689145519\\
3.1283088114873	-0.00943399757697083\\
3.13022051019709	-0.00939516195404133\\
3.13213220890687	-0.00935649023204999\\
3.13449015757669	-0.00930926167446344\\
3.13684810624652	-0.00926212285269479\\
3.13920605491635	-0.00921494007807899\\
3.14156400358617	-0.0091680424729188\\
3.14424617900186	-0.00911562885216854\\
3.14692835441755	-0.00906311144260119\\
3.14961052983325	-0.00901001388976264\\
3.15229270524894	-0.00895748822095266\\
3.15421755849597	-0.0089207123588313\\
3.15614241174301	-0.00888380930823507\\
3.15806726499004	-0.00884662322432872\\
3.15999211823708	-0.0088096290475792\\
3.16191697148412	-0.00877315055212691\\
3.16384182473115	-0.00873668751572554\\
3.16576667797819	-0.00870016841423071\\
3.16769153122523	-0.00866381031062469\\
3.17002897693177	-0.00862013040043896\\
3.17236642263832	-0.00857652108753504\\
3.17470386834486	-0.00853284667224985\\
3.17704131405141	-0.00848944263699547\\
3.17968790184337	-0.00844118775598846\\
3.18233448963534	-0.00839282756764259\\
3.18498107742731	-0.00834391660689571\\
3.18762766521928	-0.00829553228386581\\
3.19003610472661	-0.00825307050085877\\
3.19244454423393	-0.00821014127989139\\
3.19485298374126	-0.00816600222098485\\
3.19726142324859	-0.00812247938131971\\
3.19921190968881	-0.00808870646368121\\
3.20116239612904	-0.00805461407347519\\
3.20311288256927	-0.00801992243746152\\
3.20506336900949	-0.00798546479456785\\
3.20687550054158	-0.00795415681873823\\
3.20868763207367	-0.0079227908576498\\
3.21049976360575	-0.00789129220231244\\
3.21231189513784	-0.00785992332711904\\
3.21442476972619	-0.00782375506292521\\
3.21653764431455	-0.00778763483862699\\
3.2186505189029	-0.00775147709868174\\
3.22076339349126	-0.00771550878363358\\
3.22332463184107	-0.00767251198362162\\
3.22588587019088	-0.0076295281302623\\
3.22844710854069	-0.00758630766963408\\
3.2310083468905	-0.0075434543336268\\
3.23361498660936	-0.00750111795394792\\
3.23622162632822	-0.00745842555140497\\
3.23882826604708	-0.00741466586358897\\
3.24143490576595	-0.00737156276254769\\
3.24359069351592	-0.00733760537165029\\
3.2457464812659	-0.0073031643887993\\
3.24790226901588	-0.00726768915591558\\
3.25005805676586	-0.00723262294794536\\
3.25186730524275	-0.00720427735220852\\
3.25367655371965	-0.00717575531130255\\
3.25548580219655	-0.00714693538866307\\
3.25729505067345	-0.00711824724377719\\
3.25920691165484	-0.0070883873667511\\
3.26111877263623	-0.00705852847587307\\
3.26303063361762	-0.00702860529304461\\
3.26494249459902	-0.00699881863053653\\
3.26730040426603	-0.00696251588702301\\
3.26965831393304	-0.00692626088691517\\
3.27201622360005	-0.00688991966572683\\
3.27437413326706	-0.00685382232971854\\
3.27705598729633	-0.00681364948617658\\
3.2797378413256	-0.00677331856410301\\
3.28241969535487	-0.0067323523581404\\
3.28510154938413	-0.00669190540668385\\
3.28702640507198	-0.00666376321781614\\
3.28895126075983	-0.00663546600080744\\
3.29087611644767	-0.0066068576093441\\
3.29280097213552	-0.00657841408578408\\
3.29472582782337	-0.00655045997778059\\
3.29665068351121	-0.00652249398459315\\
3.29857553919906	-0.00649444446362146\\
3.30050039488691	-0.00646652903343226\\
3.30283772709053	-0.00643306761707052\\
3.30517505929415	-0.00639963689860634\\
3.30751239149777	-0.00636610098474621\\
3.3098497237014	-0.00633279616130178\\
3.31249612765736	-0.00629593071407664\\
3.31514253161332	-0.00625890898279868\\
3.31778893556928	-0.00622128484117157\\
3.32043533952523	-0.00618413776516169\\
3.32284369054834	-0.00615185995250078\\
3.32525204157145	-0.00611907232861286\\
3.32766039259455	-0.00608503135427307\\
3.33006874361766	-0.00605156626073056\\
3.33201925630845	-0.00602590964962024\\
3.33396976899924	-0.00599990597954392\\
3.33592028169003	-0.00597327499285827\\
3.33787079438082	-0.00594685154807228\\
3.33968296333577	-0.00592298499449928\\
3.34149513229071	-0.00589903719723273\\
3.34330730124565	-0.00587493332875422\\
3.34511947020059	-0.00585093645515533\\
3.34723230113657	-0.00582333658321454\\
3.34934513207256	-0.00579575362644169\\
3.35145796300854	-0.00576810192997579\\
3.35357079394452	-0.00574060896303719\\
3.35613189007355	-0.00570784677093927\\
3.35869298620258	-0.00567505215517139\\
3.36125408233161	-0.00564197525441967\\
3.36381517846065	-0.00560922099169003\\
3.3664216827574	-0.00557711849382114\\
3.36902818705416	-0.00554461299374731\\
3.37163469135091	-0.00551099228065821\\
3.37424119564767	-0.00547798300344926\\
3.37639696029978	-0.00545234034816522\\
3.37855272495189	-0.00542618196680111\\
3.380708489604	-0.00539895641321886\\
3.38286425425611	-0.00537210930769483\\
3.38467353864066	-0.00535063864298957\\
3.38648282302521	-0.0053289693387053\\
3.38829210740975	-0.00530697977639205\\
3.3901013917943	-0.00528510042702512\\
3.39201325756032	-0.00526241307794839\\
3.39392512332634	-0.00523970246180738\\
3.39583698909236	-0.00521690323350343\\
3.39774885485837	-0.00519421663069108\\
3.40010668701881	-0.00516663902084868\\
3.40246451917924	-0.00513907270324498\\
3.40482235133967	-0.00511138358979935\\
3.4071801835001	-0.00508390245628032\\
3.40986189973407	-0.00505348753079771\\
3.41254361596804	-0.00502286763195947\\
3.41522533220201	-0.00499156500662368\\
3.41790704843598	-0.00496073604707803\\
3.41983191283225	-0.00493946866061323\\
3.42175677722853	-0.00491802227186655\\
3.42368164162481	-0.00489624053740956\\
3.42560650602108	-0.00487460031570697\\
3.42753137041736	-0.00485342673474909\\
3.42945623481363	-0.00483221773341436\\
3.43138109920991	-0.00481090160285147\\
3.43330596360618	-0.00478969638730442\\
3.43564323326321	-0.00476435325387969\\
3.43798050292023	-0.0047390065490216\\
3.44031777257725	-0.00471352026689997\\
3.44265504223427	-0.00468823133211194\\
3.44530132289546	-0.00466040251058342\\
3.44794760355665	-0.00463237377117709\\
3.45059388421785	-0.00460369852384801\\
3.45324016487904	-0.00457545788025238\\
3.455648437587	-0.00455124966925702\\
3.45805671029495	-0.00452649554742646\\
3.46046498300291	-0.00450045115921327\\
3.46287325571087	-0.00447494814731275\\
3.46482377021197	-0.00445571544627876\\
3.46677428471307	-0.00443611226554808\\
3.46872479921417	-0.00441585802431232\\
3.47067531371528	-0.00439578876294888\\
3.47248750793577	-0.00437780598901893\\
3.47429970215626	-0.00435972222790459\\
3.47611189637674	-0.00434146258293389\\
3.47792409059723	-0.00432329056061498\\
3.48003690545543	-0.0043024583710598\\
3.48214972031363	-0.0042816167019355\\
3.48426253517183	-0.00426067984699952\\
3.48637535003003	-0.00423987568971107\\
3.48893636104972	-0.00421518776127483\\
3.49149737206941	-0.00419042902907618\\
3.4940583830891	-0.00416534943217384\\
3.49661939410879	-0.00414055484244846\\
3.49922579588273	-0.00411651590018414\\
3.50183219765666	-0.00409203436023198\\
3.5044385994306	-0.00406639732520997\\
3.50704500120453	-0.00404133360051206\\
3.50920073002674	-0.00402223472195651\\
3.51135645884895	-0.00400259315159524\\
3.51351218767116	-0.00398185689893538\\
3.51566791649338	-0.00396147331019181\\
3.51747721703815	-0.00394540796787091\\
3.51928651758292	-0.00392912538500712\\
3.5210958181277	-0.00391250383040065\\
3.52290511867247	-0.00389597436440647\\
3.52481699669461	-0.00387892102017018\\
3.52672887471675	-0.00386182408244329\\
3.52864075273888	-0.00384461817234527\\
3.53055263076102	-0.0038275048526053\\
3.53291042606616	-0.00380677383600547\\
3.5352682213713	-0.00378602361124791\\
3.53762601667644	-0.00376512002197726\\
3.53998381198158	-0.00374439437541207\\
3.54266543570686	-0.00372162765995609\\
3.54534705943214	-0.00369861683870365\\
3.54802868315741	-0.00367488377051162\\
3.55071030688269	-0.00365158631042872\\
3.55263516193339	-0.00363570163619409\\
3.5545600169841	-0.00361961800990329\\
3.55648487203481	-0.00360317896008588\\
3.55840972708551	-0.00358686195932112\\
3.56033458213622	-0.00357099257361915\\
3.56225943718693	-0.00355506820563534\\
3.56418429223763	-0.00353901711619731\\
3.56610914728834	-0.00352305766651417\\
3.56844637324757	-0.00350405894353178\\
3.57078359920681	-0.00348502821477314\\
3.57312082516605	-0.00346582942076745\\
3.57545805112528	-0.00344679996822839\\
3.57810426368463	-0.00342602526808022\\
3.58075047624399	-0.00340501454009834\\
3.58339668880334	-0.00338332087941184\\
3.58604290136269	-0.00336202665416518\\
3.58845113150596	-0.00334411061886053\\
3.59085936164924	-0.00332561887445904\\
3.59326759179251	-0.00330580644844014\\
3.59567582193578	-0.00328650688121845\\
3.59762633046618	-0.00327227846675937\\
3.59957683899658	-0.00325766027910346\\
3.60152734752698	-0.00324237150691165\\
3.60347785605738	-0.00322724909624483\\
3.60529005163185	-0.00321384619107423\\
3.60710224720632	-0.00320032605021092\\
3.6089144427808	-0.00318661374051521\\
3.61072663835527	-0.00317297309539821\\
3.61283943228541	-0.003157404318618\\
3.61495222621554	-0.00314180436416178\\
3.61706502014568	-0.0031260875079715\\
3.61917781407582	-0.00311048194393004\\
3.62173877297107	-0.00309206734808276\\
3.62429973186632	-0.0030735504636481\\
3.62686069076157	-0.00305468111459728\\
3.62942164965682	-0.00303606588715466\\
3.63202799702084	-0.0030182850845506\\
3.63463434438487	-0.00300002928469301\\
3.63724069174889	-0.00298058509015497\\
3.63984703911291	-0.00296168297535626\\
3.6420027469249	-0.00294765770158811\\
3.64415845473689	-0.0029330677155035\\
3.64631416254888	-0.0029173606163484\\
3.64846987036087	-0.0029019850986014\\
3.65027917137274	-0.00289010737123974\\
3.6520884723846	-0.00287799723266469\\
3.65389777339647	-0.0028655328795324\\
3.65570707440833	-0.00285314581627683\\
3.65761894692076	-0.00284045402506727\\
3.65953081943319	-0.00282770207553185\\
3.66144269194563	-0.00281482457755944\\
3.66335456445806	-0.00280202333609791\\
3.66571232966915	-0.00278658809128229\\
3.66807009488024	-0.00277110881968845\\
3.67042786009133	-0.00275545133883304\\
3.67278562530242	-0.0027399473525942\\
3.67546719713822	-0.00272309048306196\\
3.67814876897402	-0.00270595773938265\\
3.68083034080982	-0.00268807072237243\\
3.68351191264562	-0.00267058838825607\\
3.68543675928968	-0.0026588590923553\\
3.68736160593373	-0.00264691468171696\\
3.68928645257779	-0.00263459860207282\\
3.69121129922184	-0.00262238878299081\\
3.69313614586589	-0.00261061111895033\\
3.69506099250995	-0.00259876263329994\\
3.696985839154	-0.00258677157519216\\
3.69891068579806	-0.00257485654512424\\
3.70124788340483	-0.00256074811027052\\
3.7035850810116	-0.00254658467430158\\
3.70592227861837	-0.00253223015539028\\
3.70825947622514	-0.00251802232937504\\
3.71090564487638	-0.00250267997535758\\
3.71355181352763	-0.00248707244965818\\
3.71619798217888	-0.00247075263554297\\
3.71884415083012	-0.00245480385661745\\
3.72125235083677	-0.0024417287327263\\
3.72366055084341	-0.00242805391165524\\
3.72606875085005	-0.00241303397757253\\
3.72847695085669	-0.00239850389912322\\
3.73042745146022	-0.0023881223255402\\
3.73237795206376	-0.00237733547386787\\
3.73432845266729	-0.00236586237417491\\
3.73627895327082	-0.00235454064380214\\
3.73809114668345	-0.0023446558600182\\
3.73990334009607	-0.00233464078623014\\
3.7417155335087	-0.00232442047087522\\
3.74352772692133	-0.00231425899075166\\
3.7456405064312	-0.00230273059356323\\
3.74775328594107	-0.0022911535981307\\
3.74986606545094	-0.00227944227882348\\
3.75197884496081	-0.00226782506590606\\
3.75453977057381	-0.00225422222075666\\
3.75710069618681	-0.00224049184730291\\
3.75966162179982	-0.00222638370315709\\
3.76222254741282	-0.00221250491826996\\
3.76482885848867	-0.00219951981878719\\
3.76743516956452	-0.00218603380671167\\
3.77004148064038	-0.00217133313023998\\
3.77264779171623	-0.00215714952273105\\
3.77480348262924	-0.00214700882983454\\
3.77695917354225	-0.0021362858502072\\
3.77911486445526	-0.00212442789137057\\
3.78127055536827	-0.00211288465154125\\
3.78307985344021	-0.00210421086325985\\
3.78488915151215	-0.00209529256478103\\
3.78669844958409	-0.002086007907665\\
3.78850774765603	-0.00207678872429407\\
3.7904196150126	-0.00206743182718716\\
3.79233148236916	-0.00205800156421043\\
3.79424334972572	-0.00204843254480114\\
3.79615521708228	-0.00203892675626038\\
3.79851296283291	-0.00202753789841426\\
3.80087070858354	-0.00201608524587238\\
3.80322845433417	-0.00200443461026767\\
3.8055862000848	-0.00199291799749046\\
3.80826773829181	-0.00198057297555376\\
3.81094927649883	-0.0019679268207633\\
3.81363081470584	-0.00195450096068139\\
3.81631235291285	-0.00194145518233535\\
3.81823719107513	-0.00193289565039789\\
3.82016202923741	-0.001924108174709\\
3.8220868673997	-0.00191493614790206\\
3.82401170556198	-0.00190585783905695\\
3.82593654372426	-0.00189719938810962\\
3.82786138188654	-0.00188845755030176\\
3.82978622004882	-0.00187956057364458\\
3.8317110582111	-0.00187072723783954\\
3.83404823627819	-0.00186034428285531\\
3.83638541434527	-0.00184988810280506\\
3.83872259241236	-0.0018392226117383\\
3.84105977047944	-0.00182868586426421\\
3.84370591153376	-0.00181747867504178\\
3.84635205258808	-0.00180598325501835\\
3.8489981936424	-0.00179375234714563\\
3.85164433469672	-0.00178186999247965\\
3.85405251520323	-0.00177247674314573\\
3.85646069570973	-0.00176246485422649\\
3.85886887621623	-0.0017510885911376\\
3.86127705672274	-0.00174018399309039\\
3.86322755003284	-0.00173272609115971\\
3.86517804334294	-0.00172485068343198\\
3.86712853665304	-0.00171627668991015\\
3.86907902996314	-0.0017078422264234\\
3.87089121894423	-0.0017006296678459\\
3.87270340792532	-0.00169327652748308\\
3.87451559690642	-0.00168570784596422\\
3.87632778588751	-0.00167818788068486\\
3.87844055390342	-0.00166972657239617\\
3.88055332191934	-0.00166120294018635\\
3.88266608993525	-0.00165253126541698\\
3.88477885795117	-0.00164394015625868\\
3.88733976180547	-0.00163398742794563\\
3.88990066565977	-0.00162388730969765\\
3.89246156951407	-0.00161338952413859\\
3.89502247336838	-0.00160310160892241\\
3.8976287617465	-0.0015937515558142\\
3.90023505012463	-0.00158388023324152\\
3.90284133850275	-0.00157277363989383\\
3.90544762688088	-0.00156216445004853\\
3.90760330610515	-0.0015549659389742\\
3.90975898532942	-0.00154717135896831\\
3.91191466455369	-0.00153822780842949\\
3.91407034377797	-0.00152958573375761\\
3.91587963763938	-0.00152333709815267\\
3.9176889315008	-0.00151683446974316\\
3.91949822536221	-0.00150995597198911\\
3.92130751922363	-0.00150313367989119\\
3.92321938069939	-0.00149629967642939\\
3.92513124217516	-0.001489381958931\\
3.92704310365092	-0.00148231514193187\\
3.92895496512669	-0.00147530134894192\\
3.93131269687053	-0.00146697180353517\\
3.93367042861436	-0.00145856298882263\\
3.9360281603582	-0.00144994072180538\\
3.93838589210204	-0.00144143723495915\\
3.941067409006	-0.0014325009843339\\
3.94374892590996	-0.00142324385710868\\
3.94643044281392	-0.00141318716694316\\
3.94911195971788	-0.00140349131897732\\
3.95103679119061	-0.00139732482592558\\
3.95296162266335	-0.00139092037493249\\
3.95488645413608	-0.00138412132493082\\
3.95681128560882	-0.00137740619568394\\
3.95873611708155	-0.00137110130950191\\
3.96066094855429	-0.00136470323231697\\
3.96258578002703	-0.00135814021606606\\
3.96451061149976	-0.00135163117438308\\
3.96684777621481	-0.00134405761301259\\
3.96918494092985	-0.00133639661858265\\
3.9715221056449	-0.00132851211012497\\
3.97385927035994	-0.00132074235201918\\
3.9765053931279	-0.00131265137014358\\
3.97915151589585	-0.0013042542039825\\
3.98179763866381	-0.00129510350464423\\
3.98444376143176	-0.0012862838474117\\
3.98685192847959	-0.00127966317003692\\
3.98926009552741	-0.00127240913031867\\
3.99166826257524	-0.0012637757678875\\
3.99407642962306	-0.00125559991298285\\
3.99602691696702	-0.00125034220363451\\
3.99797740431098	-0.00124465749491121\\
3.99992789165494	-0.00123826463122123\\
4.0018783789989	-0.00123200209465768\\
4.00369056390637	-0.0012267994341042\\
4.00550274881384	-0.00122144820269909\\
4.0073149337213	-0.00121587343900709\\
4.00912711862877	-0.00121033953400795\\
4.01123987835971	-0.00120418392826416\\
4.01335263809065	-0.0011979553491015\\
4.01546539782159	-0.00119156808823107\\
4.01757815755253	-0.00118525088736954\\
4.02013904686346	-0.00117804050827397\\
4.02269993617438	-0.00117066734462457\\
4.0252608254853	-0.00116288110241802\\
4.02782171479622	-0.00115528962377143\\
4.03042798798	-0.00114866869059771\\
4.03303426116377	-0.00114151073367408\\
4.03564053434755	-0.00113310157792812\\
4.03824680753133	-0.00112517459315908\\
4.0404024782663	-0.00112018351277765\\
4.04255814900126	-0.00111458571307876\\
4.04471381973623	-0.00110782814487775\\
4.0468694904712	-0.00110136180441556\\
4.0486787805328	-0.00109693167861691\\
4.0504880705944	-0.001092240235395\\
4.052297360656	-0.00108716558102984\\
4.05410665071761	-0.00108213996867779\\
4.05601850748142	-0.00107719685418983\\
4.05793036424524	-0.00107216203412897\\
4.05984222100906	-0.00106697013021773\\
4.06175407777288	-0.00106182336743688\\
4.06411179985162	-0.00105578555301244\\
4.06646952193036	-0.00104965652731126\\
4.0688272440091	-0.00104330211743786\\
4.07118496608784	-0.0010370547255012\\
4.0738664688275	-0.00103067037494853\\
4.07654797156717	-0.00102394992991162\\
4.07922947430683	-0.00101641462969271\\
4.08191097704649	-0.00100922533676506\\
4.08383580332754	-0.00100484915751675\\
4.08576062960858	-0.00100022731063865\\
4.08768545588962	-0.00099520313394974\\
4.08961028217067	-0.000990255331461132\\
4.09153510845171	-0.000985710360272396\\
4.09345993473275	-0.000981064652931796\\
4.09538476101379	-0.000976246467439879\\
4.09730958729484	-0.00097147481692561\\
4.09964674274821	-0.000966000956386104\\
4.10198389820158	-0.000960428735899743\\
4.10432105365494	-0.000954622083584322\\
4.10665820910831	-0.000948919420423522\\
4.1093043196821	-0.000943156040413839\\
4.1119504302559	-0.000937072684385587\\
4.11459654082969	-0.000930221944132281\\
4.11724265140348	-0.000923688789609134\\
4.11965080927788	-0.000919137685488014\\
4.12205896715229	-0.000913941925571482\\
4.12446712502669	-0.000907355390369347\\
4.1268752829011	-0.000901215490684226\\
4.12882576566717	-0.000897599154332962\\
4.13077624843323	-0.000893548542836076\\
4.1327267311993	-0.000888782448777992\\
4.13467721396536	-0.000884139622167268\\
4.13648939543581	-0.000880435662632184\\
4.13830157690625	-0.000876577010530344\\
4.1401137583767	-0.000872488705340846\\
4.14192593984714	-0.0008684352363999\\
4.14403869353271	-0.000863998116883202\\
4.14615144721828	-0.000859479867070245\\
4.14826420090384	-0.000854794789756586\\
4.15037695458941	-0.000850171726181959\\
4.152937834048	-0.000845004186638132\\
4.15549871350658	-0.000839662081368431\\
4.15805959296517	-0.00083389511043519\\
4.16062047242375	-0.000828311341544818\\
4.16322673546697	-0.00082372212842996\\
4.16583299851019	-0.00081858385089939\\
4.16843926155341	-0.000812182213643542\\
4.17104552459663	-0.00080625109680188\\
4.17320118935309	-0.000802902360720115\\
4.17535685410956	-0.00079893877551962\\
4.17751251886603	-0.000793807188197881\\
4.1796681836225	-0.000788958996920996\\
4.18147747057192	-0.000785881183173132\\
4.18328675752134	-0.000782536462917705\\
4.18509604447076	-0.000778802932122513\\
4.18690533142018	-0.000775112974257475\\
4.18881718446077	-0.000771575391350865\\
4.19072903750135	-0.000767940006071832\\
4.19264089054193	-0.000764141447714195\\
4.19455274358252	-0.000760382016387062\\
4.19691045886361	-0.000756046893672035\\
4.19926817414471	-0.000751611454675949\\
4.2016258894258	-0.00074694153806254\\
4.20398360470689	-0.000742369671972831\\
4.20666509797503	-0.000737880244118916\\
4.20934659124317	-0.000733043131273092\\
4.21202808451131	-0.000727379524872784\\
4.21470957777945	-0.000722050623238157\\
4.21663440023416	-0.000719003059095336\\
4.21855922268887	-0.000715703961122305\\
4.22048404514359	-0.000711996654147118\\
4.2224088675983	-0.000708359976862472\\
4.22433369005301	-0.000705120485453126\\
4.22625851250773	-0.000701774518721443\\
4.22818333496244	-0.000698250341191198\\
4.23010815741715	-0.0006947670395272\\
4.23244530644895	-0.000690850000421683\\
4.23478245548074	-0.000686826294740595\\
4.23711960451253	-0.00068255986081267\\
4.23945675354433	-0.000678389235853949\\
4.24210285583352	-0.000674350720549111\\
4.2447489581227	-0.000669981754964244\\
4.24739506041189	-0.00066483489312219\\
4.25004116270108	-0.000659995394603374\\
4.252449314227	-0.000656977040350615\\
4.25485746575292	-0.000653305464298093\\
4.25726561727884	-0.000648234435611794\\
4.25967376880477	-0.000643601787959192\\
4.26162424818028	-0.000641200436737321\\
4.26357472755578	-0.000638359295968449\\
4.26552520693129	-0.000634797122917696\\
4.2674756863068	-0.000631352862354273\\
4.26928786513822	-0.000628757805643421\\
4.27110004396964	-0.000626003417234955\\
4.27291222280106	-0.000623014738874605\\
4.27472440163248	-0.000620056331972041\\
4.27683715101495	-0.000616890215860089\\
4.27894990039741	-0.000613636790288918\\
4.28106264977988	-0.000610210368436892\\
4.28317539916235	-0.000606839865311404\\
4.28573627188284	-0.000603182500637178\\
4.28829714460332	-0.000599341652150809\\
4.29085801732381	-0.000595067019753426\\
4.29341889004429	-0.000590966837323403\\
4.29602514617822	-0.00058787873687427\\
4.29863140231216	-0.000584232467877754\\
4.30123765844609	-0.00057931365238284\\
4.30384391458002	-0.000574856542401303\\
4.30599957510864	-0.000572720565684914\\
4.30815523563725	-0.000569963599477141\\
4.31031089616587	-0.000566032418231277\\
4.31246655669448	-0.000562378711817413\\
4.31427584127398	-0.000560299038918632\\
4.31608512585348	-0.000557948239387596\\
4.31789441043298	-0.000555204403192011\\
4.31970369501248	-0.000552500008612622\\
4.32161554529667	-0.00054999944525802\\
4.32352739558085	-0.000547396476804796\\
4.32543924586504	-0.000544625739565152\\
4.32735109614923	-0.000541889589002142\\
4.32970880669394	-0.000538810207391993\\
4.33206651723866	-0.000535623639404736\\
4.33442422778337	-0.000532195734865404\\
4.33678193832809	-0.000528859115036528\\
4.33946342515646	-0.000525766488874257\\
4.34214491198484	-0.000522317440161846\\
4.34482639881322	-0.000518033129914386\\
4.3475078856416	-0.000514075001663894\\
4.34943270532118	-0.000512006269484555\\
4.35135752500077	-0.000509681585012078\\
4.35328234468035	-0.000506944265226128\\
4.35520716435994	-0.000504273246813902\\
4.35713198403952	-0.000501995158392887\\
4.3590568037191	-0.000499606273088649\\
4.36098162339869	-0.000497034861551171\\
4.36290644307827	-0.000494500064500691\\
4.36524358764645	-0.000491729054787893\\
4.36758073221462	-0.0004888451268239\\
4.36991787678279	-0.000485712228787349\\
4.37225502135097	-0.000482668983583512\\
4.37490111797953	-0.000479899577037646\\
4.37754721460809	-0.000476791843877056\\
4.38019331123665	-0.000472898314451964\\
4.38283940786521	-0.000469304459601805\\
4.38524755500477	-0.000467413257227101\\
4.38765570214432	-0.000464862398831922\\
4.39006384928388	-0.000460905576069148\\
4.39247199642344	-0.000457380928810203\\
4.39442247334637	-0.0004558726270667\\
4.3963729502693	-0.000453920396471741\\
4.39832342719224	-0.000451242970315402\\
4.40027390411517	-0.000448679434252419\\
4.40208608098573	-0.00044689913709961\\
4.4038982578563	-0.00044495602634731\\
4.40571043472686	-0.000442775146451968\\
4.40752261159743	-0.000440621111386097\\
4.40963535793073	-0.000438388509814036\\
4.41174810426404	-0.000436063962514055\\
4.41386085059735	-0.000433561791739923\\
4.41597359693065	-0.000431110966828907\\
4.41853446501929	-0.000428562298763868\\
4.42109533310794	-0.000425823459939245\\
4.42365620119658	-0.000422644152949125\\
4.42621706928523	-0.000419632733339892\\
4.42882332069675	-0.000417646113180847\\
4.43142957210828	-0.000415094504858882\\
4.43403582351981	-0.000411263473957479\\
4.43664207493134	-0.000407887541862273\\
4.43879773249872	-0.000406641011384767\\
4.44095339006609	-0.000404768896249852\\
4.44310904763347	-0.000401717920457845\\
4.44526470520085	-0.000398939984448177\\
4.44707398803445	-0.000397592053744678\\
4.44888327086805	-0.00039596983909318\\
4.45069255370165	-0.000393951427116512\\
4.45250183653525	-0.000391969364750722\\
4.45441368481443	-0.000390228776337764\\
4.45632553309361	-0.000388382339778115\\
4.45823738137278	-0.000386364697476882\\
4.46014922965196	-0.000384378245449568\\
4.46250693689234	-0.00038221877544542\\
4.46486464413272	-0.000379946982330015\\
4.4672223513731	-0.000377428725862217\\
4.46958005861348	-0.000374996695689855\\
4.47226154104226	-0.00037292684167145\\
4.47494302347104	-0.000370494037310376\\
4.47762450589982	-0.000367219424609821\\
4.48030598832859	-0.000364264625103861\\
4.48223080603227	-0.000362912262830584\\
4.48415562373595	-0.00036130064973694\\
4.48608044143962	-0.000359273098221369\\
4.4880052591433	-0.000357308615901442\\
4.48993007684698	-0.000355733884076503\\
4.49185489455066	-0.000354045130000369\\
4.49377971225433	-0.000352170629692505\\
4.49570452995801	-0.000350329563386875\\
4.49804167142786	-0.00034839666660913\\
4.5003788128977	-0.000346346187800606\\
4.50271595436755	-0.000344042083863183\\
4.5050530958374	-0.000341823040533207\\
4.50769918857625	-0.000339981339630757\\
4.51034528131511	-0.000337795440751076\\
4.51299137405396	-0.000334817859701797\\
4.51563746679282	-0.000332134220549563\\
4.51804561089477	-0.000331066549335457\\
4.52045375499673	-0.000329334430497763\\
4.52286189909868	-0.000326191502007855\\
4.52527004320064	-0.000323476124235444\\
4.52722051837772	-0.000322620025870357\\
4.52917099355479	-0.00032131691789905\\
4.53112146873187	-0.00031928551742455\\
4.53307194390895	-0.000317365011504922\\
4.53488411936471	-0.000316179529348037\\
4.53669629482046	-0.000314828642388409\\
4.53850847027622	-0.000313237397738586\\
4.54032064573198	-0.000311670447515677\\
4.54243338992599	-0.000310119124977248\\
4.54454613412	-0.000308472407422489\\
4.54665887831401	-0.000306644624697316\\
4.54877162250802	-0.00030486478592584\\
4.55133248740487	-0.000303124921208209\\
4.55389335230172	-0.000301189913662014\\
4.55645421719857	-0.000298809469714723\\
4.55901508209542	-0.000296592033510734\\
4.56162133026129	-0.000295408573956824\\
4.56422757842715	-0.000293655060057407\\
4.56683382659302	-0.000290617019029327\\
4.56944007475888	-0.000288029166326531\\
4.57159573025875	-0.000287430887806917\\
4.57375138575861	-0.000286203613860891\\
4.57590704125848	-0.000283794033584694\\
4.57806269675835	-0.000281654198599046\\
4.579871978338	-0.000280839378228315\\
4.58168125991766	-0.000279747930926444\\
4.58349054149731	-0.000278257941582982\\
4.58529982307696	-0.000276802006603738\\
4.58721166992915	-0.000275614916370959\\
4.58912351678133	-0.000274319423316349\\
4.59103536363351	-0.000272850174916073\\
4.59294721048569	-0.000271409596742878\\
4.59530491543087	-0.000269919871816793\\
4.59766262037606	-0.00026831401402605\\
4.60002032532124	-0.000266457891527683\\
4.60237803026642	-0.000264684243916236\\
4.60505950967515	-0.000263358703341598\\
4.60774098908389	-0.000261665374442277\\
4.61042246849262	-0.000259125387539694\\
4.61310394790135	-0.000256900492729972\\
4.61502876421296	-0.000256069223444122\\
4.61695358052457	-0.000254976260320117\\
4.61887839683619	-0.00025346491318512\\
4.6208032131478	-0.000252014240764264\\
4.62272802945941	-0.000250950962475294\\
4.62465284577102	-0.000249771273653554\\
4.62657766208263	-0.000248403454809143\\
4.62850247839424	-0.000247066714905042\\
4.6308396177168	-0.000245743049177349\\
4.63317675703937	-0.000244298349432182\\
4.63551389636194	-0.000242596579951293\\
4.6378510356845	-0.000240976472256182\\
4.6404971257468	-0.000239808846971723\\
4.6431432158091	-0.000238292680852403\\
4.6457893058714	-0.000235980480987497\\
4.6484353959337	-0.00023395798199477\\
4.65084353793594	-0.000233488419474792\\
4.65325167993819	-0.000232350868276665\\
4.65565982194043	-0.000229798929380909\\
4.65806796394267	-0.000227671121128648\\
4.66001843789184	-0.000227288508135359\\
4.66196891184101	-0.000226456610019188\\
4.66391938579018	-0.000224894133006526\\
4.66586985973935	-0.000223440336804881\\
4.66768203419108	-0.000222686534081085\\
4.66949420864281	-0.000221765412809827\\
4.67130638309454	-0.000220602022484417\\
4.67311855754626	-0.000219461042775482\\
4.67523130024791	-0.00021840399285411\\
4.67734404294956	-0.000217249001103426\\
4.67945678565121	-0.000215910403510211\\
4.68156952835286	-0.00021461723818339\\
4.68413039104962	-0.000213463947774439\\
4.68669125374639	-0.000212111845265373\\
4.68925211644316	-0.000210310641124423\\
4.69181297913993	-0.000208668843656223\\
4.69441922507386	-0.000208067610866003\\
4.69702547100778	-0.000206892588015872\\
4.69963171694171	-0.000204429276399409\\
4.70223796287564	-0.00020241253059039\\
4.70439361694003	-0.000202283979394036\\
4.70654927100441	-0.000201523919669988\\
4.7087049250688	-0.000199579016456841\\
4.71086057913319	-0.000197901429417779\\
4.71266985982658	-0.000197472767121898\\
4.71447914051998	-0.000196765751911077\\
4.71628842121337	-0.000195658467866178\\
4.71809770190677	-0.000194583546901939\\
4.72000954775516	-0.000193797260413575\\
4.72192139360355	-0.000192900689402808\\
4.72383323945194	-0.000191828485443413\\
4.72574508530032	-0.00019078309553322\\
4.72810278865562	-0.000189778192262846\\
4.73046049201091	-0.000188654351035655\\
4.73281819536621	-0.000187277446879186\\
4.7351758987215	-0.000185980255662077\\
4.7378573760554	-0.000185193300222153\\
4.74053885338931	-0.000184034996582927\\
4.74322033072321	-0.00018202646809895\\
4.74590180805711	-0.000180329557241787\\
4.74782662339746	-0.000179875189226131\\
4.74975143873781	-0.000179157330860935\\
4.75167625407816	-0.000178019290623777\\
4.75360106941851	-0.000176940163881589\\
4.75552588475886	-0.000176246697509264\\
4.75745070009921	-0.000175435064708296\\
4.75937551543956	-0.000174433549627651\\
4.76130033077991	-0.000173461382020346\\
4.76363746861849	-0.000172578083999397\\
4.76597460645707	-0.000171571214951705\\
4.76831174429564	-0.000170304745187533\\
4.77064888213422	-0.000169117439417832\\
4.77329497035446	-0.000168436863118515\\
4.77594105857471	-0.000167404556188355\\
4.77858714679495	-0.000165573020673992\\
4.7812332350152	-0.000164028070560374\\
4.78364137556862	-0.000163990482764831\\
4.78604951612204	-0.000163282307518831\\
4.78845765667546	-0.000161157120424527\\
4.79086579722888	-0.000159453552465827\\
4.79281627032253	-0.000159412776605361\\
4.79476674341619	-0.000158921046418126\\
4.79671721650984	-0.000157697060871431\\
4.79866768960349	-0.000156580131477124\\
4.80047986335245	-0.000156137886749619\\
4.8022920371014	-0.000155526919765503\\
4.80410421085035	-0.000154672282049795\\
4.80591638459931	-0.000153838673070172\\
4.80802912626647	-0.000153138250581719\\
4.81014186793363	-0.000152338018657439\\
4.81225460960079	-0.000151352318154441\\
4.81436735126796	-0.000150410208178187\\
4.81692821244998	-0.00014967999507931\\
4.81948907363201	-0.000148748280452526\\
4.82204993481403	-0.000147364778518178\\
4.82461079599606	-0.000146138043809252\\
4.82721704039535	-0.000145956579735707\\
4.82982328479465	-0.000145198589469153\\
4.83242952919394	-0.000143149556907751\\
4.83503577359324	-0.000141544435857011\\
4.83719142666534	-0.000141754406842054\\
4.83934707973743	-0.000141331029930747\\
4.84150273280953	-0.000139720953677536\\
4.84365838588162	-0.000138376414581032\\
4.84546766595657	-0.000138225955099269\\
4.84727694603152	-0.000137795879675551\\
4.84908622610647	-0.000136964272128282\\
4.85089550618142	-0.000136163789718147\\
4.8528073513314	-0.000135666174470916\\
4.85471919648138	-0.000135056897887065\\
4.85663104163136	-0.000134270614774223\\
4.85854288678134	-0.000133509787584529\\
4.86090058903975	-0.000132853959567303\\
4.86325829129816	-0.000132077141858922\\
4.86561599355658	-0.000131045214961656\\
4.86797369581499	-0.000130090980951625\\
4.87065517172388	-0.000129691664544573\\
4.87333664763276	-0.000128918397681144\\
4.87601812354165	-0.000127292299672899\\
4.87869959945053	-0.000125975279055002\\
4.88062441411831	-0.00012579207074559\\
4.88254922878608	-0.000125344059568544\\
4.88447404345385	-0.000124474553367726\\
4.88639885812162	-0.000123662673677583\\
4.8883236727894	-0.000123235187040827\\
4.89024848745717	-0.000122688251384506\\
4.89217330212494	-0.000121950153735728\\
4.89409811679272	-0.000121240138814649\\
4.89643525360901	-0.00012067346913458\\
4.89877239042531	-0.000119981375894529\\
4.90110952724161	-0.000119027834206253\\
4.90344666405791	-0.000118151632721553\\
4.90609275101237	-0.000117821120023009\\
4.90873883796683	-0.000117136548806851\\
4.91138492492129	-0.000115650418331281\\
4.91403101187575	-0.000114448599295436\\
4.91643915143252	-0.000114721365243486\\
4.91884729098929	-0.000114321648573945\\
4.92125543054607	-0.000112503007571707\\
4.92366357010284	-0.000111104153170505\\
4.92561404260514	-0.000111308882816186\\
4.92756451510743	-0.000111061441393279\\
4.92951498760973	-0.000110080523055611\\
4.93146546011203	-0.000109205476090946\\
4.93327763337404	-0.000108986924664656\\
4.93508980663604	-0.000108598627853951\\
4.93690197989805	-0.000107965638847407\\
4.93871415316006	-0.000107352671283589\\
4.94082689411399	-0.00010690822898729\\
4.94293963506791	-0.000106362616306477\\
4.94505237602184	-0.000105630177893001\\
4.94716511697576	-0.000104939987978891\\
4.94972597711725	-0.000104513351176561\\
4.95228683725874	-0.000103883253869785\\
4.95484769740022	-0.000102799413560284\\
4.95740855754171	-0.000101870417936301\\
4.96001480088783	-0.000101990038541722\\
4.96262104423394	-0.000101531141323719\\
4.96522728758006	-9.97791985590801e-05\\
4.96783353092618	-9.84692345329385e-05\\
4.96998918331569	-9.8921921363182e-05\\
4.9721448357052	-9.87399222815988e-05\\
4.9743004880947	-9.7369874590747e-05\\
4.97645614048421	-9.62640692012684e-05\\
4.97826542013183	-9.63130142004331e-05\\
4.98007469977945	-9.608142465245e-05\\
4.98188397942707	-9.54473843934878e-05\\
4.98369325907469	-9.48435687084803e-05\\
4.98560510374273	-9.45528048839073e-05\\
4.98751694841077	-9.41493784671898e-05\\
4.98942879307881	-9.35679467732875e-05\\
4.99134063774685	-9.30109833583437e-05\\
4.99369833925151	-9.26052164014202e-05\\
4.99605604075617	-9.2076968157162e-05\\
4.99841374226082	-9.12921234141884e-05\\
5.00077144376548	-9.05835030886593e-05\\
5.00345291869747	-9.04617733925583e-05\\
5.00613439362947	-8.99642024481118e-05\\
5.00881586856147	-8.86119073517655e-05\\
5.01149734349346	-8.75668436681742e-05\\
5.0134221576987	-8.75777369837571e-05\\
5.01534697190394	-8.73228742492849e-05\\
5.01727178610918	-8.66455630972318e-05\\
5.01919660031442	-8.60249436489546e-05\\
5.02112141451966	-8.57877964919318e-05\\
5.0230462287249	-8.5430269037623e-05\\
5.02497104293014	-8.4880650559338e-05\\
5.02689585713538	-8.43581964984352e-05\\
5.02923299325012	-8.40180450230044e-05\\
5.03157012936486	-8.35511253112209e-05\\
5.0339072654796	-8.28214162220675e-05\\
5.03624440159435	-8.2167723594484e-05\\
5.03889048768113	-8.20875609996996e-05\\
5.04153657376791	-8.1651651047121e-05\\
5.04418265985469	-8.04124915765314e-05\\
5.04682874594147	-7.94559936232453e-05\\
5.04923688481501	-7.99506252993076e-05\\
5.05164502368855	-7.97714003959449e-05\\
5.05405316256209	-7.81718654287999e-05\\
5.05646130143562	-7.69907878344078e-05\\
5.05841177353201	-7.73709640600195e-05\\
5.06036224562839	-7.72980874574891e-05\\
5.06231271772477	-7.64908490129557e-05\\
5.06426318982116	-7.57886230062788e-05\\
5.06607536274872	-7.5729885447462e-05\\
5.06788753567628	-7.55006611146136e-05\\
5.06969970860385	-7.50260045183637e-05\\
5.07151188153141	-7.45706393909806e-05\\
5.07362462199626	-7.43090285246772e-05\\
5.07573736246111	-7.39452612887881e-05\\
5.07785010292596	-7.33936852483907e-05\\
5.0799628433908	-7.28833854846123e-05\\
5.08252370281969	-7.26735066987061e-05\\
5.08508456224857	-7.22587487458348e-05\\
5.08764542167745	-7.13888318570888e-05\\
5.09020628110633	-7.06723673773446e-05\\
5.09281252373159	-7.10068866927038e-05\\
5.09541876635684	-7.07614467749806e-05\\
5.0980250089821	-6.92215121946838e-05\\
5.10063125160736	-6.81221570659751e-05\\
5.10278690352956	-6.87480179406563e-05\\
5.10494255545176	-6.87382251225443e-05\\
5.10709820737395	-6.75394082754188e-05\\
5.10925385929615	-6.66038966623539e-05\\
5.111063138651	-6.67950705230957e-05\\
5.11287241800585	-6.67050455231966e-05\\
5.1146816973607	-6.62119056520361e-05\\
5.11649097671556	-6.57483389541191e-05\\
5.11840282105355	-6.560507711173e-05\\
5.12031466539155	-6.53484286661232e-05\\
5.12222650972955	-6.49130528569408e-05\\
5.12413835406755	-6.45014311628778e-05\\
5.12649605505652	-6.42739278227111e-05\\
5.1288537560455	-6.39228649470525e-05\\
5.13121145703447	-6.33141306125573e-05\\
5.13356915802345	-6.27805592250397e-05\\
5.13625063228757	-6.28566475340264e-05\\
5.13893210655169	-6.2555528466568e-05\\
5.14161358081581	-6.13983179880151e-05\\
5.14429505507994	-6.05470050061285e-05\\
5.14621986896909	-6.06961708093934e-05\\
5.14814468285825	-6.05788922114492e-05\\
5.1500694967474	-6.00384768403295e-05\\
5.15199431063656	-5.95540779770865e-05\\
5.15391912452571	-5.94524861754486e-05\\
5.15584393841487	-5.92298416468573e-05\\
5.15776875230402	-5.88144353943498e-05\\
5.15969356619318	-5.84255304985071e-05\\
5.16203070182847	-5.82466546990013e-05\\
5.16436783746375	-5.79400400315677e-05\\
5.16670497309904	-5.73696682373281e-05\\
5.16904210873433	-5.68743574302921e-05\\
5.17168819422826	-5.69723780858844e-05\\
5.1743342797222	-5.6713432914357e-05\\
5.17698036521614	-5.56500191382092e-05\\
5.17962645071007	-5.48680763579057e-05\\
5.18203458911712	-5.55205592869257e-05\\
5.18444272752416	-5.54981949885125e-05\\
5.1868508659312	-5.40545220193422e-05\\
5.18925900433825	-5.30283475739246e-05\\
5.19120947615782	-5.35333077329447e-05\\
5.19315994797739	-5.35845795441858e-05\\
5.19511041979696	-5.29008519141172e-05\\
5.19706089161653	-5.23215174275116e-05\\
5.19887306431615	-5.23764144442218e-05\\
5.20068523701576	-5.22602903703095e-05\\
5.20249740971538	-5.18982007600144e-05\\
5.20430958241499	-5.15548765012142e-05\\
5.20642232254626	-5.14232329393849e-05\\
5.20853506267752	-5.11887225598251e-05\\
5.21064780280879	-5.07656951307389e-05\\
5.21276054294005	-5.03832434795015e-05\\
5.21532140188271	-5.03274020804412e-05\\
5.21788226082536	-5.00656596895688e-05\\
5.22044311976801	-4.93477387393249e-05\\
5.22300397871067	-4.87822673909122e-05\\
5.22561022084424	-4.92694477625122e-05\\
5.22821646297781	-4.91756313030223e-05\\
5.23082270511137	-4.77862775167814e-05\\
5.23342894724494	-4.68364955912293e-05\\
5.23558459884881	-4.7585333006861e-05\\
5.23774025045269	-4.76978204662082e-05\\
5.23989590205656	-4.6620582473178e-05\\
5.24205155366043	-4.58059752204143e-05\\
5.24386083281622	-4.60981208072475e-05\\
5.24567011197202	-4.6108589669025e-05\\
5.24747939112781	-4.57154660091774e-05\\
5.24928867028361	-4.53514468623517e-05\\
5.25120051439713	-4.53128738113762e-05\\
5.25311235851066	-4.51603934070732e-05\\
5.25502420262418	-4.48286663390363e-05\\
5.2569360467377	-4.452017972989e-05\\
5.25929374737551	-4.44191635300406e-05\\
5.26165144801333	-4.41938124726704e-05\\
5.26400914865114	-4.37100171408744e-05\\
5.26636684928895	-4.33006215421194e-05\\
5.26904832309806	-4.35170250727701e-05\\
5.27172979690718	-4.33552393772629e-05\\
5.2744112707163	-4.23363799373355e-05\\
5.27709274452541	-4.16224591766046e-05\\
5.27901755819989	-4.18696685864361e-05\\
5.28094237187437	-4.18499390861804e-05\\
5.28286718554884	-4.14065784211104e-05\\
5.28479199922332	-4.10187491390879e-05\\
5.2867168128978	-4.10132488428694e-05\\
5.28864162657228	-4.08862128433718e-05\\
5.29056644024675	-4.05659334412611e-05\\
5.29249125392123	-4.02716791514379e-05\\
5.29482838923034	-4.02070961524892e-05\\
5.29716552453944	-4.0014077308026e-05\\
5.29950265984855	-3.9556606554747e-05\\
5.30183979515766	-3.91735107325708e-05\\
5.30448588024809	-3.93977648864841e-05\\
5.30713196533853	-3.9264178679943e-05\\
5.30977805042897	-3.83252491586994e-05\\
5.31242413551941	-3.76669360671045e-05\\
5.31483227360935	-3.84312080332627e-05\\
5.3172404116993	-3.85199221777377e-05\\
5.31964854978924	-3.71866117179209e-05\\
5.32205668787918	-3.62701116944919e-05\\
5.32400715951117	-3.68634143996793e-05\\
5.32595763114316	-3.70025730624945e-05\\
5.32790810277514	-3.64062752473693e-05\\
5.32985857440713	-3.59139263648167e-05\\
5.33167074695251	-3.60492513888921e-05\\
5.33348291949788	-3.60131722207946e-05\\
5.33529509204326	-3.5730745218121e-05\\
5.33710726458863	-3.54667063264813e-05\\
5.33922000449361	-3.54270274867119e-05\\
5.34133274439859	-3.52839725428211e-05\\
5.34344548430357	-3.49518929132486e-05\\
5.34555822420855	-3.4659886933408e-05\\
5.34811908282084	-3.47130099305204e-05\\
5.35067994143313	-3.4559499699327e-05\\
5.35324080004543	-3.39490804148745e-05\\
5.35580165865772	-3.34903921332952e-05\\
5.35840790045726	-3.40855254212791e-05\\
5.36101414225681	-3.40989187583851e-05\\
5.36362038405635	-3.28160283387113e-05\\
5.3662266258559	-3.19719879353642e-05\\
5.36838227724406	-3.28077568951812e-05\\
5.37053792863222	-3.30066775076077e-05\\
5.37269358002038	-3.20153708135429e-05\\
5.37484923140854	-3.12862118181378e-05\\
5.37665851042997	-3.16497134358329e-05\\
5.37846778945141	-3.17311963224931e-05\\
5.38027706847284	-3.14087448933797e-05\\
5.38208634749427	-3.11150624927592e-05\\
5.38399819145614	-3.11504540770891e-05\\
5.38591003541802	-3.10715656381966e-05\\
5.38782187937989	-3.081305895547e-05\\
5.38973372334176	-3.05774251461166e-05\\
5.39209142374164	-3.05657507064794e-05\\
5.39444912414151	-3.04291867130324e-05\\
5.39680682454138	-3.00336256362499e-05\\
5.39916452494126	-2.97119182861572e-05\\
5.40184599844166	-3.0027398550736e-05\\
5.40452747194206	-2.99639874561386e-05\\
5.40720894544246	-2.90428003544285e-05\\
5.40989041894286	-2.84258661928938e-05\\
5.41181523247243	-2.87422800919757e-05\\
5.41374004600199	-2.87914016063873e-05\\
5.41566485953156	-2.84165386319479e-05\\
5.41758967306113	-2.80968602228704e-05\\
5.4195144865907	-2.81591689446081e-05\\
5.42143930012027	-2.80995967751885e-05\\
5.42336411364984	-2.78464370038201e-05\\
5.4252889271794	-2.76189619743406e-05\\
5.4276260622677	-2.76350106442891e-05\\
5.42996319735599	-2.752212547108e-05\\
5.43230033244428	-2.7144292048753e-05\\
5.43463746753257	-2.68403433891784e-05\\
5.43728355234959	-2.7153624638121e-05\\
5.43992963716661	-2.71084409346756e-05\\
5.44257572198364	-2.62572894031976e-05\\
5.44522180680066	-2.56861439091871e-05\\
5.4476299446761	-2.652922808144e-05\\
5.45003808255154	-2.66962472266208e-05\\
5.45244622042698	-2.5440730997861e-05\\
5.45485435830242	-2.46015338571937e-05\\
5.4568048298081	-2.52570991343681e-05\\
5.45875530131378	-2.54581952199295e-05\\
5.46070577281946	-2.49235088118915e-05\\
5.46265624432514	-2.44924542829317e-05\\
5.46446841676688	-2.46844491802456e-05\\
5.46628058920863	-2.47047665573596e-05\\
5.46809276165038	-2.44784633767203e-05\\
5.46990493409213	-2.42702791317662e-05\\
5.47201767384448	-2.42953829436843e-05\\
5.47413041359683	-2.42167473478716e-05\\
5.47624315334918	-2.39487249942272e-05\\
5.47835589310153	-2.3720418112827e-05\\
5.48091675149041	-2.38502765168569e-05\\
5.4834776098793	-2.37729795347086e-05\\
5.48603846826819	-2.32382526887953e-05\\
5.48859932665708	-2.28547444107718e-05\\
5.49120556823075	-2.35258746168476e-05\\
5.49381180980442	-2.3614735231714e-05\\
5.49641805137809	-2.24067803156203e-05\\
5.49902429295176	-2.16371607959509e-05\\
5.50117994419456	-2.25341071011798e-05\\
5.50333559543735	-2.27938500287905e-05\\
5.50549124668015	-2.18630083050897e-05\\
5.50764689792294	-2.11939700336394e-05\\
5.50945617685433	-2.16076737431514e-05\\
5.51126545578571	-2.17391151262625e-05\\
5.5130747347171	-2.14663787914127e-05\\
5.51488401364849	-2.12221724988915e-05\\
5.5167958575086	-2.13095888330628e-05\\
5.51870770136871	-2.12824597327632e-05\\
5.52061954522882	-2.10754477913966e-05\\
5.52253138908893	-2.08910469332579e-05\\
5.52488908932845	-2.09421966257395e-05\\
5.52724678956797	-2.08680618167811e-05\\
5.52960448980748	-2.05345363823994e-05\\
5.531962190047	-2.02744759421059e-05\\
5.53464366333892	-2.06596035599027e-05\\
5.53732513663084	-2.06653401151335e-05\\
5.54000660992275	-1.9812801019814e-05\\
5.54268808321467	-1.92640267782096e-05\\
5.54461289664705	-1.96290721610204e-05\\
5.54653771007942	-1.9726573699419e-05\\
5.5484625235118	-1.93998394455441e-05\\
5.55038733694417	-1.91280429988616e-05\\
5.55231215037654	-1.92379904020434e-05\\
5.55423696380892	-1.92258113926869e-05\\
5.55616177724129	-1.90197999820896e-05\\
5.55808659067367	-1.88392312181485e-05\\
5.56042372561327	-1.89119121416503e-05\\
5.56276086055287	-1.88553050954887e-05\\
5.56509799549247	-1.85333969064949e-05\\
5.56743513043208	-1.82850249341726e-05\\
5.57008121506474	-1.86608152525913e-05\\
5.57272729969741	-1.86776966630831e-05\\
5.57537338433007	-1.78881664560926e-05\\
5.57801946896274	-1.73782083900953e-05\\
5.58042760669385	-1.82766101128884e-05\\
5.58283574442496	-1.84985864897236e-05\\
5.58524388215607	-1.72976648027401e-05\\
5.58765201988719	-1.65127130093978e-05\\
5.58960249130837	-1.72119661758785e-05\\
5.59155296272956	-1.74565192367915e-05\\
5.59350343415075	-1.69650583483616e-05\\
5.59545390557193	-1.6577004098739e-05\\
5.59726607794456	-1.68087524943239e-05\\
5.59907825031718	-1.68686292689735e-05\\
5.60089042268981	-1.66816918452106e-05\\
5.60270259506244	-1.65126822024853e-05\\
5.60481533471246	-1.65832194376492e-05\\
5.60692807436248	-1.65497593211938e-05\\
5.6090408140125	-1.63266554094044e-05\\
5.61115355366253	-1.61430126750517e-05\\
5.61371441190112	-1.63266717376764e-05\\
5.61627527013972	-1.63028048043579e-05\\
5.61883612837832	-1.58211384349016e-05\\
5.62139698661692	-1.549032693271e-05\\
5.62400322803863	-1.62147218571995e-05\\
5.62660946946034	-1.63564714723563e-05\\
5.62921571088205	-1.52010284670823e-05\\
5.63182195230377	-1.44835556876721e-05\\
5.63397760344918	-1.54233654643399e-05\\
5.63613325459459	-1.57257201292005e-05\\
5.63828890574001	-1.48372368760086e-05\\
5.64044455688542	-1.4210312886842e-05\\
5.64225383575691	-1.46591805241236e-05\\
5.64406311462839	-1.48256131420332e-05\\
5.64587239349988	-1.45876955168767e-05\\
5.64768167237137	-1.43781384758235e-05\\
5.64959351616367	-1.45019866590879e-05\\
5.65150535995597	-1.45111012646026e-05\\
5.65341720374827	-1.4340145479963e-05\\
5.65532904754058	-1.419161521099e-05\\
5.65768674767265	-1.42867478833963e-05\\
5.66004444780473	-1.42563161560361e-05\\
5.6624021479368	-1.39662149432063e-05\\
5.66475984806887	-1.37493032448255e-05\\
5.66744132122073	-1.41831752604737e-05\\
5.67012279437259	-1.42373022233855e-05\\
5.67280426752445	-1.34327996925698e-05\\
5.67548574067631	-1.2931716220077e-05\\
5.67741055404393	-1.3330785878285e-05\\
5.67933536741155	-1.34621336287388e-05\\
5.68126018077917	-1.31690676741236e-05\\
5.6831849941468	-1.29307647687149e-05\\
5.68510980751442	-1.30740333843526e-05\\
5.68703462088205	-1.30950017580567e-05\\
5.68895943424967	-1.29219644300349e-05\\
5.69088424761729	-1.27741983417806e-05\\
5.69322138245735	-1.28864807447115e-05\\
5.69555851729741	-1.28692245215944e-05\\
5.69789565213747	-1.25864173958767e-05\\
5.70023278697753	-1.23768997934981e-05\\
5.70287887148657	-1.279638734486e-05\\
5.7055249559956	-1.28566518697859e-05\\
5.70817104050463	-1.21101908683308e-05\\
5.71081712501367	-1.16429949681418e-05\\
5.71322526264823	-1.25800532431164e-05\\
5.7156334002828	-1.28404313648467e-05\\
5.71804153791736	-1.16776550616038e-05\\
5.72044967555192	-1.09306016176092e-05\\
5.72240014691699	-1.16603749016342e-05\\
5.72435061828206	-1.1935284838227e-05\\
5.72630108964712	-1.14740172505456e-05\\
5.72825156101219	-1.11159970237473e-05\\
5.73006373333906	-1.1375509921141e-05\\
5.73187590566593	-1.14630139917971e-05\\
5.73368807799281	-1.13035669988548e-05\\
5.73550025031968	-1.11619126599294e-05\\
5.73761298990154	-1.12641735978691e-05\\
5.73972572948341	-1.12622548829044e-05\\
5.74183846906527	-1.10705107316811e-05\\
5.74395120864713	-1.09180480394322e-05\\
5.7465120667852	-1.11392624115858e-05\\
5.74907292492328	-1.11526889412517e-05\\
5.75163378306135	-1.0708054972941e-05\\
5.75419464119943	-1.0414018905891e-05\\
5.75680088251948	-1.11755823732906e-05\\
5.75940712383954	-1.13542351982687e-05\\
5.7620133651596	-1.02354292210727e-05\\
5.76461960647966	-9.55433552984886e-06\\
5.76677525756026	-1.0524045654936e-05\\
5.76893090864085	-1.08561229885673e-05\\
5.77108655972145	-9.99718371597069e-06\\
5.77324221080205	-9.39963127555288e-06\\
5.77505148963401	-9.87302144350721e-06\\
5.77686076846596	-1.00638547126941e-05\\
5.77867004729792	-9.85021600463654e-06\\
5.78047932612987	-9.66481826880639e-06\\
5.78239116987733	-9.81406709144039e-06\\
5.78430301362479	-9.84844956875008e-06\\
5.78621485737225	-9.70262932487032e-06\\
5.78812670111971	-9.57910364451919e-06\\
5.79048440118025	-9.70489369001015e-06\\
5.79284210124079	-9.70492186658234e-06\\
5.79519980130133	-9.44508385503084e-06\\
5.79755750136187	-9.25824101472017e-06\\
5.80023897442017	-9.72607842841811e-06\\
5.80292044747848	-9.81392115795288e-06\\
5.80560192053679	-9.04288492842298e-06\\
5.8082833935951	-8.57502387807685e-06\\
5.8102082069199	-8.99779372698362e-06\\
5.8121330202447	-9.1527161498739e-06\\
5.8140578335695	-8.88309947155719e-06\\
5.8159826468943	-8.66812263522476e-06\\
5.81790746021909	-8.83459580203194e-06\\
5.81983227354389	-8.87864620402468e-06\\
5.82175708686869	-8.72856877665029e-06\\
5.82368190019349	-8.60364178079109e-06\\
5.82601903496734	-8.74349501955862e-06\\
5.82835616974119	-8.75363300201215e-06\\
5.83069330451503	-8.49804412217381e-06\\
5.83303043928888	-8.3155709367233e-06\\
5.8356765237155	-8.76547120709503e-06\\
5.83832260814213	-8.85592719557238e-06\\
5.84096869256875	-8.13943660782357e-06\\
5.84361477699538	-7.70199483834944e-06\\
5.84602291456577	-8.66594820481126e-06\\
5.84843105213616	-8.9530420352979e-06\\
5.85083918970656	-7.81680104067206e-06\\
5.85324732727695	-7.09610892934975e-06\\
5.85519779860502	-7.84710978818381e-06\\
5.8571482699331	-8.14313241770392e-06\\
5.85909874126117	-7.70286243412244e-06\\
5.86104921258924	-7.36572768422761e-06\\
5.86286138488608	-7.64454660728831e-06\\
5.86467355718292	-7.75126014529448e-06\\
5.86648572947976	-7.61092632295401e-06\\
5.8682979017766	-7.48829005159379e-06\\
5.87041064131338	-7.61260462533997e-06\\
5.87252338085016	-7.63261127367798e-06\\
5.87463612038695	-7.46266469686674e-06\\
5.87674885992373	-7.33187313750605e-06\\
5.87930971799499	-7.57918760685428e-06\\
5.88187057606626	-7.61853005259994e-06\\
5.88443143413752	-7.19962841078114e-06\\
5.88699229220879	-6.93114392902316e-06\\
5.88959853346127	-7.7185298335003e-06\\
5.89220477471375	-7.92281856698551e-06\\
5.89481101596624	-6.82946142793739e-06\\
5.89741725721872	-6.17363518884417e-06\\
5.89957290825648	-7.16411117762661e-06\\
5.90172855929425	-7.51682951705135e-06\\
5.90388421033201	-6.67840573731482e-06\\
5.90603986136978	-6.10124757427499e-06\\
5.90784914017587	-6.59166390670762e-06\\
5.90965841898196	-6.79943771109137e-06\\
5.91146769778805	-6.6026540164188e-06\\
5.91327697659414	-6.43402724387343e-06\\
5.91518882031218	-6.60090763249244e-06\\
5.91710066403023	-6.65282839973358e-06\\
5.91901250774827	-6.52445349080821e-06\\
5.92092435146632	-6.41828114522625e-06\\
5.92328205147956	-6.56534606013892e-06\\
5.92563975149281	-6.58651041485214e-06\\
5.92799745150606	-6.347670437723e-06\\
5.9303551515193	-6.1816891379074e-06\\
5.93303662451553	-6.67308946944445e-06\\
5.93571809751175	-6.78431985212669e-06\\
5.93839957050798	-6.03649617936242e-06\\
5.9410810435042	-5.59167644720304e-06\\
5.94300585680091	-6.03088219852665e-06\\
5.94493067009762	-6.20215242985722e-06\\
5.94685548339432	-5.94879557302974e-06\\
5.94878029669103	-5.74999208291516e-06\\
5.95070510998773	-5.93255328595887e-06\\
5.95262992328444	-5.99260574674076e-06\\
5.95455473658114	-5.85844468981023e-06\\
5.95647954987785	-5.74934928954107e-06\\
5.95881668460796	-5.90831270219638e-06\\
5.96115381933807	-5.93743694032867e-06\\
5.96349095406818	-5.70071089445179e-06\\
5.9658280887983	-5.53697859784208e-06\\
5.96847417317036	-6.00795209093619e-06\\
5.97112025754242	-6.11932614180688e-06\\
5.97376634191449	-5.42359864841302e-06\\
5.97641242628655	-5.00676829018332e-06\\
5.97882056381459	-5.98935090279085e-06\\
5.98122870134264	-6.29494825199473e-06\\
5.98363683887068	-5.17708439407016e-06\\
5.98604497639872	-4.47464743436043e-06\\
5.98799544770262	-5.24034720061906e-06\\
5.98994591900651	-5.55098824506217e-06\\
5.99189639031041	-5.12525605422809e-06\\
5.99384686161431	-4.80258051682725e-06\\
5.99565903389161	-5.09476431043154e-06\\
5.99747120616892	-5.21477507264834e-06\\
5.99928337844622	-5.08767100804164e-06\\
6.00109555072353	-4.9781978650465e-06\\
6.00320829023073	-5.11777557798965e-06\\
6.00532102973794	-5.15295550318484e-06\\
6.00743376924514	-4.99809270371188e-06\\
6.00954650875235	-4.88229634942883e-06\\
6.01210736677952	-5.14766917492082e-06\\
6.0146682248067	-5.20494100220148e-06\\
6.01722908283388	-4.80384019629909e-06\\
6.01978994086105	-4.55302998636498e-06\\
6.02239618206893	-5.35827591630067e-06\\
6.0250024232768	-5.58029411035221e-06\\
6.02760866448468	-4.50453554856622e-06\\
6.03021490569256	-3.86618089276425e-06\\
6.03237055670224	-4.87101455970418e-06\\
6.03452620771192	-5.23800322582701e-06\\
6.03668185872161	-4.4137619967799e-06\\
6.03883750973129	-3.85070154829137e-06\\
6.04064678852062	-4.35288653699573e-06\\
6.04245606730995	-4.57236909445768e-06\\
6.04426534609928	-4.38723434292854e-06\\
6.04607462488862	-4.23019771078614e-06\\
6.04798646858754	-4.40926220335314e-06\\
6.04989831228647	-4.4733018351728e-06\\
6.0518101559854	-4.35698077483337e-06\\
6.05372199968433	-4.26279793197537e-06\\
6.05607969966656	-4.42456068228125e-06\\
6.05843739964878	-4.46032588286016e-06\\
6.06079509963101	-4.23599016796672e-06\\
6.06315279961323	-4.08441768717793e-06\\
6.06583427256855	-4.59209122638526e-06\\
6.06851574552388	-4.71947230673564e-06\\
6.0711972184792	-3.98767697484814e-06\\
6.07387869143452	-3.55876587354587e-06\\
6.07580350471296	-4.00931870325749e-06\\
6.0777283179914	-4.19187445821478e-06\\
6.07965313126985	-3.94974166040285e-06\\
6.08157794454829	-3.76210179364733e-06\\
6.08350275782673	-3.95576699352418e-06\\
6.08542757110517	-4.0268633867413e-06\\
6.08735238438361	-3.90368640390548e-06\\
6.08927719766206	-3.80551585621447e-06\\
6.09161433236351	-3.9776655791357e-06\\
6.09395146706496	-4.01988958209643e-06\\
6.09628860176642	-3.79617710066782e-06\\
6.09862573646787	-3.64537320773906e-06\\
6.10127182080408	-4.13088279538343e-06\\
6.1039179051403	-4.25668461723205e-06\\
6.10656398947651	-3.57527672267821e-06\\
6.10921007381272	-3.17266005023242e-06\\
6.11161821131304	-4.1680882918449e-06\\
6.11402634881336	-4.48644353756578e-06\\
6.11643448631368	-3.38124941778872e-06\\
6.118842623814	-2.69139704300869e-06\\
6.12079309510225	-3.4672290274429e-06\\
6.12274356639049	-3.78794613364875e-06\\
6.12469403767874	-3.37223378332752e-06\\
6.12664450896698	-3.05952324675118e-06\\
6.12845668123172	-3.36091723385223e-06\\
6.13026885349645	-3.49009100153452e-06\\
6.13208102576119	-3.37210288758882e-06\\
6.13389319802593	-3.27169921332526e-06\\
6.1360059375139	-3.42179259016362e-06\\
6.13811867700186	-3.46742551604606e-06\\
6.14023141648983	-3.32295329874555e-06\\
6.1423441559778	-3.21748575560221e-06\\
6.14490501397612	-3.4952963017254e-06\\
6.14746587197443	-3.56491592201635e-06\\
6.15002672997275	-3.1760733087971e-06\\
6.15258758797106	-2.93743303902971e-06\\
6.15519382914973	-3.75497569393701e-06\\
6.15780007032839	-3.98919962352196e-06\\
6.16040631150706	-2.92555562220187e-06\\
6.16301255268573	-2.29922700478724e-06\\
6.16516820367716	-3.31394249508676e-06\\
6.1673238546686	-3.69075214123882e-06\\
6.16947950566003	-2.87627077621977e-06\\
6.17163515665147	-2.32291107682414e-06\\
6.17344443543007	-2.83319358906908e-06\\
6.17525371420866	-3.06073195366352e-06\\
6.17706299298725	-2.88361135991622e-06\\
6.17887227176585	-2.73454792276695e-06\\
6.18078411545249	-2.92199366436208e-06\\
6.18269595913912	-2.99436911355144e-06\\
6.18460780282576	-2.88633860279219e-06\\
6.1865196465124	-2.80040149913674e-06\\
6.18887734647446	-2.97227187306959e-06\\
6.19123504643651	-3.01807716995839e-06\\
6.19359274639857	-2.80371431804483e-06\\
6.19595044636063	-2.6620482573847e-06\\
6.19863191928922	-3.18090902551305e-06\\
6.20131339221782	-3.31939207542931e-06\\
6.20399486514641	-2.59861358342661e-06\\
6.20667633807501	-2.18063600510021e-06\\
6.2086011513417	-2.63898669450313e-06\\
6.21052596460839	-2.82929748918193e-06\\
6.21245077787508	-2.59487697507055e-06\\
6.21437559114178	-2.41490734831373e-06\\
6.21630040440847	-2.61620129426987e-06\\
6.21822521767516	-2.69488465409751e-06\\
6.22015003094185	-2.57925300672923e-06\\
6.22207484420854	-2.48858660389928e-06\\
6.22441197889139	-2.66979315410865e-06\\
6.22674911357423	-2.72101379517053e-06\\
6.22908624825708	-2.50623802644512e-06\\
6.23142338293992	-2.3643116189298e-06\\
6.23406946725278	-2.85980175318556e-06\\
6.23671555156563	-2.99550881921462e-06\\
6.23936163587849	-2.32393099963701e-06\\
6.24200772019134	-1.93107077262056e-06\\
6.24441585767368	-2.93531559591997e-06\\
6.24682399515602	-3.26242646542241e-06\\
6.24923213263835	-2.16592675350569e-06\\
6.25164027012069	-1.48470959926428e-06\\
6.25359074139892	-2.26749349296895e-06\\
6.25554121267715	-2.5951235067545e-06\\
6.25749168395538	-2.18628502501872e-06\\
6.25944215523361	-1.88041026172314e-06\\
6.26125432749036	-2.18812180330374e-06\\
6.26306649974711	-2.32358035345825e-06\\
6.26487867200385	-2.21184434900934e-06\\
6.2666908442606	-2.11766050162154e-06\\
6.26880358373619	-2.27496499638491e-06\\
6.27091632321178	-2.32776552433478e-06\\
6.27302906268737	-2.19041757398841e-06\\
6.27514180216296	-2.09203141077197e-06\\
6.27770266014255	-2.37836847016837e-06\\
6.28026351812214	-2.4564521821091e-06\\
6.28282437610173	-2.07601147161895e-06\\
6.28538523408132	-1.84571185934956e-06\\
6.28799147524103	-2.67168125134276e-06\\
6.29059771640074	-2.91426879606149e-06\\
6.29320395756046	-1.85892517645669e-06\\
6.29581019872017	-1.24083550856469e-06\\
6.29796584969987	-2.26232035238638e-06\\
6.30012150067958	-2.64585716491794e-06\\
6.30227715165928	-1.83806060194414e-06\\
6.30443280263899	-1.29134468762615e-06\\
6.30624208141079	-1.80717256847984e-06\\
6.3080513601826	-2.04022737548826e-06\\
6.3098606389544	-1.86859435036268e-06\\
6.31166991772621	-1.72499008010973e-06\\
6.31358176140504	-1.91817398587091e-06\\
6.31549360508388	-1.99625609642595e-06\\
6.31740544876271	-1.89390086724472e-06\\
6.31931729244155	-1.81360798023888e-06\\
6.32167499239062	-1.99239649045779e-06\\
6.3240326923397	-2.04507312107083e-06\\
6.32639039228878	-1.83753500593298e-06\\
6.32874809223786	-1.70264762910932e-06\\
6.33142956514915	-2.22916278946883e-06\\
6.33411103806045	-2.37524116153409e-06\\
6.33679251097174	-1.66199902684738e-06\\
6.33947398388303	-1.25150007468378e-06\\
6.34139879714226	-1.71518410541083e-06\\
6.34332361040148	-1.91079858646859e-06\\
6.34524842366071	-1.68165215486127e-06\\
6.34717323691994	-1.50692748679404e-06\\
6.34909805017917	-1.71343764288068e-06\\
6.35102286343839	-1.79730828264724e-06\\
6.35294767669762	-1.68683509338408e-06\\
6.35487248995685	-1.60129862258884e-06\\
6.35720962462773	-1.78869604638976e-06\\
6.35954675929862	-1.84606590147851e-06\\
6.36188389396951	-1.63739785508099e-06\\
6.3642210286404	-1.50153817601861e-06\\
6.36686711293818	-2.00384821358313e-06\\
6.36951319723597	-2.14632307304896e-06\\
6.37215928153376	-1.48146104272939e-06\\
6.37480536583155	-1.09526564928686e-06\\
6.37721350330234	-2.10553267665503e-06\\
6.37962164077314	-2.43862359861069e-06\\
6.38202977824394	-1.34806161078416e-06\\
6.38443791571474	-6.72741233387342e-07\\
6.38638838698664	-1.46027200864651e-06\\
6.38833885825854	-1.79262193755747e-06\\
6.39028932953045	-1.38847638453399e-06\\
6.39223980080235	-1.08726820036154e-06\\
6.3940519730541	-1.39929224340918e-06\\
6.39586414530584	-1.53904063493471e-06\\
6.39767631755759	-1.43157188592369e-06\\
6.39948848980933	-1.34163297316192e-06\\
6.40160122927705	-1.50385857589086e-06\\
6.40371396874477	-1.56155013497639e-06\\
6.40582670821249	-1.42906326194847e-06\\
6.40793944768021	-1.33550853176345e-06\\
6.41050030564778	-1.62766248346102e-06\\
6.41306116361536	-1.7115199564266e-06\\
6.41562202158293	-1.33681004088615e-06\\
6.41818287955051	-1.11219889253888e-06\\
6.42078912069805	-1.94391489261037e-06\\
6.42339536184559	-2.19220544606102e-06\\
6.42600160299313	-1.14252117322522e-06\\
6.42860784414067	-5.30048416713669e-07\\
6.43076349511292	-1.55614784391744e-06\\
6.43291914608518	-1.94427010802301e-06\\
6.43507479705743	-1.1410297671155e-06\\
6.43723044802969	-5.9884174907765e-07\\
6.43903972679727	-1.11844863193156e-06\\
6.44084900556485	-1.35526247557749e-06\\
6.44265828433243	-1.18736855991841e-06\\
6.44446756310002	-1.04748379081698e-06\\
6.44637940677397	-1.24457700811931e-06\\
6.44829125044792	-1.32654668760779e-06\\
6.45020309412187	-1.22805737090559e-06\\
6.45211493779583	-1.15160895708399e-06\\
6.45447263773666	-1.33510926536573e-06\\
6.45683033767749	-1.39246539676563e-06\\
6.45918803761832	-1.18957463746128e-06\\
6.46154573755915	-1.05930283922362e-06\\
6.46422721045936	-1.59102933672273e-06\\
6.46690868335958	-1.74227830518348e-06\\
6.46959015625979	-1.03416610386375e-06\\
6.47227162916001	-6.28757265364044e-07\\
6.47419644241456	-1.09607095355457e-06\\
6.47612125566911	-1.29529464887312e-06\\
6.47804606892367	-1.0697370216306e-06\\
6.47997088217822	-8.98581079322724e-07\\
6.48189569543277	-1.10864013347367e-06\\
6.48382050868732	-1.19603972859039e-06\\
6.48574532194188	-1.08907562434979e-06\\
6.48767013519643	-1.00702857475099e-06\\
6.49000726985973	-1.19863673919696e-06\\
6.49234440452303	-1.26018861301702e-06\\
6.49468153918633	-1.05567400687789e-06\\
6.49701867384963	-9.23939508457039e-07\\
6.49966475813781	-1.43088641335609e-06\\
6.50231084242599	-1.57796224042883e-06\\
6.50495692671417	-9.17665361921394e-07\\
6.50760301100235	-5.36000011930327e-07\\
6.51001114846584	-1.55035988180785e-06\\
6.51241928592932	-1.88751461971393e-06\\
6.51482742339281	-8.00987320470625e-07\\
6.51723556085629	-1.29673428439503e-07\\
6.51918603212427	-9.20429115591759e-07\\
6.52113650339224	-1.25598540234861e-06\\
6.52308697466021	-8.55027638912986e-07\\
6.52503744592819	-5.56989103284167e-07\\
6.52684961817686	-8.71942070990173e-07\\
6.52866179042553	-1.01460379209328e-06\\
6.5304739626742	-9.10032830869767e-07\\
6.53228613492287	-8.22976344405646e-07\\
6.53439887438566	-9.88543257474106e-07\\
6.53651161384844	-1.04955542434837e-06\\
6.53862435331123	-9.20368552481676e-07\\
6.54073709277402	-8.30093424220024e-07\\
6.54329795073398	-1.12619554704096e-06\\
6.54585880869394	-1.21397151930935e-06\\
6.5484196666539	-8.43150555596139e-07\\
6.55098052461386	-6.22399242367067e-07\\
6.55358676575368	-1.4580141205478e-06\\
6.55619300689351	-1.71017357519787e-06\\
6.55879924803333	-6.6432820045037e-07\\
6.56140548917315	-5.56651542638065e-08\\
6.56356114014075	-1.08489414829549e-06\\
6.56571679110834	-1.47612596501645e-06\\
6.56787244207593	-6.75975089681202e-07\\
6.57002809304353	-1.36857068344653e-07\\
6.57183737180854	-6.59025973792637e-07\\
6.57364665057354	-8.98388123005134e-07\\
6.57545592933855	-7.33028822086368e-07\\
6.57726520810356	-5.95665191838179e-07\\
6.57917705177452	-7.95408004350406e-07\\
6.58108889544547	-8.80012343884573e-07\\
6.58300073911643	-7.84142812015887e-07\\
6.58491258278739	-7.10299449924179e-07\\
6.58727028272305	-8.96992242260808e-07\\
6.58962798265871	-9.57518676791835e-07\\
6.59198568259438	-7.57776144943989e-07\\
6.59434338253004	-6.30630747622263e-07\\
6.59702485542326	-1.16588682663732e-06\\
6.59970632831647	-1.32063740121424e-06\\
6.60238780120969	-6.15998904773818e-07\\
6.6050692741029	-2.14036425472131e-07\\
6.60699408735458	-6.83807410695181e-07\\
6.60891890060626	-8.85474367606776e-07\\
6.61084371385795	-6.62346003821312e-07\\
6.61276852710963	-4.93605540885511e-07\\
6.61469334036131	-7.0606646351834e-07\\
6.61661815361299	-7.95854242507943e-07\\
6.61854296686467	-6.91264693930549e-07\\
6.62046778011635	-6.11578707232496e-07\\
6.62280491477491	-8.06035747924483e-07\\
6.62514204943346	-8.70416803522289e-07\\
6.62747918409202	-6.68711768181396e-07\\
6.62981631875057	-5.39767466722907e-07\\
6.63246240303272	-1.04985033066995e-06\\
6.63510848731486	-1.20003750314623e-06\\
6.637754571597	-5.42827418126279e-07\\
6.64040065587915	-1.6422478710254e-07\\
6.64280879333807	-1.18135149262955e-06\\
6.64521693079699	-1.52125317276486e-06\\
6.64762506825591	-4.37452864598953e-07\\
6.65003320571483	2.31153375107596e-07\\
6.65198367698042	-5.61781563490626e-07\\
6.653934148246	-8.99504385643013e-07\\
6.65588461951158	-5.00700443328839e-07\\
6.65783509077717	-2.04803293879507e-07\\
6.65964726302399	-5.2173486198015e-07\\
6.66145943527082	-6.66364504464667e-07\\
6.66327160751764	-5.63750814031039e-07\\
6.66508377976447	-4.78641073442532e-07\\
6.66719651922423	-6.46464470843711e-07\\
6.66930925868398	-7.0971894361449e-07\\
6.67142199814373	-5.82760268930116e-07\\
6.67353473760349	-4.94699363695617e-07\\
6.6760955955587	-7.93466834903001e-07\\
6.67865645351391	-8.83887836256037e-07\\
6.68121731146912	-5.15691680025299e-07\\
6.68377816942433	-2.97545234229091e-07\\
6.68638441055933	-1.13579104121797e-06\\
6.68899065169433	-1.39056090864287e-06\\
6.69159689282934	-3.47305427084166e-07\\
6.69420313396434	2.58787707263508e-07\\
6.69635878492907	-7.72552175565266e-07\\
6.6985144358938	-1.16588118803662e-06\\
6.70067008685854	-3.67813784762916e-07\\
6.70282573782327	1.69234091185189e-07\\
6.70463501658675	-3.54662275103834e-07\\
6.70644429535023	-5.95742501552365e-07\\
6.70825357411371	-4.32091923574518e-07\\
6.71006285287719	-2.96427795642984e-07\\
6.71197469654635	-4.97956560430168e-07\\
6.71388654021551	-5.8433664129609e-07\\
6.71579838388468	-4.90232675343094e-07\\
6.71771022755384	-4.18144809444243e-07\\
6.72006792748633	-6.06988763696137e-07\\
6.72242562741881	-6.69651192719556e-07\\
6.7247833273513	-4.72029564324572e-07\\
6.72714102728379	-3.46990157051863e-07\\
6.72982250017265	-8.84623551300479e-07\\
6.73250397306151	-1.04173232706728e-06\\
6.73518544595037	-3.39432970619669e-07\\
6.73786691883924	6.02090519663534e-08\\
6.7397917320892	-4.11216275697512e-07\\
6.74171654533916	-6.14527993381131e-07\\
6.74364135858911	-3.93034830459271e-07\\
6.74556617183907	-2.25920152363557e-07\\
6.74749098508903	-4.39997560608418e-07\\
6.74941579833899	-5.31392482017168e-07\\
6.75134061158895	-4.28400767749082e-07\\
6.75326542483891	-3.5030340228559e-07\\
6.75560255949455	-5.46677109802829e-07\\
6.7579396941502	-6.129613816519e-07\\
6.76027682880585	-4.13146183486646e-07\\
6.76261396346149	-2.86078487121699e-07\\
6.76526004773991	-7.98270278767887e-07\\
6.76790613201832	-9.50549577716231e-07\\
6.77055221629673	-2.95414873008326e-07\\
6.77319830057514	8.11288063395921e-08\\
6.77560643803127	-9.37857721705626e-07\\
6.7780145754874	-1.27960565832197e-06\\
6.78042271294353	-1.97638009513668e-07\\
6.78283085039966	4.69148763393434e-07\\
6.78478132166383	-3.25250421706613e-07\\
6.786731792928	-6.64428822183538e-07\\
6.78868226419216	-2.67071790016615e-07\\
6.79063273545633	2.73869269484805e-08\\
6.79244490770209	-2.90873612307507e-07\\
6.79425707994784	-4.36824939775704e-07\\
6.7960692521936	-3.35525683237137e-07\\
6.79788142443935	-2.51723201838416e-07\\
6.79999416389728	-4.21061711275428e-07\\
6.80210690335522	-4.8582163447719e-07\\
6.80421964281315	-3.60358794804228e-07\\
6.80633238227108	-2.73784205528926e-07\\
6.80889324022338	-5.74340615511204e-07\\
6.81145409817569	-6.66536718707533e-07\\
6.81401495612799	-3.00101886008264e-07\\
6.81657581408029	-8.37031861600224e-08\\
6.81918205521234	-9.23714004841258e-07\\
6.82178829634439	-1.18023492134967e-06\\
6.82439453747644	-1.38716519160198e-07\\
6.82700077860849	4.65653141379363e-07\\
6.82915642957151	-5.67102210080606e-07\\
6.83131208053453	-9.61837381741049e-07\\
6.83346773149754	-1.65166795351723e-07\\
6.83562338246056	3.70493332457755e-07\\
6.83743266122317	-1.54560945375692e-07\\
6.83924193998577	-3.9679270358306e-07\\
6.84105121874838	-2.34287289568869e-07\\
6.84286049751099	-9.97620546172584e-08\\
6.84477234117911	-3.02487537240381e-07\\
6.84668418484724	-3.90057388610643e-07\\
6.84859602851536	-2.97136275140275e-07\\
6.85050787218348	-2.26224411203901e-07\\
6.85286557211406	-4.16509267076037e-07\\
6.85522327204464	-4.80602292629584e-07\\
6.85758097197522	-2.84401000083534e-07\\
6.8599386719058	-1.60771780333135e-07\\
6.86262014479201	-6.99996850705986e-07\\
6.86530161767822	-8.58684312099456e-07\\
6.86798309056443	-1.57950686308084e-07\\
6.87066456345065	2.40138309237636e-07\\
6.8725893766996	-2.32394109289658e-07\\
6.87451418994856	-4.36806407044799e-07\\
6.87643900319752	-2.16407325392964e-07\\
6.87836381644648	-5.03803305740291e-08\\
6.88028862969544	-2.65539103594392e-07\\
6.8822134429444	-3.58009039747031e-07\\
6.88413825619335	-2.56086019501112e-07\\
6.88606306944231	-1.7905108995464e-07\\
6.88840020409622	-3.76706484228606e-07\\
6.89073733875012	-4.44263314580695e-07\\
6.89307447340403	-2.4571158663278e-07\\
6.89541160805794	-1.19898373451832e-07\\
6.89805769233409	-6.33499776192537e-07\\
6.90070377661025	-7.87177287797647e-07\\
6.90334986088641	-1.33429424842291e-07\\
6.90599594516257	2.41738563389049e-07\\
6.90840408261703	-7.7849045299061e-07\\
6.9108122200715	-1.1214716710839e-06\\
6.91322035752596	-4.07280822400935e-08\\
6.91562849498043	6.24843586205515e-07\\
6.91757896624379	-1.70533368315517e-07\\
6.91952943750715	-5.1068365758411e-07\\
6.92147990877051	-1.14292640240876e-07\\
6.92343038003387	1.79205812411709e-07\\
6.92524255227903	-1.39941829235823e-07\\
6.92705472452419	-2.86775323932176e-07\\
6.92886689676936	-1.86353310560605e-07\\
6.93067906901452	-1.03423209996123e-07\\
6.93279180847139	-2.73772707615194e-07\\
6.93490454792826	-3.39537072679974e-07\\
6.93701728738514	-2.15072152531803e-07\\
6.93913002684201	-1.29489028832808e-07\\
6.94169088479258	-4.31238638132214e-07\\
6.94425174274314	-5.24618558817025e-07\\
6.94681260069371	-1.59358207962867e-07\\
6.94937345864427	5.58752142332253e-08\\
6.95197969977456	-7.85312241902147e-07\\
6.95458594090485	-1.04300033720861e-06\\
6.95719218203514	-2.63965427294011e-09\\
6.95979842316542	6.00581503196196e-07\\
6.96195407412745	-4.33116985387727e-07\\
6.96410972508947	-8.28788983664452e-07\\
6.96626537605149	-3.30489084987562e-08\\
6.96842102701352	5.01686849840866e-07\\
6.97023030577565	-2.4138625320802e-08\\
6.97203958453779	-2.67137260312467e-07\\
6.97384886329992	-1.0539441364088e-07\\
6.97565814206206	2.83724994609713e-08\\
6.97756998572961	-1.75149733383506e-07\\
6.97948182939716	-2.63511632514479e-07\\
6.98139367306471	-1.71377882995927e-07\\
6.98330551673226	-1.01248748496374e-07\\
6.98566321666173	-2.92492547959711e-07\\
6.9880209165912	-3.57537532913454e-07\\
6.99037861652067	-1.62281264870501e-07\\
6.99273631645014	-3.95902035599249e-08\\
6.99541778933478	-5.79874037232031e-07\\
6.99809926221942	-7.39611472067025e-07\\
7.00078073510406	-3.99190605016031e-08\\
7.0034622079887	3.57137305950772e-07\\
7.0053870212371	-1.16131140703857e-07\\
7.00731183448551	-3.21275062997728e-07\\
7.00923664773391	-1.01603217395052e-07\\
7.01116146098232	6.37008645831827e-08\\
7.01308627423072	-1.52176547363325e-07\\
7.01501108747913	-2.45360826767183e-07\\
7.01693590072753	-1.44147881631085e-07\\
7.01886071397594	-6.7818797244712e-08\\
7.02119784862884	-2.66325608233586e-07\\
7.02353498328173	-3.34727684236924e-07\\
7.02587211793463	-1.37015060630574e-07\\
7.02820925258753	-1.20348855325858e-08\\
7.03085533686237	-5.26572213832566e-07\\
7.0335014211372	-6.81177952710499e-07\\
7.03614750541204	-2.83506440545978e-08\\
7.03879358968688	3.45904323406643e-07\\
7.04120172714038	-6.75149192552738e-07\\
7.04360986459389	-1.0189487054113e-06\\
7.04601800204739	6.09828130215817e-08\\
7.0484261395009	7.25748454666331e-07\\
7.05037661076382	-7.02770104332728e-08\\
7.05232708202675	-4.11071847228328e-07\\
7.05427755328968	-1.53214134712698e-08\\
7.05622802455261	2.77540331605763e-07\\
7.05804019679746	-4.21954418072801e-08\\
7.05985236904232	-1.89613741596872e-07\\
7.06166454128718	-8.97732159721443e-08\\
7.06347671353204	-7.42131778252997e-09\\
7.06558945298832	-1.7844081945384e-07\\
7.06770219244461	-2.44870768995042e-07\\
7.0698149319009	-1.21067036840117e-07\\
7.07192767135718	-3.61407508364664e-08\\
7.07448852930675	-3.38680743006137e-07\\
7.07704938725631	-4.32844720954506e-07\\
7.07961024520588	-6.83621377284283e-08\\
7.08217110315544	1.4609971898949e-07\\
7.08477734428471	-6.95866709587989e-07\\
7.08738358541398	-9.54327403768218e-07\\
7.08998982654325	8.52670458684202e-08\\
7.09259606767252	6.87728183734748e-07\\
7.094751718634	-3.46594339895034e-07\\
7.09690736959547	-7.42886125948417e-07\\
7.09906302055694	5.22384104861828e-08\\
7.10121867151842	5.86362772558857e-07\\
7.10302795028032	6.00272662687473e-08\\
7.10483722904223	-1.83478488846589e-07\\
7.10664650780413	-2.22398690574721e-08\\
7.10845578656603	1.11025684201849e-07\\
7.11036763023329	-9.30232650908636e-08\\
7.11227947390055	-1.81908712981738e-07\\
7.11419131756781	-9.02953649628557e-08\\
7.11610316123507	-2.0683506463115e-08\\
7.11846086116392	-2.12560961720953e-07\\
7.12081856109278	-2.78234911110786e-07\\
7.12317626102164	-8.36029308004527e-08\\
7.12553396095049	3.84684550880365e-08\\
7.12821543383423	-5.02514609923566e-07\\
7.13089690671797	-6.62945367935208e-07\\
7.13357837960171	3.60596024151505e-08\\
7.13625985248545	4.32434312358509e-07\\
7.13818466573358	-4.13199363613614e-08\\
7.1401094789817	-2.46946705306783e-07\\
7.14203429222982	-2.77547558269475e-08\\
7.14395910547794	1.37072338812771e-07\\
7.14588391872606	-7.927918410644e-08\\
7.14780873197418	-1.72934695896743e-07\\
7.14973354522231	-7.21901138867054e-08\\
7.15165835847043	3.67345176499612e-09\\
7.15399549312277	-1.95394814106464e-07\\
7.15633262777512	-2.64354200307793e-07\\
7.15866976242746	-6.71947653074767e-08\\
7.1610068970798	5.72362992556918e-08\\
7.1636529813539	-4.57917871177216e-07\\
7.16629906562799	-6.13135282101496e-07\\
7.16894514990209	3.90855037224469e-08\\
7.17159123417618	4.12739008748275e-07\\
7.17399937162916	-6.08857577244493e-07\\
7.17640750908214	-9.53195987030142e-07\\
7.17881564653512	1.26200797812004e-07\\
7.1812237839881	7.90435767950015e-07\\
7.18317425525082	-6.01660987697983e-09\\
7.18512472651353	-3.47235698416881e-07\\
7.18707519777625	4.80931388047168e-08\\
7.18902566903896	3.40535892817684e-07\\
7.19083784128369	2.04131351821957e-08\\
7.19265001352841	-1.27389915505205e-07\\
7.19446218577314	-2.79319176677006e-08\\
7.19627435801786	5.40396523085462e-08\\
7.19838709747385	-1.17420503986665e-07\\
7.20049983692983	-1.84288150517631e-07\\
7.20261257638581	-6.09191688205613e-08\\
7.20472531584179	2.35752879440554e-08\\
7.20728617379081	-2.79484257070806e-07\\
7.20984703173983	-3.74163553917839e-07\\
7.21240788968885	-1.01920742956452e-08\\
7.21496874763787	2.0376283726975e-07\\
7.21757498876658	-6.38715323741934e-07\\
7.22018122989529	-8.97683479106348e-07\\
7.222787471024	1.41407767273449e-07\\
7.22539371215271	7.43369866551546e-07\\
7.22754936311391	-2.91362344029267e-07\\
7.2297050140751	-6.88060976195004e-07\\
7.23186066503629	1.0665955807454e-07\\
7.23401631599749	6.40382685546115e-07\\
7.2358255947593	1.13712516291997e-07\\
7.23763487352111	-1.30125959785232e-07\\
7.23944415228292	3.07818841527308e-08\\
7.24125343104474	1.63718564927251e-07\\
7.24316527471187	-4.06758360327331e-08\\
7.245077118379	-1.29904623946686e-07\\
7.24698896204613	-3.8632503418512e-08\\
7.24890080571326	3.06402117011828e-08\\
7.2512585056418	-1.6165262728407e-07\\
7.25361620557034	-2.27738821134693e-07\\
7.25597390549888	-3.35159695552534e-08\\
7.25833160542742	8.81493784632426e-08\\
7.26101307831068	-4.53291776558729e-07\\
7.26369455119393	-6.14176680180378e-07\\
7.26637602407719	8.4378080078551e-08\\
7.26905749696045	4.80306439509803e-07\\
7.27098231020844	6.23413809464068e-09\\
7.27290712345644	-1.9970870646091e-07\\
7.27483193670444	1.91691347239953e-08\\
7.27675674995243	1.83684062182721e-07\\
7.27868156320043	-3.29777054552949e-08\\
7.28060637644843	-1.26941539946301e-07\\
7.28253118969642	-2.65033599511355e-08\\
7.28445600294442	4.90557003907099e-08\\
7.28679313759648	-1.5037977485477e-07\\
7.28913027224855	-2.19703603310251e-07\\
7.29146740690061	-2.29058554346295e-08\\
7.29380454155267	1.01166240273898e-07\\
7.29645062582637	-4.14391107206313e-07\\
7.29909671010008	-5.70008246825182e-07\\
7.30174279437378	8.18162448901205e-08\\
7.30438887864749	4.55076828220768e-07\\
7.3067970161002	-5.66874464702494e-07\\
7.30920515355292	-9.11564805861076e-07\\
7.31161329100564	1.67482828938859e-07\\
7.31402142845835	8.31371353537946e-07\\
7.31597189972099	3.46403137285733e-08\\
7.31792237098362	-3.06855664877759e-07\\
7.31987284224626	8.81980506406421e-08\\
7.32182331350889	3.80367421559669e-07\\
7.32363548575358	5.99921938793102e-08\\
7.32544765799826	-8.80618364895724e-08\\
7.32725983024295	1.11466604835186e-08\\
7.32907200248764	9.28701995306369e-08\\
7.33118474194348	-7.88772940296667e-08\\
7.33329748139933	-1.46030304737366e-07\\
7.33541022085518	-2.29447256749893e-08\\
7.33752296031103	6.12682722334057e-08\\
7.34008381825977	-2.42129853056383e-07\\
7.34264467620851	-3.37144907547327e-07\\
7.34520553415726	2.6493617966139e-08\\
7.347766392106	2.40118344319029e-07\\
7.35037263323443	-6.02693055018477e-07\\
7.35297887436286	-8.61991615863644e-07\\
7.35558511549129	1.7677206320954e-07\\
7.35819135661972	7.78409362744981e-07\\
7.36034700758079	-2.56589445246647e-07\\
7.36250265854186	-6.53552784779521e-07\\
7.36465830950293	1.40904932610653e-07\\
7.366813960464	6.74367085284899e-07\\
7.3686232392258	1.47479268353123e-07\\
7.3704325179876	-9.657555954945e-08\\
7.37224179674939	6.411721908961e-08\\
7.37405107551119	1.96840110877616e-07\\
7.37596291917829	-7.77883757407949e-09\\
7.37787476284539	-9.72307612201462e-08\\
7.37978660651248	-6.18038153987754e-09\\
7.38169845017958	6.28719827311386e-08\\
7.38405615010798	-1.29690702621588e-07\\
7.38641385003638	-1.96044655176308e-07\\
7.38877154996478	-2.08748884844567e-09\\
7.39112924989318	1.19314223834266e-07\\
7.39381072277619	-4.22424311974368e-07\\
7.39649219565921	-5.8360397137136e-07\\
7.39917366854223	1.14658640804066e-07\\
7.40185514142525	5.10297415878824e-07\\
7.40377995467321	3.60188034953524e-08\\
7.40570476792117	-1.7012904152125e-07\\
7.40762958116913	4.85451052689712e-08\\
7.40955439441709	2.12857628856256e-07\\
7.41147920766506	-4.0052716698824e-09\\
7.41340402091302	-9.81689574075517e-08\\
7.41532883416098	2.07063877155633e-09\\
7.41725364740894	7.74323747343431e-08\\
7.41959078206088	-1.22241016420332e-07\\
7.42192791671282	-1.91800926252483e-07\\
7.42426505136476	4.76256056813895e-09\\
7.4266021860167	1.28602204441108e-07\\
7.42924827029022	-3.87216173791671e-07\\
7.43189435456375	-5.43092059324124e-07\\
7.43454043883727	1.08475960658438e-07\\
7.43718652311079	4.81482307801429e-07\\
7.4395946605634	-5.40698447348831e-07\\
7.442002798016	-8.85616415313706e-07\\
7.44441093546861	1.93205433429711e-07\\
7.44681907292121	8.56869962539974e-07\\
7.44876954418384	5.99587872684992e-08\\
7.45072001544646	-2.81716155736689e-07\\
7.45267048670908	1.13159765113835e-07\\
7.4546209579717	4.05152491111949e-07\\
7.4564331302164	8.46141579025073e-08\\
7.4582453024611	-6.36019921174125e-08\\
7.4600574747058	3.54453657536169e-08\\
7.4618696469505	1.17008732480883e-07\\
7.4639823864063	-5.49242828995489e-08\\
7.46609512586211	-1.22261508028743e-07\\
7.46820786531792	6.41151132185769e-10\\
7.47032060477373	8.46725134451276e-08\\
7.47288146272236	-2.18944065988325e-07\\
7.47544232067098	-3.14175712112785e-07\\
7.47800317861961	4.92480780600602e-08\\
7.48056403656824	2.62659896055339e-07\\
7.48317027769655	-5.80366334101967e-07\\
7.48577651882486	-8.39877845937309e-07\\
7.48838275995316	1.9867474865265e-07\\
7.49098900108147	8.00102793352409e-07\\
7.49314465204251	-2.35067734166705e-07\\
7.49530030300355	-6.32201549777278e-07\\
7.49745595396458	1.62086936761341e-07\\
7.49961160492562	6.95381078497093e-07\\
7.50142088368744	1.68353170515445e-07\\
7.50323016244926	-7.58408993384307e-08\\
7.50503944121108	8.47134917769665e-08\\
7.5068487199729	2.17298832261292e-07\\
7.50876056364001	1.25354389091115e-08\\
7.51067240730712	-7.70600006028133e-08\\
7.51258425097423	1.38477860289754e-08\\
7.51449609464134	8.27584707430162e-08\\
7.5168537945697	-1.09977682960505e-07\\
7.51921149449806	-1.76503732074451e-07\\
7.52156919442642	1.728270682122e-08\\
7.52392689435478	1.38515044767473e-07\\
7.5266083672377	-4.03414501359833e-07\\
7.52928984012062	-5.6478344534483e-07\\
7.53197131300355	1.33291599535568e-07\\
7.53465278588647	5.28744501515632e-07\\
7.53657759913444	5.43334897074033e-08\\
7.53850241238242	-1.51945890536354e-07\\
7.54042722563039	6.65975798952445e-08\\
7.54235203887836	2.30780277998832e-07\\
7.54427685212633	1.37883926498716e-08\\
7.5462016653743	-8.0503439470192e-08\\
7.54812647862228	1.96088483228607e-08\\
7.55005129187025	9.48441045700577e-08\\
7.55238842652216	-1.04981757065303e-07\\
7.55472556117406	-1.746929290114e-07\\
7.55706269582597	2.17204938479654e-08\\
7.55939983047788	1.45411262142403e-07\\
7.56204591475134	-3.70574258390377e-07\\
7.5646919990248	-5.26615778539963e-07\\
7.56733808329826	1.24788098521122e-07\\
7.56998416757172	4.97631775786544e-07\\
7.5723923050243	-5.24695767278871e-07\\
7.57480044247688	-8.69759311239449e-07\\
7.57720857992946	2.08918162325489e-07\\
7.57961671738204	8.72439499755018e-07\\
7.58156718864468	7.54131916913536e-08\\
7.58351765990733	-2.66376113167155e-07\\
7.58546813116998	1.28386212328024e-07\\
7.58741860243262	4.20266099254718e-07\\
7.58923077467736	9.96235938188761e-08\\
7.59104294692209	-4.86960818335547e-08\\
7.59285511916682	5.02483947784071e-08\\
7.59466729141155	1.31709516182354e-07\\
7.59678003086737	-4.03419071481892e-08\\
7.59889277032319	-1.07796680026695e-07\\
7.601005509779	1.49892787071337e-08\\
7.60311824923482	9.89047848065638e-08\\
7.60567910718342	-2.04851104079751e-07\\
7.60823996513202	-3.00220835303122e-07\\
7.61080082308062	6.30660839107122e-08\\
7.61336168102922	2.76342229987847e-07\\
7.6159679221575	-5.66820859582151e-07\\
7.61857416328578	-8.26468007364412e-07\\
7.62118040441406	2.11950180073472e-07\\
7.62378664554234	8.13245015773845e-07\\
7.62594229650339	-2.22034799879367e-07\\
7.62809794746444	-6.19277089608516e-07\\
7.63025359842549	1.74903740823851e-07\\
7.63240924938653	7.08091020928947e-07\\
7.63421852814839	1.80974026875447e-07\\
7.63602780691025	-6.33085637247177e-08\\
7.63783708567211	9.71578542063867e-08\\
7.63964636443397	2.29655774397486e-07\\
7.64155820810112	2.48005949110564e-08\\
7.64347005176827	-6.48860227769887e-08\\
7.64538189543541	2.59311905281834e-08\\
7.64729373910256	9.4751901436041e-08\\
7.64965143903093	-9.80943952733071e-08\\
7.6520091389593	-1.64729685891984e-07\\
7.65436683888766	2.89484058946243e-08\\
7.65672453881603	1.50073280469343e-07\\
7.65940601169894	-3.91977423408463e-07\\
7.66208748458185	-5.53466398489633e-07\\
7.66476895746476	1.44489737952114e-07\\
7.66745043034767	5.39824838607927e-07\\
7.66937524359567	6.53299374597793e-08\\
7.67130005684368	-1.410327681306e-07\\
7.67322487009168	7.74279400594935e-08\\
7.67514968333969	2.41528427036286e-07\\
7.67707449658769	2.44548803429723e-08\\
7.6789993098357	-6.99180637830921e-08\\
7.6809241230837	3.01136569014204e-08\\
7.68284893633171	1.05268889161181e-07\\
7.68518607098363	-9.46534202128646e-08\\
7.68752320563555	-1.64460251195209e-07\\
7.68986034028747	3.18582951130963e-08\\
7.69219747493939	1.55454962236234e-07\\
7.69484355921286	-3.60636176477414e-07\\
7.69748964348632	-5.16782334702981e-07\\
7.70013572775978	1.34517877725671e-07\\
7.70278181203324	5.07258850479531e-07\\
7.70518994948584	-5.15161341141379e-07\\
7.70759808693844	-8.60316748507728e-07\\
7.71000622439103	2.18269649021607e-07\\
7.71241436184363	8.81700676469421e-07\\
7.71436483310631	8.46017766953366e-08\\
7.716315304369	-2.57259622049588e-07\\
7.71826577563168	1.37431111824071e-07\\
7.72021624689437	4.29239897847822e-07\\
7.72202841913915	1.08531768017173e-07\\
7.72384059138392	-3.98531132539404e-08\\
7.7256527636287	5.90265778477317e-08\\
7.72746493587348	1.40423328520711e-07\\
7.72957767532933	-3.17026231932971e-08\\
7.73169041478518	-9.9231371120112e-08\\
7.73380315424103	2.34811716737227e-08\\
7.73591589369688	1.07323807174708e-07\\
7.73847675164549	-1.96519680084606e-07\\
7.74103760959411	-2.91976216537648e-07\\
7.74359846754273	7.12246910339331e-08\\
7.74615932549135	2.84415606177646e-07\\
7.74876556661965	-5.58833440411632e-07\\
7.75137180774794	-8.1856574318806e-07\\
7.75397804887624	2.19768081510807e-07\\
7.75658429000453	8.20979334736904e-07\\
7.75873994096561	-2.1436903585581e-07\\
7.7608955919267	-6.11679347617411e-07\\
7.76305124288778	1.82433983919594e-07\\
7.76520689384886	7.15554288710507e-07\\
7.76701617261076	1.88381469978793e-07\\
7.76882545137267	-5.59565838109677e-08\\
7.77063473013457	1.04454735083692e-07\\
7.77244400889648	2.36897911509715e-07\\
7.77435585256367	3.19852699881551e-08\\
7.77626769623086	-5.77584198246939e-08\\
7.77817953989805	3.30021161509819e-08\\
7.78009138356524	1.01766535642867e-07\\
7.78244908349364	-9.1148647296535e-08\\
7.78480678342205	-1.57852243276579e-07\\
7.78716448335045	3.57581200205459e-08\\
7.78952218327885	1.56815842533575e-07\\
7.79220365616179	-3.853105501328e-07\\
7.79488512904472	-5.46874478590809e-07\\
7.79756660192765	1.51007429671779e-07\\
7.80024807481058	5.46269013135259e-07\\
7.80217288805863	7.17217774059975e-08\\
7.80409770130667	-1.346929003887e-07\\
7.80602251455472	8.37162010824954e-08\\
7.80794732780276	2.47765439720382e-07\\
7.80987214105081	3.06409990713519e-08\\
7.81179695429885	-6.37824846272395e-08\\
7.8137217675469	3.61990526442924e-08\\
7.81564658079494	1.1130444521612e-07\\
7.8179837154469	-8.86779090158996e-08\\
7.82032085009886	-1.58544277706341e-07\\
7.82265798475082	3.77152384878343e-08\\
7.82499511940278	1.61253371988579e-07\\
7.82764120367627	-3.54903435972886e-07\\
7.83028728794976	-5.11114633727772e-07\\
7.83293337222326	1.40121168001883e-07\\
7.83557945649675	5.12798350449373e-07\\
7.83798759394939	-5.09679367599603e-07\\
7.84039573140202	-8.54891792911872e-07\\
7.84280386885466	2.23638093821421e-07\\
7.84521200630729	8.87013104300394e-07\\
7.84716247757002	8.98691907558202e-08\\
7.84911294883275	-2.52036898018559e-07\\
7.85106342009547	1.42609467790322e-07\\
7.8530138913582	4.34374200164456e-07\\
7.85482606360302	1.13625421960251e-07\\
7.85663823584784	-3.47998350136436e-08\\
7.85845040809266	6.40397472828624e-08\\
7.86026258033748	1.45396658268737e-07\\
7.86237531979337	-2.67754067806436e-08\\
7.86448805924926	-9.43499132155523e-08\\
7.86660079870515	2.83172298942702e-08\\
7.86871353816105	1.12114818762166e-07\\
7.8712743961097	-1.91782799419116e-07\\
7.87383525405836	-2.87292956091534e-07\\
7.87639611200702	7.58548370782819e-08\\
7.87895696995568	2.88993139641036e-07\\
7.88156321108401	-5.5430894141395e-07\\
7.88416945221234	-8.14093768397584e-07\\
7.88677569334068	2.24188043684848e-07\\
7.88938193446901	8.25347786559405e-07\\
7.89153758543013	-2.10042818249434e-07\\
7.89369323639126	-6.07395024943003e-07\\
7.89584888735238	1.86676750946191e-07\\
7.8980045383135	7.19755832268021e-07\\
7.89981381707545	1.92548669897263e-07\\
7.9016230958374	-5.18234988255983e-08\\
7.90343237459934	1.0855393606235e-07\\
7.90524165336129	2.40963458519872e-07\\
7.90715349702852	3.60155003598095e-08\\
7.90906534069575	-5.37632502961571e-08\\
7.91097718436299	3.69624717500017e-08\\
7.91288902803022	1.05692328666862e-07\\
7.91524672795867	-8.72651377825662e-08\\
7.91760442788711	-1.54010642905433e-07\\
7.91996212781556	3.95581816192703e-08\\
7.92231982774401	1.6057472951303e-07\\
7.92500130062698	-3.81598046939047e-07\\
7.92768277350996	-5.43207894221354e-07\\
7.93036424639293	1.54628561954695e-07\\
7.9330457192759	5.49845151187611e-07\\
7.93497053252399	7.52658952940521e-08\\
7.93689534577207	-1.31180567297662e-07\\
7.93882015902016	8.719697808246e-08\\
7.94074497226825	2.51214891999751e-07\\
7.94266978551633	3.4059353115623e-08\\
7.94459459876442	-6.03950001121234e-08\\
7.9465194120125	3.95558901189474e-08\\
7.94844422526059	1.14630863912168e-07\\
7.95078135991259	-8.53881334528239e-08\\
7.95311849456459	-1.55290816650222e-07\\
7.95545562921659	4.09327052253161e-08\\
7.95779276386859	1.6443516726028e-07\\
7.96043884814213	-3.51761647809923e-07\\
7.96308493241567	-5.08012448552364e-07\\
7.9657310166892	1.43184151202291e-07\\
7.96837710096274	5.15822523805554e-07\\
7.97078523841542	-5.06690171153679e-07\\
7.9731933758681	-8.51937253631974e-07\\
7.97560151332078	2.26558298788149e-07\\
7.97800965077346	8.89899290701379e-07\\
7.97996012203622	9.27280523477236e-08\\
7.98191059329899	-2.49205156954702e-07\\
7.98386106456176	1.45414294383528e-07\\
7.98581153582453	4.37152313015332e-07\\
7.98762370806939	1.16378895853586e-07\\
7.98943588031425	-3.20708308798601e-08\\
7.99124805255911	6.67444570723319e-08\\
7.99306022480396	1.48077241579614e-07\\
7.9951729642599	-2.41227384734088e-08\\
7.99728570371583	-9.17249307619272e-08\\
7.99939844317176	3.09147498711582e-08\\
8.0015111826277	1.14685102303724e-07\\
8.0040720405764	-1.89245232373736e-07\\
8.0066328985251	-2.84787777804496e-07\\
8.0091937564738	7.83279485716548e-08\\
8.01175461442251	2.91434500976351e-07\\
8.01436085555088	-5.51899565603975e-07\\
8.01696709667926	-8.11716055260092e-07\\
8.01957333780764	2.26534416114532e-07\\
8.02217957893602	8.27663137581425e-07\\
8.02433522989718	-2.07752887781965e-07\\
8.02649088085835	-6.05130300090906e-07\\
8.02864653181951	1.88916484678003e-07\\
8.03080218278067	7.21970784933745e-07\\
8.03261146154266	1.94742983072871e-07\\
8.03442074030464	-4.96496759261333e-08\\
8.03623001906663	1.10707413458755e-07\\
8.03803929782861	2.43096735186299e-07\\
8.03995114149588	3.81275904182132e-08\\
8.04186298516315	-5.16721909704643e-08\\
8.04377482883043	3.90326602150992e-08\\
8.0456866724977	1.07741803478945e-07\\
8.04804437242619	-8.52409898222106e-08\\
8.05040207235468	-1.52011586873613e-07\\
8.05275977228317	4.15323810898371e-08\\
8.05511747221166	1.62524303348732e-07\\
8.05779894509468	-3.7967620070134e-07\\
8.0604804179777	-5.41313478041872e-07\\
8.06316189086072	1.56495837622117e-07\\
8.06584336374374	5.51685576777317e-07\\
8.06776817699186	7.70872268240907e-08\\
8.06969299023998	-1.29378185054208e-07\\
8.07161780348811	8.89805553683232e-08\\
8.07354261673623	2.52979811765641e-07\\
8.07546742998435	3.58057588023541e-08\\
8.07739224323247	-5.86669681723606e-08\\
8.07931705648059	4.12656935289135e-08\\
8.08124186972872	1.16322575571814e-07\\
8.08357900438076	-8.371819371078e-08\\
8.0859161390328	-1.53642449429725e-07\\
8.08825327368484	4.25597064257488e-08\\
8.09059040833689	1.66041000060346e-07\\
8.09323649261047	-3.50179536479089e-07\\
8.09588257688405	-5.06453808668539e-07\\
8.09852866115764	1.44719572769958e-07\\
8.10117474543122	5.17334977967465e-07\\
8.10358288288394	-5.05198407996232e-07\\
8.10599102033667	-8.50465977642045e-07\\
8.10839915778939	2.28009287450703e-07\\
8.11080729524211	8.91330193653062e-07\\
8.11275776650491	9.41428304201963e-08\\
8.11470823776772	-2.47806375863746e-07\\
8.11665870903052	1.46797205946569e-07\\
8.11860918029332	4.38519486500866e-07\\
8.12042135253822	1.17731554727385e-07\\
8.12223352478311	-3.07325760395827e-08\\
8.124045697028	6.80684117959629e-08\\
8.12585786927289	1.4938700765299e-07\\
8.12797060872886	-2.28293841608718e-08\\
8.13008334818483	-9.04478461016822e-08\\
8.1321960876408	3.21757118726396e-08\\
8.13430882709677	1.1593007753774e-07\\
8.13686968504552	-1.88019443569942e-07\\
8.13943054299427	-2.8358097559078e-07\\
8.14199140094301	7.95159666999723e-08\\
8.14455225889176	2.92603935747593e-07\\
8.14715850002018	-5.50748844307947e-07\\
8.1497647411486	-8.10583840493706e-07\\
8.15237098227702	2.27648325967778e-07\\
8.15497722340545	8.28758939253049e-07\\
8.15713287436665	-2.06671912916789e-07\\
8.15928852532785	-6.04064021025863e-07\\
8.16144417628905	1.89968205610569e-07\\
8.16359982725025	7.23008076075615e-07\\
8.16540910601227	1.9576826382206e-07\\
8.16721838477428	-4.86363136431578e-08\\
8.1690276635363	1.11708951866518e-07\\
8.17083694229831	2.44086538092603e-07\\
8.17274878596562	3.91050862802444e-08\\
8.17466062963292	-5.07068986799197e-08\\
8.17657247330023	3.99858470778724e-08\\
8.17848431696754	1.0868298394584e-07\\
8.18084201689607	-8.43144838391652e-08\\
8.1831997168246	-1.51099608380889e-07\\
8.18555741675313	4.24299799739458e-08\\
8.18791511668166	1.63407666953219e-07\\
8.19059658956472	-3.78808854062385e-07\\
8.19327806244778	-5.40461965403694e-07\\
8.19595953533084	1.57331698780183e-07\\
8.19864100821391	5.5250596675549e-07\\
8.20056582146206	7.78966220416066e-08\\
8.20249063471022	-1.28579696223596e-07\\
8.20441544795837	8.97682332912098e-08\\
8.20634026120652	2.53756763157753e-07\\
8.20826507445468	3.65720764783362e-08\\
8.21018988770283	-5.79111962828449e-08\\
8.21211470095098	4.20110075616265e-08\\
8.21403951419914	1.17057519233299e-07\\
8.21637664885122	-8.29957280679139e-08\\
8.2187137835033	-1.52932329910982e-07\\
8.22105091815538	4.32576032771692e-08\\
8.22338805280746	1.66726798589423e-07\\
8.22603413708109	-3.49507287555895e-07\\
8.22868022135471	-5.05794949035021e-07\\
8.23132630562834	1.45365196768665e-07\\
8.23397238990197	5.17967521318496e-07\\
8.23638052735473	-5.045776396706e-07\\
8.23878866480749	-8.49856855555942e-07\\
8.24119680226024	2.28606885865901e-07\\
8.243604939713	8.9191639363051e-07\\
8.24555541097584	9.47198830481e-08\\
8.24750588223867	-2.47238386652526e-07\\
8.2494563535015	1.47356210344896e-07\\
8.25140682476434	4.39069579805107e-07\\
8.25321899700926	1.18273441263028e-07\\
8.25503116925418	-3.01988292150668e-08\\
8.2568433414991	6.85940855227329e-08\\
8.25865551374402	1.49904670898593e-07\\
8.26076825320002	-2.23209752903131e-08\\
8.26288099265602	-8.99486019001472e-08\\
8.26499373211203	3.26658731175655e-08\\
8.26710647156803	1.16411248640702e-07\\
8.26966732951682	-1.87549059393888e-07\\
8.2722281874656	-2.83121249555762e-07\\
8.27478904541439	7.99651553862191e-08\\
8.27734990336318	2.93042711874136e-07\\
8.27995614449164	-5.50320541581328e-07\\
8.2825623856201	-8.10165885933856e-07\\
8.28516862674856	2.28056053597214e-07\\
8.28777486787702	8.2915656518523e-07\\
8.28993051883825	-2.06282554593429e-07\\
8.29208616979949	-6.03682842825748e-07\\
8.29424182076072	1.90341279626693e-07\\
8.29639747172195	7.2337312984061e-07\\
8.29820675048399	1.96126648699391e-07\\
8.30001602924603	-4.82845412541621e-08\\
8.30182530800807	1.12054162837438e-07\\
8.30363458677011	2.44425246709312e-07\\
8.30554643043745	3.94369839007425e-08\\
8.30745827410478	-5.03817521035899e-08\\
8.30937011777211	4.03043030061667e-08\\
8.31128196143944	1.08994809178142e-07\\
8.31363966136801	-8.4010754797248e-08\\
8.31599736129657	-1.5080388360289e-07\\
8.31835506122514	4.27177879736007e-08\\
8.3207127611537	1.63687646992372e-07\\
8.3233942340368	-3.785376705423e-07\\
8.32607570691991	-5.40199468268554e-07\\
8.32875717980301	1.57585621440859e-07\\
8.33143865268611	5.52751424631737e-07\\
8.33336346593429	7.81360691703981e-08\\
8.33528827918247	-1.28346202110663e-07\\
8.33721309243065	8.99958285671687e-08\\
8.33913790567883	2.53978513331532e-07\\
8.341062718927	3.67880388374431e-08\\
8.34298753217518	-5.77009697799724e-08\\
8.34491234542336	4.22155497226129e-08\\
8.34683715867154	1.17256433451729e-07\\
8.34917429332365	-8.28035777722391e-08\\
8.35151142797577	-1.52746867154718e-07\\
8.35384856262788	4.34364526569198e-08\\
8.35618569727999	1.66899115860986e-07\\
8.35883178155366	-3.49342279992726e-07\\
8.36147786582732	-5.05637156589245e-07\\
8.36412395010099	1.45515868243962e-07\\
8.36677003437465	5.18111165082047e-07\\
8.36917817182744	-5.04440308635168e-07\\
8.37158630928024	-8.49725764862086e-07\\
8.37399444673303	2.28731813489702e-07\\
8.37640258418582	8.92035227906263e-07\\
8.37835305544867	9.48338407802396e-08\\
8.38030352671153	-2.47129257946455e-07\\
8.38225399797439	1.47460553101553e-07\\
8.38420446923725	4.3916918679443e-07\\
8.38601664148219	1.18368689516757e-07\\
8.38782881372713	-3.01078992848147e-08\\
8.38964098597207	6.86807366534481e-08\\
8.39145315821701	1.49987083641889e-07\\
8.39356589767304	-2.22434572982877e-08\\
8.39567863712907	-8.98759218159739e-08\\
8.3977913765851	3.27337654759674e-08\\
8.39990411604113	1.16474406564038e-07\\
8.40246497398995	-1.87491570713405e-07\\
8.40502583193877	-2.83069356843413e-07\\
8.40758668988759	8.00115267374224e-08\\
8.41014754783641	2.93083633362556e-07\\
8.4127537889649	-5.5028508771926e-07\\
8.4153600300934	-8.10135828199776e-07\\
8.41796627122189	2.28080794251184e-07\\
8.42057251235039	8.2917605626065e-07\\
8.42272816331165	-2.06267347646616e-07\\
8.4248838142729	-6.03671874710443e-07\\
8.42703946523416	1.90348063089374e-07\\
8.42919511619542	7.23375770839141e-07\\
8.43100439495748	1.96125852891527e-07\\
8.43281367371954	-4.82887423380873e-08\\
8.4346229524816	1.12046593336856e-07\\
8.43643223124367	2.44414337213783e-07\\
8.43834407491102	3.94225838640239e-08\\
8.44025591857837	-5.03996093748071e-08\\
8.44216776224573	4.02830244716768e-08\\
8.44407960591308	1.08970149792498e-07\\
8.44643730584168	-8.4039537551206e-08\\
8.44879500577027	-1.50836738210813e-07\\
8.45115270569886	4.26809152465069e-08\\
8.45351040562745	1.63646808992723e-07\\
8.45619187851059	-3.78582955651297e-07\\
8.45887335139372	-5.40249134761694e-07\\
8.46155482427685	1.57531640621045e-07\\
8.46423629715999	5.52693194766363e-07\\
8.46616111040819	7.80748279360921e-08\\
8.46808592365639	-1.28410421851299e-07\\
8.47001073690459	8.99286622946249e-08\\
8.47193555015279	2.53908436498307e-07\\
8.47386036340099	3.67150772007108e-08\\
8.47578517664919	-5.77767784726291e-08\\
8.47770998989739	4.21369237280089e-08\\
8.47963480314559	1.17175019909155e-07\\
8.48197193779773	-8.28883348624743e-08\\
8.48430907244987	-1.52834919386891e-07\\
8.48664620710201	4.33451496917314e-08\\
8.48898334175415	1.66804604351256e-07\\
8.49162942602784	-3.49440367752862e-07\\
8.49427551030154	-5.05738766864994e-07\\
8.49692159457523	1.45410792740108e-07\\
8.49956767884893	5.18002676752616e-07\\
8.50197581630174	-5.04551852742452e-07\\
8.50438395375456	-8.49840324335105e-07\\
8.50679209120738	2.28614283059869e-07\\
8.50920022866019	8.91914772704894e-07\\
8.51115069992307	9.47110461169132e-08\\
8.51310117118595	-2.47254364982297e-07\\
8.51505164244883	1.47333166111707e-07\\
8.5170021137117	4.39039543831399e-07\\
8.51881428595666	1.18236977542097e-07\\
8.52062645820162	-3.02416593989108e-08\\
8.52243863044658	6.85449528248228e-08\\
8.52425080269154	1.49849297859106e-07\\
8.52636354214759	-2.23835452395349e-08\\
8.52847628160364	-9.00182848262432e-08\\
8.53058902105969	3.25891615915452e-08\\
8.53270176051574	1.16327588894904e-07\\
8.53526261846459	-1.87641031601515e-07\\
8.53782347641344	-2.83221413877044e-07\\
8.54038433436228	7.98569148585671e-08\\
8.54294519231113	2.92926511935576e-07\\
8.54555143343965	-5.50444724023436e-07\\
8.54815767456817	-8.10297933195869e-07\\
8.55076391569669	2.27916259198935e-07\\
8.55337015682522	8.29009136449343e-07\\
8.55552580778649	-2.06436206351412e-07\\
8.55768145874777	-6.03842647439734e-07\\
8.55983710970905	1.90175406089566e-07\\
8.56199276067033	7.23201258434614e-07\\
8.56380203943241	1.95949803494244e-07\\
8.56561131819448	-4.84663114086459e-08\\
8.56742059695656	1.11867526797482e-07\\
8.56922987571864	2.44233790525072e-07\\
8.57114171938601	3.92404930771306e-08\\
8.57305356305339	-5.05832211672441e-08\\
8.57496540672076	4.00979138781565e-08\\
8.57687725038813	1.08783554608749e-07\\
8.57923495031674	-8.42279312962546e-08\\
8.58159265024536	-1.51026900319096e-07\\
8.58395035017397	4.24890167494141e-08\\
8.58630805010259	1.63453201640351e-07\\
8.58898952298575	-3.78778469034557e-07\\
8.59167099586891	-5.40446514651904e-07\\
8.59435246875207	1.57332429306933e-07\\
8.59703394163523	5.52492188443665e-07\\
8.59895875488345	7.78725572914141e-08\\
8.60088356813166	-1.28613937722122e-07\\
8.60280838137988	8.97239167407804e-08\\
8.60473319462809	2.53702482577722e-07\\
8.60665800787631	3.65079340092223e-08\\
8.60858282112452	-5.79850971682561e-08\\
8.61050763437274	4.19274490681687e-08\\
8.61243244762096	1.16964409269116e-07\\
8.61476958227312	-8.3100301306871e-08\\
8.61710671692528	-1.53048217654828e-07\\
8.61944385157744	4.31305466896958e-08\\
8.6217809862296	1.66588718375493e-07\\
8.62442707050332	-3.49657673925918e-07\\
8.62707315477704	-5.0595746081683e-07\\
8.62971923905076	1.45190739875289e-07\\
8.63236532332448	5.17781297837416e-07\\
8.63477346077732	-5.04774413823128e-07\\
8.63718159823016	-8.50064040047727e-07\\
8.63958973568299	2.28389436696119e-07\\
8.64199787313583	8.91688817894476e-07\\
8.64394834439872	9.44842120098599e-08\\
8.64589881566162	-2.47482060178328e-07\\
8.64784928692451	1.47104621373018e-07\\
8.6497997581874	4.38810165537262e-07\\
8.65161193043237	1.18006839411322e-07\\
8.65342410267735	-3.04725422672902e-08\\
8.65523627492232	6.8313334988801e-08\\
8.65704844716729	1.49616960154475e-07\\
8.65916118662336	-2.26167071737393e-08\\
8.66127392607943	-9.02522523382743e-08\\
8.66338666553549	3.23544013802746e-08\\
8.66549940499156	1.16092056856587e-07\\
8.66806026294043	-1.87877476687248e-07\\
8.6706211208893	-2.83458751582089e-07\\
8.67318197883817	7.96187089591172e-08\\
8.67574283678704	2.92687463154806e-07\\
8.67834907791558	-5.50684604583296e-07\\
8.68095531904412	-8.10538625550805e-07\\
8.68356156017267	2.27674779917919e-07\\
8.68616780130121	8.28766893334887e-07\\
8.68832345226251	-2.06679064529425e-07\\
8.6904791032238	-6.04086101585466e-07\\
8.6926347541851	1.89931366190166e-07\\
8.69479040514639	7.22956650545115e-07\\
8.69659968390848	1.95704730199253e-07\\
8.69840896267057	-4.87118372305417e-08\\
8.70021824143266	1.11621556886377e-07\\
8.70202752019475	2.4398738585063e-07\\
8.70393936386214	3.8993642981211e-08\\
8.70585120752952	-5.08305082469462e-08\\
8.70776305119691	3.9850202693259e-08\\
8.70967489486429	1.08535429088619e-07\\
8.71203259479292	-8.44765510876755e-08\\
8.71439029472156	-1.5127599573006e-07\\
8.71674799465019	4.22394572652252e-08\\
8.71910569457882	1.63203199843309e-07\\
8.721787167462	-3.7902895932973e-07\\
8.72446864034518	-5.40697470796658e-07\\
8.72715011322837	1.57081026852524e-07\\
8.72983158611155	5.52240359663614e-07\\
8.73175639935978	7.76204340802167e-08\\
8.733681212608	-1.28866344706324e-07\\
8.73560602585623	8.94712375298923e-08\\
8.73753083910446	2.53449538245576e-07\\
8.73945565235269	3.62547347698694e-08\\
8.74138046560092	-5.82385397684959e-08\\
8.74330527884914	4.16737715447368e-08\\
8.74523009209737	1.16710506592455e-07\\
8.74756722674955	-8.33544642198092e-08\\
8.74990436140173	-1.53302629701813e-07\\
8.75224149605391	4.28758988313405e-08\\
8.75457863070608	1.66333852913425e-07\\
8.75722471497982	-3.49912774311179e-07\\
8.75987079925356	-5.06212779249893e-07\\
8.7625168835273	1.44935223822529e-07\\
8.76516296780104	5.17525595711277e-07\\
8.7675711052539	-5.05030271380491e-07\\
8.76997924270675	-8.50320037493191e-07\\
8.77238738015961	2.28133310464784e-07\\
8.77479551761246	8.91432577976303e-07\\
8.77674598887536	9.42278886029158e-08\\
8.77869646013827	-2.47738460856795e-07\\
8.78064693140117	1.46848152304813e-07\\
8.78259740266407	4.3855363873746e-07\\
8.78440957490906	1.17750264205796e-07\\
8.78622174715404	-3.07291609935589e-08\\
8.78803391939902	6.80566842881092e-08\\
8.789846091644	1.49360279255717e-07\\
8.79195883110008	-2.28734107210471e-08\\
8.79407157055617	-9.05089740932397e-08\\
8.79618431001225	3.20976747403279e-08\\
8.79829704946833	1.15835332881176e-07\\
8.80085790741721	-1.88134188672251e-07\\
8.8034187653661	-2.83715436921739e-07\\
8.80597962331499	7.93620640315851e-08\\
8.80854048126387	2.92430865744819e-07\\
8.81114672239243	-5.50941138044436e-07\\
8.81375296352099	-8.10795083072691e-07\\
8.81635920464956	2.27418411657965e-07\\
8.81896544577812	8.28510624106826e-07\\
8.82112109673943	-2.06935242719197e-07\\
8.82327674770073	-6.04342180299255e-07\\
8.82543239866204	1.89675391837341e-07\\
8.82758804962335	7.22700792987752e-07\\
8.82939732838545	1.95448974782408e-07\\
8.83120660714754	-4.89674865100653e-08\\
8.83301588590964	1.11366019073245e-07\\
8.83482516467174	2.43731968829763e-07\\
8.83673700833914	3.87383543021258e-08\\
8.83864885200653	-5.10856614788224e-08\\
8.84056069567393	3.95951897935731e-08\\
8.84247253934132	1.08280563182461e-07\\
8.84483023926997	-8.47312269236511e-08\\
8.84718793919861	-1.51530475722694e-07\\
8.84954563912726	4.19851837740737e-08\\
8.85190333905591	1.62949137294532e-07\\
8.8545848119391	-3.79282770079925e-07\\
8.8572662848223	-5.40951020866487e-07\\
8.8599477577055	1.5682774945347e-07\\
8.8626292305887	5.51987362040762e-07\\
};
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
8.8626292305887	5.51987362040762e-07\\
8.86455404383694	7.73676460674722e-08\\
8.86647885708517	-1.29118920444427e-07\\
8.86840367033341	8.92188798395921e-08\\
8.87032848358165	2.53197402155791e-07\\
8.87225329682989	3.60028242774035e-08\\
8.87417811007812	-5.84902188904834e-08\\
8.87610292332636	4.1422330898655e-08\\
8.8780277365746	1.16459307086814e-07\\
8.88036487122679	-8.36053675179471e-08\\
8.88270200587898	-1.53553226578396e-07\\
8.88503914053117	4.26256128172042e-08\\
8.88737627518336	1.66083883534895e-07\\
8.89002235945711	-3.50162375983842e-07\\
8.89266844373087	-5.06462005223085e-07\\
8.89531452800462	1.44686376657432e-07\\
8.89796061227838	5.1727714200922e-07\\
8.90036874973125	-5.05278362261663e-07\\
8.90277688718411	-8.50567760224408e-07\\
8.90518502463698	2.27885961212593e-07\\
8.90759316208985	8.91185607532208e-07\\
8.90954363335276	9.39812303535348e-08\\
8.91149410461567	-2.4798480158239e-07\\
8.91344457587858	1.46602130879359e-07\\
8.9153950471415	4.38307938832594e-07\\
8.91720721938649	1.17504869390217e-07\\
8.91901939163148	-3.09742493875831e-08\\
8.92083156387647	6.78119045360859e-08\\
8.92264373612146	1.49115813030676e-07\\
8.92475647557755	-2.31175110165793e-08\\
8.92686921503364	-9.0752700021568e-08\\
8.92898195448973	3.18543253996495e-08\\
8.93109469394582	1.15592361904504e-07\\
8.93365555189472	-1.88376694243431e-07\\
8.93621640984362	-2.83957468649731e-07\\
8.93877726779252	7.91205065908684e-08\\
8.94133812574141	2.92189793693609e-07\\
8.94394436686999	-5.51181717156624e-07\\
8.94655060799856	-8.1103516080816e-07\\
8.94915684912714	2.27178838851927e-07\\
8.95176309025571	8.28271562891558e-07\\
8.95391874121703	-2.07173874944289e-07\\
8.95607439217834	-6.04580381757813e-07\\
8.95823004313966	1.89437625142119e-07\\
8.96038569410098	7.22463461944045e-07\\
8.96219497286308	1.95212013220925e-07\\
8.96400425162519	-4.92040768129698e-08\\
8.96581353038729	1.11129800917098e-07\\
8.9676228091494	2.43496125040821e-07\\
8.9695346528168	3.85029106375612e-08\\
8.97144649648421	-5.13207019103845e-08\\
8.97335834015161	3.9360553483192e-08\\
8.97527018381901	1.08046333657796e-07\\
8.97762788374767	-8.49649541834196e-08\\
8.97998558367632	-1.51763693612139e-07\\
8.98234328360498	4.17524743667741e-08\\
8.98470098353364	1.62716941698449e-07\\
8.98738245641685	-3.79514375925538e-07\\
8.99006392930006	-5.41182032076648e-07\\
8.99274540218327	1.56597331546493e-07\\
8.99542687506648	5.51757546762843e-07\\
8.99735168831472	7.71382633324436e-08\\
8.99927650156297	-1.29347868860208e-07\\
9.00120131481122	8.89903675194148e-08\\
9.00312612805946	2.5296933037211e-07\\
9.0050509413077	3.5775193918397e-08\\
9.00697575455595	-5.87174073807262e-08\\
9.0089005678042	4.11955838330869e-08\\
9.01082538105244	1.16233004554545e-07\\
9.01316251570464	-8.38311242645773e-08\\
9.01549965035684	-1.53778437095298e-07\\
9.01783678500904	4.24009516386548e-08\\
9.02017391966124	1.65859772138788e-07\\
9.02282000393501	-3.50385861658253e-07\\
9.02546608820877	-5.06684859846729e-07\\
9.02811217248254	1.44464153972734e-07\\
9.03075825675631	5.17055550819379e-07\\
9.03316639420918	-5.0549937169464e-07\\
9.03557453166206	-8.5078818790052e-07\\
9.03798266911494	2.27666116625613e-07\\
9.04039080656781	8.90966349142985e-07\\
9.04234127783073	9.37624475838561e-08\\
9.04429174909365	-2.48203108288436e-07\\
9.04624222035657	1.46384302901481e-07\\
9.04819269161949	4.38090591803331e-07\\
9.05000486386449	1.1728796867061e-07\\
9.05181703610948	-3.11907029093561e-08\\
9.05362920835448	6.75958991003256e-08\\
9.05544138059947	1.48900258789553e-07\\
9.05755412005557	-2.33325403442564e-08\\
9.05966685951167	-9.09672026594421e-08\\
9.06177959896777	3.16403494515782e-08\\
9.06389233842387	1.15378914866682e-07\\
9.06645319637278	-1.8858949646372e-07\\
9.06901405432168	-2.84169628717024e-07\\
9.07157491227059	7.89089944497334e-08\\
9.0741357702195	2.91978927258185e-07\\
9.07674201134809	-5.51391921455036e-07\\
9.07934825247667	-8.11244702525471e-07\\
9.08195449360526	2.26969958827539e-07\\
9.08456073473384	8.28063348112806e-07\\
9.08671638569516	-2.0738153949651e-07\\
9.08887203665649	-6.04787496971682e-07\\
9.09102768761781	1.89231065039763e-07\\
9.09318333857914	7.22257452512309e-07\\
9.09499261734125	1.95006470526948e-07\\
9.09680189610336	-4.94091554337217e-08\\
9.09861117486547	1.10925189478195e-07\\
9.10042045362758	2.43291979895588e-07\\
9.10233229729499	3.82992584313513e-08\\
9.1042441409624	-5.15238594012146e-08\\
9.1061559846298	3.91578889313848e-08\\
9.10806782829721	1.07844165597726e-07\\
9.11042552822588	-8.51665120649159e-08\\
9.11278322815454	-1.51964642203239e-07\\
9.11514092808321	4.15521421714971e-08\\
9.11749862801187	1.62517222346281e-07\\
9.12018010089509	-3.79713399389914e-07\\
9.12286157377831	-5.41380357876875e-07\\
9.12554304666153	1.56399705630861e-07\\
9.12822451954475	5.51560620731806e-07\\
9.130149332793	7.6941838678124e-08\\
9.13207414604125	-1.29543789029185e-07\\
9.1339989592895	8.87949473948879e-08\\
9.13592377253775	2.52774413400658e-07\\
9.137848585786	3.55807809881981e-08\\
9.13977339903425	-5.89113140492259e-08\\
9.1416982122825	4.10021812058403e-08\\
9.14362302553075	1.16040105080373e-07\\
9.14596016018296	-8.40234108956395e-08\\
9.14829729483517	-1.53970114435964e-07\\
9.15063442948738	4.22098884733657e-08\\
9.15297156413958	1.65669322260698e-07\\
9.15561764841336	-3.50575616980819e-07\\
9.15826373268714	-5.06873923722395e-07\\
9.16090981696091	1.44275785096681e-07\\
9.16355590123469	5.16867876054761e-07\\
9.16596403868757	-5.05686415408491e-07\\
9.16837217614045	-8.50974601451782e-07\\
9.17078031359334	2.27480336345565e-07\\
9.17318845104622	8.90781199913704e-07\\
9.17513892230915	9.35778103894336e-08\\
9.17708939357207	-2.48387234780267e-07\\
9.17903986483499	1.46200689332687e-07\\
9.18099033609792	4.37907487604861e-07\\
9.18280250834292	1.17105338315326e-07\\
9.18461468058792	-3.13728563128279e-08\\
9.18642685283292	6.74142195400407e-08\\
9.18823902507792	1.48719052628365e-07\\
9.19035176453402	-2.35131931702881e-08\\
9.19246450399012	-9.1147303482586e-08\\
9.19457724344623	3.14608010754114e-08\\
9.19668998290233	1.15199919381581e-07\\
9.19925084085125	-1.88767825370917e-07\\
9.20181169880016	-2.84347288381781e-07\\
9.20437255674908	7.87320026951477e-08\\
9.206933414698	2.91802602081503e-07\\
9.20953965582659	-5.51567568951583e-07\\
9.21214589695518	-8.11419670565527e-07\\
9.21475213808377	2.26795668023527e-07\\
9.21735837921237	8.27889734988929e-07\\
9.21951403017369	-2.07554595288428e-07\\
9.22166968113502	-6.04959990546661e-07\\
9.22382533209635	1.89059126576296e-07\\
9.22598098305768	7.22086074933515e-07\\
9.2277902618198	1.94835559685913e-07\\
9.22959954058191	-4.9579598648819e-08\\
9.23140881934403	1.10755214333125e-07\\
9.23321809810614	2.43122471488277e-07\\
9.23512994177356	3.81302425189745e-08\\
9.23704178544097	-5.16923832627469e-08\\
9.23895362910838	3.89898588970539e-08\\
9.24086547277579	1.07676624949704e-07\\
9.24322317270446	-8.53334451988985e-08\\
9.24558087263313	-1.52130970043629e-07\\
9.24793857256181	4.13864169601652e-08\\
9.25029627249048	1.62352100652186e-07\\
9.25297774537371	-3.79877835410269e-07\\
9.25565921825693	-5.41544110443937e-07\\
9.25834069114016	1.56236638737539e-07\\
9.26102216402339	5.51398234183154e-07\\
9.26294697727164	7.6779941515781e-08\\
9.2648717905199	-1.29705198137486e-07\\
9.26679660376815	8.86340307815203e-08\\
9.2687214170164	2.52613982620886e-07\\
9.27064623026466	3.54208360420216e-08\\
9.27257104351291	-5.90707753822528e-08\\
9.27449585676117	4.08432074827658e-08\\
9.27642067000942	1.15881618523161e-07\\
9.27875780466163	-8.41813112550938e-08\\
9.28109493931385	-1.54127425489037e-07\\
9.28343207396606	4.20531613976038e-08\\
9.28576920861827	1.65513179606336e-07\\
9.28841529289206	-3.50731096609991e-07\\
9.29106137716584	-5.07028742990911e-07\\
9.29370746143962	1.4412162618882e-07\\
9.2963535457134	5.1671437439893e-07\\
9.29876168316629	-5.05839319764334e-07\\
9.30116982061918	-8.51126906287192e-07\\
9.30357795807208	2.27328624813339e-07\\
9.30598609552496	8.90630082128752e-07\\
9.30793656678789	9.34271731090064e-08\\
9.30988703805082	-2.48537390223902e-07\\
9.31183750931375	1.46051009952686e-07\\
9.31378798057667	4.37758287841206e-07\\
9.31560015282168	1.1695658352906e-07\\
9.31741232506668	-3.15211701185092e-08\\
9.31922449731168	6.72663498235693e-08\\
9.32103666955668	1.48571623892479e-07\\
9.32314940901279	-2.36601080949583e-08\\
9.3252621484689	-9.12937037078621e-08\\
9.32737488792501	3.13149119968159e-08\\
9.32948762738111	1.15054541893755e-07\\
9.33204848533004	-1.88912583798384e-07\\
9.33460934327896	-2.84491430413425e-07\\
9.33717020122788	7.85884766152378e-08\\
9.33973105917681	2.91659691953328e-07\\
9.3423373003054	-5.51709855134419e-07\\
9.344943541434	-8.1156133457938e-07\\
9.3475497825626	2.26654625290479e-07\\
9.3501560236912	8.27749310428061e-07\\
9.35231167465253	-2.07694508702616e-07\\
9.35446732561386	-6.05099394590525e-07\\
9.3566229765752	1.88920232346845e-07\\
9.35877862753653	7.21947687853941e-07\\
9.36058790629865	1.94697598931981e-07\\
9.36239718506077	-4.97171317448419e-08\\
9.36420646382288	1.10618101789584e-07\\
9.366015742585	2.42985784826288e-07\\
9.36792758625242	3.7994001278463e-08\\
9.36983942991983	-5.18281777495133e-08\\
9.37175127358725	3.88545067231405e-08\\
9.37366311725466	1.07541719085447e-07\\
9.37602081718334	-8.54678079420523e-08\\
9.37837851711201	-1.5226478344843e-07\\
9.38073621704069	4.12531435678432e-08\\
9.38309391696936	1.62219370380967e-07\\
9.3857753898526	-3.80009948841575e-07\\
9.38845686273583	-5.41675611032133e-07\\
9.39113833561906	1.56105748327917e-07\\
9.3938198085023	5.51267953508017e-07\\
9.39574462175055	7.66501000448727e-08\\
9.39766943499881	-1.29834603068701e-07\\
9.39959424824706	8.8505057060928e-08\\
9.40151906149532	2.52485444551809e-07\\
9.40344387474358	3.52927322921914e-08\\
9.40536868799184	-5.91984470332818e-08\\
9.40729350124009	4.07159661541812e-08\\
9.40921831448835	1.15754804408397e-07\\
9.41155544914056	-8.43076009005017e-08\\
9.41389258379278	-1.54253195994158e-07\\
9.416229718445	4.19279100327685e-08\\
9.41856685309722	1.65388446937698e-07\\
9.42121293737101	-3.50855245745407e-07\\
9.42385902164479	-5.07152309925374e-07\\
9.42650510591858	1.43998637902598e-07\\
9.42915119019237	5.16591964316859e-07\\
9.43155932764526	-5.0596120404478e-07\\
9.43396746509816	-8.51248267874638e-07\\
9.43637560255105	2.27207785918893e-07\\
9.43878374000394	8.90509762374592e-07\\
9.44073421126687	9.33072761277742e-08\\
9.4426846825298	-2.48656870205366e-07\\
9.44463515379273	1.45931950079614e-07\\
9.44658562505566	4.37639646744259e-07\\
9.44839779730067	1.16838325681101e-07\\
9.45020996954567	-3.163903894432e-08\\
9.45202214179068	6.71488660231034e-08\\
9.45383431403568	1.48454523785091e-07\\
9.45594705349179	-2.3776761892691e-08\\
9.4580597929479	-9.14099129722956e-08\\
9.46017253240401	3.11991494861275e-08\\
9.46228527186013	1.14939222584098e-07\\
9.46484612980905	-1.89027367092365e-07\\
9.46740698775798	-2.84605677691729e-07\\
9.46996784570691	7.8474761799896e-08\\
9.47252870365583	2.91546507380502e-07\\
9.47513494478444	-5.51822501027033e-07\\
9.47774118591304	-8.11673444012229e-07\\
9.48034742704164	2.26543049652861e-07\\
9.48295366817024	8.27638269029762e-07\\
9.48510931913158	-2.07805109564418e-07\\
9.48726497009292	-6.0520955535992e-07\\
9.48942062105425	1.88810508117143e-07\\
9.49157627201559	7.21838398387575e-07\\
9.49338555077771	1.94588672730589e-07\\
9.49519482953983	-4.98256946812603e-08\\
9.49700410830195	1.10509906559031e-07\\
9.49881338706406	2.42877950196174e-07\\
9.50072523073148	3.78865476768908e-08\\
9.5026370743989	-5.19352516548111e-08\\
9.50454891806632	3.87478129582064e-08\\
9.50646076173373	1.07435404128609e-07\\
9.50881846166241	-8.55736534965956e-08\\
9.51117616159109	-1.52370168038374e-07\\
9.51353386151977	4.11482234952132e-08\\
9.51589156144844	1.62114911272937e-07\\
9.51857303433168	-3.80113883480249e-07\\
9.52125450721492	-5.41779023865985e-07\\
9.52393598009816	1.56002854634352e-07\\
9.52661745298139	5.51165577178381e-07\\
9.52854226622965	7.65480909770133e-08\\
9.53046707947791	-1.29936242654338e-07\\
9.53239189272617	8.8403787401603e-08\\
9.53431670597443	2.52384540821993e-07\\
9.53624151922269	3.51921953800627e-08\\
9.53816633247095	-5.92986180159016e-08\\
9.54009114571921	4.06161588806242e-08\\
9.54201595896746	1.15655361732081e-07\\
9.54435309361969	-8.44066057048565e-08\\
9.54669022827191	-1.54351762038374e-07\\
9.54902736292413	4.18297809723356e-08\\
9.55136449757635	1.6529075308469e-07\\
9.55401058185014	-3.50952449768016e-07\\
9.55665666612393	-5.07249025005763e-07\\
9.55930275039772	1.43902410432162e-07\\
9.56194883467151	5.16496224900465e-07\\
9.5643569721244	-5.06056505145125e-07\\
9.5667651095773	-8.51343128882576e-07\\
9.5691732470302	2.27113359674291e-07\\
9.57158138448309	8.90415773113773e-07\\
9.57353185574603	9.32136363651637e-08\\
9.57548232700896	-2.48750158693412e-07\\
9.57743279827189	1.45839012866134e-07\\
9.57938326953482	4.37547055476273e-07\\
9.58119544177983	1.16746059486417e-07\\
9.58300761402483	-3.1730984506595e-08\\
9.58481978626984	6.7057241093238e-08\\
9.58663195851485	1.48363221708081e-07\\
9.58874469797096	-2.38676922670322e-08\\
9.59085743742708	-9.15004707557898e-08\\
9.59297017688319	3.11089607407666e-08\\
9.5950829163393	1.14849402432782e-07\\
9.59764377428823	-1.89116741378115e-07\\
9.60020463223716	-2.84694610108716e-07\\
9.60276549018609	7.83862712516736e-08\\
9.60532634813502	2.91458458701044e-07\\
9.60793258926362	-5.51910102952746e-07\\
9.61053883039223	-8.11760602292821e-07\\
9.61314507152083	2.26456336349656e-07\\
9.61575131264944	8.27551994486697e-07\\
9.61790696361078	-2.07891017289796e-07\\
9.62006261457212	-6.05295105149395e-07\\
9.62221826553345	1.88725319372196e-07\\
9.62437391649479	7.21753572019423e-07\\
9.62618319525691	1.94504146122654e-07\\
9.62799247401903	-4.99099193085328e-08\\
9.62980175278116	1.10425978583351e-07\\
9.63161103154328	2.42794320204354e-07\\
9.6335228752107	3.78032365411229e-08\\
9.63543471887812	-5.20182514840428e-08\\
9.63734656254553	3.86651262118676e-08\\
9.63925840621295	1.07353029576984e-07\\
9.64161610614164	-8.56556461314995e-08\\
9.64397380607032	-1.52451780532914e-07\\
9.646331505999	4.10669924733043e-08\\
9.64868920592768	1.62034060391392e-07\\
9.65137067881092	-3.80194307592063e-07\\
9.65405215169415	-5.41859019431712e-07\\
9.65673362457739	1.55923284061998e-07\\
9.65941509746063	5.51086428490777e-07\\
9.66133991070889	7.6469248266875e-08\\
9.66326472395716	-1.30014786936528e-07\\
9.66518953720542	8.83255459882548e-08\\
9.66711435045368	2.5230659961295e-07\\
9.66903916370194	3.51145534871478e-08\\
9.6709639769502	-5.93759637013136e-08\\
9.67288879019846	4.05391116231613e-08\\
9.67481360344672	1.15578612458478e-07\\
9.67715073809894	-8.44829965984673e-08\\
9.67948787275117	-1.54427796328349e-07\\
9.68182500740339	4.1754101509639e-08\\
9.68416214205561	1.65215428449272e-07\\
9.6868082263294	-3.51027375167234e-07\\
9.6894543106032	-5.0732355161287e-07\\
9.69210039487699	1.43828279064451e-07\\
9.69474647915078	5.16422487439883e-07\\
9.69715461660368	-5.06129883781625e-07\\
9.69956275405658	-8.51416152247708e-07\\
9.70197089150948	2.27040691580527e-07\\
9.70437902896238	8.90343458515019e-07\\
9.70632950022531	9.3141607315772e-08\\
9.70827997148824	-2.48821903525709e-07\\
9.71023044275118	1.45767549586395e-07\\
9.71218091401411	4.3747587596954e-07\\
9.71399308625912	1.16675142436407e-07\\
9.71580525850413	-3.18016422085066e-08\\
9.71761743074913	6.6986844959871e-08\\
9.71942960299414	1.48293081370099e-07\\
9.72154234245026	-2.39375279598164e-08\\
9.72365508190637	-9.1570008020625e-08\\
9.72576782136249	3.10397214597913e-08\\
9.7278805608186	1.14780461135666e-07\\
9.73044141876754	-1.89185321186613e-07\\
9.73300227671647	-2.847628324254e-07\\
9.7355631346654	7.83184028740891e-08\\
9.73812399261433	2.91390944706649e-07\\
9.74073023374294	-5.51977255902614e-07\\
9.74333647487154	-8.11827396862697e-07\\
9.74594271600015	2.26389896162971e-07\\
9.74854895712876	8.27485911347736e-07\\
9.7507046080901	-2.07956810438503e-07\\
9.75286025905144	-6.05360606531491e-07\\
9.75501591001278	1.886601102008e-07\\
9.75717156097412	7.21688646621033e-07\\
9.75898083973624	1.94439465417418e-07\\
9.76079011849836	-4.99743610937742e-08\\
9.76259939726049	1.1036177793855e-07\\
9.76440867602261	2.42730357147281e-07\\
9.76632051969003	3.77395248385426e-08\\
9.76823236335745	-5.20817091675951e-08\\
9.77014420702487	3.86019189946296e-08\\
9.77205605069229	1.07290072826061e-07\\
9.77441375062097	-8.57182973490467e-08\\
9.77677145054966	-1.52514126217085e-07\\
9.77912915047834	4.10049509902422e-08\\
9.78148685040702	1.61972321333081e-07\\
9.78416832329026	-3.80255702925325e-07\\
9.7868497961735	-5.41920075480817e-07\\
9.78953126905675	1.55862567741138e-07\\
9.79221274193999	5.51026052342252e-07\\
9.79413755518825	7.64091128147015e-08\\
9.79606236843651	-1.30074679471903e-07\\
9.79798718168477	8.82658910406064e-08\\
9.79991199493304	2.52247184917564e-07\\
9.8018368081813	3.50553768235784e-08\\
9.80376162142956	-5.94349014448881e-08\\
9.80568643467782	4.04804101350464e-08\\
9.80761124792608	1.15520144117198e-07\\
9.80994838257831	-8.45411798344742e-08\\
9.81228551723053	-1.54485693570905e-07\\
9.81462265188276	4.16964871519099e-08\\
9.81695978653498	1.65158094311835e-07\\
9.81960587080878	-3.51084390448619e-07\\
9.82225195508257	-5.07380248926381e-07\\
9.82489803935636	1.43771894833833e-07\\
9.82754412363016	5.16366415848069e-07\\
9.82995226108306	-5.06185672488613e-07\\
9.83236039853596	-8.51471658069869e-07\\
9.83476853598886	2.26985468199103e-07\\
9.83717667344176	8.90288513577531e-07\\
9.83912714470469	9.30868870874235e-08\\
9.84107761596763	-2.4887639726856e-07\\
9.84302808723056	1.45713280996773e-07\\
9.8449785584935	4.3742183075679e-07\\
9.8467907307385	1.16621302392872e-07\\
9.84860290298352	-3.18552744182909e-08\\
9.85041507522852	6.69334156988555e-08\\
9.85222724747353	1.48239858610566e-07\\
9.85433998692965	-2.39905140198005e-08\\
9.85645272638576	-9.1622756936971e-08\\
9.85856546584188	3.09872092429941e-08\\
9.860678205298	1.1472818428615e-07\\
9.86323906324693	-1.89237316039481e-07\\
9.86579992119587	-2.84814543949352e-07\\
9.8683607791448	7.82669737908748e-08\\
9.87092163709373	2.91339792735101e-07\\
9.87352787822234	-5.52028123212978e-07\\
9.87613411935095	-8.11877983064591e-07\\
9.87874036047956	2.26339591957725e-07\\
9.88134660160817	8.27435884254157e-07\\
9.88350225256951	-2.08006608826139e-07\\
9.88565790353085	-6.05410173992738e-07\\
9.88781355449219	1.88610770113229e-07\\
9.88996920545353	7.21639536571672e-07\\
9.89177848421565	1.94390543217793e-07\\
9.89358776297778	-5.00230927791279e-08\\
9.8953970417399	1.10313232770665e-07\\
9.89720632050202	2.42682002493666e-07\\
9.89911816416945	3.76913678046265e-08\\
9.90103000783687	-5.21296703581697e-08\\
9.90294185150429	3.85541558678426e-08\\
9.90485369517171	1.07242504210348e-07\\
9.90721139510039	-8.57656257124972e-08\\
9.90956909502908	-1.5256121566054e-07\\
9.91192679495776	4.09581013549598e-08\\
9.91428449488644	1.6192570706508e-07\\
9.91696596776969	-3.80302047187087e-07\\
9.91964744065293	-5.41966153289053e-07\\
9.92232891353617	1.55816758162786e-07\\
9.92501038641942	5.50980506552889e-07\\
9.92693519966768	7.63637544309859e-08\\
9.92886001291594	-1.30119848229526e-07\\
9.9307848261642	8.82209110208976e-08\\
9.93270963941247	2.52202388750788e-07\\
9.93463445266073	3.50107685065382e-08\\
9.93655926590899	-5.94793236885494e-08\\
9.93848407915725	4.04361713002288e-08\\
9.94040889240552	1.15476092243938e-07\\
9.94274602705774	-8.4585010551308e-08\\
9.94508316170997	-1.54529303575401e-07\\
9.94742029636219	4.16530991920183e-08\\
9.94975743101442	1.65114926620191e-07\\
9.95240351528822	-3.51127310782573e-07\\
9.95504959956201	-5.07422926343537e-07\\
9.95769568383581	1.43729466550724e-07\\
9.96034176810961	5.16324232702203e-07\\
9.96274990556251	-5.06227636698497e-07\\
9.96515804301541	-8.51513404231952e-07\\
9.96756618046831	2.2694394186118e-07\\
9.96997431792121	8.90247206175587e-07\\
9.97192478918415	9.30457568770748e-08\\
9.97387526044708	-2.48917355616385e-07\\
9.97582573171002	1.45672497620097e-07\\
9.97777620297295	4.37381220574906e-07\\
9.97958837521796	1.16580852971282e-07\\
9.98140054746297	-3.18955648559438e-08\\
9.98321271970798	6.68932860214966e-08\\
9.98502489195299	1.4819989013759e-07\\
9.98713763140911	-2.40302999721109e-08\\
9.98925037086522	-9.1662359924527e-08\\
9.99136311032134	3.09477914406386e-08\\
9.99347584977746	1.14688947228103e-07\\
9.99510688733309	4.77082888750147e-08\\
9.99673792488873	1.35412965285298e-08\\
9.99836896244436	1.88553439528505e-08\\
10	2.59020285220402e-08\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> burgerscubcond2run.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$|Qy(t)|^2+\beta|F(y(t))|^2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	7.95897435897436\\
0.000248794453110786	7.91485061841605\\
0.000497588906221571	7.87439453260531\\
0.000746383359332357	7.83718390409479\\
0.000995177812443142	7.80284645188612\\
0.00172856697077003	7.71533026259288\\
0.00246195612909691	7.64361050676868\\
0.0031953452874238	7.58325127255014\\
0.00392873444575069	7.53114044789058\\
0.00462740657272135	7.48722833151585\\
0.00532607869969202	7.44769819107202\\
0.00602475082666268	7.4116824647989\\
0.00672342295363334	7.37853619326184\\
0.00747578648307432	7.34551628426621\\
0.00822815001251529	7.31487651933977\\
0.00898051354195627	7.28630328844534\\
0.00973287707139724	7.25954441699353\\
0.0105720376110483	7.23159684185916\\
0.0114111981506993	7.20545272063054\\
0.0122503586903503	7.18093681913214\\
0.0130895192300013	7.15789607086013\\
0.0140611116344037	7.13289138559395\\
0.0150327040388061	7.10952521182568\\
0.0160042964432086	7.08765121739956\\
0.016975888847611	7.06713704151461\\
0.0181385886064882	7.04421281470606\\
0.0193012883653655	7.02290056398418\\
0.0204639881242428	7.0030493696259\\
0.02162668788312	6.98452325887114\\
0.0230655008632281	6.96325429445978\\
0.0245043138433361	6.94363846554084\\
0.0259431268234441	6.9255062897046\\
0.0273819398035522	6.90870841752597\\
0.0292022113650689	6.88916870454298\\
0.0310224829265857	6.8713384539256\\
0.0328427544881025	6.85503007792921\\
0.0346630260496193	6.84008265065863\\
0.0369769880566647	6.8228330849241\\
0.0392909500637101	6.80733386089495\\
0.0416049120707555	6.79339318909859\\
0.0439188740778008	6.7808481712929\\
0.0466195369582596	6.76778974364542\\
0.0493201998387184	6.75626969737663\\
0.0520208627191771	6.74613597708506\\
0.0547215255996359	6.73725314328458\\
0.0573596246937326	6.72967061568825\\
0.0599977237878293	6.72307897793373\\
0.0626358228819259	6.7173935655293\\
0.0652739219760226	6.71253212318302\\
0.0675748475903453	6.70890614344979\\
0.0698757732046681	6.70580945747722\\
0.0721766988189908	6.70320087547159\\
0.0744776244333136	6.70103897476619\\
0.0766110822126371	6.69939993426097\\
0.0787445399919606	6.6980855703969\\
0.0808779977712841	6.69706929588648\\
0.0830114555506076	6.69632484548288\\
0.085325665790527	6.69579586766802\\
0.0876398760304463	6.6955289502873\\
0.0899540862703657	6.6954961645477\\
0.092268296510285	6.69567032033451\\
0.0949215114306605	6.69609139487501\\
0.0975747263510359	6.69671529067758\\
0.100227941271411	6.69750802215771\\
0.102881156191787	6.69843650379872\\
0.105645319326954	6.69951438646646\\
0.108409482462121	6.70067456586528\\
0.111173645597288	6.70188685959746\\
0.113937808732454	6.70312081030789\\
0.11642861602698	6.70422738377199\\
0.118919423321505	6.70531135473781\\
0.12141023061603	6.70635538967705\\
0.123901037910556	6.70734084265241\\
0.126092970847757	6.70814567052239\\
0.128284903784958	6.70888273712959\\
0.130476836722159	6.70954227153078\\
0.132668769659361	6.71011381044349\\
0.134872973018466	6.71058986409865\\
0.137077176377571	6.71095892624773\\
0.139281379736676	6.71121250448983\\
0.141485583095781	6.71134178895556\\
0.144006462102267	6.71132645566779\\
0.146527341108753	6.71112673724773\\
0.149048220115238	6.71073165552464\\
0.151569099121724	6.7101296827179\\
0.154373871902162	6.70920289032475\\
0.1571786446826	6.70799316104548\\
0.159983417463038	6.7064870339093\\
0.162788190243476	6.70466886182746\\
0.165458165852334	6.70263350261007\\
0.168128141461191	6.70029179583509\\
0.170798117070049	6.69763261989121\\
0.173468092678907	6.69464049572773\\
0.175751785628323	6.69180533122139\\
0.178035478577739	6.68871014622278\\
0.180319171527155	6.68534712980138\\
0.182602864476571	6.6817056671809\\
0.184712862124014	6.67808463577366\\
0.186822859771456	6.67421144210588\\
0.188932857418899	6.67007874835154\\
0.191042855066341	6.66567800531023\\
0.193361850229759	6.6605219164201\\
0.195680845393177	6.6550216066841\\
0.197999840556595	6.64916591748347\\
0.200318835720013	6.64294256032701\\
0.20301576121544	6.63522575331251\\
0.205712686710867	6.62697630436752\\
0.208409612206294	6.61817463907525\\
0.211106537701721	6.60879903055757\\
0.213891116634313	6.59849259511871\\
0.216675695566906	6.58752942644143\\
0.219460274499499	6.575886794856\\
0.222244853432092	6.56353805813015\\
0.224674696860022	6.55216467879355\\
0.227104540287952	6.54022048126974\\
0.229534383715882	6.52769033434016\\
0.231964227143812	6.51455641056958\\
0.234053481636521	6.50276761390441\\
0.23614273612923	6.49051186651628\\
0.238231990621939	6.47777989516433\\
0.240321245114648	6.46456178250277\\
0.242443059190426	6.4506303309091\\
0.244564873266204	6.43617939539223\\
0.246686687341982	6.42120049386876\\
0.248808501417761	6.40568494946179\\
0.251294479536392	6.38681258132787\\
0.253780457655023	6.36718157597035\\
0.256266435773654	6.34678184264313\\
0.258752413892285	6.32560270145029\\
0.261542088288889	6.30089577539989\\
0.264331762685493	6.27518791138871\\
0.267121437082097	6.2484726719491\\
0.2699111114787	6.22074083682035\\
0.27251742645471	6.19390684111704\\
0.27512374143072	6.16618281608348\\
0.27773005640673	6.13757076187706\\
0.28033637138274	6.10806954579221\\
0.282504486637028	6.08285182930167\\
0.284672601891315	6.05702583953407\\
0.286840717145603	6.0305960023117\\
0.289008832399891	6.003566463703\\
0.291002525892324	5.97818661099553\\
0.292996219384757	5.95230994721079\\
0.294989912877191	5.92594231388737\\
0.296983606369624	5.8990898679658\\
0.29922377768635	5.86834762911993\\
0.301463949003076	5.83701276552074\\
0.303704120319803	5.80509690214913\\
0.305944291636529	5.77261209313044\\
0.308600034887981	5.73338165162824\\
0.311255778139433	5.6933933972807\\
0.313911521390886	5.65267212995092\\
0.316567264642338	5.61124312589235\\
0.319299621921249	5.56790840133912\\
0.32203197920016	5.52388383329427\\
0.324764336479071	5.47920107296693\\
0.327496693757982	5.43389264207845\\
0.329825495829058	5.39480738880129\\
0.332154297900134	5.35531273426072\\
0.33448309997121	5.31542974529618\\
0.336811902042286	5.27518073066798\\
0.338784918475433	5.24081099932225\\
0.34075793490858	5.20620726542553\\
0.342730951341728	5.17138280790992\\
0.344703967774875	5.13635138402595\\
0.346736072354022	5.10006890087246\\
0.348768176933169	5.06359563549528\\
0.350800281512316	5.02694613024092\\
0.352832386091464	4.99013509469001\\
0.355269021474352	4.9458036304806\\
0.35770565685724	4.90128526441497\\
0.360142292240128	4.85660430668798\\
0.362578927623016	4.81178509226423\\
0.365334095851976	4.76097042970449\\
0.368089264080936	4.71004271259393\\
0.370844432309895	4.65903461700593\\
0.373599600538855	4.6079788910717\\
0.376132401033133	4.56102929546934\\
0.37866520152741	4.51408904339663\\
0.381198002021688	4.46718072242613\\
0.383730802515965	4.42032759890716\\
0.385796175692587	4.38217759209993\\
0.387861548869209	4.34408958697121\\
0.38992692204583	4.30607445327846\\
0.391992295222452	4.26814333218387\\
0.393898221809664	4.23322422026721\\
0.395804148396875	4.19839321104338\\
0.397710074984087	4.16365792279912\\
0.399616001571299	4.12902586197144\\
0.401809460246454	4.08930622744833\\
0.404002918921609	4.04974325020072\\
0.406196377596764	4.01034702889859\\
0.408389836271919	3.97112719878798\\
0.411032986586513	3.92411397494295\\
0.413676136901107	3.87738569510624\\
0.416319287215701	3.83095700817851\\
0.418962437530295	3.78484123136094\\
0.42166953711884	3.73794707009072\\
0.424376636707384	3.691407666387\\
0.427083736295929	3.6452352270016\\
0.429790835884473	3.59944040705926\\
0.432051138036496	3.56150039246699\\
0.434311440188519	3.5238364871723\\
0.436571742340541	3.48645386232441\\
0.438832044492564	3.44935733120521\\
0.440726070702509	3.41849574411464\\
0.442620096912454	3.3878405528627\\
0.444514123122399	3.35739400881387\\
0.446408149332344	3.32715824813518\\
0.44838559484104	3.29581781158377\\
0.450363040349735	3.26471125250028\\
0.45234048585843	3.23384043646527\\
0.454317931367125	3.20320701646604\\
0.456736699698206	3.16606175089796\\
0.459155468029287	3.12927638721495\\
0.461574236360368	3.09285309961052\\
0.463993004691449	3.05679345695725\\
0.466752212450523	3.01610395480867\\
0.469511420209597	2.9758913623292\\
0.472270627968671	2.9361570702028\\
0.475029835727746	2.89690121848139\\
0.477538569287683	2.86162400627031\\
0.480047302847621	2.82674266695677\\
0.482556036407559	2.79225695559625\\
0.485064769967496	2.75816586581863\\
0.487073005268019	2.73115965778646\\
0.489081240568541	2.70440527649255\\
0.491089475869064	2.67790207412965\\
0.493097711169586	2.65164929667396\\
0.494944603124801	2.62772602804319\\
0.496791495080017	2.60401317906949\\
0.498638387035232	2.58051001298493\\
0.500485278990448	2.55721573812951\\
0.502643690334431	2.53025593549835\\
0.504802101678415	2.50357887927792\\
0.506960513022398	2.47718309679886\\
0.509118924366382	2.45106698887883\\
0.51175791054778	2.41951360477285\\
0.514396896729178	2.38837276843138\\
0.517035882910577	2.35764129175091\\
0.519674869091975	2.32731565268391\\
0.522382348903311	2.29662087566767\\
0.525089828714647	2.2663458066256\\
0.527797308525983	2.23648654154561\\
0.530504788337319	2.20703879361668\\
0.532734872942385	2.18308943507995\\
0.534964957547452	2.15941412239988\\
0.537195042152518	2.13601046038175\\
0.539425126757585	2.11287599402594\\
0.541270643009408	2.09393276845749\\
0.543116159261231	2.07517081393573\\
0.544961675513055	2.05658871676727\\
0.546807191764878	2.03818506646381\\
0.548742408674609	2.01907702577615\\
0.550677625584339	2.00016197460321\\
0.552612842494069	1.98143825719687\\
0.5545480594038	1.96290421078993\\
0.556946527200186	1.9401941976876\\
0.559344994996573	1.91776978907364\\
0.56174346279296	1.89562781034266\\
0.564141930589347	1.87376505810773\\
0.566902323357941	1.8489446840938\\
0.569662716126535	1.82448509564484\\
0.572423108895129	1.80038146731002\\
0.575183501663723	1.7766289327949\\
0.5771580606169	1.7598510187616\\
0.579132619570076	1.74324853161437\\
0.581107178523253	1.72681971971996\\
0.583081737476429	1.71056284126571\\
0.585056296429606	1.69447615864562\\
0.587030855382782	1.67855793930904\\
0.589005414335959	1.66280646263975\\
0.590979973289135	1.6472200171514\\
0.593372803550042	1.62855061563183\\
0.595765633810949	1.61011805096943\\
0.598158464071855	1.5919193349901\\
0.600551294332762	1.57395149557361\\
0.603249536656153	1.55396357684779\\
0.605947778979545	1.53426129334273\\
0.608646021302936	1.51484049904669\\
0.611344263626327	1.49569709087523\\
0.613793461581911	1.47855735352982\\
0.616242659537494	1.46163978570726\\
0.618691857493078	1.44494139715789\\
0.621141055448662	1.42845926905312\\
0.6231254324798	1.41526179861693\\
0.625109809510937	1.4022028218571\\
0.627094186542075	1.38928080934034\\
0.629078563573213	1.37649426729174\\
0.630926802735585	1.36470548457677\\
0.632775041897957	1.35303171795731\\
0.63462328106033	1.34147177799388\\
0.636471520222702	1.33002449137789\\
0.638628080624271	1.31680843579465\\
0.64078464102584	1.30374232443398\\
0.642941201427409	1.29082433938151\\
0.645097761828977	1.27805268478505\\
0.647705591139838	1.2628014352314\\
0.650313420450699	1.24775845103833\\
0.652921249761559	1.23292066516974\\
0.65552907907242	1.2182850577647\\
0.658174962004647	1.20363945442543\\
0.660820844936873	1.18919581584581\\
0.663466727869099	1.1749511045423\\
0.666112610801326	1.16090235565855\\
0.668297449959313	1.14944723182428\\
0.670482289117299	1.13812206889003\\
0.672667128275286	1.12692524383241\\
0.674851967433273	1.11585517896258\\
0.676687532567689	1.10665163982982\\
0.678523097702104	1.09753552644598\\
0.68035866283652	1.08850592226904\\
0.682194227970936	1.07956192641556\\
0.684138645342545	1.07017991571227\\
0.686083062714154	1.0608919058074\\
0.688027480085763	1.05169685392156\\
0.689971897457371	1.04259373096121\\
0.692369089985589	1.03149588461556\\
0.694766282513806	1.0205343282377\\
0.697163475042024	1.00970720159646\\
0.699560667570241	0.999012672372676\\
0.702280773477698	0.987035845725447\\
0.705000879385155	0.975224810575361\\
0.707720985292611	0.963577003698523\\
0.710441091200068	0.952089912345138\\
0.712386431869557	0.943971872824274\\
0.714331772539046	0.935933867021334\\
0.716277113208535	0.927975009920777\\
0.718222453878024	0.920094430688606\\
0.720167794547513	0.912291267083524\\
0.722113135217002	0.904564662414343\\
0.724058475886491	0.896913772662302\\
0.72600381655598	0.889337764884612\\
0.728372699831735	0.880212216363864\\
0.730741583107489	0.871195014482201\\
0.733110466383244	0.86228471098823\\
0.735479349658999	0.853479879420344\\
0.738166858936484	0.843616683841704\\
0.740854368213969	0.833885405153299\\
0.743541877491453	0.824284051904827\\
0.746229386768938	0.814810669675562\\
0.748671268326202	0.806312461248842\\
0.751113149883465	0.797916883564859\\
0.753555031440729	0.789622532801088\\
0.755996912997993	0.781428035180482\\
0.757965201464695	0.774894584783596\\
0.759933489931397	0.768424421551253\\
0.761901778398099	0.762016850294165\\
0.763870066864802	0.755671187490487\\
0.765694702848248	0.749843359178652\\
0.767519338831694	0.744067615299847\\
0.76934397481514	0.738343427929779\\
0.771168610798586	0.732670275700429\\
0.773301565353147	0.72610250906064\\
0.775434519907709	0.719602962125992\\
0.77756747446227	0.713170830899719\\
0.779700429016832	0.706805322107249\\
0.782293654351594	0.699154806860224\\
0.784886879686357	0.691600224200078\\
0.787480105021119	0.684140208603805\\
0.790073330355882	0.676773416629529\\
0.792715277468581	0.669362715668105\\
0.795357224581281	0.662046023368067\\
0.79799917169398	0.654821984465093\\
0.80064111880668	0.647689268471088\\
0.802818454263735	0.641878625670864\\
0.804995789720789	0.636128394100061\\
0.807173125177844	0.630437859160587\\
0.809350460634898	0.624806318159708\\
0.811169490356298	0.620146239201833\\
0.812988520077699	0.615526449047079\\
0.8148075497991	0.610946551517597\\
0.8166265795205	0.606406155246492\\
0.818549321009396	0.60164940353884\\
0.820472062498293	0.596935900511567\\
0.822394803987189	0.592265199050328\\
0.824317545476085	0.587636857302187\\
0.82669620623263	0.581969011211666\\
0.829074866989174	0.576364510463192\\
0.831453527745718	0.570822550401879\\
0.833832188502262	0.565342337799581\\
0.836545907382251	0.559164589810876\\
0.839259626262239	0.55306504885484\\
0.841973345142227	0.547042590024413\\
0.844687064022215	0.54109610693495\\
0.846623724461227	0.536898221049907\\
0.848560384900238	0.532738084533315\\
0.850497045339249	0.528615311563802\\
0.85243370577826	0.524529520944386\\
0.854370366217272	0.52048033573714\\
0.856307026656283	0.516467383262482\\
0.858243687095294	0.512490295200818\\
0.860180347534305	0.508548707465456\\
0.86253885350457	0.503795979180244\\
0.864897359474835	0.49909472556154\\
0.867255865445099	0.494444313744765\\
0.869614371415364	0.489844119566674\\
0.872288813627119	0.484687682292823\\
0.874963255838874	0.479594142273085\\
0.87763769805063	0.474562629221581\\
0.880312140262385	0.469592286492892\\
0.882741070402227	0.465130514177806\\
0.885170000542069	0.4607178786255\\
0.887598930681911	0.456353766119966\\
0.890027860821753	0.452037572172095\\
0.891986496836875	0.448591580809353\\
0.893945132851998	0.44517605153003\\
0.895903768867121	0.44179067903563\\
0.897862404882244	0.438435161659709\\
0.89967985893552	0.435347960063098\\
0.901497312988796	0.432285972007172\\
0.903314767042071	0.429248964209812\\
0.905132221095347	0.426236705837966\\
0.907257781678581	0.422744882536274\\
0.909383342261815	0.419286237717696\\
0.911508902845049	0.415860414557019\\
0.913634463428283	0.412467060534198\\
0.916218020968893	0.408385751509179\\
0.918801578509502	0.404351280337946\\
0.921385136050111	0.400363039266659\\
0.923968693590721	0.396420429384827\\
0.9265989323266	0.392452847660867\\
0.929229171062478	0.388531335932641\\
0.931859409798357	0.384655289816007\\
0.934489648534236	0.380824114133527\\
0.936656972637607	0.377700518977452\\
0.938824296740979	0.374606667817058\\
0.94099162084435	0.371542240745079\\
0.943158944947721	0.368506922037898\\
0.944971032391849	0.365991225376133\\
0.946783119835977	0.363495478445383\\
0.948595207280105	0.361019502698991\\
0.950407294724233	0.358563121437344\\
0.952324377867146	0.355985549209892\\
0.954241461010059	0.353429507199455\\
0.956158544152972	0.350894792626674\\
0.958075627295885	0.348381204869949\\
0.960447432905895	0.345300348402792\\
0.962819238515905	0.342251154644409\\
0.965191044125916	0.339233257071689\\
0.967562849735926	0.336246293933383\\
0.970267026730053	0.332878039628276\\
0.972971203724181	0.329549011495694\\
0.975675380718308	0.326258695525994\\
0.978379557712435	0.323006585406795\\
0.980308859453775	0.320709435950441\\
0.982238161195115	0.318431300806201\\
0.984167462936455	0.316172002946392\\
0.986096764677795	0.313931367257675\\
0.988026066419135	0.311709220436914\\
0.989955368160475	0.309505390988957\\
0.991884669901815	0.307319709222371\\
0.993813971643155	0.305152007231444\\
0.996164594773691	0.302534979325442\\
0.998515217904227	0.299944097894044\\
1.00086584103476	0.297379069655554\\
1.0032164641653	0.294839605045683\\
1.00588346696098	0.291988938485969\\
1.00855046975666	0.289170400102617\\
1.01121747255234	0.286383583755744\\
1.01388447534802	0.283628089225336\\
1.01630702875081	0.281151970394925\\
1.01872958215359	0.27870107728049\\
1.02115213555637	0.276275121740292\\
1.02357468895916	0.273873819763512\\
1.0255274984607	0.271955896068469\\
1.02748030796224	0.270053664203339\\
1.02943311746378	0.268166980296327\\
1.03138592696532	0.266295702119811\\
1.03319727543998	0.26457362815018\\
1.03500862391463	0.26286457625918\\
1.03681997238928	0.261168436202503\\
1.03863132086394	0.259485098818962\\
1.04074998098757	0.257532268177579\\
1.04286864111121	0.255596633703521\\
1.04498730123485	0.253678026013136\\
1.04710596135848	0.251776277618332\\
1.04968235417577	0.249486137191414\\
1.05225874699306	0.247220388698399\\
1.05483513981035	0.244978741799775\\
1.05741153262764	0.24276091010727\\
1.06003567038854	0.240526167280562\\
1.06265980814944	0.238315542611998\\
1.06528394591034	0.236128745346304\\
1.06790808367124	0.233965489032636\\
1.07007034536067	0.232200479009074\\
1.0722326070501	0.23045110379113\\
1.07439486873953	0.228717208684427\\
1.07655713042897	0.226998641048181\\
1.07836422304014	0.22557401024333\\
1.08017131565132	0.224159892104618\\
1.0819784082625	0.222756200059385\\
1.08378550087367	0.221362848405818\\
1.08569676802291	0.219900330921148\\
1.08760803517214	0.218449185776541\\
1.08951930232138	0.217009314362641\\
1.09143056947061	0.215580619053037\\
1.09379572590191	0.213827964063195\\
1.09616088233321	0.212092094382909\\
1.09852603876452	0.210372830886424\\
1.10089119519582	0.208669996624242\\
1.10358917655016	0.206747375838242\\
1.1062871579045	0.204845649630764\\
1.10898513925884	0.202964565114886\\
1.11168312061318	0.201103873024078\\
1.11360824434403	0.199788521161562\\
1.11553336807488	0.198483338188209\\
1.11745849180572	0.19718823656242\\
1.11938361553657	0.195903129662841\\
1.12130873926742	0.194627931671091\\
1.12323386299826	0.193362557510187\\
1.12515898672911	0.192106922955703\\
1.12708411045996	0.190860944617631\\
1.12942921226332	0.189356074316338\\
1.13177431406668	0.187865262581645\\
1.13411941587004	0.186388363336614\\
1.1364645176734	0.184925232237629\\
1.13912487404122	0.183281899298246\\
1.14178523040904	0.181655895585937\\
1.14444558677687	0.180047017925722\\
1.14710594314469	0.178455065973408\\
1.14952270686687	0.177023385113006\\
1.15193947058906	0.175605362349387\\
1.15435623431125	0.174200852771464\\
1.15677299803343	0.172809713555131\\
1.15872172424545	0.171697627150446\\
1.16067045045747	0.170594068467885\\
1.1626191766695	0.16949896479558\\
1.16456790288152	0.168412244254857\\
1.16637578443304	0.167411500704257\\
1.16818366598456	0.166417854478726\\
1.16999154753608	0.165431249647348\\
1.1717994290876	0.164451630803081\\
1.1739137909808	0.16331473170682\\
1.17602815287401	0.162187225728316\\
1.17814251476722	0.161069026667742\\
1.18025687666042	0.159960049228676\\
1.18282756864041	0.158624027732354\\
1.1853982606204	0.157301362985522\\
1.18796895260039	0.155991906713974\\
1.19053964458038	0.154695512543513\\
1.19315782514216	0.153388446760266\\
1.19577600570395	0.152094629092063\\
1.19839418626573	0.150813910394991\\
1.20101236682752	0.149546143670467\\
1.20317013107611	0.148510951108544\\
1.20532789532471	0.147484376411863\\
1.20748565957331	0.146466339852157\\
1.2096434238219	0.145456762757647\\
1.21144721797359	0.144619236682045\\
1.21325101212527	0.143787522501617\\
1.21505480627695	0.14296157541935\\
1.21685860042864	0.142141351073465\\
1.21876646517249	0.141279982296655\\
1.22067432991635	0.140424914757051\\
1.22258219466021	0.139576097269982\\
1.22449005940406	0.138733479130368\\
1.22685065254758	0.137699416679981\\
1.2292112456911	0.136674673601945\\
1.23157183883462	0.135659156648524\\
1.23393243197814	0.134652773632858\\
1.23662479126881	0.133515983236888\\
1.23931715055948	0.132390822250074\\
1.24200950985014	0.131277158565381\\
1.24470186914081	0.130174861868329\\
1.24662344815186	0.129395015673991\\
1.24854502716292	0.128620847704611\\
1.25046660617397	0.127852312026726\\
1.25238818518502	0.127089363167753\\
1.25430976419608	0.126331956041263\\
1.25623134320713	0.125580045902049\\
1.25815292221818	0.124833588429444\\
1.26007450122924	0.124092539715283\\
1.26241509846781	0.12319714187263\\
1.26475569570638	0.122309626337647\\
1.26709629294495	0.12142991602157\\
1.26943689018352	0.120557934692551\\
1.27209214982887	0.119577989045344\\
1.27474740947423	0.118607784206222\\
1.27740266911958	0.117647212565692\\
1.28005792876494	0.116696167928859\\
1.28247033053704	0.115840280221369\\
1.28488273230915	0.114992091892101\\
1.28729513408125	0.114151525884032\\
1.28970753585335	0.113318506199759\\
1.29165292355474	0.112652194926882\\
1.29359831125613	0.111990702863687\\
1.29554369895752	0.11133399121577\\
1.2974890866589	0.110682021612016\\
1.29929385850454	0.110081384522247\\
1.30109863035017	0.109484765766367\\
1.3029034021958	0.108892135426486\\
1.30470817404143	0.108303463848213\\
1.30681877492915	0.107620020899483\\
1.30892937581687	0.106941905157393\\
1.31103997670459	0.10626907040199\\
1.3131505775923	0.105601470867038\\
1.31571662235171	0.10479679711801\\
1.31828266711111	0.103999714105815\\
1.32084871187052	0.103210142094396\\
1.32341475662992	0.102428002305691\\
1.32602837679398	0.101638921015721\\
1.32864199695804	0.100857387846977\\
1.3312556171221	0.100083322315198\\
1.33386923728616	0.0993166450225941\\
1.33602340283785	0.0986902423844595\\
1.33817756838953	0.0980687617223445\\
1.34033173394122	0.0974521598726092\\
1.34248589949291	0.0968403942066137\\
1.34428667661738	0.0963326685329615\\
1.34608745374186	0.095828268357986\\
1.34788823086634	0.0953271693682706\\
1.34968900799081	0.0948293474713607\\
1.3515936304832	0.0943063571890793\\
1.35349825297559	0.0937869780210348\\
1.35540287546798	0.0932711821266109\\
1.35730749796037	0.092758941909555\\
1.35966403462747	0.0921300416814279\\
1.36202057129456	0.0915064913735185\\
1.36437710796165	0.0908882401442225\\
1.36673364462875	0.0902752376942388\\
1.36942149052314	0.0895823962197077\\
1.37210933641753	0.0888962452787191\\
1.37479718231192	0.0882167126281604\\
1.37748502820632	0.0875437269410736\\
1.37940343552666	0.0870673590116384\\
1.381321842847	0.0865942648494213\\
1.38324025016734	0.0861244192657528\\
1.38515865748768	0.0856577973072043\\
1.38707706480802	0.0851943742203104\\
1.38899547212837	0.084734125430134\\
1.39091387944871	0.0842770265799005\\
1.39283228676905	0.0838230535251235\\
1.39516903796258	0.0832742712145895\\
1.39750578915612	0.0827300481971024\\
1.39984254034965	0.0821903420113277\\
1.40217929154318	0.0816551106387936\\
1.40483025691354	0.0810532739461849\\
1.40748122228389	0.080457082750607\\
1.41013218765424	0.0798664776224482\\
1.4127831530246	0.0792813998608545\\
1.41519167739543	0.0787545731514679\\
1.41760020176627	0.0782322179892741\\
1.4200087261371	0.0777142917086039\\
1.42241725050794	0.0772007521800462\\
1.42435935854029	0.0767898270740858\\
1.42630146657264	0.0763817053429112\\
1.42824357460499	0.0759763654622932\\
1.43018568263734	0.0755737861225027\\
1.43198734416437	0.0752027697781783\\
1.43378900569139	0.0748340941722735\\
1.43559066721842	0.0744677426742816\\
1.43739232874545	0.0741036987902001\\
1.43949945854046	0.0736808376853802\\
1.44160658833546	0.0732610846608599\\
1.44371371813047	0.0728444139695298\\
1.44582084792547	0.0724308001017768\\
1.44838282607209	0.0719319842217895\\
1.45094480421871	0.0714376049246323\\
1.45350678236533	0.0709476176887411\\
1.45606876051195	0.0704619784942401\\
1.4586783572417	0.0699717378746964\\
1.46128795397146	0.06948591769137\\
1.46389755070121	0.0690044728951146\\
1.46650714743096	0.0685273589954182\\
1.46865774797068	0.0681373876978252\\
1.47080834851041	0.0677503034257763\\
1.47295894905013	0.0673660819765455\\
1.47510954958986	0.0669846994165941\\
1.47690702348868	0.0666681002474326\\
1.4787044973875	0.0663534538635543\\
1.48050197128632	0.0660407466124745\\
1.48229944518514	0.0657299649557745\\
1.48420068046725	0.065403323680106\\
1.48610191574936	0.0650788059009676\\
1.48800315103148	0.0647563959562699\\
1.48990438631359	0.0644360783129617\\
1.4922570355632	0.0640425804672994\\
1.49460968481281	0.063652233891514\\
1.49696233406242	0.0632650099216654\\
1.49931498331203	0.0628808801819671\\
1.50199874485278	0.0624464301471569\\
1.50468250639353	0.0620159287478096\\
1.50736626793429	0.0615893351551974\\
1.51005002947504	0.0611666090227249\\
1.51196482915401	0.0608673459867076\\
1.51387962883298	0.0605700169793123\\
1.51579442851194	0.0602746077522664\\
1.51770922819091	0.0599811041799442\\
1.51962402786988	0.0596894922458129\\
1.52153882754885	0.059399758034417\\
1.52345362722782	0.0591118877456889\\
1.52536842690678	0.0588258676925295\\
1.52770134445518	0.0584798726677899\\
1.53003426200357	0.0581365796361896\\
1.53236717955196	0.0577959644826966\\
1.53470009710035	0.0574580033296365\\
1.53734716321054	0.0570777168608188\\
1.53999422932072	0.0567007826405815\\
1.5426412954309	0.0563271668372245\\
1.54528836154109	0.0559568360057853\\
1.54769300690524	0.0556232400896366\\
1.55009765226939	0.055292303137001\\
1.55250229763354	0.0549640008261611\\
1.55490694299769	0.0546383091097206\\
1.55684501749835	0.0543776947332713\\
1.55878309199901	0.0541187483083305\\
1.56072116649968	0.0538614575609467\\
1.56265924100034	0.0536058103271004\\
1.56445681172852	0.0533701552204568\\
1.56625438245669	0.0531358940131174\\
1.56805195318487	0.0529030172125243\\
1.56984952391305	0.0526715153988158\\
1.57195256389414	0.0524024062317818\\
1.57405560387522	0.0521351514150887\\
1.57615864385631	0.0518697362169609\\
1.57826168383739	0.0516061460341717\\
1.58081946644511	0.0512879981673066\\
1.58337724905282	0.0509725026780497\\
1.58593503166053	0.0506596340282932\\
1.58849281426825	0.0503493669513959\\
1.59109840389666	0.0500359498301791\\
1.59370399352508	0.0497251803225542\\
1.5963095831535	0.0494170325365915\\
1.59891517278192	0.0491114808742536\\
1.6010614546743	0.0488617232816492\\
1.60320773656667	0.0486136959706673\\
1.60535401845905	0.0483673850289484\\
1.60750030035143	0.0481227766811408\\
1.60929305412011	0.0479197544951378\\
1.61108580788879	0.0477179027642504\\
1.61287856165747	0.0475172136430601\\
1.61467131542616	0.0473176793463602\\
1.61656778968006	0.047107849314605\\
1.61846426393396	0.0468992938621453\\
1.62036073818786	0.0466920039736086\\
1.62225721244175	0.0464859707037898\\
1.62460497698516	0.0462326366574485\\
1.62695274152857	0.045981198142173\\
1.62930050607198	0.0457316386146082\\
1.63164827061538	0.0454839416893254\\
1.63432752709064	0.0452035261651759\\
1.63700678356589	0.0449254913353972\\
1.63968604004115	0.0446498135713314\\
1.6423652965164	0.0443764695055148\\
1.6442747555981	0.0441830734714574\\
1.6461842146798	0.04399084271593\\
1.64809367376149	0.0437997690080847\\
1.65000313284319	0.0436098441826038\\
1.65191259192489	0.0434210601355712\\
1.65382205100659	0.0432334088221341\\
1.65573151008829	0.0430468822601416\\
1.65764096916999	0.0428614725292413\\
1.65996888609936	0.0426369296417499\\
1.66229680302873	0.0424140209252473\\
1.6646247199581	0.0421927323860689\\
1.66695263688747	0.0419730501615453\\
1.66959505519369	0.0417256179938446\\
1.67223747349991	0.0414802179000114\\
1.67487989180613	0.0412368301968728\\
1.67752231011235	0.0409954354124832\\
1.67992160592653	0.0407779609017829\\
1.6823209017407	0.0405620992773926\\
1.68472019755488	0.0403478363895365\\
1.68711949336905	0.0401351582320143\\
1.68905082772823	0.0399651028808838\\
1.69098216208741	0.0397960581943815\\
1.69291349644659	0.0396280170488655\\
1.69484483080577	0.0394609723782729\\
1.69663523063489	0.0393070013372803\\
1.698425630464	0.0391538750707303\\
1.70021603029311	0.039001588070703\\
1.70200643012223	0.0388501348689147\\
1.70410278751377	0.0386738525662349\\
1.70619914490532	0.0384986972895203\\
1.70829550229687	0.0383246604599622\\
1.71039185968842	0.0381517335700906\\
1.71294336592658	0.0379427471792204\\
1.71549487216475	0.0377353774464703\\
1.71804637840291	0.0375296094483778\\
1.72059788464107	0.0373254284123212\\
1.7231975156614	0.0371190132597168\\
1.72579714668173	0.0369142150019266\\
1.72839677770206	0.0367110184807085\\
1.73099640872238	0.0365094086967547\\
1.73313499416205	0.0363447335866289\\
1.73527357960172	0.0361811140601635\\
1.73741216504139	0.0360185419939296\\
1.73955075048106	0.0358570093359634\\
1.74133408568785	0.0357230985956552\\
1.74311742089465	0.0355899004719361\\
1.74490075610145	0.0354574104008373\\
1.74668409130824	0.0353256238508658\\
1.74857099767671	0.0351869445049752\\
1.75045790404518	0.0350490424394443\\
1.75234481041365	0.0349119124004352\\
1.75423171678212	0.0347755491730001\\
1.75656993907507	0.0346076262867413\\
1.75890816136802	0.0344408631803062\\
1.76124638366096	0.0342752501728356\\
1.76358460595391	0.0341107776718076\\
1.76625542868393	0.0339242929940463\\
1.76892625141394	0.0337392699338038\\
1.77159707414396	0.0335556946075234\\
1.77426789687398	0.0333735532766994\\
1.77616507570949	0.0332450355370255\\
1.77806225454501	0.0331172296623972\\
1.77995943338053	0.0329901308579016\\
1.78185661221605	0.0328637343642899\\
1.78375379105157	0.0327380354571417\\
1.78565096988709	0.0326130294463961\\
1.7875481487226	0.0324887116766214\\
1.78944532755812	0.0323650775266821\\
1.79176224162696	0.0322150108772477\\
1.7940791556958	0.0320659486729475\\
1.79639606976464	0.0319178827005389\\
1.79871298383348	0.031770804820349\\
1.80134500739383	0.031604912345289\\
1.80397703095417	0.0314402728860281\\
1.80660905451452	0.0312768748474397\\
1.80924107807486	0.0311147067523757\\
1.81163764115026	0.0309681064237356\\
1.81403420422566	0.0308225079057117\\
1.81643076730105	0.0306779027822859\\
1.81882733037645	0.0305342827160284\\
1.82078551433689	0.0304176591158838\\
1.82274369829734	0.0303016831734019\\
1.82470188225778	0.0301863504530962\\
1.82666006621823	0.0300716565531975\\
1.82849145272366	0.0299649636216497\\
1.83032283922909	0.029858822088629\\
1.83215422573451	0.0297532284309899\\
1.83398561223994	0.0296481791503877\\
1.83611332088804	0.0295268117063801\\
1.83824102953614	0.0294061689594548\\
1.84036873818424	0.0292862455472499\\
1.84249644683234	0.0291670361510594\\
1.8450549632932	0.0290246278854269\\
1.84761347975406	0.0288832353321897\\
1.85017199621492	0.0287428494895446\\
1.85273051267578	0.0286034614435801\\
1.85532106961139	0.0284633354190019\\
1.85791162654699	0.0283242142160971\\
1.86050218348259	0.0281860888511646\\
1.86309274041819	0.0280489504295446\\
1.86524419090673	0.0279358012111702\\
1.86739564139527	0.0278233216371636\\
1.86954709188381	0.0277115067487035\\
1.87169854237235	0.0276003516279168\\
1.87352018956006	0.0275067480532245\\
1.87534183674777	0.0274136110375016\\
1.87716348393549	0.027320937662419\\
1.8789851311232	0.0272287250298682\\
1.88091534815137	0.0271315160897368\\
1.88284556517955	0.0270348178183544\\
1.88477578220772	0.0269386268409898\\
1.8867059992359	0.0268429398075797\\
1.88907343717488	0.0267262615508505\\
1.89144087511386	0.0266103303079743\\
1.89380831305284	0.0264951400473518\\
1.89617575099182	0.0263806847912883\\
1.89884745790048	0.0262523948169582\\
1.90151916480914	0.0261250249403283\\
1.90419087171781	0.025998566812771\\
1.90686257862647	0.0258730121696692\\
1.90926067694614	0.0257610782367548\\
1.91165877526581	0.0256498597602442\\
1.91405687358547	0.0255393509329313\\
1.91645497190514	0.0254295460002031\\
1.91838197147441	0.0253418180915106\\
1.92030897104367	0.0252545380678989\\
1.92223597061294	0.0251677030157173\\
1.9241629701822	0.0250813100423929\\
1.92596784685351	0.0250007905843753\\
1.92777272352483	0.0249206540853946\\
1.92957760019614	0.0248408982184046\\
1.93138247686745	0.0247615206720757\\
1.93351446623531	0.0246682411259935\\
1.93564645560318	0.0245754825015649\\
1.93777844497105	0.0244832410730428\\
1.93991043433892	0.0243915131443506\\
1.94250202273828	0.0242806973507406\\
1.94509361113764	0.024170628369956\\
1.947685199537	0.0240612997377595\\
1.95027678793636	0.0239527050522587\\
1.95288834046063	0.0238440098344122\\
1.95549989298491	0.0237360470524788\\
1.95811144550918	0.0236288103445313\\
1.96072299803345	0.0235222934102756\\
1.96285799272411	0.0234357441414987\\
1.96499298741477	0.0233496683755799\\
1.96712798210542	0.0232640627606897\\
1.96926297679608	0.0231789239714333\\
1.97105666745168	0.023107754054043\\
1.97285035810728	0.0230369093666635\\
1.97464404876288	0.0229663879803801\\
1.97643773941848	0.022896187979018\\
1.97835722461667	0.0228214185603383\\
1.98027670981487	0.0227470126900701\\
1.98219619501306	0.0226729680683556\\
1.98411568021125	0.0225992824116289\\
1.98649967912783	0.0225082612612477\\
1.98888367804441	0.0224177860312595\\
1.99126767696099	0.0223278524506375\\
1.99365167587757	0.022238456285847\\
1.99635155872597	0.0221378586332286\\
1.99905144157436	0.0220379388306934\\
2.00175132442275	0.0219386909009677\\
2.00445120727115	0.0218401089258102\\
2.00635697594709	0.0217709205422935\\
2.00826274462303	0.0217020590096936\\
2.01016851329897	0.0216335222992904\\
2.01207428197491	0.0215653083964164\\
2.01398005065084	0.0214974153005776\\
2.01588581932678	0.0214298410257055\\
2.01779158800272	0.0213625835994698\\
2.01969735667866	0.021295641063265\\
2.02203994968524	0.0212137830791942\\
2.02438254269182	0.0211323943603614\\
2.02672513569839	0.0210514713538215\\
2.02906772870497	0.0209710105369799\\
2.03174577891316	0.0208795895289228\\
2.03442382912134	0.0207887628262881\\
2.03710187932953	0.02069852531046\\
2.03977992953771	0.0206088719124066\\
2.04172152104794	0.0205442354322496\\
2.04366311255818	0.0204799014452234\\
2.04560470406841	0.020415868068384\\
2.04754629557864	0.0203521334319019\\
2.04948788708887	0.0202886956792486\\
2.05142947859911	0.0202255529675266\\
2.05337107010934	0.0201627034666677\\
2.05531266161957	0.0201001453594317\\
2.05765090862056	0.0200251912186833\\
2.05998915562154	0.0199506539503873\\
2.06232740262252	0.0198765304544913\\
2.06466564962351	0.0198028176570887\\
2.0672949341846	0.0197204167230051\\
2.0699242187457	0.0196385269415264\\
2.07255350330679	0.0195571440599096\\
2.07518278786788	0.0194762638653441\\
2.07758039272365	0.0194029451037924\\
2.07997799757943	0.01933003773962\\
2.0823756024352	0.0192575386655389\\
2.08477320729097	0.0191854448003957\\
2.08673261763841	0.0191268258172091\\
2.08869202798584	0.0190684737699185\\
2.09065143833328	0.0190103870166846\\
2.09261084868072	0.0189525639268462\\
2.09444084123841	0.0188987967009402\\
2.0962708337961	0.0188452567375498\\
2.0981008263538	0.0187919427357343\\
2.09993081891149	0.0187388534029712\\
2.10205441246028	0.0186775264389331\\
2.10417800600908	0.0186164982978048\\
2.10630159955787	0.0185557670030084\\
2.10842519310666	0.0184953305929061\\
2.11097955146216	0.0184230227558195\\
2.11353390981766	0.0183511353957176\\
2.11608826817316	0.0182796651845636\\
2.11864262652866	0.0182086088243807\\
2.1212380493875	0.0181368306636297\\
2.12383347224634	0.0180654729985604\\
2.12642889510518	0.0179945324652469\\
2.12902431796402	0.0179240057299745\\
2.13119823433748	0.0178652488491286\\
2.13337215071094	0.0178067780352761\\
2.1355460670844	0.0177485913797917\\
2.13771998345786	0.0176906869880132\\
2.13956395561855	0.0176417908380985\\
2.14140792777924	0.01759309528267\\
2.14325189993993	0.0175445991906536\\
2.14509587210061	0.01749630143808\\
2.14703401918376	0.0174457496023482\\
2.1489721662669	0.0173954143620649\\
2.15091031335004	0.0173452944387553\\
2.15284846043318	0.0172953885625781\\
2.1552117566132	0.017234823202822\\
2.15757505279323	0.0171745719532493\\
2.15993834897325	0.0171146325645142\\
2.16230164515327	0.0170550028058122\\
2.16497365393788	0.016987953893695\\
2.1676456627225	0.0169212947930487\\
2.17031767150712	0.0168550223660113\\
2.17298968029173	0.0167891335033779\\
2.17540579945748	0.0167298822598146\\
2.17782191862323	0.0166709398599483\\
2.18023803778898	0.0166123040674512\\
2.18265415695473	0.0165539726637201\\
2.18460175992902	0.0165071725353136\\
2.1865493629033	0.0164605676205954\\
2.18849696587759	0.0164141567847845\\
2.19044456885187	0.0163679389001835\\
2.19225761435661	0.0163250865839205\\
2.19407065986135	0.0162823996115698\\
2.19588370536609	0.0162398770919389\\
2.19769675087084	0.0161975181392598\\
2.19982309408042	0.0161480466996509\\
2.20194943729	0.0160987976211268\\
2.20407578049959	0.0160497695047656\\
2.20620212370917	0.0160009609618227\\
2.20878850550739	0.0159418865722614\\
2.2113748873056	0.0158831325464424\\
2.21396126910381	0.0158246964472314\\
2.21654765090203	0.0157665758588141\\
2.21917293370492	0.0157079012997387\\
2.22179821650782	0.0156495468684943\\
2.22442349931072	0.0155915101080937\\
2.22704878211361	0.015533788582385\\
2.22920592210672	0.0154865942379122\\
2.23136306209983	0.0154396097706647\\
2.23352020209294	0.0153928338635359\\
2.23567734208605	0.0153462652080319\\
2.23748178325152	0.0153074689153546\\
2.239286224417	0.0152688159804214\\
2.24109066558247	0.0152303056537649\\
2.24289510674795	0.0151919371901494\\
2.244808764151	0.015151400600785\\
2.24672242155406	0.0151110218577853\\
2.24863607895711	0.0150708000899487\\
2.25054973636017	0.0150307344315971\\
2.25292301563314	0.0149812613751406\\
2.25529629490611	0.0149320254728396\\
2.25766957417908	0.0148830251105191\\
2.26004285345205	0.0148342586867779\\
2.26274833843055	0.0147789493831383\\
2.26545382340906	0.0147239396996962\\
2.26815930838756	0.0146692273268797\\
2.27086479336606	0.0146148099751547\\
2.2727865994014	0.014576333284634\\
2.27470840543675	0.0145380035054777\\
2.27663021147209	0.0144998198370095\\
2.27855201750743	0.0144617814832327\\
2.28047382354278	0.0144238876535096\\
2.28239562957812	0.0143861375635109\\
2.28431743561347	0.0143485304335126\\
2.28623924164881	0.0143110654886245\\
2.28858575287541	0.0142655127324707\\
2.29093226410201	0.0142201694119667\\
2.29327877532861	0.014175034147937\\
2.29562528655521	0.0141301055717579\\
2.29829377226962	0.0140792616095169\\
2.30096225798404	0.0140286812141889\\
2.30363074369845	0.0139783624252318\\
2.30629922941287	0.0139283032984179\\
2.30872325060887	0.0138830536230672\\
2.31114727180487	0.0138380151943885\\
2.31357129300087	0.0137931865938679\\
2.31599531419687	0.0137485664127662\\
2.31794545774589	0.0137128194723426\\
2.3198956012949	0.0136772058038594\\
2.32184574484392	0.013641724690828\\
2.32379588839294	0.0136063754204621\\
2.32560062204404	0.0135737787700486\\
2.32740535569515	0.0135412938718587\\
2.32921008934625	0.0135089201725095\\
2.33101482299736	0.0134766571216118\\
2.33312623785321	0.0134390512767944\\
2.33523765270906	0.0134015952633511\\
2.3373490675649	0.0133642882179683\\
2.33946048242075	0.0133271292831033\\
2.34203539881145	0.0132820123661802\\
2.34461031520215	0.0132371129274996\\
2.34718523159285	0.0131924294491001\\
2.34976014798356	0.013147960425152\\
2.35238835770749	0.0131027906285622\\
2.35501656743142	0.013057841129302\\
2.35764477715535	0.0130131103690668\\
2.36027298687928	0.0129685968010842\\
2.36243742431634	0.0129321000700986\\
2.36460186175341	0.0128957487569213\\
2.36676629919047	0.012859542019278\\
2.36893073662754	0.0128234790193321\\
2.37073471999987	0.012793530986149\\
2.3725387033722	0.0127636817486521\\
2.37434268674453	0.0127339308322052\\
2.37614667011686	0.01270427776439\\
2.37805037304539	0.0126730911442998\\
2.37995407597391	0.012642012419801\\
2.38185777890244	0.0126110410467478\\
2.38376148183097	0.0125801764840921\\
2.38612124335026	0.0125420653367067\\
2.38848100486954	0.0125041164641525\\
2.39084076638883	0.0124663288583801\\
2.39320052790812	0.0124287015186116\\
2.39590103605672	0.0123858362109873\\
2.39860154420532	0.0123431780215345\\
2.40130205235393	0.0123007254888763\\
2.40400256050253	0.0122584771627984\\
2.4059293069111	0.01222845804508\\
2.40785605331967	0.0121985416300284\\
2.40978279972824	0.0121687274034805\\
2.41170954613681	0.0121390148537552\\
2.41363629254539	0.0121094034725272\\
2.41556303895396	0.0120798927561048\\
2.41748978536253	0.0120504822032327\\
2.4194165317711	0.012021171315424\\
2.42176061167793	0.0119856453542519\\
2.42410469158476	0.0119502652915681\\
2.42644877149158	0.0119150302492309\\
2.42879285139841	0.011879939355166\\
2.43144897962549	0.011840350212564\\
2.43410510785256	0.011800943793663\\
2.43676123607963	0.0117617188617416\\
2.43941736430671	0.0117226741889368\\
2.44183107300956	0.011687348352837\\
2.44424478171241	0.011652169465935\\
2.44665849041527	0.0116171366308419\\
2.44907219911812	0.0115822489550243\\
2.45102257438602	0.0115541637166966\\
2.45297294965391	0.0115261722181565\\
2.45492332492181	0.0114982739993534\\
2.4568737001897	0.0114704686019284\\
2.45868487590173	0.0114447304163582\\
2.46049605161376	0.0114190715226066\\
2.46230722732579	0.0113934915612742\\
2.46411840303782	0.0113679901745909\\
2.46623389057991	0.01133830308334\\
2.46834937812199	0.0113087221421083\\
2.47046486566408	0.0112792467923357\\
2.47258035320616	0.0112498764787953\\
2.47514953952759	0.0112143476980771\\
2.47771872584902	0.0111789720461397\\
2.48028791217045	0.0111437485516801\\
2.48285709849188	0.011108676250182\\
2.48547205058911	0.0110731334621508\\
2.48808700268633	0.0110377453133823\\
2.49070195478356	0.0110025108135241\\
2.49331690688078	0.0109674289780443\\
2.4954749490525	0.0109385912706421\\
2.49763299122422	0.0109098563326891\\
2.49979103339594	0.0108812236244414\\
2.50194907556766	0.0108526926080534\\
2.50375664860195	0.0108288729403065\\
2.50556422163625	0.010805123932819\\
2.50737179467054	0.0107814452764478\\
2.50917936770483	0.0107578366630941\\
2.51109050877096	0.0107329511918424\\
2.51300164983709	0.0107081433195875\\
2.51491279090321	0.0106834126895007\\
2.51682393196934	0.0106587589464993\\
2.51918591251629	0.0106283950759741\\
2.52154789306324	0.0105981474473295\\
2.52390987361019	0.0105680154045263\\
2.52627185415714	0.0105379982956856\\
2.52896247542694	0.0105039438819877\\
2.53165309669675	0.0104700368245269\\
2.53434371796656	0.0104362761838044\\
2.53703433923637	0.0104026610261581\\
2.53895888061918	0.0103787055852888\\
2.54088342200199	0.0103548237686585\\
2.5428079633848	0.0103310152425713\\
2.54473250476762	0.0103072796744633\\
2.54665704615043	0.0102836167338852\\
2.54858158753324	0.0102600260939879\\
2.55050612891605	0.0102365074290126\\
2.55243067029887	0.0102130604146987\\
2.5547718305646	0.0101846337917412\\
2.55711299083033	0.0101563121468359\\
2.55945415109606	0.0101280949086386\\
2.56179531136179	0.0100999815092064\\
2.5644491715703	0.0100682379658123\\
2.56710303177882	0.0100366263153147\\
2.56975689198733	0.0100051457508009\\
2.57241075219584	0.00997379546995361\\
2.57482371927198	0.00994540329098182\\
2.57723668634812	0.00991711756972348\\
2.57964965342426	0.00988893771859408\\
2.5820626205004	0.0098608631521028\\
2.58401266272522	0.00983825118221301\\
2.58596270495004	0.00981570729366359\\
2.58791274717486	0.00979323118451394\\
2.58986278939968	0.00977082255332867\\
2.59167306316884	0.00975008018611565\\
2.593483336938	0.00972939547665327\\
2.59529361070717	0.0097087681890059\\
2.59710388447633	0.00968819808802455\\
2.59921751537345	0.00966425299867574\\
2.60133114627057	0.00964038518088907\\
2.6034447771677	0.0096165942679067\\
2.60555840806482	0.00959287989481362\\
2.60812499850869	0.00956418581631762\\
2.61069158895255	0.0095356034211291\\
2.61325817939642	0.00950713207069612\\
2.61582476984029	0.00947877113012013\\
2.61843783988813	0.00945000936321129\\
2.62105090993597	0.00942136073192003\\
2.62366397998381	0.00939282458341687\\
2.62627705003166	0.00936440026748053\\
2.62843450406754	0.00934101585099874\\
2.63059195810342	0.00931770687233801\\
2.63274941213931	0.00929447297442593\\
2.63490686617519	0.00927131380066244\\
2.63671427065288	0.00925196949373219\\
2.63852167513056	0.00923267717719666\\
2.64032907960825	0.00921343664610682\\
2.64213648408593	0.00919424769584995\\
2.64404697814368	0.00917402011108721\\
2.64595747220142	0.00915384969469113\\
2.64786796625917	0.00913373620998621\\
2.64977846031691	0.00911367942120423\\
2.65213868933584	0.00908897915283867\\
2.65449891835477	0.00906436461944447\\
2.6568591473737	0.0090398353857357\\
2.65921937639263	0.0090153910187048\\
2.66190747577895	0.00898765379234883\\
2.66459557516527	0.00896002546302046\\
2.66728367455159	0.00893250540661218\\
2.66997177393791	0.00890509300179592\\
2.67189602827094	0.00888553582132578\\
2.67382028260397	0.00886603326630538\\
2.675744536937	0.00884658511406242\\
2.67766879127002	0.00882719114227065\\
2.67959304560305	0.00880785112997099\\
2.68151729993608	0.00878856485916514\\
2.68344155426911	0.00876933211215289\\
2.68536580860214	0.00875015267198092\\
2.68770586428856	0.00872690037192375\\
2.69004591997499	0.00870372620229729\\
2.69238597566141	0.00868062978103768\\
2.69472603134784	0.00865761072789982\\
2.69737772671763	0.00863161911780242\\
2.70002942208742	0.0086057258271029\\
2.70268111745721	0.00857993031578832\\
2.705332812827	0.00855423204592557\\
2.70774389983037	0.00853094953028886\\
2.71015498683373	0.0085077465740903\\
2.7125660738371	0.00848462278318942\\
2.71497716084046	0.00846157776396615\\
2.71692658899071	0.00844300257311865\\
2.71887601714095	0.00842447841904423\\
2.72082544529119	0.00840600509846134\\
2.72277487344143	0.00838758240791931\\
2.72458535350032	0.00837051798781185\\
2.7263958335592	0.00835349690450584\\
2.72820631361809	0.00833651899874924\\
2.73001679367697	0.00831958411158156\\
2.73213037568591	0.00829986827961625\\
2.73424395769485	0.00828021061185385\\
2.73635753970379	0.00826061086047444\\
2.73847112171274	0.00824106877861598\\
2.741036295356	0.00821742841675287\\
2.74360146899927	0.00819387220527147\\
2.74616664264253	0.00817039971261462\\
2.7487318162858	0.00814701050902087\\
2.7513423864217	0.00812329245284128\\
2.7539529565576	0.008099659774764\\
2.7565635266935	0.00807611203322335\\
2.7591740968294	0.00805264878741096\\
2.76133002179229	0.00803333518605192\\
2.76348594675519	0.00801407867313037\\
2.76564187171809	0.00799487900630876\\
2.76779779668098	0.00797573594293332\\
2.76960521086164	0.0079597308455875\\
2.7714126250423	0.00794376522279745\\
2.77322003922295	0.00792783893493088\\
2.77502745340361	0.00791195184228585\\
2.77693864259837	0.00789519505336819\\
2.77884983179313	0.00787848177295551\\
2.78076102098788	0.00786181183941986\\
2.78267221018264	0.00784518509154415\\
2.78503230166525	0.00782471238793216\\
2.78739239314786	0.00780430499629637\\
2.78975248463047	0.00778396261924688\\
2.79211257611308	0.00776368496055321\\
2.79479851778111	0.00774068599476617\\
2.79748445944913	0.00771777004235271\\
2.80017040111715	0.00769493667704599\\
2.80285634278518	0.00767218547357115\\
2.80477975429145	0.00765594351218333\\
2.80670316579772	0.00763974331522347\\
2.80862657730399	0.00762358473007251\\
2.81054998881025	0.0076074676040054\\
2.81247340031652	0.00759139178520287\\
2.81439681182279	0.00757535712437599\\
2.81632022332906	0.00755936347207125\\
2.81824363483533	0.00754341067913724\\
2.8205828276089	0.00752406424106185\\
2.82292202038248	0.00750477775348256\\
2.82526121315605	0.00748555095359397\\
2.82760040592962	0.00746638357946894\\
2.83025130586076	0.00744473357569788\\
2.83290220579189	0.00742315918218941\\
2.83555310572303	0.0074016600266855\\
2.83820400565416	0.00738023573754784\\
2.84061440739545	0.00736081980336079\\
2.84302480913674	0.00734146519082595\\
2.84543521087802	0.0073221716275612\\
2.84784561261931	0.00730293884084725\\
2.84979445228401	0.00728743314066077\\
2.8517432919487	0.00727196685339696\\
2.85369213161339	0.00725653983822009\\
2.85564097127809	0.00724115195375941\\
2.8574509557635	0.00722689538372678\\
2.85926094024891	0.00721267233615843\\
2.86107092473432	0.00719848270057065\\
2.86288090921973	0.00718432636648364\\
2.86499397223067	0.00716784156675122\\
2.86710703524161	0.00715140183255334\\
2.86922009825255	0.00713500699167281\\
2.87133316126348	0.00711865687232377\\
2.87389754767853	0.00709887439899543\\
2.87646193409357	0.00707915723797099\\
2.87902632050862	0.00705950508882894\\
2.88159070692366	0.00703991765185111\\
2.88420029198028	0.00702005110108808\\
2.88680987703691	0.00700025094706319\\
2.88941946209353	0.00698051688178071\\
2.89202904715016	0.00696084859697219\\
2.89418438790786	0.00694465330577819\\
2.89633972866557	0.00692850251123361\\
2.89849506942328	0.00691239604375087\\
2.90065041018099	0.00689633373301962\\
2.90245743747088	0.00688290107398971\\
2.90426446476077	0.00686949923758628\\
2.90607149205066	0.0068561281259038\\
2.90787851934055	0.00684278764074228\\
2.90978938240703	0.00682871379058678\\
2.9117002454735	0.00681467396553799\\
2.91361110853997	0.00680066805210554\\
2.91552197160644	0.00678669593691726\\
2.91788149968536	0.00676948967602321\\
2.92024102776428	0.00675233456634042\\
2.9226005558432	0.00673523039871438\\
2.92496008392212	0.0067181769644863\\
2.92764514296068	0.00669883221394655\\
2.93033020199924	0.00667955259132283\\
2.93301526103779	0.0066603377962902\\
2.93570032007635	0.00664118752849652\\
2.93762343960935	0.00662751102643799\\
2.93954655914235	0.00661386736589442\\
2.94146967867535	0.00660025643900232\\
2.94339279820835	0.00658667813754403\\
2.94531591774135	0.00657313235391941\\
2.94723903727435	0.00655961898274759\\
2.94916215680735	0.00654613791822465\\
2.95108527634035	0.00653268905458981\\
2.95342367023463	0.00651637930162137\\
2.95576206412891	0.00650011681551674\\
2.95810045802319	0.00648390140999094\\
2.96043885191747	0.0064677328990821\\
2.96308879005193	0.00644946670609737\\
2.96573872818639	0.00643126023308746\\
2.96838866632085	0.00641311321566011\\
2.97103860445531	0.00639502538921185\\
2.97344864521446	0.00637862621636606\\
2.97585868597362	0.00636227559237645\\
2.97826872673277	0.00634597332314888\\
2.98067876749193	0.00632971921381372\\
2.98262759575186	0.0063166107558027\\
2.9845764240118	0.00630353356315048\\
2.98652525227173	0.00629048753518155\\
2.98847408053167	0.00627747257050479\\
2.99028357417505	0.00626541585470877\\
2.99209306781843	0.00625338575431034\\
2.99390256146182	0.00624138219029611\\
2.9957120551052	0.00622940508349539\\
2.99782423776436	0.00621545782751653\\
2.99993642042351	0.00620154638992727\\
3.00204860308267	0.006187670647419\\
3.00416078574182	0.00617383047680515\\
3.00672444618464	0.00615707959125738\\
3.00928810662746	0.00614038071298893\\
3.01185176707028	0.00612373362638503\\
3.0144154275131	0.00610713811590195\\
3.01702502022257	0.00609029801756469\\
3.01963461293205	0.00607351091660718\\
3.02224420564152	0.00605677659128798\\
3.02485379835099	0.00604009481904804\\
3.02700925235258	0.00602635559088694\\
3.02916470635417	0.00601265194495942\\
3.03132016035575	0.00599898375876303\\
3.03347561435734	0.00598535090889028\\
3.03528212551003	0.00597395218622437\\
3.03708863666272	0.00596257812945233\\
3.03889514781541	0.00595122866779886\\
3.04070165896811	0.00593990373007927\\
3.04261137160579	0.00592795841395613\\
3.04452108424347	0.00591604034316902\\
3.04643079688115	0.00590414943565244\\
3.04834050951884	0.00589228560929115\\
3.05069913103387	0.00587767025500458\\
3.05305775254891	0.0058630959334706\\
3.05541637406394	0.00584856249307091\\
3.05777499557898	0.00583406978229572\\
3.06046019752484	0.00581761976292228\\
3.06314539947071	0.00580122211893287\\
3.06583060141658	0.00578487663188471\\
3.06851580336245	0.00576858308274751\\
3.07043865561224	0.00575694718965165\\
3.07236150786203	0.00574533774046624\\
3.07428436011183	0.00573375465657191\\
3.07620721236162	0.00572219785887004\\
3.07813006461142	0.00571066726869575\\
3.08005291686121	0.00569916280935863\\
3.08197576911101	0.00568768440361213\\
3.0838986213608	0.00567623197410662\\
3.08623673756225	0.00566234113515387\\
3.08857485376369	0.00564848845354616\\
3.09091296996514	0.00563467379302165\\
3.09325108616659	0.00562089701732054\\
3.09590060461235	0.00560533099833396\\
3.09855012305812	0.00558981325953536\\
3.10119964150388	0.00557434360715978\\
3.10384915994965	0.00555892184677936\\
3.10625866700678	0.00554493851120391\\
3.10866817406392	0.00553099448304681\\
3.11107768112106	0.00551708961969986\\
3.1134871881782	0.00550322377758633\\
3.11543553331345	0.00549204018894943\\
3.11738387844869	0.0054808819485573\\
3.11933222358394	0.00546974898223835\\
3.12128056871918	0.00545864121503611\\
3.12308969385061	0.00544834965623534\\
3.12489881898204	0.00543807970255295\\
3.12670794411347	0.00542783129570455\\
3.1285170692449	0.00541760437716443\\
3.130629040579	0.00540569258742666\\
3.1327410119131	0.00539380991212291\\
3.13485298324721	0.00538195626012307\\
3.13696495458131	0.00537013154024225\\
3.13952840439839	0.00535581777649246\\
3.14209185421548	0.00534154634309229\\
3.14465530403256	0.00532731708037842\\
3.14721875384965	0.0053131298284033\\
3.14982795725071	0.00529873233328815\\
3.15243716065176	0.00528437803327104\\
3.15504636405282	0.00527006676381686\\
3.15765556745388	0.00525579835931401\\
3.15981049459337	0.00524404636117406\\
3.16196542173286	0.00523232340009951\\
3.16412034887235	0.00522062938492014\\
3.16627527601184	0.00520896422350714\\
3.16808133183533	0.00519920974708468\\
3.16988738765882	0.00518947542252217\\
3.17169344348231	0.00517976119706111\\
3.1734994993058	0.00517006701748614\\
3.17540894914376	0.00515983960208786\\
3.17731839898171	0.00514963447367231\\
3.17922784881966	0.00513945157097496\\
3.18113729865761	0.00512929083258987\\
3.18349576889639	0.00511677123026199\\
3.18585423913517	0.00510428523538888\\
3.18821270937394	0.00509183273455824\\
3.19057117961272	0.00507941361424588\\
3.19325616186562	0.00506531565067948\\
3.19594114411852	0.00505126063982048\\
3.19862612637142	0.00503724841795805\\
3.20131110862432	0.00502327882050613\\
3.20323346809217	0.00501330313756385\\
3.20515582756001	0.00500334916238764\\
3.20707818702785	0.00499341683593231\\
3.2090005464957	0.00498350609862223\\
3.21092290596354	0.00497361689119603\\
3.21284526543139	0.00496374915616149\\
3.21476762489923	0.00495390283541389\\
3.21668998436707	0.00494407787066767\\
3.21902781861949	0.00493215815506463\\
3.22136565287191	0.00492026983579197\\
3.22370348712434	0.00490841281013418\\
3.22604132137676	0.00489658697519877\\
3.22869081155847	0.00488322221737465\\
3.23134030174019	0.00486989724280009\\
3.23398979192191	0.00485661190508407\\
3.23663928210363	0.00484336605694943\\
3.23904867245316	0.0048313547220546\\
3.24145806280268	0.00481937581644559\\
3.24386745315221	0.00480742923210373\\
3.24627684350174	0.00479551485998893\\
3.24822477825781	0.0047859058461338\\
3.25017271301387	0.00477631776190657\\
3.25212064776994	0.0047667505510003\\
3.25406858252601	0.00475720415631824\\
3.25587718134723	0.0047483592022228\\
3.25768578016845	0.00473953210076061\\
3.25949437898967	0.00473072280765539\\
3.26130297781089	0.00472193127835192\\
3.26341455525055	0.0047116893992436\\
3.26552613269021	0.00470147160458166\\
3.26763771012987	0.00469127782501643\\
3.26974928756953	0.00468110799104677\\
3.27231260736799	0.00466879454193264\\
3.27487592716645	0.00465651615624972\\
3.27743924696492	0.00464427271222751\\
3.28000256676338	0.00463206408762467\\
3.28261178662902	0.0046196724833411\\
3.28522100649466	0.00460731670567262\\
3.2878302263603	0.00459499662884679\\
3.29043944622594	0.00458271212592321\\
3.29259414977549	0.00457259426386087\\
3.29474885332505	0.00456250050771435\\
3.2969035568746	0.00455243078759262\\
3.29905826042415	0.00454238503266457\\
3.30086385440177	0.0045339853148591\\
3.3026694483794	0.00452560233705034\\
3.30447504235702	0.0045172360587536\\
3.30628063633464	0.004508886439019\\
3.30818961578906	0.00450007680474224\\
3.31009859524348	0.00449128569938744\\
3.31200757469791	0.00448251307589649\\
3.31391655415233	0.004473758887024\\
3.31627473870895	0.00446297011732317\\
3.31863292326556	0.00445220931977714\\
3.32099110782218	0.00444147640709904\\
3.3233492923788	0.00443077129177155\\
3.32603427985937	0.00441861636699998\\
3.32871926733995	0.00440649723884815\\
3.33140425482052	0.00439441378104419\\
3.3340892423011	0.00438236586631791\\
3.33601128682398	0.00437376314090084\\
3.33793333134686	0.00436517851965496\\
3.33985537586974	0.00435661195694874\\
3.34177742039262	0.00434806340661289\\
3.3436994649155	0.00433953282271277\\
3.34562150943838	0.0043310201609035\\
3.34754355396126	0.00432252537621797\\
3.34946559848414	0.00431404842347176\\
3.35180324977725	0.00430376245319858\\
3.35414090107036	0.00429350271424441\\
3.35647855236348	0.00428326912697308\\
3.35881620365659	0.00427306161147821\\
3.36146562037937	0.00426152416933786\\
3.36411503710216	0.00425002000127908\\
3.36676445382495	0.00423854899358974\\
3.36941387054774	0.00422711103158396\\
3.37182309138684	0.00421673862461162\\
3.37423231222594	0.00420639336636526\\
3.37664153306504	0.00419607517273899\\
3.37905075390413	0.00418578395862942\\
3.38099835739268	0.00417748424718658\\
3.38294596088122	0.00416920206939782\\
3.38489356436977	0.00416093738132416\\
3.38684116785831	0.00415269013826813\\
3.38864941051145	0.00414504860520067\\
3.39045765316459	0.00413742203806905\\
3.39226589581772	0.00412981040230057\\
3.39407413847086	0.00412221366303355\\
3.39618547312931	0.00411336238679269\\
3.39829680778776	0.00410453131818522\\
3.40040814244621	0.00409572040297824\\
3.40251947710466	0.00408692958673923\\
3.40508270009634	0.0040762842085416\\
3.40764592308803	0.00406566827837135\\
3.41020914607971	0.00405508170082811\\
3.41277236907139	0.00404452437995504\\
3.4153815233778	0.00403380782715092\\
3.41799067768422	0.00402312139214952\\
3.42059983199063	0.00401246497622397\\
3.42320898629704	0.00400183847948343\\
3.42536345725461	0.00399308628548191\\
3.42751792821219	0.00398435437087049\\
3.42967239916976	0.00397564268063781\\
3.43182687012733	0.00396695115888874\\
3.43363212074219	0.00395968394267739\\
3.43543737135704	0.0039524308169827\\
3.4372426219719	0.00394519174990856\\
3.43904787258676	0.00393796670910804\\
3.44095655207651	0.00393034294056563\\
3.44286523156626	0.00392273477911812\\
3.44477391105601	0.00391514218765847\\
3.44668259054576	0.00390756512887403\\
3.44904060334378	0.00389822570345256\\
3.45139861614179	0.00388890985931529\\
3.45375662893981	0.00387961752751905\\
3.45611464173783	0.00387034863883285\\
3.45879959521537	0.00385982306602201\\
3.46148454869291	0.00384932769881062\\
3.46416950217045	0.00383886243728893\\
3.46685445564799	0.00382842718052202\\
3.46877622533765	0.0038209764574709\\
3.47069799502731	0.00381354101935638\\
3.47261976471697	0.00380612083000822\\
3.47454153440663	0.00379871585273613\\
3.47646330409629	0.00379132605103003\\
3.47838507378595	0.00378395138980892\\
3.48030684347561	0.0037765918333872\\
3.48222861316528	0.00376924734585011\\
3.4845661120282	0.00376033431256811\\
3.48690361089113	0.00375144345693274\\
3.48924110975406	0.00374257471564522\\
3.49157860861699	0.00373372802509494\\
3.49422799241887	0.00372372752914271\\
3.49687737622076	0.00371375518922085\\
3.49952676002265	0.00370381091479576\\
3.50217614382453	0.00369389461435185\\
3.50458525796371	0.00368490181803311\\
3.50699437210289	0.00367593201115109\\
3.50940348624206	0.0036669851265988\\
3.51181260038124	0.00365806109633543\\
3.51375994008546	0.00365086426210191\\
3.51570727978967	0.00364368228272481\\
3.51765461949388	0.0036365151230774\\
3.5196019591981	0.00362936274732478\\
3.52140989655438	0.00362273558483664\\
3.52321783391066	0.00361612110797009\\
3.52502577126694	0.0036095192890751\\
3.52683370862322	0.00360293010021869\\
3.52894482935287	0.00359525188006188\\
3.53105595008251	0.00358759080013553\\
3.53316707081216	0.00357994681701145\\
3.53527819154181	0.00357231988704262\\
3.53784134123499	0.00356308275248001\\
3.54040449092817	0.00355387061523498\\
3.54296764062135	0.00354468339879376\\
3.54553079031453	0.00353552102606062\\
3.54813992237803	0.0035262197186669\\
3.55074905444154	0.00351694399641522\\
3.55335818650504	0.00350769377998877\\
3.55596731856854	0.00349846898896252\\
3.55812162172583	0.0034908713858576\\
3.56027592488312	0.0034832910194593\\
3.56243022804041	0.00347572784546341\\
3.5645845311977	0.00346818181875572\\
3.56638949856432	0.00346187260285734\\
3.56819446593094	0.00345557536803082\\
3.56999943329756	0.00344929008856981\\
3.57180440066418	0.00344301673834376\\
3.57371281680147	0.00343639678689092\\
3.57562123293875	0.00342979011288278\\
3.57752964907604	0.00342319668639439\\
3.57943806521332	0.00341661647729315\\
3.58179592568786	0.00340850479480887\\
3.58415378616239	0.00340041318705424\\
3.58651164663693	0.00339234159835237\\
3.58886950711147	0.00338428997271783\\
3.59155444964081	0.00337514566451882\\
3.59423939217015	0.0033660270893139\\
3.59692433469949	0.00335693416629755\\
3.59960927722884	0.00334786681366724\\
3.60153083419556	0.00334139315259845\\
3.60345239116229	0.00333493251847334\\
3.60537394812901	0.00332848488199191\\
3.60729550509574	0.00332205021336542\\
3.60921706206246	0.00331562848294702\\
3.61113861902919	0.00330921966237313\\
3.61306017599591	0.00330282372270871\\
3.61498173296264	0.003296440634792\\
3.61731911354589	0.00328869353335435\\
3.61965649412914	0.003280965353573\\
3.6219938747124	0.00327325604405651\\
3.62433125529565	0.00326556555309073\\
3.62698060772917	0.00325687129528524\\
3.6296299601627	0.00324820107529846\\
3.63227931259622	0.00323955481952753\\
3.63492866502974	0.00323093245342411\\
3.63733768640488	0.00322311292301633\\
3.63974670778001	0.00321531303018545\\
3.64215572915514	0.00320753272027162\\
3.64456475053028	0.00319977193776261\\
3.64651187849182	0.00319351339849338\\
3.64845900645336	0.00318726755302988\\
3.6504061344149	0.00318103437271251\\
3.65235326237644	0.00317481382823226\\
3.65416096096945	0.00316905000803614\\
3.65596865956246	0.00316329703203209\\
3.65777635815547	0.0031575548776552\\
3.65958405674847	0.00315182352207236\\
3.66169501240683	0.0031451443198515\\
3.66380596806519	0.0031384797773806\\
3.66591692372355	0.00313182985918242\\
3.6680278793819	0.00312519452955888\\
3.67059097037624	0.00311715756980114\\
3.67315406137058	0.00310914200236069\\
3.67571715236491	0.00310114776465267\\
3.67828024335925	0.00309317479351958\\
3.68088934967931	0.00308508046037793\\
3.68349845599938	0.00307700803500035\\
3.68610756231945	0.00306895745241729\\
3.68871666863952	0.00306092864663253\\
3.69087083189854	0.0030543161664507\\
3.69302499515756	0.00304771845148837\\
3.69517915841658	0.00304113546537771\\
3.6973333216756	0.00303456717102048\\
3.69913806405311	0.00302907558410231\\
3.70094280643061	0.00302359426336925\\
3.70274754880811	0.00301812318770854\\
3.70455229118562	0.00301266233561583\\
3.70646050280571	0.00300689949862618\\
3.7083687144258	0.00300114804313395\\
3.71027692604588	0.00299540794455049\\
3.71218513766597	0.00298967917808663\\
3.71454288050543	0.00298261645882088\\
3.71690062334489	0.00297557095645352\\
3.71925836618435	0.00296854262518462\\
3.72161610902381	0.0029615314189064\\
3.7243010383025	0.00295356805599411\\
3.7269859675812	0.00294562677499708\\
3.72967089685989	0.00293770750936461\\
3.73235582613858	0.00292981019160686\\
3.73427720980705	0.00292417216409643\\
3.73619859347552	0.00291854531853345\\
3.73811997714399	0.00291292963075471\\
3.74004136081246	0.0029073250761461\\
3.74196274448093	0.00290173163020766\\
3.7438841281494	0.00289614926958977\\
3.74580551181787	0.00289057797041237\\
3.74772689548634	0.00288501770857926\\
3.75006417987408	0.00287826872314957\\
3.75240146426181	0.0028715359927316\\
3.75473874864955	0.00286481947486774\\
3.75707603303728	0.00285811912678452\\
3.75972536175023	0.00285054373191879\\
3.76237469046317	0.00284298899734842\\
3.76502401917612	0.00283545486219887\\
3.76767334788906	0.00282794126471042\\
3.77008229659789	0.00282112716849917\\
3.77249124530671	0.00281432995747717\\
3.77490019401553	0.00280754958636504\\
3.77730914272435	0.00280078600911784\\
3.77925610008218	0.00279533179814025\\
3.78120305744001	0.00278988850481041\\
3.78315001479784	0.00278445610535387\\
3.78509697215567	0.00277903457540789\\
3.78690447650891	0.00277401107687696\\
3.78871198086215	0.0027689969077533\\
3.79051948521539	0.0027639920493164\\
3.79232698956863	0.00275899648259691\\
3.79443781011956	0.0027531743490902\\
3.79654863067049	0.0027473648325388\\
3.79865945122143	0.00274156790348649\\
3.80077027177236	0.00273578353226401\\
3.80333331501935	0.00272877675493019\\
3.80589635826634	0.00272178839720135\\
3.80845940151334	0.00271481840706151\\
3.81102244476033	0.00270786673195075\\
3.81363153215353	0.00270080892948018\\
3.81624061954673	0.00269376999851173\\
3.81884970693992	0.00268674988498481\\
3.82145879433312	0.00267974853390424\\
3.823612845972	0.00267398234666091\\
3.82576689761087	0.00266822888205791\\
3.82792094924975	0.00266248810977901\\
3.83007500088862	0.00265675999885633\\
3.83187956088453	0.00265197098858417\\
3.83368412088044	0.00264719082617372\\
3.83548868087634	0.00264241949401904\\
3.83729324087225	0.00263765697415729\\
3.83920128520098	0.00263263090779629\\
3.84110932952971	0.00262761465343092\\
3.84301737385844	0.00262260819055052\\
3.84492541818717	0.00261761149845616\\
3.8472830641354	0.00261145087670958\\
3.84964071008362	0.00260530510341388\\
3.85199835603184	0.00259917414033103\\
3.85435600198007	0.0025930579489281\\
3.85704092099118	0.00258611068826724\\
3.85972584000229	0.00257918247988181\\
3.8624107590134	0.00257227326815606\\
3.86509567802451	0.00256538299660738\\
3.86701692204294	0.0025604641276851\\
3.86893816606137	0.00255555490858976\\
3.8708594100798	0.00255065531910657\\
3.87278065409823	0.00254576533860986\\
3.87470189811665	0.00254088494656746\\
3.87662314213508	0.00253601412347636\\
3.87854438615351	0.00253115284934734\\
3.88046563017194	0.0025263011039898\\
3.88280283656059	0.00252041174042298\\
3.88514004294924	0.00251453641326552\\
3.88747724933789	0.00250867508694837\\
3.88981445572654	0.00250282772560339\\
3.89246376394385	0.00249621637080787\\
3.89511307216116	0.0024896228630563\\
3.89776238037847	0.00248304715130678\\
3.90041168859578	0.00247648918370346\\
3.90282057719032	0.00247054169660406\\
3.90522946578487	0.00246460879988918\\
3.90763835437941	0.00245869045554295\\
3.91004724297396	0.0024527866248691\\
3.91199406191249	0.00244802583557077\\
3.91394088085103	0.00244327448202153\\
3.91588769978956	0.00243853254423796\\
3.9178345187281	0.00243380000170818\\
3.91964186617948	0.00242941489364557\\
3.92144921363086	0.00242503785031468\\
3.92325656108224	0.00242066885598026\\
3.92506390853361	0.0024163078946793\\
3.9271746198752	0.00241122509203676\\
3.9292853312168	0.00240615319929046\\
3.93139604255839	0.00240109219166641\\
3.93350675389998	0.00239604204419062\\
3.9360697576908	0.0023899242933498\\
3.93863276148162	0.00238382247537401\\
3.94119576527244	0.0023777365464809\\
3.94375876906327	0.00237166646238268\\
3.94636783953571	0.0023655035049079\\
3.94897691000816	0.00235935687642682\\
3.95158598048061	0.00235322653139379\\
3.95419505095305	0.00234711242342216\\
3.95634901112055	0.00234207702445016\\
3.95850297128805	0.00233705263641734\\
3.96065693145555	0.00233203923374393\\
3.96281089162305	0.00232703679027283\\
3.96461530370858	0.0023228545673204\\
3.96641971579412	0.00231868000300853\\
3.96822412787966	0.00231451308247861\\
3.9700285399652	0.00231035379054968\\
3.97193644899167	0.00230596421196978\\
3.97384435801814	0.00230158312847406\\
3.97575226704461	0.00229721052274934\\
3.97766017607109	0.00229284637730871\\
3.98001774326088	0.00228746534530689\\
3.98237531045067	0.00228209717267098\\
3.98473287764046	0.00227674182710173\\
3.98709044483026	0.00227139927602427\\
3.9897753541831	0.00226533046639978\\
3.99246026353594	0.00225927816211021\\
3.99514517288878	0.00225324231614259\\
3.99783008224163	0.00224722288069454\\
3.99975121224465	0.00224292584629688\\
4.00167234224767	0.00223863717297192\\
4.00359347225069	0.00223435684361691\\
4.00551460225371	0.00223008484075801\\
4.00743573225673	0.00222582114699906\\
4.00935686225975	0.00222156574586281\\
4.01127799226277	0.00221731862043034\\
4.01319912226579	0.00221307975359794\\
4.01553626460956	0.00220793408874367\\
4.01787340695333	0.00220280059134622\\
4.02021054929709	0.00219767923128079\\
4.02254769164086	0.00219256997814517\\
4.02519698260679	0.00218679293536407\\
4.02784627357271	0.00218103136762554\\
4.03049556453864	0.00217528523167127\\
4.03314485550456	0.0021695544835036\\
4.03555369479701	0.00216435718106053\\
4.03796253408945	0.0021591725326588\\
4.0403713733819	0.00215400050604485\\
4.04278021267434	0.00214884106836467\\
4.04472691860118	0.0021446806376196\\
4.04667362452802	0.00214052839153774\\
4.04862033045486	0.00213638431314925\\
4.0505670363817	0.0021322483850124\\
4.05237425565343	0.00212841608702548\\
4.05418147492517	0.00212459078551476\\
4.0559886941969	0.00212077246711898\\
4.05779591346864	0.00211696111827057\\
4.05990653528954	0.00211251871115741\\
4.06201715711044	0.00210808577097555\\
4.06412777893134	0.00210366227667923\\
4.06623840075224	0.00209924820703822\\
4.06880137169831	0.00209390075302314\\
4.07136434264438	0.00208856712813436\\
4.07392731359045	0.00208324729515555\\
4.07649028453652	0.00207794121640769\\
4.07909934068428	0.00207255381645864\\
4.08170839683204	0.00206718059287671\\
4.08431745297979	0.00206182150691822\\
4.08692650912755	0.00205647651908862\\
4.08908039437093	0.00205207460164582\\
4.09123427961431	0.00204768224508976\\
4.0933881648577	0.00204329942763372\\
4.09554205010108	0.0020389261269821\\
4.09734634120571	0.00203526995900412\\
4.09915063231034	0.00203162044180441\\
4.10095492341497	0.00202797756272622\\
4.1027592145196	0.00202434130882346\\
4.10466701269195	0.00202050364528716\\
4.10657481086431	0.00201667336013702\\
4.10848260903667	0.00201285043862404\\
4.11039040720902	0.00200903486584092\\
4.11274790945201	0.00200433001958067\\
4.11510541169499	0.00199963634480926\\
4.11746291393798	0.00199495381399663\\
4.11982041618097	0.00199028239935933\\
4.1225053169562	0.00198497574475088\\
4.12519021773144	0.00197968343253162\\
4.12787511850667	0.00197440542260737\\
4.13056001928191	0.00196914167417168\\
4.13248105581883	0.00196538421118717\\
4.13440209235575	0.00196163401435289\\
4.13632312889268	0.00195789106907305\\
4.1382441654296	0.00195415536041882\\
4.14016520196652	0.00195042687352662\\
4.14208623850344	0.00194670559435181\\
4.14400727504036	0.00194299150845119\\
4.14592831157728	0.00193928460121379\\
4.14826540107718	0.00193478451998587\\
4.15060249057708	0.00193029501653285\\
4.15293958007698	0.00192581606512563\\
4.15527666957688	0.00192134763978134\\
4.15792594573535	0.00191629502173453\\
4.16057522189381	0.00191125585976647\\
4.16322449805228	0.00190623011691193\\
4.16587377421075	0.00190121775553968\\
4.16828257256168	0.00189667195433016\\
4.1706913709126	0.00189213715805621\\
4.17310016926352	0.00188761333913216\\
4.17550896761445	0.00188310046944484\\
4.17745558067662	0.00187946148027207\\
4.17940219373879	0.00187582960983813\\
4.18134880680097	0.00187220484361864\\
4.18329541986314	0.00186858716666967\\
4.18510253394288	0.00186523507348362\\
4.18690964802262	0.00186188906626005\\
4.18871676210237	0.00185854913356469\\
4.19052387618211	0.00185521526377757\\
4.19263442435169	0.00185132926101219\\
4.19474497252127	0.00184745149459923\\
4.19685552069085	0.00184358194652213\\
4.19896606886042	0.00183972059859622\\
4.20152901229317	0.00183504257100271\\
4.20409195572591	0.00183037657729998\\
4.20665489915865	0.00182572258561352\\
4.2092178425914	0.00182108056364952\\
4.21182688629686	0.00181636730556679\\
4.21443593000232	0.00181166638577217\\
4.21704497370779	0.00180697777106374\\
4.21965401741325	0.00180230142757288\\
4.22180784073694	0.00179845022379117\\
4.22396166406062	0.00179460734219525\\
4.2261154873843	0.0017907727640956\\
4.22826931070799	0.00178694647035564\\
4.23007350231222	0.0017837476634608\\
4.23187769391645	0.00178055464611515\\
4.23368188552068	0.00177736740746082\\
4.23548607712491	0.00177418593638152\\
4.23739378412318	0.00177082818979638\\
4.23930149112146	0.00176747686696152\\
4.24120919811973	0.00176413195522385\\
4.24311690511801	0.00176079344178719\\
4.24547435362992	0.00175667669422865\\
4.24783180214183	0.00175256967443995\\
4.25018925065374	0.00174847235879365\\
4.25254669916566	0.00174438472343195\\
4.25523159220267	0.00173974108437007\\
4.25791648523968	0.00173510993650905\\
4.26060137827669	0.00173049124542329\\
4.2632862713137	0.00172588497604879\\
4.26520723068532	0.0017225969334976\\
4.26712819005694	0.00171931521969745\\
4.26904914942855	0.00171603982210939\\
4.27097010880017	0.00171277072789694\\
4.27289106817179	0.00170950792427894\\
4.2748120275434	0.0017062513992028\\
4.27673298691502	0.00170300114025809\\
4.27865394628664	0.0016997571348832\\
4.28099099189594	0.00169581888106077\\
4.28332803750524	0.00169188984283191\\
4.28566508311455	0.00168796999808056\\
4.28800212872385	0.00168405932446077\\
4.29065139219448	0.00167963726649614\\
4.29330065566511	0.00167522693365786\\
4.29594991913574	0.00167082829415911\\
4.29859918260637	0.00166644131561681\\
4.30100794684028	0.00166246267889289\\
4.30341671107419	0.00165849363262752\\
4.30582547530811	0.00165453415308251\\
4.30823423954202	0.00165058421605776\\
4.31018077583113	0.00164739920299592\\
4.31212731212025	0.00164422039413534\\
4.31407384840936	0.00164104777697032\\
4.31602038469847	0.00163788133862332\\
4.31782741186292	0.00163494735945573\\
4.31963443902737	0.00163201868481882\\
4.32144146619181	0.0016290953048691\\
4.32324849335626	0.00162617720959684\\
4.3253589805047	0.00162277574614749\\
4.32746946765314	0.00161938146247271\\
4.32957995480158	0.0016159943430587\\
4.33169044195002	0.00161261437223977\\
4.33425336222379	0.00160851941328622\\
4.33681628249755	0.00160443494607446\\
4.33937920277132	0.00160036094314807\\
4.34194212304508	0.00159629737667339\\
4.34455115600648	0.00159217138836856\\
4.34716018896788	0.00158805615866246\\
4.34976922192928	0.00158395165894214\\
4.35237825489068	0.00157985786000497\\
4.35453202679074	0.00157648644627693\\
4.3566857986908	0.00157312228982448\\
4.35883957059086	0.00156976537452775\\
4.36099334249091	0.001566415683875\\
4.36279745174229	0.00156361535997534\\
4.36460156099367	0.00156082008505876\\
4.36640567024505	0.00155802984976044\\
4.36820977949643	0.00155524464448554\\
4.37011741098776	0.00155230508105263\\
4.37202504247909	0.00154937112021723\\
4.37393267397042	0.0015464427510663\\
4.37584030546175	0.00154351996255834\\
4.37819770922142	0.00153991574592279\\
4.3805551129811	0.0015363200146777\\
4.38291251674078	0.00153273274843869\\
4.38526992050046	0.0015291539266136\\
4.38795480663224	0.00152508820644057\\
4.39063969276401	0.00152103338370353\\
4.39332457889579	0.0015169894286921\\
4.39600946502757	0.00151295631112642\\
4.39793036033596	0.00151007746024798\\
4.39985125564435	0.00150720413089281\\
4.40177215095274	0.00150433631223483\\
4.40369304626113	0.00150147399318313\\
4.40561394156952	0.00149861716269396\\
4.40753483687791	0.0014957658103708\\
4.4094557321863	0.00149291992549704\\
4.41137662749469	0.00149007949722057\\
4.41371363645495	0.00148663110364673\\
4.41605064541521	0.0014831907518505\\
4.41838765437547	0.00147975842272901\\
4.42072466333573	0.0014763340969726\\
4.42337391588622	0.00147246190750207\\
4.4260231684367	0.00146859995095483\\
4.42867242098719	0.00146474819986664\\
4.43132167353767	0.0014609066262418\\
4.43373040916636	0.00145742262588394\\
4.43613914479506	0.00145394699620387\\
4.43854788042375	0.00145047971667948\\
4.44095661605245	0.00144702076638512\\
4.44290308850171	0.00144423169678463\\
4.44484956095096	0.00144144804256109\\
4.44679603340022	0.00143866979289827\\
4.44874250584948	0.00143589693665115\\
4.45054946079732	0.00143332764831066\\
4.45235641574517	0.00143076299033586\\
4.45416337069301	0.00142820295421459\\
4.45597032564085	0.00142564753128645\\
4.45808076196106	0.00142266874937149\\
4.46019119828127	0.00141969623538568\\
4.46230163460149	0.00141672997591108\\
4.4644120709217	0.00141376995739344\\
4.46697497160975	0.00141018370129993\\
4.4695378722978	0.00140660660554372\\
4.47210077298585	0.00140303864637132\\
4.4746636736739	0.00139947979969158\\
4.47727269731353	0.00139586624151847\\
4.47988172095315	0.0013922620776457\\
4.48249074459277	0.00138866728331022\\
4.48509976823239	0.00138508183322889\\
4.48725349717094	0.00138212909350092\\
4.48940722610949	0.00137918269112276\\
4.49156095504804	0.00137624261213389\\
4.4937146839866	0.00137330884223085\\
4.49551872469196	0.00137085625599719\\
4.49732276539732	0.00136840807890185\\
4.49912680610269	0.00136596430283493\\
4.50093084680805	0.00136352491948237\\
4.50283841542856	0.00136095031694308\\
4.50474598404907	0.00135838060735478\\
4.50665355266958	0.00135581578126725\\
4.5085611212901	0.00135325582911537\\
4.51091848758692	0.00135009896875719\\
4.51327585388374	0.00134694951976177\\
4.51563322018056	0.001343807464473\\
4.51799058647738	0.00134067278504846\\
4.52067546644911	0.00133711155963212\\
4.52336034642084	0.00133355985336152\\
4.52604522639258	0.00133001764049617\\
4.52873010636431	0.00132648489478939\\
4.5306509481809	0.00132396325950908\\
4.53257178999749	0.00132144644754913\\
4.53449263181408	0.00131893444952693\\
4.53641347363067	0.00131642725582475\\
4.53833431544726	0.00131392485686536\\
4.54025515726386	0.00131142724364559\\
4.54217599908045	0.00130893440687687\\
4.54409684089704	0.00130644633714972\\
4.5464338190884	0.00130342565972606\\
4.54877079727976	0.00130041200827627\\
4.55110777547112	0.0012974053662396\\
4.55344475366248	0.00129440571687018\\
4.55609399679108	0.00129101369245341\\
4.55874323991967	0.00128763060922437\\
4.56139248304827	0.00128425644336819\\
4.56404172617686	0.00128089117059781\\
4.56645043770392	0.00127783913736946\\
4.56885914923098	0.00127479441864781\\
4.57126786075805	0.00127175699662917\\
4.57367657228511	0.00126872685315771\\
4.57562299135434	0.00126628357451412\\
4.57756941042358	0.00126384502812341\\
4.57951582949281	0.00126141120459879\\
4.58146224856205	0.0012589820942633\\
4.58326914316619	0.0012567313189992\\
4.58507603777034	0.00125448459017603\\
4.58688293237449	0.00125224190040789\\
4.58868982697863	0.00125000324217713\\
4.59080022072278	0.00124739365682447\\
4.59291061446693	0.00124478954940752\\
4.59502100821108	0.00124219090828229\\
4.59713140195524	0.00123959772168293\\
4.59969428600224	0.0012364558462098\\
4.60225717004925	0.00123332197725277\\
4.60482005409626	0.0012301960941945\\
4.60738293814326	0.00122707817611665\\
4.6099919536811	0.00122391229557646\\
4.61260096921893	0.00122075462669091\\
4.61520998475676	0.00121760514796024\\
4.6178190002946	0.00121446383742684\\
4.61997269315216	0.00121187688308276\\
4.62212638600972	0.00120929546851159\\
4.62428007886728	0.00120671958158564\\
4.62643377172484	0.00120414920987735\\
4.62823775506022	0.00120200044175561\\
4.6300417383956	0.00119985552796132\\
4.63184572173097	0.00119771446144983\\
4.63364970506635	0.00119557723499569\\
4.63555722104376	0.00119332151972054\\
4.63746473702117	0.0011910700819445\\
4.63937225299858	0.00118882291345919\\
4.641279768976	0.00118658000595386\\
4.64363710374185	0.00118381406398318\\
4.64599443850771	0.00118105460167091\\
4.64835177327356	0.0011783016036784\\
4.65070910803942	0.00117555505450068\\
4.65339398252328	0.00117243472153302\\
4.65607885700713	0.00116932271173508\\
4.65876373149099	0.00116621900274056\\
4.66144860597485	0.00116312357173445\\
4.66336940288721	0.00116091412351537\\
4.66529019979957	0.00115870889270197\\
4.66721099671193	0.00115650787113945\\
4.66913179362429	0.00115431105046471\\
4.67105259053665	0.00115211842234949\\
4.67297338744901	0.00114992997897417\\
4.67489418436137	0.00114774571226525\\
4.67681498127373	0.00114556561404161\\
4.67915193349852	0.00114291879013097\\
4.6814888857233	0.00114027811031119\\
4.68382583794809	0.00113764356018559\\
4.68616279017287	0.00113501512519245\\
4.68881202514088	0.00113204283415754\\
4.6914612601089	0.00112907836260493\\
4.69411049507691	0.00112612168982819\\
4.69675973004492	0.00112317279470236\\
4.69916842115824	0.00112049838411098\\
4.70157711227156	0.00111783037071021\\
4.70398580338487	0.00111516873901411\\
4.70639449449819	0.00111251347322966\\
4.70834086869506	0.00111037248997897\\
4.71028724289193	0.00110823564560258\\
4.7122336170888	0.00110610293193344\\
4.71417999128567	0.00110397434054866\\
4.71598683519916	0.00110200202430827\\
4.71779367911264	0.00110003324723561\\
4.71960052302613	0.00109806800290567\\
4.72140736693961	0.00109610628477655\\
4.72351772483254	0.00109381949262779\\
4.72562808272547	0.00109153749198715\\
4.72773844061839	0.00108926027272459\\
4.72984879851132	0.0010869878246015\\
4.73241166835137	0.0010842345091048\\
4.73497453819142	0.00108148819734069\\
4.73753740803148	0.00107874887136974\\
4.74010027787153	0.00107601651298492\\
4.74270928634161	0.00107324210262771\\
4.74531829481169	0.00107047487588055\\
4.74792730328176	0.00106771481403188\\
4.75053631175184	0.00106496189796762\\
4.75268997414645	0.00106269481355867\\
4.75484363654106	0.00106043257552254\\
4.75699729893567	0.00105817517329929\\
4.75915096133028	0.00105592259606702\\
4.7609548963964	0.00105403951373883\\
4.76275883146251	0.00105215980335521\\
4.76456276652863	0.00105028345878278\\
4.76636670159474	0.00104841047372822\\
4.76827417326182	0.00104643363632364\\
4.7701816449289	0.00104446054123408\\
4.77208911659598	0.00104249118131343\\
4.77399658826306	0.00104052554932465\\
4.77635389635441	0.00103810150462135\\
4.77871120444576	0.0010356831292258\\
4.78106851253711	0.00103327040978267\\
4.78342582062846	0.00103086333278854\\
4.78611069021694	0.00102812863436525\\
4.78879555980543	0.00102540121869079\\
4.79148042939391	0.00102268106628788\\
4.79416529898239	0.00101996815728223\\
4.79608605800184	0.00101803177212846\\
4.79800681702128	0.00101609907723452\\
4.79992757604072	0.00101417006549749\\
4.80184833506017	0.0010122447296302\\
4.80376909407961	0.00101032306237558\\
4.80568985309906	0.00100840505692672\\
4.8076106121185	0.00100649070625132\\
4.80953137113795	0.00100458000322152\\
4.8118683013356	0.00100226021634628\\
4.81420523153325	0.000999945806091645\\
4.8165421617309	0.000997636759916089\\
4.81887909192855	0.000995333065131359\\
4.82152831979953	0.00099272796992881\\
4.82417754767051	0.000990129717850275\\
4.82682677554149	0.000987538290855124\\
4.82947600341248	0.00098495367053256\\
4.83188467714765	0.000982609629715335\\
4.83429335088283	0.000980271187526853\\
4.83670202461801	0.000977938330470449\\
4.83911069835318	0.000975611044781901\\
4.84105703463427	0.000973734534155012\\
4.84300337091536	0.000971861645801803\\
4.84494970719646	0.000969992372602742\\
4.84689604347755	0.000968126707213055\\
4.84870284458871	0.00096639801625639\\
4.85050964569988	0.000964672422791396\\
4.85231644681105	0.000962949921218155\\
4.85412324792221	0.000961230505833215\\
4.85623357546986	0.000959226143871488\\
4.85834390301751	0.000957225975662356\\
4.86045423056516	0.000955229992376122\\
4.8625645581128	0.000953238185086631\\
4.86512741576428	0.000950824865079094\\
4.86769027341576	0.000948417675407604\\
4.87025313106724	0.000946016600433652\\
4.87281598871872	0.000943621624281436\\
4.87542499099931	0.000941189774224663\\
4.8780339932799	0.00093876421224068\\
4.8806429955605	0.000936344922014837\\
4.88325199784109	0.000933931886879035\\
4.88540563438424	0.000931944714373789\\
4.88755927092739	0.000929961784161156\\
4.88971290747054	0.00092798308703026\\
4.89186654401369	0.000926008613541389\\
4.89367043825942	0.000924358030222127\\
4.89547433250515	0.000922710398578487\\
4.89727822675089	0.000921065713261169\\
4.89908212099662	0.000919423968779623\\
4.90098955517521	0.000917691184283444\\
4.9028969893538	0.000915961675780023\\
4.90480442353239	0.000914235437037277\\
4.90671185771098	0.000912512461742503\\
4.90906914312054	0.000910387637502177\\
4.91142642853009	0.000908267776377797\\
4.91378371393965	0.000906152866721093\\
4.9161409993492	0.000904042896752311\\
4.91882586456158	0.00090164571712543\\
4.92151072977395	0.000899254913409492\\
4.92419559498633	0.000896870468614784\\
4.9268804601987	0.000894492365400904\\
4.92880118707911	0.000892794974410218\\
4.93072191395951	0.00089110081419243\\
4.93264264083992	0.000889409878550756\\
4.93456336772032	0.00088772216112565\\
4.93648409460072	0.000886037655583635\\
4.93840482148113	0.000884356355989259\\
4.94032554836153	0.000882678256207282\\
4.94224627524194	0.000881003350017802\\
4.94458318665878	0.000878969821488135\\
4.94692009807561	0.000876941000457811\\
4.94925700949245	0.00087491687598416\\
4.95159392090929	0.000872897436994342\\
4.95424314257992	0.000870613768070815\\
4.95689236425055	0.000868336090909827\\
4.95954158592118	0.000866064389769026\\
4.9621908075918	0.000863798648579103\\
4.96459946645707	0.000861743807143516\\
4.96700812532233	0.000859693867938875\\
4.9694167841876	0.000857648819184672\\
4.97182544305286	0.000855608648867294\\
4.97377174713439	0.000853963654834753\\
4.97571805121592	0.000852321832542395\\
4.97766435529744	0.00085068317577485\\
4.97961065937897	0.00084904767811857\\
4.98141742416681	0.000847532258503277\\
4.98322418895465	0.000846019551163381\\
4.98503095374249	0.000844509551210964\\
4.98683771853034	0.00084300225366655\\
4.98894802026295	0.000841245144689375\\
4.99105832199557	0.000839491708058182\\
4.99316862372818	0.000837741936065609\\
4.9952789254608	0.000835995820918763\\
4.99784177260297	0.000833880164657631\\
5.00040461974515	0.000831769876788456\\
5.00296746688733	0.000829664943659277\\
5.00553031402951	0.000827565351408065\\
5.00813931086584	0.000825433422952647\\
5.01074830770217	0.000823307001217961\\
5.0133573045385	0.000821186071959624\\
5.01596630137484	0.000819070620623099\\
5.01811991586863	0.000817328522943626\\
5.02027353036243	0.000815590140465635\\
5.02242714485623	0.000813855465144369\\
5.02458075935002	0.000812124488735239\\
5.02638461890214	0.000810677469589366\\
5.02818847845427	0.000809233035398506\\
5.02999233800639	0.000807791181491073\\
5.03179619755852	0.000806351903070849\\
5.03370359986133	0.000804832805314956\\
5.03561100216415	0.000803316576611619\\
5.03751840446697	0.000801803211518736\\
5.03942580676978	0.000800292704522833\\
5.04178307279529	0.000798429882694131\\
5.04414033882079	0.000796571407642802\\
5.04649760484629	0.000794717269196333\\
5.04885487087179	0.000792867457065698\\
5.05153973216054	0.000790765828633005\\
5.05422459344929	0.000788669784555725\\
5.05690945473804	0.00078657930999527\\
5.05959431602678	0.000784494389803642\\
5.06151501551197	0.000783006276388959\\
5.06343571499716	0.00078152099265985\\
5.06535641448234	0.000780038533203409\\
5.06727711396753	0.00077855889246309\\
5.06919781345271	0.000777082064904975\\
5.0711185129379	0.000775608045346786\\
5.07303921242309	0.000774136828429381\\
5.07495991190827	0.000772668408718716\\
5.07729680723092	0.000770885561784921\\
5.07963370255357	0.000769106838167995\\
5.08197059787623	0.000767332228308849\\
5.08430749319888	0.000765561722533118\\
5.08695670942685	0.000763559543800377\\
5.08960592565482	0.00076156261345972\\
5.09225514188279	0.000759570917758136\\
5.09490435811076	0.000757584442654154\\
5.09731300418757	0.000755782874422038\\
5.09972165026437	0.000753985600311739\\
5.10213029634118	0.000752192610029033\\
5.10453894241798	0.000750403893076619\\
5.1064852190186	0.000748961656383082\\
5.10843149561921	0.000747522197999922\\
5.11037777221982	0.000746085512495139\\
5.11232404882043	0.000744651594262473\\
5.11413078263081	0.000743322955953098\\
5.11593751644119	0.000741996693511482\\
5.11774425025156	0.000740672802666443\\
5.11955098406194	0.000739351279065929\\
5.12166126372355	0.000737810720291007\\
5.12377154338517	0.000736273378477133\\
5.12588182304678	0.000734739246889249\\
5.12799210270839	0.000733208318716587\\
5.13055494074351	0.000731353374289732\\
5.13311777877863	0.000729503132719444\\
5.13568061681375	0.000727657582075162\\
5.13824345484887	0.000725816710240619\\
5.14085244687479	0.000723947479597644\\
5.14346143890072	0.00072208307312573\\
5.14607043092664	0.000720223478375026\\
5.14867942295256	0.000718368682623664\\
5.15083301854589	0.000716841245330292\\
5.15298661413921	0.000715317062777014\\
5.15514020973254	0.000713796127930535\\
5.15729380532587	0.000712278433583082\\
5.15909763524651	0.000711009716405222\\
5.16090146516716	0.000709743263810666\\
5.1627052950878	0.000708479071715597\\
5.16450912500844	0.000707217135926332\\
5.16641729491573	0.00070588465648794\\
5.16832546482301	0.000704554692664418\\
5.17023363473029	0.00070322723969284\\
5.17214180463757	0.000701902292747013\\
5.17450118201432	0.000700267505503382\\
5.17686055939108	0.00069863653336918\\
5.17921993676783	0.000697009367428072\\
5.18157931414459	0.000695385998659829\\
5.184266976757	0.000693541368258171\\
5.18695463936941	0.000691701640679103\\
5.18964230198182	0.000689866802910091\\
5.19232996459423	0.00068803684166412\\
5.19425175225952	0.000686731327796406\\
5.1961735399248	0.000685428295935769\\
5.19809532759008	0.000684127741340884\\
5.20001711525537	0.000682829659142261\\
5.20193890292065	0.000681534044489439\\
5.20386069058593	0.000680240892849061\\
5.20578247825121	0.000678950199527647\\
5.2077042659165	0.00067766195976416\\
5.21004267188076	0.000676097748756149\\
5.21238107784502	0.000674537155099082\\
5.21471948380928	0.000672980170419369\\
5.21705788977354	0.000671426786238965\\
5.21970894027498	0.000669670058836442\\
5.22235999077641	0.000667917936289753\\
5.22501104127785	0.000666170406549088\\
5.22766209177928	0.00066442745730703\\
5.23007251441696	0.000662846675451547\\
5.23248293705463	0.000661269661589972\\
5.2348933596923	0.000659696406692276\\
5.23730378232997	0.000658126901564363\\
5.23925182952199	0.000656861197240534\\
5.24119987671401	0.000655597931692873\\
5.24314792390603	0.000654337100151163\\
5.24509597109805	0.00065307869769198\\
5.24690441478075	0.000651912646389083\\
5.24871285846345	0.000650748680761973\\
5.25052130214614	0.000649586797064026\\
5.25232974582884	0.000648426991474518\\
5.25444122860823	0.000647075462978023\\
5.25655271138762	0.000645726756413774\\
5.25866419416701	0.000644380865882208\\
5.2607756769464	0.000643037785413549\\
5.2633393803172	0.000641410823321711\\
5.26590308368801	0.000639787984729926\\
5.26846678705881	0.000638169259195167\\
5.27103049042961	0.000636554636103712\\
5.27364068806909	0.000634914934523339\\
5.27625088570858	0.000633279463936466\\
5.27886108334806	0.000631648213434011\\
5.28147128098755	0.00063002117187813\\
5.28362701581968	0.000628680580432511\\
5.28578275065182	0.000627342846611533\\
5.28793848548395	0.000626007964228374\\
5.29009422031609	0.000624675926958541\\
5.29190060190796	0.000623561942446043\\
5.29370698349983	0.000622449947891459\\
5.2955133650917	0.000621339939702875\\
5.29731974668358	0.000620231914187822\\
5.29922892396425	0.000619062985379904\\
5.30113810124493	0.000617896263204061\\
5.30304727852561	0.000616731743487606\\
5.30495645580628	0.000615569421998199\\
5.30731431326253	0.000614136968212971\\
5.30967217071878	0.000612707853145194\\
5.31203002817502	0.00061128206901183\\
5.31438788563127	0.000609859607932073\\
5.31707285811736	0.000608243839605537\\
5.31975783060344	0.000606632358929813\\
5.32244280308953	0.000605025154556626\\
5.32512777557561	0.00060342221489149\\
5.32705145060902	0.000602276388651344\\
5.32897512564242	0.000601132741674637\\
5.33089880067582	0.000599991269798474\\
5.33282247570923	0.000598851968742646\\
5.33474615074263	0.000597714834241475\\
5.33666982577603	0.000596579862330249\\
5.33859350080944	0.000595447048890797\\
5.34051717584284	0.000594316389741341\\
5.34285503671143	0.000592945182714938\\
5.34519289758003	0.00059157714413393\\
5.34753075844862	0.000590212266678835\\
5.34986861931721	0.000588850542931821\\
5.35251681093816	0.000587311862213661\\
5.35516500255912	0.000585777208163884\\
5.35781319418007	0.000584246570274604\\
5.36046138580102	0.000582719937806208\\
5.36287029522424	0.000581334716623777\\
5.36527920464745	0.000579952793397649\\
5.36768811407066	0.000578574160226915\\
5.37009702349387	0.000577198809091685\\
5.37204633934476	0.000576088256395303\\
5.37399565519566	0.00057497984376287\\
5.37594497104656	0.000573873567001504\\
5.37789428689745	0.000572769421784995\\
5.37970494172724	0.00057174572360064\\
5.38151559655704	0.00057072385771749\\
5.38332625138683	0.000569703820843814\\
5.38513690621662	0.000568685609618918\\
5.38724930986924	0.000567500014616043\\
5.38936171352186	0.000566316894837741\\
5.39147411717448	0.000565136245115476\\
5.3935865208271	0.000563958060214385\\
5.39614872206558	0.000562532302895755\\
5.39871092330406	0.000561110155112953\\
5.40127312454254	0.000559691607745289\\
5.40383532578102	0.000558276651513828\\
5.40644311699857	0.000556840196432942\\
5.40905090821612	0.000555407442581216\\
5.41165869943367	0.000553978380431287\\
5.41426649065122	0.000552553000269302\\
5.41642197284198	0.000551377617565628\\
5.41857745503274	0.00055020473878291\\
5.4207329372235	0.000549034358490309\\
5.42288841941426	0.000547866471154062\\
5.42469642614708	0.000546888771820136\\
5.4265044328799	0.000545912819696258\\
5.42831243961272	0.000544938611625541\\
5.43012044634553	0.000543966144359756\\
5.43203131165575	0.000542940241463712\\
5.43394217696597	0.000541916275956546\\
5.43585304227618	0.000540894244176555\\
5.4377639075864	0.000539874142405986\\
5.44012188308255	0.000538618008782899\\
5.44247985857869	0.000537364801632943\\
5.44483783407484	0.00053611451414429\\
5.44719580957099	0.000534867139413127\\
5.44987877695628	0.000533451376977115\\
5.45256174434157	0.000532039366850528\\
5.45524471172686	0.000530631099122947\\
5.45792767911215	0.000529226563664216\\
5.45985186456086	0.000528221543532702\\
5.46177605000956	0.000527218434476073\\
5.46370023545827	0.000526217232844389\\
5.46562442090697	0.000525217934880847\\
5.46754860635568	0.000524220536839214\\
5.46947279180438	0.000523225035258711\\
5.47139697725309	0.000522231426531622\\
5.47332116270179	0.000521239706990712\\
5.4756586103826	0.000520037529413261\\
5.47799605806341	0.000518838127939003\\
5.48033350574422	0.000517641496165274\\
5.48267095342503	0.000516447627597314\\
5.48531812114348	0.000515098895688838\\
5.48796528886194	0.000513753690406595\\
5.49061245658039	0.000512412002562983\\
5.49325962429884	0.000511073822763009\\
5.49566822871738	0.000509859279923834\\
5.49807683313591	0.000508647627055141\\
5.50048543755444	0.000507438857226895\\
5.50289404197297	0.000506232963433756\\
5.50484396821674	0.000505258813130944\\
5.5067938944605	0.000504286539827853\\
5.50874382070426	0.000503316139838679\\
5.51069374694802	0.000502347609363242\\
5.51250512302186	0.000501449568517018\\
5.51431649909571	0.000500553135009886\\
5.51612787516955	0.000499658305955138\\
5.51793925124339	0.000498765078402222\\
5.52005175572892	0.00049772537719434\\
5.52216426021446	0.000496687845800193\\
5.5242767647	0.000495652479694676\\
5.52638926918553	0.000494619274290399\\
5.52895077512603	0.000493369358423535\\
5.53151228106653	0.000492122604737017\\
5.53407378700703	0.000490879005253531\\
5.53663529294752	0.000489638551849686\\
5.53924237694602	0.000488379248547562\\
5.54184946094452	0.000487123187810385\\
5.54445654494302	0.000485870361295613\\
5.54706362894152	0.000484620760514215\\
5.54921926535823	0.000483589972649394\\
5.55137490177494	0.000482561379966167\\
5.55353053819164	0.000481534977688919\\
5.55568617460835	0.000480510760972668\\
5.55749481708433	0.000479653095298468\\
5.5593034595603	0.000478796962262657\\
5.56111210203627	0.000477942359092985\\
5.56292074451225	0.000477089282934696\\
5.56483203706417	0.000476189446506842\\
5.56674332961609	0.000475291309103959\\
5.56865462216802	0.000474394867517566\\
5.57056591471994	0.000473500118486773\\
5.57292369051609	0.000472398680588904\\
5.57528146631224	0.000471299807544859\\
5.5776392421084	0.000470203493392535\\
5.57999701790455	0.000469109732083754\\
5.58267926005341	0.000467868548588085\\
5.58536150220227	0.00046663065255555\\
5.58804374435113	0.000465396035314711\\
5.59072598649998	0.000464164687999438\\
5.59265052710637	0.000463283191380802\\
5.59457506771276	0.000462403370638237\\
5.59649960831914	0.000461525222570404\\
5.59842414892553	0.000460648743879052\\
5.60034868953191	0.000459773931272883\\
5.6022732301383	0.000458900781731334\\
5.60419777074469	0.000458029292093223\\
5.60612231135107	0.000457159459141835\\
5.6084596088267	0.000456105295959677\\
5.61079690630233	0.000455053566030976\\
5.61313420377795	0.00045400426375083\\
5.61547150125358	0.000452957383428317\\
5.61811808398299	0.000451774890295878\\
5.6207646667124	0.000450595487316533\\
5.6234112494418	0.000449419166449367\\
5.62605783217121	0.000448245919469092\\
5.62846616636776	0.000447180953686566\\
5.63087450056431	0.000446118520792319\\
5.63328283476086	0.000445058614702299\\
5.63569116895741	0.000444001229298601\\
5.63764137926727	0.000443146826698005\\
5.63959158957713	0.000442294070049713\\
5.641541799887	0.000441442956112218\\
5.64349201019686	0.000440593481547563\\
5.64530382441353	0.000439805755717067\\
5.6471156386302	0.000439019439637959\\
5.64892745284686	0.000438234530778675\\
5.65073926706353	0.000437451026548733\\
5.65285191860256	0.000436539198087103\\
5.6549645701416	0.000435629272056647\\
5.65707722168064	0.000434721244493805\\
5.65918987321968	0.000433815111376675\\
5.66175104243051	0.000432719140097427\\
5.66431221164135	0.000431625940235819\\
5.66687338085218	0.000430535504808975\\
5.66943455006302	0.000429447826699553\\
5.67204116665253	0.000428343671683615\\
5.67464778324204	0.000427242358302345\\
5.67725439983155	0.000426143879244231\\
5.67986101642106	0.000425048227089166\\
5.68201664210492	0.00042414427196106\\
5.68417226778878	0.000423242241298337\\
5.68632789347263	0.000422342130897925\\
5.68848351915649	0.000421443936519118\\
5.69029250260795	0.000420691654373097\\
5.69210148605941	0.000419940716378526\\
5.69391046951086	0.00041919112010048\\
5.69571945296232	0.000418442863029937\\
5.69763105903581	0.000417653610321776\\
5.69954266510929	0.000416865847612466\\
5.70145427118278	0.000416079572090103\\
5.70336587725627	0.000415294780893889\\
5.70572363260696	0.000414328867630406\\
5.70808138795765	0.000413365202908476\\
5.71043914330834	0.000412403781506742\\
5.71279689865903	0.000411444598123486\\
5.71547872615756	0.000410356289329486\\
5.71816055365608	0.000409270861756797\\
5.72084238115461	0.000408188307812342\\
5.72352420865314	0.00040710861973206\\
5.72544888333106	0.000406335518863847\\
5.72737355800898	0.000405563887457236\\
5.72929823268691	0.000404793722703791\\
5.73122290736483	0.000404025021707608\\
5.73314758204276	0.00040325778157643\\
5.73507225672068	0.000402491999674879\\
5.73699693139861	0.000401727673233004\\
5.73892160607653	0.000400964799429171\\
5.74125881663725	0.000400040359807017\\
5.74359602719798	0.000399118053296163\\
5.7459332377587	0.00039819787498808\\
5.74827044831942	0.000397279819894099\\
5.75091678019031	0.000396242898801773\\
5.75356311206121	0.000395208686404169\\
5.7562094439321	0.00039417717565858\\
5.75885577580299	0.000393148359359711\\
5.76126401711658	0.000392214441112842\\
5.76367225843017	0.000391282743369009\\
5.76608049974376	0.000390353260781118\\
5.76848874105735	0.00038942598800756\\
5.77043908709373	0.00038867663920841\\
5.77238943313011	0.000387928733695294\\
5.77433977916649	0.000387182268615386\\
5.77629012520288	0.000386437241036352\\
5.77810211835631	0.000385746349470993\\
5.77991411150975	0.000385056694139364\\
5.78172610466319	0.000384368272821367\\
5.78353809781663	0.000383681083242707\\
5.78565078829511	0.000382881407967612\\
5.78776347877359	0.000382083400699809\\
5.78987616925207	0.000381287057967085\\
5.79198885973055	0.000380492376242704\\
5.79454986858561	0.000379531283047665\\
5.79711087744068	0.00037857261938907\\
5.79967188629574	0.000377616379151385\\
5.8022328951508	0.000376662556095712\\
5.80483932659837	0.000375694291168743\\
5.80744575804593	0.000374728517318376\\
5.8100521894935	0.000373765228131035\\
5.81265862094106	0.000372804417120369\\
5.81481426531511	0.000372011647332498\\
5.81696990968915	0.000371220564898965\\
5.8191255540632	0.000370431166116327\\
5.82128119843725	0.000369643447273554\\
5.82309033168482	0.000368983644619572\\
5.82489946493239	0.000368325020680408\\
5.82670859817997	0.000367667573316699\\
5.82851773142754	0.000367011300322949\\
5.83042945263029	0.000366319086715049\\
5.83234117383304	0.000365628179654545\\
5.83425289503578	0.000364938576677108\\
5.83616461623853	0.000364250275272904\\
5.83852233784289	0.000363403183409465\\
5.84088005944725	0.00036255806295695\\
5.84323778105161	0.000361714909341554\\
5.84559550265597	0.000360873717914642\\
5.84827715158528	0.000359919334356052\\
5.85095880051458	0.000358967476666801\\
5.85364044944389	0.000358018138194006\\
5.85632209837319	0.000357071312136235\\
5.85824684634983	0.000356393274511619\\
5.86017159432648	0.000355716525399095\\
5.86209634230312	0.000355041062333922\\
5.86402109027976	0.000354366882772821\\
5.8659458382564	0.000353693984173117\\
5.86787058623304	0.000353022364236019\\
5.86979533420968	0.00035235202053391\\
5.87172008218632	0.00035168295059117\\
5.87405725445278	0.000350872224909925\\
5.87639442671924	0.000350063369471029\\
5.87873159898571	0.000349256379974443\\
5.88106877125217	0.000348451252045637\\
5.88371497348492	0.000347541908495688\\
5.88636117571768	0.000346634939703485\\
5.88900737795044	0.000345730339497734\\
5.89165358018319	0.000344828101565177\\
5.89406176493875	0.000344009064625374\\
5.8964699496943	0.000343191974563211\\
5.89887813444985	0.000342376826675033\\
5.9012863192054	0.000341563616299819\\
5.90323672867948	0.000340906406566286\\
5.90518713815357	0.000340250462425629\\
5.90713754762765	0.000339595781364985\\
5.90908795710173	0.000338942360807969\\
5.91090004348921	0.000338336408121562\\
5.91271212987668	0.000337731539500004\\
5.91452421626415	0.000337127752995897\\
5.91633630265162	0.000336525046612127\\
5.91844901979497	0.000335823710505982\\
5.92056173693832	0.000335123836977947\\
5.92267445408166	0.000334425422985569\\
5.92478717122501	0.000333728465435546\\
5.92734810199983	0.000332885596363062\\
5.92990903277466	0.00033204485743657\\
5.93246996354948	0.000331206243298314\\
5.9350308943243	0.000330369748477748\\
5.93763722460126	0.000329520594766654\\
5.94024355487822	0.000328673625142169\\
5.94284988515518	0.000327828833974769\\
5.94545621543214	0.000326986215595983\\
5.94761186031463	0.000326290939536476\\
5.94976750519711	0.000325597143031755\\
5.9519231500796	0.000324904822814945\\
5.95407879496209	0.000324213975639915\\
5.95588800246678	0.000323635289980662\\
5.95769720997147	0.000323057637958761\\
5.95950641747616	0.000322481017693585\\
5.96131562498086	0.000321905427245895\\
5.96322741032951	0.000321298319090248\\
5.96513919567815	0.000320692356647174\\
5.9670509810268	0.000320087537756584\\
5.96896276637545	0.000319483860216127\\
5.97132047770738	0.000318740942713676\\
5.97367818903932	0.000317999753817288\\
5.97603590037126	0.000317260289519428\\
5.9783936117032	0.000316522545743036\\
5.98107516813729	0.000315685554671182\\
5.98375672457138	0.000314850778256105\\
5.98643828100547	0.000314018210666344\\
5.98911983743956	0.000313187845943122\\
5.9910446165174	0.00031259317775491\\
5.99296939559524	0.000311999639447822\\
5.99489417467308	0.000311407228857857\\
5.99681895375091	0.000310815943750914\\
5.99874373282875	0.00031022578189069\\
6.00066851190659	0.000309636741272592\\
6.00259329098443	0.00030904881976865\\
6.00451807006227	0.000308462015206403\\
6.00685522180392	0.000307750989600997\\
6.00919237354557	0.000307041603908778\\
6.01152952528723	0.000306333854361918\\
6.01386667702888	0.000305627737123499\\
6.01651281892636	0.000304830230950581\\
6.01915896082384	0.000304034807027263\\
6.02180510272133	0.000303241459943837\\
6.02445124461881	0.00030245018416814\\
6.02685940473316	0.000301731867448567\\
6.0292675648475	0.000301015257866999\\
6.03167572496185	0.000300300351281921\\
6.0340838850762	0.000299587143629486\\
6.03603432415135	0.00029901073786908\\
6.03798476322651	0.000298435441926549\\
6.03993520230167	0.000297861253586395\\
6.04188564137682	0.000297288170584653\\
6.04369776892123	0.000296756715131502\\
6.04550989646564	0.000296226210316317\\
6.04732202401005	0.00029569665443047\\
6.04913415155446	0.000295168045719861\\
6.0512468778749	0.000294552944070634\\
6.05335960419534	0.000293939124937159\\
6.05547233051578	0.000293326585653103\\
6.05758505683622	0.000292715323504803\\
6.0601459494642	0.000291976104488327\\
6.06270684209219	0.000291238753305278\\
6.06526773472017	0.000290503265260607\\
6.06782862734816	0.000289769635556536\\
6.07043491180881	0.000289024905262017\\
6.07304119626947	0.0002882820901048\\
6.07564748073013	0.000287541185140547\\
6.07825376519078	0.000286802185417876\\
6.08040941168914	0.000286192397518529\\
6.08256505818749	0.000285583907053194\\
6.08472070468584	0.000284976711136565\\
6.0868763511842	0.000284370806930776\\
6.08868559234216	0.000283863264192348\\
6.09049483350013	0.00028335662788858\\
6.0923040746581	0.000282850896365332\\
6.09411331581606	0.00028234606791695\\
6.09602512803863	0.000281813598748707\\
6.09793694026119	0.000281282134281493\\
6.09984875248375	0.000280751672621612\\
6.10176056470631	0.000280222211836187\\
6.10411826819542	0.000279570640492096\\
6.10647597168453	0.000278920584951922\\
6.10883367517364	0.000278272041703677\\
6.11119137866275	0.000277625007170922\\
6.11387289177519	0.000276890937373717\\
6.11655440488764	0.00027615880955636\\
6.11923591800008	0.000275428618605669\\
6.12191743111252	0.000274700359301211\\
6.12384222520236	0.000274178801499526\\
6.1257670192922	0.000273658234521537\\
6.12769181338203	0.000273138656466437\\
6.12961660747187	0.000272620065371269\\
6.13154140156171	0.000272102459268291\\
6.13346619565155	0.000271585836410066\\
6.13539098974139	0.000271070194930946\\
6.13731578383122	0.00027055553292412\\
6.13965292528684	0.000269931929173016\\
6.14199006674245	0.000269309763469652\\
6.14432720819806	0.000268689032511953\\
6.14666434965368	0.000268069732933904\\
6.14931046101962	0.00026737028545851\\
6.15195657238556	0.000266672663901372\\
6.1546026837515	0.000265976863518946\\
6.15724879511744	0.000265282879463668\\
6.15965694159928	0.000264652879762203\\
6.16206508808112	0.000264024377081342\\
6.16447323456296	0.000263397367770991\\
6.1668813810448	0.000262771848291727\\
6.16883183347458	0.000262266304514785\\
6.17078228590436	0.00026176173399483\\
6.17273273833414	0.000261258134776521\\
6.17468319076392	0.000260755504870215\\
6.17649533804109	0.000260289382925067\\
6.17830748531826	0.00025982409464025\\
6.18011963259542	0.000259359638516194\\
6.18193177987259	0.000258896013011871\\
6.18404451061385	0.000258356531954836\\
6.18615724135511	0.000257818175576017\\
6.18826997209638	0.000257280941538354\\
6.19038270283764	0.000256744827460808\\
6.19294357632813	0.000256096493397102\\
6.19550444981862	0.000255449797269354\\
6.19806532330911	0.000254804734962455\\
6.2006261967996	0.000254161302268116\\
6.20323245744264	0.000253508134577662\\
6.20583871808568	0.000252856646312072\\
6.20844497872871	0.000252206833126218\\
6.21105123937175	0.000251558690697996\\
6.21320688519616	0.000251023869026849\\
6.21536253102058	0.000250490185146129\\
6.217518176845	0.000249957636504165\\
6.21967382266942	0.00024942622062185\\
6.22148307954111	0.000248981069743558\\
6.22329233641279	0.000248536713777645\\
6.22510159328447	0.000248093151268241\\
6.22691085015615	0.00024765038071466\\
6.22882267542182	0.000247183368027531\\
6.23073450068749	0.000246717236417691\\
6.23264632595316	0.00024625198422471\\
6.23455815121883	0.000245787609751907\\
6.23691585077846	0.000245216140383424\\
6.2392735503381	0.000244646000285558\\
6.24163124989773	0.000244077186380149\\
6.24398894945736	0.000243509695529421\\
6.24667044045267	0.00024286587316196\\
6.24935193144799	0.00024222375378222\\
6.2520334224433	0.000241583332905505\\
6.25471491343861	0.000240944605958821\\
6.25663971373094	0.000240487163176973\\
6.25856451402327	0.000240030589310881\\
6.2604893143156	0.000239574882690124\\
6.26241411460793	0.00023912004158963\\
6.26433891490027	0.000238666064277148\\
6.2662637151926	0.000238212949230066\\
6.26818851548493	0.000237760694812436\\
6.27011331577726	0.00023730929935031\\
6.27245045142793	0.000236762357135662\\
6.2747875870786	0.000236216676017037\\
6.27712472272926	0.000235672253100127\\
6.27946185837993	0.000235129085431596\\
6.28210795456845	0.00023451562441366\\
6.28475405075698	0.000233903764631831\\
6.2874001469455	0.000233293501925546\\
6.29004624313402	0.000232684832047625\\
6.29245438262744	0.000232132278906205\\
6.29486252212086	0.000231581038598896\\
6.29727066161428	0.00023103110790535\\
6.2996788011077	0.000230482483746949\\
6.30162925924851	0.000230039083890009\\
6.30357971738932	0.000229596537566978\\
6.30553017553013	0.000229154843050155\\
6.30748063367095	0.000228713998590871\\
6.30929278949663	0.000228305173538674\\
6.31110494532232	0.000227897079587769\\
6.31291710114801	0.00022748971542166\\
6.3147292569737	0.000227083079686189\\
6.31684198888451	0.00022660991456762\\
6.31895472079531	0.0002261377357555\\
6.32106745270612	0.000225666541201116\\
6.32318018461693	0.000225196328814968\\
6.32574104819141	0.000224627693404897\\
6.32830191176589	0.000224060494403113\\
6.33086277534037	0.000223494728202229\\
6.33342363891486	0.000222930391110733\\
6.33602988770189	0.000222357515916827\\
6.33863613648893	0.00022178611352417\\
6.34124238527597	0.000221216180111852\\
6.343848634063	0.000220647711910311\\
6.34600427906201	0.000220178632153716\\
6.34815992406101	0.000219710550232135\\
6.35031556906001	0.000219243463885693\\
6.35247121405901	0.000218777370950696\\
6.35428047771764	0.000218386937382939\\
6.35608974137626	0.000217997200949789\\
6.35789900503489	0.00021760816036898\\
6.35970826869351	0.000217219814319729\\
6.36162009928835	0.000216810206236685\\
6.36353192988319	0.000216401370844468\\
6.36544376047804	0.000215993306686959\\
6.36735559107288	0.00021558601227456\\
6.36971328785372	0.000215084788737915\\
6.37207098463455	0.000214584730942138\\
6.37442868141539	0.000214085836188987\\
6.37678637819623	0.000213588101725209\\
6.37946785801026	0.000213023419988848\\
6.38214933782429	0.000212460231732609\\
6.38483081763831	0.000211898533021917\\
6.38751229745234	0.000211338319851793\\
6.38943710015701	0.000210937104684857\\
6.39136190286169	0.000210536651552991\\
6.39328670556636	0.000210136958987486\\
6.39521150827103	0.000209738025472047\\
6.39713631097571	0.000209339849480978\\
6.39906111368038	0.000208942429688248\\
6.40098591638506	0.00020854576465909\\
6.40291071908973	0.000208149852923735\\
6.40524785130047	0.000207670139853292\\
6.40758498351121	0.000207191532746241\\
6.40992211572195	0.000206714029065388\\
6.41225924793269	0.000206237626219176\\
6.4149053360597	0.000205699571002056\\
6.41755142418671	0.000205162920047813\\
6.42019751231373	0.000204627669706229\\
6.42284360044074	0.000204093816256907\\
6.42525173580746	0.000203609180994667\\
6.42765987117418	0.000203125697088937\\
6.4300680065409	0.000202643361695275\\
6.43247614190762	0.000202162172140176\\
6.43442660215275	0.000201773271938187\\
6.43637706239787	0.000201385120301574\\
6.438327522643	0.000200997715701864\\
6.44027798288813	0.000200611056602149\\
6.4420901422767	0.000200252480920235\\
6.44390230166527	0.000199894546418045\\
6.44571446105384	0.000199537251939433\\
6.44752662044241	0.000199180596294172\\
6.44963935234877	0.0001987655892035\\
6.45175208425514	0.000198351447102157\\
6.4538648161615	0.000197938168194\\
6.45597754806787	0.000197525750645131\\
6.45853840619568	0.000197027008398918\\
6.46109926432349	0.000196529525878319\\
6.4636601224513	0.000196033299920577\\
6.46622098057911	0.000195538327287386\\
6.46882722289738	0.000195035866034385\\
6.47143346521564	0.000194534696431775\\
6.47403970753391	0.000194034815117388\\
6.47664594985217	0.000193536218807054\\
6.47880159375802	0.000193124793904418\\
6.48095723766386	0.000192714244129376\\
6.48311288156971	0.000192304567477289\\
6.48526852547555	0.000191895762061906\\
6.48707779183369	0.000191553315938464\\
6.48888705819183	0.000191211481218246\\
6.49069632454998	0.000190870256771012\\
6.49250559090812	0.000190529641433934\\
6.49441742355164	0.000190170377412491\\
6.49632925619516	0.000189811791049435\\
6.49824108883869	0.000189453881067619\\
6.50015292148221	0.000189096646159048\\
6.50251061634087	0.000188657027449364\\
6.50486831119953	0.000188218431103573\\
6.50722600605819	0.000187780854756218\\
6.50958370091685	0.00018734429599121\\
6.51226517463871	0.000186849018926335\\
6.51494664836056	0.000186355051656706\\
6.51762812208241	0.000185862390729408\\
6.52030959580427	0.000185371032637993\\
6.52223439905895	0.000185019129317326\\
6.52415920231362	0.000184667894319071\\
6.5260840055683	0.000184317326351156\\
6.52800880882298	0.000183967424080572\\
6.52993361207766	0.000183618186162858\\
6.53185841533233	0.000183269611443878\\
6.53378321858701	0.000182921698665101\\
6.53570802184169	0.000182574446535832\\
6.53804515176431	0.000182153693137591\\
6.54038228168693	0.000181733909685389\\
6.54271941160955	0.000181315093954856\\
6.54505654153217	0.000180897243671688\\
6.54770262516246	0.000180425318665149\\
6.55034870879275	0.000179954625220596\\
6.55299479242304	0.000179485160134683\\
6.55564087605333	0.00017901692014938\\
6.55804900884336	0.000178591848789119\\
6.5604571416334	0.000178167787203174\\
6.56286527442343	0.000177744732875956\\
6.56527340721347	0.000177322683490275\\
6.56722386789813	0.000176981580172531\\
6.56917432858278	0.000176641133381671\\
6.57112478926744	0.000176301341763601\\
6.5730752499521	0.000175962203967579\\
6.57488741048095	0.000175647697882215\\
6.57669957100979	0.000175333754130686\\
6.57851173153864	0.000175020371697312\\
6.58032389206748	0.000174707549535713\\
6.58243662337155	0.000174343547672576\\
6.58454935467561	0.000173980304425993\\
6.58666208597967	0.000173617818221092\\
6.58877481728373	0.000173256087448127\\
6.59133567217302	0.000172818641758769\\
6.59389652706231	0.000172382300879238\\
6.59645738195161	0.000171947062036236\\
6.5990182368409	0.000171512922389033\\
6.60162447545536	0.000171072214451036\\
6.60423071406982	0.000170632639329336\\
6.60683695268429	0.000170194194063266\\
6.60944319129875	0.000169756875795232\\
6.61159883411893	0.00016939601503324\\
6.61375447693911	0.000169035921805497\\
6.61591011975929	0.000168676594330648\\
6.61806576257947	0.000168318030966591\\
6.61987502969524	0.000168017671008342\\
6.62168429681102	0.000167717847279938\\
6.62349356392679	0.000167418558784284\\
6.62530283104256	0.000167119804497281\\
6.62721466411256	0.000166804693427272\\
6.62912649718256	0.000166490176686811\\
6.63103833025257	0.000166176253155559\\
6.63295016332257	0.000165862921684812\\
6.63530785665701	0.00016547733147996\\
6.63766554999146	0.000165092637921248\\
6.64002324332591	0.000164708838934777\\
6.64238093666036	0.000164325932400167\\
6.64506240685358	0.000163891524130466\\
6.6477438770468	0.000163458264596265\\
6.65042534724002	0.000163026150766437\\
6.65310681743324	0.000162595179572223\\
6.65503162042993	0.000162286524008083\\
6.65695642342661	0.000161978454594129\\
6.6588812264233	0.000161670970192989\\
6.66080602941999	0.000161364069632615\\
6.66273083241667	0.000161057751727596\\
6.66465563541336	0.000160752015474113\\
6.66658043841005	0.000160446859768049\\
6.66850524140673	0.000160142283475799\\
6.67084236966335	0.000159773239064269\\
6.67317949791998	0.000159405045332275\\
6.6755166261766	0.00015903770032952\\
6.67785375443322	0.00015867120205997\\
6.68049983530686	0.000158257274672479\\
6.68314591618049	0.000157844427414823\\
6.68579199705413	0.000157432657475001\\
6.68843807792776	0.000157021962000937\\
6.69084620890531	0.000156649129733819\\
6.69325433988286	0.000156277183093562\\
6.69566247086041	0.000155906119852294\\
6.69807060183796	0.000155535938006345\\
6.70002106221393	0.00015523675414027\\
6.7019715225899	0.00015493814609504\\
6.70392198296588	0.00015464011266921\\
6.70587244334185	0.000154342652675754\\
6.70768460392595	0.000154066797216745\\
6.70949676451004	0.000153791434953393\\
6.71130892509414	0.000153516564993087\\
6.71312108567823	0.000153242186415694\\
6.71523381617371	0.000152922917836271\\
6.7173465466692	0.000152604314598121\\
6.71945927716468	0.000152286375320258\\
6.72157200766016	0.000151969098589547\\
6.72413286042454	0.000151585411850926\\
6.72669371318891	0.000151202694081578\\
6.72925456595329	0.000150820942849392\\
6.73181541871766	0.000150440155662497\\
6.73442165497337	0.00015005360732909\\
6.73702789122908	0.000149668052534922\\
6.73963412748479	0.000149283488670763\\
6.74224036374049	0.000148899913254046\\
6.74439600550649	0.000148583399119797\\
6.74655164727249	0.000148267558172873\\
6.74870728903849	0.000147952388827263\\
6.75086293080449	0.000147637889655805\\
6.75267219780492	0.000147374441045624\\
6.75448146480536	0.000147111462746205\\
6.75629073180579	0.000146848953877081\\
6.75809999880622	0.000146586913536023\\
6.76001183160393	0.000146310526480766\\
6.76192366440163	0.000146034660684551\\
6.76383549719934	0.00014575931516444\\
6.76574732999705	0.000145484488911485\\
6.7681050220721	0.000145146283861611\\
6.77046271414716	0.000144808865217414\\
6.77282040622221	0.000144472231160465\\
6.77517809829727	0.000144136379829793\\
6.77785956622703	0.000143755355837743\\
6.78054103415679	0.000143375339349943\\
6.78322250208655	0.000142996327704668\\
6.78590397001632	0.000142618318217547\\
6.78782877240417	0.000142347592890477\\
6.78975357479202	0.00014207738165663\\
6.79167837717987	0.000141807683514136\\
6.79360317956772	0.000141538497432336\\
6.79552798195557	0.000141269822365438\\
6.79745278434342	0.00014100165744107\\
6.79937758673128	0.000140734001690418\\
6.80130238911913	0.000140466854117714\\
6.80363951605484	0.000140143160806421\\
6.80597664299055	0.00013982021358978\\
6.80831376992627	0.000139498010757649\\
6.81065089686198	0.000139176550558127\\
6.81329697587492	0.000138813489676234\\
6.81594305488787	0.000138451376133038\\
6.81858913390081	0.000138090207459298\\
6.82123521291376	0.000137729981159457\\
6.82364334250614	0.000137402965057022\\
6.82605147209853	0.000137076725715333\\
6.82845960169092	0.00013675126115825\\
6.83086773128331	0.000136426569658079\\
6.83281819103719	0.000136164151306365\\
6.83476865079106	0.000135902238002909\\
6.83671911054494	0.000135640828679893\\
6.83866957029882	0.00013537992229432\\
6.84048173045263	0.000135137965494094\\
6.84229389060643	0.000134896441260845\\
6.84410605076024	0.000134655348809791\\
6.84591821091404	0.000134414687331633\\
6.84803094053966	0.000134134652186249\\
6.85014367016528	0.000133855200587334\\
6.8522563997909	0.000133576331323805\\
6.85436912941652	0.000133298043155016\\
6.85692998064133	0.00013296150578769\\
6.85949083186614	0.000132625818268683\\
6.86205168309095	0.000132290978464816\\
6.86461253431576	0.000131956984190396\\
6.86721876891963	0.000131617936678542\\
6.86982500352351	0.000131279760570859\\
6.87243123812739	0.000130942453565754\\
6.87503747273127	0.000130606013510467\\
6.87719311351091	0.000130328393843249\\
6.87934875429054	0.000130051364627713\\
6.88150439507018	0.000129774924448747\\
6.88366003584982	0.000129499072068489\\
6.88546930235399	0.000129267996879463\\
6.88727856885816	0.000129037334194463\\
6.88908783536233	0.000128807083235182\\
6.89089710186651	0.000128577243206487\\
6.89280893408918	0.000128334819407222\\
6.89472076631185	0.00012809285278894\\
6.89663259853452	0.000127851342489116\\
6.89854443075719	0.000127610287621435\\
6.9009021217404	0.000127313642122688\\
6.9032598127236	0.000127017686356092\\
6.90561750370681	0.000126722418727088\\
6.90797519469002	0.000126427837602311\\
6.91065666101909	0.000126093634733056\\
6.91333812734815	0.000125760315517524\\
6.91601959367722	0.000125427877617534\\
6.91870106000629	0.000125096318686375\\
6.92062586166088	0.000124858860527876\\
6.92255066331546	0.000124621853272779\\
6.92447546497005	0.000124385296037906\\
6.92640026662463	0.000124149187916829\\
6.92832506827922	0.000123913527986343\\
6.9302498699338	0.000123678315489016\\
6.93217467158839	0.000123443549574608\\
6.93409947324297	0.000123209229368311\\
6.93643659907001	0.000122925311812512\\
6.93877372489705	0.000122642048636349\\
6.94111085072409	0.000122359438340134\\
6.94344797655113	0.000122077479386184\\
6.94609405417887	0.000121759031638597\\
6.94874013180661	0.000121441414779113\\
6.95138620943434	0.000121124626638712\\
6.95403228706208	0.000120808665035021\\
6.95644041551641	0.000120521832683036\\
6.95884854397075	0.000120235681621485\\
6.96125667242509	0.000119950210094478\\
6.96366480087942	0.000119665416617335\\
6.96561525990071	0.000119435244092868\\
6.96756571892199	0.000119205514552172\\
6.96951617794328	0.000118976227044413\\
6.97146663696456	0.000118747380653345\\
6.97327879649561	0.000118535155297514\\
6.97509095602666	0.000118323309339888\\
6.97690311555771	0.000118111842090179\\
6.97871527508876	0.000117900752836402\\
6.98082800385878	0.000117655128096913\\
6.9829407326288	0.000117410015173381\\
6.98505346139882	0.000117165413003628\\
6.98716619016884	0.00011692132049836\\
6.9897270401806	0.000116626136357348\\
6.99228789019236	0.000116331697600635\\
6.99484874020412	0.000116038002356967\\
6.99740959021588	0.000115745048709425\\
7.00001582354974	0.0001154476627168\\
7.0026220568836	0.000115151041020579\\
7.00522829021745	0.000114855181588462\\
7.00783452355131	0.000114560082557825\\
7.00999016341596	0.000114316576116143\\
7.0121458032806	0.000114073587569676\\
7.01430144314525	0.00011383111565282\\
7.0164570830099	0.000113589159294496\\
7.01826634887255	0.000113386477965127\\
7.02007561473521	0.000113184158445024\\
7.02188488059787	0.000112982200045378\\
7.02369414646052	0.000112780602065188\\
7.02560597800287	0.000112567966546623\\
7.02751780954521	0.000112355732014536\\
7.02942964108755	0.000112143897711934\\
7.0313414726299	0.00011193246286013\\
7.03369916264561	0.000111672268153165\\
7.03605685266132	0.000111412678398605\\
7.03841454267703	0.000111153692198092\\
7.04077223269274	0.00011089530811799\\
7.04345369778269	0.000110602170843973\\
7.04613516287264	0.000110309808610271\\
7.0488166279626	0.0001100182193621\\
7.05149809305255	0.000109727401049429\\
7.05342289394993	0.000109519120735901\\
7.05534769484731	0.000109311235909761\\
7.05727249574469	0.000109103745791806\\
7.05919729664207	0.000108896649584787\\
7.06112209753945	0.000108689946473153\\
7.06304689843683	0.000108483635799972\\
7.0649716993342	0.000108277716818921\\
7.06689650023158	0.000108072188761365\\
7.06923362509226	0.000107823157617968\\
7.07157074995294	0.000107574700422155\\
7.07390787481362	0.000107326815858677\\
7.0762449996743	0.000107079502577851\\
7.07889107618905	0.000106800184026105\\
7.08153715270381	0.000106521594237557\\
7.08418322921856	0.000106243731306162\\
7.08682930573332	0.000105966593324723\\
7.08923743320977	0.000105715005305935\\
7.09164556068621	0.000105464014851498\\
7.09405368816266	0.000105213620398213\\
7.09646181563911	0.000104963820675474\\
7.09841227391058	0.000104761930343577\\
7.10036273218205	0.000104560428565592\\
7.10231319045352	0.000104359314493097\\
7.10426364872499	0.000104158587321426\\
7.10607580757418	0.000103972438868219\\
7.10788796642336	0.000103786623184807\\
7.10970012527255	0.000103601139663706\\
7.11151228412174	0.000103415987678396\\
7.11362501207908	0.000103200543682912\\
7.11573774003642	0.000102985548596541\\
7.11785046799376	0.000102771001487614\\
7.1199631959511	0.000102556901399658\\
7.12252404494774	0.00010229798744077\\
7.12508489394438	0.000102039727252275\\
7.12764574294103	0.00010178211919244\\
7.13020659193767	0.000101525161580319\\
7.13281282422709	0.000101264316204707\\
7.13541905651651	0.00010100414119264\\
7.13802528880593	0.000100744634747549\\
7.14063152109536	0.00010048579526212\\
7.14278716011665	0.000100272209001118\\
7.14494279913793	0.000100059077003422\\
7.14709843815922	9.98463981342162e-05\\
7.14925407718051	9.9634171469427e-05\\
7.15106334236434	9.94563939862062e-05\\
7.15287260754817	9.92789338529858e-05\\
7.15468187273199	9.9101790459357e-05\\
7.15649113791582	9.89249631870826e-05\\
7.15840296875972	9.87384545580997e-05\\
7.16031479960362	9.85522976330796e-05\\
7.16222663044752	9.83664917475222e-05\\
7.16413846129142	9.81810362172136e-05\\
7.16649615043649	9.79528120079548e-05\\
7.16885383958155	9.77251183993074e-05\\
7.17121152872661	9.74979541648727e-05\\
7.17356921787168	9.7271318046308e-05\\
7.17625068193738	9.70141988741592e-05\\
7.17893214600308	9.67577594881619e-05\\
7.18161361006878	9.65019980817644e-05\\
7.18429507413448	9.62469128656699e-05\\
7.18621987429634	9.60642241023733e-05\\
7.1881446744582	9.58818822263154e-05\\
7.19006947462005	9.56998865493774e-05\\
7.19199427478191	9.55182363702864e-05\\
7.19391907494377	9.53369309680484e-05\\
7.19584387510562	9.51559697735914e-05\\
7.19776867526748	9.49753521316726e-05\\
7.19969347542934	9.47950773668631e-05\\
7.20203059942877	9.45766447295187e-05\\
7.2043677234282	9.43587155003266e-05\\
7.20670484742763	9.41412885256865e-05\\
7.20904197142707	9.3924362620928e-05\\
7.21168804699826	9.36793639019623e-05\\
7.21433412256945	9.34350043817287e-05\\
7.21698019814065	9.31912823845369e-05\\
7.21962627371184	9.29481962450205e-05\\
7.22203440032358	9.27275207187628e-05\\
7.22444252693532	9.25073693279523e-05\\
7.22685065354706	9.22877406779624e-05\\
7.22925878015879	9.20686336868311e-05\\
7.23120923770436	9.18915494436215e-05\\
7.23315969524992	9.17148060184834e-05\\
7.23511015279549	9.15384026526431e-05\\
7.23706061034105	9.13623386396957e-05\\
7.23887276851079	9.11990620504594e-05\\
7.24068492668052	9.10360773372002e-05\\
7.24249708485026	9.08733839650052e-05\\
7.24430924301999	9.0710981382423e-05\\
7.24642197021861	9.0522008713326e-05\\
7.24853469741723	9.03334297830915e-05\\
7.25064742461584	9.01452437744444e-05\\
7.25276015181446	8.99574498474859e-05\\
7.25532099992804	8.97303482382006e-05\\
7.25788184804161	8.95038200523922e-05\\
7.26044269615518	8.92778638494524e-05\\
7.26300354426875	8.90524781556507e-05\\
7.265609775659	8.88236823544422e-05\\
7.26821600704925	8.85954745357539e-05\\
7.27082223843949	8.83678531093603e-05\\
7.27342846982974	8.81408166926792e-05\\
7.27558410807502	8.79534732859409e-05\\
7.27773974632031	8.77665283357904e-05\\
7.27989538456559	8.75799808218107e-05\\
7.28205102281088	8.73938299495499e-05\\
7.28386028732751	8.72378955362343e-05\\
7.28566955184414	8.70822394810697e-05\\
7.28747881636078	8.69268612423333e-05\\
7.28928808087741	8.67717602745675e-05\\
7.29119991104435	8.66081674556604e-05\\
7.29311174121129	8.6444883118795e-05\\
7.29502357137823	8.6281906680544e-05\\
7.29693540154517	8.61192375396301e-05\\
7.29929308990019	8.5919054563892e-05\\
7.30165077825521	8.57193369804448e-05\\
7.30400846661023	8.55200837136073e-05\\
7.30636615496525	8.53212936589065e-05\\
7.30904761814645	8.50957658833109e-05\\
7.31172908132766	8.48708343534257e-05\\
7.31441054450886	8.46464974801321e-05\\
7.31709200769006	8.44227537033251e-05\\
7.31901680715647	8.42625112555468e-05\\
7.32094160662287	8.41025730712488e-05\\
7.32286640608927	8.39429385421041e-05\\
7.32479120555568	8.37836070512271e-05\\
7.32671600502208	8.36245779606925e-05\\
7.32864080448848	8.3465850778231e-05\\
7.33056560395488	8.33074249284296e-05\\
7.33249040342129	8.31492998176929e-05\\
7.33482752664298	8.29577051213128e-05\\
7.33716464986467	8.27665519678847e-05\\
7.33950177308636	8.25758393454889e-05\\
7.34183889630805	8.23855662143111e-05\\
7.34448497105213	8.21706694322912e-05\\
7.34713104579621	8.19563332980557e-05\\
7.34977712054029	8.1742556337692e-05\\
7.35242319528437	8.15293370984086e-05\\
7.35483132111875	8.13357749536922e-05\\
7.35723944695314	8.11426725445849e-05\\
7.35964757278752	8.09500286239186e-05\\
7.36205569862191	8.0757842276029e-05\\
7.36400615548214	8.06025154986586e-05\\
7.36595661234237	8.04474876732002e-05\\
7.3679070692026	8.02927581193557e-05\\
7.36985752606283	8.01383262172772e-05\\
7.37166968358186	7.9995110594125e-05\\
7.3734818411009	7.98521509815564e-05\\
7.37529399861993	7.97094469082578e-05\\
7.37710615613896	7.95669978887283e-05\\
7.37921888263461	7.94012432942322e-05\\
7.38133160913025	7.92358340522455e-05\\
7.38344433562589	7.90707694457625e-05\\
7.38555706212154	7.89060487372146e-05\\
7.38811790944881	7.87068498452459e-05\\
7.39067875677609	7.8508153909409e-05\\
7.39323960410336	7.83099596653443e-05\\
7.39580045143064	7.81122658213083e-05\\
7.39840668202509	7.79115808292871e-05\\
7.40101291261954	7.77114115681579e-05\\
7.40361914321399	7.75117566283008e-05\\
7.40622537380844	7.73126148250122e-05\\
7.40838101134006	7.71482891488485e-05\\
7.41053664887167	7.6984312984237e-05\\
7.41269228640329	7.68206854108166e-05\\
7.4148479239349	7.66574057484724e-05\\
7.41665718781659	7.65206300071016e-05\\
7.41846645169828	7.63840984262757e-05\\
7.42027571557997	7.62478105244451e-05\\
7.42208497946166	7.611176582017e-05\\
7.42399680898896	7.59682725896209e-05\\
7.42590863851627	7.58250499335876e-05\\
7.42782046804357	7.56820973397053e-05\\
7.42973229757087	7.55394142795161e-05\\
7.43208998520512	7.53638264428039e-05\\
7.43444767283938	7.51886468077703e-05\\
7.43680536047364	7.50138744308379e-05\\
7.4391630481079	7.48395083426134e-05\\
7.44184451050486	7.46416895932559e-05\\
7.44452597290183	7.44443938207032e-05\\
7.44720743529879	7.42476196262875e-05\\
7.44988889769576	7.40513656514123e-05\\
7.45181369651291	7.39108110332156e-05\\
7.45373849533005	7.37705232953595e-05\\
7.4556632941472	7.36305018994151e-05\\
7.45758809296435	7.34907463027126e-05\\
7.45951289178149	7.3351255940315e-05\\
7.46143769059864	7.32120303870779e-05\\
7.46336248941579	7.307306913756e-05\\
7.46528728823293	7.29343716700246e-05\\
7.46762441074684	7.27663167549035e-05\\
7.46996153326074	7.25986491238842e-05\\
7.47229865577465	7.24313678892285e-05\\
7.47463577828855	7.22644721382993e-05\\
7.47728185229297	7.20759780324264e-05\\
7.47992792629739	7.18879756810737e-05\\
7.48257400030181	7.17004637870713e-05\\
7.48522007430623	7.15134410845235e-05\\
7.48762819943494	7.13436603444828e-05\\
7.49003632456365	7.1174282857792e-05\\
7.49244444969236	7.10053075062559e-05\\
7.49485257482106	7.0836733520864e-05\\
7.49680303104182	7.07004904355993e-05\\
7.49875348726258	7.05645095832301e-05\\
7.50070394348334	7.04287903521475e-05\\
7.5026543997041	7.02933321987772e-05\\
7.50446655661137	7.01677122594585e-05\\
7.50627871351864	7.00423168747792e-05\\
7.50809087042591	6.99171456291638e-05\\
7.50990302733318	6.97921980950613e-05\\
7.5120157531797	6.96468083269074e-05\\
7.51412847902622	6.95017214737501e-05\\
7.51624120487275	6.9356936906475e-05\\
7.51835393071927	6.92124539773496e-05\\
7.52091477733682	6.90377288762623e-05\\
7.52347562395437	6.88634449274381e-05\\
7.52603647057192	6.86896010209669e-05\\
7.52859731718947	6.85161960249603e-05\\
7.53120354706802	6.83401673595524e-05\\
7.53380977694657	6.8164591056001e-05\\
7.53641600682512	6.79894658627526e-05\\
7.53902223670367	6.78147907693897e-05\\
7.54117787357866	6.76706542326897e-05\\
7.54333351045366	6.75268242796357e-05\\
7.54548914732866	6.73833000773638e-05\\
7.54764478420365	6.72400810466564e-05\\
7.54945404749014	6.71201096248824e-05\\
7.55126331077663	6.70003523702139e-05\\
7.55307257406311	6.68808088538159e-05\\
7.5548818373496	6.67614786505729e-05\\
7.55679366627978	6.66356150374893e-05\\
7.55870549520995	6.6509988751699e-05\\
7.56061732414013	6.63845993431268e-05\\
7.56252915307031	6.62594463472596e-05\\
7.56488684004478	6.61054312457751e-05\\
7.56724452701926	6.5951774186264e-05\\
7.56960221399373	6.57984743409393e-05\\
7.5719599009682	6.56455308590069e-05\\
7.57464136265895	6.54720160919636e-05\\
7.5773228243497	6.52989600401879e-05\\
7.58000428604045	6.51263614718242e-05\\
7.58268574773119	6.4954219205483e-05\\
7.58461054594574	6.48309330738799e-05\\
7.58653534416028	6.47078810351312e-05\\
7.58846014237482	6.4585062612038e-05\\
7.59038494058936	6.44624773272152e-05\\
7.59230973880391	6.43401246798687e-05\\
7.59423453701845	6.42180043035091e-05\\
7.59615933523299	6.40961157540268e-05\\
7.59808413344754	6.3974458572793e-05\\
7.60042125531426	6.38270507669569e-05\\
7.60275837718098	6.367998265663e-05\\
7.60509549904771	6.35332534629187e-05\\
7.60743262091443	6.33868623848559e-05\\
7.61007869424968	6.32215264910622e-05\\
7.61272476758493	6.30566219276928e-05\\
7.61537084092018	6.28921475523866e-05\\
7.61801691425543	6.27281022636015e-05\\
7.62042503873981	6.25791805886141e-05\\
7.62283316322419	6.24306126279613e-05\\
7.62524128770856	6.22823973762373e-05\\
7.62764941219294	6.21345341938111e-05\\
7.62959986782024	6.20150297402233e-05\\
7.63155032344755	6.18957553142671e-05\\
7.63350077907485	6.1776710364452e-05\\
7.63545123470215	6.16578944144386e-05\\
7.63726339103921	6.15477079556754e-05\\
7.63907554737626	6.14377184624485e-05\\
7.64088770371332	6.13279255680319e-05\\
7.64269986005037	6.12183288958019e-05\\
7.64481258529819	6.10908014788217e-05\\
7.64692531054601	6.09635397561332e-05\\
7.64903803579383	6.08365431756647e-05\\
7.65115076104164	6.070981116856e-05\\
7.65371160701345	6.0556552475013e-05\\
7.65627245298525	6.04036807272758e-05\\
7.65883329895705	6.02511949507833e-05\\
7.66139414492885	6.00990941540829e-05\\
7.66400037415725	5.99446920136653e-05\\
7.66660660338565	5.97906866556706e-05\\
7.66921283261405	5.96370769668724e-05\\
7.67181906184246	5.94838620904072e-05\\
7.67397469811289	5.93574338345665e-05\\
7.67613033438331	5.92312745112192e-05\\
7.67828597065374	5.91053833640048e-05\\
7.68044160692417	5.89797599027799e-05\\
7.68225086965663	5.88745278776608e-05\\
7.68406013238909	5.87694837130809e-05\\
7.68586939512154	5.86646270263834e-05\\
7.687678657854	5.8559957442021e-05\\
7.68959048622981	5.84495571164236e-05\\
7.69150231460562	5.83393649577853e-05\\
7.69341414298143	5.82293805706308e-05\\
7.69532597135724	5.81196035466059e-05\\
7.6976836577263	5.79845103275713e-05\\
7.70004134409536	5.78497311566225e-05\\
7.70239903046442	5.77152653074652e-05\\
7.70475671683348	5.75811120334459e-05\\
7.70743817788251	5.74289147915613e-05\\
7.71011963893153	5.72771199025264e-05\\
7.71280109998056	5.71257262805855e-05\\
7.71548256102959	5.69747329002191e-05\\
7.71740735868623	5.68665933222607e-05\\
7.71933215634287	5.67586590798983e-05\\
7.72125695399951	5.66509297495677e-05\\
7.72318175165615	5.6543404911326e-05\\
7.72510654931279	5.6436084120758e-05\\
7.72703134696943	5.63289670626171e-05\\
7.72895614462608	5.62220533465523e-05\\
7.73088094228272	5.61153425693653e-05\\
7.73321806355586	5.59860447927884e-05\\
7.735555184829	5.58570449727289e-05\\
7.73789230610214	5.57283424256952e-05\\
7.74022942737529	5.55999364487852e-05\\
7.74287550010096	5.54549131371941e-05\\
7.74552157282664	5.53102681591424e-05\\
7.74816764555232	5.51660005078598e-05\\
7.75081371827799	5.50221092263651e-05\\
7.7532218421719	5.48914835097608e-05\\
7.75562996606581	5.47611680575233e-05\\
7.75803808995972	5.46311619628671e-05\\
7.76044621385363	5.45014647003478e-05\\
7.76239666893145	5.43966420856517e-05\\
7.76434712400926	5.42920212517799e-05\\
7.76629757908707	5.41876016998529e-05\\
7.76824803416488	5.40833830128198e-05\\
7.77006018997255	5.39867336194739e-05\\
7.77187234578021	5.38902569936928e-05\\
7.77368450158787	5.37939528115614e-05\\
7.77549665739554	5.36978207412205e-05\\
7.7776093820912	5.35859608145139e-05\\
7.77972210678686	5.34743339364204e-05\\
7.78183483148253	5.33629396224016e-05\\
7.78394755617819	5.3251777372863e-05\\
7.7865084015596	5.31173473807571e-05\\
7.78906924694101	5.29832567907903e-05\\
7.79163009232243	5.28495047469995e-05\\
7.79419093770384	5.27160903813252e-05\\
7.79679716633845	5.25806573942873e-05\\
7.79940339497305	5.2445572441592e-05\\
7.80200962360766	5.23108345310521e-05\\
7.80461585224226	5.21764429411354e-05\\
7.80677148795555	5.20655470577238e-05\\
7.80892712366883	5.19548870832973e-05\\
7.81108275938211	5.18444623283747e-05\\
7.81323839509539	5.17342723814826e-05\\
7.81504765731378	5.16419686511823e-05\\
7.81685691953216	5.15498297081969e-05\\
7.81866618175055	5.14578552103212e-05\\
7.82047544396894	5.13660448256409e-05\\
7.82238727183131	5.1269207742183e-05\\
7.82429909969368	5.1172553249502e-05\\
7.82621092755605	5.10760809999832e-05\\
7.82812275541843	5.09797906345985e-05\\
7.83048044123097	5.08612942854678e-05\\
7.83283812704351	5.07430733978931e-05\\
7.83519581285606	5.06251273345394e-05\\
7.8375534986686	5.05074554402091e-05\\
7.84023495913135	5.03739563562556e-05\\
7.8429164195941	5.0240810190199e-05\\
7.84559788005685	5.01080159842364e-05\\
7.8482793405196	4.99755728499803e-05\\
7.85020413766016	4.98807187148158e-05\\
7.85212893480072	4.97860446924774e-05\\
7.85405373194128	4.96915504063804e-05\\
7.85597852908183	4.95972354871352e-05\\
7.85790332622239	4.95030995398903e-05\\
7.85982812336295	4.94091422941557e-05\\
7.86175292050351	4.93153634067006e-05\\
7.86367771764407	4.92217625230202e-05\\
7.86601483837163	4.91083495430401e-05\\
7.86835195909919	4.89951979106666e-05\\
7.87068907982675	4.88823070260272e-05\\
7.87302620055431	4.87696762723476e-05\\
7.87567227272235	4.86424696837563e-05\\
7.87831834489039	4.8515594945479e-05\\
7.88096441705842	4.83890511694966e-05\\
7.88361048922646	4.82628375260072e-05\\
7.88601861257794	4.81482597031101e-05\\
7.88842673592942	4.80339540347242e-05\\
7.8908348592809	4.791991970028e-05\\
7.89324298263238	4.78061562751515e-05\\
7.89519343720179	4.77142115137846e-05\\
7.89714389177119	4.76224437580195e-05\\
7.8990943463406	4.7530852555013e-05\\
7.90104480091001	4.74394375400136e-05\\
7.90285695622697	4.73546618903985e-05\\
7.90466911154394	4.72700377844145e-05\\
7.90648126686091	4.71855649356651e-05\\
7.90829342217787	4.71012430516454e-05\\
7.91040614636409	4.7003125529181e-05\\
7.91251887055031	4.69052124219741e-05\\
7.91463159473653	4.68075033046834e-05\\
7.91674431892274	4.670999773854e-05\\
7.91930516376271	4.65920829457802e-05\\
7.92186600860267	4.64744658547973e-05\\
7.92442685344264	4.63571457135551e-05\\
7.9269876982826	4.62401217624299e-05\\
7.92959392637296	4.61213271760665e-05\\
7.93220015446333	4.60028378671332e-05\\
7.93480638255369	4.58846529493408e-05\\
7.93741261064405	4.57667718204682e-05\\
7.9395682458434	4.56694998412995e-05\\
7.94172388104276	4.55724348061137e-05\\
7.94387951624212	4.54755760838833e-05\\
7.94603515144147	4.53789233326476e-05\\
7.94784441318345	4.52979593960946e-05\\
7.94965367492542	4.52171400093177e-05\\
7.95146293666739	4.51364648655446e-05\\
7.95327219840936	4.50559336712793e-05\\
7.95518402579657	4.49709933162313e-05\\
7.95709585318379	4.48862131191291e-05\\
7.959007680571	4.48015927743094e-05\\
7.96091950795821	4.47171319660757e-05\\
7.96327719325845	4.46131932365379e-05\\
7.96563487855869	4.45094961243599e-05\\
7.96799256385894	4.44060400701796e-05\\
7.97035024915918	4.43028244991246e-05\\
7.97303170908448	4.41857261446858e-05\\
7.97571316900978	4.40689373486986e-05\\
7.97839462893508	4.39524572654113e-05\\
7.98107608886039	4.38362851271112e-05\\
7.98300088552355	4.37530840661924e-05\\
7.98492568218672	4.36700409951452e-05\\
7.98685047884989	4.35871555785319e-05\\
7.98877527551306	4.35044274914654e-05\\
7.99070007217622	4.3421856382674e-05\\
7.99262486883939	4.33394420207485e-05\\
7.99454966550256	4.32571841037591e-05\\
7.99647446216573	4.31750823199819e-05\\
7.99881158239101	4.30756023964727e-05\\
8.0011487026163	4.29763517108483e-05\\
8.00348582284159	4.28773297365261e-05\\
8.00582294306687	4.27785359323849e-05\\
8.00846901472337	4.26669569597185e-05\\
8.01111508637986	4.25556690667716e-05\\
8.01376115803635	4.24446714695213e-05\\
8.01640722969285	4.23339634500785e-05\\
8.01881535254514	4.22334617515993e-05\\
8.02122347539743	4.21331987811961e-05\\
8.02363159824972	4.20331737936561e-05\\
8.02603972110201	4.19333864534068e-05\\
8.02799017520102	4.18527372750809e-05\\
8.02994062930003	4.17722433718118e-05\\
8.03189108339903	4.16919043310334e-05\\
8.03384153749804	4.16117198341468e-05\\
8.03565369236038	4.15373590329454e-05\\
8.03746584722272	4.14631311597549e-05\\
8.03927800208506	4.13890359610586e-05\\
8.04109015694739	4.13150731789551e-05\\
8.04320288066326	4.12290095715093e-05\\
8.04531560437913	4.11431252648853e-05\\
8.04742832809499	4.10574198856316e-05\\
8.04954105181086	4.09718930484022e-05\\
8.0521018961532	4.08684642853289e-05\\
8.05466274049554	4.0765296648426e-05\\
8.05722358483787	4.06623894767223e-05\\
8.05978442918021	4.05597421058998e-05\\
8.06239065677055	4.04555416184069e-05\\
8.0649968843609	4.03516089058824e-05\\
8.06760311195124	4.02479431746742e-05\\
8.07020933954158	4.01445439277848e-05\\
8.07236497426645	4.00592219352805e-05\\
8.07452060899131	3.99740814812107e-05\\
8.07667624371617	3.98891219856265e-05\\
8.07883187844104	3.98043431680166e-05\\
8.08064113974161	3.97333257499491e-05\\
8.08245040104218	3.96624351311156e-05\\
8.08425966234275	3.95916710357783e-05\\
8.08606892364332	3.9521033204278e-05\\
8.08798075059081	3.94465278765924e-05\\
8.0898925775383	3.93721630308509e-05\\
8.09180440448578	3.92979383981617e-05\\
8.09371623143327	3.92238537008983e-05\\
8.09607391626134	3.91326839611138e-05\\
8.09843160108941	3.90417261536908e-05\\
8.10078928591749	3.89509797876098e-05\\
8.10314697074556	3.88604443585558e-05\\
8.10582843017704	3.87577316538774e-05\\
8.10850988960853	3.86552904766583e-05\\
8.11119134904002	3.85531200792656e-05\\
8.1138728084715	3.84512198002039e-05\\
8.1157976046929	3.83782400583161e-05\\
8.1177224009143	3.83053989020081e-05\\
8.11964719713571	3.82326960318788e-05\\
8.12157199335711	3.81601311622264e-05\\
8.12349678957851	3.8087703980105e-05\\
8.12542158579991	3.80154142882198e-05\\
8.12734638202132	3.79432618208412e-05\\
8.12927117824272	3.78712463038368e-05\\
8.131608298005	3.77839875578368e-05\\
8.13394541776729	3.76969298859744e-05\\
8.13628253752957	3.76100728259023e-05\\
8.13861965729185	3.75234159029596e-05\\
8.14126572847818	3.74255444703994e-05\\
8.1439117996645	3.73279283571903e-05\\
8.14655787085082	3.72305668703757e-05\\
8.14920394203714	3.71334593905686e-05\\
8.15161206442941	3.7045304367403e-05\\
8.15402018682168	3.69573587534564e-05\\
8.15642830921394	3.68696218693659e-05\\
8.15883643160621	3.67820934582554e-05\\
8.16078688526981	3.67113520446322e-05\\
8.16273733893341	3.66407468458484e-05\\
8.16468779259702	3.65702774845711e-05\\
8.16663824626062	3.64999436829453e-05\\
8.16845040070169	3.6434718124061e-05\\
8.17026255514276	3.63696091651808e-05\\
8.17207470958384	3.63046165816015e-05\\
8.17388686402491	3.62397401458541e-05\\
8.17599958730619	3.61642494682878e-05\\
8.17811231058746	3.6088916063367e-05\\
8.18022503386874	3.60137396031237e-05\\
8.18233775715001	3.59387197491386e-05\\
8.18489860103427	3.58479972164134e-05\\
8.18745944491853	3.57575037289129e-05\\
8.19002028880279	3.56672387054569e-05\\
8.19258113268704	3.55772015655065e-05\\
8.19518735981721	3.54858021037898e-05\\
8.19779358694739	3.53946375230041e-05\\
8.20039981407756	3.5303707110521e-05\\
8.20300604120773	3.52130104621759e-05\\
8.20516167549412	3.51381702492142e-05\\
8.20731730978052	3.50634892909723e-05\\
8.20947294406691	3.49889670521242e-05\\
8.2116285783533	3.4914603306507e-05\\
8.21343783924482	3.48523103529066e-05\\
8.21524710013635	3.47901286292274e-05\\
8.21705636102786	3.47280578869126e-05\\
8.21886562191939	3.46660978961123e-05\\
8.22077744845979	3.46007455242811e-05\\
8.22268927500019	3.45355163762778e-05\\
8.2246011015406	3.44704102154422e-05\\
8.226512928081	3.44054267975993e-05\\
8.22887061247343	3.4325457222928e-05\\
8.23122829686585	3.4245673543462e-05\\
8.23358598125828	3.41660753280812e-05\\
8.23594366565071	3.40866621344557e-05\\
8.23862512462771	3.39965676323544e-05\\
8.24130658360471	3.39067113000735e-05\\
8.24398804258171	3.381709247589e-05\\
8.2466695015587	3.37277105918234e-05\\
8.24859429737108	3.36636963610195e-05\\
8.25051909318345	3.35998036959277e-05\\
8.25244388899583	3.35360323287053e-05\\
8.25436868480821	3.34723820081633e-05\\
8.25629348062058	3.34088524550677e-05\\
8.25821827643296	3.33454435018931e-05\\
8.26014307224533	3.32821549146382e-05\\
8.26206786805771	3.32189864522065e-05\\
8.26440498739272	3.31424473746898e-05\\
8.26674210672772	3.30660846684135e-05\\
8.26907922606273	3.29898979273284e-05\\
8.27141634539774	3.29138867351654e-05\\
8.27406241615126	3.2828038720752e-05\\
8.27670848690478	3.27424146595917e-05\\
8.2793545576583	3.26570139384651e-05\\
8.28200062841182	3.25718360247048e-05\\
8.28440875037967	3.2494510754986e-05\\
8.28681687234751	3.24173691782351e-05\\
8.28922499431536	3.2340410672618e-05\\
8.29163311628321	3.22636350508353e-05\\
8.29358356954358	3.22015841281426e-05\\
8.29553402280395	3.21396527021206e-05\\
8.29748447606432	3.20778404262529e-05\\
8.29943492932469	3.20161470586683e-05\\
8.30124708337526	3.19589343822307e-05\\
8.30305923742584	3.19018239841724e-05\\
8.30487139147641	3.18448156650394e-05\\
8.30668354552699	3.17879092241315e-05\\
8.3087962684064	3.17216924836658e-05\\
8.31090899128582	3.16556136945148e-05\\
8.31302171416524	3.15896725685775e-05\\
8.31513443704466	3.15238688086597e-05\\
8.31769528050669	3.14442914185335e-05\\
8.32025612396872	3.13649149347951e-05\\
8.32281696743076	3.12857388461735e-05\\
8.32537781089279	3.12067626457885e-05\\
8.32798403759889	3.11265914785609e-05\\
8.33059026430499	3.1046626340126e-05\\
8.33319649101109	3.09668665887089e-05\\
8.33580271771718	3.08873119020772e-05\\
8.33795835159806	3.0821665681503e-05\\
8.34011398547894	3.07561591700004e-05\\
8.34226961935982	3.06907918712162e-05\\
8.3444252532407	3.06255636070792e-05\\
8.34623451375299	3.0570923235027e-05\\
8.34804377426529	3.0516380436673e-05\\
8.34985303477758	3.04619349872635e-05\\
8.35166229528987	3.04075866832183e-05\\
8.35357412145322	3.03502627415579e-05\\
8.35548594761656	3.02930468862615e-05\\
8.3573977737799	3.0235938908919e-05\\
8.35930959994324	3.01789385947528e-05\\
8.36166728393333	3.01087931430336e-05\\
8.36402496792342	3.00388107487731e-05\\
8.36638265191351	2.99689910333497e-05\\
8.3687403359036	2.9899333608894e-05\\
8.37142179446175	2.9820307051225e-05\\
8.3741032530199	2.97414894046007e-05\\
8.37678471157806	2.96628800825108e-05\\
8.37946617013621	2.95844785993277e-05\\
8.38139096556964	2.95283283884625e-05\\
8.38331576100308	2.94722848147551e-05\\
8.38524055643651	2.94163476379967e-05\\
8.38716535186995	2.93605166374043e-05\\
8.38909014730338	2.93047915634028e-05\\
8.39101494273682	2.92491722744362e-05\\
8.39293973817026	2.91936585643107e-05\\
8.39486453360369	2.91382502209669e-05\\
8.39720165254401	2.90711138109193e-05\\
8.39953877148434	2.90041321046329e-05\\
8.40187589042466	2.89373047453981e-05\\
8.40421300936498	2.88706313682553e-05\\
8.40685907971961	2.87953295970436e-05\\
8.40950515007424	2.87202242670905e-05\\
8.41215122042887	2.86453148349872e-05\\
8.4147972907835	2.8570600844432e-05\\
8.41720541235937	2.85027748068588e-05\\
8.41961353393525	2.84351099057677e-05\\
8.42202165551112	2.83676055695706e-05\\
8.424429777087	2.8300261672511e-05\\
8.42638022997371	2.82458335461009e-05\\
8.42833068286042	2.81915102523537e-05\\
8.43028113574712	2.81372914717011e-05\\
8.43223158863383	2.80831769940654e-05\\
8.43404374232225	2.80329927559099e-05\\
8.43585589601067	2.79828982342608e-05\\
8.43766804969909	2.79328932517886e-05\\
8.4394802033875	2.78829776313447e-05\\
8.44159292589505	2.78248954551055e-05\\
8.4437056484026	2.77669342829626e-05\\
8.44581837091014	2.77090938617579e-05\\
8.44793109341769	2.76513739305183e-05\\
8.45049193649013	2.75815724206563e-05\\
8.45305277956257	2.75119471358832e-05\\
8.45561362263501	2.74424976261761e-05\\
8.45817446570745	2.73732234494264e-05\\
8.4607806920223	2.73029011008606e-05\\
8.46338691833715	2.72327594740219e-05\\
8.465993144652	2.71627979890833e-05\\
8.46859937096684	2.70930163961525e-05\\
8.47075500447239	2.70354346221503e-05\\
8.47291063797793	2.69779754130839e-05\\
8.47506627148348	2.69206383066285e-05\\
8.47722190498902	2.68634231672907e-05\\
8.47903116514955	2.68154952048878e-05\\
8.48084042531009	2.67676528378972e-05\\
8.48264968547062	2.6719895862409e-05\\
8.48445894563115	2.66722240979998e-05\\
8.48637077144504	2.6621942240135e-05\\
8.48828259725893	2.65717551911545e-05\\
8.49019442307281	2.65216627674087e-05\\
8.4921062488867	2.64716647799584e-05\\
8.49446393250489	2.64101364936375e-05\\
8.49682161612308	2.63487512331737e-05\\
8.49917929974127	2.62875086659551e-05\\
8.50153698335946	2.6226408451968e-05\\
8.50421844153118	2.615709007177e-05\\
8.50689989970291	2.60879549388877e-05\\
8.50958135787463	2.60190025326513e-05\\
8.51226281604636	2.59502324399758e-05\\
8.5141876111285	2.59009801055311e-05\\
8.51611240621065	2.58518213139498e-05\\
8.51803720129279	2.58027558492182e-05\\
8.51996199637493	2.57537835173491e-05\\
8.52188679145707	2.57049040948665e-05\\
8.52381158653922	2.56561174628593e-05\\
8.52573638162136	2.56074234395045e-05\\
8.52766117670351	2.55588218382686e-05\\
8.52999829527893	2.54999329225786e-05\\
8.53233541385435	2.54411797054904e-05\\
8.53467253242977	2.53825618735342e-05\\
8.53700965100519	2.53240791068424e-05\\
8.5396557209918	2.52580279127311e-05\\
8.54230179097841	2.51921490282681e-05\\
8.54494786096502	2.51264419711571e-05\\
8.54759393095163	2.50609063523621e-05\\
8.55000205216518	2.50014125137959e-05\\
8.55241017337873	2.49420600266238e-05\\
8.55481829459228	2.48828483631303e-05\\
8.55722641580584	2.48237774520233e-05\\
8.55917686834607	2.47760356201871e-05\\
8.56112732088631	2.47283857586914e-05\\
8.56307777342654	2.4680827571528e-05\\
8.56502822596677	2.46333608767232e-05\\
8.56684037931913	2.45893415959586e-05\\
8.56865253267149	2.45454010132867e-05\\
8.57046468602385	2.45015389707635e-05\\
8.57227683937621	2.44577553119654e-05\\
8.57438956153939	2.4406808326809e-05\\
8.57650228370256	2.43559674808376e-05\\
8.57861500586574	2.43052325515196e-05\\
8.58072772802891	2.42546033097098e-05\\
8.58328857074153	2.41933766645309e-05\\
8.58584941345414	2.41323045957137e-05\\
8.58841025616675	2.40713867068915e-05\\
8.59097109887936	2.40106226129229e-05\\
8.5935773248329	2.39489391083849e-05\\
8.59618355078643	2.38874141278651e-05\\
8.59878977673996	2.38260471456866e-05\\
8.60139600269349	2.37648379758536e-05\\
8.60355163585139	2.37143298936204e-05\\
8.60570726900928	2.36639293385414e-05\\
8.60786290216717	2.36136358779933e-05\\
8.61001853532506	2.35634494141996e-05\\
8.61182779515913	2.35214092113173e-05\\
8.6136370549932	2.347944409727e-05\\
8.61544631482727	2.34375538863974e-05\\
8.61725557466134	2.33957384186962e-05\\
8.61916740015116	2.33516334933486e-05\\
8.62107922564097	2.33076117307842e-05\\
8.62299105113079	2.3263672969054e-05\\
8.62490287662061	2.32198170419327e-05\\
8.62726055989476	2.31658472652685e-05\\
8.62961824316892	2.31120029441094e-05\\
8.63197592644307	2.30582837861652e-05\\
8.63433360971722	2.30046894934801e-05\\
8.63701506753208	2.29438866011747e-05\\
8.63969652534695	2.2883244445653e-05\\
8.64237798316181	2.28227625638736e-05\\
8.64505944097668	2.27624406066704e-05\\
8.64698423573296	2.27192387169037e-05\\
8.64890903048924	2.26761188845279e-05\\
8.65083382524552	2.26330809147113e-05\\
8.6527586200018	2.25901246370882e-05\\
8.65468341475809	2.2547249851154e-05\\
8.65660820951437	2.25044564577357e-05\\
8.65853300427065	2.2461744296368e-05\\
8.66045779902693	2.24191132029604e-05\\
8.66279491726472	2.23674585460329e-05\\
8.6651320355025	2.2315922917657e-05\\
8.66746915374028	2.2264506042255e-05\\
8.66980627197807	2.2213207639593e-05\\
8.67245234162482	2.2155270556083e-05\\
8.67509841127157	2.20974846155366e-05\\
8.67774448091832	2.20398493891494e-05\\
8.68039055056507	2.1982364547152e-05\\
8.68279867144344	2.19301792684235e-05\\
8.6852067923218	2.18781179867956e-05\\
8.68761491320017	2.18261802128471e-05\\
8.69002303407853	2.17743659235118e-05\\
8.69197348629731	2.17324889527521e-05\\
8.69392393851609	2.16906926702695e-05\\
8.69587439073487	2.16489768006504e-05\\
8.69782484295365	2.16073411867755e-05\\
8.699636995994	2.15687294784366e-05\\
8.70144914903435	2.15301868035433e-05\\
8.70326130207469	2.14917130211363e-05\\
8.70507345511504	2.14533079930338e-05\\
8.70718617695909	2.14086196185522e-05\\
8.70929889880314	2.13640243447334e-05\\
8.71141162064719	2.13195219758875e-05\\
8.71352434249123	2.1275112310841e-05\\
8.71608518487122	2.12214070828741e-05\\
8.71864602725121	2.11678374424094e-05\\
8.7212068696312	2.11144030400823e-05\\
8.72376771201119	2.10611035408637e-05\\
8.72637393763076	2.10069975742188e-05\\
8.72898016325033	2.09530306611072e-05\\
8.7315863888699	2.08992023231743e-05\\
8.73419261448947	2.08455124308882e-05\\
8.73634824732513	2.08012090184965e-05\\
8.73850388016079	2.07569999429702e-05\\
8.74065951299646	2.07128847976022e-05\\
8.74281514583212	2.06688635180459e-05\\
8.74462440536304	2.06319877481642e-05\\
8.74643366489396	2.059517785138e-05\\
8.74824292442488	2.05584336580107e-05\\
8.75005218395581	2.05217550260654e-05\\
8.75196400914492	2.04830681816795e-05\\
8.75387583433404	2.04444542848609e-05\\
8.75578765952315	2.04059131926789e-05\\
8.75769948471227	2.03674447588783e-05\\
8.76005716766791	2.03201049111311e-05\\
8.76241485062355	2.02728751073051e-05\\
8.76477253357919	2.02257550904448e-05\\
8.76713021653483	2.01787445995617e-05\\
8.76981167401986	2.01254110486771e-05\\
8.77249313150488	2.00722184897257e-05\\
8.7751745889899	2.00191665101002e-05\\
8.77785604647492	1.99662548169715e-05\\
8.77978084092876	1.99283600619809e-05\\
8.78170563538259	1.98905372900151e-05\\
8.78363042983643	1.98527863247838e-05\\
8.78555522429027	1.98151070167515e-05\\
8.78748001874411	1.97774991856368e-05\\
8.78940481319794	1.97399627494629e-05\\
8.79132960765178	1.97024975664813e-05\\
8.79325440210562	1.96651034923368e-05\\
8.79559152003076	1.96197943518229e-05\\
8.7979286379559	1.95745896179453e-05\\
8.80026575588105	1.95294890483303e-05\\
8.80260287380619	1.94844923975854e-05\\
8.80524894313882	1.94336725920886e-05\\
8.80789501247144	1.93829853634253e-05\\
8.81054108180407	1.93324303296064e-05\\
8.8131871511367	1.92820072130969e-05\\
8.81559527170474	1.923623262593e-05\\
8.81800339227279	1.91905668136416e-05\\
8.82041151284083	1.91450093202253e-05\\
8.82281963340887	1.90995601653405e-05\\
8.82477008532923	1.90628275485837e-05\\
8.8267205372496	1.90261657241018e-05\\
8.82867098916996	1.89895744344787e-05\\
8.83062144109032	1.8953053544586e-05\\
8.83243359384084	1.89191850805837e-05\\
8.83424574659135	1.88853771727789e-05\\
8.83605789934187	1.88516296950925e-05\\
8.83787005209238	1.88179425254029e-05\\
8.83998277364051	1.87787438829224e-05\\
8.84209549518864	1.87396269045211e-05\\
8.84420821673677	1.87005914180335e-05\\
8.8463209382849	1.86616372468718e-05\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
8.8463209382849	1.86616372468718e-05\\
8.84888178035717	1.86145294209957e-05\\
8.85144262242944	1.85675405267537e-05\\
8.85400346450171	1.85206702559511e-05\\
8.85656430657398	1.847391831765e-05\\
8.85917053188461	1.84264589803643e-05\\
8.86177675719525	1.83791216182041e-05\\
8.86438298250589	1.83319057941608e-05\\
8.86698920781652	1.82848114286197e-05\\
8.86914484035333	1.82459504364941e-05\\
8.87130047289013	1.82071722114052e-05\\
8.87345610542694	1.81684763692509e-05\\
8.87561173796374	1.81298628753325e-05\\
8.87742099721302	1.80975170832877e-05\\
8.8792302564623	1.8065229080814e-05\\
8.88103951571158	1.8032998712215e-05\\
8.88284877496086	1.80008258513941e-05\\
8.8847605998708	1.79668914723908e-05\\
8.88667242478073	1.79330210807826e-05\\
8.88858424969067	1.78992145503059e-05\\
8.89049607460061	1.78654717522657e-05\\
8.89285375726117	1.78239473421483e-05\\
8.89521143992174	1.77825194578454e-05\\
8.8975691225823	1.77411878733648e-05\\
8.89992680524287	1.76999523602157e-05\\
8.90260826242277	1.76531705380797e-05\\
8.90528971960268	1.7606512388839e-05\\
8.90797117678258	1.75599775440174e-05\\
8.91065263396248	1.75135657604558e-05\\
8.91257742813545	1.74803261562582e-05\\
8.91450222230842	1.74471496984188e-05\\
8.91642701648139	1.74140362268758e-05\\
8.91835181065436	1.73809856104682e-05\\
8.92027660482733	1.73479976867231e-05\\
8.9222013990003	1.7315072388638e-05\\
8.92412619317327	1.72822095908655e-05\\
8.92605098734624	1.72494091664079e-05\\
8.92838810498168	1.7209665993884e-05\\
8.93072522261713	1.71700144025252e-05\\
8.93306234025258	1.71304541790523e-05\\
8.93539945788802	1.70909851087057e-05\\
8.93804552693008	1.70464082226272e-05\\
8.94069159597214	1.7001947628235e-05\\
8.94333766501421	1.69576029845056e-05\\
8.94598373405626	1.69133740599543e-05\\
8.94839185433681	1.68732226107758e-05\\
8.95079997461735	1.68331665843301e-05\\
8.95320809489789	1.67932055537563e-05\\
8.95561621517844	1.6753339576588e-05\\
8.95756666682162	1.67211193302191e-05\\
8.95951711846481	1.6688961195861e-05\\
8.961467570108	1.66568649318215e-05\\
8.96341802175119	1.66248304224402e-05\\
8.96523017423234	1.65951224957309e-05\\
8.96704232671349	1.6565467689457e-05\\
8.96885447919463	1.65358658905748e-05\\
8.97066663167578	1.65063169911051e-05\\
8.97277935294934	1.64719336681874e-05\\
8.9748920742229	1.64376219778493e-05\\
8.97700479549646	1.64033817685406e-05\\
8.97911751677002	1.63692128852864e-05\\
8.9816783585574	1.63278919728168e-05\\
8.98423920034477	1.62866753824158e-05\\
8.98680004213215	1.62455628419468e-05\\
8.98936088391952	1.62045540992736e-05\\
8.99196710894417	1.61629248559542e-05\\
8.99457333396881	1.61214026074866e-05\\
8.99717955899346	1.60799869529762e-05\\
8.9997857840181	1.60386778569597e-05\\
9.00194141627756	1.60045906867578e-05\\
9.00409704853702	1.59705761351027e-05\\
9.00625268079648	1.59366338376011e-05\\
9.00840831305594	1.59027637858643e-05\\
9.01021757204344	1.5874391466596e-05\\
9.01202683103093	1.58460698464559e-05\\
9.01383609001842	1.58177987819889e-05\\
9.01564534900591	1.57895781611294e-05\\
9.01755717365652	1.57598124103296e-05\\
9.01946899830713	1.5730102787573e-05\\
9.02138082295774	1.57004491812012e-05\\
9.02329264760835	1.56708514779639e-05\\
9.02565032999536	1.56344280834769e-05\\
9.02800801238237	1.55980893574992e-05\\
9.03036569476938	1.55618351011695e-05\\
9.0327233771564	1.55256651145698e-05\\
9.03540483405384	1.54846301471832e-05\\
9.03808629095129	1.54437036613796e-05\\
9.04076774784874	1.5402885327293e-05\\
9.04344920474619	1.53621749455704e-05\\
9.0453739986582	1.53330186113771e-05\\
9.0472987925702	1.53039176724865e-05\\
9.04922358648221	1.52748719830389e-05\\
9.05114838039421	1.52458814280872e-05\\
9.05307317430622	1.52169458608445e-05\\
9.05499796821822	1.5188065227341e-05\\
9.05692276213023	1.51592394166002e-05\\
9.05884755604223	1.51304683168937e-05\\
9.06118467340907	1.50956073394915e-05\\
9.06352179077591	1.5060826693478e-05\\
9.06585890814275	1.5026126191066e-05\\
9.06819602550959	1.49915056444333e-05\\
9.07084209428268	1.49524047429333e-05\\
9.07348816305576	1.49134058486689e-05\\
9.07613423182885	1.48745086564579e-05\\
9.07878030060193	1.48357129754278e-05\\
9.08118842061594	1.48004938693797e-05\\
9.08359654062995	1.47653584742063e-05\\
9.08600466064396	1.47303063884591e-05\\
9.08841278065797	1.46953377032652e-05\\
9.09036323204358	1.46670754889841e-05\\
9.0923136834292	1.46388677728027e-05\\
9.09426413481481	1.46107143267629e-05\\
9.09621458620042	1.45826150524473e-05\\
9.09802673843111	1.45565565471164e-05\\
9.09983889066179	1.45305446399681e-05\\
9.10165104289248	1.45045792293776e-05\\
9.10346319512316	1.44786602198229e-05\\
9.10557591614182	1.44485006619176e-05\\
9.10768863716048	1.44184039375207e-05\\
9.10980135817914	1.43883699131469e-05\\
9.1119140791978	1.4358398452824e-05\\
9.11447492072124	1.43221535410321e-05\\
9.11703576224467	1.42860001365995e-05\\
9.1195966037681	1.42499379989677e-05\\
9.12215744529154	1.42139669101546e-05\\
9.12476367005124	1.41774515440779e-05\\
9.12736989481095	1.4141030032904e-05\\
9.12997611957066	1.41047020072728e-05\\
9.13258234433036	1.40684674707917e-05\\
9.1347379763323	1.4038567667334e-05\\
9.13689360833423	1.40087315806278e-05\\
9.13904924033616	1.39789588634554e-05\\
9.1412048723381	1.39492495307916e-05\\
9.14301413108214	1.3924362550688e-05\\
9.14482338982618	1.3899520050328e-05\\
9.14663264857022	1.38747218969692e-05\\
9.14844190731426	1.38499679909369e-05\\
9.15035373172386	1.38238587605067e-05\\
9.15226555613346	1.37977987643227e-05\\
9.15417738054306	1.37717879035244e-05\\
9.15608920495266	1.37458260784472e-05\\
9.15844688708592	1.37138770502528e-05\\
9.16080456921919	1.36820022899895e-05\\
9.16316225135245	1.36502016225675e-05\\
9.16551993348572	1.36184748731948e-05\\
9.16820139012151	1.3582480771827e-05\\
9.1708828467573	1.35465818270112e-05\\
9.1735643033931	1.35107777426547e-05\\
9.17624576002889	1.3475068358053e-05\\
9.17817055369831	1.34494936731649e-05\\
9.18009534736772	1.34239675847419e-05\\
9.18202014103713	1.33984899593504e-05\\
9.18394493470655	1.33730606963567e-05\\
9.18586972837596	1.33476796627939e-05\\
9.18779452204537	1.33223468160282e-05\\
9.18971931571479	1.32970620576745e-05\\
9.1916441093842	1.32718252894394e-05\\
9.19398122650183	1.32412467409852e-05\\
9.19631834361947	1.32107386562238e-05\\
9.1986554607371	1.31803008697023e-05\\
9.20099257785474	1.314993321729e-05\\
9.20363864637867	1.31156355891446e-05\\
9.2062847149026	1.30814274386472e-05\\
9.20893078342653	1.30473084919687e-05\\
9.21157685195046	1.30132785940643e-05\\
9.21398497171723	1.29823859054156e-05\\
9.216393091484	1.29515666545284e-05\\
9.21880121125078	1.29208204621011e-05\\
9.22120933101755	1.28901474490768e-05\\
9.22315978216368	1.28653570329664e-05\\
9.22511023330981	1.28406144363746e-05\\
9.22706068445594	1.28159194433355e-05\\
9.22901113560207	1.27912719707133e-05\\
9.23082328759976	1.27684145649923e-05\\
9.23263543959746	1.27455980364654e-05\\
9.23444759159515	1.27228222935092e-05\\
9.23625974359284	1.27000872515772e-05\\
9.23837246437473	1.26736325806307e-05\\
9.24048518515662	1.26472330251162e-05\\
9.24259790593851	1.2620888467378e-05\\
9.2447106267204	1.25945987881539e-05\\
9.24727146799915	1.25628063046362e-05\\
9.2498323092779	1.2531094088085e-05\\
9.25239315055665	1.2499461925594e-05\\
9.2549539918354	1.24679096292509e-05\\
9.25756021634952	1.24358799155108e-05\\
9.26016644086364	1.24039325309278e-05\\
9.26277266537776	1.23720671336693e-05\\
9.26537888989188	1.23402837619351e-05\\
9.26753452165457	1.23140569197332e-05\\
9.26969015341726	1.22878859860033e-05\\
9.27184578517994	1.22617706284893e-05\\
9.27400141694263	1.22357108829263e-05\\
9.27581067546018	1.22138810785932e-05\\
9.27761993397772	1.21920902986505e-05\\
9.27942919249527	1.21703384197298e-05\\
9.28123845101281	1.21486253531028e-05\\
9.28315027519831	1.21257234507385e-05\\
9.28506209938381	1.21028647357385e-05\\
9.28697392356931	1.20800491204559e-05\\
9.28888574775481	1.20572765171793e-05\\
9.29124342965256	1.20292521934776e-05\\
9.2936011115503	1.2001293014865e-05\\
9.29595879344805	1.19733988270784e-05\\
9.2983164753458	1.19455694774248e-05\\
9.30099793173905	1.19139969880608e-05\\
9.30367938813231	1.18825079671886e-05\\
9.30636084452556	1.1851102148253e-05\\
9.30904230091882	1.18197794046591e-05\\
9.31096709436262	1.17973463752616e-05\\
9.31289188780642	1.1774955978711e-05\\
9.31481668125021	1.17526080924448e-05\\
9.31674147469401	1.17303026284696e-05\\
9.31866626813781	1.17080394659978e-05\\
9.32059106158161	1.16858185722498e-05\\
9.32251585502541	1.16636398598722e-05\\
9.32444064846921	1.16415032423943e-05\\
9.32677776535551	1.16146810411429e-05\\
9.32911488224181	1.1587920648152e-05\\
9.33145199912811	1.15612219175347e-05\\
9.33378911601442	1.15345847060008e-05\\
9.3364351843074	1.15045002859745e-05\\
9.33908125260038	1.14744943532538e-05\\
9.34172732089337	1.1444566661431e-05\\
9.34437338918635	1.14147170870801e-05\\
9.34678150872364	1.13876193310528e-05\\
9.34918962826093	1.13605860016467e-05\\
9.35159774779822	1.13336167388522e-05\\
9.35400586733551	1.13067116900923e-05\\
9.35595631825888	1.12849665744072e-05\\
9.35790676918226	1.12632634200703e-05\\
9.35985722010564	1.12416020215835e-05\\
9.36180767102902	1.12199823093618e-05\\
9.36361982280988	1.11999327599197e-05\\
9.36543197459075	1.11799190694973e-05\\
9.36724412637161	1.11599411552308e-05\\
9.36905627815248	1.11399989422466e-05\\
9.37116899871433	1.11167940267401e-05\\
9.37328171927618	1.10936374567631e-05\\
9.37539443983803	1.107052912853e-05\\
9.37750716039988	1.10474689374753e-05\\
9.38006800145166	1.10195819184368e-05\\
9.38262884250344	1.09917653068552e-05\\
9.38518968355522	1.09640189140353e-05\\
9.387750524607	1.09363425785457e-05\\
9.39035674889332	1.09082474723189e-05\\
9.39296297317965	1.08802245853772e-05\\
9.39556919746598	1.08522735999091e-05\\
9.3981754217523	1.08243945847587e-05\\
9.40033105329261	1.08013894951436e-05\\
9.40248668483293	1.07784334648848e-05\\
9.40464231637324	1.07555261747518e-05\\
9.40679794791355	1.07326676789406e-05\\
9.40860720622029	1.07135194885696e-05\\
9.41041646452703	1.0694405537395e-05\\
9.41222572283377	1.06753257102488e-05\\
9.41403498114051	1.0656279928078e-05\\
9.41594680511755	1.06361913464958e-05\\
9.4178586290946	1.06161406482531e-05\\
9.41977045307164	1.05961277555277e-05\\
9.42168227704868	1.0576152591127e-05\\
9.42403995872771	1.05515708381249e-05\\
9.42639764040675	1.05270462281141e-05\\
9.42875532208578	1.05025786250766e-05\\
9.43111300376482	1.04781678957593e-05\\
9.43379445993311	1.04504738419532e-05\\
9.43647591610141	1.04228530044222e-05\\
9.4391573722697	1.03953051424387e-05\\
9.44183882843799	1.03678301595232e-05\\
9.44376362167188	1.03481528465698e-05\\
9.44568841490576	1.03285129354459e-05\\
9.44761320813964	1.03089103130977e-05\\
9.44953800137353	1.02893449026992e-05\\
9.45146279460741	1.02698165941999e-05\\
9.45338758784129	1.025032536338e-05\\
9.45531238107518	1.023087113255e-05\\
9.45723717430906	1.02114538256463e-05\\
9.4595742909805	1.01879265206904e-05\\
9.46191140765195	1.01644534318802e-05\\
9.46424852432339	1.01410344304677e-05\\
9.46658564099483	1.01176693914993e-05\\
9.46923170907361	1.00912806056771e-05\\
9.4718777771524	1.00649606669446e-05\\
9.47452384523118	1.00387093528722e-05\\
9.47716991330996	1.00125265679482e-05\\
9.47957803263414	9.98875755422079e-06\\
9.48198615195832	9.96504506289972e-06\\
9.4843942712825	9.94138875077191e-06\\
9.48680239060669	9.91778878879378e-06\\
9.48875284132278	9.89871487224209e-06\\
9.49070329203888	9.8796777784823e-06\\
9.49265374275497	9.86067731115064e-06\\
9.49460419347107	9.84171341268573e-06\\
9.49641634505006	9.82412678721293e-06\\
9.49822849662906	9.80657161904943e-06\\
9.50004064820806	9.7890478330021e-06\\
9.50185279978706	9.77155536272484e-06\\
9.50396552014433	9.75120098523735e-06\\
9.5060782405016	9.73088901505369e-06\\
9.50819096085887	9.71061936054009e-06\\
9.51030368121613	9.69039193005905e-06\\
9.51286452205725	9.66593060755739e-06\\
9.51542536289837	9.64153104422456e-06\\
9.51798620373949	9.61719307256157e-06\\
9.52054704458061	9.59291655446281e-06\\
9.52315326865553	9.56827270806012e-06\\
9.52575949273045	9.54369221298853e-06\\
9.52836571680537	9.5191747723897e-06\\
9.53097194088029	9.49472048226986e-06\\
9.53312757221381	9.47454136855308e-06\\
9.53528320354733	9.45440530639928e-06\\
9.53743883488085	9.43431198791205e-06\\
9.53959446621437	9.41426148371477e-06\\
9.54140372432484	9.39746548406626e-06\\
9.5432129824353	9.38069952624268e-06\\
9.54502224054576	9.36396350224907e-06\\
9.54683149865622	9.34725734158759e-06\\
9.54874332243927	9.329636478099e-06\\
9.55065514622232	9.31204884551215e-06\\
9.55256697000537	9.29449437461202e-06\\
9.55447879378841	9.27697299746466e-06\\
9.55683647526424	9.25541091242179e-06\\
9.55919415674007	9.23389895131799e-06\\
9.5615518382159	9.21243699411737e-06\\
9.56390951969173	9.19102492467104e-06\\
9.56659097565124	9.16673286015669e-06\\
9.56927243161076	9.14250501913419e-06\\
9.57195388757028	9.11834118345433e-06\\
9.5746353435298	9.09424128323772e-06\\
9.57656013656829	9.07698116093844e-06\\
9.57848492960679	9.05975385204439e-06\\
9.58040972264528	9.04255925181723e-06\\
9.58233451568378	9.02539729330146e-06\\
9.58425930872227	9.00826787591479e-06\\
9.58618410176076	8.99117098286726e-06\\
9.58810889479926	8.97410654493514e-06\\
9.59003368783775	8.95707449521709e-06\\
9.59237080430954	8.93643732556364e-06\\
9.59470792078132	8.91584771261614e-06\\
9.5970450372531	8.89530554263906e-06\\
9.59938215372489	8.87481070681508e-06\\
9.60202822160489	8.85166356591486e-06\\
9.60467428948489	8.82857681613721e-06\\
9.6073203573649	8.80555025601511e-06\\
9.6099664252449	8.78258381469098e-06\\
9.61237454437108	8.7617346249748e-06\\
9.61478266349726	8.74093502438193e-06\\
9.61719078262344	8.72018468431506e-06\\
9.61959890174961	8.69948379665989e-06\\
9.62154935227275	8.68275293670691e-06\\
9.62349980279588	8.66605439219444e-06\\
9.62545025331901	8.64938797472601e-06\\
9.62740070384215	8.63275363741566e-06\\
9.62921285523314	8.61732737889401e-06\\
9.63102500662414	8.60192871669612e-06\\
9.63283715801513	8.58655758234555e-06\\
9.63464930940613	8.57121391701644e-06\\
9.6367620295731	8.55335990435664e-06\\
9.63887474974006	8.53554309027049e-06\\
9.64098746990703	8.51776339377009e-06\\
9.64310019007399	8.50002073459253e-06\\
9.64566103071949	8.47856428055769e-06\\
9.64822187136498	8.45716199981372e-06\\
9.65078271201048	8.43581374341568e-06\\
9.65334355265597	8.41451939381051e-06\\
9.65594977653459	8.39290283912606e-06\\
9.6585560004132	8.37134185715752e-06\\
9.66116222429181	8.34983616931652e-06\\
9.66376844817043	8.32838589569909e-06\\
9.66592407931158	8.31068560258161e-06\\
9.66807971045272	8.29302309119579e-06\\
9.67023534159387	8.27539806350144e-06\\
9.67239097273502	8.25781060475107e-06\\
9.67420023066266	8.24307784239565e-06\\
9.6760094885903	8.22837144009814e-06\\
9.67781874651795	8.2136912961364e-06\\
9.67962800444559	8.19903734758133e-06\\
9.68153982804803	8.18358105693191e-06\\
9.68345165165048	8.16815391627957e-06\\
9.68536347525292	8.15275586394927e-06\\
9.68727529885536	8.13738684015819e-06\\
9.6896329801423	8.11847347406295e-06\\
9.69199066142923	8.09960407512269e-06\\
9.69434834271616	8.08077853730034e-06\\
9.69670602400309	8.0619967594992e-06\\
9.69938747976875	8.04068876951594e-06\\
9.70206893553441	8.0194371149428e-06\\
9.70475039130007	7.99824159736419e-06\\
9.70743184706573	7.97710217040523e-06\\
9.70935663992229	7.96196230089747e-06\\
9.71128143277886	7.94685122001667e-06\\
9.71320622563542	7.9317688302949e-06\\
9.71513101849198	7.91671507350471e-06\\
9.71705581134854	7.90168985741624e-06\\
9.7189806042051	7.88669317168325e-06\\
9.72090539706166	7.87172495449702e-06\\
9.72283018991823	7.85678514702497e-06\\
9.72516730620439	7.8386830765323e-06\\
9.72750442249056	7.82062272139322e-06\\
9.72984153877672	7.80260398102041e-06\\
9.73217865506289	7.78462676079977e-06\\
9.73482472275832	7.76432304802381e-06\\
9.73747079045375	7.74407230915827e-06\\
9.74011685814919	7.72387436105816e-06\\
9.74276292584462	7.70372915464949e-06\\
9.74517104478674	7.68544110613341e-06\\
9.74757916372885	7.66719656510716e-06\\
9.74998728267097	7.64899521568363e-06\\
9.75239540161309	7.6308372683756e-06\\
9.75434585195652	7.61616163466793e-06\\
9.75629630229996	7.60151436270848e-06\\
9.7582467526434	7.58689527104766e-06\\
9.76019720298683	7.57230432228401e-06\\
9.76200935420268	7.55877304268834e-06\\
9.76382150541852	7.54526597272398e-06\\
9.76563365663436	7.53178304979514e-06\\
9.7674458078502	7.51832422171e-06\\
9.76955852784009	7.50266341927091e-06\\
9.77167124782997	7.48703524654616e-06\\
9.77378396781985	7.47143963187361e-06\\
9.77589668780974	7.45587650500006e-06\\
9.77845752827347	7.43705578981032e-06\\
9.78101836873721	7.41828259391829e-06\\
9.78357920920095	7.39955678461813e-06\\
9.78614004966469	7.38087826247077e-06\\
9.78874627336093	7.3619171155484e-06\\
9.79135249705717	7.34300471823562e-06\\
9.7939587207534	7.32414080786752e-06\\
9.79656494444964	7.30532552591833e-06\\
9.79872057541174	7.28979954582835e-06\\
9.80087620637385	7.27430672494128e-06\\
9.80303183733595	7.25884677378226e-06\\
9.80518746829805	7.24341979064169e-06\\
9.80699672605536	7.2304968098135e-06\\
9.80880598381266	7.21759695953651e-06\\
9.81061524156997	7.20472014357324e-06\\
9.81242449932727	7.19186630569368e-06\\
9.81433632276152	7.17830868372278e-06\\
9.81624814619577	7.16477663216055e-06\\
9.81815996963002	7.15127009593639e-06\\
9.82007179306427	7.13778902244542e-06\\
9.82242947417554	7.12119899696608e-06\\
9.8247871552868	7.10464753818991e-06\\
9.82714483639807	7.08813455234022e-06\\
9.82950251750933	7.0716599515694e-06\\
9.83218397309489	7.05296946167948e-06\\
9.83486542868046	7.03432838810108e-06\\
9.83754688426602	7.01573654966142e-06\\
9.84022833985158	6.99719392076417e-06\\
9.84215313253867	6.9839138446251e-06\\
9.84407792522576	6.97065902673455e-06\\
9.84600271791286	6.95742937597985e-06\\
9.84792751059995	6.94422484185517e-06\\
9.84985230328705	6.93104533950119e-06\\
9.85177709597414	6.91789086415518e-06\\
9.85370188866123	6.90476136050257e-06\\
9.85562668134833	6.89165677681821e-06\\
9.85796379746185	6.87577838502504e-06\\
9.86030091357538	6.85993658481308e-06\\
9.8626380296889	6.8441312871094e-06\\
9.86497514580243	6.82836240980433e-06\\
9.8676212133264	6.81055282867157e-06\\
9.87026728085037	6.79278971537621e-06\\
9.87291334837434	6.77507290278328e-06\\
9.87555941589831	6.75740236107463e-06\\
9.87796753466926	6.74136083454016e-06\\
9.8803756534402	6.72535748088599e-06\\
9.88278377221114	6.70939199527095e-06\\
9.88519189098209	6.69346460479835e-06\\
9.88714234115812	6.68059172645173e-06\\
9.88909279133416	6.66774374180313e-06\\
9.89104324151019	6.6549204754572e-06\\
9.89299369168623	6.64212189844488e-06\\
9.89480584273883	6.63025281220478e-06\\
9.89661799379144	6.61840496492776e-06\\
9.89843014484405	6.60657829916606e-06\\
9.90024229589665	6.59477276858221e-06\\
9.90235501572168	6.58103575513692e-06\\
9.90446773554671	6.56732736380573e-06\\
9.90658045537174	6.55364753109508e-06\\
9.90869317519677	6.53999619556235e-06\\
9.91125401549156	6.52348743645443e-06\\
9.91381485578636	6.50702036004918e-06\\
9.91637569608115	6.49059484785154e-06\\
9.91893653637594	6.47421081639211e-06\\
9.92154275990267	6.45757887845954e-06\\
9.92414898342939	6.44098970515363e-06\\
9.92675520695611	6.42444304768105e-06\\
9.92936143048283	6.40793906650018e-06\\
9.93151706127824	6.3943202999763e-06\\
9.93367269207365	6.38073063790929e-06\\
9.93582832286906	6.36716979826242e-06\\
9.93798395366446	6.35363789095514e-06\\
9.93979321126301	6.34230237238234e-06\\
9.94160246886155	6.33098715155369e-06\\
9.94341172646009	6.31969213702601e-06\\
9.94522098405864	6.30841727850195e-06\\
9.94713280733619	6.29652508678461e-06\\
9.94904463061374	6.28465532561483e-06\\
9.95095645389129	6.27280794570657e-06\\
9.95286827716884	6.26098290077735e-06\\
9.95522595811667	6.24643080955798e-06\\
9.9575836390645	6.23191254800322e-06\\
9.95994132001233	6.21742803307311e-06\\
9.96229900096016	6.20297718858469e-06\\
9.96498045637833	6.18658265713486e-06\\
9.9676619117965	6.17023147283905e-06\\
9.97034336721467	6.15392346958665e-06\\
9.97302482263284	6.13765864015861e-06\\
9.97494961516202	6.12600989476381e-06\\
9.97687440769121	6.11438331090124e-06\\
9.97879920022039	6.10277880301222e-06\\
9.98072399274958	6.09119632742553e-06\\
9.98264878527877	6.07963580578843e-06\\
9.98457357780795	6.06809723817147e-06\\
9.98649837033714	6.05658057494715e-06\\
9.98842316286632	6.04508577065266e-06\\
9.99076027881921	6.03115789428878e-06\\
9.99309739477209	6.0172621151561e-06\\
9.99543451072498	6.00339835426411e-06\\
9.99777162667787	5.9895665405147e-06\\
9.9983287200084	5.98627418298512e-06\\
9.99888581333893	5.98298363585612e-06\\
9.99944290666947	5.9796948979433e-06\\
10	5.97640796811657e-06\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	8.00960153996329\\
0.000248794453110786	7.96496442871133\\
0.000497588906221571	7.92400563877093\\
0.000746383359332357	7.88630214063462\\
0.000995177812443142	7.85148088827282\\
0.00172856470849291	7.76258486983368\\
0.00246195160454267	7.68954330266328\\
0.00319533850059244	7.62790885490159\\
0.00392872539664221	7.57455997812498\\
0.00462739618216513	7.52949632034395\\
0.00532606696768806	7.48883754129861\\
0.00602473775321099	7.45171248239302\\
0.00672340853873391	7.41747317398661\\
0.00747577121233883	7.38329173735521\\
0.00822813388594374	7.35150453014147\\
0.00898049655954865	7.32179621211962\\
0.00973285923315356	7.29391314198792\\
0.0105720189341866	7.2647231048046\\
0.0114111786352196	7.23734748280782\\
0.0122503383362526	7.21161007682521\\
0.0130894980372856	7.18735698633391\\
0.0140610894627504	7.16095920177527\\
0.0150326808882151	7.13621054937374\\
0.0160042723136798	7.11296404386057\\
0.0169758637391446	7.09108675109538\\
0.0181385631939398	7.06654296346754\\
0.019301262648735	7.04362332122649\\
0.0204639621035302	7.02217637687792\\
0.0216266615583254	7.00206569434349\\
0.0230654621671798	6.9788509497508\\
0.0245042627760342	6.95730526934976\\
0.0259430633848885	6.9372586809195\\
0.0273818639937429	6.91856140425355\\
0.029201989426323	6.89664115631275\\
0.0310221148589032	6.8764529478373\\
0.0328422402914834	6.85780866802755\\
0.0346623657240635	6.84054690212529\\
0.0369753989336422	6.82039190237333\\
0.0392884321432208	6.80201940668012\\
0.0416014653527995	6.78523694794419\\
0.0439144985623782	6.76988093830476\\
0.0466121233805853	6.7535910033109\\
0.0493097481987924	6.7388772624075\\
0.0520073730169996	6.72558699627558\\
0.0547049978352067	6.71358415211682\\
0.0573466853008205	6.70296359275963\\
0.0599883727664342	6.69337277289052\\
0.062630060232048	6.68472616751461\\
0.0652717476976617	6.67694080116843\\
0.0675784446511543	6.67078789789719\\
0.0698851416046469	6.66519334383283\\
0.0721918385581395	6.6601157420875\\
0.0744985355116321	6.65551349934811\\
0.0766338760454496	6.65164331193122\\
0.0787692165792671	6.64812146424204\\
0.0809045571130846	6.64492164856974\\
0.0830398976469021	6.64201790752925\\
0.0853408595622897	6.63919234183208\\
0.0876418214776773	6.63665475284715\\
0.0899427833930649	6.63437837596426\\
0.0922437453084526	6.63233721631339\\
0.0948812703358287	6.63025520687952\\
0.0975187953632048	6.62841658062351\\
0.100156320390581	6.62678928704463\\
0.102793845417957	6.62534224508778\\
0.105558121712887	6.62398716470505\\
0.108322398007817	6.62276858044838\\
0.111086674302747	6.62165812078563\\
0.113850950597677	6.62062727514942\\
0.116353742476364	6.61974017492067\\
0.118856534355051	6.61888070107508\\
0.121359326233738	6.6180327411798\\
0.123862118112425	6.61717892364045\\
0.126058117897797	6.61641210822437\\
0.128254117683168	6.61562038739316\\
0.13045011746854	6.61479493374729\\
0.132646117253911	6.61392622205579\\
0.134837133346539	6.61300748337249\\
0.137028149439167	6.61202982347949\\
0.139219165531795	6.61098580096159\\
0.141410181624423	6.60986764886298\\
0.143906891238249	6.60849365161912\\
0.146403600852074	6.60700440252945\\
0.1489003104659	6.60539030245026\\
0.151397020079725	6.60364120676685\\
0.15418607969236	6.60151531535472\\
0.156975139304995	6.59919685149152\\
0.159764198917629	6.59667347427217\\
0.162553258530264	6.59393083341762\\
0.165227268186424	6.59108172018641\\
0.167901277842584	6.58800835221377\\
0.170575287498743	6.58469967318092\\
0.173249297154903	6.5811406965682\\
0.175538972822453	6.57788280597348\\
0.177828648490004	6.57442459882304\\
0.180118324157554	6.5707579418975\\
0.182407999825104	6.56687214734257\\
0.184510015814987	6.56310278116068\\
0.18661203180487	6.55913374471748\\
0.188714047794753	6.55495739196363\\
0.190816063784636	6.55056497510343\\
0.193110456006898	6.54551349815247\\
0.19540484822916	6.54018350703912\\
0.197699240451422	6.53456344050525\\
0.199993632673684	6.52864072917434\\
0.202663384247943	6.52135088306162\\
0.205333135822202	6.51361434332062\\
0.208002887396462	6.50541051377535\\
0.210672638970721	6.4967169740474\\
0.213449188495731	6.48713123985639\\
0.216225738020742	6.47696745072165\\
0.219002287545752	6.46620073257953\\
0.221778837070763	6.45480308622066\\
0.224215277318486	6.44425960489389\\
0.22665171756621	6.43319335859853\\
0.229088157813933	6.42158728969294\\
0.231524598061657	6.40942224608693\\
0.233612971010511	6.39853607216708\\
0.235701343959365	6.38721617753761\\
0.237789716908219	6.37545215649021\\
0.239878089857073	6.36323314695293\\
0.241981551049871	6.35045527752254\\
0.244085012242669	6.33719579215099\\
0.246188473435467	6.32344522808538\\
0.248291934628265	6.30919401886282\\
0.250748939084765	6.29190120215975\\
0.253205943541265	6.27390043674595\\
0.255662947997766	6.25517998239171\\
0.258119952454266	6.23572767999455\\
0.260890906569926	6.21289730869753\\
0.263661860685587	6.18911156487504\\
0.266432814801247	6.16436114437887\\
0.269203768916908	6.13863443098944\\
0.271813755884103	6.11350067888262\\
0.274423742851298	6.08749295957382\\
0.277033729818494	6.06061081566508\\
0.279643716785689	6.03285106486246\\
0.281818521067078	6.00904903479964\\
0.283993325348466	5.98464174465445\\
0.286168129629855	5.95963235653885\\
0.288342933911244	5.93402387592104\\
0.290328538176038	5.91012350447788\\
0.292314142440833	5.88573195307335\\
0.294299746705627	5.86085407850072\\
0.296285350970421	5.83549509473798\\
0.298501166999498	5.80663506641333\\
0.300716983028575	5.77719251071489\\
0.302932799057652	5.74717750953856\\
0.305148615086728	5.71660060371289\\
0.30777915944328	5.67958679511641\\
0.310409703799832	5.64181828837131\\
0.313040248156384	5.60331746360617\\
0.315670792512936	5.56410722836891\\
0.318400069269113	5.52270148512014\\
0.321129346025289	5.48058759508679\\
0.323858622781465	5.43779556941019\\
0.326587899537642	5.39435630965868\\
0.328928181018876	5.35661723174953\\
0.331268462500111	5.31844611818327\\
0.333608743981345	5.27986362896058\\
0.335949025462579	5.24089170213803\\
0.337923954049359	5.20771715237491\\
0.339898882636139	5.17429335152519\\
0.341873811222918	5.14063329909859\\
0.343848739809698	5.10675050743212\\
0.345864021731492	5.07195973044386\\
0.347879303653286	5.03696467271969\\
0.349894585575079	5.00177929254002\\
0.351909867496873	4.96641773917025\\
0.354320064547377	4.92391504694446\\
0.356730261597882	4.88120381315913\\
0.359140458648386	4.83830737367387\\
0.36155065569889	4.79524913548004\\
0.364293118279824	4.74608758844858\\
0.367035580860758	4.6967790396289\\
0.369778043441692	4.64735573895191\\
0.372520506022626	4.59785005101902\\
0.37506434171549	4.55188388692255\\
0.377608177408354	4.50589716539333\\
0.380152013101218	4.45991298947753\\
0.382695848794082	4.41395513737094\\
0.384771780521169	4.37648604761836\\
0.386847712248255	4.33906051475591\\
0.388923643975342	4.3016897471201\\
0.390999575702429	4.26438524099646\\
0.392898460346553	4.23032965589766\\
0.394797344990676	4.19634627842386\\
0.3966962296348	4.16244280346868\\
0.398595114278923	4.12862682639425\\
0.400765253155069	4.09009673716277\\
0.402935392031215	4.05170079792043\\
0.40510553090736	4.01344907036758\\
0.407275669783506	3.97535118534641\\
0.409897296844051	3.92954538628654\\
0.412518923904595	3.88399317724197\\
0.41514055096514	3.83870941569132\\
0.417762178025685	3.79370768924425\\
0.420473444638411	3.74747745480868\\
0.423184711251137	3.70157667627503\\
0.425895977863863	3.6560182835625\\
0.428607244476589	3.610813624067\\
0.43088452327621	3.57312595787642\\
0.433161802075831	3.53570180102276\\
0.435439080875452	3.49854683007683\\
0.437716359675073	3.46166631566047\\
0.439614222605813	3.43114365022424\\
0.441512085536553	3.40081763657049\\
0.443409948467293	3.37069074686267\\
0.445307811398033	3.34076533138851\\
0.447268774216987	3.3100588744199\\
0.44922973703594	3.27957198511888\\
0.451190699854894	3.24930670240824\\
0.453151662673848	3.21926485548136\\
0.45554549803289	3.18289662816771\\
0.457939333391932	3.14686665976396\\
0.460333168750974	3.1111774449567\\
0.462727004110016	3.07583088545927\\
0.465478177683398	3.03563312493003\\
0.468229351256781	2.99589266780722\\
0.470980524830164	2.95661145045278\\
0.473731698403547	2.91779013250401\\
0.476257628261465	2.88255239796168\\
0.478783558119382	2.84770354835776\\
0.4813094879773	2.81324373425723\\
0.483835417835218	2.77917225597088\\
0.485857750335054	2.7521730158224\\
0.487880082834891	2.72542205838961\\
0.489902415334727	2.6989189005644\\
0.491924747834564	2.67266292796349\\
0.493765734745777	2.64897571286989\\
0.49560672165699	2.62549222510733\\
0.497447708568203	2.60221185507912\\
0.499288695479416	2.57913393364588\\
0.501424329827887	2.55261509834679\\
0.503559964176359	2.52636654791651\\
0.505695598524831	2.50038702913034\\
0.507831232873302	2.47467515960962\\
0.510450278080036	2.44350648857003\\
0.513069323286769	2.41273549589107\\
0.515688368493502	2.38235935769882\\
0.518307413700235	2.35237490312182\\
0.521023509615368	2.32168953733338\\
0.5237396055305	2.29141851560738\\
0.526455701445633	2.26155819135248\\
0.529171797360765	2.23210448189033\\
0.531423420703803	2.20799289699139\\
0.533675044046841	2.18415581291933\\
0.535926667389879	2.16059091226974\\
0.538178290732917	2.1372957850078\\
0.540030078041426	2.11833778980408\\
0.541881865349934	2.09955930127554\\
0.543733652658442	2.0809589615781\\
0.54558543996695	2.06253541096344\\
0.547504865717924	2.04362404564417\\
0.549424291468898	2.02489959934256\\
0.551343717219872	2.00636052753911\\
0.553263142970846	1.9880052758779\\
0.555637099917946	1.96555532234889\\
0.558011056865045	1.94338121165323\\
0.560385013812144	1.92147998687927\\
0.562758970759244	1.8998486562405\\
0.565513124011458	1.87508722881694\\
0.568267277263673	1.85068041926962\\
0.571021430515887	1.82662360338205\\
0.573775583768101	1.8029120967884\\
0.575767178127915	1.78597823013895\\
0.577758772487729	1.76922076406556\\
0.579750366847542	1.75263795681512\\
0.581741961207356	1.73622807116324\\
0.583733555567169	1.71998937401648\\
0.585725149926983	1.70392014130295\\
0.587716744286797	1.68801865732103\\
0.58970833864661	1.67228321304443\\
0.592098764661037	1.65361347339703\\
0.594489190675463	1.63517755704851\\
0.59687961668989	1.61697256237144\\
0.599270042704317	1.59899559944224\\
0.601943470239163	1.57915694136566\\
0.604616897774009	1.55959594166159\\
0.607290325308855	1.54030866298493\\
0.609963752843701	1.52129120236095\\
0.612395818195274	1.50422179814255\\
0.614827883546847	1.48736959474059\\
0.61725994889842	1.47073172700054\\
0.619692014249993	1.45430539177034\\
0.621683942562852	1.44100739600069\\
0.623675870875711	1.42784787888641\\
0.62566779918857	1.41482532365395\\
0.627659727501429	1.40193824678101\\
0.629527129017768	1.38997853939571\\
0.631394530534107	1.37813537476453\\
0.633261932050446	1.36640754849347\\
0.635129333566785	1.35479387212745\\
0.637296482258751	1.34145756443686\\
0.639463630950716	1.32827156639053\\
0.641630779642682	1.31523406545998\\
0.643797928334648	1.3023432706041\\
0.646394523350011	1.2870887160512\\
0.648991118365374	1.27203920365577\\
0.651587713380737	1.25719175549498\\
0.6541843083961	1.24254343837081\\
0.656806871000286	1.22794781063781\\
0.659429433604473	1.21354940028367\\
0.66205199620866	1.19934529362173\\
0.664674558812847	1.18533264517671\\
0.666853407248155	1.17383440210312\\
0.669032255683463	1.16246474599529\\
0.671211104118771	1.15122208920505\\
0.67338995255408	1.14010488733016\\
0.675238742363004	1.13076899858731\\
0.677087532171929	1.12152138347898\\
0.678936321980854	1.1123611175317\\
0.680785111789778	1.10328729198535\\
0.682746667505637	1.09375351738956\\
0.684708223221495	1.08431496083124\\
0.686669778937353	1.07497056513189\\
0.688631334653211	1.06571928701678\\
0.691032800112968	1.05451853769688\\
0.693434265572725	1.04345393227394\\
0.695835731032481	1.03252362330023\\
0.698237196492238	1.02172579098528\\
0.700939677657028	1.0097306769316\\
0.703642158821818	0.997898530149964\\
0.706344639986608	0.986226865337474\\
0.709047121151397	0.974713246229884\\
0.711469462722862	0.96452548223652\\
0.713891804294327	0.954461048550093\\
0.716314145865793	0.944518258283746\\
0.718736487437258	0.934695467075471\\
0.720684214422662	0.926883207794259\\
0.722631941408066	0.919146629668073\\
0.72457966839347	0.911484902294857\\
0.726527395378874	0.903897211333072\\
0.728355390457497	0.89684258584557\\
0.730183385536119	0.889851797111057\\
0.732011380614741	0.882924190201628\\
0.733839375693363	0.876059118803692\\
0.735999759257405	0.868025507089183\\
0.738160142821446	0.86007730089074\\
0.740320526385488	0.852213469070043\\
0.74248090994953	0.844432994652681\\
0.745102080482618	0.835103506529527\\
0.747723251015705	0.825893478911031\\
0.750344421548793	0.816801171099669\\
0.752965592081881	0.807824871842614\\
0.755601117256155	0.798914676871084\\
0.758236642430429	0.790118370287396\\
0.760872167604703	0.781434290270319\\
0.763507692778977	0.772860809381396\\
0.765659901004868	0.765940497645805\\
0.767812109230759	0.759092001477845\\
0.76996431745665	0.752314467855218\\
0.772116525682541	0.745607060581506\\
0.773926426495074	0.740020138453576\\
0.775736327307608	0.734481733951761\\
0.777546228120142	0.728991364798648\\
0.779356128932675	0.723548555142431\\
0.781297131005325	0.717763807964376\\
0.783238133077975	0.712032642175005\\
0.785179135150625	0.706354489463678\\
0.787120137223276	0.700728788527664\\
0.789530247530359	0.693815613107882\\
0.791940357837443	0.686981402524375\\
0.794350468144526	0.680225123494268\\
0.79676057845161	0.673545758016104\\
0.799485160946125	0.666086227870489\\
0.802209743440641	0.658722281922765\\
0.804934325935157	0.651452515887428\\
0.807658908429673	0.64427555023676\\
0.809576686297097	0.639278745087987\\
0.811494464164521	0.634326776333438\\
0.813412242031945	0.629419182118633\\
0.815330019899369	0.624555506586861\\
0.817247797766793	0.619735298828971\\
0.819165575634217	0.61495811248528\\
0.82108335350164	0.61022350674491\\
0.823001131369064	0.60553104602155\\
0.825363916999961	0.599807041847201\\
0.827726702630857	0.594145562051665\\
0.830089488261753	0.588545822686312\\
0.832452273892649	0.583007050914683\\
0.835158262075927	0.576737667378125\\
0.837864250259204	0.570546122334164\\
0.840570238442481	0.564431306411241\\
0.843276226625759	0.558392128703104\\
0.845228735728783	0.554080925213993\\
0.847181244831807	0.549808144029688\\
0.84913375393483	0.545573391800532\\
0.851086263037854	0.541376280046013\\
0.853038772140878	0.537216424606353\\
0.854991281243902	0.533093445499314\\
0.856943790346926	0.529006967302211\\
0.85889629944995	0.524956618987011\\
0.861254089436752	0.520113177754789\\
0.863611879423554	0.515321249448773\\
0.865969669410356	0.51058020517018\\
0.868327459397159	0.505889424725598\\
0.870982938848269	0.500665817346477\\
0.87363841829938	0.495504330623108\\
0.876293897750491	0.490404116829544\\
0.878949377201602	0.48536434167259\\
0.881366614879436	0.480828575324458\\
0.883783852557269	0.476341597400477\\
0.886201090235103	0.47190280555286\\
0.888618327912936	0.467511606835497\\
0.890585804334058	0.463972181011091\\
0.89255328075518	0.460463585458421\\
0.894520757176302	0.456985511968017\\
0.896488233597424	0.453537656177039\\
0.898323389401279	0.45034865469202\\
0.900158545205135	0.447185439290572\\
0.901993701008991	0.444047770822748\\
0.903828856812847	0.440935412719648\\
0.905964421394444	0.437345125778881\\
0.908099985976041	0.433788432157967\\
0.910235550557638	0.430264971576511\\
0.912371115139236	0.426774388155221\\
0.914946870986167	0.422607552640813\\
0.917522626833098	0.418487424881357\\
0.920098382680029	0.414413405221842\\
0.92267413852696	0.410384902806023\\
0.92528717986637	0.406343998118426\\
0.927900221205779	0.402348739559747\\
0.930513262545189	0.398398536777328\\
0.933126303884598	0.394492808664658\\
0.935291000604878	0.391290497339441\\
0.937455697325159	0.388117993182989\\
0.939620394045439	0.384974978517767\\
0.94178509076572	0.381861140052679\\
0.943609892552376	0.379258664143602\\
0.945434694339033	0.376676517557021\\
0.947259496125689	0.37411451858798\\
0.949084297912346	0.371572487487677\\
0.951016718597459	0.368902109635402\\
0.952949139282572	0.366253715577919\\
0.954881559967685	0.363627098393977\\
0.956813980652798	0.361022053408831\\
0.959190602673311	0.357847473892958\\
0.961567224693824	0.354704845518838\\
0.963943846714337	0.351593800934283\\
0.966320468734849	0.348513977623348\\
0.969011974401977	0.345063351299205\\
0.971703480069105	0.341651796133303\\
0.974394985736233	0.338278807127283\\
0.97708649140336	0.334943886986496\\
0.979502818283207	0.331981954336697\\
0.981919145163053	0.32904995907279\\
0.984335472042899	0.326147555791601\\
0.986751798922745	0.323274404358473\\
0.988684870346079	0.320996706828413\\
0.990617941769413	0.318737345193768\\
0.992551013192746	0.316496151032479\\
0.99448408461608	0.314272957937963\\
0.996288256866181	0.312214104841496\\
0.998092429116281	0.310170655905262\\
0.999896601366382	0.30814247974964\\
1.00170077361648	0.306129446324677\\
1.00383511107959	0.303767402495761\\
1.00596944854269	0.301426159492393\\
1.00810378600579	0.299105508679198\\
1.0102381234689	0.296805243838493\\
1.01284176742703	0.294026494256719\\
1.01544541138516	0.291277412568207\\
1.0180490553433	0.288557638312548\\
1.02065269930143	0.285866816140965\\
1.02328415841749	0.283176307846038\\
1.02591561753355	0.280514658404813\\
1.0285470766496	0.277881515670066\\
1.03117853576566	0.275276533018646\\
1.03332518254057	0.273172102571208\\
1.03547182931548	0.271086000255183\\
1.03761847609038	0.26901804446053\\
1.03976512286529	0.266968056156546\\
1.0415593806475	0.265268246286833\\
1.04335363842971	0.263580762527893\\
1.04514789621192	0.261905503292544\\
1.04694215399413	0.260242368056424\\
1.04885940850526	0.258478511114134\\
1.0507766630164	0.256728263125783\\
1.05269391752754	0.25499150485876\\
1.05461117203868	0.253268118310232\\
1.05699854953756	0.251140661814816\\
1.05938592703645	0.2490335344084\\
1.06177330453533	0.246946515687803\\
1.06416068203422	0.244879388033181\\
1.06687627460475	0.242551980857776\\
1.06959186717528	0.240249719424709\\
1.07230745974581	0.237972295672606\\
1.07502305231635	0.235719406180231\\
1.0769339626212	0.234148635665569\\
1.07884487292605	0.232589762111621\\
1.0807557832309	0.231042683358639\\
1.08266669353576	0.229507298373487\\
1.08457760384061	0.227983507062904\\
1.08648851414546	0.226471210169829\\
1.08839942445032	0.224970309467506\\
1.09031033475517	0.223480707729044\\
1.09266132937228	0.221663409071583\\
1.09501232398938	0.219862889756686\\
1.09736331860649	0.218078974409731\\
1.0997143132236	0.21631148980616\\
1.10240211494736	0.214310703208712\\
1.10508991667113	0.212330915873657\\
1.10777771839489	0.210371878447524\\
1.11046552011866	0.208433345243967\\
1.11240866753386	0.207044514724214\\
1.11435181494906	0.205666183306847\\
1.11629496236426	0.204298261206907\\
1.11823810977946	0.202940659636705\\
1.12018125719466	0.201593290625886\\
1.12212440460986	0.200256066912658\\
1.12406755202506	0.198928902145294\\
1.12601069944027	0.197611710856585\\
1.12835556874989	0.196035365451804\\
1.13070043805952	0.19447327302726\\
1.13304530736915	0.19292528800903\\
1.13539017667878	0.191391266584032\\
1.13803091301959	0.189680228232192\\
1.14067164936039	0.187986518463258\\
1.1433123857012	0.186309939123071\\
1.14595312204201	0.184650294905152\\
1.14835889085074	0.1831529015402\\
1.15076465965947	0.181669259150081\\
1.1531704284682	0.180199225106754\\
1.15557619727693	0.178742658993518\\
1.15753626909943	0.177565798838859\\
1.15949634092192	0.176397711677381\\
1.16145641274441	0.175238323677725\\
1.1634164845669	0.174087561928111\\
1.16524477492304	0.173021881396577\\
1.16707306527918	0.171963584954291\\
1.16890135563532	0.170912614899253\\
1.17072964599147	0.169868914097267\\
1.17285545200585	0.168664437837291\\
1.17498125802024	0.167469624285327\\
1.17710706403463	0.166284386076244\\
1.17923287004902	0.165108636784531\\
1.18179563561736	0.163703705738538\\
1.18435840118571	0.162312292756091\\
1.18692116675405	0.160934251323228\\
1.1894839323224	0.159569436850435\\
1.19208472275642	0.158197748116522\\
1.19468551319044	0.15683938687806\\
1.19728630362446	0.155494207251885\\
1.19988709405848	0.154162065590137\\
1.20204387208196	0.153067137472138\\
1.20420065010543	0.151980997435638\\
1.2063574281289	0.150903565991031\\
1.20851420615238	0.149834764814996\\
1.21033342834113	0.148939893605336\\
1.21215265052988	0.148051060968576\\
1.21397187271864	0.147168221033216\\
1.21579109490739	0.146291328407115\\
1.21771652042757	0.145369672404008\\
1.21964194594775	0.144454574901776\\
1.22156737146793	0.143545983401076\\
1.22349279698811	0.142643845912745\\
1.2258591026682	0.141543902770967\\
1.22822540834829	0.140453535088147\\
1.23059171402838	0.139372649145191\\
1.23295801970847	0.138301152315194\\
1.23563740317285	0.137099108655306\\
1.23831678663723	0.13590885387451\\
1.24099617010161	0.134730258008003\\
1.24367555356599	0.133563192935065\\
1.24608273505918	0.13252442034408\\
1.24848991655237	0.131494761462104\\
1.25089709804556	0.130474126344236\\
1.25330427953875	0.129462426473902\\
1.25523187507727	0.128658672136906\\
1.25715947061579	0.127860546249236\\
1.2590870661543	0.127068004494938\\
1.26101466169282	0.126281003103804\\
1.26281382278609	0.125551399717021\\
1.26461298387937	0.124826550000428\\
1.26641214497265	0.124106419166431\\
1.26821130606592	0.123390972751405\\
1.27033804330838	0.122551258515538\\
1.27246478055083	0.121717985977761\\
1.27459151779329	0.120891099663132\\
1.27671825503574	0.120070544665544\\
1.27931132872919	0.119078551009103\\
1.28190440242263	0.118095791216575\\
1.28449747611608	0.117122168831849\\
1.28709054980952	0.116157588626202\\
1.28971190346034	0.115191583400326\\
1.29233325711115	0.114234626139718\\
1.29495461076196	0.11328662170154\\
1.29757596441277	0.11234747639296\\
1.29971630064016	0.111587169136574\\
1.30185663686756	0.110832656015953\\
1.30399697309495	0.110083887430944\\
1.30613730932235	0.109340814509569\\
1.30792737229019	0.108723686518618\\
1.30971743525804	0.10811048029745\\
1.31150749822589	0.107501167882948\\
1.31329756119373	0.106895721590565\\
1.31520948869913	0.106253296357013\\
1.31712141620453	0.105615216936074\\
1.31903334370993	0.104981450363841\\
1.32094527121533	0.104351963979704\\
1.32332448981127	0.103574554160652\\
1.32570370840721	0.102803660411188\\
1.32808292700315	0.102039221515101\\
1.33046214559909	0.101281176939581\\
1.33316777234178	0.100426829511409\\
1.33587339908447	0.0995805865625905\\
1.33857902582715	0.0987423619225251\\
1.34128465256984	0.0979120706080992\\
1.34319114105687	0.0973317345024452\\
1.3450976295439	0.0967552664731558\\
1.34700411803093	0.0961826376193434\\
1.34891060651795	0.0956138193374259\\
1.35081709500498	0.0950487832448392\\
1.35272358349201	0.094487501132719\\
1.35463007197904	0.0939299450578748\\
1.35653656046607	0.0933760873307422\\
1.35888028440687	0.0927002348591275\\
1.36122400834768	0.0920298795191641\\
1.36356773228848	0.0913649712345426\\
1.36591145622929	0.0907054604713106\\
1.36858967640337	0.0899583694858822\\
1.37126789657745	0.0892181901422927\\
1.37394611675153	0.0884848508267257\\
1.37662433692561	0.0877582808772885\\
1.37856330098822	0.0872364473436541\\
1.38050226505082	0.086718098920992\\
1.38244122911342	0.086203209537164\\
1.38438019317602	0.0856917533853671\\
1.38631915723863	0.0851837048590935\\
1.38825812130123	0.0846790385106876\\
1.39019708536383	0.0841777291308018\\
1.39213604942644	0.0836797517396729\\
1.39447404934816	0.0830836872882701\\
1.39681204926989	0.0824923882779815\\
1.39915004919162	0.0819058120653927\\
1.40148804911334	0.0813239164626845\\
1.40411988266637	0.0806744376633753\\
1.40675171621939	0.0800307779388319\\
1.40938354977241	0.0793928789320771\\
1.41201538332544	0.0787606830380027\\
1.41441416518847	0.0781893885439715\\
1.4168129470515	0.0776227416770758\\
1.41921172891454	0.0770607000860024\\
1.42161051077757	0.0765032220256806\\
1.4235668016354	0.076051928769041\\
1.42552309249322	0.0756036208139193\\
1.42747938335105	0.0751582760453384\\
1.42943567420888	0.0747158726006234\\
1.4312610465057	0.0743057091138334\\
1.43308641880252	0.0738980699961789\\
1.43491179109934	0.073492937862596\\
1.43673716339617	0.0730902954802412\\
1.43885820137189	0.0726255395672959\\
1.44097923934762	0.072164095542704\\
1.44310027732335	0.071705937006532\\
1.44522131529908	0.0712510378089327\\
1.44777657836044	0.0707073020982964\\
1.4503318414218	0.0701682143174588\\
1.45288710448316	0.0696337300308963\\
1.45544236754452	0.069103805318099\\
1.4580353486511	0.0685706748212474\\
1.46062832975767	0.0680421497283299\\
1.46322131086425	0.0675181855252201\\
1.46581429197082	0.0669987383062618\\
1.46796627090217	0.0665710350689818\\
1.47011824983352	0.0661463883480706\\
1.47227022876487	0.0657247736894197\\
1.47442220769622	0.0653061669600284\\
1.47623880642833	0.0649551225809367\\
1.47805540516044	0.0646061902008449\\
1.47987200389255	0.0642593556059263\\
1.48168860262466	0.0639146047136023\\
1.48361092931067	0.0635520425763687\\
1.48553325599667	0.0631917816139147\\
1.48745558268268	0.0628338054959943\\
1.48937790936868	0.0624780980319103\\
1.4917387732251	0.0620443239808249\\
1.49409963708152	0.0616139179887314\\
1.49646050093794	0.0611868508237359\\
1.49882136479437	0.0607630935533849\\
1.50149322446894	0.0602874714400129\\
1.50416508414351	0.0598160108226338\\
1.50683694381809	0.0593486709981723\\
1.50950880349266	0.0588854117704244\\
1.51190991807953	0.0584725440771002\\
1.51431103266639	0.0580629111080821\\
1.51671214725325	0.0576564845097711\\
1.51911326184012	0.0572532363214457\\
1.52103768545651	0.0569323204322953\\
1.5229621090729	0.0566134141712258\\
1.5248865326893	0.0562965034619893\\
1.52681095630569	0.0559815743785117\\
1.52860793660925	0.0556892781150972\\
1.53040491691281	0.0553986864355691\\
1.53220189721638	0.0551097882295812\\
1.53399887751994	0.0548225724771714\\
1.53612203359856	0.0544853765535092\\
1.53824518967718	0.0541504960926384\\
1.54036834575579	0.0538179133292759\\
1.54249150183441	0.0534876106581458\\
1.54507857095597	0.0530881928452392\\
1.54766564007752	0.0526921031694649\\
1.55025270919908	0.052299310650869\\
1.55283977832063	0.0519097846549034\\
1.55545443599978	0.0515193927966554\\
1.55806909367894	0.0511322754977821\\
1.56068375135809	0.0507484020601931\\
1.56329840903725	0.0503677421890921\\
1.56543447251485	0.0500591235022103\\
1.56757053599244	0.0497526133063767\\
1.56970659947004	0.0494481954920945\\
1.57184266294764	0.0491458541499842\\
1.57363051883521	0.0488943834150629\\
1.57541837472279	0.048644347047008\\
1.57720623061036	0.048395735903916\\
1.57899408649794	0.0481485409220038\\
1.58090373581912	0.0478860603562487\\
1.58281338514031	0.047625174289551\\
1.5847230344615	0.0473658719036194\\
1.58663268378268	0.0471081424672917\\
1.58900781701925	0.0467897692845552\\
1.59138295025581	0.0464737925262592\\
1.59375808349238	0.0461601920512942\\
1.59613321672895	0.045848947916116\\
1.59883267738363	0.0454980388841611\\
1.60153213803831	0.045150119384444\\
1.604231598693	0.0448051609776855\\
1.60693105934768	0.0444631355638696\\
1.60883463041361	0.0442236987292097\\
1.61073820147954	0.0439856968303738\\
1.61264177254546	0.0437491202630294\\
1.61454534361139	0.0435139595071862\\
1.61644891467731	0.0432802051093643\\
1.61835248574324	0.0430478476728064\\
1.62025605680917	0.0428168778770087\\
1.62215962787509	0.042587286475335\\
1.62449904629015	0.0423070015368808\\
1.62683846470521	0.042028767686371\\
1.62917788312026	0.0417525681712235\\
1.63151730153532	0.0414783863982203\\
1.63419030851966	0.0411675565280242\\
1.636863315504	0.0408593150894072\\
1.63953632248834	0.0405536380248213\\
1.64220932947269	0.040250501553104\\
1.64414576555088	0.0400324705974796\\
1.64608220162907	0.0398157517312821\\
1.64801863770726	0.039600336140293\\
1.64995507378546	0.0393862150866237\\
1.65189150986365	0.0391733798940352\\
1.65382794594184	0.038961821939857\\
1.65576438202003	0.0387515326709191\\
1.65770081809823	0.0385425036019763\\
1.66003489039354	0.0382922145681125\\
1.66236896268886	0.0380437295475563\\
1.66470303498418	0.0377970340343095\\
1.6670371072795	0.0375521136583606\\
1.66966392053107	0.0372785805177688\\
1.67229073378265	0.037007257552392\\
1.67491754703423	0.0367381248402989\\
1.6775443602858	0.0364711626807016\\
1.67993908181462	0.0362296627812238\\
1.68233380334343	0.0359899359363358\\
1.68472852487225	0.0357519676175379\\
1.68712324640106	0.0355157434682079\\
1.68907715864884	0.0353242845891533\\
1.69103107089662	0.0351339696821213\\
1.6929849831444	0.0349447911195226\\
1.69493889539218	0.0347567413454195\\
1.69676238364353	0.0345822555896934\\
1.69858587189488	0.0344087403529672\\
1.70040936014623	0.0342361896149064\\
1.70223284839758	0.0340645974005493\\
1.70435107030946	0.0338664660158122\\
1.70646929222134	0.0336696108042736\\
1.70858751413322	0.0334740226016749\\
1.7107057360451	0.0332796923200279\\
1.71325674500988	0.0330473141340072\\
1.71580775397467	0.0328167317154384\\
1.71835876293946	0.0325879295964423\\
1.72090977190424	0.0323608924656941\\
1.72349829670898	0.0321323050022655\\
1.72608682151372	0.0319055034951601\\
1.72867534631846	0.0316804723885127\\
1.73126387112319	0.0314571963047812\\
1.73341293703388	0.0312731486912369\\
1.73556200294456	0.0310902916068489\\
1.73771106885525	0.0309086164634415\\
1.73986013476593	0.0307281147639245\\
1.74167498337751	0.0305765918955242\\
1.74348983198909	0.0304258947946874\\
1.74530468060066	0.0302760184457706\\
1.74711952921224	0.0301269578719757\\
1.7490399053373	0.0299701127310499\\
1.75096028146236	0.0298141696332099\\
1.75288065758742	0.0296591227990506\\
1.75480103371247	0.029504966492341\\
1.75715873578776	0.0293169137153421\\
1.75951643786305	0.029130184201975\\
1.76187413993834	0.0289447675824413\\
1.76423184201363	0.0287606535804979\\
1.7668994346968	0.0285538979548785\\
1.76956702737997	0.0283487822092379\\
1.77223462006314	0.0281452918605125\\
1.77490221274631	0.0279434125805532\\
1.77729977687319	0.0277633316410084\\
1.77969734100007	0.0275845304273341\\
1.78209490512695	0.0274069988090602\\
1.78449246925383	0.0272307267695034\\
1.78641484659787	0.0270902942231791\\
1.7883372239419	0.0269506599610105\\
1.79025960128594	0.0268118189291616\\
1.79218197862997	0.0266737661174928\\
1.79397746613199	0.0265455332183787\\
1.79577295363401	0.0264179795418647\\
1.79756844113603	0.0262911010836527\\
1.79936392863805	0.0261648938675056\\
1.80148489710627	0.0260166675557175\\
1.8036058655745	0.0258693659249219\\
1.80572683404272	0.0257229825571337\\
1.80784780251094	0.0255775110853773\\
1.81043141847665	0.0254015306834884\\
1.81301503444237	0.0252268826908831\\
1.81559865040808	0.0250535558872014\\
1.81818226637379	0.024881539161622\\
1.82079308210879	0.024709031098987\\
1.82340389784378	0.0245378383414754\\
1.82601471357878	0.0243679497342109\\
1.82862552931377	0.0241993542442244\\
1.83075898115908	0.0240625373546912\\
1.83289243300439	0.0239265707118228\\
1.8350258848497	0.0237914484369592\\
1.83715933669501	0.0236571647094205\\
1.83894567094419	0.0235453700453338\\
1.84073200519338	0.0234341558299688\\
1.84251833944256	0.0233235187124549\\
1.84430467369174	0.0232134553658677\\
1.84621280360833	0.0230965177419322\\
1.84812093352491	0.0229802270199701\\
1.85002906344149	0.022864579222852\\
1.85193719335808	0.0227495704015612\\
1.85430987499074	0.022607446975637\\
1.8566825566234	0.0224662979795583\\
1.85905523825606	0.0223261159915383\\
1.86142791988872	0.0221868936541856\\
1.86412384293108	0.0220298598227449\\
1.86681976597344	0.0218740449015635\\
1.8695156890158	0.0217194383829695\\
1.87221161205815	0.0215660298670077\\
1.87411329128491	0.0214585319013432\\
1.87601497051166	0.0213516213142294\\
1.87791664973841	0.0212452945412592\\
1.87981832896517	0.0211395480443253\\
1.88172000819192	0.0210343783083288\\
1.88362168741867	0.0209297818399831\\
1.88552336664543	0.0208257551703594\\
1.88742504587218	0.0207222948546237\\
1.88976188212181	0.0205959304815822\\
1.89209871837145	0.0204704098434327\\
1.89443555462108	0.0203457266887943\\
1.89677239087071	0.02022187481891\\
1.89944239592048	0.0200813746978578\\
1.90211240097026	0.0199419426785322\\
1.90478240602003	0.0198035697536552\\
1.9074524110698	0.0196662470052004\\
1.90938716658821	0.0195673905377034\\
1.91132192210662	0.0194690775208722\\
1.91325667762503	0.019371304640869\\
1.91519143314344	0.0192740686080665\\
1.91712618866184	0.019177366154424\\
1.91906094418025	0.0190811940326279\\
1.92099569969866	0.0189855490179327\\
1.92293045521707	0.0188904279080328\\
1.92526215821572	0.0187764827589938\\
1.92759386121437	0.0186632883966678\\
1.92992556421301	0.0185508393384697\\
1.93225726721166	0.0184391301472499\\
1.93488118984229	0.0183142990972543\\
1.93750511247292	0.0181903905310556\\
1.94012903510354	0.01806739689624\\
1.94275295773417	0.0179453107126645\\
1.94514526014158	0.0178347859424816\\
1.94753756254898	0.0177250037518673\\
1.94992986495638	0.017615958613545\\
1.95232216736379	0.0175076450532371\\
1.95427446978613	0.0174197912113631\\
1.95622677220847	0.0173324180345588\\
1.95817907463081	0.0172455226101418\\
1.96013137705315	0.0171591020476037\\
1.9619534971385	0.0170788700194628\\
1.96377561722385	0.0169990468126859\\
1.9655977373092	0.0169196301213657\\
1.96741985739455	0.0168406176546049\\
1.96953626366447	0.0167493484899422\\
1.9716526699344	0.0166586180493114\\
1.97376907620432	0.0165684228144252\\
1.97588548247424	0.0164787592929353\\
1.97843398395945	0.0163714903737066\\
1.98098248544467	0.016264981412778\\
1.98353098692988	0.016159226456007\\
1.98607948841509	0.0160542196022554\\
1.98866542917188	0.0159484287846686\\
1.99125136992868	0.0158433961282069\\
1.99383731068547	0.0157391156256265\\
1.99642325144226	0.015635581327233\\
1.99857046708697	0.0155501752457601\\
2.00071768273168	0.0154652762271368\\
2.00286489837639	0.0153808809431724\\
2.0050121140211	0.0152969860937558\\
2.0068256617534	0.0152265155428656\\
2.0086392094857	0.015156397678681\\
2.010452757218	0.0150866305508838\\
2.0122663049503	0.0150172122218408\\
2.01418528612033	0.0149441358170202\\
2.01610426729035	0.0148714455216408\\
2.01802324846038	0.014799139082729\\
2.01994222963041	0.0147272142621453\\
2.02229795172935	0.0146394385820399\\
2.02465367382829	0.0145522305572255\\
2.02700939592722	0.0144655861355621\\
2.02936511802616	0.0143795012973886\\
2.03203023134182	0.0142827800501167\\
2.03469534465748	0.014186764195449\\
2.03736045797314	0.014091448057663\\
2.0400255712888	0.0139968260135094\\
2.04242101103902	0.0139123661457965\\
2.04481645078925	0.0138284584945204\\
2.04721189053947	0.0137450990768574\\
2.04960733028969	0.0136622839459999\\
2.05152827838602	0.0135962635374284\\
2.05344922648235	0.0135305886188618\\
2.05537017457868	0.013465257196546\\
2.05729112267501	0.0134002672906705\\
2.05908543182303	0.0133398686075882\\
2.06087974097105	0.0132797645853979\\
2.06267405011907	0.0132199536398063\\
2.06446835926709	0.0131604341961658\\
2.06658781720757	0.0130905025521606\\
2.06870727514806	0.01302097288226\\
2.07082673308854	0.0129518426412934\\
2.07294619102902	0.0128831093020992\\
2.0755277047568	0.0127999241320328\\
2.07810921848458	0.0127173195602094\\
2.08069073221236	0.0126352911254349\\
2.08327224594013	0.0125538344049895\\
2.08588082037306	0.0124721000802418\\
2.08848939480598	0.0123909405545056\\
2.09109796923891	0.0123103513793879\\
2.09370654367184	0.0122303281471164\\
2.09583832626652	0.0121653486395091\\
2.09797010886121	0.0121007418092717\\
2.1001018914559	0.0120365053046305\\
2.10223367405058	0.0119726367921705\\
2.10401882625354	0.0119194347911646\\
2.1058039784565	0.0118664878613257\\
2.10758913065946	0.0118137946578735\\
2.10937428286242	0.0117613538441383\\
2.11128121989867	0.011705612769878\\
2.11318815693493	0.0116501565700769\\
2.11509509397118	0.0115949836446205\\
2.11700203100743	0.011540092403415\\
2.1193730689343	0.0114722324809127\\
2.12174410686116	0.011404802578297\\
2.12411514478803	0.0113377997023956\\
2.1264861827149	0.0112712208832098\\
2.12918000292519	0.0111960891697609\\
2.13187382313548	0.0111214967401334\\
2.13456764334577	0.0110474393449503\\
2.13726146355606	0.0109739127726348\\
2.13916181119222	0.0109223607162666\\
2.14106215882839	0.0108710692932686\\
2.14296250646455	0.0108200370575122\\
2.14486285410071	0.0107692625719358\\
2.14676320173688	0.0107187444081959\\
2.14866354937304	0.0106684811468357\\
2.1505638970092	0.010618471377024\\
2.15246424464536	0.0105687136966048\\
2.15479941797398	0.0105079139317516\\
2.15713459130259	0.010447490145811\\
2.1594697646312	0.010387439789929\\
2.16180493795982	0.0103277603344108\\
2.16447309182923	0.0102600217609271\\
2.16714124569864	0.0101927604128987\\
2.16980939956805	0.0101259726068106\\
2.17247755343747	0.0100596546909717\\
2.17441105742268	0.0100118883359881\\
2.1763445614079	0.00996436546565787\\
2.17827806539312	0.00991708472063575\\
2.18021156937834	0.00987004475006442\\
2.18214507336356	0.00982324421134188\\
2.18407857734877	0.00977668177033941\\
2.18601208133399	0.00973035610104151\\
2.18794558531921	0.00968426588560397\\
2.19027573401777	0.00962903158939518\\
2.19260588271633	0.00957413508061115\\
2.19493603141489	0.00951957409925468\\
2.19726618011345	0.00946534640204195\\
2.19988834355475	0.00940471865673623\\
2.20251050699606	0.00934450699689595\\
2.20513267043736	0.00928470830040292\\
2.20775483387866	0.00922531947120204\\
2.21014558449244	0.0091715264700724\\
2.21253633510621	0.00911806932340823\\
2.21492708571999	0.00906494573957064\\
2.21731783633377	0.00901215344492741\\
2.21926891062958	0.00896931396545667\\
2.22121998492539	0.00892669240541287\\
2.2231710592212	0.00888428755381131\\
2.22512213351701	0.00884209820724679\\
2.22694312289427	0.0088029151473219\\
2.22876411227152	0.00876391780507192\\
2.23058510164878	0.00872510521942789\\
2.23240609102604	0.00868647643479591\\
2.23452118643339	0.00864183822670112\\
2.23663628184074	0.00859744522398441\\
2.2387513772481	0.00855329595686881\\
2.24086647265545	0.00850938896526956\\
2.24341338532294	0.00845683739897914\\
2.24596029799042	0.0084046325158792\\
2.24850721065791	0.00835277182201182\\
2.25105412332539	0.00830125284315851\\
2.25363847523177	0.00824932330829529\\
2.25622282713815	0.0081977405377262\\
2.25880717904454	0.00814650200794933\\
2.26139153095092	0.00809560521596545\\
2.26353743754571	0.0080536011704969\\
2.2656833441405	0.00801182962135357\\
2.26782925073529	0.00797028916661571\\
2.26997515733008	0.007928978413912\\
2.27178759558967	0.0078942651558418\\
2.27360003384927	0.00785971394158646\\
2.27541247210886	0.00782532394753022\\
2.27722491036845	0.00779109435463579\\
2.27914274669673	0.00775504798059207\\
2.28106058302502	0.00771917933463895\\
2.2829784193533	0.00768348746318602\\
2.28489625568158	0.00764797141824001\\
2.28725059846991	0.00760461081647786\\
2.28960494125825	0.00756151203554585\\
2.29195928404658	0.00751867335616003\\
2.29431362683492	0.00747609307140015\\
2.29697720886706	0.00742822933394914\\
2.29964079089921	0.00738069172527499\\
2.30230437293136	0.00733347783046469\\
2.3049679549635	0.00728658525418169\\
2.3073620172416	0.00724470982876873\\
2.3097560795197	0.0072030903543963\\
2.31215014179781	0.00716172513179194\\
2.31454420407591	0.00712061247426981\\
2.31646400304621	0.00708782556708246\\
2.31838380201651	0.00705519913583989\\
2.32030360098681	0.00702273232775494\\
2.32222339995711	0.00699042429496873\\
2.32401663451582	0.0069603888717122\\
2.32580986907453	0.00693049056083782\\
2.32760310363324	0.00690072868314782\\
2.32939633819196	0.00687110256309226\\
2.33151459693869	0.00683628068087315\\
2.33363285568542	0.00680164619043777\\
2.33575111443216	0.00676719799816026\\
2.33786937317889	0.00673293501737446\\
2.34044948179328	0.0066914502063909\\
2.34302959040767	0.00665023663753359\\
2.34560969902205	0.00660929238887247\\
2.34818980763644	0.00656861555329719\\
2.35079698970904	0.0065277815975839\\
2.35340417178165	0.00648721682756908\\
2.35601135385425	0.00644691932147627\\
2.35861853592685	0.00640688717248072\\
2.36074911481637	0.00637436876666666\\
2.36287969370588	0.00634202528047158\\
2.36501027259539	0.00630985569535484\\
2.3671408514849	0.00627785899921327\\
2.36892493129549	0.00625119823876345\\
2.37070901110608	0.00622465741377206\\
2.37249309091667	0.00619823594048223\\
2.37427717072725	0.00617193323817403\\
2.37618672642964	0.00614391158356862\\
2.37809628213203	0.0061160246282579\\
2.38000583783441	0.00608827167207557\\
2.3819153935368	0.00606065201879617\\
2.38429757157495	0.00602638222092461\\
2.38667974961311	0.00599231746563287\\
2.38906192765126	0.00595845642719435\\
2.39144410568941	0.0059247977891866\\
2.39415359623146	0.00588675880141144\\
2.39686308677352	0.00584897805603995\\
2.39957257731557	0.00581145365995665\\
2.40228206785762	0.00577418373500236\\
2.40418451779658	0.00574816597817344\\
2.40608696773553	0.00572227211784726\\
2.40798941767449	0.00569650151721304\\
2.40989186761344	0.00567085354293012\\
2.4117943175524	0.00564532756523963\\
2.41369676749135	0.0056199229582154\\
2.41559921743031	0.0055946390993036\\
2.41750166736926	0.00556947536938656\\
2.41984544865229	0.00553863839525873\\
2.42218922993531	0.00550798167218013\\
2.42453301121834	0.00547750406427004\\
2.42687679250136	0.00544720444338162\\
2.42955900474185	0.00541274665291947\\
2.43224121698233	0.00537851882816106\\
2.43492342922281	0.00534451931577004\\
2.43760564146329	0.00531074647513934\\
2.43954347261768	0.00528648656431355\\
2.44148130377207	0.00526234351016704\\
2.44341913492645	0.00523831670660582\\
2.44535696608084	0.00521440555084124\\
2.44729479723523	0.00519060944351692\\
2.44923262838962	0.0051669277889902\\
2.451170459544	0.00514335999483108\\
2.45310829069839	0.00511990547188768\\
2.45544680460237	0.00509175127912551\\
2.45778531850635	0.00506376016643654\\
2.46012383241033	0.00503593111788317\\
2.46246234631431	0.00500826312432457\\
2.46509554975525	0.00497730005546602\\
2.46772875319619	0.00494653849934436\\
2.47036195663712	0.00491597704651584\\
2.47299516007806	0.00488561429800977\\
2.4753943511543	0.00485812170948806\\
2.47779354223054	0.00483079188264851\\
2.48019273330678	0.0048036237825561\\
2.48259192438302	0.00477661638120498\\
2.48454842541847	0.0047547105347658\\
2.48650492645393	0.00473291032653678\\
2.48846142748938	0.00471121520961097\\
2.49041792852483	0.00468962463998092\\
2.49224361022599	0.00466957151878069\\
2.49406929192715	0.0046496085237101\\
2.49589497362831	0.00462973522014902\\
2.49772065532947	0.00460995117567453\\
2.49984220902653	0.00458707246703581\\
2.5019637627236	0.00456431304099664\\
2.50408531642066	0.00454167223066675\\
2.50620687011773	0.00451914937313262\\
2.50876323599331	0.00449216621552589\\
2.5113196018689	0.00446535221310044\\
2.51387596774448	0.00443870622953933\\
2.51643233362007	0.00441222713662627\\
2.51902585781381	0.00438553255107377\\
2.52161938200756	0.00435900743015469\\
2.52421290620131	0.00433265062188963\\
2.52680643039506	0.00430646098247228\\
2.52895934854384	0.00428484678954531\\
2.53111226669263	0.00426334636376576\\
2.53326518484142	0.00424195906420962\\
2.53541810299021	0.00422068425363002\\
2.53723649553703	0.00420280233485458\\
2.53905488808385	0.00418499983254381\\
2.54087328063068	0.00416727636938448\\
2.5426916731775	0.00414963156988157\\
2.54461561864359	0.00413104776703932\\
2.54653956410968	0.00411255116749161\\
2.54846350957578	0.00409414133374051\\
2.55038745504187	0.00407581783059615\\
2.55274981630195	0.0040534363343353\\
2.55511217756203	0.00403118354792971\\
2.55747453882211	0.00400905868052245\\
2.5598369000822	0.00398706094640315\\
2.56250931293787	0.00396232836227226\\
2.56518172579355	0.00393775635302749\\
2.56785413864922	0.00391334380560393\\
2.57052655150489	0.00388908961495852\\
2.57292818096081	0.00386742718759318\\
2.57532981041672	0.00384589097635737\\
2.57773143987263	0.00382448019654826\\
2.58013306932854	0.00380319406845652\\
2.58205988282662	0.00378620592794859\\
2.5839866963247	0.00376929712726049\\
2.58591350982278	0.00375246727116184\\
2.58784032332086	0.00373571596634764\\
2.58964045040536	0.00372013667444638\\
2.59144057748985	0.00370462528579164\\
2.59324070457435	0.00368918148488744\\
2.59504083165884	0.00367380495773748\\
2.59716649893937	0.00365573389128321\\
2.5992921662199	0.00363775568386747\\
2.60141783350043	0.00361986982713312\\
2.60354350078096	0.0036020758156474\\
2.60613206204363	0.00358053020395879\\
2.60872062330631	0.00355911914822301\\
2.61130918456898	0.0035378417538132\\
2.61389774583166	0.00351669713230234\\
2.61651238523179	0.00349547337944972\\
2.61912702463192	0.00347438328661895\\
2.62174166403205	0.00345342595831555\\
2.62435630343218	0.00343260050513756\\
2.62649406900772	0.00341567069797738\\
2.62863183458325	0.00339882797934517\\
2.63076960015879	0.00338207187282174\\
2.63290736573432	0.00336540190453073\\
2.63469910059065	0.00335149623956815\\
2.63649083544698	0.00333765047783269\\
2.6382825703033	0.00332386434503349\\
2.64007430515963	0.00331013756810422\\
2.64198788975279	0.00329554252141815\\
2.64390147434596	0.00328101453949069\\
2.64581505893912	0.00326655329495799\\
2.64772864353228	0.00325215846210456\\
2.65010692307551	0.0032343600605759\\
2.65248520261875	0.00321666312359494\\
2.65486348216198	0.00319906703708803\\
2.65724176170521	0.00318157119085479\\
2.65994179727767	0.0031618290739511\\
2.66264183285013	0.00314221449338737\\
2.6653418684226	0.00312272657515021\\
2.66804190399506	0.0031033644512984\\
2.66994879908918	0.00308976531200201\\
2.67185569418331	0.00307622818625141\\
2.67376258927744	0.00306275277417634\\
2.67566948437156	0.00304933877730556\\
2.67757637946569	0.00303598589874929\\
2.67948327455982	0.00302269384351424\\
2.68139016965394	0.00300946231796095\\
2.68329706474807	0.00299629102989472\\
2.68563862693801	0.00298019938429795\\
2.68798018912795	0.00296419759477229\\
2.69032175131788	0.00294828512984966\\
2.69266331350782	0.00293246146131216\\
2.6953372292745	0.00291449975757995\\
2.69801114504118	0.002896652386021\\
2.70068506080786	0.00287891857635167\\
2.70335897657454	0.00286129756350304\\
2.70578421722319	0.00284541222365384\\
2.70820945787183	0.0028296184890842\\
2.71063469852048	0.00281391580098068\\
2.71305993916913	0.00279830360386014\\
2.71500085229987	0.00278587402402502\\
2.71694176543061	0.00277350176739135\\
2.71888267856135	0.00276118655438348\\
2.72082359169209	0.00274892810666216\\
2.7226156446809	0.00273765999415492\\
2.72440769766971	0.00272643982116837\\
2.72619975065853	0.00271526737214166\\
2.72799180364734	0.00270414243246045\\
2.73009512188508	0.00269114549574008\\
2.73219844012282	0.00267821336832447\\
2.73430175836056	0.00266534570884614\\
2.7364050765983	0.0026525421777767\\
2.73897940914863	0.00263695822484296\\
2.74155374169895	0.00262146921756593\\
2.74412807424927	0.00260607454532945\\
2.7467024067996	0.00259077360149515\\
2.74933316080168	0.0025752335132454\\
2.75196391480376	0.00255979004000794\\
2.75459466880584	0.00254444254816827\\
2.75722542280792	0.00252919040814963\\
2.75938647436555	0.00251673232391936\\
2.76154752592318	0.00250433781688165\\
2.76370857748081	0.00249200654488018\\
2.76586962903844	0.00247973816744818\\
2.76766540101207	0.0024695911002616\\
2.76946117298571	0.00245948703621546\\
2.77125694495934	0.00244942578320755\\
2.77305271693297	0.0024394071499142\\
2.77494850632349	0.00242887655431476\\
2.77684429571402	0.00241839302344427\\
2.77874008510454	0.00240795633571304\\
2.78063587449506	0.00239756627056962\\
2.78299125545937	0.00238472198365865\\
2.78534663642368	0.00237194890778317\\
2.78770201738798	0.00235924662728047\\
2.79005739835229	0.00234661472894955\\
2.79275798304457	0.00233221758537678\\
2.79545856773685	0.00231791181215548\\
2.79815915242912	0.00230369679922263\\
2.8008597371214	0.00228957194048942\\
2.8027823649225	0.00227957063399418\\
2.8047049927236	0.00226961450119204\\
2.80662762052469	0.00225970332749491\\
2.80855024832579	0.00224983689923798\\
2.81047287612689	0.00224001500386284\\
2.81239550392799	0.00223023743024063\\
2.81431813172908	0.00222050396812855\\
2.81624075953018	0.00221081440826185\\
2.81858255460567	0.00219907135216363\\
2.82092434968115	0.00218739274540501\\
2.82326614475664	0.00217577821637348\\
2.82560793983213	0.00216422739560306\\
2.82826226704422	0.00215121158674404\\
2.8309165942563	0.00213827662329549\\
2.83357092146839	0.00212542197806474\\
2.83622524868048	0.00211264712716418\\
2.8386355676545	0.00210111533996907\\
2.84104588662852	0.00208964853549243\\
2.84345620560255	0.00207824632947399\\
2.84586652457657	0.00206690833974927\\
2.8478128674846	0.00205779946848342\\
2.84975921039262	0.00204873202442548\\
2.85170555330065	0.00203970580990328\\
2.85365189620868	0.00203072062802789\\
2.85545995713008	0.00202241040906065\\
2.85726801805149	0.00201413527457303\\
2.85907607897289	0.00200589506925802\\
2.8608841398943	0.00199768963844469\\
2.86299781732563	0.00198814112586846\\
2.86511149475695	0.00197863968250685\\
2.86722517218828	0.00196918506520667\\
2.86933884961961	0.00195977703205711\\
2.87190611252912	0.00194841238344265\\
2.87447337543864	0.00193711567479943\\
2.87704063834816	0.00192588648076117\\
2.87960790125768	0.00191472437855879\\
2.88221947179724	0.00190343803815987\\
2.88483104233679	0.00189222025241106\\
2.88744261287635	0.00188107058549226\\
2.8900541834159	0.0018699886041387\\
2.8922086184424	0.00186089708423625\\
2.8943630534689	0.00185185109580317\\
2.8965174884954	0.00184285040021203\\
2.89867192352189	0.00183389475989916\\
2.90047719678749	0.00182642505059908\\
2.90228247005308	0.00181898667245023\\
2.90408774331868	0.00181157948798907\\
2.90589301658427	0.00180420336025697\\
2.90780319988387	0.00179643224796054\\
2.90971338318348	0.0017886955939554\\
2.91162356648308	0.00178099323851382\\
2.91353374978268	0.00177332502261468\\
2.91589455276919	0.00176389477891114\\
2.91825535575569	0.00175451614351467\\
2.9206161587422	0.00174518882133353\\
2.9229769617287	0.0017359125189302\\
2.92566444764645	0.00172541430831196\\
2.9283519335642	0.0017149814095415\\
2.93103941948195	0.00170461339837836\\
2.9337269053997	0.0016943098531422\\
2.93564924907833	0.00168697909986255\\
2.93757159275697	0.00167968096404147\\
2.9394939364356	0.00167241529418676\\
2.94141628011424	0.00166518193939337\\
2.94333862379287	0.00165798074951703\\
2.94526096747151	0.00165081157549216\\
2.94718331115014	0.00164367426880504\\
2.94910565482878	0.00163656868158711\\
2.95144462598517	0.00162796567161122\\
2.95378359714156	0.00161940913898292\\
2.95612256829796	0.00161089882185651\\
2.95846153945435	0.00160243445981219\\
2.96111338252008	0.00159289312433167\\
2.96376522558582	0.00158341015343989\\
2.96641706865155	0.00157398517507354\\
2.96906891171728	0.00156461781933981\\
2.97148029951093	0.00155614955900869\\
2.97389168730458	0.00154772836769706\\
2.97630307509822	0.00153935397284963\\
2.97871446289187	0.0015310261032968\\
2.98066332274407	0.00152432941141944\\
2.98261218259628	0.00151766279153992\\
2.98456104244848	0.00151102610298349\\
2.98650990230069	0.00150441920556756\\
2.988318921985	0.00149831292461294\\
2.99012794166931	0.00149223208213239\\
2.99193696135363	0.00148617656780275\\
2.99374598103794	0.00148014627171475\\
2.99585794393773	0.00147313788674178\\
2.99796990683751	0.00146616355144682\\
3.0000818697373	0.00145922309370305\\
3.00219383263709	0.00145231634221159\\
3.00475814806796	0.00144397532557769\\
3.00732246349884	0.00143568344630705\\
3.00988677892972	0.0014274404033814\\
3.0124510943606	0.00141924589750652\\
3.01506217359137	0.00141095151891723\\
3.01767325282214	0.00140270684423534\\
3.02028433205292	0.00139451156390818\\
3.02289541128369	0.00138636537007285\\
3.02505202279049	0.00137967384723429\\
3.02720863429729	0.0013730154312939\\
3.02936524580408	0.00136638995199925\\
3.03152185731088	0.00135979723979607\\
3.03332887563303	0.0013542983329982\\
3.03513589395518	0.00134882221441685\\
3.03694291227733	0.00134336878593912\\
3.03874993059948	0.00133793794977145\\
3.04065955562672	0.00133222318332945\\
3.04256918065396	0.00132653342504345\\
3.0444788056812	0.0013208685612907\\
3.04638843070844	0.00131522847891701\\
3.04874676089269	0.00130829717701027\\
3.05110509107695	0.0013014032880558\\
3.0534634212612	0.00129454660249063\\
3.05582175144546	0.00128772691185933\\
3.058507446026	0.0012800053570279\\
3.06119314060654	0.0012723312082529\\
3.06387883518709	0.00126470416369823\\
3.06656452976763	0.00125712392322177\\
3.06848892129315	0.00125172104025522\\
3.07041331281866	0.00124634192569328\\
3.07233770434418	0.00124098647111066\\
3.07426209586969	0.0012356545684565\\
3.07618648739521	0.00123034611021151\\
3.07811087892073	0.00122506098969372\\
3.08003527044624	0.00121979910055911\\
3.08195966197176	0.00121456033689338\\
3.08429817494517	0.00120822518569678\\
3.08663668791858	0.00120192384042486\\
3.08897520089199	0.00119565611418819\\
3.0913137138654	0.00118942182105494\\
3.0939624219512	0.00118240071821262\\
3.09661113003699	0.0011754220026575\\
3.09925983812279	0.00116848540944379\\
3.10190854620858	0.00116159067505917\\
3.10431795576393	0.00115535498426835\\
3.10672736531928	0.00114915351868901\\
3.10913677487464	0.00114298608386179\\
3.11154618442999	0.00113685248626336\\
3.11349609189551	0.00113191327661993\\
3.11544599936103	0.00112699600165736\\
3.11739590682655	0.0011221005605272\\
3.11934581429207	0.00111722685269015\\
3.1211571292199	0.00111271893433834\\
3.12296844414773	0.00110822960390516\\
3.12477975907556	0.00110375878210206\\
3.12659107400339	0.0010993063899105\\
3.1287041435588	0.00109413544070932\\
3.1308172131142	0.00108898934210109\\
3.13293028266961	0.00108386797060109\\
3.13504335222501	0.00107877120328274\\
3.13760613638437	0.00107262255535717\\
3.14016892054373	0.00106650970239952\\
3.14273170470309	0.00106043242906128\\
3.14529448886245	0.00105439052114727\\
3.14790274400101	0.00104827750509905\\
3.15051099913958	0.0010422006777145\\
3.15311925427815	0.00103615981770467\\
3.15572750941672	0.00103015470491392\\
3.15788347642801	0.00102521774743209\\
3.1600394434393	0.00102030494277599\\
3.1621954104506	0.00101541616884434\\
3.16435137746189	0.0010105513040067\\
3.16615994857341	0.00100648867806061\\
3.16796851968493	0.00100244272113415\\
3.16977709079644	0.00099841336259075\\
3.17158566190796	0.000994400531994469\\
3.17349715738947	0.000990177222309409\\
3.17540865287098	0.00098597221489926\\
3.17732014835249	0.000981785427906903\\
3.17923164383401	0.000977616779788536\\
3.18159024929551	0.000972497939205019\\
3.18394885475701	0.000967406440516695\\
3.18630746021852	0.000962342133067327\\
3.18866606568002	0.000957304866949817\\
3.19134953754471	0.000951606479815635\\
3.1940330094094	0.00094594268553128\\
3.19671648127409	0.000940313267592095\\
3.19939995313878	0.000934718010621489\\
3.20132460061072	0.000930725881485818\\
3.20324924808266	0.000926751136776752\\
3.2051738955546	0.000922793698443714\\
3.20709854302654	0.000918853488672106\\
3.20902319049848	0.00091493043002059\\
3.21094783797042	0.000911024445711088\\
3.21287248544236	0.000907135459161817\\
3.2147971329143	0.00090326339407654\\
3.21713510543953	0.000898582442070659\\
3.21947307796477	0.000893926212628859\\
3.22181105049001	0.000889294571250852\\
3.22414902301524	0.000884687384082865\\
3.22679677507923	0.000879499109484254\\
3.22944452714322	0.000874341836295443\\
3.2320922792072	0.000869215373809053\\
3.23474003127119	0.000864119532274486\\
3.23714919029844	0.000859509332059811\\
3.23955834932569	0.000854924186185417\\
3.24196750835294	0.000850363954462178\\
3.24437666738019	0.000845828497363636\\
3.24632705866219	0.000842174763018441\\
3.24827744994419	0.000838537102455542\\
3.25022784122619	0.000834915442847956\\
3.25217823250819	0.000831309711564716\\
3.25399002834355	0.000827974412184802\\
3.25580182417892	0.000824652738157437\\
3.25761362001428	0.00082134463221256\\
3.25942541584964	0.000818050037254656\\
3.26153837711025	0.000814224789555923\\
3.26365133837085	0.000810417751107495\\
3.26576429963146	0.000806628832769448\\
3.26787726089206	0.000802857945778606\\
3.27043930008176	0.000798309674040834\\
3.27300133927146	0.000793787626644735\\
3.27556337846116	0.000789291648174115\\
3.27812541765085	0.000784821583988911\\
3.28073305523364	0.000780298414309986\\
3.28334069281643	0.000775801769815136\\
3.28594833039922	0.000771331490674369\\
3.288555967982	0.000766887417841522\\
3.29071208134092	0.000763232535828698\\
3.29286819469985	0.000759595373974499\\
3.29502430805877	0.000755975843931062\\
3.29718042141769	0.000752373857687852\\
3.29898946313301	0.000749365157442794\\
3.30079850484832	0.000746368694760725\\
3.30260754656363	0.000743384418490459\\
3.30441658827894	0.000740412277605125\\
3.30632827883709	0.000737284622753361\\
3.30823996939523	0.000734170403439286\\
3.31015165995337	0.000731069560403926\\
3.31206335051151	0.000727982034597019\\
3.31442159389489	0.000724191551444992\\
3.31677983727826	0.000720421134751413\\
3.31913808066164	0.00071667067549158\\
3.32149632404501	0.000712940065149027\\
3.3241790963769	0.000708720064867689\\
3.3268618687088	0.000704525455224679\\
3.32954464104069	0.000700356079515283\\
3.33222741337258	0.000696211781794852\\
3.33415235426149	0.000693253534025189\\
3.3360772951504	0.000690308060822546\\
3.33800223603931	0.000687375305589428\\
3.33992717692822	0.000684455211875505\\
3.34185211781713	0.000681547723493696\\
3.34377705870604	0.00067865278479297\\
3.34570199959495	0.000675770340225549\\
3.34762694048386	0.000672900334433114\\
3.34996470092677	0.000669431478921962\\
3.35230246136968	0.000665980790243888\\
3.35464022181259	0.000662548170875063\\
3.35697798225551	0.000659133523729559\\
3.35962506159904	0.000655288645075479\\
3.36227214094257	0.000651466546484235\\
3.36491922028609	0.000647667089679653\\
3.36756629962962	0.000643890137029868\\
3.36997508000949	0.000640472639273734\\
3.37238386038937	0.000637073561078077\\
3.37479264076924	0.000633692800685708\\
3.37720142114911	0.000630330256837896\\
3.37915200481207	0.000627620612757082\\
3.38110258847504	0.000624922795186733\\
3.383053172138	0.000622236751192825\\
3.38500375580096	0.000619562427969501\\
3.38681592546401	0.000617088332197572\\
3.38862809512706	0.000614624265829145\\
3.39044026479011	0.000612170187225114\\
3.39225243445316	0.000609726054858101\\
3.39436549035286	0.000606888612820822\\
3.39647854625256	0.000604064572874278\\
3.39859160215227	0.000601253870222322\\
3.40070465805197	0.000598456440323468\\
3.4032662936296	0.000595082851435526\\
3.40582792920724	0.000591728560902152\\
3.40838956478487	0.000588393455774787\\
3.41095120036251	0.000585077423628846\\
3.41355827225748	0.000581722042172924\\
3.41616534415245	0.000578386183921671\\
3.41877241604742	0.000575069732670243\\
3.42137948794239	0.000571772572778029\\
3.42353549183811	0.000569060369050158\\
3.42569149573382	0.000566361215867684\\
3.42784749962954	0.000563675048904743\\
3.43000350352525	0.000561001804097646\\
3.43181281478111	0.000558768351475821\\
3.43362212603697	0.000556543917214794\\
3.43543143729283	0.000554328464047295\\
3.43724074854869	0.000552121954782187\\
3.43915270354275	0.000549799946811834\\
3.44106465853681	0.000547487841752411\\
3.44297661353087	0.000545185596429493\\
3.44488856852493	0.000542893167807194\\
3.44724674041442	0.000540079183432664\\
3.44960491230391	0.000537279987610574\\
3.4519630841934	0.000534495500923423\\
3.45432125608289	0.000531725644299165\\
3.45700353420877	0.000528592784015566\\
3.45968581233465	0.000525478635214761\\
3.46236809046053	0.000522383083750952\\
3.46505036858641	0.000519306015997184\\
3.46697536298556	0.000517109021762041\\
3.46890035738471	0.000514921448164624\\
3.47082535178386	0.000512743253928297\\
3.47275034618301	0.000510574397867017\\
3.47467534058217	0.000508414838980191\\
3.47660033498132	0.000506264536708079\\
3.47852532938047	0.000504123450532933\\
3.48045032377962	0.000501991540061949\\
3.48278792520185	0.000499414950460128\\
3.48512552662409	0.000496851760871725\\
3.48746312804632	0.000494301900159832\\
3.48980072946855	0.000491765297484298\\
3.49244750239684	0.000488909118802663\\
3.49509427532512	0.000486069745416115\\
3.49774104825341	0.000483247076434868\\
3.5003878211817	0.000480441011408685\\
3.50279645445696	0.000477901763988641\\
3.50520508773222	0.000475376110081863\\
3.50761372100749	0.000472863975367903\\
3.51002235428275	0.000470365285931197\\
3.51197300770034	0.000468351502286755\\
3.51392366111794	0.000466346450208232\\
3.51587431453553	0.000464350091001076\\
3.51782496795313	0.000462362386060271\\
3.51963724226104	0.000460523410120437\\
3.52144951656895	0.000458691840597103\\
3.52326179087686	0.000456867647057689\\
3.52507406518477	0.000455050799140031\\
3.52718708572977	0.000452941681006403\\
3.52930010627477	0.000450842460211981\\
3.53141312681978	0.000448753089402125\\
3.53352614736478	0.000446673521393957\\
3.53608755901756	0.000444165737435698\\
3.53864897067035	0.000441672206155489\\
3.54121038232313	0.000439192844998305\\
3.54377179397591	0.00043672757176362\\
3.54637863114599	0.000434232958390602\\
3.54898546831606	0.000431752767188419\\
3.55159230548613	0.000429286913171802\\
3.55419914265621	0.000426835311784885\\
3.55635511214705	0.000424818436964304\\
3.55851108163789	0.000422811206531762\\
3.56066705112873	0.000420813573382719\\
3.56282302061957	0.000418825490637222\\
3.56463241848754	0.000417164328330878\\
3.56644181635551	0.000415509832703624\\
3.56825121422348	0.000413861976464665\\
3.57006061209144	0.000412220732369568\\
3.57197261156608	0.000410493576965817\\
3.57388461104072	0.000408773742944587\\
3.57579661051535	0.000407061198695879\\
3.57770860998999	0.000405355912700902\\
3.58006667850184	0.000403262733124357\\
3.58242474701369	0.000401180487451326\\
3.58478281552555	0.000399109117533745\\
3.5871408840374	0.000397048565458186\\
3.58982292936883	0.000394717988671139\\
3.59250497470026	0.000392401247990374\\
3.59518702003168	0.000390098259818991\\
3.59786906536311	0.000387808940921488\\
3.59979408203534	0.00038617418051846\\
3.60171909870758	0.000384546389048419\\
3.60364411537981	0.000382925536255394\\
3.60556913205205	0.000381311591938678\\
3.60749414872429	0.000379704526027248\\
3.60941916539652	0.000378104308818296\\
3.61134418206876	0.000376510910610917\\
3.61326919874099	0.000374924301785783\\
3.61560670442703	0.000373006802369305\\
3.61794421011306	0.000371099217882286\\
3.6202817157991	0.000369201496175102\\
3.62261922148513	0.000367313585298879\\
3.62526580107532	0.000365187824938787\\
3.62791238066552	0.000363074500858032\\
3.63055896025571	0.000360973539075441\\
3.63320553984591	0.000358884865915717\\
3.63561405574547	0.000356994690237077\\
3.63802257164503	0.00035511457671633\\
3.64043108754459	0.000353244470797279\\
3.64283960344416	0.000351384318280141\\
3.64479026889819	0.000349885031769438\\
3.64674093435223	0.000348392210449286\\
3.64869159980627	0.000346905825894815\\
3.6506422652603	0.000345425849750861\\
3.65245458639181	0.000344056553909921\\
3.65426690752332	0.000342692743091148\\
3.65607922865483	0.000341334394949211\\
3.65789154978634	0.000339981487182248\\
3.66000454690813	0.000338410962689279\\
3.66211754402993	0.000336847768473911\\
3.66423054115172	0.000335291869767125\\
3.66634353827352	0.000333743231915179\\
3.66890481378546	0.00033187573147426\\
3.67146608929741	0.000330018787957351\\
3.67402736480936	0.000328172340741705\\
3.67658864032131	0.000326336329444901\\
3.67919531597083	0.000324478426689881\\
3.68180199162035	0.000322631208354877\\
3.68440866726988	0.000320794611993712\\
3.6870153429194	0.000318968575509937\\
3.68917126050994	0.000317466239643924\\
3.69132717810048	0.00031597105059884\\
3.69348309569101	0.000314482973714973\\
3.69563901328155	0.000313001974543223\\
3.69744844133172	0.000311764432519051\\
3.69925786938188	0.0003105318318855\\
3.70106729743205	0.000309304152568102\\
3.70287672548221	0.000308081374521094\\
3.70478874536984	0.000306794570708474\\
3.70670076525748	0.000305513194202978\\
3.70861278514511	0.000304237221761299\\
3.71052480503275	0.000302966630199428\\
3.71288281230497	0.000301407043030859\\
3.7152408195772	0.00029985556171345\\
3.71759882684942	0.000298312143486839\\
3.71995683412165	0.000296776745749587\\
3.72263872936508	0.000295040145687305\\
3.72532062460852	0.000293313804227138\\
3.72800251985195	0.000291597659877642\\
3.73068441509539	0.000289891651406989\\
3.73260941885576	0.000288673331596005\\
3.73453442261613	0.000287460180253313\\
3.7364594263765	0.000286252175107025\\
3.73838443013687	0.00028504929391919\\
3.74030943389725	0.000283851514541015\\
3.74223443765762	0.000282658815135491\\
3.74415944141799	0.00028147117384156\\
3.74608444517836	0.000280288568850632\\
3.74842187983291	0.000278859330620696\\
3.75075931448745	0.000277437447396913\\
3.753096749142	0.000276022880791406\\
3.75543418379654	0.000274615592551582\\
3.75808064922314	0.000273030985010273\\
3.76072711464973	0.000271455604143286\\
3.76337358007633	0.000269889395475407\\
3.76602004550293	0.000268332304751071\\
3.7684284882759	0.000266923137518239\\
3.77083693104888	0.000265521437090395\\
3.77324537382185	0.000264127163245511\\
3.77565381659483	0.000262740276098279\\
3.77760447072951	0.000261622390039301\\
3.77955512486419	0.00026050930258156\\
3.78150577899888	0.000259400992755118\\
3.78345643313356	0.000258297439651907\\
3.78526875633075	0.000257276389600904\\
3.78708107952793	0.000256259411191519\\
3.78889340272511	0.000255246487952912\\
3.79070572592229	0.000254237603440374\\
3.79281868800144	0.00025306643664488\\
3.7949316500806	0.000251900711724577\\
3.79704461215975	0.000250740403053446\\
3.7991575742389	0.000249585485082188\\
3.80171876099847	0.000248192764036236\\
3.80427994775804	0.000246807881114214\\
3.80684113451761	0.000245430791627328\\
3.80940232127718	0.000244061451050347\\
3.81200890185391	0.000242675750958282\\
3.81461548243063	0.000241297984936041\\
3.81722206300735	0.000239928106916175\\
3.81982864358407	0.000238566071137333\\
3.82198452162121	0.000237445436835469\\
3.82414039965834	0.000236330110704227\\
3.82629627769548	0.000235220067132899\\
3.82845215573262	0.000234115280722133\\
3.83026158149254	0.000233192073864108\\
3.83207100725247	0.000232272537714703\\
3.8338804330124	0.000231356657451198\\
3.83568985877233	0.000230444418269854\\
3.83760186731047	0.000229484401266516\\
3.83951387584861	0.000228528416325469\\
3.84142588438675	0.000227576446294493\\
3.84333789292489	0.000226628474059238\\
3.84569584703625	0.000225464882265979\\
3.84805380114761	0.000224307313013281\\
3.85041175525898	0.00022315573474412\\
3.85276970937034	0.000222010116008622\\
3.85545151259263	0.000220714357958256\\
3.85813331581492	0.000219426222850074\\
3.86081511903721	0.000218145665288506\\
3.8634969222595	0.000216872640073101\\
3.86542190617341	0.00021596348792055\\
3.86734689008732	0.000215058177104411\\
3.86927187400122	0.000214156691170812\\
3.87119685791513	0.000213259013687722\\
3.87312184182904	0.000212365128282447\\
3.87504682574295	0.000211475018849562\\
3.87697180965686	0.000210588669243123\\
3.87889679357077	0.000209706063350235\\
3.88123417552793	0.000208639382364126\\
3.88357155748509	0.000207578168893294\\
3.88590893944226	0.000206522394583648\\
3.88824632139942	0.000205472031171764\\
3.89089270857503	0.000204289303935365\\
3.89353909575063	0.000203113436410412\\
3.89618548292624	0.000201944388346889\\
3.89883187010185	0.000200782119660027\\
3.90124025675141	0.000199730237012788\\
3.90364864340097	0.000198683906574903\\
3.90605703005053	0.000197643098581213\\
3.90846541670008	0.000196607783601645\\
3.91041605071282	0.000195773252407297\\
3.91236668472557	0.000194942289947794\\
3.91431731873831	0.000194114880694938\\
3.91626795275105	0.000193291009182095\\
3.91808026502683	0.000192528716147883\\
3.91989257730261	0.000191769451521275\\
3.92170488957839	0.000191013203121641\\
3.92351720185417	0.000190259958783619\\
3.92563013251985	0.000189385546297656\\
3.92774306318554	0.000188515181700458\\
3.92985599385122	0.000187648846044515\\
3.9319689245169	0.000186786520432787\\
3.93453004858859	0.000185746628070198\\
3.93709117266028	0.000184712566602063\\
3.93965229673196	0.000183684302980723\\
3.94221342080365	0.000182661804270806\\
3.94481993371896	0.000181627069759077\\
3.94742644663428	0.000180598238310528\\
3.9500329595496	0.000179575275826371\\
3.95263947246491	0.0001785581484937\\
3.95479531455881	0.000177721268869361\\
3.95695115665271	0.000176888339222762\\
3.95910699874661	0.000176059340558251\\
3.96126284084051	0.000175234254101121\\
3.96307225350724	0.000174544759266568\\
3.96488166617398	0.000173857996249892\\
3.96669107884072	0.000173173954069969\\
3.96850049150745	0.00017249262176011\\
3.97041248285688	0.000171775596141923\\
3.97232447420631	0.00017106157151417\\
3.97423646555573	0.000170350535181549\\
3.97614845690516	0.000169642474472345\\
3.97850636956688	0.000168773356175922\\
3.98086428222859	0.000167908720717822\\
3.98322219489031	0.000167048544740049\\
3.98558010755203	0.000166192804956446\\
3.98826184589829	0.000165224903944471\\
3.99094358424454	0.000164262677631438\\
3.9936253225908	0.00016330609240341\\
3.99630706093705	0.000162355114802085\\
3.99823202188862	0.000161675938287832\\
4.00015698284019	0.000160999621784853\\
4.00208194379176	0.00016032615310008\\
4.00400690474333	0.000159655520056249\\
4.0059318656949	0.000158987710513239\\
4.00785682664648	0.000158322712562598\\
4.00978178759805	0.000157660514245273\\
4.01170674854962	0.000157001103622449\\
4.01404408866664	0.000156204159595556\\
4.01638142878366	0.000155411287024118\\
4.01871876890068	0.000154622464906177\\
4.0210561090177	0.000153837672300182\\
4.02370244035224	0.000152953969317423\\
4.02634877168678	0.000152075375056715\\
4.02899510302132	0.000151201859693292\\
4.03164143435586	0.000150333393534613\\
4.0340497782842	0.000149547392851319\\
4.03645812221253	0.000148765527684483\\
4.03886646614087	0.000147987775933803\\
4.0412748100692	0.000147214115843468\\
4.04322542204939	0.000146590481900339\\
4.04517603402959	0.000145969506431239\\
4.04712664600978	0.000145351177898714\\
4.04907725798998	0.000144735484831153\\
4.05088955333303	0.000144165801859379\\
4.05270184867608	0.000143598375030959\\
4.05451414401913	0.000143033195312969\\
4.05632643936218	0.000142470253681231\\
4.05843934091846	0.000141816750435062\\
4.06055224247474	0.000141166263055066\\
4.06266514403102	0.000140518777494744\\
4.0647780455873	0.000139874279740283\\
4.067339122607	0.000139097060775629\\
4.0699001996267	0.00013832418648519\\
4.0724612766464	0.000137555632365614\\
4.0750223536661	0.00013679137399203\\
4.07762881755399	0.000136017957041758\\
4.08023528144188	0.000135248939039084\\
4.08284174532977	0.00013448429467098\\
4.08544820921766	0.000133723998905102\\
4.08760402103405	0.000133098424214575\\
4.08975983285044	0.000132475793417306\\
4.09191564466684	0.000131856092374707\\
4.09407145648323	0.00013123930718376\\
4.09588085203053	0.000130723873112935\\
4.09769024757782	0.000130210475233332\\
4.09949964312512	0.00012969910538612\\
4.10130903867242	0.000129189755425681\\
4.1032210099662	0.000128653716019403\\
4.10513298125999	0.000128119913581356\\
4.10704495255377	0.000127588338691556\\
4.10895692384756	0.000127058981944234\\
4.11131480183376	0.00012640921005378\\
4.11367267981997	0.000125762779963034\\
4.11603055780618	0.000125119674340405\\
4.11838843579239	0.000124479875902226\\
4.12107012654176	0.00012375621024888\\
4.12375181729114	0.000123036775285537\\
4.12643350804051	0.000122321546059042\\
4.12911519878988	0.000121610497749173\\
4.13104013786426	0.000121102665261738\\
4.13296507693864	0.000120596965267979\\
4.13489001601301	0.000120093388708185\\
4.13681495508739	0.000119591926536336\\
4.13873989416177	0.000119092569726874\\
4.14066483323615	0.00011859530945711\\
4.14258977231053	0.000118100136847951\\
4.1445147113849	0.000117607043032266\\
4.14685201759891	0.000117011098713251\\
4.14918932381291	0.000116418190603797\\
4.15152663002692	0.000115828303111346\\
4.15386393624093	0.000115241420683411\\
4.15651022476526	0.000114580562483135\\
4.1591565132896	0.000113923514362358\\
4.16180280181394	0.000113270254167887\\
4.16444909033827	0.000112620759860067\\
4.16685739973614	0.000112032928601472\\
4.16926570913401	0.000111448181947516\\
4.17167401853188	0.000110866503438547\\
4.17408232792974	0.000110287876975189\\
4.17603291878548	0.000109821448616074\\
4.17798350964121	0.000109357003368626\\
4.17993410049694	0.000108894532633411\\
4.18188469135267	0.000108434027883778\\
4.18369696909898	0.000108007931057279\\
4.18550924684529	0.000107583517319807\\
4.1873215245916	0.000107160779956805\\
4.18913380233791	0.000106739712258847\\
4.19124667848728	0.000106250902168091\\
4.19335955463666	0.000105764342058121\\
4.19547243078603	0.000105280021492882\\
4.1975853069354	0.000104797930057094\\
4.20014634692917	0.000104216555441474\\
4.20270738692295	0.0001036384224086\\
4.20526842691672	0.000103063512750485\\
4.2078294669105	0.000102491808315804\\
4.21043589255169	0.000101913244593048\\
4.21304231819287	0.000101337963260191\\
4.21564874383406	0.000100765945477764\\
4.21825516947525	0.000100197172691201\\
4.22041095526356	9.97291765493739e-05\\
4.22256674105188	9.92633773133212e-05\\
4.22472252684019	9.87997644237716e-05\\
4.22687831262851	9.83383275741772e-05\\
4.22868769092755	9.79527095897563e-05\\
4.23049706922659	9.75686112372534e-05\\
4.23230644752564	9.71860264387866e-05\\
4.23411582582468	9.68049491305535e-05\\
4.23602777799339	9.64038999206781e-05\\
4.23793973016209	9.60045202695639e-05\\
4.2398516823308	9.56068031728629e-05\\
4.24176363449951	9.52107416344481e-05\\
4.24412148364289	9.47245817834259e-05\\
4.24647933278627	9.42409162392333e-05\\
4.24883718192966	9.37597321156642e-05\\
4.25119503107304	9.32810165584267e-05\\
4.25387668463836	9.27395428686669e-05\\
4.25655833820368	9.22012272045733e-05\\
4.259239991769	9.16660510022037e-05\\
4.26192164533432	9.11339958190309e-05\\
4.26384656448837	9.07539947799425e-05\\
4.26577148364242	9.03755857103065e-05\\
4.26769640279646	8.99987618626256e-05\\
4.26962132195051	8.962351650349e-05\\
4.27154624110455	8.92498429072809e-05\\
4.2734711602586	8.8877734527722e-05\\
4.27539607941264	8.85071847591962e-05\\
4.27732099856669	8.81381870028705e-05\\
4.27965827667185	8.76922188875626e-05\\
4.281995554777	8.72485176583459e-05\\
4.28433283288216	8.68070717162771e-05\\
4.28667011098732	8.63678694890297e-05\\
4.28931636548558	8.58733006348967e-05\\
4.29196261998384	8.5381576671655e-05\\
4.2946088744821	8.48926811103374e-05\\
4.29725512898037	8.44065975663786e-05\\
4.29966341004388	8.39666568487027e-05\\
4.30207169110738	8.35290195455214e-05\\
4.30447997217089	8.30936733617446e-05\\
4.3068882532344	8.26606063817103e-05\\
4.30883882496129	8.23115084546795e-05\\
4.31078939668817	8.19638915393911e-05\\
4.31273996841505	8.16177492063877e-05\\
4.31469054014194	8.12730751073027e-05\\
4.31650280121956	8.09541512142067e-05\\
4.31831506229718	8.06364843245784e-05\\
4.32012732337481	8.0320069436887e-05\\
4.32193958445243	8.0004901553053e-05\\
4.32405243851067	7.96390257323515e-05\\
4.32616529256892	7.92748303780503e-05\\
4.32827814662717	7.89123077223262e-05\\
4.33039100068541	7.85514500103013e-05\\
4.33295201061392	7.81162720752618e-05\\
4.33551302054243	7.76835153718351e-05\\
4.33807403047094	7.72531663450903e-05\\
4.34063504039946	7.68252114831739e-05\\
4.3432414353409	7.63921168402413e-05\\
4.34584783028235	7.59614741075924e-05\\
4.34845422522379	7.5533269230363e-05\\
4.35106062016524	7.51074884484877e-05\\
4.35321638377926	7.47571442019428e-05\\
4.35537214739327	7.44084411825133e-05\\
4.35752791100729	7.40613714765699e-05\\
4.3596836746213	7.3715927441293e-05\\
4.36149303687129	7.34272403995103e-05\\
4.36330239912128	7.31396886794758e-05\\
4.36511176137127	7.28532677422541e-05\\
4.36692112362126	7.2567973065123e-05\\
4.36883305833716	7.22677239283992e-05\\
4.37074499305306	7.19687221703501e-05\\
4.37265692776896	7.16709625735657e-05\\
4.37456886248486	7.13744399251713e-05\\
4.37692668726897	7.10104596179535e-05\\
4.37928451205307	7.06483429837754e-05\\
4.38164233683717	7.02880804253249e-05\\
4.38400016162128	6.99296623666942e-05\\
4.38668178521909	6.95242526634094e-05\\
4.3893634088169	6.91212027061239e-05\\
4.39204503241471	6.87204986581026e-05\\
4.39472665601252	6.83221267998695e-05\\
4.3966515576107	6.80376007588887e-05\\
4.39857645920888	6.77542643716603e-05\\
4.40050136080706	6.74721126018419e-05\\
4.40242626240524	6.71911404291082e-05\\
4.40435116400342	6.69113428312232e-05\\
4.4062760656016	6.66327149459148e-05\\
4.40820096719978	6.63552518505139e-05\\
4.41012586879796	6.60789486260784e-05\\
4.41246312333511	6.57450077804429e-05\\
4.41480037787227	6.54127611033372e-05\\
4.41713763240942	6.50821999525322e-05\\
4.41947488694658	6.47533157037369e-05\\
4.42212111357763	6.43829680111578e-05\\
4.42476734020868	6.40147466009347e-05\\
4.42741356683973	6.36486391778309e-05\\
4.43005979347078	6.32846335481429e-05\\
4.43246805084355	6.29551784688118e-05\\
4.43487630821632	6.26274451127757e-05\\
4.43728456558908	6.23014242679587e-05\\
4.43969282296185	6.19771071222353e-05\\
4.44164337782217	6.17156703967106e-05\\
4.44359393268248	6.14553407653698e-05\\
4.44554448754279	6.11961134057278e-05\\
4.4474950424031	6.09379835852517e-05\\
4.44930728849203	6.06991364264536e-05\\
4.45111953458097	6.04612289337941e-05\\
4.4529317806699	6.0224257374862e-05\\
4.45474402675883	5.99882180202837e-05\\
4.45685686180513	5.97141999114809e-05\\
4.45896969685143	5.94414380760601e-05\\
4.46108253189772	5.91699267233342e-05\\
4.46319536694402	5.8899660070556e-05\\
4.46575635194839	5.85737280476188e-05\\
4.46831733695277	5.82496061742107e-05\\
4.47087832195714	5.79272843435874e-05\\
4.47343930696152	5.76067524841265e-05\\
4.47604567657615	5.72823677256448e-05\\
4.47865204619078	5.69598161795248e-05\\
4.48125841580541	5.66390873361911e-05\\
4.48386478542004	5.63201709939295e-05\\
4.48602053008032	5.60577550669936e-05\\
4.48817627474061	5.57965663446156e-05\\
4.49033201940089	5.55365988735222e-05\\
4.49248776406117	5.52778469892498e-05\\
4.49429711197723	5.50616065807865e-05\\
4.49610645989328	5.48462151270445e-05\\
4.49791580780933	5.46316692300381e-05\\
4.49972515572538	5.44179655108375e-05\\
4.50163707503798	5.41930584058197e-05\\
4.50354899435058	5.39690840700456e-05\\
4.50546091366317	5.37460386112515e-05\\
4.50737283297577	5.3523918139604e-05\\
4.50973063711776	5.32512642115788e-05\\
4.51208844125975	5.29800039695638e-05\\
4.51444624540173	5.2710130255504e-05\\
4.51680404954372	5.24416359260575e-05\\
4.51948564837796	5.21379370399204e-05\\
4.52216724721219	5.18360029140859e-05\\
4.52484884604643	5.15358232177758e-05\\
4.52753044488067	5.12373877380691e-05\\
4.52945533119621	5.1024236394863e-05\\
4.53138021751175	5.08119748120137e-05\\
4.53330510382729	5.0600599222519e-05\\
4.53522999014283	5.03901058782138e-05\\
4.53715487645837	5.01804910215297e-05\\
4.53907976277391	4.99717510387864e-05\\
4.54100464908945	4.97638822560674e-05\\
4.54292953540499	4.95568810015617e-05\\
4.54526677001127	4.93066969573563e-05\\
4.54760400461756	4.90577801018092e-05\\
4.54994123922384	4.8810123986846e-05\\
4.55227847383013	4.85637221769545e-05\\
4.55492467724431	4.82862533708974e-05\\
4.5575708806585	4.80103750501728e-05\\
4.56021708407269	4.77360780316372e-05\\
4.56286328748687	4.74633532348394e-05\\
4.56527152487821	4.72165125231419e-05\\
4.56767976226955	4.69709597779324e-05\\
4.57008799966089	4.67266880745036e-05\\
4.57249623705223	4.64836909087326e-05\\
4.57444677723738	4.62878057113671e-05\\
4.57639731742253	4.60927487584349e-05\\
4.57834785760769	4.58985164201028e-05\\
4.58029839779284	4.57051051653699e-05\\
4.58211063068832	4.55261408010183e-05\\
4.58392286358381	4.5347879430627e-05\\
4.58573509647929	4.51703182641079e-05\\
4.58754732937478	4.49934545148063e-05\\
4.58966014808661	4.47881321082517e-05\\
4.59177296679844	4.45837495879399e-05\\
4.59388578551027	4.43803026314417e-05\\
4.5959986042221	4.41777869212154e-05\\
4.59855956829274	4.39335583485095e-05\\
4.60112053236338	4.36906841092535e-05\\
4.60368149643402	4.34491566575338e-05\\
4.60624246050465	4.32089684784239e-05\\
4.60884880892437	4.29658910830032e-05\\
4.61145515734409	4.27241853587014e-05\\
4.6140615057638	4.24838434284052e-05\\
4.61666785418352	4.22448577374355e-05\\
4.61882358264295	4.20482099521759e-05\\
4.62097931110239	4.18524804860418e-05\\
4.62313503956182	4.16576648412768e-05\\
4.62529076802126	4.14637588262237e-05\\
4.62710010336879	4.13017093134789e-05\\
4.62890943871633	4.11402950923239e-05\\
4.63071877406387	4.09795136123947e-05\\
4.6325281094114	4.08193623455689e-05\\
4.63444001529579	4.06508141850641e-05\\
4.63635192118018	4.04829640437695e-05\\
4.63826382706456	4.03158090141381e-05\\
4.64017573294895	4.01493461900166e-05\\
4.6425335195128	3.99450110049312e-05\\
4.64489130607665	3.9741718794968e-05\\
4.64724909264049	3.95394642148662e-05\\
4.64960687920434	3.93382419300302e-05\\
4.65228845728285	3.91106339783692e-05\\
4.65497003536135	3.88843467633513e-05\\
4.65765161343985	3.8659372559568e-05\\
4.66033319151835	3.84357037630297e-05\\
4.66225806462649	3.82759516787046e-05\\
4.66418293773463	3.81168655310816e-05\\
4.66610781084277	3.79584424966014e-05\\
4.66803268395091	3.78006797738194e-05\\
4.66995755705905	3.76435745460542e-05\\
4.67188243016719	3.74871241270967e-05\\
4.67380730327533	3.73313257714221e-05\\
4.67573217638347	3.71761767349511e-05\\
4.67806939404618	3.69886607371701e-05\\
4.68040661170888	3.68020932130084e-05\\
4.68274382937158	3.6616469345808e-05\\
4.68508104703429	3.64317843283705e-05\\
4.68772723087973	3.62238122245316e-05\\
4.69037341472518	3.60170306336524e-05\\
4.69301959857063	3.58114326863706e-05\\
4.69566578241607	3.56070116196695e-05\\
4.69807400283835	3.54219905341682e-05\\
4.70048222326063	3.52379335872757e-05\\
4.70289044368292	3.50548355543958e-05\\
4.7052986641052	3.48726916514719e-05\\
4.70724919160392	3.47258604994289e-05\\
4.70919971910265	3.45796493962262e-05\\
4.71115024660137	3.44340555987778e-05\\
4.7131007741001	3.42890764714028e-05\\
4.71491299551971	3.41549258254515e-05\\
4.71672521693932	3.40213014580397e-05\\
4.71853743835893	3.38882012800365e-05\\
4.72034965977854	3.37556232066345e-05\\
4.72246246447507	3.36017115496827e-05\\
4.7245752691716	3.3448503529591e-05\\
4.72668807386813	3.32959959162685e-05\\
4.72880087856466	3.31441854828016e-05\\
4.73136182490531	3.29611049805565e-05\\
4.73392277124595	3.27790384263777e-05\\
4.73648371758659	3.25979801795767e-05\\
4.73904466392723	3.24179246288735e-05\\
4.74165099442802	3.22357018801916e-05\\
4.74425732492881	3.20545061140672e-05\\
4.7468636554296	3.18743314113934e-05\\
4.74946998593039	3.16951721904978e-05\\
4.75162570051988	3.15477511374019e-05\\
4.75378141510937	3.140101770306e-05\\
4.75593712969885	3.12549684721846e-05\\
4.75809284428834	3.11096003518062e-05\\
4.75990216872199	3.09881137816303e-05\\
4.76171149315565	3.08671029123494e-05\\
4.7635208175893	3.07465658243763e-05\\
4.76533014202295	3.06265006236515e-05\\
4.76724203628811	3.0500139652915e-05\\
4.76915393055328	3.03743013511694e-05\\
4.77106582481844	3.02489835438596e-05\\
4.7729777190836	3.01241840574981e-05\\
4.77533549063826	2.99709903131464e-05\\
4.77769326219293	2.98185775599164e-05\\
4.78005103374759	2.96669418020422e-05\\
4.78240880530226	2.95160790521879e-05\\
4.7850903658166	2.93454330323664e-05\\
4.78777192633094	2.91757760363903e-05\\
4.79045348684529	2.9007102278133e-05\\
4.79313504735963	2.88394060981923e-05\\
4.79505990908685	2.8719630802089e-05\\
4.79698477081407	2.86003542201968e-05\\
4.79890963254128	2.84815742313059e-05\\
4.8008344942685	2.83632887397696e-05\\
4.80275935599572	2.82454956301303e-05\\
4.80468421772294	2.81281929061485e-05\\
4.80660907945015	2.8011378513635e-05\\
4.80853394117737	2.78950503998196e-05\\
4.81087114438127	2.77544533651672e-05\\
4.81320834758516	2.76145666609776e-05\\
4.81554555078906	2.74753866855412e-05\\
4.81788275399295	2.73369098450531e-05\\
4.82052892122629	2.71809713845596e-05\\
4.82317508845962	2.70259245585553e-05\\
4.82582125569296	2.68717642206e-05\\
4.82846742292629	2.6718485335697e-05\\
4.83087562887742	2.65797520095782e-05\\
4.83328383482855	2.64417408245187e-05\\
4.83569204077968	2.63044478213939e-05\\
4.83810024673081	2.61678695004325e-05\\
4.84005076329475	2.60577693104151e-05\\
4.8420012798587	2.59481335741438e-05\\
4.84395179642264	2.58389602088093e-05\\
4.84590231298658	2.57302472470784e-05\\
4.84771452447817	2.56296535619977e-05\\
4.84952673596976	2.55294540805935e-05\\
4.85133894746135	2.54296472359394e-05\\
4.85315115895294	2.53302314666038e-05\\
4.85526395162093	2.52148178508997e-05\\
4.85737674428893	2.50999312938821e-05\\
4.85948953695692	2.49855693793517e-05\\
4.86160232962491	2.48717296934861e-05\\
4.86416326086717	2.47344404577829e-05\\
4.86672419210942	2.45979107438324e-05\\
4.86928512335168	2.44621363305016e-05\\
4.87184605459393	2.43271130261631e-05\\
4.87445236985234	2.41904637085282e-05\\
4.87705868511075	2.40545837130979e-05\\
4.87966500036916	2.39194685791489e-05\\
4.88227131562757	2.37851141981292e-05\\
4.88442701832869	2.36745600792479e-05\\
4.88658272102982	2.35645211153273e-05\\
4.88873842373094	2.34549946971887e-05\\
4.89089412643207	2.33459785529339e-05\\
4.89270344143158	2.32548714567665e-05\\
4.89451275643109	2.31641207507662e-05\\
4.8963220714306	2.30737249854101e-05\\
4.89813138643011	2.2983682739937e-05\\
4.90004327067155	2.28889186132273e-05\\
4.90195515491298	2.27945460572233e-05\\
4.90386703915442	2.27005634437572e-05\\
4.90577892339586	2.26069691458657e-05\\
4.90813668210413	2.24920798357787e-05\\
4.91049444081239	2.2377775638483e-05\\
4.91285219952066	2.22640535642177e-05\\
4.91520995822893	2.21509106306465e-05\\
4.91789150379156	2.20229300862071e-05\\
4.92057304935419	2.18956905381864e-05\\
4.92325459491682	2.17691876458813e-05\\
4.92593614047945	2.16434172015376e-05\\
4.92786099241156	2.15535864164488e-05\\
4.92978584434367	2.14641293025908e-05\\
4.93171069627579	2.13750442623152e-05\\
4.9336355482079	2.12863297269714e-05\\
4.93556040014001	2.11979841044851e-05\\
4.93748525207212	2.11100059125173e-05\\
4.93941010400423	2.10223936123812e-05\\
4.94133495593634	2.09351456671832e-05\\
4.94367214676865	2.08296951804416e-05\\
4.94600933760096	2.0724776933217e-05\\
4.94834652843327	2.06203882297972e-05\\
4.95068371926558	2.05165263818579e-05\\
4.95332987232908	2.0399567174197e-05\\
4.95597602539259	2.02832760776623e-05\\
4.95862217845609	2.01676492303975e-05\\
4.96126833151959	2.00526828878256e-05\\
4.96367652509166	1.99486258038152e-05\\
4.96608471866374	1.98451098659366e-05\\
4.96849291223581	1.9742132058126e-05\\
4.97090110580788	1.9639689841094e-05\\
4.97285161295725	1.95571074064613e-05\\
4.97480212010662	1.94748730466389e-05\\
4.97675262725599	1.93929851710531e-05\\
4.97870313440536	1.93114423120731e-05\\
4.98051533733053	1.92359892034726e-05\\
4.98232754025571	1.91608315078198e-05\\
4.98413974318088	1.90859680477121e-05\\
4.98595194610605	1.90113976525504e-05\\
4.98806472844489	1.89248271598693e-05\\
4.99017751078372	1.88386516418599e-05\\
4.99229029312255	1.87528692895042e-05\\
4.99440307546139	1.86674782959683e-05\\
4.99696399379899	1.85644973568369e-05\\
4.99952491213659	1.84620856143119e-05\\
5.00208583047419	1.83602399062408e-05\\
5.00464674881179	1.82589571011364e-05\\
5.00725305105	1.81564540691835e-05\\
5.00985935328821	1.80545276039035e-05\\
5.01246565552642	1.79531743320533e-05\\
5.01507195776463	1.78523912466094e-05\\
5.01722765026262	1.77694609598352e-05\\
5.0193833427606	1.76869168007221e-05\\
5.02153903525858	1.760475676104e-05\\
5.02369472775657	1.75229791834746e-05\\
5.02550403461804	1.74546356149866e-05\\
5.02731334147951	1.73865591716002e-05\\
5.02912264834098	1.73187487544956e-05\\
5.03093195520245	1.72512032967008e-05\\
5.0328438308082	1.71801154468722e-05\\
5.03475570641396	1.71093210800535e-05\\
5.03666758201971	1.70388189758432e-05\\
5.03857945762547	1.69686079154711e-05\\
5.04093720531878	1.68824217675782e-05\\
5.0432949530121	1.67966741704348e-05\\
5.04565270070542	1.67113628850922e-05\\
5.04801044839873	1.66264856798402e-05\\
5.0506919811825	1.65304771958821e-05\\
5.05337351396627	1.64350241174161e-05\\
5.05605504675003	1.63401231822574e-05\\
5.0587365795338	1.62457712677606e-05\\
5.06066142303682	1.61783806413236e-05\\
5.06258626653985	1.6111270115579e-05\\
5.06451111004287	1.60444384835898e-05\\
5.06643595354589	1.59778845707221e-05\\
5.06836079704892	1.59116071760449e-05\\
5.07028564055194	1.58456052003419e-05\\
5.07221048405496	1.57798774897446e-05\\
5.07413532755799	1.57144228927951e-05\\
5.07647250778288	1.56353122043733e-05\\
5.07880968800776	1.55566004787517e-05\\
5.08114686823265	1.54782856965708e-05\\
5.08348404845754	1.54003658460233e-05\\
5.08613018939545	1.53126196251153e-05\\
5.08877633033336	1.52253742306513e-05\\
5.09142247127127	1.51386267595428e-05\\
5.09406861220918	1.50523744320816e-05\\
5.09647679516847	1.4974306282511e-05\\
5.09888497812776	1.4896643815417e-05\\
5.10129316108706	1.48193847181888e-05\\
5.10370134404635	1.47425271709127e-05\\
5.10565184309129	1.46805691659815e-05\\
5.10760234213623	1.46188721294556e-05\\
5.10955284118117	1.45574348380794e-05\\
5.11150334022611	1.44962561983597e-05\\
5.1133155357668	1.44396462707307e-05\\
5.11512773130749	1.43832578114853e-05\\
5.11693992684818	1.43270899340769e-05\\
5.11875212238887	1.42711417601127e-05\\
5.1208648958504	1.42061900191052e-05\\
5.12297766931193	1.41415343850131e-05\\
5.12509044277345	1.40771735022592e-05\\
5.12720321623498	1.4013106017652e-05\\
5.12976412351439	1.39358407793616e-05\\
5.13232503079381	1.38590022693736e-05\\
5.13488593807322	1.37825881163246e-05\\
5.13744684535263	1.37065959813135e-05\\
5.14005313643726	1.36296879746878e-05\\
5.14265942752188	1.35532122400408e-05\\
5.14526571860651	1.3477166215776e-05\\
5.14787200969114	1.34015477196346e-05\\
5.15002769342219	1.33393240336431e-05\\
5.15218337715324	1.32773898822559e-05\\
5.1543390608843	1.32157437056257e-05\\
5.15649474461535	1.3154384307132e-05\\
5.1583040444618	1.31031045059599e-05\\
5.16011334430825	1.30520250015077e-05\\
5.1619226441547	1.30011449568544e-05\\
5.16373194400115	1.29504635698106e-05\\
5.16564381216891	1.28971240522325e-05\\
5.16755568033667	1.284400458206e-05\\
5.16946754850443	1.2791104243502e-05\\
5.17137941667218	1.27384221229957e-05\\
5.1737371549066	1.26737530482687e-05\\
5.17609489314102	1.26094127935185e-05\\
5.17845263137544	1.25453996806886e-05\\
5.18081036960986	1.24817120393042e-05\\
5.183491891442	1.24096717530615e-05\\
5.18617341327414	1.23380479147032e-05\\
5.18885493510629	1.22668380675162e-05\\
5.19153645693843	1.21960399009212e-05\\
5.19346129318552	1.2145472259122e-05\\
5.19538612943261	1.20951146557855e-05\\
5.1973109656797	1.20449661758066e-05\\
5.19923580192678	1.19950259394905e-05\\
5.20116063817387	1.19452930385446e-05\\
5.20308547442096	1.18957666595858e-05\\
5.20501031066805	1.18464459362741e-05\\
5.20693514691514	1.17973300054321e-05\\
5.20927231803057	1.17379666028332e-05\\
5.21160948914599	1.16789023640032e-05\\
5.21394666026142	1.16201357749596e-05\\
5.21628383137685	1.15616653298645e-05\\
5.21892996191452	1.14958210028444e-05\\
5.22157609245219	1.14303522325994e-05\\
5.22422222298986	1.13652568322415e-05\\
5.22686835352753	1.13005327443222e-05\\
5.22927652737274	1.12419498466415e-05\\
5.23168470121795	1.11836711860206e-05\\
5.23409287506316	1.11256949749591e-05\\
5.23650104890837	1.10680199330628e-05\\
5.23845154097449	1.10215255087511e-05\\
5.24040203304062	1.09752268185461e-05\\
5.24235252510675	1.09291229135068e-05\\
5.24430301717288	1.08832129806226e-05\\
5.246115206349	1.08407313830205e-05\\
5.24792739552511	1.0798415874965e-05\\
5.24973958470123	1.07562657872761e-05\\
5.25155177387735	1.0714280460259e-05\\
5.25366453970268	1.06655384256054e-05\\
5.25577730552801	1.06170184514257e-05\\
5.25789007135334	1.0568719521062e-05\\
5.26000283717867	1.05206406206895e-05\\
5.26256373496407	1.04626573844945e-05\\
5.26512463274946	1.04049941721015e-05\\
5.26768553053485	1.03476492031552e-05\\
5.27024642832025	1.02906207319056e-05\\
5.27285270983055	1.02329047257086e-05\\
5.27545899134086	1.01755129144913e-05\\
5.27806527285117	1.01184433428738e-05\\
5.28067155436147	1.00616944468798e-05\\
5.28282723055158	1.00149976453222e-05\\
5.28498290674168	9.96851802701309e-06\\
5.28713858293179	9.92225436687417e-06\\
5.28929425912189	9.8762058140889e-06\\
5.29110355292157	9.83772157269752e-06\\
5.29291284672125	9.79938756995585e-06\\
5.29472214052093	9.76120316467512e-06\\
5.29653143432062	9.72316775305269e-06\\
5.29844329608054	9.68313735627747e-06\\
5.30035515784047	9.64327199835606e-06\\
5.30226701960039	9.60357099123169e-06\\
5.30417888136032	9.56403364976079e-06\\
5.30653661146189	9.51550009323576e-06\\
5.30889434156345	9.46721315808823e-06\\
5.31125207166502	9.4191715856075e-06\\
5.31360980176659	9.37137412533507e-06\\
5.31629131419446	9.3173078371748e-06\\
5.31897282662233	9.26355390084207e-06\\
5.3216543390502	9.21011046161402e-06\\
5.32433585147808	9.1569758172702e-06\\
5.32626068147562	9.11902420913678e-06\\
5.32818551147316	9.08123015240572e-06\\
5.3301103414707	9.04359295010687e-06\\
5.33203517146824	9.00611194355306e-06\\
5.33396000146578	8.96878644360571e-06\\
5.33588483146332	8.93161585024429e-06\\
5.33780966146087	8.89459951212946e-06\\
5.33973449145841	8.8577367818954e-06\\
5.34207165474053	8.81318294567674e-06\\
5.34440881802266	8.76885350496586e-06\\
5.34674598130479	8.72474732368707e-06\\
5.34908314458692	8.680863274757e-06\\
5.35172926618888	8.63144471711941e-06\\
5.35437538779085	8.58230786241579e-06\\
5.35702150939282	8.5334510591308e-06\\
5.35966763099478	8.48487279101037e-06\\
5.36207579700237	8.44090359118673e-06\\
5.36448396300995	8.39716262103316e-06\\
5.36689212901753	8.35364848525114e-06\\
5.36930029502512	8.31036030858859e-06\\
5.37125078107854	8.27546361765165e-06\\
5.37320126713196	8.24071378285473e-06\\
5.37515175318538	8.20611006024137e-06\\
5.3771022392388	8.1716518473223e-06\\
5.378914422928	8.13976671687565e-06\\
5.38072660661721	8.10800618149342e-06\\
5.38253879030642	8.07636973455697e-06\\
5.38435097399563	8.04485688020397e-06\\
5.38646373324667	8.00827256572688e-06\\
5.38857649249772	7.97185482863944e-06\\
5.39068925174876	7.93560290578645e-06\\
5.39280201099981	7.89951603743425e-06\\
5.39536290062212	7.85599508780916e-06\\
5.39792379024442	7.81271420583716e-06\\
5.40048467986673	7.76967205316281e-06\\
5.40304556948904	7.72686732832699e-06\\
5.40565184276792	7.6835464113248e-06\\
5.40825811604679	7.64046870172564e-06\\
5.41086438932567	7.59763269718636e-06\\
5.41347066260455	7.55503729774219e-06\\
5.41562633230206	7.51998678702658e-06\\
5.41778200199957	7.48509924108808e-06\\
5.41993767169708	7.45037368491319e-06\\
5.42209334139459	7.41580952758559e-06\\
5.42390262998051	7.38692305136257e-06\\
5.42571191856643	7.35814930053052e-06\\
5.42752120715236	7.3294877802746e-06\\
5.42933049573828	7.30093803558171e-06\\
5.43124235197529	7.2708907641318e-06\\
5.4331542082123	7.24096730761735e-06\\
5.43506606444931	7.21116714835498e-06\\
5.43697792068633	7.18148977229298e-06\\
5.43933564378768	7.14505959931669e-06\\
5.44169336688904	7.10881444584101e-06\\
5.4440510899904	7.07275336688105e-06\\
5.44640881309175	7.03687542656199e-06\\
5.44909031743202	6.99629183394772e-06\\
5.45177182177228	6.95594257825852e-06\\
5.45445332611255	6.91582625494785e-06\\
5.45713483045281	6.87594161797578e-06\\
5.4590596550642	6.84745377111987e-06\\
5.46098447967559	6.81908413791664e-06\\
5.46290930428698	6.79083218454037e-06\\
5.46483412889837	6.76269741807145e-06\\
5.46675895350976	6.73467931363622e-06\\
5.46868377812115	6.70677743053891e-06\\
5.47060860273254	6.67899127830885e-06\\
5.47253342734393	6.65132037127077e-06\\
5.47487058388279	6.61787607704615e-06\\
5.47720774042165	6.58460013894548e-06\\
5.47954489696051	6.55149170365696e-06\\
5.48188205349937	6.51854992784316e-06\\
5.48452816741366	6.48145354298594e-06\\
5.48717428132796	6.4445685147724e-06\\
5.48982039524225	6.40789359210879e-06\\
5.49246650915654	6.37142766463212e-06\\
5.49487466841669	6.33842148583503e-06\\
5.49728282767685	6.30558656488372e-06\\
5.49969098693701	6.27292179953143e-06\\
5.50209914619716	6.24042661912901e-06\\
5.50404962706711	6.21423056139253e-06\\
5.50600010793706	6.18814472202062e-06\\
5.507950588807	6.16216851030517e-06\\
5.50990106967695	6.13630148194603e-06\\
5.51171324863383	6.1123659457721e-06\\
5.51352542759072	6.08852390084374e-06\\
5.5153376065476	6.06477496218641e-06\\
5.51714978550449	6.04111875677197e-06\\
5.51926253909093	6.01365542727232e-06\\
5.52137529267737	5.98631708485755e-06\\
5.5234880462638	5.95910315609719e-06\\
5.52560079985024	5.93201307164241e-06\\
5.52816168244557	5.89934220944702e-06\\
5.53072256504089	5.86685147800956e-06\\
5.53328344763622	5.83453986971825e-06\\
5.53584433023154	5.80240641616519e-06\\
5.53845059642488	5.76988536940926e-06\\
5.54105686261821	5.73754681801846e-06\\
5.54366312881155	5.70538959835549e-06\\
5.54626939500489	5.67341295905769e-06\\
5.54842505910766	5.64710019880677e-06\\
5.55058072321044	5.62090975738789e-06\\
5.55273638731322	5.5948408466429e-06\\
5.55489205141599	5.56889307123719e-06\\
5.55670133550438	5.54720752389996e-06\\
5.55851061959277	5.52560657887453e-06\\
5.56031990368115	5.50408985086335e-06\\
5.56212918776954	5.48265699654963e-06\\
5.56404103924374	5.46009987158118e-06\\
5.56595289071794	5.43763565617651e-06\\
5.56786474219214	5.41526396018286e-06\\
5.56977659366634	5.39298439779436e-06\\
5.57213431073683	5.36563527995202e-06\\
5.57449202780733	5.33842499804507e-06\\
5.57684974487783	5.31135284192361e-06\\
5.57920746194833	5.28441811149691e-06\\
5.58188895932512	5.25395062085773e-06\\
5.58457045670192	5.22365897695288e-06\\
5.58725195407871	5.19354211203845e-06\\
5.5899334514555	5.16359912244105e-06\\
5.5918582714219	5.14221208453041e-06\\
5.59378309138829	5.12091376672557e-06\\
5.59570791135469	5.09970375727427e-06\\
5.59763273132108	5.07858168770292e-06\\
5.59955755128748	5.05754715635874e-06\\
5.60148237125387	5.03659984154376e-06\\
5.60340719122027	5.01573937321579e-06\\
5.60533201118666	4.99496538692855e-06\\
5.60766916191525	4.96985696738704e-06\\
5.61000631264383	4.94487488684052e-06\\
5.61234346337241	4.9200185036596e-06\\
5.614680614101	4.89528718722442e-06\\
5.61732672139421	4.86743669689669e-06\\
5.61997282868743	4.83974481769158e-06\\
5.62261893598064	4.81221059813257e-06\\
5.62526504327385	4.78483323252946e-06\\
5.62767319671973	4.76005325214757e-06\\
5.63008135016562	4.73540181091378e-06\\
5.6324895036115	4.71087802560655e-06\\
5.63489765705738	4.68648155486333e-06\\
5.63684813345602	4.66681419069629e-06\\
5.63879860985465	4.64722957247532e-06\\
5.64074908625328	4.62772722410105e-06\\
5.64269956265191	4.60830682027e-06\\
5.64451173752525	4.5903364923349e-06\\
5.64632391239859	4.57243633249731e-06\\
5.64813608727193	4.55460604685169e-06\\
5.64994826214527	4.53684535453566e-06\\
5.65206101084732	4.51622629721269e-06\\
5.65417375954937	4.49570104007507e-06\\
5.65628650825142	4.47526915175374e-06\\
5.65839925695347	4.45493020564477e-06\\
5.66096013349395	4.43040121914913e-06\\
5.66352101003444	4.40600741817591e-06\\
5.66608188657492	4.38174804271605e-06\\
5.66864276311541	4.35762237420384e-06\\
5.67124902320353	4.33320564620114e-06\\
5.67385528329165	4.30892588576048e-06\\
5.67646154337978	4.28478218254805e-06\\
5.6790678034679	4.26077404736801e-06\\
5.68122346274602	4.24101827370503e-06\\
5.68337912202414	4.22135433773958e-06\\
5.68553478130226	4.20178159096471e-06\\
5.68769044058038	4.1822997854108e-06\\
5.68949972078714	4.16601803016984e-06\\
5.69130900099389	4.14979978692053e-06\\
5.69311828120064	4.13364475233854e-06\\
5.69492756140739	4.11755266703248e-06\\
5.69683940877196	4.1006164311277e-06\\
5.69875125613653	4.08374992767228e-06\\
5.7006631035011	4.06695286201797e-06\\
5.70257495086567	4.05022494455202e-06\\
5.70493266273629	4.02969067051031e-06\\
5.70729037460691	4.00926059700018e-06\\
5.70964808647753	3.98893418973179e-06\\
5.71200579834815	3.96871092544995e-06\\
5.71468728972363	3.94583512947829e-06\\
5.71736878109912	3.92309131441379e-06\\
5.7200502724746	3.90047866458221e-06\\
5.72273176385009	3.87799653347037e-06\\
5.72465657980824	3.86193842330963e-06\\
5.7265813957664	3.84594691347935e-06\\
5.72850621172456	3.83002168360192e-06\\
5.73043102768271	3.81416245870868e-06\\
5.73235584364087	3.79836892964723e-06\\
5.73428065959903	3.78264086360333e-06\\
5.73620547555718	3.7669779807274e-06\\
5.73813029151534	3.75138000752528e-06\\
5.74046743723359	3.73252752760069e-06\\
5.74280458295184	3.71376987344993e-06\\
5.74514172867009	3.6951065619789e-06\\
5.74747887438833	3.67653712213711e-06\\
5.75012497597401	3.65562561703236e-06\\
5.75277107755969	3.63483316253101e-06\\
5.75541717914536	3.61415903142e-06\\
5.75806328073104	3.59360264688903e-06\\
5.76047142916279	3.5749964648833e-06\\
5.76287957759454	3.55648678098662e-06\\
5.7652877260263	3.53807287569761e-06\\
5.76769587445805	3.51975458045415e-06\\
5.76964634699747	3.50498709230328e-06\\
5.77159681953689	3.49028174408646e-06\\
5.77354729207631	3.47563814543505e-06\\
5.77549776461573	3.46105606065829e-06\\
5.77730993596358	3.44756275102388e-06\\
5.77912210731144	3.43412211551915e-06\\
5.7809342786593	3.42073392844324e-06\\
5.78274645000715	3.40739797813787e-06\\
5.7848591944948	3.39191574506285e-06\\
5.78697193898244	3.37650391956226e-06\\
5.78908468347008	3.36116217668148e-06\\
5.79119742795772	3.34589019690628e-06\\
5.79375829927679	3.32747199219464e-06\\
5.79631917059585	3.30915525994408e-06\\
5.79888004191492	3.29093942557261e-06\\
5.80144091323398	3.27282395806102e-06\\
5.80404716805726	3.25448990478595e-06\\
5.80665342288053	3.2362586681487e-06\\
5.80925967770381	3.21812952728484e-06\\
5.81186593252708	3.20010219036325e-06\\
5.81402158764188	3.18526781017071e-06\\
5.81617724275668	3.17050240285971e-06\\
5.81833289787147	3.15580542430262e-06\\
5.82048855298627	3.14117673770708e-06\\
5.8222978298413	3.12895088099522e-06\\
5.82410710669633	3.11677271561364e-06\\
5.82591638355136	3.10464199961277e-06\\
5.82772566040639	3.09255853671545e-06\\
5.82963750422304	3.07984118289094e-06\\
5.83154934803968	3.06717617532088e-06\\
5.83346119185632	3.05456329090415e-06\\
5.83537303567297	3.04200231222337e-06\\
5.83773074305708	3.02658311855127e-06\\
5.84008845044119	3.01124214346646e-06\\
5.84244615782531	2.99597898442175e-06\\
5.84480386520942	2.98079325086413e-06\\
5.84748535140871	2.96361569011811e-06\\
5.850166837608	2.9465372033758e-06\\
5.85284832380728	2.92955716366471e-06\\
5.85552981000657	2.91267511778543e-06\\
5.85745462250405	2.90061688803293e-06\\
5.85937943500152	2.88860866463257e-06\\
5.861304247499	2.87665019562082e-06\\
5.86322905999647	2.86474127634454e-06\\
5.86515387249394	2.85288166713896e-06\\
5.86707868499142	2.84107120157509e-06\\
5.8690034974889	2.82930966737448e-06\\
5.87092830998637	2.81759685932139e-06\\
5.87326545138114	2.80344015930433e-06\\
5.87560259277592	2.7893546436784e-06\\
5.87793973417069	2.77533994812083e-06\\
5.88027687556547	2.76139572135094e-06\\
5.88292297222742	2.74569275609595e-06\\
5.88556906888936	2.73007916233195e-06\\
5.88821516555131	2.71455438074643e-06\\
5.89086126221325	2.69911800660583e-06\\
5.89326940631798	2.68514605702572e-06\\
5.8956775504227	2.67124656708981e-06\\
5.89808569452742	2.65741893967815e-06\\
5.90049383863214	2.64366313661931e-06\\
5.90244430783891	2.63257367793642e-06\\
5.90439477704567	2.62153089947771e-06\\
5.90634524625243	2.6105344750111e-06\\
5.90829571545919	2.59958423640594e-06\\
5.91010788376192	2.58945157294388e-06\\
5.91192005206464	2.57935845863943e-06\\
5.91373222036736	2.56930471888773e-06\\
5.91554438867008	2.55929019402916e-06\\
5.91765712951927	2.54766391810454e-06\\
5.91976987036846	2.5360904991143e-06\\
5.92188261121765	2.5245696918415e-06\\
5.92399535206684	2.51310125715671e-06\\
5.92655621888009	2.49927015490522e-06\\
5.92911708569333	2.48551523100378e-06\\
5.93167795250658	2.47183604977271e-06\\
5.93423881931982	2.45823222106508e-06\\
5.93684506959978	2.44446422350521e-06\\
5.93945131987973	2.43077341934624e-06\\
5.94205757015969	2.41715922945622e-06\\
5.94466382043964	2.40362151073906e-06\\
5.94681947195972	2.39248149383074e-06\\
5.9489751234798	2.38139329407653e-06\\
5.95113077499987	2.37035644536063e-06\\
5.95328642651995	2.35937089487834e-06\\
5.95509570047949	2.3501897246132e-06\\
5.95690497443903	2.34104437516299e-06\\
5.95871424839857	2.33193465054019e-06\\
5.96052352235811	2.32286040197276e-06\\
5.96243536311025	2.3133101077414e-06\\
5.96434720386239	2.30379911452841e-06\\
5.96625904461452	2.29432725284793e-06\\
5.96817088536666	2.28489435949796e-06\\
5.97052858887744	2.27331502143447e-06\\
5.97288629238822	2.26179440691345e-06\\
5.975243995899	2.25033221210854e-06\\
5.97760169940979	2.2389281461042e-06\\
5.98028318114155	2.22602825424716e-06\\
5.98296466287331	2.21320274486572e-06\\
5.98564614460507	2.20045113227467e-06\\
5.98832762633683	2.18777310870853e-06\\
5.9902524358449	2.17871762456728e-06\\
5.99217724535297	2.16969969534e-06\\
5.99410205486103	2.16071912029543e-06\\
5.9960268643691	2.15177574770179e-06\\
5.99795167387717	2.14286939013008e-06\\
5.99987648338523	2.13399993072219e-06\\
6.0018012928933	2.12516720783677e-06\\
6.00372610240136	2.11637106754473e-06\\
6.00606324006316	2.10573958673931e-06\\
6.00840037772496	2.09516155047314e-06\\
6.01073751538675	2.08463668342778e-06\\
6.01307465304855	2.07416472426845e-06\\
6.01572074546022	2.06237195514279e-06\\
6.01836683787189	2.05064628669972e-06\\
6.02101293028356	2.03898728534837e-06\\
6.02365902269523	2.02739467582723e-06\\
6.02606716306368	2.01690181050574e-06\\
6.02847530343213	2.0064633662496e-06\\
6.03088344380059	1.99607883740947e-06\\
6.03329158416904	1.98574828433047e-06\\
6.0352420504965	1.97742007995063e-06\\
6.03719251682395	1.9691269545883e-06\\
6.03914298315141	1.96086862999373e-06\\
6.04109344947887	1.95264498902989e-06\\
6.0429056151502	1.94503532555305e-06\\
6.04471778082154	1.93745536202021e-06\\
6.04652994649288	1.9299049621142e-06\\
6.04834211216422	1.92238400527246e-06\\
6.05045484987058	1.91365260369335e-06\\
6.05256758757694	1.90496088863849e-06\\
6.0546803252833	1.89630867465448e-06\\
6.05679306298967	1.88769578298245e-06\\
6.05935392591232	1.87730849356277e-06\\
6.06191478883497	1.86697840093559e-06\\
6.06447565175762	1.85670517349287e-06\\
6.06703651468027	1.84648852696625e-06\\
6.06964276103722	1.83614857473256e-06\\
6.07224900739417	1.82586658692884e-06\\
6.07485525375112	1.81564209044321e-06\\
6.07746150010808	1.80547505438793e-06\\
6.0796171485228	1.7971086714888e-06\\
6.08177279693753	1.78878123094604e-06\\
6.08392844535225	1.78049232493863e-06\\
6.08608409376698	1.77224196419886e-06\\
6.08789336522411	1.76534668503978e-06\\
6.08970263668124	1.75847831822605e-06\\
6.09151190813837	1.75163670219448e-06\\
6.0933211795955	1.74482172396139e-06\\
6.09523301769951	1.7376492119352e-06\\
6.09714485580351	1.7305062108357e-06\\
6.09905669390751	1.72339259136393e-06\\
6.10096853201151	1.71630823105345e-06\\
6.10332623217658	1.70761182104883e-06\\
6.10568393234165	1.69895950394537e-06\\
6.10804163250672	1.69035104990884e-06\\
6.11039933267179	1.68178624287388e-06\\
6.11308081054546	1.67209801293468e-06\\
6.11576228841913	1.66246563464725e-06\\
6.1184437662928	1.65288872812167e-06\\
6.12112524416647	1.64336709509333e-06\\
6.12305005109108	1.63656608514485e-06\\
6.1249748580157	1.62979328523607e-06\\
6.12689966494031	1.62304853300513e-06\\
6.12882447186492	1.61633171658449e-06\\
6.13074927878954	1.6096426878389e-06\\
6.13267408571415	1.60298136691218e-06\\
6.13459889263876	1.59634763011775e-06\\
6.13652369956337	1.58974136207158e-06\\
6.13886083400039	1.58175666672007e-06\\
6.1411979684374	1.57381210185938e-06\\
6.14353510287441	1.56590745888193e-06\\
6.14587223731142	1.55804254403688e-06\\
6.14851832605214	1.54918563072963e-06\\
6.15116441479285	1.54037910322009e-06\\
6.15381050353357	1.53162262206251e-06\\
6.15645659227429	1.52291600948875e-06\\
6.15886472941494	1.51503533603342e-06\\
6.16127286655559	1.50719554485491e-06\\
6.16368100369624	1.49939619865537e-06\\
6.16608914083689	1.49163743231619e-06\\
6.16803960467568	1.48538247004775e-06\\
6.16999006851447	1.4791538794463e-06\\
6.17194053235326	1.47295141815594e-06\\
6.17389099619204	1.46677500757643e-06\\
6.17570315958864	1.46105970906061e-06\\
6.17751532298524	1.4553667181053e-06\\
6.17932748638184	1.44969592708795e-06\\
6.18113964977843	1.44404724486256e-06\\
6.18325238476885	1.43748943888607e-06\\
6.18536511975926	1.43096143425635e-06\\
6.18747785474968	1.42446309032151e-06\\
6.18959058974009	1.41799427368485e-06\\
6.19215144930165	1.41019276470472e-06\\
6.19471230886321	1.40243420555145e-06\\
6.19727316842477	1.39471834260237e-06\\
6.19983402798633	1.38704497121498e-06\\
6.20244027095417	1.37927898209844e-06\\
6.20504651392201	1.37155652444028e-06\\
6.20765275688984	1.36387720442445e-06\\
6.21025899985768	1.35624107591172e-06\\
6.21241464558861	1.34995730582258e-06\\
6.21457029131955	1.34370281426813e-06\\
6.21672593705048	1.33747723697519e-06\\
6.21888158278142	1.33128063281455e-06\\
6.22069085207504	1.32610175102859e-06\\
6.22250012136866	1.32094309487529e-06\\
6.22430939066229	1.31580452857596e-06\\
6.22611865995591	1.31068596613334e-06\\
6.22803049577067	1.30529885948144e-06\\
6.22994233158544	1.29993391529375e-06\\
6.2318541674002	1.29459103439818e-06\\
6.23376600321497	1.28927012495215e-06\\
6.23612370048875	1.28273843236172e-06\\
6.23848139776253	1.27623985079404e-06\\
6.2408390950363	1.26977420588149e-06\\
6.24319679231008	1.26334133781654e-06\\
6.24587826685032	1.25606468109054e-06\\
6.24855974139055	1.24882996640201e-06\\
6.25124121593078	1.24163689308041e-06\\
6.25392269047101	1.23448534537575e-06\\
6.25584749516213	1.22937718900806e-06\\
6.25777229985325	1.22429022812172e-06\\
6.25969710454437	1.21922432909167e-06\\
6.26162190923548	1.21417941010583e-06\\
6.2635467139266	1.2091553526077e-06\\
6.26547151861772	1.20415210434684e-06\\
6.26739632330884	1.19916957008971e-06\\
6.26932112799996	1.19420766343739e-06\\
6.27165825964995	1.18821042589623e-06\\
6.27399539129994	1.18224332479746e-06\\
6.27633252294993	1.17630620154188e-06\\
6.27866965459992	1.17039891318638e-06\\
6.28131574016854	1.16374653476788e-06\\
6.28396182573716	1.15713199510203e-06\\
6.28660791130578	1.15055502524182e-06\\
6.2892539968744	1.14401552089311e-06\\
6.2916621312253	1.13809635833614e-06\\
6.29407026557619	1.13220791491975e-06\\
6.29647839992709	1.12634980440364e-06\\
6.29888653427798	1.12052221814565e-06\\
6.30083699596494	1.11582407685034e-06\\
6.30278745765189	1.11114577082189e-06\\
6.30473791933885	1.10648708455033e-06\\
6.30668838102581	1.10184796859673e-06\\
6.30850054245529	1.09755517799857e-06\\
6.31031270388477	1.09327914569028e-06\\
6.31212486531425	1.08901978555666e-06\\
6.31393702674372	1.08477702859996e-06\\
6.31604975938616	1.07985141761326e-06\\
6.31816249202859	1.07494818740336e-06\\
6.32027522467103	1.07006723090834e-06\\
6.32238795731346	1.06520844883324e-06\\
6.32494881397009	1.0593486642483e-06\\
6.32750967062671	1.05352113451122e-06\\
6.33007052728334	1.04772566444132e-06\\
6.33263138393996	1.04196210931558e-06\\
6.33523762397861	1.03612898472345e-06\\
6.33784386401727	1.03032855675551e-06\\
6.34045010405592	1.02456049088973e-06\\
6.34305634409457	1.01882490507372e-06\\
6.34521198750515	1.01410504135537e-06\\
6.34736763091572	1.00940720139648e-06\\
6.3495232743263	1.00473105344124e-06\\
6.35167891773687	1.0000766928918e-06\\
6.35348818515937	9.96186721006196e-07\\
6.35529745258187	9.92311954939057e-07\\
6.35710672000436	9.88452278224464e-07\\
6.35891598742686	9.84607625234585e-07\\
6.36082782126195	9.80561255803291e-07\\
6.36273965509704	9.76531532248541e-07\\
6.36465148893213	9.72518377986176e-07\\
6.36656332276722	9.6852172420828e-07\\
6.36892101754142	9.63615618964279e-07\\
6.37127871231562	9.58734380447704e-07\\
6.37363640708981	9.53877875874677e-07\\
6.37599410186401	9.49045987742785e-07\\
6.37867557352288	9.43580305491313e-07\\
6.38135704518175	9.38146122916e-07\\
6.38403851684062	9.32743198661323e-07\\
6.38671998849949	9.27371479210889e-07\\
6.388644791259	9.23534582563166e-07\\
6.39056959401852	9.19713615286506e-07\\
6.39249439677803	9.15908465277313e-07\\
6.39441919953755	9.12119073405125e-07\\
6.39634400229706	9.08345343395207e-07\\
6.39826880505658	9.04587243578736e-07\\
6.40019360781609	9.00844700054266e-07\\
6.40211841057561	8.97117648231398e-07\\
6.40445553981598	8.9261292033958e-07\\
6.40679266905636	8.88130825908309e-07\\
6.40912979829673	8.83671243829421e-07\\
6.41146692753711	8.79234069375471e-07\\
6.41411301036356	8.74237227823207e-07\\
6.41675909319002	8.69268805253601e-07\\
6.41940517601648	8.64328585506824e-07\\
6.42205125884294	8.59416519709353e-07\\
6.42445939078175	8.54970400550144e-07\\
6.42686752272056	8.50547370321629e-07\\
6.42927565465937	8.46147080904099e-07\\
6.43168378659819	8.41769766516466e-07\\
6.43363424642396	8.38240764013815e-07\\
6.43558470624973	8.34726689378404e-07\\
6.4375351660755	8.31227347173234e-07\\
6.43948562590127	8.27742710057678e-07\\
6.44129778562913	8.2451819709003e-07\\
6.44310994535699	8.21306276153319e-07\\
6.44492210508485	8.18106877253424e-07\\
6.44673426481271	8.14919948080543e-07\\
6.44884699542457	8.11220091373229e-07\\
6.45095972603643	8.07537044250192e-07\\
6.45307245664829	8.03870724835896e-07\\
6.45518518726015	8.00221059484658e-07\\
6.45774604140512	7.95819488840847e-07\\
6.4603068955501	7.91442143422424e-07\\
6.46286774969507	7.87088871845506e-07\\
6.46542860384004	7.8275957450603e-07\\
6.46803484134605	7.78378019299304e-07\\
6.47064107885206	7.74021025925968e-07\\
6.47324731635808	7.69688304186373e-07\\
6.47585355386409	7.65380020554586e-07\\
6.47800919526785	7.61834648194743e-07\\
6.4801648366716	7.58305852604406e-07\\
6.48232047807536	7.54793326294513e-07\\
6.48447611947912	7.51297192439567e-07\\
6.48628538528288	7.48375194759185e-07\\
6.48809465108664	7.45464633958725e-07\\
6.4899039168904	7.42565408036484e-07\\
6.49171318269416	7.39677466755809e-07\\
6.49362501481676	7.36637998154805e-07\\
6.49553684693935	7.33611033527652e-07\\
6.49744867906195	7.30596513226873e-07\\
6.49936051118454	7.27594385780447e-07\\
6.50171820379704	7.23909110830621e-07\\
6.50407589640954	7.20242512686214e-07\\
6.50643358902204	7.1659448974077e-07\\
6.50879128163455	7.12964956321114e-07\\
6.5114727508019	7.08859339230011e-07\\
6.51415421996925	7.04777381439745e-07\\
6.5168356891366	7.00718885999833e-07\\
6.51951715830395	6.96683846375394e-07\\
6.52144195939245	6.93801687862608e-07\\
6.52336676048095	6.90931504747924e-07\\
6.52529156156944	6.880732010436e-07\\
6.52721636265794	6.85226734753499e-07\\
6.52914116374644	6.8239202640059e-07\\
6.53106596483494	6.7956905964761e-07\\
6.53299076592344	6.76757776587165e-07\\
6.53491556701194	6.73958129047338e-07\\
6.53725269416829	6.70574311458216e-07\\
6.53958982132464	6.67207493821441e-07\\
6.54192694848099	6.6385758313668e-07\\
6.54426407563734	6.60524503436301e-07\\
6.54691015609245	6.56771016064756e-07\\
6.54955623654756	6.53038874873527e-07\\
6.55220231700267	6.49327903221657e-07\\
6.55484839745778	6.45638094078063e-07\\
6.55725652731036	6.42298277910592e-07\\
6.55966465716294	6.38975821422862e-07\\
6.56207278701552	6.35670404938716e-07\\
6.5644809168681	6.32382295262186e-07\\
6.56643137508361	6.29731358107435e-07\\
6.56838183329912	6.27091663999415e-07\\
6.57033229151463	6.24463032503902e-07\\
6.57228274973015	6.21845453052367e-07\\
6.57409490798566	6.19423258299204e-07\\
6.57590706624116	6.17010527283937e-07\\
6.57771922449667	6.14607202096079e-07\\
6.57953138275218	6.12213243009331e-07\\
6.58164411160744	6.09433979154105e-07\\
6.5837568404627	6.0666734167871e-07\\
6.58586956931796	6.03913267593641e-07\\
6.58798229817321	6.01171702554931e-07\\
6.59054315014584	5.97865316677919e-07\\
6.59310400211847	5.94577126822544e-07\\
6.5956648540911	5.91307014424951e-07\\
6.59822570606373	5.88054913878299e-07\\
6.60083194137923	5.84763559002187e-07\\
6.60343817669473	5.81490657659915e-07\\
6.60604441201023	5.78235952767682e-07\\
6.60865064732574	5.74999647596764e-07\\
6.61080628699334	5.72336381009188e-07\\
6.61296192666093	5.69685601041922e-07\\
6.61511756632853	5.67047018302193e-07\\
6.61727320599613	5.64420777119026e-07\\
6.61908247039914	5.62225782874277e-07\\
6.62089173480216	5.60039395425678e-07\\
6.62270099920517	5.57861523602745e-07\\
6.62451026360818	5.55692128811834e-07\\
6.626422094249	5.53408902442188e-07\\
6.62833392488982	5.51135069927839e-07\\
6.63024575553064	5.48870584320939e-07\\
6.63215758617146	5.46615407204076e-07\\
6.63451527691392	5.43847051753406e-07\\
6.63687296765637	5.41092725131345e-07\\
6.63923065839882	5.38352349106875e-07\\
6.64158834914128	5.35625861967167e-07\\
6.64426981615351	5.32541743303624e-07\\
6.64695128316575	5.29475396561059e-07\\
6.64963275017798	5.26426658024236e-07\\
6.65231421719022	5.2339555666175e-07\\
6.65423901683275	5.21230473010235e-07\\
6.65616381647529	5.19074395660717e-07\\
6.65808861611783	5.16927240691081e-07\\
6.66001341576036	5.14788979063283e-07\\
6.6619382154029	5.12659543974055e-07\\
6.66386301504543	5.10538930494681e-07\\
6.66578781468797	5.08427092709557e-07\\
6.6677126143305	5.06323994815001e-07\\
6.6700497396839	5.03782065179951e-07\\
6.67238686503729	5.01252905215508e-07\\
6.67472399039068	4.98736442994132e-07\\
6.67706111574407	4.96232624203984e-07\\
6.67970719414787	4.93412993608868e-07\\
6.68235327255167	4.90609398050991e-07\\
6.68499935095547	4.87821690467836e-07\\
6.68764542935927	4.85049895451451e-07\\
6.69005355740692	4.82541004060179e-07\\
6.69246168545457	4.80045170006705e-07\\
6.69486981350223	4.77562094821042e-07\\
6.69727794154988	4.75092070127695e-07\\
6.69922839837188	4.7310063536654e-07\\
6.70117885519389	4.71117676541326e-07\\
6.70312931201589	4.69143024425276e-07\\
6.7050797688379	4.67176681201281e-07\\
6.70689192581914	4.65357098321677e-07\\
6.70870408280037	4.63544630020321e-07\\
6.71051623978161	4.6173922744353e-07\\
6.71232839676284	4.59940860361465e-07\\
6.7144411240981	4.57853045358121e-07\\
6.71655385143335	4.55774715407591e-07\\
6.71866657876861	4.5370582168205e-07\\
6.72077930610387	4.51646324370356e-07\\
6.72334015619708	4.49162524952001e-07\\
6.72590100629029	4.46692393959535e-07\\
6.7284618563835	4.44235837420877e-07\\
6.73102270647671	4.41792815364676e-07\\
6.73362893989707	4.39320307032918e-07\\
6.73623517331742	4.36861665142646e-07\\
6.73884140673778	4.3441665733835e-07\\
6.74144764015813	4.31985514838539e-07\\
6.74360327832334	4.29984798610941e-07\\
6.74575891648855	4.27993497399298e-07\\
6.74791455465376	4.26011335293343e-07\\
6.75007019281898	4.24038472770219e-07\\
6.7518794560096	4.22389533376139e-07\\
6.75368871920022	4.20747075470096e-07\\
6.75549798239085	4.19111015990474e-07\\
6.75730724558147	4.17481325162366e-07\\
6.75921907493985	4.15766116738003e-07\\
6.76113090429823	4.14057966586645e-07\\
6.76304273365661	4.12356837282795e-07\\
6.76495456301499	4.10662700245804e-07\\
6.76731225213927	4.08583050673463e-07\\
6.76966994126355	4.06513939463799e-07\\
6.77202763038783	4.04455305910945e-07\\
6.77438531951211	4.02407106349146e-07\\
6.77706678465969	4.00090246847211e-07\\
6.77974824980727	3.97786737986381e-07\\
6.78242971495485	3.95496440918632e-07\\
6.78511118010243	3.93219411472076e-07\\
6.78703597849346	3.91592933358748e-07\\
6.78896077688449	3.89973231801233e-07\\
6.79088557527552	3.88360231908256e-07\\
6.79281037366655	3.86753914453422e-07\\
6.79473517205759	3.85154222204248e-07\\
6.79665997044862	3.83561158710326e-07\\
6.79858476883965	3.81974687046659e-07\\
6.80050956723068	3.80394780732889e-07\\
6.80284669102387	3.78485209610815e-07\\
6.80518381481706	3.76585231294132e-07\\
6.80752093861025	3.74694789652885e-07\\
6.80985806240345	3.72813846691544e-07\\
6.8125041390323	3.70695656964846e-07\\
6.81515021566115	3.68589513646059e-07\\
6.81779629229	3.6649529180376e-07\\
6.82044236891885	3.64413039956413e-07\\
6.82285049540456	3.62528277648699e-07\\
6.82525862189026	3.6065334156769e-07\\
6.82766674837597	3.58787949038263e-07\\
6.83007487486167	3.56932410630957e-07\\
6.83202533047749	3.55436347054197e-07\\
6.8339757860933	3.53946681266225e-07\\
6.83592624170911	3.52463252407079e-07\\
6.83787669732492	3.50986072372515e-07\\
6.83968885320309	3.4961912990228e-07\\
6.84150100908125	3.48257537778228e-07\\
6.84331316495942	3.46901253934061e-07\\
6.84512532083758	3.45550255313193e-07\\
6.84723804685727	3.43981810386979e-07\\
6.84935077287695	3.42420491369466e-07\\
6.85146349889664	3.4086626005146e-07\\
6.85357622491632	3.3931908757028e-07\\
6.85613707338313	3.37453162110136e-07\\
6.85869792184994	3.35597504813861e-07\\
6.86125877031675	3.3375204013273e-07\\
6.86381961878356	3.3191674744092e-07\\
6.86642585056389	3.30059306412306e-07\\
6.86903208234422	3.28212286801011e-07\\
6.87163831412455	3.2637547470321e-07\\
6.87424454590489	3.2454912260023e-07\\
6.87640018276971	3.23046075578724e-07\\
6.87855581963454	3.21550136669007e-07\\
6.88071145649936	3.20061039994681e-07\\
6.88286709336419	3.1857895838836e-07\\
6.88467635550525	3.17340184836833e-07\\
6.88648561764631	3.16106296594981e-07\\
6.88829487978736	3.14877216670064e-07\\
6.89010414192842	3.13652921976032e-07\\
6.89201597017665	3.12364377951459e-07\\
6.89392779842489	3.11081138121359e-07\\
6.89583962667312	3.09803172199733e-07\\
6.89775145492135	3.08530459023004e-07\\
6.90010914264508	3.06968129597358e-07\\
6.90246683036881	3.05413717105893e-07\\
6.90482451809254	3.03867173980634e-07\\
6.90718220581627	3.02328470157303e-07\\
6.90986366935012	3.00587938029611e-07\\
6.91254513288397	2.98857435998355e-07\\
6.91522659641782	2.97136843813943e-07\\
6.91790805995167	2.95426237649504e-07\\
6.91983285725929	2.94204335107063e-07\\
6.9217576545669	2.92987534478527e-07\\
6.92368245187452	2.91775767629564e-07\\
6.92560724918214	2.90569022772946e-07\\
6.92753204648975	2.89367249910774e-07\\
6.92945684379737	2.88170458883407e-07\\
6.93138164110498	2.86978619505735e-07\\
6.9333064384126	2.85791712330502e-07\\
6.93564356085536	2.84357142268536e-07\\
6.93798068329813	2.82929779057579e-07\\
6.94031780574089	2.81509578409294e-07\\
6.94265492818366	2.80096514629439e-07\\
6.94530100327633	2.78505219526548e-07\\
6.947947078369	2.76922975165472e-07\\
6.95059315346167	2.75349673166673e-07\\
6.95323922855434	2.73785380173901e-07\\
6.95564735368807	2.72369440747306e-07\\
6.95805547882181	2.70960900748295e-07\\
6.96046360395554	2.69559489252163e-07\\
6.96287172908928	2.68165531325036e-07\\
6.96482218366083	2.67041573638641e-07\\
6.96677263823239	2.65922452892604e-07\\
6.96872309280394	2.6480801446814e-07\\
6.9706735473755	2.63698277674758e-07\\
6.97248570229862	2.62671344045352e-07\\
6.97429785722175	2.61648435712985e-07\\
6.97611001214487	2.60629515697112e-07\\
6.977922167068	2.59614566364957e-07\\
6.98003489194882	2.58436256393288e-07\\
6.98214761682964	2.57263300475858e-07\\
6.98426034171047	2.56095668364755e-07\\
6.98637306659129	2.5493333945056e-07\\
6.98893391365034	2.53531543415773e-07\\
6.99149476070939	2.52137461730955e-07\\
6.99405560776844	2.50751032646373e-07\\
6.99661645482748	2.49372250147656e-07\\
6.99922268518826	2.479768319235e-07\\
7.00182891554903	2.4658924761899e-07\\
7.00443514590981	2.45209297086287e-07\\
7.00704137627058	2.43837249015121e-07\\
7.00919701200965	2.42708039670905e-07\\
7.01135264774871	2.41584205722181e-07\\
7.01350828348778	2.40465488749849e-07\\
7.01566391922684	2.39352071064481e-07\\
7.01747318045914	2.38421405487314e-07\\
7.01928244169143	2.37494426346676e-07\\
7.02109170292372	2.36571061190123e-07\\
7.02290096415602	2.35651292012798e-07\\
7.02481279144308	2.34683250041288e-07\\
7.02672461873013	2.33719194815301e-07\\
7.02863644601719	2.32759101401159e-07\\
7.03054827330425	2.31802954231974e-07\\
7.03290595981555	2.30629226670263e-07\\
7.03526364632685	2.29461447145354e-07\\
7.03762133283815	2.28299577936855e-07\\
7.03997901934944	2.27143599238298e-07\\
7.04266048148642	2.25835995530887e-07\\
7.0453419436234	2.24535927891186e-07\\
7.04802340576038	2.23243289972397e-07\\
7.05070486789735	2.2195817337912e-07\\
7.05262966426691	2.21040182911984e-07\\
7.05455446063646	2.20126036536193e-07\\
7.05647925700601	2.19215671170725e-07\\
7.05840405337557	2.1830908067708e-07\\
7.06032884974512	2.17406220531892e-07\\
7.06225364611467	2.16507105234319e-07\\
7.06417844248423	2.15611709651132e-07\\
7.06610323885378	2.1472001964473e-07\\
7.06844036012746	2.13642266068839e-07\\
7.07077748140114	2.12569927274564e-07\\
7.07311460267482	2.11502967848418e-07\\
7.0754517239485	2.10441371376981e-07\\
7.07809779771136	2.09245875918807e-07\\
7.08074387147422	2.08057181149168e-07\\
7.08338994523709	2.06875191061201e-07\\
7.08603601899995	2.05699986048083e-07\\
7.08844414296324	2.04636224362596e-07\\
7.09085226692653	2.03578039272795e-07\\
7.09326039088981	2.02525168583056e-07\\
7.0956685148531	2.0147794847842e-07\\
7.09761896852044	2.00633515935899e-07\\
7.09956942218779	1.99792747933786e-07\\
7.10151987585514	1.98955494504371e-07\\
7.10347032952248	1.98121780628986e-07\\
7.1052824836186	1.97350261446328e-07\\
7.10709463771472	1.96581772299383e-07\\
7.10890679181085	1.95816280017451e-07\\
7.11071894590697	1.95053771073315e-07\\
7.11283166980173	1.94168530863771e-07\\
7.11494439369649	1.93287313856986e-07\\
7.11705711759125	1.92410095773159e-07\\
7.119169841486	1.91536862228635e-07\\
7.12173068732631	1.90483721562008e-07\\
7.12429153316662	1.89436377044756e-07\\
7.12685237900692	1.8839477725942e-07\\
7.12941322484723	1.87358927237979e-07\\
7.13201945397904	1.86310582975641e-07\\
7.13462568311085	1.85268129079062e-07\\
7.13723191224267	1.84231375644665e-07\\
7.13983814137448	1.8320060374401e-07\\
7.14199377613879	1.82352224094893e-07\\
7.1441494109031	1.81507918308143e-07\\
7.14630504566742	1.80667433498046e-07\\
7.14846068043173	1.79830959266304e-07\\
7.15026994087705	1.7913174725227e-07\\
7.15207920132237	1.78435321154586e-07\\
7.1538884617677	1.77741611915855e-07\\
7.15569772221302	1.77050605397748e-07\\
7.15760954866776	1.76323327986285e-07\\
7.1595213751225	1.75599047752833e-07\\
7.16143320157724	1.74877743775568e-07\\
7.16334502803198	1.74159404714117e-07\\
7.16570271349351	1.73277599641966e-07\\
7.16806039895504	1.72400263721032e-07\\
7.17041808441657	1.7152736661083e-07\\
7.17277576987811	1.70658896246676e-07\\
7.1754572308057	1.69676514572663e-07\\
7.1781386917333	1.68699795609538e-07\\
7.1808201526609	1.67728643396633e-07\\
7.1835016135885	1.66763161260804e-07\\
7.18542640914572	1.66073474562162e-07\\
7.18735120470294	1.65386687146042e-07\\
7.18927600026016	1.64702739708525e-07\\
7.19120079581738	1.64021630407387e-07\\
7.1931255913746	1.63343318866896e-07\\
7.19505038693182	1.62667823028527e-07\\
7.19697518248904	1.61995121544947e-07\\
7.19889997804626	1.6132520429059e-07\\
7.20123709830767	1.60515498224577e-07\\
7.20357421856908	1.59709860853594e-07\\
7.20591133883049	1.58908263414073e-07\\
7.2082484590919	1.58110696500062e-07\\
7.2108945317034	1.57212534239011e-07\\
7.21354060431491	1.56319482544083e-07\\
7.21618667692641	1.55431454651157e-07\\
7.21883274953792	1.54548541399229e-07\\
7.22124087248774	1.53749343989794e-07\\
7.22364899543756	1.52954353913177e-07\\
7.22605711838738	1.52163315447226e-07\\
7.2284652413372	1.51376573329707e-07\\
7.23041569422149	1.50742127221949e-07\\
7.23236614710578	1.5011046497469e-07\\
7.23431659999007	1.4948144008228e-07\\
7.23626705287436	1.48855081876177e-07\\
7.23807920625425	1.48275436894358e-07\\
7.23989135963414	1.47698074351244e-07\\
7.24170351301403	1.47122963929319e-07\\
7.24351566639392	1.46550095212897e-07\\
7.24562838943479	1.45885017279118e-07\\
7.24774111247565	1.45222962880871e-07\\
7.24985383551652	1.44563912211455e-07\\
7.25196655855739	1.43907855587086e-07\\
7.25452740334241	1.43116635250739e-07\\
7.25708824812743	1.42329770199328e-07\\
7.25964909291246	1.41547216748984e-07\\
7.26220993769748	1.40768988291622e-07\\
7.26481616576516	1.39981377084232e-07\\
7.26742239383284	1.39198196289889e-07\\
7.27002862190052	1.38419263624223e-07\\
7.2726348499682	1.37644869639717e-07\\
7.27479048388839	1.37007458805323e-07\\
7.27694611780857	1.36373144124006e-07\\
7.27910175172876	1.35741676807906e-07\\
7.28125738564895	1.35113252084882e-07\\
7.28306664541269	1.34587916185126e-07\\
7.28487590517642	1.34064689746882e-07\\
7.28668516494016	1.33543506249901e-07\\
7.28849442470389	1.3302435450366e-07\\
7.29040625043779	1.32477948241025e-07\\
7.2923180761717	1.31933795828387e-07\\
7.2942299019056	1.3139187935038e-07\\
7.2961417276395	1.30852190661281e-07\\
7.29849941219197	1.30189688851799e-07\\
7.30085709674444	1.29530545308623e-07\\
7.30321478129691	1.288747352205e-07\\
7.30557246584938	1.28222252370377e-07\\
7.30825392572976	1.27484190428081e-07\\
7.31093538561014	1.26750383972734e-07\\
7.31361684549052	1.26020744796745e-07\\
7.3162983053709	1.25295385146519e-07\\
7.31822310022457	1.24777209755211e-07\\
7.32014789507825	1.24261223917545e-07\\
7.32207268993192	1.23747371150899e-07\\
7.32399748478559	1.23235652886661e-07\\
7.32592227963926	1.22726031895632e-07\\
7.32784707449294	1.22218528655774e-07\\
7.32977186934661	1.21713124656188e-07\\
7.33169666420028	1.21209812805803e-07\\
7.33403378358508	1.20601475891898e-07\\
7.33637090296987	1.19996196528177e-07\\
7.33870802235466	1.19393950932473e-07\\
7.34104514173946	1.18794734994392e-07\\
7.34369121335395	1.18119943102026e-07\\
7.34633728496844	1.17448992177452e-07\\
7.34898335658293	1.16781802355797e-07\\
7.35162942819742	1.1611847242542e-07\\
7.35403755026958	1.15518028391143e-07\\
7.35644567234173	1.14920763077584e-07\\
7.35885379441389	1.14326425553415e-07\\
7.36126191648604	1.13735367155351e-07\\
7.36321236869211	1.13258673263499e-07\\
7.36516282089818	1.12784101648382e-07\\
7.36711327310425	1.12311508377772e-07\\
7.36906372531032	1.11840926128792e-07\\
7.37087587806984	1.11405426765565e-07\\
7.37268803082936	1.10971648249911e-07\\
7.37450018358888	1.1053956240027e-07\\
7.37631233634841	1.10109161162363e-07\\
7.37842505864973	1.09609480530521e-07\\
7.38053778095106	1.09112072498915e-07\\
7.38265050325239	1.08616920612626e-07\\
7.38476322555372	1.0812401873878e-07\\
7.38732406942487	1.07529566895556e-07\\
7.38988491329602	1.06938387972862e-07\\
7.39244575716716	1.06350444072664e-07\\
7.39500660103831	1.05765754921174e-07\\
7.39761282818445	1.05174020745445e-07\\
7.40021905533058	1.04585620242476e-07\\
7.40282528247671	1.04000376785982e-07\\
7.40543150962284	1.03418588206925e-07\\
7.40758714281194	1.02939669144363e-07\\
7.40974277600103	1.02463111740492e-07\\
7.41189840919012	1.01988670235123e-07\\
7.41405404237921	1.01516544212051e-07\\
7.41586330155257	1.01121834144285e-07\\
7.41767256072592	1.00728725370868e-07\\
7.41948181989927	1.00337153266214e-07\\
7.42129107907263	9.99471088918996e-08\\
7.42320290418217	9.95365837143806e-08\\
7.42511472929171	9.91277539988421e-08\\
7.42702655440124	9.87206040823226e-08\\
7.42893837951078	9.83151282362213e-08\\
7.43129606327594	9.78173802467241e-08\\
7.43365374704109	9.73221560287482e-08\\
7.43601143080624	9.68294349124117e-08\\
7.43836911457139	9.63392151015716e-08\\
7.44105057354484	9.57847012461095e-08\\
7.44373203251829	9.52333857514405e-08\\
7.44641349149175	9.46851861922389e-08\\
7.4490949504652	9.41402216145105e-08\\
7.45101974470947	9.37508964034581e-08\\
7.45294453895374	9.33632275801597e-08\\
7.45486933319802	9.29771607676496e-08\\
7.45679412744229	9.25926998967557e-08\\
7.45871892168656	9.22098101288961e-08\\
7.46064371593083	9.1828513804849e-08\\
7.4625685101751	9.14487945381307e-08\\
7.46449330441938	9.10706475352885e-08\\
7.46683042304493	9.06135923505591e-08\\
7.46916754167049	9.01588351366693e-08\\
7.47150466029605	8.97063558416913e-08\\
7.4738417789216	8.92561543609668e-08\\
7.47648784967262	8.87491732953984e-08\\
7.47913392042364	8.82450794472737e-08\\
7.48177999117465	8.77437980968967e-08\\
7.48442606192567	8.72454340935128e-08\\
7.48683418323766	8.67943073005349e-08\\
7.48924230454966	8.63455864788022e-08\\
7.49165042586166	8.58990242337742e-08\\
7.49405854717365	8.54549770106185e-08\\
7.49600899879224	8.50967976778602e-08\\
7.49795945041082	8.47402436019278e-08\\
7.49990990202941	8.43851727602945e-08\\
7.50186035364799	8.40316204110226e-08\\
7.50367250587012	8.37044135026783e-08\\
7.50548465809225	8.33785055583108e-08\\
7.50729681031438	8.30538699946591e-08\\
7.50910896253651	8.2730500552303e-08\\
7.51122168419727	8.23550783111842e-08\\
7.51333440585803	8.19813645546867e-08\\
7.51544712751879	8.16093453386817e-08\\
7.51755984917955	8.12390172156254e-08\\
7.52012069225918	8.07923923140938e-08\\
7.52268153533881	8.03482272356923e-08\\
7.52524237841844	7.99064884086138e-08\\
7.52780322149807	7.94672003648662e-08\\
7.53040944784603	7.90226237240647e-08\\
7.533015674194	7.85805568279101e-08\\
7.53562190054197	7.81408272441195e-08\\
7.53822812688994	7.77037384072328e-08\\
7.54038375944576	7.73438905176365e-08\\
7.54253939200158	7.69858524768895e-08\\
7.5446950245574	7.66293807555211e-08\\
7.54685065711322	7.62746783220267e-08\\
7.54865991577515	7.59781045241031e-08\\
7.55046917443707	7.56827502568566e-08\\
7.55227843309899	7.53885523083532e-08\\
7.55408769176091	7.50955034647631e-08\\
7.55599951632959	7.47870628200278e-08\\
7.55791134089828	7.44798981587571e-08\\
7.55982316546697	7.41739955048961e-08\\
7.56173499003565	7.38693509607306e-08\\
7.56409267311884	7.34953791372391e-08\\
7.56645035620204	7.31233041888923e-08\\
7.56880803928523	7.27531085465038e-08\\
7.57116572236842	7.23847937595923e-08\\
7.57384718055635	7.19681760760929e-08\\
7.57652863874427	7.15539625915558e-08\\
7.5792100969322	7.11420751883872e-08\\
7.58189155512012	7.07326381068433e-08\\
7.58381634883649	7.04401157608737e-08\\
7.58574114255286	7.01488492575877e-08\\
7.58766593626923	6.98587857900378e-08\\
7.5895907299856	6.95699312017012e-08\\
7.59151552370196	6.92822524733109e-08\\
7.59344031741833	6.89957733081988e-08\\
7.5953651111347	6.87104789103969e-08\\
7.59728990485107	6.84263662282488e-08\\
7.59962702281898	6.80829666153389e-08\\
7.60196414078688	6.7741294349393e-08\\
7.60430125875479	6.74013321706433e-08\\
7.6066383767227	6.70630830077838e-08\\
7.6092844467258	6.66821757895976e-08\\
7.61193051672891	6.63034392808366e-08\\
7.61457658673202	6.59268025946308e-08\\
7.61722265673512	6.55523752109049e-08\\
7.61963077738866	6.52134285419229e-08\\
7.6220388980422	6.48763072853053e-08\\
7.62444701869575	6.45407666497567e-08\\
7.62685513934929	6.42071670493071e-08\\
7.62880559045894	6.39380263213484e-08\\
7.63075604156859	6.36701374426208e-08\\
7.63270649267824	6.34033598049523e-08\\
7.63465694378789	6.31377306639812e-08\\
7.63646909554446	6.28918826894663e-08\\
7.63828124730104	6.26470167348532e-08\\
7.64009339905761	6.24031074122145e-08\\
7.64190555081419	6.21601498286972e-08\\
7.64401827192004	6.18780816531518e-08\\
7.6461309930259	6.15972981729025e-08\\
7.64824371413176	6.13177873239398e-08\\
7.65035643523761	6.1039547691583e-08\\
7.65291727763162	6.07039838312898e-08\\
7.65547812002563	6.037026895317e-08\\
7.65803896241964	6.00383727180969e-08\\
7.66059980481366	5.97083233095793e-08\\
7.66320603047025	5.9374305010991e-08\\
7.66581225612684	5.9042177452959e-08\\
7.66841848178343	5.87117713051312e-08\\
7.67102470744002	5.83833943295662e-08\\
7.67318033944725	5.81130038809255e-08\\
7.67533597145448	5.78440086985152e-08\\
7.67749160346171	5.75761668908522e-08\\
7.67964723546894	5.73096840666928e-08\\
7.68145649368778	5.70868395232177e-08\\
7.68326575190663	5.68649276959823e-08\\
7.68507501012547	5.66438864267221e-08\\
7.68688426834431	5.64237098256406e-08\\
7.68879609244444	5.61919648092431e-08\\
7.69070791654458	5.59611806393693e-08\\
7.69261974064471	5.57313446028353e-08\\
7.69453156474484	5.55024541905004e-08\\
7.69688924723727	5.52214749263994e-08\\
7.69924692972971	5.49419215781727e-08\\
7.70160461222214	5.4663778897101e-08\\
7.70396229471457	5.43870509675089e-08\\
7.70664375222205	5.40740343233521e-08\\
7.70932520972953	5.3762825244321e-08\\
7.71200666723701	5.34533488178862e-08\\
7.71468812474448	5.31457332613291e-08\\
7.71661291800351	5.29259387810728e-08\\
7.71853771126253	5.27070992188106e-08\\
7.72046250452155	5.24891629368872e-08\\
7.72238729778058	5.227213724604e-08\\
7.7243120910396	5.2055990514104e-08\\
7.72623688429862	5.18407474361445e-08\\
7.72816167755765	5.16263944064326e-08\\
7.73008647081667	5.14129296955421e-08\\
7.73242358821487	5.11549195414395e-08\\
7.73476070561306	5.08982080459008e-08\\
7.73709782301126	5.06427800380952e-08\\
7.73943494040946	5.03886407465167e-08\\
7.74208100976469	5.01024529920371e-08\\
7.74472707911991	4.98178976480003e-08\\
7.74737314847514	4.95349066790007e-08\\
7.75001921783037	4.92535931110997e-08\\
7.7524273379135	4.89989276960145e-08\\
7.75483545799663	4.87456515060998e-08\\
7.75724357807975	4.84935216592988e-08\\
7.75965169816288	4.82429016650798e-08\\
7.76160214883161	4.80406559908762e-08\\
7.76355259950033	4.78393816150633e-08\\
7.76550305016906	4.76389389744785e-08\\
7.76745350083779	4.74393668763574e-08\\
7.76926565219101	4.72546442323304e-08\\
7.77107780354423	4.70706654922547e-08\\
7.77288995489745	4.6887406161588e-08\\
7.77470210625067	4.67048623899312e-08\\
7.7768148268758	4.64929316025823e-08\\
7.77892754750092	4.62819671301589e-08\\
7.78104026812604	4.60719583158904e-08\\
7.78315298875117	4.58629052858223e-08\\
7.78571383055123	4.56107822628207e-08\\
7.7882746723513	4.5360049311064e-08\\
7.79083551415137	4.51106785050632e-08\\
7.79339635595143	4.48627008073482e-08\\
7.79600258100909	4.46117458163682e-08\\
7.79860880606675	4.43622164995735e-08\\
7.80121503112441	4.41139458147924e-08\\
7.80382125618207	4.38672448774389e-08\\
7.80597688771402	4.366406458725e-08\\
7.80813251924598	4.34619680673904e-08\\
7.81028815077794	4.32607146242084e-08\\
7.81244378230989	4.30605119345672e-08\\
7.81425304014485	4.28930608711051e-08\\
7.8160622979798	4.27263270352192e-08\\
7.81787155581476	4.25602490530411e-08\\
7.81968081364971	4.23948220541527e-08\\
7.82159263734389	4.22206992197542e-08\\
7.82350446103807	4.20473004747213e-08\\
7.82541628473224	4.18746140508329e-08\\
7.82732810842642	4.17026384935471e-08\\
7.82968579040706	4.14915255267733e-08\\
7.8320434723877	4.12814846540547e-08\\
7.83440115436833	4.10725023622919e-08\\
7.83675883634897	4.08645846587219e-08\\
7.83944029326697	4.06294046930173e-08\\
7.84212175018497	4.0395584040814e-08\\
7.84480320710296	4.01630501705687e-08\\
7.84748466402096	3.99319343523341e-08\\
7.84940945688374	3.97667812530154e-08\\
7.85133424974651	3.96023569822697e-08\\
7.85325904260929	3.94386107720998e-08\\
7.85518383547207	3.92755510619127e-08\\
7.85710862833484	3.91131472792927e-08\\
7.85903342119762	3.89514248367603e-08\\
7.86095821406039	3.87903710187878e-08\\
7.86288300692317	3.86299851012089e-08\\
7.8652201238278	3.84361292558141e-08\\
7.86755724073242	3.82432500015381e-08\\
7.86989435763705	3.80513337294402e-08\\
7.87223147454168	3.78603874140296e-08\\
7.87487754333563	3.7645363835449e-08\\
7.87752361212958	3.74315682397514e-08\\
7.88016968092354	3.7218934709601e-08\\
7.88281574971749	3.70075789935945e-08\\
7.88522386930643	3.68162354829125e-08\\
7.88763198889538	3.66259534663091e-08\\
7.89004010848432	3.64364914558741e-08\\
7.89244822807327	3.6248215385289e-08\\
7.89439867835996	3.60962291334533e-08\\
7.89634912864666	3.59450033860704e-08\\
7.89829957893336	3.57943993498983e-08\\
7.90025002922005	3.56444570419953e-08\\
7.90206218022379	3.55056589496155e-08\\
7.90387433122752	3.53674258618281e-08\\
7.90568648223126	3.52297339512888e-08\\
7.907498633235	3.50925801644929e-08\\
7.90961135344361	3.49333448861566e-08\\
7.91172407365223	3.47748367259659e-08\\
7.91383679386084	3.46170460798875e-08\\
7.91594951406946	3.44599742432307e-08\\
7.91851035535495	3.42705419262899e-08\\
7.92107119664045	3.40821549008016e-08\\
7.92363203792594	3.3894787041694e-08\\
7.92619287921144	3.37084714303951e-08\\
7.9287991037502	3.35199236053631e-08\\
7.93140532828897	3.33324520307133e-08\\
7.93401155282773	3.31458913468374e-08\\
7.9366177773665	3.29605552771418e-08\\
7.93877340848667	3.28078714362775e-08\\
7.94092903960684	3.26560373136694e-08\\
7.94308467072701	3.25048130872401e-08\\
7.94524030184718	3.23544080609154e-08\\
7.94704955934951	3.2228575345716e-08\\
7.94885881685184	3.21032979517702e-08\\
7.95066807435417	3.1978515088301e-08\\
7.9524773318565	3.18542226721396e-08\\
7.95438915519894	3.17233926793404e-08\\
7.95630097854138	3.15931088989521e-08\\
7.95821280188381	3.14633602694256e-08\\
7.96012462522625	3.1334146138433e-08\\
7.96248230676347	3.11755253376115e-08\\
7.96483998830068	3.10177108044855e-08\\
7.96719766983789	3.08606903232912e-08\\
7.96955535137511	3.07044713620748e-08\\
7.97223680778239	3.05277719745121e-08\\
7.97491826418968	3.03520951177704e-08\\
7.97759972059696	3.0177370025867e-08\\
7.98028117700425	3.00037303187134e-08\\
7.98220596952369	2.98796306633383e-08\\
7.98413076204313	2.97560899661828e-08\\
7.98605555456257	2.9633058105009e-08\\
7.98798034708201	2.95105443900474e-08\\
7.98990513960146	2.93885190603833e-08\\
7.9918299321209	2.92670080436464e-08\\
7.99375472464034	2.91459992896683e-08\\
7.99567951715978	2.90254928398607e-08\\
7.99801663363677	2.88798378077003e-08\\
8.00035375011376	2.8734917395386e-08\\
8.00269086659075	2.85907191609672e-08\\
8.00502798306774	2.8447251406557e-08\\
8.00767405137541	2.82856954082323e-08\\
8.01032011968307	2.81250635342584e-08\\
8.01296618799074	2.7965291437691e-08\\
8.01561225629841	2.78064969632196e-08\\
8.01802037545918	2.76627290019443e-08\\
8.02042849461995	2.75197762826908e-08\\
8.02283661378072	2.73773983301372e-08\\
8.02524473294149	2.72359629848249e-08\\
8.02719518289716	2.71217381055877e-08\\
8.02914563285284	2.70081153428279e-08\\
8.03109608280852	2.68949564686094e-08\\
8.03304653276419	2.67823024471997e-08\\
8.0348586834651	2.66780088228608e-08\\
8.03667083416601	2.65741457897594e-08\\
8.03848298486691	2.64706900183757e-08\\
8.04029513556782	2.63676390658145e-08\\
8.04240785541555	2.62479954974439e-08\\
8.04452057526327	2.61288993357415e-08\\
8.046633295111	2.60103417637196e-08\\
8.04874601495873	2.58923249653534e-08\\
8.05130685579839	2.57499940959158e-08\\
8.05386769663805	2.56084494777612e-08\\
8.05642853747771	2.54676663273209e-08\\
8.05898937831737	2.5327679344913e-08\\
8.06159560240655	2.51860200094028e-08\\
8.06420182649573	2.50451743782689e-08\\
8.06680805058491	2.49049783244084e-08\\
8.0694142746741	2.4765747607502e-08\\
8.07156990543747	2.46510034110889e-08\\
8.07372553620084	2.45369330631323e-08\\
8.07588116696421	2.44232973718292e-08\\
8.07803679772758	2.43103069270924e-08\\
8.07984605494168	2.42157434599342e-08\\
8.08165531215579	2.41216136622581e-08\\
8.08346456936989	2.40278571759905e-08\\
8.08527382658399	2.39344705279883e-08\\
8.08718564962165	2.38361678952036e-08\\
8.0890974726593	2.37382778313305e-08\\
8.09100929569696	2.3640789802928e-08\\
8.09292111873462	2.35437037689739e-08\\
8.09527879988762	2.34245221170048e-08\\
8.09763648104062	2.33059470123405e-08\\
8.09999416219363	2.31879672082024e-08\\
8.10235184334663	2.30705912841699e-08\\
8.10503329931141	2.29378303988807e-08\\
8.1077147552762	2.2805839003606e-08\\
8.11039621124098	2.26745476387235e-08\\
8.11307766720576	2.25440917384746e-08\\
8.1150024594277	2.24508370061217e-08\\
8.11692725164964	2.23580135971859e-08\\
8.11885204387158	2.22655718680121e-08\\
8.12077683609352	2.21735218029147e-08\\
8.12270162831546	2.20818342639577e-08\\
8.1246264205374	2.19905355450663e-08\\
8.12655121275933	2.18996140929898e-08\\
8.12847600498127	2.18090705332945e-08\\
8.13081312108773	2.16996305389125e-08\\
8.13315023719418	2.15907433653702e-08\\
8.13548735330063	2.14823974419206e-08\\
8.13782446940709	2.13746020818626e-08\\
8.14047053729341	2.12532182850272e-08\\
8.14311660517973	2.11325303078968e-08\\
8.14576267306605	2.10124749652922e-08\\
8.14840874095238	2.08931717206608e-08\\
8.15081685974214	2.07851491150158e-08\\
8.15322497853191	2.06777567140724e-08\\
8.15563309732168	2.05707547731134e-08\\
8.15804121611145	2.04645126395019e-08\\
8.15999166578029	2.03786593685064e-08\\
8.16194211544912	2.02932891984581e-08\\
8.16389256511795	2.02082643147704e-08\\
8.16584301478679	2.01236264265437e-08\\
8.16765516522528	2.00452573724704e-08\\
8.16946731566378	1.99672179172636e-08\\
8.17127946610227	1.98894851024524e-08\\
8.17309161654076	1.98120569542268e-08\\
8.17520433607577	1.97221602145916e-08\\
8.17731705561079	1.96326758589696e-08\\
8.1794297751458	1.95435956583462e-08\\
8.18154249468081	1.94549224732177e-08\\
8.18410333513417	1.93479808292806e-08\\
8.18666417558752	1.9241630809515e-08\\
8.18922501604087	1.91358486286023e-08\\
8.19178585649423	1.90306702265492e-08\\
8.19439208019385	1.89242401661324e-08\\
8.19699830389348	1.88184265345288e-08\\
8.19960452759311	1.87130661032665e-08\\
8.20221075129274	1.86084762285747e-08\\
8.20436638174694	1.85222377064188e-08\\
8.20652201220113	1.84365408761495e-08\\
8.20867764265533	1.83511469982421e-08\\
8.21083327310953	1.82662676839049e-08\\
8.21264253007386	1.81951981429295e-08\\
8.2144517870382	1.81244708626554e-08\\
8.21626104400254	1.80540258054559e-08\\
8.21807030096688	1.7983859972607e-08\\
8.21998212374043	1.79099965424639e-08\\
8.22189394651398	1.78364452689963e-08\\
8.22380576928752	1.77631960131068e-08\\
8.22571759206107	1.76902492005208e-08\\
8.22807527288115	1.76006998932045e-08\\
8.23043295370124	1.75116070760466e-08\\
8.23279063452132	1.74229602253526e-08\\
8.2351483153414	1.73347687679856e-08\\
8.23782977092276	1.72350208261555e-08\\
8.24051122650411	1.71358522474096e-08\\
8.24319268208547	1.70371945362085e-08\\
8.24587413766683	1.69391845323132e-08\\
8.24779892963097	1.68691049812727e-08\\
8.2497237215951	1.67993608501742e-08\\
8.25164851355924	1.67299028492367e-08\\
8.25357330552337	1.66607414864216e-08\\
8.25549809748751	1.65918481033784e-08\\
8.25742288945165	1.6523249251296e-08\\
8.25934768141578	1.64549337477014e-08\\
8.26127247337992	1.63869026648304e-08\\
8.26360958916529	1.63046726840623e-08\\
8.26594670495067	1.62228589309683e-08\\
8.26828382073604	1.6141450484545e-08\\
8.27062093652142	1.60604574297453e-08\\
8.27326700404265	1.5969256878735e-08\\
8.27591307156387	1.58785806055929e-08\\
8.2785591390851	1.57883662823448e-08\\
8.28120520660633	1.56987346267556e-08\\
8.28361332507461	1.56175692142074e-08\\
8.2860214435429	1.55368949611145e-08\\
8.28842956201118	1.54564726455508e-08\\
8.29083768047947	1.53766728112977e-08\\
8.29278812989974	1.53121365003538e-08\\
8.29473857932	1.52479938563781e-08\\
8.29668902874027	1.51841073654952e-08\\
8.29863947816054	1.51205193251862e-08\\
8.30045162837163	1.50616286517093e-08\\
8.30226377858272	1.500299169372e-08\\
8.30407592879381	1.49445857689555e-08\\
8.30588807900489	1.48864092649975e-08\\
8.30800079826892	1.48188627597343e-08\\
8.31011351753295	1.47516271896792e-08\\
8.31222623679699	1.46846947646875e-08\\
8.31433895606102	1.46180688612269e-08\\
8.31689979617962	1.45377168793936e-08\\
8.31946063629823	1.4457810287281e-08\\
8.32202147641684	1.4378326041243e-08\\
8.32458231653545	1.42993010329885e-08\\
8.32718853989752	1.42193404953879e-08\\
8.32979476325959	1.41398481498155e-08\\
8.33240098662166	1.40606614192589e-08\\
8.33500720998373	1.39820989172755e-08\\
8.33716284017001	1.391727816738e-08\\
8.33931847035629	1.38528997965231e-08\\
8.34147410054257	1.37887253865738e-08\\
8.34362973072884	1.37249673638459e-08\\
8.34543898747674	1.36715500131307e-08\\
8.34724824422463	1.36184062364958e-08\\
8.34905750097253	1.35654762330498e-08\\
8.35086675772042	1.35127573744699e-08\\
8.3527785802651	1.34572563684356e-08\\
8.35469040280977	1.34019920732244e-08\\
8.35660222535445	1.3346954643918e-08\\
8.35851404789912	1.32921448633977e-08\\
8.36087172843071	1.32248598650432e-08\\
8.3632294089623	1.31579186111273e-08\\
8.36558708949388	1.30913111169661e-08\\
8.36794477002547	1.30250474565697e-08\\
8.37062622527458	1.29501038700763e-08\\
8.37330768052368	1.28755967873595e-08\\
8.37598913577279	1.28014584221491e-08\\
8.3786705910219	1.27278267069632e-08\\
8.38059538276262	1.26751599010895e-08\\
8.38252017450335	1.26227564520292e-08\\
8.38444496624407	1.25705673309474e-08\\
8.3863697579848	1.25186034541471e-08\\
8.38829454972552	1.24668365336036e-08\\
8.39021934146625	1.24152932982509e-08\\
8.39214413320698	1.23639628419733e-08\\
8.3940689249477	1.23128465793549e-08\\
8.39640604045484	1.22510609398547e-08\\
8.39874315596198	1.21895888977607e-08\\
8.40108027146913	1.21284200160837e-08\\
8.40341738697627	1.2067564969894e-08\\
8.40606345418112	1.19990427333124e-08\\
8.40870952138598	1.19309158793299e-08\\
8.41135558859083	1.18631227104636e-08\\
8.41400165579569	1.17957849199328e-08\\
8.41640977398538	1.17347988094594e-08\\
8.41881789217508	1.16741993693918e-08\\
8.42122601036478	1.16137477479572e-08\\
8.42363412855448	1.15538154435953e-08\\
8.42558457775934	1.15052957596037e-08\\
8.4275350269642	1.14571025348132e-08\\
8.42948547616906	1.14090984727522e-08\\
8.43143592537392	1.13613263379135e-08\\
8.43324807538793	1.13170708595622e-08\\
8.43506022540195	1.12730120781216e-08\\
8.43687237541596	1.12291275166298e-08\\
8.43868452542998	1.1185415841962e-08\\
8.44079724445918	1.11346623187816e-08\\
8.44290996348838	1.10841435060595e-08\\
8.44502268251758	1.1033851940892e-08\\
8.44713540154678	1.09837913940802e-08\\
8.44969624137531	1.09234177284033e-08\\
8.45225708120384	1.08633795757393e-08\\
8.45481792103237	1.08036544424705e-08\\
8.4573787608609	1.07442799529534e-08\\
8.45998498393045	1.0684207493509e-08\\
8.462591207	1.06244918341738e-08\\
8.46519743006956	1.05649708668653e-08\\
8.46780365313911	1.05059641999263e-08\\
8.46995928309321	1.0457235877605e-08\\
8.47211491304731	1.04088752993843e-08\\
8.47427054300141	1.03606442726529e-08\\
8.47642617295551	1.03127558775621e-08\\
8.47823542951583	1.02726016502162e-08\\
8.48004468607615	1.02326693824943e-08\\
8.48185394263647	1.01928994478872e-08\\
8.48366319919679	1.01532895084701e-08\\
8.48557502154312	1.01115852631686e-08\\
8.48748684388945	1.00700610403795e-08\\
8.48939866623578	1.00287072143938e-08\\
8.49131048858211	9.98752484205332e-09\\
8.49366816886369	9.93696832524065e-09\\
8.49602584914527	9.88667083950225e-09\\
8.49838352942685	9.83662280144634e-09\\
8.50074120970843	9.78683478046819e-09\\
8.50342266466961	9.73052818191003e-09\\
8.5061041196308	9.67455074131862e-09\\
8.50878557459198	9.61883519226991e-09\\
8.51146702955317	9.56352032017563e-09\\
8.51339182110028	9.52393675696539e-09\\
8.5153166126474	9.48456239968868e-09\\
8.51724140419451	9.44534841130036e-09\\
8.51916619574162	9.40630602783333e-09\\
8.52109098728874	9.36740724817383e-09\\
8.52301577883585	9.32867892133222e-09\\
8.52494057038296	9.29011034691157e-09\\
8.52686536193008	9.2517032025714e-09\\
8.5292024771961	9.20527863175567e-09\\
8.53153959246213	9.15909054484488e-09\\
8.53387670772815	9.11312886491107e-09\\
8.53621382299418	9.06740471938019e-09\\
8.53885988992487	9.01592208833865e-09\\
8.54150595685556	8.96473798638441e-09\\
8.54415202378625	8.91379117800923e-09\\
8.54679809071694	8.86320411798248e-09\\
8.54920620866521	8.81737997656336e-09\\
8.55161432661349	8.77186398125276e-09\\
8.55402244456176	8.72641753877489e-09\\
8.55643056251003	8.68141291317327e-09\\
8.55838101152821	8.64492752689555e-09\\
8.56033146054639	8.60871809239062e-09\\
8.56228190956457	8.57264746914089e-09\\
8.56423235858275	8.53675879414746e-09\\
8.56604450842598	8.5034996518107e-09\\
8.5678566582692	8.47039436163336e-09\\
8.56966880811243	8.43742059898031e-09\\
8.57148095795565	8.40457724730727e-09\\
8.57359367678134	8.36644134083509e-09\\
8.57570639560703	8.32848287137057e-09\\
8.57781911443272	8.29069461971903e-09\\
8.57993183325841	8.25308065874443e-09\\
8.58249267283556	8.20771796049476e-09\\
8.5850535124127	8.16260821504732e-09\\
8.58761435198985	8.11772933579691e-09\\
8.590175191567	8.07311951283264e-09\\
8.59278141438306	8.02799024182225e-09\\
8.59538763719912	7.98313406293931e-09\\
8.59799386001517	7.93838920263714e-09\\
8.60060008283123	7.89407606012517e-09\\
8.60275571258412	7.85743902616059e-09\\
8.60491134233701	7.82111364438346e-09\\
8.6070669720899	7.78486187779945e-09\\
8.60922260184279	7.74889733372246e-09\\
8.61103185824054	7.7187085511606e-09\\
8.61284111463829	7.68870294123519e-09\\
8.61465037103605	7.65882100543987e-09\\
8.6164596274338	7.62906063452993e-09\\
8.61837144960824	7.59772278643765e-09\\
8.62028327178268	7.56652236564754e-09\\
8.62219509395711	7.53544990957981e-09\\
8.62410691613155	7.50450668578555e-09\\
8.62646459619647	7.46651936157148e-09\\
8.62882227626138	7.42872741646459e-09\\
8.6311799563263	7.39112156539069e-09\\
8.63353763639122	7.35371275789448e-09\\
8.63621909110289	7.3114093517987e-09\\
8.63890054581456	7.26935444085718e-09\\
8.64158200052623	7.22748113792146e-09\\
8.6442634552379	7.18592889684719e-09\\
8.64618824661721	7.15617564051492e-09\\
8.64811303799653	7.12659089784449e-09\\
8.65003782937585	7.09712597219306e-09\\
8.65196262075517	7.06779235102896e-09\\
8.65388741213449	7.03856225632586e-09\\
8.65581220351381	7.00946261563997e-09\\
8.65773699489312	6.98048288147906e-09\\
8.65966178627244	6.9516249342415e-09\\
8.66199890132951	6.91674215341806e-09\\
8.66433601638658	6.88203791450154e-09\\
8.66667313144364	6.84750240798054e-09\\
8.66901024650071	6.81314710894275e-09\\
8.6716563131938	6.77446747728476e-09\\
8.6743023798869	6.73601359583943e-09\\
8.67694844658	6.69772456603281e-09\\
8.67959451327309	6.65972343966456e-09\\
8.68200263101214	6.62529152234372e-09\\
8.68441074875119	6.59110873684017e-09\\
8.68681886649023	6.55693666710251e-09\\
8.68922698422928	6.52314819430498e-09\\
8.69117743308567	6.49570500270422e-09\\
8.69312788194206	6.46849980418961e-09\\
8.69507833079845	6.44139556901567e-09\\
8.69702877965484	6.41443573281137e-09\\
8.69884092935005	6.3894388875775e-09\\
8.70065307904525	6.36456369934438e-09\\
8.70246522874045	6.33978795626113e-09\\
8.70427737843566	6.31511071035109e-09\\
8.70639009708498	6.28645527904489e-09\\
8.70850281573429	6.25793425006084e-09\\
8.71061553438361	6.22954058544523e-09\\
8.71272825303293	6.20127859003173e-09\\
8.71528909239222	6.16719466159258e-09\\
8.71784993175151	6.13330164978435e-09\\
8.7204107711108	6.09957776840039e-09\\
8.7229716104701	6.06606164582711e-09\\
8.72557783306647	6.03216023515861e-09\\
8.72818405566284	5.99846900999828e-09\\
8.7307902782592	5.9648264327361e-09\\
8.73339650085557	5.93155353445876e-09\\
8.73555213043408	5.90400154122374e-09\\
8.73770776001259	5.87671904204178e-09\\
8.7398633895911	5.84946810486065e-09\\
8.74201901916961	5.82246276420305e-09\\
8.74382827542647	5.7997617218354e-09\\
8.74563753168333	5.77721470354706e-09\\
8.74744678794019	5.75476230439163e-09\\
8.74925604419706	5.73240259603904e-09\\
8.75116786622252	5.70885374757554e-09\\
8.75307968824798	5.68541032000309e-09\\
8.75499151027344	5.66206297194726e-09\\
8.7569033322989	5.63881313349971e-09\\
8.75926101217605	5.61026992570397e-09\\
8.76161869205319	5.5818742693166e-09\\
8.76397637193034	5.55361710064207e-09\\
8.76633405180749	5.52550966174017e-09\\
8.76901550630292	5.49372784841293e-09\\
8.77169696079835	5.46213391614467e-09\\
8.77437841529377	5.43066125295874e-09\\
8.7770598697892	5.39944983889764e-09\\
8.7789846610231	5.3770827956331e-09\\
8.78090945225699	5.35485368634342e-09\\
8.78283424349089	5.33271391667362e-09\\
8.78475903472478	5.31067517272486e-09\\
8.78668382595868	5.28870985060625e-09\\
8.78860861719257	5.26684492677304e-09\\
8.79053340842647	5.24506996717994e-09\\
8.79245819966036	5.22338700895699e-09\\
8.79479531453633	5.19717640014831e-09\\
8.7971324294123	5.17110079565708e-09\\
8.79946954428828	5.14515058419968e-09\\
8.80180665916425	5.11933750883165e-09\\
8.80445272565143	5.09027769607336e-09\\
8.80709879213861	5.06138894361901e-09\\
8.80974485862579	5.03261059724085e-09\\
8.81239092511298	5.00406617885532e-09\\
8.8147990426707	4.97819407809201e-09\\
8.81720716022842	4.95252675524699e-09\\
8.81961527778614	4.92682591269724e-09\\
8.82202339534386	4.90146493161844e-09\\
8.82397384406003	4.88081580889347e-09\\
8.8259242927762	4.86037615009989e-09\\
8.82787474149237	4.84000900317223e-09\\
8.82982519020854	4.81975804436381e-09\\
8.83163733977546	4.8009692677249e-09\\
8.83344948934237	4.78227795475964e-09\\
8.83526163890929	4.76366197691495e-09\\
8.83707378847621	4.74512051793155e-09\\
8.83918650697267	4.72358846019294e-09\\
8.84129922546913	4.70215846837526e-09\\
8.84341194396559	4.68082363908213e-09\\
8.84552466246205	4.65958845578796e-09\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8.84552466246205	4.65958845578796e-09\\
8.84808550163253	4.63397909618247e-09\\
8.85064634080302	4.6085140379351e-09\\
8.85320717997351	4.58317171585878e-09\\
8.85576801914399	4.55799109913155e-09\\
8.85837424154997	4.53252601919483e-09\\
8.86098046395594	4.50722384849175e-09\\
8.86358668636191	4.48192321332458e-09\\
8.86619290876789	4.45694565219077e-09\\
8.86834853819526	4.43621993847214e-09\\
8.87050416762264	4.41573203132345e-09\\
8.87265979705001	4.39524406715798e-09\\
8.87481542647739	4.37497042846517e-09\\
8.87662468261214	4.35789548870089e-09\\
8.87843393874689	4.34095266689105e-09\\
8.88024319488165	4.32408262612036e-09\\
8.8820524510164	4.30728358187511e-09\\
8.88396427291275	4.28958719051697e-09\\
8.88587609480909	4.27197216965493e-09\\
8.88778791670544	4.25442926780375e-09\\
8.88969973860178	4.23696004084331e-09\\
8.89205741831619	4.2155129043551e-09\\
8.8944150980306	4.19417738120339e-09\\
8.89677277774501	4.17294457163447e-09\\
8.89913045745942	4.15182594346484e-09\\
8.90181191176745	4.12794979906142e-09\\
8.90449336607547	4.10421598592059e-09\\
8.90717482038349	4.08055809032852e-09\\
8.90985627469151	4.05711650844504e-09\\
8.91178106579936	4.04029929002758e-09\\
8.91370585690722	4.0235970245395e-09\\
8.91563064801507	4.00696119170475e-09\\
8.91755543912293	3.99040363529172e-09\\
8.91948023023079	3.97389688789858e-09\\
8.92140502133864	3.95746795395323e-09\\
8.9233298124465	3.94110648340384e-09\\
8.92525460355436	3.92481463495987e-09\\
8.92759171827338	3.90512008788781e-09\\
8.9299288329924	3.8855278304211e-09\\
8.93226594771142	3.86602839788048e-09\\
8.93460306243044	3.84663374051522e-09\\
8.93724912873916	3.82480203642375e-09\\
8.93989519504789	3.80310029455596e-09\\
8.94254126135661	3.7814680366414e-09\\
8.94518732766534	3.76002915649279e-09\\
8.94759544506591	3.74058871542296e-09\\
8.95000356246647	3.72131971500923e-09\\
8.95241167986704	3.70198393384484e-09\\
8.95481979726761	3.68295516026819e-09\\
8.95677024586225	3.66741095433922e-09\\
8.95872069445689	3.65205476909465e-09\\
8.96067114305153	3.63674970602556e-09\\
8.96262159164617	3.6215396362662e-09\\
8.9644337411019	3.60741546310898e-09\\
8.96624589055763	3.59337057281043e-09\\
8.96805804001336	3.57938289815394e-09\\
8.96987018946908	3.5654517262369e-09\\
8.97198290783306	3.54927200990158e-09\\
8.97409562619704	3.53317006137743e-09\\
8.97620834456102	3.51713907696681e-09\\
8.978321062925	3.5011836781385e-09\\
8.98088190193185	3.48194192116329e-09\\
8.9834427409387	3.4628094371125e-09\\
8.98600357994555	3.44376482280409e-09\\
8.9885644189524	3.42484731342151e-09\\
8.99117064119336	3.40572111609142e-09\\
8.99377686343433	3.3867222968617e-09\\
8.99638308567529	3.36768959361348e-09\\
8.99898930791625	3.34894495439213e-09\\
9.00114493721264	3.33334837186355e-09\\
9.00330056650903	3.31796577698706e-09\\
9.00545619580542	3.30255934861901e-09\\
9.0076118251018	3.28734375408532e-09\\
9.00942108113072	3.27449615244907e-09\\
9.01123033715964	3.26176420485416e-09\\
9.01303959318856	3.24908862353807e-09\\
9.01484884921748	3.23646773888039e-09\\
9.01676067100192	3.22316875958861e-09\\
9.01867249278635	3.20993307835674e-09\\
9.02058431457079	3.19675151021737e-09\\
9.02249613635523	3.1836257087379e-09\\
9.02485381592859	3.1675104102961e-09\\
9.02721149550196	3.15147972059235e-09\\
9.02956917507533	3.13552486097988e-09\\
9.0319268546487	3.11965747407927e-09\\
9.0346083087943	3.10172148938607e-09\\
9.03728976293989	3.08389360550651e-09\\
9.03997121708549	3.06610755033704e-09\\
9.04265267123108	3.04850405069144e-09\\
9.0445774622297	3.03585686131976e-09\\
9.04650225322832	3.02330735363994e-09\\
9.04842704422693	3.01080706063047e-09\\
9.05035183522555	2.99836795182679e-09\\
9.05227662622417	2.98596266727869e-09\\
9.05420141722278	2.97361822483222e-09\\
9.0561262082214	2.9613243364659e-09\\
9.05805099922002	2.9490832555493e-09\\
9.06038811380301	2.93428474617563e-09\\
9.06272522838599	2.91956394369828e-09\\
9.06506234296898	2.90491149156779e-09\\
9.06739945755197	2.89033950078612e-09\\
9.07004552370603	2.87393885830874e-09\\
9.07269158986009	2.85763729294348e-09\\
9.07533765601415	2.84137445201177e-09\\
9.07798372216821	2.82527452494014e-09\\
9.08039183943257	2.81066671903924e-09\\
9.08279995669693	2.79620529535036e-09\\
9.08520807396129	2.78165207866838e-09\\
9.08761619122565	2.76738119054879e-09\\
9.08956663971496	2.75567272950964e-09\\
9.09151708820427	2.74413617087462e-09\\
9.09346753669358	2.73263465220737e-09\\
9.09541798518289	2.72121220327861e-09\\
9.09723013454225	2.71059292637205e-09\\
9.0990422839016	2.70003926936674e-09\\
9.10085443326096	2.68952921004881e-09\\
9.10266658262032	2.6790621169795e-09\\
9.10477930086947	2.66690404856172e-09\\
9.10689201911863	2.65480548961907e-09\\
9.10900473736779	2.64275971014933e-09\\
9.11111745561694	2.63077143857462e-09\\
9.11367829448197	2.61631418034408e-09\\
9.116239133347	2.60193987279848e-09\\
9.11879997221202	2.58762723096253e-09\\
9.12136081107705	2.57341569851093e-09\\
9.123967033175	2.55905242942788e-09\\
9.12657325527294	2.54478983325601e-09\\
9.12917947737089	2.53046672167792e-09\\
9.13178569946884	2.51640537499033e-09\\
9.1339413286517	2.50466274012893e-09\\
9.13609695783455	2.49311618737716e-09\\
9.13825258701741	2.48152791968175e-09\\
9.14040821620027	2.47011283865834e-09\\
9.14221747213746	2.4604415880322e-09\\
9.14402672807465	2.45087361712343e-09\\
9.14583598401184	2.44134967339976e-09\\
9.14764523994902	2.43186817949292e-09\\
9.14955706163647	2.42187333802443e-09\\
9.15146888332391	2.41192821395613e-09\\
9.15338070501136	2.40202367141493e-09\\
9.1552925266988	2.39216144011995e-09\\
9.15765020614993	2.38005239093149e-09\\
9.16000788560105	2.36800765830936e-09\\
9.16236556505217	2.35601855280666e-09\\
9.1647232445033	2.34409685287591e-09\\
9.16740469850812	2.33062420534774e-09\\
9.17008615251294	2.31723393376485e-09\\
9.17276760651776	2.30385986604901e-09\\
9.17544906052258	2.29064299305915e-09\\
9.17737385142652	2.28112909631155e-09\\
9.17929864233045	2.27169990062831e-09\\
9.18122343323439	2.26230697691692e-09\\
9.18314822413832	2.2529623955395e-09\\
9.18507301504226	2.24363888152824e-09\\
9.18699780594619	2.23436345622428e-09\\
9.18892259685013	2.2251258772786e-09\\
9.19084738775407	2.21592847205467e-09\\
9.19318450221916	2.20480876356917e-09\\
9.19552161668425	2.19374828952757e-09\\
9.19785873114933	2.18273777287238e-09\\
9.20019584561442	2.17178944978968e-09\\
9.20284191163443	2.15946962118814e-09\\
9.20548797765444	2.14722565883971e-09\\
9.20813404367444	2.13499729869767e-09\\
9.21078010969445	2.12290896633302e-09\\
9.21318822684075	2.11193233439056e-09\\
9.21559634398706	2.10108324784971e-09\\
9.21800446113337	2.09012355662979e-09\\
9.22041257827968	2.07942765631046e-09\\
9.2223630266777	2.07060132037235e-09\\
9.22431347507571	2.06193477035759e-09\\
9.22626392347372	2.05329116732111e-09\\
9.22821437187174	2.04471467081201e-09\\
9.23002652114757	2.03672891947716e-09\\
9.2318386704234	2.02879851992488e-09\\
9.23365081969922	2.02090148281632e-09\\
9.23546296897505	2.01303724122082e-09\\
9.23757568712469	2.00390097590835e-09\\
9.23968840527433	1.99481049994477e-09\\
9.24180112342396	1.98575913764775e-09\\
9.2439138415736	1.97675170063501e-09\\
9.2464746803157	1.96588944175135e-09\\
9.24903551905781	1.95509035314853e-09\\
9.25159635779991	1.94433323561914e-09\\
9.25415719654202	1.93365769696795e-09\\
9.25676341851601	1.92287322710683e-09\\
9.25936964049	1.91216935747808e-09\\
9.26197586246399	1.90138494651869e-09\\
9.26458208443798	1.89084254543341e-09\\
9.26673771352244	1.88199571911669e-09\\
9.2688933426069	1.873331513579e-09\\
9.27104897169136	1.86461214310724e-09\\
9.27320460077582	1.85605270292865e-09\\
9.2750138566335	1.84876811972874e-09\\
9.27682311249118	1.84157751517127e-09\\
9.27863236834887	1.83442166172036e-09\\
9.28044162420655	1.82729905645944e-09\\
9.28235344580992	1.81978689616635e-09\\
9.2842652674133	1.81231424774887e-09\\
9.28617708901668	1.80487201145502e-09\\
9.28808891062005	1.79746197660831e-09\\
9.29044658996522	1.78836316491678e-09\\
9.2928042693104	1.77931342127707e-09\\
9.29516194865557	1.77030412170829e-09\\
9.29751962800074	1.7613471506155e-09\\
9.30020108188355	1.75122819446743e-09\\
9.30288253576635	1.74117228080842e-09\\
9.30556398964916	1.73111330719033e-09\\
9.30824544353197	1.72119247639306e-09\\
9.31017023435384	1.71403289515693e-09\\
9.31209502517571	1.70694825861036e-09\\
9.31401981599758	1.69989016435275e-09\\
9.31594460681946	1.69287076399119e-09\\
9.31786939764133	1.68586285009249e-09\\
9.3197941884632	1.67889344091464e-09\\
9.32171897928507	1.67195232761528e-09\\
9.32364377010694	1.66504189564214e-09\\
9.32598088446984	1.65668638758458e-09\\
9.32831799883274	1.64837623273992e-09\\
9.33065511319564	1.64010221225931e-09\\
9.33299222755854	1.63187666020275e-09\\
9.33563829346236	1.62262310310601e-09\\
9.33828435936618	1.61342796814323e-09\\
9.34093042527	1.60423105289356e-09\\
9.34357649117382	1.59515697252192e-09\\
9.34598460821781	1.58690876529054e-09\\
9.3483927252618	1.5787739424791e-09\\
9.35080084230579	1.57051436457243e-09\\
9.35320895934978	1.56250465354941e-09\\
9.35515940766866	1.55584391534975e-09\\
9.35710985598754	1.54933385413718e-09\\
9.35906030430643	1.54283764548628e-09\\
9.36101075262531	1.53639955563249e-09\\
9.36282290182874	1.53039260300902e-09\\
9.36463505103217	1.52443328508262e-09\\
9.3664472002356	1.51849963640232e-09\\
9.36825934943903	1.51259114136661e-09\\
9.37037206750241	1.50572542003783e-09\\
9.37248478556578	1.49889517793842e-09\\
9.37459750362916	1.49209377928843e-09\\
9.37671022169254	1.48532610067345e-09\\
9.3792710603281	1.47716507968652e-09\\
9.38183189896367	1.46905236420061e-09\\
9.38439273759923	1.46096681680954e-09\\
9.3869535762348	1.45294817512183e-09\\
9.38955979810135	1.44485277695724e-09\\
9.39216601996791	1.43682289070623e-09\\
9.39477224183446	1.42869740239707e-09\\
9.39737846370102	1.42079908522016e-09\\
9.39953409270019	1.4141281427388e-09\\
9.40168972169936	1.40762969992677e-09\\
9.40384535069854	1.40106597373174e-09\\
9.40600097969771	1.39465222008861e-09\\
9.40781023548648	1.38916095372583e-09\\
9.40961949127524	1.38375667449767e-09\\
9.41142874706401	1.3783801723719e-09\\
9.41323800285278	1.37303000482522e-09\\
9.41514982438329	1.36738330191048e-09\\
9.4170616459138	1.36176844147942e-09\\
9.41897346744431	1.35617635025598e-09\\
9.42088528897482	1.35060886441743e-09\\
9.42324296822816	1.34377190955641e-09\\
9.4256006474815	1.33697256404945e-09\\
9.42795832673484	1.33020225175652e-09\\
9.43031600598817	1.32347294006695e-09\\
9.43299745976523	1.31587391178536e-09\\
9.43567891354228	1.30832339540145e-09\\
9.43836036731934	1.30075533599571e-09\\
9.44104182109639	1.29331110730418e-09\\
9.44296661184713	1.2879205348875e-09\\
9.44489140259787	1.28259757377951e-09\\
9.44681619334861	1.2772938400692e-09\\
9.44874098409935	1.27202155116514e-09\\
9.45066577485009	1.26675355356913e-09\\
9.45259056560083	1.26151685827379e-09\\
9.45451535635157	1.25630128091056e-09\\
9.45644014710231	1.2511092527265e-09\\
9.45877726137664	1.24483073407075e-09\\
9.46111437565098	1.23858713727538e-09\\
9.4634514899253	1.23236928591134e-09\\
9.46578860419963	1.22618959088498e-09\\
9.46843467000275	1.21923999936858e-09\\
9.47108073580586	1.21233571933146e-09\\
9.47372680160898	1.20541659034959e-09\\
9.47637286741209	1.19860738058619e-09\\
9.47878098436739	1.19240929007353e-09\\
9.48118910132269	1.18631393724753e-09\\
9.483597218278	1.1800831833267e-09\\
9.4860053352333	1.1740918381751e-09\\
9.4879557834836	1.16905831303132e-09\\
9.4899062317339	1.16416861635681e-09\\
9.4918566799842	1.15928593192197e-09\\
9.49380712823449	1.15445461407636e-09\\
9.49561927737517	1.14993451162314e-09\\
9.49743142651585	1.14545624378919e-09\\
9.49924357565653	1.14099786236727e-09\\
9.50105572479721	1.13655889280214e-09\\
9.50316844278582	1.13139923465691e-09\\
9.50528116077443	1.12626730793707e-09\\
9.50739387876304	1.12115650605392e-09\\
9.50950659675165	1.11607175653821e-09\\
9.51206743529487	1.1099404189562e-09\\
9.51462827383809	1.10384621583001e-09\\
9.51718911238132	1.09776805389926e-09\\
9.51974995092454	1.09174577392179e-09\\
9.52235617269797	1.08567092297339e-09\\
9.52496239447141	1.07965024152494e-09\\
9.52756861624484	1.07352262980164e-09\\
9.53017483801827	1.06761104376661e-09\\
9.53233046694352	1.06257504661039e-09\\
9.53448609586877	1.05770393862191e-09\\
9.53664172479402	1.05275993366885e-09\\
9.53879735371927	1.04795842164236e-09\\
9.5406066094483	1.04381463945515e-09\\
9.54241586517734	1.03975258861363e-09\\
9.54422512090638	1.03571307112968e-09\\
9.54603437663541	1.03169469371746e-09\\
9.54794619810277	1.0274496779845e-09\\
9.54985801957012	1.02323074107037e-09\\
9.55176984103747	1.01902882901648e-09\\
9.55368166250483	1.01484581499807e-09\\
9.55603934167856	1.00970839792695e-09\\
9.5583970208523	1.00459997923338e-09\\
9.56075470002604	9.99512017555039e-10\\
9.56311237919978	9.94456545558767e-10\\
9.56579383288518	9.88750970412982e-10\\
9.56847528657057	9.83082985808701e-10\\
9.57115674025596	9.77386568386979e-10\\
9.57383819394135	9.71803230499308e-10\\
9.57576298463044	9.67741877836789e-10\\
9.57768777531953	9.63742624017713e-10\\
9.57961256600861	9.59757097666376e-10\\
9.5815373566977	9.55797569755782e-10\\
9.58346214738679	9.51836930079521e-10\\
9.58538693807588	9.47902179881656e-10\\
9.58731172876496	9.43983152574068e-10\\
9.58923651945405	9.4008231568555e-10\\
9.59157363365161	9.3536442846593e-10\\
9.59391074784917	9.30673624059591e-10\\
9.59624786204673	9.26000756769587e-10\\
9.59858497624429	9.21358298109077e-10\\
9.60123104196012	9.16139888702141e-10\\
9.60387710767595	9.1095693662192e-10\\
9.60652317339177	9.05749309266411e-10\\
9.6091692391076	9.00641898896734e-10\\
9.61157735598603	8.95984255341341e-10\\
9.61398547286447	8.91421344102045e-10\\
9.6163935897429	8.86715020703457e-10\\
9.61880170662134	8.82240251589631e-10\\
9.62075215481219	8.78429405789641e-10\\
9.62270260300303	8.74757238919023e-10\\
9.62465305119388	8.71086938553934e-10\\
9.62660349938473	8.6746293214454e-10\\
9.62841564847102	8.640600379493e-10\\
9.6302277975573	8.60694618894541e-10\\
9.63203994664359	8.57344739118514e-10\\
9.63385209572987	8.54009957055946e-10\\
9.63596481365368	8.50132220801878e-10\\
9.63807753157749	8.46276393550684e-10\\
9.64019024950129	8.42435889962221e-10\\
9.6423029674251	8.38615677692684e-10\\
9.64486380588828	8.34009428614196e-10\\
9.64742464435146	8.29431918572088e-10\\
9.64998548281465	8.24862085491178e-10\\
9.65254632127783	8.20339852503388e-10\\
9.65515254297055	8.15783229756613e-10\\
9.65775876466327	8.11272249375665e-10\\
9.66036498635599	8.06645816589056e-10\\
9.66297120804871	8.02227038541597e-10\\
9.66512683690988	7.98419533299165e-10\\
9.66728246577106	7.94771193882456e-10\\
9.66943809463223	7.91044227442169e-10\\
9.67159372349341	7.87454135967212e-10\\
9.67340297917067	7.84322846020804e-10\\
9.67521223484793	7.81269336135926e-10\\
9.67702149052519	7.78234416414014e-10\\
9.67883074620246	7.75216733910666e-10\\
9.68074256761506	7.72024935761679e-10\\
9.68265438902768	7.68854884815e-10\\
9.68456621044028	7.65697541127629e-10\\
9.68647803185289	7.62554807228719e-10\\
9.68883571095764	7.58694410274892e-10\\
9.69119339006239	7.54856540572798e-10\\
9.69355106916713	7.51032681878346e-10\\
9.69590874827188	7.47234918442176e-10\\
9.69859020187782	7.42952072674793e-10\\
9.70127165548377	7.38698608420355e-10\\
9.70395310908971	7.34408522435498e-10\\
9.70663456269565	7.30223440034147e-10\\
9.7085593533313	7.27160855989863e-10\\
9.71048414396695	7.24156226817611e-10\\
9.7124089346026	7.21161189383941e-10\\
9.71433372523824	7.18188058482821e-10\\
9.71625851587389	7.15209758834304e-10\\
9.71818330650954	7.12253280639379e-10\\
9.72010809714519	7.09308470142284e-10\\
9.72203288778084	7.06377823753477e-10\\
9.72437000191185	7.02832584308448e-10\\
9.72670711604287	6.99308536569423e-10\\
9.72904423017389	6.95796556941839e-10\\
9.73138134430491	6.92309164962136e-10\\
9.73402740994508	6.88391556279692e-10\\
9.73667347558525	6.84501998028486e-10\\
9.73931954122542	6.80580375275368e-10\\
9.74196560686559	6.76751681447592e-10\\
9.7443737236774	6.73251525484101e-10\\
9.74678184048921	6.69840081865323e-10\\
9.74918995730101	6.66279196424243e-10\\
9.75159807411282	6.62943966611453e-10\\
9.75354852225214	6.60051838630964e-10\\
9.75549897039146	6.57294517099859e-10\\
9.75744941853078	6.54535190414838e-10\\
9.75939986667009	6.51818346927971e-10\\
9.76121201570923	6.49254917107479e-10\\
9.76302416474837	6.46725685565533e-10\\
9.76483631378751	6.44208725186885e-10\\
9.76664846282665	6.4170362105688e-10\\
9.76876118069429	6.38789112869516e-10\\
9.77087389856193	6.35892138060655e-10\\
9.77298661642956	6.33006126662164e-10\\
9.7750993342972	6.30136078080185e-10\\
9.777660172691	6.26675771774614e-10\\
9.78022101108481	6.23237894848088e-10\\
9.78278184947861	6.19801406936837e-10\\
9.78534268787242	6.16406297288517e-10\\
9.78794890949518	6.12990466411986e-10\\
9.79055513111794	6.09613866717715e-10\\
9.79316135274071	6.06115402284069e-10\\
9.79576757436347	6.02818305856582e-10\\
9.7979232031691	5.99933887997659e-10\\
9.80007883197474	5.97204331246796e-10\\
9.80223446078037	5.94391833891373e-10\\
9.80439008958601	5.91711992069989e-10\\
9.80619934521839	5.89341485473098e-10\\
9.80800860085078	5.87045788116847e-10\\
9.80981785648316	5.84765715348791e-10\\
9.81162711211555	5.8249994743623e-10\\
9.81353893348071	5.80099531329194e-10\\
9.81545075484586	5.77717606934547e-10\\
9.81736257621102	5.7534514440768e-10\\
9.81927439757618	5.7298406968118e-10\\
9.82163207662112	5.70083218532926e-10\\
9.82398975566607	5.67200031475065e-10\\
9.82634743471102	5.64326010258864e-10\\
9.82870511375596	5.61473280092072e-10\\
9.83138656729304	5.58259467549763e-10\\
9.83406802083012	5.55068865858505e-10\\
9.8367494743672	5.51835483770395e-10\\
9.83943092790428	5.48701039113683e-10\\
9.84135571849361	5.46388926538601e-10\\
9.84328050908293	5.44131653384821e-10\\
9.84520529967226	5.41880861692178e-10\\
9.84713009026159	5.39648902278713e-10\\
9.84905488085091	5.37408728186171e-10\\
9.85097967144024	5.35187318095012e-10\\
9.85290446202957	5.32974527434243e-10\\
9.8548292526189	5.30772875720023e-10\\
9.85716636669224	5.28108757871341e-10\\
9.85950348076558	5.2546140438924e-10\\
9.86184059483892	5.22821707429185e-10\\
9.86417770891226	5.20202224765166e-10\\
9.86682377448685	5.17262033139896e-10\\
9.86946984006145	5.14344324216879e-10\\
9.87211590563604	5.11388993534025e-10\\
9.87476197121063	5.08521117399558e-10\\
9.87717008796469	5.05890697119309e-10\\
9.87957820471874	5.03344461645271e-10\\
9.8819863214728	5.00644244835967e-10\\
9.88439443822685	4.98165254154778e-10\\
9.88634488632151	4.9596345026408e-10\\
9.88829533441616	4.93893540323511e-10\\
9.89024578251082	4.91818711578858e-10\\
9.89219623060547	4.89783503322562e-10\\
9.89400837960374	4.87850844172142e-10\\
9.89582052860202	4.85949920055424e-10\\
9.89763267760029	4.84058809970043e-10\\
9.89944482659856	4.82177120640701e-10\\
9.90155754441751	4.79986377621439e-10\\
9.90367026223646	4.77809879548876e-10\\
9.90578298005541	4.75641067490478e-10\\
9.90789569787436	4.73484966096126e-10\\
9.91045653620803	4.70885716646126e-10\\
9.9130173745417	4.68304154310794e-10\\
9.91557821287537	4.65719253548619e-10\\
9.91813905120904	4.63171056944771e-10\\
9.92074527277116	4.60612415885353e-10\\
9.92335149433329	4.58088185241542e-10\\
9.92595771589541	4.55437263971865e-10\\
9.92856393745753	4.52982989602945e-10\\
9.93071956621503	4.50792180722703e-10\\
9.93287519497252	4.48752994728424e-10\\
9.93503082373002	4.46627619939727e-10\\
9.93718645248751	4.44631731837938e-10\\
9.938995708081	4.42832876900411e-10\\
9.94080496367448	4.41106597333662e-10\\
9.94261421926797	4.39393711705722e-10\\
9.94442347486146	4.37692927752325e-10\\
9.94633529618548	4.35887153199829e-10\\
9.94824711750951	4.34097423552988e-10\\
9.95015893883354	4.32314716179955e-10\\
9.95207076015757	4.30540975766273e-10\\
9.95442843915068	4.28361123555538e-10\\
9.95678611814379	4.26195280579536e-10\\
9.9591437971369	4.24034961349885e-10\\
9.96150147613001	4.21892323754128e-10\\
9.9641829296074	4.19481780517182e-10\\
9.96686438308479	4.17089809392757e-10\\
9.96954583656218	4.14650425442555e-10\\
9.97222729003956	4.12305422628061e-10\\
9.97415208058874	4.10557213292904e-10\\
9.97607687113792	4.08861500968948e-10\\
9.97800166168709	4.07169930699182e-10\\
9.97992645223627	4.0549488305482e-10\\
9.98185124278545	4.03809334159844e-10\\
9.98377603333462	4.02140251244646e-10\\
9.9857008238838	4.00477496243218e-10\\
9.98762561443298	3.98823607250466e-10\\
9.98996272845632	3.96821561102465e-10\\
9.99229984247967	3.94832951941033e-10\\
9.99463695650302	3.92848683012847e-10\\
9.99697407052637	3.90881342689904e-10\\
9.99773055289478	3.90243695664706e-10\\
9.99848703526318	3.89607843203835e-10\\
9.99924351763159	3.88973459954446e-10\\
10	3.883403466609e-10\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	8.34392460944225\\
0.000248794453110786	8.23987839881052\\
0.000497588906221571	8.14975111486717\\
0.000746383359332357	8.07136247452278\\
0.000995177812443142	8.00287858447174\\
0.00172858579386347	7.84482288560868\\
0.0024619937752838	7.73226930799686\\
0.00319540175670412	7.64820587599127\\
0.00392880973812445	7.58222408777154\\
0.00462749268067444	7.53046604879459\\
0.00532617562322444	7.4863598700934\\
0.00602485856577443	7.44786177849633\\
0.00672354150832442	7.41359001810792\\
0.00747591094209835	7.38035769360186\\
0.00822828037587228	7.35023390807565\\
0.00898064980964621	7.32268752086984\\
0.00973301924342013	7.29730331689183\\
0.010572184613146	7.27115886141801\\
0.0114113499828718	7.24701575146567\\
0.0122505153525977	7.22462574516905\\
0.0130896807223235	7.20377266303258\\
0.0140612777803282	7.18131847477186\\
0.0150328748383329	7.16048998165599\\
0.0160044718963376	7.14111351822624\\
0.0169760689543423	7.12303324593058\\
0.0181387738533808	7.10291922514691\\
0.0193014787524193	7.08430446174642\\
0.0204641836514577	7.06703793132893\\
0.0216268885504962	7.05098439878019\\
0.0230657066825859	7.03262805373599\\
0.0245045248146757	7.01578019037226\\
0.0259433429467654	7.00028811410898\\
0.0273821610788551	6.98601778386023\\
0.0292025980566685	6.96953765500954\\
0.0310230350344818	6.95464333306667\\
0.0328434720122952	6.94117321866434\\
0.0346639089901086	6.92898929597576\\
0.0369789157255922	6.91517238298996\\
0.0392939224610758	6.90305326275244\\
0.0416089291965594	6.89246751215793\\
0.043923935932043	6.88327656542931\\
0.0466280512288279	6.87415221669164\\
0.0493321665256128	6.86661449505532\\
0.0520362818223978	6.86052664643655\\
0.0547403971191827	6.85577018561302\\
0.0573742540412194	6.85231687053682\\
0.0600081109632562	6.84993415885389\\
0.0626419678852929	6.84853807243506\\
0.0652758248073297	6.84805298492135\\
0.0675699384552375	6.84831578404715\\
0.0698640521031454	6.84916532068051\\
0.0721581657510533	6.8505565133333\\
0.0744522793989612	6.85244686700141\\
0.0765834069490038	6.85461329487069\\
0.0787145344990464	6.85714072901351\\
0.080845662049089	6.85999739716504\\
0.0829767895991316	6.86315241770602\\
0.0853019043555217	6.86689936967324\\
0.0876270191119118	6.87092749304171\\
0.0899521338683019	6.87520014625582\\
0.092277248624692	6.8796815780373\\
0.0949506810667112	6.88504736095569\\
0.0976241135087305	6.89059341209696\\
0.10029754595075	6.89627172893492\\
0.102970978392769	6.90203532585425\\
0.105741745722265	6.90805028943919\\
0.108512513051761	6.91406287410581\\
0.111283280381258	6.92002915997931\\
0.114054047710754	6.9259045254226\\
0.116534050091638	6.93105122857195\\
0.119014052472522	6.93606643467319\\
0.121494054853406	6.94092493758009\\
0.123974057234289	6.94559947336124\\
0.126157945994831	6.9495432168069\\
0.128341834755373	6.95331173626099\\
0.130525723515916	6.95689093067103\\
0.132709612276458	6.96026578859629\\
0.134923880723582	6.96346467232221\\
0.137138149170706	6.96642769361827\\
0.13935241761783	6.96914293108487\\
0.141566686064955	6.97159822064047\\
0.144115084386668	6.97408751668881\\
0.146663482708381	6.97620335945936\\
0.149211881030094	6.97793185012139\\
0.151760279351807	6.97925877804723\\
0.154590397767503	6.98024548565377\\
0.157420516183199	6.98070742153893\\
0.160250634598896	6.98063139764511\\
0.163080753014592	6.98000177852159\\
0.165754444658812	6.97888469281818\\
0.168428136303033	6.9772553369234\\
0.171101827947254	6.97510665798544\\
0.173775519591475	6.97242570713497\\
0.176054775374269	6.96971086923834\\
0.178334031157064	6.9666005075353\\
0.180613286939858	6.96309090783545\\
0.182892542722652	6.95917442898724\\
0.185011251468803	6.95516288290708\\
0.187129960214954	6.95079281916246\\
0.189248668961105	6.94606071431843\\
0.191367377707256	6.94096133028896\\
0.19371413027608	6.9348782959513\\
0.196060882844905	6.92833439697594\\
0.19840763541373	6.9213239927771\\
0.200754387982554	6.91383978808513\\
0.203486527071126	6.90451953271306\\
0.206218666159698	6.89453831282151\\
0.208950805248269	6.88388562724031\\
0.211682944336841	6.87254745245007\\
0.214487018909338	6.86018208559574\\
0.217291093481835	6.84706958904028\\
0.220095168054332	6.83319732524711\\
0.22289924262683	6.81854547114861\\
0.225332488470544	6.80518403052189\\
0.227765734314258	6.79121609355946\\
0.230198980157972	6.77663262362268\\
0.232632226001686	6.76141904558868\\
0.234729063741912	6.74779299798903\\
0.236825901482138	6.73368563034565\\
0.238922739222364	6.71909053290113\\
0.24101957696259	6.70399963313202\\
0.243165524965411	6.68803404147723\\
0.245311472968232	6.67153571152097\\
0.247457420971054	6.65449810537122\\
0.249603368973875	6.63691395086662\\
0.252127047761878	6.61552576051196\\
0.254650726549881	6.59336376935644\\
0.257174405337884	6.57041957865891\\
0.259698084125887	6.54668343893093\\
0.262520298599794	6.51918977884017\\
0.265342513073701	6.4906887465633\\
0.268164727547609	6.46117471995656\\
0.270986942021516	6.43063778829856\\
0.27360473101614	6.40139113845803\\
0.276222520010763	6.3712614848178\\
0.278840309005387	6.34025031625657\\
0.281458098000011	6.30835484817568\\
0.283630515171353	6.28121426844983\\
0.285802932342695	6.25347032223404\\
0.287975349514037	6.22512651811304\\
0.290147766685378	6.19618608095663\\
0.292156593173044	6.16889778862743\\
0.29416541966071	6.14110814985317\\
0.296174246148376	6.1128222636076\\
0.298183072636042	6.08404566360806\\
0.300454833139927	6.05091894473267\\
0.302726593643812	6.01718256743499\\
0.304998354147697	5.98284742779015\\
0.307270114651582	5.94792502131384\\
0.309963043239693	5.90578459923639\\
0.312655971827804	5.86285911258765\\
0.315348900415915	5.81917261660422\\
0.318041829004026	5.77475022138009\\
0.320793833159054	5.7286211313186\\
0.323545837314081	5.68178102227497\\
0.326297841469109	5.63426040536042\\
0.329049845624136	5.58609284064674\\
0.331381220041563	5.54480728939527\\
0.33371259445899	5.5031009505817\\
0.336043968876418	5.46099394326902\\
0.338375343293845	5.41850995266159\\
0.340354609657499	5.38216396475828\\
0.342333876021154	5.34557451261309\\
0.344313142384809	5.30875479259398\\
0.346292408748464	5.27171930215478\\
0.34834655519015	5.23306978371932\\
0.350400701631837	5.19421745704325\\
0.352454848073524	5.15517741132793\\
0.35450899451521	5.11596534332486\\
0.356979562584802	5.06859824313376\\
0.359450130654393	5.02103017907691\\
0.361920698723985	4.97328690995014\\
0.364391266793577	4.92539488863084\\
0.367172121970065	4.87134271771543\\
0.369952977146552	4.81716925735924\\
0.37273383232304	4.76290883005\\
0.375514687499528	4.70859758217212\\
0.378051127905024	4.65904570319276\\
0.38058756831052	4.60950276753879\\
0.383124008716016	4.55999181677059\\
0.385660449121511	4.51053925401227\\
0.387725090103714	4.47034576777195\\
0.389789731085916	4.43021690870454\\
0.391854372068118	4.39016391862104\\
0.39391901305032	4.35019941131935\\
0.395836746286446	4.31316813697109\\
0.397754479522571	4.2762308474659\\
0.399672212758696	4.23939577667749\\
0.401589945994822	4.20267132714669\\
0.403810352027585	4.16029936481578\\
0.406030758060349	4.11809772673569\\
0.408251164093113	4.0760776579727\\
0.410471570125876	4.03425003441221\\
0.413143039143443	3.98419489477165\\
0.415814508161009	3.93445044159516\\
0.418485977178575	3.88503307854449\\
0.421157446196141	3.83595779838036\\
0.423871729468768	3.78646089076841\\
0.426586012741394	3.73734624539446\\
0.429300296014021	3.68862721141812\\
0.432014579286647	3.64031594399031\\
0.434268456792378	3.60051753834223\\
0.436522334298109	3.56101410480636\\
0.438776211803839	3.52181114244777\\
0.44103008930957	3.48291445931461\\
0.44292592049552	3.45043783474462\\
0.444821751681469	3.41818388037722\\
0.446717582867419	3.38615509217316\\
0.448613414053368	3.3543540407226\\
0.450609329918109	3.32112274124347\\
0.45260524578285	3.28814857481221\\
0.45460116164759	3.25543371500774\\
0.456597077512331	3.22298015061997\\
0.459042761258976	3.1835721046921\\
0.461488445005622	3.14456197050169\\
0.463934128752267	3.10595236520656\\
0.466379812498913	3.06774518555437\\
0.469152505373163	3.02491789518836\\
0.471925198247413	2.98261233028002\\
0.474697891121663	2.94083023706974\\
0.477470583995913	2.89957189351172\\
0.479970725392808	2.86281821539417\\
0.482470866789704	2.82649096581739\\
0.484971008186599	2.79058991569363\\
0.487471149583494	2.75511425002546\\
0.489471588868623	2.72703478584911\\
0.491472028153753	2.69922653910409\\
0.493472467438882	2.67168881370848\\
0.495472906724012	2.64442095755661\\
0.497327876418159	2.61937644567987\\
0.499182846112306	2.59456247340783\\
0.501037815806452	2.56997824314345\\
0.502892785500599	2.54562293566741\\
0.505073741624579	2.51727907577228\\
0.507254697748559	2.48924883625836\\
0.509435653872538	2.46153057689495\\
0.511616609996518	2.4341225276682\\
0.514276041707965	2.40111848641766\\
0.516935473419412	2.36856952645345\\
0.519594905130859	2.33647208243846\\
0.522254336842306	2.30482222411081\\
0.524957770579463	2.27310327353783\\
0.52766120431662	2.24183860545064\\
0.530364638053777	2.21102390202311\\
0.533068071790934	2.18065455917233\\
0.535282513015017	2.15610694306745\\
0.537496954239099	2.13185249968928\\
0.539711395463181	2.10788859390292\\
0.541925836687264	2.08421267561368\\
0.543767837627257	2.06473626970671\\
0.54560983856725	2.04545569520109\\
0.547451839507243	2.0263693847762\\
0.549293840447237	2.00747581213717\\
0.551244150753699	1.98767964123671\\
0.553194461060161	1.96809587662323\\
0.555144771366624	1.94872262932939\\
0.557095081673086	1.92955801653274\\
0.559516084261463	1.90605555335583\\
0.56193708684984	1.88286799625723\\
0.564358089438218	1.85999169802956\\
0.566779092026595	1.83742299714033\\
0.569545915026691	1.81200247876394\\
0.572312738026788	1.78697345304193\\
0.575079561026885	1.7623304686303\\
0.577846384026981	1.73806809735389\\
0.579807113442005	1.72110186087354\\
0.581767842857029	1.70432209795659\\
0.583728572272052	1.68772688281879\\
0.585689301687076	1.67131432558253\\
0.5876500311021	1.65508253285597\\
0.589610760517123	1.63902958444528\\
0.591571489932147	1.62315359019545\\
0.593532219347171	1.60745267965528\\
0.595927645966548	1.58850574001911\\
0.598323072585925	1.56981393370529\\
0.600718499205303	1.55137389463863\\
0.60311392582468	1.53318228852543\\
0.605833628088629	1.51282499822027\\
0.608553330352577	1.49277885091343\\
0.611273032616526	1.47303907232496\\
0.613992734880474	1.45360097760154\\
0.616456465757441	1.43624890393816\\
0.618920196634407	1.41913708772651\\
0.621383927511374	1.40226209866843\\
0.623847658388341	1.38562064884035\\
0.625825311259863	1.37242920137442\\
0.627802964131385	1.35938434270254\\
0.629780617002908	1.34648437042322\\
0.63175826987443	1.33372764367808\\
0.633590067754996	1.32203810567746\\
0.635421865635562	1.3104687169067\\
0.637253663516127	1.29901817823881\\
0.639085461396693	1.28768521348651\\
0.641232801613625	1.27454804124682\\
0.643380141830556	1.26156864891446\\
0.645527482047488	1.24874502399649\\
0.647674822264419	1.23607518296578\\
0.650291182789677	1.22084299612529\\
0.652907543314935	1.20583266405872\\
0.655523903840193	1.19104071576087\\
0.65814026436545	1.17646374468199\\
0.66080482884524	1.16183569217295\\
0.66346939332503	1.14742358082395\\
0.666133957804821	1.13322393576654\\
0.668798522284611	1.11923339096235\\
0.670987549087067	1.10789381332883\\
0.673176575889523	1.09669123046867\\
0.675365602691979	1.08562381645471\\
0.677554629494435	1.0746898139524\\
0.679378378663792	1.06568095597267\\
0.681202127833148	1.05676244905145\\
0.683025877002504	1.0479332907468\\
0.684849626171861	1.03919249968579\\
0.68677893752525	1.03004088075296\\
0.68870824887864	1.02098590925797\\
0.690637560232029	1.0120264509921\\
0.692566871585419	1.00316138845344\\
0.694959055312808	0.992298882196489\\
0.697351239040198	0.981577709913678\\
0.699743422767587	0.970995816436748\\
0.702135606494977	0.960551180699252\\
0.704868604840875	0.94878392851797\\
0.707601603186772	0.937190290682518\\
0.71033460153267	0.925767382937375\\
0.713067599878568	0.91451238631659\\
0.715009943556874	0.906613999036411\\
0.71695228723518	0.898798024800383\\
0.718894630913487	0.891063489091066\\
0.720836974591793	0.883409435455601\\
0.722779318270099	0.87583491677717\\
0.724721661948405	0.868338990071956\\
0.726664005626712	0.860920728105393\\
0.728606349305018	0.853579217085673\\
0.730976789419452	0.844722298404703\\
0.733347229533887	0.83597672173405\\
0.735717669648321	0.827340889347093\\
0.738088109762756	0.818813229879053\\
0.740778927563401	0.809262143399914\\
0.743469745364047	0.799846215805201\\
0.746160563164692	0.790563252820653\\
0.748851380965338	0.781411105983043\\
0.751291778924403	0.773222050614636\\
0.753732176883468	0.765137293053708\\
0.756172574842534	0.75715529982885\\
0.758612972801599	0.74927457564319\\
0.760575531112464	0.743009393517703\\
0.762538089423329	0.736807981867327\\
0.764500647734194	0.730669589068365\\
0.766463206045058	0.724593477995757\\
0.768282701174638	0.719015293711295\\
0.770102196304218	0.713489435820036\\
0.771921691433798	0.708015335019462\\
0.773741186563378	0.70259242978425\\
0.77587287839398	0.696303418591354\\
0.778004570224582	0.690083033290962\\
0.780136262055184	0.683930403483534\\
0.782267953885786	0.67784467136727\\
0.784863319026567	0.670524288672022\\
0.787458684167348	0.663300311760841\\
0.790054049308129	0.656171261203132\\
0.792649414448911	0.649135683674915\\
0.795292070053512	0.642066476319064\\
0.797934725658112	0.635091210766888\\
0.800577381262713	0.628208427128991\\
0.803220036867314	0.621416695072795\\
0.805393252047	0.615898677375024\\
0.807566467226685	0.610440508506765\\
0.80973968240637	0.605041426777708\\
0.811912897586055	0.599700684559463\\
0.813726270842091	0.595288379714576\\
0.815539644098127	0.590915754016338\\
0.817353017354162	0.586582388175676\\
0.819166390610198	0.582287868427834\\
0.821085724559607	0.577784270218323\\
0.823005058509016	0.57332325214256\\
0.824924392458425	0.568904340544876\\
0.826843726407833	0.564527067769138\\
0.82922228114152	0.559159569339142\\
0.831600835875207	0.553854442029605\\
0.833979390608894	0.548610832056775\\
0.836357945342581	0.543427898695153\\
0.839073124056952	0.537584558679235\\
0.841788302771323	0.531817994860124\\
0.844503481485695	0.52612701695159\\
0.847218660200066	0.520510455613783\\
0.849150465086074	0.516559039606952\\
0.851082269972081	0.512644303725554\\
0.853014074858089	0.508765845226674\\
0.854945879744097	0.504923266423674\\
0.856877684630105	0.501116174409796\\
0.858809489516112	0.497344181201925\\
0.86074129440212	0.493606903621399\\
0.862673099288128	0.489903963155848\\
0.865030176646739	0.485431812392027\\
0.867387254005351	0.481009554884521\\
0.869744331363962	0.47663653098014\\
0.872101408722573	0.472312090672463\\
0.874777816872511	0.467459877598832\\
0.877454225022448	0.462668556500313\\
0.880130633172385	0.457937220965547\\
0.882807041322323	0.453264979300399\\
0.885236056000055	0.449075032424219\\
0.887665070677787	0.444932393379869\\
0.890094085355519	0.440836427749937\\
0.892523100033251	0.436786510035678\\
0.894477684693573	0.433560630065734\\
0.896432269353895	0.430363852001018\\
0.898386854014216	0.427195863539463\\
0.900341438674538	0.424056355745268\\
0.902153476194692	0.421170985843754\\
0.903965513714847	0.418309592042774\\
0.905777551235001	0.415471937115886\\
0.907589588755155	0.412657786328723\\
0.9097116796185	0.409391682140557\\
0.911833770481845	0.406157127821201\\
0.91395586134519	0.402953760334283\\
0.916077952208535	0.399781221193716\\
0.91866155059424	0.395959827640801\\
0.921245148979944	0.392182976907793\\
0.923828747365648	0.388450050409272\\
0.926412345751352	0.384760438743943\\
0.929044156745531	0.381045889253853\\
0.93167596773971	0.377375041640947\\
0.934307778733889	0.373747283202715\\
0.936939589728068	0.370162009459157\\
0.93910531046282	0.367243127530314\\
0.941271031197572	0.364352287359515\\
0.943436751932325	0.361489167656782\\
0.945602472667077	0.35865345003813\\
0.947410118622843	0.356307336072148\\
0.94921776457861	0.353979914216995\\
0.951025410534377	0.351671006608495\\
0.952833056490143	0.349380436929626\\
0.954745646476486	0.346976659128948\\
0.956658236462828	0.344593011731498\\
0.95857082644917	0.342229293307693\\
0.960483416435512	0.339885304537849\\
0.962852996337009	0.33700831768825\\
0.965222576238506	0.334160943750951\\
0.967592156140003	0.331342818564636\\
0.9699617360415	0.328553582733335\\
0.972667031082434	0.325404041315855\\
0.975372326123369	0.322291175325909\\
0.978077621164304	0.319214474728132\\
0.980782916205238	0.316173436336678\\
0.982709726618213	0.314028969240595\\
0.984636537031188	0.311902166306321\\
0.986563347444164	0.309792853577702\\
0.988490157857139	0.307700858577842\\
0.990416968270114	0.305626010892199\\
0.992343778683089	0.303568142759773\\
0.994270589096064	0.301527087966368\\
0.996197399509039	0.29950268194364\\
0.99854688114748	0.297056487270291\\
1.00089636278592	0.294634514405042\\
1.00324584442436	0.2922364765229\\
1.0055953260628	0.289862090329001\\
1.00826220458886	0.287195249277825\\
1.01092908311491	0.284558120487783\\
1.01359596164096	0.281950308335341\\
1.01626284016702	0.279371422042271\\
1.0186843079041	0.277054581537904\\
1.02110577564118	0.274760989325506\\
1.02352724337826	0.272490366831279\\
1.02594871111534	0.270242437355544\\
1.02789904196343	0.268448193952986\\
1.02984937281152	0.266668356434497\\
1.03179970365961	0.264902786528856\\
1.0337500345077	0.263151346645497\\
1.03555875777283	0.261539583310987\\
1.03736748103796	0.259939749534863\\
1.03917620430309	0.258351739650512\\
1.04098492756822	0.256775448817693\\
1.04310196236274	0.254945213014613\\
1.04521899715726	0.253130726074306\\
1.04733603195178	0.251331825848716\\
1.0494530667463	0.249548351883377\\
1.05202910381753	0.247398772845321\\
1.05460514088875	0.245271518819034\\
1.05718117795998	0.243166312575208\\
1.0597572150312	0.241082880217674\\
1.06238121769885	0.238982760854396\\
1.06500522036649	0.236904674124533\\
1.06762922303414	0.234848344029179\\
1.07025322570178	0.23281349677997\\
1.07241406567751	0.23115375912586\\
1.07457490565323	0.229508260374164\\
1.07673574562896	0.227876854724952\\
1.07889658560469	0.226259396687096\\
1.08070148940985	0.224918954866129\\
1.08250639321501	0.223588062672357\\
1.08431129702018	0.222266638755436\\
1.08611620082534	0.220954602183577\\
1.08802562931246	0.219576713368896\\
1.08993505779958	0.218209147905842\\
1.09184448628671	0.216851813287626\\
1.09375391477383	0.215504617787086\\
1.0961182339123	0.213850389023283\\
1.09848255305078	0.212211396975207\\
1.10084687218925	0.210587473888338\\
1.10321119132772	0.208978453837167\\
1.10590935998627	0.207160233516437\\
1.10860752864481	0.205360969711832\\
1.11130569730336	0.20358042648975\\
1.1140038659619	0.201818370240457\\
1.11592765100306	0.200573192527023\\
1.11785143604422	0.199337214380652\\
1.11977522108538	0.198110354618998\\
1.12169900612654	0.196892532488506\\
1.1236227911677	0.195683668161721\\
1.12554657620887	0.194483683185456\\
1.12747036125003	0.193292499627122\\
1.12939414629119	0.192110040169992\\
1.13173864545788	0.190680671325043\\
1.13408314462458	0.189264009597531\\
1.13642764379128	0.187859920087615\\
1.13877214295798	0.186468269271934\\
1.14143263568207	0.18490395009234\\
1.14409312840617	0.183355289512384\\
1.14675362113026	0.181822100616468\\
1.14941411385435	0.18030419817333\\
1.15183070904037	0.178938542622736\\
1.15424730422638	0.177585215053869\\
1.15666389941239	0.176244083006725\\
1.1590804945984	0.174915014217835\\
1.16102833103927	0.173852442725139\\
1.16297616748013	0.172797557613322\\
1.164924003921	0.171750292633755\\
1.16687184036187	0.170710581591555\\
1.16867864378863	0.169752847049229\\
1.1704854472154	0.168801504908847\\
1.17229225064216	0.167856504270956\\
1.17409905406893	0.166917794529526\\
1.1762127778417	0.165827544321099\\
1.17832650161447	0.164745756235748\\
1.18044022538725	0.163672351947291\\
1.18255394916002	0.162607253812223\\
1.18512477445923	0.161322907603725\\
1.18769559975844	0.160050598915675\\
1.19026642505764	0.158790193350107\\
1.19283725035685	0.157541557825053\\
1.19545590707388	0.156281655397281\\
1.19807456379091	0.155033692830241\\
1.20069322050794	0.153797535616002\\
1.20331187722497	0.152573049833688\\
1.2054695955241	0.151572776238308\\
1.20762731382323	0.150580265572714\\
1.20978503212236	0.149595446288613\\
1.21194275042149	0.148618246685231\\
1.21374606612913	0.147807344749969\\
1.21554938183677	0.147001675556551\\
1.21735269754441	0.146201198920671\\
1.21915601325205	0.14540587477296\\
1.2210634402545	0.144570197284556\\
1.22297086725695	0.143740193938362\\
1.2248782942594	0.142915818876504\\
1.22678572126185	0.142097026559076\\
1.22914639690235	0.14109133320174\\
1.23150707254284	0.140094037691942\\
1.23386774818334	0.139105056627914\\
1.23622842382384	0.138124307380312\\
1.23892153581354	0.137015394366177\\
1.24161464780324	0.13591696944289\\
1.24430775979294	0.134828914833344\\
1.24700087178264	0.133751113646425\\
1.24892275584615	0.132988168559551\\
1.25084463990967	0.132230345556255\\
1.25276652397318	0.131477603797298\\
1.25468840803669	0.130729902581707\\
1.25661029210021	0.129987201647139\\
1.25853217616372	0.129249461431299\\
1.26045406022724	0.128516642570725\\
1.26237594429075	0.127788705960208\\
1.26471700568601	0.126908540481094\\
1.26705806708126	0.126035492780889\\
1.26939912847651	0.125169494532067\\
1.27174018987177	0.124310478004054\\
1.27439606918959	0.123344312303715\\
1.27705194850742	0.122386950053794\\
1.27970782782525	0.121438296194084\\
1.28236370714307	0.120498256339043\\
1.28477680434543	0.119651538829484\\
1.28718990154778	0.118811787342403\\
1.28960299875013	0.117978934119016\\
1.29201609595249	0.117152911339442\\
1.29396229725475	0.11649164107078\\
1.29590849855702	0.115834736294129\\
1.29785469985929	0.115182162904888\\
1.29980090116156	0.11453388676552\\
1.30160655249209	0.113936241063224\\
1.30341220382261	0.113342238976997\\
1.30521785515313	0.112751854188284\\
1.30702350648366	0.112165060500706\\
1.30913501227317	0.111483391685102\\
1.31124651806267	0.110806557189667\\
1.31335802385218	0.110134516414476\\
1.31546952964169	0.109467229068152\\
1.31803660414167	0.108662315751537\\
1.32060367864165	0.107864298731818\\
1.32317075314163	0.107073108127499\\
1.32573782764162	0.106288674648048\\
1.32835252279669	0.105496564909876\\
1.33096721795177	0.104711323363926\\
1.33358191310684	0.103932879742616\\
1.33619660826192	0.103161163981802\\
1.33835207790283	0.102529996745277\\
1.34050754754373	0.101903317039996\\
1.34266301718464	0.101281087264706\\
1.34481848682554	0.100663269693373\\
1.34662079642908	0.100150037612309\\
1.34842310603262	0.0996398431779726\\
1.35022541563616	0.0991326651620838\\
1.3520277252397	0.0986284823794441\\
1.35393387798275	0.0980984860563079\\
1.3558400307258	0.0975717921883513\\
1.35774618346885	0.0970483764773029\\
1.3596523362119	0.0965282147732772\\
1.36201045466182	0.095889185211662\\
1.36436857311174	0.0952550543820607\\
1.36672669156166	0.0946257779832971\\
1.36908481001158	0.0940013120806977\\
1.37177415993183	0.0932949469592395\\
1.37446350985209	0.0925947186845809\\
1.37715285977235	0.091900564475519\\
1.37984220969261	0.0912124219611843\\
1.38176273566171	0.0907246490338713\\
1.38368326163081	0.0902398885466289\\
1.38560378759991	0.0897581185925601\\
1.38752431356901	0.0892793173265249\\
1.38944483953811	0.0888034631201631\\
1.39136536550721	0.0883305346951128\\
1.39328589147631	0.0878605108665649\\
1.39520641744541	0.0873933705744725\\
1.39754497736759	0.0868284126468988\\
1.39988353728978	0.086267662043374\\
1.40222209721197	0.085711081899672\\
1.40456065713415	0.0851586356432718\\
1.40721316601503	0.0845369819289701\\
1.4098656748959	0.083920547996533\\
1.41251818377677	0.0833092823712675\\
1.41517069265765	0.0827031339085684\\
1.41758124585211	0.0821566726231466\\
1.41999179904658	0.0816143586978597\\
1.42240235224104	0.0810761552527616\\
1.42481290543551	0.0805420253776497\\
1.42675793115442	0.0801139915808155\\
1.42870295687333	0.0796885675766848\\
1.43064798259225	0.079265734710304\\
1.43259300831116	0.0788454743120457\\
1.43439782869808	0.0784577928576429\\
1.43620264908501	0.0780722960157575\\
1.43800746947193	0.0776889693418732\\
1.43981228985885	0.0773077984536989\\
1.44192216647308	0.0768649149601289\\
1.4440320430873	0.0764249356246615\\
1.44614191970153	0.0759878381168249\\
1.44825179631575	0.0755536002626216\\
1.45081610025166	0.0750296539876183\\
1.45338040418757	0.0745098604903218\\
1.45594470812348	0.0739941812279115\\
1.4585090120594	0.0734825779603816\\
1.46112078267197	0.0729656553458381\\
1.46373255328455	0.0724528825293813\\
1.46634432389713	0.0719442205917756\\
1.4689560945097	0.0714396307333149\\
1.47110990688933	0.0710265541201036\\
1.47326371926895	0.0706161997405673\\
1.47541753164858	0.0702085466636745\\
1.4775713440282	0.0698035739102544\\
1.47937290865083	0.069466876458039\\
1.48117447327345	0.069132027973927\\
1.48297603789608	0.0687990165952167\\
1.4847776025187	0.0684678304857794\\
1.48668280377251	0.0681195653818622\\
1.48858800502633	0.0677733147976421\\
1.49049320628014	0.0674290651215223\\
1.49239840753395	0.0670868028204296\\
1.49475461535559	0.0666662475999693\\
1.49711082317723	0.0662486864349523\\
1.49946703099887	0.0658340944533101\\
1.50182323882051	0.0654224469760304\\
1.50450978302817	0.0649566486584653\\
1.50719632723584	0.0644946108806129\\
1.5098828714435	0.0640362982827812\\
1.51256941565117	0.0635816757336772\\
1.51448891598789	0.0632590947788902\\
1.51640841632461	0.0629383674058202\\
1.51832791666134	0.0626194812135071\\
1.52024741699806	0.0623024238396086\\
1.52216691733478	0.0619871830330108\\
1.5240864176715	0.0616737467160681\\
1.52600591800822	0.0613621028643895\\
1.52792541834494	0.0610522395216641\\
1.53026210392703	0.0606774161808742\\
1.53259878950911	0.0603051926958452\\
1.5349354750912	0.0599355480961664\\
1.53727216067328	0.0595684615690255\\
1.53992214482841	0.0591552262169657\\
1.54257212898355	0.0587452247254212\\
1.54522211313868	0.0583384277176201\\
1.54787209729382	0.0579348060071439\\
1.55028072848861	0.0575706753626384\\
1.5526893596834	0.0572091228468204\\
1.55509799087819	0.056850127317942\\
1.55750662207298	0.0564936676480275\\
1.55945073405345	0.0562077885567971\\
1.56139484603392	0.055923537201697\\
1.56333895801439	0.0556409028466548\\
1.56528306999486	0.0553598747606078\\
1.56708723412091	0.0551005043252629\\
1.56889139824695	0.0548424997266043\\
1.570695562373	0.054585852629777\\
1.57249972649905	0.0543305547367723\\
1.57460835955654	0.0540338719604977\\
1.57671699261402	0.0537390079515254\\
1.57882562567151	0.0534459497998362\\
1.580934258729	0.0531546846822371\\
1.58349646993744	0.0528031616119847\\
1.58605868114588	0.0524542446112255\\
1.58862089235432	0.0521079113411237\\
1.59118310356277	0.0517641396342125\\
1.59379265995416	0.051416625915821\\
1.59640221634555	0.0510717237096682\\
1.59901177273694	0.0507294103744306\\
1.60162132912834	0.0503896633608223\\
1.60377385635858	0.050111334192237\\
1.60592638358882	0.0498347237206399\\
1.60807891081907	0.0495598197181028\\
1.61023143804931	0.0492866099534746\\
1.61203239134169	0.0490593167029388\\
1.61383334463408	0.0488331940281166\\
1.61563429792646	0.0486082349782129\\
1.61743525121884	0.0483844326228619\\
1.61933969404361	0.0481490204300854\\
1.62124413686838	0.0479148859705834\\
1.62314857969316	0.0476820212521516\\
1.62505302251793	0.0474504183279936\\
1.62740776180902	0.0471657868160881\\
1.6297625011001	0.0468830575255113\\
1.63211724039119	0.0466022158227481\\
1.63447197968227	0.0463232471840575\\
1.63715639021713	0.0460074884141932\\
1.63984080075198	0.0456941241342725\\
1.64252521128684	0.0453831334805105\\
1.6452096218217	0.0450744957308456\\
1.64712828926028	0.0448553291067106\\
1.64904695669887	0.0446373466411543\\
1.65096562413745	0.0444205409871242\\
1.65288429157604	0.0442049048252181\\
1.65480295901463	0.043990430895275\\
1.65672162645321	0.0437771120235676\\
1.6586402938918	0.0435649410700731\\
1.66055896133038	0.043353910935019\\
1.66289419647608	0.04309859245137\\
1.66522943162177	0.0428449409235373\\
1.66756466676746	0.0425929438740008\\
1.66989990191316	0.0423425889165682\\
1.67254796567217	0.042060667623335\\
1.67519602943118	0.0417808243686514\\
1.67784409319019	0.0415030416222438\\
1.6804921569492	0.0412273019737407\\
1.68289930252815	0.0409784070610059\\
1.6853064481071	0.0407311734140168\\
1.68771359368605	0.0404855883679341\\
1.69012073926499	0.0402416392900976\\
1.69206408889001	0.0400458779902624\\
1.69400743851502	0.0398511683662463\\
1.69595078814003	0.0396575039664398\\
1.69789413776504	0.039464878352272\\
1.69969772382276	0.0392870299937266\\
1.70150130988047	0.0391100658461035\\
1.70330489593819	0.0389339808900086\\
1.7051084819959	0.0387587701295673\\
1.70721611313605	0.0385551237108646\\
1.7093237442762	0.038352656459065\\
1.71143137541635	0.0381513605857407\\
1.7135390065565	0.0379512283536572\\
1.71609960119597	0.0377096390936012\\
1.71866019583544	0.0374697424389424\\
1.72122079047491	0.0372315248819849\\
1.72378138511438	0.0369949730182089\\
1.7263892418601	0.0367557533579676\\
1.72899709860582	0.0365182338258558\\
1.73160495535154	0.036282400686084\\
1.73421281209726	0.0360482402747057\\
1.73636430422566	0.0358563066676511\\
1.73851579635405	0.0356654948949742\\
1.74066728848245	0.0354757975122909\\
1.74281878061085	0.0352872070893196\\
1.74461917824015	0.0351302374622654\\
1.74641957586946	0.0349740335894973\\
1.74821997349877	0.0348185912293882\\
1.75002037112807	0.0346639061560709\\
1.75192415201047	0.0345011577985594\\
1.75382793289286	0.0343392465939856\\
1.75573171377526	0.0341781676562774\\
1.75763549465765	0.0340179161270644\\
1.75998905766096	0.0338209405359479\\
1.76234262066427	0.0336252130956094\\
1.76469618366757	0.0334307248428784\\
1.76704974667088	0.033237466880269\\
1.76973250962833	0.0330186665328822\\
1.77241527258578	0.0328014403267007\\
1.77509803554322	0.0325857754490632\\
1.77778079850067	0.0323716591794189\\
1.77969874550742	0.0322195266005897\\
1.78161669251417	0.0320681745358907\\
1.78353463952091	0.0319175984584595\\
1.78545258652766	0.0317677938614586\\
1.7873705335344	0.0316187562708564\\
1.78928848054115	0.0314704812565483\\
1.7912064275479	0.0313229644106566\\
1.79312437455464	0.0311762013502281\\
1.79545844929806	0.0309986063651025\\
1.79779252404149	0.0308221135186509\\
1.80012659878491	0.0306467150933075\\
1.80246067352833	0.0304724034269062\\
1.80510724596563	0.0302760591817886\\
1.80775381840293	0.030081091443967\\
1.81040039084023	0.0298874893423876\\
1.81304696327753	0.0296952420842789\\
1.81545292300611	0.0295216396304828\\
1.81785888273469	0.0293491400997893\\
1.82026484246327	0.0291777356125276\\
1.82267080219186	0.029007418322519\\
1.82461346913751	0.0288706854251706\\
1.82655613608317	0.0287346522316155\\
1.82849880302883	0.0285993147175849\\
1.83044146997449	0.0284646688725332\\
1.83224450241229	0.0283403164716446\\
1.83404753485009	0.0282165533052774\\
1.8358505672879	0.0280933762368571\\
1.8376535997257	0.0279707821452606\\
1.83976038136482	0.0278282695675437\\
1.84186716300394	0.0276865437955328\\
1.84397394464306	0.0275455999542339\\
1.84608072628219	0.0274054332000601\\
1.8486400385752	0.0272361974867292\\
1.85119935086822	0.0270680929086047\\
1.85375866316124	0.026901110992989\\
1.85631797545426	0.0267352433316279\\
1.85892449782039	0.0265674526625743\\
1.86153102018653	0.0264008003799166\\
1.86413754255266	0.0262352778430887\\
1.8667440649188	0.0260708764651612\\
1.86889468062004	0.0259360686395823\\
1.87104529632129	0.025802013558559\\
1.87319591202254	0.0256687065255458\\
1.87534652772378	0.0255361428613253\\
1.87714637662648	0.0254257684298768\\
1.87894622552918	0.0253159087147235\\
1.88074607443188	0.0252065610347445\\
1.88254592333458	0.0250977227204788\\
1.88444908242856	0.0249831882764802\\
1.88635224152253	0.0248692172759131\\
1.88825540061651	0.0247558066252462\\
1.89015855971049	0.0246429532483948\\
1.89251113943846	0.0245042158149534\\
1.89486371916642	0.0243663195294888\\
1.89721629889439	0.0242292587071127\\
1.89956887862235	0.0240930277036216\\
1.90225034056797	0.0239387568829072\\
1.9049318025136	0.0237855486210482\\
1.90761326445922	0.0236333947724946\\
1.91029472640484	0.0234822872525616\\
1.91221200519231	0.0233748805719231\\
1.91412928397978	0.0232680018231319\\
1.91604656276725	0.0231616481205961\\
1.91796384155472	0.0230558165929362\\
1.91988112034218	0.0229505043876861\\
1.92179839912965	0.022845708675472\\
1.92371567791712	0.0227414266417609\\
1.92563295670459	0.022637655487879\\
1.92796606400983	0.0225120630315125\\
1.93029917131508	0.0223872180009678\\
1.93263227862033	0.022263115459717\\
1.93496538592558	0.0221397505058954\\
1.93761077263018	0.022000759657107\\
1.94025615933479	0.0218627037772653\\
1.9429015460394	0.0217255758966051\\
1.94554693274401	0.0215893690971423\\
1.94795191034617	0.0214663341345235\\
1.95035688794832	0.0213440496784115\\
1.95276186555048	0.0212225106630342\\
1.95516684315264	0.0211017120505769\\
1.95710885350179	0.0210047045371731\\
1.95905086385094	0.0209081739424578\\
1.9609928742001	0.0208121176738914\\
1.96293488454925	0.0207165331504306\\
1.96473734438219	0.0206282370902522\\
1.96653980421513	0.0205403431718816\\
1.96834226404807	0.0204528493715307\\
1.970144723881	0.0203657536756651\\
1.97225073996346	0.0202644916421527\\
1.97435675604592	0.020163767193345\\
1.97646277212838	0.0200635771788996\\
1.97856878821084	0.0199639184682869\\
1.98112704867082	0.0198435693285464\\
1.9836853091308	0.0197239940598965\\
1.98624356959079	0.0196051871765066\\
1.98880183005077	0.0194871432337602\\
1.99140727702551	0.0193677005910051\\
1.99401272400025	0.0192490380395645\\
1.99661817097499	0.0191311499710848\\
1.99922361794972	0.0190140308156933\\
2.00137344851211	0.018917967432142\\
2.0035232790745	0.0188224207213534\\
2.00567310963689	0.0187273876277453\\
2.00782294019927	0.0186328651108618\\
2.0096222064812	0.0185541462860066\\
2.01142147276312	0.0184757812303903\\
2.01322073904505	0.0183977681969341\\
2.01502000532697	0.0183201054468778\\
2.01692253515898	0.0182383645731349\\
2.01882506499099	0.0181570113813506\\
2.020727594823	0.0180760438527544\\
2.02263012465501	0.0179954599797994\\
2.02498183692503	0.0178963777048098\\
2.02733354919504	0.0177978748407234\\
2.02968526146506	0.0176999476716194\\
2.03203697373507	0.0176025925074299\\
2.03471737914703	0.0174923230863587\\
2.03739778455898	0.0173827866031841\\
2.04007818997094	0.0172739777223927\\
2.0427585953829	0.0171658911489585\\
2.04467520912555	0.0170890442341083\\
2.04659182286821	0.0170125620393868\\
2.04850843661087	0.0169364426707278\\
2.05042505035353	0.0168606842439528\\
2.05234166409619	0.0167852848862352\\
2.05425827783885	0.0167102427374638\\
2.05617489158151	0.0166355559474748\\
2.05809150532417	0.0165612226763828\\
2.06042376387266	0.016471243369534\\
2.06275602242115	0.0163817815580145\\
2.06508828096965	0.0162928339914493\\
2.06742053951814	0.0162043974416635\\
2.07006495329323	0.0161047384640319\\
2.07270936706831	0.0160057276942214\\
2.0753537808434	0.0159073605337446\\
2.07799819461848	0.0158096324185773\\
2.08040231862535	0.0157213353275785\\
2.08280644263221	0.01563355930749\\
2.08521056663907	0.0155463010085516\\
2.08761469064593	0.0154595571021153\\
2.08955602300099	0.0153898844526871\\
2.09149735535605	0.0153205433368476\\
2.09343868771111	0.0152515320374605\\
2.09538002006618	0.0151828488460863\\
2.09718184788589	0.0151193933477185\\
2.09898367570561	0.0150562176843911\\
2.10078550352533	0.0149933205139198\\
2.10258733134505	0.0149307005009587\\
2.10469260925559	0.0148578838299976\\
2.10679788716613	0.014785441613072\\
2.10890316507667	0.0147133717578287\\
2.11100844298721	0.0146416721846872\\
2.11356580165395	0.014555071182048\\
2.11612316032069	0.0144690098363937\\
2.11868051898744	0.0143834844978281\\
2.12123787765418	0.0142984915432866\\
2.12384242579278	0.0142124737542402\\
2.12644697393138	0.0141270006812916\\
2.12905152206999	0.0140420685852208\\
2.13165607020859	0.0139576737536979\\
2.13380514879067	0.013888439377725\\
2.13595422737275	0.013819566227587\\
2.13810330595483	0.0137510522622989\\
2.14025238453691	0.0136828954524911\\
2.14205456823281	0.0136260140787599\\
2.14385675192872	0.0135693812664115\\
2.14565893562463	0.0135129958400701\\
2.14746111932054	0.0134568566301998\\
2.14937515690616	0.0133975014110428\\
2.15128919449178	0.0133384212226727\\
2.1532032320774	0.013279614687184\\
2.15511726966302	0.0132210804341963\\
2.15748686742534	0.0131489896076876\\
2.15985646518766	0.0130773114431083\\
2.16222606294998	0.013006043389018\\
2.1645956607123	0.0129351829112695\\
2.1672887238371	0.0128551411568429\\
2.16998178696189	0.0127756189307341\\
2.17267485008669	0.0126966125949041\\
2.17536791321148	0.0126181185388575\\
2.17728556816644	0.0125625354058199\\
2.1792032231214	0.0125072089215286\\
2.18112087807636	0.0124521378085778\\
2.18303853303132	0.012397320796344\\
2.18495618798628	0.0123427566213094\\
2.18687384294124	0.0122884440274383\\
2.1887914978962	0.0122343817653679\\
2.19070915285116	0.0121805685925031\\
2.19305049008748	0.0121152019810427\\
2.1953918273238	0.0120502026075495\\
2.19773316456012	0.0119855682519895\\
2.20007450179644	0.0119212967090404\\
2.20273642907476	0.0118486626677299\\
2.20539835635307	0.011776491571814\\
2.20806028363138	0.0117047802498424\\
2.21072221090969	0.0116335255540082\\
2.21314056382995	0.0115691841147992\\
2.21555891675021	0.0115052146564867\\
2.21797726967047	0.0114416148699135\\
2.22039562259073	0.011378382461449\\
2.22234279022692	0.0113277355168962\\
2.22428995786311	0.0112773240808546\\
2.2262371254993	0.0112271469783736\\
2.22818429313549	0.0111772030408108\\
2.22998790709068	0.0111311481901267\\
2.23179152104588	0.0110852914763605\\
2.23359513500107	0.0110396319856698\\
2.23539874895627	0.010994168808804\\
2.23750855357222	0.0109412354931467\\
2.23961835818818	0.0108885681262517\\
2.24172816280414	0.0108361652768694\\
2.2438379674201	0.0107840255222005\\
2.24640761266323	0.0107208750018805\\
2.24897725790636	0.0106581101236879\\
2.25154690314949	0.0105957283675876\\
2.25411654839262	0.0105337272316087\\
2.25673684287794	0.0104708933890234\\
2.25935713736325	0.0104084501219767\\
2.26197743184857	0.0103463948351386\\
2.26459772633388	0.0102847249522575\\
2.26675744506457	0.0102341828714056\\
2.26891716379525	0.010183899455156\\
2.27107688252594	0.0101338732894945\\
2.27323660125662	0.0100841029691073\\
2.27504033843057	0.0100427312310389\\
2.27684407560452	0.0100015361646288\\
2.27864781277847	0.00996051696465146\\
2.28045154995241	0.0099196728299265\\
2.28235681332998	0.00987671895979626\\
2.28426207670754	0.00983395859329821\\
2.28616734008511	0.00979139080077605\\
2.28807260346267	0.00974901465747955\\
2.29043103048187	0.00969682349156191\\
2.29278945750106	0.00964492284018464\\
2.29514788452026	0.00959331098026287\\
2.29750631153945	0.00954198619994217\\
2.30019931865517	0.00948372907051583\\
2.30289232577089	0.00942584152048034\\
2.30558533288661	0.00936832105401764\\
2.30827834000233	0.00931116519399066\\
2.31020314006803	0.00927053567647822\\
2.31212794013373	0.00923009027076928\\
2.31405274019943	0.00918982808942211\\
2.31597754026513	0.00914974824975816\\
2.31790234033083	0.00910984987373267\\
2.31982714039653	0.00907013208795622\\
2.32175194046223	0.00903059402362441\\
2.32367674052793	0.00899123481653794\\
2.32601780808008	0.00894360339727642\\
2.32835887563223	0.00889623375265115\\
2.33069994318437	0.00884912435478273\\
2.33304101073652	0.00880227368560492\\
2.33569327189867	0.00874950594723178\\
2.33834553306082	0.00869706617953423\\
2.34099779422297	0.00864495221961126\\
2.34365005538512	0.00859316192047697\\
2.34606102604022	0.00854636230288973\\
2.34847199669532	0.00849982678253898\\
2.35088296735041	0.00845355377925582\\
2.35329393800551	0.00840754172408657\\
2.35524345047079	0.00837052608784459\\
2.35719296293606	0.0083336792293192\\
2.35914247540134	0.00829700033315481\\
2.36109198786662	0.00826048858862264\\
2.36290298315295	0.00822672013760931\\
2.36471397843928	0.0081930945896289\\
2.36652497372562	0.00815961130447083\\
2.36833596901195	0.00812626964512589\\
2.37045037191819	0.00808752040230382\\
2.37256477482443	0.00804896234783833\\
2.37467917773067	0.00801059448382769\\
2.37679358063691	0.00797241581810942\\
2.37935939137849	0.00792633899723169\\
2.38192520212007	0.00788053757830409\\
2.38449101286165	0.00783500982144645\\
2.38705682360322	0.00778975399896159\\
2.38966761684111	0.00774398213015138\\
2.39227841007899	0.00769848824204159\\
2.39488920331688	0.00765327055154337\\
2.39749999655476	0.0076083272889786\\
2.39965637520397	0.00757141219335315\\
2.40181275385317	0.00753468212564607\\
2.40396913250238	0.00749813610690007\\
2.40612551115158	0.0074617731646692\\
2.40793365387317	0.00743142292365978\\
2.40974179659476	0.00740120015552396\\
2.41154993931634	0.00737110429558314\\
2.41335808203793	0.00734113478206202\\
2.4152699872381	0.00730958224191252\\
2.41718189243827	0.00727816968233851\\
2.41909379763843	0.00724689644883978\\
2.4210057028386	0.00721576189031225\\
2.42336629141373	0.00717751106134387\\
2.42572687998886	0.0071394694329363\\
2.42808746856399	0.00710163580012618\\
2.43044805713912	0.00706400896561025\\
2.43313433316222	0.00702144085437049\\
2.43582060918531	0.00697913725862438\\
2.4385068852084	0.00693709644864477\\
2.44119316123149	0.00689531670759778\\
2.44311774589866	0.0068655431530654\\
2.44504233056583	0.00683590210678771\\
2.446966915233	0.00680639294855584\\
2.44889149990017	0.00677701506154239\\
2.45081608456734	0.00674776783196292\\
2.45274066923451	0.00671865064893686\\
2.45466525390168	0.00668966290476185\\
2.45658983856885	0.0066608039949024\\
2.45892925134904	0.00662589740147415\\
2.46126866412922	0.00659117920303321\\
2.4636080769094	0.00655664833174027\\
2.46594748968959	0.00652230372645437\\
2.46859804563722	0.00648361501314832\\
2.47124860158484	0.00644516252966542\\
2.47389915753247	0.00640694476225159\\
2.4765497134801	0.00636896020827509\\
2.47896080134461	0.00633460872337535\\
2.48137188920911	0.00630044786376952\\
2.48378297707361	0.00626647651979685\\
2.48619406493811	0.00623269359018715\\
2.48814465769128	0.00620550000453466\\
2.49009525044444	0.00617842844141335\\
2.4920458431976	0.0061514783268337\\
2.49399643595077	0.00612464909026177\\
2.49580786454122	0.00609984172668857\\
2.49761929313167	0.00607513766582764\\
2.49943072172213	0.00605053645709993\\
2.50124215031258	0.0060260376521766\\
2.50335558348289	0.00599758320428815\\
2.50546901665319	0.00596926683978311\\
2.5075824498235	0.00594108785723835\\
2.5096958829938	0.00591304555917902\\
2.51225989939285	0.00587920715815628\\
2.51482391579189	0.00584556768434948\\
2.51738793219094	0.00581212591444965\\
2.51995194858998	0.00577888063358317\\
2.52256204041419	0.00574523850458451\\
2.52517213223839	0.00571179747387476\\
2.5277822240626	0.0056785562846273\\
2.5303923158868	0.00564551368978005\\
2.53254948704563	0.00561835387856064\\
2.53470665820445	0.00559132817609843\\
2.53686382936327	0.00556443589027633\\
2.5390210005221	0.00553767633396826\\
2.5408299228015	0.00551533859929169\\
2.5426388450809	0.00549309331563158\\
2.5444477673603	0.00547094008342221\\
2.54625668963969	0.00544887850520675\\
2.54816827601081	0.00542566400400175\\
2.55007986238193	0.00540255094867688\\
2.55199144875304	0.00537953887662706\\
2.55390303512416	0.00535662732761397\\
2.55626222195805	0.00532848891386408\\
2.55862140879194	0.00530050205571898\\
2.56098059562584	0.005272665901882\\
2.56333978245973	0.0052449796063612\\
2.56602477709675	0.00521365104625759\\
2.56870977173378	0.00518251427266358\\
2.57139476637081	0.00515156806183955\\
2.57407976100783	0.00512081119919949\\
2.57600518288736	0.00509887121608875\\
2.57793060476688	0.0050770275397782\\
2.5798560266464	0.00505527972986949\\
2.58178144852592	0.00503362734841304\\
2.58370687040544	0.00501206995950158\\
2.58563229228497	0.00499060712908343\\
2.58755771416449	0.00496923842535222\\
2.58948313604401	0.00494796341872741\\
2.59182207286315	0.00492224469269311\\
2.59416100968228	0.00489666283813933\\
2.59649994650142	0.00487121709716949\\
2.59883888332056	0.00484590671656024\\
2.60148760914923	0.00481740650665851\\
2.60413633497791	0.00478907784696728\\
2.60678506080658	0.00476091966363338\\
2.60943378663525	0.00473293089072314\\
2.61184368694825	0.00470761205273232\\
2.61425358726124	0.00468243178210502\\
2.61666348757423	0.00465738929032202\\
2.61907338788722	0.00463248379521195\\
2.62102436267523	0.00461242095188134\\
2.62297533746325	0.00459244697448473\\
2.62492631225126	0.00457256145398781\\
2.62687728703927	0.00455276398396131\\
2.62868971688084	0.00453445093480142\\
2.6305021467224	0.00451621320214858\\
2.63231457656396	0.00449805046439913\\
2.63412700640552	0.00447996240155943\\
2.63624079172502	0.00445896071583631\\
2.63835457704452	0.00443805966571427\\
2.64046836236402	0.00441725875080652\\
2.64258214768352	0.00439655747349876\\
2.64514514614539	0.00437158978276561\\
2.64770814460727	0.00434676697350433\\
2.65027114306914	0.00432208817379332\\
2.65283414153102	0.00429755251766248\\
2.6554425979902	0.00427272777658594\\
2.65805105444938	0.00424804950848868\\
2.66065951090857	0.0042235168172877\\
2.66326796736775	0.00419912881410535\\
2.66542466690657	0.00417907319490297\\
2.66758136644539	0.00415911538513862\\
2.66973806598421	0.00413925489028224\\
2.67189476552302	0.0041194912196469\\
2.67370434254014	0.00410298287320757\\
2.67551391955726	0.00408654205966053\\
2.67732349657437	0.00407016849286582\\
2.67913307359149	0.0040538618882327\\
2.68104543950147	0.00403670148597068\\
2.68295780541145	0.00401961521950893\\
2.68487017132144	0.00400260275734601\\
2.68678253723142	0.00398566376965987\\
2.68914164531049	0.00396486845312723\\
2.69150075338955	0.00394418383628466\\
2.69385986146862	0.00392360930950008\\
2.69621896954768	0.00390314426688378\\
2.69890261695624	0.00387999622265687\\
2.7015862643648	0.0038569881966031\\
2.70426991177336	0.00383411931287397\\
2.70695355918192	0.00381138870221576\\
2.70887899242762	0.00379516490836863\\
2.71080442567332	0.00377901152977424\\
2.71272985891902	0.00376292825051047\\
2.71465529216472	0.00374691475644547\\
2.71658072541042	0.00373097073483905\\
2.71850615865612	0.00371509587416917\\
2.72043159190181	0.00369928986451302\\
2.72235702514751	0.00368355239753195\\
2.72469550822726	0.0036645306146581\\
2.72703399130701	0.00364560893694082\\
2.72937247438676	0.00362678682039649\\
2.73171095746651	0.00360806372435061\\
2.73435896402431	0.0035869812944836\\
2.73700697058211	0.00356602436721111\\
2.73965497713991	0.00354519217134944\\
2.74230298369772	0.00352448394143719\\
2.74471255818633	0.00350574740801447\\
2.74712213267494	0.00348711232089644\\
2.74953170716356	0.00346857811306743\\
2.75194128165217	0.00345014422235983\\
2.75389237841231	0.00343529092644228\\
2.75584347517246	0.00342050274107805\\
2.7577945719326	0.00340577937177693\\
2.75974566869274	0.00339112052602245\\
2.76155824710292	0.00337755994676123\\
2.76337082551309	0.00336405457026059\\
2.76518340392326	0.00335060416487408\\
2.76699598233343	0.00333720850011772\\
2.76910958168904	0.00332165699873486\\
2.77122318104464	0.00330617925527574\\
2.77333678040024	0.00329077490931847\\
2.77545037975584	0.00327544360241207\\
2.77801280372829	0.00325695411819409\\
2.78057522770074	0.00323857083011462\\
2.78313765167319	0.00322029310999062\\
2.78570007564563	0.00320212033389395\\
2.78830800357808	0.00318373195817938\\
2.79091593151052	0.00316545099417593\\
2.79352385944296	0.00314727679573014\\
2.7961317873754	0.00312920872206426\\
2.79828840964827	0.00311434706676307\\
2.80044503192115	0.00309955718930551\\
2.80260165419402	0.00308483873263256\\
2.80475827646689	0.00307019134265748\\
2.80656799698713	0.0030579546281685\\
2.80837771750738	0.00304576750011239\\
2.81018743802762	0.00303362975174354\\
2.81199715854787	0.00302154117746056\\
2.81390952749919	0.00300882014225479\\
2.81582189645052	0.0029961535482839\\
2.81773426540185	0.00298354115598882\\
2.81964663435318	0.00297098272701323\\
2.82200541192674	0.00295556673205351\\
2.82436418950029	0.00294023203037033\\
2.82672296707384	0.00292497818136799\\
2.82908174464739	0.00290980474712102\\
2.83176483434956	0.00289264229884562\\
2.83444792405174	0.00287558269735732\\
2.83713101375391	0.00285862530936216\\
2.83981410345608	0.0028417695063691\\
2.8417395725999	0.00282973551374773\\
2.84366504174373	0.00281775328509926\\
2.84559051088756	0.00280582259169494\\
2.84751598003139	0.00279394320612265\\
2.84944144917521	0.00278211490193231\\
2.85136691831904	0.00277033745350397\\
2.85329238746287	0.00275861063636105\\
2.8552178566067	0.00274693422716526\\
2.85755608028678	0.00273282225089764\\
2.85989430396687	0.00271878388627873\\
2.86223252764695	0.00270481873925983\\
2.86457075132703	0.00269092641816118\\
2.86721824010876	0.00267528405015296\\
2.86986572889049	0.00265973398496144\\
2.87251321767221	0.00264427566375274\\
2.87516070645394	0.00262890853186504\\
2.87756994258285	0.00261500310228749\\
2.87997917871175	0.00260117231762902\\
2.88238841484066	0.00258741576662465\\
2.88479765096956	0.00257373304172963\\
2.88674874260893	0.00256270607108432\\
2.8886998342483	0.00255172703720543\\
2.89065092588767	0.00254079572629778\\
2.89260201752704	0.00252991192606349\\
2.89441469259699	0.00251984264612553\\
2.89622736766695	0.00250981402319949\\
2.89804004273691	0.00249982588904128\\
2.89985271780686	0.00248987807625134\\
2.90196624447953	0.00247832990730642\\
2.9040797711522	0.0024668360649909\\
2.90619329782487	0.00245539628749654\\
2.90830682449754	0.00244401031442945\\
2.91086888527115	0.00243027977401598\\
2.91343094604476	0.00241662745815507\\
2.91599300681838	0.00240305291045094\\
2.91855506759199	0.00238955567757713\\
2.9211625507235	0.002375898072177\\
2.92377003385501	0.00236231960790951\\
2.92637751698652	0.00234881981505235\\
2.92898500011804	0.00233539822791917\\
2.9311414522982	0.00232435700190372\\
2.93329790447836	0.00231336868805204\\
2.93545435665853	0.00230243302655089\\
2.93761080883869	0.00229154975988891\\
2.93942058031925	0.00228245638431901\\
2.94123035179981	0.00227339957917394\\
2.94304012328036	0.00226437919392918\\
2.94484989476092	0.00225539507890706\\
2.94676230305505	0.00224594070046948\\
2.94867471134919	0.00223652648106042\\
2.95058711964332	0.0022271522462199\\
2.95249952793745	0.00221781782235547\\
2.95485813942956	0.00220636006143827\\
2.95721675092166	0.00219496227054101\\
2.95957536241376	0.00218362412875166\\
2.96193397390586	0.00217234531707957\\
2.9646166574205	0.00215958851730404\\
2.96729934093514	0.00214690759684826\\
2.96998202444979	0.00213430209431024\\
2.97266470796443	0.00212177155180888\\
2.97459011402744	0.00211282412765906\\
2.97651552009046	0.00210391491446474\\
2.97844092615348	0.00209504374543564\\
2.98036633221649	0.00208621045475157\\
2.98229173827951	0.00207741487726516\\
2.98421714434252	0.00206865684842105\\
2.98614255040554	0.00205993620447945\\
2.98806795646855	0.00205125278252316\\
2.99040597679097	0.00204075831251605\\
2.99274399711339	0.00203031819896571\\
2.9950820174358	0.00201993215437593\\
2.99742003775822	0.00200959989295862\\
3.0000672243056	0.00199796591654755\\
3.00271441085299	0.00198640011288482\\
3.00536159740037	0.00197490207407733\\
3.00800878394776	0.00196347139529124\\
3.01041782112771	0.00195312726026991\\
3.01282685830766	0.00194283827514828\\
3.01523589548761	0.00193260413951921\\
3.01764493266757	0.00192242455584227\\
3.01959597336206	0.00191422005100522\\
3.02154701405656	0.00190605097588867\\
3.02349805475106	0.00189791717423429\\
3.02544909544556	0.00188981849091957\\
3.02726174845405	0.00188232558372166\\
3.02907440146254	0.00187486273261511\\
3.03088705447103	0.00186742981461025\\
3.03269970747952	0.00186002670733251\\
3.03481311965471	0.00185143273914308\\
3.0369265318299	0.00184287893681203\\
3.03903994400508	0.00183436510891873\\
3.04115335618027	0.0018258910650634\\
3.04371517384535	0.00181567214111497\\
3.04627699151043	0.00180551106002507\\
3.04883880917552	0.00179540748800571\\
3.0514006268406	0.00178536109349536\\
3.05400785766689	0.00177519497374192\\
3.05661508849318	0.00176508738941186\\
3.05922231931947	0.00175503799678373\\
3.06182955014576	0.0017450464551811\\
3.06398588691576	0.00173682631642051\\
3.06614222368576	0.00172864532624162\\
3.06829856045576	0.00172050329438364\\
3.07045489722576	0.0017124000323723\\
3.0722646414016	0.00170562901076871\\
3.07407438557743	0.00169888505429029\\
3.07588412975326	0.00169216805267885\\
3.07769387392909	0.00168547789630279\\
3.07960622894447	0.00167843746479609\\
3.08151858395986	0.0016714267586521\\
3.08343093897524	0.0016644456500617\\
3.08534329399062	0.00165749401184369\\
3.08770174858026	0.00164896114479003\\
3.09006020316989	0.00164047267197239\\
3.09241865775953	0.00163202835824148\\
3.09477711234917	0.00162362796983762\\
3.09745954856372	0.00161412671290269\\
3.10014198477827	0.00160468163719679\\
3.10282442099282	0.00159529240450611\\
3.10550685720737	0.00158595867920859\\
3.10743219764191	0.00157929335381269\\
3.10935753807645	0.00157265632960016\\
3.111282878511	0.00156604748423789\\
3.11320821894554	0.00155946669610733\\
3.11513355938008	0.00155291384406465\\
3.11705889981462	0.0015463888074104\\
3.11898424024916	0.00153989146602244\\
3.1209095806837	0.00153342170037462\\
3.12324745064193	0.00152560260234646\\
3.12558532060015	0.00151782377537834\\
3.12792319055837	0.00151008500851318\\
3.13026106051659	0.00150238609203081\\
3.13290802982537	0.00149371710934269\\
3.13555499913415	0.00148509864256995\\
3.13820196844293	0.00147653039230752\\
3.1408489377517	0.00146801206140136\\
3.14325781418305	0.00146030308468218\\
3.14566669061439	0.00145263498425775\\
3.14807556704574	0.00144500753948175\\
3.15048444347708	0.00143742053192756\\
3.15243541776229	0.00143130522291616\\
3.1543863920475	0.00142521618067281\\
3.15633736633271	0.00141915329037456\\
3.15828834061793	0.00141311643805992\\
3.16010095265564	0.00140753095082371\\
3.16191356469335	0.00140196775047033\\
3.16372617673106	0.00139642674661661\\
3.16553878876877	0.00139090784932732\\
3.16765210735557	0.0013845011771454\\
3.16976542594238	0.00137812429159658\\
3.17187874452918	0.00137177705198669\\
3.17399206311599	0.00136545931836068\\
3.1765537051455	0.00135784068787596\\
3.17911534717501	0.00135026495869574\\
3.18167698920453	0.00134273188542489\\
3.18423863123404	0.00133524122428828\\
3.18684567211003	0.00132766110546051\\
3.18945271298601	0.00132012441006834\\
3.192059753862	0.00131263088529861\\
3.19466679473799	0.00130518028064665\\
3.19682302454869	0.00129905029027451\\
3.19897925435938	0.00129294934857643\\
3.20113548417008	0.00128687731552096\\
3.20329171398078	0.00128083405246876\\
3.20510141265505	0.00127578411670119\\
3.20691111132932	0.00127075426769212\\
3.20872081000359	0.00126574442428156\\
3.21053050867786	0.0012607545057723\\
3.21244280873235	0.00125550324479844\\
3.21435510878684	0.00125027404777609\\
3.21626740884134	0.00124506682061871\\
3.21817970889583	0.00123988146969483\\
3.22053804471676	0.0012335166447382\\
3.22289638053768	0.00122718477536846\\
3.22525471635861	0.00122088568844811\\
3.22761305217953	0.00121461921184747\\
3.23029530673357	0.0012075314501279\\
3.23297756128761	0.00120048539994527\\
3.23565981584165	0.00119348081220305\\
3.23834207039569	0.00118651743971781\\
3.24026734001592	0.00118154453926407\\
3.24219260963615	0.00117659265600207\\
3.24411787925637	0.00117166169979091\\
3.2460431488766	0.00116675158101511\\
3.24796841849683	0.00116186221039604\\
3.24989368811705	0.00115699349900633\\
3.25181895773728	0.00115214535832151\\
3.25374422735751	0.00114731770024904\\
3.2560819768739	0.00114148314814383\\
3.2584197263903	0.00113567850977722\\
3.26075747590669	0.00112990362965384\\
3.26309522542309	0.00112415835317571\\
3.26574203807874	0.00111768905928742\\
3.26838885073439	0.00111125729478799\\
3.27103566339004	0.00110486283892106\\
3.27368247604569	0.00109850547259039\\
3.27609123090262	0.00109275194804196\\
3.27849998575955	0.00108702879727366\\
3.28090874061648	0.00108133585750513\\
3.28331749547341	0.00107567296768741\\
3.28526840292133	0.00107110837398476\\
3.28721931036924	0.00106656330185515\\
3.28917021781716	0.00106203766655742\\
3.29112112526507	0.00105753138400474\\
3.29293368386808	0.00105336193445646\\
3.2947462424711	0.00104920905082602\\
3.29655880107411	0.0010450726664129\\
3.29837135967712	0.0010409527148421\\
3.3004845923712	0.00103616998986177\\
3.30259782506528	0.00103140940758713\\
3.30471105775935	0.0010266708641769\\
3.30682429045343	0.00102195425632551\\
3.30938579906312	0.00101626638493725\\
3.31194730767281	0.00101061040920471\\
3.3145088162825	0.00100498614797108\\
3.31707032489218	0.000999393421259675\\
3.31967722767626	0.000993733775088358\\
3.32228413046034	0.000988106417939379\\
3.32489103324442	0.000982511163102632\\
3.3274979360285	0.000976947825629113\\
3.32965407804716	0.000972370432161615\\
3.33181022006582	0.000967814642755556\\
3.33396636208448	0.000963280353928453\\
3.33612250410314	0.000958767463290854\\
3.33793215021007	0.000954996243882468\\
3.33974179631701	0.000951239965601087\\
3.34155144242395	0.000947498568470693\\
3.34336108853089	0.000943771992856387\\
3.34527332797495	0.000939850188357383\\
3.34718556741901	0.000935944797376696\\
3.34909780686307	0.000932055750386552\\
3.35101004630713	0.000928182978188567\\
3.35336828211679	0.000923429258611084\\
3.35572651792645	0.000918700057317258\\
3.35808475373611	0.000913995246341807\\
3.36044298954577	0.000909314698450908\\
3.36312510972443	0.000904020645238312\\
3.3658072299031	0.000898757628504046\\
3.36848935008177	0.000893525464093261\\
3.37117147026044	0.000888323969266802\\
3.37309667554825	0.000884609182570518\\
3.37502188083606	0.000880910036998709\\
3.37694708612386	0.000877226465885218\\
3.37887229141167	0.000873558402949294\\
3.38079749669948	0.000869905782149727\\
3.38272270198729	0.000866268537736233\\
3.3846479072751	0.000862646604233363\\
3.38657311256291	0.000859039916478182\\
3.38891076479431	0.000854680950309318\\
3.39124841702571	0.000850344250681791\\
3.39358606925711	0.000846029702568711\\
3.39592372148851	0.000841737191594374\\
3.398570412436	0.000836903664990914\\
3.40121710338349	0.000832098077173147\\
3.40386379433098	0.000827320264796289\\
3.40651048527848	0.000822570065742516\\
3.40891914122279	0.000818270948295551\\
3.4113277971671	0.000813994446050063\\
3.41373645311142	0.000809740438490283\\
3.41614510905573	0.000805508806466156\\
3.41809595471845	0.000802097793935895\\
3.42004680038116	0.000798701318519294\\
3.42199764604388	0.000795319317456942\\
3.42394849170659	0.00079195172848863\\
3.42576099848548	0.000788835803853791\\
3.42757350526437	0.00078573221663578\\
3.42938601204326	0.000782640917445328\\
3.43119851882215	0.000779561857128908\\
3.43331167820018	0.000775987439762536\\
3.43542483757821	0.000772429514506814\\
3.43753799695625	0.000768888004465569\\
3.43965115633428	0.000765362833130517\\
3.44221255939455	0.000761111697578557\\
3.44477396245481	0.00075688432062368\\
3.44733536551508	0.000752680568092219\\
3.44989676857535	0.000748500306670203\\
3.45250356228203	0.000744269949096886\\
3.45511035598871	0.000740063646230237\\
3.45771714969539	0.000735881259729511\\
3.46032394340207	0.000731722652609854\\
3.46248001037774	0.000728300957927875\\
3.46463607735341	0.000724895360111706\\
3.46679214432908	0.000721505782436024\\
3.46894821130475	0.000718132149044344\\
3.47075780711252	0.000715312896116146\\
3.47256740292029	0.000712504776865154\\
3.47437699872807	0.00070970774682947\\
3.47618659453584	0.000706921761798305\\
3.47809877868383	0.000703989788865634\\
3.48001096283182	0.000701070047820469\\
3.48192314697981	0.000698162487125391\\
3.4838353311278	0.000695267055480743\\
3.4861934845118	0.000691712962980885\\
3.4885516378958	0.000688177143831977\\
3.4909097912798	0.000684659503167904\\
3.49326794466379	0.00068115994665302\\
3.4959499588512	0.000677201633749066\\
3.49863197303861	0.00067326645460705\\
3.50131398722602	0.00066935427267387\\
3.50399600141342	0.000665464952447466\\
3.50592114923757	0.0006626872204145\\
3.50784629706172	0.000659921148434654\\
3.50977144488587	0.000657166687056668\\
3.51169659271001	0.000654423787111477\\
3.51362174053416	0.000651692399599916\\
3.51554688835831	0.000648972475773095\\
3.51747203618245	0.000646263967062986\\
3.5193971840066	0.000643566825126892\\
3.52173475581878	0.000640307086015935\\
3.52407232763095	0.000637063948815543\\
3.52640989944313	0.000633837328191714\\
3.5287474712553	0.000630627139282334\\
3.53139406525856	0.000627012297267083\\
3.53404065926181	0.000623418288514865\\
3.53668725326506	0.00061984499181979\\
3.53933384726831	0.000616292286885558\\
3.54174242237961	0.000613076887212801\\
3.54415099749091	0.000609878353163238\\
3.54655957260221	0.000606696595255479\\
3.54896814771351	0.000603531525102852\\
3.55091893854189	0.000600980192558521\\
3.55286972937027	0.000598439702483884\\
3.55482052019866	0.000595910008266316\\
3.55677131102704	0.000593391063677439\\
3.55858376994677	0.000591060332036823\\
3.56039622886649	0.00058873880297511\\
3.56220868778621	0.000586426439822498\\
3.56402114670593	0.000584123206079148\\
3.56613424293118	0.000581449406969523\\
3.56824733915642	0.000578787910327629\\
3.57036043538167	0.000576138659059665\\
3.57247353160691	0.000573501596351991\\
3.57503484895197	0.000570321430629187\\
3.57759616629702	0.000567158989380948\\
3.58015748364207	0.000564014172971565\\
3.58271880098712	0.000560886882391177\\
3.585325507156	0.000557722066160166\\
3.58793221332488	0.000554575197186122\\
3.59053891949375	0.000551446172697811\\
3.59314562566263	0.000548334890981982\\
3.59530162935259	0.000545774887245222\\
3.59745763304255	0.000543226894739529\\
3.59961363673251	0.0005406908564233\\
3.60176964042247	0.000538166715958121\\
3.60357919045539	0.00053605732825682\\
3.60538874048831	0.000533956249060772\\
3.60719829052123	0.000531863445324275\\
3.60900784055415	0.000529778884186613\\
3.61091997503016	0.000527585068573656\\
3.61283210950616	0.000525400381618958\\
3.61474424398216	0.000523224785026452\\
3.61665637845816	0.000521058240670951\\
3.61901446252624	0.000518398821882748\\
3.62137254659432	0.000515753041454134\\
3.62373063066239	0.000513120828886249\\
3.62608871473047	0.000510502114064154\\
3.62877064347341	0.000507540078079044\\
3.63145257221634	0.000504595309540748\\
3.63413450095928	0.000501667706949895\\
3.63681642970221	0.000498757169591537\\
3.63874152760288	0.000496678440586072\\
3.64066662550354	0.000494608415770293\\
3.6425917234042	0.000492547058374374\\
3.64451682130487	0.000490494331835085\\
3.64644191920553	0.00048845019970862\\
3.64836701710619	0.000486414625772656\\
3.65029211500686	0.000484387573916974\\
3.65221721290752	0.000482369008193038\\
3.65455471763798	0.000479929368599472\\
3.65689222236843	0.000477502123962879\\
3.65922972709889	0.000475087210832499\\
3.66156723182935	0.000472684566098679\\
3.66421374646673	0.000469979029409746\\
3.6668602611041	0.000467289048100475\\
3.66950677574148	0.000464614532029205\\
3.67215329037885	0.00046195539173211\\
3.67456179812517	0.000459548682368648\\
3.67697030587149	0.000457154567123436\\
3.67937881361781	0.000454772979400257\\
3.68178732136413	0.000452403853499488\\
3.68373806443275	0.00045049409596474\\
3.68568880750137	0.000448592435577408\\
3.68763955057	0.000446698837635105\\
3.68959029363862	0.000444813267735686\\
3.69140271021829	0.000443068567164926\\
3.69321512679796	0.000441330739509695\\
3.69502754337763	0.000439599757484506\\
3.6968399599573	0.000437875593925828\\
3.69895300233055	0.000435874015802564\\
3.7010660447038	0.000433881626269481\\
3.70317908707705	0.000431898382845606\\
3.7052921294503	0.000429924243251551\\
3.7078533759258	0.000427543507453362\\
3.7104146224013	0.000425176010808171\\
3.71297586887681	0.000422821679172684\\
3.71553711535231	0.0004204804388589\\
3.71814374939264	0.00041811107532223\\
3.72075038343298	0.000415755118485653\\
3.72335701747332	0.000413412491838654\\
3.72596365151365	0.000411083119711821\\
3.72811960146156	0.000409166454390499\\
3.73027555140947	0.000407258762333116\\
3.73243150135737	0.000405360001034334\\
3.73458745130528	0.000403470128571719\\
3.73639696100608	0.000401890770506659\\
3.73820647070689	0.000400317619927246\\
3.74001598040769	0.000398750652220662\\
3.74182549010849	0.000397189842910973\\
3.74373758127873	0.000395547215976718\\
3.74564967244897	0.000393911409649757\\
3.74756176361921	0.000392282395416995\\
3.74947385478945	0.000390660144887455\\
3.75183188047345	0.000388668827785595\\
3.75418990615744	0.00038668770136943\\
3.75654793184144	0.0003847167131465\\
3.75890595752544	0.000382755810901375\\
3.76158781578545	0.00038053780662125\\
3.76426967404546	0.00037833270563504\\
3.76695153230547	0.000376140432352355\\
3.76963339056547	0.000373960911773299\\
3.77155844538683	0.000372404258635855\\
3.77348350020819	0.000370854110352845\\
3.77540855502955	0.000369310439530092\\
3.7773336098509	0.000367773218925155\\
3.77925866467226	0.000366242421377997\\
3.78118371949362	0.000364718019928478\\
3.78310877431497	0.000363199987678503\\
3.78503382913633	0.000361688297845299\\
3.78737127742721	0.000359861254946706\\
3.78970872571808	0.000358043476126079\\
3.79204617400896	0.000356234914117502\\
3.79438362229983	0.000354435521900818\\
3.79703007103674	0.000352409267163673\\
3.79967651977365	0.000350394639424744\\
3.80232296851055	0.000348391571522263\\
3.80496941724746	0.000346399996803993\\
3.80737786845714	0.000344597459390558\\
3.80978631966682	0.000342804336301342\\
3.8121947708765	0.000341020577873111\\
3.81460322208618	0.000339246135196804\\
3.81655392394494	0.000337815736626049\\
3.81850462580371	0.000336391391251849\\
3.82045532766247	0.000334973073186408\\
3.82240602952124	0.00033356075678182\\
3.82421840917071	0.000332253942183702\\
3.82603078882017	0.000330952265835103\\
3.82784316846964	0.000329655707397175\\
3.82965554811911	0.000328364246618203\\
3.83176854451943	0.00032686498235732\\
3.83388154091976	0.00032537258788822\\
3.83599453732008	0.000323887031548681\\
3.83810753372041	0.000322408281820798\\
3.84066872091464	0.000320624952638596\\
3.84322990810887	0.000318851522192728\\
3.8457910953031	0.000317087935216815\\
3.84835228249732	0.000315334136775713\\
3.85095885641757	0.000313559253113702\\
3.85356543033782	0.000311794394160911\\
3.85617200425807	0.000310039502856227\\
3.85877857817832	0.000308294522823756\\
3.86093448247825	0.000306858693659093\\
3.86309038677818	0.000305429574652954\\
3.8652462910781	0.000304007134068026\\
3.86740219537803	0.000302591340664406\\
3.8692116700002	0.000301408157134941\\
3.87102114462236	0.000300229615781887\\
3.87283061924453	0.000299055698240725\\
3.87464009386669	0.000297886386249277\\
3.8765521475482	0.000296655770430801\\
3.87846420122971	0.000295430255517831\\
3.88037625491122	0.000294209820247137\\
3.88228830859273	0.000292994443442176\\
3.8846462848073	0.000291502554985418\\
3.88700426102187	0.000290018288167178\\
3.88936223723644	0.000288541603841054\\
3.89172021345101	0.00028707246305984\\
3.89440201287004	0.000285410683087579\\
3.89708381228906	0.000283758554091618\\
3.89976561170809	0.000282116019688025\\
3.90244741112712	0.000280483023943379\\
3.90437242896909	0.000279316695658562\\
3.90629744681106	0.000278155232994181\\
3.90822246465304	0.000276998615507754\\
3.91014748249501	0.000275846822869205\\
3.91207250033699	0.000274699834803407\\
3.91399751817896	0.000273557631217992\\
3.91592253602093	0.000272420192046487\\
3.91784755386291	0.000271287497304111\\
3.92018495441967	0.000269918502699908\\
3.92252235497644	0.000268556438229124\\
3.9248597555332	0.000267201268630132\\
3.92719715608997	0.000265852958817712\\
3.92984354951313	0.000264334645041999\\
3.93248994293629	0.000262825029508696\\
3.93513633635945	0.000261324062102805\\
3.93778272978261	0.00025983169309764\\
3.94019113320561	0.000258480964139317\\
3.94259953662861	0.000257137278568719\\
3.94500794005161	0.000255800599285341\\
3.94741634347462	0.000254470889842647\\
3.9493670099229	0.000253398985891719\\
3.95131767637118	0.000252331610951326\\
3.95326834281946	0.000251268745674636\\
3.95521900926775	0.000250210370912275\\
3.95703135700094	0.000249231051247649\\
3.95884370473414	0.000248255576173767\\
3.96065605246734	0.000247283930507637\\
3.96246840020053	0.000246316099128364\\
3.9645813573722	0.000245192531747101\\
3.96669431454387	0.000244074104744044\\
3.96880727171554	0.000242960794487842\\
3.97092022888721	0.00024185257744986\\
3.97348136610076	0.000240516090788197\\
3.9760425033143	0.000239187011286575\\
3.97860364052785	0.000237865297693085\\
3.98116477774139	0.000236550908997239\\
3.98377130105818	0.000235220706499339\\
3.98637782437497	0.000233898005859186\\
3.98898434769176	0.000232582764456779\\
3.99159087100855	0.000231274940247172\\
3.99374673643	0.000230198807976396\\
3.99590260185145	0.000229127697482721\\
3.9980584672729	0.000228061585025087\\
4.00021433269434	0.000227000447300756\\
4.00202377702842	0.000226113643958124\\
4.0038332213625	0.000225230314895967\\
4.00564266569657	0.000224350446390803\\
4.00745211003065	0.000223474024797093\\
4.00936413144757	0.000222551649516242\\
4.01127615286448	0.00022163309196054\\
4.0131881742814	0.00022071833625255\\
4.01510019569832	0.000219807366575907\\
4.01745812987562	0.000218689134838711\\
4.01981606405293	0.000217576607668877\\
4.02217399823023	0.000216469755835788\\
4.02453193240754	0.000215368550251518\\
4.02721368225612	0.000214122941634343\\
4.02989543210471	0.000212884556836506\\
4.0325771819533	0.000211653353745578\\
4.03525893180188	0.00021042929059965\\
4.03718391794021	0.000209555024760875\\
4.03910890407854	0.000208684401079985\\
4.04103389021687	0.000207817404280891\\
4.04295887635519	0.00020695401917216\\
4.04488386249352	0.000206094230596745\\
4.04680884863185	0.000205238023566064\\
4.04873383477018	0.000204385383091591\\
4.05065882090851	0.000203536294242256\\
4.05299618092516	0.000202510065059581\\
4.05533354094181	0.000201489023797536\\
4.05767090095847	0.00020047314411836\\
4.06000826097512	0.000199462399810453\\
4.06265460765599	0.000198324206101554\\
4.06530095433687	0.000197192524229074\\
4.06794730101774	0.000196067316751697\\
4.07059364769862	0.000194948546530089\\
4.07300201055853	0.000193935950004075\\
4.07541037341844	0.000192928626719713\\
4.07781873627835	0.000191926548916983\\
4.08022709913826	0.000190929689421324\\
4.08217773520751	0.000190126096022808\\
4.08412837127677	0.00018932589357666\\
4.08607900734602	0.00018852906760021\\
4.08802964341528	0.000187735603779269\\
4.08984196366195	0.000187001403369937\\
4.09165428390862	0.000186270081555023\\
4.09346660415529	0.000185541626986441\\
4.09527892440196	0.000184816028360414\\
4.09739184805767	0.000183973667939396\\
4.09950477171338	0.000183135156436809\\
4.10161769536909	0.000182300476195341\\
4.10373061902481	0.000181469609630301\\
4.10629171386972	0.00018046759608053\\
4.10885280871463	0.00017947112894446\\
4.11141390355954	0.000178480177396389\\
4.11397499840445	0.000177494710787461\\
4.11658147887721	0.000176497380606673\\
4.11918795934997	0.000175505668018948\\
4.12179443982273	0.000174519541148412\\
4.12440092029549	0.000173538968618104\\
4.1265567525458	0.000172732106597274\\
4.12871258479612	0.00017192900522806\\
4.13086841704643	0.00017112964671903\\
4.13302424929675	0.000170334013677764\\
4.13483366755663	0.000169669091047135\\
4.1366430858165	0.000169006770283207\\
4.13845250407638	0.000168347041116529\\
4.14026192233626	0.000167689893338742\\
4.14217391602839	0.000166998285808598\\
4.14408590972053	0.000166309537417965\\
4.14599790341267	0.000165623636298287\\
4.1479098971048	0.000164940570623701\\
4.15026779545477	0.000164102091104542\\
4.15262569380474	0.000163267883940225\\
4.15498359215471	0.00016243792728163\\
4.15734149050467	0.000161612199381517\\
4.16002319835123	0.000160678186727255\\
4.16270490619779	0.000159749584470179\\
4.16538661404435	0.00015882636112252\\
4.16806832189092	0.000157908485476605\\
4.16999328085632	0.000157252903883755\\
4.17191823982173	0.000156600050277135\\
4.17384319878714	0.000155949913227404\\
4.17576815775255	0.000155302481370729\\
4.17769311671796	0.000154657743362085\\
4.17961807568337	0.000154015688012558\\
4.18154303464878	0.000153376304115076\\
4.18346799361419	0.00015273958050271\\
4.18580531909416	0.000151970017502597\\
4.18814264457413	0.000151204340491935\\
4.1904799700541	0.000150442529779041\\
4.19281729553406	0.000149684565762213\\
4.1954636025216	0.000148831021571201\\
4.19810990950915	0.000147982355232037\\
4.20075621649669	0.000147138538742728\\
4.20340252348423	0.000146299544342677\\
4.20581085179286	0.000145540167169369\\
4.20821918010149	0.000144784740236986\\
4.21062750841011	0.000144033242742194\\
4.21303583671874	0.000143285654422125\\
4.21498644673078	0.000142683000973912\\
4.21693705674281	0.000142082887838493\\
4.21888766675485	0.000141485304156611\\
4.22083827676689	0.000140890239218498\\
4.22265057338011	0.000140339616753198\\
4.22446286999333	0.000139791150810752\\
4.22627516660654	0.000139244832900379\\
4.22808746321977	0.000138700654563167\\
4.23020035820659	0.000138068905650031\\
4.23231325319342	0.000137440040255506\\
4.23442614818025	0.000136814045173866\\
4.23653904316708	0.000136190907250384\\
4.23910010195512	0.000135439407906342\\
4.24166116074317	0.000134692063938064\\
4.24422221953121	0.000133948852289555\\
4.24678327831925	0.000133209750035662\\
4.24938972235654	0.000132461745609316\\
4.25199616639383	0.000131717950057482\\
4.25460261043111	0.000130978339510808\\
4.2572090544684	0.000130242890547833\\
4.25936485836286	0.000129637724144625\\
4.26152066225733	0.000129035375481049\\
4.26367646615179	0.000128435831199461\\
4.26583227004626	0.000127839078316531\\
4.26764166588613	0.00012734036024706\\
4.269451061726	0.000126843591725191\\
4.27126045756586	0.000126348765056186\\
4.27306985340573	0.000125855872595115\\
4.27498182328838	0.0001253371315767\\
4.27689379317103	0.000124820532913086\\
4.27880576305368	0.000124306067724445\\
4.28071773293633	0.000123793727160592\\
4.28307560068382	0.00012316481423937\\
4.2854334684313	0.000122539102679819\\
4.28779133617879	0.000121916576136367\\
4.29014920392628	0.000121297218336051\\
4.2928308760328	0.000120596635323341\\
4.29551254813932	0.00011990010656833\\
4.29819422024585	0.000119207608505035\\
4.30087589235237	0.000118519117798896\\
4.30280082801479	0.000118027368611561\\
4.30472576367721	0.000117537663715405\\
4.30665069933963	0.000117049994549576\\
4.30857563500206	0.000116564352605895\\
4.31050057066448	0.000116080729383098\\
4.3124255063269	0.000115599116525076\\
4.31435044198932	0.000115119505644966\\
4.31627537765174	0.000114641888383822\\
4.31861267363585	0.000114064623785064\\
4.32094996961995	0.000113490271389957\\
4.32328726560406	0.000112918816463842\\
4.32562456158817	0.000112350244336208\\
4.32827083475025	0.000111709971427656\\
4.33091710791234	0.000111073354154029\\
4.33356338107442	0.000110440371553848\\
4.33620965423651	0.000109811002865365\\
4.33861795303838	0.000109241355534518\\
4.34102625184026	0.000108674668779628\\
4.34343455064213	0.000108110926985751\\
4.345842849444	0.000107550115050658\\
4.34779343709526	0.000107098025286862\\
4.34974402474652	0.000106647839482608\\
4.35169461239778	0.000106199549481509\\
4.35364520004903	0.000105753147264984\\
4.35545747634688	0.000105340082984406\\
4.35726975264472	0.000104928635029738\\
4.35908202894257	0.000104518797042085\\
4.36089430524042	0.000104110562685902\\
4.36300717567059	0.000103636632593686\\
4.36512004610076	0.000103164863754711\\
4.36723291653093	0.000102695246284963\\
4.3693457869611	0.000102227770336026\\
4.37190681497351	0.000101663995773963\\
4.37446784298591	0.000101103335830167\\
4.37702887099832	0.000100545773246554\\
4.37958989901072	9.99912908635217e-05\\
4.38219631196454	9.94301271657484e-05\\
4.38480272491836	9.88721182955051e-05\\
4.38740913787218	9.83172463576479e-05\\
4.390015550826	9.77654938722553e-05\\
4.39217133044117	9.73114802821682e-05\\
4.39432711005634	9.68595788749678e-05\\
4.39648288967151	9.64097796013039e-05\\
4.39863866928668	9.59620727720857e-05\\
4.40044804585049	9.55879137625394e-05\\
4.4022574224143	9.52152161644389e-05\\
4.40406679897812	9.48439742047646e-05\\
4.40587617554193	9.44741821530877e-05\\
4.40778812497094	9.40849959329271e-05\\
4.40970007439995	9.3697415670829e-05\\
4.41161202382896	9.33114347180139e-05\\
4.41352397325797	9.29270464461984e-05\\
4.4158818148149	9.24551970453095e-05\\
4.41823965637183	9.19857475093583e-05\\
4.42059749792876	9.15186856013605e-05\\
4.42295533948568	9.10539991361494e-05\\
4.42563698108725	9.05283694793728e-05\\
4.42831862268883	9.00057791386364e-05\\
4.4310002642904	8.948621046174e-05\\
4.43368190589197	8.89696459951326e-05\\
4.4356068215535	8.86006919082982e-05\\
4.43753173721502	8.82332704035897e-05\\
4.43945665287655	8.78673750617637e-05\\
4.44138156853808	8.75029995080202e-05\\
4.4433064841996	8.71401373653e-05\\
4.44523139986113	8.67787823918593e-05\\
4.44715631552265	8.64189283067081e-05\\
4.44908123118418	8.60605688482757e-05\\
4.45141850192629	8.56274418971525e-05\\
4.4537557726684	8.51964982671748e-05\\
4.45609304341052	8.4767726925364e-05\\
4.45843031415263	8.43411168846368e-05\\
4.4610765584124	8.38607064478092e-05\\
4.46372280267217	8.33830367683214e-05\\
4.46636904693194	8.29080921421189e-05\\
4.46901529119172	8.24358570370249e-05\\
4.47142356474142	8.20084307083489e-05\\
4.47383183829111	8.15832241131667e-05\\
4.47624011184081	8.1160225510363e-05\\
4.47864838539051	8.07394236562202e-05\\
4.48059895383801	8.04001993108099e-05\\
4.48254952228551	8.00624025421158e-05\\
4.48450009073301	7.97260272121719e-05\\
4.4864506591805	7.93910673144131e-05\\
4.48826291800991	7.90811216419352e-05\\
4.49007517683931	7.8772387881931e-05\\
4.49188743566871	7.8464861267942e-05\\
4.49369969449811	7.81585370512031e-05\\
4.4958125438666	7.78029161179312e-05\\
4.49792539323509	7.74489157025066e-05\\
4.50003824260358	7.70965284023141e-05\\
4.50215109197207	7.67457468395023e-05\\
4.50471209365617	7.63227038826966e-05\\
4.50727309534028	7.59019963334387e-05\\
4.50983409702439	7.54836112649162e-05\\
4.5123950987085	7.50675358264233e-05\\
4.51500148507941	7.46464450515512e-05\\
4.51760787145032	7.42277199057689e-05\\
4.52021425782122	7.38113469563378e-05\\
4.52282064419213	7.33973131663276e-05\\
4.52497640298725	7.305662089458e-05\\
4.52713216178237	7.27175125077635e-05\\
4.52928792057749	7.23799804275e-05\\
4.5314436793726	7.20440174292108e-05\\
4.53325303935704	7.17632442888378e-05\\
4.53506239934147	7.14835670456309e-05\\
4.53687175932591	7.12049813624003e-05\\
4.53868111931034	7.09274829402598e-05\\
4.54059305115781	7.06354299608118e-05\\
4.54250498300528	7.03445812753465e-05\\
4.54441691485274	7.00549319022789e-05\\
4.54632884670021	6.9766476874229e-05\\
4.54868666580572	6.94123876849211e-05\\
4.55104448491123	6.90600981643806e-05\\
4.55340230401675	6.8709599145999e-05\\
4.55576012312226	6.83608815003982e-05\\
4.55844173862525	6.79664284464891e-05\\
4.56112335412824	6.75742546439651e-05\\
4.56380496963123	6.71843468597856e-05\\
4.56648658513421	6.67966920383212e-05\\
4.56841148361246	6.65198099472473e-05\\
4.57033638209071	6.62440772146413e-05\\
4.57226128056895	6.596948902175e-05\\
4.5741861790472	6.56960405893552e-05\\
4.57611107752545	6.54237271288415e-05\\
4.57803597600369	6.51525439780055e-05\\
4.57996087448194	6.48824864298893e-05\\
4.58188577296019	6.46135497911745e-05\\
4.58422302206379	6.42885017770229e-05\\
4.58656027116739	6.3965091182563e-05\\
4.588897520271	6.36433097417643e-05\\
4.5912347693746	6.33231492217865e-05\\
4.59388098888674	6.29626115418667e-05\\
4.59652720839888	6.26041293885497e-05\\
4.59917342791101	6.22476909874016e-05\\
4.60181964742315	6.18932847180024e-05\\
4.60422789932427	6.15725055561578e-05\\
4.60663615122539	6.125339122251e-05\\
4.6090444031265	6.09359328708099e-05\\
4.61145265502762	6.06201221456923e-05\\
4.6134032069679	6.03655341547438e-05\\
4.61535375890817	6.01120169069111e-05\\
4.61730431084844	5.98595657728637e-05\\
4.61925486278872	5.96081762519928e-05\\
4.62106710658859	5.9375559399403e-05\\
4.62287935038846	5.91438515253329e-05\\
4.62469159418833	5.89130490539073e-05\\
4.6265038379882	5.86831484233532e-05\\
4.62861666927031	5.84162492613028e-05\\
4.63072950055242	5.81505655572852e-05\\
4.63284233183454	5.78860917640488e-05\\
4.63495516311665	5.76228223516035e-05\\
4.63751614223538	5.73053182126145e-05\\
4.64007712135411	5.69895657623405e-05\\
4.64263810047284	5.66755553124988e-05\\
4.64519907959157	5.63632772357908e-05\\
4.64780544318428	5.60472338599503e-05\\
4.65041180677699	5.57329648886597e-05\\
4.6530181703697	5.54204602251365e-05\\
4.6556245339624	5.51097101584137e-05\\
4.65778027488019	5.48540050551588e-05\\
4.65993601579798	5.45994880489882e-05\\
4.66209175671577	5.4346153408563e-05\\
4.66424749763356	5.40939957551813e-05\\
4.66605684334915	5.38832602748423e-05\\
4.66786618906474	5.36733468488988e-05\\
4.66967553478034	5.34642522138597e-05\\
4.67148488049593	5.32559731423336e-05\\
4.67339679721897	5.30367694781843e-05\\
4.675308713942	5.28184691742244e-05\\
4.67722063066504	5.26010684957777e-05\\
4.67913254738807	5.23845637181544e-05\\
4.6814903472201	5.21187954532466e-05\\
4.68384814705212	5.18543771670503e-05\\
4.68620594688415	5.15913019894023e-05\\
4.68856374671617	5.13295630773107e-05\\
4.69124533984835	5.10334953868957e-05\\
4.69392693298052	5.07391374584783e-05\\
4.6966085261127	5.04464793639554e-05\\
4.69929011924487	5.01555113396778e-05\\
4.70121500294632	4.99476869366193e-05\\
4.70313988664777	4.97407247453359e-05\\
4.70506477034922	4.95346211441244e-05\\
4.70698965405067	4.93293725482606e-05\\
4.70891453775212	4.91249753580248e-05\\
4.71083942145357	4.89214260920417e-05\\
4.71276430515502	4.87187212208107e-05\\
4.71468918885647	4.85168572246615e-05\\
4.71702641938372	4.82728754211355e-05\\
4.71936364991097	4.80301219759406e-05\\
4.72170088043823	4.77885906929472e-05\\
4.72403811096548	4.75482754005476e-05\\
4.72668430925115	4.72776518536e-05\\
4.72933050753682	4.70085703510973e-05\\
4.73197670582249	4.67410220580048e-05\\
4.73462290410816	4.64749982825934e-05\\
4.73703113742285	4.62342147968924e-05\\
4.73943937073753	4.5994680302034e-05\\
4.74184760405221	4.57563881165663e-05\\
4.74425583736689	4.55193320494918e-05\\
4.74620637510503	4.53282307788811e-05\\
4.74815691284317	4.5137932837358e-05\\
4.75010745058132	4.49484347239982e-05\\
4.75205798831946	4.47597330664929e-05\\
4.7538702191791	4.45851223935772e-05\\
4.75568245003874	4.44111936725729e-05\\
4.75749468089837	4.42379442184105e-05\\
4.75930691175801	4.40653713580075e-05\\
4.76141972749137	4.38650254622074e-05\\
4.76353254322472	4.36655914551385e-05\\
4.76564535895808	4.3467065177859e-05\\
4.76775817469143	4.32694424836082e-05\\
4.77031913444022	4.30311079970186e-05\\
4.772880094189	4.2794087722941e-05\\
4.77544105393779	4.25583743963299e-05\\
4.77800201368657	4.23239608032456e-05\\
4.78060835773007	4.20867200457494e-05\\
4.78321470177357	4.18508105763506e-05\\
4.78582104581706	4.1616224793786e-05\\
4.78842738986056	4.13829554791835e-05\\
4.79058311540976	4.11910058692571e-05\\
4.79273884095895	4.09999477077369e-05\\
4.79489456650815	4.08097766447989e-05\\
4.79705029205734	4.06204886856737e-05\\
4.79885962548405	4.04622947919702e-05\\
4.80066895891075	4.03047176983834e-05\\
4.80247829233746	4.0147754944872e-05\\
4.80428762576417	3.9991404106742e-05\\
4.80619952946615	3.982685205963e-05\\
4.80811143316813	3.96629778081266e-05\\
4.81002333687012	3.94997785507807e-05\\
4.8119352405721	3.93372514934037e-05\\
4.81429302383835	3.91377426128457e-05\\
4.81665080710461	3.89392466385219e-05\\
4.81900859037087	3.87417584190483e-05\\
4.82136637363712	3.85452728234362e-05\\
4.82404794756411	3.83230162745127e-05\\
4.8267295214911	3.81020426051532e-05\\
4.82941109541809	3.78823443605098e-05\\
4.83209266934508	3.76639142430993e-05\\
4.83401754032758	3.75078996681455e-05\\
4.83594241131008	3.73525320564412e-05\\
4.83786728229258	3.71978086821653e-05\\
4.83979215327508	3.70437268555609e-05\\
4.84171702425757	3.68902838674472e-05\\
4.84364189524007	3.67374771196835e-05\\
4.84556676622257	3.65853039641529e-05\\
4.84749163720507	3.64337617601709e-05\\
4.84982885176491	3.62506007435406e-05\\
4.85216606632474	3.60683614348028e-05\\
4.85450328088458	3.5887039187291e-05\\
4.85684049544441	3.57066293731132e-05\\
4.85948667549786	3.55034659921289e-05\\
4.8621328555513	3.53014597160401e-05\\
4.86477903560475	3.51006039098676e-05\\
4.86742521565819	3.49008920762821e-05\\
4.86983343299552	3.47201283335518e-05\\
4.87224165033285	3.45403018331847e-05\\
4.87464986767017	3.43614075134542e-05\\
4.8770580850075	3.41834408067245e-05\\
4.87900861051625	3.40399736250297e-05\\
4.88095913602499	3.38971092898827e-05\\
4.88290966153374	3.3754845144843e-05\\
4.88486018704249	3.36131786636984e-05\\
4.88667240675273	3.34820906141583e-05\\
4.88848462646298	3.3351514309482e-05\\
4.89029684617322	3.32214477315174e-05\\
4.89210906588346	3.30918888730241e-05\\
4.89422186823618	3.29414791751433e-05\\
4.8963346705889	3.27917537688623e-05\\
4.89844747294161	3.26427095347047e-05\\
4.90056027529433	3.24943433620424e-05\\
4.90312121839458	3.23154122369715e-05\\
4.90568216149483	3.2137467324702e-05\\
4.90824310459508	3.19605031744564e-05\\
4.91080404769533	3.17845143804391e-05\\
4.91341037493849	3.16064026002874e-05\\
4.91601670218164	3.14292898701702e-05\\
4.9186230294248	3.12531704566254e-05\\
4.92122935666795	3.10780390096163e-05\\
4.92338506899155	3.09339287006493e-05\\
4.92554078131514	3.07904874137248e-05\\
4.92769649363874	3.06477118328383e-05\\
4.92985220596233	3.05055990017709e-05\\
4.93166152879795	3.03868305474999e-05\\
4.93347085163357	3.02685249910702e-05\\
4.93528017446918	3.01506804739964e-05\\
4.9370894973048	3.00332951733719e-05\\
4.93900138978797	2.99097523377554e-05\\
4.94091328227115	2.97867181636962e-05\\
4.94282517475432	2.96641905485985e-05\\
4.9447370672375	2.95421673954711e-05\\
4.94709483625	2.93923785091437e-05\\
4.94945260526251	2.92433497786637e-05\\
4.95181037427502	2.90950773397959e-05\\
4.95416814328752	2.89475573442918e-05\\
4.95684970070565	2.87806883303317e-05\\
4.95953125812377	2.86147820945737e-05\\
4.96221281554189	2.84498330340017e-05\\
4.96489437296002	2.82858356999649e-05\\
4.96681923298565	2.81686996325007e-05\\
4.96874409301128	2.80520491180886e-05\\
4.97066895303691	2.79358821017429e-05\\
4.97259381306254	2.78201965647387e-05\\
4.97451867308817	2.77049904653991e-05\\
4.9764435331138	2.75902618664914e-05\\
4.97836839313943	2.74760087800135e-05\\
4.98029325316506	2.73622292240018e-05\\
4.98263045398519	2.72247096779101e-05\\
4.98496765480533	2.70878818809839e-05\\
4.98730485562546	2.69517423470561e-05\\
4.9896420564456	2.68162876050821e-05\\
4.99228822081981	2.66637487707187e-05\\
4.99493438519402	2.65120783663373e-05\\
4.99758054956823	2.63612714044509e-05\\
5.00022671394244	2.62113230330721e-05\\
5.00263491753046	2.60756009899494e-05\\
5.00504312111848	2.59405823956133e-05\\
5.0074513247065	2.58062634007363e-05\\
5.00985952829453	2.56726406563066e-05\\
5.0118100432643	2.55649208946165e-05\\
5.01376055823406	2.54576536256607e-05\\
5.01571107320383	2.53508368252796e-05\\
5.0176615881736	2.52444686022459e-05\\
5.01947379827084	2.51460428572872e-05\\
5.02128600836808	2.50480012067859e-05\\
5.02309821846532	2.49503421321392e-05\\
5.02491042856256	2.48530641252992e-05\\
5.02702321939011	2.47401302960228e-05\\
5.02913601021767	2.46277100643805e-05\\
5.03124880104523	2.45158010895642e-05\\
5.03336159187278	2.44044010375308e-05\\
5.03592252064773	2.42700511874832e-05\\
5.03848344942269	2.41364415512309e-05\\
5.04104437819764	2.40035680369876e-05\\
5.04360530697259	2.38714265944806e-05\\
5.04621161976138	2.3737690810649e-05\\
5.04881793255017	2.36047048929461e-05\\
5.05142424533896	2.34724645064634e-05\\
5.05403055812775	2.33409657036669e-05\\
5.05618625905954	2.32327590697773e-05\\
5.05834195999133	2.31250546305118e-05\\
5.06049766092312	2.30178498437781e-05\\
5.06265336185491	2.29111425333928e-05\\
5.06446267555662	2.2821963455418e-05\\
5.06627198925832	2.27331318413453e-05\\
5.06808130296003	2.26446462832839e-05\\
5.06989061666173	2.25565054097976e-05\\
5.07180249947201	2.24637408969998e-05\\
5.07371438228229	2.23713581855447e-05\\
5.07562626509258	2.22793556964267e-05\\
5.07753814790286	2.21877318553406e-05\\
5.07989590463946	2.20752593107852e-05\\
5.08225366137606	2.19633573417653e-05\\
5.08461141811266	2.1852023048404e-05\\
5.08696917484926	2.17412535440918e-05\\
5.08965071806066	2.16159550526072e-05\\
5.09233226127206	2.14913792360632e-05\\
5.09501380448347	2.13675218785699e-05\\
5.09769534769487	2.1244378918387e-05\\
5.09962019827445	2.11564231148588e-05\\
5.10154504885403	2.10688317902727e-05\\
5.10346989943361	2.09816033921732e-05\\
5.10539475001318	2.08947364052904e-05\\
5.10731960059276	2.08082292885698e-05\\
5.10924445117234	2.07220805994653e-05\\
5.11116930175192	2.06362888445892e-05\\
5.1130941523315	2.05508525359015e-05\\
5.11543134131776	2.04475898740893e-05\\
5.11776853030403	2.03448464638482e-05\\
5.12010571929029	2.02426196885686e-05\\
5.12244290827655	2.01409069445999e-05\\
5.12508905915311	2.00263655719711e-05\\
5.12773521002967	1.99124760829547e-05\\
5.13038136090622	1.9799234724261e-05\\
5.13302751178278	1.96866378783225e-05\\
5.13543570352782	1.95847234125742e-05\\
5.13784389527286	1.94833370137795e-05\\
5.14025208701791	1.93824757403961e-05\\
5.14266027876295	1.92821371589416e-05\\
5.14461078464403	1.92012491617072e-05\\
5.14656129052511	1.9120700866164e-05\\
5.14851179640618	1.90404907217149e-05\\
5.15046230228726	1.89606173140372e-05\\
5.15227450409091	1.88867079024516e-05\\
5.15408670589457	1.88130868245271e-05\\
5.15589890769822	1.8739752935997e-05\\
5.15771110950187	1.8666705103276e-05\\
5.15982389039457	1.85819009153812e-05\\
5.16193667128728	1.8497482272274e-05\\
5.16404945217998	1.84134474166905e-05\\
5.16616223307269	1.83297945969345e-05\\
5.16872314950963	1.82289080962544e-05\\
5.17128406594658	1.81285772603979e-05\\
5.17384498238353	1.80287990159395e-05\\
5.17640589882048	1.79295703293506e-05\\
5.17901219916118	1.7829144218599e-05\\
5.18161849950189	1.77292810316864e-05\\
5.18422479984259	1.76299774812258e-05\\
5.1868311001833	1.75312306729539e-05\\
5.18898679129496	1.74499745203539e-05\\
5.19114248240662	1.73690954027831e-05\\
5.19329817351829	1.72885913576478e-05\\
5.19545386462995	1.7208460795116e-05\\
5.19726317044964	1.71414927025438e-05\\
5.19907247626933	1.70747854702345e-05\\
5.20088178208902	1.70083380279359e-05\\
5.20269108790871	1.69421493431217e-05\\
5.2046029623736	1.68724884795006e-05\\
5.20651483683849	1.68031142400538e-05\\
5.20842671130338	1.67340254382076e-05\\
5.21033858576827	1.6665220891705e-05\\
5.2126963319237	1.65807599835414e-05\\
5.21505407807913	1.64967274159247e-05\\
5.21741182423455	1.64131210117683e-05\\
5.21976957038998	1.63299386057257e-05\\
5.22245110136423	1.62358454983304e-05\\
5.22513263233847	1.61422949221545e-05\\
5.22781416331272	1.60492837006855e-05\\
5.23049569428696	1.59568088131808e-05\\
5.23242053671748	1.58907577702996e-05\\
5.23434537914801	1.5824980365613e-05\\
5.23627022157853	1.57594754232413e-05\\
5.23819506400905	1.56942418058649e-05\\
5.24011990643958	1.56292783480904e-05\\
5.2420447488701	1.55645839777101e-05\\
5.24396959130062	1.55001575720783e-05\\
5.24589443373114	1.5435998013688e-05\\
5.24823161251669	1.5358451413596e-05\\
5.25056879130223	1.52812946386266e-05\\
5.25290597008777	1.52045257239589e-05\\
5.25524314887331	1.51281427166106e-05\\
5.2578892881199	1.50421256843813e-05\\
5.26053542736649	1.49565980563272e-05\\
5.26318156661308	1.48715570040289e-05\\
5.26582770585967	1.47869998365616e-05\\
5.26823588739548	1.47104646941439e-05\\
5.27064406893129	1.46343260231787e-05\\
5.2730522504671	1.45585815619729e-05\\
5.27546043200292	1.44832295653981e-05\\
5.27741093004104	1.44224843606284e-05\\
5.27936142807916	1.43619942249017e-05\\
5.28131192611728	1.43017579623976e-05\\
5.28326242415541	1.42417745172279e-05\\
5.28507461879969	1.41862698376866e-05\\
5.28688681344397	1.41309816370945e-05\\
5.28869900808825	1.40759090517859e-05\\
5.29051120273253	1.4021051229216e-05\\
5.29262397505526	1.39573644877784e-05\\
5.29473674737799	1.38939672048776e-05\\
5.29684951970072	1.38308580607139e-05\\
5.29896229202345	1.37680357404744e-05\\
5.30152319782522	1.36922710185429e-05\\
5.304084103627	1.36169234805655e-05\\
5.30664500942877	1.35419908164664e-05\\
5.30920591523054	1.34674707557138e-05\\
5.31181220484196	1.33920513162309e-05\\
5.31441849445338	1.33170545211948e-05\\
5.31702478406481	1.32424778679949e-05\\
5.31963107367623	1.31683192538944e-05\\
5.32178675631665	1.31072959299934e-05\\
5.32394243895708	1.30465557210341e-05\\
5.32609812159751	1.29860970984195e-05\\
5.32825380423793	1.29259189134343e-05\\
5.33006310325218	1.2875625659527e-05\\
5.33187240226643	1.28255282775814e-05\\
5.33368170128068	1.2775625950414e-05\\
5.33549100029493	1.27259179000604e-05\\
5.33740286755559	1.2673602162852e-05\\
5.33931473481624	1.2621501627244e-05\\
5.34122660207689	1.25696154008829e-05\\
5.34313846933754	1.25179425957025e-05\\
5.34549620636603	1.24545116546367e-05\\
5.34785394339452	1.23914023173415e-05\\
5.35021168042301	1.23286129486315e-05\\
5.3525694174515	1.22661419243623e-05\\
5.35525093787649	1.21954767293034e-05\\
5.35793245830149	1.21252188788763e-05\\
5.36061397872648	1.20553659755757e-05\\
5.36329549915147	1.19859157804376e-05\\
5.36522033454764	1.19363102357381e-05\\
5.36714516994382	1.18869101578121e-05\\
5.36907000533999	1.18377146530434e-05\\
5.37099484073616	1.17887228680024e-05\\
5.37291967613233	1.17399339193233e-05\\
5.3748445115285	1.169134701207e-05\\
5.37676934692468	1.16429613015718e-05\\
5.37869418232085	1.15947759484098e-05\\
5.38103135230717	1.15365365440511e-05\\
5.38336852229348	1.14785898348231e-05\\
5.3857056922798	1.1420934344604e-05\\
5.38804286226612	1.13635686087077e-05\\
5.39068899148425	1.12989673676058e-05\\
5.39333512070238	1.12347335937494e-05\\
5.39598124992052	1.11708651519542e-05\\
5.39862737913865	1.11073600472628e-05\\
5.40103555186739	1.1049879634073e-05\\
5.40344372459613	1.09926969312468e-05\\
5.40585189732487	1.09358101863011e-05\\
5.40826007005361	1.08792181720543e-05\\
5.41021056131996	1.0833596255098e-05\\
5.41216105258631	1.07881658903862e-05\\
5.41411154385265	1.07429261479315e-05\\
5.416062035119	1.06978762414295e-05\\
5.41787422357984	1.06561900028538e-05\\
5.41968641204068	1.06146663158802e-05\\
5.42149860050151	1.0573304527236e-05\\
5.42331078896235	1.05321039954003e-05\\
5.42542355388793	1.04842725260754e-05\\
5.42753631881352	1.04366584014353e-05\\
5.4296490837391	1.03892606297228e-05\\
5.43176184866468	1.03420782240096e-05\\
5.43432274529251	1.02851754222685e-05\\
5.43688364192034	1.02285858717135e-05\\
5.43944453854817	1.01723078346093e-05\\
5.44200543517601	1.01163396132497e-05\\
5.44461171553287	1.00596958363723e-05\\
5.44721799588973	1.00033694195806e-05\\
5.4498242762466	9.94735844828649e-06\\
5.45243055660346	9.89166141496952e-06\\
5.45458623193176	9.84582956405473e-06\\
5.45674190726007	9.80021033676625e-06\\
5.45889758258837	9.75480252956282e-06\\
5.46105325791668	9.70960532585554e-06\\
5.46286255105214	9.67183218076306e-06\\
5.46467184418761	9.63420613053255e-06\\
5.46648113732307	9.59672654770337e-06\\
5.46829043045854	9.55939284562368e-06\\
5.47020229149686	9.52010057358015e-06\\
5.47211415253519	9.48096989643993e-06\\
5.47402601357351	9.44200014249404e-06\\
5.47593787461184	9.40319064452301e-06\\
5.47829560376282	9.35555000521284e-06\\
5.48065333291381	9.30815085690248e-06\\
5.4830110620648	9.26099197078986e-06\\
5.48536879121579	9.21407212897874e-06\\
5.48805030254017	9.16099786375615e-06\\
5.49073181386456	9.10822947558816e-06\\
5.49341332518894	9.0557651509409e-06\\
5.49609483651333	9.00360323825876e-06\\
5.49801966583418	8.96634596163139e-06\\
5.49994449515502	8.92924298332856e-06\\
5.50186932447587	8.8922936213468e-06\\
5.50379415379671	8.85549723560925e-06\\
5.50571898311756	8.81885315457755e-06\\
5.5076438124384	8.78236079090887e-06\\
5.50956864175925	8.74601950840206e-06\\
5.51149347108009	8.70982867642826e-06\\
5.5138306334714	8.66608645177089e-06\\
5.51616779586271	8.62256401674437e-06\\
5.51850495825402	8.57926026172966e-06\\
5.52084212064533	8.53617408862229e-06\\
5.52348824121017	8.48765342604138e-06\\
5.52613436177501	8.43940870397646e-06\\
5.52878048233985	8.39143830694838e-06\\
5.53142660290469	8.34374076297653e-06\\
5.53383476803127	8.30056818551903e-06\\
5.53624293315784	8.25761918641002e-06\\
5.53865109828441	8.2148923945864e-06\\
5.54105926341098	8.1723869728957e-06\\
5.54300974882753	8.13812093144076e-06\\
5.54496023424408	8.10399876472562e-06\\
5.54691071966063	8.07001974197249e-06\\
5.54886120507718	8.03618327977804e-06\\
5.55067338819505	8.00487318591693e-06\\
5.55248557131291	7.97368516406214e-06\\
5.55429775443078	7.94261871872601e-06\\
5.55610993754864	7.91167336690811e-06\\
5.55822269608595	7.87574754513863e-06\\
5.56033545462326	7.83998493672425e-06\\
5.56244821316056	7.80438479595337e-06\\
5.56456097169787	7.76894638206536e-06\\
5.56712186040728	7.72620699522281e-06\\
5.56968274911668	7.68370284296341e-06\\
5.57224363782609	7.6414326167626e-06\\
5.5748045265355	7.5993950491409e-06\\
5.57741079890477	7.55685002388439e-06\\
5.58001707127403	7.51454332634305e-06\\
5.5826233436433	7.47247348256333e-06\\
5.58522961601256	7.43063943291176e-06\\
5.58738528502586	7.39621503276813e-06\\
5.58954095403916	7.361950340714e-06\\
5.59169662305245	7.32784439667151e-06\\
5.59385229206575	7.29389663432699e-06\\
5.5956615801207	7.26552504091342e-06\\
5.59747086817566	7.23726392674922e-06\\
5.59928015623061	7.20911280662922e-06\\
5.60108944428556	7.18107123775947e-06\\
5.6030012999472	7.15155854620963e-06\\
5.60491315560885	7.12216720832604e-06\\
5.60682501127049	7.0928967179012e-06\\
5.60873686693213	7.06374657356484e-06\\
5.61109458928028	7.02796325200348e-06\\
5.61345231162843	6.99236128226633e-06\\
5.61581003397658	6.95693974036766e-06\\
5.61816775632473	6.9216977134648e-06\\
5.62084925979339	6.88183298874309e-06\\
5.62353076326204	6.84219797030214e-06\\
5.6262122667307	6.80279128243127e-06\\
5.62889377019935	6.76361171515901e-06\\
5.63081859427072	6.73562718150103e-06\\
5.63274341834208	6.70775853400358e-06\\
5.63466824241344	6.68000524933111e-06\\
5.63659306648481	6.65236684783257e-06\\
5.63851789055617	6.62484281713981e-06\\
5.64044271462753	6.59743272532182e-06\\
5.6423675386989	6.57013609255073e-06\\
5.64429236277026	6.54295244501617e-06\\
5.64662951860241	6.51009676946453e-06\\
5.64896667443456	6.47740615266342e-06\\
5.65130383026672	6.4448797599057e-06\\
5.65364098609887	6.41251676838957e-06\\
5.65628709919264	6.3760717732649e-06\\
5.6589332122864	6.33983400782388e-06\\
5.66157932538017	6.30380224624671e-06\\
5.66422543847393	6.2679754097314e-06\\
5.66663359703487	6.23554733997588e-06\\
5.6690417555958	6.20328719541497e-06\\
5.67144991415673	6.17119389067778e-06\\
5.67385807271767	6.1392668825536e-06\\
5.67580855307866	6.11352862080885e-06\\
5.67775903343966	6.08789844050245e-06\\
5.67970951380066	6.06237576014633e-06\\
5.68165999416165	6.03696014916097e-06\\
5.68347217266093	6.01344213821624e-06\\
5.6852843511602	5.99001580962504e-06\\
5.68709652965947	5.96668078625038e-06\\
5.68890870815875	5.94343670422265e-06\\
5.69102146117645	5.91645160419083e-06\\
5.69313421419415	5.88958907874986e-06\\
5.69524696721184	5.86284856676507e-06\\
5.69735972022954	5.83622951235411e-06\\
5.69992060210049	5.80412640874373e-06\\
5.70248148397144	5.77219996869723e-06\\
5.70504236584239	5.74044920561169e-06\\
5.70760324771333	5.70887317525947e-06\\
5.7102095131847	5.6769159424176e-06\\
5.71281577865607	5.64513770285055e-06\\
5.71542204412744	5.61353731279966e-06\\
5.7180283095988	5.58211404988368e-06\\
5.72018397315566	5.55625640219075e-06\\
5.72233963671253	5.53051873511023e-06\\
5.72449530026939	5.50490027090377e-06\\
5.72665096382625	5.47940063202036e-06\\
5.72846024748889	5.45808944136397e-06\\
5.73026953115154	5.43686123987773e-06\\
5.73207881481418	5.41571564903203e-06\\
5.73388809847682	5.39465233426731e-06\\
5.73579994949064	5.37248397097676e-06\\
5.73771180050446	5.35040674916292e-06\\
5.73962365151828	5.32842028677819e-06\\
5.7415355025321	5.30652420704336e-06\\
5.74389321900265	5.27964560679529e-06\\
5.74625093547321	5.25290320697216e-06\\
5.74860865194377	5.22629631225773e-06\\
5.75096636841432	5.19982423895099e-06\\
5.75364786509819	5.16987979723916e-06\\
5.75632936178206	5.14010787353781e-06\\
5.75901085846593	5.11050742041281e-06\\
5.76169235514981	5.08107756001982e-06\\
5.76361717468343	5.06005684362857e-06\\
5.76554199421705	5.03912317360151e-06\\
5.76746681375067	5.01827614558332e-06\\
5.76939163328429	4.99751540061588e-06\\
5.77131645281791	4.97684054598473e-06\\
5.77324127235153	4.95625126608611e-06\\
5.77516609188515	4.93574719840526e-06\\
5.77709091141877	4.9153279869572e-06\\
5.77942806158365	4.89064816814651e-06\\
5.78176521174853	4.8660923158084e-06\\
5.78410236191341	4.84165980147503e-06\\
5.78643951207829	4.81735000916553e-06\\
5.78908561871839	4.78997395457319e-06\\
5.79173172535848	4.76275354060268e-06\\
5.79437783199858	4.73568783360911e-06\\
5.79702393863868	4.70877605053182e-06\\
5.79943209152652	4.6844172572398e-06\\
5.80184024441435	4.66018460335908e-06\\
5.80424839730219	4.63607721748779e-06\\
5.80665655019003	4.61209477813144e-06\\
5.80860702618021	4.59276103402972e-06\\
5.81055750217039	4.57350849663126e-06\\
5.81250797816057	4.55433669632514e-06\\
5.81445845415075	4.53524531772588e-06\\
5.81627062865619	4.51757932806584e-06\\
5.81808280316163	4.49998220322611e-06\\
5.81989497766708	4.48245365485232e-06\\
5.82170715217252	4.46499340864143e-06\\
5.82381990041919	4.44472300894275e-06\\
5.82593264866585	4.424544670823e-06\\
5.82804539691252	4.40445797163135e-06\\
5.83015814515919	4.38446249437777e-06\\
5.83271902112154	4.36034753646652e-06\\
5.83527989708388	4.33636526458985e-06\\
5.83784077304622	4.31251493362128e-06\\
5.84040164900857	4.28879584230133e-06\\
5.8430079085202	4.26479038195807e-06\\
5.84561416803184	4.24091936356269e-06\\
5.84822042754347	4.21718189078127e-06\\
5.8508266870551	4.19357749535759e-06\\
5.85298234589543	4.17415379054192e-06\\
5.85513800473576	4.15482023653766e-06\\
5.85729366357609	4.13557619214868e-06\\
5.85944932241641	4.116421422327e-06\\
5.86125860228045	4.10041287541571e-06\\
5.86306788214449	4.08446667640049e-06\\
5.86487716200853	4.06858252675117e-06\\
5.86668644187256	4.05276017338736e-06\\
5.86859828886721	4.03610771405693e-06\\
5.87051013586185	4.0195237109729e-06\\
5.8724219828565	4.00300787524454e-06\\
5.87433382985114	3.98655992372089e-06\\
5.87669154124137	3.96636917593165e-06\\
5.8790492526316	3.94628072584503e-06\\
5.88140696402183	3.92629404970983e-06\\
5.88376467541207	3.90640863600015e-06\\
5.88644616623336	3.88391481653497e-06\\
5.88912765705465	3.86155057382019e-06\\
5.89180914787594	3.83931510656806e-06\\
5.89449063869723	3.81720778686406e-06\\
5.89641545430696	3.80141726990585e-06\\
5.89834026991668	3.78569214400523e-06\\
5.9002650855264	3.77003209403018e-06\\
5.90218990113613	3.75443685187334e-06\\
5.90411471674585	3.73890611480649e-06\\
5.90603953235557	3.72343965427572e-06\\
5.90796434796529	3.70803719578571e-06\\
5.90988916357502	3.69269847191011e-06\\
5.9122263088412	3.67415920629137e-06\\
5.91456345410738	3.65571305143031e-06\\
5.91690059937356	3.63735953359642e-06\\
5.91923774463974	3.61909819223302e-06\\
5.92188384570255	3.59853348173535e-06\\
5.92452994676535	3.57808567385063e-06\\
5.92717604782816	3.55775405401751e-06\\
5.92982214889096	3.53753806173936e-06\\
5.9322302968749	3.51923983405182e-06\\
5.93463844485883	3.50103636856372e-06\\
5.93704659284276	3.48292695409776e-06\\
5.93945474082669	3.46491143655085e-06\\
5.94140521303678	3.45038793563012e-06\\
5.94335568524687	3.43592546085506e-06\\
5.94530615745697	3.42152362644858e-06\\
5.94725662966706	3.40718220392588e-06\\
5.94906880071785	3.39391151011532e-06\\
5.95088097176865	3.38069254717897e-06\\
5.95269314281944	3.36752509336961e-06\\
5.95450531387024	3.35440894175214e-06\\
5.95661805799143	3.33918179014963e-06\\
5.95873080211263	3.32402378749974e-06\\
5.96084354623382	3.30893461506371e-06\\
5.96295629035502	3.29391396022831e-06\\
5.96551716121006	3.27579872835419e-06\\
5.9680780320651	3.25778315897055e-06\\
5.97063890292015	3.23986668809629e-06\\
5.97319977377519	3.22204879716545e-06\\
5.97580602813549	3.20401577270521e-06\\
5.97841228249579	3.18608373534671e-06\\
5.98101853685609	3.16825197413891e-06\\
5.98362479121639	3.1505202124571e-06\\
5.98578044597828	3.1359289520349e-06\\
5.98793610074018	3.12140544211029e-06\\
5.99009175550207	3.10694914371264e-06\\
5.99224741026397	3.09255992948391e-06\\
5.99405668684189	3.08053413969294e-06\\
5.9958659634198	3.06855519747826e-06\\
5.99767523999772	3.05662286430479e-06\\
5.99948451657563	3.04473694846695e-06\\
6.00139636009366	3.03222743708178e-06\\
6.00330820361168	3.01976934674635e-06\\
6.0052200471297	3.0073624584716e-06\\
6.00713189064772	2.99500655949047e-06\\
6.00948959764514	2.97983901733682e-06\\
6.01184730464256	2.96474831393729e-06\\
6.01420501163999	2.94973405427229e-06\\
6.01656271863741	2.93479585622746e-06\\
6.01924420439091	2.91789817786217e-06\\
6.02192569014441	2.90109782957797e-06\\
6.02460717589791	2.88439419464776e-06\\
6.02728866165141	2.86778683333337e-06\\
6.02921347386699	2.85592472292453e-06\\
6.03113828608256	2.84411174140872e-06\\
6.03306309829813	2.8323476405622e-06\\
6.03498791051371	2.82063222070447e-06\\
6.03691272272928	2.80896524681195e-06\\
6.03883753494486	2.79734655544905e-06\\
6.04076234716043	2.78577593816607e-06\\
6.042687159376	2.77425319412131e-06\\
6.0450243004063	2.76032613292643e-06\\
6.04736144143659	2.74646901111182e-06\\
6.04969858246688	2.73268147105162e-06\\
6.05203572349718	2.71896316902663e-06\\
6.05468181973818	2.70351451855764e-06\\
6.05732791597918	2.68815367977625e-06\\
6.05997401222018	2.67288010239368e-06\\
6.06262010846118	2.65769339349646e-06\\
6.0650282522046	2.64394733033227e-06\\
6.06743639594801	2.63027246582055e-06\\
6.06984453969142	2.61666820873376e-06\\
6.07225268343484	2.60313453147249e-06\\
6.07420315237477	2.59222407733841e-06\\
6.0761536213147	2.5813594941307e-06\\
6.07810409025463	2.57054045888335e-06\\
6.08005455919456	2.55976680872616e-06\\
6.08186672725629	2.54979749894352e-06\\
6.08367889531802	2.5398670527945e-06\\
6.08549106337975	2.52997529850473e-06\\
6.08730323144148	2.52012207983279e-06\\
6.08941597199428	2.50868301170174e-06\\
6.09152871254708	2.49729588559013e-06\\
6.09364145309989	2.48596046073561e-06\\
6.09575419365269	2.47467650298761e-06\\
6.09831506009146	2.46106779970711e-06\\
6.10087592653023	2.4475339587264e-06\\
6.103436792969	2.43407455195566e-06\\
6.10599765940777	2.42068919825415e-06\\
6.10860390931385	2.4071422229536e-06\\
6.11121015921993	2.39367111034677e-06\\
6.113816409126	2.38027528835711e-06\\
6.11642265903208	2.36695462498372e-06\\
6.1185783102662	2.3559931522524e-06\\
6.12073396150033	2.34508260730095e-06\\
6.12288961273445	2.33422252766938e-06\\
6.12504526396858	2.32341286747223e-06\\
6.12685453770299	2.31437865097024e-06\\
6.12866381143739	2.30537964125548e-06\\
6.1304730851718	2.29641564478457e-06\\
6.13228235890621	2.28748651611297e-06\\
6.13419419941611	2.27808891100923e-06\\
6.13610603992601	2.26872993349457e-06\\
6.13801788043591	2.25940941703481e-06\\
6.13992972094581	2.25012720179117e-06\\
6.14228742414368	2.23873276798458e-06\\
6.14464512734156	2.22739605315188e-06\\
6.14700283053943	2.2161167588705e-06\\
6.14936053373731	2.20489460032607e-06\\
6.15204201510849	2.19220039787083e-06\\
6.15472349647968	2.17957930788508e-06\\
6.15740497785086	2.16703085201618e-06\\
6.16008645922204	2.15455473228823e-06\\
6.1620112685009	2.14564341059722e-06\\
6.16393607777975	2.13676900462814e-06\\
6.16586088705861	2.12793131632917e-06\\
6.16778569633746	2.11913019758951e-06\\
6.16971050561632	2.11036546434934e-06\\
6.17163531489518	2.10163700186361e-06\\
6.17356012417403	2.0929446512423e-06\\
6.17548493345289	2.08428826172473e-06\\
6.17782207081926	2.07382563785118e-06\\
6.18015920818564	2.06341555119609e-06\\
6.18249634555201	2.05305773125415e-06\\
6.18483348291839	2.04275192216557e-06\\
6.18747957498932	2.03114619143191e-06\\
6.19012566706026	2.01960642433384e-06\\
6.19277175913119	2.00813219374796e-06\\
6.19541785120213	1.99672323301721e-06\\
6.19782599127752	1.98639653395345e-06\\
6.20023413135291	1.97612333644649e-06\\
6.2026422714283	1.96590313903796e-06\\
6.20505041150369	1.95573600983664e-06\\
6.20700087761388	1.94753950981258e-06\\
6.20895134372407	1.93937749852159e-06\\
6.21090180983426	1.93124970004827e-06\\
6.21285227594445	1.92315600111282e-06\\
6.21466444141933	1.91566654550568e-06\\
6.21647660689422	1.90820628974561e-06\\
6.2182887723691	1.90077509955156e-06\\
6.22010093784398	1.89337285684636e-06\\
6.22221367530939	1.88477923724497e-06\\
6.22432641277481	1.87622463659994e-06\\
6.22643915024022	1.86770887266552e-06\\
6.22855188770563	1.85923177029188e-06\\
6.23111275032445	1.84900819133895e-06\\
6.23367361294327	1.83884084869029e-06\\
6.23623447556209	1.82872941619772e-06\\
6.23879533818091	1.81867361613653e-06\\
6.2414015842343	1.80849639407147e-06\\
6.2440078302877	1.79837616496438e-06\\
6.24661407634109	1.78831246074816e-06\\
6.24922032239448	1.77830525866628e-06\\
6.25137597057631	1.77007035732898e-06\\
6.25353161875814	1.76187374888301e-06\\
6.25568726693997	1.75371502811082e-06\\
6.2578429151218	1.7455942108406e-06\\
6.25965218639514	1.73880716758518e-06\\
6.26146145766848	1.73204658819342e-06\\
6.26327072894182	1.72531231285992e-06\\
6.26508000021516	1.71860423103376e-06\\
6.26699183812169	1.71154419501652e-06\\
6.26890367602823	1.70451317797463e-06\\
6.27081551393476	1.69751105273766e-06\\
6.27272735184129	1.69053769928272e-06\\
6.27508505175184	1.68197751662979e-06\\
6.27744275166239	1.67346069287281e-06\\
6.27980045157294	1.66498700207468e-06\\
6.28215815148349	1.65655623260139e-06\\
6.28483962906393	1.64701957110533e-06\\
6.28752110664438	1.63753783306547e-06\\
6.29020258422482	1.62811064386387e-06\\
6.29288406180527	1.6187378123869e-06\\
6.29480886854259	1.61204305371162e-06\\
6.2967336752799	1.60537603779391e-06\\
6.29865848201722	1.59873660420039e-06\\
6.30058328875453	1.59212464371184e-06\\
6.30250809549185	1.58554001064972e-06\\
6.30443290222916	1.57898262665574e-06\\
6.30635770896648	1.57245237002943e-06\\
6.30828251570379	1.56594912769213e-06\\
6.31061964990011	1.55808892033228e-06\\
6.31295678409643	1.55026817991327e-06\\
6.31529391829275	1.54248670130241e-06\\
6.31763105248907	1.53474429473079e-06\\
6.32027714095251	1.52602529774188e-06\\
6.32292322941595	1.51735585478528e-06\\
6.3255693178794	1.50873563107131e-06\\
6.32821540634284	1.50016445512283e-06\\
6.33062354324455	1.49240633106475e-06\\
6.33303168014626	1.48468841645997e-06\\
6.33543981704796	1.47701027700424e-06\\
6.33784795394967	1.46937205330356e-06\\
6.33979841761067	1.4632142410277e-06\\
6.34174888127167	1.45708236839703e-06\\
6.34369934493267	1.4509761947314e-06\\
6.34564980859367	1.44489564427056e-06\\
6.34746197182934	1.4392690278711e-06\\
6.34927413506501	1.43366435295864e-06\\
6.35108629830069	1.42808151338178e-06\\
6.35289846153636	1.42252041980943e-06\\
6.3550111963299	1.41606427452203e-06\\
6.35712393112344	1.40963744183427e-06\\
6.35923666591698	1.40323978341419e-06\\
6.36134940071052	1.3968711684926e-06\\
6.36391026002427	1.389190469842e-06\\
6.36647111933803	1.38155201766164e-06\\
6.36903197865179	1.37395556227365e-06\\
6.37159283796555	1.36640090381041e-06\\
6.37419908068563	1.35875502338319e-06\\
6.3768053234057	1.3511519628235e-06\\
6.37941156612578	1.34359133193774e-06\\
6.38201780884585	1.33607319057013e-06\\
6.38417345438615	1.32988648237625e-06\\
6.38632909992644	1.32372857686926e-06\\
6.38848474546674	1.3175991116377e-06\\
6.39064039100703	1.3114981493201e-06\\
6.39244966014988	1.30639918079913e-06\\
6.39425892929274	1.30132010926117e-06\\
6.39606819843559	1.29626080019703e-06\\
6.39787746757844	1.29122116939548e-06\\
6.39978930323145	1.28591711699064e-06\\
6.40170113888445	1.28063486649139e-06\\
6.40361297453745	1.27537432026716e-06\\
6.40552481019045	1.27013538825825e-06\\
6.40788250725614	1.26370430184782e-06\\
6.41024020432183	1.25730578839699e-06\\
6.41259790138753	1.25093967636061e-06\\
6.41495559845322	1.24460580916328e-06\\
6.41763707275376	1.23744110649636e-06\\
6.4203185470543	1.23031766529051e-06\\
6.42300002135483	1.22323518868141e-06\\
6.42568149565537	1.21619356616416e-06\\
6.42760630019269	1.2111639045977e-06\\
6.42953110473001	1.20615509580817e-06\\
6.43145590926733	1.20116700756429e-06\\
6.43338071380465	1.19619955999879e-06\\
6.43530551834197	1.19125263635399e-06\\
6.43723032287929	1.18632618544515e-06\\
6.43915512741661	1.18142011347843e-06\\
6.44107993195393	1.17653433573924e-06\\
6.44341706340682	1.17062908949911e-06\\
6.44575419485972	1.1647534928888e-06\\
6.44809132631261	1.15890738982825e-06\\
6.4504284577655	1.15309064028231e-06\\
6.45307454310732	1.14654019204817e-06\\
6.45572062844915	1.14002697220378e-06\\
6.45836671379097	1.13355071516782e-06\\
6.46101279913279	1.12711132126421e-06\\
6.46342093328788	1.12128274708763e-06\\
6.46582906744297	1.11548439819575e-06\\
6.46823720159806	1.10971589049485e-06\\
6.47064533575315	1.10397741957996e-06\\
6.47259579729392	1.09935110236715e-06\\
6.47454625883469	1.09474430325001e-06\\
6.47649672037546	1.09015680792628e-06\\
6.47844718191622	1.08558856905615e-06\\
6.48025934321325	1.08136135025816e-06\\
6.48207150451028	1.0771506209571e-06\\
6.48388366580731	1.072956296105e-06\\
6.48569582710434	1.06877830803479e-06\\
6.48780855958511	1.06392787407771e-06\\
6.48992129206589	1.05909946197529e-06\\
6.49203402454667	1.05429296635017e-06\\
6.49414675702744	1.04950828982803e-06\\
6.49670761348094	1.04373785547169e-06\\
6.49926846993443	1.03799915933643e-06\\
6.50182932638792	1.03229200910301e-06\\
6.50439018284142	1.02661626354651e-06\\
6.50699642267683	1.02087198455502e-06\\
6.50960266251224	1.01515987938553e-06\\
6.51220890234765	1.00947961612709e-06\\
6.51481514218306	1.00383131714714e-06\\
6.51697078543682	9.99183262466331e-07\\
6.51912642869058	9.94556881860122e-07\\
6.52128207194434	9.8995184490878e-07\\
6.52343771519809	9.85368249810596e-07\\
6.52524698249632	9.81537407621471e-07\\
6.52705624979455	9.77721529699537e-07\\
6.52886551709278	9.739205004993e-07\\
6.53067478439101	9.70134255709194e-07\\
6.53258661809295	9.661493468919e-07\\
6.53449845179489	9.62180818912342e-07\\
6.53641028549683	9.58228596307044e-07\\
6.53832211919876	9.5429261157403e-07\\
6.54067981380199	9.49460964354798e-07\\
6.54303750840523	9.44653788278926e-07\\
6.54539520300846	9.39870952614553e-07\\
6.54775289761169	9.35112342225837e-07\\
6.55043436907364	9.2972952846166e-07\\
6.55311584053559	9.24377713906366e-07\\
6.55579731199754	9.19056659962768e-07\\
6.55847878345949	9.13766316976371e-07\\
6.56040358609211	9.09987531224718e-07\\
6.56232838872474	9.06224422779833e-07\\
6.56425319135736	9.02476880549207e-07\\
6.56617799398999	8.98744846836025e-07\\
6.56810279662261	8.95028226687678e-07\\
6.57002759925524	8.91326989195951e-07\\
6.57195240188786	8.87641061506911e-07\\
6.57387720452048	8.83970380265511e-07\\
6.57621433359867	8.79533770579377e-07\\
6.57855146267685	8.7511943618753e-07\\
6.58088859175503	8.70727257814853e-07\\
6.58322572083321	8.66357132865665e-07\\
6.58587180347324	8.61435779567955e-07\\
6.58851788611326	8.5654239609359e-07\\
6.59116396875329	8.51676768724487e-07\\
6.59381005139331	8.46838851989933e-07\\
6.59621818317089	8.42459831634863e-07\\
6.59862631494846	8.38103536702452e-07\\
6.60103444672603	8.33769620617352e-07\\
6.6034425785036	8.29458320746075e-07\\
6.6053930382086	8.25982525495117e-07\\
6.6073434979136	8.22521424611179e-07\\
6.6092939576186	8.19074823530701e-07\\
6.61124441732361	8.15642696470221e-07\\
6.61305657694194	8.12466764388377e-07\\
6.61486873656028	8.09303226428736e-07\\
6.61668089617862	8.06152013374184e-07\\
6.61849305579696	8.03013073894175e-07\\
6.62060578627545	7.99368920200269e-07\\
6.62271851675394	7.95741311785112e-07\\
6.62483124723243	7.9213016800082e-07\\
6.62694397771092	7.88535416610799e-07\\
6.62950483168856	7.84200058753336e-07\\
6.6320656856662	7.79888545617122e-07\\
6.63462653964385	7.75600727901242e-07\\
6.63718739362149	7.71336508573823e-07\\
6.63979363095997	7.67020801581772e-07\\
6.64239986829845	7.62729271285785e-07\\
6.64500610563692	7.58461629374542e-07\\
6.6476123429754	7.54218045598771e-07\\
6.64976798424956	7.5072590221417e-07\\
6.65192362552371	7.47250077938946e-07\\
6.65407926679786	7.43790266245923e-07\\
6.65623490807202	7.40346592391946e-07\\
6.65804417377289	7.37468430070824e-07\\
6.65985343947376	7.34601526621924e-07\\
6.66166270517463	7.31745780713178e-07\\
6.6634719708755	7.28901143081514e-07\\
6.66538380288799	7.25907242327772e-07\\
6.66729563490047	7.22925650208865e-07\\
6.66920746691295	7.19956307894919e-07\\
6.67111929892543	7.16999164873921e-07\\
6.6734769913968	7.13369100076825e-07\\
6.67583468386816	7.09757420488594e-07\\
6.67819237633953	7.06164025999812e-07\\
6.68055006881089	7.02588832676329e-07\\
6.68323153781568	6.98544669890967e-07\\
6.68591300682048	6.94523797426054e-07\\
6.68859447582527	6.90526020336725e-07\\
6.69127594483007	6.86551334941726e-07\\
6.6932007458134	6.83712276681202e-07\\
6.69512554679673	6.80885007943215e-07\\
6.69705034778006	6.78069433475947e-07\\
6.69897514876339	6.75265512343852e-07\\
6.70089994974673	6.7247316604512e-07\\
6.70282475073006	6.69692378786703e-07\\
6.70474955171339	6.66923093425976e-07\\
6.70667435269672	6.64165262700242e-07\\
6.70901147971897	6.60831977940465e-07\\
6.71134860674123	6.57515428945903e-07\\
6.71368573376348	6.54215524054541e-07\\
6.71602286078573	6.50932188866949e-07\\
6.71866894108686	6.47234708577712e-07\\
6.72131502138799	6.43558243102875e-07\\
6.72396110168912	6.39902617578683e-07\\
6.72660718199025	6.36267827490185e-07\\
6.72901531170943	6.32977800667767e-07\\
6.73142344142861	6.29704865291227e-07\\
6.73383157114779	6.26448702798662e-07\\
6.73623970086697	6.23209582340341e-07\\
6.73819015898226	6.205981312722e-07\\
6.74014061709756	6.1799775092188e-07\\
6.74209107521285	6.15408261488768e-07\\
6.74404153332815	6.12829653563469e-07\\
6.7458536914927	6.10443515072955e-07\\
6.74766584965724	6.08066694243332e-07\\
6.74947800782179	6.05699133731664e-07\\
6.75129016598634	6.03340794534786e-07\\
6.75340289473106	6.00602876716427e-07\\
6.75551562347578	5.97877390169979e-07\\
6.75762835222049	5.95164272803516e-07\\
6.75974108096521	5.92463471310378e-07\\
6.76230193279936	5.89206237702204e-07\\
6.76486278463351	5.85966919186767e-07\\
6.76742363646766	5.82745398721339e-07\\
6.76998448830181	5.79541612596862e-07\\
6.77259072347857	5.7629914550448e-07\\
6.77519695865533	5.73074847539547e-07\\
6.77780319383209	5.69868462987844e-07\\
6.78040942900885	5.66680197558099e-07\\
6.78256506856886	5.64056454728331e-07\\
6.78472070812887	5.61445008212013e-07\\
6.78687634768887	5.58845569310651e-07\\
6.78903198724888	5.56258283909285e-07\\
6.79084125156633	5.54095841743967e-07\\
6.79265051588378	5.51941874883413e-07\\
6.79445978020123	5.49796292645813e-07\\
6.79626904451868	5.47659057160081e-07\\
6.79818087506804	5.45409672347935e-07\\
6.8000927056174	5.43169537083014e-07\\
6.80200453616676	5.40938605015825e-07\\
6.80391636671612	5.38716838437017e-07\\
6.80627405734153	5.3598948934482e-07\\
6.80863174796694	5.33275953634055e-07\\
6.81098943859235	5.30576154169247e-07\\
6.81334712921776	5.27890030519652e-07\\
6.81602859609519	5.24851561091568e-07\\
6.81871006297262	5.21830590914507e-07\\
6.82139152985006	5.18826957735813e-07\\
6.82407299672749	5.15840692639736e-07\\
6.82599779628249	5.13707628398721e-07\\
6.82792259583748	5.11583433077317e-07\\
6.82984739539248	5.09468023290635e-07\\
6.83177219494748	5.07361370787862e-07\\
6.83369699450248	5.05263409487455e-07\\
6.83562179405747	5.03174134850804e-07\\
6.83754659361247	5.01093501522337e-07\\
6.83947139316747	4.99021474369743e-07\\
6.8418085184095	4.9651709256758e-07\\
6.84414564365152	4.94025285127018e-07\\
6.84648276889355	4.91545981100568e-07\\
6.84881989413558	4.89079127333737e-07\\
6.85146597241162	4.86301116642345e-07\\
6.85411205068766	4.83538895974287e-07\\
6.8567581289637	4.80792319564218e-07\\
6.85940420723974	4.78061413870811e-07\\
6.86181233517654	4.75589526228855e-07\\
6.86422046311334	4.73130497552717e-07\\
6.86662859105013	4.70684030178192e-07\\
6.86903671898693	4.68250417484478e-07\\
6.87098717572542	4.66288332101833e-07\\
6.87293763246391	4.64334595190893e-07\\
6.8748880892024	4.62389037985709e-07\\
6.87683854594089	4.60451663534881e-07\\
6.87865070284626	4.58658882983843e-07\\
6.88046285975164	4.56873108954525e-07\\
6.88227501665701	4.55094293009002e-07\\
6.88408717356239	4.53322405453152e-07\\
6.88619990080563	4.51265327406802e-07\\
6.88831262804887	4.49217590072443e-07\\
6.89042535529212	4.47179145280401e-07\\
6.89253808253536	4.45149953985543e-07\\
6.89509893251346	4.42702698183593e-07\\
6.89765978249156	4.40268902947161e-07\\
6.90022063246966	4.37848475418129e-07\\
6.90278148244776	4.35441377029773e-07\\
6.90538771575271	4.33005219704532e-07\\
6.90799394905767	4.30582718349303e-07\\
6.91060018236262	4.28173641604301e-07\\
6.91320641566757	4.25778222507143e-07\\
6.91536205374309	4.23806897775234e-07\\
6.9175176918186	4.21844847200445e-07\\
6.91967332989411	4.1989179537466e-07\\
6.92182896796962	4.17947903941561e-07\\
6.9236382310888	4.16323173776471e-07\\
6.92544749420798	4.14704827763994e-07\\
6.92725675732716	4.13092783200083e-07\\
6.92906602044634	4.11487010847823e-07\\
6.93097784972844	4.0979697256806e-07\\
6.93288967901053	4.0811388572944e-07\\
6.93480150829262	4.0643771334558e-07\\
6.93671333757471	4.04768427359671e-07\\
6.93907102660151	4.02719279354623e-07\\
6.94142871562831	4.00680510197398e-07\\
6.94378640465511	3.98652059986065e-07\\
6.94614409368191	3.96633886002946e-07\\
6.94882555871722	3.94350984925971e-07\\
6.95150702375253	3.92081232576488e-07\\
6.95418848878785	3.89824491175743e-07\\
6.95686995382316	3.87580818125329e-07\\
6.95879475214103	3.85978161748216e-07\\
6.9607195504589	3.84382180178816e-07\\
6.96264434877677	3.82792798919028e-07\\
6.96456914709464	3.81209999328638e-07\\
6.96649394541251	3.79633724710944e-07\\
6.96841874373038	3.7806397889549e-07\\
6.97034354204825	3.76500725368478e-07\\
6.97226834036612	3.74943938146793e-07\\
6.97460546406643	3.73062306184658e-07\\
6.97694258776675	3.71190122348654e-07\\
6.97927971146707	3.69327331228413e-07\\
6.98161683516738	3.67473895685084e-07\\
6.98426291168978	3.65386678066645e-07\\
6.98690898821217	3.63311325329735e-07\\
6.98955506473457	3.61247713492046e-07\\
6.99220114125696	3.59195892461121e-07\\
6.99460926765017	3.57338669933522e-07\\
6.99701739404337	3.55491126636532e-07\\
6.99942552043657	3.5365298047874e-07\\
7.00183364682977	3.5182454334722e-07\\
7.00378410237571	3.50350324851262e-07\\
7.00573455792165	3.48882409679243e-07\\
7.00768501346758	3.47420637307071e-07\\
7.00963546901352	3.45965020279146e-07\\
7.01144762482817	3.44618028584824e-07\\
7.01325978064282	3.43276307149112e-07\\
7.01507193645747	3.41939814211047e-07\\
7.01688409227212	3.40608527112118e-07\\
7.0189968182149	3.39062963398814e-07\\
7.02110954415768	3.37524418604429e-07\\
7.02322227010047	3.35992855003601e-07\\
7.02533499604325	3.34468244300952e-07\\
7.02789584441397	3.32629524904916e-07\\
7.0304566927847	3.30800919581095e-07\\
7.03301754115542	3.2898235359855e-07\\
7.03557838952614	3.2717380737415e-07\\
7.03818462121009	3.2534343165259e-07\\
7.04079085289404	3.2352332129534e-07\\
7.04339708457798	3.21713263123883e-07\\
7.04600331626193	3.19913510981467e-07\\
7.04815895305168	3.18432349629759e-07\\
7.05031458984143	3.16958191934191e-07\\
7.05247022663118	3.15490772382079e-07\\
7.05462586342093	3.14030264683407e-07\\
7.0564351255021	3.12809519364769e-07\\
7.05824438758328	3.11593587169317e-07\\
7.06005364966445	3.1038239136655e-07\\
7.06186291174563	3.09175909272229e-07\\
7.06377473992998	3.07906110315645e-07\\
7.06568656811433	3.06641536318699e-07\\
7.06759839629868	3.05382157318434e-07\\
7.06951022448304	3.04127952539926e-07\\
7.07186791212525	3.02588340310246e-07\\
7.07422559976747	3.010565266941e-07\\
7.07658328740969	2.99532464714878e-07\\
7.07894097505191	2.98016125011358e-07\\
7.08162243849187	2.96300886909474e-07\\
7.08430390193184	2.94595529112835e-07\\
7.08698536537181	2.92899932155242e-07\\
7.08966682881177	2.91214173383595e-07\\
7.09159162605801	2.90010016179094e-07\\
7.09351642330425	2.88810885395456e-07\\
7.09544122055049	2.87616713186716e-07\\
7.09736601779673	2.86427488203454e-07\\
7.09929081504298	2.85243160846675e-07\\
7.10121561228922	2.84063741157706e-07\\
7.10314040953546	2.82889199254069e-07\\
7.1050652067817	2.81719516057815e-07\\
7.1074023291467	2.80305761371252e-07\\
7.10973945151171	2.78899106170487e-07\\
7.11207657387671	2.77499506696756e-07\\
7.11441369624171	2.76106937891691e-07\\
7.11705977124532	2.74538719710698e-07\\
7.11970584624893	2.72979417544235e-07\\
7.12235192125254	2.71428923708618e-07\\
7.12499799625615	2.69887305884376e-07\\
7.12740612131239	2.68491887864944e-07\\
7.12981424636863	2.67103760156267e-07\\
7.13222237142488	2.65722652256964e-07\\
7.13463049648112	2.64348890224106e-07\\
7.13658095099399	2.63241211826899e-07\\
7.13853140550687	2.62138300239664e-07\\
7.14048186001975	2.6104000108882e-07\\
7.14243231453263	2.59946334171416e-07\\
7.14424446940238	2.5893426914247e-07\\
7.14605662427213	2.57926169950286e-07\\
7.14786877914188	2.56921999839047e-07\\
7.14968093401163	2.55921741472622e-07\\
7.15179365882794	2.5476048511617e-07\\
7.15390638364425	2.53604503374292e-07\\
7.15601910846055	2.52453766355552e-07\\
7.15813183327686	2.51308253871794e-07\\
7.16069268025539	2.49926736286482e-07\\
7.16325352723393	2.48552818625718e-07\\
7.16581437421246	2.47186439741385e-07\\
7.16837522119099	2.45827594395279e-07\\
7.17098145147096	2.44452351430979e-07\\
7.17358768175092	2.43084826487009e-07\\
7.17619391203088	2.4172481994461e-07\\
7.17880014231085	2.40372601516304e-07\\
7.18095577798684	2.39259707753691e-07\\
7.18311141366284	2.38152111796934e-07\\
7.18526704933883	2.3704955549059e-07\\
7.18742268501483	2.3595222180724e-07\\
7.18923194619675	2.35034997048742e-07\\
7.19104120737867	2.34121405102869e-07\\
7.19285046856059	2.33211373709871e-07\\
7.19465972974251	2.32304885165892e-07\\
7.19657155697588	2.31350819265277e-07\\
7.19848338420926	2.30400681247077e-07\\
7.20039521144263	2.29454446415772e-07\\
7.20230703867601	2.285120994936e-07\\
7.20466472511889	2.27355310637135e-07\\
7.20702241156177	2.26204381909945e-07\\
7.20938009800465	2.25059276027548e-07\\
7.21173778444753	2.23919973706199e-07\\
7.21441924650571	2.22631231516857e-07\\
7.21710070856388	2.21349914092157e-07\\
7.21978217062205	2.20075915660236e-07\\
7.22246363268023	2.18809328703833e-07\\
7.22438842899811	2.17904571849504e-07\\
7.226313225316	2.17003602984104e-07\\
7.22823802163389	2.16106359238489e-07\\
7.23016281795177	2.15212834802109e-07\\
7.23208761426966	2.14322985449427e-07\\
7.23401241058754	2.13436825823782e-07\\
7.23593720690543	2.12554331015124e-07\\
7.23786200322331	2.1167548716087e-07\\
7.24019912443165	2.10613258563775e-07\\
7.24253624563998	2.09556364948136e-07\\
7.24487336684831	2.08504771290981e-07\\
7.24721048805664	2.0745846165209e-07\\
7.24985656174472	2.06280179187007e-07\\
7.2525026354328	2.05108597261015e-07\\
7.25514870912088	2.03943620378264e-07\\
7.25779478280896	2.02785329707975e-07\\
7.2602029067071	2.01736876088992e-07\\
7.26261103060523	2.00693917941667e-07\\
7.26501915450336	1.99656193377535e-07\\
7.2674272784015	1.98624039329889e-07\\
7.2693777320194	1.97791751280921e-07\\
7.2713281856373	1.96963075627882e-07\\
7.27327863925521	1.96137862582279e-07\\
7.27522909287311	1.95316137493047e-07\\
7.27704124692423	1.94555711055306e-07\\
7.27885340097535	1.93798270440406e-07\\
7.28066555502647	1.93043782643359e-07\\
7.28247770907759	1.92292234358614e-07\\
7.28459043291803	1.91419717723745e-07\\
7.28670315675848	1.90551165218879e-07\\
7.28881588059893	1.89686552827365e-07\\
7.29092860443937	1.88825866479158e-07\\
7.29348945021197	1.87787856376796e-07\\
7.29605029598456	1.86755557326605e-07\\
7.29861114175716	1.85728918354499e-07\\
7.30117198752975	1.84707945071748e-07\\
7.30377821659357	1.83674655508488e-07\\
7.30638444565738	1.8264717010573e-07\\
7.3089906747212	1.81625299346191e-07\\
7.31159690378502	1.80609325071898e-07\\
7.31375253849617	1.79773120942812e-07\\
7.31590817320732	1.7894093295764e-07\\
7.31806380791847	1.78112508421822e-07\\
7.32021944262962	1.77288037438198e-07\\
7.32202870303243	1.76598856252513e-07\\
7.32383796343525	1.75912421090424e-07\\
7.32564722383806	1.75228663036346e-07\\
7.32745648424087	1.74547568178094e-07\\
7.32936831065034	1.73830721587648e-07\\
7.33128013705981	1.73116828382914e-07\\
7.33319196346928	1.72405867817972e-07\\
7.33510378987875	1.7169782876807e-07\\
7.33746147528266	1.70828666331177e-07\\
7.33981916068657	1.69963907640027e-07\\
7.34217684609048	1.69103522676032e-07\\
7.34453453149439	1.68247499764111e-07\\
7.34721599235561	1.67279196808491e-07\\
7.34989745321684	1.66316473741826e-07\\
7.35257891407806	1.6535923502596e-07\\
7.35526037493928	1.64407584646574e-07\\
7.35718517045287	1.63727776560446e-07\\
7.35910996596645	1.6305082600572e-07\\
7.36103476148004	1.62376673834372e-07\\
7.36295955699362	1.61705318450547e-07\\
7.36488435250721	1.61036719701478e-07\\
7.36680914802079	1.60370895631909e-07\\
7.36873394353438	1.59707825059378e-07\\
7.37065873904796	1.59047498063634e-07\\
7.37299585925427	1.5824938229511e-07\\
7.37533297946059	1.57455275827202e-07\\
7.3776700996669	1.56665150184802e-07\\
7.38000721987321	1.5587899631496e-07\\
7.3826532924217	1.54993685374516e-07\\
7.3852993649702	1.54113410451808e-07\\
7.38794543751869	1.53238085158457e-07\\
7.39059151006718	1.52367800915967e-07\\
7.39299963296204	1.51580033397447e-07\\
7.3954077558569	1.50796412816932e-07\\
7.39781587875176	1.50016683675098e-07\\
7.40022400164662	1.49241191276532e-07\\
7.40217445448912	1.48615813514606e-07\\
7.40412490733162	1.47993180789404e-07\\
7.40607536017411	1.47373146726353e-07\\
7.40802581301661	1.46755740934963e-07\\
7.40983796635844	1.46184379369801e-07\\
7.41165011970028	1.45615267323945e-07\\
7.41346227304211	1.45048374602265e-07\\
7.41527442638394	1.44483690955152e-07\\
7.41738714937893	1.43828114701155e-07\\
7.41949987237393	1.43175517996786e-07\\
7.42161259536893	1.42525881229923e-07\\
7.42372531836392	1.41879194950797e-07\\
7.42628616309181	1.41099274410495e-07\\
7.4288470078197	1.403236457857e-07\\
7.4314078525476	1.39552265719772e-07\\
7.43396869727549	1.38785148038073e-07\\
7.43657492528577	1.38008780707161e-07\\
7.43918115329605	1.37236779586485e-07\\
7.44178738130632	1.36468962673824e-07\\
7.4443936093166	1.3570562110384e-07\\
7.44654924319184	1.35077304365327e-07\\
7.44870487706708	1.34452040787761e-07\\
7.45086051094232	1.33829581721788e-07\\
7.45301614481756	1.33210122775876e-07\\
7.45482540454531	1.3269227946021e-07\\
7.45663466427307	1.3217651589027e-07\\
7.45844392400082	1.31662765650303e-07\\
7.46025318372857	1.31151017720186e-07\\
7.46216500942418	1.30612403168231e-07\\
7.4640768351198	1.30076009844733e-07\\
7.46598866081541	1.29541819964446e-07\\
7.46790048651103	1.29009825542839e-07\\
7.47025817101481	1.28356768101686e-07\\
7.47261585551859	1.27707020202074e-07\\
7.47497354002238	1.27060557270808e-07\\
7.47733122452616	1.26417373381897e-07\\
7.48001268435046	1.25689829214475e-07\\
7.48269414417475	1.24966478828077e-07\\
7.48537560399905	1.24247234325905e-07\\
7.48805706382335	1.23532208450028e-07\\
7.48998185864006	1.2302141352583e-07\\
7.49190665345677	1.22512777045753e-07\\
7.49383144827348	1.22006242642005e-07\\
7.4957562430902	1.21501811931583e-07\\
7.49768103790691	1.20999447852648e-07\\
7.49960583272362	1.20499170956917e-07\\
7.50153062754033	1.20000962855465e-07\\
7.50345542235705	1.19504816610865e-07\\
7.50579254169524	1.18905139793003e-07\\
7.50812966103344	1.18308476264809e-07\\
7.51046678037163	1.1771480245749e-07\\
7.51280389970983	1.17124114524602e-07\\
7.51544997127106	1.16458925483305e-07\\
7.51809604283229	1.15797521851003e-07\\
7.52074211439352	1.15139824039345e-07\\
7.52338818595475	1.14485931275139e-07\\
7.5257963079804	1.13894028484359e-07\\
7.52820443000605	1.13305259397845e-07\\
7.5306125520317	1.12719373245767e-07\\
7.53302067405735	1.12136721795639e-07\\
7.534971126228	1.11666804796579e-07\\
7.53692157839864	1.11198981133878e-07\\
7.53887203056929	1.10733106971189e-07\\
7.54082248273993	1.10269215196628e-07\\
7.54263463546717	1.09839906409693e-07\\
7.54444678819442	1.09412293930801e-07\\
7.54625894092166	1.08986349668896e-07\\
7.54807109364891	1.08562065694447e-07\\
7.55018381591138	1.08069486399163e-07\\
7.55229653817386	1.07579146913743e-07\\
7.55440926043633	1.07091030927339e-07\\
7.55652198269881	1.06605132482091e-07\\
7.5590828265216	1.06019126257932e-07\\
7.5616436703444	1.05436345710297e-07\\
7.5642045141672	1.04856753182936e-07\\
7.56676535798999	1.04280368727181e-07\\
7.56937158508753	1.03697038857949e-07\\
7.57197781218506	1.03116994790385e-07\\
7.57458403928259	1.02540060104238e-07\\
7.57719026638013	1.01966533071759e-07\\
7.57934589953111	1.01494411832106e-07\\
7.58150153268209	1.01024620191471e-07\\
7.58365716583307	1.00556912489884e-07\\
7.58581279898405	1.00091488601191e-07\\
7.58762205812686	9.97023794853966e-08\\
7.58943131726967	9.93148495039028e-08\\
7.59124057641249	9.89288341081876e-08\\
7.5930498355553	9.85443244886055e-08\\
7.59496166063237	9.81396240980372e-08\\
7.59687348570943	9.77365948420191e-08\\
7.5987853107865	9.73352211539653e-08\\
7.60069713586356	9.69354974260597e-08\\
7.60305481958746	9.64448099854735e-08\\
7.60541250331135	9.59566099779632e-08\\
7.60777018703525	9.54708769099197e-08\\
7.61012787075914	9.49876092031303e-08\\
7.61280932968507	9.44409587709845e-08\\
7.615490788611	9.38974606754936e-08\\
7.61817224753692	9.33570327200728e-08\\
7.62085370646285	9.28197943246794e-08\\
7.62277850067573	9.24359872870976e-08\\
7.62470329488862	9.20538134317247e-08\\
7.6266280891015	9.16732184662309e-08\\
7.62855288331438	9.12942064616851e-08\\
7.63047767752727	9.09167427054549e-08\\
7.63240247174015	9.05408495907619e-08\\
7.63432726595304	9.01665108214692e-08\\
7.63625206016592	8.97937217193722e-08\\
7.63858917875196	8.93431419750286e-08\\
7.64092629733799	8.88948271834489e-08\\
7.64326341592403	8.84487574507184e-08\\
7.64560053451006	8.80049328699849e-08\\
7.64824660521593	8.75051325251174e-08\\
7.6508926759218	8.70081779473312e-08\\
7.65353874662766	8.65139946205294e-08\\
7.65618481733353	8.60226877248937e-08\\
7.65859293860607	8.55779481564745e-08\\
7.66100105987861	8.51355809699707e-08\\
7.66340918115115	8.46953388876728e-08\\
7.66581730242369	8.42575786832843e-08\\
7.66776775401217	8.39044674161565e-08\\
7.66971820560065	8.35529598102599e-08\\
7.67166865718913	8.32029139131774e-08\\
7.67361910877761	8.28543651436083e-08\\
7.6754312609723	8.25317880037243e-08\\
7.67724341316699	8.22104915160854e-08\\
7.67905556536167	8.18904491644252e-08\\
7.68086771755636	8.15716547832719e-08\\
7.68298043918412	8.12015436375215e-08\\
7.68509316081188	8.08331165069749e-08\\
7.68720588243964	8.04663595542965e-08\\
7.6893186040674	8.01012694631189e-08\\
7.691879447106	7.96609613158558e-08\\
7.69444029014459	7.92230777339829e-08\\
7.69700113318319	7.87875853244917e-08\\
7.69956197622179	7.83545088638483e-08\\
7.7021682025285	7.7916218393696e-08\\
7.7047744288352	7.74804019383612e-08\\
7.70738065514191	7.70468872158898e-08\\
7.70998688144862	7.66159779963911e-08\\
7.71214251397204	7.62612149262496e-08\\
7.71429814649547	7.59082377737194e-08\\
7.71645377901889	7.55568030816678e-08\\
7.71860941154231	7.52071140404183e-08\\
7.72041867017824	7.49147299613168e-08\\
7.72222792881418	7.46235488710165e-08\\
7.72403718745012	7.43335076144446e-08\\
7.72584644608606	7.40445990753839e-08\\
7.72775827062713	7.37405157348521e-08\\
7.72967009516821	7.34376902178854e-08\\
7.73158191970928	7.31361086198848e-08\\
7.73349374425036	7.28357671338468e-08\\
7.7358514272985	7.24670772360114e-08\\
7.73820911034664	7.21002570861422e-08\\
7.74056679339478	7.17352892457014e-08\\
7.74292447644292	7.1372175427738e-08\\
7.74560593459047	7.09614405551966e-08\\
7.74828739273801	7.05530755208208e-08\\
7.75096885088556	7.01470023753908e-08\\
7.7536503090331	6.97433456420892e-08\\
7.75557510272275	6.94549517675252e-08\\
7.7574998964124	6.91677964093509e-08\\
7.75942469010205	6.88818268230205e-08\\
7.7613494837917	6.85970489582851e-08\\
7.76327427748134	6.83134298909106e-08\\
7.76519907117099	6.80309933612885e-08\\
7.76712386486064	6.77497246404327e-08\\
7.76904865855029	6.7469620763332e-08\\
7.77138577648459	6.71310661509952e-08\\
7.77372289441889	6.67942142312414e-08\\
7.7760600123532	6.64590478614203e-08\\
7.7783971302875	6.61255701187888e-08\\
7.78104320025223	6.57500358296185e-08\\
7.78368927021697	6.53766412964924e-08\\
7.7863353401817	6.50053157824588e-08\\
7.78898141014644	6.46361690179341e-08\\
7.79138953076642	6.43020017729774e-08\\
7.7937976513864	6.3969634854222e-08\\
7.79620577200638	6.3638823554654e-08\\
7.79861389262636	6.3309928539741e-08\\
7.80056434371037	6.30445802936419e-08\\
7.80251479479437	6.27804677671024e-08\\
7.80446524587838	6.2517450403161e-08\\
7.80641569696239	6.2255565580179e-08\\
7.80822784869558	6.20131822205597e-08\\
7.81004000042877	6.17717672039907e-08\\
7.81185215216196	6.15312951921711e-08\\
7.81366430389515	6.12917613631844e-08\\
7.81577702497291	6.10136677889114e-08\\
7.81788974605068	6.07368406335485e-08\\
7.82000246712844	6.04612679123169e-08\\
7.82211518820621	6.01869483090626e-08\\
7.82467603056531	5.9856111818593e-08\\
7.82723687292441	5.95270979743748e-08\\
7.82979771528351	5.91998765695734e-08\\
7.83235855764261	5.88744759719511e-08\\
7.83496478326409	5.85451623610503e-08\\
7.83757100888556	5.82177127991912e-08\\
7.84017723450704	5.78919580655401e-08\\
7.84278346012852	5.75682061781844e-08\\
7.84493909210815	5.73016214673285e-08\\
7.84709472408777	5.70364141432405e-08\\
7.84925035606739	5.67723423664698e-08\\
7.85140598804702	5.65096119160511e-08\\
7.85321524624371	5.62899032803622e-08\\
7.85502450444039	5.60711150021024e-08\\
7.85683376263708	5.58531849649676e-08\\
7.85864302083377	5.56361073533801e-08\\
7.86055484491037	5.54076237752277e-08\\
7.86246666898697	5.51800874759901e-08\\
7.86437849306357	5.49534857955041e-08\\
7.86629031714017	5.4727816292907e-08\\
7.86864799960276	5.44507906721532e-08\\
7.87100568206534	5.4175170699214e-08\\
7.87336336452793	5.39009412222716e-08\\
7.87572104699051	5.36281064486242e-08\\
7.8784025044636	5.33194933961951e-08\\
7.88108396193669	5.30126622340465e-08\\
7.88376541940977	5.27075381735532e-08\\
7.88644687688286	5.24042496466767e-08\\
7.88837167011909	5.21875456716443e-08\\
7.89029646335531	5.19717836671662e-08\\
7.89222125659154	5.1756912041592e-08\\
7.89414604982777	5.1542938186437e-08\\
7.896070843064	5.13298305414328e-08\\
7.89799563630023	5.11176138276081e-08\\
7.89992042953645	5.09062744889262e-08\\
7.90184522277268	5.06958108612527e-08\\
7.90418234014224	5.04414278166224e-08\\
7.9065194575118	5.01883250061776e-08\\
7.90885657488136	4.99364873459486e-08\\
7.91119369225092	4.96859201762516e-08\\
7.91383976157346	4.94037549038373e-08\\
7.916485830896	4.91231989083261e-08\\
7.91913190021854	4.88441842646653e-08\\
7.92177796954108	4.85668241890683e-08\\
7.9241860895956	4.8315737070449e-08\\
7.92659420965011	4.8066020426154e-08\\
7.92900232970463	4.78174314346828e-08\\
7.93141044975915	4.75703337986498e-08\\
7.93336090040599	4.73709276113405e-08\\
7.93531135105282	4.71724806654942e-08\\
7.93726180169966	4.69748534352911e-08\\
7.9392122523465	4.67780848220609e-08\\
7.94102440367975	4.65959562608474e-08\\
7.94283655501301	4.6414561380366e-08\\
7.94464870634626	4.62338757228518e-08\\
7.94646085767952	4.60538954916095e-08\\
7.94857357828067	4.58449407144517e-08\\
7.95068629888183	4.56369385907383e-08\\
7.95279901948299	4.54298785225171e-08\\
7.95491174008415	4.52237607099943e-08\\
7.95747258185445	4.49751774524356e-08\\
7.96003342362475	4.47279645790674e-08\\
7.96259426539505	4.44820942623057e-08\\
7.96515510716535	4.42375976038974e-08\\
7.96776133219306	4.39901655292766e-08\\
7.97036755722076	4.37441391737878e-08\\
7.97297378224847	4.34993515748621e-08\\
7.97558000727618	4.32561140439361e-08\\
7.97773563878457	4.30557836346681e-08\\
7.97989127029295	4.28565236272958e-08\\
7.98204690180134	4.26580933654116e-08\\
7.98420253330973	4.24607006570937e-08\\
7.98601179112575	4.22955979512382e-08\\
7.98782104894178	4.2131203232361e-08\\
7.98963030675781	4.1967455157552e-08\\
7.99143956457384	4.18043489130062e-08\\
7.99335138824792	4.16326685038554e-08\\
7.99526321192201	4.14617020398341e-08\\
7.99717503559609	4.12914377920844e-08\\
7.99908685927018	4.11218743575738e-08\\
8.00144454122534	4.09137222771356e-08\\
8.0038022231805	4.07066271362122e-08\\
8.00615990513567	4.05005754936092e-08\\
8.00851758709083	4.02955734492378e-08\\
8.01119904397948	4.00636914488332e-08\\
8.01388050086812	3.9833149563138e-08\\
8.01656195775677	3.96038753517195e-08\\
8.01924341464541	3.93760002480177e-08\\
8.02116820748871	3.92131617929104e-08\\
8.023093000332	3.90510424840103e-08\\
8.02501779317529	3.88895915872205e-08\\
8.02694258601858	3.87288176035406e-08\\
8.02886737886187	3.85686900150967e-08\\
8.03079217170517	3.84092342523833e-08\\
8.03271696454846	3.82504376367546e-08\\
8.03464175739175	3.80922994933593e-08\\
8.03697887427192	3.79011603285567e-08\\
8.03931599115209	3.77109839763306e-08\\
8.04165310803226	3.75217568921846e-08\\
8.04399022491243	3.73334861349807e-08\\
8.04663629367848	3.71214754663396e-08\\
8.04928236244453	3.69106754789814e-08\\
8.05192843121058	3.67010203367335e-08\\
8.05457449997662	3.64926259329765e-08\\
8.05698261954113	3.6303962725077e-08\\
8.05939073910563	3.6116346985762e-08\\
8.06179885867014	3.59295372703918e-08\\
8.06420697823464	3.57438996615953e-08\\
8.06615742850262	3.55940403779094e-08\\
8.0681078787706	3.54449325797271e-08\\
8.07005832903858	3.52964375009689e-08\\
8.07200877930656	3.51485952311101e-08\\
8.07382093029321	3.50117403310849e-08\\
8.07563308127987	3.4875442788651e-08\\
8.07744523226653	3.47396788037236e-08\\
8.07925738325318	3.46044453635672e-08\\
8.08137010344131	3.44474394276373e-08\\
8.08348282362944	3.42911503909742e-08\\
8.08559554381757	3.41355686932277e-08\\
8.0877082640057	3.39806956856467e-08\\
8.09026910526577	3.37939150974581e-08\\
8.09282994652583	3.36081650739103e-08\\
8.09539078778589	3.34234195623813e-08\\
8.09795162904596	3.32397117497544e-08\\
8.10055785355913	3.30538031196593e-08\\
8.1031640780723	3.28689558110237e-08\\
8.10577030258546	3.26850045219106e-08\\
8.10837652709863	3.25022631263555e-08\\
8.11053215819864	3.23517143455515e-08\\
8.11268778929865	3.22020052806374e-08\\
8.11484342039866	3.20528961360189e-08\\
8.11699905149868	3.19045963171468e-08\\
8.11880830898481	3.17805229791829e-08\\
8.12061756647094	3.16569980487145e-08\\
8.12242682395707	3.15339607577909e-08\\
8.1242360814432	3.14114070665724e-08\\
8.12614790476845	3.12824069667749e-08\\
8.1280597280937	3.11539454897583e-08\\
8.12997155141895	3.10260116032057e-08\\
8.1318833747442	3.08986046937385e-08\\
8.13424105625963	3.0742202276787e-08\\
8.13659873777506	3.05865947890275e-08\\
8.1389564192905	3.04317700680642e-08\\
8.14131410080593	3.02777356519372e-08\\
8.14399555718811	3.01035072712118e-08\\
8.1466770135703	2.9930287055785e-08\\
8.14935846995249	2.97580043065872e-08\\
8.15203992633467	2.95867927682716e-08\\
8.15396471883743	2.94644274192295e-08\\
8.15588951134019	2.93426137830632e-08\\
8.15781430384295	2.9221301762493e-08\\
8.15973909634571	2.91005007148679e-08\\
8.16166388884847	2.89801809207677e-08\\
8.16358868135123	2.88603683200612e-08\\
8.16551347385399	2.87410508899579e-08\\
8.16743826635675	2.86222287092077e-08\\
8.16977538281282	2.84786093136676e-08\\
8.17211249926888	2.83357142273217e-08\\
8.17444961572495	2.81935310560372e-08\\
8.17678673218101	2.80520681657024e-08\\
8.17943280046481	2.78927698356988e-08\\
8.18207886874862	2.77343826820669e-08\\
8.18472493703242	2.75768424174793e-08\\
8.18737100531622	2.74202669972131e-08\\
8.18977912445607	2.72785075339199e-08\\
8.19218724359593	2.71375528150848e-08\\
8.19459536273579	2.69971623960777e-08\\
8.19700348187564	2.68577042327734e-08\\
8.19895393181529	2.67450732508688e-08\\
8.20090438175493	2.66330376347835e-08\\
8.20285483169457	2.65214591762714e-08\\
8.20480528163421	2.64103788955549e-08\\
8.20661743232048	2.63075414829213e-08\\
8.20842958300676	2.62051289380613e-08\\
8.21024173369304	2.61031179516574e-08\\
8.21205388437931	2.60015061118525e-08\\
8.21416660420949	2.58835332283153e-08\\
8.21627932403968	2.57661001030734e-08\\
8.21839204386987	2.56491979515862e-08\\
8.22050476370005	2.55328290001169e-08\\
8.22306560451795	2.53924854036177e-08\\
8.22562644533584	2.52529170355155e-08\\
8.22818728615373	2.5114099165833e-08\\
8.23074812697162	2.49760665749786e-08\\
8.23335435103889	2.48363851770609e-08\\
8.23596057510616	2.46975063081042e-08\\
8.23856679917343	2.45592658826057e-08\\
8.2411730232407	2.44219797764391e-08\\
8.2433286539868	2.43088357409166e-08\\
8.2454842847329	2.41963580655072e-08\\
8.247639915479	2.40843075770726e-08\\
8.24979554622509	2.39728949444151e-08\\
8.25160480342531	2.38796501054219e-08\\
8.25341406062553	2.37868337600402e-08\\
8.25522331782575	2.36943855670089e-08\\
8.25703257502597	2.36023020864644e-08\\
8.2589443980489	2.35053709588276e-08\\
8.26085622107183	2.34088467184951e-08\\
8.26276804409476	2.33127188537359e-08\\
8.26467986711769	2.32169873530509e-08\\
8.26703754825203	2.30994684153073e-08\\
8.26939522938638	2.29825475366733e-08\\
8.27175291052073	2.2866213509978e-08\\
8.27411059165508	2.27504749677846e-08\\
8.27679204759836	2.26195661896928e-08\\
8.27947350354165	2.24894161464931e-08\\
8.28215495948493	2.23599554276162e-08\\
8.28483641542822	2.22313195628559e-08\\
8.28676120763585	2.21393647902766e-08\\
8.28868599984349	2.2047835916337e-08\\
8.29061079205112	2.19566833157306e-08\\
8.29253558425875	2.18659170089433e-08\\
8.29446037646639	2.17755078897017e-08\\
8.29638516867402	2.16854822600707e-08\\
8.29830996088166	2.15958285871217e-08\\
8.30023475308929	2.15065475247609e-08\\
8.30257186917781	2.13986334153687e-08\\
8.30490898526634	2.12912644070005e-08\\
8.30724610135486	2.11844289643845e-08\\
8.30958321744338	2.10781364491492e-08\\
8.31222928530926	2.0958445011054e-08\\
8.31487535317514	2.0839439697494e-08\\
8.31752142104101	2.07210573669979e-08\\
8.32016748890689	2.06034175677628e-08\\
8.32257560767873	2.04969005827193e-08\\
8.32498372645057	2.03910059409912e-08\\
8.32739184522242	2.02854939194161e-08\\
8.32979996399426	2.01807339550475e-08\\
8.33175041364934	2.00960755378409e-08\\
8.33370086330442	2.0011895165957e-08\\
8.3356513129595	1.99280550390179e-08\\
8.33760176261458	1.98445969095397e-08\\
8.33941391304052	1.97673195144972e-08\\
8.34122606346646	1.96903674322615e-08\\
8.3430382138924	1.96137177193279e-08\\
8.34485036431833	1.9537368425587e-08\\
8.34696308383831	1.94487241487789e-08\\
8.34907580335828	1.93604865285211e-08\\
8.35118852287825	1.92726473598988e-08\\
8.35330124239822	1.91852095354482e-08\\
8.35586208283291	1.90797577229078e-08\\
8.35842292326761	1.8974889279713e-08\\
8.3609837637023	1.88705804601572e-08\\
8.36354460413699	1.87668672652406e-08\\
8.36615082781783	1.86619200755562e-08\\
8.36875705149867	1.8557580944658e-08\\
8.37136327517951	1.84536866739085e-08\\
8.37396949886035	1.835055470953e-08\\
8.37612512929972	1.82655158668559e-08\\
8.3782807597391	1.81810131068953e-08\\
8.38043639017848	1.80968077031222e-08\\
8.38259202061785	1.801311132832e-08\\
8.38440127757028	1.79430304142096e-08\\
8.3862105345227	1.78732878839704e-08\\
8.38801979147512	1.78038237123397e-08\\
8.38982904842754	1.77346349262498e-08\\
8.39174087118845	1.76617997839811e-08\\
8.39365269394936	1.7589272542994e-08\\
8.39556451671028	1.75170430803121e-08\\
8.39747633947119	1.74451118440948e-08\\
8.39983402027527	1.73568091819163e-08\\
8.40219170107935	1.72689566523371e-08\\
8.40454938188343	1.71815437610496e-08\\
8.40690706268751	1.70945799751184e-08\\
8.40958851825043	1.69962207101011e-08\\
8.41226997381334	1.68984327520633e-08\\
8.41495142937626	1.68011476413366e-08\\
8.41763288493917	1.67045022911318e-08\\
8.41955767689102	1.66353974499701e-08\\
8.42148246884288	1.65666239650633e-08\\
8.42340726079473	1.64981325600934e-08\\
8.42533205274658	1.64299337708919e-08\\
8.42725684469844	1.63619989633451e-08\\
8.42918163665029	1.62943546938685e-08\\
8.43110642860215	1.62269897950688e-08\\
8.433031220554	1.61599053607488e-08\\
8.43536833632399	1.60788195283938e-08\\
8.43770545209398	1.59981441409469e-08\\
8.44004256786397	1.59178683037126e-08\\
8.44237968363395	1.58380021383579e-08\\
8.44502575113764	1.57480705895292e-08\\
8.44767181864132	1.56586560555516e-08\\
8.450317886145	1.55696962404143e-08\\
8.45296395364869	1.54813119270592e-08\\
8.45537207210159	1.54012755195511e-08\\
8.45778019055448	1.53217243814121e-08\\
8.46018830900738	1.52424193056539e-08\\
8.46259642746028	1.51637309061202e-08\\
8.46454687686874	1.51000905869528e-08\\
8.46649732627719	1.50368401467187e-08\\
8.46844777568565	1.49738420817347e-08\\
8.47039822509411	1.49111387233164e-08\\
8.47221037529441	1.48530666714458e-08\\
8.47402252549471	1.47952451239149e-08\\
8.47583467569502	1.47376514095403e-08\\
8.47764682589532	1.46802839340592e-08\\
8.47975954514643	1.46136766498054e-08\\
8.48187226439755	1.4547376009803e-08\\
8.48398498364866	1.44813742418016e-08\\
8.48609770289978	1.44156747466017e-08\\
8.48865854300237	1.43364400091101e-08\\
8.49121938310495	1.42576444766469e-08\\
8.49378022320755	1.41792651348113e-08\\
8.49634106331014	1.41013389218981e-08\\
8.49894728665607	1.40224904336565e-08\\
8.50155351000201	1.39441038656655e-08\\
8.50415973334794	1.38660166621488e-08\\
8.50676595669388	1.37885475066618e-08\\
8.50892158686742	1.3724626452191e-08\\
8.51107721704097	1.36611435732151e-08\\
8.51323284721452	1.35978604605094e-08\\
8.51538847738806	1.3534989588674e-08\\
8.51719773412572	1.34823136676745e-08\\
8.51900699086337	1.3429908415613e-08\\
8.52081624760102	1.33777140406718e-08\\
8.52262550433868	1.33257279343858e-08\\
8.5245373268725	1.32709981132056e-08\\
8.52644914940632	1.32165018142574e-08\\
8.52836097194014	1.31622292045885e-08\\
8.53027279447396	1.31081810841719e-08\\
8.5326304749918	1.30418310469016e-08\\
8.53498815550964	1.29758199902693e-08\\
8.53734583602749	1.29101379513819e-08\\
8.53970351654533	1.28447950348283e-08\\
8.5423849717786	1.27708929511799e-08\\
8.54506642701186	1.26974213342682e-08\\
8.54774788224512	1.26243124239694e-08\\
8.55042933747838	1.25517042094708e-08\\
8.55235412920855	1.2499768447892e-08\\
8.55427892093872	1.24480929977013e-08\\
8.55620371266889	1.23966288399168e-08\\
8.55812850439906	1.23453869123986e-08\\
8.56005329612922	1.22943389457365e-08\\
8.56197808785939	1.22435116720384e-08\\
8.56390287958956	1.21928941963714e-08\\
8.56582767131973	1.21424879497779e-08\\
8.56816478681365	1.20815604613522e-08\\
8.57050190230757	1.20209422367626e-08\\
8.57283901780149	1.19606228585153e-08\\
8.57517613329541	1.19006130296425e-08\\
8.57782220048519	1.18330426067595e-08\\
8.58046826767497	1.17658621231879e-08\\
8.58311433486476	1.16990099047426e-08\\
8.58576040205454	1.16326076949539e-08\\
8.58816852023101	1.15724684112703e-08\\
8.59057663840749	1.1512711382983e-08\\
8.59298475658396	1.14530977684833e-08\\
8.59539287476043	1.13939991211985e-08\\
8.59734332395514	1.13461515009781e-08\\
8.59929377314984	1.12986275004744e-08\\
8.60124422234454	1.12512898304703e-08\\
8.60319467153925	1.12041812819476e-08\\
8.60500682154399	1.11605398420785e-08\\
8.60681897154873	1.11170926923186e-08\\
8.60863112155347	1.1073817363899e-08\\
8.61044327155821	1.10307125376496e-08\\
8.61255599057631	1.09806635226174e-08\\
8.6146687095944	1.09308460020182e-08\\
8.6167814286125	1.08812525262269e-08\\
8.61889414763059	1.08318868845711e-08\\
8.62145498744535	1.07723512756443e-08\\
8.62401582726012	1.07131465441822e-08\\
8.62657666707488	1.06542502181253e-08\\
8.62913750688964	1.05956999575211e-08\\
8.63174372994532	1.05364616744217e-08\\
8.634349953001	1.04775754899875e-08\\
8.63695617605668	1.04188793111018e-08\\
8.63956239911236	1.03606928007968e-08\\
8.64171802905551	1.03126393757159e-08\\
8.64387365899866	1.02649505432652e-08\\
8.64602928894181	1.02173881167974e-08\\
8.64818491888497	1.01701652145138e-08\\
8.64999417543647	1.01305671710359e-08\\
8.65180343198798	1.00911889093113e-08\\
8.65361268853949	1.00519708094717e-08\\
8.655421945091	1.00129105490255e-08\\
8.657333767428	9.97178481548497e-09\\
8.65924558976499	9.93083671430986e-09\\
8.66115741210199	9.89005662866638e-09\\
8.66306923443898	9.84944562845497e-09\\
8.66542691470874	9.79959049139912e-09\\
8.6677845949785	9.74999081448977e-09\\
8.67014227524827	9.70063703047909e-09\\
8.67249995551803	9.65153973208308e-09\\
8.67518141046559	9.59601445123699e-09\\
8.67786286541314	9.54081380262263e-09\\
8.6805443203607	9.48587053879467e-09\\
8.68322577530826	9.43132348905898e-09\\
8.68515056684629	9.39228835279251e-09\\
8.68707535838432	9.35346013926767e-09\\
8.68900014992235	9.31479001862562e-09\\
8.69092494146038	9.27628924364226e-09\\
8.6928497329984	9.23792982755094e-09\\
8.69477452453643	9.19973862110509e-09\\
8.69669931607446	9.16170493219357e-09\\
8.69862410761249	9.12383045107227e-09\\
8.70096122286714	9.07804967898531e-09\\
8.70329833812179	9.03250214206549e-09\\
8.70563545337644	8.98717777781661e-09\\
8.7079725686311	8.94208773501951e-09\\
8.71061863554882	8.8913191817009e-09\\
8.71326470246655	8.84084507647674e-09\\
8.71591076938427	8.7906042007479e-09\\
8.718556836302	8.74071904827317e-09\\
8.7209649542389	8.69553023216806e-09\\
8.72337307217579	8.65064625156034e-09\\
8.72578119011269	8.60582851991245e-09\\
8.72818930804958	8.56144934463525e-09\\
8.73013975705902	8.52546817686902e-09\\
8.73209020606846	8.48976083160571e-09\\
8.7340406550779	8.45419017343901e-09\\
8.73599110408733	8.41879936020705e-09\\
8.73780325392257	8.3860009080183e-09\\
8.73961540375782	8.35335450340711e-09\\
8.74142755359306	8.320837827788e-09\\
8.7432397034283	8.28844977538123e-09\\
8.74535242224443	8.25084244118109e-09\\
8.74746514106057	8.21341013277086e-09\\
8.7495778598767	8.17614564080114e-09\\
8.75169057869283	8.13905305227908e-09\\
8.75425141825813	8.09431913287277e-09\\
8.75681225782343	8.04983469062383e-09\\
8.75937309738873	8.00557765478599e-09\\
8.76193393695403	7.96158624288229e-09\\
8.76454015975815	7.91708285015643e-09\\
8.76714638256227	7.87284902399571e-09\\
8.76975260536639	7.82872300126178e-09\\
8.77235882817051	7.78502522409285e-09\\
8.77451445791397	7.74889457064424e-09\\
8.77667008765743	7.71307320579003e-09\\
8.77882571740089	7.67732309639881e-09\\
8.78098134714435	7.64185787991829e-09\\
8.78279060353452	7.61208641146174e-09\\
8.78459985992469	7.58249648239837e-09\\
8.78640911631486	7.55302859906478e-09\\
8.78821837270503	7.52368066426368e-09\\
8.79013019487143	7.49277688777612e-09\\
8.79204201703783	7.46200874635008e-09\\
8.79395383920423	7.43136678398182e-09\\
8.79586566137063	7.4008522782299e-09\\
8.79822334142538	7.36339122278972e-09\\
8.80058102148012	7.32612286881651e-09\\
8.80293870153487	7.28903794318208e-09\\
8.80529638158961	7.25214741326652e-09\\
8.80797783628955	7.21043026497234e-09\\
8.81065929098949	7.16895821792192e-09\\
8.81334074568943	7.12766439866926e-09\\
8.81602220038936	7.08668829520998e-09\\
8.81794699176086	7.05734655477694e-09\\
8.81987178313235	7.02817161568787e-09\\
8.82179657450384	6.99911478651908e-09\\
8.82372136587534	6.970187567799e-09\\
8.82564615724683	6.94136219260118e-09\\
8.82757094861832	6.91266558924259e-09\\
8.82949573998982	6.88408721636264e-09\\
8.83142053136131	6.8556289640309e-09\\
8.83375764640858	6.82122927276976e-09\\
8.83609476145586	6.78700568716321e-09\\
8.83843187650313	6.75294840836851e-09\\
8.8407689915504	6.71906892782995e-09\\
8.84341505823233	6.68092512899014e-09\\
8.84606112491427	6.64300401972802e-09\\
8.8487071915962	6.60524471367562e-09\\
8.85135325827813	6.56777029297395e-09\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8.85135325827813	6.56777029297395e-09\\
8.85376137600738	6.53381512169016e-09\\
8.85616949373663	6.5001065988989e-09\\
8.85857761146588	6.46640631284546e-09\\
8.86098572919513	6.43308717907935e-09\\
8.86293617804399	6.40602235648775e-09\\
8.86488662689285	6.37919392974209e-09\\
8.86683707574171	6.35246487264966e-09\\
8.86878752459057	6.32587863731182e-09\\
8.87059967427889	6.30122750048189e-09\\
8.87241182396722	6.27669666717631e-09\\
8.87422397365555	6.25226393000279e-09\\
8.87603612334387	6.22792834931992e-09\\
8.87814884198496	6.19966957005637e-09\\
8.88026156062605	6.1715433847501e-09\\
8.88237427926713	6.14354276273842e-09\\
8.88448699790822	6.115672019683e-09\\
8.88704783725731	6.08205994627179e-09\\
8.88960867660639	6.04863618272371e-09\\
8.89216951595548	6.01537895446763e-09\\
8.89473035530457	5.98232691105131e-09\\
8.89733657789065	5.94889518593271e-09\\
8.89994280047673	5.91567100169394e-09\\
8.90254902306282	5.88249282783448e-09\\
8.9051552456489	5.84968172930205e-09\\
8.90731087521929	5.82250975108072e-09\\
8.90946650478967	5.79560549363057e-09\\
8.91162213436006	5.76873102727344e-09\\
8.91377776393044	5.74210041051958e-09\\
8.91558702018077	5.71971254623451e-09\\
8.9173962764311	5.69747748082904e-09\\
8.91920553268142	5.6753358128729e-09\\
8.92101478893175	5.65328562348366e-09\\
8.92292661095029	5.63006253181078e-09\\
8.92483843296883	5.6069435167292e-09\\
8.92675025498736	5.58391924173064e-09\\
8.9286620770059	5.56099114460043e-09\\
8.93101975687428	5.5328428886923e-09\\
8.93337743674266	5.50484017579771e-09\\
8.93573511661105	5.47697395104679e-09\\
8.93809279647943	5.44925547018065e-09\\
8.94077425096475	5.4179136349148e-09\\
8.94345570545007	5.3867571348116e-09\\
8.94613715993539	5.35571936772002e-09\\
8.9488186144207	5.32494034035216e-09\\
8.95074340564785	5.30288213812346e-09\\
8.952668196875	5.28096058530094e-09\\
8.95459298810215	5.25912709129955e-09\\
8.9565177793293	5.23739335245399e-09\\
8.95844257055646	5.21573177349546e-09\\
8.96036736178361	5.19416933097974e-09\\
8.96229215301076	5.17269559539176e-09\\
8.96421694423791	5.15131261131196e-09\\
8.96655405910544	5.12546456623637e-09\\
8.96889117397297	5.09974969800356e-09\\
8.9712282888405	5.07415840320229e-09\\
8.97356540370803	5.04870243745573e-09\\
8.97621147018559	5.02004477790841e-09\\
8.97885753666315	4.99155588261186e-09\\
8.98150360314072	4.96317510608844e-09\\
8.98414966961828	4.93502599396992e-09\\
8.98655778716755	4.90951170581543e-09\\
8.98896590471683	4.88420033223611e-09\\
8.9913740222661	4.85885357818166e-09\\
8.99378213981538	4.83384485221604e-09\\
8.99573258852505	4.81347971041711e-09\\
8.99768303723473	4.79332283403462e-09\\
8.99963348594441	4.77323727342745e-09\\
9.00158393465409	4.75326671793725e-09\\
9.00339608421508	4.73473741125604e-09\\
9.00520823377607	4.71630455282625e-09\\
9.00702038333705	4.69794601737291e-09\\
9.00883253289804	4.67966099511702e-09\\
9.0109452513874	4.65842664538468e-09\\
9.01305796987677	4.63729300497293e-09\\
9.01517068836614	4.61625317587657e-09\\
9.0172834068555	4.59531164988527e-09\\
9.01984424601719	4.57005644584756e-09\\
9.02240508517887	4.54494358754152e-09\\
9.02496592434056	4.51995151828868e-09\\
9.02752676350225	4.49511922365107e-09\\
9.03013298589935	4.47000667575452e-09\\
9.03273920829646	4.4450550527092e-09\\
9.03534543069357	4.42010298555224e-09\\
9.03795165309067	4.39547203962375e-09\\
9.04010728251104	4.37503155765226e-09\\
9.04226291193141	4.35482755144337e-09\\
9.04441854135178	4.33462215874118e-09\\
9.04657417077215	4.31462978123004e-09\\
9.04838342690127	4.29778990879471e-09\\
9.05019268303039	4.28108123495333e-09\\
9.05200193915951	4.26444442532918e-09\\
9.05381119528862	4.2478777028528e-09\\
9.055723017179	4.23042582202308e-09\\
9.05763483906937	4.21305430311369e-09\\
9.05954666095975	4.19575389823403e-09\\
9.06145848285012	4.17852616919919e-09\\
9.06381616255698	4.15737548319322e-09\\
9.06617384226383	4.13633490372182e-09\\
9.06853152197068	4.1153955375384e-09\\
9.07088920167754	4.09456886298812e-09\\
9.07357065597684	4.07102296955572e-09\\
9.07625211027614	4.0476174971127e-09\\
9.07893356457544	4.0242860389292e-09\\
9.08161501887474	4.00116901209443e-09\\
9.08353980997678	3.9845836149675e-09\\
9.08546460107882	3.96811220683606e-09\\
9.08738939218086	3.95170627012833e-09\\
9.08931418328289	3.93537765666952e-09\\
9.09123897438493	3.91909890578353e-09\\
9.09316376548697	3.90289702156857e-09\\
9.09508855658901	3.88676165731306e-09\\
9.09701334769105	3.87069497748666e-09\\
9.09935046240279	3.85127258132358e-09\\
9.10168757711453	3.83195110360899e-09\\
9.10402469182627	3.81272108545958e-09\\
9.10636180653801	3.7935944868134e-09\\
9.10900787283843	3.77206465403611e-09\\
9.11165393913886	3.75066306057093e-09\\
9.11430000543929	3.72932923436437e-09\\
9.11694607173972	3.70818708785078e-09\\
9.119354189133	3.68901523786913e-09\\
9.12176230652628	3.67001343000696e-09\\
9.12417042391956	3.65094344422761e-09\\
9.12657854131284	3.63217909080532e-09\\
9.12852898990188	3.61684805656196e-09\\
9.13047943849092	3.60170414342588e-09\\
9.13242988707997	3.58661045450009e-09\\
9.13438033566901	3.57161087137237e-09\\
9.13619248511962	3.55768147191754e-09\\
9.13800463457023	3.54383059332844e-09\\
9.13981678402085	3.53003617079123e-09\\
9.14162893347146	3.51629749646307e-09\\
9.14374165182932	3.50034125920551e-09\\
9.14585437018718	3.48446177182456e-09\\
9.14796708854504	3.46865223460125e-09\\
9.15007980690289	3.45291727541101e-09\\
9.15264064590215	3.43394137323792e-09\\
9.15520148490141	3.41507327650907e-09\\
9.15776232390067	3.39629158823852e-09\\
9.16032316289993	3.3776355563454e-09\\
9.16292938513324	3.35877399830099e-09\\
9.16553560736655	3.34003832900171e-09\\
9.16814182959986	3.32126728936613e-09\\
9.17074805183317	3.30278284882806e-09\\
9.17290368112351	3.2874003870063e-09\\
9.17505931041386	3.27223091381643e-09\\
9.1772149397042	3.25703660872548e-09\\
9.17937056899454	3.24203215450033e-09\\
9.1811798250186	3.22936101691099e-09\\
9.18298908104266	3.21680484332061e-09\\
9.18479833706671	3.20430434778623e-09\\
9.18660759309077	3.19185786658225e-09\\
9.18851941487006	3.17874244140972e-09\\
9.19043123664935	3.16568955742879e-09\\
9.19234305842864	3.15269003232168e-09\\
9.19425488020792	3.1397455242513e-09\\
9.19661255977477	3.12385277298149e-09\\
9.19897023934162	3.10804349971658e-09\\
9.20132791890846	3.09230893059541e-09\\
9.20368559847531	3.07666071636916e-09\\
9.20636705261338	3.05897265566848e-09\\
9.20904850675145	3.04139126210122e-09\\
9.21172996088952	3.02385026847139e-09\\
9.21441141502759	3.00649041809591e-09\\
9.21633620602119	2.99401726202518e-09\\
9.21826099701478	2.98164106413979e-09\\
9.22018578800838	2.96931335934089e-09\\
9.22211057900197	2.95704612353811e-09\\
9.22403536999557	2.94481200205119e-09\\
9.22596016098917	2.93263801212924e-09\\
9.22788495198276	2.92051386820732e-09\\
9.22980974297636	2.90844182812553e-09\\
9.23214685755307	2.8938476312179e-09\\
9.23448397212977	2.87933011220334e-09\\
9.23682108670647	2.86487991878732e-09\\
9.23915820128318	2.85050916946822e-09\\
9.24180426743007	2.83433515377944e-09\\
9.24445033357697	2.81825892207096e-09\\
9.24709639972387	2.80222012603025e-09\\
9.24974246587076	2.786342969776e-09\\
9.25215058312883	2.77193680824506e-09\\
9.25455870038691	2.75767597898072e-09\\
9.25696681764498	2.74332230732299e-09\\
9.25937493490305	2.72924993248891e-09\\
9.26132538338753	2.71770151118498e-09\\
9.263275831872	2.70632431690938e-09\\
9.26522628035648	2.69498148825697e-09\\
9.26717672884095	2.68371706339161e-09\\
9.2689888781959	2.67324401461706e-09\\
9.27080102755084	2.66283601380151e-09\\
9.27261317690578	2.65247104048571e-09\\
9.27442532626073	2.64214846719929e-09\\
9.2765380445046	2.63015817874853e-09\\
9.27865076274847	2.61822663580045e-09\\
9.28076348099235	2.60634711128192e-09\\
9.28287619923622	2.59452433856867e-09\\
9.28543703809469	2.58026667610033e-09\\
9.28799787695317	2.56609086290554e-09\\
9.29055871581164	2.55197561849751e-09\\
9.29311955467011	2.53796039649249e-09\\
9.29572577676145	2.52379581278033e-09\\
9.29833199885279	2.50973078389804e-09\\
9.30093822094413	2.49560412336338e-09\\
9.30354444303546	2.48173812860465e-09\\
9.3057000722131	2.4701562525611e-09\\
9.30785570139074	2.45876970847969e-09\\
9.31001133056838	2.44734069943064e-09\\
9.31216695974602	2.43608413951632e-09\\
9.31397621567901	2.42654537640112e-09\\
9.31578547161201	2.41710937495881e-09\\
9.317594727545	2.40771688394942e-09\\
9.31940398347799	2.3983663306963e-09\\
9.32131580516099	2.38850930056147e-09\\
9.32322762684399	2.37870141973285e-09\\
9.32513944852699	2.36893355428512e-09\\
9.32705127020999	2.35920743750955e-09\\
9.32940894965548	2.34726547651387e-09\\
9.33176662910098	2.33538698339376e-09\\
9.33412430854647	2.32356327221075e-09\\
9.33648198799196	2.31180612771937e-09\\
9.33916344199029	2.29851962300995e-09\\
9.3418448959886	2.28531441802655e-09\\
9.34452634998692	2.27212434408725e-09\\
9.34720780398525	2.25909040512838e-09\\
9.34913259488485	2.2497071748363e-09\\
9.35105738578445	2.24040810244159e-09\\
9.35298217668405	2.231144760203e-09\\
9.35490696758365	2.22192922355119e-09\\
9.35683175848325	2.21273422166688e-09\\
9.35875654938285	2.20358677514127e-09\\
9.36068134028245	2.19447664342624e-09\\
9.36260613118205	2.1854061573691e-09\\
9.36494324564171	2.17443985112475e-09\\
9.36728036010138	2.16353200694744e-09\\
9.36961747456104	2.15267335089226e-09\\
9.3719545890207	2.14187612496781e-09\\
9.37460065503452	2.12972645419696e-09\\
9.37724672104834	2.11765167892016e-09\\
9.37989278706216	2.10559153810977e-09\\
9.38253885307597	2.09367046898623e-09\\
9.38494697021685	2.08284523898747e-09\\
9.38735508735773	2.07214676595914e-09\\
9.38976320449861	2.06133689981257e-09\\
9.39217132163948	2.05079005042251e-09\\
9.39412177003332	2.04208387906256e-09\\
9.39607221842716	2.03353698645145e-09\\
9.39802266682101	2.02501253426424e-09\\
9.39997311521485	2.01655468882438e-09\\
9.40178526448686	2.00867873218152e-09\\
9.40359741375888	2.00085769794221e-09\\
9.4054095630309	1.99306959804289e-09\\
9.40722171230292	1.98531386867996e-09\\
9.40933443044799	1.97630358078343e-09\\
9.41144714859307	1.96733850875999e-09\\
9.41355986673814	1.95841197907729e-09\\
9.41567258488321	1.94952880719767e-09\\
9.41823342361966	1.93881641566976e-09\\
9.4207942623561	1.92816636760853e-09\\
9.42335510109254	1.91755746703682e-09\\
9.42591593982899	1.90702932955428e-09\\
9.42852216179727	1.8963940449712e-09\\
9.43112838376555	1.88583852107806e-09\\
9.43373460573383	1.8752016173058e-09\\
9.43634082770211	1.8648058986533e-09\\
9.43849645678206	1.85607978115727e-09\\
9.44065208586201	1.84753572102797e-09\\
9.44280771494197	1.8389359323558e-09\\
9.44496334402192	1.83049552051844e-09\\
9.44677259987597	1.82331041855633e-09\\
9.44858185573003	1.81621890623451e-09\\
9.45039111158409	1.80916175692406e-09\\
9.45220036743815	1.80213747146177e-09\\
9.45411218903769	1.79472879030529e-09\\
9.45602401063723	1.78735919454445e-09\\
9.45793583223677	1.78001958585439e-09\\
9.45984765383631	1.77271175634688e-09\\
9.46220533317661	1.76373840777888e-09\\
9.46456301251692	1.75481349015265e-09\\
9.46692069185723	1.74592838204938e-09\\
9.46927837119754	1.73709497277814e-09\\
9.47195982507473	1.72711578865615e-09\\
9.47464127895192	1.71719883898421e-09\\
9.47732273282911	1.70727802361615e-09\\
9.4800041867063	1.69749455574735e-09\\
9.48192897752442	1.69043309091656e-09\\
9.48385376834255	1.68344616291425e-09\\
9.48577855916068	1.67648537027502e-09\\
9.4877033499788	1.66956286865711e-09\\
9.48962814079693	1.66265145390896e-09\\
9.49155293161506	1.65577814346463e-09\\
9.49347772243318	1.64893272979684e-09\\
9.49540251325131	1.64211760107996e-09\\
9.49773962760952	1.6338772826724e-09\\
9.50007674196773	1.62568173762812e-09\\
9.50241385632594	1.61752174936527e-09\\
9.50475097068416	1.60940965648468e-09\\
9.50739703658263	1.60028387182039e-09\\
9.5100431024811	1.59121578040206e-09\\
9.51268916837957	1.58214518185275e-09\\
9.51533523427804	1.57319670062128e-09\\
9.51774335131734	1.56506218305133e-09\\
9.52015146835663	1.55704045771349e-09\\
9.52255958539593	1.54889338472611e-09\\
9.52496770243522	1.54099559769862e-09\\
9.5269181507505	1.53442509321352e-09\\
9.52886859906578	1.52800488476478e-09\\
9.53081904738106	1.52159814825958e-09\\
9.53276949569634	1.51524915542977e-09\\
9.53458164489648	1.50932464983016e-09\\
9.53639379409662	1.5034474565172e-09\\
9.53820594329676	1.49759561096135e-09\\
9.5400180924969	1.49176860003725e-09\\
9.54213081055633	1.48499747804999e-09\\
9.54424352861576	1.47826140474249e-09\\
9.5463562466752	1.47155374590706e-09\\
9.54846896473463	1.4648793811252e-09\\
9.5510298033653	1.45683089970214e-09\\
9.55359064199598	1.44883010299848e-09\\
9.55615148062665	1.4408558559134e-09\\
9.55871231925732	1.43294790219561e-09\\
9.56131854111894	1.42496453243944e-09\\
9.56392476298056	1.41704604407535e-09\\
9.56653098484218	1.40903132354632e-09\\
9.56913720670379	1.40124315520806e-09\\
9.57129283569907	1.39466285796212e-09\\
9.57344846469435	1.38825463712345e-09\\
9.57560409368962	1.38178070924227e-09\\
9.5777597226849	1.37545633854699e-09\\
9.57956897847054	1.37003977701689e-09\\
9.58137823425618	1.36470991045874e-09\\
9.58318749004182	1.35940752946672e-09\\
9.58499674582745	1.35413119453607e-09\\
9.58690856735465	1.34856219886324e-09\\
9.58882038888184	1.3430247254547e-09\\
9.59073221040904	1.33750970207573e-09\\
9.59264403193623	1.33201896708954e-09\\
9.59500171118537	1.32527622871578e-09\\
9.5973593904345	1.31857062134492e-09\\
9.59971706968364	1.3118935706989e-09\\
9.60207474893277	1.3052570479992e-09\\
9.60475620270497	1.29776298226946e-09\\
9.60743765647716	1.29031682164504e-09\\
9.61011911024936	1.28285251272101e-09\\
9.61280056402156	1.27551143757176e-09\\
9.61472535476906	1.27019454672725e-09\\
9.61665014551657	1.26494496087294e-09\\
9.61857493626407	1.25971429673166e-09\\
9.62049972701158	1.25451477496687e-09\\
9.62242451775908	1.24931924468923e-09\\
9.62434930850659	1.2441547160471e-09\\
9.62627409925409	1.2390110056276e-09\\
9.6281988900016	1.23389054682149e-09\\
9.63053600427187	1.22769853176637e-09\\
9.63287311854215	1.22154100319285e-09\\
9.63521023281242	1.21540878631399e-09\\
9.6375473470827	1.20931429559281e-09\\
9.64019341288119	1.20246065762462e-09\\
9.64283947867968	1.1956517837616e-09\\
9.64548554447817	1.18882751492209e-09\\
9.64813161027666	1.18211262670644e-09\\
9.65053972722791	1.17599991476483e-09\\
9.65294784417915	1.16998949562241e-09\\
9.6553559611304	1.16384322991085e-09\\
9.65776407808164	1.15793593700512e-09\\
9.65971452632882	1.15297017588799e-09\\
9.66166497457601	1.14814795703567e-09\\
9.66361542282319	1.14333246435335e-09\\
9.66556587107037	1.1385680566732e-09\\
9.6673780202082	1.13410987068373e-09\\
9.66919016934604	1.12969327718231e-09\\
9.67100231848387	1.12529632862255e-09\\
9.67281446762171	1.1209185524198e-09\\
9.67492718560691	1.11582993717595e-09\\
9.67703990359211	1.11076873006576e-09\\
9.67915262157732	1.10572832564503e-09\\
9.68126533956252	1.10071365378903e-09\\
9.68382617810151	1.09466683246371e-09\\
9.6863870166405	1.08865667943371e-09\\
9.68894785517949	1.0826621030663e-09\\
9.69150869371848	1.07672294897955e-09\\
9.69411491548764	1.07073223114344e-09\\
9.69672113725681	1.06479520917553e-09\\
9.69932735902597	1.05875078332586e-09\\
9.70193358079514	1.05292191864199e-09\\
9.70408920971702	1.04795399642659e-09\\
9.7062448386389	1.04315064533013e-09\\
9.70840046756078	1.03827407870561e-09\\
9.71055609648266	1.03353969325428e-09\\
9.71236535220899	1.02945201484007e-09\\
9.71417460793533	1.02544584829852e-09\\
9.71598386366166	1.02146199606479e-09\\
9.71779311938799	1.01749906729333e-09\\
9.71970494085248	1.01331241026329e-09\\
9.72161676231697	1.00915159158223e-09\\
9.72352858378145	1.00500755804755e-09\\
9.72544040524594	1.00088218455614e-09\\
9.72779808441605	9.95815525044036e-10\\
9.73015576358615	9.90777504706716e-10\\
9.73251344275626	9.85759583526882e-10\\
9.73487112192636	9.80773797179238e-10\\
9.73755257560755	9.75147050550468e-10\\
9.74023402928874	9.69557438721614e-10\\
9.74291548296993	9.63938939286281e-10\\
9.74559693665112	9.58433071306379e-10\\
9.74752172733741	9.54427055011691e-10\\
9.7494465180237	9.50482907462957e-10\\
9.75137130870999	9.4655225770139e-10\\
9.75329609939628	9.42647379328881e-10\\
9.75522089008257	9.38741164223667e-10\\
9.75714568076886	9.34860612800599e-10\\
9.75907047145516	9.30995559161841e-10\\
9.76099526214145	9.27148472529614e-10\\
9.7633323763355	9.22495551698718e-10\\
9.76566949052956	9.1786938673333e-10\\
9.76800660472361	9.13260833117885e-10\\
9.77034371891767	9.08682365164004e-10\\
9.77298978462949	9.03536019775538e-10\\
9.77563585034132	8.98424720586053e-10\\
9.77828191605315	8.93288335835454e-10\\
9.78092798176498	8.88251763773718e-10\\
9.7833360986399	8.83658242676928e-10\\
9.78574421551482	8.79159119597923e-10\\
9.78815233238975	8.74516249351019e-10\\
9.79056044926467	8.70104606196355e-10\\
9.79251089745283	8.66344653930578e-10\\
9.79446134564098	8.62723165524684e-10\\
9.79641179382914	8.59103328556644e-10\\
9.79836224201729	8.55529574150825e-10\\
9.80017439110112	8.52173181768259e-10\\
9.80198654018495	8.48854082656089e-10\\
9.80379868926878	8.45550341422058e-10\\
9.80561083835261	8.42261518077223e-10\\
9.80772355627347	8.38437138098797e-10\\
9.80983627419433	8.3463442433746e-10\\
9.81194899211519	8.30846792281519e-10\\
9.81406171003605	8.27079211430181e-10\\
9.81662254849557	8.22536438015911e-10\\
9.81918338695509	8.18022053537979e-10\\
9.82174422541462	8.13514997054254e-10\\
9.82430506387414	8.09055195562949e-10\\
9.82691128556316	8.04561761242995e-10\\
9.82951750725219	8.00113613442438e-10\\
9.83212372894122	7.95549657160547e-10\\
9.83472995063024	7.91193006971146e-10\\
9.8368855794885	7.87436630006089e-10\\
9.83904120834676	7.8383917982166e-10\\
9.84119683720503	7.80162862995002e-10\\
9.84335246606329	7.76623187133799e-10\\
9.84516172173821	7.7353403447686e-10\\
9.84697097741314	7.70522496982119e-10\\
9.84878023308806	7.67529385028185e-10\\
9.85058948876299	7.64553347653742e-10\\
9.85250131017312	7.61405380418122e-10\\
9.85441313158325	7.5827897977877e-10\\
9.85632495299339	7.55165106338007e-10\\
9.85823677440352	7.52065663987497e-10\\
9.86059445350512	7.48258410423255e-10\\
9.86295213260673	7.44473414344691e-10\\
9.86530981170833	7.40702160471985e-10\\
9.86766749080993	7.36956735427619e-10\\
9.87034894441224	7.32733095235079e-10\\
9.87303039801455	7.28538494210421e-10\\
9.87571185161685	7.24306929665911e-10\\
9.87839330521916	7.20180032344024e-10\\
9.88031809585239	7.17159009912972e-10\\
9.88224288648562	7.14195769481623e-10\\
9.88416767711885	7.1124194817858e-10\\
9.88609246775208	7.08309862932141e-10\\
9.88801725838531	7.05372440136792e-10\\
9.88994204901854	7.02456669201815e-10\\
9.89186683965177	6.99552396866246e-10\\
9.893791630285	6.96662120884829e-10\\
9.89612874441298	6.93165676135105e-10\\
9.89846585854097	6.89690177539412e-10\\
9.90080297266895	6.86226502345753e-10\\
9.90314008679694	6.82787172302967e-10\\
9.90578615243365	6.7892368951163e-10\\
9.90843221807036	6.75087948310736e-10\\
9.91107828370706	6.7121983425576e-10\\
9.91372434934377	6.67444345621785e-10\\
9.91613246615254	6.6399235121201e-10\\
9.91854058296131	6.60628817893751e-10\\
9.92094869977008	6.57115590733199e-10\\
9.92335681657885	6.53827773634753e-10\\
9.92530726471584	6.50973871293927e-10\\
9.92725771285283	6.48254613752179e-10\\
9.92920816098982	6.45533189321573e-10\\
9.93115860912681	6.42854089380382e-10\\
9.93297075816383	6.40325586610278e-10\\
9.93478290720085	6.37831145491505e-10\\
9.93659505623786	6.35348839238312e-10\\
9.93840720527488	6.32878254203541e-10\\
9.94051992313997	6.3000382145644e-10\\
9.94263264100505	6.27146739738546e-10\\
9.94474535887014	6.24300439677116e-10\\
9.94685807673523	6.21469922133911e-10\\
9.94941891512586	6.18057292069661e-10\\
9.9519797535165	6.14666828415483e-10\\
9.95454059190714	6.1127749158144e-10\\
9.95710143029777	6.07929273906538e-10\\
9.95970765191734	6.04560903909665e-10\\
9.9623138735369	6.01231497693298e-10\\
9.96492009515647	5.97779958949119e-10\\
9.96752631677603	5.94529526527925e-10\\
9.96968194557915	5.9168351144024e-10\\
9.97183757438226	5.88992177751684e-10\\
9.97399320318538	5.86217723156965e-10\\
9.97614883198849	5.83575748451724e-10\\
9.97795808761886	5.81236891453762e-10\\
9.97976734324922	5.78972719777636e-10\\
9.98157659887959	5.76724048943887e-10\\
9.98338585450995	5.74489560839593e-10\\
9.98529767587297	5.72122066421324e-10\\
9.98720949723599	5.69772928053341e-10\\
9.98912131859901	5.67433116281276e-10\\
9.99103313996203	5.65104558121352e-10\\
9.99327485497152	5.62383248158619e-10\\
9.99551656998101	5.59677700624089e-10\\
9.99775828499051	5.56982412581509e-10\\
10	5.54303530217085e-10\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	9.79223593495299\\
0.000248794453110786	9.6543043463208\\
0.000497588906221571	9.5276676830695\\
0.000746383359332357	9.41134076089597\\
0.000995177812443142	9.30441066781996\\
0.00172858893980403	9.03577496504729\\
0.00246200006716492	8.82394607036227\\
0.00319541119452581	8.65553246479503\\
0.0039288223218867	8.51963804229896\\
0.00462750900614782	8.41292181054545\\
0.00532619569040895	8.3238339108302\\
0.00602488237467007	8.24872735896824\\
0.00672356905893119	8.18455531945791\\
0.00747594322147398	8.12499543739737\\
0.00822831738401677	8.07355371032573\\
0.00898069154655955	8.02871739815003\\
0.00973306570910234	7.98914845710609\\
0.0105722369393215	7.94995066621664\\
0.0114114081695408	7.91516015093628\\
0.01225057939976	7.8840534172112\\
0.0130897506299792	7.85594089543711\\
0.0140613550820081	7.82641662075689\\
0.0150329595340371	7.79973464505448\\
0.016004563986066	7.77549593220765\\
0.016976168438095	7.75328248722605\\
0.0181388792248934	7.72889532191299\\
0.0193015900116918	7.70666744657425\\
0.0204643007984901	7.68633847350404\\
0.0216270115852885	7.66760804632622\\
0.0230658630565357	7.64628019269531\\
0.0245047145277829	7.62682612292396\\
0.0259435659990301	7.60902855009666\\
0.0273824174702773	7.5926253689314\\
0.0292032288799814	7.57353313234032\\
0.0310240402896855	7.55613553927433\\
0.0328448516993896	7.54021803085733\\
0.0346656631090936	7.52552117717492\\
0.0369832046956679	7.50824037941723\\
0.0393007462822421	7.49242934962801\\
0.0416182878688164	7.47790228890964\\
0.0439358294553907	7.46437932609719\\
0.0466408078487753	7.44953306125541\\
0.04934578624216	7.43578841479455\\
0.0520507646355447	7.42310468592141\\
0.0547557430289294	7.4111476094107\\
0.05738144274383	7.39993530983347\\
0.0600071424587305	7.38948324327509\\
0.062632842173631	7.37989453485064\\
0.0652585418885316	7.37079027759327\\
0.0675447614975981	7.3630271591483\\
0.0698309811066647	7.35578819060615\\
0.0721172007157312	7.349144257244\\
0.0744034203247978	7.34287572028604\\
0.0765341547878729	7.33724312596235\\
0.078664889250948	7.33202317499586\\
0.0807956237140231	7.32724326216139\\
0.0829263581770982	7.32281404923874\\
0.0852577528552642	7.31829886942198\\
0.0875891475334301	7.31424980156723\\
0.089920542211596	7.31068782081992\\
0.092251936889762	7.3075434032408\\
0.0949563086535191	7.30433640891909\\
0.0976606804172764	7.30173760748168\\
0.100365052181034	7.29977697993379\\
0.103069423944791	7.29832240341634\\
0.105874354387971	7.29719125827986\\
0.108679284831152	7.29668007813344\\
0.111484215274332	7.29684776443526\\
0.114289145717513	7.29742480918269\\
0.11677611155442	7.29808290554885\\
0.119263077391326	7.29915730269039\\
0.121750043228233	7.30069708097324\\
0.124237009065139	7.30245318440714\\
0.126412147627452	7.30402439831542\\
0.128587286189765	7.3058074389522\\
0.130762424752078	7.3078078384124\\
0.132937563314391	7.30991391122117\\
0.135156288306653	7.31208969482697\\
0.137375013298915	7.31436909482876\\
0.139593738291177	7.31674343407514\\
0.141812463283439	7.31914630355118\\
0.14439780541352	7.3219091680743\\
0.146983147543601	7.32467954033238\\
0.149568489673682	7.32744483182685\\
0.152153831803762	7.33011755545426\\
0.155047311654683	7.3328848943096\\
0.157940791505604	7.33551874960732\\
0.160834271356525	7.33803127248708\\
0.163727751207446	7.34024955763943\\
0.166447781154489	7.34190037140884\\
0.169167811101532	7.34334041479036\\
0.171887841048575	7.344625946979\\
0.174607870995618	7.34551683036937\\
0.176904385255617	7.34581356087567\\
0.179200899515616	7.34588958550461\\
0.181497413775614	7.34577184039236\\
0.183793928035613	7.34532781643823\\
0.185927269014193	7.34453810728765\\
0.188060609992773	7.34348455652705\\
0.190193950971353	7.34217016817389\\
0.192327291949934	7.34053973292323\\
0.19471430712927	7.3382881536063\\
0.197101322308607	7.33563350858694\\
0.199488337487943	7.33257455730729\\
0.20187535266728	7.32906018517366\\
0.204676363189547	7.32428548107574\\
0.207477373711814	7.31887264020451\\
0.210278384234081	7.31282997486108\\
0.213079394756348	7.30605458245093\\
0.215947097226123	7.29822630288158\\
0.218814799695899	7.28965671112037\\
0.221682502165674	7.28039849925772\\
0.22455020463545	7.27023847222361\\
0.227018069697552	7.26061111615869\\
0.229485934759655	7.250380709844\\
0.231953799821758	7.23959770666949\\
0.234421664883861	7.22807826902958\\
0.236539863797026	7.21749301074288\\
0.238658062710191	7.20640069590111\\
0.240776261623357	7.19481195065281\\
0.242894460536522	7.18265559222807\\
0.245072053083439	7.16951119906566\\
0.247249645630355	7.15577020321095\\
0.249427238177272	7.14143501941134\\
0.251604830724188	7.12646608648866\\
0.25418167944068	7.10788610231223\\
0.256758528157171	7.08841933254218\\
0.259335376873662	7.06807634431577\\
0.261912225590154	7.04680031520001\\
0.264796684942916	7.02179238907498\\
0.267681144295679	6.99565594919727\\
0.270565603648442	6.9684455882076\\
0.273450063001205	6.94002165356186\\
0.276108349312015	6.91261250693572\\
0.278766635622825	6.88428198272034\\
0.281424921933636	6.85512453496661\\
0.284083208244446	6.82493212005089\\
0.286273020667655	6.79916156725172\\
0.288462833090863	6.77278534614027\\
0.290652645514072	6.74584667729903\\
0.292842457937281	6.71824972515041\\
0.294867507967711	6.69208707948095\\
0.296892557998142	6.66540843062145\\
0.298917608028573	6.63823238828461\\
0.300942658059004	6.61053259164357\\
0.303247783875121	6.57834386041778\\
0.305552909691239	6.54551880965747\\
0.307858035507357	6.51208390718472\\
0.310163161323475	6.47802571402152\\
0.312906321974704	6.43666389843924\\
0.315649482625932	6.39450285514763\\
0.318392643277161	6.35160264319248\\
0.32113580392839	6.30792594366693\\
0.323930103639245	6.26257419850787\\
0.326724403350101	6.21656262869999\\
0.329518703060956	6.17000170394324\\
0.332313002771811	6.12275361935402\\
0.334663506843628	6.08237940187736\\
0.337014010915445	6.04166293315765\\
0.339364514987261	6.00068533747338\\
0.341715019059078	5.95932061114898\\
0.34370562933783	5.92392094955613\\
0.345696239616582	5.888323178628\\
0.347686849895334	5.85255588905706\\
0.349677460174086	5.81658451373375\\
0.351753828568725	5.77882547870868\\
0.353830196963364	5.74089163886245\\
0.355906565358004	5.70280615794268\\
0.357982933752643	5.66456116627654\\
0.360492512209091	5.61811791351229\\
0.363002090665539	5.5715071034418\\
0.365511669121987	5.52476921256189\\
0.368021247578435	5.47789362930057\\
0.370843984742683	5.42497533611738\\
0.373666721906931	5.37199450397766\\
0.376489459071179	5.31903157273415\\
0.379312196235427	5.26600680576791\\
0.38187270677522	5.21776712255378\\
0.384433217315014	5.16961413820264\\
0.386993727854807	5.121644132173\\
0.3895542383946	5.07369744962307\\
0.391631485822113	5.03472872306477\\
0.393708733249627	4.99586858956588\\
0.39578598067714	4.95715434383358\\
0.397863228104653	4.91851543364961\\
0.399798587761385	4.88254299231269\\
0.401733947418116	4.84667583004478\\
0.403669307074848	4.81092850524579\\
0.405604666731579	4.77528210768999\\
0.40785702471364	4.73390826697134\\
0.4101093826957	4.69270231896793\\
0.412361740677761	4.65168275612054\\
0.414614098659821	4.61083511155753\\
0.417326179178783	4.56185322761808\\
0.420038259697745	4.51317398577268\\
0.422750340216707	4.46483750498204\\
0.425462420735668	4.41679237367864\\
0.428206250129634	4.36840192711485\\
0.430950079523599	4.32040474196507\\
0.433693908917565	4.27288167126394\\
0.43643773831153	4.22567364714569\\
0.438707409502617	4.18675297498566\\
0.440977080693704	4.14814484257634\\
0.44324675188479	4.10990358607516\\
0.445516423075877	4.07190208333702\\
0.447428920525007	4.03999882047593\\
0.449341417974138	4.00831121077044\\
0.451253915423268	3.97685196223031\\
0.453166412872399	3.94558453942926\\
0.455190506826013	3.91267485544608\\
0.457214600779627	3.87999618361413\\
0.459238694733241	3.84755624248372\\
0.461262788686854	3.81533782717468\\
0.463747608324946	3.77606686726138\\
0.466232427963038	3.73714837291183\\
0.468717247601129	3.69859739554346\\
0.471202067239221	3.66038294746083\\
0.474010064557158	3.61754828938686\\
0.476818061875096	3.57518989058549\\
0.479626059193034	3.53335383501723\\
0.482434056510972	3.49193225508469\\
0.484954032594942	3.45500593683902\\
0.487474008678913	3.41849777431534\\
0.489993984762883	3.38247577368641\\
0.492513960846854	3.34677146947779\\
0.494530837303664	3.31833284665059\\
0.496547713760475	3.29015823207863\\
0.498564590217285	3.26226868322009\\
0.500581466674096	3.23459685084249\\
0.502461897995984	3.20895274503828\\
0.504342329317872	3.18351594996311\\
0.50622276063976	3.15829121911551\\
0.508103191961648	3.1332582366853\\
0.510322038415076	3.10394686118162\\
0.512540884868502	3.07490960272285\\
0.51475973132193	3.04615202858771\\
0.516978577775357	3.0176547906255\\
0.519679537370567	2.98328565127751\\
0.522380496965777	2.94931914683974\\
0.525081456560987	2.91577387570669\\
0.527782416156197	2.88259577727791\\
0.530512293585575	2.84935776005695\\
0.533242171014954	2.81654910528334\\
0.535972048444332	2.78422510780085\\
0.53870192587371	2.75224115776739\\
0.540932422948666	2.72626483340623\\
0.543162920023621	2.70058306993632\\
0.545393417098577	2.67523387595255\\
0.547623914173532	2.65010929605252\\
0.549487847008778	2.62922913479369\\
0.551351779844025	2.60853551474021\\
0.553215712679271	2.58803488170914\\
0.555079645514517	2.56769774702343\\
0.55706531469546	2.54619012399272\\
0.559050983876402	2.52487446434355\\
0.561036653057345	2.50375359757215\\
0.563022322238288	2.48281306416854\\
0.565488161835778	2.45704120842301\\
0.567954001433269	2.43155317617389\\
0.57041984103076	2.40635545125679\\
0.57288568062825	2.38142298315726\\
0.57568889824275	2.35335794546661\\
0.57849211585725	2.32566053714057\\
0.58129533347175	2.29835938185999\\
0.58409855108625	2.27137189667642\\
0.586077411117302	2.25247046593818\\
0.588056271148354	2.23374928685739\\
0.590035131179407	2.21521614158169\\
0.592013991210459	2.19684067112715\\
0.593992851241511	2.17860204664644\\
0.595971711272564	2.16052849640447\\
0.597950571303616	2.14262258840541\\
0.599929431334668	2.12487074716366\\
0.602356887294821	2.10328859816222\\
0.604784343254974	2.08194313672859\\
0.607211799215126	2.06083959643707\\
0.609639255175279	2.03995663277762\\
0.612405824499881	2.01638990603256\\
0.615172393824483	1.9931290798359\\
0.617938963149086	1.97019622303721\\
0.620705532473688	1.94752578915152\\
0.622708723095263	1.93124217079631\\
0.624711913716837	1.91511576543607\\
0.626715104338412	1.89915346400513\\
0.628718294959987	1.88332877238466\\
0.630721485581561	1.86762332527836\\
0.632724676203136	1.85206233844905\\
0.63472786682471	1.8366483197404\\
0.636731057446285	1.82136854681443\\
0.639145894773537	1.80311239084482\\
0.641560732100788	1.78505605096881\\
0.643975569428039	1.76720425936407\\
0.646390406755291	1.74953783803122\\
0.649106564400766	1.72985893067083\\
0.651822722046241	1.71043074405974\\
0.654538879691716	1.69127098155575\\
0.657255037337192	1.67232643106267\\
0.659727857632139	1.65521452333632\\
0.662200677927086	1.6383168717936\\
0.664673498222033	1.62166277042282\\
0.667146318516981	1.60517164268965\\
0.669161084138844	1.59181094620297\\
0.671175849760707	1.57858677247958\\
0.67319061538257	1.56550933006204\\
0.675205381004434	1.55254299936119\\
0.67708459831417	1.54052779402968\\
0.678963815623907	1.5286182399516\\
0.680843032933644	1.51681650087518\\
0.682722250243381	1.50511089490201\\
0.684905698580868	1.49162001714014\\
0.687089146918355	1.4782617475497\\
0.689272595255842	1.46503817988177\\
0.69145604359333	1.45193887379296\\
0.694085661968472	1.43631244585004\\
0.696715280343615	1.4208725400504\\
0.699344898718757	1.40562628222361\\
0.7019745170939	1.39054863693491\\
0.704640887947906	1.37539826291751\\
0.707307258801913	1.36044334352111\\
0.709973629655919	1.34570591300034\\
0.712640000509926	1.33112405961289\\
0.714850676609497	1.3191108140841\\
0.717061352709068	1.30723339763928\\
0.719272028808638	1.29550800119738\\
0.721482704908209	1.28388659776833\\
0.723347518177783	1.27413878135569\\
0.725212331447357	1.26447847408967\\
0.727077144716931	1.25490868764379\\
0.728941957986505	1.24541514434625\\
0.730914928013259	1.23544350096639\\
0.732887898040014	1.22556028395139\\
0.734860868066768	1.21576669129042\\
0.736833838093522	1.2060556814053\\
0.739256798411789	1.19423423574177\\
0.741679758730055	1.18253968458183\\
0.744102719048321	1.17097455044131\\
0.746525679366588	1.15952758105094\\
0.749266900315783	1.14670123475789\\
0.752008121264979	1.13403599166288\\
0.754749342214175	1.12154281663978\\
0.75749056316337	1.10918790066243\\
0.759951959020848	1.09817948995396\\
0.762413354878326	1.08730539947164\\
0.764874750735804	1.07658407494303\\
0.767336146593282	1.06596421303174\\
0.76930699057455	1.05750679054113\\
0.771277834555817	1.04913169082582\\
0.773248678537085	1.04084449485026\\
0.775219522518352	1.03262462534392\\
0.777058856168247	1.02500184333884\\
0.778898189818141	1.01744253760296\\
0.780737523468036	1.00994769705634\\
0.78257685711793	1.00251105946049\\
0.784750028821912	0.993793679976497\\
0.786923200525894	0.98515879932379\\
0.789096372229876	0.976607416352672\\
0.791269543933857	0.968133772115367\\
0.793917612121846	0.957904689089519\\
0.796565680309836	0.947794357852392\\
0.799213748497825	0.937806721440854\\
0.801861816685814	0.927927092232917\\
0.804536944457605	0.918035695322469\\
0.807212072229395	0.908267732901842\\
0.809887200001186	0.898636441305258\\
0.812562327772977	0.889104002214208\\
0.814745699794714	0.881372723791334\\
0.816929071816451	0.873724421291022\\
0.819112443838189	0.866168281477608\\
0.821295815859926	0.858676413662731\\
0.823121617155466	0.852446467967398\\
0.824947418451005	0.846268943381355\\
0.826773219746545	0.840145260213504\\
0.828599021042084	0.834067841465143\\
0.830548605971533	0.827623875954927\\
0.832498190900983	0.821234074130502\\
0.834447775830432	0.814898956997388\\
0.836397360759881	0.808614830328635\\
0.838822542630692	0.800864268945067\\
0.841247724501502	0.793193612048449\\
0.843672906372312	0.785604064316271\\
0.846098088243123	0.778089496934058\\
0.848854493180441	0.769629397222994\\
0.851610898117759	0.761271443845878\\
0.854367303055077	0.753021655610997\\
0.857123707992396	0.744860755611441\\
0.859064113842468	0.739160219926685\\
0.86100451969254	0.733509036552354\\
0.862944925542613	0.727908782507894\\
0.864885331392685	0.722352508231467\\
0.866825737242757	0.716835535208779\\
0.86876614309283	0.711364048657211\\
0.870706548942902	0.70593847516058\\
0.872646954792974	0.700555748946787\\
0.875032983006346	0.693991948983516\\
0.877419011219718	0.687493683683511\\
0.87980503943309	0.681061815521723\\
0.882191067646461	0.674691674213404\\
0.884916886869132	0.667482369183003\\
0.887642706091803	0.660357264391951\\
0.890368525314473	0.653320507498331\\
0.893094344537144	0.6463582745914\\
0.895064002624318	0.641367125485841\\
0.897033660711492	0.636418765008146\\
0.899003318798666	0.631514448260619\\
0.900972976885839	0.62664867716057\\
0.902942634973013	0.621817697870276\\
0.904912293060187	0.617026504488741\\
0.906881951147361	0.612275477150203\\
0.908851609234535	0.607561987072881\\
0.911228618303269	0.601920637550329\\
0.913605627372002	0.596334620112484\\
0.915982636440736	0.590804647521279\\
0.91835964550947	0.585326847750077\\
0.921035758996385	0.579216389937592\\
0.9237118724833	0.573174790261456\\
0.926387985970214	0.567205063803051\\
0.929064099457129	0.561296910312616\\
0.931500407099405	0.555961950870899\\
0.933936714741681	0.550684511243128\\
0.936373022383958	0.54546972559998\\
0.938809330026234	0.54030242159456\\
0.940793202551044	0.53612153335202\\
0.942777075075855	0.531977245210598\\
0.944760947600665	0.527871265177218\\
0.946744820125475	0.523796991679023\\
0.948595004449451	0.520021945679674\\
0.950445188773427	0.516275990928229\\
0.952295373097402	0.512559419890583\\
0.954145557421378	0.508870070782613\\
0.956296877907404	0.504612455264097\\
0.958448198393431	0.500391951018767\\
0.960599518879457	0.496208792785358\\
0.962750839365484	0.492061047916808\\
0.965344208042149	0.487105336686812\\
0.967937576718815	0.482201835103493\\
0.97053094539548	0.477351515611302\\
0.973124314072145	0.472549928922605\\
0.975754964112493	0.467723220311447\\
0.97838561415284	0.462950025306061\\
0.981016264193188	0.458233705066983\\
0.983646914233535	0.453563757893044\\
0.985827162771035	0.449721636319488\\
0.988007411308535	0.445915941812057\\
0.990187659846034	0.44214911992646\\
0.992367908383534	0.438413231865992\\
0.994206289763418	0.435283039362162\\
0.996044671143302	0.432176910508506\\
0.997883052523186	0.42909523279905\\
0.99972143390307	0.426035661662855\\
1.00166694421111	0.422820159354263\\
1.00361245451915	0.419629759385863\\
1.00555796482719	0.416464558310808\\
1.00750347513523	0.41332337961988\\
1.00989451238486	0.409494343953573\\
1.01228554963449	0.405701699498914\\
1.01467658688412	0.401945667774131\\
1.01706762413375	0.398224393234025\\
1.01977451706026	0.394050585984219\\
1.02248140998677	0.389922435636393\\
1.02518830291328	0.385841310305768\\
1.0278951958398	0.381801984392007\\
1.03032591635624	0.378205512499192\\
1.03275663687268	0.374645828026711\\
1.03518735738912	0.371125382112072\\
1.03761807790556	0.367636583370222\\
1.039563639085	0.364862981081753\\
1.04150920026444	0.362112001485799\\
1.04345476144388	0.35938432859946\\
1.04540032262332	0.356676965687352\\
1.04721580180257	0.354167183417682\\
1.04903128098182	0.351675653085146\\
1.05084676016107	0.349202441381739\\
1.05266223934032	0.346746617919782\\
1.05480816716464	0.343865315240412\\
1.05695409498897	0.341008300330531\\
1.05910002281329	0.338175601680624\\
1.06124595063761	0.335366339217754\\
1.06386242252662	0.331971478092872\\
1.06647889441563	0.328611588242734\\
1.06909536630464	0.325286993004775\\
1.07171183819364	0.321995573625096\\
1.07435614150576	0.318700026555825\\
1.07700044481788	0.315439753343852\\
1.07964474813	0.312216224749778\\
1.08228905144212	0.309024387718675\\
1.08444717128168	0.306439705708205\\
1.08660529112124	0.303878131181181\\
1.08876341096081	0.301340682170232\\
1.09092153080037	0.298823752738379\\
1.0927258098323	0.296733409741133\\
1.09453008886423	0.294658235067074\\
1.09633436789616	0.292598335536265\\
1.09813864692809	0.290552722465441\\
1.10006540301335	0.288383287651492\\
1.1019921590986	0.286230191202821\\
1.10391891518386	0.284093423246336\\
1.10584567126911	0.281972472546755\\
1.10824341801748	0.27935450829631\\
1.11064116476585	0.276760930981883\\
1.11303891151421	0.274191745322768\\
1.11543665826258	0.271646106622372\\
1.11816322958643	0.268778642244059\\
1.12088980091028	0.26594189735494\\
1.12361637223412	0.26313634173577\\
1.12634294355797	0.260359601967066\\
1.12826283617714	0.258420596672407\\
1.13018272879631	0.256496330436608\\
1.13210262141547	0.254586903469151\\
1.13402251403464	0.252691482224502\\
1.13594240665381	0.250809498327406\\
1.13786229927298	0.248941564253277\\
1.13978219189215	0.247087658728911\\
1.14170208451132	0.245247387581649\\
1.14406272920007	0.243002855865721\\
1.14642337388883	0.240778810680413\\
1.14878401857759	0.238575220443269\\
1.15114466326635	0.236391480858386\\
1.15384185029678	0.233919804417764\\
1.15653903732721	0.231474106286998\\
1.15923622435764	0.229054613861189\\
1.16193341138807	0.226659763454992\\
1.16388410754166	0.224942339781015\\
1.16583480369525	0.22323804972383\\
1.16778549984885	0.22154694413755\\
1.16973619600244	0.219868420963545\\
1.17168689215603	0.218202061112404\\
1.17363758830963	0.216548283474864\\
1.17558828446322	0.214907057834779\\
1.17753898061681	0.213278071808462\\
1.17988907189752	0.211331448604821\\
1.18223916317824	0.209402457905154\\
1.18458925445895	0.207491050715522\\
1.18693934573966	0.205596768446918\\
1.18957937672388	0.203488574451995\\
1.1922194077081	0.201401950356725\\
1.19485943869232	0.199336982120508\\
1.19749946967654	0.197292648699534\\
1.19990260759442	0.195448793745649\\
1.20230574551229	0.193622339652817\\
1.20470888343016	0.191813547783763\\
1.20711202134804	0.190021116863237\\
1.20907341961941	0.188569601858076\\
1.21103481789077	0.187129253347854\\
1.21299621616214	0.185700123544588\\
1.21495761443351	0.184281662673966\\
1.21679139664746	0.182964812868301\\
1.2186251788614	0.181657301461742\\
1.22045896107535	0.180359095844312\\
1.22229274328929	0.179069993185011\\
1.22442569738195	0.17758183030478\\
1.22655865147461	0.17610586378341\\
1.22869160556727	0.174642029643884\\
1.23082455965993	0.173190121328828\\
1.23339141360845	0.171458384656713\\
1.23595826755697	0.169743730155046\\
1.23852512150549	0.16804607863187\\
1.24109197545401	0.166365022276209\\
1.24369063238946	0.164679574986861\\
1.24628928932492	0.163011075694287\\
1.24888794626037	0.161359555729944\\
1.25148660319583	0.159724295116588\\
1.25364076250666	0.158380628190566\\
1.25579492181749	0.15704822191885\\
1.25794908112832	0.155727104960412\\
1.26010324043915	0.154416804724726\\
1.26192398830117	0.15331749817476\\
1.26374473616318	0.152225926972653\\
1.26556548402519	0.151142057921478\\
1.2673862318872	0.150065738650204\\
1.26931779146786	0.148932045001145\\
1.27124935104851	0.147806761619762\\
1.27318091062917	0.146689836705735\\
1.27511247020982	0.145581168078793\\
1.27748616478157	0.144229900685888\\
1.27985985935331	0.142890930678556\\
1.28223355392505	0.141564164598223\\
1.2846072484968	0.140249437723624\\
1.2872886542931	0.13877854817797\\
1.2899700600894	0.13732280112853\\
1.2926514658857	0.135882085240874\\
1.295332871682	0.134456108302767\\
1.29773605367047	0.133190391906238\\
1.30013923565893	0.131936396102855\\
1.3025424176474	0.130694056012436\\
1.30494559963586	0.129463105283793\\
1.30687059008387	0.128485179976255\\
1.30879558053189	0.127514504997829\\
1.3107205709799	0.126551032107974\\
1.31264556142791	0.125594663205634\\
1.31444736848288	0.1247058679307\\
1.31624917553786	0.123823223696487\\
1.31805098259283	0.122946687811799\\
1.31985278964781	0.122076209948205\\
1.32198710088142	0.121052872567145\\
1.32412141211503	0.120037913514376\\
1.32625572334864	0.119031263764058\\
1.32839003458225	0.118032853349292\\
1.3309900814967	0.116827615728937\\
1.33359012841116	0.115634390473576\\
1.33619017532561	0.114453050056436\\
1.33879022224007	0.11328348533992\\
1.34141019889826	0.112116783139208\\
1.34403017555645	0.110961791108029\\
1.34665015221464	0.109818348857088\\
1.34927012887283	0.108686408383571\\
1.35140497912414	0.107772558962971\\
1.35353982937545	0.106866175924802\\
1.35567467962677	0.105967156656033\\
1.35780952987808	0.105075519666234\\
1.35959775600043	0.104334345469981\\
1.36138598212278	0.103598252289418\\
1.36317420824513	0.10286719481046\\
1.36496243436747	0.102141165679932\\
1.36687939494901	0.101368439504287\\
1.36879635553055	0.100601402718861\\
1.37071331611209	0.0998400075300082\\
1.37263027669363	0.0990842283228073\\
1.37501847950084	0.0981504754750232\\
1.37740668230805	0.0972252854501197\\
1.37979488511526	0.0963085656289459\\
1.38218308792247	0.0954002712974393\\
1.3848927533071	0.0943798909975292\\
1.38760241869172	0.0933701018890922\\
1.39031208407634	0.0923707310116366\\
1.39302174946097	0.0913818068481094\\
1.39492269546443	0.0906942853871809\\
1.39682364146788	0.0900117700584757\\
1.39872458747134	0.0893342038030233\\
1.4006255334748	0.088661606880691\\
1.40252647947826	0.0879939849954098\\
1.40442742548171	0.0873312424850417\\
1.40632837148517	0.0866733348662225\\
1.40822931748863	0.0860202527939245\\
1.410575107114	0.0852209751270454\\
1.41292089673938	0.0844289092258739\\
1.41526668636476	0.0836439718880594\\
1.41761247599013	0.0828661431275511\\
1.42030120030479	0.0819833480622122\\
1.42298992461946	0.0811096535014425\\
1.42567864893412	0.080244893372628\\
1.42836737324878	0.0793891397120673\\
1.43030334519439	0.0787785820379242\\
1.43223931714001	0.0781725531675839\\
1.43417528908563	0.0775709935173819\\
1.43611126103124	0.0769739424191055\\
1.43804723297686	0.0763814193550566\\
1.43998320492248	0.075793312672737\\
1.44191917686809	0.0752095773284463\\
1.44385514881371	0.0746302162486721\\
1.4461966111653	0.0739353495480576\\
1.44853807351689	0.0732467520976023\\
1.45087953586848	0.0725643442193372\\
1.45322099822007	0.0718881270955557\\
1.45586122201668	0.0711330816450176\\
1.45850144581329	0.0703856870854806\\
1.4611416696099	0.0696457870352289\\
1.46378189340651	0.0689134882892931\\
1.46618429686667	0.0682538871376897\\
1.46858670032683	0.0676003116716731\\
1.47098910378699	0.0669525735664669\\
1.47339150724715	0.066310929348839\\
1.47534405788932	0.0657940670636098\\
1.47729660853149	0.0652810433343723\\
1.47924915917366	0.0647717780742063\\
1.48120170981583	0.0642663873274764\\
1.48302171874296	0.0637988565442933\\
1.48484172767009	0.0633345999477867\\
1.48666173659722	0.0628735804934733\\
1.48848174552436	0.0624158227121619\\
1.49060253919178	0.0618865431889382\\
1.4927233328592	0.0613616040036437\\
1.49484412652662	0.0608409537507814\\
1.49696492019404	0.0603245997166859\\
1.49952704036263	0.0597065420506181\\
1.50208916053122	0.05909459627305\\
1.50465128069981	0.0584886547091734\\
1.50721340086841	0.057888771120389\\
1.50981347836137	0.057286302186779\\
1.51241355585434	0.0566898178337361\\
1.5150136333473	0.0560991224740301\\
1.51761371084027	0.0555144759462838\\
1.51976483260804	0.0550355353856148\\
1.52191595437582	0.0545604930430641\\
1.52406707614359	0.0540892126543035\\
1.52621819791136	0.0536219261528678\\
1.52802896702353	0.053231790778901\\
1.52983973613569	0.0528443598840105\\
1.53165050524786	0.0524595914351229\\
1.53346127436002	0.0520775456372786\\
1.53537990159703	0.0516757521054322\\
1.53729852883404	0.051276945729343\\
1.53921715607106	0.0508810919653551\\
1.54113578330807	0.0504882068373637\\
1.54349978168405	0.0500082184723048\\
1.54586378006004	0.0495326344085671\\
1.54822777843602	0.0490613888965059\\
1.550591776812	0.048594505569771\\
1.55327208942225	0.0480704906783903\\
1.55595240203249	0.0475518886488814\\
1.55863271464273	0.0470385514046206\\
1.56131302725298	0.0465306428059093\\
1.5632331493101	0.0461702031841885\\
1.56515327136723	0.0458124230251859\\
1.56707339342435	0.0454572530991988\\
1.56899351548147	0.0451047623701617\\
1.5709136375386	0.0447549923551425\\
1.57283375959572	0.0444078308004507\\
1.57475388165285	0.0440632452598387\\
1.57667400370997	0.0437212564868533\\
1.57901159214302	0.0433084385706734\\
1.58134918057607	0.0428993774996316\\
1.58368676900913	0.0424940145290747\\
1.58602435744218	0.0420923778383685\\
1.58867734356718	0.0416411276106073\\
1.59133032969218	0.0411945044479214\\
1.59398331581719	0.0407523774361234\\
1.59663630194219	0.040314899174517\\
1.59904900077775	0.039921249033686\\
1.6014616996133	0.0395312046596627\\
1.60387439844886	0.0391445919018404\\
1.60628709728441	0.0387617164600323\\
1.6082335814202	0.0384557167565717\\
1.61018006555598	0.0381519780871518\\
1.61212654969176	0.0378504317481819\\
1.61407303382755	0.0375512121854234\\
1.61587750530299	0.0372759771429176\\
1.61768197677844	0.0370026675262699\\
1.61948644825388	0.0367312567416979\\
1.62129091972933	0.0364617777507508\\
1.62339996143461	0.0361492881204162\\
1.62550900313989	0.0358393763163504\\
1.62761804484518	0.0355320064643069\\
1.62972708655046	0.0352271974645644\\
1.63229183283719	0.0348600102526982\\
1.63485657912392	0.0344964972652415\\
1.63742132541065	0.0341365782855145\\
1.63998607169738	0.0337803228496219\\
1.64259985169581	0.0334211473843638\\
1.64521363169425	0.0330655741517133\\
1.64782741169268	0.0327134398737004\\
1.65044119169112	0.0323650116748874\\
1.6525963867463	0.0320806869498136\\
1.65475158180148	0.0317986749373053\\
1.65690677685666	0.0315188592864185\\
1.65906197191184	0.0312414713307321\\
1.6608630432787	0.0310116424226558\\
1.66266411464556	0.0307834048935467\\
1.66446518601243	0.0305567272960123\\
1.66626625737929	0.0303316704382677\\
1.66817022383504	0.0300955583888929\\
1.67007419029078	0.0298612084177834\\
1.67197815674653	0.0296285969619244\\
1.67388212320227	0.0293977439161238\\
1.67623848784696	0.0291144940298671\\
1.67859485249164	0.0288338682138532\\
1.68095121713633	0.0285558209126908\\
1.68330758178102	0.0282803818309807\\
1.68599636832073	0.0279693370969797\\
1.68868515486044	0.0276615469469565\\
1.69137394140016	0.027356899374807\\
1.69406272793987	0.0270555481913254\\
1.69598177444298	0.0268425560490466\\
1.69790082094609	0.0266311465880573\\
1.6998198674492	0.0264212833627586\\
1.70173891395231	0.0262130295227107\\
1.70365796045542	0.0260064243223475\\
1.70557700695853	0.0258013778040717\\
1.70749605346165	0.0255978674188086\\
1.70941509996476	0.0253959150391805\\
1.71175286347832	0.0251520263580001\\
1.71409062699189	0.0249103868954444\\
1.71642839050545	0.0246709555499281\\
1.71876615401902	0.0244337633935973\\
1.7214181558135	0.0241674600852952\\
1.72407015760797	0.0239039148730045\\
1.72672215940245	0.0236430308989891\\
1.72937416119693	0.0233849445167101\\
1.73178334270927	0.023153059086391\\
1.73419252422161	0.0229233015482054\\
1.73660170573395	0.0226955388935389\\
1.73901088724629	0.0224700267257425\\
1.74095378311468	0.0222899395842715\\
1.74289667898307	0.0221111850585565\\
1.74483957485147	0.0219337122717343\\
1.74678247071986	0.0217576322822382\\
1.74858514874611	0.0215955683795222\\
1.75038782677237	0.0214346495436013\\
1.75219050479862	0.0212748573971323\\
1.75399318282488	0.0211162206548429\\
1.75610219330186	0.0209321163410237\\
1.75821120377885	0.0207495522102926\\
1.76032021425584	0.0205685038617995\\
1.76242922473282	0.0203889900900073\\
1.76499400402537	0.0201727806293287\\
1.76755878331792	0.0199587636182733\\
1.77012356261047	0.0197468827884353\\
1.77268834190302	0.0195371994432929\\
1.77529972206089	0.0193260652892836\\
1.77791110221876	0.0191170632454716\\
1.78052248237663	0.0189100734830136\\
1.78313386253451	0.0187053105371564\\
1.7852853279699	0.0185384295273141\\
1.7874367934053	0.0183729070033846\\
1.7895882588407	0.0182086577067599\\
1.7917397242761	0.0180458626065188\\
1.79353831186585	0.0179109775544736\\
1.79533689945561	0.0177770329778698\\
1.79713548704537	0.0176440069878389\\
1.79893407463513	0.0175119476100347\\
1.80083754536953	0.0173732722862808\\
1.80274101610394	0.0172356461436444\\
1.80464448683835	0.0170990533826352\\
1.80654795757276	0.0169635110768848\\
1.80890471670073	0.0167971652087618\\
1.81126147582871	0.0166323837211942\\
1.81361823495668	0.0164691358583911\\
1.81597499408466	0.0163074476933475\\
1.81866272854466	0.0161250099602659\\
1.82135046300467	0.015944503507755\\
1.82403819746468	0.0157658495499393\\
1.82672593192468	0.0155891688471893\\
1.82864195378107	0.0154644790660335\\
1.83055797563746	0.0153407239233918\\
1.83247399749384	0.0152178782228234\\
1.83439001935023	0.015095990622409\\
1.83630604120661	0.0149750917325214\\
1.838222063063	0.0148551165944185\\
1.84013808491939	0.0147360502585039\\
1.84205410677577	0.0146179103796608\\
1.84439042356831	0.0144751279418291\\
1.84672674036086	0.0143336816984601\\
1.8490630571534	0.0141935442738118\\
1.85139937394594	0.0140547410308816\\
1.85405187370042	0.0138988179495021\\
1.85670437345491	0.0137445309203771\\
1.85935687320939	0.0135918130519442\\
1.86200937296388	0.0134407676844189\\
1.86441852929094	0.0133051374226783\\
1.86682768561801	0.0131707599540036\\
1.86923684194508	0.0130375413399575\\
1.87164599827215	0.0129056706533939\\
1.8735869105952	0.0128005130720806\\
1.87552782291825	0.012696137819405\\
1.87746873524131	0.0125925095968197\\
1.87940964756436	0.0124897100983608\\
1.88120938974574	0.0123951743865098\\
1.88300913192713	0.012301314305544\\
1.88480887410851	0.0122081177210163\\
1.88660861628989	0.0121156061567994\\
1.8887152831624	0.0120082058698562\\
1.8908219500349	0.0119017173499832\\
1.8929286169074	0.011796124677163\\
1.89503528377991	0.0116914426231672\\
1.89759942495751	0.0115652804811237\\
1.90016356613511	0.0114404169116907\\
1.90272770731271	0.0113168144546185\\
1.90529184849031	0.0111945189610641\\
1.90790375970287	0.0110713629340126\\
1.91051567091542	0.0109494639568003\\
1.91312758212798	0.0108287397575306\\
1.91573949334054	0.0107093448769262\\
1.91789028626501	0.0106121312278922\\
1.92004107918947	0.0105157132081973\\
1.92219187211394	0.0104200320925162\\
1.9243426650384	0.0103252170787376\\
1.92613908695449	0.0102467539795804\\
1.92793550887058	0.010168843122794\\
1.92973193078668	0.0100914699547106\\
1.93152835270277	0.0100146688553732\\
1.93342920489073	0.00993404924743183\\
1.9353300570787	0.00985404828304115\\
1.93723090926667	0.00977465576813437\\
1.93913176145464	0.00969588433611548\\
1.94148673376316	0.00959916956340212\\
1.94384170607168	0.00950337862675982\\
1.9461966783802	0.00940849160899224\\
1.94855165068872	0.0093145278770887\\
1.9512394029836	0.00920845314970825\\
1.95392715527848	0.00910351720793186\\
1.95661490757336	0.00899966761139884\\
1.95930265986824	0.00889698969314695\\
1.96121759717929	0.00882458986453184\\
1.96313253449035	0.0087527392549297\\
1.9650474718014	0.00868142123077324\\
1.96696240911245	0.00861066992120412\\
1.9688773464235	0.00854050692793859\\
1.97079228373456	0.00847088823753288\\
1.97270722104561	0.00840180422933206\\
1.97462215835666	0.00833326760682993\\
1.97695754752071	0.00825043733082347\\
1.97929293668476	0.00816839480708309\\
1.98162832584881	0.00808712238982169\\
1.98396371501286	0.00800663843234184\\
1.98661522821179	0.00791624948012127\\
1.98926674141072	0.00782682243463434\\
1.99191825460964	0.00773831328334693\\
1.99456976780857	0.00765079379977265\\
1.99697768560006	0.00757224700584775\\
1.99938560339156	0.00749443215677525\\
2.00179352118305	0.00741728677100656\\
2.00420143897454	0.00734094001862224\\
2.00614110092236	0.00728009050698092\\
2.00808076287017	0.00721969759757218\\
2.01002042481799	0.0071597380550008\\
2.0119600867658	0.00710026750355922\\
2.01375876498683	0.00704558805803781\\
2.01555744320785	0.00699130495175212\\
2.01735612142887	0.00693741041779516\\
2.01915479964989	0.00688391929311429\\
2.0212605730447	0.00682182044153348\\
2.02336634643951	0.00676025751876474\\
2.02547211983432	0.00669922041812738\\
2.02757789322912	0.00663871959019932\\
2.03014116197632	0.00656581465162303\\
2.03270443072351	0.00649367221526397\\
2.03526769947071	0.00642226822115522\\
2.0378309682179	0.00635163424607147\\
2.04044181941482	0.00628053096582744\\
2.04305267061174	0.00621016224276085\\
2.04566352180866	0.00614047435528886\\
2.04827437300558	0.00607157115165234\\
2.0504240020313	0.00601549919180851\\
2.05257363105702	0.00595988985715702\\
2.05472326008273	0.00590470480547183\\
2.05687288910845	0.00585003021837723\\
2.0586682846155	0.00580480061904136\\
2.06046368012254	0.00575989322710742\\
2.06225907562959	0.00571529872765043\\
2.06405447113663	0.00567104010775335\\
2.06595446932386	0.0056245842898963\\
2.06785446751108	0.00557849076118561\\
2.0697544656983	0.00553275311102473\\
2.07165446388553	0.00548737995918827\\
2.07400863080586	0.00543167623554972\\
2.0763627977262	0.00537651365987509\\
2.07871696464654	0.00532187968562059\\
2.08107113156687	0.00526778756728306\\
2.08375797585571	0.00520673963966799\\
2.08644482014454	0.0051463569728875\\
2.08913166443337	0.00508660600968621\\
2.0918185087222	0.00502754340394398\\
2.09373245954744	0.00498591705859328\\
2.09564641037268	0.00494461078954581\\
2.09756036119792	0.00490361401831127\\
2.09947431202316	0.00486294927979888\\
2.10138826284839	0.00482263088047096\\
2.10330221367363	0.00478263036349918\\
2.10521616449887	0.00474294171426497\\
2.10713011532411	0.00470357343362387\\
2.1094645929108	0.00465599818236036\\
2.11179907049749	0.00460888311589185\\
2.11413354808418	0.00456221719537132\\
2.11646802567087	0.00451601272682391\\
2.11911877297262	0.00446413036518707\\
2.12176952027437	0.00441280867265422\\
2.12442026757611	0.00436201976077825\\
2.12707101487786	0.00431181063125685\\
2.12947818051445	0.00426676632363233\\
2.13188534615105	0.00422214644800446\\
2.13429251178764	0.00417791114974093\\
2.13669967742424	0.00413414419613941\\
2.1386385003391	0.00409927825300184\\
2.14057732325397	0.00406467679518445\\
2.14251614616883	0.00403032510325702\\
2.1444549690837	0.00399625916689079\\
2.14625275123394	0.0039649471128729\\
2.14805053338419	0.00393386551046229\\
2.14984831553443	0.00390300953146426\\
2.15164609768468	0.00387238883696072\\
2.15375097414826	0.0038368446966918\\
2.15585585061185	0.00380161259502991\\
2.15796072707543	0.00376668628571285\\
2.16006560353902	0.00373207266685472\\
2.16262805919428	0.0036903672371809\\
2.16519051484955	0.00364910536145498\\
2.16775297050482	0.00360827206392427\\
2.17031542616009	0.00356788785342752\\
2.17292559523511	0.00352724576547784\\
2.17553576431014	0.00348702932222535\\
2.17814593338516	0.00344720474324531\\
2.18075610246018	0.00340783850023401\\
2.18290503755454	0.00337581727752907\\
2.18505397264889	0.00334406301817582\\
2.18720290774324	0.00331255161612733\\
2.18935184283759	0.00328133798917155\\
2.19114647355183	0.00325552690064266\\
2.19294110426608	0.00322990220178964\\
2.19473573498032	0.00320445811376739\\
2.19653036569456	0.00317920929768966\\
2.19842953396678	0.00315271235419118\\
2.200328702239	0.00312642554039295\\
2.20222787051122	0.00310034492721635\\
2.20412703878345	0.0030744760721124\\
2.20648036692913	0.0030427210584343\\
2.20883369507481	0.00301127992560951\\
2.21118702322049	0.00298014497856258\\
2.21354035136617	0.00294932476769369\\
2.21622649238516	0.00291454716864547\\
2.21891263340414	0.0028801546118216\\
2.22159877442313	0.00284612631738779\\
2.22428491544212	0.0028124981731268\\
2.22619823602094	0.00278880590087333\\
2.22811155659977	0.00276529851985169\\
2.23002487717859	0.00274196950652797\\
2.23193819775741	0.00271883308632433\\
2.23385151833623	0.0026958983033651\\
2.23576483891505	0.00267314742324286\\
2.23767815949388	0.0026505767776579\\
2.2395914800727	0.0026281917742501\\
2.24192524821028	0.00260114490926898\\
2.24425901634787	0.00257436424604491\\
2.24659278448545	0.00254784305230247\\
2.24892655262304	0.00252158916064286\\
2.25157652814917	0.00249211623832796\\
2.2542265036753	0.00246296696649816\\
2.25687647920143	0.00243412421154302\\
2.25952645472756	0.00240561744695025\\
2.26193289815773	0.0023800519601489\\
2.26433934158789	0.0023547304369592\\
2.26674578501806	0.00232962831162819\\
2.26915222844822	0.00230479775888108\\
2.27109043696039	0.00228502412138859\\
2.27302864547255	0.00226540237961614\\
2.27496685398472	0.00224592350354499\\
2.27690506249688	0.00222660986841176\\
2.27870228029847	0.00220886149241939\\
2.28049949810006	0.00219124585766458\\
2.28229671590165	0.00217376003708262\\
2.28409393370324	0.00215641005896732\\
2.28619820033817	0.002136273618255\\
2.28830246697309	0.00211631706458301\\
2.29040673360802	0.0020965366259266\\
2.29251100024295	0.00207693663937114\\
2.29507275964747	0.00205332571059316\\
2.29763451905198	0.00202997022217473\\
2.3001962784565	0.00200686109514445\\
2.30275803786102	0.00198401109345897\\
2.30536750468724	0.00196102199438609\\
2.30797697151346	0.00193827720802399\\
2.31058643833969	0.00191575614295378\\
2.31319590516591	0.00189349977141946\\
2.31534423120098	0.00187540269057984\\
2.31749255723605	0.00185745832699176\\
2.31964088327112	0.00183965199870192\\
2.3217892093062	0.00182201744143312\\
2.32358331367716	0.0018074393405678\\
2.32537741804811	0.00179296806812467\\
2.32717152241907	0.00177860013428826\\
2.32896562679003	0.00176434454711242\\
2.33086426700333	0.00174938681779005\\
2.33276290721662	0.00173454975819185\\
2.33466154742992	0.00171983101331906\\
2.33656018764321	0.0017052340187561\\
2.33891290836029	0.00168731877240396\\
2.34126562907737	0.00166958373547223\\
2.34361834979444	0.00165202429537438\\
2.34597107051152	0.00163464573709235\\
2.34865655034309	0.00161504049550091\\
2.35134203017465	0.0015956558795402\\
2.35402751000622	0.00157647936865096\\
2.35671298983778	0.00155753289093806\\
2.35862579957244	0.00154418825370061\\
2.3605386093071	0.00153094938136138\\
2.36245141904176	0.00151781235580249\\
2.36436422877642	0.00150478584600004\\
2.36627703851108	0.00149187536580677\\
2.36818984824574	0.00147907019292938\\
2.3701026579804	0.00146636813973962\\
2.37201546771506	0.00145377251457679\\
2.37434865392415	0.00143855643915572\\
2.37668184013324	0.00142349275990519\\
2.37901502634233	0.0014085774634024\\
2.38134821255142	0.00139381533990464\\
2.38399757424668	0.00137724704777689\\
2.38664693594194	0.0013608637079924\\
2.3892962976372	0.00134465506676739\\
2.39194565933246	0.00132863898321744\\
2.39435155096664	0.00131427994726223\\
2.39675744260081	0.00130005984080648\\
2.39916333423499	0.00128596394179706\\
2.40156922586917	0.00127202372283063\\
2.40350695850126	0.00126092619248781\\
2.40544469113335	0.00124991508785882\\
2.40738242376544	0.001238985015849\\
2.40932015639753	0.00122814945211504\\
2.41111691705792	0.00121819426572176\\
2.41291367771831	0.00120831476521044\\
2.4147104383787	0.00119850921555498\\
2.41650719903908	0.00118878125299985\\
2.41861096130637	0.00117749280988065\\
2.42071472357366	0.00116630698352467\\
2.42281848584095	0.0011552215436608\\
2.42492224810824	0.00114423911608648\\
2.42748344221018	0.0011310118510956\\
2.43004463631213	0.00111793016219729\\
2.43260583041407	0.00110498867152929\\
2.43516702451602	0.00109219505716403\\
2.43777595023031	0.00107932704981577\\
2.4403848759446	0.00106659789759983\\
2.44299380165889	0.00105399537187606\\
2.44560272737317	0.00104154396957888\\
2.44775058804114	0.00103142290000468\\
2.44989844870911	0.00102138838640305\\
2.45204630937708	0.00101143171894684\\
2.45419417004505	0.00100157301795888\\
2.45598785198902	0.000993425315589016\\
2.45778153393299	0.000985338237364809\\
2.45957521587697	0.000977309724554556\\
2.46136889782094	0.00096934514732728\\
2.46326709699733	0.000960989759083461\\
2.46516529617373	0.000952702939746572\\
2.46706349535013	0.000944483306322651\\
2.46896169452653	0.000936332912718023\\
2.47131391099781	0.000926331457924882\\
2.47366612746909	0.000916432370375782\\
2.47601834394037	0.000906632942085838\\
2.47837056041166	0.00089693633011106\\
2.48105551993211	0.000885999770197273\\
2.48374047945257	0.000875188324820863\\
2.48642543897303	0.000864494626368514\\
2.48911039849349	0.00085393168288438\\
2.4910228069159	0.000846493854911601\\
2.4929352153383	0.000839115917178627\\
2.49484762376071	0.000831795569800893\\
2.49676003218311	0.000824537944882646\\
2.49867244060552	0.000817346305958843\\
2.50058484902793	0.000810214334374372\\
2.50249725745033	0.000803140751479001\\
2.50440966587274	0.000796127518884035\\
2.50674238951672	0.000787656731832693\\
2.50907511316071	0.000779272261510775\\
2.51140783680469	0.000770971763399705\\
2.51374056044867	0.000762758075397773\\
2.51638942570075	0.000753541541382592\\
2.51903829095283	0.000744429601062624\\
2.52168715620491	0.000735416255854957\\
2.52433602145699	0.000726512026694707\\
2.52674146371417	0.000718531410515518\\
2.52914690597136	0.000710629139259283\\
2.53155234822854	0.000702796600029817\\
2.53395779048573	0.000695052276796503\\
2.53589513656086	0.000688889035184639\\
2.53783248263598	0.000682774490013497\\
2.53976982871111	0.000676705494180841\\
2.54170717478624	0.000670689950497991\\
2.54350356898603	0.000665164302605647\\
2.54529996318582	0.000659681359882596\\
2.54709635738562	0.000654240114326303\\
2.54889275158541	0.00064884269889078\\
2.55099611446405	0.000642580477704284\\
2.5530994773427	0.000636376168828838\\
2.55520284022134	0.000630228478432921\\
2.55730620309998	0.000624138948660492\\
2.55986694650995	0.000616806137520112\\
2.56242768991992	0.000609555408546429\\
2.56498843332989	0.000602383640810634\\
2.56754917673986	0.000595295325960297\\
2.57015766472302	0.000588167652792282\\
2.57276615270618	0.000581118096851224\\
2.57537464068934	0.000574139557777136\\
2.5779831286725	0.00056724631263308\\
2.58013060653739	0.00056164491449449\\
2.58227808440228	0.000556092100393193\\
2.58442556226717	0.000550582819636757\\
2.58657304013205	0.000545128776140875\\
2.58836637431108	0.000540622446628523\\
2.5901597084901	0.000536150171256472\\
2.59195304266913	0.000531710760376864\\
2.59374637684815	0.000527307335109261\\
2.59564422140507	0.000522688603546095\\
2.59754206596198	0.000518108420203293\\
2.59943991051889	0.000513565987749476\\
2.6013377550758	0.000509062500702127\\
2.60368957114522	0.000503537141136723\\
2.60604138721464	0.000498069306569604\\
2.60839320328407	0.000492657436599263\\
2.61074501935349	0.00048730336526472\\
2.613429564046	0.000481265971995654\\
2.61611410873851	0.000475298785015294\\
2.61879865343102	0.000469397557845451\\
2.62148319812353	0.000463569817835944\\
2.62339527062755	0.000459467319876658\\
2.62530734313158	0.000455398384462184\\
2.6272194156356	0.000451361688658176\\
2.62913148813963	0.000447360197349349\\
2.63104356064365	0.000443395794673805\\
2.63295563314768	0.00043946483864933\\
2.6348677056517	0.000435566595412565\\
2.63677977815573	0.000431702198108579\\
2.6391121292449	0.000427035449572991\\
2.64144448033406	0.000422417065270122\\
2.64377683142323	0.000417845700478475\\
2.6461091825124	0.000413322992632321\\
2.64875766185867	0.000408249181773159\\
2.65140614120493	0.000403233898150301\\
2.65405462055119	0.000398273702082294\\
2.65670309989746	0.000393374645444282\\
2.6591081869799	0.000388984981269391\\
2.66151327406234	0.000384639056576507\\
2.66391836114478	0.000380331936885992\\
2.66632344822723	0.000376074233231646\\
2.66826046949819	0.00037268675027256\\
2.67019749076916	0.000369326431725607\\
2.67213451204013	0.00036599147805222\\
2.67407153331109	0.000362686419811513\\
2.67586761190976	0.000359651120395904\\
2.67766369050842	0.000356639663027893\\
2.67945976910708	0.000353651472598598\\
2.68125584770574	0.000350687770980281\\
2.68335887899537	0.000347249724148683\\
2.685461910285	0.000343844008956105\\
2.68756494157463	0.000340469887722001\\
2.68966797286425	0.000337128243442595\\
2.6922283600516	0.000333105083618209\\
2.69478874723895	0.000329127710931486\\
2.69734913442629	0.000325194347173028\\
2.69990952161364	0.000321307558564618\\
2.70251767150103	0.000317400143395582\\
2.70512582138842	0.000313536224335322\\
2.70773397127581	0.000309711759431628\\
2.7103421211632	0.000305934889066591\\
2.71248928635569	0.000302866734084201\\
2.71463645154818	0.000299825580667024\\
2.71678361674067	0.000296808557716153\\
2.71893078193316	0.000293822328610598\\
2.7207238144863	0.000291355600718332\\
2.72251684703944	0.000288907805162275\\
2.72430987959258	0.000286478267057618\\
2.72610291214573	0.000284068761241406\\
2.72800045136627	0.000281541840108864\\
2.72989799058682	0.000279036358454634\\
2.73179552980737	0.000276551864272525\\
2.73369306902792	0.000274089036230466\\
2.7360445569504	0.000271067849538297\\
2.73839604487289	0.000268078641807604\\
2.74074753279537	0.000265120529045849\\
2.74309902071785	0.000262194551850144\\
2.7457832448256	0.000258895817398617\\
2.74846746893334	0.000255636063986971\\
2.75115169304108	0.000252412888776605\\
2.75383591714882	0.00024923055543059\\
2.75575919502342	0.000246977508205814\\
2.75768247289801	0.000244743286744188\\
2.75960575077261	0.000242527111781417\\
2.7615290286472	0.000240330725588115\\
2.7634523065218	0.000238155242570576\\
2.76537558439639	0.00023599850735998\\
2.76729886227099	0.000233860081794705\\
2.76922214014558	0.000231740659338538\\
2.77156027659716	0.000229190421981308\\
2.77389841304873	0.000226667087155684\\
2.77623654950031	0.000224169854327513\\
2.77857468595188	0.000221699745055949\\
2.78122431375612	0.000218935153843729\\
2.78387394156036	0.00021620287802089\\
2.7865235693646	0.00021350084717812\\
2.78917319716884	0.000210832798649411\\
2.79158357467238	0.000208439040054095\\
2.79399395217592	0.000206069331754971\\
2.79640432967947	0.000203720639854312\\
2.79881470718301	0.000201399574330364\\
2.80076441768571	0.000199545906576684\\
2.80271412818842	0.000197707255179035\\
2.80466383869112	0.000195882466242531\\
2.80661354919382	0.00019407448011485\\
2.80842382744676	0.000192412513156257\\
2.81023410569971	0.000190763833446423\\
2.81204438395265	0.000189128067242245\\
2.81385466220559	0.00018750605482388\\
2.81596679517286	0.000185631684882402\\
2.81807892814013	0.000183775248973034\\
2.8201910611074	0.000181936276824982\\
2.82230319407467	0.000180115406125211\\
2.82486605484422	0.000177931256568114\\
2.82742891561378	0.000175772264274006\\
2.82999177638333	0.000173637275211539\\
2.83255463715288	0.000171528114229497\\
2.8351639772801	0.000169410045431176\\
2.83777331740733	0.000167315563237836\\
2.84038265753455	0.00016524195831533\\
2.84299199766177	0.000163194893894694\\
2.84514848417918	0.000161526968639824\\
2.84730497069659	0.000159873585420462\\
2.84946145721399	0.000158232751091708\\
2.8516179437314	0.00015660920985533\\
2.85342594460292	0.000155263802426799\\
2.85523394547445	0.000153928766868173\\
2.85704194634597	0.000152603620680653\\
2.85884994721749	0.000151289704367211\\
2.8607603341964	0.000149914507141811\\
2.8626707211753	0.000148551155009118\\
2.8645811081542	0.000147199336129248\\
2.86649149513311	0.000145859602906007\\
2.8688494001335	0.000144223330292875\\
2.87120730513389	0.000142604598474486\\
2.87356521013428	0.000141002796476274\\
2.87592311513468	0.000139418796082369\\
2.87860715738506	0.000137638987493068\\
2.88129119963545	0.00013588021303462\\
2.88397524188583	0.00013414072732123\\
2.88665928413621	0.000132423912472503\\
2.88858400660865	0.000131208353545786\\
2.89050872908109	0.000130002888474211\\
2.89243345155353	0.000128806951405793\\
2.89435817402597	0.000127621924769122\\
2.89628289649841	0.000126448705614938\\
2.89820761897085	0.000125285662311703\\
2.90013234144329	0.000124132490805145\\
2.90205706391573	0.000122989764362913\\
2.90439504821618	0.000121616368589304\\
2.90673303251663	0.000120257582908383\\
2.90907101681708	0.000118912850063504\\
2.91140900111753	0.000117583022654598\\
2.91405649878425	0.000116096611293393\\
2.91670399645098	0.000114627536831055\\
2.91935149411771	0.000113174292233249\\
2.92199899178444	0.000111739839197079\\
2.92440776412445	0.000110454088345805\\
2.92681653646447	0.000109180896494168\\
2.92922530880449	0.000107918001885562\\
2.93163408114451	0.000106670529300821\\
2.93358426439255	0.000105674643106398\\
2.9355344476406	0.000104686589023974\\
2.93748463088864	0.000103705513132209\\
2.93943481413669	0.000102733701650785\\
2.9412466180628	0.000101840463990297\\
2.94305842198891	0.000100954351418302\\
2.94487022591502	0.000100075099887163\\
2.94668202984113	9.92033808951705e-05\\
2.94879506157255	9.81968324598983e-05\\
2.95090809330396	9.71999908165043e-05\\
2.95302112503538	9.62125308168142e-05\\
2.95513415676679	9.52349815623734e-05\\
2.95769610112805	9.40638565341075e-05\\
2.96025804548931	9.29062692513289e-05\\
2.96281998985056	9.17613969515313e-05\\
2.96538193421182	9.06307066380855e-05\\
2.96798919897012	8.94967901802409e-05\\
2.97059646372843	8.83752493615218e-05\\
2.97320372848674	8.7264077655456e-05\\
2.97581099324504	8.61676690293127e-05\\
2.97796676004834	8.52752498792386e-05\\
2.98012252685165	8.43902607934838e-05\\
2.98227829365495	8.35112169343839e-05\\
2.98443406045825	8.26417714129014e-05\\
2.98624298771202	8.19215067106152e-05\\
2.98805191496579	8.12066804746856e-05\\
2.98986084221956	8.04969429879446e-05\\
2.99166976947333	7.97933390911939e-05\\
2.99358152043279	7.90571351975422e-05\\
2.99549327139225	7.83272947792126e-05\\
2.99740502235171	7.76036009892162e-05\\
2.99931677331117	7.68865001623276e-05\\
3.00167504459591	7.60115122422902e-05\\
3.00403331588064	7.51459638234494e-05\\
3.00639158716538	7.42894274048267e-05\\
3.00874985845011	7.34426127290698e-05\\
3.01143238332606	7.24924727689305e-05\\
3.01411490820201	7.15534667732905e-05\\
3.01679743307796	7.06243195357794e-05\\
3.01947995795391	6.97076724021257e-05\\
3.02140464290182	6.90589491638808e-05\\
3.02332932784974	6.84155147112837e-05\\
3.02525401279766	6.77769574868653e-05\\
3.02717869774558	6.71443534971479e-05\\
3.0291033826935	6.65184073915276e-05\\
3.03102806764142	6.5897893141552e-05\\
3.03295275258933	6.5282598394216e-05\\
3.03487743753725	6.46729802354104e-05\\
3.03721501973853	6.39407307829994e-05\\
3.0395526019398	6.32163055760988e-05\\
3.04189018414107	6.24993138927823e-05\\
3.04422776634234	6.17904390497632e-05\\
3.04687479375713	6.09986839854394e-05\\
3.04952182117192	6.02160739012913e-05\\
3.05216884858671	5.94415095070619e-05\\
3.0548158760015	5.86772907955162e-05\\
3.05722459686113	5.79932071072755e-05\\
3.05963331772076	5.7315481792233e-05\\
3.06204203858038	5.66424295512543e-05\\
3.06445075944001	5.59779810614858e-05\\
3.06640116704896	5.54484072636812e-05\\
3.06835157465792	5.4922781250185e-05\\
3.07030198226688	5.44004709697046e-05\\
3.07225238987584	5.38832326019845e-05\\
3.07406430754847	5.34082802091402e-05\\
3.0758762252211	5.29370700308211e-05\\
3.07768814289373	5.24694146883176e-05\\
3.07950006056636	5.20058381915543e-05\\
3.0816128772261	5.14708911210151e-05\\
3.08372569388585	5.09411189667096e-05\\
3.0858385105456	5.04162952616272e-05\\
3.08795132720534	4.98968422382774e-05\\
3.0905128209458	4.92749253068028e-05\\
3.09307431468625	4.86601839602346e-05\\
3.0956358084267	4.805202927556e-05\\
3.09819730216715	4.74516084987028e-05\\
3.10080432601799	4.68501704335544e-05\\
3.10341134986883	4.62550607764077e-05\\
3.10601837371967	4.56647950653432e-05\\
3.1086253975705	4.50827373136304e-05\\
3.11078129593611	4.46098784922234e-05\\
3.11293719430172	4.41406570442215e-05\\
3.11509309266732	4.36739675339079e-05\\
3.11724899103293	4.32125966023165e-05\\
3.11905809679163	4.28309897318831e-05\\
3.12086720255034	4.24521515598619e-05\\
3.12267630830904	4.20758280215412e-05\\
3.12448541406774	4.17028216355294e-05\\
3.12639711277752	4.13128300958684e-05\\
3.1283088114873	4.09261976534783e-05\\
3.13022051019709	4.05427725439975e-05\\
3.13213220890687	4.01629050157703e-05\\
3.13449015757669	3.96996767199244e-05\\
3.13684810624652	3.92414529664548e-05\\
3.13920605491635	3.8787932883837e-05\\
3.14156400358617	3.83396752944221e-05\\
3.14424617900186	3.7837180406829e-05\\
3.14692835441755	3.7340462398941e-05\\
3.14961052983325	3.68485899500785e-05\\
3.15229270524894	3.63635889348332e-05\\
3.15421755849597	3.60207332336764e-05\\
3.15614241174301	3.56805772978495e-05\\
3.15806726499004	3.53428214776131e-05\\
3.15999211823708	3.50082895365865e-05\\
3.16191697148412	3.46775243687225e-05\\
3.16384182473115	3.43496107395015e-05\\
3.16576667797819	3.40243990144136e-05\\
3.16769153122523	3.37022451108283e-05\\
3.17002897693177	3.33155522096753e-05\\
3.17236642263832	3.29329879363917e-05\\
3.17470386834486	3.25542760100663e-05\\
3.17704131405141	3.21799504536651e-05\\
3.17968790184337	3.17623098127086e-05\\
3.18233448963534	3.13493890001528e-05\\
3.18498107742731	3.09403856723477e-05\\
3.18762766521928	3.05370583380371e-05\\
3.19003610472661	3.01767417091667e-05\\
3.19244454423393	2.98195013560132e-05\\
3.19485298374126	2.94640879319949e-05\\
3.19726142324859	2.91134781302962e-05\\
3.19921190968881	2.88346810501671e-05\\
3.20116239612904	2.85577808849842e-05\\
3.20311288256927	2.82823116104844e-05\\
3.20506336900949	2.80096041243171e-05\\
3.20687550054158	2.77594869303595e-05\\
3.20868763207367	2.75112907440316e-05\\
3.21049976360575	2.72648818336161e-05\\
3.21231189513784	2.70206618701637e-05\\
3.21442476972619	2.67390326894424e-05\\
3.21653764431455	2.64601208015171e-05\\
3.2186505189029	2.61837670031953e-05\\
3.22076339349126	2.59103000441091e-05\\
3.22332463184107	2.55831727084778e-05\\
3.22588587019088	2.52597823949237e-05\\
3.22844710854069	2.49397056789698e-05\\
3.2310083468905	2.46238236604877e-05\\
3.23361498660936	2.43079548123381e-05\\
3.23622162632822	2.39952051555151e-05\\
3.23882826604708	2.36844802073293e-05\\
3.24143490576595	2.33783237266848e-05\\
3.24359069351592	2.3130294168268e-05\\
3.2457464812659	2.28839298101966e-05\\
3.24790226901588	2.26384123590773e-05\\
3.25005805676586	2.23958420104097e-05\\
3.25186730524275	2.21956295984897e-05\\
3.25367655371965	2.19967734029892e-05\\
3.25548580219655	2.17990888194198e-05\\
3.25729505067345	2.16031836177795e-05\\
3.25920691165484	2.13985297387573e-05\\
3.26111877263623	2.11956171423471e-05\\
3.26303063361762	2.09943387444129e-05\\
3.26494249459902	2.07949639145413e-05\\
3.26730040426603	2.05520138557043e-05\\
3.26965831393304	2.03116755969149e-05\\
3.27201622360005	2.00737358116988e-05\\
3.27437413326706	1.98386254039422e-05\\
3.27705598729633	1.95754186887141e-05\\
3.2797378413256	1.93151313135409e-05\\
3.28241969535487	1.90570833804413e-05\\
3.28510154938413	1.8802808464342e-05\\
3.28702640507198	1.86233666056849e-05\\
3.28895126075983	1.84452546849949e-05\\
3.29087611644767	1.82682545932491e-05\\
3.29280097213552	1.80929887951272e-05\\
3.29472582782337	1.79198692862359e-05\\
3.29665068351121	1.77482171376544e-05\\
3.29857553919906	1.75779262721903e-05\\
3.30050039488691	1.74092687153375e-05\\
3.30283772709053	1.72069752753656e-05\\
3.30517505929415	1.70068239864318e-05\\
3.30751239149777	1.68086184052134e-05\\
3.3098497237014	1.66127676463768e-05\\
3.31249612765736	1.63945437973857e-05\\
3.31514253161332	1.61786900562339e-05\\
3.31778893556928	1.59646213243585e-05\\
3.32043533952523	1.57536647138384e-05\\
3.32284369054834	1.5565732934873e-05\\
3.32525204157145	1.53791869327019e-05\\
3.32766039259455	1.51931046445848e-05\\
3.33006874361766	1.50097177108584e-05\\
3.33201925630845	1.48643881122058e-05\\
3.33396976899924	1.47199022142425e-05\\
3.33592028169003	1.4575917550779e-05\\
3.33787079438082	1.44334321859655e-05\\
3.33968296333577	1.43029759784602e-05\\
3.34149513229071	1.41734767580953e-05\\
3.34330730124565	1.40448387580293e-05\\
3.34511947020059	1.39173655053657e-05\\
3.34723230113657	1.37704853240268e-05\\
3.34934513207256	1.36250069330096e-05\\
3.35145796300854	1.348081770811e-05\\
3.35357079394452	1.33381687014421e-05\\
3.35613189007355	1.31677008904091e-05\\
3.35869298620258	1.29991387939807e-05\\
3.36125408233161	1.28321773884011e-05\\
3.36381517846065	1.26674831893617e-05\\
3.3664216827574	1.25031791300359e-05\\
3.36902818705416	1.23403314523748e-05\\
3.37163469135091	1.21781361670627e-05\\
3.37424119564767	1.20184969687168e-05\\
3.37639696029978	1.18896830736758e-05\\
3.37855272495189	1.17615437347288e-05\\
3.380708489604	1.1633475991482e-05\\
3.38286425425611	1.15070479195981e-05\\
3.38467353864066	1.140302015036e-05\\
3.38648282302521	1.12996189497752e-05\\
3.38829210740975	1.11967102542805e-05\\
3.3901013917943	1.1094749268942e-05\\
3.39201325756032	1.09883592827843e-05\\
3.39392512332634	1.08828518934727e-05\\
3.39583698909236	1.07781511384445e-05\\
3.39774885485837	1.06744608854499e-05\\
3.40010668701881	1.05482171544056e-05\\
3.40246451917924	1.04233114720618e-05\\
3.40482235133967	1.02995919144823e-05\\
3.4071801835001	1.01773851223908e-05\\
3.40986189973407	1.00408066027053e-05\\
3.41254361596804	9.90565213716446e-06\\
3.41522533220201	9.77142630932468e-06\\
3.41790704843598	9.63927682935527e-06\\
3.41983191283225	9.54625301729403e-06\\
3.42175677722853	9.45385111987905e-06\\
3.42368164162481	9.36191257701668e-06\\
3.42560650602108	9.27090259141981e-06\\
3.42753137041736	9.18112997709129e-06\\
3.42945623481363	9.09209410499247e-06\\
3.43138109920991	9.00371943461368e-06\\
3.43330596360618	8.91621089142119e-06\\
3.43564323326321	8.81135205422669e-06\\
3.43798050292023	8.70758273083632e-06\\
3.44031777257725	8.60476269440661e-06\\
3.44265504223427	8.50320063241842e-06\\
3.44530132289546	8.39024168784363e-06\\
3.44794760355665	8.27842873783639e-06\\
3.45059388421785	8.16733588919393e-06\\
3.45324016487904	8.05795386986265e-06\\
3.455648437587	7.96089781520472e-06\\
3.45805671029495	7.8643872873789e-06\\
3.46046498300291	7.76774513395531e-06\\
3.46287325571087	7.67262924776712e-06\\
3.46482377021197	7.59761719511043e-06\\
3.46677428471307	7.52292806285492e-06\\
3.46872479921417	7.44831118441337e-06\\
3.47067531371528	7.37450804315455e-06\\
3.47248750793577	7.3070989811664e-06\\
3.47429970215626	7.24014715164246e-06\\
3.47611189637674	7.17358383321894e-06\\
3.47792409059723	7.10763573179027e-06\\
3.48003690545543	7.03172827320644e-06\\
3.48214972031363	6.95652881821413e-06\\
3.48426253517183	6.88195732017069e-06\\
3.48637535003003	6.80820267264386e-06\\
3.48893636104972	6.72018364689214e-06\\
3.49149737206941	6.63311067525661e-06\\
3.4940583830891	6.54676387307382e-06\\
3.49661939410879	6.46164138103175e-06\\
3.49922579588273	6.37699844941341e-06\\
3.50183219765666	6.2929755612277e-06\\
3.5044385994306	6.20898456712975e-06\\
3.50704500120453	6.12643726864552e-06\\
3.50920073002674	6.06020853153906e-06\\
3.51135645884895	5.99418082450066e-06\\
3.51351218767116	5.92791210045454e-06\\
3.51566791649338	5.8625631179568e-06\\
3.51747721703815	5.80902913387326e-06\\
3.51928651758292	5.75575662671021e-06\\
3.5210958181277	5.70264838518153e-06\\
3.52290511867247	5.65004207974575e-06\\
3.52481699669461	5.59523817807087e-06\\
3.52672887471675	5.5408689032011e-06\\
3.52864075273888	5.48688016455828e-06\\
3.53055263076102	5.4334243067999e-06\\
3.53291042606616	5.36841575645178e-06\\
3.5352682213713	5.30407732782042e-06\\
3.53762601667644	5.24030050692045e-06\\
3.53998381198158	5.17732964211843e-06\\
3.54266543570686	5.1071189586652e-06\\
3.54534705943214	5.03756726662136e-06\\
3.54802868315741	4.96831447598234e-06\\
3.55071030688269	4.90021133589363e-06\\
3.55263516193339	4.85244344692554e-06\\
3.5545600169841	4.80494203853794e-06\\
3.55648487203481	4.75759207748095e-06\\
3.55840972708551	4.7107379993406e-06\\
3.56033458213622	4.6646089011241e-06\\
3.56225943718693	4.61883773885781e-06\\
3.56418429223763	4.57337057461922e-06\\
3.56610914728834	4.52835997546313e-06\\
3.56844637324757	4.47449503943052e-06\\
3.57078359920681	4.42117047136268e-06\\
3.57312082516605	4.36828596220892e-06\\
3.57545805112528	4.31607156566108e-06\\
3.57810426368463	4.25814351231738e-06\\
3.58075047624399	4.20073866950977e-06\\
3.58339668880334	4.14354782832302e-06\\
3.58604290136269	4.08730375797583e-06\\
3.58845113150596	4.03768006995138e-06\\
3.59085936164924	3.9882056470526e-06\\
3.59326759179251	3.93838561569081e-06\\
3.59567582193578	3.8894418700124e-06\\
3.59762633046618	3.85111032630048e-06\\
3.59957683899658	3.81285819609192e-06\\
3.60152734752698	3.77450275328697e-06\\
3.60347785605738	3.73659040559506e-06\\
3.60529005163185	3.70208148858114e-06\\
3.60710224720632	3.66777719323172e-06\\
3.6089144427808	3.63362817539441e-06\\
3.61072663835527	3.59980211296299e-06\\
3.61283943228541	3.56092407650821e-06\\
3.61495222621554	3.52239401501401e-06\\
3.61706502014568	3.48415487917826e-06\\
3.61917781407582	3.44634709297415e-06\\
3.62173877297107	3.40131033590334e-06\\
3.62429973186632	3.35672614558239e-06\\
3.62686069076157	3.31243610516676e-06\\
3.62942164965682	3.26880875763811e-06\\
3.63202799702084	3.22562797324088e-06\\
3.63463434438487	3.18266387942498e-06\\
3.63724069174889	3.13948807217376e-06\\
3.63984703911291	3.09713926695194e-06\\
3.6420027469249	3.06343923233729e-06\\
3.64415845473689	3.02973149214023e-06\\
3.64631416254888	2.99569355104106e-06\\
3.64846987036087	2.96217820754897e-06\\
3.65027917137274	2.93489523810202e-06\\
3.6520884723846	2.90769902931221e-06\\
3.65389777339647	2.88051924599967e-06\\
3.65570707440833	2.85360430335721e-06\\
3.65761894692076	2.8256277489605e-06\\
3.65953081943319	2.79785668559712e-06\\
3.66144269194563	2.77025251940562e-06\\
3.66335456445806	2.74292790184934e-06\\
3.66571232966915	2.70974978156772e-06\\
3.66807009488024	2.6768973842909e-06\\
3.67042786009133	2.64429310516128e-06\\
3.67278562530242	2.61211774609759e-06\\
3.67546719713822	2.57636139857337e-06\\
3.67814876897402	2.54088392929853e-06\\
3.68083034080982	2.50542441486768e-06\\
3.68351191264562	2.47060825123074e-06\\
3.68543675928968	2.44631311265959e-06\\
3.68736160593373	2.42211313906664e-06\\
3.68928645257779	2.39792509620656e-06\\
3.69121129922184	2.37400193861439e-06\\
3.69313614586589	2.35051213183595e-06\\
3.69506099250995	2.32718804528967e-06\\
3.696985839154	2.30399112140022e-06\\
3.69891068579806	2.28103383769003e-06\\
3.70124788340483	2.25360967752925e-06\\
3.7035850810116	2.22644451144168e-06\\
3.70592227861837	2.19946653734613e-06\\
3.70825947622514	2.17284546847935e-06\\
3.71090564487638	2.14341580172763e-06\\
3.71355181352763	2.11420216052739e-06\\
3.71619798217888	2.08498074519256e-06\\
3.71884415083012	2.05628918084648e-06\\
3.72125235083677	2.0311800402268e-06\\
3.72366055084341	2.0060490314917e-06\\
3.72606875085005	1.98053624135356e-06\\
3.72847695085669	1.95553583378851e-06\\
3.73042745146022	1.93615065928313e-06\\
3.73237795206376	1.9167414506655e-06\\
3.73432845266729	1.89717556674149e-06\\
3.73627895327082	1.87785275455184e-06\\
3.73809114668345	1.86035061279554e-06\\
3.73990334009607	1.84292965604863e-06\\
3.7417155335087	1.82555447155591e-06\\
3.74352772692133	1.80834804131573e-06\\
3.7456405064312	1.7886117474485e-06\\
3.74775328594107	1.76904010320383e-06\\
3.74986606545094	1.7495924004873e-06\\
3.75197884496081	1.73037199791925e-06\\
3.75453977057381	1.70753570322133e-06\\
3.75710069618681	1.68490402054108e-06\\
3.75966162179982	1.6623629904193e-06\\
3.76222254741282	1.64018293416625e-06\\
3.76482885848867	1.6183751530131e-06\\
3.76743516956452	1.59660184230415e-06\\
3.77004148064038	1.57455232325538e-06\\
3.77264779171623	1.55298542737325e-06\\
3.77480348262924	1.53602426083072e-06\\
3.77695917354225	1.51897712697696e-06\\
3.77911486445526	1.50160987957829e-06\\
3.78127055536827	1.48454481971115e-06\\
3.78307985344021	1.47077854588132e-06\\
3.78488915151215	1.45702115161472e-06\\
3.78669844958409	1.44322188501546e-06\\
3.78850774765603	1.42956216320175e-06\\
3.7904196150126	1.41540868981108e-06\\
3.79233148236916	1.40134636556793e-06\\
3.79424334972572	1.38734763694562e-06\\
3.79615521708228	1.37349506839982e-06\\
3.79851296283291	1.35671164591721e-06\\
3.80087070858354	1.34007989290225e-06\\
3.80322845433417	1.32354431129497e-06\\
3.8055862000848	1.30723746607023e-06\\
3.80826773829181	1.2892006890719e-06\\
3.81094927649883	1.27126155366175e-06\\
3.81363081470584	1.25323164206877e-06\\
3.81631235291285	1.23556734357457e-06\\
3.81823719107513	1.22333156408854e-06\\
3.82016202923741	1.21111340795437e-06\\
3.8220868673997	1.19885283472222e-06\\
3.82401170556198	1.18673428577221e-06\\
3.82593654372426	1.17488069264882e-06\\
3.82786138188654	1.16309793835185e-06\\
3.82978622004882	1.15135846355221e-06\\
3.8317110582111	1.13974449896489e-06\\
3.83404823627819	1.12590571157285e-06\\
3.83638541434527	1.11218487009987e-06\\
3.83872259241236	1.09853060589118e-06\\
3.84105977047944	1.08506704184262e-06\\
3.84370591153376	1.07025809552254e-06\\
3.84635205258808	1.05552023296258e-06\\
3.8489981936424	1.04069202989145e-06\\
3.85164433469672	1.02616514066094e-06\\
3.85405251520323	1.01360065168642e-06\\
3.85646069570973	1.00095278536699e-06\\
3.85886887621623	9.8796101547967e-07\\
3.86127705672274	9.75275494906511e-07\\
3.86322755003284	9.65580018679506e-07\\
3.86517804334294	9.55824845562802e-07\\
3.86712853665304	9.45914094626257e-07\\
3.86907902996314	9.36138316773142e-07\\
3.87089121894423	9.27345804886453e-07\\
3.87270340792532	9.18577081393562e-07\\
3.87451559690642	9.09806767441662e-07\\
3.87632778588751	9.01124402371861e-07\\
3.87844055390342	8.91193947414961e-07\\
3.88055332191934	8.81336958894586e-07\\
3.88266608993525	8.71524392190378e-07\\
3.88477885795117	8.61831684447874e-07\\
3.88733976180547	8.50357713216648e-07\\
3.88990066565977	8.38967522605745e-07\\
3.89246156951407	8.27579317757951e-07\\
3.89502247336838	8.16389894085483e-07\\
3.8976287617465	8.05493132572121e-07\\
3.90023505012463	7.9455783059945e-07\\
3.90284133850275	7.83359670142507e-07\\
3.90544762688088	7.72449496229822e-07\\
3.90760330610515	7.64014678256074e-07\\
3.90975898532942	7.55476302977467e-07\\
3.91191466455369	7.46665157604784e-07\\
3.91407034377797	7.38032558058042e-07\\
3.91587963763938	7.31159286754636e-07\\
3.9176889315008	7.24264549490216e-07\\
3.91949822536221	7.1731183654206e-07\\
3.92130751922363	7.10432768609198e-07\\
3.92321938069939	7.03337392043865e-07\\
3.92513124217516	6.96277969634086e-07\\
3.92704310365092	6.89234841048103e-07\\
3.92895496512669	6.82268057155078e-07\\
3.93131269687053	6.73853365566511e-07\\
3.93367042861436	6.65504589330861e-07\\
3.9360281603582	6.57182082942238e-07\\
3.93838589210204	6.48982283805591e-07\\
3.941067409006	6.39973642749051e-07\\
3.94374892590996	6.30981633453351e-07\\
3.94643044281392	6.21870695678916e-07\\
3.94911195971788	6.12971718134109e-07\\
3.95103679119061	6.06872852887118e-07\\
3.95296162266335	6.00760290484676e-07\\
3.95488645413608	5.94590866363727e-07\\
3.95681128560882	5.88498201285954e-07\\
3.95873611708155	5.82571388942201e-07\\
3.96066094855429	5.76670346015331e-07\\
3.96258578002703	5.70775396530198e-07\\
3.96451061149976	5.64946221203091e-07\\
3.96684777621481	5.58025306921017e-07\\
3.96918494092985	5.51153627415156e-07\\
3.9715221056449	5.44294486645326e-07\\
3.97385927035994	5.37537988391056e-07\\
3.9765053931279	5.30160257661432e-07\\
3.97915151589585	5.22789926441955e-07\\
3.98179763866381	5.15310988425915e-07\\
3.98444376143176	5.08006948454573e-07\\
3.98685192847959	5.01796737328306e-07\\
3.98926009552741	4.95491800888714e-07\\
3.99166826257524	4.8890441551949e-07\\
3.99407642962306	4.8250455821271e-07\\
3.99602691696702	4.77714508227095e-07\\
3.99797740431098	4.72859789579359e-07\\
3.99992789165494	4.67871379857277e-07\\
4.0018783789989	4.62959208920919e-07\\
4.00369056390637	4.58585840254541e-07\\
4.00550274881384	4.54211691512884e-07\\
4.0073149337213	4.49818612381195e-07\\
4.00912711862877	4.45471367585706e-07\\
4.01123987835971	4.40519554504169e-07\\
4.01335263809065	4.35597255358372e-07\\
4.01546539782159	4.3068377055583e-07\\
4.01757815755253	4.2583375688481e-07\\
4.02013904686346	4.20122622571856e-07\\
4.02269993617438	4.14438927224361e-07\\
4.0252608254853	4.0872412444059e-07\\
4.02782171479622	4.0312053447648e-07\\
4.03042798798	3.97738991796712e-07\\
4.03303426116377	3.92297255499437e-07\\
4.03564053434755	3.86634062402819e-07\\
4.03824680753133	3.81146968792555e-07\\
4.0404024782663	3.77009356320371e-07\\
4.04255814900126	3.72776108232475e-07\\
4.04471381973623	3.6832548190918e-07\\
4.0468694904712	3.63982944789108e-07\\
4.0486787805328	3.60590469585937e-07\\
4.0504880705944	3.5716832685352e-07\\
4.052297360656	3.53690337395076e-07\\
4.05410665071761	3.50251423938746e-07\\
4.05601850748142	3.46727570991626e-07\\
4.05793036424524	3.4321430495492e-07\\
4.05984222100906	3.3969761799308e-07\\
4.06175407777288	3.36220892112175e-07\\
4.06411179985162	3.32040205184097e-07\\
4.06646952193036	3.27884633649305e-07\\
4.0688272440091	3.23725909765561e-07\\
4.07118496608784	3.19633708312918e-07\\
4.0738664688275	3.15181649391861e-07\\
4.07654797156717	3.10714069943069e-07\\
4.07922947430683	3.06133810596327e-07\\
4.08191097704649	3.0167935826576e-07\\
4.08383580332754	2.98673407034315e-07\\
4.08576062960858	2.95644163199488e-07\\
4.08768545588962	2.92560703620414e-07\\
4.08961028217067	2.89519264282784e-07\\
4.09153510845171	2.86584016703477e-07\\
4.09345993473275	2.8365436558446e-07\\
4.09538476101379	2.80716289813916e-07\\
4.09730958729484	2.77812823966558e-07\\
4.09964674274821	2.74383361658121e-07\\
4.10198389820158	2.70970995946187e-07\\
4.10432105365494	2.67549569479469e-07\\
4.10665820910831	2.64184060466982e-07\\
4.1093043196821	2.60547776629519e-07\\
4.1119504302559	2.56894487522418e-07\\
4.11459654082969	2.53141142889447e-07\\
4.11724265140348	2.49491778977219e-07\\
4.11965080927788	2.46465832660478e-07\\
4.12205896715229	2.43354338773174e-07\\
4.12446712502669	2.40022625319044e-07\\
4.1268752829011	2.36808607325701e-07\\
4.12882576566717	2.34475477656425e-07\\
4.13077624843323	2.32084994097354e-07\\
4.1327267311993	2.29587667567353e-07\\
4.13467721396536	2.27134345870537e-07\\
4.13648939543581	2.24982160138357e-07\\
4.13830157690625	2.2282031969877e-07\\
4.1401137583767	2.20635876791992e-07\\
4.14192593984714	2.18475398529276e-07\\
4.14403869353271	2.16028995624337e-07\\
4.14615144721828	2.13591870827102e-07\\
4.14826420090384	2.11149299971336e-07\\
4.15037695458941	2.08740627819071e-07\\
4.152937834048	2.05925865264266e-07\\
4.15549871350658	2.03114081588941e-07\\
4.15805959296517	2.00263502291563e-07\\
4.16062047242375	1.97476438421971e-07\\
4.16322673546697	1.94853947860577e-07\\
4.16583299851019	1.92171885888003e-07\\
4.16843926155341	1.8931480977371e-07\\
4.17104552459663	1.8656812286806e-07\\
4.17320118935309	1.84571620529372e-07\\
4.17535685410956	1.82495960846063e-07\\
4.17751251886603	1.80253924528041e-07\\
4.1796681836225	1.78078999903268e-07\\
4.18147747057192	1.76426310596833e-07\\
4.18328675752134	1.74745192087377e-07\\
4.18509604447076	1.73016934632987e-07\\
4.18690533142018	1.71309617421883e-07\\
4.18881718446077	1.69576715891528e-07\\
4.19072903750135	1.67843664694344e-07\\
4.19264089054193	1.66100504531461e-07\\
4.19455274358252	1.64378385590466e-07\\
4.19691045886361	1.62320841522201e-07\\
4.19926817414471	1.60270000466216e-07\\
4.2016258894258	1.582057570932e-07\\
4.20398360470689	1.56178142073082e-07\\
4.20666509797503	1.54003570906395e-07\\
4.20934659124317	1.51804007430234e-07\\
4.21202808451131	1.49510084879889e-07\\
4.21470957777945	1.47292764832993e-07\\
4.21663440023416	1.4582994885425e-07\\
4.21855922268887	1.44343690508574e-07\\
4.22048404514359	1.42811915404556e-07\\
4.2224088675983	1.41303558982037e-07\\
4.22433369005301	1.3986457899362e-07\\
4.22625851250773	1.38423080532037e-07\\
4.22818333496244	1.36969096499698e-07\\
4.23010815741715	1.35533476608906e-07\\
4.23244530644895	1.33850460807262e-07\\
4.23478245548074	1.32170448718611e-07\\
4.23711960451253	1.30474845232318e-07\\
4.23945675354433	1.28810231840713e-07\\
4.24210285583352	1.27039335720984e-07\\
4.2447489581227	1.2524503297464e-07\\
4.24739506041189	1.23368096262003e-07\\
4.25004116270108	1.21554591171064e-07\\
4.252449314227	1.20105775317911e-07\\
4.25485746575292	1.18587016616724e-07\\
4.25726561727884	1.169021062849e-07\\
4.25967376880477	1.1529280389451e-07\\
4.26162424818028	1.14175961845671e-07\\
4.26357472755578	1.13012674868104e-07\\
4.26552520693129	1.11767594132624e-07\\
4.2674756863068	1.10548558269117e-07\\
4.26928786513822	1.09501974709419e-07\\
4.27110004396964	1.08443924888418e-07\\
4.27291222280106	1.07365198423722e-07\\
4.27472440163248	1.0629909479327e-07\\
4.27683715101495	1.05102255523731e-07\\
4.27894990039741	1.03906057053028e-07\\
4.28106264977988	1.02700051589321e-07\\
4.28317539916235	1.01512396225372e-07\\
4.28573627188284	1.00139887907794e-07\\
4.28829714460332	9.87611099777501e-08\\
4.29085801732381	9.73463559764839e-08\\
4.29341889004429	9.59687744056994e-08\\
4.29602514617822	9.47111837745819e-08\\
4.29863140231216	9.3402846882678e-08\\
4.30123765844609	9.19614608688352e-08\\
4.30384391458002	9.05909105391209e-08\\
4.30599957510864	8.96476253227153e-08\\
4.30815523563725	8.8642586185457e-08\\
4.31031089616587	8.75135549887255e-08\\
4.31246655669448	8.64272212511468e-08\\
4.31427584127398	8.56345774572861e-08\\
4.31608512585348	8.4818078750317e-08\\
4.31789441043298	8.39643970318165e-08\\
4.31970369501248	8.31221068701965e-08\\
4.32161554529667	8.22790071392364e-08\\
4.32352739558085	8.14319234108057e-08\\
4.32543924586504	8.05737931491172e-08\\
4.32735109614923	7.97268595111069e-08\\
4.32970880669394	7.87244043394015e-08\\
4.33206651723866	7.77210698479226e-08\\
4.33442422778337	7.67025976819095e-08\\
4.33678193832809	7.57047125494795e-08\\
4.33946342515646	7.46568544382533e-08\\
4.34214491198484	7.35842361054095e-08\\
4.34482639881322	7.24375252853596e-08\\
4.3475078856416	7.13386657016813e-08\\
4.34943270532118	7.06374742342913e-08\\
4.35135752500077	6.99162062841688e-08\\
4.35328234468035	6.91591597016549e-08\\
4.35520716435994	6.84154637204004e-08\\
4.35713198403952	6.77178560365284e-08\\
4.3590568037191	6.70151926985889e-08\\
4.36098162339869	6.63004083840789e-08\\
4.36290644307827	6.55954987205302e-08\\
4.36524358764645	6.47781335655588e-08\\
4.36758073221462	6.39582923054608e-08\\
4.36991787678279	6.31227961200623e-08\\
4.37225502135097	6.23048572733057e-08\\
4.37490111797953	6.14543811547213e-08\\
4.37754721460809	6.05816267567825e-08\\
4.38019331123665	5.9644518902993e-08\\
4.38283940786521	5.87471093131307e-08\\
4.38524755500477	5.80690911632437e-08\\
4.38765570214432	5.73369415356791e-08\\
4.39006384928388	5.64822008257054e-08\\
4.39247199642344	5.56770401651714e-08\\
4.39442247334637	5.51543755474458e-08\\
4.3963729502693	5.45959847007377e-08\\
4.39832342719224	5.39767079253575e-08\\
4.40027390411517	5.33732649962579e-08\\
4.40208608098573	5.28713335141089e-08\\
4.4038982578563	5.23589752831848e-08\\
4.40571043472686	5.1829657886954e-08\\
4.40752261159743	5.13070713249892e-08\\
4.40963535793073	5.07277562422658e-08\\
4.41174810426404	5.0145911404784e-08\\
4.41386085059735	4.95541447176134e-08\\
4.41597359693065	4.89724987402136e-08\\
4.41853446501929	4.83112528193559e-08\\
4.42109533310794	4.76413659178827e-08\\
4.42365620119658	4.69417880510269e-08\\
4.42621706928523	4.62645535778693e-08\\
4.42882332069675	4.56737515976851e-08\\
4.43142957210828	4.50428077730864e-08\\
4.43403582351981	4.43132763863357e-08\\
4.43664207493134	4.36301445990066e-08\\
4.43879773249872	4.31971626521458e-08\\
4.44095339006609	4.27177374282689e-08\\
4.44310904763347	4.214761892143e-08\\
4.44526470520085	4.16052673093666e-08\\
4.44707398803445	4.12325623513908e-08\\
4.44888327086805	4.08411588592835e-08\\
4.45069255370165	4.0421591452923e-08\\
4.45250183653525	4.00083482425501e-08\\
4.45441368481443	3.96030786697931e-08\\
4.45632553309361	3.91930545834573e-08\\
4.45823738137278	3.87732821590985e-08\\
4.46014922965196	3.83595624113458e-08\\
4.46250693689234	3.78765674346e-08\\
4.46486464413272	3.73901355465812e-08\\
4.4672223513731	3.68901872682022e-08\\
4.46958005861348	3.64021005285165e-08\\
4.47226154104226	3.59054374307146e-08\\
4.47494302347104	3.53877595297234e-08\\
4.47762450589982	3.48141170954357e-08\\
4.48030598832859	3.42710856396191e-08\\
4.48223080603227	3.39412962759064e-08\\
4.48415562373595	3.35956062342538e-08\\
4.48608044143962	3.32228840904193e-08\\
4.4880052591433	3.28579753613075e-08\\
4.48993007684698	3.25240813802685e-08\\
4.49185489455066	3.21849864727041e-08\\
4.49377971225433	3.18356975221306e-08\\
4.49570452995801	3.14918181209482e-08\\
4.49804167142786	3.10994698286573e-08\\
4.5003788128977	3.07030775153384e-08\\
4.50271595436755	3.02933317897245e-08\\
4.5050530958374	2.98937934531678e-08\\
4.50769918857625	2.94923155942156e-08\\
4.51034528131511	2.9072270208033e-08\\
4.51299137405396	2.86038807297107e-08\\
4.51563746679282	2.8160929527347e-08\\
4.51804561089477	2.78536590535695e-08\\
4.52045375499673	2.75059075096011e-08\\
4.52286189909868	2.70691391641926e-08\\
4.52527004320064	2.66654449177439e-08\\
4.52722051837772	2.64284667509957e-08\\
4.52917099355479	2.61648939485988e-08\\
4.53112146873187	2.58568755095916e-08\\
4.53307194390895	2.55587416061235e-08\\
4.53488411936471	2.53220873975712e-08\\
4.53669629482046	2.50769339205971e-08\\
4.53850847027622	2.48186617702212e-08\\
4.54032064573198	2.45640425631008e-08\\
4.54243338992599	2.42869861654509e-08\\
4.54454613412	2.40066632109846e-08\\
4.54665887831401	2.3717860047907e-08\\
4.54877162250802	2.34347717701866e-08\\
4.55133248740487	2.31206779468938e-08\\
4.55389335230172	2.2798402119391e-08\\
4.55645421719857	2.24530822138771e-08\\
4.55901508209542	2.21215579668523e-08\\
4.56162133026129	2.18517120658477e-08\\
4.56422757842715	2.15514637156486e-08\\
4.56683382659302	2.11794632191979e-08\\
4.56944007475888	2.08383791511612e-08\\
4.57159573025875	2.06480203899461e-08\\
4.57375138575861	2.04235892317393e-08\\
4.57590704125848	2.01337269475585e-08\\
4.57806269675835	1.9862260344019e-08\\
4.579871978338	1.96916518992122e-08\\
4.58168125991766	1.95069758192716e-08\\
4.58349054149731	1.93015282906482e-08\\
4.58529982307696	1.90996807100509e-08\\
4.58721166992915	1.89076237980673e-08\\
4.58912351678133	1.87112588293045e-08\\
4.59103536363351	1.85070655615497e-08\\
4.59294721048569	1.83062139376309e-08\\
4.59530491543087	1.80764605255946e-08\\
4.59766262037606	1.7842892338465e-08\\
4.60002032532124	1.75984081319666e-08\\
4.60237803026642	1.73609486014171e-08\\
4.60505950967515	1.71305210877108e-08\\
4.60774098908389	1.68835547330395e-08\\
4.61042246849262	1.659538168707e-08\\
4.61310394790135	1.63271998294473e-08\\
4.61502876421296	1.61759945595016e-08\\
4.61695358052457	1.60127571872505e-08\\
4.61887839683619	1.58296215149696e-08\\
4.6208032131478	1.56511886046047e-08\\
4.62272802945941	1.54938195069829e-08\\
4.62465284577102	1.53319862218324e-08\\
4.62657766208263	1.51621711909826e-08\\
4.62850247839424	1.49953905174481e-08\\
4.6308396177168	1.48096101202074e-08\\
4.63317675703937	1.46198504945862e-08\\
4.63551389636194	1.44195582246153e-08\\
4.6378510356845	1.4225368070371e-08\\
4.6404971257468	1.40400711400516e-08\\
4.6431432158091	1.38403112722639e-08\\
4.6457893058714	1.36050936299632e-08\\
4.6484353959337	1.33865117949505e-08\\
4.65084353793594	1.32539773105709e-08\\
4.65325167993819	1.30918679218614e-08\\
4.65565982194043	1.28658866774358e-08\\
4.65806796394267	1.26622721290209e-08\\
4.66001843789184	1.25599022324293e-08\\
4.66196891184101	1.24381814740771e-08\\
4.66391938579018	1.22844779351927e-08\\
4.66586985973935	1.21370971585598e-08\\
4.66768203419108	1.20279741081552e-08\\
4.66949420864281	1.19123189629798e-08\\
4.67130638309454	1.17868742494401e-08\\
4.67311855754626	1.16634580617534e-08\\
4.67523130024791	1.15328263577881e-08\\
4.67734404294956	1.13991696745113e-08\\
4.67945678565121	1.12588229848369e-08\\
4.68156952835286	1.11217922596838e-08\\
4.68413039104962	1.097520035055e-08\\
4.68669125374639	1.08218318654206e-08\\
4.68925211644316	1.06512317381775e-08\\
4.69181297913993	1.04893656502825e-08\\
4.69441922507386	1.03711802614917e-08\\
4.69702547100778	1.02306093902256e-08\\
4.69963171694171	1.00384992624446e-08\\
4.70223796287564	9.86726962764585e-09\\
4.70439361694003	9.78938824226391e-09\\
4.70654927100441	9.68695776353129e-09\\
4.7087049250688	9.53781542606367e-09\\
4.71086057913319	9.40104471781641e-09\\
4.71266985982658	9.32596137222394e-09\\
4.71447914051998	9.24058008104938e-09\\
4.71628842121337	9.14016338128691e-09\\
4.71809770190677	9.04185481252754e-09\\
4.72000954775516	8.95243648725169e-09\\
4.72192139360355	8.85952559194607e-09\\
4.72383323945194	8.76064836500719e-09\\
4.72574508530032	8.66366411925078e-09\\
4.72810278865562	8.55604823379904e-09\\
4.73046049201091	8.44507161074864e-09\\
4.73281819536621	8.32574871378696e-09\\
4.7351758987215	8.21070440784562e-09\\
4.7378573760554	8.10693040700108e-09\\
4.74053885338931	7.99070019905656e-09\\
4.74322033072321	7.84466538557851e-09\\
4.74590180805711	7.71190928505323e-09\\
4.74782662339746	7.64509885335671e-09\\
4.74975143873781	7.5694500553829e-09\\
4.75167625407816	7.47941970271618e-09\\
4.75360106941851	7.39229921470132e-09\\
4.75552588475886	7.31956898131287e-09\\
4.75745070009921	7.24331698793314e-09\\
4.75937551543956	7.16107296374948e-09\\
4.76130033077991	7.08057845369152e-09\\
4.76363746861849	6.99407541111361e-09\\
4.76597460645707	6.90422833403956e-09\\
4.76831174429564	6.80644011653422e-09\\
4.77064888213422	6.71240247653033e-09\\
4.77329497035446	6.62955882929851e-09\\
4.77594105857471	6.53589439118077e-09\\
4.77858714679495	6.41665855850005e-09\\
4.7812332350152	6.30848387674669e-09\\
4.78364137556862	6.25604541288885e-09\\
4.78604951612204	6.1823630020648e-09\\
4.78845765667546	6.06326937609418e-09\\
4.79086579722888	5.95946361394226e-09\\
4.79281627032253	5.91878845273288e-09\\
4.79476674341619	5.86427191982587e-09\\
4.79671721650984	5.78699255223701e-09\\
4.79866768960349	5.71384365199408e-09\\
4.80047986335245	5.66507304669251e-09\\
4.8022920371014	5.61146187052535e-09\\
4.80410421085035	5.55071873135588e-09\\
4.80591638459931	5.49113326743427e-09\\
4.80802912626647	5.43062208148773e-09\\
4.81014186793363	5.36763791120254e-09\\
4.81225460960079	5.29961306833155e-09\\
4.81436735126796	5.23356861067135e-09\\
4.81692821244998	5.16672819935654e-09\\
4.81948907363201	5.09464365387164e-09\\
4.82204993481403	5.00998650262791e-09\\
4.82461079599606	4.93098064151059e-09\\
4.82721704039535	4.88271161609489e-09\\
4.82982328479465	4.81828099810993e-09\\
4.83242952919394	4.71719682697524e-09\\
4.83503577359324	4.63036357101962e-09\\
4.83719142666534	4.6027531323258e-09\\
4.83934707973743	4.55770296797175e-09\\
4.84150273280953	4.47958066633908e-09\\
4.84365838588162	4.40987800568751e-09\\
4.84546766595657	4.37888200072677e-09\\
4.84727694603152	4.34049562728119e-09\\
4.84908622610647	4.29137581656604e-09\\
4.85089550618142	4.24352764062813e-09\\
4.8528073513314	4.2028609759748e-09\\
4.85471919648138	4.15952623314524e-09\\
4.85663104163136	4.11179031855663e-09\\
4.85854288678134	4.06515812158738e-09\\
4.86090058903975	4.01573547555371e-09\\
4.86325829129816	3.96363146557324e-09\\
4.86561599355658	3.90535826061099e-09\\
4.86797369581499	3.84976101329889e-09\\
4.87065517172388	3.80508779447372e-09\\
4.87333664763276	3.75129565432871e-09\\
4.87601812354165	3.6762247970555e-09\\
4.87869959945053	3.61009193927524e-09\\
4.88062441411831	3.58226673139751e-09\\
4.88254922878608	3.54808431603978e-09\\
4.88447404345385	3.50364733089841e-09\\
4.88639885812162	3.46105706911273e-09\\
4.8883236727894	3.42832874412961e-09\\
4.89024848745717	3.39295281563813e-09\\
4.89217330212494	3.35319971180169e-09\\
4.89409811679272	3.31448544776413e-09\\
4.89643525360901	3.27508334733214e-09\\
4.89877239042531	3.23307768787241e-09\\
4.90110952724161	3.18525502169511e-09\\
4.90344666405791	3.13979730070868e-09\\
4.90609275101237	3.10453469762988e-09\\
4.90873883796683	3.06138722432158e-09\\
4.91138492492129	3.00002557280676e-09\\
4.91403101187575	2.94611433396416e-09\\
4.91643915143252	2.9289038108514e-09\\
4.91884729098929	2.89663227909607e-09\\
4.92125543054607	2.83230682306503e-09\\
4.92366357010284	2.77851974693891e-09\\
4.92561404260514	2.76498382914226e-09\\
4.92756451510743	2.74168405496937e-09\\
4.92951498760973	2.70232537733672e-09\\
4.93146546011203	2.66571223022837e-09\\
4.93327763337404	2.64493208436017e-09\\
4.93508980663604	2.62065288226052e-09\\
4.93690197989805	2.59126591605656e-09\\
4.93871415316006	2.56255971578881e-09\\
4.94082689411399	2.53518069841133e-09\\
4.94293963506791	2.50590625315415e-09\\
4.94505237602184	2.47294352426194e-09\\
4.94716511697576	2.44119744289058e-09\\
4.94972597711725	2.41171675664782e-09\\
4.95228683725874	2.37833838821558e-09\\
4.95484769740022	2.33594329860673e-09\\
4.95740855754171	2.29727060219543e-09\\
4.96001480088783	2.28010502776614e-09\\
4.96262104423394	2.25143987895024e-09\\
4.96522728758006	2.1969081554616e-09\\
4.96783353092618	2.15218311953489e-09\\
4.96998918331569	2.14576370272494e-09\\
4.9721448357052	2.12710167196196e-09\\
4.9743004880947	2.08518151841754e-09\\
4.97645614048421	2.04904628262293e-09\\
4.97826542013183	2.03771434391292e-09\\
4.98007469977945	2.02116087961527e-09\\
4.98188397942707	1.9970275427674e-09\\
4.98369325907469	1.97368359210116e-09\\
4.98560510374273	1.9557965904988e-09\\
4.98751694841077	1.93594462137235e-09\\
4.98942879307881	1.91291692287482e-09\\
4.99134063774685	1.89055219035007e-09\\
4.99369833925151	1.86845791173239e-09\\
4.99605604075617	1.84433725126406e-09\\
4.99841374226082	1.81575866745907e-09\\
5.00077144376548	1.7888930644842e-09\\
5.00345291869747	1.77108636459263e-09\\
5.00613439362947	1.74673401661552e-09\\
5.00881586856147	1.70733881306012e-09\\
5.01149734349346	1.67402151938889e-09\\
5.0134221576987	1.66363373346094e-09\\
5.01534697190394	1.64874659526743e-09\\
5.01727178610918	1.62662393403335e-09\\
5.01919660031442	1.6056991316773e-09\\
5.02112141451966	1.59153885629992e-09\\
5.0230462287249	1.57544882520504e-09\\
5.02497104293014	1.5562213796257e-09\\
5.02689585713538	1.53762895153946e-09\\
5.02923299325012	1.52022668722002e-09\\
5.03157012936486	1.50088533158332e-09\\
5.0339072654796	1.47736636649159e-09\\
5.03624440159435	1.45537174922949e-09\\
5.03889048768113	1.44159951614934e-09\\
5.04153657376791	1.42218737156149e-09\\
5.04418265985469	1.38992338599659e-09\\
5.04682874594147	1.36272791802685e-09\\
5.04923688481501	1.35998428770961e-09\\
5.05164502368855	1.34667818895876e-09\\
5.05405316256209	1.31087568144873e-09\\
5.05646130143562	1.28239079885476e-09\\
5.05841177353201	1.28000864119794e-09\\
5.06036224562839	1.27082366080338e-09\\
5.06231271772477	1.25039187119823e-09\\
5.06426318982116	1.23181073465449e-09\\
5.06607536274872	1.2236571390201e-09\\
5.06788753567628	1.21302039679173e-09\\
5.06969970860385	1.19877233056122e-09\\
5.07151188153141	1.1849368897589e-09\\
5.07362462199626	1.17295755618207e-09\\
5.07573736246111	1.15958092049667e-09\\
5.07785010292596	1.14355920498103e-09\\
5.0799628433908	1.12830434274251e-09\\
5.08252370281969	1.11596012849698e-09\\
5.08508456224857	1.10079459903198e-09\\
5.08764542167745	1.07924373906103e-09\\
5.09020628110633	1.06017914324268e-09\\
5.09281252373159	1.05608683857411e-09\\
5.09541876635684	1.0439049743255e-09\\
5.0980250089821	1.01357892259629e-09\\
5.10063125160736	9.90048652189788e-10\\
5.10278690352956	9.91643440991333e-10\\
5.10494255545176	9.84737656353451e-10\\
5.10709820737395	9.61565650989983e-10\\
5.10925385929615	9.42401125282226e-10\\
5.111063138651	9.39380268444745e-10\\
5.11287241800585	9.32719733422805e-10\\
5.1146816973607	9.20753694146442e-10\\
5.11649097671556	9.09290599058261e-10\\
5.11840282105355	9.01823003648507e-10\\
5.12031466539155	8.92943781873291e-10\\
5.12222650972955	8.81809134597619e-10\\
5.12413835406755	8.71084156492858e-10\\
5.12649605505652	8.6159278647853e-10\\
5.1288537560455	8.50620863817677e-10\\
5.13121145703447	8.36478942966713e-10\\
5.13356915802345	8.23454756195178e-10\\
5.13625063228757	8.17400666208897e-10\\
5.13893210655169	8.06715716902011e-10\\
5.14161358081581	7.85477181490319e-10\\
5.14429505507994	7.68404900119705e-10\\
5.14621986896909	7.65435869603609e-10\\
5.14814468285825	7.59325159502513e-10\\
5.1500694967474	7.48152433509331e-10\\
5.15199431063656	7.37770730003302e-10\\
5.15391912452571	7.32024481429536e-10\\
5.15584393841487	7.24901951877631e-10\\
5.15776875230402	7.15561810664454e-10\\
5.15969356619318	7.06620276381084e-10\\
5.16203070182847	6.99289461438744e-10\\
5.16436783746375	6.9055529886202e-10\\
5.16670497309904	6.78863519025706e-10\\
5.16904210873433	6.68171899132973e-10\\
5.17168819422826	6.63710122908452e-10\\
5.1743342797222	6.55269712544107e-10\\
5.17698036521614	6.37827482482854e-10\\
5.17962645071007	6.23860608135579e-10\\
5.18203458911712	6.26307635175835e-10\\
5.18444272752416	6.21418244034253e-10\\
5.1868508659312	6.0081033470612e-10\\
5.18925900433825	5.85320551340144e-10\\
5.19120947615782	5.86949934413956e-10\\
5.19315994797739	5.83897068147064e-10\\
5.19511041979696	5.73016962742495e-10\\
5.19706089161653	5.63398690617266e-10\\
5.19887306431615	5.60709941991951e-10\\
5.20068523701576	5.56285126068957e-10\\
5.20249740971538	5.49332945505754e-10\\
5.20430958241499	5.42638072513475e-10\\
5.20642232254626	5.37664708984263e-10\\
5.20853506267752	5.31687651338339e-10\\
5.21064780280879	5.23841088487682e-10\\
5.21276054294005	5.16488481501833e-10\\
5.21532140188271	5.11777481521249e-10\\
5.21788226082536	5.05062023773997e-10\\
5.22044311976801	4.93868056451994e-10\\
5.22300397871067	4.84352494359443e-10\\
5.22561022084424	4.8521066284518e-10\\
5.22821646297781	4.80431892443453e-10\\
5.23082270511137	4.62984682703655e-10\\
5.23342894724494	4.50279194406126e-10\\
5.23558459884881	4.54196951289819e-10\\
5.23774025045269	4.52277653318034e-10\\
5.23989590205656	4.39033333314429e-10\\
5.24205155366043	4.28587772991045e-10\\
5.24386083281622	4.28754289889398e-10\\
5.24567011197202	4.26416495867047e-10\\
5.24747939112781	4.20393551487447e-10\\
5.24928867028361	4.14698335709143e-10\\
5.25120051439713	4.11856691735567e-10\\
5.25311235851066	4.08019400154503e-10\\
5.25502420262418	4.02599457990543e-10\\
5.2569360467377	3.97439100759844e-10\\
5.25929374737551	3.93620213056055e-10\\
5.26165144801333	3.88744133908945e-10\\
5.26400914865114	3.81640702654434e-10\\
5.26636684928895	3.75277625677794e-10\\
5.26904832309806	3.74052255565534e-10\\
5.27172979690718	3.69587578641089e-10\\
5.2744112707163	3.57762840821794e-10\\
5.27709274452541	3.48813662673045e-10\\
5.27901755819989	3.48734229766989e-10\\
5.28094237187437	3.46488395746969e-10\\
5.28286718554884	3.40726602038159e-10\\
5.28479199922332	3.35494752276089e-10\\
5.2867168128978	3.33431356780851e-10\\
5.28864162657228	3.30402599402366e-10\\
5.29056644024675	3.25823246709e-10\\
5.29249125392123	3.21499845508683e-10\\
5.29482838923034	3.18654182000511e-10\\
5.29716552453944	3.14813144964007e-10\\
5.29950265984855	3.08900768046819e-10\\
5.30183979515766	3.03653731340651e-10\\
5.30448588024809	3.02954832320772e-10\\
5.30713196533853	2.99479870270355e-10\\
5.30977805042897	2.89735887905667e-10\\
5.31242413551941	2.82391305718602e-10\\
5.31483227360935	2.86108229660691e-10\\
5.3172404116993	2.84776805677455e-10\\
5.31964854978924	2.72497845109264e-10\\
5.32205668787918	2.63828845666091e-10\\
5.32400715951117	2.66449891816053e-10\\
5.32595763114316	2.65891190931685e-10\\
5.32790810277514	2.59915417404626e-10\\
5.32985857440713	2.5480875580991e-10\\
5.33167074695251	2.54327515788392e-10\\
5.33348291949788	2.52648677289259e-10\\
5.33529509204326	2.49216147080335e-10\\
5.33710726458863	2.45948141345025e-10\\
5.33922000449361	2.44067972330753e-10\\
5.34133274439859	2.41480272396009e-10\\
5.34344548430357	2.3758582532744e-10\\
5.34555822420855	2.34015135245345e-10\\
5.34811908282084	2.32556350063038e-10\\
5.35067994143313	2.29693322471337e-10\\
5.35324080004543	2.23712812307318e-10\\
5.35580165865772	2.1887480530964e-10\\
5.35840790045726	2.21192280585341e-10\\
5.36101414225681	2.19614832456659e-10\\
5.36362038405635	2.09221151097385e-10\\
5.3662266258559	2.02162339555186e-10\\
5.36838227724406	2.0614184732203e-10\\
5.37053792863222	2.06162863869698e-10\\
5.37269358002038	1.98326829965758e-10\\
5.37484923140854	1.92463642679149e-10\\
5.37665851042997	1.93606736521136e-10\\
5.37846778945141	1.93050659729359e-10\\
5.38027706847284	1.89952781725188e-10\\
5.38208634749427	1.87072561480311e-10\\
5.38399819145614	1.86193583546278e-10\\
5.38591003541802	1.84622708905281e-10\\
5.38782187937989	1.81951910063041e-10\\
5.38973372334176	1.79449077570858e-10\\
5.39209142374164	1.78095210485669e-10\\
5.39444912414151	1.75999062143176e-10\\
5.39680682454138	1.72352358664077e-10\\
5.39916452494126	1.6920169575585e-10\\
5.40184599844166	1.69736676514682e-10\\
5.40452747194206	1.68026897015891e-10\\
5.40720894544246	1.612074856459e-10\\
5.40989041894286	1.56386553300073e-10\\
5.41181523247243	1.57233771309945e-10\\
5.41374004600199	1.56606294417478e-10\\
5.41566485953156	1.53552194529364e-10\\
5.41758967306113	1.50857365730856e-10\\
5.4195144865907	1.50319683859137e-10\\
5.42143930012027	1.49114252701361e-10\\
5.42336411364984	1.46834140365391e-10\\
5.4252889271794	1.44721438843496e-10\\
5.4276260622677	1.43792484500772e-10\\
5.42996319735599	1.42168197286529e-10\\
5.43230033244428	1.3910557477578e-10\\
5.43463746753257	1.36490251629343e-10\\
5.43728355234959	1.37116263509819e-10\\
5.43992963716661	1.35823134644628e-10\\
5.44257572198364	1.30183167818885e-10\\
5.44522180680066	1.26211511065785e-10\\
5.4476299446761	1.29701250700345e-10\\
5.45003808255154	1.29751127000831e-10\\
5.45244622042698	1.22190090355963e-10\\
5.45485435830242	1.17203128407017e-10\\
5.4568048298081	1.19661223541779e-10\\
5.45875530131378	1.19994993449786e-10\\
5.46070577281946	1.1659859281621e-10\\
5.46265624432514	1.13806926269391e-10\\
5.46446841676688	1.14103556824864e-10\\
5.46628058920863	1.13585088392818e-10\\
5.46809276165038	1.11858955300274e-10\\
5.46990493409213	1.1024027588625e-10\\
5.47201767384448	1.09664707169923e-10\\
5.47413041359683	1.08597713433081e-10\\
5.47624315334918	1.06625382717186e-10\\
5.47835589310153	1.04868133126707e-10\\
5.48091675149041	1.04693880782582e-10\\
5.4834776098793	1.03546936598721e-10\\
5.48603846826819	1.00242870615363e-10\\
5.48859932665708	9.77220711803866e-11\\
5.49120556823075	1.00116011082865e-10\\
5.49381180980442	9.9840201934748e-11\\
5.49641805137809	9.34398863391221e-11\\
5.49902429295176	8.94093149147244e-11\\
5.50117994419456	9.26996343044587e-11\\
5.50333559543735	9.33463374046473e-11\\
5.50549124668015	8.85551477180413e-11\\
5.50764689792294	8.51712014229342e-11\\
5.50945617685433	8.64075241783186e-11\\
5.51126545578571	8.65102242913081e-11\\
5.5130747347171	8.487151091291e-11\\
5.51488401364849	8.33797548819196e-11\\
5.5167958575086	8.32711376250716e-11\\
5.51870770136871	8.26880551843783e-11\\
5.52061954522882	8.13466982201242e-11\\
5.52253138908893	8.01158670263266e-11\\
5.52488908932845	7.97749143794548e-11\\
5.52724678956797	7.89196879225591e-11\\
5.52960448980748	7.6993052623493e-11\\
5.531962190047	7.54017405509036e-11\\
5.53464366333892	7.6406403596859e-11\\
5.53732513663084	7.58682945965473e-11\\
5.54000660992275	7.17940414925522e-11\\
5.54268808321467	6.91201694818661e-11\\
5.54461289664705	7.01014863984431e-11\\
5.54653771007942	7.00938205176402e-11\\
5.5484625235118	6.84210550720912e-11\\
5.55038733694417	6.6994454015481e-11\\
5.55231215037654	6.70285084771683e-11\\
5.55423696380892	6.66066467528597e-11\\
5.55616177724129	6.54455517104855e-11\\
5.55808659067367	6.4395572875555e-11\\
5.56042372561327	6.42313328126911e-11\\
5.56276086055287	6.35873737494142e-11\\
5.56509799549247	6.19514999344327e-11\\
5.56743513043208	6.06188706607528e-11\\
5.57008121506474	6.15581343007237e-11\\
5.57272729969741	6.118166337278e-11\\
5.57537338433007	5.78001147061768e-11\\
5.57801946896274	5.55885286172202e-11\\
5.58042760669385	5.84018426066162e-11\\
5.58283574442496	5.88976459369203e-11\\
5.58524388215607	5.41024140363075e-11\\
5.58765201988719	5.1169827548577e-11\\
5.58960249130837	5.31168382888826e-11\\
5.59155296272956	5.3675505625468e-11\\
5.59350343415075	5.16773922491118e-11\\
5.59545390557193	5.01050184150971e-11\\
5.59726607794456	5.05869076650153e-11\\
5.59907825031718	5.05223940442614e-11\\
5.60089042268981	4.96321177953135e-11\\
5.60270259506244	4.88132859320937e-11\\
5.60481533471246	4.87463430094429e-11\\
5.60692807436248	4.83424154356723e-11\\
5.6090408140125	4.73158454847739e-11\\
5.61115355366253	4.64336659250456e-11\\
5.61371441190112	4.66935190855879e-11\\
5.61627527013972	4.62861676777256e-11\\
5.61883612837832	4.43931466479502e-11\\
5.62139698661692	4.30409821870416e-11\\
5.62400322803863	4.50510625273361e-11\\
5.62660946946034	4.524611260783e-11\\
5.62921571088205	4.11861179630116e-11\\
5.63182195230377	3.88338959097506e-11\\
5.63397760344918	4.13066647814043e-11\\
5.63613325459459	4.20500582914002e-11\\
5.63828890574001	3.9033636250163e-11\\
5.64044455688542	3.70370178381478e-11\\
5.64225383575691	3.80656310771334e-11\\
5.64406311462839	3.83547483125988e-11\\
5.64587239349988	3.74589283670102e-11\\
5.64768167237137	3.6663869327983e-11\\
5.64959351616367	3.68123979312297e-11\\
5.65150535995597	3.66398677878526e-11\\
5.65341720374827	3.59483130489843e-11\\
5.65532904754058	3.53304711196939e-11\\
5.65768674767265	3.53651529834294e-11\\
5.66004444780473	3.5047592388618e-11\\
5.6624021479368	3.39941850690117e-11\\
5.66475984806887	3.31691795867872e-11\\
5.66744132122073	3.41491617852168e-11\\
5.67012279437259	3.40770137281779e-11\\
5.67280426752445	3.15614589004014e-11\\
5.67548574067631	3.00379500996192e-11\\
5.67741055404393	3.08757684717208e-11\\
5.67933536741155	3.10628788037729e-11\\
5.68126018077917	3.01136332643354e-11\\
5.6831849941468	2.93349013224648e-11\\
5.68510980751442	2.95381400061937e-11\\
5.68703462088205	2.94343021429618e-11\\
5.68895943424967	2.88253994838768e-11\\
5.69088424761729	2.82911332475331e-11\\
5.69322138245735	2.83932346591419e-11\\
5.69555851729741	2.81680353632189e-11\\
5.69789565213747	2.72626349136117e-11\\
5.70023278697753	2.65643628558357e-11\\
5.70287887148657	2.74394619283004e-11\\
5.7055249559956	2.74197179363511e-11\\
5.70817104050463	2.53252853564872e-11\\
5.71081712501367	2.40607995038545e-11\\
5.71322526264823	2.61671281880334e-11\\
5.7156334002828	2.67339810096639e-11\\
5.71804153791736	2.36139518755162e-11\\
5.72044967555192	2.18686857537683e-11\\
5.72240014691699	2.32789338018184e-11\\
5.72435061828206	2.38107649018708e-11\\
5.72630108964712	2.25973657449138e-11\\
5.72825156101219	2.16881792298514e-11\\
5.73006373333906	2.21343591068789e-11\\
5.73187590566593	2.22211997025707e-11\\
5.73368807799281	2.17473646689993e-11\\
5.73550025031968	2.13217852644396e-11\\
5.73761298990154	2.14230696650422e-11\\
5.73972572948341	2.12960922636596e-11\\
5.74183846906527	2.07435744748538e-11\\
5.74395120864713	2.02888413681088e-11\\
5.7465120667852	2.06376880874093e-11\\
5.74907292492328	2.05330389918022e-11\\
5.75163378306135	1.94085703729586e-11\\
5.75419464119943	1.86608096267317e-11\\
5.75680088251948	2.02048370275527e-11\\
5.75940712383954	2.05259519167992e-11\\
5.7620133651596	1.78831019117738e-11\\
5.76461960647966	1.64946858761284e-11\\
5.76677525756026	1.82471985455381e-11\\
5.76893090864085	1.89021967879203e-11\\
5.77108655972145	1.69551996859009e-11\\
5.77324221080205	1.57629354560686e-11\\
5.77505148963401	1.6523064764905e-11\\
5.77686076846596	1.68164812032588e-11\\
5.77867004729792	1.63094743952529e-11\\
5.78047932612987	1.58726748242971e-11\\
5.78239116987733	1.6071291747396e-11\\
5.78430301362479	1.60558857478517e-11\\
5.78621485737225	1.56875514145349e-11\\
5.78812670111971	1.53689398769746e-11\\
5.79048440118025	1.55127001830078e-11\\
5.79284210124079	1.54177907994763e-11\\
5.79519980130133	1.48199782636652e-11\\
5.79755750136187	1.43789269994389e-11\\
5.80023897442017	1.51812405315955e-11\\
5.80292044747848	1.5271562813662e-11\\
5.80560192053679	1.3672704432753e-11\\
5.8082833935951	1.27872779079264e-11\\
5.8102082069199	1.34178360379024e-11\\
5.8121330202447	1.36316125408581e-11\\
5.8140578335695	1.30738962021553e-11\\
5.8159826468943	1.26358173753489e-11\\
5.81790746021909	1.28516756009491e-11\\
5.81983227354389	1.28639775797184e-11\\
5.82175708686869	1.25333713511217e-11\\
5.82368190019349	1.22534334048667e-11\\
5.82601903496734	1.24184421307775e-11\\
5.82835616974119	1.23625694441609e-11\\
5.83069330451503	1.18423600203929e-11\\
5.83303043928888	1.14647648747083e-11\\
5.8356765237155	1.21671017885661e-11\\
5.83832260814213	1.226585992852e-11\\
5.84096869256875	1.09311643769492e-11\\
5.84361477699538	1.01946109630778e-11\\
5.84602291456577	1.17051458133816e-11\\
5.84843105213616	1.22123268266677e-11\\
5.85083918970656	1.01360285970332e-11\\
5.85324732727695	9.10075153426532e-12\\
5.85519779860502	1.00579913762738e-11\\
5.8571482699331	1.04880262049526e-11\\
5.85909874126117	9.73107617536405e-12\\
5.86104921258924	9.1957830704174e-12\\
5.86286138488608	9.5425776379313e-12\\
5.86467355718292	9.65927473470652e-12\\
5.86648572947976	9.39806729973073e-12\\
5.8682979017766	9.1699563989068e-12\\
5.87041064131338	9.30318400624372e-12\\
5.87252338085016	9.28381088989376e-12\\
5.87463612038695	8.9751828569578e-12\\
5.87674885992373	8.73333901637607e-12\\
5.87930971799499	9.04708401650831e-12\\
5.88187057606626	9.05542576770286e-12\\
5.88443143413752	8.36496147990833e-12\\
5.88699229220879	7.93993497502528e-12\\
5.88959853346127	9.07218149770163e-12\\
5.89220477471375	9.38912583266883e-12\\
5.89481101596624	7.62892939409504e-12\\
5.89741725721872	6.81350974474073e-12\\
5.89957290825648	8.00042166587998e-12\\
5.90172855929425	8.52404707185503e-12\\
5.90388421033201	7.24037941599878e-12\\
5.90603986136978	6.53052371479625e-12\\
5.90784914017587	7.04935679039691e-12\\
5.90965841898196	7.28909930073116e-12\\
5.91146769778805	6.99257726264361e-12\\
5.91327697659414	6.74589787537095e-12\\
5.91518882031218	6.92092594899268e-12\\
5.91710066403023	6.95593935419866e-12\\
5.91901250774827	6.75247869876292e-12\\
5.92092435146632	6.58292500489223e-12\\
5.92328205147956	6.73327079350876e-12\\
5.92563975149281	6.7237028623942e-12\\
5.92799745150606	6.37172171470023e-12\\
5.9303551515193	6.12832046949456e-12\\
5.93303662451553	6.73575531547626e-12\\
5.93571809751175	6.86532801340204e-12\\
5.93839957050798	5.82329935147043e-12\\
5.9410810435042	5.3049689905879e-12\\
5.94300585680091	5.74421475041636e-12\\
5.94493067009762	5.92741020681713e-12\\
5.94685548339432	5.58943245683911e-12\\
5.94878029669103	5.33679274640869e-12\\
5.95070510998773	5.5140992434095e-12\\
5.95262992328444	5.55924328445605e-12\\
5.95455473658114	5.37297814729278e-12\\
5.95647954987785	5.22149002886996e-12\\
5.95881668460796	5.37489324984423e-12\\
5.96115381933807	5.38098667293495e-12\\
5.96349095406818	5.07115748890503e-12\\
5.9658280887983	4.86051735801519e-12\\
5.96847417317036	5.38623114705734e-12\\
5.97112025754242	5.50852186223709e-12\\
5.97376634191449	4.63676806609424e-12\\
5.97641242628655	4.2054579506067e-12\\
5.97882056381459	5.2586478698281e-12\\
5.98122870134264	5.67580785119463e-12\\
5.98363683887068	4.26449687270963e-12\\
5.98604497639872	3.66666338754574e-12\\
5.98799544770262	4.27598996009307e-12\\
5.98994591900651	4.59864023444333e-12\\
5.99189639031041	4.1162621298526e-12\\
5.99384686161431	3.79952452707814e-12\\
5.99565903389161	4.04446244656217e-12\\
5.99747120616892	4.14798961850133e-12\\
5.99928337844622	3.99884870712464e-12\\
6.00109555072353	3.87279418851456e-12\\
6.00320829023073	3.98999427253894e-12\\
6.00532102973794	4.00675585192677e-12\\
6.00743376924514	3.82781295617719e-12\\
6.00954650875235	3.69492985875091e-12\\
6.01210736677952	3.94115901491672e-12\\
6.0146682248067	3.98378570751026e-12\\
6.01722908283388	3.54742988712347e-12\\
6.01978994086105	3.3011493566928e-12\\
6.02239618206893	4.11063222886357e-12\\
6.0250024232768	4.38374214712009e-12\\
6.02760866448468	3.18560623997521e-12\\
6.03021490569256	2.72145319999946e-12\\
6.03237055670224	3.4899799165136e-12\\
6.03452620771192	3.89198544424855e-12\\
6.03668185872161	3.02932166682849e-12\\
6.03883750973129	2.61738716802211e-12\\
6.04064678852062	2.94574486144081e-12\\
6.04245606730995	3.1232980676632e-12\\
6.04426534609928	2.94504624969818e-12\\
6.04607462488862	2.80300783515826e-12\\
6.04798646858754	2.9357975386549e-12\\
6.04989831228647	2.97934729957266e-12\\
6.0518101559854	2.86276224265367e-12\\
6.05372199968433	2.7695825649737e-12\\
6.05607969966656	2.89366816896346e-12\\
6.05843739964878	2.91196904811893e-12\\
6.06079509963101	2.6976781604271e-12\\
6.06315279961323	2.55952793642076e-12\\
6.06583427256855	3.00114427941196e-12\\
6.06851574552388	3.12500954106099e-12\\
6.0711972184792	2.43046158855456e-12\\
6.07387869143452	2.13079220195082e-12\\
6.07580350471296	2.41743654058274e-12\\
6.0777283179914	2.55780188360179e-12\\
6.07965313126985	2.34776145561884e-12\\
6.08157794454829	2.19993193692225e-12\\
6.08350275782673	2.3297342945831e-12\\
6.08542757110517	2.37624762349042e-12\\
6.08735238438361	2.26752134649009e-12\\
6.08927719766206	2.18298199890891e-12\\
6.09161433236351	2.30389393499306e-12\\
6.09395146706496	2.32793524990662e-12\\
6.09628860176642	2.13742150849278e-12\\
6.09862573646787	2.01685561676221e-12\\
6.10127182080408	2.39607721026261e-12\\
6.1039179051403	2.50853563737402e-12\\
6.10656398947651	1.92636139447736e-12\\
6.10921007381272	1.67768427078661e-12\\
6.11161821131304	2.39727186564537e-12\\
6.11402634881336	2.73109255542647e-12\\
6.11643448631368	1.75033077817973e-12\\
6.118842623814	1.42852569087264e-12\\
6.12079309510225	1.78404956615241e-12\\
6.12274356639049	2.01670445359683e-12\\
6.12469403767874	1.70426622560955e-12\\
6.12664450896698	1.51955460164202e-12\\
6.12845668123172	1.68001073700626e-12\\
6.13026885349645	1.75952733677932e-12\\
6.13208102576119	1.67167831307756e-12\\
6.13389319802593	1.60026690259398e-12\\
6.1360059375139	1.68960448473647e-12\\
6.13811867700186	1.71417648841731e-12\\
6.14023141648983	1.6068313905368e-12\\
6.1423441559778	1.53166429454616e-12\\
6.14490501397612	1.71251147046796e-12\\
6.14746587197443	1.75923337638904e-12\\
6.15002672997275	1.4765979838417e-12\\
6.15258758797106	1.33311238358124e-12\\
6.15519382914973	1.9047278394571e-12\\
6.15780007032839	2.12973475066276e-12\\
6.16040631150706	1.29521661243445e-12\\
6.16301255268573	1.05177289778915e-12\\
6.16516820367716	1.52174185374816e-12\\
6.1673238546686	1.82688801416233e-12\\
6.16947950566003	1.23589479569436e-12\\
6.17163515665147	1.01223054570308e-12\\
6.17344443543007	1.19974745173149e-12\\
6.17525371420866	1.32366661434957e-12\\
6.17706299298725	1.21437143583016e-12\\
6.17887227176585	1.13215679221991e-12\\
6.18078411545249	1.22460668657094e-12\\
6.18269595913912	1.26240631609892e-12\\
6.18460780282576	1.19335061773162e-12\\
6.1865196465124	1.14070286437628e-12\\
6.18887734647446	1.23325181573327e-12\\
6.19123504643651	1.25692989756074e-12\\
6.19359274639857	1.12268406174391e-12\\
6.19595044636063	1.0427597213184e-12\\
6.19863191928922	1.35722949433279e-12\\
6.20131339221782	1.46276030591445e-12\\
6.20399486514641	9.89529622939846e-13\\
6.20667633807501	8.24051540708809e-13\\
6.2086011513417	9.97346384997084e-13\\
6.21052596460839	1.09888632147541e-12\\
6.21245077787508	9.65858512910553e-13\\
6.21437559114178	8.79473654190588e-13\\
6.21630040440847	9.67627985429869e-13\\
6.21822521767516	1.00572159761453e-12\\
6.22015003094185	9.40285744842344e-13\\
6.22207484420854	8.91965861944726e-13\\
6.22441197889139	9.7992920857751e-13\\
6.22674911357423	1.0053440971349e-12\\
6.22908624825708	8.85001408900829e-13\\
6.23142338293992	8.14946262050704e-13\\
6.23406946725278	1.08330039264313e-12\\
6.23671555156563	1.17761821765768e-12\\
6.23936163587849	7.80162253024934e-13\\
6.24200772019134	6.43964138386388e-13\\
6.24441585767368	1.12780483289955e-12\\
6.24682399515602	1.3954210362654e-12\\
6.24923213263835	6.96318232787321e-13\\
6.25164027012069	5.51718991595203e-13\\
6.25359074139892	7.27909008897139e-13\\
6.25554121267715	8.92156207201969e-13\\
6.25749168395538	6.87228459741766e-13\\
6.25944215523361	5.84457098131565e-13\\
6.26125432749036	6.81021505378002e-13\\
6.26306649974711	7.3762388482152e-13\\
6.26487867200385	6.84618591189186e-13\\
6.2666908442606	6.43624061765549e-13\\
6.26880358373619	7.06602815745515e-13\\
6.27091632321178	7.29033888140408e-13\\
6.27302906268737	6.62762243364675e-13\\
6.27514180216296	6.19374267643581e-13\\
6.27770266014255	7.47394159085455e-13\\
6.28026351812214	7.88385629048837e-13\\
6.28282437610173	6.01253866922073e-13\\
6.28538523408132	5.18978128843974e-13\\
6.28799147524103	9.21648953802686e-13\\
6.29059771640074	1.10605891169716e-12\\
6.29320395756046	5.09153891899944e-13\\
6.29581019872017	4.06892160381968e-13\\
6.29796584969987	6.68837063347225e-13\\
6.30012150067958	9.02267077208588e-13\\
6.30227715165928	4.88460485794452e-13\\
6.30443280263899	3.85733074982864e-13\\
6.30624208141079	4.73065763197041e-13\\
6.3080513601826	5.55734745526463e-13\\
6.3098606389544	4.87990465841363e-13\\
6.31166991772621	4.41212933588713e-13\\
6.31358176140504	5.01283396171004e-13\\
6.31549360508388	5.3010944114213e-13\\
6.31740544876271	4.88089631997275e-13\\
6.31931729244155	4.57812315748783e-13\\
6.32167499239062	5.23032714520568e-13\\
6.3240326923397	5.44374920951137e-13\\
6.32639039228878	4.58239997655973e-13\\
6.32874809223786	4.11788594267668e-13\\
6.33142956514915	6.34035037282505e-13\\
6.33411103806045	7.20834730295291e-13\\
6.33679251097174	3.90542716436488e-13\\
6.33947398388303	3.09346286269719e-13\\
6.34139879714226	4.0186889644312e-13\\
6.34332361040148	4.72928002195732e-13\\
6.34524842366071	3.87539095805552e-13\\
6.34717323691994	3.38345968976736e-13\\
6.34909805017917	3.94273874554033e-13\\
6.35102286343839	4.22583207829629e-13\\
6.35294767669762	3.82249806481704e-13\\
6.35487248995685	3.54313787421008e-13\\
6.35720962462773	4.15273538496797e-13\\
6.35954675929862	4.36875645310271e-13\\
6.36188389396951	3.59119126985564e-13\\
6.3642210286404	3.18471331759827e-13\\
6.36686711293818	5.07047526309232e-13\\
6.36951319723597	5.84113214796607e-13\\
6.37215928153376	3.06039302611004e-13\\
6.37480536583155	2.40657933922416e-13\\
6.37721350330234	5.61466038143653e-13\\
6.37962164077314	7.80233764974381e-13\\
6.38202977824394	2.66408003248461e-13\\
6.38443791571474	2.36839464621694e-13\\
6.38638838698664	2.89039753317216e-13\\
6.38833885825854	4.03972199333848e-13\\
6.39028932953045	2.68097202973839e-13\\
6.39223980080235	2.17210013657261e-13\\
6.3940519730541	2.67846836049421e-13\\
6.39586414530584	3.0611634882562e-13\\
6.39767631755759	2.73648396525927e-13\\
6.39948848980933	2.50244545747434e-13\\
6.40160122927705	2.92210513004116e-13\\
6.40371396874477	3.09955053942105e-13\\
6.40582670821249	2.6808582410901e-13\\
6.40793944768021	2.42891831773291e-13\\
6.41050030564778	3.31633324617895e-13\\
6.41306116361536	3.65060285916638e-13\\
6.41562202158293	2.38436688368719e-13\\
6.41818287955051	1.93677269376362e-13\\
6.42078912069805	4.79264026587049e-13\\
6.42339536184559	6.32872985455227e-13\\
6.42600160299313	1.92052857976478e-13\\
6.42860784414067	1.8114961285397e-13\\
6.43076349511292	3.00626728842309e-13\\
6.43291914608518	4.83158059649279e-13\\
6.43507479705743	1.85572246875553e-13\\
6.43723044802969	1.61326716244682e-13\\
6.43903972679727	1.79190835179231e-13\\
6.44084900556485	2.31976217327146e-13\\
6.44265828433243	1.89938159532629e-13\\
6.44446756310002	1.64785382267122e-13\\
6.44637940677397	2.008840638685e-13\\
6.44829125044792	2.21470948556132e-13\\
6.45020309412187	1.95394346095961e-13\\
6.45211493779583	1.7795469590078e-13\\
6.45447263773666	2.22210496732484e-13\\
6.45683033767749	2.39391109921835e-13\\
6.45918803761832	1.82958502667924e-13\\
6.46154573755915	1.56427347095368e-13\\
6.46422721045936	3.14029052793205e-13\\
6.46690868335958	3.85506460272829e-13\\
6.46959015625979	1.48290030252973e-13\\
6.47227162916001	1.2088658525711e-13\\
6.47419644241456	1.573862278713e-13\\
6.47612125566911	2.06149340355272e-13\\
6.47804606892367	1.50824682524837e-13\\
6.47997088217822	1.24714902080076e-13\\
6.48189569543277	1.57248485509077e-13\\
6.48382050868732	1.77219954538809e-13\\
6.48574532194188	1.51934637919544e-13\\
6.48767013519643	1.35905867097638e-13\\
6.49000726985973	1.7669788707895e-13\\
6.49234440452303	1.9369300120797e-13\\
6.49468153918633	1.42420044866149e-13\\
6.49701867384963	1.19459137197013e-13\\
6.49966475813781	2.52418928762931e-13\\
6.50231084242599	3.15758626348105e-13\\
6.50495692671417	1.15416460344066e-13\\
6.50760301100235	9.52939807013049e-14\\
6.51001114846584	3.05147973282994e-13\\
6.51241928592932	4.89385865260273e-13\\
6.51482742339281	9.76393970614739e-14\\
6.51723556085629	1.43178014628857e-13\\
6.51918603212427	1.11023003374932e-13\\
6.52113650339224	1.91558048188049e-13\\
6.52308697466021	1.0043748703154e-13\\
6.52503744592819	8.28378897871559e-14\\
6.52684961817686	1.01496221588073e-13\\
6.52866179042553	1.26249468580431e-13\\
6.5304739626742	1.06257400396412e-13\\
6.53228613492287	9.33727308924827e-14\\
6.53439887438566	1.19876855603914e-13\\
6.53651161384844	1.33088758552071e-13\\
6.53862435331123	1.06137890213242e-13\\
6.54073709277402	9.17310794928725e-14\\
6.54329795073398	1.52609789584228e-13\\
6.54585880869394	1.793846844226e-13\\
6.5484196666539	9.15872660201434e-14\\
6.55098052461386	7.03209259220429e-14\\
6.55358676575368	2.76196479362987e-13\\
6.55619300689351	4.07727551668261e-13\\
6.55879924803333	6.95763678566906e-14\\
6.56140548917315	1.18152043317691e-13\\
6.56356114014075	1.4136561602137e-13\\
6.56571679110834	2.88757047463948e-13\\
6.56787244207593	6.75303346908249e-14\\
6.57002809304353	9.4473182599104e-14\\
6.57183737180854	6.50452848898198e-14\\
6.57364665057354	9.69553838716776e-14\\
6.57545592933855	7.11234154340116e-14\\
6.57726520810356	5.94634348172142e-14\\
6.57917705177452	7.86139355675149e-14\\
6.58108889544547	9.27550907427272e-14\\
6.58300073911643	7.63641556993137e-14\\
6.58491258278739	6.65501128406297e-14\\
6.58727028272305	9.5702778963709e-14\\
6.58962798265871	1.0899706369052e-13\\
6.59198568259438	7.12573533986471e-14\\
6.59434338253004	5.69148525070528e-14\\
6.59702485542326	1.70247100697519e-13\\
6.59970632831647	2.3033559009877e-13\\
6.60238780120969	5.3934837211058e-14\\
6.6050692741029	6.11963577785594e-14\\
6.60699408735458	5.95827283685862e-14\\
6.60891890060626	9.27010942865042e-14\\
6.61084371385795	5.65959015302276e-14\\
6.61276852710963	4.50655848054129e-14\\
6.61469334036131	6.12558103671234e-14\\
6.61661815361299	7.49154152390215e-14\\
6.61854296686467	5.88886280824537e-14\\
6.62046778011635	5.00363971164174e-14\\
6.62280491477491	7.65198708427356e-14\\
6.62514204943346	8.9573032579091e-14\\
6.62747918409202	5.50487010749946e-14\\
6.62981631875057	4.29960171341897e-14\\
6.63246240303272	1.38026917100209e-13\\
6.63510848731486	1.91312036059247e-13\\
6.637754571597	4.17245295676239e-14\\
6.64040065587915	5.07771998659803e-14\\
6.64280879333807	1.86088603177229e-13\\
6.64521693079699	3.46593488884126e-13\\
6.64762506825591	3.51745134041601e-14\\
6.65003320571483	1.29830917124469e-13\\
6.65198367698042	4.10257714792877e-14\\
6.653934148246	9.81082460124571e-14\\
6.65588461951158	3.61087790465411e-14\\
6.65783509077717	4.00180550463708e-14\\
6.65964726302399	3.68982841042038e-14\\
6.66145943527082	5.21403187590083e-14\\
6.66327160751764	3.98986724750705e-14\\
6.66508377976447	3.3470462362657e-14\\
6.66719651922423	4.91077373614921e-14\\
6.66930925868398	5.87159578036605e-14\\
6.67142199814373	4.10763088287639e-14\\
6.67353473760349	3.32459242449983e-14\\
6.6760955955587	7.49486847881379e-14\\
6.67865645351391	9.66324534680359e-14\\
6.68121731146912	3.39160585537939e-14\\
6.68377816942433	2.75680613847024e-14\\
6.68638441055933	1.79935241526347e-13\\
6.68899065169433	2.96188353296199e-13\\
6.69159689282934	2.54555499448058e-14\\
6.69420313396434	1.12819481040267e-13\\
6.69635878492907	7.17308525864299e-14\\
6.6985144358938	1.95339289186717e-13\\
6.70067008685854	2.42063394908019e-14\\
6.70282573782327	8.45654073889938e-14\\
6.70463501658675	2.34055823334318e-14\\
6.70644429535023	4.10894400213783e-14\\
6.70825357411371	2.55936850644116e-14\\
6.71006285287719	2.24760096267408e-14\\
6.71197469654635	2.99962681152392e-14\\
6.71388654021551	3.94671906912591e-14\\
6.71579838388468	2.90896587848231e-14\\
6.71771022755384	2.39292899359455e-14\\
6.72006792748633	4.26085332774252e-14\\
6.72242562741881	5.28613477884439e-14\\
6.7247833273513	2.70263135142384e-14\\
6.72714102728379	2.02899702409996e-14\\
6.72982250017265	1.03830566765243e-13\\
6.73250397306151	1.55889211221732e-13\\
6.73518544595037	1.92116230864657e-14\\
6.73786691883924	4.89047276916062e-14\\
6.7397917320892	2.17514258630485e-14\\
6.74171654533916	4.41907501034076e-14\\
6.74364135858911	2.04544147547051e-14\\
6.74556617183907	1.82283059964611e-14\\
6.74749098508903	2.3292839083268e-14\\
6.74941579833899	3.24608145331054e-14\\
6.75134061158895	2.22332326754767e-14\\
6.75326542483891	1.7807747871497e-14\\
6.75560255949455	3.44653823806449e-14\\
6.7579396941502	4.45466749284479e-14\\
6.76027682880585	2.07181571377098e-14\\
6.76261396346149	1.550833755221e-14\\
6.76526004773991	8.5103208738708e-14\\
6.76790613201832	1.31363280135593e-13\\
6.77055221629673	1.48860279313187e-14\\
6.77319830057514	4.28080029941702e-14\\
6.77560643803127	1.28602888923443e-13\\
6.7780145754874	2.73123811688275e-13\\
6.78042271294353	1.43579751275063e-14\\
6.78283085039966	1.41078222010824e-13\\
6.78478132166383	1.46594393911886e-14\\
6.786731792928	5.60257219393354e-14\\
6.78868226419216	1.29722365665196e-14\\
6.79063273545633	3.0809182935978e-14\\
6.79244490770209	1.31072026140711e-14\\
6.79425707994784	2.18562586153115e-14\\
6.7960692521936	1.44992306679305e-14\\
6.79788142443935	1.21047760861876e-14\\
6.79999416389728	2.0330168133931e-14\\
6.80210690335522	2.73158128295129e-14\\
6.80421964281315	1.5563117361995e-14\\
6.80633238227108	1.18208204766309e-14\\
6.80889324022338	4.06085146169401e-14\\
6.81145409817569	5.86579315134749e-14\\
6.81401495612799	1.21720056278282e-14\\
6.81657581408029	1.53663340337359e-14\\
6.81918205521234	1.32249274870651e-13\\
6.82178829634439	2.38184994284336e-13\\
6.82439453747644	1.15382222173333e-14\\
6.82700077860849	1.24149687816072e-13\\
6.82915642957151	4.05601443840023e-14\\
6.83131208053453	1.48323134488976e-13\\
6.83346773149754	9.91929280369195e-15\\
6.83562338246056	9.20392607851847e-14\\
6.83743266122317	9.85190337651829e-15\\
6.83924193998577	1.80192845292576e-14\\
6.84105121874838	9.15129627020812e-15\\
6.84286049751099	1.14832444947961e-14\\
6.84477234117911	1.11922920404957e-14\\
6.84668418484724	1.74278830754994e-14\\
6.84859602851536	1.08349288313655e-14\\
6.85050787218348	8.56739071641419e-15\\
6.85286557211406	2.01705689489653e-14\\
6.85522327204464	2.82318116332037e-14\\
6.85758097197522	1.00200607826188e-14\\
6.8599386719058	8.08651525624378e-15\\
6.86262014479201	7.18645359905592e-14\\
6.86530161767822	1.18449292454843e-13\\
6.86798309056443	7.62954581244914e-15\\
6.87066456345065	5.18339862416559e-14\\
6.8725893766996	7.78736928852194e-15\\
6.87451418994856	2.30839279629525e-14\\
6.87643900319752	7.31978919685667e-15\\
6.87836381644648	1.10566123482793e-14\\
6.88028862969544	8.69275083582028e-15\\
6.8822134429444	1.47839347888365e-14\\
6.88413825619335	8.22593271285192e-15\\
6.88606306944231	6.57151746024673e-15\\
6.88840020409622	1.66363001356703e-14\\
6.89073733875012	2.46188670438005e-14\\
6.89307447340403	7.64634881661253e-15\\
6.89541160805794	6.7696978053404e-15\\
6.89805769233409	5.95451617877054e-14\\
6.90070377661025	1.01046907204799e-13\\
6.90334986088641	6.08506132176512e-15\\
6.90599594516257	4.61985158184111e-14\\
6.90840408261703	9.94527067052091e-14\\
6.9108122200715	2.33382360406682e-13\\
6.91322035752596	8.92586494158916e-15\\
6.91562849498043	1.56481589200895e-13\\
6.91757896624379	5.35754268932134e-15\\
6.91952943750715	3.63433200957089e-14\\
6.92147990877051	5.57327408195779e-15\\
6.92343038003387	3.24116177379312e-14\\
6.92524255227903	5.08409336104333e-15\\
6.92705472452419	9.49732885989338e-15\\
6.92886689676936	5.24093272897632e-15\\
6.93067906901452	5.39158152054881e-15\\
6.93279180847139	8.67102284304509e-15\\
6.93490454792826	1.38417331677967e-14\\
6.93701728738514	5.83327369383478e-15\\
6.93913002684201	4.66099856509908e-15\\
6.94169088479258	2.48981853431062e-14\\
6.94425174274314	4.04599689528066e-14\\
6.94681260069371	4.4534970958359e-15\\
6.94937345864427	1.37615492065698e-14\\
6.95197969977456	1.07381154518897e-13\\
6.95458594090485	2.06479515140727e-13\\
6.95719218203514	8.47934125694087e-15\\
6.95979842316542	1.37445596650565e-13\\
6.96195407412745	2.60579467914145e-14\\
6.96410972508947	1.23407622844964e-13\\
6.96626537605149	6.25314794478104e-15\\
6.96842102701352	1.02469925309137e-13\\
6.97023030577565	6.51069410491007e-15\\
6.97203958453779	8.40980008022171e-15\\
6.97384886329992	3.79234567578681e-15\\
6.97565814206206	9.60723144914674e-15\\
6.97756998572961	4.15953473012826e-15\\
6.97948182939716	8.22022616311696e-15\\
6.98139367306471	4.02420012061621e-15\\
6.98330551673226	3.57332511860563e-15\\
6.98566321666173	1.0489918705815e-14\\
6.9880209165912	1.70460281481704e-14\\
6.99037861652067	3.71686731824352e-15\\
6.99273631645014	4.83071947360798e-15\\
6.99541778933478	5.5668468654713e-14\\
6.99809926221942	9.86111594131941e-14\\
7.00078073510406	4.52275401330438e-15\\
7.0034622079887	5.80780349269167e-14\\
7.0053870212371	2.99264262255094e-15\\
7.00731183448551	1.35906266349684e-14\\
7.00923664773391	2.95100417757588e-15\\
7.01116146098232	1.05063004251389e-14\\
7.01308627423072	3.26193293828639e-15\\
7.01501108747913	7.30099084620431e-15\\
7.01693590072753	3.0731754468383e-15\\
7.01886071397594	3.16559166850452e-15\\
7.02119784862884	8.88739275585627e-15\\
7.02353498328173	1.54465025061773e-14\\
7.02587211793463	2.8632776882372e-15\\
7.02820925258753	4.73844198219598e-15\\
7.03085533686237	4.65358049164112e-14\\
7.0335014211372	8.48877169002849e-14\\
7.03614750541204	3.81602203424278e-15\\
7.03879358968688	5.17702597599092e-14\\
7.04120172714038	8.38729675301034e-14\\
7.04360986459389	2.10885152705194e-13\\
7.04601800204739	8.60932390075331e-15\\
7.0484261395009	1.69609317431858e-13\\
7.05037661076382	2.43681522737838e-15\\
7.05232708202675	2.66571810241011e-14\\
7.05427755328968	3.80083719817817e-15\\
7.05622802455261	3.64260399756577e-14\\
7.05804019679746	2.82839854026004e-15\\
7.05985236904232	4.39774475608439e-15\\
7.06166454128718	2.11161937620114e-15\\
7.06347671353204	3.87295904032779e-15\\
7.06558945298832	3.91036215982328e-15\\
7.06770219244461	7.86616487818243e-15\\
7.0698149319009	2.23943784242716e-15\\
7.07192767135718	2.68935508114153e-15\\
7.07448852930675	1.73503679682911e-14\\
7.07704938725631	3.12582728009183e-14\\
7.07961024520588	1.98000891266456e-15\\
7.08217110315544	1.51933798890303e-14\\
7.08477734428471	9.37381857113731e-14\\
7.08738358541398	1.88378321198976e-13\\
7.08998982654325	8.83684994910768e-15\\
7.09259606767252	1.48318954308221e-13\\
7.094751718634	1.89501076485591e-14\\
7.09690736959547	1.09545584309552e-13\\
7.09906302055694	6.07149537684645e-15\\
7.10121867151842	1.11349707439898e-13\\
7.10302795028032	6.47732393184694e-15\\
7.10483722904223	4.30599896675493e-15\\
7.10664650780413	2.4031979822191e-15\\
7.10845578656603	1.0437328262623e-14\\
7.11036763023329	1.63703449039229e-15\\
7.11227947390055	4.2686428840667e-15\\
7.11419131756781	1.59088163171108e-15\\
7.11610316123507	2.28423273087531e-15\\
7.11846086116392	6.14907969390988e-15\\
7.12081856109278	1.17044826864331e-14\\
7.12317626102164	1.48934685071794e-15\\
7.12553396095049	4.53485089567254e-15\\
7.12821543383423	4.70077714744095e-14\\
7.13089690671797	8.75743956107034e-14\\
7.13357837960171	4.22107444769515e-15\\
7.13625985248545	6.37592366814702e-14\\
7.13818466573358	1.5495929313279e-15\\
7.1401094789817	9.10336125815978e-15\\
7.14203429222982	1.73705058869922e-15\\
7.14395910547794	1.17252418144504e-14\\
7.14588391872606	1.32167973811795e-15\\
7.14780873197418	4.02062210441087e-15\\
7.14973354522231	1.26938540907591e-15\\
7.15165835847043	2.46339061492442e-15\\
7.15399549312277	5.3705634735732e-15\\
7.15633262777512	1.09915353579967e-14\\
7.15866976242746	1.20319658865316e-15\\
7.1610068970798	4.82133273153239e-15\\
7.1636529813539	3.954637543803e-14\\
7.16629906562799	7.58527454555347e-14\\
7.16894514990209	3.66810867662824e-15\\
7.17159123417618	5.66259663974161e-14\\
7.17399937162916	7.51425684095827e-14\\
7.17640750908214	1.97699930992519e-13\\
7.17881564653512	9.62171139583383e-15\\
7.1812237839881	1.79215280636722e-13\\
7.18317425525082	1.74202760015461e-15\\
7.18512472651353	2.16119869781864e-14\\
7.18707519777625	3.80844665213764e-15\\
7.18902566903896	4.01229737786131e-14\\
7.19083784128369	2.49536389257774e-15\\
7.19265001352841	2.22952587971869e-15\\
7.19446218577314	1.19024399121964e-15\\
7.19627435801786	3.96809563580522e-15\\
7.19838709747385	1.91468519038187e-15\\
7.20049983692983	5.07744971912141e-15\\
7.20261257638581	9.58495947758318e-16\\
7.20472531584179	2.4301634865504e-15\\
7.20728617379081	1.35076779682353e-14\\
7.20984703173983	2.63409842372009e-14\\
7.21240788968885	1.34493645315903e-15\\
7.21496874763787	1.70354739242289e-14\\
7.21757498876658	8.59342486910704e-14\\
7.22018122989529	1.7771221900936e-13\\
7.222787471024	9.93944858215639e-15\\
7.22539371215271	1.56115658856734e-13\\
7.22754936311391	1.5258357995097e-14\\
7.2297050140751	1.01532402477545e-13\\
7.23186066503629	6.77211982139646e-15\\
7.23401631599749	1.1781536718011e-13\\
7.2358255947593	7.24839771427755e-15\\
7.23763487352111	2.47159865317647e-15\\
7.23944415228292	2.28876161859136e-15\\
7.24125343104474	1.17267012140335e-14\\
7.24316527471187	7.79391507091094e-16\\
7.245077118379	2.49018725955007e-15\\
7.24698896204613	7.69179640881829e-16\\
7.24890080571326	2.18090090913423e-15\\
7.2512585056418	4.09042902609274e-15\\
7.25361620557034	8.99702817556394e-15\\
7.25597390549888	7.51832151189249e-16\\
7.25833160542742	5.01438458517708e-15\\
7.26101307831068	4.21538936113565e-14\\
7.26369455119393	8.11979795916558e-14\\
7.26637602407719	4.65724877211633e-15\\
7.26905749696045	6.79846694434418e-14\\
7.27098231020844	1.23891600946146e-15\\
7.27290712345644	6.85021301121148e-15\\
7.27483193670444	1.55459083865656e-15\\
7.27675674995243	1.30791323887088e-14\\
7.27868156320043	6.61278238863826e-16\\
7.28060637644843	2.50145878002086e-15\\
7.28253118969642	6.79395571132306e-16\\
7.28445600294442	2.56439741736414e-15\\
7.28679313759648	3.67653628796097e-15\\
7.28913027224855	8.69351881078579e-15\\
7.29146740690061	6.68438324435966e-16\\
7.29380454155267	5.38236366695668e-15\\
7.29645062582637	3.56154685746104e-14\\
7.29909671010008	7.06170997848356e-14\\
7.30174279437378	4.05260216222231e-15\\
7.30438887864749	6.01688251594415e-14\\
7.3067970161002	7.00760766508613e-14\\
7.30920515355292	1.89807196529062e-13\\
7.31161329100564	1.07050768582437e-14\\
7.31402142845835	1.85725690919164e-13\\
7.31597189972099	1.7307392818665e-15\\
7.31792237098362	1.88438510573663e-14\\
7.31987284224626	4.22848950106873e-15\\
7.32182331350889	4.2868259605317e-14\\
7.32363548575358	2.68813380767033e-15\\
7.32544765799826	1.25734483676192e-15\\
7.32725983024295	1.00022515126134e-15\\
7.32907200248764	4.4145542383204e-15\\
7.33118474194348	1.03481367489583e-15\\
7.33329748139933	3.69107930866733e-15\\
7.33541022085518	5.17817540804494e-16\\
7.33752296031103	2.62820804268259e-15\\
7.34008381825977	1.14384735057282e-14\\
7.34264467620851	2.35878509871081e-14\\
7.34520553415726	1.28494406744227e-15\\
7.347766392106	1.85297506370123e-14\\
7.35037263323443	8.13447936315134e-14\\
7.35297887436286	1.7131505034694e-13\\
7.35558511549129	1.09470907747026e-14\\
7.35819135661972	1.61329889187361e-13\\
7.36034700758079	1.32372118658115e-14\\
7.36250265854186	9.67881882942997e-14\\
7.36465830950293	7.50440647191806e-15\\
7.366813960464	1.22167406896513e-13\\
7.3686232392258	8.01568870316662e-15\\
7.3704325179876	1.59720661452836e-15\\
7.37224179674939	2.49137439941508e-15\\
7.37405107551119	1.28072947775489e-14\\
7.37596291917829	5.07184824647433e-16\\
7.37787476284539	1.63583515157011e-15\\
7.37978660651248	5.11736599436534e-16\\
7.38169845017958	2.37052748822265e-15\\
7.38405615010798	3.04837985832769e-15\\
7.38641385003638	7.5436595628539e-15\\
7.38877154996478	5.29725612908233e-16\\
7.39112924989318	5.55089831025352e-15\\
7.39381072277619	3.93426198161875e-14\\
7.39649219565921	7.74288380893248e-14\\
7.39917366854223	5.15145237212564e-15\\
7.40185514142525	7.08465400055344e-14\\
7.40377995467321	1.25735262886136e-15\\
7.40570476792117	5.64976224515274e-15\\
7.40762958116913	1.64677981983996e-15\\
7.40955439441709	1.41291486861321e-14\\
7.41147920766506	4.48262503384936e-16\\
7.41340402091302	1.74851841588328e-15\\
7.41532883416098	5.0440343972054e-16\\
7.41725364740894	2.81827694350728e-15\\
7.41959078206088	2.80538600084617e-15\\
7.42192791671282	7.44192057169919e-15\\
7.42426505136476	5.14666279576723e-16\\
7.4266021860167	5.90921139768529e-15\\
7.42924827029022	3.33356661698917e-14\\
7.43189435456375	6.75206044773814e-14\\
7.43454043883727	4.45782139948491e-15\\
7.43718652311079	6.25389842419337e-14\\
7.4395946605634	6.70778418399224e-14\\
7.442002798016	1.8504635448653e-13\\
7.44441093546861	1.15321741681862e-14\\
7.44681907292121	1.89927900468017e-13\\
7.44876954418384	1.87076260328842e-15\\
7.45072001544646	1.72662540996047e-14\\
7.45267048670908	4.63210009582285e-15\\
7.4546209579717	4.47154509620947e-14\\
7.4564331302164	2.94590535500308e-15\\
7.4582453024611	7.88939913685142e-16\\
7.4600574747058	1.01594730972994e-15\\
7.4618696469505	4.82368654087457e-15\\
7.4639823864063	6.17820221973024e-16\\
7.46609512586211	2.95748968365961e-15\\
7.46820786531792	3.69217165905881e-16\\
7.47032060477373	2.87381210140855e-15\\
7.47288146272236	1.02750560856739e-14\\
7.47544232067098	2.19982360719191e-14\\
7.47800317861961	1.36273755268805e-15\\
7.48056403656824	1.95681307121672e-14\\
7.48317027769655	7.86121771231045e-14\\
7.48577651882486	1.67461813957658e-13\\
7.48838275995316	1.16759817705596e-14\\
7.49098900108147	1.64658801263217e-13\\
7.49314465204251	1.20881616697373e-14\\
7.49530030300355	9.39539903756838e-14\\
7.49745595396458	8.05438491632745e-15\\
7.49961160492562	1.2495214434303e-13\\
7.50142088368744	8.58375153117377e-15\\
7.50323016244926	1.1498038351077e-15\\
7.50503944121108	2.70763865951718e-15\\
7.5068487199729	1.35640408887307e-14\\
7.50876056364001	4.27480726313259e-16\\
7.51067240730712	1.195597104771e-15\\
7.51258425097423	4.38342260121531e-16\\
7.51449609464134	2.57140385673012e-15\\
7.5168537945697	2.48838882382958e-15\\
7.51921149449806	6.72880156719759e-15\\
7.52156919442642	4.71850463615743e-16\\
7.52392689435478	5.95850311745998e-15\\
7.5266083672377	3.76880405187597e-14\\
7.52928984012062	7.51839795004264e-14\\
7.53197131300355	5.52732330891197e-15\\
7.53465278588647	7.26758340354858e-14\\
7.53657759913444	1.33778201443047e-15\\
7.53850241238242	4.98029905203406e-15\\
7.54042722563039	1.77015751363266e-15\\
7.54235203887836	1.48393634175253e-14\\
7.54427685212633	3.82039516322268e-16\\
7.5462016653743	1.34998318043086e-15\\
7.54812647862228	4.59387172100807e-16\\
7.55005129187025	3.03517382445129e-15\\
7.55238842652216	2.33142181062965e-15\\
7.55472556117406	6.73381897640165e-15\\
7.55706269582597	4.77961265005865e-16\\
7.55939983047788	6.28800097918912e-15\\
7.56204591475134	3.19955238995588e-14\\
7.5646919990248	6.56802297988451e-14\\
7.56733808329826	4.7578819385009e-15\\
7.56998416757172	6.40384700191802e-14\\
7.5723923050243	6.52962718360578e-14\\
7.57480044247688	1.8218816286616e-13\\
7.57720857992946	1.20847575277408e-14\\
7.57961671738204	1.92538404032945e-13\\
7.58156718864468	2.00201812302656e-15\\
7.58351765990733	1.63494209246745e-14\\
7.58546813116998	4.92230740619641e-15\\
7.58741860243262	4.58843241285355e-14\\
7.58923077467736	3.14558392505404e-15\\
7.59104294692209	5.45676939614601e-16\\
7.59285511916682	1.06675216959905e-15\\
7.59466729141155	5.11317908545123e-15\\
7.59678003086737	4.03896923163768e-16\\
7.59889277032319	2.55036290240892e-15\\
7.601005509779	3.17049171814196e-16\\
7.60311824923482	3.06042762033854e-15\\
7.60567910718342	9.60498198122979e-15\\
7.60823996513202	2.10688870550062e-14\\
7.61080082308062	1.44465349310029e-15\\
7.61336168102922	2.02317233943955e-14\\
7.6159679221575	7.69887747805511e-14\\
7.61857416328578	1.65159432412399e-13\\
7.62118040441406	1.21487420195184e-14\\
7.62378664554234	1.66704282546096e-13\\
7.62594229650339	1.14228687278042e-14\\
7.62809794746444	9.2269197293215e-14\\
7.63025359842549	8.41552510618339e-15\\
7.63240924938653	1.26662965623771e-13\\
7.63421852814839	8.95444407896954e-15\\
7.63602780691025	9.06675724014973e-16\\
7.63783708567211	2.86473810810913e-15\\
7.63964636443397	1.40467584769434e-14\\
7.64155820810112	4.04967100691905e-16\\
7.64347005176827	9.55209643255381e-16\\
7.64538189543541	4.18686141338603e-16\\
7.64729373910256	2.71654169384437e-15\\
7.64965143903093	2.17465882951034e-15\\
7.6520091389593	6.26124106333589e-15\\
7.65436683888766	4.59424510245691e-16\\
7.65672453881603	6.22548223108847e-15\\
7.65940601169894	3.67147752726892e-14\\
7.66208748458185	7.3856065010018e-14\\
7.66476895746476	5.77306014163259e-15\\
7.66745043034767	7.37930283897342e-14\\
7.66937524359567	1.40512041060952e-15\\
7.67130005684368	4.59759989653749e-15\\
7.67322487009168	1.86241668276849e-15\\
7.67514968333969	1.52827849520177e-14\\
7.67707449658769	3.59939443743737e-16\\
7.6789993098357	1.12860568158106e-15\\
7.6809241230837	4.49277705131881e-16\\
7.68284893633171	3.18137290956863e-15\\
7.68518607098363	2.0641247139358e-15\\
7.68752320563555	6.32634975777374e-15\\
7.68986034028747	4.71260334809206e-16\\
7.69219747493939	6.52891871113716e-15\\
7.69484355921286	3.12104395269979e-14\\
7.69748964348632	6.45969451237112e-14\\
7.70013572775978	4.95018976303969e-15\\
7.70278181203324	6.49445021605827e-14\\
7.70518994948584	6.42486804403696e-14\\
7.70759808693844	1.80500377692e-13\\
7.71000622439103	1.24252948839517e-14\\
7.71241436184363	1.94101186008766e-13\\
7.71436483310631	2.09137242413084e-15\\
7.716315304369	1.5816281513405e-14\\
7.71826577563168	5.10537172044186e-15\\
7.72021624689437	4.65881825016971e-14\\
7.72202841913915	3.27432620303964e-15\\
7.72384059138392	4.11651391828643e-16\\
7.7256527636287	1.10674351564834e-15\\
7.72746493587348	5.29425083572777e-15\\
7.72957767532933	2.86712429741589e-16\\
7.73169041478518	2.31871301073176e-15\\
7.73380315424103	2.95111884324333e-16\\
7.73591589369688	3.17934786026141e-15\\
7.73847675164549	9.21767395267244e-15\\
7.74103760959411	2.05285421604376e-14\\
7.74359846754273	1.50076060495522e-15\\
7.74615932549135	2.06303429612832e-14\\
7.74876556661965	7.60398910275445e-14\\
7.75137180774794	1.63811282367496e-13\\
7.75397804887624	1.24335426968148e-14\\
7.75658429000453	1.67913077580966e-13\\
7.75873994096561	1.10383035313e-14\\
7.7608955919267	9.12860675194994e-14\\
7.76305124288778	8.63331517961802e-15\\
7.76520689384886	1.27671987004439e-13\\
7.76701617261076	9.17725890648429e-15\\
7.76882545137267	7.69589161710874e-16\\
7.77063473013457	2.96194755778638e-15\\
7.77244400889648	1.43343670687429e-14\\
7.77435585256367	3.96695658265129e-16\\
7.77626769623086	8.19393332089932e-16\\
7.77817953989805	4.11791516375403e-16\\
7.78009138356524	2.80576232835741e-15\\
7.78244908349364	1.99578629324637e-15\\
7.78480678342205	5.99257434948177e-15\\
7.78716448335045	4.56093408948462e-16\\
7.78952218327885	6.38476256221686e-15\\
7.79220365616179	3.61517569559253e-14\\
7.79488512904472	7.30870006509779e-14\\
7.79756660192765	5.91908598140586e-15\\
7.80024807481058	7.44449026119695e-14\\
7.80217288805863	1.4471039709982e-15\\
7.80409770130667	4.37835802819375e-15\\
7.80602251455472	1.91856655076189e-15\\
7.80794732780276	1.55422781116278e-14\\
7.80987214105081	3.49567654729969e-16\\
7.81179695429885	1.00278592235635e-15\\
7.8137217675469	4.45635077410453e-16\\
7.81564658079494	3.26799305343445e-15\\
7.8179837154469	1.91167024573787e-15\\
7.82032085009886	6.09295815120417e-15\\
7.82265798475082	4.69115148402127e-16\\
7.82499511940278	6.66940091457947e-15\\
7.82764120367627	3.07597048547714e-14\\
7.83028728794976	6.39748419255467e-14\\
7.83293337222326	5.06198339943974e-15\\
7.83557945649675	6.54661395780916e-14\\
7.83798759394939	6.36482493657156e-14\\
7.84039573140202	1.79533071847179e-13\\
7.84280386885466	1.2621254344551e-14\\
7.84521200630729	1.9499690318281e-13\\
7.84716247757002	2.14310085184935e-15\\
7.84911294883275	1.55118410837269e-14\\
7.85106342009547	5.21044165647731e-15\\
7.8530138913582	4.69906003571232e-14\\
7.85482606360302	3.34810535842532e-15\\
7.85663823584784	3.35401441556592e-16\\
7.85845040809266	1.12969293374531e-15\\
7.86026258033748	5.39750898419986e-15\\
7.86237531979337	2.19995175890026e-16\\
7.86448805924926	2.18684428832454e-15\\
7.86660079870515	2.82499953325552e-16\\
7.86871353816105	3.24669801626506e-15\\
7.8712743961097	8.99754549932775e-15\\
7.87383525405836	2.02217523851857e-14\\
7.87639611200702	1.5320923766314e-15\\
7.87895696995568	2.08554327971361e-14\\
7.88156321108401	7.5502721082316e-14\\
7.88416945221234	1.63049007971746e-13\\
7.88677569334068	1.25935157119864e-14\\
7.88938193446901	1.68593771878782e-13\\
7.89153758543013	1.08207774577159e-14\\
7.89369323639126	9.07317507421842e-14\\
7.89584888735238	8.7548039932649e-15\\
7.8980045383135	1.2823793312667e-13\\
7.89981381707545	9.30128152032742e-15\\
7.9016230958374	6.91529038369568e-16\\
7.90343237459934	3.01527525302307e-15\\
7.90524165336129	1.44942972617045e-14\\
7.90715349702852	3.90800061917887e-16\\
7.90906534069575	7.42104022968989e-16\\
7.91097718436299	4.06589042697994e-16\\
7.91288902803022	2.85420984571646e-15\\
7.91524672795867	1.89453212808003e-15\\
7.91760442788711	5.84131188328782e-15\\
7.91996212781556	4.52705995448814e-16\\
7.92231982774401	6.47180412614101e-15\\
7.92500130062698	3.58372397121173e-14\\
7.92768277350996	7.2658422201308e-14\\
7.93036424639293	5.99832474861649e-15\\
7.9330457192759	7.48041339110485e-14\\
7.93497053252399	1.46853144171144e-15\\
7.93689534577207	4.25531732865538e-15\\
7.93882015902016	1.94771633883257e-15\\
7.94074497226825	1.56835922832167e-14\\
7.94266978551633	3.41923229998699e-16\\
7.94459459876442	9.31515769176902e-16\\
7.9465194120125	4.41647104221687e-16\\
7.94844422526059	3.31361722142134e-15\\
7.95078135991259	1.82587903735359e-15\\
7.95311849456459	5.96281545227828e-15\\
7.95545562921659	4.65831848318758e-16\\
7.95779276386859	6.74417573721674e-15\\
7.96043884814213	3.05110765993828e-14\\
7.96308493241567	6.36329198753308e-14\\
7.9657310166892	5.1207154966051e-15\\
7.96837710096274	6.5747978112356e-14\\
7.97078523841542	6.33193328076719e-14\\
7.9731933758681	1.7900520222938e-13\\
7.97560151332078	1.27252431925358e-14\\
7.97800965077346	1.95479975123785e-13\\
7.97996012203622	2.16871573854424e-15\\
7.98191059329899	1.53447739089758e-14\\
7.98386106456176	5.26478021458529e-15\\
7.98581153582453	4.72053470397915e-14\\
7.98762370806939	3.38542195728905e-15\\
7.98943588031425	2.91846858372417e-16\\
7.99124805255911	1.13954523537144e-15\\
7.99306022480396	5.45050658623443e-15\\
7.9951729642599	1.8163924753201e-16\\
7.99728570371583	2.11357073121132e-15\\
7.99939844317176	2.73177957077117e-16\\
8.0015111826277	3.2801504204718e-15\\
8.0040720405764	8.87733913586948e-15\\
8.0066328985251	2.00554720218885e-14\\
8.0091937564738	1.54614134869055e-15\\
8.01175461442251	2.09724872737717e-14\\
8.01436085555088	7.52148020374915e-14\\
8.01696709667926	1.62642178894217e-13\\
8.01957333780764	1.26754835463685e-14\\
8.02217957893602	1.68950770636492e-13\\
8.02433522989718	1.07032386422321e-14\\
8.02649088085835	9.04368557595542e-14\\
8.02864653181951	8.81598084482745e-15\\
8.03080218278067	1.28532605684634e-13\\
8.03261146154266	9.36360260675668e-15\\
8.03442074030464	6.47804080781618e-16\\
8.03623001906663	3.04039882278811e-15\\
8.03803929782861	1.45751393987807e-14\\
8.03995114149588	3.84896781539688e-16\\
8.04186298516315	6.98947103920359e-16\\
8.04377482883043	4.01036491521289e-16\\
8.0456866724977	2.87656945221147e-15\\
8.04804437242619	1.83906814073162e-15\\
8.05040207235468	5.75998789640475e-15\\
8.05275977228317	4.48070192320429e-16\\
8.05511747221166	6.51390463849055e-15\\
8.05779894509468	3.56720784891052e-14\\
8.0604804179777	7.24348423116214e-14\\
8.06316189086072	6.03611860976654e-15\\
8.06584336374374	7.4985419323866e-14\\
8.06776817699186	1.47656375872066e-15\\
8.06969299023998	4.18945975981204e-15\\
8.07161780348811	1.959645237428e-15\\
8.07354261673623	1.5752670067284e-14\\
8.07546742998435	3.35066423136842e-16\\
8.07739224323247	8.92323658325689e-16\\
8.07931705648059	4.36645497134966e-16\\
8.08124186972872	3.33374756423863e-15\\
8.08357900438076	1.77950766220432e-15\\
8.0859161390328	5.8941388679102e-15\\
8.08825327368484	4.61173819331199e-16\\
8.09059040833689	6.77875221981088e-15\\
8.09323649261047	3.03833649624585e-14\\
8.09588257688405	6.3458808696435e-14\\
8.09852866115764	5.14700257942511e-15\\
8.10117474543122	6.58852978724744e-14\\
8.10358288288394	6.31528448519772e-14\\
8.10599102033667	1.78740427520907e-13\\
8.10839915778939	1.27736311188115e-14\\
8.11080729524211	1.95715345812558e-13\\
8.11275776650491	2.17827000767036e-15\\
8.11470823776772	1.52595537771774e-14\\
8.11665870903052	5.28837542885416e-15\\
8.11860918029332	4.73074616770151e-14\\
8.12042135253822	3.40058688649951e-15\\
8.12223352478311	2.67504444771987e-16\\
8.124045697028	1.14125626111724e-15\\
8.12585786927289	5.47318478527576e-15\\
8.12797060872886	1.59932971864937e-16\\
8.13008334818483	2.07499772615343e-15\\
8.1321960876408	2.6557070320301e-16\\
8.13430882709677	3.29316344432977e-15\\
8.13686968504552	8.81645722260869e-15\\
8.13943054299427	1.99726698880377e-14\\
8.14199140094301	1.54973185333398e-15\\
8.14455225889176	2.10251296334617e-14\\
8.14715850002018	7.50749083519375e-14\\
8.1497647411486	1.62446390575337e-13\\
8.15237098227702	1.27110372195077e-14\\
8.15497722340545	1.69115620433707e-13\\
8.15713287436665	1.06449252953613e-14\\
8.15928852532785	9.02956733935135e-14\\
8.16144417628905	8.84138080900034e-15\\
8.16359982725025	1.28666614313826e-13\\
8.16540910601227	9.3893812514586e-15\\
8.16721838477428	6.24379898804138e-16\\
8.1690276635363	3.0488409921941e-15\\
8.17083694229831	1.4609239932057e-14\\
8.17274878596562	3.79006112255682e-16\\
8.17466062963292	6.75973924226663e-16\\
8.17657247330023	3.95314049852916e-16\\
8.17848431696754	2.88358388794189e-15\\
8.18084201689607	1.81066137177225e-15\\
8.1831997168246	5.71994654653923e-15\\
8.18555741675313	4.42778787218409e-16\\
8.18791511668166	6.5296438207062e-15\\
8.19059658956472	3.55948670381013e-14\\
8.19327806244778	7.23318683603514e-14\\
8.19595953533084	6.04969348395366e-15\\
8.19864100821391	7.50623943170936e-14\\
8.20056582146206	1.47688007650803e-15\\
8.20249063471022	4.15728152765463e-15\\
8.20441544795837	1.96163856507425e-15\\
8.20634026120652	1.57795987816143e-14\\
8.20826507445468	3.28841319846816e-16\\
8.21018988770283	8.72079194981148e-16\\
8.21211470095098	4.31234896576242e-16\\
8.21403951419914	3.33916623466427e-15\\
8.21637664885122	1.75636164340814e-15\\
8.2187137835033	5.86155028735604e-15\\
8.22105091815538	4.55926077827675e-16\\
8.22338805280746	6.79011150732561e-15\\
8.22603413708109	3.03263251652664e-14\\
8.22868022135471	6.33826231108004e-14\\
8.23132630562834	5.15465766979426e-15\\
8.23397238990197	6.59388618755227e-14\\
8.23638052735473	6.30809603657984e-14\\
8.23878866480749	1.78628628118587e-13\\
8.24119680226024	1.27900346347419e-14\\
8.243604939713	1.95807413809984e-13\\
8.24555541097584	2.17879694299131e-15\\
8.24750588223867	1.52220002588574e-14\\
8.2494563535015	5.29446723828802e-15\\
8.25140682476434	4.73447328728987e-14\\
8.25321899700926	3.40324201943296e-15\\
8.25503116925418	2.54556225179222e-16\\
8.2568433414991	1.13856739228166e-15\\
8.25865551374402	5.47867255625084e-15\\
8.26076825320002	1.48134624263583e-16\\
8.26288099265602	2.05673152290009e-15\\
8.26499373211203	2.59266001587768e-16\\
8.26710647156803	3.29473318765096e-15\\
8.26966732951682	8.79000970320011e-15\\
8.2722281874656	1.9938154911537e-14\\
8.27478904541439	1.54764990503799e-15\\
8.27734990336318	2.10411623902215e-14\\
8.27995614449164	7.50201825392314e-14\\
8.2825623856201	1.62371781857718e-13\\
8.28516862674856	1.27203841675542e-14\\
8.28777486787702	1.6917099157739e-13\\
8.28993051883825	1.06207914583306e-14\\
8.29208616979949	9.02425754504017e-14\\
8.29424182076072	8.84673375917927e-15\\
8.29639747172195	1.28709421391916e-13\\
8.29820675048399	9.39470955940971e-15\\
8.30001602924603	6.12874086638065e-16\\
8.30182530800807	3.0481601686035e-15\\
8.30363458677011	1.46171376283827e-14\\
8.30554643043745	3.73492046737349e-16\\
8.30745827410478	6.64829751814966e-16\\
8.30937011777211	3.89868305018251e-16\\
8.31128196143944	2.88227410897295e-15\\
8.31363966136801	1.79795673550583e-15\\
8.31599736129657	5.70364628411597e-15\\
8.31835506122514	4.37497540080515e-16\\
8.3207127611537	6.5308736963625e-15\\
8.3233942340368	3.55676746195406e-14\\
8.32607570691991	7.22972754755423e-14\\
8.32875717980301	6.05001687257631e-15\\
8.33143865268611	7.50810732707488e-14\\
8.33336346593429	1.47325001885452e-15\\
8.33528827918247	4.14441588609174e-15\\
8.33721309243065	1.95844842540509e-15\\
8.33913790567883	1.5783280500545e-14\\
8.341062718927	3.23366287116265e-16\\
8.34298753217518	8.6284336358066e-16\\
8.34491234542336	4.25993427598571e-16\\
8.34683715867154	3.33675745402661e-15\\
8.34917429332365	1.74659020849895e-15\\
8.35151142797577	5.8495035295392e-15\\
8.35384856262788	4.5075169958253e-16\\
8.35618569727999	6.78894182323601e-15\\
8.35883178155366	3.03090099088492e-14\\
8.36147786582732	6.33612653183921e-14\\
8.36412395010099	5.15237583532835e-15\\
8.36677003437465	6.59463916692027e-14\\
8.36917817182744	6.30618836643979e-14\\
8.37158630928024	1.7860187901856e-13\\
8.37399444673303	1.27891692468485e-14\\
8.37640258418582	1.95820771979083e-13\\
8.37835305544867	2.17475449232829e-15\\
8.38030352671153	1.52111278260918e-14\\
8.38225399797439	5.2913320906641e-15\\
8.38420446923725	4.73467431644302e-14\\
8.38601664148219	3.39943283854493e-15\\
8.38782881372713	2.48277986839109e-16\\
8.38964098597207	1.13387672642943e-15\\
8.39145315821701	5.47514851888708e-15\\
8.39356589767304	1.42176128419145e-16\\
8.39567863712907	2.04998966305123e-15\\
8.3977913765851	2.54087150629827e-16\\
8.39990411604113	3.29046892215699e-15\\
8.40246497398995	8.78275416503818e-15\\
8.40502583193877	1.99303527575757e-14\\
8.40758668988759	1.54289766395976e-15\\
8.41014754783641	2.10377238275415e-14\\
8.4127537889649	7.50120736599511e-14\\
8.4153600300934	1.62363236866661e-13\\
8.41796627122189	1.27159693264662e-14\\
8.42057251235039	1.69167632963042e-13\\
8.42272816331165	1.06155174253794e-14\\
8.4248838142729	9.02373708061261e-14\\
8.42703946523416	8.84171056173722e-15\\
8.42919511619542	1.28703603939518e-13\\
8.43100439495748	9.38946853892591e-15\\
8.43281367371954	6.08180384891997e-16\\
8.4346229524816	3.04300492818616e-15\\
8.43643223124367	1.46114189538292e-14\\
8.43834407491102	3.68595681805543e-16\\
8.44025591857837	6.60422861803052e-16\\
8.44216776224573	3.84986423174442e-16\\
8.44407960591308	2.87694219449627e-15\\
8.44643730584168	1.7940286006973e-15\\
8.44879500577027	5.70038504410658e-15\\
8.45115270569886	4.32637663731267e-16\\
8.45351040562745	6.5248269558579e-15\\
8.45619187851059	3.55673734219566e-14\\
8.45887335139372	7.22992325433645e-14\\
8.46155482427685	6.0437652027279e-15\\
8.46423629715999	7.50694669585217e-14\\
8.46616111040819	1.46795959522949e-15\\
8.46808592365639	4.14211092567696e-15\\
8.47001073690459	1.95295380306298e-15\\
8.47193555015279	1.57751958749599e-14\\
8.47386036340099	3.18698649794209e-16\\
8.47578517664919	8.59776064928235e-16\\
8.47770998989739	4.21254898162614e-16\\
8.47963480314559	3.33068274733101e-15\\
8.48197193779773	1.74419411497268e-15\\
8.48430907244987	5.84854483712161e-15\\
8.48664620710201	4.46029410395079e-16\\
8.48898334175415	6.78169703059217e-15\\
8.49162942602784	3.03126429351929e-14\\
8.49427551030154	6.33686082675024e-14\\
8.49692159457523	5.14539052004238e-15\\
8.49956767884893	6.59306772623164e-14\\
8.50197581630174	6.30703090879382e-14\\
8.50438395375456	1.78619091462717e-13\\
8.50679209120738	1.27798902970048e-14\\
8.50920022866019	1.95794391167901e-13\\
8.51115069992307	2.16879678331611e-15\\
8.51310117118595	1.52142364237712e-14\\
8.51505164244883	5.28392381763049e-15\\
8.5170021137117	4.73312894316352e-14\\
8.51881428595666	3.39276302178076e-15\\
8.52062645820162	2.45782507448148e-16\\
8.52243863044658	1.12858713909893e-15\\
8.52425080269154	5.46749447777334e-15\\
8.52636354214759	1.39566159390427e-16\\
8.52847628160364	2.04944503659446e-15\\
8.53058902105969	2.49883315651274e-16\\
8.53270176051574	3.28369681334341e-15\\
8.53526261846459	8.78548821696175e-15\\
8.53782347641344	1.9936262985847e-14\\
8.54038433436228	1.53722892633867e-15\\
8.54294519231113	2.10250450050757e-14\\
8.54555143343965	7.50274228680547e-14\\
8.54815767456817	1.62387683298953e-13\\
8.55076391569669	1.2705193580329e-14\\
8.55337015682522	1.69135864356681e-13\\
8.55552580778649	1.06198878157753e-14\\
8.55768145874777	9.02559764126053e-14\\
8.55983710970905	8.83203751625743e-15\\
8.56199276067033	1.28674541419498e-13\\
8.56380203943241	9.37950454542027e-15\\
8.56561131819448	6.07197039809518e-16\\
8.56742059695656	3.03609420084161e-15\\
8.56922987571864	1.45995354622535e-14\\
8.57114171938601	3.64405705818379e-16\\
8.57305356305339	6.59663846307691e-16\\
8.57496540672076	3.80783855017107e-16\\
8.57687725038813	2.87009342482527e-15\\
8.57923495031674	1.7946996430462e-15\\
8.58159265024536	5.70374133238189e-15\\
8.58395035017397	4.28386546209009e-16\\
8.58630805010259	6.51574299472618e-15\\
8.58898952298575	3.55801744912288e-14\\
8.59167099586891	7.23187947297013e-14\\
8.59435246875207	6.03483898122677e-15\\
8.59703394163523	7.50441150320041e-14\\
8.59895875488345	1.46230389394576e-15\\
8.60088356813166	4.14512619825075e-15\\
8.60280838137988	1.94679909664476e-15\\
8.60473319462809	1.5762075635994e-14\\
8.60665800787631	3.14812776394941e-16\\
8.60858282112452	8.59957474751072e-16\\
8.61050763437274	4.17156519948024e-16\\
8.61243244762096	3.32333886060532e-15\\
8.61476958227312	1.74557339676412e-15\\
8.61710671692528	5.85303916773353e-15\\
8.61944385157744	4.41921909963268e-16\\
8.6217809862296	6.77211797495236e-15\\
8.62442707050332	3.03261118423692e-14\\
8.62707315477704	6.3389223194612e-14\\
8.62971923905076	5.13671680212348e-15\\
8.63236532332448	6.59050438082136e-14\\
8.63477346077732	6.30913210270812e-14\\
8.63718159823016	1.78656099851366e-13\\
8.63958973568299	1.2767328419291e-14\\
8.64199787313583	1.95751041607551e-13\\
8.64394834439872	2.16241669444931e-15\\
8.64589881566162	1.52238309541668e-14\\
8.64784928692451	5.27507871925144e-15\\
8.6497997581874	4.73087153539503e-14\\
8.65161193043237	3.38527683938004e-15\\
8.65342410267735	2.45321920800863e-16\\
8.65523627492232	1.12345602251028e-15\\
8.65704844716729	5.45849742779191e-15\\
8.65916118662336	1.38790410096217e-16\\
8.66127392607943	2.05193145332281e-15\\
8.66338666553549	2.46505072430648e-16\\
8.66549940499156	3.27629149560845e-15\\
8.66806026294043	8.79279717482307e-15\\
8.6706211208893	1.99482675796643e-14\\
8.67318197883817	1.5316008698057e-15\\
8.67574283678704	2.10090017431198e-14\\
8.67834907791558	7.50527382339628e-14\\
8.68095531904412	1.624258962792e-13\\
8.68356156017267	1.26922813578695e-14\\
8.68616780130121	1.69093167307251e-13\\
8.68832345226251	1.06285130502224e-14\\
8.6904791032238	9.02844152972577e-14\\
8.6926347541851	8.8209603919398e-15\\
8.69479040514639	1.28636817769425e-13\\
8.69659968390848	9.36812830208007e-15\\
8.69840896267057	6.08075255473769e-16\\
8.70021824143266	3.02893357036343e-15\\
8.70202752019475	1.45857166331529e-14\\
8.70393936386214	3.60912466651728e-16\\
8.70585120752952	6.60715479814215e-16\\
8.70776305119691	3.77266242085711e-16\\
8.70967489486429	2.86310619138398e-15\\
8.71203259479292	1.79751194938599e-15\\
8.71439029472156	5.7099721564861e-15\\
8.71674799465019	4.24791273534835e-16\\
8.71910569457882	6.50598913113919e-15\\
8.721787167462	3.55981295058039e-14\\
8.72446864034518	7.23450745815728e-14\\
8.72715011322837	6.02540564636521e-15\\
8.72983158611155	7.50143942502806e-14\\
8.73175639935978	1.45696167960279e-15\\
8.733681212608	4.15041643248054e-15\\
8.73560602585623	1.94086117089464e-15\\
8.73753083910446	1.57476904196969e-14\\
8.73945565235269	3.11634744080027e-16\\
8.74138046560092	8.61669251745785e-16\\
8.74330527884914	4.13717171496565e-16\\
8.74523009209737	3.31602683823168e-15\\
8.74756722674955	1.74862819631948e-15\\
8.74990436140173	5.85973570812306e-15\\
8.75224149605391	4.38462552494112e-16\\
8.75457863070608	6.76226142930269e-15\\
8.75722471497982	3.03430804069497e-14\\
8.75987079925356	6.34143446671646e-14\\
8.7625168835273	5.12799655929213e-15\\
8.76516296780104	6.58769384260857e-14\\
8.7675711052539	6.31164678781878e-14\\
8.76997924270675	1.78699261044902e-13\\
8.77238738015961	1.27543072063219e-14\\
8.77479551761246	1.95703442942455e-13\\
8.77674598887536	2.15639378129287e-15\\
8.77869646013827	1.52356555167764e-14\\
8.78064693140117	5.26632726556854e-15\\
8.78259740266407	4.7284749819165e-14\\
8.78440957490906	3.37805999156688e-15\\
8.78622174715404	2.4586298978409e-16\\
8.78803391939902	1.11884924610508e-15\\
8.789846091644	5.4496547976557e-15\\
8.79195883110008	1.38948362161325e-16\\
8.79407157055617	2.05562976635577e-15\\
8.79618431001225	2.43812850855873e-16\\
8.79829704946833	3.26923833140261e-15\\
8.80085790741721	8.80161950792281e-15\\
8.8034187653661	1.99620864768203e-14\\
8.80597962331499	1.52648767478948e-15\\
8.80854048126387	2.09927891636652e-14\\
8.81114672239243	7.5080509112864e-14\\
8.81375296352099	1.62467208947199e-13\\
8.81635920464956	1.26795058092278e-14\\
8.81896544577812	1.69049111657082e-13\\
8.82112109673943	1.0638373105254e-14\\
8.82327674770073	9.0314952381123e-14\\
8.82543239866204	8.81020581696743e-15\\
8.82758804962335	1.28598376372722e-13\\
8.82939732838545	9.35709913872363e-15\\
8.83120660714754	6.09748177316137e-16\\
8.83301588590964	3.02229173401068e-15\\
8.83482516467174	1.45722192538707e-14\\
8.83673700833914	3.58056109876009e-16\\
8.83864885200653	6.62521206627183e-16\\
8.84056069567393	3.74382343009923e-16\\
8.84247253934132	2.85667660712248e-15\\
8.84483023926997	1.80107486023261e-15\\
8.84718793919861	5.71699086068514e-15\\
8.84954563912726	4.21823465400881e-16\\
8.85190333905591	6.49679380141519e-15\\
8.8545848119391	3.56168848776975e-14\\
8.8572662848223	7.23721368617019e-14\\
8.8599477577055	6.01658087059675e-15\\
8.8626292305887	7.49853015039466e-14\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8.8626292305887	7.49853015039466e-14\\
8.86455404383694	1.45224485718499e-15\\
8.86647885708517	4.15629145509116e-15\\
8.86840367033341	1.9355575819745e-15\\
8.87032848358165	1.57340094165511e-14\\
8.87225329682989	3.09071956470774e-16\\
8.87417811007812	8.63938892755725e-16\\
8.87610292332636	4.10894029084303e-16\\
8.8780277365746	3.30938857196151e-15\\
8.88036487122679	1.75218608181275e-15\\
8.88270200587898	5.86685064395197e-15\\
8.88503914053117	4.35616617200587e-16\\
8.88737627518336	6.75316706124897e-15\\
8.89002235945711	3.03601369618694e-14\\
8.89266844373087	6.34392802256441e-14\\
8.89531452800462	5.1200449786468e-15\\
8.89796061227838	6.58502378103937e-14\\
8.90036874973125	6.3141245638122e-14\\
8.90277688718411	1.78741347203205e-13\\
8.90518502463698	1.27422578524793e-14\\
8.90759316208985	1.9565821192314e-13\\
8.90954363335276	2.15108448553315e-15\\
8.91149410461567	1.5247432523274e-14\\
8.91344457587858	5.25841730902119e-15\\
8.9153950471415	4.7262328917893e-14\\
8.91720721938649	3.37162649844014e-15\\
8.91901939163148	2.46816729690404e-16\\
8.92083156387647	1.11490549934892e-15\\
8.92264373612146	5.44169246795855e-15\\
8.92475647557755	1.39522186698038e-16\\
8.92686921503364	2.05954746108872e-15\\
8.92898195448973	2.41683417558327e-16\\
8.93109469394582	3.2629944486564e-15\\
8.93365555189472	8.81032784295514e-15\\
8.93621640984362	1.99754693148238e-14\\
8.93877726779252	1.52208155061572e-15\\
8.94133812574141	2.09779920675115e-14\\
8.94394436686999	7.51068476401429e-14\\
8.94655060799856	1.62506132701254e-13\\
8.94915684912714	1.26679726047027e-14\\
8.95176309025571	1.69008504752446e-13\\
8.95391874121703	1.0647887110413e-14\\
8.95607439217834	9.03436238605715e-14\\
8.95823004313966	8.80059545465471e-15\\
8.96038569410098	1.2856317036784e-13\\
8.96219497286308	9.34725201009935e-15\\
8.96400425162519	6.11629357640472e-16\\
8.96581353038729	3.01650418065342e-15\\
8.9676228091494	1.45601232348679e-14\\
8.9695346528168	3.55756503194408e-16\\
8.97144649648421	6.64503368707191e-16\\
8.97335834015161	3.72056484421592e-16\\
8.97527018381901	2.85110091146832e-15\\
8.97762788374767	1.80464797085075e-15\\
8.97998558367632	5.72371360245575e-15\\
8.98234328360498	4.19419011433075e-16\\
8.98470098353364	6.48871293585155e-15\\
8.98738245641685	3.5634249129975e-14\\
8.99006392930006	7.23970192318467e-14\\
8.99274540218327	6.00886064440028e-15\\
8.99542687506648	7.49592259832718e-14\\
8.99735168831472	1.44825547763962e-15\\
8.99927650156297	4.16187993479352e-15\\
9.00120131481122	1.93104108877709e-15\\
9.00312612805946	1.57219362136135e-14\\
9.0050509413077	3.07029923938744e-16\\
9.00697575455595	8.66247683456857e-16\\
9.0089005678042	4.08616731072651e-16\\
9.01082538105244	3.3036824248757e-15\\
9.01316251570464	1.75563580375149e-15\\
9.01549965035684	5.8734823429537e-15\\
9.01783678500904	4.333178302512e-16\\
9.02017391966124	6.7452792277861e-15\\
9.02282000393501	3.03756160764788e-14\\
9.02546608820877	6.34617650491437e-14\\
9.02811217248254	5.1131964354979e-15\\
9.03075825675631	6.58267107717359e-14\\
9.03316639420918	6.31634985420083e-14\\
9.03557453166206	1.78778939133579e-13\\
9.03798266911494	1.27317957065886e-14\\
9.04039080656781	1.95618365011246e-13\\
9.04234127783073	2.1466038802969e-15\\
9.04429174909365	1.52580628344524e-14\\
9.04624222035657	5.25164271295178e-15\\
9.04819269161949	4.72427492166376e-14\\
9.05000486386449	3.36616163152769e-15\\
9.05181703610948	2.47864774590558e-16\\
9.05362920835448	1.11163811924345e-15\\
9.05544138059947	5.43488989675197e-15\\
9.05755412005557	1.40227816560816e-16\\
9.05966685951167	2.06318727186984e-15\\
9.06177959896777	2.40011502328494e-16\\
9.06389233842387	3.2577148039267e-15\\
9.06645319637278	8.81814604990617e-15\\
9.06901405432168	1.99873663716554e-14\\
9.07157491227059	1.51841767026039e-15\\
9.0741357702195	2.09652583238004e-14\\
9.07674201134809	7.51299978352466e-14\\
9.07934825247667	1.62540219652055e-13\\
9.08195449360526	1.26581126323744e-14\\
9.08456073473384	1.68973378108335e-13\\
9.08671638569516	1.06563231675888e-14\\
9.08887203665649	9.03686775672249e-14\\
9.09102768761781	8.79243009645397e-15\\
9.09318333857914	1.28532832915865e-13\\
9.09499261734125	9.3388908295411e-15\\
9.09680189610336	6.13420251573313e-16\\
9.09861117486547	3.01166168610848e-15\\
9.10042045362758	1.45498318057541e-14\\
9.10233229729499	3.53929454538586e-16\\
9.1042441409624	6.66370557764717e-16\\
9.1061559846298	3.70206430278303e-16\\
9.10806782829721	2.84645060739265e-15\\
9.11042552822588	1.80787586482246e-15\\
9.11278322815454	5.7296462433e-15\\
9.11514092808321	4.17500802605126e-16\\
9.11749862801187	6.4819204245151e-15\\
9.12018010089509	3.56492898698075e-14\\
9.12286157377831	7.2418487816187e-14\\
9.12554304666153	6.00239037444745e-15\\
9.12822451954475	7.49370571064441e-14\\
9.130149332793	1.44498184938539e-15\\
9.13207414604125	4.16679010696007e-15\\
9.1339989592895	1.92731913430655e-15\\
9.13592377253775	1.57117675149034e-14\\
9.137848585786	3.05420257553732e-16\\
9.13977339903425	8.68345427696107e-16\\
9.1416982122825	4.06806360362083e-16\\
9.14362302553075	3.29895382101676e-15\\
9.14596016018296	1.75869568822451e-15\\
9.14829729483517	5.87924256034472e-15\\
9.15063442948738	4.31488959279228e-16\\
9.15297156413958	6.73870798180252e-15\\
9.15561764841336	3.03888591555476e-14\\
9.15826373268714	6.34809304288054e-14\\
9.16090981696091	5.10751658700553e-15\\
9.16355590123469	6.58069292479981e-14\\
9.16596403868757	6.31824177467469e-14\\
9.16837217614045	1.78810796468785e-13\\
9.17078031359334	1.27230783455194e-14\\
9.17318845104622	1.95584874688152e-13\\
9.17513892230915	2.14293644396848e-15\\
9.17708939357207	1.52671234785948e-14\\
9.17903986483499	5.24604658212761e-15\\
9.18099033609792	4.72263826533405e-14\\
9.18280250834292	3.36167092689527e-15\\
9.18461468058792	2.48848850643474e-16\\
9.18642685283292	1.10899612813304e-15\\
9.18823902507792	5.42928057410881e-15\\
9.19035176453402	1.40920162894436e-16\\
9.19246450399012	2.0663384406435e-15\\
9.19457724344623	2.38708661919455e-16\\
9.19668998290233	3.2533903796191e-15\\
9.19925084085125	8.82478487450663e-15\\
9.20181169880016	1.99974102352251e-14\\
9.20437255674908	1.51544916776973e-15\\
9.206933414698	2.09547164896878e-14\\
9.20953965582659	7.5149408139577e-14\\
9.21214589695518	1.62568735539984e-13\\
9.21475213808377	1.26499844668392e-14\\
9.21735837921237	1.68944213400371e-13\\
9.21951403017369	1.06634308742416e-14\\
9.22166968113502	9.03896026145911e-14\\
9.22382533209635	8.785726363649e-15\\
9.22598098305768	1.28507710317595e-13\\
9.2277902618198	9.33202985896909e-15\\
9.22959954058191	6.14988963675786e-16\\
9.23140881934403	3.00772518651068e-15\\
9.23321809810614	1.4541377488002e-14\\
9.23512994177356	3.52494805115499e-16\\
9.23704178544097	6.6799662931748e-16\\
9.23895362910838	3.68752669984262e-16\\
9.24086547277579	2.84267893977636e-15\\
9.24322317270446	1.81062270061426e-15\\
9.24558087263313	5.73462668998427e-15\\
9.24793857256181	4.15990623157032e-16\\
9.25029627249048	6.47638503843487e-15\\
9.25297774537371	3.56617753048774e-14\\
9.25565921825693	7.24362654743593e-14\\
9.25834069114016	5.9971286131225e-15\\
9.26102216402339	7.49188672040628e-14\\
9.26294697727164	1.44235602744153e-15\\
9.2648717905199	4.1708994818943e-15\\
9.26679660376815	1.92432573646265e-15\\
9.2687214170164	1.57034745635603e-14\\
9.27064623026466	3.04164116784131e-16\\
9.27257104351291	8.70134672910076e-16\\
9.27449585676117	4.05385294494966e-16\\
9.27642067000942	3.29513778877014e-15\\
9.27875780466163	1.76126966276979e-15\\
9.28109493931385	5.88402817337855e-15\\
9.28343207396606	4.30052877441135e-16\\
9.28576920861827	6.73338798922173e-15\\
9.28841529289206	3.03997596000551e-14\\
9.29106137716584	6.34966680837021e-14\\
9.29370746143962	5.1029324807082e-15\\
9.2963535457134	6.57908250578306e-14\\
9.29876168316629	6.3197925697782e-14\\
9.30116982061918	1.78836855203072e-13\\
9.30357795807208	1.27160233405879e-14\\
9.30598609552496	1.95557623624736e-13\\
9.30793656678789	2.14000262682505e-15\\
9.30988703805082	1.52745597300445e-14\\
9.31183750931375	5.24154344528356e-15\\
9.31378798057667	4.72131135517124e-14\\
9.31560015282168	3.35806998819291e-15\\
9.31741232506668	2.49702006387506e-16\\
9.31922449731168	1.10690012803362e-15\\
9.32103666955668	5.42477305947233e-15\\
9.32314940901279	1.41533852189414e-16\\
9.3252621484689	2.06894812329841e-15\\
9.32737488792501	2.37701200777396e-16\\
9.32948762738111	3.24993111373496e-15\\
9.33204848533004	8.83021773987898e-15\\
9.33460934327896	2.00055997869276e-14\\
9.33717020122788	1.51309194129163e-15\\
9.33973105917681	2.09462275522508e-14\\
9.3423373003054	7.51651635837846e-14\\
9.344943541434	1.62591848059301e-13\\
9.3475497825626	1.26434582163838e-14\\
9.3501560236912	1.68920690304883e-13\\
9.35231167465253	1.06692163413507e-14\\
9.35446732561386	9.04065419708161e-14\\
9.3566229765752	8.7803591833393e-15\\
9.35877862753653	1.28487484970757e-13\\
9.36058790629865	9.32653902798961e-15\\
9.36239718506077	6.16295698723526e-16\\
9.36420646382288	3.00459426334805e-15\\
9.366015742585	1.4534607515292e-14\\
9.36792758625242	3.51380281589446e-16\\
9.36983942991983	6.69346259912843e-16\\
9.37175127358725	3.67622789799754e-16\\
9.37366311725466	2.83968434161879e-15\\
9.37602081718334	1.81287096544763e-15\\
9.37837851711201	5.73866889979786e-15\\
9.38073621704069	4.14815575473747e-16\\
9.38309391696936	6.47197723679912e-15\\
9.3857753898526	3.56718354074159e-14\\
9.38845686273583	7.24505665690457e-14\\
9.39113833561906	5.99294508578075e-15\\
9.3938198085023	7.49043218203769e-14\\
9.39574462175055	1.44028746921035e-15\\
9.39766943499881	4.17422657363223e-15\\
9.39959424824706	1.92196345210713e-15\\
9.40151906149532	1.56968702591112e-14\\
9.40344387474358	3.03193123693534e-16\\
9.40536868799184	8.71599977718737e-16\\
9.40729350124009	4.04282413771302e-16\\
9.40921831448835	3.29212012504536e-15\\
9.41155544914056	1.76335958089847e-15\\
9.41389258379278	5.88788372828326e-15\\
9.416229718445	4.28938261932294e-16\\
9.41856685309722	6.72917332023282e-15\\
9.42121293737101	3.04084879807784e-14\\
9.42385902164479	6.35092499466294e-14\\
9.42650510591858	5.09930866838686e-15\\
9.42915119019237	6.57780228810175e-14\\
9.43155932764526	6.32103077167772e-14\\
9.43396746509816	1.78857633089935e-13\\
9.43637560255105	1.27104373790658e-14\\
9.43878374000394	1.95535971658712e-13\\
9.44073421126687	2.137697729279e-15\\
9.4426846825298	1.52805005080439e-14\\
9.44463515379273	5.2379921036268e-15\\
9.44658562505566	4.7202597749006e-14\\
9.44839779730067	3.35523682319996e-15\\
9.45020996954567	2.5040665904957e-16\\
9.45202214179068	1.10526296726058e-15\\
9.45383431403568	5.42122212197281e-15\\
9.45594705349179	1.42047146707048e-16\\
9.4580597929479	2.07104420463445e-15\\
9.46017253240401	2.36928190948233e-16\\
9.46228527186013	3.24721463763587e-15\\
9.46484612980905	8.83454772300043e-15\\
9.46740698775798	2.00121110625688e-14\\
9.46996784570691	1.51125026035387e-15\\
9.47252870365583	2.09395334205562e-14\\
9.47513494478444	7.51776520280327e-14\\
9.47774118591304	1.62610149443746e-13\\
9.48034742704164	1.26383224475257e-14\\
9.48295366817024	1.68902125406704e-13\\
9.48510931913158	1.06738093372502e-14\\
9.48726497009292	9.04199411498761e-14\\
9.48942062105425	8.77614445809112e-15\\
9.49157627201559	1.28471545366842e-13\\
9.49338555077771	9.32222864284168e-15\\
9.49519482953983	6.17348167943511e-16\\
9.49700410830195	3.00214684244518e-15\\
9.49881338706406	1.45292915030483e-14\\
9.50072523073148	3.5052295638621e-16\\
9.5026370743989	6.70430628191104e-16\\
9.50454891806632	3.66753448305133e-16\\
9.50646076173373	2.83734649262301e-15\\
9.50881846166241	1.81466114271669e-15\\
9.51117616159109	5.74187025229618e-15\\
9.51353386151977	4.13910928069638e-16\\
9.51589156144844	6.46853014579921e-15\\
9.51857303433168	3.56797638747937e-14\\
9.52125450721492	7.24618247317205e-14\\
9.52393598009816	5.98967733364194e-15\\
9.52661745298139	7.48929178169017e-14\\
9.52854226622965	1.43868174834327e-15\\
9.53046707947791	4.17685631931605e-15\\
9.53239189272617	1.92012781263865e-15\\
9.53431670597443	1.56917069823511e-14\\
9.53624151922269	3.02449252451102e-16\\
9.53816633247095	8.72766441521801e-16\\
9.54009114571921	4.03435219689657e-16\\
9.54201595896746	3.28977246671743e-15\\
9.54435309361969	1.76501393079268e-15\\
9.54669022827191	5.89092021757838e-15\\
9.54902736292413	4.28082149137326e-16\\
9.55136449757635	6.72589073649189e-15\\
9.55401058185014	3.04153339368048e-14\\
9.55665666612393	6.35191076145679e-14\\
9.55930275039772	5.09649086133299e-15\\
9.56194883467151	6.57680317010485e-14\\
9.5643569721244	6.32199986962469e-14\\
9.5667651095773	1.78873879284414e-13\\
9.5691732470302	1.27060900256049e-14\\
9.57158138448309	1.95519082932252e-13\\
9.57353185574603	2.13591336953223e-15\\
9.57548232700896	1.52851507808629e-14\\
9.57743279827189	5.23523600951661e-15\\
9.57938326953482	4.71944100150028e-14\\
9.58119544177983	3.35304179974243e-15\\
9.58300761402483	2.50970028204678e-16\\
9.58481978626984	1.10400079509218e-15\\
9.58663195851485	5.41846886637343e-15\\
9.58874469797096	1.42460642091978e-16\\
9.59085743742708	2.0726901363923e-15\\
9.59297017688319	2.36339637275812e-16\\
9.5950829163393	3.24511324109393e-15\\
9.59764377428823	8.83793029404799e-15\\
9.60020463223716	2.00171895398918e-14\\
9.60276549018609	1.50983062236253e-15\\
9.60532634813502	2.09343414094681e-14\\
9.60793258926362	7.51873708774039e-14\\
9.61053883039223	1.6262438187709e-13\\
9.61314507152083	1.26343453762683e-14\\
9.61575131264944	1.68887721206847e-13\\
9.61790696361078	1.06773866825042e-14\\
9.62006261457212	9.04303527118564e-14\\
9.62221826553345	8.77288552855898e-15\\
9.62437391649479	1.28459191859245e-13\\
9.62618319525691	9.31889692879783e-15\\
9.62799247401903	6.1817544470036e-16\\
9.62980175278116	3.0002604976125e-15\\
9.63161103154328	1.45251819747799e-14\\
9.6335228752107	3.49869512395655e-16\\
9.63543471887812	6.71281532972479e-16\\
9.63734656254553	3.66090772754703e-16\\
9.63925840621295	2.83554665443855e-15\\
9.64161610614164	1.81605761969155e-15\\
9.64397380607032	5.74435848485683e-15\\
9.646331505999	4.13221131965084e-16\\
9.64868920592768	6.46587363147141e-15\\
9.65137067881092	3.56859056196765e-14\\
9.65405215169415	7.24705388098381e-14\\
9.65673362457739	5.98716132145785e-15\\
9.65941509746063	7.48841153863416e-14\\
9.66133991070889	1.43745082085925e-15\\
9.66326472395716	4.17889686061211e-15\\
9.66518953720542	1.91871963043078e-15\\
9.66711435045368	1.5687729978595e-14\\
9.66903916370194	3.01884207827332e-16\\
9.6709639769502	8.73675694911808e-16\\
9.67288879019846	4.02790511811145e-16\\
9.67481360344672	3.28797035285302e-15\\
9.67715073809894	1.76629852898322e-15\\
9.67948787275117	5.89327006316288e-15\\
9.68182500740339	4.27430795364717e-16\\
9.68416214205561	6.72336951395117e-15\\
9.6868082263294	3.04206165564164e-14\\
9.6894543106032	6.35267081908978e-14\\
9.69210039487699	5.09432930623027e-15\\
9.69474647915078	6.57603484416911e-14\\
9.69715461660368	6.32274646860383e-14\\
9.69956275405658	1.78886387198165e-13\\
9.70197089150948	1.27027537946678e-14\\
9.70437902896238	1.95506102868202e-13\\
9.70632950022531	2.13454906233164e-15\\
9.70827997148824	1.52887329142179e-14\\
9.71023044275118	5.23312519468188e-15\\
9.71218091401411	4.71881260919558e-14\\
9.71399308625912	3.35136278217659e-15\\
9.71580525850413	2.51409985782885e-16\\
9.71761743074913	1.10303868710213e-15\\
9.71942960299414	5.41636186365563e-15\\
9.72154234245026	1.42785087233319e-16\\
9.72365508190637	2.073960364058e-15\\
9.72576782136249	2.35894889365501e-16\\
9.7278805608186	3.24350788571696e-15\\
9.73044141876754	8.8405313540777e-15\\
9.73300227671647	2.00210901828378e-14\\
9.7355631346654	1.50874888085493e-15\\
9.73812399261433	2.09303685952182e-14\\
9.74073023374294	7.51948239866856e-14\\
9.74333647487154	1.62635290311551e-13\\
9.74594271600015	1.26313057445828e-14\\
9.74854895712876	1.68876699304579e-13\\
9.7507046080901	1.06801312455261e-14\\
9.75286025905144	9.04383267296655e-14\\
9.75501591001278	8.77039799965751e-15\\
9.75717156097412	1.28449746748613e-13\\
9.75898083973624	9.31635444138221e-15\\
9.76079011849836	6.18813899585748e-16\\
9.76259939726049	2.99882391004356e-15\\
9.76440867602261	1.45220459475346e-14\\
9.76632051969003	3.4937563685125e-16\\
9.76823236335745	6.71937367922502e-16\\
9.77014420702487	3.6558994790546e-16\\
9.77205605069229	2.83417715248275e-15\\
9.77441375062097	1.81712960159483e-15\\
9.77677145054966	5.74626379744079e-15\\
9.77912915047834	4.12699788889427e-16\\
9.78148685040702	6.46385116853438e-15\\
9.78416832329026	3.5690597287696e-14\\
9.7868497961735	7.24771919462991e-14\\
9.78953126905675	5.98524731123899e-15\\
9.79221274193999	7.48774085517907e-14\\
9.79413755518825	1.43651725056421e-15\\
9.79606236843651	4.18045701059899e-15\\
9.79798718168477	1.91765121896897e-15\\
9.79991199493304	1.56847043446748e-14\\
9.8018368081813	3.01458430370616e-16\\
9.80376162142956	8.74372911614338e-16\\
9.80568643467782	4.0230413523485e-16\\
9.80761124792608	3.28660263374267e-15\\
9.80994838257831	1.7672810471218e-15\\
9.81228551723053	5.89506309160431e-15\\
9.81462265188276	4.26939540509492e-16\\
9.81695978653498	6.72145561918318e-15\\
9.81960587080878	3.04246390497523e-14\\
9.82225195508257	6.35324922976362e-14\\
9.82489803935636	5.09269009731371e-15\\
9.82754412363016	6.5754512461155e-14\\
9.82995226108306	6.32331427205356e-14\\
9.83236039853596	1.78895894735952e-13\\
9.83476853598886	1.27002234797758e-14\\
9.83717667344176	1.95496248514002e-13\\
9.83912714470469	2.13351692324876e-15\\
9.84107761596763	1.52914564804164e-14\\
9.84302808723056	5.23152673080649e-15\\
9.8449785584935	4.71833605404958e-14\\
9.8467907307385	3.35009234137847e-15\\
9.84860290298352	2.51747516044465e-16\\
9.85041507522852	1.10231244353823e-15\\
9.85222724747353	5.41476735067216e-15\\
9.85433998692965	1.43034766169647e-16\\
9.85645272638576	2.07492711243316e-15\\
9.85856546584188	2.35561255031716e-16\\
9.860678205298	3.2422945557522e-15\\
9.86323906324693	8.84250606509979e-15\\
9.86579992119587	2.00240490615665e-14\\
9.8683607791448	1.50793284895453e-15\\
9.87092163709373	2.09273630913287e-14\\
9.87352787822234	7.52004706834074e-14\\
9.87613411935095	1.62643551737019e-13\\
9.87874036047956	1.26290084166148e-14\\
9.88134660160817	1.68868361738005e-13\\
9.88350225256951	1.06822109069573e-14\\
9.88565790353085	9.04443617523905e-14\\
9.88781355449219	8.76851960077116e-15\\
9.88996920545353	1.28442608138459e-13\\
9.89177848421565	9.31443511800249e-15\\
9.89358776297778	6.19299488269155e-16\\
9.8953970417399	2.99774098751681e-15\\
9.89720632050202	1.45196789868663e-14\\
9.89911816416945	3.49005360246805e-16\\
9.90103000783687	6.72435715603242e-16\\
9.90294185150429	3.6521446498005e-16\\
9.90485369517171	2.83314557864767e-15\\
9.90721139510039	1.81794186989493e-15\\
9.90956909502908	5.7477050710441e-15\\
9.91192679495776	4.12308954084438e-16\\
9.91428449488644	6.46232740449338e-15\\
9.91696596776969	3.56941401188139e-14\\
9.91964744065293	7.24822136883146e-14\\
9.92232891353617	5.98380631256484e-15\\
9.92501038641942	7.48723535176384e-14\\
9.92693519966768	1.43581584933645e-15\\
9.92886001291594	4.18163567108026e-15\\
9.9307848261642	1.91684838329335e-15\\
9.93270963941247	1.56824264071634e-14\\
9.93463445266073	3.01139998878767e-16\\
9.93655926590899	8.74900611029903e-16\\
9.93848407915725	4.01940086513104e-16\\
9.94040889240552	3.28557486219621e-15\\
9.94274602705774	1.76802324747796e-15\\
9.94508316170997	5.89641545920287e-15\\
9.94742029636219	4.2657197982149e-16\\
9.94975743101442	6.72001736551864e-15\\
9.95240351528822	3.04276682569358e-14\\
9.95504959956201	6.35368467632492e-14\\
9.95769568383581	5.09145919714139e-15\\
9.96034176810961	6.57501256610989e-14\\
9.96274990556251	6.32374143250488e-14\\
9.96515804301541	1.78903044956771e-13\\
9.96756618046831	1.26983234631905e-14\\
9.96997431792121	1.9548884463893e-13\\
9.97192478918415	2.13274338506772e-15\\
9.97387526044708	1.52935048219314e-14\\
9.97582573171002	5.23032784205713e-15\\
9.97777620297295	4.71797828255224e-14\\
9.97958837521796	3.34914012208417e-15\\
9.98140054746297	2.52002896289322e-16\\
9.98321271970798	1.10176904815818e-15\\
9.98502489195299	5.41357220323037e-15\\
9.98713763140911	1.43224027880122e-16\\
9.98925037086522	2.07565451146535e-15\\
9.99136311032134	2.35312709353809e-16\\
9.99347584977746	3.24138597422006e-15\\
9.99510688733309	5.60025823227721e-16\\
9.99673792488873	4.48209362371055e-17\\
9.99836896244436	8.7129475720379e-17\\
10	1.64721566965473e-16\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	7.95897435897436\\
0.000248794453110786	7.91485061841605\\
0.000497588906221571	7.87439453260531\\
0.000746383359332357	7.83718390409479\\
0.000995177812443142	7.80284645188612\\
0.00172856697077003	7.71533026259288\\
0.00246195612909691	7.64361050676868\\
0.0031953452874238	7.58325127255014\\
0.00392873444575069	7.53114044789058\\
0.00462740657272135	7.48722833151585\\
0.00532607869969202	7.44769819107202\\
0.00602475082666268	7.4116824647989\\
0.00672342295363334	7.37853619326184\\
0.00747578648307432	7.34551628426621\\
0.00822815001251529	7.31487651933977\\
0.00898051354195627	7.28630328844534\\
0.00973287707139724	7.25954441699353\\
0.0105720376110483	7.23159684185916\\
0.0114111981506993	7.20545272063054\\
0.0122503586903503	7.18093681913214\\
0.0130895192300013	7.15789607086013\\
0.0140611116344037	7.13289138559395\\
0.0150327040388061	7.10952521182568\\
0.0160042964432086	7.08765121739956\\
0.016975888847611	7.06713704151461\\
0.0181385886064882	7.04421281470606\\
0.0193012883653655	7.02290056398418\\
0.0204639881242428	7.0030493696259\\
0.02162668788312	6.98452325887114\\
0.0230655008632281	6.96325429445978\\
0.0245043138433361	6.94363846554084\\
0.0259431268234441	6.9255062897046\\
0.0273819398035522	6.90870841752597\\
0.0292022113650689	6.88916870454298\\
0.0310224829265857	6.8713384539256\\
0.0328427544881025	6.85503007792921\\
0.0346630260496193	6.84008265065863\\
0.0369769880566647	6.8228330849241\\
0.0392909500637101	6.80733386089495\\
0.0416049120707555	6.79339318909859\\
0.0439188740778008	6.7808481712929\\
0.0466195369582596	6.76778974364542\\
0.0493201998387184	6.75626969737663\\
0.0520208627191771	6.74613597708506\\
0.0547215255996359	6.73725314328458\\
0.0573596246937326	6.72967061568825\\
0.0599977237878293	6.72307897793373\\
0.0626358228819259	6.7173935655293\\
0.0652739219760226	6.71253212318302\\
0.0675748475903453	6.70890614344979\\
0.0698757732046681	6.70580945747722\\
0.0721766988189908	6.70320087547159\\
0.0744776244333136	6.70103897476619\\
0.0766110822126371	6.69939993426097\\
0.0787445399919606	6.6980855703969\\
0.0808779977712841	6.69706929588648\\
0.0830114555506076	6.69632484548288\\
0.085325665790527	6.69579586766802\\
0.0876398760304463	6.6955289502873\\
0.0899540862703657	6.6954961645477\\
0.092268296510285	6.69567032033451\\
0.0949215114306605	6.69609139487501\\
0.0975747263510359	6.69671529067758\\
0.100227941271411	6.69750802215771\\
0.102881156191787	6.69843650379872\\
0.105645319326954	6.69951438646646\\
0.108409482462121	6.70067456586528\\
0.111173645597288	6.70188685959746\\
0.113937808732454	6.70312081030789\\
0.11642861602698	6.70422738377199\\
0.118919423321505	6.70531135473781\\
0.12141023061603	6.70635538967705\\
0.123901037910556	6.70734084265241\\
0.126092970847757	6.70814567052239\\
0.128284903784958	6.70888273712959\\
0.130476836722159	6.70954227153078\\
0.132668769659361	6.71011381044349\\
0.134872973018466	6.71058986409865\\
0.137077176377571	6.71095892624773\\
0.139281379736676	6.71121250448983\\
0.141485583095781	6.71134178895556\\
0.144006462102267	6.71132645566779\\
0.146527341108753	6.71112673724773\\
0.149048220115238	6.71073165552464\\
0.151569099121724	6.7101296827179\\
0.154373871902162	6.70920289032475\\
0.1571786446826	6.70799316104548\\
0.159983417463038	6.7064870339093\\
0.162788190243476	6.70466886182746\\
0.165458165852334	6.70263350261007\\
0.168128141461191	6.70029179583509\\
0.170798117070049	6.69763261989121\\
0.173468092678907	6.69464049572773\\
0.175751785628323	6.69180533122139\\
0.178035478577739	6.68871014622278\\
0.180319171527155	6.68534712980138\\
0.182602864476571	6.6817056671809\\
0.184712862124014	6.67808463577366\\
0.186822859771456	6.67421144210588\\
0.188932857418899	6.67007874835154\\
0.191042855066341	6.66567800531023\\
0.193361850229759	6.6605219164201\\
0.195680845393177	6.6550216066841\\
0.197999840556595	6.64916591748347\\
0.200318835720013	6.64294256032701\\
0.20301576121544	6.63522575331251\\
0.205712686710867	6.62697630436752\\
0.208409612206294	6.61817463907525\\
0.211106537701721	6.60879903055757\\
0.213891116634313	6.59849259511871\\
0.216675695566906	6.58752942644143\\
0.219460274499499	6.575886794856\\
0.222244853432092	6.56353805813015\\
0.224674696860022	6.55216467879355\\
0.227104540287952	6.54022048126974\\
0.229534383715882	6.52769033434016\\
0.231964227143812	6.51455641056958\\
0.234053481636521	6.50276761390441\\
0.23614273612923	6.49051186651628\\
0.238231990621939	6.47777989516433\\
0.240321245114648	6.46456178250277\\
0.242443059190426	6.4506303309091\\
0.244564873266204	6.43617939539223\\
0.246686687341982	6.42120049386876\\
0.248808501417761	6.40568494946179\\
0.251294479536392	6.38681258132787\\
0.253780457655023	6.36718157597035\\
0.256266435773654	6.34678184264313\\
0.258752413892285	6.32560270145029\\
0.261542088288889	6.30089577539989\\
0.264331762685493	6.27518791138871\\
0.267121437082097	6.2484726719491\\
0.2699111114787	6.22074083682035\\
0.27251742645471	6.19390684111704\\
0.27512374143072	6.16618281608348\\
0.27773005640673	6.13757076187706\\
0.28033637138274	6.10806954579221\\
0.282504486637028	6.08285182930167\\
0.284672601891315	6.05702583953407\\
0.286840717145603	6.0305960023117\\
0.289008832399891	6.003566463703\\
0.291002525892324	5.97818661099553\\
0.292996219384757	5.95230994721079\\
0.294989912877191	5.92594231388737\\
0.296983606369624	5.8990898679658\\
0.29922377768635	5.86834762911993\\
0.301463949003076	5.83701276552074\\
0.303704120319803	5.80509690214913\\
0.305944291636529	5.77261209313044\\
0.308600034887981	5.73338165162824\\
0.311255778139433	5.6933933972807\\
0.313911521390886	5.65267212995092\\
0.316567264642338	5.61124312589235\\
0.319299621921249	5.56790840133912\\
0.32203197920016	5.52388383329427\\
0.324764336479071	5.47920107296693\\
0.327496693757982	5.43389264207845\\
0.329825495829058	5.39480738880129\\
0.332154297900134	5.35531273426072\\
0.33448309997121	5.31542974529618\\
0.336811902042286	5.27518073066798\\
0.338784918475433	5.24081099932225\\
0.34075793490858	5.20620726542553\\
0.342730951341728	5.17138280790992\\
0.344703967774875	5.13635138402595\\
0.346736072354022	5.10006890087246\\
0.348768176933169	5.06359563549528\\
0.350800281512316	5.02694613024092\\
0.352832386091464	4.99013509469001\\
0.355269021474352	4.9458036304806\\
0.35770565685724	4.90128526441497\\
0.360142292240128	4.85660430668798\\
0.362578927623016	4.81178509226423\\
0.365334095851976	4.76097042970449\\
0.368089264080936	4.71004271259393\\
0.370844432309895	4.65903461700593\\
0.373599600538855	4.6079788910717\\
0.376132401033133	4.56102929546934\\
0.37866520152741	4.51408904339663\\
0.381198002021688	4.46718072242613\\
0.383730802515965	4.42032759890716\\
0.385796175692587	4.38217759209993\\
0.387861548869209	4.34408958697121\\
0.38992692204583	4.30607445327846\\
0.391992295222452	4.26814333218387\\
0.393898221809664	4.23322422026721\\
0.395804148396875	4.19839321104338\\
0.397710074984087	4.16365792279912\\
0.399616001571299	4.12902586197144\\
0.401809460246454	4.08930622744833\\
0.404002918921609	4.04974325020072\\
0.406196377596764	4.01034702889859\\
0.408389836271919	3.97112719878798\\
0.411032986586513	3.92411397494295\\
0.413676136901107	3.87738569510624\\
0.416319287215701	3.83095700817851\\
0.418962437530295	3.78484123136094\\
0.42166953711884	3.73794707009072\\
0.424376636707384	3.691407666387\\
0.427083736295929	3.6452352270016\\
0.429790835884473	3.59944040705926\\
0.432051138036496	3.56150039246699\\
0.434311440188519	3.5238364871723\\
0.436571742340541	3.48645386232441\\
0.438832044492564	3.44935733120521\\
0.440726070702509	3.41849574411464\\
0.442620096912454	3.3878405528627\\
0.444514123122399	3.35739400881387\\
0.446408149332344	3.32715824813518\\
0.44838559484104	3.29581781158377\\
0.450363040349735	3.26471125250028\\
0.45234048585843	3.23384043646527\\
0.454317931367125	3.20320701646604\\
0.456736699698206	3.16606175089796\\
0.459155468029287	3.12927638721495\\
0.461574236360368	3.09285309961052\\
0.463993004691449	3.05679345695725\\
0.466752212450523	3.01610395480867\\
0.469511420209597	2.9758913623292\\
0.472270627968671	2.9361570702028\\
0.475029835727746	2.89690121848139\\
0.477538569287683	2.86162400627031\\
0.480047302847621	2.82674266695677\\
0.482556036407559	2.79225695559625\\
0.485064769967496	2.75816586581863\\
0.487073005268019	2.73115965778646\\
0.489081240568541	2.70440527649255\\
0.491089475869064	2.67790207412965\\
0.493097711169586	2.65164929667396\\
0.494944603124801	2.62772602804319\\
0.496791495080017	2.60401317906949\\
0.498638387035232	2.58051001298493\\
0.500485278990448	2.55721573812951\\
0.502643690334431	2.53025593549835\\
0.504802101678415	2.50357887927792\\
0.506960513022398	2.47718309679886\\
0.509118924366382	2.45106698887883\\
0.51175791054778	2.41951360477285\\
0.514396896729178	2.38837276843138\\
0.517035882910577	2.35764129175091\\
0.519674869091975	2.32731565268391\\
0.522382348903311	2.29662087566767\\
0.525089828714647	2.2663458066256\\
0.527797308525983	2.23648654154561\\
0.530504788337319	2.20703879361668\\
0.532734872942385	2.18308943507995\\
0.534964957547452	2.15941412239988\\
0.537195042152518	2.13601046038175\\
0.539425126757585	2.11287599402594\\
0.541270643009408	2.09393276845749\\
0.543116159261231	2.07517081393573\\
0.544961675513055	2.05658871676727\\
0.546807191764878	2.03818506646381\\
0.548742408674609	2.01907702577615\\
0.550677625584339	2.00016197460321\\
0.552612842494069	1.98143825719687\\
0.5545480594038	1.96290421078993\\
0.556946527200186	1.9401941976876\\
0.559344994996573	1.91776978907364\\
0.56174346279296	1.89562781034266\\
0.564141930589347	1.87376505810773\\
0.566902323357941	1.8489446840938\\
0.569662716126535	1.82448509564484\\
0.572423108895129	1.80038146731002\\
0.575183501663723	1.7766289327949\\
0.5771580606169	1.7598510187616\\
0.579132619570076	1.74324853161437\\
0.581107178523253	1.72681971971996\\
0.583081737476429	1.71056284126571\\
0.585056296429606	1.69447615864562\\
0.587030855382782	1.67855793930904\\
0.589005414335959	1.66280646263975\\
0.590979973289135	1.6472200171514\\
0.593372803550042	1.62855061563183\\
0.595765633810949	1.61011805096943\\
0.598158464071855	1.5919193349901\\
0.600551294332762	1.57395149557361\\
0.603249536656153	1.55396357684779\\
0.605947778979545	1.53426129334273\\
0.608646021302936	1.51484049904669\\
0.611344263626327	1.49569709087523\\
0.613793461581911	1.47855735352982\\
0.616242659537494	1.46163978570726\\
0.618691857493078	1.44494139715789\\
0.621141055448662	1.42845926905312\\
0.6231254324798	1.41526179861693\\
0.625109809510937	1.4022028218571\\
0.627094186542075	1.38928080934034\\
0.629078563573213	1.37649426729174\\
0.630926802735585	1.36470548457677\\
0.632775041897957	1.35303171795731\\
0.63462328106033	1.34147177799388\\
0.636471520222702	1.33002449137789\\
0.638628080624271	1.31680843579465\\
0.64078464102584	1.30374232443398\\
0.642941201427409	1.29082433938151\\
0.645097761828977	1.27805268478505\\
0.647705591139838	1.2628014352314\\
0.650313420450699	1.24775845103833\\
0.652921249761559	1.23292066516974\\
0.65552907907242	1.2182850577647\\
0.658174962004647	1.20363945442543\\
0.660820844936873	1.18919581584581\\
0.663466727869099	1.1749511045423\\
0.666112610801326	1.16090235565855\\
0.668297449959313	1.14944723182428\\
0.670482289117299	1.13812206889003\\
0.672667128275286	1.12692524383241\\
0.674851967433273	1.11585517896258\\
0.676687532567689	1.10665163982982\\
0.678523097702104	1.09753552644598\\
0.68035866283652	1.08850592226904\\
0.682194227970936	1.07956192641556\\
0.684138645342545	1.07017991571227\\
0.686083062714154	1.0608919058074\\
0.688027480085763	1.05169685392156\\
0.689971897457371	1.04259373096121\\
0.692369089985589	1.03149588461556\\
0.694766282513806	1.0205343282377\\
0.697163475042024	1.00970720159646\\
0.699560667570241	0.999012672372676\\
0.702280773477698	0.987035845725447\\
0.705000879385155	0.975224810575361\\
0.707720985292611	0.963577003698523\\
0.710441091200068	0.952089912345138\\
0.712386431869557	0.943971872824274\\
0.714331772539046	0.935933867021334\\
0.716277113208535	0.927975009920777\\
0.718222453878024	0.920094430688606\\
0.720167794547513	0.912291267083524\\
0.722113135217002	0.904564662414343\\
0.724058475886491	0.896913772662302\\
0.72600381655598	0.889337764884612\\
0.728372699831735	0.880212216363864\\
0.730741583107489	0.871195014482201\\
0.733110466383244	0.86228471098823\\
0.735479349658999	0.853479879420344\\
0.738166858936484	0.843616683841704\\
0.740854368213969	0.833885405153299\\
0.743541877491453	0.824284051904827\\
0.746229386768938	0.814810669675562\\
0.748671268326202	0.806312461248842\\
0.751113149883465	0.797916883564859\\
0.753555031440729	0.789622532801088\\
0.755996912997993	0.781428035180482\\
0.757965201464695	0.774894584783596\\
0.759933489931397	0.768424421551253\\
0.761901778398099	0.762016850294165\\
0.763870066864802	0.755671187490487\\
0.765694702848248	0.749843359178652\\
0.767519338831694	0.744067615299847\\
0.76934397481514	0.738343427929779\\
0.771168610798586	0.732670275700429\\
0.773301565353147	0.72610250906064\\
0.775434519907709	0.719602962125992\\
0.77756747446227	0.713170830899719\\
0.779700429016832	0.706805322107249\\
0.782293654351594	0.699154806860224\\
0.784886879686357	0.691600224200078\\
0.787480105021119	0.684140208603805\\
0.790073330355882	0.676773416629529\\
0.792715277468581	0.669362715668105\\
0.795357224581281	0.662046023368067\\
0.79799917169398	0.654821984465093\\
0.80064111880668	0.647689268471088\\
0.802818454263735	0.641878625670864\\
0.804995789720789	0.636128394100061\\
0.807173125177844	0.630437859160587\\
0.809350460634898	0.624806318159708\\
0.811169490356298	0.620146239201833\\
0.812988520077699	0.615526449047079\\
0.8148075497991	0.610946551517597\\
0.8166265795205	0.606406155246492\\
0.818549321009396	0.60164940353884\\
0.820472062498293	0.596935900511567\\
0.822394803987189	0.592265199050328\\
0.824317545476085	0.587636857302187\\
0.82669620623263	0.581969011211666\\
0.829074866989174	0.576364510463192\\
0.831453527745718	0.570822550401879\\
0.833832188502262	0.565342337799581\\
0.836545907382251	0.559164589810876\\
0.839259626262239	0.55306504885484\\
0.841973345142227	0.547042590024413\\
0.844687064022215	0.54109610693495\\
0.846623724461227	0.536898221049907\\
0.848560384900238	0.532738084533315\\
0.850497045339249	0.528615311563802\\
0.85243370577826	0.524529520944386\\
0.854370366217272	0.52048033573714\\
0.856307026656283	0.516467383262482\\
0.858243687095294	0.512490295200818\\
0.860180347534305	0.508548707465456\\
0.86253885350457	0.503795979180244\\
0.864897359474835	0.49909472556154\\
0.867255865445099	0.494444313744765\\
0.869614371415364	0.489844119566674\\
0.872288813627119	0.484687682292823\\
0.874963255838874	0.479594142273085\\
0.87763769805063	0.474562629221581\\
0.880312140262385	0.469592286492892\\
0.882741070402227	0.465130514177806\\
0.885170000542069	0.4607178786255\\
0.887598930681911	0.456353766119966\\
0.890027860821753	0.452037572172095\\
0.891986496836875	0.448591580809353\\
0.893945132851998	0.44517605153003\\
0.895903768867121	0.44179067903563\\
0.897862404882244	0.438435161659709\\
0.89967985893552	0.435347960063098\\
0.901497312988796	0.432285972007172\\
0.903314767042071	0.429248964209812\\
0.905132221095347	0.426236705837966\\
0.907257781678581	0.422744882536274\\
0.909383342261815	0.419286237717696\\
0.911508902845049	0.415860414557019\\
0.913634463428283	0.412467060534198\\
0.916218020968893	0.408385751509179\\
0.918801578509502	0.404351280337946\\
0.921385136050111	0.400363039266659\\
0.923968693590721	0.396420429384827\\
0.9265989323266	0.392452847660867\\
0.929229171062478	0.388531335932641\\
0.931859409798357	0.384655289816007\\
0.934489648534236	0.380824114133527\\
0.936656972637607	0.377700518977452\\
0.938824296740979	0.374606667817058\\
0.94099162084435	0.371542240745079\\
0.943158944947721	0.368506922037898\\
0.944971032391849	0.365991225376133\\
0.946783119835977	0.363495478445383\\
0.948595207280105	0.361019502698991\\
0.950407294724233	0.358563121437344\\
0.952324377867146	0.355985549209892\\
0.954241461010059	0.353429507199455\\
0.956158544152972	0.350894792626674\\
0.958075627295885	0.348381204869949\\
0.960447432905895	0.345300348402792\\
0.962819238515905	0.342251154644409\\
0.965191044125916	0.339233257071689\\
0.967562849735926	0.336246293933383\\
0.970267026730053	0.332878039628276\\
0.972971203724181	0.329549011495694\\
0.975675380718308	0.326258695525994\\
0.978379557712435	0.323006585406795\\
0.980308859453775	0.320709435950441\\
0.982238161195115	0.318431300806201\\
0.984167462936455	0.316172002946392\\
0.986096764677795	0.313931367257675\\
0.988026066419135	0.311709220436914\\
0.989955368160475	0.309505390988957\\
0.991884669901815	0.307319709222371\\
0.993813971643155	0.305152007231444\\
0.996164594773691	0.302534979325442\\
0.998515217904227	0.299944097894044\\
1.00086584103476	0.297379069655554\\
1.0032164641653	0.294839605045683\\
1.00588346696098	0.291988938485969\\
1.00855046975666	0.289170400102617\\
1.01121747255234	0.286383583755744\\
1.01388447534802	0.283628089225336\\
1.01630702875081	0.281151970394925\\
1.01872958215359	0.27870107728049\\
1.02115213555637	0.276275121740292\\
1.02357468895916	0.273873819763512\\
1.0255274984607	0.271955896068469\\
1.02748030796224	0.270053664203339\\
1.02943311746378	0.268166980296327\\
1.03138592696532	0.266295702119811\\
1.03319727543998	0.26457362815018\\
1.03500862391463	0.26286457625918\\
1.03681997238928	0.261168436202503\\
1.03863132086394	0.259485098818962\\
1.04074998098757	0.257532268177579\\
1.04286864111121	0.255596633703521\\
1.04498730123485	0.253678026013136\\
1.04710596135848	0.251776277618332\\
1.04968235417577	0.249486137191414\\
1.05225874699306	0.247220388698399\\
1.05483513981035	0.244978741799775\\
1.05741153262764	0.24276091010727\\
1.06003567038854	0.240526167280562\\
1.06265980814944	0.238315542611998\\
1.06528394591034	0.236128745346304\\
1.06790808367124	0.233965489032636\\
1.07007034536067	0.232200479009074\\
1.0722326070501	0.23045110379113\\
1.07439486873953	0.228717208684427\\
1.07655713042897	0.226998641048181\\
1.07836422304014	0.22557401024333\\
1.08017131565132	0.224159892104618\\
1.0819784082625	0.222756200059385\\
1.08378550087367	0.221362848405818\\
1.08569676802291	0.219900330921148\\
1.08760803517214	0.218449185776541\\
1.08951930232138	0.217009314362641\\
1.09143056947061	0.215580619053037\\
1.09379572590191	0.213827964063195\\
1.09616088233321	0.212092094382909\\
1.09852603876452	0.210372830886424\\
1.10089119519582	0.208669996624242\\
1.10358917655016	0.206747375838242\\
1.1062871579045	0.204845649630764\\
1.10898513925884	0.202964565114886\\
1.11168312061318	0.201103873024078\\
1.11360824434403	0.199788521161562\\
1.11553336807488	0.198483338188209\\
1.11745849180572	0.19718823656242\\
1.11938361553657	0.195903129662841\\
1.12130873926742	0.194627931671091\\
1.12323386299826	0.193362557510187\\
1.12515898672911	0.192106922955703\\
1.12708411045996	0.190860944617631\\
1.12942921226332	0.189356074316338\\
1.13177431406668	0.187865262581645\\
1.13411941587004	0.186388363336614\\
1.1364645176734	0.184925232237629\\
1.13912487404122	0.183281899298246\\
1.14178523040904	0.181655895585937\\
1.14444558677687	0.180047017925722\\
1.14710594314469	0.178455065973408\\
1.14952270686687	0.177023385113006\\
1.15193947058906	0.175605362349387\\
1.15435623431125	0.174200852771464\\
1.15677299803343	0.172809713555131\\
1.15872172424545	0.171697627150446\\
1.16067045045747	0.170594068467885\\
1.1626191766695	0.16949896479558\\
1.16456790288152	0.168412244254857\\
1.16637578443304	0.167411500704257\\
1.16818366598456	0.166417854478726\\
1.16999154753608	0.165431249647348\\
1.1717994290876	0.164451630803081\\
1.1739137909808	0.16331473170682\\
1.17602815287401	0.162187225728316\\
1.17814251476722	0.161069026667742\\
1.18025687666042	0.159960049228676\\
1.18282756864041	0.158624027732354\\
1.1853982606204	0.157301362985522\\
1.18796895260039	0.155991906713974\\
1.19053964458038	0.154695512543513\\
1.19315782514216	0.153388446760266\\
1.19577600570395	0.152094629092063\\
1.19839418626573	0.150813910394991\\
1.20101236682752	0.149546143670467\\
1.20317013107611	0.148510951108544\\
1.20532789532471	0.147484376411863\\
1.20748565957331	0.146466339852157\\
1.2096434238219	0.145456762757647\\
1.21144721797359	0.144619236682045\\
1.21325101212527	0.143787522501617\\
1.21505480627695	0.14296157541935\\
1.21685860042864	0.142141351073465\\
1.21876646517249	0.141279982296655\\
1.22067432991635	0.140424914757051\\
1.22258219466021	0.139576097269982\\
1.22449005940406	0.138733479130368\\
1.22685065254758	0.137699416679981\\
1.2292112456911	0.136674673601945\\
1.23157183883462	0.135659156648524\\
1.23393243197814	0.134652773632858\\
1.23662479126881	0.133515983236888\\
1.23931715055948	0.132390822250074\\
1.24200950985014	0.131277158565381\\
1.24470186914081	0.130174861868329\\
1.24662344815186	0.129395015673991\\
1.24854502716292	0.128620847704611\\
1.25046660617397	0.127852312026726\\
1.25238818518502	0.127089363167753\\
1.25430976419608	0.126331956041263\\
1.25623134320713	0.125580045902049\\
1.25815292221818	0.124833588429444\\
1.26007450122924	0.124092539715283\\
1.26241509846781	0.12319714187263\\
1.26475569570638	0.122309626337647\\
1.26709629294495	0.12142991602157\\
1.26943689018352	0.120557934692551\\
1.27209214982887	0.119577989045344\\
1.27474740947423	0.118607784206222\\
1.27740266911958	0.117647212565692\\
1.28005792876494	0.116696167928859\\
1.28247033053704	0.115840280221369\\
1.28488273230915	0.114992091892101\\
1.28729513408125	0.114151525884032\\
1.28970753585335	0.113318506199759\\
1.29165292355474	0.112652194926882\\
1.29359831125613	0.111990702863687\\
1.29554369895752	0.11133399121577\\
1.2974890866589	0.110682021612016\\
1.29929385850454	0.110081384522247\\
1.30109863035017	0.109484765766367\\
1.3029034021958	0.108892135426486\\
1.30470817404143	0.108303463848213\\
1.30681877492915	0.107620020899483\\
1.30892937581687	0.106941905157393\\
1.31103997670459	0.10626907040199\\
1.3131505775923	0.105601470867038\\
1.31571662235171	0.10479679711801\\
1.31828266711111	0.103999714105815\\
1.32084871187052	0.103210142094396\\
1.32341475662992	0.102428002305691\\
1.32602837679398	0.101638921015721\\
1.32864199695804	0.100857387846977\\
1.3312556171221	0.100083322315198\\
1.33386923728616	0.0993166450225941\\
1.33602340283785	0.0986902423844595\\
1.33817756838953	0.0980687617223445\\
1.34033173394122	0.0974521598726092\\
1.34248589949291	0.0968403942066137\\
1.34428667661738	0.0963326685329615\\
1.34608745374186	0.095828268357986\\
1.34788823086634	0.0953271693682706\\
1.34968900799081	0.0948293474713607\\
1.3515936304832	0.0943063571890793\\
1.35349825297559	0.0937869780210348\\
1.35540287546798	0.0932711821266109\\
1.35730749796037	0.092758941909555\\
1.35966403462747	0.0921300416814279\\
1.36202057129456	0.0915064913735185\\
1.36437710796165	0.0908882401442225\\
1.36673364462875	0.0902752376942388\\
1.36942149052314	0.0895823962197077\\
1.37210933641753	0.0888962452787191\\
1.37479718231192	0.0882167126281604\\
1.37748502820632	0.0875437269410736\\
1.37940343552666	0.0870673590116384\\
1.381321842847	0.0865942648494213\\
1.38324025016734	0.0861244192657528\\
1.38515865748768	0.0856577973072043\\
1.38707706480802	0.0851943742203104\\
1.38899547212837	0.084734125430134\\
1.39091387944871	0.0842770265799005\\
1.39283228676905	0.0838230535251235\\
1.39516903796258	0.0832742712145895\\
1.39750578915612	0.0827300481971024\\
1.39984254034965	0.0821903420113277\\
1.40217929154318	0.0816551106387936\\
1.40483025691354	0.0810532739461849\\
1.40748122228389	0.080457082750607\\
1.41013218765424	0.0798664776224482\\
1.4127831530246	0.0792813998608545\\
1.41519167739543	0.0787545731514679\\
1.41760020176627	0.0782322179892741\\
1.4200087261371	0.0777142917086039\\
1.42241725050794	0.0772007521800462\\
1.42435935854029	0.0767898270740858\\
1.42630146657264	0.0763817053429112\\
1.42824357460499	0.0759763654622932\\
1.43018568263734	0.0755737861225027\\
1.43198734416437	0.0752027697781783\\
1.43378900569139	0.0748340941722735\\
1.43559066721842	0.0744677426742816\\
1.43739232874545	0.0741036987902001\\
1.43949945854046	0.0736808376853802\\
1.44160658833546	0.0732610846608599\\
1.44371371813047	0.0728444139695298\\
1.44582084792547	0.0724308001017768\\
1.44838282607209	0.0719319842217895\\
1.45094480421871	0.0714376049246323\\
1.45350678236533	0.0709476176887411\\
1.45606876051195	0.0704619784942401\\
1.4586783572417	0.0699717378746964\\
1.46128795397146	0.06948591769137\\
1.46389755070121	0.0690044728951146\\
1.46650714743096	0.0685273589954182\\
1.46865774797068	0.0681373876978252\\
1.47080834851041	0.0677503034257763\\
1.47295894905013	0.0673660819765455\\
1.47510954958986	0.0669846994165941\\
1.47690702348868	0.0666681002474326\\
1.4787044973875	0.0663534538635543\\
1.48050197128632	0.0660407466124745\\
1.48229944518514	0.0657299649557745\\
1.48420068046725	0.065403323680106\\
1.48610191574936	0.0650788059009676\\
1.48800315103148	0.0647563959562699\\
1.48990438631359	0.0644360783129617\\
1.4922570355632	0.0640425804672994\\
1.49460968481281	0.063652233891514\\
1.49696233406242	0.0632650099216654\\
1.49931498331203	0.0628808801819671\\
1.50199874485278	0.0624464301471569\\
1.50468250639353	0.0620159287478096\\
1.50736626793429	0.0615893351551974\\
1.51005002947504	0.0611666090227249\\
1.51196482915401	0.0608673459867076\\
1.51387962883298	0.0605700169793123\\
1.51579442851194	0.0602746077522664\\
1.51770922819091	0.0599811041799442\\
1.51962402786988	0.0596894922458129\\
1.52153882754885	0.059399758034417\\
1.52345362722782	0.0591118877456889\\
1.52536842690678	0.0588258676925295\\
1.52770134445518	0.0584798726677899\\
1.53003426200357	0.0581365796361896\\
1.53236717955196	0.0577959644826966\\
1.53470009710035	0.0574580033296365\\
1.53734716321054	0.0570777168608188\\
1.53999422932072	0.0567007826405815\\
1.5426412954309	0.0563271668372245\\
1.54528836154109	0.0559568360057853\\
1.54769300690524	0.0556232400896366\\
1.55009765226939	0.055292303137001\\
1.55250229763354	0.0549640008261611\\
1.55490694299769	0.0546383091097206\\
1.55684501749835	0.0543776947332713\\
1.55878309199901	0.0541187483083305\\
1.56072116649968	0.0538614575609467\\
1.56265924100034	0.0536058103271004\\
1.56445681172852	0.0533701552204568\\
1.56625438245669	0.0531358940131174\\
1.56805195318487	0.0529030172125243\\
1.56984952391305	0.0526715153988158\\
1.57195256389414	0.0524024062317818\\
1.57405560387522	0.0521351514150887\\
1.57615864385631	0.0518697362169609\\
1.57826168383739	0.0516061460341717\\
1.58081946644511	0.0512879981673066\\
1.58337724905282	0.0509725026780497\\
1.58593503166053	0.0506596340282932\\
1.58849281426825	0.0503493669513959\\
1.59109840389666	0.0500359498301791\\
1.59370399352508	0.0497251803225542\\
1.5963095831535	0.0494170325365915\\
1.59891517278192	0.0491114808742536\\
1.6010614546743	0.0488617232816492\\
1.60320773656667	0.0486136959706673\\
1.60535401845905	0.0483673850289484\\
1.60750030035143	0.0481227766811408\\
1.60929305412011	0.0479197544951378\\
1.61108580788879	0.0477179027642504\\
1.61287856165747	0.0475172136430601\\
1.61467131542616	0.0473176793463602\\
1.61656778968006	0.047107849314605\\
1.61846426393396	0.0468992938621453\\
1.62036073818786	0.0466920039736086\\
1.62225721244175	0.0464859707037898\\
1.62460497698516	0.0462326366574485\\
1.62695274152857	0.045981198142173\\
1.62930050607198	0.0457316386146082\\
1.63164827061538	0.0454839416893254\\
1.63432752709064	0.0452035261651759\\
1.63700678356589	0.0449254913353972\\
1.63968604004115	0.0446498135713314\\
1.6423652965164	0.0443764695055148\\
1.6442747555981	0.0441830734714574\\
1.6461842146798	0.04399084271593\\
1.64809367376149	0.0437997690080847\\
1.65000313284319	0.0436098441826038\\
1.65191259192489	0.0434210601355712\\
1.65382205100659	0.0432334088221341\\
1.65573151008829	0.0430468822601416\\
1.65764096916999	0.0428614725292413\\
1.65996888609936	0.0426369296417499\\
1.66229680302873	0.0424140209252473\\
1.6646247199581	0.0421927323860689\\
1.66695263688747	0.0419730501615453\\
1.66959505519369	0.0417256179938446\\
1.67223747349991	0.0414802179000114\\
1.67487989180613	0.0412368301968728\\
1.67752231011235	0.0409954354124832\\
1.67992160592653	0.0407779609017829\\
1.6823209017407	0.0405620992773926\\
1.68472019755488	0.0403478363895365\\
1.68711949336905	0.0401351582320143\\
1.68905082772823	0.0399651028808838\\
1.69098216208741	0.0397960581943815\\
1.69291349644659	0.0396280170488655\\
1.69484483080577	0.0394609723782729\\
1.69663523063489	0.0393070013372803\\
1.698425630464	0.0391538750707303\\
1.70021603029311	0.039001588070703\\
1.70200643012223	0.0388501348689147\\
1.70410278751377	0.0386738525662349\\
1.70619914490532	0.0384986972895203\\
1.70829550229687	0.0383246604599622\\
1.71039185968842	0.0381517335700906\\
1.71294336592658	0.0379427471792204\\
1.71549487216475	0.0377353774464703\\
1.71804637840291	0.0375296094483778\\
1.72059788464107	0.0373254284123212\\
1.7231975156614	0.0371190132597168\\
1.72579714668173	0.0369142150019266\\
1.72839677770206	0.0367110184807085\\
1.73099640872238	0.0365094086967547\\
1.73313499416205	0.0363447335866289\\
1.73527357960172	0.0361811140601635\\
1.73741216504139	0.0360185419939296\\
1.73955075048106	0.0358570093359634\\
1.74133408568785	0.0357230985956552\\
1.74311742089465	0.0355899004719361\\
1.74490075610145	0.0354574104008373\\
1.74668409130824	0.0353256238508658\\
1.74857099767671	0.0351869445049752\\
1.75045790404518	0.0350490424394443\\
1.75234481041365	0.0349119124004352\\
1.75423171678212	0.0347755491730001\\
1.75656993907507	0.0346076262867413\\
1.75890816136802	0.0344408631803062\\
1.76124638366096	0.0342752501728356\\
1.76358460595391	0.0341107776718076\\
1.76625542868393	0.0339242929940463\\
1.76892625141394	0.0337392699338038\\
1.77159707414396	0.0335556946075234\\
1.77426789687398	0.0333735532766994\\
1.77616507570949	0.0332450355370255\\
1.77806225454501	0.0331172296623972\\
1.77995943338053	0.0329901308579016\\
1.78185661221605	0.0328637343642899\\
1.78375379105157	0.0327380354571417\\
1.78565096988709	0.0326130294463961\\
1.7875481487226	0.0324887116766214\\
1.78944532755812	0.0323650775266821\\
1.79176224162696	0.0322150108772477\\
1.7940791556958	0.0320659486729475\\
1.79639606976464	0.0319178827005389\\
1.79871298383348	0.031770804820349\\
1.80134500739383	0.031604912345289\\
1.80397703095417	0.0314402728860281\\
1.80660905451452	0.0312768748474397\\
1.80924107807486	0.0311147067523757\\
1.81163764115026	0.0309681064237356\\
1.81403420422566	0.0308225079057117\\
1.81643076730105	0.0306779027822859\\
1.81882733037645	0.0305342827160284\\
1.82078551433689	0.0304176591158838\\
1.82274369829734	0.0303016831734019\\
1.82470188225778	0.0301863504530962\\
1.82666006621823	0.0300716565531975\\
1.82849145272366	0.0299649636216497\\
1.83032283922909	0.029858822088629\\
1.83215422573451	0.0297532284309899\\
1.83398561223994	0.0296481791503877\\
1.83611332088804	0.0295268117063801\\
1.83824102953614	0.0294061689594548\\
1.84036873818424	0.0292862455472499\\
1.84249644683234	0.0291670361510594\\
1.8450549632932	0.0290246278854269\\
1.84761347975406	0.0288832353321897\\
1.85017199621492	0.0287428494895446\\
1.85273051267578	0.0286034614435801\\
1.85532106961139	0.0284633354190019\\
1.85791162654699	0.0283242142160971\\
1.86050218348259	0.0281860888511646\\
1.86309274041819	0.0280489504295446\\
1.86524419090673	0.0279358012111702\\
1.86739564139527	0.0278233216371636\\
1.86954709188381	0.0277115067487035\\
1.87169854237235	0.0276003516279168\\
1.87352018956006	0.0275067480532245\\
1.87534183674777	0.0274136110375016\\
1.87716348393549	0.027320937662419\\
1.8789851311232	0.0272287250298682\\
1.88091534815137	0.0271315160897368\\
1.88284556517955	0.0270348178183544\\
1.88477578220772	0.0269386268409898\\
1.8867059992359	0.0268429398075797\\
1.88907343717488	0.0267262615508505\\
1.89144087511386	0.0266103303079743\\
1.89380831305284	0.0264951400473518\\
1.89617575099182	0.0263806847912883\\
1.89884745790048	0.0262523948169582\\
1.90151916480914	0.0261250249403283\\
1.90419087171781	0.025998566812771\\
1.90686257862647	0.0258730121696692\\
1.90926067694614	0.0257610782367548\\
1.91165877526581	0.0256498597602442\\
1.91405687358547	0.0255393509329313\\
1.91645497190514	0.0254295460002031\\
1.91838197147441	0.0253418180915106\\
1.92030897104367	0.0252545380678989\\
1.92223597061294	0.0251677030157173\\
1.9241629701822	0.0250813100423929\\
1.92596784685351	0.0250007905843753\\
1.92777272352483	0.0249206540853946\\
1.92957760019614	0.0248408982184046\\
1.93138247686745	0.0247615206720757\\
1.93351446623531	0.0246682411259935\\
1.93564645560318	0.0245754825015649\\
1.93777844497105	0.0244832410730428\\
1.93991043433892	0.0243915131443506\\
1.94250202273828	0.0242806973507406\\
1.94509361113764	0.024170628369956\\
1.947685199537	0.0240612997377595\\
1.95027678793636	0.0239527050522587\\
1.95288834046063	0.0238440098344122\\
1.95549989298491	0.0237360470524788\\
1.95811144550918	0.0236288103445313\\
1.96072299803345	0.0235222934102756\\
1.96285799272411	0.0234357441414987\\
1.96499298741477	0.0233496683755799\\
1.96712798210542	0.0232640627606897\\
1.96926297679608	0.0231789239714333\\
1.97105666745168	0.023107754054043\\
1.97285035810728	0.0230369093666635\\
1.97464404876288	0.0229663879803801\\
1.97643773941848	0.022896187979018\\
1.97835722461667	0.0228214185603383\\
1.98027670981487	0.0227470126900701\\
1.98219619501306	0.0226729680683556\\
1.98411568021125	0.0225992824116289\\
1.98649967912783	0.0225082612612477\\
1.98888367804441	0.0224177860312595\\
1.99126767696099	0.0223278524506375\\
1.99365167587757	0.022238456285847\\
1.99635155872597	0.0221378586332286\\
1.99905144157436	0.0220379388306934\\
2.00175132442275	0.0219386909009677\\
2.00445120727115	0.0218401089258102\\
2.00635697594709	0.0217709205422935\\
2.00826274462303	0.0217020590096936\\
2.01016851329897	0.0216335222992904\\
2.01207428197491	0.0215653083964164\\
2.01398005065084	0.0214974153005776\\
2.01588581932678	0.0214298410257055\\
2.01779158800272	0.0213625835994698\\
2.01969735667866	0.021295641063265\\
2.02203994968524	0.0212137830791942\\
2.02438254269182	0.0211323943603614\\
2.02672513569839	0.0210514713538215\\
2.02906772870497	0.0209710105369799\\
2.03174577891316	0.0208795895289228\\
2.03442382912134	0.0207887628262881\\
2.03710187932953	0.02069852531046\\
2.03977992953771	0.0206088719124066\\
2.04172152104794	0.0205442354322496\\
2.04366311255818	0.0204799014452234\\
2.04560470406841	0.020415868068384\\
2.04754629557864	0.0203521334319019\\
2.04948788708887	0.0202886956792486\\
2.05142947859911	0.0202255529675266\\
2.05337107010934	0.0201627034666677\\
2.05531266161957	0.0201001453594317\\
2.05765090862056	0.0200251912186833\\
2.05998915562154	0.0199506539503873\\
2.06232740262252	0.0198765304544913\\
2.06466564962351	0.0198028176570887\\
2.0672949341846	0.0197204167230051\\
2.0699242187457	0.0196385269415264\\
2.07255350330679	0.0195571440599096\\
2.07518278786788	0.0194762638653441\\
2.07758039272365	0.0194029451037924\\
2.07997799757943	0.01933003773962\\
2.0823756024352	0.0192575386655389\\
2.08477320729097	0.0191854448003957\\
2.08673261763841	0.0191268258172091\\
2.08869202798584	0.0190684737699185\\
2.09065143833328	0.0190103870166846\\
2.09261084868072	0.0189525639268462\\
2.09444084123841	0.0188987967009402\\
2.0962708337961	0.0188452567375498\\
2.0981008263538	0.0187919427357343\\
2.09993081891149	0.0187388534029712\\
2.10205441246028	0.0186775264389331\\
2.10417800600908	0.0186164982978048\\
2.10630159955787	0.0185557670030084\\
2.10842519310666	0.0184953305929061\\
2.11097955146216	0.0184230227558195\\
2.11353390981766	0.0183511353957176\\
2.11608826817316	0.0182796651845636\\
2.11864262652866	0.0182086088243807\\
2.1212380493875	0.0181368306636297\\
2.12383347224634	0.0180654729985604\\
2.12642889510518	0.0179945324652469\\
2.12902431796402	0.0179240057299745\\
2.13119823433748	0.0178652488491286\\
2.13337215071094	0.0178067780352761\\
2.1355460670844	0.0177485913797917\\
2.13771998345786	0.0176906869880132\\
2.13956395561855	0.0176417908380985\\
2.14140792777924	0.01759309528267\\
2.14325189993993	0.0175445991906536\\
2.14509587210061	0.01749630143808\\
2.14703401918376	0.0174457496023482\\
2.1489721662669	0.0173954143620649\\
2.15091031335004	0.0173452944387553\\
2.15284846043318	0.0172953885625781\\
2.1552117566132	0.017234823202822\\
2.15757505279323	0.0171745719532493\\
2.15993834897325	0.0171146325645142\\
2.16230164515327	0.0170550028058122\\
2.16497365393788	0.016987953893695\\
2.1676456627225	0.0169212947930487\\
2.17031767150712	0.0168550223660113\\
2.17298968029173	0.0167891335033779\\
2.17540579945748	0.0167298822598146\\
2.17782191862323	0.0166709398599483\\
2.18023803778898	0.0166123040674512\\
2.18265415695473	0.0165539726637201\\
2.18460175992902	0.0165071725353136\\
2.1865493629033	0.0164605676205954\\
2.18849696587759	0.0164141567847845\\
2.19044456885187	0.0163679389001835\\
2.19225761435661	0.0163250865839205\\
2.19407065986135	0.0162823996115698\\
2.19588370536609	0.0162398770919389\\
2.19769675087084	0.0161975181392598\\
2.19982309408042	0.0161480466996509\\
2.20194943729	0.0160987976211268\\
2.20407578049959	0.0160497695047656\\
2.20620212370917	0.0160009609618227\\
2.20878850550739	0.0159418865722614\\
2.2113748873056	0.0158831325464424\\
2.21396126910381	0.0158246964472314\\
2.21654765090203	0.0157665758588141\\
2.21917293370492	0.0157079012997387\\
2.22179821650782	0.0156495468684943\\
2.22442349931072	0.0155915101080937\\
2.22704878211361	0.015533788582385\\
2.22920592210672	0.0154865942379122\\
2.23136306209983	0.0154396097706647\\
2.23352020209294	0.0153928338635359\\
2.23567734208605	0.0153462652080319\\
2.23748178325152	0.0153074689153546\\
2.239286224417	0.0152688159804214\\
2.24109066558247	0.0152303056537649\\
2.24289510674795	0.0151919371901494\\
2.244808764151	0.015151400600785\\
2.24672242155406	0.0151110218577853\\
2.24863607895711	0.0150708000899487\\
2.25054973636017	0.0150307344315971\\
2.25292301563314	0.0149812613751406\\
2.25529629490611	0.0149320254728396\\
2.25766957417908	0.0148830251105191\\
2.26004285345205	0.0148342586867779\\
2.26274833843055	0.0147789493831383\\
2.26545382340906	0.0147239396996962\\
2.26815930838756	0.0146692273268797\\
2.27086479336606	0.0146148099751547\\
2.2727865994014	0.014576333284634\\
2.27470840543675	0.0145380035054777\\
2.27663021147209	0.0144998198370095\\
2.27855201750743	0.0144617814832327\\
2.28047382354278	0.0144238876535096\\
2.28239562957812	0.0143861375635109\\
2.28431743561347	0.0143485304335126\\
2.28623924164881	0.0143110654886245\\
2.28858575287541	0.0142655127324707\\
2.29093226410201	0.0142201694119667\\
2.29327877532861	0.014175034147937\\
2.29562528655521	0.0141301055717579\\
2.29829377226962	0.0140792616095169\\
2.30096225798404	0.0140286812141889\\
2.30363074369845	0.0139783624252318\\
2.30629922941287	0.0139283032984179\\
2.30872325060887	0.0138830536230672\\
2.31114727180487	0.0138380151943885\\
2.31357129300087	0.0137931865938679\\
2.31599531419687	0.0137485664127662\\
2.31794545774589	0.0137128194723426\\
2.3198956012949	0.0136772058038594\\
2.32184574484392	0.013641724690828\\
2.32379588839294	0.0136063754204621\\
2.32560062204404	0.0135737787700486\\
2.32740535569515	0.0135412938718587\\
2.32921008934625	0.0135089201725095\\
2.33101482299736	0.0134766571216118\\
2.33312623785321	0.0134390512767944\\
2.33523765270906	0.0134015952633511\\
2.3373490675649	0.0133642882179683\\
2.33946048242075	0.0133271292831033\\
2.34203539881145	0.0132820123661802\\
2.34461031520215	0.0132371129274996\\
2.34718523159285	0.0131924294491001\\
2.34976014798356	0.013147960425152\\
2.35238835770749	0.0131027906285622\\
2.35501656743142	0.013057841129302\\
2.35764477715535	0.0130131103690668\\
2.36027298687928	0.0129685968010842\\
2.36243742431634	0.0129321000700986\\
2.36460186175341	0.0128957487569213\\
2.36676629919047	0.012859542019278\\
2.36893073662754	0.0128234790193321\\
2.37073471999987	0.012793530986149\\
2.3725387033722	0.0127636817486521\\
2.37434268674453	0.0127339308322052\\
2.37614667011686	0.01270427776439\\
2.37805037304539	0.0126730911442998\\
2.37995407597391	0.012642012419801\\
2.38185777890244	0.0126110410467478\\
2.38376148183097	0.0125801764840921\\
2.38612124335026	0.0125420653367067\\
2.38848100486954	0.0125041164641525\\
2.39084076638883	0.0124663288583801\\
2.39320052790812	0.0124287015186116\\
2.39590103605672	0.0123858362109873\\
2.39860154420532	0.0123431780215345\\
2.40130205235393	0.0123007254888763\\
2.40400256050253	0.0122584771627984\\
2.4059293069111	0.01222845804508\\
2.40785605331967	0.0121985416300284\\
2.40978279972824	0.0121687274034805\\
2.41170954613681	0.0121390148537552\\
2.41363629254539	0.0121094034725272\\
2.41556303895396	0.0120798927561048\\
2.41748978536253	0.0120504822032327\\
2.4194165317711	0.012021171315424\\
2.42176061167793	0.0119856453542519\\
2.42410469158476	0.0119502652915681\\
2.42644877149158	0.0119150302492309\\
2.42879285139841	0.011879939355166\\
2.43144897962549	0.011840350212564\\
2.43410510785256	0.011800943793663\\
2.43676123607963	0.0117617188617416\\
2.43941736430671	0.0117226741889368\\
2.44183107300956	0.011687348352837\\
2.44424478171241	0.011652169465935\\
2.44665849041527	0.0116171366308419\\
2.44907219911812	0.0115822489550243\\
2.45102257438602	0.0115541637166966\\
2.45297294965391	0.0115261722181565\\
2.45492332492181	0.0114982739993534\\
2.4568737001897	0.0114704686019284\\
2.45868487590173	0.0114447304163582\\
2.46049605161376	0.0114190715226066\\
2.46230722732579	0.0113934915612742\\
2.46411840303782	0.0113679901745909\\
2.46623389057991	0.01133830308334\\
2.46834937812199	0.0113087221421083\\
2.47046486566408	0.0112792467923357\\
2.47258035320616	0.0112498764787953\\
2.47514953952759	0.0112143476980771\\
2.47771872584902	0.0111789720461397\\
2.48028791217045	0.0111437485516801\\
2.48285709849188	0.011108676250182\\
2.48547205058911	0.0110731334621508\\
2.48808700268633	0.0110377453133823\\
2.49070195478356	0.0110025108135241\\
2.49331690688078	0.0109674289780443\\
2.4954749490525	0.0109385912706421\\
2.49763299122422	0.0109098563326891\\
2.49979103339594	0.0108812236244414\\
2.50194907556766	0.0108526926080534\\
2.50375664860195	0.0108288729403065\\
2.50556422163625	0.010805123932819\\
2.50737179467054	0.0107814452764478\\
2.50917936770483	0.0107578366630941\\
2.51109050877096	0.0107329511918424\\
2.51300164983709	0.0107081433195875\\
2.51491279090321	0.0106834126895007\\
2.51682393196934	0.0106587589464993\\
2.51918591251629	0.0106283950759741\\
2.52154789306324	0.0105981474473295\\
2.52390987361019	0.0105680154045263\\
2.52627185415714	0.0105379982956856\\
2.52896247542694	0.0105039438819877\\
2.53165309669675	0.0104700368245269\\
2.53434371796656	0.0104362761838044\\
2.53703433923637	0.0104026610261581\\
2.53895888061918	0.0103787055852888\\
2.54088342200199	0.0103548237686585\\
2.5428079633848	0.0103310152425713\\
2.54473250476762	0.0103072796744633\\
2.54665704615043	0.0102836167338852\\
2.54858158753324	0.0102600260939879\\
2.55050612891605	0.0102365074290126\\
2.55243067029887	0.0102130604146987\\
2.5547718305646	0.0101846337917412\\
2.55711299083033	0.0101563121468359\\
2.55945415109606	0.0101280949086386\\
2.56179531136179	0.0100999815092064\\
2.5644491715703	0.0100682379658123\\
2.56710303177882	0.0100366263153147\\
2.56975689198733	0.0100051457508009\\
2.57241075219584	0.00997379546995361\\
2.57482371927198	0.00994540329098182\\
2.57723668634812	0.00991711756972348\\
2.57964965342426	0.00988893771859408\\
2.5820626205004	0.0098608631521028\\
2.58401266272522	0.00983825118221301\\
2.58596270495004	0.00981570729366359\\
2.58791274717486	0.00979323118451394\\
2.58986278939968	0.00977082255332867\\
2.59167306316884	0.00975008018611565\\
2.593483336938	0.00972939547665327\\
2.59529361070717	0.0097087681890059\\
2.59710388447633	0.00968819808802455\\
2.59921751537345	0.00966425299867574\\
2.60133114627057	0.00964038518088907\\
2.6034447771677	0.0096165942679067\\
2.60555840806482	0.00959287989481362\\
2.60812499850869	0.00956418581631762\\
2.61069158895255	0.0095356034211291\\
2.61325817939642	0.00950713207069612\\
2.61582476984029	0.00947877113012013\\
2.61843783988813	0.00945000936321129\\
2.62105090993597	0.00942136073192003\\
2.62366397998381	0.00939282458341687\\
2.62627705003166	0.00936440026748053\\
2.62843450406754	0.00934101585099874\\
2.63059195810342	0.00931770687233801\\
2.63274941213931	0.00929447297442593\\
2.63490686617519	0.00927131380066244\\
2.63671427065288	0.00925196949373219\\
2.63852167513056	0.00923267717719666\\
2.64032907960825	0.00921343664610682\\
2.64213648408593	0.00919424769584995\\
2.64404697814368	0.00917402011108721\\
2.64595747220142	0.00915384969469113\\
2.64786796625917	0.00913373620998621\\
2.64977846031691	0.00911367942120423\\
2.65213868933584	0.00908897915283867\\
2.65449891835477	0.00906436461944447\\
2.6568591473737	0.0090398353857357\\
2.65921937639263	0.0090153910187048\\
2.66190747577895	0.00898765379234883\\
2.66459557516527	0.00896002546302046\\
2.66728367455159	0.00893250540661218\\
2.66997177393791	0.00890509300179592\\
2.67189602827094	0.00888553582132578\\
2.67382028260397	0.00886603326630538\\
2.675744536937	0.00884658511406242\\
2.67766879127002	0.00882719114227065\\
2.67959304560305	0.00880785112997099\\
2.68151729993608	0.00878856485916514\\
2.68344155426911	0.00876933211215289\\
2.68536580860214	0.00875015267198092\\
2.68770586428856	0.00872690037192375\\
2.69004591997499	0.00870372620229729\\
2.69238597566141	0.00868062978103768\\
2.69472603134784	0.00865761072789982\\
2.69737772671763	0.00863161911780242\\
2.70002942208742	0.0086057258271029\\
2.70268111745721	0.00857993031578832\\
2.705332812827	0.00855423204592557\\
2.70774389983037	0.00853094953028886\\
2.71015498683373	0.0085077465740903\\
2.7125660738371	0.00848462278318942\\
2.71497716084046	0.00846157776396615\\
2.71692658899071	0.00844300257311865\\
2.71887601714095	0.00842447841904423\\
2.72082544529119	0.00840600509846134\\
2.72277487344143	0.00838758240791931\\
2.72458535350032	0.00837051798781185\\
2.7263958335592	0.00835349690450584\\
2.72820631361809	0.00833651899874924\\
2.73001679367697	0.00831958411158156\\
2.73213037568591	0.00829986827961625\\
2.73424395769485	0.00828021061185385\\
2.73635753970379	0.00826061086047444\\
2.73847112171274	0.00824106877861598\\
2.741036295356	0.00821742841675287\\
2.74360146899927	0.00819387220527147\\
2.74616664264253	0.00817039971261462\\
2.7487318162858	0.00814701050902087\\
2.7513423864217	0.00812329245284128\\
2.7539529565576	0.008099659774764\\
2.7565635266935	0.00807611203322335\\
2.7591740968294	0.00805264878741096\\
2.76133002179229	0.00803333518605192\\
2.76348594675519	0.00801407867313037\\
2.76564187171809	0.00799487900630876\\
2.76779779668098	0.00797573594293332\\
2.76960521086164	0.0079597308455875\\
2.7714126250423	0.00794376522279745\\
2.77322003922295	0.00792783893493088\\
2.77502745340361	0.00791195184228585\\
2.77693864259837	0.00789519505336819\\
2.77884983179313	0.00787848177295551\\
2.78076102098788	0.00786181183941986\\
2.78267221018264	0.00784518509154415\\
2.78503230166525	0.00782471238793216\\
2.78739239314786	0.00780430499629637\\
2.78975248463047	0.00778396261924688\\
2.79211257611308	0.00776368496055321\\
2.79479851778111	0.00774068599476617\\
2.79748445944913	0.00771777004235271\\
2.80017040111715	0.00769493667704599\\
2.80285634278518	0.00767218547357115\\
2.80477975429145	0.00765594351218333\\
2.80670316579772	0.00763974331522347\\
2.80862657730399	0.00762358473007251\\
2.81054998881025	0.0076074676040054\\
2.81247340031652	0.00759139178520287\\
2.81439681182279	0.00757535712437599\\
2.81632022332906	0.00755936347207125\\
2.81824363483533	0.00754341067913724\\
2.8205828276089	0.00752406424106185\\
2.82292202038248	0.00750477775348256\\
2.82526121315605	0.00748555095359397\\
2.82760040592962	0.00746638357946894\\
2.83025130586076	0.00744473357569788\\
2.83290220579189	0.00742315918218941\\
2.83555310572303	0.0074016600266855\\
2.83820400565416	0.00738023573754784\\
2.84061440739545	0.00736081980336079\\
2.84302480913674	0.00734146519082595\\
2.84543521087802	0.0073221716275612\\
2.84784561261931	0.00730293884084725\\
2.84979445228401	0.00728743314066077\\
2.8517432919487	0.00727196685339696\\
2.85369213161339	0.00725653983822009\\
2.85564097127809	0.00724115195375941\\
2.8574509557635	0.00722689538372678\\
2.85926094024891	0.00721267233615843\\
2.86107092473432	0.00719848270057065\\
2.86288090921973	0.00718432636648364\\
2.86499397223067	0.00716784156675122\\
2.86710703524161	0.00715140183255334\\
2.86922009825255	0.00713500699167281\\
2.87133316126348	0.00711865687232377\\
2.87389754767853	0.00709887439899543\\
2.87646193409357	0.00707915723797099\\
2.87902632050862	0.00705950508882894\\
2.88159070692366	0.00703991765185111\\
2.88420029198028	0.00702005110108808\\
2.88680987703691	0.00700025094706319\\
2.88941946209353	0.00698051688178071\\
2.89202904715016	0.00696084859697219\\
2.89418438790786	0.00694465330577819\\
2.89633972866557	0.00692850251123361\\
2.89849506942328	0.00691239604375087\\
2.90065041018099	0.00689633373301962\\
2.90245743747088	0.00688290107398971\\
2.90426446476077	0.00686949923758628\\
2.90607149205066	0.0068561281259038\\
2.90787851934055	0.00684278764074228\\
2.90978938240703	0.00682871379058678\\
2.9117002454735	0.00681467396553799\\
2.91361110853997	0.00680066805210554\\
2.91552197160644	0.00678669593691726\\
2.91788149968536	0.00676948967602321\\
2.92024102776428	0.00675233456634042\\
2.9226005558432	0.00673523039871438\\
2.92496008392212	0.0067181769644863\\
2.92764514296068	0.00669883221394655\\
2.93033020199924	0.00667955259132283\\
2.93301526103779	0.0066603377962902\\
2.93570032007635	0.00664118752849652\\
2.93762343960935	0.00662751102643799\\
2.93954655914235	0.00661386736589442\\
2.94146967867535	0.00660025643900232\\
2.94339279820835	0.00658667813754403\\
2.94531591774135	0.00657313235391941\\
2.94723903727435	0.00655961898274759\\
2.94916215680735	0.00654613791822465\\
2.95108527634035	0.00653268905458981\\
2.95342367023463	0.00651637930162137\\
2.95576206412891	0.00650011681551674\\
2.95810045802319	0.00648390140999094\\
2.96043885191747	0.0064677328990821\\
2.96308879005193	0.00644946670609737\\
2.96573872818639	0.00643126023308746\\
2.96838866632085	0.00641311321566011\\
2.97103860445531	0.00639502538921185\\
2.97344864521446	0.00637862621636606\\
2.97585868597362	0.00636227559237645\\
2.97826872673277	0.00634597332314888\\
2.98067876749193	0.00632971921381372\\
2.98262759575186	0.0063166107558027\\
2.9845764240118	0.00630353356315048\\
2.98652525227173	0.00629048753518155\\
2.98847408053167	0.00627747257050479\\
2.99028357417505	0.00626541585470877\\
2.99209306781843	0.00625338575431034\\
2.99390256146182	0.00624138219029611\\
2.9957120551052	0.00622940508349539\\
2.99782423776436	0.00621545782751653\\
2.99993642042351	0.00620154638992727\\
3.00204860308267	0.006187670647419\\
3.00416078574182	0.00617383047680515\\
3.00672444618464	0.00615707959125738\\
3.00928810662746	0.00614038071298893\\
3.01185176707028	0.00612373362638503\\
3.0144154275131	0.00610713811590195\\
3.01702502022257	0.00609029801756469\\
3.01963461293205	0.00607351091660718\\
3.02224420564152	0.00605677659128798\\
3.02485379835099	0.00604009481904804\\
3.02700925235258	0.00602635559088694\\
3.02916470635417	0.00601265194495942\\
3.03132016035575	0.00599898375876303\\
3.03347561435734	0.00598535090889028\\
3.03528212551003	0.00597395218622437\\
3.03708863666272	0.00596257812945233\\
3.03889514781541	0.00595122866779886\\
3.04070165896811	0.00593990373007927\\
3.04261137160579	0.00592795841395613\\
3.04452108424347	0.00591604034316902\\
3.04643079688115	0.00590414943565244\\
3.04834050951884	0.00589228560929115\\
3.05069913103387	0.00587767025500458\\
3.05305775254891	0.0058630959334706\\
3.05541637406394	0.00584856249307091\\
3.05777499557898	0.00583406978229572\\
3.06046019752484	0.00581761976292228\\
3.06314539947071	0.00580122211893287\\
3.06583060141658	0.00578487663188471\\
3.06851580336245	0.00576858308274751\\
3.07043865561224	0.00575694718965165\\
3.07236150786203	0.00574533774046624\\
3.07428436011183	0.00573375465657191\\
3.07620721236162	0.00572219785887004\\
3.07813006461142	0.00571066726869575\\
3.08005291686121	0.00569916280935863\\
3.08197576911101	0.00568768440361213\\
3.0838986213608	0.00567623197410662\\
3.08623673756225	0.00566234113515387\\
3.08857485376369	0.00564848845354616\\
3.09091296996514	0.00563467379302165\\
3.09325108616659	0.00562089701732054\\
3.09590060461235	0.00560533099833396\\
3.09855012305812	0.00558981325953536\\
3.10119964150388	0.00557434360715978\\
3.10384915994965	0.00555892184677936\\
3.10625866700678	0.00554493851120391\\
3.10866817406392	0.00553099448304681\\
3.11107768112106	0.00551708961969986\\
3.1134871881782	0.00550322377758633\\
3.11543553331345	0.00549204018894943\\
3.11738387844869	0.0054808819485573\\
3.11933222358394	0.00546974898223835\\
3.12128056871918	0.00545864121503611\\
3.12308969385061	0.00544834965623534\\
3.12489881898204	0.00543807970255295\\
3.12670794411347	0.00542783129570455\\
3.1285170692449	0.00541760437716443\\
3.130629040579	0.00540569258742666\\
3.1327410119131	0.00539380991212291\\
3.13485298324721	0.00538195626012307\\
3.13696495458131	0.00537013154024225\\
3.13952840439839	0.00535581777649246\\
3.14209185421548	0.00534154634309229\\
3.14465530403256	0.00532731708037842\\
3.14721875384965	0.0053131298284033\\
3.14982795725071	0.00529873233328815\\
3.15243716065176	0.00528437803327104\\
3.15504636405282	0.00527006676381686\\
3.15765556745388	0.00525579835931401\\
3.15981049459337	0.00524404636117406\\
3.16196542173286	0.00523232340009951\\
3.16412034887235	0.00522062938492014\\
3.16627527601184	0.00520896422350714\\
3.16808133183533	0.00519920974708468\\
3.16988738765882	0.00518947542252217\\
3.17169344348231	0.00517976119706111\\
3.1734994993058	0.00517006701748614\\
3.17540894914376	0.00515983960208786\\
3.17731839898171	0.00514963447367231\\
3.17922784881966	0.00513945157097496\\
3.18113729865761	0.00512929083258987\\
3.18349576889639	0.00511677123026199\\
3.18585423913517	0.00510428523538888\\
3.18821270937394	0.00509183273455824\\
3.19057117961272	0.00507941361424588\\
3.19325616186562	0.00506531565067948\\
3.19594114411852	0.00505126063982048\\
3.19862612637142	0.00503724841795805\\
3.20131110862432	0.00502327882050613\\
3.20323346809217	0.00501330313756385\\
3.20515582756001	0.00500334916238764\\
3.20707818702785	0.00499341683593231\\
3.2090005464957	0.00498350609862223\\
3.21092290596354	0.00497361689119603\\
3.21284526543139	0.00496374915616149\\
3.21476762489923	0.00495390283541389\\
3.21668998436707	0.00494407787066767\\
3.21902781861949	0.00493215815506463\\
3.22136565287191	0.00492026983579197\\
3.22370348712434	0.00490841281013418\\
3.22604132137676	0.00489658697519877\\
3.22869081155847	0.00488322221737465\\
3.23134030174019	0.00486989724280009\\
3.23398979192191	0.00485661190508407\\
3.23663928210363	0.00484336605694943\\
3.23904867245316	0.0048313547220546\\
3.24145806280268	0.00481937581644559\\
3.24386745315221	0.00480742923210373\\
3.24627684350174	0.00479551485998893\\
3.24822477825781	0.0047859058461338\\
3.25017271301387	0.00477631776190657\\
3.25212064776994	0.0047667505510003\\
3.25406858252601	0.00475720415631824\\
3.25587718134723	0.0047483592022228\\
3.25768578016845	0.00473953210076061\\
3.25949437898967	0.00473072280765539\\
3.26130297781089	0.00472193127835192\\
3.26341455525055	0.0047116893992436\\
3.26552613269021	0.00470147160458166\\
3.26763771012987	0.00469127782501643\\
3.26974928756953	0.00468110799104677\\
3.27231260736799	0.00466879454193264\\
3.27487592716645	0.00465651615624972\\
3.27743924696492	0.00464427271222751\\
3.28000256676338	0.00463206408762467\\
3.28261178662902	0.0046196724833411\\
3.28522100649466	0.00460731670567262\\
3.2878302263603	0.00459499662884679\\
3.29043944622594	0.00458271212592321\\
3.29259414977549	0.00457259426386087\\
3.29474885332505	0.00456250050771435\\
3.2969035568746	0.00455243078759262\\
3.29905826042415	0.00454238503266457\\
3.30086385440177	0.0045339853148591\\
3.3026694483794	0.00452560233705034\\
3.30447504235702	0.0045172360587536\\
3.30628063633464	0.004508886439019\\
3.30818961578906	0.00450007680474224\\
3.31009859524348	0.00449128569938744\\
3.31200757469791	0.00448251307589649\\
3.31391655415233	0.004473758887024\\
3.31627473870895	0.00446297011732317\\
3.31863292326556	0.00445220931977714\\
3.32099110782218	0.00444147640709904\\
3.3233492923788	0.00443077129177155\\
3.32603427985937	0.00441861636699998\\
3.32871926733995	0.00440649723884815\\
3.33140425482052	0.00439441378104419\\
3.3340892423011	0.00438236586631791\\
3.33601128682398	0.00437376314090084\\
3.33793333134686	0.00436517851965496\\
3.33985537586974	0.00435661195694874\\
3.34177742039262	0.00434806340661289\\
3.3436994649155	0.00433953282271277\\
3.34562150943838	0.0043310201609035\\
3.34754355396126	0.00432252537621797\\
3.34946559848414	0.00431404842347176\\
3.35180324977725	0.00430376245319858\\
3.35414090107036	0.00429350271424441\\
3.35647855236348	0.00428326912697308\\
3.35881620365659	0.00427306161147821\\
3.36146562037937	0.00426152416933786\\
3.36411503710216	0.00425002000127908\\
3.36676445382495	0.00423854899358974\\
3.36941387054774	0.00422711103158396\\
3.37182309138684	0.00421673862461162\\
3.37423231222594	0.00420639336636526\\
3.37664153306504	0.00419607517273899\\
3.37905075390413	0.00418578395862942\\
3.38099835739268	0.00417748424718658\\
3.38294596088122	0.00416920206939782\\
3.38489356436977	0.00416093738132416\\
3.38684116785831	0.00415269013826813\\
3.38864941051145	0.00414504860520067\\
3.39045765316459	0.00413742203806905\\
3.39226589581772	0.00412981040230057\\
3.39407413847086	0.00412221366303355\\
3.39618547312931	0.00411336238679269\\
3.39829680778776	0.00410453131818522\\
3.40040814244621	0.00409572040297824\\
3.40251947710466	0.00408692958673923\\
3.40508270009634	0.0040762842085416\\
3.40764592308803	0.00406566827837135\\
3.41020914607971	0.00405508170082811\\
3.41277236907139	0.00404452437995504\\
3.4153815233778	0.00403380782715092\\
3.41799067768422	0.00402312139214952\\
3.42059983199063	0.00401246497622397\\
3.42320898629704	0.00400183847948343\\
3.42536345725461	0.00399308628548191\\
3.42751792821219	0.00398435437087049\\
3.42967239916976	0.00397564268063781\\
3.43182687012733	0.00396695115888874\\
3.43363212074219	0.00395968394267739\\
3.43543737135704	0.0039524308169827\\
3.4372426219719	0.00394519174990856\\
3.43904787258676	0.00393796670910804\\
3.44095655207651	0.00393034294056563\\
3.44286523156626	0.00392273477911812\\
3.44477391105601	0.00391514218765847\\
3.44668259054576	0.00390756512887403\\
3.44904060334378	0.00389822570345256\\
3.45139861614179	0.00388890985931529\\
3.45375662893981	0.00387961752751905\\
3.45611464173783	0.00387034863883285\\
3.45879959521537	0.00385982306602201\\
3.46148454869291	0.00384932769881062\\
3.46416950217045	0.00383886243728893\\
3.46685445564799	0.00382842718052202\\
3.46877622533765	0.0038209764574709\\
3.47069799502731	0.00381354101935638\\
3.47261976471697	0.00380612083000822\\
3.47454153440663	0.00379871585273613\\
3.47646330409629	0.00379132605103003\\
3.47838507378595	0.00378395138980892\\
3.48030684347561	0.0037765918333872\\
3.48222861316528	0.00376924734585011\\
3.4845661120282	0.00376033431256811\\
3.48690361089113	0.00375144345693274\\
3.48924110975406	0.00374257471564522\\
3.49157860861699	0.00373372802509494\\
3.49422799241887	0.00372372752914271\\
3.49687737622076	0.00371375518922085\\
3.49952676002265	0.00370381091479576\\
3.50217614382453	0.00369389461435185\\
3.50458525796371	0.00368490181803311\\
3.50699437210289	0.00367593201115109\\
3.50940348624206	0.0036669851265988\\
3.51181260038124	0.00365806109633543\\
3.51375994008546	0.00365086426210191\\
3.51570727978967	0.00364368228272481\\
3.51765461949388	0.0036365151230774\\
3.5196019591981	0.00362936274732478\\
3.52140989655438	0.00362273558483664\\
3.52321783391066	0.00361612110797009\\
3.52502577126694	0.0036095192890751\\
3.52683370862322	0.00360293010021869\\
3.52894482935287	0.00359525188006188\\
3.53105595008251	0.00358759080013553\\
3.53316707081216	0.00357994681701145\\
3.53527819154181	0.00357231988704262\\
3.53784134123499	0.00356308275248001\\
3.54040449092817	0.00355387061523498\\
3.54296764062135	0.00354468339879376\\
3.54553079031453	0.00353552102606062\\
3.54813992237803	0.0035262197186669\\
3.55074905444154	0.00351694399641522\\
3.55335818650504	0.00350769377998877\\
3.55596731856854	0.00349846898896252\\
3.55812162172583	0.0034908713858576\\
3.56027592488312	0.0034832910194593\\
3.56243022804041	0.00347572784546341\\
3.5645845311977	0.00346818181875572\\
3.56638949856432	0.00346187260285734\\
3.56819446593094	0.00345557536803082\\
3.56999943329756	0.00344929008856981\\
3.57180440066418	0.00344301673834376\\
3.57371281680147	0.00343639678689092\\
3.57562123293875	0.00342979011288278\\
3.57752964907604	0.00342319668639439\\
3.57943806521332	0.00341661647729315\\
3.58179592568786	0.00340850479480887\\
3.58415378616239	0.00340041318705424\\
3.58651164663693	0.00339234159835237\\
3.58886950711147	0.00338428997271783\\
3.59155444964081	0.00337514566451882\\
3.59423939217015	0.0033660270893139\\
3.59692433469949	0.00335693416629755\\
3.59960927722884	0.00334786681366724\\
3.60153083419556	0.00334139315259845\\
3.60345239116229	0.00333493251847334\\
3.60537394812901	0.00332848488199191\\
3.60729550509574	0.00332205021336542\\
3.60921706206246	0.00331562848294702\\
3.61113861902919	0.00330921966237313\\
3.61306017599591	0.00330282372270871\\
3.61498173296264	0.003296440634792\\
3.61731911354589	0.00328869353335435\\
3.61965649412914	0.003280965353573\\
3.6219938747124	0.00327325604405651\\
3.62433125529565	0.00326556555309073\\
3.62698060772917	0.00325687129528524\\
3.6296299601627	0.00324820107529846\\
3.63227931259622	0.00323955481952753\\
3.63492866502974	0.00323093245342411\\
3.63733768640488	0.00322311292301633\\
3.63974670778001	0.00321531303018545\\
3.64215572915514	0.00320753272027162\\
3.64456475053028	0.00319977193776261\\
3.64651187849182	0.00319351339849338\\
3.64845900645336	0.00318726755302988\\
3.6504061344149	0.00318103437271251\\
3.65235326237644	0.00317481382823226\\
3.65416096096945	0.00316905000803614\\
3.65596865956246	0.00316329703203209\\
3.65777635815547	0.0031575548776552\\
3.65958405674847	0.00315182352207236\\
3.66169501240683	0.0031451443198515\\
3.66380596806519	0.0031384797773806\\
3.66591692372355	0.00313182985918242\\
3.6680278793819	0.00312519452955888\\
3.67059097037624	0.00311715756980114\\
3.67315406137058	0.00310914200236069\\
3.67571715236491	0.00310114776465267\\
3.67828024335925	0.00309317479351958\\
3.68088934967931	0.00308508046037793\\
3.68349845599938	0.00307700803500035\\
3.68610756231945	0.00306895745241729\\
3.68871666863952	0.00306092864663253\\
3.69087083189854	0.0030543161664507\\
3.69302499515756	0.00304771845148837\\
3.69517915841658	0.00304113546537771\\
3.6973333216756	0.00303456717102048\\
3.69913806405311	0.00302907558410231\\
3.70094280643061	0.00302359426336925\\
3.70274754880811	0.00301812318770854\\
3.70455229118562	0.00301266233561583\\
3.70646050280571	0.00300689949862618\\
3.7083687144258	0.00300114804313395\\
3.71027692604588	0.00299540794455049\\
3.71218513766597	0.00298967917808663\\
3.71454288050543	0.00298261645882088\\
3.71690062334489	0.00297557095645352\\
3.71925836618435	0.00296854262518462\\
3.72161610902381	0.0029615314189064\\
3.7243010383025	0.00295356805599411\\
3.7269859675812	0.00294562677499708\\
3.72967089685989	0.00293770750936461\\
3.73235582613858	0.00292981019160686\\
3.73427720980705	0.00292417216409643\\
3.73619859347552	0.00291854531853345\\
3.73811997714399	0.00291292963075471\\
3.74004136081246	0.0029073250761461\\
3.74196274448093	0.00290173163020766\\
3.7438841281494	0.00289614926958977\\
3.74580551181787	0.00289057797041237\\
3.74772689548634	0.00288501770857926\\
3.75006417987408	0.00287826872314957\\
3.75240146426181	0.0028715359927316\\
3.75473874864955	0.00286481947486774\\
3.75707603303728	0.00285811912678452\\
3.75972536175023	0.00285054373191879\\
3.76237469046317	0.00284298899734842\\
3.76502401917612	0.00283545486219887\\
3.76767334788906	0.00282794126471042\\
3.77008229659789	0.00282112716849917\\
3.77249124530671	0.00281432995747717\\
3.77490019401553	0.00280754958636504\\
3.77730914272435	0.00280078600911784\\
3.77925610008218	0.00279533179814025\\
3.78120305744001	0.00278988850481041\\
3.78315001479784	0.00278445610535387\\
3.78509697215567	0.00277903457540789\\
3.78690447650891	0.00277401107687696\\
3.78871198086215	0.0027689969077533\\
3.79051948521539	0.0027639920493164\\
3.79232698956863	0.00275899648259691\\
3.79443781011956	0.0027531743490902\\
3.79654863067049	0.0027473648325388\\
3.79865945122143	0.00274156790348649\\
3.80077027177236	0.00273578353226401\\
3.80333331501935	0.00272877675493019\\
3.80589635826634	0.00272178839720135\\
3.80845940151334	0.00271481840706151\\
3.81102244476033	0.00270786673195075\\
3.81363153215353	0.00270080892948018\\
3.81624061954673	0.00269376999851173\\
3.81884970693992	0.00268674988498481\\
3.82145879433312	0.00267974853390424\\
3.823612845972	0.00267398234666091\\
3.82576689761087	0.00266822888205791\\
3.82792094924975	0.00266248810977901\\
3.83007500088862	0.00265675999885633\\
3.83187956088453	0.00265197098858417\\
3.83368412088044	0.00264719082617372\\
3.83548868087634	0.00264241949401904\\
3.83729324087225	0.00263765697415729\\
3.83920128520098	0.00263263090779629\\
3.84110932952971	0.00262761465343092\\
3.84301737385844	0.00262260819055052\\
3.84492541818717	0.00261761149845616\\
3.8472830641354	0.00261145087670958\\
3.84964071008362	0.00260530510341388\\
3.85199835603184	0.00259917414033103\\
3.85435600198007	0.0025930579489281\\
3.85704092099118	0.00258611068826724\\
3.85972584000229	0.00257918247988181\\
3.8624107590134	0.00257227326815606\\
3.86509567802451	0.00256538299660738\\
3.86701692204294	0.0025604641276851\\
3.86893816606137	0.00255555490858976\\
3.8708594100798	0.00255065531910657\\
3.87278065409823	0.00254576533860986\\
3.87470189811665	0.00254088494656746\\
3.87662314213508	0.00253601412347636\\
3.87854438615351	0.00253115284934734\\
3.88046563017194	0.0025263011039898\\
3.88280283656059	0.00252041174042298\\
3.88514004294924	0.00251453641326552\\
3.88747724933789	0.00250867508694837\\
3.88981445572654	0.00250282772560339\\
3.89246376394385	0.00249621637080787\\
3.89511307216116	0.0024896228630563\\
3.89776238037847	0.00248304715130678\\
3.90041168859578	0.00247648918370346\\
3.90282057719032	0.00247054169660406\\
3.90522946578487	0.00246460879988918\\
3.90763835437941	0.00245869045554295\\
3.91004724297396	0.0024527866248691\\
3.91199406191249	0.00244802583557077\\
3.91394088085103	0.00244327448202153\\
3.91588769978956	0.00243853254423796\\
3.9178345187281	0.00243380000170818\\
3.91964186617948	0.00242941489364557\\
3.92144921363086	0.00242503785031468\\
3.92325656108224	0.00242066885598026\\
3.92506390853361	0.0024163078946793\\
3.9271746198752	0.00241122509203676\\
3.9292853312168	0.00240615319929046\\
3.93139604255839	0.00240109219166641\\
3.93350675389998	0.00239604204419062\\
3.9360697576908	0.0023899242933498\\
3.93863276148162	0.00238382247537401\\
3.94119576527244	0.0023777365464809\\
3.94375876906327	0.00237166646238268\\
3.94636783953571	0.0023655035049079\\
3.94897691000816	0.00235935687642682\\
3.95158598048061	0.00235322653139379\\
3.95419505095305	0.00234711242342216\\
3.95634901112055	0.00234207702445016\\
3.95850297128805	0.00233705263641734\\
3.96065693145555	0.00233203923374393\\
3.96281089162305	0.00232703679027283\\
3.96461530370858	0.0023228545673204\\
3.96641971579412	0.00231868000300853\\
3.96822412787966	0.00231451308247861\\
3.9700285399652	0.00231035379054968\\
3.97193644899167	0.00230596421196978\\
3.97384435801814	0.00230158312847406\\
3.97575226704461	0.00229721052274934\\
3.97766017607109	0.00229284637730871\\
3.98001774326088	0.00228746534530689\\
3.98237531045067	0.00228209717267098\\
3.98473287764046	0.00227674182710173\\
3.98709044483026	0.00227139927602427\\
3.9897753541831	0.00226533046639978\\
3.99246026353594	0.00225927816211021\\
3.99514517288878	0.00225324231614259\\
3.99783008224163	0.00224722288069454\\
3.99975121224465	0.00224292584629688\\
4.00167234224767	0.00223863717297192\\
4.00359347225069	0.00223435684361691\\
4.00551460225371	0.00223008484075801\\
4.00743573225673	0.00222582114699906\\
4.00935686225975	0.00222156574586281\\
4.01127799226277	0.00221731862043034\\
4.01319912226579	0.00221307975359794\\
4.01553626460956	0.00220793408874367\\
4.01787340695333	0.00220280059134622\\
4.02021054929709	0.00219767923128079\\
4.02254769164086	0.00219256997814517\\
4.02519698260679	0.00218679293536407\\
4.02784627357271	0.00218103136762554\\
4.03049556453864	0.00217528523167127\\
4.03314485550456	0.0021695544835036\\
4.03555369479701	0.00216435718106053\\
4.03796253408945	0.0021591725326588\\
4.0403713733819	0.00215400050604485\\
4.04278021267434	0.00214884106836467\\
4.04472691860118	0.0021446806376196\\
4.04667362452802	0.00214052839153774\\
4.04862033045486	0.00213638431314925\\
4.0505670363817	0.0021322483850124\\
4.05237425565343	0.00212841608702548\\
4.05418147492517	0.00212459078551476\\
4.0559886941969	0.00212077246711898\\
4.05779591346864	0.00211696111827057\\
4.05990653528954	0.00211251871115741\\
4.06201715711044	0.00210808577097555\\
4.06412777893134	0.00210366227667923\\
4.06623840075224	0.00209924820703822\\
4.06880137169831	0.00209390075302314\\
4.07136434264438	0.00208856712813436\\
4.07392731359045	0.00208324729515555\\
4.07649028453652	0.00207794121640769\\
4.07909934068428	0.00207255381645864\\
4.08170839683204	0.00206718059287671\\
4.08431745297979	0.00206182150691822\\
4.08692650912755	0.00205647651908862\\
4.08908039437093	0.00205207460164582\\
4.09123427961431	0.00204768224508976\\
4.0933881648577	0.00204329942763372\\
4.09554205010108	0.0020389261269821\\
4.09734634120571	0.00203526995900412\\
4.09915063231034	0.00203162044180441\\
4.10095492341497	0.00202797756272622\\
4.1027592145196	0.00202434130882346\\
4.10466701269195	0.00202050364528716\\
4.10657481086431	0.00201667336013702\\
4.10848260903667	0.00201285043862404\\
4.11039040720902	0.00200903486584092\\
4.11274790945201	0.00200433001958067\\
4.11510541169499	0.00199963634480926\\
4.11746291393798	0.00199495381399663\\
4.11982041618097	0.00199028239935933\\
4.1225053169562	0.00198497574475088\\
4.12519021773144	0.00197968343253162\\
4.12787511850667	0.00197440542260737\\
4.13056001928191	0.00196914167417168\\
4.13248105581883	0.00196538421118717\\
4.13440209235575	0.00196163401435289\\
4.13632312889268	0.00195789106907305\\
4.1382441654296	0.00195415536041882\\
4.14016520196652	0.00195042687352662\\
4.14208623850344	0.00194670559435181\\
4.14400727504036	0.00194299150845119\\
4.14592831157728	0.00193928460121379\\
4.14826540107718	0.00193478451998587\\
4.15060249057708	0.00193029501653285\\
4.15293958007698	0.00192581606512563\\
4.15527666957688	0.00192134763978134\\
4.15792594573535	0.00191629502173453\\
4.16057522189381	0.00191125585976647\\
4.16322449805228	0.00190623011691193\\
4.16587377421075	0.00190121775553968\\
4.16828257256168	0.00189667195433016\\
4.1706913709126	0.00189213715805621\\
4.17310016926352	0.00188761333913216\\
4.17550896761445	0.00188310046944484\\
4.17745558067662	0.00187946148027207\\
4.17940219373879	0.00187582960983813\\
4.18134880680097	0.00187220484361864\\
4.18329541986314	0.00186858716666967\\
4.18510253394288	0.00186523507348362\\
4.18690964802262	0.00186188906626005\\
4.18871676210237	0.00185854913356469\\
4.19052387618211	0.00185521526377757\\
4.19263442435169	0.00185132926101219\\
4.19474497252127	0.00184745149459923\\
4.19685552069085	0.00184358194652213\\
4.19896606886042	0.00183972059859622\\
4.20152901229317	0.00183504257100271\\
4.20409195572591	0.00183037657729998\\
4.20665489915865	0.00182572258561352\\
4.2092178425914	0.00182108056364952\\
4.21182688629686	0.00181636730556679\\
4.21443593000232	0.00181166638577217\\
4.21704497370779	0.00180697777106374\\
4.21965401741325	0.00180230142757288\\
4.22180784073694	0.00179845022379117\\
4.22396166406062	0.00179460734219525\\
4.2261154873843	0.0017907727640956\\
4.22826931070799	0.00178694647035564\\
4.23007350231222	0.0017837476634608\\
4.23187769391645	0.00178055464611515\\
4.23368188552068	0.00177736740746082\\
4.23548607712491	0.00177418593638152\\
4.23739378412318	0.00177082818979638\\
4.23930149112146	0.00176747686696152\\
4.24120919811973	0.00176413195522385\\
4.24311690511801	0.00176079344178719\\
4.24547435362992	0.00175667669422865\\
4.24783180214183	0.00175256967443995\\
4.25018925065374	0.00174847235879365\\
4.25254669916566	0.00174438472343195\\
4.25523159220267	0.00173974108437007\\
4.25791648523968	0.00173510993650905\\
4.26060137827669	0.00173049124542329\\
4.2632862713137	0.00172588497604879\\
4.26520723068532	0.0017225969334976\\
4.26712819005694	0.00171931521969745\\
4.26904914942855	0.00171603982210939\\
4.27097010880017	0.00171277072789694\\
4.27289106817179	0.00170950792427894\\
4.2748120275434	0.0017062513992028\\
4.27673298691502	0.00170300114025809\\
4.27865394628664	0.0016997571348832\\
4.28099099189594	0.00169581888106077\\
4.28332803750524	0.00169188984283191\\
4.28566508311455	0.00168796999808056\\
4.28800212872385	0.00168405932446077\\
4.29065139219448	0.00167963726649614\\
4.29330065566511	0.00167522693365786\\
4.29594991913574	0.00167082829415911\\
4.29859918260637	0.00166644131561681\\
4.30100794684028	0.00166246267889289\\
4.30341671107419	0.00165849363262752\\
4.30582547530811	0.00165453415308251\\
4.30823423954202	0.00165058421605776\\
4.31018077583113	0.00164739920299592\\
4.31212731212025	0.00164422039413534\\
4.31407384840936	0.00164104777697032\\
4.31602038469847	0.00163788133862332\\
4.31782741186292	0.00163494735945573\\
4.31963443902737	0.00163201868481882\\
4.32144146619181	0.0016290953048691\\
4.32324849335626	0.00162617720959684\\
4.3253589805047	0.00162277574614749\\
4.32746946765314	0.00161938146247271\\
4.32957995480158	0.0016159943430587\\
4.33169044195002	0.00161261437223977\\
4.33425336222379	0.00160851941328622\\
4.33681628249755	0.00160443494607446\\
4.33937920277132	0.00160036094314807\\
4.34194212304508	0.00159629737667339\\
4.34455115600648	0.00159217138836856\\
4.34716018896788	0.00158805615866246\\
4.34976922192928	0.00158395165894214\\
4.35237825489068	0.00157985786000497\\
4.35453202679074	0.00157648644627693\\
4.3566857986908	0.00157312228982448\\
4.35883957059086	0.00156976537452775\\
4.36099334249091	0.001566415683875\\
4.36279745174229	0.00156361535997534\\
4.36460156099367	0.00156082008505876\\
4.36640567024505	0.00155802984976044\\
4.36820977949643	0.00155524464448554\\
4.37011741098776	0.00155230508105263\\
4.37202504247909	0.00154937112021723\\
4.37393267397042	0.0015464427510663\\
4.37584030546175	0.00154351996255834\\
4.37819770922142	0.00153991574592279\\
4.3805551129811	0.0015363200146777\\
4.38291251674078	0.00153273274843869\\
4.38526992050046	0.0015291539266136\\
4.38795480663224	0.00152508820644057\\
4.39063969276401	0.00152103338370353\\
4.39332457889579	0.0015169894286921\\
4.39600946502757	0.00151295631112642\\
4.39793036033596	0.00151007746024798\\
4.39985125564435	0.00150720413089281\\
4.40177215095274	0.00150433631223483\\
4.40369304626113	0.00150147399318313\\
4.40561394156952	0.00149861716269396\\
4.40753483687791	0.0014957658103708\\
4.4094557321863	0.00149291992549704\\
4.41137662749469	0.00149007949722057\\
4.41371363645495	0.00148663110364673\\
4.41605064541521	0.0014831907518505\\
4.41838765437547	0.00147975842272901\\
4.42072466333573	0.0014763340969726\\
4.42337391588622	0.00147246190750207\\
4.4260231684367	0.00146859995095483\\
4.42867242098719	0.00146474819986664\\
4.43132167353767	0.0014609066262418\\
4.43373040916636	0.00145742262588394\\
4.43613914479506	0.00145394699620387\\
4.43854788042375	0.00145047971667948\\
4.44095661605245	0.00144702076638512\\
4.44290308850171	0.00144423169678463\\
4.44484956095096	0.00144144804256109\\
4.44679603340022	0.00143866979289827\\
4.44874250584948	0.00143589693665115\\
4.45054946079732	0.00143332764831066\\
4.45235641574517	0.00143076299033586\\
4.45416337069301	0.00142820295421459\\
4.45597032564085	0.00142564753128645\\
4.45808076196106	0.00142266874937149\\
4.46019119828127	0.00141969623538568\\
4.46230163460149	0.00141672997591108\\
4.4644120709217	0.00141376995739344\\
4.46697497160975	0.00141018370129993\\
4.4695378722978	0.00140660660554372\\
4.47210077298585	0.00140303864637132\\
4.4746636736739	0.00139947979969158\\
4.47727269731353	0.00139586624151847\\
4.47988172095315	0.0013922620776457\\
4.48249074459277	0.00138866728331022\\
4.48509976823239	0.00138508183322889\\
4.48725349717094	0.00138212909350092\\
4.48940722610949	0.00137918269112276\\
4.49156095504804	0.00137624261213389\\
4.4937146839866	0.00137330884223085\\
4.49551872469196	0.00137085625599719\\
4.49732276539732	0.00136840807890185\\
4.49912680610269	0.00136596430283493\\
4.50093084680805	0.00136352491948237\\
4.50283841542856	0.00136095031694308\\
4.50474598404907	0.00135838060735478\\
4.50665355266958	0.00135581578126725\\
4.5085611212901	0.00135325582911537\\
4.51091848758692	0.00135009896875719\\
4.51327585388374	0.00134694951976177\\
4.51563322018056	0.001343807464473\\
4.51799058647738	0.00134067278504846\\
4.52067546644911	0.00133711155963212\\
4.52336034642084	0.00133355985336152\\
4.52604522639258	0.00133001764049617\\
4.52873010636431	0.00132648489478939\\
4.5306509481809	0.00132396325950908\\
4.53257178999749	0.00132144644754913\\
4.53449263181408	0.00131893444952693\\
4.53641347363067	0.00131642725582475\\
4.53833431544726	0.00131392485686536\\
4.54025515726386	0.00131142724364559\\
4.54217599908045	0.00130893440687687\\
4.54409684089704	0.00130644633714972\\
4.5464338190884	0.00130342565972606\\
4.54877079727976	0.00130041200827627\\
4.55110777547112	0.0012974053662396\\
4.55344475366248	0.00129440571687018\\
4.55609399679108	0.00129101369245341\\
4.55874323991967	0.00128763060922437\\
4.56139248304827	0.00128425644336819\\
4.56404172617686	0.00128089117059781\\
4.56645043770392	0.00127783913736946\\
4.56885914923098	0.00127479441864781\\
4.57126786075805	0.00127175699662917\\
4.57367657228511	0.00126872685315771\\
4.57562299135434	0.00126628357451412\\
4.57756941042358	0.00126384502812341\\
4.57951582949281	0.00126141120459879\\
4.58146224856205	0.0012589820942633\\
4.58326914316619	0.0012567313189992\\
4.58507603777034	0.00125448459017603\\
4.58688293237449	0.00125224190040789\\
4.58868982697863	0.00125000324217713\\
4.59080022072278	0.00124739365682447\\
4.59291061446693	0.00124478954940752\\
4.59502100821108	0.00124219090828229\\
4.59713140195524	0.00123959772168293\\
4.59969428600224	0.0012364558462098\\
4.60225717004925	0.00123332197725277\\
4.60482005409626	0.0012301960941945\\
4.60738293814326	0.00122707817611665\\
4.6099919536811	0.00122391229557646\\
4.61260096921893	0.00122075462669091\\
4.61520998475676	0.00121760514796024\\
4.6178190002946	0.00121446383742684\\
4.61997269315216	0.00121187688308276\\
4.62212638600972	0.00120929546851159\\
4.62428007886728	0.00120671958158564\\
4.62643377172484	0.00120414920987735\\
4.62823775506022	0.00120200044175561\\
4.6300417383956	0.00119985552796132\\
4.63184572173097	0.00119771446144983\\
4.63364970506635	0.00119557723499569\\
4.63555722104376	0.00119332151972054\\
4.63746473702117	0.0011910700819445\\
4.63937225299858	0.00118882291345919\\
4.641279768976	0.00118658000595386\\
4.64363710374185	0.00118381406398318\\
4.64599443850771	0.00118105460167091\\
4.64835177327356	0.0011783016036784\\
4.65070910803942	0.00117555505450068\\
4.65339398252328	0.00117243472153302\\
4.65607885700713	0.00116932271173508\\
4.65876373149099	0.00116621900274056\\
4.66144860597485	0.00116312357173445\\
4.66336940288721	0.00116091412351537\\
4.66529019979957	0.00115870889270197\\
4.66721099671193	0.00115650787113945\\
4.66913179362429	0.00115431105046471\\
4.67105259053665	0.00115211842234949\\
4.67297338744901	0.00114992997897417\\
4.67489418436137	0.00114774571226525\\
4.67681498127373	0.00114556561404161\\
4.67915193349852	0.00114291879013097\\
4.6814888857233	0.00114027811031119\\
4.68382583794809	0.00113764356018559\\
4.68616279017287	0.00113501512519245\\
4.68881202514088	0.00113204283415754\\
4.6914612601089	0.00112907836260493\\
4.69411049507691	0.00112612168982819\\
4.69675973004492	0.00112317279470236\\
4.69916842115824	0.00112049838411098\\
4.70157711227156	0.00111783037071021\\
4.70398580338487	0.00111516873901411\\
4.70639449449819	0.00111251347322966\\
4.70834086869506	0.00111037248997897\\
4.71028724289193	0.00110823564560258\\
4.7122336170888	0.00110610293193344\\
4.71417999128567	0.00110397434054866\\
4.71598683519916	0.00110200202430827\\
4.71779367911264	0.00110003324723561\\
4.71960052302613	0.00109806800290567\\
4.72140736693961	0.00109610628477655\\
4.72351772483254	0.00109381949262779\\
4.72562808272547	0.00109153749198715\\
4.72773844061839	0.00108926027272459\\
4.72984879851132	0.0010869878246015\\
4.73241166835137	0.0010842345091048\\
4.73497453819142	0.00108148819734069\\
4.73753740803148	0.00107874887136974\\
4.74010027787153	0.00107601651298492\\
4.74270928634161	0.00107324210262771\\
4.74531829481169	0.00107047487588055\\
4.74792730328176	0.00106771481403188\\
4.75053631175184	0.00106496189796762\\
4.75268997414645	0.00106269481355867\\
4.75484363654106	0.00106043257552254\\
4.75699729893567	0.00105817517329929\\
4.75915096133028	0.00105592259606702\\
4.7609548963964	0.00105403951373883\\
4.76275883146251	0.00105215980335521\\
4.76456276652863	0.00105028345878278\\
4.76636670159474	0.00104841047372822\\
4.76827417326182	0.00104643363632364\\
4.7701816449289	0.00104446054123408\\
4.77208911659598	0.00104249118131343\\
4.77399658826306	0.00104052554932465\\
4.77635389635441	0.00103810150462135\\
4.77871120444576	0.0010356831292258\\
4.78106851253711	0.00103327040978267\\
4.78342582062846	0.00103086333278854\\
4.78611069021694	0.00102812863436525\\
4.78879555980543	0.00102540121869079\\
4.79148042939391	0.00102268106628788\\
4.79416529898239	0.00101996815728223\\
4.79608605800184	0.00101803177212846\\
4.79800681702128	0.00101609907723452\\
4.79992757604072	0.00101417006549749\\
4.80184833506017	0.0010122447296302\\
4.80376909407961	0.00101032306237558\\
4.80568985309906	0.00100840505692672\\
4.8076106121185	0.00100649070625132\\
4.80953137113795	0.00100458000322152\\
4.8118683013356	0.00100226021634628\\
4.81420523153325	0.000999945806091645\\
4.8165421617309	0.000997636759916089\\
4.81887909192855	0.000995333065131359\\
4.82152831979953	0.00099272796992881\\
4.82417754767051	0.000990129717850275\\
4.82682677554149	0.000987538290855124\\
4.82947600341248	0.00098495367053256\\
4.83188467714765	0.000982609629715335\\
4.83429335088283	0.000980271187526853\\
4.83670202461801	0.000977938330470449\\
4.83911069835318	0.000975611044781901\\
4.84105703463427	0.000973734534155012\\
4.84300337091536	0.000971861645801803\\
4.84494970719646	0.000969992372602742\\
4.84689604347755	0.000968126707213055\\
4.84870284458871	0.00096639801625639\\
4.85050964569988	0.000964672422791396\\
4.85231644681105	0.000962949921218155\\
4.85412324792221	0.000961230505833215\\
4.85623357546986	0.000959226143871488\\
4.85834390301751	0.000957225975662356\\
4.86045423056516	0.000955229992376122\\
4.8625645581128	0.000953238185086631\\
4.86512741576428	0.000950824865079094\\
4.86769027341576	0.000948417675407604\\
4.87025313106724	0.000946016600433652\\
4.87281598871872	0.000943621624281436\\
4.87542499099931	0.000941189774224663\\
4.8780339932799	0.00093876421224068\\
4.8806429955605	0.000936344922014837\\
4.88325199784109	0.000933931886879035\\
4.88540563438424	0.000931944714373789\\
4.88755927092739	0.000929961784161156\\
4.88971290747054	0.00092798308703026\\
4.89186654401369	0.000926008613541389\\
4.89367043825942	0.000924358030222127\\
4.89547433250515	0.000922710398578487\\
4.89727822675089	0.000921065713261169\\
4.89908212099662	0.000919423968779623\\
4.90098955517521	0.000917691184283444\\
4.9028969893538	0.000915961675780023\\
4.90480442353239	0.000914235437037277\\
4.90671185771098	0.000912512461742503\\
4.90906914312054	0.000910387637502177\\
4.91142642853009	0.000908267776377797\\
4.91378371393965	0.000906152866721093\\
4.9161409993492	0.000904042896752311\\
4.91882586456158	0.00090164571712543\\
4.92151072977395	0.000899254913409492\\
4.92419559498633	0.000896870468614784\\
4.9268804601987	0.000894492365400904\\
4.92880118707911	0.000892794974410218\\
4.93072191395951	0.00089110081419243\\
4.93264264083992	0.000889409878550756\\
4.93456336772032	0.00088772216112565\\
4.93648409460072	0.000886037655583635\\
4.93840482148113	0.000884356355989259\\
4.94032554836153	0.000882678256207282\\
4.94224627524194	0.000881003350017802\\
4.94458318665878	0.000878969821488135\\
4.94692009807561	0.000876941000457811\\
4.94925700949245	0.00087491687598416\\
4.95159392090929	0.000872897436994342\\
4.95424314257992	0.000870613768070815\\
4.95689236425055	0.000868336090909827\\
4.95954158592118	0.000866064389769026\\
4.9621908075918	0.000863798648579103\\
4.96459946645707	0.000861743807143516\\
4.96700812532233	0.000859693867938875\\
4.9694167841876	0.000857648819184672\\
4.97182544305286	0.000855608648867294\\
4.97377174713439	0.000853963654834753\\
4.97571805121592	0.000852321832542395\\
4.97766435529744	0.00085068317577485\\
4.97961065937897	0.00084904767811857\\
4.98141742416681	0.000847532258503277\\
4.98322418895465	0.000846019551163381\\
4.98503095374249	0.000844509551210964\\
4.98683771853034	0.00084300225366655\\
4.98894802026295	0.000841245144689375\\
4.99105832199557	0.000839491708058182\\
4.99316862372818	0.000837741936065609\\
4.9952789254608	0.000835995820918763\\
4.99784177260297	0.000833880164657631\\
5.00040461974515	0.000831769876788456\\
5.00296746688733	0.000829664943659277\\
5.00553031402951	0.000827565351408065\\
5.00813931086584	0.000825433422952647\\
5.01074830770217	0.000823307001217961\\
5.0133573045385	0.000821186071959624\\
5.01596630137484	0.000819070620623099\\
5.01811991586863	0.000817328522943626\\
5.02027353036243	0.000815590140465635\\
5.02242714485623	0.000813855465144369\\
5.02458075935002	0.000812124488735239\\
5.02638461890214	0.000810677469589366\\
5.02818847845427	0.000809233035398506\\
5.02999233800639	0.000807791181491073\\
5.03179619755852	0.000806351903070849\\
5.03370359986133	0.000804832805314956\\
5.03561100216415	0.000803316576611619\\
5.03751840446697	0.000801803211518736\\
5.03942580676978	0.000800292704522833\\
5.04178307279529	0.000798429882694131\\
5.04414033882079	0.000796571407642802\\
5.04649760484629	0.000794717269196333\\
5.04885487087179	0.000792867457065698\\
5.05153973216054	0.000790765828633005\\
5.05422459344929	0.000788669784555725\\
5.05690945473804	0.00078657930999527\\
5.05959431602678	0.000784494389803642\\
5.06151501551197	0.000783006276388959\\
5.06343571499716	0.00078152099265985\\
5.06535641448234	0.000780038533203409\\
5.06727711396753	0.00077855889246309\\
5.06919781345271	0.000777082064904975\\
5.0711185129379	0.000775608045346786\\
5.07303921242309	0.000774136828429381\\
5.07495991190827	0.000772668408718716\\
5.07729680723092	0.000770885561784921\\
5.07963370255357	0.000769106838167995\\
5.08197059787623	0.000767332228308849\\
5.08430749319888	0.000765561722533118\\
5.08695670942685	0.000763559543800377\\
5.08960592565482	0.00076156261345972\\
5.09225514188279	0.000759570917758136\\
5.09490435811076	0.000757584442654154\\
5.09731300418757	0.000755782874422038\\
5.09972165026437	0.000753985600311739\\
5.10213029634118	0.000752192610029033\\
5.10453894241798	0.000750403893076619\\
5.1064852190186	0.000748961656383082\\
5.10843149561921	0.000747522197999922\\
5.11037777221982	0.000746085512495139\\
5.11232404882043	0.000744651594262473\\
5.11413078263081	0.000743322955953098\\
5.11593751644119	0.000741996693511482\\
5.11774425025156	0.000740672802666443\\
5.11955098406194	0.000739351279065929\\
5.12166126372355	0.000737810720291007\\
5.12377154338517	0.000736273378477133\\
5.12588182304678	0.000734739246889249\\
5.12799210270839	0.000733208318716587\\
5.13055494074351	0.000731353374289732\\
5.13311777877863	0.000729503132719444\\
5.13568061681375	0.000727657582075162\\
5.13824345484887	0.000725816710240619\\
5.14085244687479	0.000723947479597644\\
5.14346143890072	0.00072208307312573\\
5.14607043092664	0.000720223478375026\\
5.14867942295256	0.000718368682623664\\
5.15083301854589	0.000716841245330292\\
5.15298661413921	0.000715317062777014\\
5.15514020973254	0.000713796127930535\\
5.15729380532587	0.000712278433583082\\
5.15909763524651	0.000711009716405222\\
5.16090146516716	0.000709743263810666\\
5.1627052950878	0.000708479071715597\\
5.16450912500844	0.000707217135926332\\
5.16641729491573	0.00070588465648794\\
5.16832546482301	0.000704554692664418\\
5.17023363473029	0.00070322723969284\\
5.17214180463757	0.000701902292747013\\
5.17450118201432	0.000700267505503382\\
5.17686055939108	0.00069863653336918\\
5.17921993676783	0.000697009367428072\\
5.18157931414459	0.000695385998659829\\
5.184266976757	0.000693541368258171\\
5.18695463936941	0.000691701640679103\\
5.18964230198182	0.000689866802910091\\
5.19232996459423	0.00068803684166412\\
5.19425175225952	0.000686731327796406\\
5.1961735399248	0.000685428295935769\\
5.19809532759008	0.000684127741340884\\
5.20001711525537	0.000682829659142261\\
5.20193890292065	0.000681534044489439\\
5.20386069058593	0.000680240892849061\\
5.20578247825121	0.000678950199527647\\
5.2077042659165	0.00067766195976416\\
5.21004267188076	0.000676097748756149\\
5.21238107784502	0.000674537155099082\\
5.21471948380928	0.000672980170419369\\
5.21705788977354	0.000671426786238965\\
5.21970894027498	0.000669670058836442\\
5.22235999077641	0.000667917936289753\\
5.22501104127785	0.000666170406549088\\
5.22766209177928	0.00066442745730703\\
5.23007251441696	0.000662846675451547\\
5.23248293705463	0.000661269661589972\\
5.2348933596923	0.000659696406692276\\
5.23730378232997	0.000658126901564363\\
5.23925182952199	0.000656861197240534\\
5.24119987671401	0.000655597931692873\\
5.24314792390603	0.000654337100151163\\
5.24509597109805	0.00065307869769198\\
5.24690441478075	0.000651912646389083\\
5.24871285846345	0.000650748680761973\\
5.25052130214614	0.000649586797064026\\
5.25232974582884	0.000648426991474518\\
5.25444122860823	0.000647075462978023\\
5.25655271138762	0.000645726756413774\\
5.25866419416701	0.000644380865882208\\
5.2607756769464	0.000643037785413549\\
5.2633393803172	0.000641410823321711\\
5.26590308368801	0.000639787984729926\\
5.26846678705881	0.000638169259195167\\
5.27103049042961	0.000636554636103712\\
5.27364068806909	0.000634914934523339\\
5.27625088570858	0.000633279463936466\\
5.27886108334806	0.000631648213434011\\
5.28147128098755	0.00063002117187813\\
5.28362701581968	0.000628680580432511\\
5.28578275065182	0.000627342846611533\\
5.28793848548395	0.000626007964228374\\
5.29009422031609	0.000624675926958541\\
5.29190060190796	0.000623561942446043\\
5.29370698349983	0.000622449947891459\\
5.2955133650917	0.000621339939702875\\
5.29731974668358	0.000620231914187822\\
5.29922892396425	0.000619062985379904\\
5.30113810124493	0.000617896263204061\\
5.30304727852561	0.000616731743487606\\
5.30495645580628	0.000615569421998199\\
5.30731431326253	0.000614136968212971\\
5.30967217071878	0.000612707853145194\\
5.31203002817502	0.00061128206901183\\
5.31438788563127	0.000609859607932073\\
5.31707285811736	0.000608243839605537\\
5.31975783060344	0.000606632358929813\\
5.32244280308953	0.000605025154556626\\
5.32512777557561	0.00060342221489149\\
5.32705145060902	0.000602276388651344\\
5.32897512564242	0.000601132741674637\\
5.33089880067582	0.000599991269798474\\
5.33282247570923	0.000598851968742646\\
5.33474615074263	0.000597714834241475\\
5.33666982577603	0.000596579862330249\\
5.33859350080944	0.000595447048890797\\
5.34051717584284	0.000594316389741341\\
5.34285503671143	0.000592945182714938\\
5.34519289758003	0.00059157714413393\\
5.34753075844862	0.000590212266678835\\
5.34986861931721	0.000588850542931821\\
5.35251681093816	0.000587311862213661\\
5.35516500255912	0.000585777208163884\\
5.35781319418007	0.000584246570274604\\
5.36046138580102	0.000582719937806208\\
5.36287029522424	0.000581334716623777\\
5.36527920464745	0.000579952793397649\\
5.36768811407066	0.000578574160226915\\
5.37009702349387	0.000577198809091685\\
5.37204633934476	0.000576088256395303\\
5.37399565519566	0.00057497984376287\\
5.37594497104656	0.000573873567001504\\
5.37789428689745	0.000572769421784995\\
5.37970494172724	0.00057174572360064\\
5.38151559655704	0.00057072385771749\\
5.38332625138683	0.000569703820843814\\
5.38513690621662	0.000568685609618918\\
5.38724930986924	0.000567500014616043\\
5.38936171352186	0.000566316894837741\\
5.39147411717448	0.000565136245115476\\
5.3935865208271	0.000563958060214385\\
5.39614872206558	0.000562532302895755\\
5.39871092330406	0.000561110155112953\\
5.40127312454254	0.000559691607745289\\
5.40383532578102	0.000558276651513828\\
5.40644311699857	0.000556840196432942\\
5.40905090821612	0.000555407442581216\\
5.41165869943367	0.000553978380431287\\
5.41426649065122	0.000552553000269302\\
5.41642197284198	0.000551377617565628\\
5.41857745503274	0.00055020473878291\\
5.4207329372235	0.000549034358490309\\
5.42288841941426	0.000547866471154062\\
5.42469642614708	0.000546888771820136\\
5.4265044328799	0.000545912819696258\\
5.42831243961272	0.000544938611625541\\
5.43012044634553	0.000543966144359756\\
5.43203131165575	0.000542940241463712\\
5.43394217696597	0.000541916275956546\\
5.43585304227618	0.000540894244176555\\
5.4377639075864	0.000539874142405986\\
5.44012188308255	0.000538618008782899\\
5.44247985857869	0.000537364801632943\\
5.44483783407484	0.00053611451414429\\
5.44719580957099	0.000534867139413127\\
5.44987877695628	0.000533451376977115\\
5.45256174434157	0.000532039366850528\\
5.45524471172686	0.000530631099122947\\
5.45792767911215	0.000529226563664216\\
5.45985186456086	0.000528221543532702\\
5.46177605000956	0.000527218434476073\\
5.46370023545827	0.000526217232844389\\
5.46562442090697	0.000525217934880847\\
5.46754860635568	0.000524220536839214\\
5.46947279180438	0.000523225035258711\\
5.47139697725309	0.000522231426531622\\
5.47332116270179	0.000521239706990712\\
5.4756586103826	0.000520037529413261\\
5.47799605806341	0.000518838127939003\\
5.48033350574422	0.000517641496165274\\
5.48267095342503	0.000516447627597314\\
5.48531812114348	0.000515098895688838\\
5.48796528886194	0.000513753690406595\\
5.49061245658039	0.000512412002562983\\
5.49325962429884	0.000511073822763009\\
5.49566822871738	0.000509859279923834\\
5.49807683313591	0.000508647627055141\\
5.50048543755444	0.000507438857226895\\
5.50289404197297	0.000506232963433756\\
5.50484396821674	0.000505258813130944\\
5.5067938944605	0.000504286539827853\\
5.50874382070426	0.000503316139838679\\
5.51069374694802	0.000502347609363242\\
5.51250512302186	0.000501449568517018\\
5.51431649909571	0.000500553135009886\\
5.51612787516955	0.000499658305955138\\
5.51793925124339	0.000498765078402222\\
5.52005175572892	0.00049772537719434\\
5.52216426021446	0.000496687845800193\\
5.5242767647	0.000495652479694676\\
5.52638926918553	0.000494619274290399\\
5.52895077512603	0.000493369358423535\\
5.53151228106653	0.000492122604737017\\
5.53407378700703	0.000490879005253531\\
5.53663529294752	0.000489638551849686\\
5.53924237694602	0.000488379248547562\\
5.54184946094452	0.000487123187810385\\
5.54445654494302	0.000485870361295613\\
5.54706362894152	0.000484620760514215\\
5.54921926535823	0.000483589972649394\\
5.55137490177494	0.000482561379966167\\
5.55353053819164	0.000481534977688919\\
5.55568617460835	0.000480510760972668\\
5.55749481708433	0.000479653095298468\\
5.5593034595603	0.000478796962262657\\
5.56111210203627	0.000477942359092985\\
5.56292074451225	0.000477089282934696\\
5.56483203706417	0.000476189446506842\\
5.56674332961609	0.000475291309103959\\
5.56865462216802	0.000474394867517566\\
5.57056591471994	0.000473500118486773\\
5.57292369051609	0.000472398680588904\\
5.57528146631224	0.000471299807544859\\
5.5776392421084	0.000470203493392535\\
5.57999701790455	0.000469109732083754\\
5.58267926005341	0.000467868548588085\\
5.58536150220227	0.00046663065255555\\
5.58804374435113	0.000465396035314711\\
5.59072598649998	0.000464164687999438\\
5.59265052710637	0.000463283191380802\\
5.59457506771276	0.000462403370638237\\
5.59649960831914	0.000461525222570404\\
5.59842414892553	0.000460648743879052\\
5.60034868953191	0.000459773931272883\\
5.6022732301383	0.000458900781731334\\
5.60419777074469	0.000458029292093223\\
5.60612231135107	0.000457159459141835\\
5.6084596088267	0.000456105295959677\\
5.61079690630233	0.000455053566030976\\
5.61313420377795	0.00045400426375083\\
5.61547150125358	0.000452957383428317\\
5.61811808398299	0.000451774890295878\\
5.6207646667124	0.000450595487316533\\
5.6234112494418	0.000449419166449367\\
5.62605783217121	0.000448245919469092\\
5.62846616636776	0.000447180953686566\\
5.63087450056431	0.000446118520792319\\
5.63328283476086	0.000445058614702299\\
5.63569116895741	0.000444001229298601\\
5.63764137926727	0.000443146826698005\\
5.63959158957713	0.000442294070049713\\
5.641541799887	0.000441442956112218\\
5.64349201019686	0.000440593481547563\\
5.64530382441353	0.000439805755717067\\
5.6471156386302	0.000439019439637959\\
5.64892745284686	0.000438234530778675\\
5.65073926706353	0.000437451026548733\\
5.65285191860256	0.000436539198087103\\
5.6549645701416	0.000435629272056647\\
5.65707722168064	0.000434721244493805\\
5.65918987321968	0.000433815111376675\\
5.66175104243051	0.000432719140097427\\
5.66431221164135	0.000431625940235819\\
5.66687338085218	0.000430535504808975\\
5.66943455006302	0.000429447826699553\\
5.67204116665253	0.000428343671683615\\
5.67464778324204	0.000427242358302345\\
5.67725439983155	0.000426143879244231\\
5.67986101642106	0.000425048227089166\\
5.68201664210492	0.00042414427196106\\
5.68417226778878	0.000423242241298337\\
5.68632789347263	0.000422342130897925\\
5.68848351915649	0.000421443936519118\\
5.69029250260795	0.000420691654373097\\
5.69210148605941	0.000419940716378526\\
5.69391046951086	0.00041919112010048\\
5.69571945296232	0.000418442863029937\\
5.69763105903581	0.000417653610321776\\
5.69954266510929	0.000416865847612466\\
5.70145427118278	0.000416079572090103\\
5.70336587725627	0.000415294780893889\\
5.70572363260696	0.000414328867630406\\
5.70808138795765	0.000413365202908476\\
5.71043914330834	0.000412403781506742\\
5.71279689865903	0.000411444598123486\\
5.71547872615756	0.000410356289329486\\
5.71816055365608	0.000409270861756797\\
5.72084238115461	0.000408188307812342\\
5.72352420865314	0.00040710861973206\\
5.72544888333106	0.000406335518863847\\
5.72737355800898	0.000405563887457236\\
5.72929823268691	0.000404793722703791\\
5.73122290736483	0.000404025021707608\\
5.73314758204276	0.00040325778157643\\
5.73507225672068	0.000402491999674879\\
5.73699693139861	0.000401727673233004\\
5.73892160607653	0.000400964799429171\\
5.74125881663725	0.000400040359807017\\
5.74359602719798	0.000399118053296163\\
5.7459332377587	0.00039819787498808\\
5.74827044831942	0.000397279819894099\\
5.75091678019031	0.000396242898801773\\
5.75356311206121	0.000395208686404169\\
5.7562094439321	0.00039417717565858\\
5.75885577580299	0.000393148359359711\\
5.76126401711658	0.000392214441112842\\
5.76367225843017	0.000391282743369009\\
5.76608049974376	0.000390353260781118\\
5.76848874105735	0.00038942598800756\\
5.77043908709373	0.00038867663920841\\
5.77238943313011	0.000387928733695294\\
5.77433977916649	0.000387182268615386\\
5.77629012520288	0.000386437241036352\\
5.77810211835631	0.000385746349470993\\
5.77991411150975	0.000385056694139364\\
5.78172610466319	0.000384368272821367\\
5.78353809781663	0.000383681083242707\\
5.78565078829511	0.000382881407967612\\
5.78776347877359	0.000382083400699809\\
5.78987616925207	0.000381287057967085\\
5.79198885973055	0.000380492376242704\\
5.79454986858561	0.000379531283047665\\
5.79711087744068	0.00037857261938907\\
5.79967188629574	0.000377616379151385\\
5.8022328951508	0.000376662556095712\\
5.80483932659837	0.000375694291168743\\
5.80744575804593	0.000374728517318376\\
5.8100521894935	0.000373765228131035\\
5.81265862094106	0.000372804417120369\\
5.81481426531511	0.000372011647332498\\
5.81696990968915	0.000371220564898965\\
5.8191255540632	0.000370431166116327\\
5.82128119843725	0.000369643447273554\\
5.82309033168482	0.000368983644619572\\
5.82489946493239	0.000368325020680408\\
5.82670859817997	0.000367667573316699\\
5.82851773142754	0.000367011300322949\\
5.83042945263029	0.000366319086715049\\
5.83234117383304	0.000365628179654545\\
5.83425289503578	0.000364938576677108\\
5.83616461623853	0.000364250275272904\\
5.83852233784289	0.000363403183409465\\
5.84088005944725	0.00036255806295695\\
5.84323778105161	0.000361714909341554\\
5.84559550265597	0.000360873717914642\\
5.84827715158528	0.000359919334356052\\
5.85095880051458	0.000358967476666801\\
5.85364044944389	0.000358018138194006\\
5.85632209837319	0.000357071312136235\\
5.85824684634983	0.000356393274511619\\
5.86017159432648	0.000355716525399095\\
5.86209634230312	0.000355041062333922\\
5.86402109027976	0.000354366882772821\\
5.8659458382564	0.000353693984173117\\
5.86787058623304	0.000353022364236019\\
5.86979533420968	0.00035235202053391\\
5.87172008218632	0.00035168295059117\\
5.87405725445278	0.000350872224909925\\
5.87639442671924	0.000350063369471029\\
5.87873159898571	0.000349256379974443\\
5.88106877125217	0.000348451252045637\\
5.88371497348492	0.000347541908495688\\
5.88636117571768	0.000346634939703485\\
5.88900737795044	0.000345730339497734\\
5.89165358018319	0.000344828101565177\\
5.89406176493875	0.000344009064625374\\
5.8964699496943	0.000343191974563211\\
5.89887813444985	0.000342376826675033\\
5.9012863192054	0.000341563616299819\\
5.90323672867948	0.000340906406566286\\
5.90518713815357	0.000340250462425629\\
5.90713754762765	0.000339595781364985\\
5.90908795710173	0.000338942360807969\\
5.91090004348921	0.000338336408121562\\
5.91271212987668	0.000337731539500004\\
5.91452421626415	0.000337127752995897\\
5.91633630265162	0.000336525046612127\\
5.91844901979497	0.000335823710505982\\
5.92056173693832	0.000335123836977947\\
5.92267445408166	0.000334425422985569\\
5.92478717122501	0.000333728465435546\\
5.92734810199983	0.000332885596363062\\
5.92990903277466	0.00033204485743657\\
5.93246996354948	0.000331206243298314\\
5.9350308943243	0.000330369748477748\\
5.93763722460126	0.000329520594766654\\
5.94024355487822	0.000328673625142169\\
5.94284988515518	0.000327828833974769\\
5.94545621543214	0.000326986215595983\\
5.94761186031463	0.000326290939536476\\
5.94976750519711	0.000325597143031755\\
5.9519231500796	0.000324904822814945\\
5.95407879496209	0.000324213975639915\\
5.95588800246678	0.000323635289980662\\
5.95769720997147	0.000323057637958761\\
5.95950641747616	0.000322481017693585\\
5.96131562498086	0.000321905427245895\\
5.96322741032951	0.000321298319090248\\
5.96513919567815	0.000320692356647174\\
5.9670509810268	0.000320087537756584\\
5.96896276637545	0.000319483860216127\\
5.97132047770738	0.000318740942713676\\
5.97367818903932	0.000317999753817288\\
5.97603590037126	0.000317260289519428\\
5.9783936117032	0.000316522545743036\\
5.98107516813729	0.000315685554671182\\
5.98375672457138	0.000314850778256105\\
5.98643828100547	0.000314018210666344\\
5.98911983743956	0.000313187845943122\\
5.9910446165174	0.00031259317775491\\
5.99296939559524	0.000311999639447822\\
5.99489417467308	0.000311407228857857\\
5.99681895375091	0.000310815943750914\\
5.99874373282875	0.00031022578189069\\
6.00066851190659	0.000309636741272592\\
6.00259329098443	0.00030904881976865\\
6.00451807006227	0.000308462015206403\\
6.00685522180392	0.000307750989600997\\
6.00919237354557	0.000307041603908778\\
6.01152952528723	0.000306333854361918\\
6.01386667702888	0.000305627737123499\\
6.01651281892636	0.000304830230950581\\
6.01915896082384	0.000304034807027263\\
6.02180510272133	0.000303241459943837\\
6.02445124461881	0.00030245018416814\\
6.02685940473316	0.000301731867448567\\
6.0292675648475	0.000301015257866999\\
6.03167572496185	0.000300300351281921\\
6.0340838850762	0.000299587143629486\\
6.03603432415135	0.00029901073786908\\
6.03798476322651	0.000298435441926549\\
6.03993520230167	0.000297861253586395\\
6.04188564137682	0.000297288170584653\\
6.04369776892123	0.000296756715131502\\
6.04550989646564	0.000296226210316317\\
6.04732202401005	0.00029569665443047\\
6.04913415155446	0.000295168045719861\\
6.0512468778749	0.000294552944070634\\
6.05335960419534	0.000293939124937159\\
6.05547233051578	0.000293326585653103\\
6.05758505683622	0.000292715323504803\\
6.0601459494642	0.000291976104488327\\
6.06270684209219	0.000291238753305278\\
6.06526773472017	0.000290503265260607\\
6.06782862734816	0.000289769635556536\\
6.07043491180881	0.000289024905262017\\
6.07304119626947	0.0002882820901048\\
6.07564748073013	0.000287541185140547\\
6.07825376519078	0.000286802185417876\\
6.08040941168914	0.000286192397518529\\
6.08256505818749	0.000285583907053194\\
6.08472070468584	0.000284976711136565\\
6.0868763511842	0.000284370806930776\\
6.08868559234216	0.000283863264192348\\
6.09049483350013	0.00028335662788858\\
6.0923040746581	0.000282850896365332\\
6.09411331581606	0.00028234606791695\\
6.09602512803863	0.000281813598748707\\
6.09793694026119	0.000281282134281493\\
6.09984875248375	0.000280751672621612\\
6.10176056470631	0.000280222211836187\\
6.10411826819542	0.000279570640492096\\
6.10647597168453	0.000278920584951922\\
6.10883367517364	0.000278272041703677\\
6.11119137866275	0.000277625007170922\\
6.11387289177519	0.000276890937373717\\
6.11655440488764	0.00027615880955636\\
6.11923591800008	0.000275428618605669\\
6.12191743111252	0.000274700359301211\\
6.12384222520236	0.000274178801499526\\
6.1257670192922	0.000273658234521537\\
6.12769181338203	0.000273138656466437\\
6.12961660747187	0.000272620065371269\\
6.13154140156171	0.000272102459268291\\
6.13346619565155	0.000271585836410066\\
6.13539098974139	0.000271070194930946\\
6.13731578383122	0.00027055553292412\\
6.13965292528684	0.000269931929173016\\
6.14199006674245	0.000269309763469652\\
6.14432720819806	0.000268689032511953\\
6.14666434965368	0.000268069732933904\\
6.14931046101962	0.00026737028545851\\
6.15195657238556	0.000266672663901372\\
6.1546026837515	0.000265976863518946\\
6.15724879511744	0.000265282879463668\\
6.15965694159928	0.000264652879762203\\
6.16206508808112	0.000264024377081342\\
6.16447323456296	0.000263397367770991\\
6.1668813810448	0.000262771848291727\\
6.16883183347458	0.000262266304514785\\
6.17078228590436	0.00026176173399483\\
6.17273273833414	0.000261258134776521\\
6.17468319076392	0.000260755504870215\\
6.17649533804109	0.000260289382925067\\
6.17830748531826	0.00025982409464025\\
6.18011963259542	0.000259359638516194\\
6.18193177987259	0.000258896013011871\\
6.18404451061385	0.000258356531954836\\
6.18615724135511	0.000257818175576017\\
6.18826997209638	0.000257280941538354\\
6.19038270283764	0.000256744827460808\\
6.19294357632813	0.000256096493397102\\
6.19550444981862	0.000255449797269354\\
6.19806532330911	0.000254804734962455\\
6.2006261967996	0.000254161302268116\\
6.20323245744264	0.000253508134577662\\
6.20583871808568	0.000252856646312072\\
6.20844497872871	0.000252206833126218\\
6.21105123937175	0.000251558690697996\\
6.21320688519616	0.000251023869026849\\
6.21536253102058	0.000250490185146129\\
6.217518176845	0.000249957636504165\\
6.21967382266942	0.00024942622062185\\
6.22148307954111	0.000248981069743558\\
6.22329233641279	0.000248536713777645\\
6.22510159328447	0.000248093151268241\\
6.22691085015615	0.00024765038071466\\
6.22882267542182	0.000247183368027531\\
6.23073450068749	0.000246717236417691\\
6.23264632595316	0.00024625198422471\\
6.23455815121883	0.000245787609751907\\
6.23691585077846	0.000245216140383424\\
6.2392735503381	0.000244646000285558\\
6.24163124989773	0.000244077186380149\\
6.24398894945736	0.000243509695529421\\
6.24667044045267	0.00024286587316196\\
6.24935193144799	0.00024222375378222\\
6.2520334224433	0.000241583332905505\\
6.25471491343861	0.000240944605958821\\
6.25663971373094	0.000240487163176973\\
6.25856451402327	0.000240030589310881\\
6.2604893143156	0.000239574882690124\\
6.26241411460793	0.00023912004158963\\
6.26433891490027	0.000238666064277148\\
6.2662637151926	0.000238212949230066\\
6.26818851548493	0.000237760694812436\\
6.27011331577726	0.00023730929935031\\
6.27245045142793	0.000236762357135662\\
6.2747875870786	0.000236216676017037\\
6.27712472272926	0.000235672253100127\\
6.27946185837993	0.000235129085431596\\
6.28210795456845	0.00023451562441366\\
6.28475405075698	0.000233903764631831\\
6.2874001469455	0.000233293501925546\\
6.29004624313402	0.000232684832047625\\
6.29245438262744	0.000232132278906205\\
6.29486252212086	0.000231581038598896\\
6.29727066161428	0.00023103110790535\\
6.2996788011077	0.000230482483746949\\
6.30162925924851	0.000230039083890009\\
6.30357971738932	0.000229596537566978\\
6.30553017553013	0.000229154843050155\\
6.30748063367095	0.000228713998590871\\
6.30929278949663	0.000228305173538674\\
6.31110494532232	0.000227897079587769\\
6.31291710114801	0.00022748971542166\\
6.3147292569737	0.000227083079686189\\
6.31684198888451	0.00022660991456762\\
6.31895472079531	0.0002261377357555\\
6.32106745270612	0.000225666541201116\\
6.32318018461693	0.000225196328814968\\
6.32574104819141	0.000224627693404897\\
6.32830191176589	0.000224060494403113\\
6.33086277534037	0.000223494728202229\\
6.33342363891486	0.000222930391110733\\
6.33602988770189	0.000222357515916827\\
6.33863613648893	0.00022178611352417\\
6.34124238527597	0.000221216180111852\\
6.343848634063	0.000220647711910311\\
6.34600427906201	0.000220178632153716\\
6.34815992406101	0.000219710550232135\\
6.35031556906001	0.000219243463885693\\
6.35247121405901	0.000218777370950696\\
6.35428047771764	0.000218386937382939\\
6.35608974137626	0.000217997200949789\\
6.35789900503489	0.00021760816036898\\
6.35970826869351	0.000217219814319729\\
6.36162009928835	0.000216810206236685\\
6.36353192988319	0.000216401370844468\\
6.36544376047804	0.000215993306686959\\
6.36735559107288	0.00021558601227456\\
6.36971328785372	0.000215084788737915\\
6.37207098463455	0.000214584730942138\\
6.37442868141539	0.000214085836188987\\
6.37678637819623	0.000213588101725209\\
6.37946785801026	0.000213023419988848\\
6.38214933782429	0.000212460231732609\\
6.38483081763831	0.000211898533021917\\
6.38751229745234	0.000211338319851793\\
6.38943710015701	0.000210937104684857\\
6.39136190286169	0.000210536651552991\\
6.39328670556636	0.000210136958987486\\
6.39521150827103	0.000209738025472047\\
6.39713631097571	0.000209339849480978\\
6.39906111368038	0.000208942429688248\\
6.40098591638506	0.00020854576465909\\
6.40291071908973	0.000208149852923735\\
6.40524785130047	0.000207670139853292\\
6.40758498351121	0.000207191532746241\\
6.40992211572195	0.000206714029065388\\
6.41225924793269	0.000206237626219176\\
6.4149053360597	0.000205699571002056\\
6.41755142418671	0.000205162920047813\\
6.42019751231373	0.000204627669706229\\
6.42284360044074	0.000204093816256907\\
6.42525173580746	0.000203609180994667\\
6.42765987117418	0.000203125697088937\\
6.4300680065409	0.000202643361695275\\
6.43247614190762	0.000202162172140176\\
6.43442660215275	0.000201773271938187\\
6.43637706239787	0.000201385120301574\\
6.438327522643	0.000200997715701864\\
6.44027798288813	0.000200611056602149\\
6.4420901422767	0.000200252480920235\\
6.44390230166527	0.000199894546418045\\
6.44571446105384	0.000199537251939433\\
6.44752662044241	0.000199180596294172\\
6.44963935234877	0.0001987655892035\\
6.45175208425514	0.000198351447102157\\
6.4538648161615	0.000197938168194\\
6.45597754806787	0.000197525750645131\\
6.45853840619568	0.000197027008398918\\
6.46109926432349	0.000196529525878319\\
6.4636601224513	0.000196033299920577\\
6.46622098057911	0.000195538327287386\\
6.46882722289738	0.000195035866034385\\
6.47143346521564	0.000194534696431775\\
6.47403970753391	0.000194034815117388\\
6.47664594985217	0.000193536218807054\\
6.47880159375802	0.000193124793904418\\
6.48095723766386	0.000192714244129376\\
6.48311288156971	0.000192304567477289\\
6.48526852547555	0.000191895762061906\\
6.48707779183369	0.000191553315938464\\
6.48888705819183	0.000191211481218246\\
6.49069632454998	0.000190870256771012\\
6.49250559090812	0.000190529641433934\\
6.49441742355164	0.000190170377412491\\
6.49632925619516	0.000189811791049435\\
6.49824108883869	0.000189453881067619\\
6.50015292148221	0.000189096646159048\\
6.50251061634087	0.000188657027449364\\
6.50486831119953	0.000188218431103573\\
6.50722600605819	0.000187780854756218\\
6.50958370091685	0.00018734429599121\\
6.51226517463871	0.000186849018926335\\
6.51494664836056	0.000186355051656706\\
6.51762812208241	0.000185862390729408\\
6.52030959580427	0.000185371032637993\\
6.52223439905895	0.000185019129317326\\
6.52415920231362	0.000184667894319071\\
6.5260840055683	0.000184317326351156\\
6.52800880882298	0.000183967424080572\\
6.52993361207766	0.000183618186162858\\
6.53185841533233	0.000183269611443878\\
6.53378321858701	0.000182921698665101\\
6.53570802184169	0.000182574446535832\\
6.53804515176431	0.000182153693137591\\
6.54038228168693	0.000181733909685389\\
6.54271941160955	0.000181315093954856\\
6.54505654153217	0.000180897243671688\\
6.54770262516246	0.000180425318665149\\
6.55034870879275	0.000179954625220596\\
6.55299479242304	0.000179485160134683\\
6.55564087605333	0.00017901692014938\\
6.55804900884336	0.000178591848789119\\
6.5604571416334	0.000178167787203174\\
6.56286527442343	0.000177744732875956\\
6.56527340721347	0.000177322683490275\\
6.56722386789813	0.000176981580172531\\
6.56917432858278	0.000176641133381671\\
6.57112478926744	0.000176301341763601\\
6.5730752499521	0.000175962203967579\\
6.57488741048095	0.000175647697882215\\
6.57669957100979	0.000175333754130686\\
6.57851173153864	0.000175020371697312\\
6.58032389206748	0.000174707549535713\\
6.58243662337155	0.000174343547672576\\
6.58454935467561	0.000173980304425993\\
6.58666208597967	0.000173617818221092\\
6.58877481728373	0.000173256087448127\\
6.59133567217302	0.000172818641758769\\
6.59389652706231	0.000172382300879238\\
6.59645738195161	0.000171947062036236\\
6.5990182368409	0.000171512922389033\\
6.60162447545536	0.000171072214451036\\
6.60423071406982	0.000170632639329336\\
6.60683695268429	0.000170194194063266\\
6.60944319129875	0.000169756875795232\\
6.61159883411893	0.00016939601503324\\
6.61375447693911	0.000169035921805497\\
6.61591011975929	0.000168676594330648\\
6.61806576257947	0.000168318030966591\\
6.61987502969524	0.000168017671008342\\
6.62168429681102	0.000167717847279938\\
6.62349356392679	0.000167418558784284\\
6.62530283104256	0.000167119804497281\\
6.62721466411256	0.000166804693427272\\
6.62912649718256	0.000166490176686811\\
6.63103833025257	0.000166176253155559\\
6.63295016332257	0.000165862921684812\\
6.63530785665701	0.00016547733147996\\
6.63766554999146	0.000165092637921248\\
6.64002324332591	0.000164708838934777\\
6.64238093666036	0.000164325932400167\\
6.64506240685358	0.000163891524130466\\
6.6477438770468	0.000163458264596265\\
6.65042534724002	0.000163026150766437\\
6.65310681743324	0.000162595179572223\\
6.65503162042993	0.000162286524008083\\
6.65695642342661	0.000161978454594129\\
6.6588812264233	0.000161670970192989\\
6.66080602941999	0.000161364069632615\\
6.66273083241667	0.000161057751727596\\
6.66465563541336	0.000160752015474113\\
6.66658043841005	0.000160446859768049\\
6.66850524140673	0.000160142283475799\\
6.67084236966335	0.000159773239064269\\
6.67317949791998	0.000159405045332275\\
6.6755166261766	0.00015903770032952\\
6.67785375443322	0.00015867120205997\\
6.68049983530686	0.000158257274672479\\
6.68314591618049	0.000157844427414823\\
6.68579199705413	0.000157432657475001\\
6.68843807792776	0.000157021962000937\\
6.69084620890531	0.000156649129733819\\
6.69325433988286	0.000156277183093562\\
6.69566247086041	0.000155906119852294\\
6.69807060183796	0.000155535938006345\\
6.70002106221393	0.00015523675414027\\
6.7019715225899	0.00015493814609504\\
6.70392198296588	0.00015464011266921\\
6.70587244334185	0.000154342652675754\\
6.70768460392595	0.000154066797216745\\
6.70949676451004	0.000153791434953393\\
6.71130892509414	0.000153516564993087\\
6.71312108567823	0.000153242186415694\\
6.71523381617371	0.000152922917836271\\
6.7173465466692	0.000152604314598121\\
6.71945927716468	0.000152286375320258\\
6.72157200766016	0.000151969098589547\\
6.72413286042454	0.000151585411850926\\
6.72669371318891	0.000151202694081578\\
6.72925456595329	0.000150820942849392\\
6.73181541871766	0.000150440155662497\\
6.73442165497337	0.00015005360732909\\
6.73702789122908	0.000149668052534922\\
6.73963412748479	0.000149283488670763\\
6.74224036374049	0.000148899913254046\\
6.74439600550649	0.000148583399119797\\
6.74655164727249	0.000148267558172873\\
6.74870728903849	0.000147952388827263\\
6.75086293080449	0.000147637889655805\\
6.75267219780492	0.000147374441045624\\
6.75448146480536	0.000147111462746205\\
6.75629073180579	0.000146848953877081\\
6.75809999880622	0.000146586913536023\\
6.76001183160393	0.000146310526480766\\
6.76192366440163	0.000146034660684551\\
6.76383549719934	0.00014575931516444\\
6.76574732999705	0.000145484488911485\\
6.7681050220721	0.000145146283861611\\
6.77046271414716	0.000144808865217414\\
6.77282040622221	0.000144472231160465\\
6.77517809829727	0.000144136379829793\\
6.77785956622703	0.000143755355837743\\
6.78054103415679	0.000143375339349943\\
6.78322250208655	0.000142996327704668\\
6.78590397001632	0.000142618318217547\\
6.78782877240417	0.000142347592890477\\
6.78975357479202	0.00014207738165663\\
6.79167837717987	0.000141807683514136\\
6.79360317956772	0.000141538497432336\\
6.79552798195557	0.000141269822365438\\
6.79745278434342	0.00014100165744107\\
6.79937758673128	0.000140734001690418\\
6.80130238911913	0.000140466854117714\\
6.80363951605484	0.000140143160806421\\
6.80597664299055	0.00013982021358978\\
6.80831376992627	0.000139498010757649\\
6.81065089686198	0.000139176550558127\\
6.81329697587492	0.000138813489676234\\
6.81594305488787	0.000138451376133038\\
6.81858913390081	0.000138090207459298\\
6.82123521291376	0.000137729981159457\\
6.82364334250614	0.000137402965057022\\
6.82605147209853	0.000137076725715333\\
6.82845960169092	0.00013675126115825\\
6.83086773128331	0.000136426569658079\\
6.83281819103719	0.000136164151306365\\
6.83476865079106	0.000135902238002909\\
6.83671911054494	0.000135640828679893\\
6.83866957029882	0.00013537992229432\\
6.84048173045263	0.000135137965494094\\
6.84229389060643	0.000134896441260845\\
6.84410605076024	0.000134655348809791\\
6.84591821091404	0.000134414687331633\\
6.84803094053966	0.000134134652186249\\
6.85014367016528	0.000133855200587334\\
6.8522563997909	0.000133576331323805\\
6.85436912941652	0.000133298043155016\\
6.85692998064133	0.00013296150578769\\
6.85949083186614	0.000132625818268683\\
6.86205168309095	0.000132290978464816\\
6.86461253431576	0.000131956984190396\\
6.86721876891963	0.000131617936678542\\
6.86982500352351	0.000131279760570859\\
6.87243123812739	0.000130942453565754\\
6.87503747273127	0.000130606013510467\\
6.87719311351091	0.000130328393843249\\
6.87934875429054	0.000130051364627713\\
6.88150439507018	0.000129774924448747\\
6.88366003584982	0.000129499072068489\\
6.88546930235399	0.000129267996879463\\
6.88727856885816	0.000129037334194463\\
6.88908783536233	0.000128807083235182\\
6.89089710186651	0.000128577243206487\\
6.89280893408918	0.000128334819407222\\
6.89472076631185	0.00012809285278894\\
6.89663259853452	0.000127851342489116\\
6.89854443075719	0.000127610287621435\\
6.9009021217404	0.000127313642122688\\
6.9032598127236	0.000127017686356092\\
6.90561750370681	0.000126722418727088\\
6.90797519469002	0.000126427837602311\\
6.91065666101909	0.000126093634733056\\
6.91333812734815	0.000125760315517524\\
6.91601959367722	0.000125427877617534\\
6.91870106000629	0.000125096318686375\\
6.92062586166088	0.000124858860527876\\
6.92255066331546	0.000124621853272779\\
6.92447546497005	0.000124385296037906\\
6.92640026662463	0.000124149187916829\\
6.92832506827922	0.000123913527986343\\
6.9302498699338	0.000123678315489016\\
6.93217467158839	0.000123443549574608\\
6.93409947324297	0.000123209229368311\\
6.93643659907001	0.000122925311812512\\
6.93877372489705	0.000122642048636349\\
6.94111085072409	0.000122359438340134\\
6.94344797655113	0.000122077479386184\\
6.94609405417887	0.000121759031638597\\
6.94874013180661	0.000121441414779113\\
6.95138620943434	0.000121124626638712\\
6.95403228706208	0.000120808665035021\\
6.95644041551641	0.000120521832683036\\
6.95884854397075	0.000120235681621485\\
6.96125667242509	0.000119950210094478\\
6.96366480087942	0.000119665416617335\\
6.96561525990071	0.000119435244092868\\
6.96756571892199	0.000119205514552172\\
6.96951617794328	0.000118976227044413\\
6.97146663696456	0.000118747380653345\\
6.97327879649561	0.000118535155297514\\
6.97509095602666	0.000118323309339888\\
6.97690311555771	0.000118111842090179\\
6.97871527508876	0.000117900752836402\\
6.98082800385878	0.000117655128096913\\
6.9829407326288	0.000117410015173381\\
6.98505346139882	0.000117165413003628\\
6.98716619016884	0.00011692132049836\\
6.9897270401806	0.000116626136357348\\
6.99228789019236	0.000116331697600635\\
6.99484874020412	0.000116038002356967\\
6.99740959021588	0.000115745048709425\\
7.00001582354974	0.0001154476627168\\
7.0026220568836	0.000115151041020579\\
7.00522829021745	0.000114855181588462\\
7.00783452355131	0.000114560082557825\\
7.00999016341596	0.000114316576116143\\
7.0121458032806	0.000114073587569676\\
7.01430144314525	0.00011383111565282\\
7.0164570830099	0.000113589159294496\\
7.01826634887255	0.000113386477965127\\
7.02007561473521	0.000113184158445024\\
7.02188488059787	0.000112982200045378\\
7.02369414646052	0.000112780602065188\\
7.02560597800287	0.000112567966546623\\
7.02751780954521	0.000112355732014536\\
7.02942964108755	0.000112143897711934\\
7.0313414726299	0.00011193246286013\\
7.03369916264561	0.000111672268153165\\
7.03605685266132	0.000111412678398605\\
7.03841454267703	0.000111153692198092\\
7.04077223269274	0.00011089530811799\\
7.04345369778269	0.000110602170843973\\
7.04613516287264	0.000110309808610271\\
7.0488166279626	0.0001100182193621\\
7.05149809305255	0.000109727401049429\\
7.05342289394993	0.000109519120735901\\
7.05534769484731	0.000109311235909761\\
7.05727249574469	0.000109103745791806\\
7.05919729664207	0.000108896649584787\\
7.06112209753945	0.000108689946473153\\
7.06304689843683	0.000108483635799972\\
7.0649716993342	0.000108277716818921\\
7.06689650023158	0.000108072188761365\\
7.06923362509226	0.000107823157617968\\
7.07157074995294	0.000107574700422155\\
7.07390787481362	0.000107326815858677\\
7.0762449996743	0.000107079502577851\\
7.07889107618905	0.000106800184026105\\
7.08153715270381	0.000106521594237557\\
7.08418322921856	0.000106243731306162\\
7.08682930573332	0.000105966593324723\\
7.08923743320977	0.000105715005305935\\
7.09164556068621	0.000105464014851498\\
7.09405368816266	0.000105213620398213\\
7.09646181563911	0.000104963820675474\\
7.09841227391058	0.000104761930343577\\
7.10036273218205	0.000104560428565592\\
7.10231319045352	0.000104359314493097\\
7.10426364872499	0.000104158587321426\\
7.10607580757418	0.000103972438868219\\
7.10788796642336	0.000103786623184807\\
7.10970012527255	0.000103601139663706\\
7.11151228412174	0.000103415987678396\\
7.11362501207908	0.000103200543682912\\
7.11573774003642	0.000102985548596541\\
7.11785046799376	0.000102771001487614\\
7.1199631959511	0.000102556901399658\\
7.12252404494774	0.00010229798744077\\
7.12508489394438	0.000102039727252275\\
7.12764574294103	0.00010178211919244\\
7.13020659193767	0.000101525161580319\\
7.13281282422709	0.000101264316204707\\
7.13541905651651	0.00010100414119264\\
7.13802528880593	0.000100744634747549\\
7.14063152109536	0.00010048579526212\\
7.14278716011665	0.000100272209001118\\
7.14494279913793	0.000100059077003422\\
7.14709843815922	9.98463981342162e-05\\
7.14925407718051	9.9634171469427e-05\\
7.15106334236434	9.94563939862062e-05\\
7.15287260754817	9.92789338529858e-05\\
7.15468187273199	9.9101790459357e-05\\
7.15649113791582	9.89249631870826e-05\\
7.15840296875972	9.87384545580997e-05\\
7.16031479960362	9.85522976330796e-05\\
7.16222663044752	9.83664917475222e-05\\
7.16413846129142	9.81810362172136e-05\\
7.16649615043649	9.79528120079548e-05\\
7.16885383958155	9.77251183993074e-05\\
7.17121152872661	9.74979541648727e-05\\
7.17356921787168	9.7271318046308e-05\\
7.17625068193738	9.70141988741592e-05\\
7.17893214600308	9.67577594881619e-05\\
7.18161361006878	9.65019980817644e-05\\
7.18429507413448	9.62469128656699e-05\\
7.18621987429634	9.60642241023733e-05\\
7.1881446744582	9.58818822263154e-05\\
7.19006947462005	9.56998865493774e-05\\
7.19199427478191	9.55182363702864e-05\\
7.19391907494377	9.53369309680484e-05\\
7.19584387510562	9.51559697735914e-05\\
7.19776867526748	9.49753521316726e-05\\
7.19969347542934	9.47950773668631e-05\\
7.20203059942877	9.45766447295187e-05\\
7.2043677234282	9.43587155003266e-05\\
7.20670484742763	9.41412885256865e-05\\
7.20904197142707	9.3924362620928e-05\\
7.21168804699826	9.36793639019623e-05\\
7.21433412256945	9.34350043817287e-05\\
7.21698019814065	9.31912823845369e-05\\
7.21962627371184	9.29481962450205e-05\\
7.22203440032358	9.27275207187628e-05\\
7.22444252693532	9.25073693279523e-05\\
7.22685065354706	9.22877406779624e-05\\
7.22925878015879	9.20686336868311e-05\\
7.23120923770436	9.18915494436215e-05\\
7.23315969524992	9.17148060184834e-05\\
7.23511015279549	9.15384026526431e-05\\
7.23706061034105	9.13623386396957e-05\\
7.23887276851079	9.11990620504594e-05\\
7.24068492668052	9.10360773372002e-05\\
7.24249708485026	9.08733839650052e-05\\
7.24430924301999	9.0710981382423e-05\\
7.24642197021861	9.0522008713326e-05\\
7.24853469741723	9.03334297830915e-05\\
7.25064742461584	9.01452437744444e-05\\
7.25276015181446	8.99574498474859e-05\\
7.25532099992804	8.97303482382006e-05\\
7.25788184804161	8.95038200523922e-05\\
7.26044269615518	8.92778638494524e-05\\
7.26300354426875	8.90524781556507e-05\\
7.265609775659	8.88236823544422e-05\\
7.26821600704925	8.85954745357539e-05\\
7.27082223843949	8.83678531093603e-05\\
7.27342846982974	8.81408166926792e-05\\
7.27558410807502	8.79534732859409e-05\\
7.27773974632031	8.77665283357904e-05\\
7.27989538456559	8.75799808218107e-05\\
7.28205102281088	8.73938299495499e-05\\
7.28386028732751	8.72378955362343e-05\\
7.28566955184414	8.70822394810697e-05\\
7.28747881636078	8.69268612423333e-05\\
7.28928808087741	8.67717602745675e-05\\
7.29119991104435	8.66081674556604e-05\\
7.29311174121129	8.6444883118795e-05\\
7.29502357137823	8.6281906680544e-05\\
7.29693540154517	8.61192375396301e-05\\
7.29929308990019	8.5919054563892e-05\\
7.30165077825521	8.57193369804448e-05\\
7.30400846661023	8.55200837136073e-05\\
7.30636615496525	8.53212936589065e-05\\
7.30904761814645	8.50957658833109e-05\\
7.31172908132766	8.48708343534257e-05\\
7.31441054450886	8.46464974801321e-05\\
7.31709200769006	8.44227537033251e-05\\
7.31901680715647	8.42625112555468e-05\\
7.32094160662287	8.41025730712488e-05\\
7.32286640608927	8.39429385421041e-05\\
7.32479120555568	8.37836070512271e-05\\
7.32671600502208	8.36245779606925e-05\\
7.32864080448848	8.3465850778231e-05\\
7.33056560395488	8.33074249284296e-05\\
7.33249040342129	8.31492998176929e-05\\
7.33482752664298	8.29577051213128e-05\\
7.33716464986467	8.27665519678847e-05\\
7.33950177308636	8.25758393454889e-05\\
7.34183889630805	8.23855662143111e-05\\
7.34448497105213	8.21706694322912e-05\\
7.34713104579621	8.19563332980557e-05\\
7.34977712054029	8.1742556337692e-05\\
7.35242319528437	8.15293370984086e-05\\
7.35483132111875	8.13357749536922e-05\\
7.35723944695314	8.11426725445849e-05\\
7.35964757278752	8.09500286239186e-05\\
7.36205569862191	8.0757842276029e-05\\
7.36400615548214	8.06025154986586e-05\\
7.36595661234237	8.04474876732002e-05\\
7.3679070692026	8.02927581193557e-05\\
7.36985752606283	8.01383262172772e-05\\
7.37166968358186	7.9995110594125e-05\\
7.3734818411009	7.98521509815564e-05\\
7.37529399861993	7.97094469082578e-05\\
7.37710615613896	7.95669978887283e-05\\
7.37921888263461	7.94012432942322e-05\\
7.38133160913025	7.92358340522455e-05\\
7.38344433562589	7.90707694457625e-05\\
7.38555706212154	7.89060487372146e-05\\
7.38811790944881	7.87068498452459e-05\\
7.39067875677609	7.8508153909409e-05\\
7.39323960410336	7.83099596653443e-05\\
7.39580045143064	7.81122658213083e-05\\
7.39840668202509	7.79115808292871e-05\\
7.40101291261954	7.77114115681579e-05\\
7.40361914321399	7.75117566283008e-05\\
7.40622537380844	7.73126148250122e-05\\
7.40838101134006	7.71482891488485e-05\\
7.41053664887167	7.6984312984237e-05\\
7.41269228640329	7.68206854108166e-05\\
7.4148479239349	7.66574057484724e-05\\
7.41665718781659	7.65206300071016e-05\\
7.41846645169828	7.63840984262757e-05\\
7.42027571557997	7.62478105244451e-05\\
7.42208497946166	7.611176582017e-05\\
7.42399680898896	7.59682725896209e-05\\
7.42590863851627	7.58250499335876e-05\\
7.42782046804357	7.56820973397053e-05\\
7.42973229757087	7.55394142795161e-05\\
7.43208998520512	7.53638264428039e-05\\
7.43444767283938	7.51886468077703e-05\\
7.43680536047364	7.50138744308379e-05\\
7.4391630481079	7.48395083426134e-05\\
7.44184451050486	7.46416895932559e-05\\
7.44452597290183	7.44443938207032e-05\\
7.44720743529879	7.42476196262875e-05\\
7.44988889769576	7.40513656514123e-05\\
7.45181369651291	7.39108110332156e-05\\
7.45373849533005	7.37705232953595e-05\\
7.4556632941472	7.36305018994151e-05\\
7.45758809296435	7.34907463027126e-05\\
7.45951289178149	7.3351255940315e-05\\
7.46143769059864	7.32120303870779e-05\\
7.46336248941579	7.307306913756e-05\\
7.46528728823293	7.29343716700246e-05\\
7.46762441074684	7.27663167549035e-05\\
7.46996153326074	7.25986491238842e-05\\
7.47229865577465	7.24313678892285e-05\\
7.47463577828855	7.22644721382993e-05\\
7.47728185229297	7.20759780324264e-05\\
7.47992792629739	7.18879756810737e-05\\
7.48257400030181	7.17004637870713e-05\\
7.48522007430623	7.15134410845235e-05\\
7.48762819943494	7.13436603444828e-05\\
7.49003632456365	7.1174282857792e-05\\
7.49244444969236	7.10053075062559e-05\\
7.49485257482106	7.0836733520864e-05\\
7.49680303104182	7.07004904355993e-05\\
7.49875348726258	7.05645095832301e-05\\
7.50070394348334	7.04287903521475e-05\\
7.5026543997041	7.02933321987772e-05\\
7.50446655661137	7.01677122594585e-05\\
7.50627871351864	7.00423168747792e-05\\
7.50809087042591	6.99171456291638e-05\\
7.50990302733318	6.97921980950613e-05\\
7.5120157531797	6.96468083269074e-05\\
7.51412847902622	6.95017214737501e-05\\
7.51624120487275	6.9356936906475e-05\\
7.51835393071927	6.92124539773496e-05\\
7.52091477733682	6.90377288762623e-05\\
7.52347562395437	6.88634449274381e-05\\
7.52603647057192	6.86896010209669e-05\\
7.52859731718947	6.85161960249603e-05\\
7.53120354706802	6.83401673595524e-05\\
7.53380977694657	6.8164591056001e-05\\
7.53641600682512	6.79894658627526e-05\\
7.53902223670367	6.78147907693897e-05\\
7.54117787357866	6.76706542326897e-05\\
7.54333351045366	6.75268242796357e-05\\
7.54548914732866	6.73833000773638e-05\\
7.54764478420365	6.72400810466564e-05\\
7.54945404749014	6.71201096248824e-05\\
7.55126331077663	6.70003523702139e-05\\
7.55307257406311	6.68808088538159e-05\\
7.5548818373496	6.67614786505729e-05\\
7.55679366627978	6.66356150374893e-05\\
7.55870549520995	6.6509988751699e-05\\
7.56061732414013	6.63845993431268e-05\\
7.56252915307031	6.62594463472596e-05\\
7.56488684004478	6.61054312457751e-05\\
7.56724452701926	6.5951774186264e-05\\
7.56960221399373	6.57984743409393e-05\\
7.5719599009682	6.56455308590069e-05\\
7.57464136265895	6.54720160919636e-05\\
7.5773228243497	6.52989600401879e-05\\
7.58000428604045	6.51263614718242e-05\\
7.58268574773119	6.4954219205483e-05\\
7.58461054594574	6.48309330738799e-05\\
7.58653534416028	6.47078810351312e-05\\
7.58846014237482	6.4585062612038e-05\\
7.59038494058936	6.44624773272152e-05\\
7.59230973880391	6.43401246798687e-05\\
7.59423453701845	6.42180043035091e-05\\
7.59615933523299	6.40961157540268e-05\\
7.59808413344754	6.3974458572793e-05\\
7.60042125531426	6.38270507669569e-05\\
7.60275837718098	6.367998265663e-05\\
7.60509549904771	6.35332534629187e-05\\
7.60743262091443	6.33868623848559e-05\\
7.61007869424968	6.32215264910622e-05\\
7.61272476758493	6.30566219276928e-05\\
7.61537084092018	6.28921475523866e-05\\
7.61801691425543	6.27281022636015e-05\\
7.62042503873981	6.25791805886141e-05\\
7.62283316322419	6.24306126279613e-05\\
7.62524128770856	6.22823973762373e-05\\
7.62764941219294	6.21345341938111e-05\\
7.62959986782024	6.20150297402233e-05\\
7.63155032344755	6.18957553142671e-05\\
7.63350077907485	6.1776710364452e-05\\
7.63545123470215	6.16578944144386e-05\\
7.63726339103921	6.15477079556754e-05\\
7.63907554737626	6.14377184624485e-05\\
7.64088770371332	6.13279255680319e-05\\
7.64269986005037	6.12183288958019e-05\\
7.64481258529819	6.10908014788217e-05\\
7.64692531054601	6.09635397561332e-05\\
7.64903803579383	6.08365431756647e-05\\
7.65115076104164	6.070981116856e-05\\
7.65371160701345	6.0556552475013e-05\\
7.65627245298525	6.04036807272758e-05\\
7.65883329895705	6.02511949507833e-05\\
7.66139414492885	6.00990941540829e-05\\
7.66400037415725	5.99446920136653e-05\\
7.66660660338565	5.97906866556706e-05\\
7.66921283261405	5.96370769668724e-05\\
7.67181906184246	5.94838620904072e-05\\
7.67397469811289	5.93574338345665e-05\\
7.67613033438331	5.92312745112192e-05\\
7.67828597065374	5.91053833640048e-05\\
7.68044160692417	5.89797599027799e-05\\
7.68225086965663	5.88745278776608e-05\\
7.68406013238909	5.87694837130809e-05\\
7.68586939512154	5.86646270263834e-05\\
7.687678657854	5.8559957442021e-05\\
7.68959048622981	5.84495571164236e-05\\
7.69150231460562	5.83393649577853e-05\\
7.69341414298143	5.82293805706308e-05\\
7.69532597135724	5.81196035466059e-05\\
7.6976836577263	5.79845103275713e-05\\
7.70004134409536	5.78497311566225e-05\\
7.70239903046442	5.77152653074652e-05\\
7.70475671683348	5.75811120334459e-05\\
7.70743817788251	5.74289147915613e-05\\
7.71011963893153	5.72771199025264e-05\\
7.71280109998056	5.71257262805855e-05\\
7.71548256102959	5.69747329002191e-05\\
7.71740735868623	5.68665933222607e-05\\
7.71933215634287	5.67586590798983e-05\\
7.72125695399951	5.66509297495677e-05\\
7.72318175165615	5.6543404911326e-05\\
7.72510654931279	5.6436084120758e-05\\
7.72703134696943	5.63289670626171e-05\\
7.72895614462608	5.62220533465523e-05\\
7.73088094228272	5.61153425693653e-05\\
7.73321806355586	5.59860447927884e-05\\
7.735555184829	5.58570449727289e-05\\
7.73789230610214	5.57283424256952e-05\\
7.74022942737529	5.55999364487852e-05\\
7.74287550010096	5.54549131371941e-05\\
7.74552157282664	5.53102681591424e-05\\
7.74816764555232	5.51660005078598e-05\\
7.75081371827799	5.50221092263651e-05\\
7.7532218421719	5.48914835097608e-05\\
7.75562996606581	5.47611680575233e-05\\
7.75803808995972	5.46311619628671e-05\\
7.76044621385363	5.45014647003478e-05\\
7.76239666893145	5.43966420856517e-05\\
7.76434712400926	5.42920212517799e-05\\
7.76629757908707	5.41876016998529e-05\\
7.76824803416488	5.40833830128198e-05\\
7.77006018997255	5.39867336194739e-05\\
7.77187234578021	5.38902569936928e-05\\
7.77368450158787	5.37939528115614e-05\\
7.77549665739554	5.36978207412205e-05\\
7.7776093820912	5.35859608145139e-05\\
7.77972210678686	5.34743339364204e-05\\
7.78183483148253	5.33629396224016e-05\\
7.78394755617819	5.3251777372863e-05\\
7.7865084015596	5.31173473807571e-05\\
7.78906924694101	5.29832567907903e-05\\
7.79163009232243	5.28495047469995e-05\\
7.79419093770384	5.27160903813252e-05\\
7.79679716633845	5.25806573942873e-05\\
7.79940339497305	5.2445572441592e-05\\
7.80200962360766	5.23108345310521e-05\\
7.80461585224226	5.21764429411354e-05\\
7.80677148795555	5.20655470577238e-05\\
7.80892712366883	5.19548870832973e-05\\
7.81108275938211	5.18444623283747e-05\\
7.81323839509539	5.17342723814826e-05\\
7.81504765731378	5.16419686511823e-05\\
7.81685691953216	5.15498297081969e-05\\
7.81866618175055	5.14578552103212e-05\\
7.82047544396894	5.13660448256409e-05\\
7.82238727183131	5.1269207742183e-05\\
7.82429909969368	5.1172553249502e-05\\
7.82621092755605	5.10760809999832e-05\\
7.82812275541843	5.09797906345985e-05\\
7.83048044123097	5.08612942854678e-05\\
7.83283812704351	5.07430733978931e-05\\
7.83519581285606	5.06251273345394e-05\\
7.8375534986686	5.05074554402091e-05\\
7.84023495913135	5.03739563562556e-05\\
7.8429164195941	5.0240810190199e-05\\
7.84559788005685	5.01080159842364e-05\\
7.8482793405196	4.99755728499803e-05\\
7.85020413766016	4.98807187148158e-05\\
7.85212893480072	4.97860446924774e-05\\
7.85405373194128	4.96915504063804e-05\\
7.85597852908183	4.95972354871352e-05\\
7.85790332622239	4.95030995398903e-05\\
7.85982812336295	4.94091422941557e-05\\
7.86175292050351	4.93153634067006e-05\\
7.86367771764407	4.92217625230202e-05\\
7.86601483837163	4.91083495430401e-05\\
7.86835195909919	4.89951979106666e-05\\
7.87068907982675	4.88823070260272e-05\\
7.87302620055431	4.87696762723476e-05\\
7.87567227272235	4.86424696837563e-05\\
7.87831834489039	4.8515594945479e-05\\
7.88096441705842	4.83890511694966e-05\\
7.88361048922646	4.82628375260072e-05\\
7.88601861257794	4.81482597031101e-05\\
7.88842673592942	4.80339540347242e-05\\
7.8908348592809	4.791991970028e-05\\
7.89324298263238	4.78061562751515e-05\\
7.89519343720179	4.77142115137846e-05\\
7.89714389177119	4.76224437580195e-05\\
7.8990943463406	4.7530852555013e-05\\
7.90104480091001	4.74394375400136e-05\\
7.90285695622697	4.73546618903985e-05\\
7.90466911154394	4.72700377844145e-05\\
7.90648126686091	4.71855649356651e-05\\
7.90829342217787	4.71012430516454e-05\\
7.91040614636409	4.7003125529181e-05\\
7.91251887055031	4.69052124219741e-05\\
7.91463159473653	4.68075033046834e-05\\
7.91674431892274	4.670999773854e-05\\
7.91930516376271	4.65920829457802e-05\\
7.92186600860267	4.64744658547973e-05\\
7.92442685344264	4.63571457135551e-05\\
7.9269876982826	4.62401217624299e-05\\
7.92959392637296	4.61213271760665e-05\\
7.93220015446333	4.60028378671332e-05\\
7.93480638255369	4.58846529493408e-05\\
7.93741261064405	4.57667718204682e-05\\
7.9395682458434	4.56694998412995e-05\\
7.94172388104276	4.55724348061137e-05\\
7.94387951624212	4.54755760838833e-05\\
7.94603515144147	4.53789233326476e-05\\
7.94784441318345	4.52979593960946e-05\\
7.94965367492542	4.52171400093177e-05\\
7.95146293666739	4.51364648655446e-05\\
7.95327219840936	4.50559336712793e-05\\
7.95518402579657	4.49709933162313e-05\\
7.95709585318379	4.48862131191291e-05\\
7.959007680571	4.48015927743094e-05\\
7.96091950795821	4.47171319660757e-05\\
7.96327719325845	4.46131932365379e-05\\
7.96563487855869	4.45094961243599e-05\\
7.96799256385894	4.44060400701796e-05\\
7.97035024915918	4.43028244991246e-05\\
7.97303170908448	4.41857261446858e-05\\
7.97571316900978	4.40689373486986e-05\\
7.97839462893508	4.39524572654113e-05\\
7.98107608886039	4.38362851271112e-05\\
7.98300088552355	4.37530840661924e-05\\
7.98492568218672	4.36700409951452e-05\\
7.98685047884989	4.35871555785319e-05\\
7.98877527551306	4.35044274914654e-05\\
7.99070007217622	4.3421856382674e-05\\
7.99262486883939	4.33394420207485e-05\\
7.99454966550256	4.32571841037591e-05\\
7.99647446216573	4.31750823199819e-05\\
7.99881158239101	4.30756023964727e-05\\
8.0011487026163	4.29763517108483e-05\\
8.00348582284159	4.28773297365261e-05\\
8.00582294306687	4.27785359323849e-05\\
8.00846901472337	4.26669569597185e-05\\
8.01111508637986	4.25556690667716e-05\\
8.01376115803635	4.24446714695213e-05\\
8.01640722969285	4.23339634500785e-05\\
8.01881535254514	4.22334617515993e-05\\
8.02122347539743	4.21331987811961e-05\\
8.02363159824972	4.20331737936561e-05\\
8.02603972110201	4.19333864534068e-05\\
8.02799017520102	4.18527372750809e-05\\
8.02994062930003	4.17722433718118e-05\\
8.03189108339903	4.16919043310334e-05\\
8.03384153749804	4.16117198341468e-05\\
8.03565369236038	4.15373590329454e-05\\
8.03746584722272	4.14631311597549e-05\\
8.03927800208506	4.13890359610586e-05\\
8.04109015694739	4.13150731789551e-05\\
8.04320288066326	4.12290095715093e-05\\
8.04531560437913	4.11431252648853e-05\\
8.04742832809499	4.10574198856316e-05\\
8.04954105181086	4.09718930484022e-05\\
8.0521018961532	4.08684642853289e-05\\
8.05466274049554	4.0765296648426e-05\\
8.05722358483787	4.06623894767223e-05\\
8.05978442918021	4.05597421058998e-05\\
8.06239065677055	4.04555416184069e-05\\
8.0649968843609	4.03516089058824e-05\\
8.06760311195124	4.02479431746742e-05\\
8.07020933954158	4.01445439277848e-05\\
8.07236497426645	4.00592219352805e-05\\
8.07452060899131	3.99740814812107e-05\\
8.07667624371617	3.98891219856265e-05\\
8.07883187844104	3.98043431680166e-05\\
8.08064113974161	3.97333257499491e-05\\
8.08245040104218	3.96624351311156e-05\\
8.08425966234275	3.95916710357783e-05\\
8.08606892364332	3.9521033204278e-05\\
8.08798075059081	3.94465278765924e-05\\
8.0898925775383	3.93721630308509e-05\\
8.09180440448578	3.92979383981617e-05\\
8.09371623143327	3.92238537008983e-05\\
8.09607391626134	3.91326839611138e-05\\
8.09843160108941	3.90417261536908e-05\\
8.10078928591749	3.89509797876098e-05\\
8.10314697074556	3.88604443585558e-05\\
8.10582843017704	3.87577316538774e-05\\
8.10850988960853	3.86552904766583e-05\\
8.11119134904002	3.85531200792656e-05\\
8.1138728084715	3.84512198002039e-05\\
8.1157976046929	3.83782400583161e-05\\
8.1177224009143	3.83053989020081e-05\\
8.11964719713571	3.82326960318788e-05\\
8.12157199335711	3.81601311622264e-05\\
8.12349678957851	3.8087703980105e-05\\
8.12542158579991	3.80154142882198e-05\\
8.12734638202132	3.79432618208412e-05\\
8.12927117824272	3.78712463038368e-05\\
8.131608298005	3.77839875578368e-05\\
8.13394541776729	3.76969298859744e-05\\
8.13628253752957	3.76100728259023e-05\\
8.13861965729185	3.75234159029596e-05\\
8.14126572847818	3.74255444703994e-05\\
8.1439117996645	3.73279283571903e-05\\
8.14655787085082	3.72305668703757e-05\\
8.14920394203714	3.71334593905686e-05\\
8.15161206442941	3.7045304367403e-05\\
8.15402018682168	3.69573587534564e-05\\
8.15642830921394	3.68696218693659e-05\\
8.15883643160621	3.67820934582554e-05\\
8.16078688526981	3.67113520446322e-05\\
8.16273733893341	3.66407468458484e-05\\
8.16468779259702	3.65702774845711e-05\\
8.16663824626062	3.64999436829453e-05\\
8.16845040070169	3.6434718124061e-05\\
8.17026255514276	3.63696091651808e-05\\
8.17207470958384	3.63046165816015e-05\\
8.17388686402491	3.62397401458541e-05\\
8.17599958730619	3.61642494682878e-05\\
8.17811231058746	3.6088916063367e-05\\
8.18022503386874	3.60137396031237e-05\\
8.18233775715001	3.59387197491386e-05\\
8.18489860103427	3.58479972164134e-05\\
8.18745944491853	3.57575037289129e-05\\
8.19002028880279	3.56672387054569e-05\\
8.19258113268704	3.55772015655065e-05\\
8.19518735981721	3.54858021037898e-05\\
8.19779358694739	3.53946375230041e-05\\
8.20039981407756	3.5303707110521e-05\\
8.20300604120773	3.52130104621759e-05\\
8.20516167549412	3.51381702492142e-05\\
8.20731730978052	3.50634892909723e-05\\
8.20947294406691	3.49889670521242e-05\\
8.2116285783533	3.4914603306507e-05\\
8.21343783924482	3.48523103529066e-05\\
8.21524710013635	3.47901286292274e-05\\
8.21705636102786	3.47280578869126e-05\\
8.21886562191939	3.46660978961123e-05\\
8.22077744845979	3.46007455242811e-05\\
8.22268927500019	3.45355163762778e-05\\
8.2246011015406	3.44704102154422e-05\\
8.226512928081	3.44054267975993e-05\\
8.22887061247343	3.4325457222928e-05\\
8.23122829686585	3.4245673543462e-05\\
8.23358598125828	3.41660753280812e-05\\
8.23594366565071	3.40866621344557e-05\\
8.23862512462771	3.39965676323544e-05\\
8.24130658360471	3.39067113000735e-05\\
8.24398804258171	3.381709247589e-05\\
8.2466695015587	3.37277105918234e-05\\
8.24859429737108	3.36636963610195e-05\\
8.25051909318345	3.35998036959277e-05\\
8.25244388899583	3.35360323287053e-05\\
8.25436868480821	3.34723820081633e-05\\
8.25629348062058	3.34088524550677e-05\\
8.25821827643296	3.33454435018931e-05\\
8.26014307224533	3.32821549146382e-05\\
8.26206786805771	3.32189864522065e-05\\
8.26440498739272	3.31424473746898e-05\\
8.26674210672772	3.30660846684135e-05\\
8.26907922606273	3.29898979273284e-05\\
8.27141634539774	3.29138867351654e-05\\
8.27406241615126	3.2828038720752e-05\\
8.27670848690478	3.27424146595917e-05\\
8.2793545576583	3.26570139384651e-05\\
8.28200062841182	3.25718360247048e-05\\
8.28440875037967	3.2494510754986e-05\\
8.28681687234751	3.24173691782351e-05\\
8.28922499431536	3.2340410672618e-05\\
8.29163311628321	3.22636350508353e-05\\
8.29358356954358	3.22015841281426e-05\\
8.29553402280395	3.21396527021206e-05\\
8.29748447606432	3.20778404262529e-05\\
8.29943492932469	3.20161470586683e-05\\
8.30124708337526	3.19589343822307e-05\\
8.30305923742584	3.19018239841724e-05\\
8.30487139147641	3.18448156650394e-05\\
8.30668354552699	3.17879092241315e-05\\
8.3087962684064	3.17216924836658e-05\\
8.31090899128582	3.16556136945148e-05\\
8.31302171416524	3.15896725685775e-05\\
8.31513443704466	3.15238688086597e-05\\
8.31769528050669	3.14442914185335e-05\\
8.32025612396872	3.13649149347951e-05\\
8.32281696743076	3.12857388461735e-05\\
8.32537781089279	3.12067626457885e-05\\
8.32798403759889	3.11265914785609e-05\\
8.33059026430499	3.1046626340126e-05\\
8.33319649101109	3.09668665887089e-05\\
8.33580271771718	3.08873119020772e-05\\
8.33795835159806	3.0821665681503e-05\\
8.34011398547894	3.07561591700004e-05\\
8.34226961935982	3.06907918712162e-05\\
8.3444252532407	3.06255636070792e-05\\
8.34623451375299	3.0570923235027e-05\\
8.34804377426529	3.0516380436673e-05\\
8.34985303477758	3.04619349872635e-05\\
8.35166229528987	3.04075866832183e-05\\
8.35357412145322	3.03502627415579e-05\\
8.35548594761656	3.02930468862615e-05\\
8.3573977737799	3.0235938908919e-05\\
8.35930959994324	3.01789385947528e-05\\
8.36166728393333	3.01087931430336e-05\\
8.36402496792342	3.00388107487731e-05\\
8.36638265191351	2.99689910333497e-05\\
8.3687403359036	2.9899333608894e-05\\
8.37142179446175	2.9820307051225e-05\\
8.3741032530199	2.97414894046007e-05\\
8.37678471157806	2.96628800825108e-05\\
8.37946617013621	2.95844785993277e-05\\
8.38139096556964	2.95283283884625e-05\\
8.38331576100308	2.94722848147551e-05\\
8.38524055643651	2.94163476379967e-05\\
8.38716535186995	2.93605166374043e-05\\
8.38909014730338	2.93047915634028e-05\\
8.39101494273682	2.92491722744362e-05\\
8.39293973817026	2.91936585643107e-05\\
8.39486453360369	2.91382502209669e-05\\
8.39720165254401	2.90711138109193e-05\\
8.39953877148434	2.90041321046329e-05\\
8.40187589042466	2.89373047453981e-05\\
8.40421300936498	2.88706313682553e-05\\
8.40685907971961	2.87953295970436e-05\\
8.40950515007424	2.87202242670905e-05\\
8.41215122042887	2.86453148349872e-05\\
8.4147972907835	2.8570600844432e-05\\
8.41720541235937	2.85027748068588e-05\\
8.41961353393525	2.84351099057677e-05\\
8.42202165551112	2.83676055695706e-05\\
8.424429777087	2.8300261672511e-05\\
8.42638022997371	2.82458335461009e-05\\
8.42833068286042	2.81915102523537e-05\\
8.43028113574712	2.81372914717011e-05\\
8.43223158863383	2.80831769940654e-05\\
8.43404374232225	2.80329927559099e-05\\
8.43585589601067	2.79828982342608e-05\\
8.43766804969909	2.79328932517886e-05\\
8.4394802033875	2.78829776313447e-05\\
8.44159292589505	2.78248954551055e-05\\
8.4437056484026	2.77669342829626e-05\\
8.44581837091014	2.77090938617579e-05\\
8.44793109341769	2.76513739305183e-05\\
8.45049193649013	2.75815724206563e-05\\
8.45305277956257	2.75119471358832e-05\\
8.45561362263501	2.74424976261761e-05\\
8.45817446570745	2.73732234494264e-05\\
8.4607806920223	2.73029011008606e-05\\
8.46338691833715	2.72327594740219e-05\\
8.465993144652	2.71627979890833e-05\\
8.46859937096684	2.70930163961525e-05\\
8.47075500447239	2.70354346221503e-05\\
8.47291063797793	2.69779754130839e-05\\
8.47506627148348	2.69206383066285e-05\\
8.47722190498902	2.68634231672907e-05\\
8.47903116514955	2.68154952048878e-05\\
8.48084042531009	2.67676528378972e-05\\
8.48264968547062	2.6719895862409e-05\\
8.48445894563115	2.66722240979998e-05\\
8.48637077144504	2.6621942240135e-05\\
8.48828259725893	2.65717551911545e-05\\
8.49019442307281	2.65216627674087e-05\\
8.4921062488867	2.64716647799584e-05\\
8.49446393250489	2.64101364936375e-05\\
8.49682161612308	2.63487512331737e-05\\
8.49917929974127	2.62875086659551e-05\\
8.50153698335946	2.6226408451968e-05\\
8.50421844153118	2.615709007177e-05\\
8.50689989970291	2.60879549388877e-05\\
8.50958135787463	2.60190025326513e-05\\
8.51226281604636	2.59502324399758e-05\\
8.5141876111285	2.59009801055311e-05\\
8.51611240621065	2.58518213139498e-05\\
8.51803720129279	2.58027558492182e-05\\
8.51996199637493	2.57537835173491e-05\\
8.52188679145707	2.57049040948665e-05\\
8.52381158653922	2.56561174628593e-05\\
8.52573638162136	2.56074234395045e-05\\
8.52766117670351	2.55588218382686e-05\\
8.52999829527893	2.54999329225786e-05\\
8.53233541385435	2.54411797054904e-05\\
8.53467253242977	2.53825618735342e-05\\
8.53700965100519	2.53240791068424e-05\\
8.5396557209918	2.52580279127311e-05\\
8.54230179097841	2.51921490282681e-05\\
8.54494786096502	2.51264419711571e-05\\
8.54759393095163	2.50609063523621e-05\\
8.55000205216518	2.50014125137959e-05\\
8.55241017337873	2.49420600266238e-05\\
8.55481829459228	2.48828483631303e-05\\
8.55722641580584	2.48237774520233e-05\\
8.55917686834607	2.47760356201871e-05\\
8.56112732088631	2.47283857586914e-05\\
8.56307777342654	2.4680827571528e-05\\
8.56502822596677	2.46333608767232e-05\\
8.56684037931913	2.45893415959586e-05\\
8.56865253267149	2.45454010132867e-05\\
8.57046468602385	2.45015389707635e-05\\
8.57227683937621	2.44577553119654e-05\\
8.57438956153939	2.4406808326809e-05\\
8.57650228370256	2.43559674808376e-05\\
8.57861500586574	2.43052325515196e-05\\
8.58072772802891	2.42546033097098e-05\\
8.58328857074153	2.41933766645309e-05\\
8.58584941345414	2.41323045957137e-05\\
8.58841025616675	2.40713867068915e-05\\
8.59097109887936	2.40106226129229e-05\\
8.5935773248329	2.39489391083849e-05\\
8.59618355078643	2.38874141278651e-05\\
8.59878977673996	2.38260471456866e-05\\
8.60139600269349	2.37648379758536e-05\\
8.60355163585139	2.37143298936204e-05\\
8.60570726900928	2.36639293385414e-05\\
8.60786290216717	2.36136358779933e-05\\
8.61001853532506	2.35634494141996e-05\\
8.61182779515913	2.35214092113173e-05\\
8.6136370549932	2.347944409727e-05\\
8.61544631482727	2.34375538863974e-05\\
8.61725557466134	2.33957384186962e-05\\
8.61916740015116	2.33516334933486e-05\\
8.62107922564097	2.33076117307842e-05\\
8.62299105113079	2.3263672969054e-05\\
8.62490287662061	2.32198170419327e-05\\
8.62726055989476	2.31658472652685e-05\\
8.62961824316892	2.31120029441094e-05\\
8.63197592644307	2.30582837861652e-05\\
8.63433360971722	2.30046894934801e-05\\
8.63701506753208	2.29438866011747e-05\\
8.63969652534695	2.2883244445653e-05\\
8.64237798316181	2.28227625638736e-05\\
8.64505944097668	2.27624406066704e-05\\
8.64698423573296	2.27192387169037e-05\\
8.64890903048924	2.26761188845279e-05\\
8.65083382524552	2.26330809147113e-05\\
8.6527586200018	2.25901246370882e-05\\
8.65468341475809	2.2547249851154e-05\\
8.65660820951437	2.25044564577357e-05\\
8.65853300427065	2.2461744296368e-05\\
8.66045779902693	2.24191132029604e-05\\
8.66279491726472	2.23674585460329e-05\\
8.6651320355025	2.2315922917657e-05\\
8.66746915374028	2.2264506042255e-05\\
8.66980627197807	2.2213207639593e-05\\
8.67245234162482	2.2155270556083e-05\\
8.67509841127157	2.20974846155366e-05\\
8.67774448091832	2.20398493891494e-05\\
8.68039055056507	2.1982364547152e-05\\
8.68279867144344	2.19301792684235e-05\\
8.6852067923218	2.18781179867956e-05\\
8.68761491320017	2.18261802128471e-05\\
8.69002303407853	2.17743659235118e-05\\
8.69197348629731	2.17324889527521e-05\\
8.69392393851609	2.16906926702695e-05\\
8.69587439073487	2.16489768006504e-05\\
8.69782484295365	2.16073411867755e-05\\
8.699636995994	2.15687294784366e-05\\
8.70144914903435	2.15301868035433e-05\\
8.70326130207469	2.14917130211363e-05\\
8.70507345511504	2.14533079930338e-05\\
8.70718617695909	2.14086196185522e-05\\
8.70929889880314	2.13640243447334e-05\\
8.71141162064719	2.13195219758875e-05\\
8.71352434249123	2.1275112310841e-05\\
8.71608518487122	2.12214070828741e-05\\
8.71864602725121	2.11678374424094e-05\\
8.7212068696312	2.11144030400823e-05\\
8.72376771201119	2.10611035408637e-05\\
8.72637393763076	2.10069975742188e-05\\
8.72898016325033	2.09530306611072e-05\\
8.7315863888699	2.08992023231743e-05\\
8.73419261448947	2.08455124308882e-05\\
8.73634824732513	2.08012090184965e-05\\
8.73850388016079	2.07569999429702e-05\\
8.74065951299646	2.07128847976022e-05\\
8.74281514583212	2.06688635180459e-05\\
8.74462440536304	2.06319877481642e-05\\
8.74643366489396	2.059517785138e-05\\
8.74824292442488	2.05584336580107e-05\\
8.75005218395581	2.05217550260654e-05\\
8.75196400914492	2.04830681816795e-05\\
8.75387583433404	2.04444542848609e-05\\
8.75578765952315	2.04059131926789e-05\\
8.75769948471227	2.03674447588783e-05\\
8.76005716766791	2.03201049111311e-05\\
8.76241485062355	2.02728751073051e-05\\
8.76477253357919	2.02257550904448e-05\\
8.76713021653483	2.01787445995617e-05\\
8.76981167401986	2.01254110486771e-05\\
8.77249313150488	2.00722184897257e-05\\
8.7751745889899	2.00191665101002e-05\\
8.77785604647492	1.99662548169715e-05\\
8.77978084092876	1.99283600619809e-05\\
8.78170563538259	1.98905372900151e-05\\
8.78363042983643	1.98527863247838e-05\\
8.78555522429027	1.98151070167515e-05\\
8.78748001874411	1.97774991856368e-05\\
8.78940481319794	1.97399627494629e-05\\
8.79132960765178	1.97024975664813e-05\\
8.79325440210562	1.96651034923368e-05\\
8.79559152003076	1.96197943518229e-05\\
8.7979286379559	1.95745896179453e-05\\
8.80026575588105	1.95294890483303e-05\\
8.80260287380619	1.94844923975854e-05\\
8.80524894313882	1.94336725920886e-05\\
8.80789501247144	1.93829853634253e-05\\
8.81054108180407	1.93324303296064e-05\\
8.8131871511367	1.92820072130969e-05\\
8.81559527170474	1.923623262593e-05\\
8.81800339227279	1.91905668136416e-05\\
8.82041151284083	1.91450093202253e-05\\
8.82281963340887	1.90995601653405e-05\\
8.82477008532923	1.90628275485837e-05\\
8.8267205372496	1.90261657241018e-05\\
8.82867098916996	1.89895744344787e-05\\
8.83062144109032	1.8953053544586e-05\\
8.83243359384084	1.89191850805837e-05\\
8.83424574659135	1.88853771727789e-05\\
8.83605789934187	1.88516296950925e-05\\
8.83787005209238	1.88179425254029e-05\\
8.83998277364051	1.87787438829224e-05\\
8.84209549518864	1.87396269045211e-05\\
8.84420821673677	1.87005914180335e-05\\
8.8463209382849	1.86616372468718e-05\\
};
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
8.8463209382849	1.86616372468718e-05\\
8.84888178035717	1.86145294209957e-05\\
8.85144262242944	1.85675405267537e-05\\
8.85400346450171	1.85206702559511e-05\\
8.85656430657398	1.847391831765e-05\\
8.85917053188461	1.84264589803643e-05\\
8.86177675719525	1.83791216182041e-05\\
8.86438298250589	1.83319057941608e-05\\
8.86698920781652	1.82848114286197e-05\\
8.86914484035333	1.82459504364941e-05\\
8.87130047289013	1.82071722114052e-05\\
8.87345610542694	1.81684763692509e-05\\
8.87561173796374	1.81298628753325e-05\\
8.87742099721302	1.80975170832877e-05\\
8.8792302564623	1.8065229080814e-05\\
8.88103951571158	1.8032998712215e-05\\
8.88284877496086	1.80008258513941e-05\\
8.8847605998708	1.79668914723908e-05\\
8.88667242478073	1.79330210807826e-05\\
8.88858424969067	1.78992145503059e-05\\
8.89049607460061	1.78654717522657e-05\\
8.89285375726117	1.78239473421483e-05\\
8.89521143992174	1.77825194578454e-05\\
8.8975691225823	1.77411878733648e-05\\
8.89992680524287	1.76999523602157e-05\\
8.90260826242277	1.76531705380797e-05\\
8.90528971960268	1.7606512388839e-05\\
8.90797117678258	1.75599775440174e-05\\
8.91065263396248	1.75135657604558e-05\\
8.91257742813545	1.74803261562582e-05\\
8.91450222230842	1.74471496984188e-05\\
8.91642701648139	1.74140362268758e-05\\
8.91835181065436	1.73809856104682e-05\\
8.92027660482733	1.73479976867231e-05\\
8.9222013990003	1.7315072388638e-05\\
8.92412619317327	1.72822095908655e-05\\
8.92605098734624	1.72494091664079e-05\\
8.92838810498168	1.7209665993884e-05\\
8.93072522261713	1.71700144025252e-05\\
8.93306234025258	1.71304541790523e-05\\
8.93539945788802	1.70909851087057e-05\\
8.93804552693008	1.70464082226272e-05\\
8.94069159597214	1.7001947628235e-05\\
8.94333766501421	1.69576029845056e-05\\
8.94598373405626	1.69133740599543e-05\\
8.94839185433681	1.68732226107758e-05\\
8.95079997461735	1.68331665843301e-05\\
8.95320809489789	1.67932055537563e-05\\
8.95561621517844	1.6753339576588e-05\\
8.95756666682162	1.67211193302191e-05\\
8.95951711846481	1.6688961195861e-05\\
8.961467570108	1.66568649318215e-05\\
8.96341802175119	1.66248304224402e-05\\
8.96523017423234	1.65951224957309e-05\\
8.96704232671349	1.6565467689457e-05\\
8.96885447919463	1.65358658905748e-05\\
8.97066663167578	1.65063169911051e-05\\
8.97277935294934	1.64719336681874e-05\\
8.9748920742229	1.64376219778493e-05\\
8.97700479549646	1.64033817685406e-05\\
8.97911751677002	1.63692128852864e-05\\
8.9816783585574	1.63278919728168e-05\\
8.98423920034477	1.62866753824158e-05\\
8.98680004213215	1.62455628419468e-05\\
8.98936088391952	1.62045540992736e-05\\
8.99196710894417	1.61629248559542e-05\\
8.99457333396881	1.61214026074866e-05\\
8.99717955899346	1.60799869529762e-05\\
8.9997857840181	1.60386778569597e-05\\
9.00194141627756	1.60045906867578e-05\\
9.00409704853702	1.59705761351027e-05\\
9.00625268079648	1.59366338376011e-05\\
9.00840831305594	1.59027637858643e-05\\
9.01021757204344	1.5874391466596e-05\\
9.01202683103093	1.58460698464559e-05\\
9.01383609001842	1.58177987819889e-05\\
9.01564534900591	1.57895781611294e-05\\
9.01755717365652	1.57598124103296e-05\\
9.01946899830713	1.5730102787573e-05\\
9.02138082295774	1.57004491812012e-05\\
9.02329264760835	1.56708514779639e-05\\
9.02565032999536	1.56344280834769e-05\\
9.02800801238237	1.55980893574992e-05\\
9.03036569476938	1.55618351011695e-05\\
9.0327233771564	1.55256651145698e-05\\
9.03540483405384	1.54846301471832e-05\\
9.03808629095129	1.54437036613796e-05\\
9.04076774784874	1.5402885327293e-05\\
9.04344920474619	1.53621749455704e-05\\
9.0453739986582	1.53330186113771e-05\\
9.0472987925702	1.53039176724865e-05\\
9.04922358648221	1.52748719830389e-05\\
9.05114838039421	1.52458814280872e-05\\
9.05307317430622	1.52169458608445e-05\\
9.05499796821822	1.5188065227341e-05\\
9.05692276213023	1.51592394166002e-05\\
9.05884755604223	1.51304683168937e-05\\
9.06118467340907	1.50956073394915e-05\\
9.06352179077591	1.5060826693478e-05\\
9.06585890814275	1.5026126191066e-05\\
9.06819602550959	1.49915056444333e-05\\
9.07084209428268	1.49524047429333e-05\\
9.07348816305576	1.49134058486689e-05\\
9.07613423182885	1.48745086564579e-05\\
9.07878030060193	1.48357129754278e-05\\
9.08118842061594	1.48004938693797e-05\\
9.08359654062995	1.47653584742063e-05\\
9.08600466064396	1.47303063884591e-05\\
9.08841278065797	1.46953377032652e-05\\
9.09036323204358	1.46670754889841e-05\\
9.0923136834292	1.46388677728027e-05\\
9.09426413481481	1.46107143267629e-05\\
9.09621458620042	1.45826150524473e-05\\
9.09802673843111	1.45565565471164e-05\\
9.09983889066179	1.45305446399681e-05\\
9.10165104289248	1.45045792293776e-05\\
9.10346319512316	1.44786602198229e-05\\
9.10557591614182	1.44485006619176e-05\\
9.10768863716048	1.44184039375207e-05\\
9.10980135817914	1.43883699131469e-05\\
9.1119140791978	1.4358398452824e-05\\
9.11447492072124	1.43221535410321e-05\\
9.11703576224467	1.42860001365995e-05\\
9.1195966037681	1.42499379989677e-05\\
9.12215744529154	1.42139669101546e-05\\
9.12476367005124	1.41774515440779e-05\\
9.12736989481095	1.4141030032904e-05\\
9.12997611957066	1.41047020072728e-05\\
9.13258234433036	1.40684674707917e-05\\
9.1347379763323	1.4038567667334e-05\\
9.13689360833423	1.40087315806278e-05\\
9.13904924033616	1.39789588634554e-05\\
9.1412048723381	1.39492495307916e-05\\
9.14301413108214	1.3924362550688e-05\\
9.14482338982618	1.3899520050328e-05\\
9.14663264857022	1.38747218969692e-05\\
9.14844190731426	1.38499679909369e-05\\
9.15035373172386	1.38238587605067e-05\\
9.15226555613346	1.37977987643227e-05\\
9.15417738054306	1.37717879035244e-05\\
9.15608920495266	1.37458260784472e-05\\
9.15844688708592	1.37138770502528e-05\\
9.16080456921919	1.36820022899895e-05\\
9.16316225135245	1.36502016225675e-05\\
9.16551993348572	1.36184748731948e-05\\
9.16820139012151	1.3582480771827e-05\\
9.1708828467573	1.35465818270112e-05\\
9.1735643033931	1.35107777426547e-05\\
9.17624576002889	1.3475068358053e-05\\
9.17817055369831	1.34494936731649e-05\\
9.18009534736772	1.34239675847419e-05\\
9.18202014103713	1.33984899593504e-05\\
9.18394493470655	1.33730606963567e-05\\
9.18586972837596	1.33476796627939e-05\\
9.18779452204537	1.33223468160282e-05\\
9.18971931571479	1.32970620576745e-05\\
9.1916441093842	1.32718252894394e-05\\
9.19398122650183	1.32412467409852e-05\\
9.19631834361947	1.32107386562238e-05\\
9.1986554607371	1.31803008697023e-05\\
9.20099257785474	1.314993321729e-05\\
9.20363864637867	1.31156355891446e-05\\
9.2062847149026	1.30814274386472e-05\\
9.20893078342653	1.30473084919687e-05\\
9.21157685195046	1.30132785940643e-05\\
9.21398497171723	1.29823859054156e-05\\
9.216393091484	1.29515666545284e-05\\
9.21880121125078	1.29208204621011e-05\\
9.22120933101755	1.28901474490768e-05\\
9.22315978216368	1.28653570329664e-05\\
9.22511023330981	1.28406144363746e-05\\
9.22706068445594	1.28159194433355e-05\\
9.22901113560207	1.27912719707133e-05\\
9.23082328759976	1.27684145649923e-05\\
9.23263543959746	1.27455980364654e-05\\
9.23444759159515	1.27228222935092e-05\\
9.23625974359284	1.27000872515772e-05\\
9.23837246437473	1.26736325806307e-05\\
9.24048518515662	1.26472330251162e-05\\
9.24259790593851	1.2620888467378e-05\\
9.2447106267204	1.25945987881539e-05\\
9.24727146799915	1.25628063046362e-05\\
9.2498323092779	1.2531094088085e-05\\
9.25239315055665	1.2499461925594e-05\\
9.2549539918354	1.24679096292509e-05\\
9.25756021634952	1.24358799155108e-05\\
9.26016644086364	1.24039325309278e-05\\
9.26277266537776	1.23720671336693e-05\\
9.26537888989188	1.23402837619351e-05\\
9.26753452165457	1.23140569197332e-05\\
9.26969015341726	1.22878859860033e-05\\
9.27184578517994	1.22617706284893e-05\\
9.27400141694263	1.22357108829263e-05\\
9.27581067546018	1.22138810785932e-05\\
9.27761993397772	1.21920902986505e-05\\
9.27942919249527	1.21703384197298e-05\\
9.28123845101281	1.21486253531028e-05\\
9.28315027519831	1.21257234507385e-05\\
9.28506209938381	1.21028647357385e-05\\
9.28697392356931	1.20800491204559e-05\\
9.28888574775481	1.20572765171793e-05\\
9.29124342965256	1.20292521934776e-05\\
9.2936011115503	1.2001293014865e-05\\
9.29595879344805	1.19733988270784e-05\\
9.2983164753458	1.19455694774248e-05\\
9.30099793173905	1.19139969880608e-05\\
9.30367938813231	1.18825079671886e-05\\
9.30636084452556	1.1851102148253e-05\\
9.30904230091882	1.18197794046591e-05\\
9.31096709436262	1.17973463752616e-05\\
9.31289188780642	1.1774955978711e-05\\
9.31481668125021	1.17526080924448e-05\\
9.31674147469401	1.17303026284696e-05\\
9.31866626813781	1.17080394659978e-05\\
9.32059106158161	1.16858185722498e-05\\
9.32251585502541	1.16636398598722e-05\\
9.32444064846921	1.16415032423943e-05\\
9.32677776535551	1.16146810411429e-05\\
9.32911488224181	1.1587920648152e-05\\
9.33145199912811	1.15612219175347e-05\\
9.33378911601442	1.15345847060008e-05\\
9.3364351843074	1.15045002859745e-05\\
9.33908125260038	1.14744943532538e-05\\
9.34172732089337	1.1444566661431e-05\\
9.34437338918635	1.14147170870801e-05\\
9.34678150872364	1.13876193310528e-05\\
9.34918962826093	1.13605860016467e-05\\
9.35159774779822	1.13336167388522e-05\\
9.35400586733551	1.13067116900923e-05\\
9.35595631825888	1.12849665744072e-05\\
9.35790676918226	1.12632634200703e-05\\
9.35985722010564	1.12416020215835e-05\\
9.36180767102902	1.12199823093618e-05\\
9.36361982280988	1.11999327599197e-05\\
9.36543197459075	1.11799190694973e-05\\
9.36724412637161	1.11599411552308e-05\\
9.36905627815248	1.11399989422466e-05\\
9.37116899871433	1.11167940267401e-05\\
9.37328171927618	1.10936374567631e-05\\
9.37539443983803	1.107052912853e-05\\
9.37750716039988	1.10474689374753e-05\\
9.38006800145166	1.10195819184368e-05\\
9.38262884250344	1.09917653068552e-05\\
9.38518968355522	1.09640189140353e-05\\
9.387750524607	1.09363425785457e-05\\
9.39035674889332	1.09082474723189e-05\\
9.39296297317965	1.08802245853772e-05\\
9.39556919746598	1.08522735999091e-05\\
9.3981754217523	1.08243945847587e-05\\
9.40033105329261	1.08013894951436e-05\\
9.40248668483293	1.07784334648848e-05\\
9.40464231637324	1.07555261747518e-05\\
9.40679794791355	1.07326676789406e-05\\
9.40860720622029	1.07135194885696e-05\\
9.41041646452703	1.0694405537395e-05\\
9.41222572283377	1.06753257102488e-05\\
9.41403498114051	1.0656279928078e-05\\
9.41594680511755	1.06361913464958e-05\\
9.4178586290946	1.06161406482531e-05\\
9.41977045307164	1.05961277555277e-05\\
9.42168227704868	1.0576152591127e-05\\
9.42403995872771	1.05515708381249e-05\\
9.42639764040675	1.05270462281141e-05\\
9.42875532208578	1.05025786250766e-05\\
9.43111300376482	1.04781678957593e-05\\
9.43379445993311	1.04504738419532e-05\\
9.43647591610141	1.04228530044222e-05\\
9.4391573722697	1.03953051424387e-05\\
9.44183882843799	1.03678301595232e-05\\
9.44376362167188	1.03481528465698e-05\\
9.44568841490576	1.03285129354459e-05\\
9.44761320813964	1.03089103130977e-05\\
9.44953800137353	1.02893449026992e-05\\
9.45146279460741	1.02698165941999e-05\\
9.45338758784129	1.025032536338e-05\\
9.45531238107518	1.023087113255e-05\\
9.45723717430906	1.02114538256463e-05\\
9.4595742909805	1.01879265206904e-05\\
9.46191140765195	1.01644534318802e-05\\
9.46424852432339	1.01410344304677e-05\\
9.46658564099483	1.01176693914993e-05\\
9.46923170907361	1.00912806056771e-05\\
9.4718777771524	1.00649606669446e-05\\
9.47452384523118	1.00387093528722e-05\\
9.47716991330996	1.00125265679482e-05\\
9.47957803263414	9.98875755422079e-06\\
9.48198615195832	9.96504506289972e-06\\
9.4843942712825	9.94138875077191e-06\\
9.48680239060669	9.91778878879378e-06\\
9.48875284132278	9.89871487224209e-06\\
9.49070329203888	9.8796777784823e-06\\
9.49265374275497	9.86067731115064e-06\\
9.49460419347107	9.84171341268573e-06\\
9.49641634505006	9.82412678721293e-06\\
9.49822849662906	9.80657161904943e-06\\
9.50004064820806	9.7890478330021e-06\\
9.50185279978706	9.77155536272484e-06\\
9.50396552014433	9.75120098523735e-06\\
9.5060782405016	9.73088901505369e-06\\
9.50819096085887	9.71061936054009e-06\\
9.51030368121613	9.69039193005905e-06\\
9.51286452205725	9.66593060755739e-06\\
9.51542536289837	9.64153104422456e-06\\
9.51798620373949	9.61719307256157e-06\\
9.52054704458061	9.59291655446281e-06\\
9.52315326865553	9.56827270806012e-06\\
9.52575949273045	9.54369221298853e-06\\
9.52836571680537	9.5191747723897e-06\\
9.53097194088029	9.49472048226986e-06\\
9.53312757221381	9.47454136855308e-06\\
9.53528320354733	9.45440530639928e-06\\
9.53743883488085	9.43431198791205e-06\\
9.53959446621437	9.41426148371477e-06\\
9.54140372432484	9.39746548406626e-06\\
9.5432129824353	9.38069952624268e-06\\
9.54502224054576	9.36396350224907e-06\\
9.54683149865622	9.34725734158759e-06\\
9.54874332243927	9.329636478099e-06\\
9.55065514622232	9.31204884551215e-06\\
9.55256697000537	9.29449437461202e-06\\
9.55447879378841	9.27697299746466e-06\\
9.55683647526424	9.25541091242179e-06\\
9.55919415674007	9.23389895131799e-06\\
9.5615518382159	9.21243699411737e-06\\
9.56390951969173	9.19102492467104e-06\\
9.56659097565124	9.16673286015669e-06\\
9.56927243161076	9.14250501913419e-06\\
9.57195388757028	9.11834118345433e-06\\
9.5746353435298	9.09424128323772e-06\\
9.57656013656829	9.07698116093844e-06\\
9.57848492960679	9.05975385204439e-06\\
9.58040972264528	9.04255925181723e-06\\
9.58233451568378	9.02539729330146e-06\\
9.58425930872227	9.00826787591479e-06\\
9.58618410176076	8.99117098286726e-06\\
9.58810889479926	8.97410654493514e-06\\
9.59003368783775	8.95707449521709e-06\\
9.59237080430954	8.93643732556364e-06\\
9.59470792078132	8.91584771261614e-06\\
9.5970450372531	8.89530554263906e-06\\
9.59938215372489	8.87481070681508e-06\\
9.60202822160489	8.85166356591486e-06\\
9.60467428948489	8.82857681613721e-06\\
9.6073203573649	8.80555025601511e-06\\
9.6099664252449	8.78258381469098e-06\\
9.61237454437108	8.7617346249748e-06\\
9.61478266349726	8.74093502438193e-06\\
9.61719078262344	8.72018468431506e-06\\
9.61959890174961	8.69948379665989e-06\\
9.62154935227275	8.68275293670691e-06\\
9.62349980279588	8.66605439219444e-06\\
9.62545025331901	8.64938797472601e-06\\
9.62740070384215	8.63275363741566e-06\\
9.62921285523314	8.61732737889401e-06\\
9.63102500662414	8.60192871669612e-06\\
9.63283715801513	8.58655758234555e-06\\
9.63464930940613	8.57121391701644e-06\\
9.6367620295731	8.55335990435664e-06\\
9.63887474974006	8.53554309027049e-06\\
9.64098746990703	8.51776339377009e-06\\
9.64310019007399	8.50002073459253e-06\\
9.64566103071949	8.47856428055769e-06\\
9.64822187136498	8.45716199981372e-06\\
9.65078271201048	8.43581374341568e-06\\
9.65334355265597	8.41451939381051e-06\\
9.65594977653459	8.39290283912606e-06\\
9.6585560004132	8.37134185715752e-06\\
9.66116222429181	8.34983616931652e-06\\
9.66376844817043	8.32838589569909e-06\\
9.66592407931158	8.31068560258161e-06\\
9.66807971045272	8.29302309119579e-06\\
9.67023534159387	8.27539806350144e-06\\
9.67239097273502	8.25781060475107e-06\\
9.67420023066266	8.24307784239565e-06\\
9.6760094885903	8.22837144009814e-06\\
9.67781874651795	8.2136912961364e-06\\
9.67962800444559	8.19903734758133e-06\\
9.68153982804803	8.18358105693191e-06\\
9.68345165165048	8.16815391627957e-06\\
9.68536347525292	8.15275586394927e-06\\
9.68727529885536	8.13738684015819e-06\\
9.6896329801423	8.11847347406295e-06\\
9.69199066142923	8.09960407512269e-06\\
9.69434834271616	8.08077853730034e-06\\
9.69670602400309	8.0619967594992e-06\\
9.69938747976875	8.04068876951594e-06\\
9.70206893553441	8.0194371149428e-06\\
9.70475039130007	7.99824159736419e-06\\
9.70743184706573	7.97710217040523e-06\\
9.70935663992229	7.96196230089747e-06\\
9.71128143277886	7.94685122001667e-06\\
9.71320622563542	7.9317688302949e-06\\
9.71513101849198	7.91671507350471e-06\\
9.71705581134854	7.90168985741624e-06\\
9.7189806042051	7.88669317168325e-06\\
9.72090539706166	7.87172495449702e-06\\
9.72283018991823	7.85678514702497e-06\\
9.72516730620439	7.8386830765323e-06\\
9.72750442249056	7.82062272139322e-06\\
9.72984153877672	7.80260398102041e-06\\
9.73217865506289	7.78462676079977e-06\\
9.73482472275832	7.76432304802381e-06\\
9.73747079045375	7.74407230915827e-06\\
9.74011685814919	7.72387436105816e-06\\
9.74276292584462	7.70372915464949e-06\\
9.74517104478674	7.68544110613341e-06\\
9.74757916372885	7.66719656510716e-06\\
9.74998728267097	7.64899521568363e-06\\
9.75239540161309	7.6308372683756e-06\\
9.75434585195652	7.61616163466793e-06\\
9.75629630229996	7.60151436270848e-06\\
9.7582467526434	7.58689527104766e-06\\
9.76019720298683	7.57230432228401e-06\\
9.76200935420268	7.55877304268834e-06\\
9.76382150541852	7.54526597272398e-06\\
9.76563365663436	7.53178304979514e-06\\
9.7674458078502	7.51832422171e-06\\
9.76955852784009	7.50266341927091e-06\\
9.77167124782997	7.48703524654616e-06\\
9.77378396781985	7.47143963187361e-06\\
9.77589668780974	7.45587650500006e-06\\
9.77845752827347	7.43705578981032e-06\\
9.78101836873721	7.41828259391829e-06\\
9.78357920920095	7.39955678461813e-06\\
9.78614004966469	7.38087826247077e-06\\
9.78874627336093	7.3619171155484e-06\\
9.79135249705717	7.34300471823562e-06\\
9.7939587207534	7.32414080786752e-06\\
9.79656494444964	7.30532552591833e-06\\
9.79872057541174	7.28979954582835e-06\\
9.80087620637385	7.27430672494128e-06\\
9.80303183733595	7.25884677378226e-06\\
9.80518746829805	7.24341979064169e-06\\
9.80699672605536	7.2304968098135e-06\\
9.80880598381266	7.21759695953651e-06\\
9.81061524156997	7.20472014357324e-06\\
9.81242449932727	7.19186630569368e-06\\
9.81433632276152	7.17830868372278e-06\\
9.81624814619577	7.16477663216055e-06\\
9.81815996963002	7.15127009593639e-06\\
9.82007179306427	7.13778902244542e-06\\
9.82242947417554	7.12119899696608e-06\\
9.8247871552868	7.10464753818991e-06\\
9.82714483639807	7.08813455234022e-06\\
9.82950251750933	7.0716599515694e-06\\
9.83218397309489	7.05296946167948e-06\\
9.83486542868046	7.03432838810108e-06\\
9.83754688426602	7.01573654966142e-06\\
9.84022833985158	6.99719392076417e-06\\
9.84215313253867	6.9839138446251e-06\\
9.84407792522576	6.97065902673455e-06\\
9.84600271791286	6.95742937597985e-06\\
9.84792751059995	6.94422484185517e-06\\
9.84985230328705	6.93104533950119e-06\\
9.85177709597414	6.91789086415518e-06\\
9.85370188866123	6.90476136050257e-06\\
9.85562668134833	6.89165677681821e-06\\
9.85796379746185	6.87577838502504e-06\\
9.86030091357538	6.85993658481308e-06\\
9.8626380296889	6.8441312871094e-06\\
9.86497514580243	6.82836240980433e-06\\
9.8676212133264	6.81055282867157e-06\\
9.87026728085037	6.79278971537621e-06\\
9.87291334837434	6.77507290278328e-06\\
9.87555941589831	6.75740236107463e-06\\
9.87796753466926	6.74136083454016e-06\\
9.8803756534402	6.72535748088599e-06\\
9.88278377221114	6.70939199527095e-06\\
9.88519189098209	6.69346460479835e-06\\
9.88714234115812	6.68059172645173e-06\\
9.88909279133416	6.66774374180313e-06\\
9.89104324151019	6.6549204754572e-06\\
9.89299369168623	6.64212189844488e-06\\
9.89480584273883	6.63025281220478e-06\\
9.89661799379144	6.61840496492776e-06\\
9.89843014484405	6.60657829916606e-06\\
9.90024229589665	6.59477276858221e-06\\
9.90235501572168	6.58103575513692e-06\\
9.90446773554671	6.56732736380573e-06\\
9.90658045537174	6.55364753109508e-06\\
9.90869317519677	6.53999619556235e-06\\
9.91125401549156	6.52348743645443e-06\\
9.91381485578636	6.50702036004918e-06\\
9.91637569608115	6.49059484785154e-06\\
9.91893653637594	6.47421081639211e-06\\
9.92154275990267	6.45757887845954e-06\\
9.92414898342939	6.44098970515363e-06\\
9.92675520695611	6.42444304768105e-06\\
9.92936143048283	6.40793906650018e-06\\
9.93151706127824	6.3943202999763e-06\\
9.93367269207365	6.38073063790929e-06\\
9.93582832286906	6.36716979826242e-06\\
9.93798395366446	6.35363789095514e-06\\
9.93979321126301	6.34230237238234e-06\\
9.94160246886155	6.33098715155369e-06\\
9.94341172646009	6.31969213702601e-06\\
9.94522098405864	6.30841727850195e-06\\
9.94713280733619	6.29652508678461e-06\\
9.94904463061374	6.28465532561483e-06\\
9.95095645389129	6.27280794570657e-06\\
9.95286827716884	6.26098290077735e-06\\
9.95522595811667	6.24643080955798e-06\\
9.9575836390645	6.23191254800322e-06\\
9.95994132001233	6.21742803307311e-06\\
9.96229900096016	6.20297718858469e-06\\
9.96498045637833	6.18658265713486e-06\\
9.9676619117965	6.17023147283905e-06\\
9.97034336721467	6.15392346958665e-06\\
9.97302482263284	6.13765864015861e-06\\
9.97494961516202	6.12600989476381e-06\\
9.97687440769121	6.11438331090124e-06\\
9.97879920022039	6.10277880301222e-06\\
9.98072399274958	6.09119632742553e-06\\
9.98264878527877	6.07963580578843e-06\\
9.98457357780795	6.06809723817147e-06\\
9.98649837033714	6.05658057494715e-06\\
9.98842316286632	6.04508577065266e-06\\
9.99076027881921	6.03115789428878e-06\\
9.99309739477209	6.0172621151561e-06\\
9.99543451072498	6.00339835426411e-06\\
9.99777162667787	5.9895665405147e-06\\
9.9983287200084	5.98627418298512e-06\\
9.99888581333893	5.98298363585612e-06\\
9.99944290666947	5.9796948979433e-06\\
10	5.97640796811657e-06\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	8.00960153996329\\
0.000248794453110786	7.96496442871133\\
0.000497588906221571	7.92400563877093\\
0.000746383359332357	7.88630214063462\\
0.000995177812443142	7.85148088827282\\
0.00172856470849291	7.76258486983368\\
0.00246195160454267	7.68954330266328\\
0.00319533850059244	7.62790885490159\\
0.00392872539664221	7.57455997812498\\
0.00462739618216513	7.52949632034395\\
0.00532606696768806	7.48883754129861\\
0.00602473775321099	7.45171248239302\\
0.00672340853873391	7.41747317398661\\
0.00747577121233883	7.38329173735521\\
0.00822813388594374	7.35150453014147\\
0.00898049655954865	7.32179621211962\\
0.00973285923315356	7.29391314198792\\
0.0105720189341866	7.2647231048046\\
0.0114111786352196	7.23734748280782\\
0.0122503383362526	7.21161007682521\\
0.0130894980372856	7.18735698633391\\
0.0140610894627504	7.16095920177527\\
0.0150326808882151	7.13621054937374\\
0.0160042723136798	7.11296404386057\\
0.0169758637391446	7.09108675109538\\
0.0181385631939398	7.06654296346754\\
0.019301262648735	7.04362332122649\\
0.0204639621035302	7.02217637687792\\
0.0216266615583254	7.00206569434349\\
0.0230654621671798	6.9788509497508\\
0.0245042627760342	6.95730526934976\\
0.0259430633848885	6.9372586809195\\
0.0273818639937429	6.91856140425355\\
0.029201989426323	6.89664115631275\\
0.0310221148589032	6.8764529478373\\
0.0328422402914834	6.85780866802755\\
0.0346623657240635	6.84054690212529\\
0.0369753989336422	6.82039190237333\\
0.0392884321432208	6.80201940668012\\
0.0416014653527995	6.78523694794419\\
0.0439144985623782	6.76988093830476\\
0.0466121233805853	6.7535910033109\\
0.0493097481987924	6.7388772624075\\
0.0520073730169996	6.72558699627558\\
0.0547049978352067	6.71358415211682\\
0.0573466853008205	6.70296359275963\\
0.0599883727664342	6.69337277289052\\
0.062630060232048	6.68472616751461\\
0.0652717476976617	6.67694080116843\\
0.0675784446511543	6.67078789789719\\
0.0698851416046469	6.66519334383283\\
0.0721918385581395	6.6601157420875\\
0.0744985355116321	6.65551349934811\\
0.0766338760454496	6.65164331193122\\
0.0787692165792671	6.64812146424204\\
0.0809045571130846	6.64492164856974\\
0.0830398976469021	6.64201790752925\\
0.0853408595622897	6.63919234183208\\
0.0876418214776773	6.63665475284715\\
0.0899427833930649	6.63437837596426\\
0.0922437453084526	6.63233721631339\\
0.0948812703358287	6.63025520687952\\
0.0975187953632048	6.62841658062351\\
0.100156320390581	6.62678928704463\\
0.102793845417957	6.62534224508778\\
0.105558121712887	6.62398716470505\\
0.108322398007817	6.62276858044838\\
0.111086674302747	6.62165812078563\\
0.113850950597677	6.62062727514942\\
0.116353742476364	6.61974017492067\\
0.118856534355051	6.61888070107508\\
0.121359326233738	6.6180327411798\\
0.123862118112425	6.61717892364045\\
0.126058117897797	6.61641210822437\\
0.128254117683168	6.61562038739316\\
0.13045011746854	6.61479493374729\\
0.132646117253911	6.61392622205579\\
0.134837133346539	6.61300748337249\\
0.137028149439167	6.61202982347949\\
0.139219165531795	6.61098580096159\\
0.141410181624423	6.60986764886298\\
0.143906891238249	6.60849365161912\\
0.146403600852074	6.60700440252945\\
0.1489003104659	6.60539030245026\\
0.151397020079725	6.60364120676685\\
0.15418607969236	6.60151531535472\\
0.156975139304995	6.59919685149152\\
0.159764198917629	6.59667347427217\\
0.162553258530264	6.59393083341762\\
0.165227268186424	6.59108172018641\\
0.167901277842584	6.58800835221377\\
0.170575287498743	6.58469967318092\\
0.173249297154903	6.5811406965682\\
0.175538972822453	6.57788280597348\\
0.177828648490004	6.57442459882304\\
0.180118324157554	6.5707579418975\\
0.182407999825104	6.56687214734257\\
0.184510015814987	6.56310278116068\\
0.18661203180487	6.55913374471748\\
0.188714047794753	6.55495739196363\\
0.190816063784636	6.55056497510343\\
0.193110456006898	6.54551349815247\\
0.19540484822916	6.54018350703912\\
0.197699240451422	6.53456344050525\\
0.199993632673684	6.52864072917434\\
0.202663384247943	6.52135088306162\\
0.205333135822202	6.51361434332062\\
0.208002887396462	6.50541051377535\\
0.210672638970721	6.4967169740474\\
0.213449188495731	6.48713123985639\\
0.216225738020742	6.47696745072165\\
0.219002287545752	6.46620073257953\\
0.221778837070763	6.45480308622066\\
0.224215277318486	6.44425960489389\\
0.22665171756621	6.43319335859853\\
0.229088157813933	6.42158728969294\\
0.231524598061657	6.40942224608693\\
0.233612971010511	6.39853607216708\\
0.235701343959365	6.38721617753761\\
0.237789716908219	6.37545215649021\\
0.239878089857073	6.36323314695293\\
0.241981551049871	6.35045527752254\\
0.244085012242669	6.33719579215099\\
0.246188473435467	6.32344522808538\\
0.248291934628265	6.30919401886282\\
0.250748939084765	6.29190120215975\\
0.253205943541265	6.27390043674595\\
0.255662947997766	6.25517998239171\\
0.258119952454266	6.23572767999455\\
0.260890906569926	6.21289730869753\\
0.263661860685587	6.18911156487504\\
0.266432814801247	6.16436114437887\\
0.269203768916908	6.13863443098944\\
0.271813755884103	6.11350067888262\\
0.274423742851298	6.08749295957382\\
0.277033729818494	6.06061081566508\\
0.279643716785689	6.03285106486246\\
0.281818521067078	6.00904903479964\\
0.283993325348466	5.98464174465445\\
0.286168129629855	5.95963235653885\\
0.288342933911244	5.93402387592104\\
0.290328538176038	5.91012350447788\\
0.292314142440833	5.88573195307335\\
0.294299746705627	5.86085407850072\\
0.296285350970421	5.83549509473798\\
0.298501166999498	5.80663506641333\\
0.300716983028575	5.77719251071489\\
0.302932799057652	5.74717750953856\\
0.305148615086728	5.71660060371289\\
0.30777915944328	5.67958679511641\\
0.310409703799832	5.64181828837131\\
0.313040248156384	5.60331746360617\\
0.315670792512936	5.56410722836891\\
0.318400069269113	5.52270148512014\\
0.321129346025289	5.48058759508679\\
0.323858622781465	5.43779556941019\\
0.326587899537642	5.39435630965868\\
0.328928181018876	5.35661723174953\\
0.331268462500111	5.31844611818327\\
0.333608743981345	5.27986362896058\\
0.335949025462579	5.24089170213803\\
0.337923954049359	5.20771715237491\\
0.339898882636139	5.17429335152519\\
0.341873811222918	5.14063329909859\\
0.343848739809698	5.10675050743212\\
0.345864021731492	5.07195973044386\\
0.347879303653286	5.03696467271969\\
0.349894585575079	5.00177929254002\\
0.351909867496873	4.96641773917025\\
0.354320064547377	4.92391504694446\\
0.356730261597882	4.88120381315913\\
0.359140458648386	4.83830737367387\\
0.36155065569889	4.79524913548004\\
0.364293118279824	4.74608758844858\\
0.367035580860758	4.6967790396289\\
0.369778043441692	4.64735573895191\\
0.372520506022626	4.59785005101902\\
0.37506434171549	4.55188388692255\\
0.377608177408354	4.50589716539333\\
0.380152013101218	4.45991298947753\\
0.382695848794082	4.41395513737094\\
0.384771780521169	4.37648604761836\\
0.386847712248255	4.33906051475591\\
0.388923643975342	4.3016897471201\\
0.390999575702429	4.26438524099646\\
0.392898460346553	4.23032965589766\\
0.394797344990676	4.19634627842386\\
0.3966962296348	4.16244280346868\\
0.398595114278923	4.12862682639425\\
0.400765253155069	4.09009673716277\\
0.402935392031215	4.05170079792043\\
0.40510553090736	4.01344907036758\\
0.407275669783506	3.97535118534641\\
0.409897296844051	3.92954538628654\\
0.412518923904595	3.88399317724197\\
0.41514055096514	3.83870941569132\\
0.417762178025685	3.79370768924425\\
0.420473444638411	3.74747745480868\\
0.423184711251137	3.70157667627503\\
0.425895977863863	3.6560182835625\\
0.428607244476589	3.610813624067\\
0.43088452327621	3.57312595787642\\
0.433161802075831	3.53570180102276\\
0.435439080875452	3.49854683007683\\
0.437716359675073	3.46166631566047\\
0.439614222605813	3.43114365022424\\
0.441512085536553	3.40081763657049\\
0.443409948467293	3.37069074686267\\
0.445307811398033	3.34076533138851\\
0.447268774216987	3.3100588744199\\
0.44922973703594	3.27957198511888\\
0.451190699854894	3.24930670240824\\
0.453151662673848	3.21926485548136\\
0.45554549803289	3.18289662816771\\
0.457939333391932	3.14686665976396\\
0.460333168750974	3.1111774449567\\
0.462727004110016	3.07583088545927\\
0.465478177683398	3.03563312493003\\
0.468229351256781	2.99589266780722\\
0.470980524830164	2.95661145045278\\
0.473731698403547	2.91779013250401\\
0.476257628261465	2.88255239796168\\
0.478783558119382	2.84770354835776\\
0.4813094879773	2.81324373425723\\
0.483835417835218	2.77917225597088\\
0.485857750335054	2.7521730158224\\
0.487880082834891	2.72542205838961\\
0.489902415334727	2.6989189005644\\
0.491924747834564	2.67266292796349\\
0.493765734745777	2.64897571286989\\
0.49560672165699	2.62549222510733\\
0.497447708568203	2.60221185507912\\
0.499288695479416	2.57913393364588\\
0.501424329827887	2.55261509834679\\
0.503559964176359	2.52636654791651\\
0.505695598524831	2.50038702913034\\
0.507831232873302	2.47467515960962\\
0.510450278080036	2.44350648857003\\
0.513069323286769	2.41273549589107\\
0.515688368493502	2.38235935769882\\
0.518307413700235	2.35237490312182\\
0.521023509615368	2.32168953733338\\
0.5237396055305	2.29141851560738\\
0.526455701445633	2.26155819135248\\
0.529171797360765	2.23210448189033\\
0.531423420703803	2.20799289699139\\
0.533675044046841	2.18415581291933\\
0.535926667389879	2.16059091226974\\
0.538178290732917	2.1372957850078\\
0.540030078041426	2.11833778980408\\
0.541881865349934	2.09955930127554\\
0.543733652658442	2.0809589615781\\
0.54558543996695	2.06253541096344\\
0.547504865717924	2.04362404564417\\
0.549424291468898	2.02489959934256\\
0.551343717219872	2.00636052753911\\
0.553263142970846	1.9880052758779\\
0.555637099917946	1.96555532234889\\
0.558011056865045	1.94338121165323\\
0.560385013812144	1.92147998687927\\
0.562758970759244	1.8998486562405\\
0.565513124011458	1.87508722881694\\
0.568267277263673	1.85068041926962\\
0.571021430515887	1.82662360338205\\
0.573775583768101	1.8029120967884\\
0.575767178127915	1.78597823013895\\
0.577758772487729	1.76922076406556\\
0.579750366847542	1.75263795681512\\
0.581741961207356	1.73622807116324\\
0.583733555567169	1.71998937401648\\
0.585725149926983	1.70392014130295\\
0.587716744286797	1.68801865732103\\
0.58970833864661	1.67228321304443\\
0.592098764661037	1.65361347339703\\
0.594489190675463	1.63517755704851\\
0.59687961668989	1.61697256237144\\
0.599270042704317	1.59899559944224\\
0.601943470239163	1.57915694136566\\
0.604616897774009	1.55959594166159\\
0.607290325308855	1.54030866298493\\
0.609963752843701	1.52129120236095\\
0.612395818195274	1.50422179814255\\
0.614827883546847	1.48736959474059\\
0.61725994889842	1.47073172700054\\
0.619692014249993	1.45430539177034\\
0.621683942562852	1.44100739600069\\
0.623675870875711	1.42784787888641\\
0.62566779918857	1.41482532365395\\
0.627659727501429	1.40193824678101\\
0.629527129017768	1.38997853939571\\
0.631394530534107	1.37813537476453\\
0.633261932050446	1.36640754849347\\
0.635129333566785	1.35479387212745\\
0.637296482258751	1.34145756443686\\
0.639463630950716	1.32827156639053\\
0.641630779642682	1.31523406545998\\
0.643797928334648	1.3023432706041\\
0.646394523350011	1.2870887160512\\
0.648991118365374	1.27203920365577\\
0.651587713380737	1.25719175549498\\
0.6541843083961	1.24254343837081\\
0.656806871000286	1.22794781063781\\
0.659429433604473	1.21354940028367\\
0.66205199620866	1.19934529362173\\
0.664674558812847	1.18533264517671\\
0.666853407248155	1.17383440210312\\
0.669032255683463	1.16246474599529\\
0.671211104118771	1.15122208920505\\
0.67338995255408	1.14010488733016\\
0.675238742363004	1.13076899858731\\
0.677087532171929	1.12152138347898\\
0.678936321980854	1.1123611175317\\
0.680785111789778	1.10328729198535\\
0.682746667505637	1.09375351738956\\
0.684708223221495	1.08431496083124\\
0.686669778937353	1.07497056513189\\
0.688631334653211	1.06571928701678\\
0.691032800112968	1.05451853769688\\
0.693434265572725	1.04345393227394\\
0.695835731032481	1.03252362330023\\
0.698237196492238	1.02172579098528\\
0.700939677657028	1.0097306769316\\
0.703642158821818	0.997898530149964\\
0.706344639986608	0.986226865337474\\
0.709047121151397	0.974713246229884\\
0.711469462722862	0.96452548223652\\
0.713891804294327	0.954461048550093\\
0.716314145865793	0.944518258283746\\
0.718736487437258	0.934695467075471\\
0.720684214422662	0.926883207794259\\
0.722631941408066	0.919146629668073\\
0.72457966839347	0.911484902294857\\
0.726527395378874	0.903897211333072\\
0.728355390457497	0.89684258584557\\
0.730183385536119	0.889851797111057\\
0.732011380614741	0.882924190201628\\
0.733839375693363	0.876059118803692\\
0.735999759257405	0.868025507089183\\
0.738160142821446	0.86007730089074\\
0.740320526385488	0.852213469070043\\
0.74248090994953	0.844432994652681\\
0.745102080482618	0.835103506529527\\
0.747723251015705	0.825893478911031\\
0.750344421548793	0.816801171099669\\
0.752965592081881	0.807824871842614\\
0.755601117256155	0.798914676871084\\
0.758236642430429	0.790118370287396\\
0.760872167604703	0.781434290270319\\
0.763507692778977	0.772860809381396\\
0.765659901004868	0.765940497645805\\
0.767812109230759	0.759092001477845\\
0.76996431745665	0.752314467855218\\
0.772116525682541	0.745607060581506\\
0.773926426495074	0.740020138453576\\
0.775736327307608	0.734481733951761\\
0.777546228120142	0.728991364798648\\
0.779356128932675	0.723548555142431\\
0.781297131005325	0.717763807964376\\
0.783238133077975	0.712032642175005\\
0.785179135150625	0.706354489463678\\
0.787120137223276	0.700728788527664\\
0.789530247530359	0.693815613107882\\
0.791940357837443	0.686981402524375\\
0.794350468144526	0.680225123494268\\
0.79676057845161	0.673545758016104\\
0.799485160946125	0.666086227870489\\
0.802209743440641	0.658722281922765\\
0.804934325935157	0.651452515887428\\
0.807658908429673	0.64427555023676\\
0.809576686297097	0.639278745087987\\
0.811494464164521	0.634326776333438\\
0.813412242031945	0.629419182118633\\
0.815330019899369	0.624555506586861\\
0.817247797766793	0.619735298828971\\
0.819165575634217	0.61495811248528\\
0.82108335350164	0.61022350674491\\
0.823001131369064	0.60553104602155\\
0.825363916999961	0.599807041847201\\
0.827726702630857	0.594145562051665\\
0.830089488261753	0.588545822686312\\
0.832452273892649	0.583007050914683\\
0.835158262075927	0.576737667378125\\
0.837864250259204	0.570546122334164\\
0.840570238442481	0.564431306411241\\
0.843276226625759	0.558392128703104\\
0.845228735728783	0.554080925213993\\
0.847181244831807	0.549808144029688\\
0.84913375393483	0.545573391800532\\
0.851086263037854	0.541376280046013\\
0.853038772140878	0.537216424606353\\
0.854991281243902	0.533093445499314\\
0.856943790346926	0.529006967302211\\
0.85889629944995	0.524956618987011\\
0.861254089436752	0.520113177754789\\
0.863611879423554	0.515321249448773\\
0.865969669410356	0.51058020517018\\
0.868327459397159	0.505889424725598\\
0.870982938848269	0.500665817346477\\
0.87363841829938	0.495504330623108\\
0.876293897750491	0.490404116829544\\
0.878949377201602	0.48536434167259\\
0.881366614879436	0.480828575324458\\
0.883783852557269	0.476341597400477\\
0.886201090235103	0.47190280555286\\
0.888618327912936	0.467511606835497\\
0.890585804334058	0.463972181011091\\
0.89255328075518	0.460463585458421\\
0.894520757176302	0.456985511968017\\
0.896488233597424	0.453537656177039\\
0.898323389401279	0.45034865469202\\
0.900158545205135	0.447185439290572\\
0.901993701008991	0.444047770822748\\
0.903828856812847	0.440935412719648\\
0.905964421394444	0.437345125778881\\
0.908099985976041	0.433788432157967\\
0.910235550557638	0.430264971576511\\
0.912371115139236	0.426774388155221\\
0.914946870986167	0.422607552640813\\
0.917522626833098	0.418487424881357\\
0.920098382680029	0.414413405221842\\
0.92267413852696	0.410384902806023\\
0.92528717986637	0.406343998118426\\
0.927900221205779	0.402348739559747\\
0.930513262545189	0.398398536777328\\
0.933126303884598	0.394492808664658\\
0.935291000604878	0.391290497339441\\
0.937455697325159	0.388117993182989\\
0.939620394045439	0.384974978517767\\
0.94178509076572	0.381861140052679\\
0.943609892552376	0.379258664143602\\
0.945434694339033	0.376676517557021\\
0.947259496125689	0.37411451858798\\
0.949084297912346	0.371572487487677\\
0.951016718597459	0.368902109635402\\
0.952949139282572	0.366253715577919\\
0.954881559967685	0.363627098393977\\
0.956813980652798	0.361022053408831\\
0.959190602673311	0.357847473892958\\
0.961567224693824	0.354704845518838\\
0.963943846714337	0.351593800934283\\
0.966320468734849	0.348513977623348\\
0.969011974401977	0.345063351299205\\
0.971703480069105	0.341651796133303\\
0.974394985736233	0.338278807127283\\
0.97708649140336	0.334943886986496\\
0.979502818283207	0.331981954336697\\
0.981919145163053	0.32904995907279\\
0.984335472042899	0.326147555791601\\
0.986751798922745	0.323274404358473\\
0.988684870346079	0.320996706828413\\
0.990617941769413	0.318737345193768\\
0.992551013192746	0.316496151032479\\
0.99448408461608	0.314272957937963\\
0.996288256866181	0.312214104841496\\
0.998092429116281	0.310170655905262\\
0.999896601366382	0.30814247974964\\
1.00170077361648	0.306129446324677\\
1.00383511107959	0.303767402495761\\
1.00596944854269	0.301426159492393\\
1.00810378600579	0.299105508679198\\
1.0102381234689	0.296805243838493\\
1.01284176742703	0.294026494256719\\
1.01544541138516	0.291277412568207\\
1.0180490553433	0.288557638312548\\
1.02065269930143	0.285866816140965\\
1.02328415841749	0.283176307846038\\
1.02591561753355	0.280514658404813\\
1.0285470766496	0.277881515670066\\
1.03117853576566	0.275276533018646\\
1.03332518254057	0.273172102571208\\
1.03547182931548	0.271086000255183\\
1.03761847609038	0.26901804446053\\
1.03976512286529	0.266968056156546\\
1.0415593806475	0.265268246286833\\
1.04335363842971	0.263580762527893\\
1.04514789621192	0.261905503292544\\
1.04694215399413	0.260242368056424\\
1.04885940850526	0.258478511114134\\
1.0507766630164	0.256728263125783\\
1.05269391752754	0.25499150485876\\
1.05461117203868	0.253268118310232\\
1.05699854953756	0.251140661814816\\
1.05938592703645	0.2490335344084\\
1.06177330453533	0.246946515687803\\
1.06416068203422	0.244879388033181\\
1.06687627460475	0.242551980857776\\
1.06959186717528	0.240249719424709\\
1.07230745974581	0.237972295672606\\
1.07502305231635	0.235719406180231\\
1.0769339626212	0.234148635665569\\
1.07884487292605	0.232589762111621\\
1.0807557832309	0.231042683358639\\
1.08266669353576	0.229507298373487\\
1.08457760384061	0.227983507062904\\
1.08648851414546	0.226471210169829\\
1.08839942445032	0.224970309467506\\
1.09031033475517	0.223480707729044\\
1.09266132937228	0.221663409071583\\
1.09501232398938	0.219862889756686\\
1.09736331860649	0.218078974409731\\
1.0997143132236	0.21631148980616\\
1.10240211494736	0.214310703208712\\
1.10508991667113	0.212330915873657\\
1.10777771839489	0.210371878447524\\
1.11046552011866	0.208433345243967\\
1.11240866753386	0.207044514724214\\
1.11435181494906	0.205666183306847\\
1.11629496236426	0.204298261206907\\
1.11823810977946	0.202940659636705\\
1.12018125719466	0.201593290625886\\
1.12212440460986	0.200256066912658\\
1.12406755202506	0.198928902145294\\
1.12601069944027	0.197611710856585\\
1.12835556874989	0.196035365451804\\
1.13070043805952	0.19447327302726\\
1.13304530736915	0.19292528800903\\
1.13539017667878	0.191391266584032\\
1.13803091301959	0.189680228232192\\
1.14067164936039	0.187986518463258\\
1.1433123857012	0.186309939123071\\
1.14595312204201	0.184650294905152\\
1.14835889085074	0.1831529015402\\
1.15076465965947	0.181669259150081\\
1.1531704284682	0.180199225106754\\
1.15557619727693	0.178742658993518\\
1.15753626909943	0.177565798838859\\
1.15949634092192	0.176397711677381\\
1.16145641274441	0.175238323677725\\
1.1634164845669	0.174087561928111\\
1.16524477492304	0.173021881396577\\
1.16707306527918	0.171963584954291\\
1.16890135563532	0.170912614899253\\
1.17072964599147	0.169868914097267\\
1.17285545200585	0.168664437837291\\
1.17498125802024	0.167469624285327\\
1.17710706403463	0.166284386076244\\
1.17923287004902	0.165108636784531\\
1.18179563561736	0.163703705738538\\
1.18435840118571	0.162312292756091\\
1.18692116675405	0.160934251323228\\
1.1894839323224	0.159569436850435\\
1.19208472275642	0.158197748116522\\
1.19468551319044	0.15683938687806\\
1.19728630362446	0.155494207251885\\
1.19988709405848	0.154162065590137\\
1.20204387208196	0.153067137472138\\
1.20420065010543	0.151980997435638\\
1.2063574281289	0.150903565991031\\
1.20851420615238	0.149834764814996\\
1.21033342834113	0.148939893605336\\
1.21215265052988	0.148051060968576\\
1.21397187271864	0.147168221033216\\
1.21579109490739	0.146291328407115\\
1.21771652042757	0.145369672404008\\
1.21964194594775	0.144454574901776\\
1.22156737146793	0.143545983401076\\
1.22349279698811	0.142643845912745\\
1.2258591026682	0.141543902770967\\
1.22822540834829	0.140453535088147\\
1.23059171402838	0.139372649145191\\
1.23295801970847	0.138301152315194\\
1.23563740317285	0.137099108655306\\
1.23831678663723	0.13590885387451\\
1.24099617010161	0.134730258008003\\
1.24367555356599	0.133563192935065\\
1.24608273505918	0.13252442034408\\
1.24848991655237	0.131494761462104\\
1.25089709804556	0.130474126344236\\
1.25330427953875	0.129462426473902\\
1.25523187507727	0.128658672136906\\
1.25715947061579	0.127860546249236\\
1.2590870661543	0.127068004494938\\
1.26101466169282	0.126281003103804\\
1.26281382278609	0.125551399717021\\
1.26461298387937	0.124826550000428\\
1.26641214497265	0.124106419166431\\
1.26821130606592	0.123390972751405\\
1.27033804330838	0.122551258515538\\
1.27246478055083	0.121717985977761\\
1.27459151779329	0.120891099663132\\
1.27671825503574	0.120070544665544\\
1.27931132872919	0.119078551009103\\
1.28190440242263	0.118095791216575\\
1.28449747611608	0.117122168831849\\
1.28709054980952	0.116157588626202\\
1.28971190346034	0.115191583400326\\
1.29233325711115	0.114234626139718\\
1.29495461076196	0.11328662170154\\
1.29757596441277	0.11234747639296\\
1.29971630064016	0.111587169136574\\
1.30185663686756	0.110832656015953\\
1.30399697309495	0.110083887430944\\
1.30613730932235	0.109340814509569\\
1.30792737229019	0.108723686518618\\
1.30971743525804	0.10811048029745\\
1.31150749822589	0.107501167882948\\
1.31329756119373	0.106895721590565\\
1.31520948869913	0.106253296357013\\
1.31712141620453	0.105615216936074\\
1.31903334370993	0.104981450363841\\
1.32094527121533	0.104351963979704\\
1.32332448981127	0.103574554160652\\
1.32570370840721	0.102803660411188\\
1.32808292700315	0.102039221515101\\
1.33046214559909	0.101281176939581\\
1.33316777234178	0.100426829511409\\
1.33587339908447	0.0995805865625905\\
1.33857902582715	0.0987423619225251\\
1.34128465256984	0.0979120706080992\\
1.34319114105687	0.0973317345024452\\
1.3450976295439	0.0967552664731558\\
1.34700411803093	0.0961826376193434\\
1.34891060651795	0.0956138193374259\\
1.35081709500498	0.0950487832448392\\
1.35272358349201	0.094487501132719\\
1.35463007197904	0.0939299450578748\\
1.35653656046607	0.0933760873307422\\
1.35888028440687	0.0927002348591275\\
1.36122400834768	0.0920298795191641\\
1.36356773228848	0.0913649712345426\\
1.36591145622929	0.0907054604713106\\
1.36858967640337	0.0899583694858822\\
1.37126789657745	0.0892181901422927\\
1.37394611675153	0.0884848508267257\\
1.37662433692561	0.0877582808772885\\
1.37856330098822	0.0872364473436541\\
1.38050226505082	0.086718098920992\\
1.38244122911342	0.086203209537164\\
1.38438019317602	0.0856917533853671\\
1.38631915723863	0.0851837048590935\\
1.38825812130123	0.0846790385106876\\
1.39019708536383	0.0841777291308018\\
1.39213604942644	0.0836797517396729\\
1.39447404934816	0.0830836872882701\\
1.39681204926989	0.0824923882779815\\
1.39915004919162	0.0819058120653927\\
1.40148804911334	0.0813239164626845\\
1.40411988266637	0.0806744376633753\\
1.40675171621939	0.0800307779388319\\
1.40938354977241	0.0793928789320771\\
1.41201538332544	0.0787606830380027\\
1.41441416518847	0.0781893885439715\\
1.4168129470515	0.0776227416770758\\
1.41921172891454	0.0770607000860024\\
1.42161051077757	0.0765032220256806\\
1.4235668016354	0.076051928769041\\
1.42552309249322	0.0756036208139193\\
1.42747938335105	0.0751582760453384\\
1.42943567420888	0.0747158726006234\\
1.4312610465057	0.0743057091138334\\
1.43308641880252	0.0738980699961789\\
1.43491179109934	0.073492937862596\\
1.43673716339617	0.0730902954802412\\
1.43885820137189	0.0726255395672959\\
1.44097923934762	0.072164095542704\\
1.44310027732335	0.071705937006532\\
1.44522131529908	0.0712510378089327\\
1.44777657836044	0.0707073020982964\\
1.4503318414218	0.0701682143174588\\
1.45288710448316	0.0696337300308963\\
1.45544236754452	0.069103805318099\\
1.4580353486511	0.0685706748212474\\
1.46062832975767	0.0680421497283299\\
1.46322131086425	0.0675181855252201\\
1.46581429197082	0.0669987383062618\\
1.46796627090217	0.0665710350689818\\
1.47011824983352	0.0661463883480706\\
1.47227022876487	0.0657247736894197\\
1.47442220769622	0.0653061669600284\\
1.47623880642833	0.0649551225809367\\
1.47805540516044	0.0646061902008449\\
1.47987200389255	0.0642593556059263\\
1.48168860262466	0.0639146047136023\\
1.48361092931067	0.0635520425763687\\
1.48553325599667	0.0631917816139147\\
1.48745558268268	0.0628338054959943\\
1.48937790936868	0.0624780980319103\\
1.4917387732251	0.0620443239808249\\
1.49409963708152	0.0616139179887314\\
1.49646050093794	0.0611868508237359\\
1.49882136479437	0.0607630935533849\\
1.50149322446894	0.0602874714400129\\
1.50416508414351	0.0598160108226338\\
1.50683694381809	0.0593486709981723\\
1.50950880349266	0.0588854117704244\\
1.51190991807953	0.0584725440771002\\
1.51431103266639	0.0580629111080821\\
1.51671214725325	0.0576564845097711\\
1.51911326184012	0.0572532363214457\\
1.52103768545651	0.0569323204322953\\
1.5229621090729	0.0566134141712258\\
1.5248865326893	0.0562965034619893\\
1.52681095630569	0.0559815743785117\\
1.52860793660925	0.0556892781150972\\
1.53040491691281	0.0553986864355691\\
1.53220189721638	0.0551097882295812\\
1.53399887751994	0.0548225724771714\\
1.53612203359856	0.0544853765535092\\
1.53824518967718	0.0541504960926384\\
1.54036834575579	0.0538179133292759\\
1.54249150183441	0.0534876106581458\\
1.54507857095597	0.0530881928452392\\
1.54766564007752	0.0526921031694649\\
1.55025270919908	0.052299310650869\\
1.55283977832063	0.0519097846549034\\
1.55545443599978	0.0515193927966554\\
1.55806909367894	0.0511322754977821\\
1.56068375135809	0.0507484020601931\\
1.56329840903725	0.0503677421890921\\
1.56543447251485	0.0500591235022103\\
1.56757053599244	0.0497526133063767\\
1.56970659947004	0.0494481954920945\\
1.57184266294764	0.0491458541499842\\
1.57363051883521	0.0488943834150629\\
1.57541837472279	0.048644347047008\\
1.57720623061036	0.048395735903916\\
1.57899408649794	0.0481485409220038\\
1.58090373581912	0.0478860603562487\\
1.58281338514031	0.047625174289551\\
1.5847230344615	0.0473658719036194\\
1.58663268378268	0.0471081424672917\\
1.58900781701925	0.0467897692845552\\
1.59138295025581	0.0464737925262592\\
1.59375808349238	0.0461601920512942\\
1.59613321672895	0.045848947916116\\
1.59883267738363	0.0454980388841611\\
1.60153213803831	0.045150119384444\\
1.604231598693	0.0448051609776855\\
1.60693105934768	0.0444631355638696\\
1.60883463041361	0.0442236987292097\\
1.61073820147954	0.0439856968303738\\
1.61264177254546	0.0437491202630294\\
1.61454534361139	0.0435139595071862\\
1.61644891467731	0.0432802051093643\\
1.61835248574324	0.0430478476728064\\
1.62025605680917	0.0428168778770087\\
1.62215962787509	0.042587286475335\\
1.62449904629015	0.0423070015368808\\
1.62683846470521	0.042028767686371\\
1.62917788312026	0.0417525681712235\\
1.63151730153532	0.0414783863982203\\
1.63419030851966	0.0411675565280242\\
1.636863315504	0.0408593150894072\\
1.63953632248834	0.0405536380248213\\
1.64220932947269	0.040250501553104\\
1.64414576555088	0.0400324705974796\\
1.64608220162907	0.0398157517312821\\
1.64801863770726	0.039600336140293\\
1.64995507378546	0.0393862150866237\\
1.65189150986365	0.0391733798940352\\
1.65382794594184	0.038961821939857\\
1.65576438202003	0.0387515326709191\\
1.65770081809823	0.0385425036019763\\
1.66003489039354	0.0382922145681125\\
1.66236896268886	0.0380437295475563\\
1.66470303498418	0.0377970340343095\\
1.6670371072795	0.0375521136583606\\
1.66966392053107	0.0372785805177688\\
1.67229073378265	0.037007257552392\\
1.67491754703423	0.0367381248402989\\
1.6775443602858	0.0364711626807016\\
1.67993908181462	0.0362296627812238\\
1.68233380334343	0.0359899359363358\\
1.68472852487225	0.0357519676175379\\
1.68712324640106	0.0355157434682079\\
1.68907715864884	0.0353242845891533\\
1.69103107089662	0.0351339696821213\\
1.6929849831444	0.0349447911195226\\
1.69493889539218	0.0347567413454195\\
1.69676238364353	0.0345822555896934\\
1.69858587189488	0.0344087403529672\\
1.70040936014623	0.0342361896149064\\
1.70223284839758	0.0340645974005493\\
1.70435107030946	0.0338664660158122\\
1.70646929222134	0.0336696108042736\\
1.70858751413322	0.0334740226016749\\
1.7107057360451	0.0332796923200279\\
1.71325674500988	0.0330473141340072\\
1.71580775397467	0.0328167317154384\\
1.71835876293946	0.0325879295964423\\
1.72090977190424	0.0323608924656941\\
1.72349829670898	0.0321323050022655\\
1.72608682151372	0.0319055034951601\\
1.72867534631846	0.0316804723885127\\
1.73126387112319	0.0314571963047812\\
1.73341293703388	0.0312731486912369\\
1.73556200294456	0.0310902916068489\\
1.73771106885525	0.0309086164634415\\
1.73986013476593	0.0307281147639245\\
1.74167498337751	0.0305765918955242\\
1.74348983198909	0.0304258947946874\\
1.74530468060066	0.0302760184457706\\
1.74711952921224	0.0301269578719757\\
1.7490399053373	0.0299701127310499\\
1.75096028146236	0.0298141696332099\\
1.75288065758742	0.0296591227990506\\
1.75480103371247	0.029504966492341\\
1.75715873578776	0.0293169137153421\\
1.75951643786305	0.029130184201975\\
1.76187413993834	0.0289447675824413\\
1.76423184201363	0.0287606535804979\\
1.7668994346968	0.0285538979548785\\
1.76956702737997	0.0283487822092379\\
1.77223462006314	0.0281452918605125\\
1.77490221274631	0.0279434125805532\\
1.77729977687319	0.0277633316410084\\
1.77969734100007	0.0275845304273341\\
1.78209490512695	0.0274069988090602\\
1.78449246925383	0.0272307267695034\\
1.78641484659787	0.0270902942231791\\
1.7883372239419	0.0269506599610105\\
1.79025960128594	0.0268118189291616\\
1.79218197862997	0.0266737661174928\\
1.79397746613199	0.0265455332183787\\
1.79577295363401	0.0264179795418647\\
1.79756844113603	0.0262911010836527\\
1.79936392863805	0.0261648938675056\\
1.80148489710627	0.0260166675557175\\
1.8036058655745	0.0258693659249219\\
1.80572683404272	0.0257229825571337\\
1.80784780251094	0.0255775110853773\\
1.81043141847665	0.0254015306834884\\
1.81301503444237	0.0252268826908831\\
1.81559865040808	0.0250535558872014\\
1.81818226637379	0.024881539161622\\
1.82079308210879	0.024709031098987\\
1.82340389784378	0.0245378383414754\\
1.82601471357878	0.0243679497342109\\
1.82862552931377	0.0241993542442244\\
1.83075898115908	0.0240625373546912\\
1.83289243300439	0.0239265707118228\\
1.8350258848497	0.0237914484369592\\
1.83715933669501	0.0236571647094205\\
1.83894567094419	0.0235453700453338\\
1.84073200519338	0.0234341558299688\\
1.84251833944256	0.0233235187124549\\
1.84430467369174	0.0232134553658677\\
1.84621280360833	0.0230965177419322\\
1.84812093352491	0.0229802270199701\\
1.85002906344149	0.022864579222852\\
1.85193719335808	0.0227495704015612\\
1.85430987499074	0.022607446975637\\
1.8566825566234	0.0224662979795583\\
1.85905523825606	0.0223261159915383\\
1.86142791988872	0.0221868936541856\\
1.86412384293108	0.0220298598227449\\
1.86681976597344	0.0218740449015635\\
1.8695156890158	0.0217194383829695\\
1.87221161205815	0.0215660298670077\\
1.87411329128491	0.0214585319013432\\
1.87601497051166	0.0213516213142294\\
1.87791664973841	0.0212452945412592\\
1.87981832896517	0.0211395480443253\\
1.88172000819192	0.0210343783083288\\
1.88362168741867	0.0209297818399831\\
1.88552336664543	0.0208257551703594\\
1.88742504587218	0.0207222948546237\\
1.88976188212181	0.0205959304815822\\
1.89209871837145	0.0204704098434327\\
1.89443555462108	0.0203457266887943\\
1.89677239087071	0.02022187481891\\
1.89944239592048	0.0200813746978578\\
1.90211240097026	0.0199419426785322\\
1.90478240602003	0.0198035697536552\\
1.9074524110698	0.0196662470052004\\
1.90938716658821	0.0195673905377034\\
1.91132192210662	0.0194690775208722\\
1.91325667762503	0.019371304640869\\
1.91519143314344	0.0192740686080665\\
1.91712618866184	0.019177366154424\\
1.91906094418025	0.0190811940326279\\
1.92099569969866	0.0189855490179327\\
1.92293045521707	0.0188904279080328\\
1.92526215821572	0.0187764827589938\\
1.92759386121437	0.0186632883966678\\
1.92992556421301	0.0185508393384697\\
1.93225726721166	0.0184391301472499\\
1.93488118984229	0.0183142990972543\\
1.93750511247292	0.0181903905310556\\
1.94012903510354	0.01806739689624\\
1.94275295773417	0.0179453107126645\\
1.94514526014158	0.0178347859424816\\
1.94753756254898	0.0177250037518673\\
1.94992986495638	0.017615958613545\\
1.95232216736379	0.0175076450532371\\
1.95427446978613	0.0174197912113631\\
1.95622677220847	0.0173324180345588\\
1.95817907463081	0.0172455226101418\\
1.96013137705315	0.0171591020476037\\
1.9619534971385	0.0170788700194628\\
1.96377561722385	0.0169990468126859\\
1.9655977373092	0.0169196301213657\\
1.96741985739455	0.0168406176546049\\
1.96953626366447	0.0167493484899422\\
1.9716526699344	0.0166586180493114\\
1.97376907620432	0.0165684228144252\\
1.97588548247424	0.0164787592929353\\
1.97843398395945	0.0163714903737066\\
1.98098248544467	0.016264981412778\\
1.98353098692988	0.016159226456007\\
1.98607948841509	0.0160542196022554\\
1.98866542917188	0.0159484287846686\\
1.99125136992868	0.0158433961282069\\
1.99383731068547	0.0157391156256265\\
1.99642325144226	0.015635581327233\\
1.99857046708697	0.0155501752457601\\
2.00071768273168	0.0154652762271368\\
2.00286489837639	0.0153808809431724\\
2.0050121140211	0.0152969860937558\\
2.0068256617534	0.0152265155428656\\
2.0086392094857	0.015156397678681\\
2.010452757218	0.0150866305508838\\
2.0122663049503	0.0150172122218408\\
2.01418528612033	0.0149441358170202\\
2.01610426729035	0.0148714455216408\\
2.01802324846038	0.014799139082729\\
2.01994222963041	0.0147272142621453\\
2.02229795172935	0.0146394385820399\\
2.02465367382829	0.0145522305572255\\
2.02700939592722	0.0144655861355621\\
2.02936511802616	0.0143795012973886\\
2.03203023134182	0.0142827800501167\\
2.03469534465748	0.014186764195449\\
2.03736045797314	0.014091448057663\\
2.0400255712888	0.0139968260135094\\
2.04242101103902	0.0139123661457965\\
2.04481645078925	0.0138284584945204\\
2.04721189053947	0.0137450990768574\\
2.04960733028969	0.0136622839459999\\
2.05152827838602	0.0135962635374284\\
2.05344922648235	0.0135305886188618\\
2.05537017457868	0.013465257196546\\
2.05729112267501	0.0134002672906705\\
2.05908543182303	0.0133398686075882\\
2.06087974097105	0.0132797645853979\\
2.06267405011907	0.0132199536398063\\
2.06446835926709	0.0131604341961658\\
2.06658781720757	0.0130905025521606\\
2.06870727514806	0.01302097288226\\
2.07082673308854	0.0129518426412934\\
2.07294619102902	0.0128831093020992\\
2.0755277047568	0.0127999241320328\\
2.07810921848458	0.0127173195602094\\
2.08069073221236	0.0126352911254349\\
2.08327224594013	0.0125538344049895\\
2.08588082037306	0.0124721000802418\\
2.08848939480598	0.0123909405545056\\
2.09109796923891	0.0123103513793879\\
2.09370654367184	0.0122303281471164\\
2.09583832626652	0.0121653486395091\\
2.09797010886121	0.0121007418092717\\
2.1001018914559	0.0120365053046305\\
2.10223367405058	0.0119726367921705\\
2.10401882625354	0.0119194347911646\\
2.1058039784565	0.0118664878613257\\
2.10758913065946	0.0118137946578735\\
2.10937428286242	0.0117613538441383\\
2.11128121989867	0.011705612769878\\
2.11318815693493	0.0116501565700769\\
2.11509509397118	0.0115949836446205\\
2.11700203100743	0.011540092403415\\
2.1193730689343	0.0114722324809127\\
2.12174410686116	0.011404802578297\\
2.12411514478803	0.0113377997023956\\
2.1264861827149	0.0112712208832098\\
2.12918000292519	0.0111960891697609\\
2.13187382313548	0.0111214967401334\\
2.13456764334577	0.0110474393449503\\
2.13726146355606	0.0109739127726348\\
2.13916181119222	0.0109223607162666\\
2.14106215882839	0.0108710692932686\\
2.14296250646455	0.0108200370575122\\
2.14486285410071	0.0107692625719358\\
2.14676320173688	0.0107187444081959\\
2.14866354937304	0.0106684811468357\\
2.1505638970092	0.010618471377024\\
2.15246424464536	0.0105687136966048\\
2.15479941797398	0.0105079139317516\\
2.15713459130259	0.010447490145811\\
2.1594697646312	0.010387439789929\\
2.16180493795982	0.0103277603344108\\
2.16447309182923	0.0102600217609271\\
2.16714124569864	0.0101927604128987\\
2.16980939956805	0.0101259726068106\\
2.17247755343747	0.0100596546909717\\
2.17441105742268	0.0100118883359881\\
2.1763445614079	0.00996436546565787\\
2.17827806539312	0.00991708472063575\\
2.18021156937834	0.00987004475006442\\
2.18214507336356	0.00982324421134188\\
2.18407857734877	0.00977668177033941\\
2.18601208133399	0.00973035610104151\\
2.18794558531921	0.00968426588560397\\
2.19027573401777	0.00962903158939518\\
2.19260588271633	0.00957413508061115\\
2.19493603141489	0.00951957409925468\\
2.19726618011345	0.00946534640204195\\
2.19988834355475	0.00940471865673623\\
2.20251050699606	0.00934450699689595\\
2.20513267043736	0.00928470830040292\\
2.20775483387866	0.00922531947120204\\
2.21014558449244	0.0091715264700724\\
2.21253633510621	0.00911806932340823\\
2.21492708571999	0.00906494573957064\\
2.21731783633377	0.00901215344492741\\
2.21926891062958	0.00896931396545667\\
2.22121998492539	0.00892669240541287\\
2.2231710592212	0.00888428755381131\\
2.22512213351701	0.00884209820724679\\
2.22694312289427	0.0088029151473219\\
2.22876411227152	0.00876391780507192\\
2.23058510164878	0.00872510521942789\\
2.23240609102604	0.00868647643479591\\
2.23452118643339	0.00864183822670112\\
2.23663628184074	0.00859744522398441\\
2.2387513772481	0.00855329595686881\\
2.24086647265545	0.00850938896526956\\
2.24341338532294	0.00845683739897914\\
2.24596029799042	0.0084046325158792\\
2.24850721065791	0.00835277182201182\\
2.25105412332539	0.00830125284315851\\
2.25363847523177	0.00824932330829529\\
2.25622282713815	0.0081977405377262\\
2.25880717904454	0.00814650200794933\\
2.26139153095092	0.00809560521596545\\
2.26353743754571	0.0080536011704969\\
2.2656833441405	0.00801182962135357\\
2.26782925073529	0.00797028916661571\\
2.26997515733008	0.007928978413912\\
2.27178759558967	0.0078942651558418\\
2.27360003384927	0.00785971394158646\\
2.27541247210886	0.00782532394753022\\
2.27722491036845	0.00779109435463579\\
2.27914274669673	0.00775504798059207\\
2.28106058302502	0.00771917933463895\\
2.2829784193533	0.00768348746318602\\
2.28489625568158	0.00764797141824001\\
2.28725059846991	0.00760461081647786\\
2.28960494125825	0.00756151203554585\\
2.29195928404658	0.00751867335616003\\
2.29431362683492	0.00747609307140015\\
2.29697720886706	0.00742822933394914\\
2.29964079089921	0.00738069172527499\\
2.30230437293136	0.00733347783046469\\
2.3049679549635	0.00728658525418169\\
2.3073620172416	0.00724470982876873\\
2.3097560795197	0.0072030903543963\\
2.31215014179781	0.00716172513179194\\
2.31454420407591	0.00712061247426981\\
2.31646400304621	0.00708782556708246\\
2.31838380201651	0.00705519913583989\\
2.32030360098681	0.00702273232775494\\
2.32222339995711	0.00699042429496873\\
2.32401663451582	0.0069603888717122\\
2.32580986907453	0.00693049056083782\\
2.32760310363324	0.00690072868314782\\
2.32939633819196	0.00687110256309226\\
2.33151459693869	0.00683628068087315\\
2.33363285568542	0.00680164619043777\\
2.33575111443216	0.00676719799816026\\
2.33786937317889	0.00673293501737446\\
2.34044948179328	0.0066914502063909\\
2.34302959040767	0.00665023663753359\\
2.34560969902205	0.00660929238887247\\
2.34818980763644	0.00656861555329719\\
2.35079698970904	0.0065277815975839\\
2.35340417178165	0.00648721682756908\\
2.35601135385425	0.00644691932147627\\
2.35861853592685	0.00640688717248072\\
2.36074911481637	0.00637436876666666\\
2.36287969370588	0.00634202528047158\\
2.36501027259539	0.00630985569535484\\
2.3671408514849	0.00627785899921327\\
2.36892493129549	0.00625119823876345\\
2.37070901110608	0.00622465741377206\\
2.37249309091667	0.00619823594048223\\
2.37427717072725	0.00617193323817403\\
2.37618672642964	0.00614391158356862\\
2.37809628213203	0.0061160246282579\\
2.38000583783441	0.00608827167207557\\
2.3819153935368	0.00606065201879617\\
2.38429757157495	0.00602638222092461\\
2.38667974961311	0.00599231746563287\\
2.38906192765126	0.00595845642719435\\
2.39144410568941	0.0059247977891866\\
2.39415359623146	0.00588675880141144\\
2.39686308677352	0.00584897805603995\\
2.39957257731557	0.00581145365995665\\
2.40228206785762	0.00577418373500236\\
2.40418451779658	0.00574816597817344\\
2.40608696773553	0.00572227211784726\\
2.40798941767449	0.00569650151721304\\
2.40989186761344	0.00567085354293012\\
2.4117943175524	0.00564532756523963\\
2.41369676749135	0.0056199229582154\\
2.41559921743031	0.0055946390993036\\
2.41750166736926	0.00556947536938656\\
2.41984544865229	0.00553863839525873\\
2.42218922993531	0.00550798167218013\\
2.42453301121834	0.00547750406427004\\
2.42687679250136	0.00544720444338162\\
2.42955900474185	0.00541274665291947\\
2.43224121698233	0.00537851882816106\\
2.43492342922281	0.00534451931577004\\
2.43760564146329	0.00531074647513934\\
2.43954347261768	0.00528648656431355\\
2.44148130377207	0.00526234351016704\\
2.44341913492645	0.00523831670660582\\
2.44535696608084	0.00521440555084124\\
2.44729479723523	0.00519060944351692\\
2.44923262838962	0.0051669277889902\\
2.451170459544	0.00514335999483108\\
2.45310829069839	0.00511990547188768\\
2.45544680460237	0.00509175127912551\\
2.45778531850635	0.00506376016643654\\
2.46012383241033	0.00503593111788317\\
2.46246234631431	0.00500826312432457\\
2.46509554975525	0.00497730005546602\\
2.46772875319619	0.00494653849934436\\
2.47036195663712	0.00491597704651584\\
2.47299516007806	0.00488561429800977\\
2.4753943511543	0.00485812170948806\\
2.47779354223054	0.00483079188264851\\
2.48019273330678	0.0048036237825561\\
2.48259192438302	0.00477661638120498\\
2.48454842541847	0.0047547105347658\\
2.48650492645393	0.00473291032653678\\
2.48846142748938	0.00471121520961097\\
2.49041792852483	0.00468962463998092\\
2.49224361022599	0.00466957151878069\\
2.49406929192715	0.0046496085237101\\
2.49589497362831	0.00462973522014902\\
2.49772065532947	0.00460995117567453\\
2.49984220902653	0.00458707246703581\\
2.5019637627236	0.00456431304099664\\
2.50408531642066	0.00454167223066675\\
2.50620687011773	0.00451914937313262\\
2.50876323599331	0.00449216621552589\\
2.5113196018689	0.00446535221310044\\
2.51387596774448	0.00443870622953933\\
2.51643233362007	0.00441222713662627\\
2.51902585781381	0.00438553255107377\\
2.52161938200756	0.00435900743015469\\
2.52421290620131	0.00433265062188963\\
2.52680643039506	0.00430646098247228\\
2.52895934854384	0.00428484678954531\\
2.53111226669263	0.00426334636376576\\
2.53326518484142	0.00424195906420962\\
2.53541810299021	0.00422068425363002\\
2.53723649553703	0.00420280233485458\\
2.53905488808385	0.00418499983254381\\
2.54087328063068	0.00416727636938448\\
2.5426916731775	0.00414963156988157\\
2.54461561864359	0.00413104776703932\\
2.54653956410968	0.00411255116749161\\
2.54846350957578	0.00409414133374051\\
2.55038745504187	0.00407581783059615\\
2.55274981630195	0.0040534363343353\\
2.55511217756203	0.00403118354792971\\
2.55747453882211	0.00400905868052245\\
2.5598369000822	0.00398706094640315\\
2.56250931293787	0.00396232836227226\\
2.56518172579355	0.00393775635302749\\
2.56785413864922	0.00391334380560393\\
2.57052655150489	0.00388908961495852\\
2.57292818096081	0.00386742718759318\\
2.57532981041672	0.00384589097635737\\
2.57773143987263	0.00382448019654826\\
2.58013306932854	0.00380319406845652\\
2.58205988282662	0.00378620592794859\\
2.5839866963247	0.00376929712726049\\
2.58591350982278	0.00375246727116184\\
2.58784032332086	0.00373571596634764\\
2.58964045040536	0.00372013667444638\\
2.59144057748985	0.00370462528579164\\
2.59324070457435	0.00368918148488744\\
2.59504083165884	0.00367380495773748\\
2.59716649893937	0.00365573389128321\\
2.5992921662199	0.00363775568386747\\
2.60141783350043	0.00361986982713312\\
2.60354350078096	0.0036020758156474\\
2.60613206204363	0.00358053020395879\\
2.60872062330631	0.00355911914822301\\
2.61130918456898	0.0035378417538132\\
2.61389774583166	0.00351669713230234\\
2.61651238523179	0.00349547337944972\\
2.61912702463192	0.00347438328661895\\
2.62174166403205	0.00345342595831555\\
2.62435630343218	0.00343260050513756\\
2.62649406900772	0.00341567069797738\\
2.62863183458325	0.00339882797934517\\
2.63076960015879	0.00338207187282174\\
2.63290736573432	0.00336540190453073\\
2.63469910059065	0.00335149623956815\\
2.63649083544698	0.00333765047783269\\
2.6382825703033	0.00332386434503349\\
2.64007430515963	0.00331013756810422\\
2.64198788975279	0.00329554252141815\\
2.64390147434596	0.00328101453949069\\
2.64581505893912	0.00326655329495799\\
2.64772864353228	0.00325215846210456\\
2.65010692307551	0.0032343600605759\\
2.65248520261875	0.00321666312359494\\
2.65486348216198	0.00319906703708803\\
2.65724176170521	0.00318157119085479\\
2.65994179727767	0.0031618290739511\\
2.66264183285013	0.00314221449338737\\
2.6653418684226	0.00312272657515021\\
2.66804190399506	0.0031033644512984\\
2.66994879908918	0.00308976531200201\\
2.67185569418331	0.00307622818625141\\
2.67376258927744	0.00306275277417634\\
2.67566948437156	0.00304933877730556\\
2.67757637946569	0.00303598589874929\\
2.67948327455982	0.00302269384351424\\
2.68139016965394	0.00300946231796095\\
2.68329706474807	0.00299629102989472\\
2.68563862693801	0.00298019938429795\\
2.68798018912795	0.00296419759477229\\
2.69032175131788	0.00294828512984966\\
2.69266331350782	0.00293246146131216\\
2.6953372292745	0.00291449975757995\\
2.69801114504118	0.002896652386021\\
2.70068506080786	0.00287891857635167\\
2.70335897657454	0.00286129756350304\\
2.70578421722319	0.00284541222365384\\
2.70820945787183	0.0028296184890842\\
2.71063469852048	0.00281391580098068\\
2.71305993916913	0.00279830360386014\\
2.71500085229987	0.00278587402402502\\
2.71694176543061	0.00277350176739135\\
2.71888267856135	0.00276118655438348\\
2.72082359169209	0.00274892810666216\\
2.7226156446809	0.00273765999415492\\
2.72440769766971	0.00272643982116837\\
2.72619975065853	0.00271526737214166\\
2.72799180364734	0.00270414243246045\\
2.73009512188508	0.00269114549574008\\
2.73219844012282	0.00267821336832447\\
2.73430175836056	0.00266534570884614\\
2.7364050765983	0.0026525421777767\\
2.73897940914863	0.00263695822484296\\
2.74155374169895	0.00262146921756593\\
2.74412807424927	0.00260607454532945\\
2.7467024067996	0.00259077360149515\\
2.74933316080168	0.0025752335132454\\
2.75196391480376	0.00255979004000794\\
2.75459466880584	0.00254444254816827\\
2.75722542280792	0.00252919040814963\\
2.75938647436555	0.00251673232391936\\
2.76154752592318	0.00250433781688165\\
2.76370857748081	0.00249200654488018\\
2.76586962903844	0.00247973816744818\\
2.76766540101207	0.0024695911002616\\
2.76946117298571	0.00245948703621546\\
2.77125694495934	0.00244942578320755\\
2.77305271693297	0.0024394071499142\\
2.77494850632349	0.00242887655431476\\
2.77684429571402	0.00241839302344427\\
2.77874008510454	0.00240795633571304\\
2.78063587449506	0.00239756627056962\\
2.78299125545937	0.00238472198365865\\
2.78534663642368	0.00237194890778317\\
2.78770201738798	0.00235924662728047\\
2.79005739835229	0.00234661472894955\\
2.79275798304457	0.00233221758537678\\
2.79545856773685	0.00231791181215548\\
2.79815915242912	0.00230369679922263\\
2.8008597371214	0.00228957194048942\\
2.8027823649225	0.00227957063399418\\
2.8047049927236	0.00226961450119204\\
2.80662762052469	0.00225970332749491\\
2.80855024832579	0.00224983689923798\\
2.81047287612689	0.00224001500386284\\
2.81239550392799	0.00223023743024063\\
2.81431813172908	0.00222050396812855\\
2.81624075953018	0.00221081440826185\\
2.81858255460567	0.00219907135216363\\
2.82092434968115	0.00218739274540501\\
2.82326614475664	0.00217577821637348\\
2.82560793983213	0.00216422739560306\\
2.82826226704422	0.00215121158674404\\
2.8309165942563	0.00213827662329549\\
2.83357092146839	0.00212542197806474\\
2.83622524868048	0.00211264712716418\\
2.8386355676545	0.00210111533996907\\
2.84104588662852	0.00208964853549243\\
2.84345620560255	0.00207824632947399\\
2.84586652457657	0.00206690833974927\\
2.8478128674846	0.00205779946848342\\
2.84975921039262	0.00204873202442548\\
2.85170555330065	0.00203970580990328\\
2.85365189620868	0.00203072062802789\\
2.85545995713008	0.00202241040906065\\
2.85726801805149	0.00201413527457303\\
2.85907607897289	0.00200589506925802\\
2.8608841398943	0.00199768963844469\\
2.86299781732563	0.00198814112586846\\
2.86511149475695	0.00197863968250685\\
2.86722517218828	0.00196918506520667\\
2.86933884961961	0.00195977703205711\\
2.87190611252912	0.00194841238344265\\
2.87447337543864	0.00193711567479943\\
2.87704063834816	0.00192588648076117\\
2.87960790125768	0.00191472437855879\\
2.88221947179724	0.00190343803815987\\
2.88483104233679	0.00189222025241106\\
2.88744261287635	0.00188107058549226\\
2.8900541834159	0.0018699886041387\\
2.8922086184424	0.00186089708423625\\
2.8943630534689	0.00185185109580317\\
2.8965174884954	0.00184285040021203\\
2.89867192352189	0.00183389475989916\\
2.90047719678749	0.00182642505059908\\
2.90228247005308	0.00181898667245023\\
2.90408774331868	0.00181157948798907\\
2.90589301658427	0.00180420336025697\\
2.90780319988387	0.00179643224796054\\
2.90971338318348	0.0017886955939554\\
2.91162356648308	0.00178099323851382\\
2.91353374978268	0.00177332502261468\\
2.91589455276919	0.00176389477891114\\
2.91825535575569	0.00175451614351467\\
2.9206161587422	0.00174518882133353\\
2.9229769617287	0.0017359125189302\\
2.92566444764645	0.00172541430831196\\
2.9283519335642	0.0017149814095415\\
2.93103941948195	0.00170461339837836\\
2.9337269053997	0.0016943098531422\\
2.93564924907833	0.00168697909986255\\
2.93757159275697	0.00167968096404147\\
2.9394939364356	0.00167241529418676\\
2.94141628011424	0.00166518193939337\\
2.94333862379287	0.00165798074951703\\
2.94526096747151	0.00165081157549216\\
2.94718331115014	0.00164367426880504\\
2.94910565482878	0.00163656868158711\\
2.95144462598517	0.00162796567161122\\
2.95378359714156	0.00161940913898292\\
2.95612256829796	0.00161089882185651\\
2.95846153945435	0.00160243445981219\\
2.96111338252008	0.00159289312433167\\
2.96376522558582	0.00158341015343989\\
2.96641706865155	0.00157398517507354\\
2.96906891171728	0.00156461781933981\\
2.97148029951093	0.00155614955900869\\
2.97389168730458	0.00154772836769706\\
2.97630307509822	0.00153935397284963\\
2.97871446289187	0.0015310261032968\\
2.98066332274407	0.00152432941141944\\
2.98261218259628	0.00151766279153992\\
2.98456104244848	0.00151102610298349\\
2.98650990230069	0.00150441920556756\\
2.988318921985	0.00149831292461294\\
2.99012794166931	0.00149223208213239\\
2.99193696135363	0.00148617656780275\\
2.99374598103794	0.00148014627171475\\
2.99585794393773	0.00147313788674178\\
2.99796990683751	0.00146616355144682\\
3.0000818697373	0.00145922309370305\\
3.00219383263709	0.00145231634221159\\
3.00475814806796	0.00144397532557769\\
3.00732246349884	0.00143568344630705\\
3.00988677892972	0.0014274404033814\\
3.0124510943606	0.00141924589750652\\
3.01506217359137	0.00141095151891723\\
3.01767325282214	0.00140270684423534\\
3.02028433205292	0.00139451156390818\\
3.02289541128369	0.00138636537007285\\
3.02505202279049	0.00137967384723429\\
3.02720863429729	0.0013730154312939\\
3.02936524580408	0.00136638995199925\\
3.03152185731088	0.00135979723979607\\
3.03332887563303	0.0013542983329982\\
3.03513589395518	0.00134882221441685\\
3.03694291227733	0.00134336878593912\\
3.03874993059948	0.00133793794977145\\
3.04065955562672	0.00133222318332945\\
3.04256918065396	0.00132653342504345\\
3.0444788056812	0.0013208685612907\\
3.04638843070844	0.00131522847891701\\
3.04874676089269	0.00130829717701027\\
3.05110509107695	0.0013014032880558\\
3.0534634212612	0.00129454660249063\\
3.05582175144546	0.00128772691185933\\
3.058507446026	0.0012800053570279\\
3.06119314060654	0.0012723312082529\\
3.06387883518709	0.00126470416369823\\
3.06656452976763	0.00125712392322177\\
3.06848892129315	0.00125172104025522\\
3.07041331281866	0.00124634192569328\\
3.07233770434418	0.00124098647111066\\
3.07426209586969	0.0012356545684565\\
3.07618648739521	0.00123034611021151\\
3.07811087892073	0.00122506098969372\\
3.08003527044624	0.00121979910055911\\
3.08195966197176	0.00121456033689338\\
3.08429817494517	0.00120822518569678\\
3.08663668791858	0.00120192384042486\\
3.08897520089199	0.00119565611418819\\
3.0913137138654	0.00118942182105494\\
3.0939624219512	0.00118240071821262\\
3.09661113003699	0.0011754220026575\\
3.09925983812279	0.00116848540944379\\
3.10190854620858	0.00116159067505917\\
3.10431795576393	0.00115535498426835\\
3.10672736531928	0.00114915351868901\\
3.10913677487464	0.00114298608386179\\
3.11154618442999	0.00113685248626336\\
3.11349609189551	0.00113191327661993\\
3.11544599936103	0.00112699600165736\\
3.11739590682655	0.0011221005605272\\
3.11934581429207	0.00111722685269015\\
3.1211571292199	0.00111271893433834\\
3.12296844414773	0.00110822960390516\\
3.12477975907556	0.00110375878210206\\
3.12659107400339	0.0010993063899105\\
3.1287041435588	0.00109413544070932\\
3.1308172131142	0.00108898934210109\\
3.13293028266961	0.00108386797060109\\
3.13504335222501	0.00107877120328274\\
3.13760613638437	0.00107262255535717\\
3.14016892054373	0.00106650970239952\\
3.14273170470309	0.00106043242906128\\
3.14529448886245	0.00105439052114727\\
3.14790274400101	0.00104827750509905\\
3.15051099913958	0.0010422006777145\\
3.15311925427815	0.00103615981770467\\
3.15572750941672	0.00103015470491392\\
3.15788347642801	0.00102521774743209\\
3.1600394434393	0.00102030494277599\\
3.1621954104506	0.00101541616884434\\
3.16435137746189	0.0010105513040067\\
3.16615994857341	0.00100648867806061\\
3.16796851968493	0.00100244272113415\\
3.16977709079644	0.00099841336259075\\
3.17158566190796	0.000994400531994469\\
3.17349715738947	0.000990177222309409\\
3.17540865287098	0.00098597221489926\\
3.17732014835249	0.000981785427906903\\
3.17923164383401	0.000977616779788536\\
3.18159024929551	0.000972497939205019\\
3.18394885475701	0.000967406440516695\\
3.18630746021852	0.000962342133067327\\
3.18866606568002	0.000957304866949817\\
3.19134953754471	0.000951606479815635\\
3.1940330094094	0.00094594268553128\\
3.19671648127409	0.000940313267592095\\
3.19939995313878	0.000934718010621489\\
3.20132460061072	0.000930725881485818\\
3.20324924808266	0.000926751136776752\\
3.2051738955546	0.000922793698443714\\
3.20709854302654	0.000918853488672106\\
3.20902319049848	0.00091493043002059\\
3.21094783797042	0.000911024445711088\\
3.21287248544236	0.000907135459161817\\
3.2147971329143	0.00090326339407654\\
3.21713510543953	0.000898582442070659\\
3.21947307796477	0.000893926212628859\\
3.22181105049001	0.000889294571250852\\
3.22414902301524	0.000884687384082865\\
3.22679677507923	0.000879499109484254\\
3.22944452714322	0.000874341836295443\\
3.2320922792072	0.000869215373809053\\
3.23474003127119	0.000864119532274486\\
3.23714919029844	0.000859509332059811\\
3.23955834932569	0.000854924186185417\\
3.24196750835294	0.000850363954462178\\
3.24437666738019	0.000845828497363636\\
3.24632705866219	0.000842174763018441\\
3.24827744994419	0.000838537102455542\\
3.25022784122619	0.000834915442847956\\
3.25217823250819	0.000831309711564716\\
3.25399002834355	0.000827974412184802\\
3.25580182417892	0.000824652738157437\\
3.25761362001428	0.00082134463221256\\
3.25942541584964	0.000818050037254656\\
3.26153837711025	0.000814224789555923\\
3.26365133837085	0.000810417751107495\\
3.26576429963146	0.000806628832769448\\
3.26787726089206	0.000802857945778606\\
3.27043930008176	0.000798309674040834\\
3.27300133927146	0.000793787626644735\\
3.27556337846116	0.000789291648174115\\
3.27812541765085	0.000784821583988911\\
3.28073305523364	0.000780298414309986\\
3.28334069281643	0.000775801769815136\\
3.28594833039922	0.000771331490674369\\
3.288555967982	0.000766887417841522\\
3.29071208134092	0.000763232535828698\\
3.29286819469985	0.000759595373974499\\
3.29502430805877	0.000755975843931062\\
3.29718042141769	0.000752373857687852\\
3.29898946313301	0.000749365157442794\\
3.30079850484832	0.000746368694760725\\
3.30260754656363	0.000743384418490459\\
3.30441658827894	0.000740412277605125\\
3.30632827883709	0.000737284622753361\\
3.30823996939523	0.000734170403439286\\
3.31015165995337	0.000731069560403926\\
3.31206335051151	0.000727982034597019\\
3.31442159389489	0.000724191551444992\\
3.31677983727826	0.000720421134751413\\
3.31913808066164	0.00071667067549158\\
3.32149632404501	0.000712940065149027\\
3.3241790963769	0.000708720064867689\\
3.3268618687088	0.000704525455224679\\
3.32954464104069	0.000700356079515283\\
3.33222741337258	0.000696211781794852\\
3.33415235426149	0.000693253534025189\\
3.3360772951504	0.000690308060822546\\
3.33800223603931	0.000687375305589428\\
3.33992717692822	0.000684455211875505\\
3.34185211781713	0.000681547723493696\\
3.34377705870604	0.00067865278479297\\
3.34570199959495	0.000675770340225549\\
3.34762694048386	0.000672900334433114\\
3.34996470092677	0.000669431478921962\\
3.35230246136968	0.000665980790243888\\
3.35464022181259	0.000662548170875063\\
3.35697798225551	0.000659133523729559\\
3.35962506159904	0.000655288645075479\\
3.36227214094257	0.000651466546484235\\
3.36491922028609	0.000647667089679653\\
3.36756629962962	0.000643890137029868\\
3.36997508000949	0.000640472639273734\\
3.37238386038937	0.000637073561078077\\
3.37479264076924	0.000633692800685708\\
3.37720142114911	0.000630330256837896\\
3.37915200481207	0.000627620612757082\\
3.38110258847504	0.000624922795186733\\
3.383053172138	0.000622236751192825\\
3.38500375580096	0.000619562427969501\\
3.38681592546401	0.000617088332197572\\
3.38862809512706	0.000614624265829145\\
3.39044026479011	0.000612170187225114\\
3.39225243445316	0.000609726054858101\\
3.39436549035286	0.000606888612820822\\
3.39647854625256	0.000604064572874278\\
3.39859160215227	0.000601253870222322\\
3.40070465805197	0.000598456440323468\\
3.4032662936296	0.000595082851435526\\
3.40582792920724	0.000591728560902152\\
3.40838956478487	0.000588393455774787\\
3.41095120036251	0.000585077423628846\\
3.41355827225748	0.000581722042172924\\
3.41616534415245	0.000578386183921671\\
3.41877241604742	0.000575069732670243\\
3.42137948794239	0.000571772572778029\\
3.42353549183811	0.000569060369050158\\
3.42569149573382	0.000566361215867684\\
3.42784749962954	0.000563675048904743\\
3.43000350352525	0.000561001804097646\\
3.43181281478111	0.000558768351475821\\
3.43362212603697	0.000556543917214794\\
3.43543143729283	0.000554328464047295\\
3.43724074854869	0.000552121954782187\\
3.43915270354275	0.000549799946811834\\
3.44106465853681	0.000547487841752411\\
3.44297661353087	0.000545185596429493\\
3.44488856852493	0.000542893167807194\\
3.44724674041442	0.000540079183432664\\
3.44960491230391	0.000537279987610574\\
3.4519630841934	0.000534495500923423\\
3.45432125608289	0.000531725644299165\\
3.45700353420877	0.000528592784015566\\
3.45968581233465	0.000525478635214761\\
3.46236809046053	0.000522383083750952\\
3.46505036858641	0.000519306015997184\\
3.46697536298556	0.000517109021762041\\
3.46890035738471	0.000514921448164624\\
3.47082535178386	0.000512743253928297\\
3.47275034618301	0.000510574397867017\\
3.47467534058217	0.000508414838980191\\
3.47660033498132	0.000506264536708079\\
3.47852532938047	0.000504123450532933\\
3.48045032377962	0.000501991540061949\\
3.48278792520185	0.000499414950460128\\
3.48512552662409	0.000496851760871725\\
3.48746312804632	0.000494301900159832\\
3.48980072946855	0.000491765297484298\\
3.49244750239684	0.000488909118802663\\
3.49509427532512	0.000486069745416115\\
3.49774104825341	0.000483247076434868\\
3.5003878211817	0.000480441011408685\\
3.50279645445696	0.000477901763988641\\
3.50520508773222	0.000475376110081863\\
3.50761372100749	0.000472863975367903\\
3.51002235428275	0.000470365285931197\\
3.51197300770034	0.000468351502286755\\
3.51392366111794	0.000466346450208232\\
3.51587431453553	0.000464350091001076\\
3.51782496795313	0.000462362386060271\\
3.51963724226104	0.000460523410120437\\
3.52144951656895	0.000458691840597103\\
3.52326179087686	0.000456867647057689\\
3.52507406518477	0.000455050799140031\\
3.52718708572977	0.000452941681006403\\
3.52930010627477	0.000450842460211981\\
3.53141312681978	0.000448753089402125\\
3.53352614736478	0.000446673521393957\\
3.53608755901756	0.000444165737435698\\
3.53864897067035	0.000441672206155489\\
3.54121038232313	0.000439192844998305\\
3.54377179397591	0.00043672757176362\\
3.54637863114599	0.000434232958390602\\
3.54898546831606	0.000431752767188419\\
3.55159230548613	0.000429286913171802\\
3.55419914265621	0.000426835311784885\\
3.55635511214705	0.000424818436964304\\
3.55851108163789	0.000422811206531762\\
3.56066705112873	0.000420813573382719\\
3.56282302061957	0.000418825490637222\\
3.56463241848754	0.000417164328330878\\
3.56644181635551	0.000415509832703624\\
3.56825121422348	0.000413861976464665\\
3.57006061209144	0.000412220732369568\\
3.57197261156608	0.000410493576965817\\
3.57388461104072	0.000408773742944587\\
3.57579661051535	0.000407061198695879\\
3.57770860998999	0.000405355912700902\\
3.58006667850184	0.000403262733124357\\
3.58242474701369	0.000401180487451326\\
3.58478281552555	0.000399109117533745\\
3.5871408840374	0.000397048565458186\\
3.58982292936883	0.000394717988671139\\
3.59250497470026	0.000392401247990374\\
3.59518702003168	0.000390098259818991\\
3.59786906536311	0.000387808940921488\\
3.59979408203534	0.00038617418051846\\
3.60171909870758	0.000384546389048419\\
3.60364411537981	0.000382925536255394\\
3.60556913205205	0.000381311591938678\\
3.60749414872429	0.000379704526027248\\
3.60941916539652	0.000378104308818296\\
3.61134418206876	0.000376510910610917\\
3.61326919874099	0.000374924301785783\\
3.61560670442703	0.000373006802369305\\
3.61794421011306	0.000371099217882286\\
3.6202817157991	0.000369201496175102\\
3.62261922148513	0.000367313585298879\\
3.62526580107532	0.000365187824938787\\
3.62791238066552	0.000363074500858032\\
3.63055896025571	0.000360973539075441\\
3.63320553984591	0.000358884865915717\\
3.63561405574547	0.000356994690237077\\
3.63802257164503	0.00035511457671633\\
3.64043108754459	0.000353244470797279\\
3.64283960344416	0.000351384318280141\\
3.64479026889819	0.000349885031769438\\
3.64674093435223	0.000348392210449286\\
3.64869159980627	0.000346905825894815\\
3.6506422652603	0.000345425849750861\\
3.65245458639181	0.000344056553909921\\
3.65426690752332	0.000342692743091148\\
3.65607922865483	0.000341334394949211\\
3.65789154978634	0.000339981487182248\\
3.66000454690813	0.000338410962689279\\
3.66211754402993	0.000336847768473911\\
3.66423054115172	0.000335291869767125\\
3.66634353827352	0.000333743231915179\\
3.66890481378546	0.00033187573147426\\
3.67146608929741	0.000330018787957351\\
3.67402736480936	0.000328172340741705\\
3.67658864032131	0.000326336329444901\\
3.67919531597083	0.000324478426689881\\
3.68180199162035	0.000322631208354877\\
3.68440866726988	0.000320794611993712\\
3.6870153429194	0.000318968575509937\\
3.68917126050994	0.000317466239643924\\
3.69132717810048	0.00031597105059884\\
3.69348309569101	0.000314482973714973\\
3.69563901328155	0.000313001974543223\\
3.69744844133172	0.000311764432519051\\
3.69925786938188	0.0003105318318855\\
3.70106729743205	0.000309304152568102\\
3.70287672548221	0.000308081374521094\\
3.70478874536984	0.000306794570708474\\
3.70670076525748	0.000305513194202978\\
3.70861278514511	0.000304237221761299\\
3.71052480503275	0.000302966630199428\\
3.71288281230497	0.000301407043030859\\
3.7152408195772	0.00029985556171345\\
3.71759882684942	0.000298312143486839\\
3.71995683412165	0.000296776745749587\\
3.72263872936508	0.000295040145687305\\
3.72532062460852	0.000293313804227138\\
3.72800251985195	0.000291597659877642\\
3.73068441509539	0.000289891651406989\\
3.73260941885576	0.000288673331596005\\
3.73453442261613	0.000287460180253313\\
3.7364594263765	0.000286252175107025\\
3.73838443013687	0.00028504929391919\\
3.74030943389725	0.000283851514541015\\
3.74223443765762	0.000282658815135491\\
3.74415944141799	0.00028147117384156\\
3.74608444517836	0.000280288568850632\\
3.74842187983291	0.000278859330620696\\
3.75075931448745	0.000277437447396913\\
3.753096749142	0.000276022880791406\\
3.75543418379654	0.000274615592551582\\
3.75808064922314	0.000273030985010273\\
3.76072711464973	0.000271455604143286\\
3.76337358007633	0.000269889395475407\\
3.76602004550293	0.000268332304751071\\
3.7684284882759	0.000266923137518239\\
3.77083693104888	0.000265521437090395\\
3.77324537382185	0.000264127163245511\\
3.77565381659483	0.000262740276098279\\
3.77760447072951	0.000261622390039301\\
3.77955512486419	0.00026050930258156\\
3.78150577899888	0.000259400992755118\\
3.78345643313356	0.000258297439651907\\
3.78526875633075	0.000257276389600904\\
3.78708107952793	0.000256259411191519\\
3.78889340272511	0.000255246487952912\\
3.79070572592229	0.000254237603440374\\
3.79281868800144	0.00025306643664488\\
3.7949316500806	0.000251900711724577\\
3.79704461215975	0.000250740403053446\\
3.7991575742389	0.000249585485082188\\
3.80171876099847	0.000248192764036236\\
3.80427994775804	0.000246807881114214\\
3.80684113451761	0.000245430791627328\\
3.80940232127718	0.000244061451050347\\
3.81200890185391	0.000242675750958282\\
3.81461548243063	0.000241297984936041\\
3.81722206300735	0.000239928106916175\\
3.81982864358407	0.000238566071137333\\
3.82198452162121	0.000237445436835469\\
3.82414039965834	0.000236330110704227\\
3.82629627769548	0.000235220067132899\\
3.82845215573262	0.000234115280722133\\
3.83026158149254	0.000233192073864108\\
3.83207100725247	0.000232272537714703\\
3.8338804330124	0.000231356657451198\\
3.83568985877233	0.000230444418269854\\
3.83760186731047	0.000229484401266516\\
3.83951387584861	0.000228528416325469\\
3.84142588438675	0.000227576446294493\\
3.84333789292489	0.000226628474059238\\
3.84569584703625	0.000225464882265979\\
3.84805380114761	0.000224307313013281\\
3.85041175525898	0.00022315573474412\\
3.85276970937034	0.000222010116008622\\
3.85545151259263	0.000220714357958256\\
3.85813331581492	0.000219426222850074\\
3.86081511903721	0.000218145665288506\\
3.8634969222595	0.000216872640073101\\
3.86542190617341	0.00021596348792055\\
3.86734689008732	0.000215058177104411\\
3.86927187400122	0.000214156691170812\\
3.87119685791513	0.000213259013687722\\
3.87312184182904	0.000212365128282447\\
3.87504682574295	0.000211475018849562\\
3.87697180965686	0.000210588669243123\\
3.87889679357077	0.000209706063350235\\
3.88123417552793	0.000208639382364126\\
3.88357155748509	0.000207578168893294\\
3.88590893944226	0.000206522394583648\\
3.88824632139942	0.000205472031171764\\
3.89089270857503	0.000204289303935365\\
3.89353909575063	0.000203113436410412\\
3.89618548292624	0.000201944388346889\\
3.89883187010185	0.000200782119660027\\
3.90124025675141	0.000199730237012788\\
3.90364864340097	0.000198683906574903\\
3.90605703005053	0.000197643098581213\\
3.90846541670008	0.000196607783601645\\
3.91041605071282	0.000195773252407297\\
3.91236668472557	0.000194942289947794\\
3.91431731873831	0.000194114880694938\\
3.91626795275105	0.000193291009182095\\
3.91808026502683	0.000192528716147883\\
3.91989257730261	0.000191769451521275\\
3.92170488957839	0.000191013203121641\\
3.92351720185417	0.000190259958783619\\
3.92563013251985	0.000189385546297656\\
3.92774306318554	0.000188515181700458\\
3.92985599385122	0.000187648846044515\\
3.9319689245169	0.000186786520432787\\
3.93453004858859	0.000185746628070198\\
3.93709117266028	0.000184712566602063\\
3.93965229673196	0.000183684302980723\\
3.94221342080365	0.000182661804270806\\
3.94481993371896	0.000181627069759077\\
3.94742644663428	0.000180598238310528\\
3.9500329595496	0.000179575275826371\\
3.95263947246491	0.0001785581484937\\
3.95479531455881	0.000177721268869361\\
3.95695115665271	0.000176888339222762\\
3.95910699874661	0.000176059340558251\\
3.96126284084051	0.000175234254101121\\
3.96307225350724	0.000174544759266568\\
3.96488166617398	0.000173857996249892\\
3.96669107884072	0.000173173954069969\\
3.96850049150745	0.00017249262176011\\
3.97041248285688	0.000171775596141923\\
3.97232447420631	0.00017106157151417\\
3.97423646555573	0.000170350535181549\\
3.97614845690516	0.000169642474472345\\
3.97850636956688	0.000168773356175922\\
3.98086428222859	0.000167908720717822\\
3.98322219489031	0.000167048544740049\\
3.98558010755203	0.000166192804956446\\
3.98826184589829	0.000165224903944471\\
3.99094358424454	0.000164262677631438\\
3.9936253225908	0.00016330609240341\\
3.99630706093705	0.000162355114802085\\
3.99823202188862	0.000161675938287832\\
4.00015698284019	0.000160999621784853\\
4.00208194379176	0.00016032615310008\\
4.00400690474333	0.000159655520056249\\
4.0059318656949	0.000158987710513239\\
4.00785682664648	0.000158322712562598\\
4.00978178759805	0.000157660514245273\\
4.01170674854962	0.000157001103622449\\
4.01404408866664	0.000156204159595556\\
4.01638142878366	0.000155411287024118\\
4.01871876890068	0.000154622464906177\\
4.0210561090177	0.000153837672300182\\
4.02370244035224	0.000152953969317423\\
4.02634877168678	0.000152075375056715\\
4.02899510302132	0.000151201859693292\\
4.03164143435586	0.000150333393534613\\
4.0340497782842	0.000149547392851319\\
4.03645812221253	0.000148765527684483\\
4.03886646614087	0.000147987775933803\\
4.0412748100692	0.000147214115843468\\
4.04322542204939	0.000146590481900339\\
4.04517603402959	0.000145969506431239\\
4.04712664600978	0.000145351177898714\\
4.04907725798998	0.000144735484831153\\
4.05088955333303	0.000144165801859379\\
4.05270184867608	0.000143598375030959\\
4.05451414401913	0.000143033195312969\\
4.05632643936218	0.000142470253681231\\
4.05843934091846	0.000141816750435062\\
4.06055224247474	0.000141166263055066\\
4.06266514403102	0.000140518777494744\\
4.0647780455873	0.000139874279740283\\
4.067339122607	0.000139097060775629\\
4.0699001996267	0.00013832418648519\\
4.0724612766464	0.000137555632365614\\
4.0750223536661	0.00013679137399203\\
4.07762881755399	0.000136017957041758\\
4.08023528144188	0.000135248939039084\\
4.08284174532977	0.00013448429467098\\
4.08544820921766	0.000133723998905102\\
4.08760402103405	0.000133098424214575\\
4.08975983285044	0.000132475793417306\\
4.09191564466684	0.000131856092374707\\
4.09407145648323	0.00013123930718376\\
4.09588085203053	0.000130723873112935\\
4.09769024757782	0.000130210475233332\\
4.09949964312512	0.00012969910538612\\
4.10130903867242	0.000129189755425681\\
4.1032210099662	0.000128653716019403\\
4.10513298125999	0.000128119913581356\\
4.10704495255377	0.000127588338691556\\
4.10895692384756	0.000127058981944234\\
4.11131480183376	0.00012640921005378\\
4.11367267981997	0.000125762779963034\\
4.11603055780618	0.000125119674340405\\
4.11838843579239	0.000124479875902226\\
4.12107012654176	0.00012375621024888\\
4.12375181729114	0.000123036775285537\\
4.12643350804051	0.000122321546059042\\
4.12911519878988	0.000121610497749173\\
4.13104013786426	0.000121102665261738\\
4.13296507693864	0.000120596965267979\\
4.13489001601301	0.000120093388708185\\
4.13681495508739	0.000119591926536336\\
4.13873989416177	0.000119092569726874\\
4.14066483323615	0.00011859530945711\\
4.14258977231053	0.000118100136847951\\
4.1445147113849	0.000117607043032266\\
4.14685201759891	0.000117011098713251\\
4.14918932381291	0.000116418190603797\\
4.15152663002692	0.000115828303111346\\
4.15386393624093	0.000115241420683411\\
4.15651022476526	0.000114580562483135\\
4.1591565132896	0.000113923514362358\\
4.16180280181394	0.000113270254167887\\
4.16444909033827	0.000112620759860067\\
4.16685739973614	0.000112032928601472\\
4.16926570913401	0.000111448181947516\\
4.17167401853188	0.000110866503438547\\
4.17408232792974	0.000110287876975189\\
4.17603291878548	0.000109821448616074\\
4.17798350964121	0.000109357003368626\\
4.17993410049694	0.000108894532633411\\
4.18188469135267	0.000108434027883778\\
4.18369696909898	0.000108007931057279\\
4.18550924684529	0.000107583517319807\\
4.1873215245916	0.000107160779956805\\
4.18913380233791	0.000106739712258847\\
4.19124667848728	0.000106250902168091\\
4.19335955463666	0.000105764342058121\\
4.19547243078603	0.000105280021492882\\
4.1975853069354	0.000104797930057094\\
4.20014634692917	0.000104216555441474\\
4.20270738692295	0.0001036384224086\\
4.20526842691672	0.000103063512750485\\
4.2078294669105	0.000102491808315804\\
4.21043589255169	0.000101913244593048\\
4.21304231819287	0.000101337963260191\\
4.21564874383406	0.000100765945477764\\
4.21825516947525	0.000100197172691201\\
4.22041095526356	9.97291765493739e-05\\
4.22256674105188	9.92633773133212e-05\\
4.22472252684019	9.87997644237716e-05\\
4.22687831262851	9.83383275741772e-05\\
4.22868769092755	9.79527095897563e-05\\
4.23049706922659	9.75686112372534e-05\\
4.23230644752564	9.71860264387866e-05\\
4.23411582582468	9.68049491305535e-05\\
4.23602777799339	9.64038999206781e-05\\
4.23793973016209	9.60045202695639e-05\\
4.2398516823308	9.56068031728629e-05\\
4.24176363449951	9.52107416344481e-05\\
4.24412148364289	9.47245817834259e-05\\
4.24647933278627	9.42409162392333e-05\\
4.24883718192966	9.37597321156642e-05\\
4.25119503107304	9.32810165584267e-05\\
4.25387668463836	9.27395428686669e-05\\
4.25655833820368	9.22012272045733e-05\\
4.259239991769	9.16660510022037e-05\\
4.26192164533432	9.11339958190309e-05\\
4.26384656448837	9.07539947799425e-05\\
4.26577148364242	9.03755857103065e-05\\
4.26769640279646	8.99987618626256e-05\\
4.26962132195051	8.962351650349e-05\\
4.27154624110455	8.92498429072809e-05\\
4.2734711602586	8.8877734527722e-05\\
4.27539607941264	8.85071847591962e-05\\
4.27732099856669	8.81381870028705e-05\\
4.27965827667185	8.76922188875626e-05\\
4.281995554777	8.72485176583459e-05\\
4.28433283288216	8.68070717162771e-05\\
4.28667011098732	8.63678694890297e-05\\
4.28931636548558	8.58733006348967e-05\\
4.29196261998384	8.5381576671655e-05\\
4.2946088744821	8.48926811103374e-05\\
4.29725512898037	8.44065975663786e-05\\
4.29966341004388	8.39666568487027e-05\\
4.30207169110738	8.35290195455214e-05\\
4.30447997217089	8.30936733617446e-05\\
4.3068882532344	8.26606063817103e-05\\
4.30883882496129	8.23115084546795e-05\\
4.31078939668817	8.19638915393911e-05\\
4.31273996841505	8.16177492063877e-05\\
4.31469054014194	8.12730751073027e-05\\
4.31650280121956	8.09541512142067e-05\\
4.31831506229718	8.06364843245784e-05\\
4.32012732337481	8.0320069436887e-05\\
4.32193958445243	8.0004901553053e-05\\
4.32405243851067	7.96390257323515e-05\\
4.32616529256892	7.92748303780503e-05\\
4.32827814662717	7.89123077223262e-05\\
4.33039100068541	7.85514500103013e-05\\
4.33295201061392	7.81162720752618e-05\\
4.33551302054243	7.76835153718351e-05\\
4.33807403047094	7.72531663450903e-05\\
4.34063504039946	7.68252114831739e-05\\
4.3432414353409	7.63921168402413e-05\\
4.34584783028235	7.59614741075924e-05\\
4.34845422522379	7.5533269230363e-05\\
4.35106062016524	7.51074884484877e-05\\
4.35321638377926	7.47571442019428e-05\\
4.35537214739327	7.44084411825133e-05\\
4.35752791100729	7.40613714765699e-05\\
4.3596836746213	7.3715927441293e-05\\
4.36149303687129	7.34272403995103e-05\\
4.36330239912128	7.31396886794758e-05\\
4.36511176137127	7.28532677422541e-05\\
4.36692112362126	7.2567973065123e-05\\
4.36883305833716	7.22677239283992e-05\\
4.37074499305306	7.19687221703501e-05\\
4.37265692776896	7.16709625735657e-05\\
4.37456886248486	7.13744399251713e-05\\
4.37692668726897	7.10104596179535e-05\\
4.37928451205307	7.06483429837754e-05\\
4.38164233683717	7.02880804253249e-05\\
4.38400016162128	6.99296623666942e-05\\
4.38668178521909	6.95242526634094e-05\\
4.3893634088169	6.91212027061239e-05\\
4.39204503241471	6.87204986581026e-05\\
4.39472665601252	6.83221267998695e-05\\
4.3966515576107	6.80376007588887e-05\\
4.39857645920888	6.77542643716603e-05\\
4.40050136080706	6.74721126018419e-05\\
4.40242626240524	6.71911404291082e-05\\
4.40435116400342	6.69113428312232e-05\\
4.4062760656016	6.66327149459148e-05\\
4.40820096719978	6.63552518505139e-05\\
4.41012586879796	6.60789486260784e-05\\
4.41246312333511	6.57450077804429e-05\\
4.41480037787227	6.54127611033372e-05\\
4.41713763240942	6.50821999525322e-05\\
4.41947488694658	6.47533157037369e-05\\
4.42212111357763	6.43829680111578e-05\\
4.42476734020868	6.40147466009347e-05\\
4.42741356683973	6.36486391778309e-05\\
4.43005979347078	6.32846335481429e-05\\
4.43246805084355	6.29551784688118e-05\\
4.43487630821632	6.26274451127757e-05\\
4.43728456558908	6.23014242679587e-05\\
4.43969282296185	6.19771071222353e-05\\
4.44164337782217	6.17156703967106e-05\\
4.44359393268248	6.14553407653698e-05\\
4.44554448754279	6.11961134057278e-05\\
4.4474950424031	6.09379835852517e-05\\
4.44930728849203	6.06991364264536e-05\\
4.45111953458097	6.04612289337941e-05\\
4.4529317806699	6.0224257374862e-05\\
4.45474402675883	5.99882180202837e-05\\
4.45685686180513	5.97141999114809e-05\\
4.45896969685143	5.94414380760601e-05\\
4.46108253189772	5.91699267233342e-05\\
4.46319536694402	5.8899660070556e-05\\
4.46575635194839	5.85737280476188e-05\\
4.46831733695277	5.82496061742107e-05\\
4.47087832195714	5.79272843435874e-05\\
4.47343930696152	5.76067524841265e-05\\
4.47604567657615	5.72823677256448e-05\\
4.47865204619078	5.69598161795248e-05\\
4.48125841580541	5.66390873361911e-05\\
4.48386478542004	5.63201709939295e-05\\
4.48602053008032	5.60577550669936e-05\\
4.48817627474061	5.57965663446156e-05\\
4.49033201940089	5.55365988735222e-05\\
4.49248776406117	5.52778469892498e-05\\
4.49429711197723	5.50616065807865e-05\\
4.49610645989328	5.48462151270445e-05\\
4.49791580780933	5.46316692300381e-05\\
4.49972515572538	5.44179655108375e-05\\
4.50163707503798	5.41930584058197e-05\\
4.50354899435058	5.39690840700456e-05\\
4.50546091366317	5.37460386112515e-05\\
4.50737283297577	5.3523918139604e-05\\
4.50973063711776	5.32512642115788e-05\\
4.51208844125975	5.29800039695638e-05\\
4.51444624540173	5.2710130255504e-05\\
4.51680404954372	5.24416359260575e-05\\
4.51948564837796	5.21379370399204e-05\\
4.52216724721219	5.18360029140859e-05\\
4.52484884604643	5.15358232177758e-05\\
4.52753044488067	5.12373877380691e-05\\
4.52945533119621	5.1024236394863e-05\\
4.53138021751175	5.08119748120137e-05\\
4.53330510382729	5.0600599222519e-05\\
4.53522999014283	5.03901058782138e-05\\
4.53715487645837	5.01804910215297e-05\\
4.53907976277391	4.99717510387864e-05\\
4.54100464908945	4.97638822560674e-05\\
4.54292953540499	4.95568810015617e-05\\
4.54526677001127	4.93066969573563e-05\\
4.54760400461756	4.90577801018092e-05\\
4.54994123922384	4.8810123986846e-05\\
4.55227847383013	4.85637221769545e-05\\
4.55492467724431	4.82862533708974e-05\\
4.5575708806585	4.80103750501728e-05\\
4.56021708407269	4.77360780316372e-05\\
4.56286328748687	4.74633532348394e-05\\
4.56527152487821	4.72165125231419e-05\\
4.56767976226955	4.69709597779324e-05\\
4.57008799966089	4.67266880745036e-05\\
4.57249623705223	4.64836909087326e-05\\
4.57444677723738	4.62878057113671e-05\\
4.57639731742253	4.60927487584349e-05\\
4.57834785760769	4.58985164201028e-05\\
4.58029839779284	4.57051051653699e-05\\
4.58211063068832	4.55261408010183e-05\\
4.58392286358381	4.5347879430627e-05\\
4.58573509647929	4.51703182641079e-05\\
4.58754732937478	4.49934545148063e-05\\
4.58966014808661	4.47881321082517e-05\\
4.59177296679844	4.45837495879399e-05\\
4.59388578551027	4.43803026314417e-05\\
4.5959986042221	4.41777869212154e-05\\
4.59855956829274	4.39335583485095e-05\\
4.60112053236338	4.36906841092535e-05\\
4.60368149643402	4.34491566575338e-05\\
4.60624246050465	4.32089684784239e-05\\
4.60884880892437	4.29658910830032e-05\\
4.61145515734409	4.27241853587014e-05\\
4.6140615057638	4.24838434284052e-05\\
4.61666785418352	4.22448577374355e-05\\
4.61882358264295	4.20482099521759e-05\\
4.62097931110239	4.18524804860418e-05\\
4.62313503956182	4.16576648412768e-05\\
4.62529076802126	4.14637588262237e-05\\
4.62710010336879	4.13017093134789e-05\\
4.62890943871633	4.11402950923239e-05\\
4.63071877406387	4.09795136123947e-05\\
4.6325281094114	4.08193623455689e-05\\
4.63444001529579	4.06508141850641e-05\\
4.63635192118018	4.04829640437695e-05\\
4.63826382706456	4.03158090141381e-05\\
4.64017573294895	4.01493461900166e-05\\
4.6425335195128	3.99450110049312e-05\\
4.64489130607665	3.9741718794968e-05\\
4.64724909264049	3.95394642148662e-05\\
4.64960687920434	3.93382419300302e-05\\
4.65228845728285	3.91106339783692e-05\\
4.65497003536135	3.88843467633513e-05\\
4.65765161343985	3.8659372559568e-05\\
4.66033319151835	3.84357037630297e-05\\
4.66225806462649	3.82759516787046e-05\\
4.66418293773463	3.81168655310816e-05\\
4.66610781084277	3.79584424966014e-05\\
4.66803268395091	3.78006797738194e-05\\
4.66995755705905	3.76435745460542e-05\\
4.67188243016719	3.74871241270967e-05\\
4.67380730327533	3.73313257714221e-05\\
4.67573217638347	3.71761767349511e-05\\
4.67806939404618	3.69886607371701e-05\\
4.68040661170888	3.68020932130084e-05\\
4.68274382937158	3.6616469345808e-05\\
4.68508104703429	3.64317843283705e-05\\
4.68772723087973	3.62238122245316e-05\\
4.69037341472518	3.60170306336524e-05\\
4.69301959857063	3.58114326863706e-05\\
4.69566578241607	3.56070116196695e-05\\
4.69807400283835	3.54219905341682e-05\\
4.70048222326063	3.52379335872757e-05\\
4.70289044368292	3.50548355543958e-05\\
4.7052986641052	3.48726916514719e-05\\
4.70724919160392	3.47258604994289e-05\\
4.70919971910265	3.45796493962262e-05\\
4.71115024660137	3.44340555987778e-05\\
4.7131007741001	3.42890764714028e-05\\
4.71491299551971	3.41549258254515e-05\\
4.71672521693932	3.40213014580397e-05\\
4.71853743835893	3.38882012800365e-05\\
4.72034965977854	3.37556232066345e-05\\
4.72246246447507	3.36017115496827e-05\\
4.7245752691716	3.3448503529591e-05\\
4.72668807386813	3.32959959162685e-05\\
4.72880087856466	3.31441854828016e-05\\
4.73136182490531	3.29611049805565e-05\\
4.73392277124595	3.27790384263777e-05\\
4.73648371758659	3.25979801795767e-05\\
4.73904466392723	3.24179246288735e-05\\
4.74165099442802	3.22357018801916e-05\\
4.74425732492881	3.20545061140672e-05\\
4.7468636554296	3.18743314113934e-05\\
4.74946998593039	3.16951721904978e-05\\
4.75162570051988	3.15477511374019e-05\\
4.75378141510937	3.140101770306e-05\\
4.75593712969885	3.12549684721846e-05\\
4.75809284428834	3.11096003518062e-05\\
4.75990216872199	3.09881137816303e-05\\
4.76171149315565	3.08671029123494e-05\\
4.7635208175893	3.07465658243763e-05\\
4.76533014202295	3.06265006236515e-05\\
4.76724203628811	3.0500139652915e-05\\
4.76915393055328	3.03743013511694e-05\\
4.77106582481844	3.02489835438596e-05\\
4.7729777190836	3.01241840574981e-05\\
4.77533549063826	2.99709903131464e-05\\
4.77769326219293	2.98185775599164e-05\\
4.78005103374759	2.96669418020422e-05\\
4.78240880530226	2.95160790521879e-05\\
4.7850903658166	2.93454330323664e-05\\
4.78777192633094	2.91757760363903e-05\\
4.79045348684529	2.9007102278133e-05\\
4.79313504735963	2.88394060981923e-05\\
4.79505990908685	2.8719630802089e-05\\
4.79698477081407	2.86003542201968e-05\\
4.79890963254128	2.84815742313059e-05\\
4.8008344942685	2.83632887397696e-05\\
4.80275935599572	2.82454956301303e-05\\
4.80468421772294	2.81281929061485e-05\\
4.80660907945015	2.8011378513635e-05\\
4.80853394117737	2.78950503998196e-05\\
4.81087114438127	2.77544533651672e-05\\
4.81320834758516	2.76145666609776e-05\\
4.81554555078906	2.74753866855412e-05\\
4.81788275399295	2.73369098450531e-05\\
4.82052892122629	2.71809713845596e-05\\
4.82317508845962	2.70259245585553e-05\\
4.82582125569296	2.68717642206e-05\\
4.82846742292629	2.6718485335697e-05\\
4.83087562887742	2.65797520095782e-05\\
4.83328383482855	2.64417408245187e-05\\
4.83569204077968	2.63044478213939e-05\\
4.83810024673081	2.61678695004325e-05\\
4.84005076329475	2.60577693104151e-05\\
4.8420012798587	2.59481335741438e-05\\
4.84395179642264	2.58389602088093e-05\\
4.84590231298658	2.57302472470784e-05\\
4.84771452447817	2.56296535619977e-05\\
4.84952673596976	2.55294540805935e-05\\
4.85133894746135	2.54296472359394e-05\\
4.85315115895294	2.53302314666038e-05\\
4.85526395162093	2.52148178508997e-05\\
4.85737674428893	2.50999312938821e-05\\
4.85948953695692	2.49855693793517e-05\\
4.86160232962491	2.48717296934861e-05\\
4.86416326086717	2.47344404577829e-05\\
4.86672419210942	2.45979107438324e-05\\
4.86928512335168	2.44621363305016e-05\\
4.87184605459393	2.43271130261631e-05\\
4.87445236985234	2.41904637085282e-05\\
4.87705868511075	2.40545837130979e-05\\
4.87966500036916	2.39194685791489e-05\\
4.88227131562757	2.37851141981292e-05\\
4.88442701832869	2.36745600792479e-05\\
4.88658272102982	2.35645211153273e-05\\
4.88873842373094	2.34549946971887e-05\\
4.89089412643207	2.33459785529339e-05\\
4.89270344143158	2.32548714567665e-05\\
4.89451275643109	2.31641207507662e-05\\
4.8963220714306	2.30737249854101e-05\\
4.89813138643011	2.2983682739937e-05\\
4.90004327067155	2.28889186132273e-05\\
4.90195515491298	2.27945460572233e-05\\
4.90386703915442	2.27005634437572e-05\\
4.90577892339586	2.26069691458657e-05\\
4.90813668210413	2.24920798357787e-05\\
4.91049444081239	2.2377775638483e-05\\
4.91285219952066	2.22640535642177e-05\\
4.91520995822893	2.21509106306465e-05\\
4.91789150379156	2.20229300862071e-05\\
4.92057304935419	2.18956905381864e-05\\
4.92325459491682	2.17691876458813e-05\\
4.92593614047945	2.16434172015376e-05\\
4.92786099241156	2.15535864164488e-05\\
4.92978584434367	2.14641293025908e-05\\
4.93171069627579	2.13750442623152e-05\\
4.9336355482079	2.12863297269714e-05\\
4.93556040014001	2.11979841044851e-05\\
4.93748525207212	2.11100059125173e-05\\
4.93941010400423	2.10223936123812e-05\\
4.94133495593634	2.09351456671832e-05\\
4.94367214676865	2.08296951804416e-05\\
4.94600933760096	2.0724776933217e-05\\
4.94834652843327	2.06203882297972e-05\\
4.95068371926558	2.05165263818579e-05\\
4.95332987232908	2.0399567174197e-05\\
4.95597602539259	2.02832760776623e-05\\
4.95862217845609	2.01676492303975e-05\\
4.96126833151959	2.00526828878256e-05\\
4.96367652509166	1.99486258038152e-05\\
4.96608471866374	1.98451098659366e-05\\
4.96849291223581	1.9742132058126e-05\\
4.97090110580788	1.9639689841094e-05\\
4.97285161295725	1.95571074064613e-05\\
4.97480212010662	1.94748730466389e-05\\
4.97675262725599	1.93929851710531e-05\\
4.97870313440536	1.93114423120731e-05\\
4.98051533733053	1.92359892034726e-05\\
4.98232754025571	1.91608315078198e-05\\
4.98413974318088	1.90859680477121e-05\\
4.98595194610605	1.90113976525504e-05\\
4.98806472844489	1.89248271598693e-05\\
4.99017751078372	1.88386516418599e-05\\
4.99229029312255	1.87528692895042e-05\\
4.99440307546139	1.86674782959683e-05\\
4.99696399379899	1.85644973568369e-05\\
4.99952491213659	1.84620856143119e-05\\
5.00208583047419	1.83602399062408e-05\\
5.00464674881179	1.82589571011364e-05\\
5.00725305105	1.81564540691835e-05\\
5.00985935328821	1.80545276039035e-05\\
5.01246565552642	1.79531743320533e-05\\
5.01507195776463	1.78523912466094e-05\\
5.01722765026262	1.77694609598352e-05\\
5.0193833427606	1.76869168007221e-05\\
5.02153903525858	1.760475676104e-05\\
5.02369472775657	1.75229791834746e-05\\
5.02550403461804	1.74546356149866e-05\\
5.02731334147951	1.73865591716002e-05\\
5.02912264834098	1.73187487544956e-05\\
5.03093195520245	1.72512032967008e-05\\
5.0328438308082	1.71801154468722e-05\\
5.03475570641396	1.71093210800535e-05\\
5.03666758201971	1.70388189758432e-05\\
5.03857945762547	1.69686079154711e-05\\
5.04093720531878	1.68824217675782e-05\\
5.0432949530121	1.67966741704348e-05\\
5.04565270070542	1.67113628850922e-05\\
5.04801044839873	1.66264856798402e-05\\
5.0506919811825	1.65304771958821e-05\\
5.05337351396627	1.64350241174161e-05\\
5.05605504675003	1.63401231822574e-05\\
5.0587365795338	1.62457712677606e-05\\
5.06066142303682	1.61783806413236e-05\\
5.06258626653985	1.6111270115579e-05\\
5.06451111004287	1.60444384835898e-05\\
5.06643595354589	1.59778845707221e-05\\
5.06836079704892	1.59116071760449e-05\\
5.07028564055194	1.58456052003419e-05\\
5.07221048405496	1.57798774897446e-05\\
5.07413532755799	1.57144228927951e-05\\
5.07647250778288	1.56353122043733e-05\\
5.07880968800776	1.55566004787517e-05\\
5.08114686823265	1.54782856965708e-05\\
5.08348404845754	1.54003658460233e-05\\
5.08613018939545	1.53126196251153e-05\\
5.08877633033336	1.52253742306513e-05\\
5.09142247127127	1.51386267595428e-05\\
5.09406861220918	1.50523744320816e-05\\
5.09647679516847	1.4974306282511e-05\\
5.09888497812776	1.4896643815417e-05\\
5.10129316108706	1.48193847181888e-05\\
5.10370134404635	1.47425271709127e-05\\
5.10565184309129	1.46805691659815e-05\\
5.10760234213623	1.46188721294556e-05\\
5.10955284118117	1.45574348380794e-05\\
5.11150334022611	1.44962561983597e-05\\
5.1133155357668	1.44396462707307e-05\\
5.11512773130749	1.43832578114853e-05\\
5.11693992684818	1.43270899340769e-05\\
5.11875212238887	1.42711417601127e-05\\
5.1208648958504	1.42061900191052e-05\\
5.12297766931193	1.41415343850131e-05\\
5.12509044277345	1.40771735022592e-05\\
5.12720321623498	1.4013106017652e-05\\
5.12976412351439	1.39358407793616e-05\\
5.13232503079381	1.38590022693736e-05\\
5.13488593807322	1.37825881163246e-05\\
5.13744684535263	1.37065959813135e-05\\
5.14005313643726	1.36296879746878e-05\\
5.14265942752188	1.35532122400408e-05\\
5.14526571860651	1.3477166215776e-05\\
5.14787200969114	1.34015477196346e-05\\
5.15002769342219	1.33393240336431e-05\\
5.15218337715324	1.32773898822559e-05\\
5.1543390608843	1.32157437056257e-05\\
5.15649474461535	1.3154384307132e-05\\
5.1583040444618	1.31031045059599e-05\\
5.16011334430825	1.30520250015077e-05\\
5.1619226441547	1.30011449568544e-05\\
5.16373194400115	1.29504635698106e-05\\
5.16564381216891	1.28971240522325e-05\\
5.16755568033667	1.284400458206e-05\\
5.16946754850443	1.2791104243502e-05\\
5.17137941667218	1.27384221229957e-05\\
5.1737371549066	1.26737530482687e-05\\
5.17609489314102	1.26094127935185e-05\\
5.17845263137544	1.25453996806886e-05\\
5.18081036960986	1.24817120393042e-05\\
5.183491891442	1.24096717530615e-05\\
5.18617341327414	1.23380479147032e-05\\
5.18885493510629	1.22668380675162e-05\\
5.19153645693843	1.21960399009212e-05\\
5.19346129318552	1.2145472259122e-05\\
5.19538612943261	1.20951146557855e-05\\
5.1973109656797	1.20449661758066e-05\\
5.19923580192678	1.19950259394905e-05\\
5.20116063817387	1.19452930385446e-05\\
5.20308547442096	1.18957666595858e-05\\
5.20501031066805	1.18464459362741e-05\\
5.20693514691514	1.17973300054321e-05\\
5.20927231803057	1.17379666028332e-05\\
5.21160948914599	1.16789023640032e-05\\
5.21394666026142	1.16201357749596e-05\\
5.21628383137685	1.15616653298645e-05\\
5.21892996191452	1.14958210028444e-05\\
5.22157609245219	1.14303522325994e-05\\
5.22422222298986	1.13652568322415e-05\\
5.22686835352753	1.13005327443222e-05\\
5.22927652737274	1.12419498466415e-05\\
5.23168470121795	1.11836711860206e-05\\
5.23409287506316	1.11256949749591e-05\\
5.23650104890837	1.10680199330628e-05\\
5.23845154097449	1.10215255087511e-05\\
5.24040203304062	1.09752268185461e-05\\
5.24235252510675	1.09291229135068e-05\\
5.24430301717288	1.08832129806226e-05\\
5.246115206349	1.08407313830205e-05\\
5.24792739552511	1.0798415874965e-05\\
5.24973958470123	1.07562657872761e-05\\
5.25155177387735	1.0714280460259e-05\\
5.25366453970268	1.06655384256054e-05\\
5.25577730552801	1.06170184514257e-05\\
5.25789007135334	1.0568719521062e-05\\
5.26000283717867	1.05206406206895e-05\\
5.26256373496407	1.04626573844945e-05\\
5.26512463274946	1.04049941721015e-05\\
5.26768553053485	1.03476492031552e-05\\
5.27024642832025	1.02906207319056e-05\\
5.27285270983055	1.02329047257086e-05\\
5.27545899134086	1.01755129144913e-05\\
5.27806527285117	1.01184433428738e-05\\
5.28067155436147	1.00616944468798e-05\\
5.28282723055158	1.00149976453222e-05\\
5.28498290674168	9.96851802701309e-06\\
5.28713858293179	9.92225436687417e-06\\
5.28929425912189	9.8762058140889e-06\\
5.29110355292157	9.83772157269752e-06\\
5.29291284672125	9.79938756995585e-06\\
5.29472214052093	9.76120316467512e-06\\
5.29653143432062	9.72316775305269e-06\\
5.29844329608054	9.68313735627747e-06\\
5.30035515784047	9.64327199835606e-06\\
5.30226701960039	9.60357099123169e-06\\
5.30417888136032	9.56403364976079e-06\\
5.30653661146189	9.51550009323576e-06\\
5.30889434156345	9.46721315808823e-06\\
5.31125207166502	9.4191715856075e-06\\
5.31360980176659	9.37137412533507e-06\\
5.31629131419446	9.3173078371748e-06\\
5.31897282662233	9.26355390084207e-06\\
5.3216543390502	9.21011046161402e-06\\
5.32433585147808	9.1569758172702e-06\\
5.32626068147562	9.11902420913678e-06\\
5.32818551147316	9.08123015240572e-06\\
5.3301103414707	9.04359295010687e-06\\
5.33203517146824	9.00611194355306e-06\\
5.33396000146578	8.96878644360571e-06\\
5.33588483146332	8.93161585024429e-06\\
5.33780966146087	8.89459951212946e-06\\
5.33973449145841	8.8577367818954e-06\\
5.34207165474053	8.81318294567674e-06\\
5.34440881802266	8.76885350496586e-06\\
5.34674598130479	8.72474732368707e-06\\
5.34908314458692	8.680863274757e-06\\
5.35172926618888	8.63144471711941e-06\\
5.35437538779085	8.58230786241579e-06\\
5.35702150939282	8.5334510591308e-06\\
5.35966763099478	8.48487279101037e-06\\
5.36207579700237	8.44090359118673e-06\\
5.36448396300995	8.39716262103316e-06\\
5.36689212901753	8.35364848525114e-06\\
5.36930029502512	8.31036030858859e-06\\
5.37125078107854	8.27546361765165e-06\\
5.37320126713196	8.24071378285473e-06\\
5.37515175318538	8.20611006024137e-06\\
5.3771022392388	8.1716518473223e-06\\
5.378914422928	8.13976671687565e-06\\
5.38072660661721	8.10800618149342e-06\\
5.38253879030642	8.07636973455697e-06\\
5.38435097399563	8.04485688020397e-06\\
5.38646373324667	8.00827256572688e-06\\
5.38857649249772	7.97185482863944e-06\\
5.39068925174876	7.93560290578645e-06\\
5.39280201099981	7.89951603743425e-06\\
5.39536290062212	7.85599508780916e-06\\
5.39792379024442	7.81271420583716e-06\\
5.40048467986673	7.76967205316281e-06\\
5.40304556948904	7.72686732832699e-06\\
5.40565184276792	7.6835464113248e-06\\
5.40825811604679	7.64046870172564e-06\\
5.41086438932567	7.59763269718636e-06\\
5.41347066260455	7.55503729774219e-06\\
5.41562633230206	7.51998678702658e-06\\
5.41778200199957	7.48509924108808e-06\\
5.41993767169708	7.45037368491319e-06\\
5.42209334139459	7.41580952758559e-06\\
5.42390262998051	7.38692305136257e-06\\
5.42571191856643	7.35814930053052e-06\\
5.42752120715236	7.3294877802746e-06\\
5.42933049573828	7.30093803558171e-06\\
5.43124235197529	7.2708907641318e-06\\
5.4331542082123	7.24096730761735e-06\\
5.43506606444931	7.21116714835498e-06\\
5.43697792068633	7.18148977229298e-06\\
5.43933564378768	7.14505959931669e-06\\
5.44169336688904	7.10881444584101e-06\\
5.4440510899904	7.07275336688105e-06\\
5.44640881309175	7.03687542656199e-06\\
5.44909031743202	6.99629183394772e-06\\
5.45177182177228	6.95594257825852e-06\\
5.45445332611255	6.91582625494785e-06\\
5.45713483045281	6.87594161797578e-06\\
5.4590596550642	6.84745377111987e-06\\
5.46098447967559	6.81908413791664e-06\\
5.46290930428698	6.79083218454037e-06\\
5.46483412889837	6.76269741807145e-06\\
5.46675895350976	6.73467931363622e-06\\
5.46868377812115	6.70677743053891e-06\\
5.47060860273254	6.67899127830885e-06\\
5.47253342734393	6.65132037127077e-06\\
5.47487058388279	6.61787607704615e-06\\
5.47720774042165	6.58460013894548e-06\\
5.47954489696051	6.55149170365696e-06\\
5.48188205349937	6.51854992784316e-06\\
5.48452816741366	6.48145354298594e-06\\
5.48717428132796	6.4445685147724e-06\\
5.48982039524225	6.40789359210879e-06\\
5.49246650915654	6.37142766463212e-06\\
5.49487466841669	6.33842148583503e-06\\
5.49728282767685	6.30558656488372e-06\\
5.49969098693701	6.27292179953143e-06\\
5.50209914619716	6.24042661912901e-06\\
5.50404962706711	6.21423056139253e-06\\
5.50600010793706	6.18814472202062e-06\\
5.507950588807	6.16216851030517e-06\\
5.50990106967695	6.13630148194603e-06\\
5.51171324863383	6.1123659457721e-06\\
5.51352542759072	6.08852390084374e-06\\
5.5153376065476	6.06477496218641e-06\\
5.51714978550449	6.04111875677197e-06\\
5.51926253909093	6.01365542727232e-06\\
5.52137529267737	5.98631708485755e-06\\
5.5234880462638	5.95910315609719e-06\\
5.52560079985024	5.93201307164241e-06\\
5.52816168244557	5.89934220944702e-06\\
5.53072256504089	5.86685147800956e-06\\
5.53328344763622	5.83453986971825e-06\\
5.53584433023154	5.80240641616519e-06\\
5.53845059642488	5.76988536940926e-06\\
5.54105686261821	5.73754681801846e-06\\
5.54366312881155	5.70538959835549e-06\\
5.54626939500489	5.67341295905769e-06\\
5.54842505910766	5.64710019880677e-06\\
5.55058072321044	5.62090975738789e-06\\
5.55273638731322	5.5948408466429e-06\\
5.55489205141599	5.56889307123719e-06\\
5.55670133550438	5.54720752389996e-06\\
5.55851061959277	5.52560657887453e-06\\
5.56031990368115	5.50408985086335e-06\\
5.56212918776954	5.48265699654963e-06\\
5.56404103924374	5.46009987158118e-06\\
5.56595289071794	5.43763565617651e-06\\
5.56786474219214	5.41526396018286e-06\\
5.56977659366634	5.39298439779436e-06\\
5.57213431073683	5.36563527995202e-06\\
5.57449202780733	5.33842499804507e-06\\
5.57684974487783	5.31135284192361e-06\\
5.57920746194833	5.28441811149691e-06\\
5.58188895932512	5.25395062085773e-06\\
5.58457045670192	5.22365897695288e-06\\
5.58725195407871	5.19354211203845e-06\\
5.5899334514555	5.16359912244105e-06\\
5.5918582714219	5.14221208453041e-06\\
5.59378309138829	5.12091376672557e-06\\
5.59570791135469	5.09970375727427e-06\\
5.59763273132108	5.07858168770292e-06\\
5.59955755128748	5.05754715635874e-06\\
5.60148237125387	5.03659984154376e-06\\
5.60340719122027	5.01573937321579e-06\\
5.60533201118666	4.99496538692855e-06\\
5.60766916191525	4.96985696738704e-06\\
5.61000631264383	4.94487488684052e-06\\
5.61234346337241	4.9200185036596e-06\\
5.614680614101	4.89528718722442e-06\\
5.61732672139421	4.86743669689669e-06\\
5.61997282868743	4.83974481769158e-06\\
5.62261893598064	4.81221059813257e-06\\
5.62526504327385	4.78483323252946e-06\\
5.62767319671973	4.76005325214757e-06\\
5.63008135016562	4.73540181091378e-06\\
5.6324895036115	4.71087802560655e-06\\
5.63489765705738	4.68648155486333e-06\\
5.63684813345602	4.66681419069629e-06\\
5.63879860985465	4.64722957247532e-06\\
5.64074908625328	4.62772722410105e-06\\
5.64269956265191	4.60830682027e-06\\
5.64451173752525	4.5903364923349e-06\\
5.64632391239859	4.57243633249731e-06\\
5.64813608727193	4.55460604685169e-06\\
5.64994826214527	4.53684535453566e-06\\
5.65206101084732	4.51622629721269e-06\\
5.65417375954937	4.49570104007507e-06\\
5.65628650825142	4.47526915175374e-06\\
5.65839925695347	4.45493020564477e-06\\
5.66096013349395	4.43040121914913e-06\\
5.66352101003444	4.40600741817591e-06\\
5.66608188657492	4.38174804271605e-06\\
5.66864276311541	4.35762237420384e-06\\
5.67124902320353	4.33320564620114e-06\\
5.67385528329165	4.30892588576048e-06\\
5.67646154337978	4.28478218254805e-06\\
5.6790678034679	4.26077404736801e-06\\
5.68122346274602	4.24101827370503e-06\\
5.68337912202414	4.22135433773958e-06\\
5.68553478130226	4.20178159096471e-06\\
5.68769044058038	4.1822997854108e-06\\
5.68949972078714	4.16601803016984e-06\\
5.69130900099389	4.14979978692053e-06\\
5.69311828120064	4.13364475233854e-06\\
5.69492756140739	4.11755266703248e-06\\
5.69683940877196	4.1006164311277e-06\\
5.69875125613653	4.08374992767228e-06\\
5.7006631035011	4.06695286201797e-06\\
5.70257495086567	4.05022494455202e-06\\
5.70493266273629	4.02969067051031e-06\\
5.70729037460691	4.00926059700018e-06\\
5.70964808647753	3.98893418973179e-06\\
5.71200579834815	3.96871092544995e-06\\
5.71468728972363	3.94583512947829e-06\\
5.71736878109912	3.92309131441379e-06\\
5.7200502724746	3.90047866458221e-06\\
5.72273176385009	3.87799653347037e-06\\
5.72465657980824	3.86193842330963e-06\\
5.7265813957664	3.84594691347935e-06\\
5.72850621172456	3.83002168360192e-06\\
5.73043102768271	3.81416245870868e-06\\
5.73235584364087	3.79836892964723e-06\\
5.73428065959903	3.78264086360333e-06\\
5.73620547555718	3.7669779807274e-06\\
5.73813029151534	3.75138000752528e-06\\
5.74046743723359	3.73252752760069e-06\\
5.74280458295184	3.71376987344993e-06\\
5.74514172867009	3.6951065619789e-06\\
5.74747887438833	3.67653712213711e-06\\
5.75012497597401	3.65562561703236e-06\\
5.75277107755969	3.63483316253101e-06\\
5.75541717914536	3.61415903142e-06\\
5.75806328073104	3.59360264688903e-06\\
5.76047142916279	3.5749964648833e-06\\
5.76287957759454	3.55648678098662e-06\\
5.7652877260263	3.53807287569761e-06\\
5.76769587445805	3.51975458045415e-06\\
5.76964634699747	3.50498709230328e-06\\
5.77159681953689	3.49028174408646e-06\\
5.77354729207631	3.47563814543505e-06\\
5.77549776461573	3.46105606065829e-06\\
5.77730993596358	3.44756275102388e-06\\
5.77912210731144	3.43412211551915e-06\\
5.7809342786593	3.42073392844324e-06\\
5.78274645000715	3.40739797813787e-06\\
5.7848591944948	3.39191574506285e-06\\
5.78697193898244	3.37650391956226e-06\\
5.78908468347008	3.36116217668148e-06\\
5.79119742795772	3.34589019690628e-06\\
5.79375829927679	3.32747199219464e-06\\
5.79631917059585	3.30915525994408e-06\\
5.79888004191492	3.29093942557261e-06\\
5.80144091323398	3.27282395806102e-06\\
5.80404716805726	3.25448990478595e-06\\
5.80665342288053	3.2362586681487e-06\\
5.80925967770381	3.21812952728484e-06\\
5.81186593252708	3.20010219036325e-06\\
5.81402158764188	3.18526781017071e-06\\
5.81617724275668	3.17050240285971e-06\\
5.81833289787147	3.15580542430262e-06\\
5.82048855298627	3.14117673770708e-06\\
5.8222978298413	3.12895088099522e-06\\
5.82410710669633	3.11677271561364e-06\\
5.82591638355136	3.10464199961277e-06\\
5.82772566040639	3.09255853671545e-06\\
5.82963750422304	3.07984118289094e-06\\
5.83154934803968	3.06717617532088e-06\\
5.83346119185632	3.05456329090415e-06\\
5.83537303567297	3.04200231222337e-06\\
5.83773074305708	3.02658311855127e-06\\
5.84008845044119	3.01124214346646e-06\\
5.84244615782531	2.99597898442175e-06\\
5.84480386520942	2.98079325086413e-06\\
5.84748535140871	2.96361569011811e-06\\
5.850166837608	2.9465372033758e-06\\
5.85284832380728	2.92955716366471e-06\\
5.85552981000657	2.91267511778543e-06\\
5.85745462250405	2.90061688803293e-06\\
5.85937943500152	2.88860866463257e-06\\
5.861304247499	2.87665019562082e-06\\
5.86322905999647	2.86474127634454e-06\\
5.86515387249394	2.85288166713896e-06\\
5.86707868499142	2.84107120157509e-06\\
5.8690034974889	2.82930966737448e-06\\
5.87092830998637	2.81759685932139e-06\\
5.87326545138114	2.80344015930433e-06\\
5.87560259277592	2.7893546436784e-06\\
5.87793973417069	2.77533994812083e-06\\
5.88027687556547	2.76139572135094e-06\\
5.88292297222742	2.74569275609595e-06\\
5.88556906888936	2.73007916233195e-06\\
5.88821516555131	2.71455438074643e-06\\
5.89086126221325	2.69911800660583e-06\\
5.89326940631798	2.68514605702572e-06\\
5.8956775504227	2.67124656708981e-06\\
5.89808569452742	2.65741893967815e-06\\
5.90049383863214	2.64366313661931e-06\\
5.90244430783891	2.63257367793642e-06\\
5.90439477704567	2.62153089947771e-06\\
5.90634524625243	2.6105344750111e-06\\
5.90829571545919	2.59958423640594e-06\\
5.91010788376192	2.58945157294388e-06\\
5.91192005206464	2.57935845863943e-06\\
5.91373222036736	2.56930471888773e-06\\
5.91554438867008	2.55929019402916e-06\\
5.91765712951927	2.54766391810454e-06\\
5.91976987036846	2.5360904991143e-06\\
5.92188261121765	2.5245696918415e-06\\
5.92399535206684	2.51310125715671e-06\\
5.92655621888009	2.49927015490522e-06\\
5.92911708569333	2.48551523100378e-06\\
5.93167795250658	2.47183604977271e-06\\
5.93423881931982	2.45823222106508e-06\\
5.93684506959978	2.44446422350521e-06\\
5.93945131987973	2.43077341934624e-06\\
5.94205757015969	2.41715922945622e-06\\
5.94466382043964	2.40362151073906e-06\\
5.94681947195972	2.39248149383074e-06\\
5.9489751234798	2.38139329407653e-06\\
5.95113077499987	2.37035644536063e-06\\
5.95328642651995	2.35937089487834e-06\\
5.95509570047949	2.3501897246132e-06\\
5.95690497443903	2.34104437516299e-06\\
5.95871424839857	2.33193465054019e-06\\
5.96052352235811	2.32286040197276e-06\\
5.96243536311025	2.3133101077414e-06\\
5.96434720386239	2.30379911452841e-06\\
5.96625904461452	2.29432725284793e-06\\
5.96817088536666	2.28489435949796e-06\\
5.97052858887744	2.27331502143447e-06\\
5.97288629238822	2.26179440691345e-06\\
5.975243995899	2.25033221210854e-06\\
5.97760169940979	2.2389281461042e-06\\
5.98028318114155	2.22602825424716e-06\\
5.98296466287331	2.21320274486572e-06\\
5.98564614460507	2.20045113227467e-06\\
5.98832762633683	2.18777310870853e-06\\
5.9902524358449	2.17871762456728e-06\\
5.99217724535297	2.16969969534e-06\\
5.99410205486103	2.16071912029543e-06\\
5.9960268643691	2.15177574770179e-06\\
5.99795167387717	2.14286939013008e-06\\
5.99987648338523	2.13399993072219e-06\\
6.0018012928933	2.12516720783677e-06\\
6.00372610240136	2.11637106754473e-06\\
6.00606324006316	2.10573958673931e-06\\
6.00840037772496	2.09516155047314e-06\\
6.01073751538675	2.08463668342778e-06\\
6.01307465304855	2.07416472426845e-06\\
6.01572074546022	2.06237195514279e-06\\
6.01836683787189	2.05064628669972e-06\\
6.02101293028356	2.03898728534837e-06\\
6.02365902269523	2.02739467582723e-06\\
6.02606716306368	2.01690181050574e-06\\
6.02847530343213	2.0064633662496e-06\\
6.03088344380059	1.99607883740947e-06\\
6.03329158416904	1.98574828433047e-06\\
6.0352420504965	1.97742007995063e-06\\
6.03719251682395	1.9691269545883e-06\\
6.03914298315141	1.96086862999373e-06\\
6.04109344947887	1.95264498902989e-06\\
6.0429056151502	1.94503532555305e-06\\
6.04471778082154	1.93745536202021e-06\\
6.04652994649288	1.9299049621142e-06\\
6.04834211216422	1.92238400527246e-06\\
6.05045484987058	1.91365260369335e-06\\
6.05256758757694	1.90496088863849e-06\\
6.0546803252833	1.89630867465448e-06\\
6.05679306298967	1.88769578298245e-06\\
6.05935392591232	1.87730849356277e-06\\
6.06191478883497	1.86697840093559e-06\\
6.06447565175762	1.85670517349287e-06\\
6.06703651468027	1.84648852696625e-06\\
6.06964276103722	1.83614857473256e-06\\
6.07224900739417	1.82586658692884e-06\\
6.07485525375112	1.81564209044321e-06\\
6.07746150010808	1.80547505438793e-06\\
6.0796171485228	1.7971086714888e-06\\
6.08177279693753	1.78878123094604e-06\\
6.08392844535225	1.78049232493863e-06\\
6.08608409376698	1.77224196419886e-06\\
6.08789336522411	1.76534668503978e-06\\
6.08970263668124	1.75847831822605e-06\\
6.09151190813837	1.75163670219448e-06\\
6.0933211795955	1.74482172396139e-06\\
6.09523301769951	1.7376492119352e-06\\
6.09714485580351	1.7305062108357e-06\\
6.09905669390751	1.72339259136393e-06\\
6.10096853201151	1.71630823105345e-06\\
6.10332623217658	1.70761182104883e-06\\
6.10568393234165	1.69895950394537e-06\\
6.10804163250672	1.69035104990884e-06\\
6.11039933267179	1.68178624287388e-06\\
6.11308081054546	1.67209801293468e-06\\
6.11576228841913	1.66246563464725e-06\\
6.1184437662928	1.65288872812167e-06\\
6.12112524416647	1.64336709509333e-06\\
6.12305005109108	1.63656608514485e-06\\
6.1249748580157	1.62979328523607e-06\\
6.12689966494031	1.62304853300513e-06\\
6.12882447186492	1.61633171658449e-06\\
6.13074927878954	1.6096426878389e-06\\
6.13267408571415	1.60298136691218e-06\\
6.13459889263876	1.59634763011775e-06\\
6.13652369956337	1.58974136207158e-06\\
6.13886083400039	1.58175666672007e-06\\
6.1411979684374	1.57381210185938e-06\\
6.14353510287441	1.56590745888193e-06\\
6.14587223731142	1.55804254403688e-06\\
6.14851832605214	1.54918563072963e-06\\
6.15116441479285	1.54037910322009e-06\\
6.15381050353357	1.53162262206251e-06\\
6.15645659227429	1.52291600948875e-06\\
6.15886472941494	1.51503533603342e-06\\
6.16127286655559	1.50719554485491e-06\\
6.16368100369624	1.49939619865537e-06\\
6.16608914083689	1.49163743231619e-06\\
6.16803960467568	1.48538247004775e-06\\
6.16999006851447	1.4791538794463e-06\\
6.17194053235326	1.47295141815594e-06\\
6.17389099619204	1.46677500757643e-06\\
6.17570315958864	1.46105970906061e-06\\
6.17751532298524	1.4553667181053e-06\\
6.17932748638184	1.44969592708795e-06\\
6.18113964977843	1.44404724486256e-06\\
6.18325238476885	1.43748943888607e-06\\
6.18536511975926	1.43096143425635e-06\\
6.18747785474968	1.42446309032151e-06\\
6.18959058974009	1.41799427368485e-06\\
6.19215144930165	1.41019276470472e-06\\
6.19471230886321	1.40243420555145e-06\\
6.19727316842477	1.39471834260237e-06\\
6.19983402798633	1.38704497121498e-06\\
6.20244027095417	1.37927898209844e-06\\
6.20504651392201	1.37155652444028e-06\\
6.20765275688984	1.36387720442445e-06\\
6.21025899985768	1.35624107591172e-06\\
6.21241464558861	1.34995730582258e-06\\
6.21457029131955	1.34370281426813e-06\\
6.21672593705048	1.33747723697519e-06\\
6.21888158278142	1.33128063281455e-06\\
6.22069085207504	1.32610175102859e-06\\
6.22250012136866	1.32094309487529e-06\\
6.22430939066229	1.31580452857596e-06\\
6.22611865995591	1.31068596613334e-06\\
6.22803049577067	1.30529885948144e-06\\
6.22994233158544	1.29993391529375e-06\\
6.2318541674002	1.29459103439818e-06\\
6.23376600321497	1.28927012495215e-06\\
6.23612370048875	1.28273843236172e-06\\
6.23848139776253	1.27623985079404e-06\\
6.2408390950363	1.26977420588149e-06\\
6.24319679231008	1.26334133781654e-06\\
6.24587826685032	1.25606468109054e-06\\
6.24855974139055	1.24882996640201e-06\\
6.25124121593078	1.24163689308041e-06\\
6.25392269047101	1.23448534537575e-06\\
6.25584749516213	1.22937718900806e-06\\
6.25777229985325	1.22429022812172e-06\\
6.25969710454437	1.21922432909167e-06\\
6.26162190923548	1.21417941010583e-06\\
6.2635467139266	1.2091553526077e-06\\
6.26547151861772	1.20415210434684e-06\\
6.26739632330884	1.19916957008971e-06\\
6.26932112799996	1.19420766343739e-06\\
6.27165825964995	1.18821042589623e-06\\
6.27399539129994	1.18224332479746e-06\\
6.27633252294993	1.17630620154188e-06\\
6.27866965459992	1.17039891318638e-06\\
6.28131574016854	1.16374653476788e-06\\
6.28396182573716	1.15713199510203e-06\\
6.28660791130578	1.15055502524182e-06\\
6.2892539968744	1.14401552089311e-06\\
6.2916621312253	1.13809635833614e-06\\
6.29407026557619	1.13220791491975e-06\\
6.29647839992709	1.12634980440364e-06\\
6.29888653427798	1.12052221814565e-06\\
6.30083699596494	1.11582407685034e-06\\
6.30278745765189	1.11114577082189e-06\\
6.30473791933885	1.10648708455033e-06\\
6.30668838102581	1.10184796859673e-06\\
6.30850054245529	1.09755517799857e-06\\
6.31031270388477	1.09327914569028e-06\\
6.31212486531425	1.08901978555666e-06\\
6.31393702674372	1.08477702859996e-06\\
6.31604975938616	1.07985141761326e-06\\
6.31816249202859	1.07494818740336e-06\\
6.32027522467103	1.07006723090834e-06\\
6.32238795731346	1.06520844883324e-06\\
6.32494881397009	1.0593486642483e-06\\
6.32750967062671	1.05352113451122e-06\\
6.33007052728334	1.04772566444132e-06\\
6.33263138393996	1.04196210931558e-06\\
6.33523762397861	1.03612898472345e-06\\
6.33784386401727	1.03032855675551e-06\\
6.34045010405592	1.02456049088973e-06\\
6.34305634409457	1.01882490507372e-06\\
6.34521198750515	1.01410504135537e-06\\
6.34736763091572	1.00940720139648e-06\\
6.3495232743263	1.00473105344124e-06\\
6.35167891773687	1.0000766928918e-06\\
6.35348818515937	9.96186721006196e-07\\
6.35529745258187	9.92311954939057e-07\\
6.35710672000436	9.88452278224464e-07\\
6.35891598742686	9.84607625234585e-07\\
6.36082782126195	9.80561255803291e-07\\
6.36273965509704	9.76531532248541e-07\\
6.36465148893213	9.72518377986176e-07\\
6.36656332276722	9.6852172420828e-07\\
6.36892101754142	9.63615618964279e-07\\
6.37127871231562	9.58734380447704e-07\\
6.37363640708981	9.53877875874677e-07\\
6.37599410186401	9.49045987742785e-07\\
6.37867557352288	9.43580305491313e-07\\
6.38135704518175	9.38146122916e-07\\
6.38403851684062	9.32743198661323e-07\\
6.38671998849949	9.27371479210889e-07\\
6.388644791259	9.23534582563166e-07\\
6.39056959401852	9.19713615286506e-07\\
6.39249439677803	9.15908465277313e-07\\
6.39441919953755	9.12119073405125e-07\\
6.39634400229706	9.08345343395207e-07\\
6.39826880505658	9.04587243578736e-07\\
6.40019360781609	9.00844700054266e-07\\
6.40211841057561	8.97117648231398e-07\\
6.40445553981598	8.9261292033958e-07\\
6.40679266905636	8.88130825908309e-07\\
6.40912979829673	8.83671243829421e-07\\
6.41146692753711	8.79234069375471e-07\\
6.41411301036356	8.74237227823207e-07\\
6.41675909319002	8.69268805253601e-07\\
6.41940517601648	8.64328585506824e-07\\
6.42205125884294	8.59416519709353e-07\\
6.42445939078175	8.54970400550144e-07\\
6.42686752272056	8.50547370321629e-07\\
6.42927565465937	8.46147080904099e-07\\
6.43168378659819	8.41769766516466e-07\\
6.43363424642396	8.38240764013815e-07\\
6.43558470624973	8.34726689378404e-07\\
6.4375351660755	8.31227347173234e-07\\
6.43948562590127	8.27742710057678e-07\\
6.44129778562913	8.2451819709003e-07\\
6.44310994535699	8.21306276153319e-07\\
6.44492210508485	8.18106877253424e-07\\
6.44673426481271	8.14919948080543e-07\\
6.44884699542457	8.11220091373229e-07\\
6.45095972603643	8.07537044250192e-07\\
6.45307245664829	8.03870724835896e-07\\
6.45518518726015	8.00221059484658e-07\\
6.45774604140512	7.95819488840847e-07\\
6.4603068955501	7.91442143422424e-07\\
6.46286774969507	7.87088871845506e-07\\
6.46542860384004	7.8275957450603e-07\\
6.46803484134605	7.78378019299304e-07\\
6.47064107885206	7.74021025925968e-07\\
6.47324731635808	7.69688304186373e-07\\
6.47585355386409	7.65380020554586e-07\\
6.47800919526785	7.61834648194743e-07\\
6.4801648366716	7.58305852604406e-07\\
6.48232047807536	7.54793326294513e-07\\
6.48447611947912	7.51297192439567e-07\\
6.48628538528288	7.48375194759185e-07\\
6.48809465108664	7.45464633958725e-07\\
6.4899039168904	7.42565408036484e-07\\
6.49171318269416	7.39677466755809e-07\\
6.49362501481676	7.36637998154805e-07\\
6.49553684693935	7.33611033527652e-07\\
6.49744867906195	7.30596513226873e-07\\
6.49936051118454	7.27594385780447e-07\\
6.50171820379704	7.23909110830621e-07\\
6.50407589640954	7.20242512686214e-07\\
6.50643358902204	7.1659448974077e-07\\
6.50879128163455	7.12964956321114e-07\\
6.5114727508019	7.08859339230011e-07\\
6.51415421996925	7.04777381439745e-07\\
6.5168356891366	7.00718885999833e-07\\
6.51951715830395	6.96683846375394e-07\\
6.52144195939245	6.93801687862608e-07\\
6.52336676048095	6.90931504747924e-07\\
6.52529156156944	6.880732010436e-07\\
6.52721636265794	6.85226734753499e-07\\
6.52914116374644	6.8239202640059e-07\\
6.53106596483494	6.7956905964761e-07\\
6.53299076592344	6.76757776587165e-07\\
6.53491556701194	6.73958129047338e-07\\
6.53725269416829	6.70574311458216e-07\\
6.53958982132464	6.67207493821441e-07\\
6.54192694848099	6.6385758313668e-07\\
6.54426407563734	6.60524503436301e-07\\
6.54691015609245	6.56771016064756e-07\\
6.54955623654756	6.53038874873527e-07\\
6.55220231700267	6.49327903221657e-07\\
6.55484839745778	6.45638094078063e-07\\
6.55725652731036	6.42298277910592e-07\\
6.55966465716294	6.38975821422862e-07\\
6.56207278701552	6.35670404938716e-07\\
6.5644809168681	6.32382295262186e-07\\
6.56643137508361	6.29731358107435e-07\\
6.56838183329912	6.27091663999415e-07\\
6.57033229151463	6.24463032503902e-07\\
6.57228274973015	6.21845453052367e-07\\
6.57409490798566	6.19423258299204e-07\\
6.57590706624116	6.17010527283937e-07\\
6.57771922449667	6.14607202096079e-07\\
6.57953138275218	6.12213243009331e-07\\
6.58164411160744	6.09433979154105e-07\\
6.5837568404627	6.0666734167871e-07\\
6.58586956931796	6.03913267593641e-07\\
6.58798229817321	6.01171702554931e-07\\
6.59054315014584	5.97865316677919e-07\\
6.59310400211847	5.94577126822544e-07\\
6.5956648540911	5.91307014424951e-07\\
6.59822570606373	5.88054913878299e-07\\
6.60083194137923	5.84763559002187e-07\\
6.60343817669473	5.81490657659915e-07\\
6.60604441201023	5.78235952767682e-07\\
6.60865064732574	5.74999647596764e-07\\
6.61080628699334	5.72336381009188e-07\\
6.61296192666093	5.69685601041922e-07\\
6.61511756632853	5.67047018302193e-07\\
6.61727320599613	5.64420777119026e-07\\
6.61908247039914	5.62225782874277e-07\\
6.62089173480216	5.60039395425678e-07\\
6.62270099920517	5.57861523602745e-07\\
6.62451026360818	5.55692128811834e-07\\
6.626422094249	5.53408902442188e-07\\
6.62833392488982	5.51135069927839e-07\\
6.63024575553064	5.48870584320939e-07\\
6.63215758617146	5.46615407204076e-07\\
6.63451527691392	5.43847051753406e-07\\
6.63687296765637	5.41092725131345e-07\\
6.63923065839882	5.38352349106875e-07\\
6.64158834914128	5.35625861967167e-07\\
6.64426981615351	5.32541743303624e-07\\
6.64695128316575	5.29475396561059e-07\\
6.64963275017798	5.26426658024236e-07\\
6.65231421719022	5.2339555666175e-07\\
6.65423901683275	5.21230473010235e-07\\
6.65616381647529	5.19074395660717e-07\\
6.65808861611783	5.16927240691081e-07\\
6.66001341576036	5.14788979063283e-07\\
6.6619382154029	5.12659543974055e-07\\
6.66386301504543	5.10538930494681e-07\\
6.66578781468797	5.08427092709557e-07\\
6.6677126143305	5.06323994815001e-07\\
6.6700497396839	5.03782065179951e-07\\
6.67238686503729	5.01252905215508e-07\\
6.67472399039068	4.98736442994132e-07\\
6.67706111574407	4.96232624203984e-07\\
6.67970719414787	4.93412993608868e-07\\
6.68235327255167	4.90609398050991e-07\\
6.68499935095547	4.87821690467836e-07\\
6.68764542935927	4.85049895451451e-07\\
6.69005355740692	4.82541004060179e-07\\
6.69246168545457	4.80045170006705e-07\\
6.69486981350223	4.77562094821042e-07\\
6.69727794154988	4.75092070127695e-07\\
6.69922839837188	4.7310063536654e-07\\
6.70117885519389	4.71117676541326e-07\\
6.70312931201589	4.69143024425276e-07\\
6.7050797688379	4.67176681201281e-07\\
6.70689192581914	4.65357098321677e-07\\
6.70870408280037	4.63544630020321e-07\\
6.71051623978161	4.6173922744353e-07\\
6.71232839676284	4.59940860361465e-07\\
6.7144411240981	4.57853045358121e-07\\
6.71655385143335	4.55774715407591e-07\\
6.71866657876861	4.5370582168205e-07\\
6.72077930610387	4.51646324370356e-07\\
6.72334015619708	4.49162524952001e-07\\
6.72590100629029	4.46692393959535e-07\\
6.7284618563835	4.44235837420877e-07\\
6.73102270647671	4.41792815364676e-07\\
6.73362893989707	4.39320307032918e-07\\
6.73623517331742	4.36861665142646e-07\\
6.73884140673778	4.3441665733835e-07\\
6.74144764015813	4.31985514838539e-07\\
6.74360327832334	4.29984798610941e-07\\
6.74575891648855	4.27993497399298e-07\\
6.74791455465376	4.26011335293343e-07\\
6.75007019281898	4.24038472770219e-07\\
6.7518794560096	4.22389533376139e-07\\
6.75368871920022	4.20747075470096e-07\\
6.75549798239085	4.19111015990474e-07\\
6.75730724558147	4.17481325162366e-07\\
6.75921907493985	4.15766116738003e-07\\
6.76113090429823	4.14057966586645e-07\\
6.76304273365661	4.12356837282795e-07\\
6.76495456301499	4.10662700245804e-07\\
6.76731225213927	4.08583050673463e-07\\
6.76966994126355	4.06513939463799e-07\\
6.77202763038783	4.04455305910945e-07\\
6.77438531951211	4.02407106349146e-07\\
6.77706678465969	4.00090246847211e-07\\
6.77974824980727	3.97786737986381e-07\\
6.78242971495485	3.95496440918632e-07\\
6.78511118010243	3.93219411472076e-07\\
6.78703597849346	3.91592933358748e-07\\
6.78896077688449	3.89973231801233e-07\\
6.79088557527552	3.88360231908256e-07\\
6.79281037366655	3.86753914453422e-07\\
6.79473517205759	3.85154222204248e-07\\
6.79665997044862	3.83561158710326e-07\\
6.79858476883965	3.81974687046659e-07\\
6.80050956723068	3.80394780732889e-07\\
6.80284669102387	3.78485209610815e-07\\
6.80518381481706	3.76585231294132e-07\\
6.80752093861025	3.74694789652885e-07\\
6.80985806240345	3.72813846691544e-07\\
6.8125041390323	3.70695656964846e-07\\
6.81515021566115	3.68589513646059e-07\\
6.81779629229	3.6649529180376e-07\\
6.82044236891885	3.64413039956413e-07\\
6.82285049540456	3.62528277648699e-07\\
6.82525862189026	3.6065334156769e-07\\
6.82766674837597	3.58787949038263e-07\\
6.83007487486167	3.56932410630957e-07\\
6.83202533047749	3.55436347054197e-07\\
6.8339757860933	3.53946681266225e-07\\
6.83592624170911	3.52463252407079e-07\\
6.83787669732492	3.50986072372515e-07\\
6.83968885320309	3.4961912990228e-07\\
6.84150100908125	3.48257537778228e-07\\
6.84331316495942	3.46901253934061e-07\\
6.84512532083758	3.45550255313193e-07\\
6.84723804685727	3.43981810386979e-07\\
6.84935077287695	3.42420491369466e-07\\
6.85146349889664	3.4086626005146e-07\\
6.85357622491632	3.3931908757028e-07\\
6.85613707338313	3.37453162110136e-07\\
6.85869792184994	3.35597504813861e-07\\
6.86125877031675	3.3375204013273e-07\\
6.86381961878356	3.3191674744092e-07\\
6.86642585056389	3.30059306412306e-07\\
6.86903208234422	3.28212286801011e-07\\
6.87163831412455	3.2637547470321e-07\\
6.87424454590489	3.2454912260023e-07\\
6.87640018276971	3.23046075578724e-07\\
6.87855581963454	3.21550136669007e-07\\
6.88071145649936	3.20061039994681e-07\\
6.88286709336419	3.1857895838836e-07\\
6.88467635550525	3.17340184836833e-07\\
6.88648561764631	3.16106296594981e-07\\
6.88829487978736	3.14877216670064e-07\\
6.89010414192842	3.13652921976032e-07\\
6.89201597017665	3.12364377951459e-07\\
6.89392779842489	3.11081138121359e-07\\
6.89583962667312	3.09803172199733e-07\\
6.89775145492135	3.08530459023004e-07\\
6.90010914264508	3.06968129597358e-07\\
6.90246683036881	3.05413717105893e-07\\
6.90482451809254	3.03867173980634e-07\\
6.90718220581627	3.02328470157303e-07\\
6.90986366935012	3.00587938029611e-07\\
6.91254513288397	2.98857435998355e-07\\
6.91522659641782	2.97136843813943e-07\\
6.91790805995167	2.95426237649504e-07\\
6.91983285725929	2.94204335107063e-07\\
6.9217576545669	2.92987534478527e-07\\
6.92368245187452	2.91775767629564e-07\\
6.92560724918214	2.90569022772946e-07\\
6.92753204648975	2.89367249910774e-07\\
6.92945684379737	2.88170458883407e-07\\
6.93138164110498	2.86978619505735e-07\\
6.9333064384126	2.85791712330502e-07\\
6.93564356085536	2.84357142268536e-07\\
6.93798068329813	2.82929779057579e-07\\
6.94031780574089	2.81509578409294e-07\\
6.94265492818366	2.80096514629439e-07\\
6.94530100327633	2.78505219526548e-07\\
6.947947078369	2.76922975165472e-07\\
6.95059315346167	2.75349673166673e-07\\
6.95323922855434	2.73785380173901e-07\\
6.95564735368807	2.72369440747306e-07\\
6.95805547882181	2.70960900748295e-07\\
6.96046360395554	2.69559489252163e-07\\
6.96287172908928	2.68165531325036e-07\\
6.96482218366083	2.67041573638641e-07\\
6.96677263823239	2.65922452892604e-07\\
6.96872309280394	2.6480801446814e-07\\
6.9706735473755	2.63698277674758e-07\\
6.97248570229862	2.62671344045352e-07\\
6.97429785722175	2.61648435712985e-07\\
6.97611001214487	2.60629515697112e-07\\
6.977922167068	2.59614566364957e-07\\
6.98003489194882	2.58436256393288e-07\\
6.98214761682964	2.57263300475858e-07\\
6.98426034171047	2.56095668364755e-07\\
6.98637306659129	2.5493333945056e-07\\
6.98893391365034	2.53531543415773e-07\\
6.99149476070939	2.52137461730955e-07\\
6.99405560776844	2.50751032646373e-07\\
6.99661645482748	2.49372250147656e-07\\
6.99922268518826	2.479768319235e-07\\
7.00182891554903	2.4658924761899e-07\\
7.00443514590981	2.45209297086287e-07\\
7.00704137627058	2.43837249015121e-07\\
7.00919701200965	2.42708039670905e-07\\
7.01135264774871	2.41584205722181e-07\\
7.01350828348778	2.40465488749849e-07\\
7.01566391922684	2.39352071064481e-07\\
7.01747318045914	2.38421405487314e-07\\
7.01928244169143	2.37494426346676e-07\\
7.02109170292372	2.36571061190123e-07\\
7.02290096415602	2.35651292012798e-07\\
7.02481279144308	2.34683250041288e-07\\
7.02672461873013	2.33719194815301e-07\\
7.02863644601719	2.32759101401159e-07\\
7.03054827330425	2.31802954231974e-07\\
7.03290595981555	2.30629226670263e-07\\
7.03526364632685	2.29461447145354e-07\\
7.03762133283815	2.28299577936855e-07\\
7.03997901934944	2.27143599238298e-07\\
7.04266048148642	2.25835995530887e-07\\
7.0453419436234	2.24535927891186e-07\\
7.04802340576038	2.23243289972397e-07\\
7.05070486789735	2.2195817337912e-07\\
7.05262966426691	2.21040182911984e-07\\
7.05455446063646	2.20126036536193e-07\\
7.05647925700601	2.19215671170725e-07\\
7.05840405337557	2.1830908067708e-07\\
7.06032884974512	2.17406220531892e-07\\
7.06225364611467	2.16507105234319e-07\\
7.06417844248423	2.15611709651132e-07\\
7.06610323885378	2.1472001964473e-07\\
7.06844036012746	2.13642266068839e-07\\
7.07077748140114	2.12569927274564e-07\\
7.07311460267482	2.11502967848418e-07\\
7.0754517239485	2.10441371376981e-07\\
7.07809779771136	2.09245875918807e-07\\
7.08074387147422	2.08057181149168e-07\\
7.08338994523709	2.06875191061201e-07\\
7.08603601899995	2.05699986048083e-07\\
7.08844414296324	2.04636224362596e-07\\
7.09085226692653	2.03578039272795e-07\\
7.09326039088981	2.02525168583056e-07\\
7.0956685148531	2.0147794847842e-07\\
7.09761896852044	2.00633515935899e-07\\
7.09956942218779	1.99792747933786e-07\\
7.10151987585514	1.98955494504371e-07\\
7.10347032952248	1.98121780628986e-07\\
7.1052824836186	1.97350261446328e-07\\
7.10709463771472	1.96581772299383e-07\\
7.10890679181085	1.95816280017451e-07\\
7.11071894590697	1.95053771073315e-07\\
7.11283166980173	1.94168530863771e-07\\
7.11494439369649	1.93287313856986e-07\\
7.11705711759125	1.92410095773159e-07\\
7.119169841486	1.91536862228635e-07\\
7.12173068732631	1.90483721562008e-07\\
7.12429153316662	1.89436377044756e-07\\
7.12685237900692	1.8839477725942e-07\\
7.12941322484723	1.87358927237979e-07\\
7.13201945397904	1.86310582975641e-07\\
7.13462568311085	1.85268129079062e-07\\
7.13723191224267	1.84231375644665e-07\\
7.13983814137448	1.8320060374401e-07\\
7.14199377613879	1.82352224094893e-07\\
7.1441494109031	1.81507918308143e-07\\
7.14630504566742	1.80667433498046e-07\\
7.14846068043173	1.79830959266304e-07\\
7.15026994087705	1.7913174725227e-07\\
7.15207920132237	1.78435321154586e-07\\
7.1538884617677	1.77741611915855e-07\\
7.15569772221302	1.77050605397748e-07\\
7.15760954866776	1.76323327986285e-07\\
7.1595213751225	1.75599047752833e-07\\
7.16143320157724	1.74877743775568e-07\\
7.16334502803198	1.74159404714117e-07\\
7.16570271349351	1.73277599641966e-07\\
7.16806039895504	1.72400263721032e-07\\
7.17041808441657	1.7152736661083e-07\\
7.17277576987811	1.70658896246676e-07\\
7.1754572308057	1.69676514572663e-07\\
7.1781386917333	1.68699795609538e-07\\
7.1808201526609	1.67728643396633e-07\\
7.1835016135885	1.66763161260804e-07\\
7.18542640914572	1.66073474562162e-07\\
7.18735120470294	1.65386687146042e-07\\
7.18927600026016	1.64702739708525e-07\\
7.19120079581738	1.64021630407387e-07\\
7.1931255913746	1.63343318866896e-07\\
7.19505038693182	1.62667823028527e-07\\
7.19697518248904	1.61995121544947e-07\\
7.19889997804626	1.6132520429059e-07\\
7.20123709830767	1.60515498224577e-07\\
7.20357421856908	1.59709860853594e-07\\
7.20591133883049	1.58908263414073e-07\\
7.2082484590919	1.58110696500062e-07\\
7.2108945317034	1.57212534239011e-07\\
7.21354060431491	1.56319482544083e-07\\
7.21618667692641	1.55431454651157e-07\\
7.21883274953792	1.54548541399229e-07\\
7.22124087248774	1.53749343989794e-07\\
7.22364899543756	1.52954353913177e-07\\
7.22605711838738	1.52163315447226e-07\\
7.2284652413372	1.51376573329707e-07\\
7.23041569422149	1.50742127221949e-07\\
7.23236614710578	1.5011046497469e-07\\
7.23431659999007	1.4948144008228e-07\\
7.23626705287436	1.48855081876177e-07\\
7.23807920625425	1.48275436894358e-07\\
7.23989135963414	1.47698074351244e-07\\
7.24170351301403	1.47122963929319e-07\\
7.24351566639392	1.46550095212897e-07\\
7.24562838943479	1.45885017279118e-07\\
7.24774111247565	1.45222962880871e-07\\
7.24985383551652	1.44563912211455e-07\\
7.25196655855739	1.43907855587086e-07\\
7.25452740334241	1.43116635250739e-07\\
7.25708824812743	1.42329770199328e-07\\
7.25964909291246	1.41547216748984e-07\\
7.26220993769748	1.40768988291622e-07\\
7.26481616576516	1.39981377084232e-07\\
7.26742239383284	1.39198196289889e-07\\
7.27002862190052	1.38419263624223e-07\\
7.2726348499682	1.37644869639717e-07\\
7.27479048388839	1.37007458805323e-07\\
7.27694611780857	1.36373144124006e-07\\
7.27910175172876	1.35741676807906e-07\\
7.28125738564895	1.35113252084882e-07\\
7.28306664541269	1.34587916185126e-07\\
7.28487590517642	1.34064689746882e-07\\
7.28668516494016	1.33543506249901e-07\\
7.28849442470389	1.3302435450366e-07\\
7.29040625043779	1.32477948241025e-07\\
7.2923180761717	1.31933795828387e-07\\
7.2942299019056	1.3139187935038e-07\\
7.2961417276395	1.30852190661281e-07\\
7.29849941219197	1.30189688851799e-07\\
7.30085709674444	1.29530545308623e-07\\
7.30321478129691	1.288747352205e-07\\
7.30557246584938	1.28222252370377e-07\\
7.30825392572976	1.27484190428081e-07\\
7.31093538561014	1.26750383972734e-07\\
7.31361684549052	1.26020744796745e-07\\
7.3162983053709	1.25295385146519e-07\\
7.31822310022457	1.24777209755211e-07\\
7.32014789507825	1.24261223917545e-07\\
7.32207268993192	1.23747371150899e-07\\
7.32399748478559	1.23235652886661e-07\\
7.32592227963926	1.22726031895632e-07\\
7.32784707449294	1.22218528655774e-07\\
7.32977186934661	1.21713124656188e-07\\
7.33169666420028	1.21209812805803e-07\\
7.33403378358508	1.20601475891898e-07\\
7.33637090296987	1.19996196528177e-07\\
7.33870802235466	1.19393950932473e-07\\
7.34104514173946	1.18794734994392e-07\\
7.34369121335395	1.18119943102026e-07\\
7.34633728496844	1.17448992177452e-07\\
7.34898335658293	1.16781802355797e-07\\
7.35162942819742	1.1611847242542e-07\\
7.35403755026958	1.15518028391143e-07\\
7.35644567234173	1.14920763077584e-07\\
7.35885379441389	1.14326425553415e-07\\
7.36126191648604	1.13735367155351e-07\\
7.36321236869211	1.13258673263499e-07\\
7.36516282089818	1.12784101648382e-07\\
7.36711327310425	1.12311508377772e-07\\
7.36906372531032	1.11840926128792e-07\\
7.37087587806984	1.11405426765565e-07\\
7.37268803082936	1.10971648249911e-07\\
7.37450018358888	1.1053956240027e-07\\
7.37631233634841	1.10109161162363e-07\\
7.37842505864973	1.09609480530521e-07\\
7.38053778095106	1.09112072498915e-07\\
7.38265050325239	1.08616920612626e-07\\
7.38476322555372	1.0812401873878e-07\\
7.38732406942487	1.07529566895556e-07\\
7.38988491329602	1.06938387972862e-07\\
7.39244575716716	1.06350444072664e-07\\
7.39500660103831	1.05765754921174e-07\\
7.39761282818445	1.05174020745445e-07\\
7.40021905533058	1.04585620242476e-07\\
7.40282528247671	1.04000376785982e-07\\
7.40543150962284	1.03418588206925e-07\\
7.40758714281194	1.02939669144363e-07\\
7.40974277600103	1.02463111740492e-07\\
7.41189840919012	1.01988670235123e-07\\
7.41405404237921	1.01516544212051e-07\\
7.41586330155257	1.01121834144285e-07\\
7.41767256072592	1.00728725370868e-07\\
7.41948181989927	1.00337153266214e-07\\
7.42129107907263	9.99471088918996e-08\\
7.42320290418217	9.95365837143806e-08\\
7.42511472929171	9.91277539988421e-08\\
7.42702655440124	9.87206040823226e-08\\
7.42893837951078	9.83151282362213e-08\\
7.43129606327594	9.78173802467241e-08\\
7.43365374704109	9.73221560287482e-08\\
7.43601143080624	9.68294349124117e-08\\
7.43836911457139	9.63392151015716e-08\\
7.44105057354484	9.57847012461095e-08\\
7.44373203251829	9.52333857514405e-08\\
7.44641349149175	9.46851861922389e-08\\
7.4490949504652	9.41402216145105e-08\\
7.45101974470947	9.37508964034581e-08\\
7.45294453895374	9.33632275801597e-08\\
7.45486933319802	9.29771607676496e-08\\
7.45679412744229	9.25926998967557e-08\\
7.45871892168656	9.22098101288961e-08\\
7.46064371593083	9.1828513804849e-08\\
7.4625685101751	9.14487945381307e-08\\
7.46449330441938	9.10706475352885e-08\\
7.46683042304493	9.06135923505591e-08\\
7.46916754167049	9.01588351366693e-08\\
7.47150466029605	8.97063558416913e-08\\
7.4738417789216	8.92561543609668e-08\\
7.47648784967262	8.87491732953984e-08\\
7.47913392042364	8.82450794472737e-08\\
7.48177999117465	8.77437980968967e-08\\
7.48442606192567	8.72454340935128e-08\\
7.48683418323766	8.67943073005349e-08\\
7.48924230454966	8.63455864788022e-08\\
7.49165042586166	8.58990242337742e-08\\
7.49405854717365	8.54549770106185e-08\\
7.49600899879224	8.50967976778602e-08\\
7.49795945041082	8.47402436019278e-08\\
7.49990990202941	8.43851727602945e-08\\
7.50186035364799	8.40316204110226e-08\\
7.50367250587012	8.37044135026783e-08\\
7.50548465809225	8.33785055583108e-08\\
7.50729681031438	8.30538699946591e-08\\
7.50910896253651	8.2730500552303e-08\\
7.51122168419727	8.23550783111842e-08\\
7.51333440585803	8.19813645546867e-08\\
7.51544712751879	8.16093453386817e-08\\
7.51755984917955	8.12390172156254e-08\\
7.52012069225918	8.07923923140938e-08\\
7.52268153533881	8.03482272356923e-08\\
7.52524237841844	7.99064884086138e-08\\
7.52780322149807	7.94672003648662e-08\\
7.53040944784603	7.90226237240647e-08\\
7.533015674194	7.85805568279101e-08\\
7.53562190054197	7.81408272441195e-08\\
7.53822812688994	7.77037384072328e-08\\
7.54038375944576	7.73438905176365e-08\\
7.54253939200158	7.69858524768895e-08\\
7.5446950245574	7.66293807555211e-08\\
7.54685065711322	7.62746783220267e-08\\
7.54865991577515	7.59781045241031e-08\\
7.55046917443707	7.56827502568566e-08\\
7.55227843309899	7.53885523083532e-08\\
7.55408769176091	7.50955034647631e-08\\
7.55599951632959	7.47870628200278e-08\\
7.55791134089828	7.44798981587571e-08\\
7.55982316546697	7.41739955048961e-08\\
7.56173499003565	7.38693509607306e-08\\
7.56409267311884	7.34953791372391e-08\\
7.56645035620204	7.31233041888923e-08\\
7.56880803928523	7.27531085465038e-08\\
7.57116572236842	7.23847937595923e-08\\
7.57384718055635	7.19681760760929e-08\\
7.57652863874427	7.15539625915558e-08\\
7.5792100969322	7.11420751883872e-08\\
7.58189155512012	7.07326381068433e-08\\
7.58381634883649	7.04401157608737e-08\\
7.58574114255286	7.01488492575877e-08\\
7.58766593626923	6.98587857900378e-08\\
7.5895907299856	6.95699312017012e-08\\
7.59151552370196	6.92822524733109e-08\\
7.59344031741833	6.89957733081988e-08\\
7.5953651111347	6.87104789103969e-08\\
7.59728990485107	6.84263662282488e-08\\
7.59962702281898	6.80829666153389e-08\\
7.60196414078688	6.7741294349393e-08\\
7.60430125875479	6.74013321706433e-08\\
7.6066383767227	6.70630830077838e-08\\
7.6092844467258	6.66821757895976e-08\\
7.61193051672891	6.63034392808366e-08\\
7.61457658673202	6.59268025946308e-08\\
7.61722265673512	6.55523752109049e-08\\
7.61963077738866	6.52134285419229e-08\\
7.6220388980422	6.48763072853053e-08\\
7.62444701869575	6.45407666497567e-08\\
7.62685513934929	6.42071670493071e-08\\
7.62880559045894	6.39380263213484e-08\\
7.63075604156859	6.36701374426208e-08\\
7.63270649267824	6.34033598049523e-08\\
7.63465694378789	6.31377306639812e-08\\
7.63646909554446	6.28918826894663e-08\\
7.63828124730104	6.26470167348532e-08\\
7.64009339905761	6.24031074122145e-08\\
7.64190555081419	6.21601498286972e-08\\
7.64401827192004	6.18780816531518e-08\\
7.6461309930259	6.15972981729025e-08\\
7.64824371413176	6.13177873239398e-08\\
7.65035643523761	6.1039547691583e-08\\
7.65291727763162	6.07039838312898e-08\\
7.65547812002563	6.037026895317e-08\\
7.65803896241964	6.00383727180969e-08\\
7.66059980481366	5.97083233095793e-08\\
7.66320603047025	5.9374305010991e-08\\
7.66581225612684	5.9042177452959e-08\\
7.66841848178343	5.87117713051312e-08\\
7.67102470744002	5.83833943295662e-08\\
7.67318033944725	5.81130038809255e-08\\
7.67533597145448	5.78440086985152e-08\\
7.67749160346171	5.75761668908522e-08\\
7.67964723546894	5.73096840666928e-08\\
7.68145649368778	5.70868395232177e-08\\
7.68326575190663	5.68649276959823e-08\\
7.68507501012547	5.66438864267221e-08\\
7.68688426834431	5.64237098256406e-08\\
7.68879609244444	5.61919648092431e-08\\
7.69070791654458	5.59611806393693e-08\\
7.69261974064471	5.57313446028353e-08\\
7.69453156474484	5.55024541905004e-08\\
7.69688924723727	5.52214749263994e-08\\
7.69924692972971	5.49419215781727e-08\\
7.70160461222214	5.4663778897101e-08\\
7.70396229471457	5.43870509675089e-08\\
7.70664375222205	5.40740343233521e-08\\
7.70932520972953	5.3762825244321e-08\\
7.71200666723701	5.34533488178862e-08\\
7.71468812474448	5.31457332613291e-08\\
7.71661291800351	5.29259387810728e-08\\
7.71853771126253	5.27070992188106e-08\\
7.72046250452155	5.24891629368872e-08\\
7.72238729778058	5.227213724604e-08\\
7.7243120910396	5.2055990514104e-08\\
7.72623688429862	5.18407474361445e-08\\
7.72816167755765	5.16263944064326e-08\\
7.73008647081667	5.14129296955421e-08\\
7.73242358821487	5.11549195414395e-08\\
7.73476070561306	5.08982080459008e-08\\
7.73709782301126	5.06427800380952e-08\\
7.73943494040946	5.03886407465167e-08\\
7.74208100976469	5.01024529920371e-08\\
7.74472707911991	4.98178976480003e-08\\
7.74737314847514	4.95349066790007e-08\\
7.75001921783037	4.92535931110997e-08\\
7.7524273379135	4.89989276960145e-08\\
7.75483545799663	4.87456515060998e-08\\
7.75724357807975	4.84935216592988e-08\\
7.75965169816288	4.82429016650798e-08\\
7.76160214883161	4.80406559908762e-08\\
7.76355259950033	4.78393816150633e-08\\
7.76550305016906	4.76389389744785e-08\\
7.76745350083779	4.74393668763574e-08\\
7.76926565219101	4.72546442323304e-08\\
7.77107780354423	4.70706654922547e-08\\
7.77288995489745	4.6887406161588e-08\\
7.77470210625067	4.67048623899312e-08\\
7.7768148268758	4.64929316025823e-08\\
7.77892754750092	4.62819671301589e-08\\
7.78104026812604	4.60719583158904e-08\\
7.78315298875117	4.58629052858223e-08\\
7.78571383055123	4.56107822628207e-08\\
7.7882746723513	4.5360049311064e-08\\
7.79083551415137	4.51106785050632e-08\\
7.79339635595143	4.48627008073482e-08\\
7.79600258100909	4.46117458163682e-08\\
7.79860880606675	4.43622164995735e-08\\
7.80121503112441	4.41139458147924e-08\\
7.80382125618207	4.38672448774389e-08\\
7.80597688771402	4.366406458725e-08\\
7.80813251924598	4.34619680673904e-08\\
7.81028815077794	4.32607146242084e-08\\
7.81244378230989	4.30605119345672e-08\\
7.81425304014485	4.28930608711051e-08\\
7.8160622979798	4.27263270352192e-08\\
7.81787155581476	4.25602490530411e-08\\
7.81968081364971	4.23948220541527e-08\\
7.82159263734389	4.22206992197542e-08\\
7.82350446103807	4.20473004747213e-08\\
7.82541628473224	4.18746140508329e-08\\
7.82732810842642	4.17026384935471e-08\\
7.82968579040706	4.14915255267733e-08\\
7.8320434723877	4.12814846540547e-08\\
7.83440115436833	4.10725023622919e-08\\
7.83675883634897	4.08645846587219e-08\\
7.83944029326697	4.06294046930173e-08\\
7.84212175018497	4.0395584040814e-08\\
7.84480320710296	4.01630501705687e-08\\
7.84748466402096	3.99319343523341e-08\\
7.84940945688374	3.97667812530154e-08\\
7.85133424974651	3.96023569822697e-08\\
7.85325904260929	3.94386107720998e-08\\
7.85518383547207	3.92755510619127e-08\\
7.85710862833484	3.91131472792927e-08\\
7.85903342119762	3.89514248367603e-08\\
7.86095821406039	3.87903710187878e-08\\
7.86288300692317	3.86299851012089e-08\\
7.8652201238278	3.84361292558141e-08\\
7.86755724073242	3.82432500015381e-08\\
7.86989435763705	3.80513337294402e-08\\
7.87223147454168	3.78603874140296e-08\\
7.87487754333563	3.7645363835449e-08\\
7.87752361212958	3.74315682397514e-08\\
7.88016968092354	3.7218934709601e-08\\
7.88281574971749	3.70075789935945e-08\\
7.88522386930643	3.68162354829125e-08\\
7.88763198889538	3.66259534663091e-08\\
7.89004010848432	3.64364914558741e-08\\
7.89244822807327	3.6248215385289e-08\\
7.89439867835996	3.60962291334533e-08\\
7.89634912864666	3.59450033860704e-08\\
7.89829957893336	3.57943993498983e-08\\
7.90025002922005	3.56444570419953e-08\\
7.90206218022379	3.55056589496155e-08\\
7.90387433122752	3.53674258618281e-08\\
7.90568648223126	3.52297339512888e-08\\
7.907498633235	3.50925801644929e-08\\
7.90961135344361	3.49333448861566e-08\\
7.91172407365223	3.47748367259659e-08\\
7.91383679386084	3.46170460798875e-08\\
7.91594951406946	3.44599742432307e-08\\
7.91851035535495	3.42705419262899e-08\\
7.92107119664045	3.40821549008016e-08\\
7.92363203792594	3.3894787041694e-08\\
7.92619287921144	3.37084714303951e-08\\
7.9287991037502	3.35199236053631e-08\\
7.93140532828897	3.33324520307133e-08\\
7.93401155282773	3.31458913468374e-08\\
7.9366177773665	3.29605552771418e-08\\
7.93877340848667	3.28078714362775e-08\\
7.94092903960684	3.26560373136694e-08\\
7.94308467072701	3.25048130872401e-08\\
7.94524030184718	3.23544080609154e-08\\
7.94704955934951	3.2228575345716e-08\\
7.94885881685184	3.21032979517702e-08\\
7.95066807435417	3.1978515088301e-08\\
7.9524773318565	3.18542226721396e-08\\
7.95438915519894	3.17233926793404e-08\\
7.95630097854138	3.15931088989521e-08\\
7.95821280188381	3.14633602694256e-08\\
7.96012462522625	3.1334146138433e-08\\
7.96248230676347	3.11755253376115e-08\\
7.96483998830068	3.10177108044855e-08\\
7.96719766983789	3.08606903232912e-08\\
7.96955535137511	3.07044713620748e-08\\
7.97223680778239	3.05277719745121e-08\\
7.97491826418968	3.03520951177704e-08\\
7.97759972059696	3.0177370025867e-08\\
7.98028117700425	3.00037303187134e-08\\
7.98220596952369	2.98796306633383e-08\\
7.98413076204313	2.97560899661828e-08\\
7.98605555456257	2.9633058105009e-08\\
7.98798034708201	2.95105443900474e-08\\
7.98990513960146	2.93885190603833e-08\\
7.9918299321209	2.92670080436464e-08\\
7.99375472464034	2.91459992896683e-08\\
7.99567951715978	2.90254928398607e-08\\
7.99801663363677	2.88798378077003e-08\\
8.00035375011376	2.8734917395386e-08\\
8.00269086659075	2.85907191609672e-08\\
8.00502798306774	2.8447251406557e-08\\
8.00767405137541	2.82856954082323e-08\\
8.01032011968307	2.81250635342584e-08\\
8.01296618799074	2.7965291437691e-08\\
8.01561225629841	2.78064969632196e-08\\
8.01802037545918	2.76627290019443e-08\\
8.02042849461995	2.75197762826908e-08\\
8.02283661378072	2.73773983301372e-08\\
8.02524473294149	2.72359629848249e-08\\
8.02719518289716	2.71217381055877e-08\\
8.02914563285284	2.70081153428279e-08\\
8.03109608280852	2.68949564686094e-08\\
8.03304653276419	2.67823024471997e-08\\
8.0348586834651	2.66780088228608e-08\\
8.03667083416601	2.65741457897594e-08\\
8.03848298486691	2.64706900183757e-08\\
8.04029513556782	2.63676390658145e-08\\
8.04240785541555	2.62479954974439e-08\\
8.04452057526327	2.61288993357415e-08\\
8.046633295111	2.60103417637196e-08\\
8.04874601495873	2.58923249653534e-08\\
8.05130685579839	2.57499940959158e-08\\
8.05386769663805	2.56084494777612e-08\\
8.05642853747771	2.54676663273209e-08\\
8.05898937831737	2.5327679344913e-08\\
8.06159560240655	2.51860200094028e-08\\
8.06420182649573	2.50451743782689e-08\\
8.06680805058491	2.49049783244084e-08\\
8.0694142746741	2.4765747607502e-08\\
8.07156990543747	2.46510034110889e-08\\
8.07372553620084	2.45369330631323e-08\\
8.07588116696421	2.44232973718292e-08\\
8.07803679772758	2.43103069270924e-08\\
8.07984605494168	2.42157434599342e-08\\
8.08165531215579	2.41216136622581e-08\\
8.08346456936989	2.40278571759905e-08\\
8.08527382658399	2.39344705279883e-08\\
8.08718564962165	2.38361678952036e-08\\
8.0890974726593	2.37382778313305e-08\\
8.09100929569696	2.3640789802928e-08\\
8.09292111873462	2.35437037689739e-08\\
8.09527879988762	2.34245221170048e-08\\
8.09763648104062	2.33059470123405e-08\\
8.09999416219363	2.31879672082024e-08\\
8.10235184334663	2.30705912841699e-08\\
8.10503329931141	2.29378303988807e-08\\
8.1077147552762	2.2805839003606e-08\\
8.11039621124098	2.26745476387235e-08\\
8.11307766720576	2.25440917384746e-08\\
8.1150024594277	2.24508370061217e-08\\
8.11692725164964	2.23580135971859e-08\\
8.11885204387158	2.22655718680121e-08\\
8.12077683609352	2.21735218029147e-08\\
8.12270162831546	2.20818342639577e-08\\
8.1246264205374	2.19905355450663e-08\\
8.12655121275933	2.18996140929898e-08\\
8.12847600498127	2.18090705332945e-08\\
8.13081312108773	2.16996305389125e-08\\
8.13315023719418	2.15907433653702e-08\\
8.13548735330063	2.14823974419206e-08\\
8.13782446940709	2.13746020818626e-08\\
8.14047053729341	2.12532182850272e-08\\
8.14311660517973	2.11325303078968e-08\\
8.14576267306605	2.10124749652922e-08\\
8.14840874095238	2.08931717206608e-08\\
8.15081685974214	2.07851491150158e-08\\
8.15322497853191	2.06777567140724e-08\\
8.15563309732168	2.05707547731134e-08\\
8.15804121611145	2.04645126395019e-08\\
8.15999166578029	2.03786593685064e-08\\
8.16194211544912	2.02932891984581e-08\\
8.16389256511795	2.02082643147704e-08\\
8.16584301478679	2.01236264265437e-08\\
8.16765516522528	2.00452573724704e-08\\
8.16946731566378	1.99672179172636e-08\\
8.17127946610227	1.98894851024524e-08\\
8.17309161654076	1.98120569542268e-08\\
8.17520433607577	1.97221602145916e-08\\
8.17731705561079	1.96326758589696e-08\\
8.1794297751458	1.95435956583462e-08\\
8.18154249468081	1.94549224732177e-08\\
8.18410333513417	1.93479808292806e-08\\
8.18666417558752	1.9241630809515e-08\\
8.18922501604087	1.91358486286023e-08\\
8.19178585649423	1.90306702265492e-08\\
8.19439208019385	1.89242401661324e-08\\
8.19699830389348	1.88184265345288e-08\\
8.19960452759311	1.87130661032665e-08\\
8.20221075129274	1.86084762285747e-08\\
8.20436638174694	1.85222377064188e-08\\
8.20652201220113	1.84365408761495e-08\\
8.20867764265533	1.83511469982421e-08\\
8.21083327310953	1.82662676839049e-08\\
8.21264253007386	1.81951981429295e-08\\
8.2144517870382	1.81244708626554e-08\\
8.21626104400254	1.80540258054559e-08\\
8.21807030096688	1.7983859972607e-08\\
8.21998212374043	1.79099965424639e-08\\
8.22189394651398	1.78364452689963e-08\\
8.22380576928752	1.77631960131068e-08\\
8.22571759206107	1.76902492005208e-08\\
8.22807527288115	1.76006998932045e-08\\
8.23043295370124	1.75116070760466e-08\\
8.23279063452132	1.74229602253526e-08\\
8.2351483153414	1.73347687679856e-08\\
8.23782977092276	1.72350208261555e-08\\
8.24051122650411	1.71358522474096e-08\\
8.24319268208547	1.70371945362085e-08\\
8.24587413766683	1.69391845323132e-08\\
8.24779892963097	1.68691049812727e-08\\
8.2497237215951	1.67993608501742e-08\\
8.25164851355924	1.67299028492367e-08\\
8.25357330552337	1.66607414864216e-08\\
8.25549809748751	1.65918481033784e-08\\
8.25742288945165	1.6523249251296e-08\\
8.25934768141578	1.64549337477014e-08\\
8.26127247337992	1.63869026648304e-08\\
8.26360958916529	1.63046726840623e-08\\
8.26594670495067	1.62228589309683e-08\\
8.26828382073604	1.6141450484545e-08\\
8.27062093652142	1.60604574297453e-08\\
8.27326700404265	1.5969256878735e-08\\
8.27591307156387	1.58785806055929e-08\\
8.2785591390851	1.57883662823448e-08\\
8.28120520660633	1.56987346267556e-08\\
8.28361332507461	1.56175692142074e-08\\
8.2860214435429	1.55368949611145e-08\\
8.28842956201118	1.54564726455508e-08\\
8.29083768047947	1.53766728112977e-08\\
8.29278812989974	1.53121365003538e-08\\
8.29473857932	1.52479938563781e-08\\
8.29668902874027	1.51841073654952e-08\\
8.29863947816054	1.51205193251862e-08\\
8.30045162837163	1.50616286517093e-08\\
8.30226377858272	1.500299169372e-08\\
8.30407592879381	1.49445857689555e-08\\
8.30588807900489	1.48864092649975e-08\\
8.30800079826892	1.48188627597343e-08\\
8.31011351753295	1.47516271896792e-08\\
8.31222623679699	1.46846947646875e-08\\
8.31433895606102	1.46180688612269e-08\\
8.31689979617962	1.45377168793936e-08\\
8.31946063629823	1.4457810287281e-08\\
8.32202147641684	1.4378326041243e-08\\
8.32458231653545	1.42993010329885e-08\\
8.32718853989752	1.42193404953879e-08\\
8.32979476325959	1.41398481498155e-08\\
8.33240098662166	1.40606614192589e-08\\
8.33500720998373	1.39820989172755e-08\\
8.33716284017001	1.391727816738e-08\\
8.33931847035629	1.38528997965231e-08\\
8.34147410054257	1.37887253865738e-08\\
8.34362973072884	1.37249673638459e-08\\
8.34543898747674	1.36715500131307e-08\\
8.34724824422463	1.36184062364958e-08\\
8.34905750097253	1.35654762330498e-08\\
8.35086675772042	1.35127573744699e-08\\
8.3527785802651	1.34572563684356e-08\\
8.35469040280977	1.34019920732244e-08\\
8.35660222535445	1.3346954643918e-08\\
8.35851404789912	1.32921448633977e-08\\
8.36087172843071	1.32248598650432e-08\\
8.3632294089623	1.31579186111273e-08\\
8.36558708949388	1.30913111169661e-08\\
8.36794477002547	1.30250474565697e-08\\
8.37062622527458	1.29501038700763e-08\\
8.37330768052368	1.28755967873595e-08\\
8.37598913577279	1.28014584221491e-08\\
8.3786705910219	1.27278267069632e-08\\
8.38059538276262	1.26751599010895e-08\\
8.38252017450335	1.26227564520292e-08\\
8.38444496624407	1.25705673309474e-08\\
8.3863697579848	1.25186034541471e-08\\
8.38829454972552	1.24668365336036e-08\\
8.39021934146625	1.24152932982509e-08\\
8.39214413320698	1.23639628419733e-08\\
8.3940689249477	1.23128465793549e-08\\
8.39640604045484	1.22510609398547e-08\\
8.39874315596198	1.21895888977607e-08\\
8.40108027146913	1.21284200160837e-08\\
8.40341738697627	1.2067564969894e-08\\
8.40606345418112	1.19990427333124e-08\\
8.40870952138598	1.19309158793299e-08\\
8.41135558859083	1.18631227104636e-08\\
8.41400165579569	1.17957849199328e-08\\
8.41640977398538	1.17347988094594e-08\\
8.41881789217508	1.16741993693918e-08\\
8.42122601036478	1.16137477479572e-08\\
8.42363412855448	1.15538154435953e-08\\
8.42558457775934	1.15052957596037e-08\\
8.4275350269642	1.14571025348132e-08\\
8.42948547616906	1.14090984727522e-08\\
8.43143592537392	1.13613263379135e-08\\
8.43324807538793	1.13170708595622e-08\\
8.43506022540195	1.12730120781216e-08\\
8.43687237541596	1.12291275166298e-08\\
8.43868452542998	1.1185415841962e-08\\
8.44079724445918	1.11346623187816e-08\\
8.44290996348838	1.10841435060595e-08\\
8.44502268251758	1.1033851940892e-08\\
8.44713540154678	1.09837913940802e-08\\
8.44969624137531	1.09234177284033e-08\\
8.45225708120384	1.08633795757393e-08\\
8.45481792103237	1.08036544424705e-08\\
8.4573787608609	1.07442799529534e-08\\
8.45998498393045	1.0684207493509e-08\\
8.462591207	1.06244918341738e-08\\
8.46519743006956	1.05649708668653e-08\\
8.46780365313911	1.05059641999263e-08\\
8.46995928309321	1.0457235877605e-08\\
8.47211491304731	1.04088752993843e-08\\
8.47427054300141	1.03606442726529e-08\\
8.47642617295551	1.03127558775621e-08\\
8.47823542951583	1.02726016502162e-08\\
8.48004468607615	1.02326693824943e-08\\
8.48185394263647	1.01928994478872e-08\\
8.48366319919679	1.01532895084701e-08\\
8.48557502154312	1.01115852631686e-08\\
8.48748684388945	1.00700610403795e-08\\
8.48939866623578	1.00287072143938e-08\\
8.49131048858211	9.98752484205332e-09\\
8.49366816886369	9.93696832524065e-09\\
8.49602584914527	9.88667083950225e-09\\
8.49838352942685	9.83662280144634e-09\\
8.50074120970843	9.78683478046819e-09\\
8.50342266466961	9.73052818191003e-09\\
8.5061041196308	9.67455074131862e-09\\
8.50878557459198	9.61883519226991e-09\\
8.51146702955317	9.56352032017563e-09\\
8.51339182110028	9.52393675696539e-09\\
8.5153166126474	9.48456239968868e-09\\
8.51724140419451	9.44534841130036e-09\\
8.51916619574162	9.40630602783333e-09\\
8.52109098728874	9.36740724817383e-09\\
8.52301577883585	9.32867892133222e-09\\
8.52494057038296	9.29011034691157e-09\\
8.52686536193008	9.2517032025714e-09\\
8.5292024771961	9.20527863175567e-09\\
8.53153959246213	9.15909054484488e-09\\
8.53387670772815	9.11312886491107e-09\\
8.53621382299418	9.06740471938019e-09\\
8.53885988992487	9.01592208833865e-09\\
8.54150595685556	8.96473798638441e-09\\
8.54415202378625	8.91379117800923e-09\\
8.54679809071694	8.86320411798248e-09\\
8.54920620866521	8.81737997656336e-09\\
8.55161432661349	8.77186398125276e-09\\
8.55402244456176	8.72641753877489e-09\\
8.55643056251003	8.68141291317327e-09\\
8.55838101152821	8.64492752689555e-09\\
8.56033146054639	8.60871809239062e-09\\
8.56228190956457	8.57264746914089e-09\\
8.56423235858275	8.53675879414746e-09\\
8.56604450842598	8.5034996518107e-09\\
8.5678566582692	8.47039436163336e-09\\
8.56966880811243	8.43742059898031e-09\\
8.57148095795565	8.40457724730727e-09\\
8.57359367678134	8.36644134083509e-09\\
8.57570639560703	8.32848287137057e-09\\
8.57781911443272	8.29069461971903e-09\\
8.57993183325841	8.25308065874443e-09\\
8.58249267283556	8.20771796049476e-09\\
8.5850535124127	8.16260821504732e-09\\
8.58761435198985	8.11772933579691e-09\\
8.590175191567	8.07311951283264e-09\\
8.59278141438306	8.02799024182225e-09\\
8.59538763719912	7.98313406293931e-09\\
8.59799386001517	7.93838920263714e-09\\
8.60060008283123	7.89407606012517e-09\\
8.60275571258412	7.85743902616059e-09\\
8.60491134233701	7.82111364438346e-09\\
8.6070669720899	7.78486187779945e-09\\
8.60922260184279	7.74889733372246e-09\\
8.61103185824054	7.7187085511606e-09\\
8.61284111463829	7.68870294123519e-09\\
8.61465037103605	7.65882100543987e-09\\
8.6164596274338	7.62906063452993e-09\\
8.61837144960824	7.59772278643765e-09\\
8.62028327178268	7.56652236564754e-09\\
8.62219509395711	7.53544990957981e-09\\
8.62410691613155	7.50450668578555e-09\\
8.62646459619647	7.46651936157148e-09\\
8.62882227626138	7.42872741646459e-09\\
8.6311799563263	7.39112156539069e-09\\
8.63353763639122	7.35371275789448e-09\\
8.63621909110289	7.3114093517987e-09\\
8.63890054581456	7.26935444085718e-09\\
8.64158200052623	7.22748113792146e-09\\
8.6442634552379	7.18592889684719e-09\\
8.64618824661721	7.15617564051492e-09\\
8.64811303799653	7.12659089784449e-09\\
8.65003782937585	7.09712597219306e-09\\
8.65196262075517	7.06779235102896e-09\\
8.65388741213449	7.03856225632586e-09\\
8.65581220351381	7.00946261563997e-09\\
8.65773699489312	6.98048288147906e-09\\
8.65966178627244	6.9516249342415e-09\\
8.66199890132951	6.91674215341806e-09\\
8.66433601638658	6.88203791450154e-09\\
8.66667313144364	6.84750240798054e-09\\
8.66901024650071	6.81314710894275e-09\\
8.6716563131938	6.77446747728476e-09\\
8.6743023798869	6.73601359583943e-09\\
8.67694844658	6.69772456603281e-09\\
8.67959451327309	6.65972343966456e-09\\
8.68200263101214	6.62529152234372e-09\\
8.68441074875119	6.59110873684017e-09\\
8.68681886649023	6.55693666710251e-09\\
8.68922698422928	6.52314819430498e-09\\
8.69117743308567	6.49570500270422e-09\\
8.69312788194206	6.46849980418961e-09\\
8.69507833079845	6.44139556901567e-09\\
8.69702877965484	6.41443573281137e-09\\
8.69884092935005	6.3894388875775e-09\\
8.70065307904525	6.36456369934438e-09\\
8.70246522874045	6.33978795626113e-09\\
8.70427737843566	6.31511071035109e-09\\
8.70639009708498	6.28645527904489e-09\\
8.70850281573429	6.25793425006084e-09\\
8.71061553438361	6.22954058544523e-09\\
8.71272825303293	6.20127859003173e-09\\
8.71528909239222	6.16719466159258e-09\\
8.71784993175151	6.13330164978435e-09\\
8.7204107711108	6.09957776840039e-09\\
8.7229716104701	6.06606164582711e-09\\
8.72557783306647	6.03216023515861e-09\\
8.72818405566284	5.99846900999828e-09\\
8.7307902782592	5.9648264327361e-09\\
8.73339650085557	5.93155353445876e-09\\
8.73555213043408	5.90400154122374e-09\\
8.73770776001259	5.87671904204178e-09\\
8.7398633895911	5.84946810486065e-09\\
8.74201901916961	5.82246276420305e-09\\
8.74382827542647	5.7997617218354e-09\\
8.74563753168333	5.77721470354706e-09\\
8.74744678794019	5.75476230439163e-09\\
8.74925604419706	5.73240259603904e-09\\
8.75116786622252	5.70885374757554e-09\\
8.75307968824798	5.68541032000309e-09\\
8.75499151027344	5.66206297194726e-09\\
8.7569033322989	5.63881313349971e-09\\
8.75926101217605	5.61026992570397e-09\\
8.76161869205319	5.5818742693166e-09\\
8.76397637193034	5.55361710064207e-09\\
8.76633405180749	5.52550966174017e-09\\
8.76901550630292	5.49372784841293e-09\\
8.77169696079835	5.46213391614467e-09\\
8.77437841529377	5.43066125295874e-09\\
8.7770598697892	5.39944983889764e-09\\
8.7789846610231	5.3770827956331e-09\\
8.78090945225699	5.35485368634342e-09\\
8.78283424349089	5.33271391667362e-09\\
8.78475903472478	5.31067517272486e-09\\
8.78668382595868	5.28870985060625e-09\\
8.78860861719257	5.26684492677304e-09\\
8.79053340842647	5.24506996717994e-09\\
8.79245819966036	5.22338700895699e-09\\
8.79479531453633	5.19717640014831e-09\\
8.7971324294123	5.17110079565708e-09\\
8.79946954428828	5.14515058419968e-09\\
8.80180665916425	5.11933750883165e-09\\
8.80445272565143	5.09027769607336e-09\\
8.80709879213861	5.06138894361901e-09\\
8.80974485862579	5.03261059724085e-09\\
8.81239092511298	5.00406617885532e-09\\
8.8147990426707	4.97819407809201e-09\\
8.81720716022842	4.95252675524699e-09\\
8.81961527778614	4.92682591269724e-09\\
8.82202339534386	4.90146493161844e-09\\
8.82397384406003	4.88081580889347e-09\\
8.8259242927762	4.86037615009989e-09\\
8.82787474149237	4.84000900317223e-09\\
8.82982519020854	4.81975804436381e-09\\
8.83163733977546	4.8009692677249e-09\\
8.83344948934237	4.78227795475964e-09\\
8.83526163890929	4.76366197691495e-09\\
8.83707378847621	4.74512051793155e-09\\
8.83918650697267	4.72358846019294e-09\\
8.84129922546913	4.70215846837526e-09\\
8.84341194396559	4.68082363908213e-09\\
8.84552466246205	4.65958845578796e-09\\
};
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
8.84552466246205	4.65958845578796e-09\\
8.84808550163253	4.63397909618247e-09\\
8.85064634080302	4.6085140379351e-09\\
8.85320717997351	4.58317171585878e-09\\
8.85576801914399	4.55799109913155e-09\\
8.85837424154997	4.53252601919483e-09\\
8.86098046395594	4.50722384849175e-09\\
8.86358668636191	4.48192321332458e-09\\
8.86619290876789	4.45694565219077e-09\\
8.86834853819526	4.43621993847214e-09\\
8.87050416762264	4.41573203132345e-09\\
8.87265979705001	4.39524406715798e-09\\
8.87481542647739	4.37497042846517e-09\\
8.87662468261214	4.35789548870089e-09\\
8.87843393874689	4.34095266689105e-09\\
8.88024319488165	4.32408262612036e-09\\
8.8820524510164	4.30728358187511e-09\\
8.88396427291275	4.28958719051697e-09\\
8.88587609480909	4.27197216965493e-09\\
8.88778791670544	4.25442926780375e-09\\
8.88969973860178	4.23696004084331e-09\\
8.89205741831619	4.2155129043551e-09\\
8.8944150980306	4.19417738120339e-09\\
8.89677277774501	4.17294457163447e-09\\
8.89913045745942	4.15182594346484e-09\\
8.90181191176745	4.12794979906142e-09\\
8.90449336607547	4.10421598592059e-09\\
8.90717482038349	4.08055809032852e-09\\
8.90985627469151	4.05711650844504e-09\\
8.91178106579936	4.04029929002758e-09\\
8.91370585690722	4.0235970245395e-09\\
8.91563064801507	4.00696119170475e-09\\
8.91755543912293	3.99040363529172e-09\\
8.91948023023079	3.97389688789858e-09\\
8.92140502133864	3.95746795395323e-09\\
8.9233298124465	3.94110648340384e-09\\
8.92525460355436	3.92481463495987e-09\\
8.92759171827338	3.90512008788781e-09\\
8.9299288329924	3.8855278304211e-09\\
8.93226594771142	3.86602839788048e-09\\
8.93460306243044	3.84663374051522e-09\\
8.93724912873916	3.82480203642375e-09\\
8.93989519504789	3.80310029455596e-09\\
8.94254126135661	3.7814680366414e-09\\
8.94518732766534	3.76002915649279e-09\\
8.94759544506591	3.74058871542296e-09\\
8.95000356246647	3.72131971500923e-09\\
8.95241167986704	3.70198393384484e-09\\
8.95481979726761	3.68295516026819e-09\\
8.95677024586225	3.66741095433922e-09\\
8.95872069445689	3.65205476909465e-09\\
8.96067114305153	3.63674970602556e-09\\
8.96262159164617	3.6215396362662e-09\\
8.9644337411019	3.60741546310898e-09\\
8.96624589055763	3.59337057281043e-09\\
8.96805804001336	3.57938289815394e-09\\
8.96987018946908	3.5654517262369e-09\\
8.97198290783306	3.54927200990158e-09\\
8.97409562619704	3.53317006137743e-09\\
8.97620834456102	3.51713907696681e-09\\
8.978321062925	3.5011836781385e-09\\
8.98088190193185	3.48194192116329e-09\\
8.9834427409387	3.4628094371125e-09\\
8.98600357994555	3.44376482280409e-09\\
8.9885644189524	3.42484731342151e-09\\
8.99117064119336	3.40572111609142e-09\\
8.99377686343433	3.3867222968617e-09\\
8.99638308567529	3.36768959361348e-09\\
8.99898930791625	3.34894495439213e-09\\
9.00114493721264	3.33334837186355e-09\\
9.00330056650903	3.31796577698706e-09\\
9.00545619580542	3.30255934861901e-09\\
9.0076118251018	3.28734375408532e-09\\
9.00942108113072	3.27449615244907e-09\\
9.01123033715964	3.26176420485416e-09\\
9.01303959318856	3.24908862353807e-09\\
9.01484884921748	3.23646773888039e-09\\
9.01676067100192	3.22316875958861e-09\\
9.01867249278635	3.20993307835674e-09\\
9.02058431457079	3.19675151021737e-09\\
9.02249613635523	3.1836257087379e-09\\
9.02485381592859	3.1675104102961e-09\\
9.02721149550196	3.15147972059235e-09\\
9.02956917507533	3.13552486097988e-09\\
9.0319268546487	3.11965747407927e-09\\
9.0346083087943	3.10172148938607e-09\\
9.03728976293989	3.08389360550651e-09\\
9.03997121708549	3.06610755033704e-09\\
9.04265267123108	3.04850405069144e-09\\
9.0445774622297	3.03585686131976e-09\\
9.04650225322832	3.02330735363994e-09\\
9.04842704422693	3.01080706063047e-09\\
9.05035183522555	2.99836795182679e-09\\
9.05227662622417	2.98596266727869e-09\\
9.05420141722278	2.97361822483222e-09\\
9.0561262082214	2.9613243364659e-09\\
9.05805099922002	2.9490832555493e-09\\
9.06038811380301	2.93428474617563e-09\\
9.06272522838599	2.91956394369828e-09\\
9.06506234296898	2.90491149156779e-09\\
9.06739945755197	2.89033950078612e-09\\
9.07004552370603	2.87393885830874e-09\\
9.07269158986009	2.85763729294348e-09\\
9.07533765601415	2.84137445201177e-09\\
9.07798372216821	2.82527452494014e-09\\
9.08039183943257	2.81066671903924e-09\\
9.08279995669693	2.79620529535036e-09\\
9.08520807396129	2.78165207866838e-09\\
9.08761619122565	2.76738119054879e-09\\
9.08956663971496	2.75567272950964e-09\\
9.09151708820427	2.74413617087462e-09\\
9.09346753669358	2.73263465220737e-09\\
9.09541798518289	2.72121220327861e-09\\
9.09723013454225	2.71059292637205e-09\\
9.0990422839016	2.70003926936674e-09\\
9.10085443326096	2.68952921004881e-09\\
9.10266658262032	2.6790621169795e-09\\
9.10477930086947	2.66690404856172e-09\\
9.10689201911863	2.65480548961907e-09\\
9.10900473736779	2.64275971014933e-09\\
9.11111745561694	2.63077143857462e-09\\
9.11367829448197	2.61631418034408e-09\\
9.116239133347	2.60193987279848e-09\\
9.11879997221202	2.58762723096253e-09\\
9.12136081107705	2.57341569851093e-09\\
9.123967033175	2.55905242942788e-09\\
9.12657325527294	2.54478983325601e-09\\
9.12917947737089	2.53046672167792e-09\\
9.13178569946884	2.51640537499033e-09\\
9.1339413286517	2.50466274012893e-09\\
9.13609695783455	2.49311618737716e-09\\
9.13825258701741	2.48152791968175e-09\\
9.14040821620027	2.47011283865834e-09\\
9.14221747213746	2.4604415880322e-09\\
9.14402672807465	2.45087361712343e-09\\
9.14583598401184	2.44134967339976e-09\\
9.14764523994902	2.43186817949292e-09\\
9.14955706163647	2.42187333802443e-09\\
9.15146888332391	2.41192821395613e-09\\
9.15338070501136	2.40202367141493e-09\\
9.1552925266988	2.39216144011995e-09\\
9.15765020614993	2.38005239093149e-09\\
9.16000788560105	2.36800765830936e-09\\
9.16236556505217	2.35601855280666e-09\\
9.1647232445033	2.34409685287591e-09\\
9.16740469850812	2.33062420534774e-09\\
9.17008615251294	2.31723393376485e-09\\
9.17276760651776	2.30385986604901e-09\\
9.17544906052258	2.29064299305915e-09\\
9.17737385142652	2.28112909631155e-09\\
9.17929864233045	2.27169990062831e-09\\
9.18122343323439	2.26230697691692e-09\\
9.18314822413832	2.2529623955395e-09\\
9.18507301504226	2.24363888152824e-09\\
9.18699780594619	2.23436345622428e-09\\
9.18892259685013	2.2251258772786e-09\\
9.19084738775407	2.21592847205467e-09\\
9.19318450221916	2.20480876356917e-09\\
9.19552161668425	2.19374828952757e-09\\
9.19785873114933	2.18273777287238e-09\\
9.20019584561442	2.17178944978968e-09\\
9.20284191163443	2.15946962118814e-09\\
9.20548797765444	2.14722565883971e-09\\
9.20813404367444	2.13499729869767e-09\\
9.21078010969445	2.12290896633302e-09\\
9.21318822684075	2.11193233439056e-09\\
9.21559634398706	2.10108324784971e-09\\
9.21800446113337	2.09012355662979e-09\\
9.22041257827968	2.07942765631046e-09\\
9.2223630266777	2.07060132037235e-09\\
9.22431347507571	2.06193477035759e-09\\
9.22626392347372	2.05329116732111e-09\\
9.22821437187174	2.04471467081201e-09\\
9.23002652114757	2.03672891947716e-09\\
9.2318386704234	2.02879851992488e-09\\
9.23365081969922	2.02090148281632e-09\\
9.23546296897505	2.01303724122082e-09\\
9.23757568712469	2.00390097590835e-09\\
9.23968840527433	1.99481049994477e-09\\
9.24180112342396	1.98575913764775e-09\\
9.2439138415736	1.97675170063501e-09\\
9.2464746803157	1.96588944175135e-09\\
9.24903551905781	1.95509035314853e-09\\
9.25159635779991	1.94433323561914e-09\\
9.25415719654202	1.93365769696795e-09\\
9.25676341851601	1.92287322710683e-09\\
9.25936964049	1.91216935747808e-09\\
9.26197586246399	1.90138494651869e-09\\
9.26458208443798	1.89084254543341e-09\\
9.26673771352244	1.88199571911669e-09\\
9.2688933426069	1.873331513579e-09\\
9.27104897169136	1.86461214310724e-09\\
9.27320460077582	1.85605270292865e-09\\
9.2750138566335	1.84876811972874e-09\\
9.27682311249118	1.84157751517127e-09\\
9.27863236834887	1.83442166172036e-09\\
9.28044162420655	1.82729905645944e-09\\
9.28235344580992	1.81978689616635e-09\\
9.2842652674133	1.81231424774887e-09\\
9.28617708901668	1.80487201145502e-09\\
9.28808891062005	1.79746197660831e-09\\
9.29044658996522	1.78836316491678e-09\\
9.2928042693104	1.77931342127707e-09\\
9.29516194865557	1.77030412170829e-09\\
9.29751962800074	1.7613471506155e-09\\
9.30020108188355	1.75122819446743e-09\\
9.30288253576635	1.74117228080842e-09\\
9.30556398964916	1.73111330719033e-09\\
9.30824544353197	1.72119247639306e-09\\
9.31017023435384	1.71403289515693e-09\\
9.31209502517571	1.70694825861036e-09\\
9.31401981599758	1.69989016435275e-09\\
9.31594460681946	1.69287076399119e-09\\
9.31786939764133	1.68586285009249e-09\\
9.3197941884632	1.67889344091464e-09\\
9.32171897928507	1.67195232761528e-09\\
9.32364377010694	1.66504189564214e-09\\
9.32598088446984	1.65668638758458e-09\\
9.32831799883274	1.64837623273992e-09\\
9.33065511319564	1.64010221225931e-09\\
9.33299222755854	1.63187666020275e-09\\
9.33563829346236	1.62262310310601e-09\\
9.33828435936618	1.61342796814323e-09\\
9.34093042527	1.60423105289356e-09\\
9.34357649117382	1.59515697252192e-09\\
9.34598460821781	1.58690876529054e-09\\
9.3483927252618	1.5787739424791e-09\\
9.35080084230579	1.57051436457243e-09\\
9.35320895934978	1.56250465354941e-09\\
9.35515940766866	1.55584391534975e-09\\
9.35710985598754	1.54933385413718e-09\\
9.35906030430643	1.54283764548628e-09\\
9.36101075262531	1.53639955563249e-09\\
9.36282290182874	1.53039260300902e-09\\
9.36463505103217	1.52443328508262e-09\\
9.3664472002356	1.51849963640232e-09\\
9.36825934943903	1.51259114136661e-09\\
9.37037206750241	1.50572542003783e-09\\
9.37248478556578	1.49889517793842e-09\\
9.37459750362916	1.49209377928843e-09\\
9.37671022169254	1.48532610067345e-09\\
9.3792710603281	1.47716507968652e-09\\
9.38183189896367	1.46905236420061e-09\\
9.38439273759923	1.46096681680954e-09\\
9.3869535762348	1.45294817512183e-09\\
9.38955979810135	1.44485277695724e-09\\
9.39216601996791	1.43682289070623e-09\\
9.39477224183446	1.42869740239707e-09\\
9.39737846370102	1.42079908522016e-09\\
9.39953409270019	1.4141281427388e-09\\
9.40168972169936	1.40762969992677e-09\\
9.40384535069854	1.40106597373174e-09\\
9.40600097969771	1.39465222008861e-09\\
9.40781023548648	1.38916095372583e-09\\
9.40961949127524	1.38375667449767e-09\\
9.41142874706401	1.3783801723719e-09\\
9.41323800285278	1.37303000482522e-09\\
9.41514982438329	1.36738330191048e-09\\
9.4170616459138	1.36176844147942e-09\\
9.41897346744431	1.35617635025598e-09\\
9.42088528897482	1.35060886441743e-09\\
9.42324296822816	1.34377190955641e-09\\
9.4256006474815	1.33697256404945e-09\\
9.42795832673484	1.33020225175652e-09\\
9.43031600598817	1.32347294006695e-09\\
9.43299745976523	1.31587391178536e-09\\
9.43567891354228	1.30832339540145e-09\\
9.43836036731934	1.30075533599571e-09\\
9.44104182109639	1.29331110730418e-09\\
9.44296661184713	1.2879205348875e-09\\
9.44489140259787	1.28259757377951e-09\\
9.44681619334861	1.2772938400692e-09\\
9.44874098409935	1.27202155116514e-09\\
9.45066577485009	1.26675355356913e-09\\
9.45259056560083	1.26151685827379e-09\\
9.45451535635157	1.25630128091056e-09\\
9.45644014710231	1.2511092527265e-09\\
9.45877726137664	1.24483073407075e-09\\
9.46111437565098	1.23858713727538e-09\\
9.4634514899253	1.23236928591134e-09\\
9.46578860419963	1.22618959088498e-09\\
9.46843467000275	1.21923999936858e-09\\
9.47108073580586	1.21233571933146e-09\\
9.47372680160898	1.20541659034959e-09\\
9.47637286741209	1.19860738058619e-09\\
9.47878098436739	1.19240929007353e-09\\
9.48118910132269	1.18631393724753e-09\\
9.483597218278	1.1800831833267e-09\\
9.4860053352333	1.1740918381751e-09\\
9.4879557834836	1.16905831303132e-09\\
9.4899062317339	1.16416861635681e-09\\
9.4918566799842	1.15928593192197e-09\\
9.49380712823449	1.15445461407636e-09\\
9.49561927737517	1.14993451162314e-09\\
9.49743142651585	1.14545624378919e-09\\
9.49924357565653	1.14099786236727e-09\\
9.50105572479721	1.13655889280214e-09\\
9.50316844278582	1.13139923465691e-09\\
9.50528116077443	1.12626730793707e-09\\
9.50739387876304	1.12115650605392e-09\\
9.50950659675165	1.11607175653821e-09\\
9.51206743529487	1.1099404189562e-09\\
9.51462827383809	1.10384621583001e-09\\
9.51718911238132	1.09776805389926e-09\\
9.51974995092454	1.09174577392179e-09\\
9.52235617269797	1.08567092297339e-09\\
9.52496239447141	1.07965024152494e-09\\
9.52756861624484	1.07352262980164e-09\\
9.53017483801827	1.06761104376661e-09\\
9.53233046694352	1.06257504661039e-09\\
9.53448609586877	1.05770393862191e-09\\
9.53664172479402	1.05275993366885e-09\\
9.53879735371927	1.04795842164236e-09\\
9.5406066094483	1.04381463945515e-09\\
9.54241586517734	1.03975258861363e-09\\
9.54422512090638	1.03571307112968e-09\\
9.54603437663541	1.03169469371746e-09\\
9.54794619810277	1.0274496779845e-09\\
9.54985801957012	1.02323074107037e-09\\
9.55176984103747	1.01902882901648e-09\\
9.55368166250483	1.01484581499807e-09\\
9.55603934167856	1.00970839792695e-09\\
9.5583970208523	1.00459997923338e-09\\
9.56075470002604	9.99512017555039e-10\\
9.56311237919978	9.94456545558767e-10\\
9.56579383288518	9.88750970412982e-10\\
9.56847528657057	9.83082985808701e-10\\
9.57115674025596	9.77386568386979e-10\\
9.57383819394135	9.71803230499308e-10\\
9.57576298463044	9.67741877836789e-10\\
9.57768777531953	9.63742624017713e-10\\
9.57961256600861	9.59757097666376e-10\\
9.5815373566977	9.55797569755782e-10\\
9.58346214738679	9.51836930079521e-10\\
9.58538693807588	9.47902179881656e-10\\
9.58731172876496	9.43983152574068e-10\\
9.58923651945405	9.4008231568555e-10\\
9.59157363365161	9.3536442846593e-10\\
9.59391074784917	9.30673624059591e-10\\
9.59624786204673	9.26000756769587e-10\\
9.59858497624429	9.21358298109077e-10\\
9.60123104196012	9.16139888702141e-10\\
9.60387710767595	9.1095693662192e-10\\
9.60652317339177	9.05749309266411e-10\\
9.6091692391076	9.00641898896734e-10\\
9.61157735598603	8.95984255341341e-10\\
9.61398547286447	8.91421344102045e-10\\
9.6163935897429	8.86715020703457e-10\\
9.61880170662134	8.82240251589631e-10\\
9.62075215481219	8.78429405789641e-10\\
9.62270260300303	8.74757238919023e-10\\
9.62465305119388	8.71086938553934e-10\\
9.62660349938473	8.6746293214454e-10\\
9.62841564847102	8.640600379493e-10\\
9.6302277975573	8.60694618894541e-10\\
9.63203994664359	8.57344739118514e-10\\
9.63385209572987	8.54009957055946e-10\\
9.63596481365368	8.50132220801878e-10\\
9.63807753157749	8.46276393550684e-10\\
9.64019024950129	8.42435889962221e-10\\
9.6423029674251	8.38615677692684e-10\\
9.64486380588828	8.34009428614196e-10\\
9.64742464435146	8.29431918572088e-10\\
9.64998548281465	8.24862085491178e-10\\
9.65254632127783	8.20339852503388e-10\\
9.65515254297055	8.15783229756613e-10\\
9.65775876466327	8.11272249375665e-10\\
9.66036498635599	8.06645816589056e-10\\
9.66297120804871	8.02227038541597e-10\\
9.66512683690988	7.98419533299165e-10\\
9.66728246577106	7.94771193882456e-10\\
9.66943809463223	7.91044227442169e-10\\
9.67159372349341	7.87454135967212e-10\\
9.67340297917067	7.84322846020804e-10\\
9.67521223484793	7.81269336135926e-10\\
9.67702149052519	7.78234416414014e-10\\
9.67883074620246	7.75216733910666e-10\\
9.68074256761506	7.72024935761679e-10\\
9.68265438902768	7.68854884815e-10\\
9.68456621044028	7.65697541127629e-10\\
9.68647803185289	7.62554807228719e-10\\
9.68883571095764	7.58694410274892e-10\\
9.69119339006239	7.54856540572798e-10\\
9.69355106916713	7.51032681878346e-10\\
9.69590874827188	7.47234918442176e-10\\
9.69859020187782	7.42952072674793e-10\\
9.70127165548377	7.38698608420355e-10\\
9.70395310908971	7.34408522435498e-10\\
9.70663456269565	7.30223440034147e-10\\
9.7085593533313	7.27160855989863e-10\\
9.71048414396695	7.24156226817611e-10\\
9.7124089346026	7.21161189383941e-10\\
9.71433372523824	7.18188058482821e-10\\
9.71625851587389	7.15209758834304e-10\\
9.71818330650954	7.12253280639379e-10\\
9.72010809714519	7.09308470142284e-10\\
9.72203288778084	7.06377823753477e-10\\
9.72437000191185	7.02832584308448e-10\\
9.72670711604287	6.99308536569423e-10\\
9.72904423017389	6.95796556941839e-10\\
9.73138134430491	6.92309164962136e-10\\
9.73402740994508	6.88391556279692e-10\\
9.73667347558525	6.84501998028486e-10\\
9.73931954122542	6.80580375275368e-10\\
9.74196560686559	6.76751681447592e-10\\
9.7443737236774	6.73251525484101e-10\\
9.74678184048921	6.69840081865323e-10\\
9.74918995730101	6.66279196424243e-10\\
9.75159807411282	6.62943966611453e-10\\
9.75354852225214	6.60051838630964e-10\\
9.75549897039146	6.57294517099859e-10\\
9.75744941853078	6.54535190414838e-10\\
9.75939986667009	6.51818346927971e-10\\
9.76121201570923	6.49254917107479e-10\\
9.76302416474837	6.46725685565533e-10\\
9.76483631378751	6.44208725186885e-10\\
9.76664846282665	6.4170362105688e-10\\
9.76876118069429	6.38789112869516e-10\\
9.77087389856193	6.35892138060655e-10\\
9.77298661642956	6.33006126662164e-10\\
9.7750993342972	6.30136078080185e-10\\
9.777660172691	6.26675771774614e-10\\
9.78022101108481	6.23237894848088e-10\\
9.78278184947861	6.19801406936837e-10\\
9.78534268787242	6.16406297288517e-10\\
9.78794890949518	6.12990466411986e-10\\
9.79055513111794	6.09613866717715e-10\\
9.79316135274071	6.06115402284069e-10\\
9.79576757436347	6.02818305856582e-10\\
9.7979232031691	5.99933887997659e-10\\
9.80007883197474	5.97204331246796e-10\\
9.80223446078037	5.94391833891373e-10\\
9.80439008958601	5.91711992069989e-10\\
9.80619934521839	5.89341485473098e-10\\
9.80800860085078	5.87045788116847e-10\\
9.80981785648316	5.84765715348791e-10\\
9.81162711211555	5.8249994743623e-10\\
9.81353893348071	5.80099531329194e-10\\
9.81545075484586	5.77717606934547e-10\\
9.81736257621102	5.7534514440768e-10\\
9.81927439757618	5.7298406968118e-10\\
9.82163207662112	5.70083218532926e-10\\
9.82398975566607	5.67200031475065e-10\\
9.82634743471102	5.64326010258864e-10\\
9.82870511375596	5.61473280092072e-10\\
9.83138656729304	5.58259467549763e-10\\
9.83406802083012	5.55068865858505e-10\\
9.8367494743672	5.51835483770395e-10\\
9.83943092790428	5.48701039113683e-10\\
9.84135571849361	5.46388926538601e-10\\
9.84328050908293	5.44131653384821e-10\\
9.84520529967226	5.41880861692178e-10\\
9.84713009026159	5.39648902278713e-10\\
9.84905488085091	5.37408728186171e-10\\
9.85097967144024	5.35187318095012e-10\\
9.85290446202957	5.32974527434243e-10\\
9.8548292526189	5.30772875720023e-10\\
9.85716636669224	5.28108757871341e-10\\
9.85950348076558	5.2546140438924e-10\\
9.86184059483892	5.22821707429185e-10\\
9.86417770891226	5.20202224765166e-10\\
9.86682377448685	5.17262033139896e-10\\
9.86946984006145	5.14344324216879e-10\\
9.87211590563604	5.11388993534025e-10\\
9.87476197121063	5.08521117399558e-10\\
9.87717008796469	5.05890697119309e-10\\
9.87957820471874	5.03344461645271e-10\\
9.8819863214728	5.00644244835967e-10\\
9.88439443822685	4.98165254154778e-10\\
9.88634488632151	4.9596345026408e-10\\
9.88829533441616	4.93893540323511e-10\\
9.89024578251082	4.91818711578858e-10\\
9.89219623060547	4.89783503322562e-10\\
9.89400837960374	4.87850844172142e-10\\
9.89582052860202	4.85949920055424e-10\\
9.89763267760029	4.84058809970043e-10\\
9.89944482659856	4.82177120640701e-10\\
9.90155754441751	4.79986377621439e-10\\
9.90367026223646	4.77809879548876e-10\\
9.90578298005541	4.75641067490478e-10\\
9.90789569787436	4.73484966096126e-10\\
9.91045653620803	4.70885716646126e-10\\
9.9130173745417	4.68304154310794e-10\\
9.91557821287537	4.65719253548619e-10\\
9.91813905120904	4.63171056944771e-10\\
9.92074527277116	4.60612415885353e-10\\
9.92335149433329	4.58088185241542e-10\\
9.92595771589541	4.55437263971865e-10\\
9.92856393745753	4.52982989602945e-10\\
9.93071956621503	4.50792180722703e-10\\
9.93287519497252	4.48752994728424e-10\\
9.93503082373002	4.46627619939727e-10\\
9.93718645248751	4.44631731837938e-10\\
9.938995708081	4.42832876900411e-10\\
9.94080496367448	4.41106597333662e-10\\
9.94261421926797	4.39393711705722e-10\\
9.94442347486146	4.37692927752325e-10\\
9.94633529618548	4.35887153199829e-10\\
9.94824711750951	4.34097423552988e-10\\
9.95015893883354	4.32314716179955e-10\\
9.95207076015757	4.30540975766273e-10\\
9.95442843915068	4.28361123555538e-10\\
9.95678611814379	4.26195280579536e-10\\
9.9591437971369	4.24034961349885e-10\\
9.96150147613001	4.21892323754128e-10\\
9.9641829296074	4.19481780517182e-10\\
9.96686438308479	4.17089809392757e-10\\
9.96954583656218	4.14650425442555e-10\\
9.97222729003956	4.12305422628061e-10\\
9.97415208058874	4.10557213292904e-10\\
9.97607687113792	4.08861500968948e-10\\
9.97800166168709	4.07169930699182e-10\\
9.97992645223627	4.0549488305482e-10\\
9.98185124278545	4.03809334159844e-10\\
9.98377603333462	4.02140251244646e-10\\
9.9857008238838	4.00477496243218e-10\\
9.98762561443298	3.98823607250466e-10\\
9.98996272845632	3.96821561102465e-10\\
9.99229984247967	3.94832951941033e-10\\
9.99463695650302	3.92848683012847e-10\\
9.99697407052637	3.90881342689904e-10\\
9.99773055289478	3.90243695664706e-10\\
9.99848703526318	3.89607843203835e-10\\
9.99924351763159	3.88973459954446e-10\\
10	3.883403466609e-10\\
};
\addlegendentry{LQR}

\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	8.34392460944225\\
0.000248794453110786	8.23987839881052\\
0.000497588906221571	8.14975111486717\\
0.000746383359332357	8.07136247452278\\
0.000995177812443142	8.00287858447174\\
0.00172858579386347	7.84482288560868\\
0.0024619937752838	7.73226930799686\\
0.00319540175670412	7.64820587599127\\
0.00392880973812445	7.58222408777154\\
0.00462749268067444	7.53046604879459\\
0.00532617562322444	7.4863598700934\\
0.00602485856577443	7.44786177849633\\
0.00672354150832442	7.41359001810792\\
0.00747591094209835	7.38035769360186\\
0.00822828037587228	7.35023390807565\\
0.00898064980964621	7.32268752086984\\
0.00973301924342013	7.29730331689183\\
0.010572184613146	7.27115886141801\\
0.0114113499828718	7.24701575146567\\
0.0122505153525977	7.22462574516905\\
0.0130896807223235	7.20377266303258\\
0.0140612777803282	7.18131847477186\\
0.0150328748383329	7.16048998165599\\
0.0160044718963376	7.14111351822624\\
0.0169760689543423	7.12303324593058\\
0.0181387738533808	7.10291922514691\\
0.0193014787524193	7.08430446174642\\
0.0204641836514577	7.06703793132893\\
0.0216268885504962	7.05098439878019\\
0.0230657066825859	7.03262805373599\\
0.0245045248146757	7.01578019037226\\
0.0259433429467654	7.00028811410898\\
0.0273821610788551	6.98601778386023\\
0.0292025980566685	6.96953765500954\\
0.0310230350344818	6.95464333306667\\
0.0328434720122952	6.94117321866434\\
0.0346639089901086	6.92898929597576\\
0.0369789157255922	6.91517238298996\\
0.0392939224610758	6.90305326275244\\
0.0416089291965594	6.89246751215793\\
0.043923935932043	6.88327656542931\\
0.0466280512288279	6.87415221669164\\
0.0493321665256128	6.86661449505532\\
0.0520362818223978	6.86052664643655\\
0.0547403971191827	6.85577018561302\\
0.0573742540412194	6.85231687053682\\
0.0600081109632562	6.84993415885389\\
0.0626419678852929	6.84853807243506\\
0.0652758248073297	6.84805298492135\\
0.0675699384552375	6.84831578404715\\
0.0698640521031454	6.84916532068051\\
0.0721581657510533	6.8505565133333\\
0.0744522793989612	6.85244686700141\\
0.0765834069490038	6.85461329487069\\
0.0787145344990464	6.85714072901351\\
0.080845662049089	6.85999739716504\\
0.0829767895991316	6.86315241770602\\
0.0853019043555217	6.86689936967324\\
0.0876270191119118	6.87092749304171\\
0.0899521338683019	6.87520014625582\\
0.092277248624692	6.8796815780373\\
0.0949506810667112	6.88504736095569\\
0.0976241135087305	6.89059341209696\\
0.10029754595075	6.89627172893492\\
0.102970978392769	6.90203532585425\\
0.105741745722265	6.90805028943919\\
0.108512513051761	6.91406287410581\\
0.111283280381258	6.92002915997931\\
0.114054047710754	6.9259045254226\\
0.116534050091638	6.93105122857195\\
0.119014052472522	6.93606643467319\\
0.121494054853406	6.94092493758009\\
0.123974057234289	6.94559947336124\\
0.126157945994831	6.9495432168069\\
0.128341834755373	6.95331173626099\\
0.130525723515916	6.95689093067103\\
0.132709612276458	6.96026578859629\\
0.134923880723582	6.96346467232221\\
0.137138149170706	6.96642769361827\\
0.13935241761783	6.96914293108487\\
0.141566686064955	6.97159822064047\\
0.144115084386668	6.97408751668881\\
0.146663482708381	6.97620335945936\\
0.149211881030094	6.97793185012139\\
0.151760279351807	6.97925877804723\\
0.154590397767503	6.98024548565377\\
0.157420516183199	6.98070742153893\\
0.160250634598896	6.98063139764511\\
0.163080753014592	6.98000177852159\\
0.165754444658812	6.97888469281818\\
0.168428136303033	6.9772553369234\\
0.171101827947254	6.97510665798544\\
0.173775519591475	6.97242570713497\\
0.176054775374269	6.96971086923834\\
0.178334031157064	6.9666005075353\\
0.180613286939858	6.96309090783545\\
0.182892542722652	6.95917442898724\\
0.185011251468803	6.95516288290708\\
0.187129960214954	6.95079281916246\\
0.189248668961105	6.94606071431843\\
0.191367377707256	6.94096133028896\\
0.19371413027608	6.9348782959513\\
0.196060882844905	6.92833439697594\\
0.19840763541373	6.9213239927771\\
0.200754387982554	6.91383978808513\\
0.203486527071126	6.90451953271306\\
0.206218666159698	6.89453831282151\\
0.208950805248269	6.88388562724031\\
0.211682944336841	6.87254745245007\\
0.214487018909338	6.86018208559574\\
0.217291093481835	6.84706958904028\\
0.220095168054332	6.83319732524711\\
0.22289924262683	6.81854547114861\\
0.225332488470544	6.80518403052189\\
0.227765734314258	6.79121609355946\\
0.230198980157972	6.77663262362268\\
0.232632226001686	6.76141904558868\\
0.234729063741912	6.74779299798903\\
0.236825901482138	6.73368563034565\\
0.238922739222364	6.71909053290113\\
0.24101957696259	6.70399963313202\\
0.243165524965411	6.68803404147723\\
0.245311472968232	6.67153571152097\\
0.247457420971054	6.65449810537122\\
0.249603368973875	6.63691395086662\\
0.252127047761878	6.61552576051196\\
0.254650726549881	6.59336376935644\\
0.257174405337884	6.57041957865891\\
0.259698084125887	6.54668343893093\\
0.262520298599794	6.51918977884017\\
0.265342513073701	6.4906887465633\\
0.268164727547609	6.46117471995656\\
0.270986942021516	6.43063778829856\\
0.27360473101614	6.40139113845803\\
0.276222520010763	6.3712614848178\\
0.278840309005387	6.34025031625657\\
0.281458098000011	6.30835484817568\\
0.283630515171353	6.28121426844983\\
0.285802932342695	6.25347032223404\\
0.287975349514037	6.22512651811304\\
0.290147766685378	6.19618608095663\\
0.292156593173044	6.16889778862743\\
0.29416541966071	6.14110814985317\\
0.296174246148376	6.1128222636076\\
0.298183072636042	6.08404566360806\\
0.300454833139927	6.05091894473267\\
0.302726593643812	6.01718256743499\\
0.304998354147697	5.98284742779015\\
0.307270114651582	5.94792502131384\\
0.309963043239693	5.90578459923639\\
0.312655971827804	5.86285911258765\\
0.315348900415915	5.81917261660422\\
0.318041829004026	5.77475022138009\\
0.320793833159054	5.7286211313186\\
0.323545837314081	5.68178102227497\\
0.326297841469109	5.63426040536042\\
0.329049845624136	5.58609284064674\\
0.331381220041563	5.54480728939527\\
0.33371259445899	5.5031009505817\\
0.336043968876418	5.46099394326902\\
0.338375343293845	5.41850995266159\\
0.340354609657499	5.38216396475828\\
0.342333876021154	5.34557451261309\\
0.344313142384809	5.30875479259398\\
0.346292408748464	5.27171930215478\\
0.34834655519015	5.23306978371932\\
0.350400701631837	5.19421745704325\\
0.352454848073524	5.15517741132793\\
0.35450899451521	5.11596534332486\\
0.356979562584802	5.06859824313376\\
0.359450130654393	5.02103017907691\\
0.361920698723985	4.97328690995014\\
0.364391266793577	4.92539488863084\\
0.367172121970065	4.87134271771543\\
0.369952977146552	4.81716925735924\\
0.37273383232304	4.76290883005\\
0.375514687499528	4.70859758217212\\
0.378051127905024	4.65904570319276\\
0.38058756831052	4.60950276753879\\
0.383124008716016	4.55999181677059\\
0.385660449121511	4.51053925401227\\
0.387725090103714	4.47034576777195\\
0.389789731085916	4.43021690870454\\
0.391854372068118	4.39016391862104\\
0.39391901305032	4.35019941131935\\
0.395836746286446	4.31316813697109\\
0.397754479522571	4.2762308474659\\
0.399672212758696	4.23939577667749\\
0.401589945994822	4.20267132714669\\
0.403810352027585	4.16029936481578\\
0.406030758060349	4.11809772673569\\
0.408251164093113	4.0760776579727\\
0.410471570125876	4.03425003441221\\
0.413143039143443	3.98419489477165\\
0.415814508161009	3.93445044159516\\
0.418485977178575	3.88503307854449\\
0.421157446196141	3.83595779838036\\
0.423871729468768	3.78646089076841\\
0.426586012741394	3.73734624539446\\
0.429300296014021	3.68862721141812\\
0.432014579286647	3.64031594399031\\
0.434268456792378	3.60051753834223\\
0.436522334298109	3.56101410480636\\
0.438776211803839	3.52181114244777\\
0.44103008930957	3.48291445931461\\
0.44292592049552	3.45043783474462\\
0.444821751681469	3.41818388037722\\
0.446717582867419	3.38615509217316\\
0.448613414053368	3.3543540407226\\
0.450609329918109	3.32112274124347\\
0.45260524578285	3.28814857481221\\
0.45460116164759	3.25543371500774\\
0.456597077512331	3.22298015061997\\
0.459042761258976	3.1835721046921\\
0.461488445005622	3.14456197050169\\
0.463934128752267	3.10595236520656\\
0.466379812498913	3.06774518555437\\
0.469152505373163	3.02491789518836\\
0.471925198247413	2.98261233028002\\
0.474697891121663	2.94083023706974\\
0.477470583995913	2.89957189351172\\
0.479970725392808	2.86281821539417\\
0.482470866789704	2.82649096581739\\
0.484971008186599	2.79058991569363\\
0.487471149583494	2.75511425002546\\
0.489471588868623	2.72703478584911\\
0.491472028153753	2.69922653910409\\
0.493472467438882	2.67168881370848\\
0.495472906724012	2.64442095755661\\
0.497327876418159	2.61937644567987\\
0.499182846112306	2.59456247340783\\
0.501037815806452	2.56997824314345\\
0.502892785500599	2.54562293566741\\
0.505073741624579	2.51727907577228\\
0.507254697748559	2.48924883625836\\
0.509435653872538	2.46153057689495\\
0.511616609996518	2.4341225276682\\
0.514276041707965	2.40111848641766\\
0.516935473419412	2.36856952645345\\
0.519594905130859	2.33647208243846\\
0.522254336842306	2.30482222411081\\
0.524957770579463	2.27310327353783\\
0.52766120431662	2.24183860545064\\
0.530364638053777	2.21102390202311\\
0.533068071790934	2.18065455917233\\
0.535282513015017	2.15610694306745\\
0.537496954239099	2.13185249968928\\
0.539711395463181	2.10788859390292\\
0.541925836687264	2.08421267561368\\
0.543767837627257	2.06473626970671\\
0.54560983856725	2.04545569520109\\
0.547451839507243	2.0263693847762\\
0.549293840447237	2.00747581213717\\
0.551244150753699	1.98767964123671\\
0.553194461060161	1.96809587662323\\
0.555144771366624	1.94872262932939\\
0.557095081673086	1.92955801653274\\
0.559516084261463	1.90605555335583\\
0.56193708684984	1.88286799625723\\
0.564358089438218	1.85999169802956\\
0.566779092026595	1.83742299714033\\
0.569545915026691	1.81200247876394\\
0.572312738026788	1.78697345304193\\
0.575079561026885	1.7623304686303\\
0.577846384026981	1.73806809735389\\
0.579807113442005	1.72110186087354\\
0.581767842857029	1.70432209795659\\
0.583728572272052	1.68772688281879\\
0.585689301687076	1.67131432558253\\
0.5876500311021	1.65508253285597\\
0.589610760517123	1.63902958444528\\
0.591571489932147	1.62315359019545\\
0.593532219347171	1.60745267965528\\
0.595927645966548	1.58850574001911\\
0.598323072585925	1.56981393370529\\
0.600718499205303	1.55137389463863\\
0.60311392582468	1.53318228852543\\
0.605833628088629	1.51282499822027\\
0.608553330352577	1.49277885091343\\
0.611273032616526	1.47303907232496\\
0.613992734880474	1.45360097760154\\
0.616456465757441	1.43624890393816\\
0.618920196634407	1.41913708772651\\
0.621383927511374	1.40226209866843\\
0.623847658388341	1.38562064884035\\
0.625825311259863	1.37242920137442\\
0.627802964131385	1.35938434270254\\
0.629780617002908	1.34648437042322\\
0.63175826987443	1.33372764367808\\
0.633590067754996	1.32203810567746\\
0.635421865635562	1.3104687169067\\
0.637253663516127	1.29901817823881\\
0.639085461396693	1.28768521348651\\
0.641232801613625	1.27454804124682\\
0.643380141830556	1.26156864891446\\
0.645527482047488	1.24874502399649\\
0.647674822264419	1.23607518296578\\
0.650291182789677	1.22084299612529\\
0.652907543314935	1.20583266405872\\
0.655523903840193	1.19104071576087\\
0.65814026436545	1.17646374468199\\
0.66080482884524	1.16183569217295\\
0.66346939332503	1.14742358082395\\
0.666133957804821	1.13322393576654\\
0.668798522284611	1.11923339096235\\
0.670987549087067	1.10789381332883\\
0.673176575889523	1.09669123046867\\
0.675365602691979	1.08562381645471\\
0.677554629494435	1.0746898139524\\
0.679378378663792	1.06568095597267\\
0.681202127833148	1.05676244905145\\
0.683025877002504	1.0479332907468\\
0.684849626171861	1.03919249968579\\
0.68677893752525	1.03004088075296\\
0.68870824887864	1.02098590925797\\
0.690637560232029	1.0120264509921\\
0.692566871585419	1.00316138845344\\
0.694959055312808	0.992298882196489\\
0.697351239040198	0.981577709913678\\
0.699743422767587	0.970995816436748\\
0.702135606494977	0.960551180699252\\
0.704868604840875	0.94878392851797\\
0.707601603186772	0.937190290682518\\
0.71033460153267	0.925767382937375\\
0.713067599878568	0.91451238631659\\
0.715009943556874	0.906613999036411\\
0.71695228723518	0.898798024800383\\
0.718894630913487	0.891063489091066\\
0.720836974591793	0.883409435455601\\
0.722779318270099	0.87583491677717\\
0.724721661948405	0.868338990071956\\
0.726664005626712	0.860920728105393\\
0.728606349305018	0.853579217085673\\
0.730976789419452	0.844722298404703\\
0.733347229533887	0.83597672173405\\
0.735717669648321	0.827340889347093\\
0.738088109762756	0.818813229879053\\
0.740778927563401	0.809262143399914\\
0.743469745364047	0.799846215805201\\
0.746160563164692	0.790563252820653\\
0.748851380965338	0.781411105983043\\
0.751291778924403	0.773222050614636\\
0.753732176883468	0.765137293053708\\
0.756172574842534	0.75715529982885\\
0.758612972801599	0.74927457564319\\
0.760575531112464	0.743009393517703\\
0.762538089423329	0.736807981867327\\
0.764500647734194	0.730669589068365\\
0.766463206045058	0.724593477995757\\
0.768282701174638	0.719015293711295\\
0.770102196304218	0.713489435820036\\
0.771921691433798	0.708015335019462\\
0.773741186563378	0.70259242978425\\
0.77587287839398	0.696303418591354\\
0.778004570224582	0.690083033290962\\
0.780136262055184	0.683930403483534\\
0.782267953885786	0.67784467136727\\
0.784863319026567	0.670524288672022\\
0.787458684167348	0.663300311760841\\
0.790054049308129	0.656171261203132\\
0.792649414448911	0.649135683674915\\
0.795292070053512	0.642066476319064\\
0.797934725658112	0.635091210766888\\
0.800577381262713	0.628208427128991\\
0.803220036867314	0.621416695072795\\
0.805393252047	0.615898677375024\\
0.807566467226685	0.610440508506765\\
0.80973968240637	0.605041426777708\\
0.811912897586055	0.599700684559463\\
0.813726270842091	0.595288379714576\\
0.815539644098127	0.590915754016338\\
0.817353017354162	0.586582388175676\\
0.819166390610198	0.582287868427834\\
0.821085724559607	0.577784270218323\\
0.823005058509016	0.57332325214256\\
0.824924392458425	0.568904340544876\\
0.826843726407833	0.564527067769138\\
0.82922228114152	0.559159569339142\\
0.831600835875207	0.553854442029605\\
0.833979390608894	0.548610832056775\\
0.836357945342581	0.543427898695153\\
0.839073124056952	0.537584558679235\\
0.841788302771323	0.531817994860124\\
0.844503481485695	0.52612701695159\\
0.847218660200066	0.520510455613783\\
0.849150465086074	0.516559039606952\\
0.851082269972081	0.512644303725554\\
0.853014074858089	0.508765845226674\\
0.854945879744097	0.504923266423674\\
0.856877684630105	0.501116174409796\\
0.858809489516112	0.497344181201925\\
0.86074129440212	0.493606903621399\\
0.862673099288128	0.489903963155848\\
0.865030176646739	0.485431812392027\\
0.867387254005351	0.481009554884521\\
0.869744331363962	0.47663653098014\\
0.872101408722573	0.472312090672463\\
0.874777816872511	0.467459877598832\\
0.877454225022448	0.462668556500313\\
0.880130633172385	0.457937220965547\\
0.882807041322323	0.453264979300399\\
0.885236056000055	0.449075032424219\\
0.887665070677787	0.444932393379869\\
0.890094085355519	0.440836427749937\\
0.892523100033251	0.436786510035678\\
0.894477684693573	0.433560630065734\\
0.896432269353895	0.430363852001018\\
0.898386854014216	0.427195863539463\\
0.900341438674538	0.424056355745268\\
0.902153476194692	0.421170985843754\\
0.903965513714847	0.418309592042774\\
0.905777551235001	0.415471937115886\\
0.907589588755155	0.412657786328723\\
0.9097116796185	0.409391682140557\\
0.911833770481845	0.406157127821201\\
0.91395586134519	0.402953760334283\\
0.916077952208535	0.399781221193716\\
0.91866155059424	0.395959827640801\\
0.921245148979944	0.392182976907793\\
0.923828747365648	0.388450050409272\\
0.926412345751352	0.384760438743943\\
0.929044156745531	0.381045889253853\\
0.93167596773971	0.377375041640947\\
0.934307778733889	0.373747283202715\\
0.936939589728068	0.370162009459157\\
0.93910531046282	0.367243127530314\\
0.941271031197572	0.364352287359515\\
0.943436751932325	0.361489167656782\\
0.945602472667077	0.35865345003813\\
0.947410118622843	0.356307336072148\\
0.94921776457861	0.353979914216995\\
0.951025410534377	0.351671006608495\\
0.952833056490143	0.349380436929626\\
0.954745646476486	0.346976659128948\\
0.956658236462828	0.344593011731498\\
0.95857082644917	0.342229293307693\\
0.960483416435512	0.339885304537849\\
0.962852996337009	0.33700831768825\\
0.965222576238506	0.334160943750951\\
0.967592156140003	0.331342818564636\\
0.9699617360415	0.328553582733335\\
0.972667031082434	0.325404041315855\\
0.975372326123369	0.322291175325909\\
0.978077621164304	0.319214474728132\\
0.980782916205238	0.316173436336678\\
0.982709726618213	0.314028969240595\\
0.984636537031188	0.311902166306321\\
0.986563347444164	0.309792853577702\\
0.988490157857139	0.307700858577842\\
0.990416968270114	0.305626010892199\\
0.992343778683089	0.303568142759773\\
0.994270589096064	0.301527087966368\\
0.996197399509039	0.29950268194364\\
0.99854688114748	0.297056487270291\\
1.00089636278592	0.294634514405042\\
1.00324584442436	0.2922364765229\\
1.0055953260628	0.289862090329001\\
1.00826220458886	0.287195249277825\\
1.01092908311491	0.284558120487783\\
1.01359596164096	0.281950308335341\\
1.01626284016702	0.279371422042271\\
1.0186843079041	0.277054581537904\\
1.02110577564118	0.274760989325506\\
1.02352724337826	0.272490366831279\\
1.02594871111534	0.270242437355544\\
1.02789904196343	0.268448193952986\\
1.02984937281152	0.266668356434497\\
1.03179970365961	0.264902786528856\\
1.0337500345077	0.263151346645497\\
1.03555875777283	0.261539583310987\\
1.03736748103796	0.259939749534863\\
1.03917620430309	0.258351739650512\\
1.04098492756822	0.256775448817693\\
1.04310196236274	0.254945213014613\\
1.04521899715726	0.253130726074306\\
1.04733603195178	0.251331825848716\\
1.0494530667463	0.249548351883377\\
1.05202910381753	0.247398772845321\\
1.05460514088875	0.245271518819034\\
1.05718117795998	0.243166312575208\\
1.0597572150312	0.241082880217674\\
1.06238121769885	0.238982760854396\\
1.06500522036649	0.236904674124533\\
1.06762922303414	0.234848344029179\\
1.07025322570178	0.23281349677997\\
1.07241406567751	0.23115375912586\\
1.07457490565323	0.229508260374164\\
1.07673574562896	0.227876854724952\\
1.07889658560469	0.226259396687096\\
1.08070148940985	0.224918954866129\\
1.08250639321501	0.223588062672357\\
1.08431129702018	0.222266638755436\\
1.08611620082534	0.220954602183577\\
1.08802562931246	0.219576713368896\\
1.08993505779958	0.218209147905842\\
1.09184448628671	0.216851813287626\\
1.09375391477383	0.215504617787086\\
1.0961182339123	0.213850389023283\\
1.09848255305078	0.212211396975207\\
1.10084687218925	0.210587473888338\\
1.10321119132772	0.208978453837167\\
1.10590935998627	0.207160233516437\\
1.10860752864481	0.205360969711832\\
1.11130569730336	0.20358042648975\\
1.1140038659619	0.201818370240457\\
1.11592765100306	0.200573192527023\\
1.11785143604422	0.199337214380652\\
1.11977522108538	0.198110354618998\\
1.12169900612654	0.196892532488506\\
1.1236227911677	0.195683668161721\\
1.12554657620887	0.194483683185456\\
1.12747036125003	0.193292499627122\\
1.12939414629119	0.192110040169992\\
1.13173864545788	0.190680671325043\\
1.13408314462458	0.189264009597531\\
1.13642764379128	0.187859920087615\\
1.13877214295798	0.186468269271934\\
1.14143263568207	0.18490395009234\\
1.14409312840617	0.183355289512384\\
1.14675362113026	0.181822100616468\\
1.14941411385435	0.18030419817333\\
1.15183070904037	0.178938542622736\\
1.15424730422638	0.177585215053869\\
1.15666389941239	0.176244083006725\\
1.1590804945984	0.174915014217835\\
1.16102833103927	0.173852442725139\\
1.16297616748013	0.172797557613322\\
1.164924003921	0.171750292633755\\
1.16687184036187	0.170710581591555\\
1.16867864378863	0.169752847049229\\
1.1704854472154	0.168801504908847\\
1.17229225064216	0.167856504270956\\
1.17409905406893	0.166917794529526\\
1.1762127778417	0.165827544321099\\
1.17832650161447	0.164745756235748\\
1.18044022538725	0.163672351947291\\
1.18255394916002	0.162607253812223\\
1.18512477445923	0.161322907603725\\
1.18769559975844	0.160050598915675\\
1.19026642505764	0.158790193350107\\
1.19283725035685	0.157541557825053\\
1.19545590707388	0.156281655397281\\
1.19807456379091	0.155033692830241\\
1.20069322050794	0.153797535616002\\
1.20331187722497	0.152573049833688\\
1.2054695955241	0.151572776238308\\
1.20762731382323	0.150580265572714\\
1.20978503212236	0.149595446288613\\
1.21194275042149	0.148618246685231\\
1.21374606612913	0.147807344749969\\
1.21554938183677	0.147001675556551\\
1.21735269754441	0.146201198920671\\
1.21915601325205	0.14540587477296\\
1.2210634402545	0.144570197284556\\
1.22297086725695	0.143740193938362\\
1.2248782942594	0.142915818876504\\
1.22678572126185	0.142097026559076\\
1.22914639690235	0.14109133320174\\
1.23150707254284	0.140094037691942\\
1.23386774818334	0.139105056627914\\
1.23622842382384	0.138124307380312\\
1.23892153581354	0.137015394366177\\
1.24161464780324	0.13591696944289\\
1.24430775979294	0.134828914833344\\
1.24700087178264	0.133751113646425\\
1.24892275584615	0.132988168559551\\
1.25084463990967	0.132230345556255\\
1.25276652397318	0.131477603797298\\
1.25468840803669	0.130729902581707\\
1.25661029210021	0.129987201647139\\
1.25853217616372	0.129249461431299\\
1.26045406022724	0.128516642570725\\
1.26237594429075	0.127788705960208\\
1.26471700568601	0.126908540481094\\
1.26705806708126	0.126035492780889\\
1.26939912847651	0.125169494532067\\
1.27174018987177	0.124310478004054\\
1.27439606918959	0.123344312303715\\
1.27705194850742	0.122386950053794\\
1.27970782782525	0.121438296194084\\
1.28236370714307	0.120498256339043\\
1.28477680434543	0.119651538829484\\
1.28718990154778	0.118811787342403\\
1.28960299875013	0.117978934119016\\
1.29201609595249	0.117152911339442\\
1.29396229725475	0.11649164107078\\
1.29590849855702	0.115834736294129\\
1.29785469985929	0.115182162904888\\
1.29980090116156	0.11453388676552\\
1.30160655249209	0.113936241063224\\
1.30341220382261	0.113342238976997\\
1.30521785515313	0.112751854188284\\
1.30702350648366	0.112165060500706\\
1.30913501227317	0.111483391685102\\
1.31124651806267	0.110806557189667\\
1.31335802385218	0.110134516414476\\
1.31546952964169	0.109467229068152\\
1.31803660414167	0.108662315751537\\
1.32060367864165	0.107864298731818\\
1.32317075314163	0.107073108127499\\
1.32573782764162	0.106288674648048\\
1.32835252279669	0.105496564909876\\
1.33096721795177	0.104711323363926\\
1.33358191310684	0.103932879742616\\
1.33619660826192	0.103161163981802\\
1.33835207790283	0.102529996745277\\
1.34050754754373	0.101903317039996\\
1.34266301718464	0.101281087264706\\
1.34481848682554	0.100663269693373\\
1.34662079642908	0.100150037612309\\
1.34842310603262	0.0996398431779726\\
1.35022541563616	0.0991326651620838\\
1.3520277252397	0.0986284823794441\\
1.35393387798275	0.0980984860563079\\
1.3558400307258	0.0975717921883513\\
1.35774618346885	0.0970483764773029\\
1.3596523362119	0.0965282147732772\\
1.36201045466182	0.095889185211662\\
1.36436857311174	0.0952550543820607\\
1.36672669156166	0.0946257779832971\\
1.36908481001158	0.0940013120806977\\
1.37177415993183	0.0932949469592395\\
1.37446350985209	0.0925947186845809\\
1.37715285977235	0.091900564475519\\
1.37984220969261	0.0912124219611843\\
1.38176273566171	0.0907246490338713\\
1.38368326163081	0.0902398885466289\\
1.38560378759991	0.0897581185925601\\
1.38752431356901	0.0892793173265249\\
1.38944483953811	0.0888034631201631\\
1.39136536550721	0.0883305346951128\\
1.39328589147631	0.0878605108665649\\
1.39520641744541	0.0873933705744725\\
1.39754497736759	0.0868284126468988\\
1.39988353728978	0.086267662043374\\
1.40222209721197	0.085711081899672\\
1.40456065713415	0.0851586356432718\\
1.40721316601503	0.0845369819289701\\
1.4098656748959	0.083920547996533\\
1.41251818377677	0.0833092823712675\\
1.41517069265765	0.0827031339085684\\
1.41758124585211	0.0821566726231466\\
1.41999179904658	0.0816143586978597\\
1.42240235224104	0.0810761552527616\\
1.42481290543551	0.0805420253776497\\
1.42675793115442	0.0801139915808155\\
1.42870295687333	0.0796885675766848\\
1.43064798259225	0.079265734710304\\
1.43259300831116	0.0788454743120457\\
1.43439782869808	0.0784577928576429\\
1.43620264908501	0.0780722960157575\\
1.43800746947193	0.0776889693418732\\
1.43981228985885	0.0773077984536989\\
1.44192216647308	0.0768649149601289\\
1.4440320430873	0.0764249356246615\\
1.44614191970153	0.0759878381168249\\
1.44825179631575	0.0755536002626216\\
1.45081610025166	0.0750296539876183\\
1.45338040418757	0.0745098604903218\\
1.45594470812348	0.0739941812279115\\
1.4585090120594	0.0734825779603816\\
1.46112078267197	0.0729656553458381\\
1.46373255328455	0.0724528825293813\\
1.46634432389713	0.0719442205917756\\
1.4689560945097	0.0714396307333149\\
1.47110990688933	0.0710265541201036\\
1.47326371926895	0.0706161997405673\\
1.47541753164858	0.0702085466636745\\
1.4775713440282	0.0698035739102544\\
1.47937290865083	0.069466876458039\\
1.48117447327345	0.069132027973927\\
1.48297603789608	0.0687990165952167\\
1.4847776025187	0.0684678304857794\\
1.48668280377251	0.0681195653818622\\
1.48858800502633	0.0677733147976421\\
1.49049320628014	0.0674290651215223\\
1.49239840753395	0.0670868028204296\\
1.49475461535559	0.0666662475999693\\
1.49711082317723	0.0662486864349523\\
1.49946703099887	0.0658340944533101\\
1.50182323882051	0.0654224469760304\\
1.50450978302817	0.0649566486584653\\
1.50719632723584	0.0644946108806129\\
1.5098828714435	0.0640362982827812\\
1.51256941565117	0.0635816757336772\\
1.51448891598789	0.0632590947788902\\
1.51640841632461	0.0629383674058202\\
1.51832791666134	0.0626194812135071\\
1.52024741699806	0.0623024238396086\\
1.52216691733478	0.0619871830330108\\
1.5240864176715	0.0616737467160681\\
1.52600591800822	0.0613621028643895\\
1.52792541834494	0.0610522395216641\\
1.53026210392703	0.0606774161808742\\
1.53259878950911	0.0603051926958452\\
1.5349354750912	0.0599355480961664\\
1.53727216067328	0.0595684615690255\\
1.53992214482841	0.0591552262169657\\
1.54257212898355	0.0587452247254212\\
1.54522211313868	0.0583384277176201\\
1.54787209729382	0.0579348060071439\\
1.55028072848861	0.0575706753626384\\
1.5526893596834	0.0572091228468204\\
1.55509799087819	0.056850127317942\\
1.55750662207298	0.0564936676480275\\
1.55945073405345	0.0562077885567971\\
1.56139484603392	0.055923537201697\\
1.56333895801439	0.0556409028466548\\
1.56528306999486	0.0553598747606078\\
1.56708723412091	0.0551005043252629\\
1.56889139824695	0.0548424997266043\\
1.570695562373	0.054585852629777\\
1.57249972649905	0.0543305547367723\\
1.57460835955654	0.0540338719604977\\
1.57671699261402	0.0537390079515254\\
1.57882562567151	0.0534459497998362\\
1.580934258729	0.0531546846822371\\
1.58349646993744	0.0528031616119847\\
1.58605868114588	0.0524542446112255\\
1.58862089235432	0.0521079113411237\\
1.59118310356277	0.0517641396342125\\
1.59379265995416	0.051416625915821\\
1.59640221634555	0.0510717237096682\\
1.59901177273694	0.0507294103744306\\
1.60162132912834	0.0503896633608223\\
1.60377385635858	0.050111334192237\\
1.60592638358882	0.0498347237206399\\
1.60807891081907	0.0495598197181028\\
1.61023143804931	0.0492866099534746\\
1.61203239134169	0.0490593167029388\\
1.61383334463408	0.0488331940281166\\
1.61563429792646	0.0486082349782129\\
1.61743525121884	0.0483844326228619\\
1.61933969404361	0.0481490204300854\\
1.62124413686838	0.0479148859705834\\
1.62314857969316	0.0476820212521516\\
1.62505302251793	0.0474504183279936\\
1.62740776180902	0.0471657868160881\\
1.6297625011001	0.0468830575255113\\
1.63211724039119	0.0466022158227481\\
1.63447197968227	0.0463232471840575\\
1.63715639021713	0.0460074884141932\\
1.63984080075198	0.0456941241342725\\
1.64252521128684	0.0453831334805105\\
1.6452096218217	0.0450744957308456\\
1.64712828926028	0.0448553291067106\\
1.64904695669887	0.0446373466411543\\
1.65096562413745	0.0444205409871242\\
1.65288429157604	0.0442049048252181\\
1.65480295901463	0.043990430895275\\
1.65672162645321	0.0437771120235676\\
1.6586402938918	0.0435649410700731\\
1.66055896133038	0.043353910935019\\
1.66289419647608	0.04309859245137\\
1.66522943162177	0.0428449409235373\\
1.66756466676746	0.0425929438740008\\
1.66989990191316	0.0423425889165682\\
1.67254796567217	0.042060667623335\\
1.67519602943118	0.0417808243686514\\
1.67784409319019	0.0415030416222438\\
1.6804921569492	0.0412273019737407\\
1.68289930252815	0.0409784070610059\\
1.6853064481071	0.0407311734140168\\
1.68771359368605	0.0404855883679341\\
1.69012073926499	0.0402416392900976\\
1.69206408889001	0.0400458779902624\\
1.69400743851502	0.0398511683662463\\
1.69595078814003	0.0396575039664398\\
1.69789413776504	0.039464878352272\\
1.69969772382276	0.0392870299937266\\
1.70150130988047	0.0391100658461035\\
1.70330489593819	0.0389339808900086\\
1.7051084819959	0.0387587701295673\\
1.70721611313605	0.0385551237108646\\
1.7093237442762	0.038352656459065\\
1.71143137541635	0.0381513605857407\\
1.7135390065565	0.0379512283536572\\
1.71609960119597	0.0377096390936012\\
1.71866019583544	0.0374697424389424\\
1.72122079047491	0.0372315248819849\\
1.72378138511438	0.0369949730182089\\
1.7263892418601	0.0367557533579676\\
1.72899709860582	0.0365182338258558\\
1.73160495535154	0.036282400686084\\
1.73421281209726	0.0360482402747057\\
1.73636430422566	0.0358563066676511\\
1.73851579635405	0.0356654948949742\\
1.74066728848245	0.0354757975122909\\
1.74281878061085	0.0352872070893196\\
1.74461917824015	0.0351302374622654\\
1.74641957586946	0.0349740335894973\\
1.74821997349877	0.0348185912293882\\
1.75002037112807	0.0346639061560709\\
1.75192415201047	0.0345011577985594\\
1.75382793289286	0.0343392465939856\\
1.75573171377526	0.0341781676562774\\
1.75763549465765	0.0340179161270644\\
1.75998905766096	0.0338209405359479\\
1.76234262066427	0.0336252130956094\\
1.76469618366757	0.0334307248428784\\
1.76704974667088	0.033237466880269\\
1.76973250962833	0.0330186665328822\\
1.77241527258578	0.0328014403267007\\
1.77509803554322	0.0325857754490632\\
1.77778079850067	0.0323716591794189\\
1.77969874550742	0.0322195266005897\\
1.78161669251417	0.0320681745358907\\
1.78353463952091	0.0319175984584595\\
1.78545258652766	0.0317677938614586\\
1.7873705335344	0.0316187562708564\\
1.78928848054115	0.0314704812565483\\
1.7912064275479	0.0313229644106566\\
1.79312437455464	0.0311762013502281\\
1.79545844929806	0.0309986063651025\\
1.79779252404149	0.0308221135186509\\
1.80012659878491	0.0306467150933075\\
1.80246067352833	0.0304724034269062\\
1.80510724596563	0.0302760591817886\\
1.80775381840293	0.030081091443967\\
1.81040039084023	0.0298874893423876\\
1.81304696327753	0.0296952420842789\\
1.81545292300611	0.0295216396304828\\
1.81785888273469	0.0293491400997893\\
1.82026484246327	0.0291777356125276\\
1.82267080219186	0.029007418322519\\
1.82461346913751	0.0288706854251706\\
1.82655613608317	0.0287346522316155\\
1.82849880302883	0.0285993147175849\\
1.83044146997449	0.0284646688725332\\
1.83224450241229	0.0283403164716446\\
1.83404753485009	0.0282165533052774\\
1.8358505672879	0.0280933762368571\\
1.8376535997257	0.0279707821452606\\
1.83976038136482	0.0278282695675437\\
1.84186716300394	0.0276865437955328\\
1.84397394464306	0.0275455999542339\\
1.84608072628219	0.0274054332000601\\
1.8486400385752	0.0272361974867292\\
1.85119935086822	0.0270680929086047\\
1.85375866316124	0.026901110992989\\
1.85631797545426	0.0267352433316279\\
1.85892449782039	0.0265674526625743\\
1.86153102018653	0.0264008003799166\\
1.86413754255266	0.0262352778430887\\
1.8667440649188	0.0260708764651612\\
1.86889468062004	0.0259360686395823\\
1.87104529632129	0.025802013558559\\
1.87319591202254	0.0256687065255458\\
1.87534652772378	0.0255361428613253\\
1.87714637662648	0.0254257684298768\\
1.87894622552918	0.0253159087147235\\
1.88074607443188	0.0252065610347445\\
1.88254592333458	0.0250977227204788\\
1.88444908242856	0.0249831882764802\\
1.88635224152253	0.0248692172759131\\
1.88825540061651	0.0247558066252462\\
1.89015855971049	0.0246429532483948\\
1.89251113943846	0.0245042158149534\\
1.89486371916642	0.0243663195294888\\
1.89721629889439	0.0242292587071127\\
1.89956887862235	0.0240930277036216\\
1.90225034056797	0.0239387568829072\\
1.9049318025136	0.0237855486210482\\
1.90761326445922	0.0236333947724946\\
1.91029472640484	0.0234822872525616\\
1.91221200519231	0.0233748805719231\\
1.91412928397978	0.0232680018231319\\
1.91604656276725	0.0231616481205961\\
1.91796384155472	0.0230558165929362\\
1.91988112034218	0.0229505043876861\\
1.92179839912965	0.022845708675472\\
1.92371567791712	0.0227414266417609\\
1.92563295670459	0.022637655487879\\
1.92796606400983	0.0225120630315125\\
1.93029917131508	0.0223872180009678\\
1.93263227862033	0.022263115459717\\
1.93496538592558	0.0221397505058954\\
1.93761077263018	0.022000759657107\\
1.94025615933479	0.0218627037772653\\
1.9429015460394	0.0217255758966051\\
1.94554693274401	0.0215893690971423\\
1.94795191034617	0.0214663341345235\\
1.95035688794832	0.0213440496784115\\
1.95276186555048	0.0212225106630342\\
1.95516684315264	0.0211017120505769\\
1.95710885350179	0.0210047045371731\\
1.95905086385094	0.0209081739424578\\
1.9609928742001	0.0208121176738914\\
1.96293488454925	0.0207165331504306\\
1.96473734438219	0.0206282370902522\\
1.96653980421513	0.0205403431718816\\
1.96834226404807	0.0204528493715307\\
1.970144723881	0.0203657536756651\\
1.97225073996346	0.0202644916421527\\
1.97435675604592	0.020163767193345\\
1.97646277212838	0.0200635771788996\\
1.97856878821084	0.0199639184682869\\
1.98112704867082	0.0198435693285464\\
1.9836853091308	0.0197239940598965\\
1.98624356959079	0.0196051871765066\\
1.98880183005077	0.0194871432337602\\
1.99140727702551	0.0193677005910051\\
1.99401272400025	0.0192490380395645\\
1.99661817097499	0.0191311499710848\\
1.99922361794972	0.0190140308156933\\
2.00137344851211	0.018917967432142\\
2.0035232790745	0.0188224207213534\\
2.00567310963689	0.0187273876277453\\
2.00782294019927	0.0186328651108618\\
2.0096222064812	0.0185541462860066\\
2.01142147276312	0.0184757812303903\\
2.01322073904505	0.0183977681969341\\
2.01502000532697	0.0183201054468778\\
2.01692253515898	0.0182383645731349\\
2.01882506499099	0.0181570113813506\\
2.020727594823	0.0180760438527544\\
2.02263012465501	0.0179954599797994\\
2.02498183692503	0.0178963777048098\\
2.02733354919504	0.0177978748407234\\
2.02968526146506	0.0176999476716194\\
2.03203697373507	0.0176025925074299\\
2.03471737914703	0.0174923230863587\\
2.03739778455898	0.0173827866031841\\
2.04007818997094	0.0172739777223927\\
2.0427585953829	0.0171658911489585\\
2.04467520912555	0.0170890442341083\\
2.04659182286821	0.0170125620393868\\
2.04850843661087	0.0169364426707278\\
2.05042505035353	0.0168606842439528\\
2.05234166409619	0.0167852848862352\\
2.05425827783885	0.0167102427374638\\
2.05617489158151	0.0166355559474748\\
2.05809150532417	0.0165612226763828\\
2.06042376387266	0.016471243369534\\
2.06275602242115	0.0163817815580145\\
2.06508828096965	0.0162928339914493\\
2.06742053951814	0.0162043974416635\\
2.07006495329323	0.0161047384640319\\
2.07270936706831	0.0160057276942214\\
2.0753537808434	0.0159073605337446\\
2.07799819461848	0.0158096324185773\\
2.08040231862535	0.0157213353275785\\
2.08280644263221	0.01563355930749\\
2.08521056663907	0.0155463010085516\\
2.08761469064593	0.0154595571021153\\
2.08955602300099	0.0153898844526871\\
2.09149735535605	0.0153205433368476\\
2.09343868771111	0.0152515320374605\\
2.09538002006618	0.0151828488460863\\
2.09718184788589	0.0151193933477185\\
2.09898367570561	0.0150562176843911\\
2.10078550352533	0.0149933205139198\\
2.10258733134505	0.0149307005009587\\
2.10469260925559	0.0148578838299976\\
2.10679788716613	0.014785441613072\\
2.10890316507667	0.0147133717578287\\
2.11100844298721	0.0146416721846872\\
2.11356580165395	0.014555071182048\\
2.11612316032069	0.0144690098363937\\
2.11868051898744	0.0143834844978281\\
2.12123787765418	0.0142984915432866\\
2.12384242579278	0.0142124737542402\\
2.12644697393138	0.0141270006812916\\
2.12905152206999	0.0140420685852208\\
2.13165607020859	0.0139576737536979\\
2.13380514879067	0.013888439377725\\
2.13595422737275	0.013819566227587\\
2.13810330595483	0.0137510522622989\\
2.14025238453691	0.0136828954524911\\
2.14205456823281	0.0136260140787599\\
2.14385675192872	0.0135693812664115\\
2.14565893562463	0.0135129958400701\\
2.14746111932054	0.0134568566301998\\
2.14937515690616	0.0133975014110428\\
2.15128919449178	0.0133384212226727\\
2.1532032320774	0.013279614687184\\
2.15511726966302	0.0132210804341963\\
2.15748686742534	0.0131489896076876\\
2.15985646518766	0.0130773114431083\\
2.16222606294998	0.013006043389018\\
2.1645956607123	0.0129351829112695\\
2.1672887238371	0.0128551411568429\\
2.16998178696189	0.0127756189307341\\
2.17267485008669	0.0126966125949041\\
2.17536791321148	0.0126181185388575\\
2.17728556816644	0.0125625354058199\\
2.1792032231214	0.0125072089215286\\
2.18112087807636	0.0124521378085778\\
2.18303853303132	0.012397320796344\\
2.18495618798628	0.0123427566213094\\
2.18687384294124	0.0122884440274383\\
2.1887914978962	0.0122343817653679\\
2.19070915285116	0.0121805685925031\\
2.19305049008748	0.0121152019810427\\
2.1953918273238	0.0120502026075495\\
2.19773316456012	0.0119855682519895\\
2.20007450179644	0.0119212967090404\\
2.20273642907476	0.0118486626677299\\
2.20539835635307	0.011776491571814\\
2.20806028363138	0.0117047802498424\\
2.21072221090969	0.0116335255540082\\
2.21314056382995	0.0115691841147992\\
2.21555891675021	0.0115052146564867\\
2.21797726967047	0.0114416148699135\\
2.22039562259073	0.011378382461449\\
2.22234279022692	0.0113277355168962\\
2.22428995786311	0.0112773240808546\\
2.2262371254993	0.0112271469783736\\
2.22818429313549	0.0111772030408108\\
2.22998790709068	0.0111311481901267\\
2.23179152104588	0.0110852914763605\\
2.23359513500107	0.0110396319856698\\
2.23539874895627	0.010994168808804\\
2.23750855357222	0.0109412354931467\\
2.23961835818818	0.0108885681262517\\
2.24172816280414	0.0108361652768694\\
2.2438379674201	0.0107840255222005\\
2.24640761266323	0.0107208750018805\\
2.24897725790636	0.0106581101236879\\
2.25154690314949	0.0105957283675876\\
2.25411654839262	0.0105337272316087\\
2.25673684287794	0.0104708933890234\\
2.25935713736325	0.0104084501219767\\
2.26197743184857	0.0103463948351386\\
2.26459772633388	0.0102847249522575\\
2.26675744506457	0.0102341828714056\\
2.26891716379525	0.010183899455156\\
2.27107688252594	0.0101338732894945\\
2.27323660125662	0.0100841029691073\\
2.27504033843057	0.0100427312310389\\
2.27684407560452	0.0100015361646288\\
2.27864781277847	0.00996051696465146\\
2.28045154995241	0.0099196728299265\\
2.28235681332998	0.00987671895979626\\
2.28426207670754	0.00983395859329821\\
2.28616734008511	0.00979139080077605\\
2.28807260346267	0.00974901465747955\\
2.29043103048187	0.00969682349156191\\
2.29278945750106	0.00964492284018464\\
2.29514788452026	0.00959331098026287\\
2.29750631153945	0.00954198619994217\\
2.30019931865517	0.00948372907051583\\
2.30289232577089	0.00942584152048034\\
2.30558533288661	0.00936832105401764\\
2.30827834000233	0.00931116519399066\\
2.31020314006803	0.00927053567647822\\
2.31212794013373	0.00923009027076928\\
2.31405274019943	0.00918982808942211\\
2.31597754026513	0.00914974824975816\\
2.31790234033083	0.00910984987373267\\
2.31982714039653	0.00907013208795622\\
2.32175194046223	0.00903059402362441\\
2.32367674052793	0.00899123481653794\\
2.32601780808008	0.00894360339727642\\
2.32835887563223	0.00889623375265115\\
2.33069994318437	0.00884912435478273\\
2.33304101073652	0.00880227368560492\\
2.33569327189867	0.00874950594723178\\
2.33834553306082	0.00869706617953423\\
2.34099779422297	0.00864495221961126\\
2.34365005538512	0.00859316192047697\\
2.34606102604022	0.00854636230288973\\
2.34847199669532	0.00849982678253898\\
2.35088296735041	0.00845355377925582\\
2.35329393800551	0.00840754172408657\\
2.35524345047079	0.00837052608784459\\
2.35719296293606	0.0083336792293192\\
2.35914247540134	0.00829700033315481\\
2.36109198786662	0.00826048858862264\\
2.36290298315295	0.00822672013760931\\
2.36471397843928	0.0081930945896289\\
2.36652497372562	0.00815961130447083\\
2.36833596901195	0.00812626964512589\\
2.37045037191819	0.00808752040230382\\
2.37256477482443	0.00804896234783833\\
2.37467917773067	0.00801059448382769\\
2.37679358063691	0.00797241581810942\\
2.37935939137849	0.00792633899723169\\
2.38192520212007	0.00788053757830409\\
2.38449101286165	0.00783500982144645\\
2.38705682360322	0.00778975399896159\\
2.38966761684111	0.00774398213015138\\
2.39227841007899	0.00769848824204159\\
2.39488920331688	0.00765327055154337\\
2.39749999655476	0.0076083272889786\\
2.39965637520397	0.00757141219335315\\
2.40181275385317	0.00753468212564607\\
2.40396913250238	0.00749813610690007\\
2.40612551115158	0.0074617731646692\\
2.40793365387317	0.00743142292365978\\
2.40974179659476	0.00740120015552396\\
2.41154993931634	0.00737110429558314\\
2.41335808203793	0.00734113478206202\\
2.4152699872381	0.00730958224191252\\
2.41718189243827	0.00727816968233851\\
2.41909379763843	0.00724689644883978\\
2.4210057028386	0.00721576189031225\\
2.42336629141373	0.00717751106134387\\
2.42572687998886	0.0071394694329363\\
2.42808746856399	0.00710163580012618\\
2.43044805713912	0.00706400896561025\\
2.43313433316222	0.00702144085437049\\
2.43582060918531	0.00697913725862438\\
2.4385068852084	0.00693709644864477\\
2.44119316123149	0.00689531670759778\\
2.44311774589866	0.0068655431530654\\
2.44504233056583	0.00683590210678771\\
2.446966915233	0.00680639294855584\\
2.44889149990017	0.00677701506154239\\
2.45081608456734	0.00674776783196292\\
2.45274066923451	0.00671865064893686\\
2.45466525390168	0.00668966290476185\\
2.45658983856885	0.0066608039949024\\
2.45892925134904	0.00662589740147415\\
2.46126866412922	0.00659117920303321\\
2.4636080769094	0.00655664833174027\\
2.46594748968959	0.00652230372645437\\
2.46859804563722	0.00648361501314832\\
2.47124860158484	0.00644516252966542\\
2.47389915753247	0.00640694476225159\\
2.4765497134801	0.00636896020827509\\
2.47896080134461	0.00633460872337535\\
2.48137188920911	0.00630044786376952\\
2.48378297707361	0.00626647651979685\\
2.48619406493811	0.00623269359018715\\
2.48814465769128	0.00620550000453466\\
2.49009525044444	0.00617842844141335\\
2.4920458431976	0.0061514783268337\\
2.49399643595077	0.00612464909026177\\
2.49580786454122	0.00609984172668857\\
2.49761929313167	0.00607513766582764\\
2.49943072172213	0.00605053645709993\\
2.50124215031258	0.0060260376521766\\
2.50335558348289	0.00599758320428815\\
2.50546901665319	0.00596926683978311\\
2.5075824498235	0.00594108785723835\\
2.5096958829938	0.00591304555917902\\
2.51225989939285	0.00587920715815628\\
2.51482391579189	0.00584556768434948\\
2.51738793219094	0.00581212591444965\\
2.51995194858998	0.00577888063358317\\
2.52256204041419	0.00574523850458451\\
2.52517213223839	0.00571179747387476\\
2.5277822240626	0.0056785562846273\\
2.5303923158868	0.00564551368978005\\
2.53254948704563	0.00561835387856064\\
2.53470665820445	0.00559132817609843\\
2.53686382936327	0.00556443589027633\\
2.5390210005221	0.00553767633396826\\
2.5408299228015	0.00551533859929169\\
2.5426388450809	0.00549309331563158\\
2.5444477673603	0.00547094008342221\\
2.54625668963969	0.00544887850520675\\
2.54816827601081	0.00542566400400175\\
2.55007986238193	0.00540255094867688\\
2.55199144875304	0.00537953887662706\\
2.55390303512416	0.00535662732761397\\
2.55626222195805	0.00532848891386408\\
2.55862140879194	0.00530050205571898\\
2.56098059562584	0.005272665901882\\
2.56333978245973	0.0052449796063612\\
2.56602477709675	0.00521365104625759\\
2.56870977173378	0.00518251427266358\\
2.57139476637081	0.00515156806183955\\
2.57407976100783	0.00512081119919949\\
2.57600518288736	0.00509887121608875\\
2.57793060476688	0.0050770275397782\\
2.5798560266464	0.00505527972986949\\
2.58178144852592	0.00503362734841304\\
2.58370687040544	0.00501206995950158\\
2.58563229228497	0.00499060712908343\\
2.58755771416449	0.00496923842535222\\
2.58948313604401	0.00494796341872741\\
2.59182207286315	0.00492224469269311\\
2.59416100968228	0.00489666283813933\\
2.59649994650142	0.00487121709716949\\
2.59883888332056	0.00484590671656024\\
2.60148760914923	0.00481740650665851\\
2.60413633497791	0.00478907784696728\\
2.60678506080658	0.00476091966363338\\
2.60943378663525	0.00473293089072314\\
2.61184368694825	0.00470761205273232\\
2.61425358726124	0.00468243178210502\\
2.61666348757423	0.00465738929032202\\
2.61907338788722	0.00463248379521195\\
2.62102436267523	0.00461242095188134\\
2.62297533746325	0.00459244697448473\\
2.62492631225126	0.00457256145398781\\
2.62687728703927	0.00455276398396131\\
2.62868971688084	0.00453445093480142\\
2.6305021467224	0.00451621320214858\\
2.63231457656396	0.00449805046439913\\
2.63412700640552	0.00447996240155943\\
2.63624079172502	0.00445896071583631\\
2.63835457704452	0.00443805966571427\\
2.64046836236402	0.00441725875080652\\
2.64258214768352	0.00439655747349876\\
2.64514514614539	0.00437158978276561\\
2.64770814460727	0.00434676697350433\\
2.65027114306914	0.00432208817379332\\
2.65283414153102	0.00429755251766248\\
2.6554425979902	0.00427272777658594\\
2.65805105444938	0.00424804950848868\\
2.66065951090857	0.0042235168172877\\
2.66326796736775	0.00419912881410535\\
2.66542466690657	0.00417907319490297\\
2.66758136644539	0.00415911538513862\\
2.66973806598421	0.00413925489028224\\
2.67189476552302	0.0041194912196469\\
2.67370434254014	0.00410298287320757\\
2.67551391955726	0.00408654205966053\\
2.67732349657437	0.00407016849286582\\
2.67913307359149	0.0040538618882327\\
2.68104543950147	0.00403670148597068\\
2.68295780541145	0.00401961521950893\\
2.68487017132144	0.00400260275734601\\
2.68678253723142	0.00398566376965987\\
2.68914164531049	0.00396486845312723\\
2.69150075338955	0.00394418383628466\\
2.69385986146862	0.00392360930950008\\
2.69621896954768	0.00390314426688378\\
2.69890261695624	0.00387999622265687\\
2.7015862643648	0.0038569881966031\\
2.70426991177336	0.00383411931287397\\
2.70695355918192	0.00381138870221576\\
2.70887899242762	0.00379516490836863\\
2.71080442567332	0.00377901152977424\\
2.71272985891902	0.00376292825051047\\
2.71465529216472	0.00374691475644547\\
2.71658072541042	0.00373097073483905\\
2.71850615865612	0.00371509587416917\\
2.72043159190181	0.00369928986451302\\
2.72235702514751	0.00368355239753195\\
2.72469550822726	0.0036645306146581\\
2.72703399130701	0.00364560893694082\\
2.72937247438676	0.00362678682039649\\
2.73171095746651	0.00360806372435061\\
2.73435896402431	0.0035869812944836\\
2.73700697058211	0.00356602436721111\\
2.73965497713991	0.00354519217134944\\
2.74230298369772	0.00352448394143719\\
2.74471255818633	0.00350574740801447\\
2.74712213267494	0.00348711232089644\\
2.74953170716356	0.00346857811306743\\
2.75194128165217	0.00345014422235983\\
2.75389237841231	0.00343529092644228\\
2.75584347517246	0.00342050274107805\\
2.7577945719326	0.00340577937177693\\
2.75974566869274	0.00339112052602245\\
2.76155824710292	0.00337755994676123\\
2.76337082551309	0.00336405457026059\\
2.76518340392326	0.00335060416487408\\
2.76699598233343	0.00333720850011772\\
2.76910958168904	0.00332165699873486\\
2.77122318104464	0.00330617925527574\\
2.77333678040024	0.00329077490931847\\
2.77545037975584	0.00327544360241207\\
2.77801280372829	0.00325695411819409\\
2.78057522770074	0.00323857083011462\\
2.78313765167319	0.00322029310999062\\
2.78570007564563	0.00320212033389395\\
2.78830800357808	0.00318373195817938\\
2.79091593151052	0.00316545099417593\\
2.79352385944296	0.00314727679573014\\
2.7961317873754	0.00312920872206426\\
2.79828840964827	0.00311434706676307\\
2.80044503192115	0.00309955718930551\\
2.80260165419402	0.00308483873263256\\
2.80475827646689	0.00307019134265748\\
2.80656799698713	0.0030579546281685\\
2.80837771750738	0.00304576750011239\\
2.81018743802762	0.00303362975174354\\
2.81199715854787	0.00302154117746056\\
2.81390952749919	0.00300882014225479\\
2.81582189645052	0.0029961535482839\\
2.81773426540185	0.00298354115598882\\
2.81964663435318	0.00297098272701323\\
2.82200541192674	0.00295556673205351\\
2.82436418950029	0.00294023203037033\\
2.82672296707384	0.00292497818136799\\
2.82908174464739	0.00290980474712102\\
2.83176483434956	0.00289264229884562\\
2.83444792405174	0.00287558269735732\\
2.83713101375391	0.00285862530936216\\
2.83981410345608	0.0028417695063691\\
2.8417395725999	0.00282973551374773\\
2.84366504174373	0.00281775328509926\\
2.84559051088756	0.00280582259169494\\
2.84751598003139	0.00279394320612265\\
2.84944144917521	0.00278211490193231\\
2.85136691831904	0.00277033745350397\\
2.85329238746287	0.00275861063636105\\
2.8552178566067	0.00274693422716526\\
2.85755608028678	0.00273282225089764\\
2.85989430396687	0.00271878388627873\\
2.86223252764695	0.00270481873925983\\
2.86457075132703	0.00269092641816118\\
2.86721824010876	0.00267528405015296\\
2.86986572889049	0.00265973398496144\\
2.87251321767221	0.00264427566375274\\
2.87516070645394	0.00262890853186504\\
2.87756994258285	0.00261500310228749\\
2.87997917871175	0.00260117231762902\\
2.88238841484066	0.00258741576662465\\
2.88479765096956	0.00257373304172963\\
2.88674874260893	0.00256270607108432\\
2.8886998342483	0.00255172703720543\\
2.89065092588767	0.00254079572629778\\
2.89260201752704	0.00252991192606349\\
2.89441469259699	0.00251984264612553\\
2.89622736766695	0.00250981402319949\\
2.89804004273691	0.00249982588904128\\
2.89985271780686	0.00248987807625134\\
2.90196624447953	0.00247832990730642\\
2.9040797711522	0.0024668360649909\\
2.90619329782487	0.00245539628749654\\
2.90830682449754	0.00244401031442945\\
2.91086888527115	0.00243027977401598\\
2.91343094604476	0.00241662745815507\\
2.91599300681838	0.00240305291045094\\
2.91855506759199	0.00238955567757713\\
2.9211625507235	0.002375898072177\\
2.92377003385501	0.00236231960790951\\
2.92637751698652	0.00234881981505235\\
2.92898500011804	0.00233539822791917\\
2.9311414522982	0.00232435700190372\\
2.93329790447836	0.00231336868805204\\
2.93545435665853	0.00230243302655089\\
2.93761080883869	0.00229154975988891\\
2.93942058031925	0.00228245638431901\\
2.94123035179981	0.00227339957917394\\
2.94304012328036	0.00226437919392918\\
2.94484989476092	0.00225539507890706\\
2.94676230305505	0.00224594070046948\\
2.94867471134919	0.00223652648106042\\
2.95058711964332	0.0022271522462199\\
2.95249952793745	0.00221781782235547\\
2.95485813942956	0.00220636006143827\\
2.95721675092166	0.00219496227054101\\
2.95957536241376	0.00218362412875166\\
2.96193397390586	0.00217234531707957\\
2.9646166574205	0.00215958851730404\\
2.96729934093514	0.00214690759684826\\
2.96998202444979	0.00213430209431024\\
2.97266470796443	0.00212177155180888\\
2.97459011402744	0.00211282412765906\\
2.97651552009046	0.00210391491446474\\
2.97844092615348	0.00209504374543564\\
2.98036633221649	0.00208621045475157\\
2.98229173827951	0.00207741487726516\\
2.98421714434252	0.00206865684842105\\
2.98614255040554	0.00205993620447945\\
2.98806795646855	0.00205125278252316\\
2.99040597679097	0.00204075831251605\\
2.99274399711339	0.00203031819896571\\
2.9950820174358	0.00201993215437593\\
2.99742003775822	0.00200959989295862\\
3.0000672243056	0.00199796591654755\\
3.00271441085299	0.00198640011288482\\
3.00536159740037	0.00197490207407733\\
3.00800878394776	0.00196347139529124\\
3.01041782112771	0.00195312726026991\\
3.01282685830766	0.00194283827514828\\
3.01523589548761	0.00193260413951921\\
3.01764493266757	0.00192242455584227\\
3.01959597336206	0.00191422005100522\\
3.02154701405656	0.00190605097588867\\
3.02349805475106	0.00189791717423429\\
3.02544909544556	0.00188981849091957\\
3.02726174845405	0.00188232558372166\\
3.02907440146254	0.00187486273261511\\
3.03088705447103	0.00186742981461025\\
3.03269970747952	0.00186002670733251\\
3.03481311965471	0.00185143273914308\\
3.0369265318299	0.00184287893681203\\
3.03903994400508	0.00183436510891873\\
3.04115335618027	0.0018258910650634\\
3.04371517384535	0.00181567214111497\\
3.04627699151043	0.00180551106002507\\
3.04883880917552	0.00179540748800571\\
3.0514006268406	0.00178536109349536\\
3.05400785766689	0.00177519497374192\\
3.05661508849318	0.00176508738941186\\
3.05922231931947	0.00175503799678373\\
3.06182955014576	0.0017450464551811\\
3.06398588691576	0.00173682631642051\\
3.06614222368576	0.00172864532624162\\
3.06829856045576	0.00172050329438364\\
3.07045489722576	0.0017124000323723\\
3.0722646414016	0.00170562901076871\\
3.07407438557743	0.00169888505429029\\
3.07588412975326	0.00169216805267885\\
3.07769387392909	0.00168547789630279\\
3.07960622894447	0.00167843746479609\\
3.08151858395986	0.0016714267586521\\
3.08343093897524	0.0016644456500617\\
3.08534329399062	0.00165749401184369\\
3.08770174858026	0.00164896114479003\\
3.09006020316989	0.00164047267197239\\
3.09241865775953	0.00163202835824148\\
3.09477711234917	0.00162362796983762\\
3.09745954856372	0.00161412671290269\\
3.10014198477827	0.00160468163719679\\
3.10282442099282	0.00159529240450611\\
3.10550685720737	0.00158595867920859\\
3.10743219764191	0.00157929335381269\\
3.10935753807645	0.00157265632960016\\
3.111282878511	0.00156604748423789\\
3.11320821894554	0.00155946669610733\\
3.11513355938008	0.00155291384406465\\
3.11705889981462	0.0015463888074104\\
3.11898424024916	0.00153989146602244\\
3.1209095806837	0.00153342170037462\\
3.12324745064193	0.00152560260234646\\
3.12558532060015	0.00151782377537834\\
3.12792319055837	0.00151008500851318\\
3.13026106051659	0.00150238609203081\\
3.13290802982537	0.00149371710934269\\
3.13555499913415	0.00148509864256995\\
3.13820196844293	0.00147653039230752\\
3.1408489377517	0.00146801206140136\\
3.14325781418305	0.00146030308468218\\
3.14566669061439	0.00145263498425775\\
3.14807556704574	0.00144500753948175\\
3.15048444347708	0.00143742053192756\\
3.15243541776229	0.00143130522291616\\
3.1543863920475	0.00142521618067281\\
3.15633736633271	0.00141915329037456\\
3.15828834061793	0.00141311643805992\\
3.16010095265564	0.00140753095082371\\
3.16191356469335	0.00140196775047033\\
3.16372617673106	0.00139642674661661\\
3.16553878876877	0.00139090784932732\\
3.16765210735557	0.0013845011771454\\
3.16976542594238	0.00137812429159658\\
3.17187874452918	0.00137177705198669\\
3.17399206311599	0.00136545931836068\\
3.1765537051455	0.00135784068787596\\
3.17911534717501	0.00135026495869574\\
3.18167698920453	0.00134273188542489\\
3.18423863123404	0.00133524122428828\\
3.18684567211003	0.00132766110546051\\
3.18945271298601	0.00132012441006834\\
3.192059753862	0.00131263088529861\\
3.19466679473799	0.00130518028064665\\
3.19682302454869	0.00129905029027451\\
3.19897925435938	0.00129294934857643\\
3.20113548417008	0.00128687731552096\\
3.20329171398078	0.00128083405246876\\
3.20510141265505	0.00127578411670119\\
3.20691111132932	0.00127075426769212\\
3.20872081000359	0.00126574442428156\\
3.21053050867786	0.0012607545057723\\
3.21244280873235	0.00125550324479844\\
3.21435510878684	0.00125027404777609\\
3.21626740884134	0.00124506682061871\\
3.21817970889583	0.00123988146969483\\
3.22053804471676	0.0012335166447382\\
3.22289638053768	0.00122718477536846\\
3.22525471635861	0.00122088568844811\\
3.22761305217953	0.00121461921184747\\
3.23029530673357	0.0012075314501279\\
3.23297756128761	0.00120048539994527\\
3.23565981584165	0.00119348081220305\\
3.23834207039569	0.00118651743971781\\
3.24026734001592	0.00118154453926407\\
3.24219260963615	0.00117659265600207\\
3.24411787925637	0.00117166169979091\\
3.2460431488766	0.00116675158101511\\
3.24796841849683	0.00116186221039604\\
3.24989368811705	0.00115699349900633\\
3.25181895773728	0.00115214535832151\\
3.25374422735751	0.00114731770024904\\
3.2560819768739	0.00114148314814383\\
3.2584197263903	0.00113567850977722\\
3.26075747590669	0.00112990362965384\\
3.26309522542309	0.00112415835317571\\
3.26574203807874	0.00111768905928742\\
3.26838885073439	0.00111125729478799\\
3.27103566339004	0.00110486283892106\\
3.27368247604569	0.00109850547259039\\
3.27609123090262	0.00109275194804196\\
3.27849998575955	0.00108702879727366\\
3.28090874061648	0.00108133585750513\\
3.28331749547341	0.00107567296768741\\
3.28526840292133	0.00107110837398476\\
3.28721931036924	0.00106656330185515\\
3.28917021781716	0.00106203766655742\\
3.29112112526507	0.00105753138400474\\
3.29293368386808	0.00105336193445646\\
3.2947462424711	0.00104920905082602\\
3.29655880107411	0.0010450726664129\\
3.29837135967712	0.0010409527148421\\
3.3004845923712	0.00103616998986177\\
3.30259782506528	0.00103140940758713\\
3.30471105775935	0.0010266708641769\\
3.30682429045343	0.00102195425632551\\
3.30938579906312	0.00101626638493725\\
3.31194730767281	0.00101061040920471\\
3.3145088162825	0.00100498614797108\\
3.31707032489218	0.000999393421259675\\
3.31967722767626	0.000993733775088358\\
3.32228413046034	0.000988106417939379\\
3.32489103324442	0.000982511163102632\\
3.3274979360285	0.000976947825629113\\
3.32965407804716	0.000972370432161615\\
3.33181022006582	0.000967814642755556\\
3.33396636208448	0.000963280353928453\\
3.33612250410314	0.000958767463290854\\
3.33793215021007	0.000954996243882468\\
3.33974179631701	0.000951239965601087\\
3.34155144242395	0.000947498568470693\\
3.34336108853089	0.000943771992856387\\
3.34527332797495	0.000939850188357383\\
3.34718556741901	0.000935944797376696\\
3.34909780686307	0.000932055750386552\\
3.35101004630713	0.000928182978188567\\
3.35336828211679	0.000923429258611084\\
3.35572651792645	0.000918700057317258\\
3.35808475373611	0.000913995246341807\\
3.36044298954577	0.000909314698450908\\
3.36312510972443	0.000904020645238312\\
3.3658072299031	0.000898757628504046\\
3.36848935008177	0.000893525464093261\\
3.37117147026044	0.000888323969266802\\
3.37309667554825	0.000884609182570518\\
3.37502188083606	0.000880910036998709\\
3.37694708612386	0.000877226465885218\\
3.37887229141167	0.000873558402949294\\
3.38079749669948	0.000869905782149727\\
3.38272270198729	0.000866268537736233\\
3.3846479072751	0.000862646604233363\\
3.38657311256291	0.000859039916478182\\
3.38891076479431	0.000854680950309318\\
3.39124841702571	0.000850344250681791\\
3.39358606925711	0.000846029702568711\\
3.39592372148851	0.000841737191594374\\
3.398570412436	0.000836903664990914\\
3.40121710338349	0.000832098077173147\\
3.40386379433098	0.000827320264796289\\
3.40651048527848	0.000822570065742516\\
3.40891914122279	0.000818270948295551\\
3.4113277971671	0.000813994446050063\\
3.41373645311142	0.000809740438490283\\
3.41614510905573	0.000805508806466156\\
3.41809595471845	0.000802097793935895\\
3.42004680038116	0.000798701318519294\\
3.42199764604388	0.000795319317456942\\
3.42394849170659	0.00079195172848863\\
3.42576099848548	0.000788835803853791\\
3.42757350526437	0.00078573221663578\\
3.42938601204326	0.000782640917445328\\
3.43119851882215	0.000779561857128908\\
3.43331167820018	0.000775987439762536\\
3.43542483757821	0.000772429514506814\\
3.43753799695625	0.000768888004465569\\
3.43965115633428	0.000765362833130517\\
3.44221255939455	0.000761111697578557\\
3.44477396245481	0.00075688432062368\\
3.44733536551508	0.000752680568092219\\
3.44989676857535	0.000748500306670203\\
3.45250356228203	0.000744269949096886\\
3.45511035598871	0.000740063646230237\\
3.45771714969539	0.000735881259729511\\
3.46032394340207	0.000731722652609854\\
3.46248001037774	0.000728300957927875\\
3.46463607735341	0.000724895360111706\\
3.46679214432908	0.000721505782436024\\
3.46894821130475	0.000718132149044344\\
3.47075780711252	0.000715312896116146\\
3.47256740292029	0.000712504776865154\\
3.47437699872807	0.00070970774682947\\
3.47618659453584	0.000706921761798305\\
3.47809877868383	0.000703989788865634\\
3.48001096283182	0.000701070047820469\\
3.48192314697981	0.000698162487125391\\
3.4838353311278	0.000695267055480743\\
3.4861934845118	0.000691712962980885\\
3.4885516378958	0.000688177143831977\\
3.4909097912798	0.000684659503167904\\
3.49326794466379	0.00068115994665302\\
3.4959499588512	0.000677201633749066\\
3.49863197303861	0.00067326645460705\\
3.50131398722602	0.00066935427267387\\
3.50399600141342	0.000665464952447466\\
3.50592114923757	0.0006626872204145\\
3.50784629706172	0.000659921148434654\\
3.50977144488587	0.000657166687056668\\
3.51169659271001	0.000654423787111477\\
3.51362174053416	0.000651692399599916\\
3.51554688835831	0.000648972475773095\\
3.51747203618245	0.000646263967062986\\
3.5193971840066	0.000643566825126892\\
3.52173475581878	0.000640307086015935\\
3.52407232763095	0.000637063948815543\\
3.52640989944313	0.000633837328191714\\
3.5287474712553	0.000630627139282334\\
3.53139406525856	0.000627012297267083\\
3.53404065926181	0.000623418288514865\\
3.53668725326506	0.00061984499181979\\
3.53933384726831	0.000616292286885558\\
3.54174242237961	0.000613076887212801\\
3.54415099749091	0.000609878353163238\\
3.54655957260221	0.000606696595255479\\
3.54896814771351	0.000603531525102852\\
3.55091893854189	0.000600980192558521\\
3.55286972937027	0.000598439702483884\\
3.55482052019866	0.000595910008266316\\
3.55677131102704	0.000593391063677439\\
3.55858376994677	0.000591060332036823\\
3.56039622886649	0.00058873880297511\\
3.56220868778621	0.000586426439822498\\
3.56402114670593	0.000584123206079148\\
3.56613424293118	0.000581449406969523\\
3.56824733915642	0.000578787910327629\\
3.57036043538167	0.000576138659059665\\
3.57247353160691	0.000573501596351991\\
3.57503484895197	0.000570321430629187\\
3.57759616629702	0.000567158989380948\\
3.58015748364207	0.000564014172971565\\
3.58271880098712	0.000560886882391177\\
3.585325507156	0.000557722066160166\\
3.58793221332488	0.000554575197186122\\
3.59053891949375	0.000551446172697811\\
3.59314562566263	0.000548334890981982\\
3.59530162935259	0.000545774887245222\\
3.59745763304255	0.000543226894739529\\
3.59961363673251	0.0005406908564233\\
3.60176964042247	0.000538166715958121\\
3.60357919045539	0.00053605732825682\\
3.60538874048831	0.000533956249060772\\
3.60719829052123	0.000531863445324275\\
3.60900784055415	0.000529778884186613\\
3.61091997503016	0.000527585068573656\\
3.61283210950616	0.000525400381618958\\
3.61474424398216	0.000523224785026452\\
3.61665637845816	0.000521058240670951\\
3.61901446252624	0.000518398821882748\\
3.62137254659432	0.000515753041454134\\
3.62373063066239	0.000513120828886249\\
3.62608871473047	0.000510502114064154\\
3.62877064347341	0.000507540078079044\\
3.63145257221634	0.000504595309540748\\
3.63413450095928	0.000501667706949895\\
3.63681642970221	0.000498757169591537\\
3.63874152760288	0.000496678440586072\\
3.64066662550354	0.000494608415770293\\
3.6425917234042	0.000492547058374374\\
3.64451682130487	0.000490494331835085\\
3.64644191920553	0.00048845019970862\\
3.64836701710619	0.000486414625772656\\
3.65029211500686	0.000484387573916974\\
3.65221721290752	0.000482369008193038\\
3.65455471763798	0.000479929368599472\\
3.65689222236843	0.000477502123962879\\
3.65922972709889	0.000475087210832499\\
3.66156723182935	0.000472684566098679\\
3.66421374646673	0.000469979029409746\\
3.6668602611041	0.000467289048100475\\
3.66950677574148	0.000464614532029205\\
3.67215329037885	0.00046195539173211\\
3.67456179812517	0.000459548682368648\\
3.67697030587149	0.000457154567123436\\
3.67937881361781	0.000454772979400257\\
3.68178732136413	0.000452403853499488\\
3.68373806443275	0.00045049409596474\\
3.68568880750137	0.000448592435577408\\
3.68763955057	0.000446698837635105\\
3.68959029363862	0.000444813267735686\\
3.69140271021829	0.000443068567164926\\
3.69321512679796	0.000441330739509695\\
3.69502754337763	0.000439599757484506\\
3.6968399599573	0.000437875593925828\\
3.69895300233055	0.000435874015802564\\
3.7010660447038	0.000433881626269481\\
3.70317908707705	0.000431898382845606\\
3.7052921294503	0.000429924243251551\\
3.7078533759258	0.000427543507453362\\
3.7104146224013	0.000425176010808171\\
3.71297586887681	0.000422821679172684\\
3.71553711535231	0.0004204804388589\\
3.71814374939264	0.00041811107532223\\
3.72075038343298	0.000415755118485653\\
3.72335701747332	0.000413412491838654\\
3.72596365151365	0.000411083119711821\\
3.72811960146156	0.000409166454390499\\
3.73027555140947	0.000407258762333116\\
3.73243150135737	0.000405360001034334\\
3.73458745130528	0.000403470128571719\\
3.73639696100608	0.000401890770506659\\
3.73820647070689	0.000400317619927246\\
3.74001598040769	0.000398750652220662\\
3.74182549010849	0.000397189842910973\\
3.74373758127873	0.000395547215976718\\
3.74564967244897	0.000393911409649757\\
3.74756176361921	0.000392282395416995\\
3.74947385478945	0.000390660144887455\\
3.75183188047345	0.000388668827785595\\
3.75418990615744	0.00038668770136943\\
3.75654793184144	0.0003847167131465\\
3.75890595752544	0.000382755810901375\\
3.76158781578545	0.00038053780662125\\
3.76426967404546	0.00037833270563504\\
3.76695153230547	0.000376140432352355\\
3.76963339056547	0.000373960911773299\\
3.77155844538683	0.000372404258635855\\
3.77348350020819	0.000370854110352845\\
3.77540855502955	0.000369310439530092\\
3.7773336098509	0.000367773218925155\\
3.77925866467226	0.000366242421377997\\
3.78118371949362	0.000364718019928478\\
3.78310877431497	0.000363199987678503\\
3.78503382913633	0.000361688297845299\\
3.78737127742721	0.000359861254946706\\
3.78970872571808	0.000358043476126079\\
3.79204617400896	0.000356234914117502\\
3.79438362229983	0.000354435521900818\\
3.79703007103674	0.000352409267163673\\
3.79967651977365	0.000350394639424744\\
3.80232296851055	0.000348391571522263\\
3.80496941724746	0.000346399996803993\\
3.80737786845714	0.000344597459390558\\
3.80978631966682	0.000342804336301342\\
3.8121947708765	0.000341020577873111\\
3.81460322208618	0.000339246135196804\\
3.81655392394494	0.000337815736626049\\
3.81850462580371	0.000336391391251849\\
3.82045532766247	0.000334973073186408\\
3.82240602952124	0.00033356075678182\\
3.82421840917071	0.000332253942183702\\
3.82603078882017	0.000330952265835103\\
3.82784316846964	0.000329655707397175\\
3.82965554811911	0.000328364246618203\\
3.83176854451943	0.00032686498235732\\
3.83388154091976	0.00032537258788822\\
3.83599453732008	0.000323887031548681\\
3.83810753372041	0.000322408281820798\\
3.84066872091464	0.000320624952638596\\
3.84322990810887	0.000318851522192728\\
3.8457910953031	0.000317087935216815\\
3.84835228249732	0.000315334136775713\\
3.85095885641757	0.000313559253113702\\
3.85356543033782	0.000311794394160911\\
3.85617200425807	0.000310039502856227\\
3.85877857817832	0.000308294522823756\\
3.86093448247825	0.000306858693659093\\
3.86309038677818	0.000305429574652954\\
3.8652462910781	0.000304007134068026\\
3.86740219537803	0.000302591340664406\\
3.8692116700002	0.000301408157134941\\
3.87102114462236	0.000300229615781887\\
3.87283061924453	0.000299055698240725\\
3.87464009386669	0.000297886386249277\\
3.8765521475482	0.000296655770430801\\
3.87846420122971	0.000295430255517831\\
3.88037625491122	0.000294209820247137\\
3.88228830859273	0.000292994443442176\\
3.8846462848073	0.000291502554985418\\
3.88700426102187	0.000290018288167178\\
3.88936223723644	0.000288541603841054\\
3.89172021345101	0.00028707246305984\\
3.89440201287004	0.000285410683087579\\
3.89708381228906	0.000283758554091618\\
3.89976561170809	0.000282116019688025\\
3.90244741112712	0.000280483023943379\\
3.90437242896909	0.000279316695658562\\
3.90629744681106	0.000278155232994181\\
3.90822246465304	0.000276998615507754\\
3.91014748249501	0.000275846822869205\\
3.91207250033699	0.000274699834803407\\
3.91399751817896	0.000273557631217992\\
3.91592253602093	0.000272420192046487\\
3.91784755386291	0.000271287497304111\\
3.92018495441967	0.000269918502699908\\
3.92252235497644	0.000268556438229124\\
3.9248597555332	0.000267201268630132\\
3.92719715608997	0.000265852958817712\\
3.92984354951313	0.000264334645041999\\
3.93248994293629	0.000262825029508696\\
3.93513633635945	0.000261324062102805\\
3.93778272978261	0.00025983169309764\\
3.94019113320561	0.000258480964139317\\
3.94259953662861	0.000257137278568719\\
3.94500794005161	0.000255800599285341\\
3.94741634347462	0.000254470889842647\\
3.9493670099229	0.000253398985891719\\
3.95131767637118	0.000252331610951326\\
3.95326834281946	0.000251268745674636\\
3.95521900926775	0.000250210370912275\\
3.95703135700094	0.000249231051247649\\
3.95884370473414	0.000248255576173767\\
3.96065605246734	0.000247283930507637\\
3.96246840020053	0.000246316099128364\\
3.9645813573722	0.000245192531747101\\
3.96669431454387	0.000244074104744044\\
3.96880727171554	0.000242960794487842\\
3.97092022888721	0.00024185257744986\\
3.97348136610076	0.000240516090788197\\
3.9760425033143	0.000239187011286575\\
3.97860364052785	0.000237865297693085\\
3.98116477774139	0.000236550908997239\\
3.98377130105818	0.000235220706499339\\
3.98637782437497	0.000233898005859186\\
3.98898434769176	0.000232582764456779\\
3.99159087100855	0.000231274940247172\\
3.99374673643	0.000230198807976396\\
3.99590260185145	0.000229127697482721\\
3.9980584672729	0.000228061585025087\\
4.00021433269434	0.000227000447300756\\
4.00202377702842	0.000226113643958124\\
4.0038332213625	0.000225230314895967\\
4.00564266569657	0.000224350446390803\\
4.00745211003065	0.000223474024797093\\
4.00936413144757	0.000222551649516242\\
4.01127615286448	0.00022163309196054\\
4.0131881742814	0.00022071833625255\\
4.01510019569832	0.000219807366575907\\
4.01745812987562	0.000218689134838711\\
4.01981606405293	0.000217576607668877\\
4.02217399823023	0.000216469755835788\\
4.02453193240754	0.000215368550251518\\
4.02721368225612	0.000214122941634343\\
4.02989543210471	0.000212884556836506\\
4.0325771819533	0.000211653353745578\\
4.03525893180188	0.00021042929059965\\
4.03718391794021	0.000209555024760875\\
4.03910890407854	0.000208684401079985\\
4.04103389021687	0.000207817404280891\\
4.04295887635519	0.00020695401917216\\
4.04488386249352	0.000206094230596745\\
4.04680884863185	0.000205238023566064\\
4.04873383477018	0.000204385383091591\\
4.05065882090851	0.000203536294242256\\
4.05299618092516	0.000202510065059581\\
4.05533354094181	0.000201489023797536\\
4.05767090095847	0.00020047314411836\\
4.06000826097512	0.000199462399810453\\
4.06265460765599	0.000198324206101554\\
4.06530095433687	0.000197192524229074\\
4.06794730101774	0.000196067316751697\\
4.07059364769862	0.000194948546530089\\
4.07300201055853	0.000193935950004075\\
4.07541037341844	0.000192928626719713\\
4.07781873627835	0.000191926548916983\\
4.08022709913826	0.000190929689421324\\
4.08217773520751	0.000190126096022808\\
4.08412837127677	0.00018932589357666\\
4.08607900734602	0.00018852906760021\\
4.08802964341528	0.000187735603779269\\
4.08984196366195	0.000187001403369937\\
4.09165428390862	0.000186270081555023\\
4.09346660415529	0.000185541626986441\\
4.09527892440196	0.000184816028360414\\
4.09739184805767	0.000183973667939396\\
4.09950477171338	0.000183135156436809\\
4.10161769536909	0.000182300476195341\\
4.10373061902481	0.000181469609630301\\
4.10629171386972	0.00018046759608053\\
4.10885280871463	0.00017947112894446\\
4.11141390355954	0.000178480177396389\\
4.11397499840445	0.000177494710787461\\
4.11658147887721	0.000176497380606673\\
4.11918795934997	0.000175505668018948\\
4.12179443982273	0.000174519541148412\\
4.12440092029549	0.000173538968618104\\
4.1265567525458	0.000172732106597274\\
4.12871258479612	0.00017192900522806\\
4.13086841704643	0.00017112964671903\\
4.13302424929675	0.000170334013677764\\
4.13483366755663	0.000169669091047135\\
4.1366430858165	0.000169006770283207\\
4.13845250407638	0.000168347041116529\\
4.14026192233626	0.000167689893338742\\
4.14217391602839	0.000166998285808598\\
4.14408590972053	0.000166309537417965\\
4.14599790341267	0.000165623636298287\\
4.1479098971048	0.000164940570623701\\
4.15026779545477	0.000164102091104542\\
4.15262569380474	0.000163267883940225\\
4.15498359215471	0.00016243792728163\\
4.15734149050467	0.000161612199381517\\
4.16002319835123	0.000160678186727255\\
4.16270490619779	0.000159749584470179\\
4.16538661404435	0.00015882636112252\\
4.16806832189092	0.000157908485476605\\
4.16999328085632	0.000157252903883755\\
4.17191823982173	0.000156600050277135\\
4.17384319878714	0.000155949913227404\\
4.17576815775255	0.000155302481370729\\
4.17769311671796	0.000154657743362085\\
4.17961807568337	0.000154015688012558\\
4.18154303464878	0.000153376304115076\\
4.18346799361419	0.00015273958050271\\
4.18580531909416	0.000151970017502597\\
4.18814264457413	0.000151204340491935\\
4.1904799700541	0.000150442529779041\\
4.19281729553406	0.000149684565762213\\
4.1954636025216	0.000148831021571201\\
4.19810990950915	0.000147982355232037\\
4.20075621649669	0.000147138538742728\\
4.20340252348423	0.000146299544342677\\
4.20581085179286	0.000145540167169369\\
4.20821918010149	0.000144784740236986\\
4.21062750841011	0.000144033242742194\\
4.21303583671874	0.000143285654422125\\
4.21498644673078	0.000142683000973912\\
4.21693705674281	0.000142082887838493\\
4.21888766675485	0.000141485304156611\\
4.22083827676689	0.000140890239218498\\
4.22265057338011	0.000140339616753198\\
4.22446286999333	0.000139791150810752\\
4.22627516660654	0.000139244832900379\\
4.22808746321977	0.000138700654563167\\
4.23020035820659	0.000138068905650031\\
4.23231325319342	0.000137440040255506\\
4.23442614818025	0.000136814045173866\\
4.23653904316708	0.000136190907250384\\
4.23910010195512	0.000135439407906342\\
4.24166116074317	0.000134692063938064\\
4.24422221953121	0.000133948852289555\\
4.24678327831925	0.000133209750035662\\
4.24938972235654	0.000132461745609316\\
4.25199616639383	0.000131717950057482\\
4.25460261043111	0.000130978339510808\\
4.2572090544684	0.000130242890547833\\
4.25936485836286	0.000129637724144625\\
4.26152066225733	0.000129035375481049\\
4.26367646615179	0.000128435831199461\\
4.26583227004626	0.000127839078316531\\
4.26764166588613	0.00012734036024706\\
4.269451061726	0.000126843591725191\\
4.27126045756586	0.000126348765056186\\
4.27306985340573	0.000125855872595115\\
4.27498182328838	0.0001253371315767\\
4.27689379317103	0.000124820532913086\\
4.27880576305368	0.000124306067724445\\
4.28071773293633	0.000123793727160592\\
4.28307560068382	0.00012316481423937\\
4.2854334684313	0.000122539102679819\\
4.28779133617879	0.000121916576136367\\
4.29014920392628	0.000121297218336051\\
4.2928308760328	0.000120596635323341\\
4.29551254813932	0.00011990010656833\\
4.29819422024585	0.000119207608505035\\
4.30087589235237	0.000118519117798896\\
4.30280082801479	0.000118027368611561\\
4.30472576367721	0.000117537663715405\\
4.30665069933963	0.000117049994549576\\
4.30857563500206	0.000116564352605895\\
4.31050057066448	0.000116080729383098\\
4.3124255063269	0.000115599116525076\\
4.31435044198932	0.000115119505644966\\
4.31627537765174	0.000114641888383822\\
4.31861267363585	0.000114064623785064\\
4.32094996961995	0.000113490271389957\\
4.32328726560406	0.000112918816463842\\
4.32562456158817	0.000112350244336208\\
4.32827083475025	0.000111709971427656\\
4.33091710791234	0.000111073354154029\\
4.33356338107442	0.000110440371553848\\
4.33620965423651	0.000109811002865365\\
4.33861795303838	0.000109241355534518\\
4.34102625184026	0.000108674668779628\\
4.34343455064213	0.000108110926985751\\
4.345842849444	0.000107550115050658\\
4.34779343709526	0.000107098025286862\\
4.34974402474652	0.000106647839482608\\
4.35169461239778	0.000106199549481509\\
4.35364520004903	0.000105753147264984\\
4.35545747634688	0.000105340082984406\\
4.35726975264472	0.000104928635029738\\
4.35908202894257	0.000104518797042085\\
4.36089430524042	0.000104110562685902\\
4.36300717567059	0.000103636632593686\\
4.36512004610076	0.000103164863754711\\
4.36723291653093	0.000102695246284963\\
4.3693457869611	0.000102227770336026\\
4.37190681497351	0.000101663995773963\\
4.37446784298591	0.000101103335830167\\
4.37702887099832	0.000100545773246554\\
4.37958989901072	9.99912908635217e-05\\
4.38219631196454	9.94301271657484e-05\\
4.38480272491836	9.88721182955051e-05\\
4.38740913787218	9.83172463576479e-05\\
4.390015550826	9.77654938722553e-05\\
4.39217133044117	9.73114802821682e-05\\
4.39432711005634	9.68595788749678e-05\\
4.39648288967151	9.64097796013039e-05\\
4.39863866928668	9.59620727720857e-05\\
4.40044804585049	9.55879137625394e-05\\
4.4022574224143	9.52152161644389e-05\\
4.40406679897812	9.48439742047646e-05\\
4.40587617554193	9.44741821530877e-05\\
4.40778812497094	9.40849959329271e-05\\
4.40970007439995	9.3697415670829e-05\\
4.41161202382896	9.33114347180139e-05\\
4.41352397325797	9.29270464461984e-05\\
4.4158818148149	9.24551970453095e-05\\
4.41823965637183	9.19857475093583e-05\\
4.42059749792876	9.15186856013605e-05\\
4.42295533948568	9.10539991361494e-05\\
4.42563698108725	9.05283694793728e-05\\
4.42831862268883	9.00057791386364e-05\\
4.4310002642904	8.948621046174e-05\\
4.43368190589197	8.89696459951326e-05\\
4.4356068215535	8.86006919082982e-05\\
4.43753173721502	8.82332704035897e-05\\
4.43945665287655	8.78673750617637e-05\\
4.44138156853808	8.75029995080202e-05\\
4.4433064841996	8.71401373653e-05\\
4.44523139986113	8.67787823918593e-05\\
4.44715631552265	8.64189283067081e-05\\
4.44908123118418	8.60605688482757e-05\\
4.45141850192629	8.56274418971525e-05\\
4.4537557726684	8.51964982671748e-05\\
4.45609304341052	8.4767726925364e-05\\
4.45843031415263	8.43411168846368e-05\\
4.4610765584124	8.38607064478092e-05\\
4.46372280267217	8.33830367683214e-05\\
4.46636904693194	8.29080921421189e-05\\
4.46901529119172	8.24358570370249e-05\\
4.47142356474142	8.20084307083489e-05\\
4.47383183829111	8.15832241131667e-05\\
4.47624011184081	8.1160225510363e-05\\
4.47864838539051	8.07394236562202e-05\\
4.48059895383801	8.04001993108099e-05\\
4.48254952228551	8.00624025421158e-05\\
4.48450009073301	7.97260272121719e-05\\
4.4864506591805	7.93910673144131e-05\\
4.48826291800991	7.90811216419352e-05\\
4.49007517683931	7.8772387881931e-05\\
4.49188743566871	7.8464861267942e-05\\
4.49369969449811	7.81585370512031e-05\\
4.4958125438666	7.78029161179312e-05\\
4.49792539323509	7.74489157025066e-05\\
4.50003824260358	7.70965284023141e-05\\
4.50215109197207	7.67457468395023e-05\\
4.50471209365617	7.63227038826966e-05\\
4.50727309534028	7.59019963334387e-05\\
4.50983409702439	7.54836112649162e-05\\
4.5123950987085	7.50675358264233e-05\\
4.51500148507941	7.46464450515512e-05\\
4.51760787145032	7.42277199057689e-05\\
4.52021425782122	7.38113469563378e-05\\
4.52282064419213	7.33973131663276e-05\\
4.52497640298725	7.305662089458e-05\\
4.52713216178237	7.27175125077635e-05\\
4.52928792057749	7.23799804275e-05\\
4.5314436793726	7.20440174292108e-05\\
4.53325303935704	7.17632442888378e-05\\
4.53506239934147	7.14835670456309e-05\\
4.53687175932591	7.12049813624003e-05\\
4.53868111931034	7.09274829402598e-05\\
4.54059305115781	7.06354299608118e-05\\
4.54250498300528	7.03445812753465e-05\\
4.54441691485274	7.00549319022789e-05\\
4.54632884670021	6.9766476874229e-05\\
4.54868666580572	6.94123876849211e-05\\
4.55104448491123	6.90600981643806e-05\\
4.55340230401675	6.8709599145999e-05\\
4.55576012312226	6.83608815003982e-05\\
4.55844173862525	6.79664284464891e-05\\
4.56112335412824	6.75742546439651e-05\\
4.56380496963123	6.71843468597856e-05\\
4.56648658513421	6.67966920383212e-05\\
4.56841148361246	6.65198099472473e-05\\
4.57033638209071	6.62440772146413e-05\\
4.57226128056895	6.596948902175e-05\\
4.5741861790472	6.56960405893552e-05\\
4.57611107752545	6.54237271288415e-05\\
4.57803597600369	6.51525439780055e-05\\
4.57996087448194	6.48824864298893e-05\\
4.58188577296019	6.46135497911745e-05\\
4.58422302206379	6.42885017770229e-05\\
4.58656027116739	6.3965091182563e-05\\
4.588897520271	6.36433097417643e-05\\
4.5912347693746	6.33231492217865e-05\\
4.59388098888674	6.29626115418667e-05\\
4.59652720839888	6.26041293885497e-05\\
4.59917342791101	6.22476909874016e-05\\
4.60181964742315	6.18932847180024e-05\\
4.60422789932427	6.15725055561578e-05\\
4.60663615122539	6.125339122251e-05\\
4.6090444031265	6.09359328708099e-05\\
4.61145265502762	6.06201221456923e-05\\
4.6134032069679	6.03655341547438e-05\\
4.61535375890817	6.01120169069111e-05\\
4.61730431084844	5.98595657728637e-05\\
4.61925486278872	5.96081762519928e-05\\
4.62106710658859	5.9375559399403e-05\\
4.62287935038846	5.91438515253329e-05\\
4.62469159418833	5.89130490539073e-05\\
4.6265038379882	5.86831484233532e-05\\
4.62861666927031	5.84162492613028e-05\\
4.63072950055242	5.81505655572852e-05\\
4.63284233183454	5.78860917640488e-05\\
4.63495516311665	5.76228223516035e-05\\
4.63751614223538	5.73053182126145e-05\\
4.64007712135411	5.69895657623405e-05\\
4.64263810047284	5.66755553124988e-05\\
4.64519907959157	5.63632772357908e-05\\
4.64780544318428	5.60472338599503e-05\\
4.65041180677699	5.57329648886597e-05\\
4.6530181703697	5.54204602251365e-05\\
4.6556245339624	5.51097101584137e-05\\
4.65778027488019	5.48540050551588e-05\\
4.65993601579798	5.45994880489882e-05\\
4.66209175671577	5.4346153408563e-05\\
4.66424749763356	5.40939957551813e-05\\
4.66605684334915	5.38832602748423e-05\\
4.66786618906474	5.36733468488988e-05\\
4.66967553478034	5.34642522138597e-05\\
4.67148488049593	5.32559731423336e-05\\
4.67339679721897	5.30367694781843e-05\\
4.675308713942	5.28184691742244e-05\\
4.67722063066504	5.26010684957777e-05\\
4.67913254738807	5.23845637181544e-05\\
4.6814903472201	5.21187954532466e-05\\
4.68384814705212	5.18543771670503e-05\\
4.68620594688415	5.15913019894023e-05\\
4.68856374671617	5.13295630773107e-05\\
4.69124533984835	5.10334953868957e-05\\
4.69392693298052	5.07391374584783e-05\\
4.6966085261127	5.04464793639554e-05\\
4.69929011924487	5.01555113396778e-05\\
4.70121500294632	4.99476869366193e-05\\
4.70313988664777	4.97407247453359e-05\\
4.70506477034922	4.95346211441244e-05\\
4.70698965405067	4.93293725482606e-05\\
4.70891453775212	4.91249753580248e-05\\
4.71083942145357	4.89214260920417e-05\\
4.71276430515502	4.87187212208107e-05\\
4.71468918885647	4.85168572246615e-05\\
4.71702641938372	4.82728754211355e-05\\
4.71936364991097	4.80301219759406e-05\\
4.72170088043823	4.77885906929472e-05\\
4.72403811096548	4.75482754005476e-05\\
4.72668430925115	4.72776518536e-05\\
4.72933050753682	4.70085703510973e-05\\
4.73197670582249	4.67410220580048e-05\\
4.73462290410816	4.64749982825934e-05\\
4.73703113742285	4.62342147968924e-05\\
4.73943937073753	4.5994680302034e-05\\
4.74184760405221	4.57563881165663e-05\\
4.74425583736689	4.55193320494918e-05\\
4.74620637510503	4.53282307788811e-05\\
4.74815691284317	4.5137932837358e-05\\
4.75010745058132	4.49484347239982e-05\\
4.75205798831946	4.47597330664929e-05\\
4.7538702191791	4.45851223935772e-05\\
4.75568245003874	4.44111936725729e-05\\
4.75749468089837	4.42379442184105e-05\\
4.75930691175801	4.40653713580075e-05\\
4.76141972749137	4.38650254622074e-05\\
4.76353254322472	4.36655914551385e-05\\
4.76564535895808	4.3467065177859e-05\\
4.76775817469143	4.32694424836082e-05\\
4.77031913444022	4.30311079970186e-05\\
4.772880094189	4.2794087722941e-05\\
4.77544105393779	4.25583743963299e-05\\
4.77800201368657	4.23239608032456e-05\\
4.78060835773007	4.20867200457494e-05\\
4.78321470177357	4.18508105763506e-05\\
4.78582104581706	4.1616224793786e-05\\
4.78842738986056	4.13829554791835e-05\\
4.79058311540976	4.11910058692571e-05\\
4.79273884095895	4.09999477077369e-05\\
4.79489456650815	4.08097766447989e-05\\
4.79705029205734	4.06204886856737e-05\\
4.79885962548405	4.04622947919702e-05\\
4.80066895891075	4.03047176983834e-05\\
4.80247829233746	4.0147754944872e-05\\
4.80428762576417	3.9991404106742e-05\\
4.80619952946615	3.982685205963e-05\\
4.80811143316813	3.96629778081266e-05\\
4.81002333687012	3.94997785507807e-05\\
4.8119352405721	3.93372514934037e-05\\
4.81429302383835	3.91377426128457e-05\\
4.81665080710461	3.89392466385219e-05\\
4.81900859037087	3.87417584190483e-05\\
4.82136637363712	3.85452728234362e-05\\
4.82404794756411	3.83230162745127e-05\\
4.8267295214911	3.81020426051532e-05\\
4.82941109541809	3.78823443605098e-05\\
4.83209266934508	3.76639142430993e-05\\
4.83401754032758	3.75078996681455e-05\\
4.83594241131008	3.73525320564412e-05\\
4.83786728229258	3.71978086821653e-05\\
4.83979215327508	3.70437268555609e-05\\
4.84171702425757	3.68902838674472e-05\\
4.84364189524007	3.67374771196835e-05\\
4.84556676622257	3.65853039641529e-05\\
4.84749163720507	3.64337617601709e-05\\
4.84982885176491	3.62506007435406e-05\\
4.85216606632474	3.60683614348028e-05\\
4.85450328088458	3.5887039187291e-05\\
4.85684049544441	3.57066293731132e-05\\
4.85948667549786	3.55034659921289e-05\\
4.8621328555513	3.53014597160401e-05\\
4.86477903560475	3.51006039098676e-05\\
4.86742521565819	3.49008920762821e-05\\
4.86983343299552	3.47201283335518e-05\\
4.87224165033285	3.45403018331847e-05\\
4.87464986767017	3.43614075134542e-05\\
4.8770580850075	3.41834408067245e-05\\
4.87900861051625	3.40399736250297e-05\\
4.88095913602499	3.38971092898827e-05\\
4.88290966153374	3.3754845144843e-05\\
4.88486018704249	3.36131786636984e-05\\
4.88667240675273	3.34820906141583e-05\\
4.88848462646298	3.3351514309482e-05\\
4.89029684617322	3.32214477315174e-05\\
4.89210906588346	3.30918888730241e-05\\
4.89422186823618	3.29414791751433e-05\\
4.8963346705889	3.27917537688623e-05\\
4.89844747294161	3.26427095347047e-05\\
4.90056027529433	3.24943433620424e-05\\
4.90312121839458	3.23154122369715e-05\\
4.90568216149483	3.2137467324702e-05\\
4.90824310459508	3.19605031744564e-05\\
4.91080404769533	3.17845143804391e-05\\
4.91341037493849	3.16064026002874e-05\\
4.91601670218164	3.14292898701702e-05\\
4.9186230294248	3.12531704566254e-05\\
4.92122935666795	3.10780390096163e-05\\
4.92338506899155	3.09339287006493e-05\\
4.92554078131514	3.07904874137248e-05\\
4.92769649363874	3.06477118328383e-05\\
4.92985220596233	3.05055990017709e-05\\
4.93166152879795	3.03868305474999e-05\\
4.93347085163357	3.02685249910702e-05\\
4.93528017446918	3.01506804739964e-05\\
4.9370894973048	3.00332951733719e-05\\
4.93900138978797	2.99097523377554e-05\\
4.94091328227115	2.97867181636962e-05\\
4.94282517475432	2.96641905485985e-05\\
4.9447370672375	2.95421673954711e-05\\
4.94709483625	2.93923785091437e-05\\
4.94945260526251	2.92433497786637e-05\\
4.95181037427502	2.90950773397959e-05\\
4.95416814328752	2.89475573442918e-05\\
4.95684970070565	2.87806883303317e-05\\
4.95953125812377	2.86147820945737e-05\\
4.96221281554189	2.84498330340017e-05\\
4.96489437296002	2.82858356999649e-05\\
4.96681923298565	2.81686996325007e-05\\
4.96874409301128	2.80520491180886e-05\\
4.97066895303691	2.79358821017429e-05\\
4.97259381306254	2.78201965647387e-05\\
4.97451867308817	2.77049904653991e-05\\
4.9764435331138	2.75902618664914e-05\\
4.97836839313943	2.74760087800135e-05\\
4.98029325316506	2.73622292240018e-05\\
4.98263045398519	2.72247096779101e-05\\
4.98496765480533	2.70878818809839e-05\\
4.98730485562546	2.69517423470561e-05\\
4.9896420564456	2.68162876050821e-05\\
4.99228822081981	2.66637487707187e-05\\
4.99493438519402	2.65120783663373e-05\\
4.99758054956823	2.63612714044509e-05\\
5.00022671394244	2.62113230330721e-05\\
5.00263491753046	2.60756009899494e-05\\
5.00504312111848	2.59405823956133e-05\\
5.0074513247065	2.58062634007363e-05\\
5.00985952829453	2.56726406563066e-05\\
5.0118100432643	2.55649208946165e-05\\
5.01376055823406	2.54576536256607e-05\\
5.01571107320383	2.53508368252796e-05\\
5.0176615881736	2.52444686022459e-05\\
5.01947379827084	2.51460428572872e-05\\
5.02128600836808	2.50480012067859e-05\\
5.02309821846532	2.49503421321392e-05\\
5.02491042856256	2.48530641252992e-05\\
5.02702321939011	2.47401302960228e-05\\
5.02913601021767	2.46277100643805e-05\\
5.03124880104523	2.45158010895642e-05\\
5.03336159187278	2.44044010375308e-05\\
5.03592252064773	2.42700511874832e-05\\
5.03848344942269	2.41364415512309e-05\\
5.04104437819764	2.40035680369876e-05\\
5.04360530697259	2.38714265944806e-05\\
5.04621161976138	2.3737690810649e-05\\
5.04881793255017	2.36047048929461e-05\\
5.05142424533896	2.34724645064634e-05\\
5.05403055812775	2.33409657036669e-05\\
5.05618625905954	2.32327590697773e-05\\
5.05834195999133	2.31250546305118e-05\\
5.06049766092312	2.30178498437781e-05\\
5.06265336185491	2.29111425333928e-05\\
5.06446267555662	2.2821963455418e-05\\
5.06627198925832	2.27331318413453e-05\\
5.06808130296003	2.26446462832839e-05\\
5.06989061666173	2.25565054097976e-05\\
5.07180249947201	2.24637408969998e-05\\
5.07371438228229	2.23713581855447e-05\\
5.07562626509258	2.22793556964267e-05\\
5.07753814790286	2.21877318553406e-05\\
5.07989590463946	2.20752593107852e-05\\
5.08225366137606	2.19633573417653e-05\\
5.08461141811266	2.1852023048404e-05\\
5.08696917484926	2.17412535440918e-05\\
5.08965071806066	2.16159550526072e-05\\
5.09233226127206	2.14913792360632e-05\\
5.09501380448347	2.13675218785699e-05\\
5.09769534769487	2.1244378918387e-05\\
5.09962019827445	2.11564231148588e-05\\
5.10154504885403	2.10688317902727e-05\\
5.10346989943361	2.09816033921732e-05\\
5.10539475001318	2.08947364052904e-05\\
5.10731960059276	2.08082292885698e-05\\
5.10924445117234	2.07220805994653e-05\\
5.11116930175192	2.06362888445892e-05\\
5.1130941523315	2.05508525359015e-05\\
5.11543134131776	2.04475898740893e-05\\
5.11776853030403	2.03448464638482e-05\\
5.12010571929029	2.02426196885686e-05\\
5.12244290827655	2.01409069445999e-05\\
5.12508905915311	2.00263655719711e-05\\
5.12773521002967	1.99124760829547e-05\\
5.13038136090622	1.9799234724261e-05\\
5.13302751178278	1.96866378783225e-05\\
5.13543570352782	1.95847234125742e-05\\
5.13784389527286	1.94833370137795e-05\\
5.14025208701791	1.93824757403961e-05\\
5.14266027876295	1.92821371589416e-05\\
5.14461078464403	1.92012491617072e-05\\
5.14656129052511	1.9120700866164e-05\\
5.14851179640618	1.90404907217149e-05\\
5.15046230228726	1.89606173140372e-05\\
5.15227450409091	1.88867079024516e-05\\
5.15408670589457	1.88130868245271e-05\\
5.15589890769822	1.8739752935997e-05\\
5.15771110950187	1.8666705103276e-05\\
5.15982389039457	1.85819009153812e-05\\
5.16193667128728	1.8497482272274e-05\\
5.16404945217998	1.84134474166905e-05\\
5.16616223307269	1.83297945969345e-05\\
5.16872314950963	1.82289080962544e-05\\
5.17128406594658	1.81285772603979e-05\\
5.17384498238353	1.80287990159395e-05\\
5.17640589882048	1.79295703293506e-05\\
5.17901219916118	1.7829144218599e-05\\
5.18161849950189	1.77292810316864e-05\\
5.18422479984259	1.76299774812258e-05\\
5.1868311001833	1.75312306729539e-05\\
5.18898679129496	1.74499745203539e-05\\
5.19114248240662	1.73690954027831e-05\\
5.19329817351829	1.72885913576478e-05\\
5.19545386462995	1.7208460795116e-05\\
5.19726317044964	1.71414927025438e-05\\
5.19907247626933	1.70747854702345e-05\\
5.20088178208902	1.70083380279359e-05\\
5.20269108790871	1.69421493431217e-05\\
5.2046029623736	1.68724884795006e-05\\
5.20651483683849	1.68031142400538e-05\\
5.20842671130338	1.67340254382076e-05\\
5.21033858576827	1.6665220891705e-05\\
5.2126963319237	1.65807599835414e-05\\
5.21505407807913	1.64967274159247e-05\\
5.21741182423455	1.64131210117683e-05\\
5.21976957038998	1.63299386057257e-05\\
5.22245110136423	1.62358454983304e-05\\
5.22513263233847	1.61422949221545e-05\\
5.22781416331272	1.60492837006855e-05\\
5.23049569428696	1.59568088131808e-05\\
5.23242053671748	1.58907577702996e-05\\
5.23434537914801	1.5824980365613e-05\\
5.23627022157853	1.57594754232413e-05\\
5.23819506400905	1.56942418058649e-05\\
5.24011990643958	1.56292783480904e-05\\
5.2420447488701	1.55645839777101e-05\\
5.24396959130062	1.55001575720783e-05\\
5.24589443373114	1.5435998013688e-05\\
5.24823161251669	1.5358451413596e-05\\
5.25056879130223	1.52812946386266e-05\\
5.25290597008777	1.52045257239589e-05\\
5.25524314887331	1.51281427166106e-05\\
5.2578892881199	1.50421256843813e-05\\
5.26053542736649	1.49565980563272e-05\\
5.26318156661308	1.48715570040289e-05\\
5.26582770585967	1.47869998365616e-05\\
5.26823588739548	1.47104646941439e-05\\
5.27064406893129	1.46343260231787e-05\\
5.2730522504671	1.45585815619729e-05\\
5.27546043200292	1.44832295653981e-05\\
5.27741093004104	1.44224843606284e-05\\
5.27936142807916	1.43619942249017e-05\\
5.28131192611728	1.43017579623976e-05\\
5.28326242415541	1.42417745172279e-05\\
5.28507461879969	1.41862698376866e-05\\
5.28688681344397	1.41309816370945e-05\\
5.28869900808825	1.40759090517859e-05\\
5.29051120273253	1.4021051229216e-05\\
5.29262397505526	1.39573644877784e-05\\
5.29473674737799	1.38939672048776e-05\\
5.29684951970072	1.38308580607139e-05\\
5.29896229202345	1.37680357404744e-05\\
5.30152319782522	1.36922710185429e-05\\
5.304084103627	1.36169234805655e-05\\
5.30664500942877	1.35419908164664e-05\\
5.30920591523054	1.34674707557138e-05\\
5.31181220484196	1.33920513162309e-05\\
5.31441849445338	1.33170545211948e-05\\
5.31702478406481	1.32424778679949e-05\\
5.31963107367623	1.31683192538944e-05\\
5.32178675631665	1.31072959299934e-05\\
5.32394243895708	1.30465557210341e-05\\
5.32609812159751	1.29860970984195e-05\\
5.32825380423793	1.29259189134343e-05\\
5.33006310325218	1.2875625659527e-05\\
5.33187240226643	1.28255282775814e-05\\
5.33368170128068	1.2775625950414e-05\\
5.33549100029493	1.27259179000604e-05\\
5.33740286755559	1.2673602162852e-05\\
5.33931473481624	1.2621501627244e-05\\
5.34122660207689	1.25696154008829e-05\\
5.34313846933754	1.25179425957025e-05\\
5.34549620636603	1.24545116546367e-05\\
5.34785394339452	1.23914023173415e-05\\
5.35021168042301	1.23286129486315e-05\\
5.3525694174515	1.22661419243623e-05\\
5.35525093787649	1.21954767293034e-05\\
5.35793245830149	1.21252188788763e-05\\
5.36061397872648	1.20553659755757e-05\\
5.36329549915147	1.19859157804376e-05\\
5.36522033454764	1.19363102357381e-05\\
5.36714516994382	1.18869101578121e-05\\
5.36907000533999	1.18377146530434e-05\\
5.37099484073616	1.17887228680024e-05\\
5.37291967613233	1.17399339193233e-05\\
5.3748445115285	1.169134701207e-05\\
5.37676934692468	1.16429613015718e-05\\
5.37869418232085	1.15947759484098e-05\\
5.38103135230717	1.15365365440511e-05\\
5.38336852229348	1.14785898348231e-05\\
5.3857056922798	1.1420934344604e-05\\
5.38804286226612	1.13635686087077e-05\\
5.39068899148425	1.12989673676058e-05\\
5.39333512070238	1.12347335937494e-05\\
5.39598124992052	1.11708651519542e-05\\
5.39862737913865	1.11073600472628e-05\\
5.40103555186739	1.1049879634073e-05\\
5.40344372459613	1.09926969312468e-05\\
5.40585189732487	1.09358101863011e-05\\
5.40826007005361	1.08792181720543e-05\\
5.41021056131996	1.0833596255098e-05\\
5.41216105258631	1.07881658903862e-05\\
5.41411154385265	1.07429261479315e-05\\
5.416062035119	1.06978762414295e-05\\
5.41787422357984	1.06561900028538e-05\\
5.41968641204068	1.06146663158802e-05\\
5.42149860050151	1.0573304527236e-05\\
5.42331078896235	1.05321039954003e-05\\
5.42542355388793	1.04842725260754e-05\\
5.42753631881352	1.04366584014353e-05\\
5.4296490837391	1.03892606297228e-05\\
5.43176184866468	1.03420782240096e-05\\
5.43432274529251	1.02851754222685e-05\\
5.43688364192034	1.02285858717135e-05\\
5.43944453854817	1.01723078346093e-05\\
5.44200543517601	1.01163396132497e-05\\
5.44461171553287	1.00596958363723e-05\\
5.44721799588973	1.00033694195806e-05\\
5.4498242762466	9.94735844828649e-06\\
5.45243055660346	9.89166141496952e-06\\
5.45458623193176	9.84582956405473e-06\\
5.45674190726007	9.80021033676625e-06\\
5.45889758258837	9.75480252956282e-06\\
5.46105325791668	9.70960532585554e-06\\
5.46286255105214	9.67183218076306e-06\\
5.46467184418761	9.63420613053255e-06\\
5.46648113732307	9.59672654770337e-06\\
5.46829043045854	9.55939284562368e-06\\
5.47020229149686	9.52010057358015e-06\\
5.47211415253519	9.48096989643993e-06\\
5.47402601357351	9.44200014249404e-06\\
5.47593787461184	9.40319064452301e-06\\
5.47829560376282	9.35555000521284e-06\\
5.48065333291381	9.30815085690248e-06\\
5.4830110620648	9.26099197078986e-06\\
5.48536879121579	9.21407212897874e-06\\
5.48805030254017	9.16099786375615e-06\\
5.49073181386456	9.10822947558816e-06\\
5.49341332518894	9.0557651509409e-06\\
5.49609483651333	9.00360323825876e-06\\
5.49801966583418	8.96634596163139e-06\\
5.49994449515502	8.92924298332856e-06\\
5.50186932447587	8.8922936213468e-06\\
5.50379415379671	8.85549723560925e-06\\
5.50571898311756	8.81885315457755e-06\\
5.5076438124384	8.78236079090887e-06\\
5.50956864175925	8.74601950840206e-06\\
5.51149347108009	8.70982867642826e-06\\
5.5138306334714	8.66608645177089e-06\\
5.51616779586271	8.62256401674437e-06\\
5.51850495825402	8.57926026172966e-06\\
5.52084212064533	8.53617408862229e-06\\
5.52348824121017	8.48765342604138e-06\\
5.52613436177501	8.43940870397646e-06\\
5.52878048233985	8.39143830694838e-06\\
5.53142660290469	8.34374076297653e-06\\
5.53383476803127	8.30056818551903e-06\\
5.53624293315784	8.25761918641002e-06\\
5.53865109828441	8.2148923945864e-06\\
5.54105926341098	8.1723869728957e-06\\
5.54300974882753	8.13812093144076e-06\\
5.54496023424408	8.10399876472562e-06\\
5.54691071966063	8.07001974197249e-06\\
5.54886120507718	8.03618327977804e-06\\
5.55067338819505	8.00487318591693e-06\\
5.55248557131291	7.97368516406214e-06\\
5.55429775443078	7.94261871872601e-06\\
5.55610993754864	7.91167336690811e-06\\
5.55822269608595	7.87574754513863e-06\\
5.56033545462326	7.83998493672425e-06\\
5.56244821316056	7.80438479595337e-06\\
5.56456097169787	7.76894638206536e-06\\
5.56712186040728	7.72620699522281e-06\\
5.56968274911668	7.68370284296341e-06\\
5.57224363782609	7.6414326167626e-06\\
5.5748045265355	7.5993950491409e-06\\
5.57741079890477	7.55685002388439e-06\\
5.58001707127403	7.51454332634305e-06\\
5.5826233436433	7.47247348256333e-06\\
5.58522961601256	7.43063943291176e-06\\
5.58738528502586	7.39621503276813e-06\\
5.58954095403916	7.361950340714e-06\\
5.59169662305245	7.32784439667151e-06\\
5.59385229206575	7.29389663432699e-06\\
5.5956615801207	7.26552504091342e-06\\
5.59747086817566	7.23726392674922e-06\\
5.59928015623061	7.20911280662922e-06\\
5.60108944428556	7.18107123775947e-06\\
5.6030012999472	7.15155854620963e-06\\
5.60491315560885	7.12216720832604e-06\\
5.60682501127049	7.0928967179012e-06\\
5.60873686693213	7.06374657356484e-06\\
5.61109458928028	7.02796325200348e-06\\
5.61345231162843	6.99236128226633e-06\\
5.61581003397658	6.95693974036766e-06\\
5.61816775632473	6.9216977134648e-06\\
5.62084925979339	6.88183298874309e-06\\
5.62353076326204	6.84219797030214e-06\\
5.6262122667307	6.80279128243127e-06\\
5.62889377019935	6.76361171515901e-06\\
5.63081859427072	6.73562718150103e-06\\
5.63274341834208	6.70775853400358e-06\\
5.63466824241344	6.68000524933111e-06\\
5.63659306648481	6.65236684783257e-06\\
5.63851789055617	6.62484281713981e-06\\
5.64044271462753	6.59743272532182e-06\\
5.6423675386989	6.57013609255073e-06\\
5.64429236277026	6.54295244501617e-06\\
5.64662951860241	6.51009676946453e-06\\
5.64896667443456	6.47740615266342e-06\\
5.65130383026672	6.4448797599057e-06\\
5.65364098609887	6.41251676838957e-06\\
5.65628709919264	6.3760717732649e-06\\
5.6589332122864	6.33983400782388e-06\\
5.66157932538017	6.30380224624671e-06\\
5.66422543847393	6.2679754097314e-06\\
5.66663359703487	6.23554733997588e-06\\
5.6690417555958	6.20328719541497e-06\\
5.67144991415673	6.17119389067778e-06\\
5.67385807271767	6.1392668825536e-06\\
5.67580855307866	6.11352862080885e-06\\
5.67775903343966	6.08789844050245e-06\\
5.67970951380066	6.06237576014633e-06\\
5.68165999416165	6.03696014916097e-06\\
5.68347217266093	6.01344213821624e-06\\
5.6852843511602	5.99001580962504e-06\\
5.68709652965947	5.96668078625038e-06\\
5.68890870815875	5.94343670422265e-06\\
5.69102146117645	5.91645160419083e-06\\
5.69313421419415	5.88958907874986e-06\\
5.69524696721184	5.86284856676507e-06\\
5.69735972022954	5.83622951235411e-06\\
5.69992060210049	5.80412640874373e-06\\
5.70248148397144	5.77219996869723e-06\\
5.70504236584239	5.74044920561169e-06\\
5.70760324771333	5.70887317525947e-06\\
5.7102095131847	5.6769159424176e-06\\
5.71281577865607	5.64513770285055e-06\\
5.71542204412744	5.61353731279966e-06\\
5.7180283095988	5.58211404988368e-06\\
5.72018397315566	5.55625640219075e-06\\
5.72233963671253	5.53051873511023e-06\\
5.72449530026939	5.50490027090377e-06\\
5.72665096382625	5.47940063202036e-06\\
5.72846024748889	5.45808944136397e-06\\
5.73026953115154	5.43686123987773e-06\\
5.73207881481418	5.41571564903203e-06\\
5.73388809847682	5.39465233426731e-06\\
5.73579994949064	5.37248397097676e-06\\
5.73771180050446	5.35040674916292e-06\\
5.73962365151828	5.32842028677819e-06\\
5.7415355025321	5.30652420704336e-06\\
5.74389321900265	5.27964560679529e-06\\
5.74625093547321	5.25290320697216e-06\\
5.74860865194377	5.22629631225773e-06\\
5.75096636841432	5.19982423895099e-06\\
5.75364786509819	5.16987979723916e-06\\
5.75632936178206	5.14010787353781e-06\\
5.75901085846593	5.11050742041281e-06\\
5.76169235514981	5.08107756001982e-06\\
5.76361717468343	5.06005684362857e-06\\
5.76554199421705	5.03912317360151e-06\\
5.76746681375067	5.01827614558332e-06\\
5.76939163328429	4.99751540061588e-06\\
5.77131645281791	4.97684054598473e-06\\
5.77324127235153	4.95625126608611e-06\\
5.77516609188515	4.93574719840526e-06\\
5.77709091141877	4.9153279869572e-06\\
5.77942806158365	4.89064816814651e-06\\
5.78176521174853	4.8660923158084e-06\\
5.78410236191341	4.84165980147503e-06\\
5.78643951207829	4.81735000916553e-06\\
5.78908561871839	4.78997395457319e-06\\
5.79173172535848	4.76275354060268e-06\\
5.79437783199858	4.73568783360911e-06\\
5.79702393863868	4.70877605053182e-06\\
5.79943209152652	4.6844172572398e-06\\
5.80184024441435	4.66018460335908e-06\\
5.80424839730219	4.63607721748779e-06\\
5.80665655019003	4.61209477813144e-06\\
5.80860702618021	4.59276103402972e-06\\
5.81055750217039	4.57350849663126e-06\\
5.81250797816057	4.55433669632514e-06\\
5.81445845415075	4.53524531772588e-06\\
5.81627062865619	4.51757932806584e-06\\
5.81808280316163	4.49998220322611e-06\\
5.81989497766708	4.48245365485232e-06\\
5.82170715217252	4.46499340864143e-06\\
5.82381990041919	4.44472300894275e-06\\
5.82593264866585	4.424544670823e-06\\
5.82804539691252	4.40445797163135e-06\\
5.83015814515919	4.38446249437777e-06\\
5.83271902112154	4.36034753646652e-06\\
5.83527989708388	4.33636526458985e-06\\
5.83784077304622	4.31251493362128e-06\\
5.84040164900857	4.28879584230133e-06\\
5.8430079085202	4.26479038195807e-06\\
5.84561416803184	4.24091936356269e-06\\
5.84822042754347	4.21718189078127e-06\\
5.8508266870551	4.19357749535759e-06\\
5.85298234589543	4.17415379054192e-06\\
5.85513800473576	4.15482023653766e-06\\
5.85729366357609	4.13557619214868e-06\\
5.85944932241641	4.116421422327e-06\\
5.86125860228045	4.10041287541571e-06\\
5.86306788214449	4.08446667640049e-06\\
5.86487716200853	4.06858252675117e-06\\
5.86668644187256	4.05276017338736e-06\\
5.86859828886721	4.03610771405693e-06\\
5.87051013586185	4.0195237109729e-06\\
5.8724219828565	4.00300787524454e-06\\
5.87433382985114	3.98655992372089e-06\\
5.87669154124137	3.96636917593165e-06\\
5.8790492526316	3.94628072584503e-06\\
5.88140696402183	3.92629404970983e-06\\
5.88376467541207	3.90640863600015e-06\\
5.88644616623336	3.88391481653497e-06\\
5.88912765705465	3.86155057382019e-06\\
5.89180914787594	3.83931510656806e-06\\
5.89449063869723	3.81720778686406e-06\\
5.89641545430696	3.80141726990585e-06\\
5.89834026991668	3.78569214400523e-06\\
5.9002650855264	3.77003209403018e-06\\
5.90218990113613	3.75443685187334e-06\\
5.90411471674585	3.73890611480649e-06\\
5.90603953235557	3.72343965427572e-06\\
5.90796434796529	3.70803719578571e-06\\
5.90988916357502	3.69269847191011e-06\\
5.9122263088412	3.67415920629137e-06\\
5.91456345410738	3.65571305143031e-06\\
5.91690059937356	3.63735953359642e-06\\
5.91923774463974	3.61909819223302e-06\\
5.92188384570255	3.59853348173535e-06\\
5.92452994676535	3.57808567385063e-06\\
5.92717604782816	3.55775405401751e-06\\
5.92982214889096	3.53753806173936e-06\\
5.9322302968749	3.51923983405182e-06\\
5.93463844485883	3.50103636856372e-06\\
5.93704659284276	3.48292695409776e-06\\
5.93945474082669	3.46491143655085e-06\\
5.94140521303678	3.45038793563012e-06\\
5.94335568524687	3.43592546085506e-06\\
5.94530615745697	3.42152362644858e-06\\
5.94725662966706	3.40718220392588e-06\\
5.94906880071785	3.39391151011532e-06\\
5.95088097176865	3.38069254717897e-06\\
5.95269314281944	3.36752509336961e-06\\
5.95450531387024	3.35440894175214e-06\\
5.95661805799143	3.33918179014963e-06\\
5.95873080211263	3.32402378749974e-06\\
5.96084354623382	3.30893461506371e-06\\
5.96295629035502	3.29391396022831e-06\\
5.96551716121006	3.27579872835419e-06\\
5.9680780320651	3.25778315897055e-06\\
5.97063890292015	3.23986668809629e-06\\
5.97319977377519	3.22204879716545e-06\\
5.97580602813549	3.20401577270521e-06\\
5.97841228249579	3.18608373534671e-06\\
5.98101853685609	3.16825197413891e-06\\
5.98362479121639	3.1505202124571e-06\\
5.98578044597828	3.1359289520349e-06\\
5.98793610074018	3.12140544211029e-06\\
5.99009175550207	3.10694914371264e-06\\
5.99224741026397	3.09255992948391e-06\\
5.99405668684189	3.08053413969294e-06\\
5.9958659634198	3.06855519747826e-06\\
5.99767523999772	3.05662286430479e-06\\
5.99948451657563	3.04473694846695e-06\\
6.00139636009366	3.03222743708178e-06\\
6.00330820361168	3.01976934674635e-06\\
6.0052200471297	3.0073624584716e-06\\
6.00713189064772	2.99500655949047e-06\\
6.00948959764514	2.97983901733682e-06\\
6.01184730464256	2.96474831393729e-06\\
6.01420501163999	2.94973405427229e-06\\
6.01656271863741	2.93479585622746e-06\\
6.01924420439091	2.91789817786217e-06\\
6.02192569014441	2.90109782957797e-06\\
6.02460717589791	2.88439419464776e-06\\
6.02728866165141	2.86778683333337e-06\\
6.02921347386699	2.85592472292453e-06\\
6.03113828608256	2.84411174140872e-06\\
6.03306309829813	2.8323476405622e-06\\
6.03498791051371	2.82063222070447e-06\\
6.03691272272928	2.80896524681195e-06\\
6.03883753494486	2.79734655544905e-06\\
6.04076234716043	2.78577593816607e-06\\
6.042687159376	2.77425319412131e-06\\
6.0450243004063	2.76032613292643e-06\\
6.04736144143659	2.74646901111182e-06\\
6.04969858246688	2.73268147105162e-06\\
6.05203572349718	2.71896316902663e-06\\
6.05468181973818	2.70351451855764e-06\\
6.05732791597918	2.68815367977625e-06\\
6.05997401222018	2.67288010239368e-06\\
6.06262010846118	2.65769339349646e-06\\
6.0650282522046	2.64394733033227e-06\\
6.06743639594801	2.63027246582055e-06\\
6.06984453969142	2.61666820873376e-06\\
6.07225268343484	2.60313453147249e-06\\
6.07420315237477	2.59222407733841e-06\\
6.0761536213147	2.5813594941307e-06\\
6.07810409025463	2.57054045888335e-06\\
6.08005455919456	2.55976680872616e-06\\
6.08186672725629	2.54979749894352e-06\\
6.08367889531802	2.5398670527945e-06\\
6.08549106337975	2.52997529850473e-06\\
6.08730323144148	2.52012207983279e-06\\
6.08941597199428	2.50868301170174e-06\\
6.09152871254708	2.49729588559013e-06\\
6.09364145309989	2.48596046073561e-06\\
6.09575419365269	2.47467650298761e-06\\
6.09831506009146	2.46106779970711e-06\\
6.10087592653023	2.4475339587264e-06\\
6.103436792969	2.43407455195566e-06\\
6.10599765940777	2.42068919825415e-06\\
6.10860390931385	2.4071422229536e-06\\
6.11121015921993	2.39367111034677e-06\\
6.113816409126	2.38027528835711e-06\\
6.11642265903208	2.36695462498372e-06\\
6.1185783102662	2.3559931522524e-06\\
6.12073396150033	2.34508260730095e-06\\
6.12288961273445	2.33422252766938e-06\\
6.12504526396858	2.32341286747223e-06\\
6.12685453770299	2.31437865097024e-06\\
6.12866381143739	2.30537964125548e-06\\
6.1304730851718	2.29641564478457e-06\\
6.13228235890621	2.28748651611297e-06\\
6.13419419941611	2.27808891100923e-06\\
6.13610603992601	2.26872993349457e-06\\
6.13801788043591	2.25940941703481e-06\\
6.13992972094581	2.25012720179117e-06\\
6.14228742414368	2.23873276798458e-06\\
6.14464512734156	2.22739605315188e-06\\
6.14700283053943	2.2161167588705e-06\\
6.14936053373731	2.20489460032607e-06\\
6.15204201510849	2.19220039787083e-06\\
6.15472349647968	2.17957930788508e-06\\
6.15740497785086	2.16703085201618e-06\\
6.16008645922204	2.15455473228823e-06\\
6.1620112685009	2.14564341059722e-06\\
6.16393607777975	2.13676900462814e-06\\
6.16586088705861	2.12793131632917e-06\\
6.16778569633746	2.11913019758951e-06\\
6.16971050561632	2.11036546434934e-06\\
6.17163531489518	2.10163700186361e-06\\
6.17356012417403	2.0929446512423e-06\\
6.17548493345289	2.08428826172473e-06\\
6.17782207081926	2.07382563785118e-06\\
6.18015920818564	2.06341555119609e-06\\
6.18249634555201	2.05305773125415e-06\\
6.18483348291839	2.04275192216557e-06\\
6.18747957498932	2.03114619143191e-06\\
6.19012566706026	2.01960642433384e-06\\
6.19277175913119	2.00813219374796e-06\\
6.19541785120213	1.99672323301721e-06\\
6.19782599127752	1.98639653395345e-06\\
6.20023413135291	1.97612333644649e-06\\
6.2026422714283	1.96590313903796e-06\\
6.20505041150369	1.95573600983664e-06\\
6.20700087761388	1.94753950981258e-06\\
6.20895134372407	1.93937749852159e-06\\
6.21090180983426	1.93124970004827e-06\\
6.21285227594445	1.92315600111282e-06\\
6.21466444141933	1.91566654550568e-06\\
6.21647660689422	1.90820628974561e-06\\
6.2182887723691	1.90077509955156e-06\\
6.22010093784398	1.89337285684636e-06\\
6.22221367530939	1.88477923724497e-06\\
6.22432641277481	1.87622463659994e-06\\
6.22643915024022	1.86770887266552e-06\\
6.22855188770563	1.85923177029188e-06\\
6.23111275032445	1.84900819133895e-06\\
6.23367361294327	1.83884084869029e-06\\
6.23623447556209	1.82872941619772e-06\\
6.23879533818091	1.81867361613653e-06\\
6.2414015842343	1.80849639407147e-06\\
6.2440078302877	1.79837616496438e-06\\
6.24661407634109	1.78831246074816e-06\\
6.24922032239448	1.77830525866628e-06\\
6.25137597057631	1.77007035732898e-06\\
6.25353161875814	1.76187374888301e-06\\
6.25568726693997	1.75371502811082e-06\\
6.2578429151218	1.7455942108406e-06\\
6.25965218639514	1.73880716758518e-06\\
6.26146145766848	1.73204658819342e-06\\
6.26327072894182	1.72531231285992e-06\\
6.26508000021516	1.71860423103376e-06\\
6.26699183812169	1.71154419501652e-06\\
6.26890367602823	1.70451317797463e-06\\
6.27081551393476	1.69751105273766e-06\\
6.27272735184129	1.69053769928272e-06\\
6.27508505175184	1.68197751662979e-06\\
6.27744275166239	1.67346069287281e-06\\
6.27980045157294	1.66498700207468e-06\\
6.28215815148349	1.65655623260139e-06\\
6.28483962906393	1.64701957110533e-06\\
6.28752110664438	1.63753783306547e-06\\
6.29020258422482	1.62811064386387e-06\\
6.29288406180527	1.6187378123869e-06\\
6.29480886854259	1.61204305371162e-06\\
6.2967336752799	1.60537603779391e-06\\
6.29865848201722	1.59873660420039e-06\\
6.30058328875453	1.59212464371184e-06\\
6.30250809549185	1.58554001064972e-06\\
6.30443290222916	1.57898262665574e-06\\
6.30635770896648	1.57245237002943e-06\\
6.30828251570379	1.56594912769213e-06\\
6.31061964990011	1.55808892033228e-06\\
6.31295678409643	1.55026817991327e-06\\
6.31529391829275	1.54248670130241e-06\\
6.31763105248907	1.53474429473079e-06\\
6.32027714095251	1.52602529774188e-06\\
6.32292322941595	1.51735585478528e-06\\
6.3255693178794	1.50873563107131e-06\\
6.32821540634284	1.50016445512283e-06\\
6.33062354324455	1.49240633106475e-06\\
6.33303168014626	1.48468841645997e-06\\
6.33543981704796	1.47701027700424e-06\\
6.33784795394967	1.46937205330356e-06\\
6.33979841761067	1.4632142410277e-06\\
6.34174888127167	1.45708236839703e-06\\
6.34369934493267	1.4509761947314e-06\\
6.34564980859367	1.44489564427056e-06\\
6.34746197182934	1.4392690278711e-06\\
6.34927413506501	1.43366435295864e-06\\
6.35108629830069	1.42808151338178e-06\\
6.35289846153636	1.42252041980943e-06\\
6.3550111963299	1.41606427452203e-06\\
6.35712393112344	1.40963744183427e-06\\
6.35923666591698	1.40323978341419e-06\\
6.36134940071052	1.3968711684926e-06\\
6.36391026002427	1.389190469842e-06\\
6.36647111933803	1.38155201766164e-06\\
6.36903197865179	1.37395556227365e-06\\
6.37159283796555	1.36640090381041e-06\\
6.37419908068563	1.35875502338319e-06\\
6.3768053234057	1.3511519628235e-06\\
6.37941156612578	1.34359133193774e-06\\
6.38201780884585	1.33607319057013e-06\\
6.38417345438615	1.32988648237625e-06\\
6.38632909992644	1.32372857686926e-06\\
6.38848474546674	1.3175991116377e-06\\
6.39064039100703	1.3114981493201e-06\\
6.39244966014988	1.30639918079913e-06\\
6.39425892929274	1.30132010926117e-06\\
6.39606819843559	1.29626080019703e-06\\
6.39787746757844	1.29122116939548e-06\\
6.39978930323145	1.28591711699064e-06\\
6.40170113888445	1.28063486649139e-06\\
6.40361297453745	1.27537432026716e-06\\
6.40552481019045	1.27013538825825e-06\\
6.40788250725614	1.26370430184782e-06\\
6.41024020432183	1.25730578839699e-06\\
6.41259790138753	1.25093967636061e-06\\
6.41495559845322	1.24460580916328e-06\\
6.41763707275376	1.23744110649636e-06\\
6.4203185470543	1.23031766529051e-06\\
6.42300002135483	1.22323518868141e-06\\
6.42568149565537	1.21619356616416e-06\\
6.42760630019269	1.2111639045977e-06\\
6.42953110473001	1.20615509580817e-06\\
6.43145590926733	1.20116700756429e-06\\
6.43338071380465	1.19619955999879e-06\\
6.43530551834197	1.19125263635399e-06\\
6.43723032287929	1.18632618544515e-06\\
6.43915512741661	1.18142011347843e-06\\
6.44107993195393	1.17653433573924e-06\\
6.44341706340682	1.17062908949911e-06\\
6.44575419485972	1.1647534928888e-06\\
6.44809132631261	1.15890738982825e-06\\
6.4504284577655	1.15309064028231e-06\\
6.45307454310732	1.14654019204817e-06\\
6.45572062844915	1.14002697220378e-06\\
6.45836671379097	1.13355071516782e-06\\
6.46101279913279	1.12711132126421e-06\\
6.46342093328788	1.12128274708763e-06\\
6.46582906744297	1.11548439819575e-06\\
6.46823720159806	1.10971589049485e-06\\
6.47064533575315	1.10397741957996e-06\\
6.47259579729392	1.09935110236715e-06\\
6.47454625883469	1.09474430325001e-06\\
6.47649672037546	1.09015680792628e-06\\
6.47844718191622	1.08558856905615e-06\\
6.48025934321325	1.08136135025816e-06\\
6.48207150451028	1.0771506209571e-06\\
6.48388366580731	1.072956296105e-06\\
6.48569582710434	1.06877830803479e-06\\
6.48780855958511	1.06392787407771e-06\\
6.48992129206589	1.05909946197529e-06\\
6.49203402454667	1.05429296635017e-06\\
6.49414675702744	1.04950828982803e-06\\
6.49670761348094	1.04373785547169e-06\\
6.49926846993443	1.03799915933643e-06\\
6.50182932638792	1.03229200910301e-06\\
6.50439018284142	1.02661626354651e-06\\
6.50699642267683	1.02087198455502e-06\\
6.50960266251224	1.01515987938553e-06\\
6.51220890234765	1.00947961612709e-06\\
6.51481514218306	1.00383131714714e-06\\
6.51697078543682	9.99183262466331e-07\\
6.51912642869058	9.94556881860122e-07\\
6.52128207194434	9.8995184490878e-07\\
6.52343771519809	9.85368249810596e-07\\
6.52524698249632	9.81537407621471e-07\\
6.52705624979455	9.77721529699537e-07\\
6.52886551709278	9.739205004993e-07\\
6.53067478439101	9.70134255709194e-07\\
6.53258661809295	9.661493468919e-07\\
6.53449845179489	9.62180818912342e-07\\
6.53641028549683	9.58228596307044e-07\\
6.53832211919876	9.5429261157403e-07\\
6.54067981380199	9.49460964354798e-07\\
6.54303750840523	9.44653788278926e-07\\
6.54539520300846	9.39870952614553e-07\\
6.54775289761169	9.35112342225837e-07\\
6.55043436907364	9.2972952846166e-07\\
6.55311584053559	9.24377713906366e-07\\
6.55579731199754	9.19056659962768e-07\\
6.55847878345949	9.13766316976371e-07\\
6.56040358609211	9.09987531224718e-07\\
6.56232838872474	9.06224422779833e-07\\
6.56425319135736	9.02476880549207e-07\\
6.56617799398999	8.98744846836025e-07\\
6.56810279662261	8.95028226687678e-07\\
6.57002759925524	8.91326989195951e-07\\
6.57195240188786	8.87641061506911e-07\\
6.57387720452048	8.83970380265511e-07\\
6.57621433359867	8.79533770579377e-07\\
6.57855146267685	8.7511943618753e-07\\
6.58088859175503	8.70727257814853e-07\\
6.58322572083321	8.66357132865665e-07\\
6.58587180347324	8.61435779567955e-07\\
6.58851788611326	8.5654239609359e-07\\
6.59116396875329	8.51676768724487e-07\\
6.59381005139331	8.46838851989933e-07\\
6.59621818317089	8.42459831634863e-07\\
6.59862631494846	8.38103536702452e-07\\
6.60103444672603	8.33769620617352e-07\\
6.6034425785036	8.29458320746075e-07\\
6.6053930382086	8.25982525495117e-07\\
6.6073434979136	8.22521424611179e-07\\
6.6092939576186	8.19074823530701e-07\\
6.61124441732361	8.15642696470221e-07\\
6.61305657694194	8.12466764388377e-07\\
6.61486873656028	8.09303226428736e-07\\
6.61668089617862	8.06152013374184e-07\\
6.61849305579696	8.03013073894175e-07\\
6.62060578627545	7.99368920200269e-07\\
6.62271851675394	7.95741311785112e-07\\
6.62483124723243	7.9213016800082e-07\\
6.62694397771092	7.88535416610799e-07\\
6.62950483168856	7.84200058753336e-07\\
6.6320656856662	7.79888545617122e-07\\
6.63462653964385	7.75600727901242e-07\\
6.63718739362149	7.71336508573823e-07\\
6.63979363095997	7.67020801581772e-07\\
6.64239986829845	7.62729271285785e-07\\
6.64500610563692	7.58461629374542e-07\\
6.6476123429754	7.54218045598771e-07\\
6.64976798424956	7.5072590221417e-07\\
6.65192362552371	7.47250077938946e-07\\
6.65407926679786	7.43790266245923e-07\\
6.65623490807202	7.40346592391946e-07\\
6.65804417377289	7.37468430070824e-07\\
6.65985343947376	7.34601526621924e-07\\
6.66166270517463	7.31745780713178e-07\\
6.6634719708755	7.28901143081514e-07\\
6.66538380288799	7.25907242327772e-07\\
6.66729563490047	7.22925650208865e-07\\
6.66920746691295	7.19956307894919e-07\\
6.67111929892543	7.16999164873921e-07\\
6.6734769913968	7.13369100076825e-07\\
6.67583468386816	7.09757420488594e-07\\
6.67819237633953	7.06164025999812e-07\\
6.68055006881089	7.02588832676329e-07\\
6.68323153781568	6.98544669890967e-07\\
6.68591300682048	6.94523797426054e-07\\
6.68859447582527	6.90526020336725e-07\\
6.69127594483007	6.86551334941726e-07\\
6.6932007458134	6.83712276681202e-07\\
6.69512554679673	6.80885007943215e-07\\
6.69705034778006	6.78069433475947e-07\\
6.69897514876339	6.75265512343852e-07\\
6.70089994974673	6.7247316604512e-07\\
6.70282475073006	6.69692378786703e-07\\
6.70474955171339	6.66923093425976e-07\\
6.70667435269672	6.64165262700242e-07\\
6.70901147971897	6.60831977940465e-07\\
6.71134860674123	6.57515428945903e-07\\
6.71368573376348	6.54215524054541e-07\\
6.71602286078573	6.50932188866949e-07\\
6.71866894108686	6.47234708577712e-07\\
6.72131502138799	6.43558243102875e-07\\
6.72396110168912	6.39902617578683e-07\\
6.72660718199025	6.36267827490185e-07\\
6.72901531170943	6.32977800667767e-07\\
6.73142344142861	6.29704865291227e-07\\
6.73383157114779	6.26448702798662e-07\\
6.73623970086697	6.23209582340341e-07\\
6.73819015898226	6.205981312722e-07\\
6.74014061709756	6.1799775092188e-07\\
6.74209107521285	6.15408261488768e-07\\
6.74404153332815	6.12829653563469e-07\\
6.7458536914927	6.10443515072955e-07\\
6.74766584965724	6.08066694243332e-07\\
6.74947800782179	6.05699133731664e-07\\
6.75129016598634	6.03340794534786e-07\\
6.75340289473106	6.00602876716427e-07\\
6.75551562347578	5.97877390169979e-07\\
6.75762835222049	5.95164272803516e-07\\
6.75974108096521	5.92463471310378e-07\\
6.76230193279936	5.89206237702204e-07\\
6.76486278463351	5.85966919186767e-07\\
6.76742363646766	5.82745398721339e-07\\
6.76998448830181	5.79541612596862e-07\\
6.77259072347857	5.7629914550448e-07\\
6.77519695865533	5.73074847539547e-07\\
6.77780319383209	5.69868462987844e-07\\
6.78040942900885	5.66680197558099e-07\\
6.78256506856886	5.64056454728331e-07\\
6.78472070812887	5.61445008212013e-07\\
6.78687634768887	5.58845569310651e-07\\
6.78903198724888	5.56258283909285e-07\\
6.79084125156633	5.54095841743967e-07\\
6.79265051588378	5.51941874883413e-07\\
6.79445978020123	5.49796292645813e-07\\
6.79626904451868	5.47659057160081e-07\\
6.79818087506804	5.45409672347935e-07\\
6.8000927056174	5.43169537083014e-07\\
6.80200453616676	5.40938605015825e-07\\
6.80391636671612	5.38716838437017e-07\\
6.80627405734153	5.3598948934482e-07\\
6.80863174796694	5.33275953634055e-07\\
6.81098943859235	5.30576154169247e-07\\
6.81334712921776	5.27890030519652e-07\\
6.81602859609519	5.24851561091568e-07\\
6.81871006297262	5.21830590914507e-07\\
6.82139152985006	5.18826957735813e-07\\
6.82407299672749	5.15840692639736e-07\\
6.82599779628249	5.13707628398721e-07\\
6.82792259583748	5.11583433077317e-07\\
6.82984739539248	5.09468023290635e-07\\
6.83177219494748	5.07361370787862e-07\\
6.83369699450248	5.05263409487455e-07\\
6.83562179405747	5.03174134850804e-07\\
6.83754659361247	5.01093501522337e-07\\
6.83947139316747	4.99021474369743e-07\\
6.8418085184095	4.9651709256758e-07\\
6.84414564365152	4.94025285127018e-07\\
6.84648276889355	4.91545981100568e-07\\
6.84881989413558	4.89079127333737e-07\\
6.85146597241162	4.86301116642345e-07\\
6.85411205068766	4.83538895974287e-07\\
6.8567581289637	4.80792319564218e-07\\
6.85940420723974	4.78061413870811e-07\\
6.86181233517654	4.75589526228855e-07\\
6.86422046311334	4.73130497552717e-07\\
6.86662859105013	4.70684030178192e-07\\
6.86903671898693	4.68250417484478e-07\\
6.87098717572542	4.66288332101833e-07\\
6.87293763246391	4.64334595190893e-07\\
6.8748880892024	4.62389037985709e-07\\
6.87683854594089	4.60451663534881e-07\\
6.87865070284626	4.58658882983843e-07\\
6.88046285975164	4.56873108954525e-07\\
6.88227501665701	4.55094293009002e-07\\
6.88408717356239	4.53322405453152e-07\\
6.88619990080563	4.51265327406802e-07\\
6.88831262804887	4.49217590072443e-07\\
6.89042535529212	4.47179145280401e-07\\
6.89253808253536	4.45149953985543e-07\\
6.89509893251346	4.42702698183593e-07\\
6.89765978249156	4.40268902947161e-07\\
6.90022063246966	4.37848475418129e-07\\
6.90278148244776	4.35441377029773e-07\\
6.90538771575271	4.33005219704532e-07\\
6.90799394905767	4.30582718349303e-07\\
6.91060018236262	4.28173641604301e-07\\
6.91320641566757	4.25778222507143e-07\\
6.91536205374309	4.23806897775234e-07\\
6.9175176918186	4.21844847200445e-07\\
6.91967332989411	4.1989179537466e-07\\
6.92182896796962	4.17947903941561e-07\\
6.9236382310888	4.16323173776471e-07\\
6.92544749420798	4.14704827763994e-07\\
6.92725675732716	4.13092783200083e-07\\
6.92906602044634	4.11487010847823e-07\\
6.93097784972844	4.0979697256806e-07\\
6.93288967901053	4.0811388572944e-07\\
6.93480150829262	4.0643771334558e-07\\
6.93671333757471	4.04768427359671e-07\\
6.93907102660151	4.02719279354623e-07\\
6.94142871562831	4.00680510197398e-07\\
6.94378640465511	3.98652059986065e-07\\
6.94614409368191	3.96633886002946e-07\\
6.94882555871722	3.94350984925971e-07\\
6.95150702375253	3.92081232576488e-07\\
6.95418848878785	3.89824491175743e-07\\
6.95686995382316	3.87580818125329e-07\\
6.95879475214103	3.85978161748216e-07\\
6.9607195504589	3.84382180178816e-07\\
6.96264434877677	3.82792798919028e-07\\
6.96456914709464	3.81209999328638e-07\\
6.96649394541251	3.79633724710944e-07\\
6.96841874373038	3.7806397889549e-07\\
6.97034354204825	3.76500725368478e-07\\
6.97226834036612	3.74943938146793e-07\\
6.97460546406643	3.73062306184658e-07\\
6.97694258776675	3.71190122348654e-07\\
6.97927971146707	3.69327331228413e-07\\
6.98161683516738	3.67473895685084e-07\\
6.98426291168978	3.65386678066645e-07\\
6.98690898821217	3.63311325329735e-07\\
6.98955506473457	3.61247713492046e-07\\
6.99220114125696	3.59195892461121e-07\\
6.99460926765017	3.57338669933522e-07\\
6.99701739404337	3.55491126636532e-07\\
6.99942552043657	3.5365298047874e-07\\
7.00183364682977	3.5182454334722e-07\\
7.00378410237571	3.50350324851262e-07\\
7.00573455792165	3.48882409679243e-07\\
7.00768501346758	3.47420637307071e-07\\
7.00963546901352	3.45965020279146e-07\\
7.01144762482817	3.44618028584824e-07\\
7.01325978064282	3.43276307149112e-07\\
7.01507193645747	3.41939814211047e-07\\
7.01688409227212	3.40608527112118e-07\\
7.0189968182149	3.39062963398814e-07\\
7.02110954415768	3.37524418604429e-07\\
7.02322227010047	3.35992855003601e-07\\
7.02533499604325	3.34468244300952e-07\\
7.02789584441397	3.32629524904916e-07\\
7.0304566927847	3.30800919581095e-07\\
7.03301754115542	3.2898235359855e-07\\
7.03557838952614	3.2717380737415e-07\\
7.03818462121009	3.2534343165259e-07\\
7.04079085289404	3.2352332129534e-07\\
7.04339708457798	3.21713263123883e-07\\
7.04600331626193	3.19913510981467e-07\\
7.04815895305168	3.18432349629759e-07\\
7.05031458984143	3.16958191934191e-07\\
7.05247022663118	3.15490772382079e-07\\
7.05462586342093	3.14030264683407e-07\\
7.0564351255021	3.12809519364769e-07\\
7.05824438758328	3.11593587169317e-07\\
7.06005364966445	3.1038239136655e-07\\
7.06186291174563	3.09175909272229e-07\\
7.06377473992998	3.07906110315645e-07\\
7.06568656811433	3.06641536318699e-07\\
7.06759839629868	3.05382157318434e-07\\
7.06951022448304	3.04127952539926e-07\\
7.07186791212525	3.02588340310246e-07\\
7.07422559976747	3.010565266941e-07\\
7.07658328740969	2.99532464714878e-07\\
7.07894097505191	2.98016125011358e-07\\
7.08162243849187	2.96300886909474e-07\\
7.08430390193184	2.94595529112835e-07\\
7.08698536537181	2.92899932155242e-07\\
7.08966682881177	2.91214173383595e-07\\
7.09159162605801	2.90010016179094e-07\\
7.09351642330425	2.88810885395456e-07\\
7.09544122055049	2.87616713186716e-07\\
7.09736601779673	2.86427488203454e-07\\
7.09929081504298	2.85243160846675e-07\\
7.10121561228922	2.84063741157706e-07\\
7.10314040953546	2.82889199254069e-07\\
7.1050652067817	2.81719516057815e-07\\
7.1074023291467	2.80305761371252e-07\\
7.10973945151171	2.78899106170487e-07\\
7.11207657387671	2.77499506696756e-07\\
7.11441369624171	2.76106937891691e-07\\
7.11705977124532	2.74538719710698e-07\\
7.11970584624893	2.72979417544235e-07\\
7.12235192125254	2.71428923708618e-07\\
7.12499799625615	2.69887305884376e-07\\
7.12740612131239	2.68491887864944e-07\\
7.12981424636863	2.67103760156267e-07\\
7.13222237142488	2.65722652256964e-07\\
7.13463049648112	2.64348890224106e-07\\
7.13658095099399	2.63241211826899e-07\\
7.13853140550687	2.62138300239664e-07\\
7.14048186001975	2.6104000108882e-07\\
7.14243231453263	2.59946334171416e-07\\
7.14424446940238	2.5893426914247e-07\\
7.14605662427213	2.57926169950286e-07\\
7.14786877914188	2.56921999839047e-07\\
7.14968093401163	2.55921741472622e-07\\
7.15179365882794	2.5476048511617e-07\\
7.15390638364425	2.53604503374292e-07\\
7.15601910846055	2.52453766355552e-07\\
7.15813183327686	2.51308253871794e-07\\
7.16069268025539	2.49926736286482e-07\\
7.16325352723393	2.48552818625718e-07\\
7.16581437421246	2.47186439741385e-07\\
7.16837522119099	2.45827594395279e-07\\
7.17098145147096	2.44452351430979e-07\\
7.17358768175092	2.43084826487009e-07\\
7.17619391203088	2.4172481994461e-07\\
7.17880014231085	2.40372601516304e-07\\
7.18095577798684	2.39259707753691e-07\\
7.18311141366284	2.38152111796934e-07\\
7.18526704933883	2.3704955549059e-07\\
7.18742268501483	2.3595222180724e-07\\
7.18923194619675	2.35034997048742e-07\\
7.19104120737867	2.34121405102869e-07\\
7.19285046856059	2.33211373709871e-07\\
7.19465972974251	2.32304885165892e-07\\
7.19657155697588	2.31350819265277e-07\\
7.19848338420926	2.30400681247077e-07\\
7.20039521144263	2.29454446415772e-07\\
7.20230703867601	2.285120994936e-07\\
7.20466472511889	2.27355310637135e-07\\
7.20702241156177	2.26204381909945e-07\\
7.20938009800465	2.25059276027548e-07\\
7.21173778444753	2.23919973706199e-07\\
7.21441924650571	2.22631231516857e-07\\
7.21710070856388	2.21349914092157e-07\\
7.21978217062205	2.20075915660236e-07\\
7.22246363268023	2.18809328703833e-07\\
7.22438842899811	2.17904571849504e-07\\
7.226313225316	2.17003602984104e-07\\
7.22823802163389	2.16106359238489e-07\\
7.23016281795177	2.15212834802109e-07\\
7.23208761426966	2.14322985449427e-07\\
7.23401241058754	2.13436825823782e-07\\
7.23593720690543	2.12554331015124e-07\\
7.23786200322331	2.1167548716087e-07\\
7.24019912443165	2.10613258563775e-07\\
7.24253624563998	2.09556364948136e-07\\
7.24487336684831	2.08504771290981e-07\\
7.24721048805664	2.0745846165209e-07\\
7.24985656174472	2.06280179187007e-07\\
7.2525026354328	2.05108597261015e-07\\
7.25514870912088	2.03943620378264e-07\\
7.25779478280896	2.02785329707975e-07\\
7.2602029067071	2.01736876088992e-07\\
7.26261103060523	2.00693917941667e-07\\
7.26501915450336	1.99656193377535e-07\\
7.2674272784015	1.98624039329889e-07\\
7.2693777320194	1.97791751280921e-07\\
7.2713281856373	1.96963075627882e-07\\
7.27327863925521	1.96137862582279e-07\\
7.27522909287311	1.95316137493047e-07\\
7.27704124692423	1.94555711055306e-07\\
7.27885340097535	1.93798270440406e-07\\
7.28066555502647	1.93043782643359e-07\\
7.28247770907759	1.92292234358614e-07\\
7.28459043291803	1.91419717723745e-07\\
7.28670315675848	1.90551165218879e-07\\
7.28881588059893	1.89686552827365e-07\\
7.29092860443937	1.88825866479158e-07\\
7.29348945021197	1.87787856376796e-07\\
7.29605029598456	1.86755557326605e-07\\
7.29861114175716	1.85728918354499e-07\\
7.30117198752975	1.84707945071748e-07\\
7.30377821659357	1.83674655508488e-07\\
7.30638444565738	1.8264717010573e-07\\
7.3089906747212	1.81625299346191e-07\\
7.31159690378502	1.80609325071898e-07\\
7.31375253849617	1.79773120942812e-07\\
7.31590817320732	1.7894093295764e-07\\
7.31806380791847	1.78112508421822e-07\\
7.32021944262962	1.77288037438198e-07\\
7.32202870303243	1.76598856252513e-07\\
7.32383796343525	1.75912421090424e-07\\
7.32564722383806	1.75228663036346e-07\\
7.32745648424087	1.74547568178094e-07\\
7.32936831065034	1.73830721587648e-07\\
7.33128013705981	1.73116828382914e-07\\
7.33319196346928	1.72405867817972e-07\\
7.33510378987875	1.7169782876807e-07\\
7.33746147528266	1.70828666331177e-07\\
7.33981916068657	1.69963907640027e-07\\
7.34217684609048	1.69103522676032e-07\\
7.34453453149439	1.68247499764111e-07\\
7.34721599235561	1.67279196808491e-07\\
7.34989745321684	1.66316473741826e-07\\
7.35257891407806	1.6535923502596e-07\\
7.35526037493928	1.64407584646574e-07\\
7.35718517045287	1.63727776560446e-07\\
7.35910996596645	1.6305082600572e-07\\
7.36103476148004	1.62376673834372e-07\\
7.36295955699362	1.61705318450547e-07\\
7.36488435250721	1.61036719701478e-07\\
7.36680914802079	1.60370895631909e-07\\
7.36873394353438	1.59707825059378e-07\\
7.37065873904796	1.59047498063634e-07\\
7.37299585925427	1.5824938229511e-07\\
7.37533297946059	1.57455275827202e-07\\
7.3776700996669	1.56665150184802e-07\\
7.38000721987321	1.5587899631496e-07\\
7.3826532924217	1.54993685374516e-07\\
7.3852993649702	1.54113410451808e-07\\
7.38794543751869	1.53238085158457e-07\\
7.39059151006718	1.52367800915967e-07\\
7.39299963296204	1.51580033397447e-07\\
7.3954077558569	1.50796412816932e-07\\
7.39781587875176	1.50016683675098e-07\\
7.40022400164662	1.49241191276532e-07\\
7.40217445448912	1.48615813514606e-07\\
7.40412490733162	1.47993180789404e-07\\
7.40607536017411	1.47373146726353e-07\\
7.40802581301661	1.46755740934963e-07\\
7.40983796635844	1.46184379369801e-07\\
7.41165011970028	1.45615267323945e-07\\
7.41346227304211	1.45048374602265e-07\\
7.41527442638394	1.44483690955152e-07\\
7.41738714937893	1.43828114701155e-07\\
7.41949987237393	1.43175517996786e-07\\
7.42161259536893	1.42525881229923e-07\\
7.42372531836392	1.41879194950797e-07\\
7.42628616309181	1.41099274410495e-07\\
7.4288470078197	1.403236457857e-07\\
7.4314078525476	1.39552265719772e-07\\
7.43396869727549	1.38785148038073e-07\\
7.43657492528577	1.38008780707161e-07\\
7.43918115329605	1.37236779586485e-07\\
7.44178738130632	1.36468962673824e-07\\
7.4443936093166	1.3570562110384e-07\\
7.44654924319184	1.35077304365327e-07\\
7.44870487706708	1.34452040787761e-07\\
7.45086051094232	1.33829581721788e-07\\
7.45301614481756	1.33210122775876e-07\\
7.45482540454531	1.3269227946021e-07\\
7.45663466427307	1.3217651589027e-07\\
7.45844392400082	1.31662765650303e-07\\
7.46025318372857	1.31151017720186e-07\\
7.46216500942418	1.30612403168231e-07\\
7.4640768351198	1.30076009844733e-07\\
7.46598866081541	1.29541819964446e-07\\
7.46790048651103	1.29009825542839e-07\\
7.47025817101481	1.28356768101686e-07\\
7.47261585551859	1.27707020202074e-07\\
7.47497354002238	1.27060557270808e-07\\
7.47733122452616	1.26417373381897e-07\\
7.48001268435046	1.25689829214475e-07\\
7.48269414417475	1.24966478828077e-07\\
7.48537560399905	1.24247234325905e-07\\
7.48805706382335	1.23532208450028e-07\\
7.48998185864006	1.2302141352583e-07\\
7.49190665345677	1.22512777045753e-07\\
7.49383144827348	1.22006242642005e-07\\
7.4957562430902	1.21501811931583e-07\\
7.49768103790691	1.20999447852648e-07\\
7.49960583272362	1.20499170956917e-07\\
7.50153062754033	1.20000962855465e-07\\
7.50345542235705	1.19504816610865e-07\\
7.50579254169524	1.18905139793003e-07\\
7.50812966103344	1.18308476264809e-07\\
7.51046678037163	1.1771480245749e-07\\
7.51280389970983	1.17124114524602e-07\\
7.51544997127106	1.16458925483305e-07\\
7.51809604283229	1.15797521851003e-07\\
7.52074211439352	1.15139824039345e-07\\
7.52338818595475	1.14485931275139e-07\\
7.5257963079804	1.13894028484359e-07\\
7.52820443000605	1.13305259397845e-07\\
7.5306125520317	1.12719373245767e-07\\
7.53302067405735	1.12136721795639e-07\\
7.534971126228	1.11666804796579e-07\\
7.53692157839864	1.11198981133878e-07\\
7.53887203056929	1.10733106971189e-07\\
7.54082248273993	1.10269215196628e-07\\
7.54263463546717	1.09839906409693e-07\\
7.54444678819442	1.09412293930801e-07\\
7.54625894092166	1.08986349668896e-07\\
7.54807109364891	1.08562065694447e-07\\
7.55018381591138	1.08069486399163e-07\\
7.55229653817386	1.07579146913743e-07\\
7.55440926043633	1.07091030927339e-07\\
7.55652198269881	1.06605132482091e-07\\
7.5590828265216	1.06019126257932e-07\\
7.5616436703444	1.05436345710297e-07\\
7.5642045141672	1.04856753182936e-07\\
7.56676535798999	1.04280368727181e-07\\
7.56937158508753	1.03697038857949e-07\\
7.57197781218506	1.03116994790385e-07\\
7.57458403928259	1.02540060104238e-07\\
7.57719026638013	1.01966533071759e-07\\
7.57934589953111	1.01494411832106e-07\\
7.58150153268209	1.01024620191471e-07\\
7.58365716583307	1.00556912489884e-07\\
7.58581279898405	1.00091488601191e-07\\
7.58762205812686	9.97023794853966e-08\\
7.58943131726967	9.93148495039028e-08\\
7.59124057641249	9.89288341081876e-08\\
7.5930498355553	9.85443244886055e-08\\
7.59496166063237	9.81396240980372e-08\\
7.59687348570943	9.77365948420191e-08\\
7.5987853107865	9.73352211539653e-08\\
7.60069713586356	9.69354974260597e-08\\
7.60305481958746	9.64448099854735e-08\\
7.60541250331135	9.59566099779632e-08\\
7.60777018703525	9.54708769099197e-08\\
7.61012787075914	9.49876092031303e-08\\
7.61280932968507	9.44409587709845e-08\\
7.615490788611	9.38974606754936e-08\\
7.61817224753692	9.33570327200728e-08\\
7.62085370646285	9.28197943246794e-08\\
7.62277850067573	9.24359872870976e-08\\
7.62470329488862	9.20538134317247e-08\\
7.6266280891015	9.16732184662309e-08\\
7.62855288331438	9.12942064616851e-08\\
7.63047767752727	9.09167427054549e-08\\
7.63240247174015	9.05408495907619e-08\\
7.63432726595304	9.01665108214692e-08\\
7.63625206016592	8.97937217193722e-08\\
7.63858917875196	8.93431419750286e-08\\
7.64092629733799	8.88948271834489e-08\\
7.64326341592403	8.84487574507184e-08\\
7.64560053451006	8.80049328699849e-08\\
7.64824660521593	8.75051325251174e-08\\
7.6508926759218	8.70081779473312e-08\\
7.65353874662766	8.65139946205294e-08\\
7.65618481733353	8.60226877248937e-08\\
7.65859293860607	8.55779481564745e-08\\
7.66100105987861	8.51355809699707e-08\\
7.66340918115115	8.46953388876728e-08\\
7.66581730242369	8.42575786832843e-08\\
7.66776775401217	8.39044674161565e-08\\
7.66971820560065	8.35529598102599e-08\\
7.67166865718913	8.32029139131774e-08\\
7.67361910877761	8.28543651436083e-08\\
7.6754312609723	8.25317880037243e-08\\
7.67724341316699	8.22104915160854e-08\\
7.67905556536167	8.18904491644252e-08\\
7.68086771755636	8.15716547832719e-08\\
7.68298043918412	8.12015436375215e-08\\
7.68509316081188	8.08331165069749e-08\\
7.68720588243964	8.04663595542965e-08\\
7.6893186040674	8.01012694631189e-08\\
7.691879447106	7.96609613158558e-08\\
7.69444029014459	7.92230777339829e-08\\
7.69700113318319	7.87875853244917e-08\\
7.69956197622179	7.83545088638483e-08\\
7.7021682025285	7.7916218393696e-08\\
7.7047744288352	7.74804019383612e-08\\
7.70738065514191	7.70468872158898e-08\\
7.70998688144862	7.66159779963911e-08\\
7.71214251397204	7.62612149262496e-08\\
7.71429814649547	7.59082377737194e-08\\
7.71645377901889	7.55568030816678e-08\\
7.71860941154231	7.52071140404183e-08\\
7.72041867017824	7.49147299613168e-08\\
7.72222792881418	7.46235488710165e-08\\
7.72403718745012	7.43335076144446e-08\\
7.72584644608606	7.40445990753839e-08\\
7.72775827062713	7.37405157348521e-08\\
7.72967009516821	7.34376902178854e-08\\
7.73158191970928	7.31361086198848e-08\\
7.73349374425036	7.28357671338468e-08\\
7.7358514272985	7.24670772360114e-08\\
7.73820911034664	7.21002570861422e-08\\
7.74056679339478	7.17352892457014e-08\\
7.74292447644292	7.1372175427738e-08\\
7.74560593459047	7.09614405551966e-08\\
7.74828739273801	7.05530755208208e-08\\
7.75096885088556	7.01470023753908e-08\\
7.7536503090331	6.97433456420892e-08\\
7.75557510272275	6.94549517675252e-08\\
7.7574998964124	6.91677964093509e-08\\
7.75942469010205	6.88818268230205e-08\\
7.7613494837917	6.85970489582851e-08\\
7.76327427748134	6.83134298909106e-08\\
7.76519907117099	6.80309933612885e-08\\
7.76712386486064	6.77497246404327e-08\\
7.76904865855029	6.7469620763332e-08\\
7.77138577648459	6.71310661509952e-08\\
7.77372289441889	6.67942142312414e-08\\
7.7760600123532	6.64590478614203e-08\\
7.7783971302875	6.61255701187888e-08\\
7.78104320025223	6.57500358296185e-08\\
7.78368927021697	6.53766412964924e-08\\
7.7863353401817	6.50053157824588e-08\\
7.78898141014644	6.46361690179341e-08\\
7.79138953076642	6.43020017729774e-08\\
7.7937976513864	6.3969634854222e-08\\
7.79620577200638	6.3638823554654e-08\\
7.79861389262636	6.3309928539741e-08\\
7.80056434371037	6.30445802936419e-08\\
7.80251479479437	6.27804677671024e-08\\
7.80446524587838	6.2517450403161e-08\\
7.80641569696239	6.2255565580179e-08\\
7.80822784869558	6.20131822205597e-08\\
7.81004000042877	6.17717672039907e-08\\
7.81185215216196	6.15312951921711e-08\\
7.81366430389515	6.12917613631844e-08\\
7.81577702497291	6.10136677889114e-08\\
7.81788974605068	6.07368406335485e-08\\
7.82000246712844	6.04612679123169e-08\\
7.82211518820621	6.01869483090626e-08\\
7.82467603056531	5.9856111818593e-08\\
7.82723687292441	5.95270979743748e-08\\
7.82979771528351	5.91998765695734e-08\\
7.83235855764261	5.88744759719511e-08\\
7.83496478326409	5.85451623610503e-08\\
7.83757100888556	5.82177127991912e-08\\
7.84017723450704	5.78919580655401e-08\\
7.84278346012852	5.75682061781844e-08\\
7.84493909210815	5.73016214673285e-08\\
7.84709472408777	5.70364141432405e-08\\
7.84925035606739	5.67723423664698e-08\\
7.85140598804702	5.65096119160511e-08\\
7.85321524624371	5.62899032803622e-08\\
7.85502450444039	5.60711150021024e-08\\
7.85683376263708	5.58531849649676e-08\\
7.85864302083377	5.56361073533801e-08\\
7.86055484491037	5.54076237752277e-08\\
7.86246666898697	5.51800874759901e-08\\
7.86437849306357	5.49534857955041e-08\\
7.86629031714017	5.4727816292907e-08\\
7.86864799960276	5.44507906721532e-08\\
7.87100568206534	5.4175170699214e-08\\
7.87336336452793	5.39009412222716e-08\\
7.87572104699051	5.36281064486242e-08\\
7.8784025044636	5.33194933961951e-08\\
7.88108396193669	5.30126622340465e-08\\
7.88376541940977	5.27075381735532e-08\\
7.88644687688286	5.24042496466767e-08\\
7.88837167011909	5.21875456716443e-08\\
7.89029646335531	5.19717836671662e-08\\
7.89222125659154	5.1756912041592e-08\\
7.89414604982777	5.1542938186437e-08\\
7.896070843064	5.13298305414328e-08\\
7.89799563630023	5.11176138276081e-08\\
7.89992042953645	5.09062744889262e-08\\
7.90184522277268	5.06958108612527e-08\\
7.90418234014224	5.04414278166224e-08\\
7.9065194575118	5.01883250061776e-08\\
7.90885657488136	4.99364873459486e-08\\
7.91119369225092	4.96859201762516e-08\\
7.91383976157346	4.94037549038373e-08\\
7.916485830896	4.91231989083261e-08\\
7.91913190021854	4.88441842646653e-08\\
7.92177796954108	4.85668241890683e-08\\
7.9241860895956	4.8315737070449e-08\\
7.92659420965011	4.8066020426154e-08\\
7.92900232970463	4.78174314346828e-08\\
7.93141044975915	4.75703337986498e-08\\
7.93336090040599	4.73709276113405e-08\\
7.93531135105282	4.71724806654942e-08\\
7.93726180169966	4.69748534352911e-08\\
7.9392122523465	4.67780848220609e-08\\
7.94102440367975	4.65959562608474e-08\\
7.94283655501301	4.6414561380366e-08\\
7.94464870634626	4.62338757228518e-08\\
7.94646085767952	4.60538954916095e-08\\
7.94857357828067	4.58449407144517e-08\\
7.95068629888183	4.56369385907383e-08\\
7.95279901948299	4.54298785225171e-08\\
7.95491174008415	4.52237607099943e-08\\
7.95747258185445	4.49751774524356e-08\\
7.96003342362475	4.47279645790674e-08\\
7.96259426539505	4.44820942623057e-08\\
7.96515510716535	4.42375976038974e-08\\
7.96776133219306	4.39901655292766e-08\\
7.97036755722076	4.37441391737878e-08\\
7.97297378224847	4.34993515748621e-08\\
7.97558000727618	4.32561140439361e-08\\
7.97773563878457	4.30557836346681e-08\\
7.97989127029295	4.28565236272958e-08\\
7.98204690180134	4.26580933654116e-08\\
7.98420253330973	4.24607006570937e-08\\
7.98601179112575	4.22955979512382e-08\\
7.98782104894178	4.2131203232361e-08\\
7.98963030675781	4.1967455157552e-08\\
7.99143956457384	4.18043489130062e-08\\
7.99335138824792	4.16326685038554e-08\\
7.99526321192201	4.14617020398341e-08\\
7.99717503559609	4.12914377920844e-08\\
7.99908685927018	4.11218743575738e-08\\
8.00144454122534	4.09137222771356e-08\\
8.0038022231805	4.07066271362122e-08\\
8.00615990513567	4.05005754936092e-08\\
8.00851758709083	4.02955734492378e-08\\
8.01119904397948	4.00636914488332e-08\\
8.01388050086812	3.9833149563138e-08\\
8.01656195775677	3.96038753517195e-08\\
8.01924341464541	3.93760002480177e-08\\
8.02116820748871	3.92131617929104e-08\\
8.023093000332	3.90510424840103e-08\\
8.02501779317529	3.88895915872205e-08\\
8.02694258601858	3.87288176035406e-08\\
8.02886737886187	3.85686900150967e-08\\
8.03079217170517	3.84092342523833e-08\\
8.03271696454846	3.82504376367546e-08\\
8.03464175739175	3.80922994933593e-08\\
8.03697887427192	3.79011603285567e-08\\
8.03931599115209	3.77109839763306e-08\\
8.04165310803226	3.75217568921846e-08\\
8.04399022491243	3.73334861349807e-08\\
8.04663629367848	3.71214754663396e-08\\
8.04928236244453	3.69106754789814e-08\\
8.05192843121058	3.67010203367335e-08\\
8.05457449997662	3.64926259329765e-08\\
8.05698261954113	3.6303962725077e-08\\
8.05939073910563	3.6116346985762e-08\\
8.06179885867014	3.59295372703918e-08\\
8.06420697823464	3.57438996615953e-08\\
8.06615742850262	3.55940403779094e-08\\
8.0681078787706	3.54449325797271e-08\\
8.07005832903858	3.52964375009689e-08\\
8.07200877930656	3.51485952311101e-08\\
8.07382093029321	3.50117403310849e-08\\
8.07563308127987	3.4875442788651e-08\\
8.07744523226653	3.47396788037236e-08\\
8.07925738325318	3.46044453635672e-08\\
8.08137010344131	3.44474394276373e-08\\
8.08348282362944	3.42911503909742e-08\\
8.08559554381757	3.41355686932277e-08\\
8.0877082640057	3.39806956856467e-08\\
8.09026910526577	3.37939150974581e-08\\
8.09282994652583	3.36081650739103e-08\\
8.09539078778589	3.34234195623813e-08\\
8.09795162904596	3.32397117497544e-08\\
8.10055785355913	3.30538031196593e-08\\
8.1031640780723	3.28689558110237e-08\\
8.10577030258546	3.26850045219106e-08\\
8.10837652709863	3.25022631263555e-08\\
8.11053215819864	3.23517143455515e-08\\
8.11268778929865	3.22020052806374e-08\\
8.11484342039866	3.20528961360189e-08\\
8.11699905149868	3.19045963171468e-08\\
8.11880830898481	3.17805229791829e-08\\
8.12061756647094	3.16569980487145e-08\\
8.12242682395707	3.15339607577909e-08\\
8.1242360814432	3.14114070665724e-08\\
8.12614790476845	3.12824069667749e-08\\
8.1280597280937	3.11539454897583e-08\\
8.12997155141895	3.10260116032057e-08\\
8.1318833747442	3.08986046937385e-08\\
8.13424105625963	3.0742202276787e-08\\
8.13659873777506	3.05865947890275e-08\\
8.1389564192905	3.04317700680642e-08\\
8.14131410080593	3.02777356519372e-08\\
8.14399555718811	3.01035072712118e-08\\
8.1466770135703	2.9930287055785e-08\\
8.14935846995249	2.97580043065872e-08\\
8.15203992633467	2.95867927682716e-08\\
8.15396471883743	2.94644274192295e-08\\
8.15588951134019	2.93426137830632e-08\\
8.15781430384295	2.9221301762493e-08\\
8.15973909634571	2.91005007148679e-08\\
8.16166388884847	2.89801809207677e-08\\
8.16358868135123	2.88603683200612e-08\\
8.16551347385399	2.87410508899579e-08\\
8.16743826635675	2.86222287092077e-08\\
8.16977538281282	2.84786093136676e-08\\
8.17211249926888	2.83357142273217e-08\\
8.17444961572495	2.81935310560372e-08\\
8.17678673218101	2.80520681657024e-08\\
8.17943280046481	2.78927698356988e-08\\
8.18207886874862	2.77343826820669e-08\\
8.18472493703242	2.75768424174793e-08\\
8.18737100531622	2.74202669972131e-08\\
8.18977912445607	2.72785075339199e-08\\
8.19218724359593	2.71375528150848e-08\\
8.19459536273579	2.69971623960777e-08\\
8.19700348187564	2.68577042327734e-08\\
8.19895393181529	2.67450732508688e-08\\
8.20090438175493	2.66330376347835e-08\\
8.20285483169457	2.65214591762714e-08\\
8.20480528163421	2.64103788955549e-08\\
8.20661743232048	2.63075414829213e-08\\
8.20842958300676	2.62051289380613e-08\\
8.21024173369304	2.61031179516574e-08\\
8.21205388437931	2.60015061118525e-08\\
8.21416660420949	2.58835332283153e-08\\
8.21627932403968	2.57661001030734e-08\\
8.21839204386987	2.56491979515862e-08\\
8.22050476370005	2.55328290001169e-08\\
8.22306560451795	2.53924854036177e-08\\
8.22562644533584	2.52529170355155e-08\\
8.22818728615373	2.5114099165833e-08\\
8.23074812697162	2.49760665749786e-08\\
8.23335435103889	2.48363851770609e-08\\
8.23596057510616	2.46975063081042e-08\\
8.23856679917343	2.45592658826057e-08\\
8.2411730232407	2.44219797764391e-08\\
8.2433286539868	2.43088357409166e-08\\
8.2454842847329	2.41963580655072e-08\\
8.247639915479	2.40843075770726e-08\\
8.24979554622509	2.39728949444151e-08\\
8.25160480342531	2.38796501054219e-08\\
8.25341406062553	2.37868337600402e-08\\
8.25522331782575	2.36943855670089e-08\\
8.25703257502597	2.36023020864644e-08\\
8.2589443980489	2.35053709588276e-08\\
8.26085622107183	2.34088467184951e-08\\
8.26276804409476	2.33127188537359e-08\\
8.26467986711769	2.32169873530509e-08\\
8.26703754825203	2.30994684153073e-08\\
8.26939522938638	2.29825475366733e-08\\
8.27175291052073	2.2866213509978e-08\\
8.27411059165508	2.27504749677846e-08\\
8.27679204759836	2.26195661896928e-08\\
8.27947350354165	2.24894161464931e-08\\
8.28215495948493	2.23599554276162e-08\\
8.28483641542822	2.22313195628559e-08\\
8.28676120763585	2.21393647902766e-08\\
8.28868599984349	2.2047835916337e-08\\
8.29061079205112	2.19566833157306e-08\\
8.29253558425875	2.18659170089433e-08\\
8.29446037646639	2.17755078897017e-08\\
8.29638516867402	2.16854822600707e-08\\
8.29830996088166	2.15958285871217e-08\\
8.30023475308929	2.15065475247609e-08\\
8.30257186917781	2.13986334153687e-08\\
8.30490898526634	2.12912644070005e-08\\
8.30724610135486	2.11844289643845e-08\\
8.30958321744338	2.10781364491492e-08\\
8.31222928530926	2.0958445011054e-08\\
8.31487535317514	2.0839439697494e-08\\
8.31752142104101	2.07210573669979e-08\\
8.32016748890689	2.06034175677628e-08\\
8.32257560767873	2.04969005827193e-08\\
8.32498372645057	2.03910059409912e-08\\
8.32739184522242	2.02854939194161e-08\\
8.32979996399426	2.01807339550475e-08\\
8.33175041364934	2.00960755378409e-08\\
8.33370086330442	2.0011895165957e-08\\
8.3356513129595	1.99280550390179e-08\\
8.33760176261458	1.98445969095397e-08\\
8.33941391304052	1.97673195144972e-08\\
8.34122606346646	1.96903674322615e-08\\
8.3430382138924	1.96137177193279e-08\\
8.34485036431833	1.9537368425587e-08\\
8.34696308383831	1.94487241487789e-08\\
8.34907580335828	1.93604865285211e-08\\
8.35118852287825	1.92726473598988e-08\\
8.35330124239822	1.91852095354482e-08\\
8.35586208283291	1.90797577229078e-08\\
8.35842292326761	1.8974889279713e-08\\
8.3609837637023	1.88705804601572e-08\\
8.36354460413699	1.87668672652406e-08\\
8.36615082781783	1.86619200755562e-08\\
8.36875705149867	1.8557580944658e-08\\
8.37136327517951	1.84536866739085e-08\\
8.37396949886035	1.835055470953e-08\\
8.37612512929972	1.82655158668559e-08\\
8.3782807597391	1.81810131068953e-08\\
8.38043639017848	1.80968077031222e-08\\
8.38259202061785	1.801311132832e-08\\
8.38440127757028	1.79430304142096e-08\\
8.3862105345227	1.78732878839704e-08\\
8.38801979147512	1.78038237123397e-08\\
8.38982904842754	1.77346349262498e-08\\
8.39174087118845	1.76617997839811e-08\\
8.39365269394936	1.7589272542994e-08\\
8.39556451671028	1.75170430803121e-08\\
8.39747633947119	1.74451118440948e-08\\
8.39983402027527	1.73568091819163e-08\\
8.40219170107935	1.72689566523371e-08\\
8.40454938188343	1.71815437610496e-08\\
8.40690706268751	1.70945799751184e-08\\
8.40958851825043	1.69962207101011e-08\\
8.41226997381334	1.68984327520633e-08\\
8.41495142937626	1.68011476413366e-08\\
8.41763288493917	1.67045022911318e-08\\
8.41955767689102	1.66353974499701e-08\\
8.42148246884288	1.65666239650633e-08\\
8.42340726079473	1.64981325600934e-08\\
8.42533205274658	1.64299337708919e-08\\
8.42725684469844	1.63619989633451e-08\\
8.42918163665029	1.62943546938685e-08\\
8.43110642860215	1.62269897950688e-08\\
8.433031220554	1.61599053607488e-08\\
8.43536833632399	1.60788195283938e-08\\
8.43770545209398	1.59981441409469e-08\\
8.44004256786397	1.59178683037126e-08\\
8.44237968363395	1.58380021383579e-08\\
8.44502575113764	1.57480705895292e-08\\
8.44767181864132	1.56586560555516e-08\\
8.450317886145	1.55696962404143e-08\\
8.45296395364869	1.54813119270592e-08\\
8.45537207210159	1.54012755195511e-08\\
8.45778019055448	1.53217243814121e-08\\
8.46018830900738	1.52424193056539e-08\\
8.46259642746028	1.51637309061202e-08\\
8.46454687686874	1.51000905869528e-08\\
8.46649732627719	1.50368401467187e-08\\
8.46844777568565	1.49738420817347e-08\\
8.47039822509411	1.49111387233164e-08\\
8.47221037529441	1.48530666714458e-08\\
8.47402252549471	1.47952451239149e-08\\
8.47583467569502	1.47376514095403e-08\\
8.47764682589532	1.46802839340592e-08\\
8.47975954514643	1.46136766498054e-08\\
8.48187226439755	1.4547376009803e-08\\
8.48398498364866	1.44813742418016e-08\\
8.48609770289978	1.44156747466017e-08\\
8.48865854300237	1.43364400091101e-08\\
8.49121938310495	1.42576444766469e-08\\
8.49378022320755	1.41792651348113e-08\\
8.49634106331014	1.41013389218981e-08\\
8.49894728665607	1.40224904336565e-08\\
8.50155351000201	1.39441038656655e-08\\
8.50415973334794	1.38660166621488e-08\\
8.50676595669388	1.37885475066618e-08\\
8.50892158686742	1.3724626452191e-08\\
8.51107721704097	1.36611435732151e-08\\
8.51323284721452	1.35978604605094e-08\\
8.51538847738806	1.3534989588674e-08\\
8.51719773412572	1.34823136676745e-08\\
8.51900699086337	1.3429908415613e-08\\
8.52081624760102	1.33777140406718e-08\\
8.52262550433868	1.33257279343858e-08\\
8.5245373268725	1.32709981132056e-08\\
8.52644914940632	1.32165018142574e-08\\
8.52836097194014	1.31622292045885e-08\\
8.53027279447396	1.31081810841719e-08\\
8.5326304749918	1.30418310469016e-08\\
8.53498815550964	1.29758199902693e-08\\
8.53734583602749	1.29101379513819e-08\\
8.53970351654533	1.28447950348283e-08\\
8.5423849717786	1.27708929511799e-08\\
8.54506642701186	1.26974213342682e-08\\
8.54774788224512	1.26243124239694e-08\\
8.55042933747838	1.25517042094708e-08\\
8.55235412920855	1.2499768447892e-08\\
8.55427892093872	1.24480929977013e-08\\
8.55620371266889	1.23966288399168e-08\\
8.55812850439906	1.23453869123986e-08\\
8.56005329612922	1.22943389457365e-08\\
8.56197808785939	1.22435116720384e-08\\
8.56390287958956	1.21928941963714e-08\\
8.56582767131973	1.21424879497779e-08\\
8.56816478681365	1.20815604613522e-08\\
8.57050190230757	1.20209422367626e-08\\
8.57283901780149	1.19606228585153e-08\\
8.57517613329541	1.19006130296425e-08\\
8.57782220048519	1.18330426067595e-08\\
8.58046826767497	1.17658621231879e-08\\
8.58311433486476	1.16990099047426e-08\\
8.58576040205454	1.16326076949539e-08\\
8.58816852023101	1.15724684112703e-08\\
8.59057663840749	1.1512711382983e-08\\
8.59298475658396	1.14530977684833e-08\\
8.59539287476043	1.13939991211985e-08\\
8.59734332395514	1.13461515009781e-08\\
8.59929377314984	1.12986275004744e-08\\
8.60124422234454	1.12512898304703e-08\\
8.60319467153925	1.12041812819476e-08\\
8.60500682154399	1.11605398420785e-08\\
8.60681897154873	1.11170926923186e-08\\
8.60863112155347	1.1073817363899e-08\\
8.61044327155821	1.10307125376496e-08\\
8.61255599057631	1.09806635226174e-08\\
8.6146687095944	1.09308460020182e-08\\
8.6167814286125	1.08812525262269e-08\\
8.61889414763059	1.08318868845711e-08\\
8.62145498744535	1.07723512756443e-08\\
8.62401582726012	1.07131465441822e-08\\
8.62657666707488	1.06542502181253e-08\\
8.62913750688964	1.05956999575211e-08\\
8.63174372994532	1.05364616744217e-08\\
8.634349953001	1.04775754899875e-08\\
8.63695617605668	1.04188793111018e-08\\
8.63956239911236	1.03606928007968e-08\\
8.64171802905551	1.03126393757159e-08\\
8.64387365899866	1.02649505432652e-08\\
8.64602928894181	1.02173881167974e-08\\
8.64818491888497	1.01701652145138e-08\\
8.64999417543647	1.01305671710359e-08\\
8.65180343198798	1.00911889093113e-08\\
8.65361268853949	1.00519708094717e-08\\
8.655421945091	1.00129105490255e-08\\
8.657333767428	9.97178481548497e-09\\
8.65924558976499	9.93083671430986e-09\\
8.66115741210199	9.89005662866638e-09\\
8.66306923443898	9.84944562845497e-09\\
8.66542691470874	9.79959049139912e-09\\
8.6677845949785	9.74999081448977e-09\\
8.67014227524827	9.70063703047909e-09\\
8.67249995551803	9.65153973208308e-09\\
8.67518141046559	9.59601445123699e-09\\
8.67786286541314	9.54081380262263e-09\\
8.6805443203607	9.48587053879467e-09\\
8.68322577530826	9.43132348905898e-09\\
8.68515056684629	9.39228835279251e-09\\
8.68707535838432	9.35346013926767e-09\\
8.68900014992235	9.31479001862562e-09\\
8.69092494146038	9.27628924364226e-09\\
8.6928497329984	9.23792982755094e-09\\
8.69477452453643	9.19973862110509e-09\\
8.69669931607446	9.16170493219357e-09\\
8.69862410761249	9.12383045107227e-09\\
8.70096122286714	9.07804967898531e-09\\
8.70329833812179	9.03250214206549e-09\\
8.70563545337644	8.98717777781661e-09\\
8.7079725686311	8.94208773501951e-09\\
8.71061863554882	8.8913191817009e-09\\
8.71326470246655	8.84084507647674e-09\\
8.71591076938427	8.7906042007479e-09\\
8.718556836302	8.74071904827317e-09\\
8.7209649542389	8.69553023216806e-09\\
8.72337307217579	8.65064625156034e-09\\
8.72578119011269	8.60582851991245e-09\\
8.72818930804958	8.56144934463525e-09\\
8.73013975705902	8.52546817686902e-09\\
8.73209020606846	8.48976083160571e-09\\
8.7340406550779	8.45419017343901e-09\\
8.73599110408733	8.41879936020705e-09\\
8.73780325392257	8.3860009080183e-09\\
8.73961540375782	8.35335450340711e-09\\
8.74142755359306	8.320837827788e-09\\
8.7432397034283	8.28844977538123e-09\\
8.74535242224443	8.25084244118109e-09\\
8.74746514106057	8.21341013277086e-09\\
8.7495778598767	8.17614564080114e-09\\
8.75169057869283	8.13905305227908e-09\\
8.75425141825813	8.09431913287277e-09\\
8.75681225782343	8.04983469062383e-09\\
8.75937309738873	8.00557765478599e-09\\
8.76193393695403	7.96158624288229e-09\\
8.76454015975815	7.91708285015643e-09\\
8.76714638256227	7.87284902399571e-09\\
8.76975260536639	7.82872300126178e-09\\
8.77235882817051	7.78502522409285e-09\\
8.77451445791397	7.74889457064424e-09\\
8.77667008765743	7.71307320579003e-09\\
8.77882571740089	7.67732309639881e-09\\
8.78098134714435	7.64185787991829e-09\\
8.78279060353452	7.61208641146174e-09\\
8.78459985992469	7.58249648239837e-09\\
8.78640911631486	7.55302859906478e-09\\
8.78821837270503	7.52368066426368e-09\\
8.79013019487143	7.49277688777612e-09\\
8.79204201703783	7.46200874635008e-09\\
8.79395383920423	7.43136678398182e-09\\
8.79586566137063	7.4008522782299e-09\\
8.79822334142538	7.36339122278972e-09\\
8.80058102148012	7.32612286881651e-09\\
8.80293870153487	7.28903794318208e-09\\
8.80529638158961	7.25214741326652e-09\\
8.80797783628955	7.21043026497234e-09\\
8.81065929098949	7.16895821792192e-09\\
8.81334074568943	7.12766439866926e-09\\
8.81602220038936	7.08668829520998e-09\\
8.81794699176086	7.05734655477694e-09\\
8.81987178313235	7.02817161568787e-09\\
8.82179657450384	6.99911478651908e-09\\
8.82372136587534	6.970187567799e-09\\
8.82564615724683	6.94136219260118e-09\\
8.82757094861832	6.91266558924259e-09\\
8.82949573998982	6.88408721636264e-09\\
8.83142053136131	6.8556289640309e-09\\
8.83375764640858	6.82122927276976e-09\\
8.83609476145586	6.78700568716321e-09\\
8.83843187650313	6.75294840836851e-09\\
8.8407689915504	6.71906892782995e-09\\
8.84341505823233	6.68092512899014e-09\\
8.84606112491427	6.64300401972802e-09\\
8.8487071915962	6.60524471367562e-09\\
8.85135325827813	6.56777029297395e-09\\
};
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
8.85135325827813	6.56777029297395e-09\\
8.85376137600738	6.53381512169016e-09\\
8.85616949373663	6.5001065988989e-09\\
8.85857761146588	6.46640631284546e-09\\
8.86098572919513	6.43308717907935e-09\\
8.86293617804399	6.40602235648775e-09\\
8.86488662689285	6.37919392974209e-09\\
8.86683707574171	6.35246487264966e-09\\
8.86878752459057	6.32587863731182e-09\\
8.87059967427889	6.30122750048189e-09\\
8.87241182396722	6.27669666717631e-09\\
8.87422397365555	6.25226393000279e-09\\
8.87603612334387	6.22792834931992e-09\\
8.87814884198496	6.19966957005637e-09\\
8.88026156062605	6.1715433847501e-09\\
8.88237427926713	6.14354276273842e-09\\
8.88448699790822	6.115672019683e-09\\
8.88704783725731	6.08205994627179e-09\\
8.88960867660639	6.04863618272371e-09\\
8.89216951595548	6.01537895446763e-09\\
8.89473035530457	5.98232691105131e-09\\
8.89733657789065	5.94889518593271e-09\\
8.89994280047673	5.91567100169394e-09\\
8.90254902306282	5.88249282783448e-09\\
8.9051552456489	5.84968172930205e-09\\
8.90731087521929	5.82250975108072e-09\\
8.90946650478967	5.79560549363057e-09\\
8.91162213436006	5.76873102727344e-09\\
8.91377776393044	5.74210041051958e-09\\
8.91558702018077	5.71971254623451e-09\\
8.9173962764311	5.69747748082904e-09\\
8.91920553268142	5.6753358128729e-09\\
8.92101478893175	5.65328562348366e-09\\
8.92292661095029	5.63006253181078e-09\\
8.92483843296883	5.6069435167292e-09\\
8.92675025498736	5.58391924173064e-09\\
8.9286620770059	5.56099114460043e-09\\
8.93101975687428	5.5328428886923e-09\\
8.93337743674266	5.50484017579771e-09\\
8.93573511661105	5.47697395104679e-09\\
8.93809279647943	5.44925547018065e-09\\
8.94077425096475	5.4179136349148e-09\\
8.94345570545007	5.3867571348116e-09\\
8.94613715993539	5.35571936772002e-09\\
8.9488186144207	5.32494034035216e-09\\
8.95074340564785	5.30288213812346e-09\\
8.952668196875	5.28096058530094e-09\\
8.95459298810215	5.25912709129955e-09\\
8.9565177793293	5.23739335245399e-09\\
8.95844257055646	5.21573177349546e-09\\
8.96036736178361	5.19416933097974e-09\\
8.96229215301076	5.17269559539176e-09\\
8.96421694423791	5.15131261131196e-09\\
8.96655405910544	5.12546456623637e-09\\
8.96889117397297	5.09974969800356e-09\\
8.9712282888405	5.07415840320229e-09\\
8.97356540370803	5.04870243745573e-09\\
8.97621147018559	5.02004477790841e-09\\
8.97885753666315	4.99155588261186e-09\\
8.98150360314072	4.96317510608844e-09\\
8.98414966961828	4.93502599396992e-09\\
8.98655778716755	4.90951170581543e-09\\
8.98896590471683	4.88420033223611e-09\\
8.9913740222661	4.85885357818166e-09\\
8.99378213981538	4.83384485221604e-09\\
8.99573258852505	4.81347971041711e-09\\
8.99768303723473	4.79332283403462e-09\\
8.99963348594441	4.77323727342745e-09\\
9.00158393465409	4.75326671793725e-09\\
9.00339608421508	4.73473741125604e-09\\
9.00520823377607	4.71630455282625e-09\\
9.00702038333705	4.69794601737291e-09\\
9.00883253289804	4.67966099511702e-09\\
9.0109452513874	4.65842664538468e-09\\
9.01305796987677	4.63729300497293e-09\\
9.01517068836614	4.61625317587657e-09\\
9.0172834068555	4.59531164988527e-09\\
9.01984424601719	4.57005644584756e-09\\
9.02240508517887	4.54494358754152e-09\\
9.02496592434056	4.51995151828868e-09\\
9.02752676350225	4.49511922365107e-09\\
9.03013298589935	4.47000667575452e-09\\
9.03273920829646	4.4450550527092e-09\\
9.03534543069357	4.42010298555224e-09\\
9.03795165309067	4.39547203962375e-09\\
9.04010728251104	4.37503155765226e-09\\
9.04226291193141	4.35482755144337e-09\\
9.04441854135178	4.33462215874118e-09\\
9.04657417077215	4.31462978123004e-09\\
9.04838342690127	4.29778990879471e-09\\
9.05019268303039	4.28108123495333e-09\\
9.05200193915951	4.26444442532918e-09\\
9.05381119528862	4.2478777028528e-09\\
9.055723017179	4.23042582202308e-09\\
9.05763483906937	4.21305430311369e-09\\
9.05954666095975	4.19575389823403e-09\\
9.06145848285012	4.17852616919919e-09\\
9.06381616255698	4.15737548319322e-09\\
9.06617384226383	4.13633490372182e-09\\
9.06853152197068	4.1153955375384e-09\\
9.07088920167754	4.09456886298812e-09\\
9.07357065597684	4.07102296955572e-09\\
9.07625211027614	4.0476174971127e-09\\
9.07893356457544	4.0242860389292e-09\\
9.08161501887474	4.00116901209443e-09\\
9.08353980997678	3.9845836149675e-09\\
9.08546460107882	3.96811220683606e-09\\
9.08738939218086	3.95170627012833e-09\\
9.08931418328289	3.93537765666952e-09\\
9.09123897438493	3.91909890578353e-09\\
9.09316376548697	3.90289702156857e-09\\
9.09508855658901	3.88676165731306e-09\\
9.09701334769105	3.87069497748666e-09\\
9.09935046240279	3.85127258132358e-09\\
9.10168757711453	3.83195110360899e-09\\
9.10402469182627	3.81272108545958e-09\\
9.10636180653801	3.7935944868134e-09\\
9.10900787283843	3.77206465403611e-09\\
9.11165393913886	3.75066306057093e-09\\
9.11430000543929	3.72932923436437e-09\\
9.11694607173972	3.70818708785078e-09\\
9.119354189133	3.68901523786913e-09\\
9.12176230652628	3.67001343000696e-09\\
9.12417042391956	3.65094344422761e-09\\
9.12657854131284	3.63217909080532e-09\\
9.12852898990188	3.61684805656196e-09\\
9.13047943849092	3.60170414342588e-09\\
9.13242988707997	3.58661045450009e-09\\
9.13438033566901	3.57161087137237e-09\\
9.13619248511962	3.55768147191754e-09\\
9.13800463457023	3.54383059332844e-09\\
9.13981678402085	3.53003617079123e-09\\
9.14162893347146	3.51629749646307e-09\\
9.14374165182932	3.50034125920551e-09\\
9.14585437018718	3.48446177182456e-09\\
9.14796708854504	3.46865223460125e-09\\
9.15007980690289	3.45291727541101e-09\\
9.15264064590215	3.43394137323792e-09\\
9.15520148490141	3.41507327650907e-09\\
9.15776232390067	3.39629158823852e-09\\
9.16032316289993	3.3776355563454e-09\\
9.16292938513324	3.35877399830099e-09\\
9.16553560736655	3.34003832900171e-09\\
9.16814182959986	3.32126728936613e-09\\
9.17074805183317	3.30278284882806e-09\\
9.17290368112351	3.2874003870063e-09\\
9.17505931041386	3.27223091381643e-09\\
9.1772149397042	3.25703660872548e-09\\
9.17937056899454	3.24203215450033e-09\\
9.1811798250186	3.22936101691099e-09\\
9.18298908104266	3.21680484332061e-09\\
9.18479833706671	3.20430434778623e-09\\
9.18660759309077	3.19185786658225e-09\\
9.18851941487006	3.17874244140972e-09\\
9.19043123664935	3.16568955742879e-09\\
9.19234305842864	3.15269003232168e-09\\
9.19425488020792	3.1397455242513e-09\\
9.19661255977477	3.12385277298149e-09\\
9.19897023934162	3.10804349971658e-09\\
9.20132791890846	3.09230893059541e-09\\
9.20368559847531	3.07666071636916e-09\\
9.20636705261338	3.05897265566848e-09\\
9.20904850675145	3.04139126210122e-09\\
9.21172996088952	3.02385026847139e-09\\
9.21441141502759	3.00649041809591e-09\\
9.21633620602119	2.99401726202518e-09\\
9.21826099701478	2.98164106413979e-09\\
9.22018578800838	2.96931335934089e-09\\
9.22211057900197	2.95704612353811e-09\\
9.22403536999557	2.94481200205119e-09\\
9.22596016098917	2.93263801212924e-09\\
9.22788495198276	2.92051386820732e-09\\
9.22980974297636	2.90844182812553e-09\\
9.23214685755307	2.8938476312179e-09\\
9.23448397212977	2.87933011220334e-09\\
9.23682108670647	2.86487991878732e-09\\
9.23915820128318	2.85050916946822e-09\\
9.24180426743007	2.83433515377944e-09\\
9.24445033357697	2.81825892207096e-09\\
9.24709639972387	2.80222012603025e-09\\
9.24974246587076	2.786342969776e-09\\
9.25215058312883	2.77193680824506e-09\\
9.25455870038691	2.75767597898072e-09\\
9.25696681764498	2.74332230732299e-09\\
9.25937493490305	2.72924993248891e-09\\
9.26132538338753	2.71770151118498e-09\\
9.263275831872	2.70632431690938e-09\\
9.26522628035648	2.69498148825697e-09\\
9.26717672884095	2.68371706339161e-09\\
9.2689888781959	2.67324401461706e-09\\
9.27080102755084	2.66283601380151e-09\\
9.27261317690578	2.65247104048571e-09\\
9.27442532626073	2.64214846719929e-09\\
9.2765380445046	2.63015817874853e-09\\
9.27865076274847	2.61822663580045e-09\\
9.28076348099235	2.60634711128192e-09\\
9.28287619923622	2.59452433856867e-09\\
9.28543703809469	2.58026667610033e-09\\
9.28799787695317	2.56609086290554e-09\\
9.29055871581164	2.55197561849751e-09\\
9.29311955467011	2.53796039649249e-09\\
9.29572577676145	2.52379581278033e-09\\
9.29833199885279	2.50973078389804e-09\\
9.30093822094413	2.49560412336338e-09\\
9.30354444303546	2.48173812860465e-09\\
9.3057000722131	2.4701562525611e-09\\
9.30785570139074	2.45876970847969e-09\\
9.31001133056838	2.44734069943064e-09\\
9.31216695974602	2.43608413951632e-09\\
9.31397621567901	2.42654537640112e-09\\
9.31578547161201	2.41710937495881e-09\\
9.317594727545	2.40771688394942e-09\\
9.31940398347799	2.3983663306963e-09\\
9.32131580516099	2.38850930056147e-09\\
9.32322762684399	2.37870141973285e-09\\
9.32513944852699	2.36893355428512e-09\\
9.32705127020999	2.35920743750955e-09\\
9.32940894965548	2.34726547651387e-09\\
9.33176662910098	2.33538698339376e-09\\
9.33412430854647	2.32356327221075e-09\\
9.33648198799196	2.31180612771937e-09\\
9.33916344199029	2.29851962300995e-09\\
9.3418448959886	2.28531441802655e-09\\
9.34452634998692	2.27212434408725e-09\\
9.34720780398525	2.25909040512838e-09\\
9.34913259488485	2.2497071748363e-09\\
9.35105738578445	2.24040810244159e-09\\
9.35298217668405	2.231144760203e-09\\
9.35490696758365	2.22192922355119e-09\\
9.35683175848325	2.21273422166688e-09\\
9.35875654938285	2.20358677514127e-09\\
9.36068134028245	2.19447664342624e-09\\
9.36260613118205	2.1854061573691e-09\\
9.36494324564171	2.17443985112475e-09\\
9.36728036010138	2.16353200694744e-09\\
9.36961747456104	2.15267335089226e-09\\
9.3719545890207	2.14187612496781e-09\\
9.37460065503452	2.12972645419696e-09\\
9.37724672104834	2.11765167892016e-09\\
9.37989278706216	2.10559153810977e-09\\
9.38253885307597	2.09367046898623e-09\\
9.38494697021685	2.08284523898747e-09\\
9.38735508735773	2.07214676595914e-09\\
9.38976320449861	2.06133689981257e-09\\
9.39217132163948	2.05079005042251e-09\\
9.39412177003332	2.04208387906256e-09\\
9.39607221842716	2.03353698645145e-09\\
9.39802266682101	2.02501253426424e-09\\
9.39997311521485	2.01655468882438e-09\\
9.40178526448686	2.00867873218152e-09\\
9.40359741375888	2.00085769794221e-09\\
9.4054095630309	1.99306959804289e-09\\
9.40722171230292	1.98531386867996e-09\\
9.40933443044799	1.97630358078343e-09\\
9.41144714859307	1.96733850875999e-09\\
9.41355986673814	1.95841197907729e-09\\
9.41567258488321	1.94952880719767e-09\\
9.41823342361966	1.93881641566976e-09\\
9.4207942623561	1.92816636760853e-09\\
9.42335510109254	1.91755746703682e-09\\
9.42591593982899	1.90702932955428e-09\\
9.42852216179727	1.8963940449712e-09\\
9.43112838376555	1.88583852107806e-09\\
9.43373460573383	1.8752016173058e-09\\
9.43634082770211	1.8648058986533e-09\\
9.43849645678206	1.85607978115727e-09\\
9.44065208586201	1.84753572102797e-09\\
9.44280771494197	1.8389359323558e-09\\
9.44496334402192	1.83049552051844e-09\\
9.44677259987597	1.82331041855633e-09\\
9.44858185573003	1.81621890623451e-09\\
9.45039111158409	1.80916175692406e-09\\
9.45220036743815	1.80213747146177e-09\\
9.45411218903769	1.79472879030529e-09\\
9.45602401063723	1.78735919454445e-09\\
9.45793583223677	1.78001958585439e-09\\
9.45984765383631	1.77271175634688e-09\\
9.46220533317661	1.76373840777888e-09\\
9.46456301251692	1.75481349015265e-09\\
9.46692069185723	1.74592838204938e-09\\
9.46927837119754	1.73709497277814e-09\\
9.47195982507473	1.72711578865615e-09\\
9.47464127895192	1.71719883898421e-09\\
9.47732273282911	1.70727802361615e-09\\
9.4800041867063	1.69749455574735e-09\\
9.48192897752442	1.69043309091656e-09\\
9.48385376834255	1.68344616291425e-09\\
9.48577855916068	1.67648537027502e-09\\
9.4877033499788	1.66956286865711e-09\\
9.48962814079693	1.66265145390896e-09\\
9.49155293161506	1.65577814346463e-09\\
9.49347772243318	1.64893272979684e-09\\
9.49540251325131	1.64211760107996e-09\\
9.49773962760952	1.6338772826724e-09\\
9.50007674196773	1.62568173762812e-09\\
9.50241385632594	1.61752174936527e-09\\
9.50475097068416	1.60940965648468e-09\\
9.50739703658263	1.60028387182039e-09\\
9.5100431024811	1.59121578040206e-09\\
9.51268916837957	1.58214518185275e-09\\
9.51533523427804	1.57319670062128e-09\\
9.51774335131734	1.56506218305133e-09\\
9.52015146835663	1.55704045771349e-09\\
9.52255958539593	1.54889338472611e-09\\
9.52496770243522	1.54099559769862e-09\\
9.5269181507505	1.53442509321352e-09\\
9.52886859906578	1.52800488476478e-09\\
9.53081904738106	1.52159814825958e-09\\
9.53276949569634	1.51524915542977e-09\\
9.53458164489648	1.50932464983016e-09\\
9.53639379409662	1.5034474565172e-09\\
9.53820594329676	1.49759561096135e-09\\
9.5400180924969	1.49176860003725e-09\\
9.54213081055633	1.48499747804999e-09\\
9.54424352861576	1.47826140474249e-09\\
9.5463562466752	1.47155374590706e-09\\
9.54846896473463	1.4648793811252e-09\\
9.5510298033653	1.45683089970214e-09\\
9.55359064199598	1.44883010299848e-09\\
9.55615148062665	1.4408558559134e-09\\
9.55871231925732	1.43294790219561e-09\\
9.56131854111894	1.42496453243944e-09\\
9.56392476298056	1.41704604407535e-09\\
9.56653098484218	1.40903132354632e-09\\
9.56913720670379	1.40124315520806e-09\\
9.57129283569907	1.39466285796212e-09\\
9.57344846469435	1.38825463712345e-09\\
9.57560409368962	1.38178070924227e-09\\
9.5777597226849	1.37545633854699e-09\\
9.57956897847054	1.37003977701689e-09\\
9.58137823425618	1.36470991045874e-09\\
9.58318749004182	1.35940752946672e-09\\
9.58499674582745	1.35413119453607e-09\\
9.58690856735465	1.34856219886324e-09\\
9.58882038888184	1.3430247254547e-09\\
9.59073221040904	1.33750970207573e-09\\
9.59264403193623	1.33201896708954e-09\\
9.59500171118537	1.32527622871578e-09\\
9.5973593904345	1.31857062134492e-09\\
9.59971706968364	1.3118935706989e-09\\
9.60207474893277	1.3052570479992e-09\\
9.60475620270497	1.29776298226946e-09\\
9.60743765647716	1.29031682164504e-09\\
9.61011911024936	1.28285251272101e-09\\
9.61280056402156	1.27551143757176e-09\\
9.61472535476906	1.27019454672725e-09\\
9.61665014551657	1.26494496087294e-09\\
9.61857493626407	1.25971429673166e-09\\
9.62049972701158	1.25451477496687e-09\\
9.62242451775908	1.24931924468923e-09\\
9.62434930850659	1.2441547160471e-09\\
9.62627409925409	1.2390110056276e-09\\
9.6281988900016	1.23389054682149e-09\\
9.63053600427187	1.22769853176637e-09\\
9.63287311854215	1.22154100319285e-09\\
9.63521023281242	1.21540878631399e-09\\
9.6375473470827	1.20931429559281e-09\\
9.64019341288119	1.20246065762462e-09\\
9.64283947867968	1.1956517837616e-09\\
9.64548554447817	1.18882751492209e-09\\
9.64813161027666	1.18211262670644e-09\\
9.65053972722791	1.17599991476483e-09\\
9.65294784417915	1.16998949562241e-09\\
9.6553559611304	1.16384322991085e-09\\
9.65776407808164	1.15793593700512e-09\\
9.65971452632882	1.15297017588799e-09\\
9.66166497457601	1.14814795703567e-09\\
9.66361542282319	1.14333246435335e-09\\
9.66556587107037	1.1385680566732e-09\\
9.6673780202082	1.13410987068373e-09\\
9.66919016934604	1.12969327718231e-09\\
9.67100231848387	1.12529632862255e-09\\
9.67281446762171	1.1209185524198e-09\\
9.67492718560691	1.11582993717595e-09\\
9.67703990359211	1.11076873006576e-09\\
9.67915262157732	1.10572832564503e-09\\
9.68126533956252	1.10071365378903e-09\\
9.68382617810151	1.09466683246371e-09\\
9.6863870166405	1.08865667943371e-09\\
9.68894785517949	1.0826621030663e-09\\
9.69150869371848	1.07672294897955e-09\\
9.69411491548764	1.07073223114344e-09\\
9.69672113725681	1.06479520917553e-09\\
9.69932735902597	1.05875078332586e-09\\
9.70193358079514	1.05292191864199e-09\\
9.70408920971702	1.04795399642659e-09\\
9.7062448386389	1.04315064533013e-09\\
9.70840046756078	1.03827407870561e-09\\
9.71055609648266	1.03353969325428e-09\\
9.71236535220899	1.02945201484007e-09\\
9.71417460793533	1.02544584829852e-09\\
9.71598386366166	1.02146199606479e-09\\
9.71779311938799	1.01749906729333e-09\\
9.71970494085248	1.01331241026329e-09\\
9.72161676231697	1.00915159158223e-09\\
9.72352858378145	1.00500755804755e-09\\
9.72544040524594	1.00088218455614e-09\\
9.72779808441605	9.95815525044036e-10\\
9.73015576358615	9.90777504706716e-10\\
9.73251344275626	9.85759583526882e-10\\
9.73487112192636	9.80773797179238e-10\\
9.73755257560755	9.75147050550468e-10\\
9.74023402928874	9.69557438721614e-10\\
9.74291548296993	9.63938939286281e-10\\
9.74559693665112	9.58433071306379e-10\\
9.74752172733741	9.54427055011691e-10\\
9.7494465180237	9.50482907462957e-10\\
9.75137130870999	9.4655225770139e-10\\
9.75329609939628	9.42647379328881e-10\\
9.75522089008257	9.38741164223667e-10\\
9.75714568076886	9.34860612800599e-10\\
9.75907047145516	9.30995559161841e-10\\
9.76099526214145	9.27148472529614e-10\\
9.7633323763355	9.22495551698718e-10\\
9.76566949052956	9.1786938673333e-10\\
9.76800660472361	9.13260833117885e-10\\
9.77034371891767	9.08682365164004e-10\\
9.77298978462949	9.03536019775538e-10\\
9.77563585034132	8.98424720586053e-10\\
9.77828191605315	8.93288335835454e-10\\
9.78092798176498	8.88251763773718e-10\\
9.7833360986399	8.83658242676928e-10\\
9.78574421551482	8.79159119597923e-10\\
9.78815233238975	8.74516249351019e-10\\
9.79056044926467	8.70104606196355e-10\\
9.79251089745283	8.66344653930578e-10\\
9.79446134564098	8.62723165524684e-10\\
9.79641179382914	8.59103328556644e-10\\
9.79836224201729	8.55529574150825e-10\\
9.80017439110112	8.52173181768259e-10\\
9.80198654018495	8.48854082656089e-10\\
9.80379868926878	8.45550341422058e-10\\
9.80561083835261	8.42261518077223e-10\\
9.80772355627347	8.38437138098797e-10\\
9.80983627419433	8.3463442433746e-10\\
9.81194899211519	8.30846792281519e-10\\
9.81406171003605	8.27079211430181e-10\\
9.81662254849557	8.22536438015911e-10\\
9.81918338695509	8.18022053537979e-10\\
9.82174422541462	8.13514997054254e-10\\
9.82430506387414	8.09055195562949e-10\\
9.82691128556316	8.04561761242995e-10\\
9.82951750725219	8.00113613442438e-10\\
9.83212372894122	7.95549657160547e-10\\
9.83472995063024	7.91193006971146e-10\\
9.8368855794885	7.87436630006089e-10\\
9.83904120834676	7.8383917982166e-10\\
9.84119683720503	7.80162862995002e-10\\
9.84335246606329	7.76623187133799e-10\\
9.84516172173821	7.7353403447686e-10\\
9.84697097741314	7.70522496982119e-10\\
9.84878023308806	7.67529385028185e-10\\
9.85058948876299	7.64553347653742e-10\\
9.85250131017312	7.61405380418122e-10\\
9.85441313158325	7.5827897977877e-10\\
9.85632495299339	7.55165106338007e-10\\
9.85823677440352	7.52065663987497e-10\\
9.86059445350512	7.48258410423255e-10\\
9.86295213260673	7.44473414344691e-10\\
9.86530981170833	7.40702160471985e-10\\
9.86766749080993	7.36956735427619e-10\\
9.87034894441224	7.32733095235079e-10\\
9.87303039801455	7.28538494210421e-10\\
9.87571185161685	7.24306929665911e-10\\
9.87839330521916	7.20180032344024e-10\\
9.88031809585239	7.17159009912972e-10\\
9.88224288648562	7.14195769481623e-10\\
9.88416767711885	7.1124194817858e-10\\
9.88609246775208	7.08309862932141e-10\\
9.88801725838531	7.05372440136792e-10\\
9.88994204901854	7.02456669201815e-10\\
9.89186683965177	6.99552396866246e-10\\
9.893791630285	6.96662120884829e-10\\
9.89612874441298	6.93165676135105e-10\\
9.89846585854097	6.89690177539412e-10\\
9.90080297266895	6.86226502345753e-10\\
9.90314008679694	6.82787172302967e-10\\
9.90578615243365	6.7892368951163e-10\\
9.90843221807036	6.75087948310736e-10\\
9.91107828370706	6.7121983425576e-10\\
9.91372434934377	6.67444345621785e-10\\
9.91613246615254	6.6399235121201e-10\\
9.91854058296131	6.60628817893751e-10\\
9.92094869977008	6.57115590733199e-10\\
9.92335681657885	6.53827773634753e-10\\
9.92530726471584	6.50973871293927e-10\\
9.92725771285283	6.48254613752179e-10\\
9.92920816098982	6.45533189321573e-10\\
9.93115860912681	6.42854089380382e-10\\
9.93297075816383	6.40325586610278e-10\\
9.93478290720085	6.37831145491505e-10\\
9.93659505623786	6.35348839238312e-10\\
9.93840720527488	6.32878254203541e-10\\
9.94051992313997	6.3000382145644e-10\\
9.94263264100505	6.27146739738546e-10\\
9.94474535887014	6.24300439677116e-10\\
9.94685807673523	6.21469922133911e-10\\
9.94941891512586	6.18057292069661e-10\\
9.9519797535165	6.14666828415483e-10\\
9.95454059190714	6.1127749158144e-10\\
9.95710143029777	6.07929273906538e-10\\
9.95970765191734	6.04560903909665e-10\\
9.9623138735369	6.01231497693298e-10\\
9.96492009515647	5.97779958949119e-10\\
9.96752631677603	5.94529526527925e-10\\
9.96968194557915	5.9168351144024e-10\\
9.97183757438226	5.88992177751684e-10\\
9.97399320318538	5.86217723156965e-10\\
9.97614883198849	5.83575748451724e-10\\
9.97795808761886	5.81236891453762e-10\\
9.97976734324922	5.78972719777636e-10\\
9.98157659887959	5.76724048943887e-10\\
9.98338585450995	5.74489560839593e-10\\
9.98529767587297	5.72122066421324e-10\\
9.98720949723599	5.69772928053341e-10\\
9.98912131859901	5.67433116281276e-10\\
9.99103313996203	5.65104558121352e-10\\
9.99327485497152	5.62383248158619e-10\\
9.99551656998101	5.59677700624089e-10\\
9.99775828499051	5.56982412581509e-10\\
10	5.54303530217085e-10\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	9.79223593495299\\
0.000248794453110786	9.6543043463208\\
0.000497588906221571	9.5276676830695\\
0.000746383359332357	9.41134076089597\\
0.000995177812443142	9.30441066781996\\
0.00172858893980403	9.03577496504729\\
0.00246200006716492	8.82394607036227\\
0.00319541119452581	8.65553246479503\\
0.0039288223218867	8.51963804229896\\
0.00462750900614782	8.41292181054545\\
0.00532619569040895	8.3238339108302\\
0.00602488237467007	8.24872735896824\\
0.00672356905893119	8.18455531945791\\
0.00747594322147398	8.12499543739737\\
0.00822831738401677	8.07355371032573\\
0.00898069154655955	8.02871739815003\\
0.00973306570910234	7.98914845710609\\
0.0105722369393215	7.94995066621664\\
0.0114114081695408	7.91516015093628\\
0.01225057939976	7.8840534172112\\
0.0130897506299792	7.85594089543711\\
0.0140613550820081	7.82641662075689\\
0.0150329595340371	7.79973464505448\\
0.016004563986066	7.77549593220765\\
0.016976168438095	7.75328248722605\\
0.0181388792248934	7.72889532191299\\
0.0193015900116918	7.70666744657425\\
0.0204643007984901	7.68633847350404\\
0.0216270115852885	7.66760804632622\\
0.0230658630565357	7.64628019269531\\
0.0245047145277829	7.62682612292396\\
0.0259435659990301	7.60902855009666\\
0.0273824174702773	7.5926253689314\\
0.0292032288799814	7.57353313234032\\
0.0310240402896855	7.55613553927433\\
0.0328448516993896	7.54021803085733\\
0.0346656631090936	7.52552117717492\\
0.0369832046956679	7.50824037941723\\
0.0393007462822421	7.49242934962801\\
0.0416182878688164	7.47790228890964\\
0.0439358294553907	7.46437932609719\\
0.0466408078487753	7.44953306125541\\
0.04934578624216	7.43578841479455\\
0.0520507646355447	7.42310468592141\\
0.0547557430289294	7.4111476094107\\
0.05738144274383	7.39993530983347\\
0.0600071424587305	7.38948324327509\\
0.062632842173631	7.37989453485064\\
0.0652585418885316	7.37079027759327\\
0.0675447614975981	7.3630271591483\\
0.0698309811066647	7.35578819060615\\
0.0721172007157312	7.349144257244\\
0.0744034203247978	7.34287572028604\\
0.0765341547878729	7.33724312596235\\
0.078664889250948	7.33202317499586\\
0.0807956237140231	7.32724326216139\\
0.0829263581770982	7.32281404923874\\
0.0852577528552642	7.31829886942198\\
0.0875891475334301	7.31424980156723\\
0.089920542211596	7.31068782081992\\
0.092251936889762	7.3075434032408\\
0.0949563086535191	7.30433640891909\\
0.0976606804172764	7.30173760748168\\
0.100365052181034	7.29977697993379\\
0.103069423944791	7.29832240341634\\
0.105874354387971	7.29719125827986\\
0.108679284831152	7.29668007813344\\
0.111484215274332	7.29684776443526\\
0.114289145717513	7.29742480918269\\
0.11677611155442	7.29808290554885\\
0.119263077391326	7.29915730269039\\
0.121750043228233	7.30069708097324\\
0.124237009065139	7.30245318440714\\
0.126412147627452	7.30402439831542\\
0.128587286189765	7.3058074389522\\
0.130762424752078	7.3078078384124\\
0.132937563314391	7.30991391122117\\
0.135156288306653	7.31208969482697\\
0.137375013298915	7.31436909482876\\
0.139593738291177	7.31674343407514\\
0.141812463283439	7.31914630355118\\
0.14439780541352	7.3219091680743\\
0.146983147543601	7.32467954033238\\
0.149568489673682	7.32744483182685\\
0.152153831803762	7.33011755545426\\
0.155047311654683	7.3328848943096\\
0.157940791505604	7.33551874960732\\
0.160834271356525	7.33803127248708\\
0.163727751207446	7.34024955763943\\
0.166447781154489	7.34190037140884\\
0.169167811101532	7.34334041479036\\
0.171887841048575	7.344625946979\\
0.174607870995618	7.34551683036937\\
0.176904385255617	7.34581356087567\\
0.179200899515616	7.34588958550461\\
0.181497413775614	7.34577184039236\\
0.183793928035613	7.34532781643823\\
0.185927269014193	7.34453810728765\\
0.188060609992773	7.34348455652705\\
0.190193950971353	7.34217016817389\\
0.192327291949934	7.34053973292323\\
0.19471430712927	7.3382881536063\\
0.197101322308607	7.33563350858694\\
0.199488337487943	7.33257455730729\\
0.20187535266728	7.32906018517366\\
0.204676363189547	7.32428548107574\\
0.207477373711814	7.31887264020451\\
0.210278384234081	7.31282997486108\\
0.213079394756348	7.30605458245093\\
0.215947097226123	7.29822630288158\\
0.218814799695899	7.28965671112037\\
0.221682502165674	7.28039849925772\\
0.22455020463545	7.27023847222361\\
0.227018069697552	7.26061111615869\\
0.229485934759655	7.250380709844\\
0.231953799821758	7.23959770666949\\
0.234421664883861	7.22807826902958\\
0.236539863797026	7.21749301074288\\
0.238658062710191	7.20640069590111\\
0.240776261623357	7.19481195065281\\
0.242894460536522	7.18265559222807\\
0.245072053083439	7.16951119906566\\
0.247249645630355	7.15577020321095\\
0.249427238177272	7.14143501941134\\
0.251604830724188	7.12646608648866\\
0.25418167944068	7.10788610231223\\
0.256758528157171	7.08841933254218\\
0.259335376873662	7.06807634431577\\
0.261912225590154	7.04680031520001\\
0.264796684942916	7.02179238907498\\
0.267681144295679	6.99565594919727\\
0.270565603648442	6.9684455882076\\
0.273450063001205	6.94002165356186\\
0.276108349312015	6.91261250693572\\
0.278766635622825	6.88428198272034\\
0.281424921933636	6.85512453496661\\
0.284083208244446	6.82493212005089\\
0.286273020667655	6.79916156725172\\
0.288462833090863	6.77278534614027\\
0.290652645514072	6.74584667729903\\
0.292842457937281	6.71824972515041\\
0.294867507967711	6.69208707948095\\
0.296892557998142	6.66540843062145\\
0.298917608028573	6.63823238828461\\
0.300942658059004	6.61053259164357\\
0.303247783875121	6.57834386041778\\
0.305552909691239	6.54551880965747\\
0.307858035507357	6.51208390718472\\
0.310163161323475	6.47802571402152\\
0.312906321974704	6.43666389843924\\
0.315649482625932	6.39450285514763\\
0.318392643277161	6.35160264319248\\
0.32113580392839	6.30792594366693\\
0.323930103639245	6.26257419850787\\
0.326724403350101	6.21656262869999\\
0.329518703060956	6.17000170394324\\
0.332313002771811	6.12275361935402\\
0.334663506843628	6.08237940187736\\
0.337014010915445	6.04166293315765\\
0.339364514987261	6.00068533747338\\
0.341715019059078	5.95932061114898\\
0.34370562933783	5.92392094955613\\
0.345696239616582	5.888323178628\\
0.347686849895334	5.85255588905706\\
0.349677460174086	5.81658451373375\\
0.351753828568725	5.77882547870868\\
0.353830196963364	5.74089163886245\\
0.355906565358004	5.70280615794268\\
0.357982933752643	5.66456116627654\\
0.360492512209091	5.61811791351229\\
0.363002090665539	5.5715071034418\\
0.365511669121987	5.52476921256189\\
0.368021247578435	5.47789362930057\\
0.370843984742683	5.42497533611738\\
0.373666721906931	5.37199450397766\\
0.376489459071179	5.31903157273415\\
0.379312196235427	5.26600680576791\\
0.38187270677522	5.21776712255378\\
0.384433217315014	5.16961413820264\\
0.386993727854807	5.121644132173\\
0.3895542383946	5.07369744962307\\
0.391631485822113	5.03472872306477\\
0.393708733249627	4.99586858956588\\
0.39578598067714	4.95715434383358\\
0.397863228104653	4.91851543364961\\
0.399798587761385	4.88254299231269\\
0.401733947418116	4.84667583004478\\
0.403669307074848	4.81092850524579\\
0.405604666731579	4.77528210768999\\
0.40785702471364	4.73390826697134\\
0.4101093826957	4.69270231896793\\
0.412361740677761	4.65168275612054\\
0.414614098659821	4.61083511155753\\
0.417326179178783	4.56185322761808\\
0.420038259697745	4.51317398577268\\
0.422750340216707	4.46483750498204\\
0.425462420735668	4.41679237367864\\
0.428206250129634	4.36840192711485\\
0.430950079523599	4.32040474196507\\
0.433693908917565	4.27288167126394\\
0.43643773831153	4.22567364714569\\
0.438707409502617	4.18675297498566\\
0.440977080693704	4.14814484257634\\
0.44324675188479	4.10990358607516\\
0.445516423075877	4.07190208333702\\
0.447428920525007	4.03999882047593\\
0.449341417974138	4.00831121077044\\
0.451253915423268	3.97685196223031\\
0.453166412872399	3.94558453942926\\
0.455190506826013	3.91267485544608\\
0.457214600779627	3.87999618361413\\
0.459238694733241	3.84755624248372\\
0.461262788686854	3.81533782717468\\
0.463747608324946	3.77606686726138\\
0.466232427963038	3.73714837291183\\
0.468717247601129	3.69859739554346\\
0.471202067239221	3.66038294746083\\
0.474010064557158	3.61754828938686\\
0.476818061875096	3.57518989058549\\
0.479626059193034	3.53335383501723\\
0.482434056510972	3.49193225508469\\
0.484954032594942	3.45500593683902\\
0.487474008678913	3.41849777431534\\
0.489993984762883	3.38247577368641\\
0.492513960846854	3.34677146947779\\
0.494530837303664	3.31833284665059\\
0.496547713760475	3.29015823207863\\
0.498564590217285	3.26226868322009\\
0.500581466674096	3.23459685084249\\
0.502461897995984	3.20895274503828\\
0.504342329317872	3.18351594996311\\
0.50622276063976	3.15829121911551\\
0.508103191961648	3.1332582366853\\
0.510322038415076	3.10394686118162\\
0.512540884868502	3.07490960272285\\
0.51475973132193	3.04615202858771\\
0.516978577775357	3.0176547906255\\
0.519679537370567	2.98328565127751\\
0.522380496965777	2.94931914683974\\
0.525081456560987	2.91577387570669\\
0.527782416156197	2.88259577727791\\
0.530512293585575	2.84935776005695\\
0.533242171014954	2.81654910528334\\
0.535972048444332	2.78422510780085\\
0.53870192587371	2.75224115776739\\
0.540932422948666	2.72626483340623\\
0.543162920023621	2.70058306993632\\
0.545393417098577	2.67523387595255\\
0.547623914173532	2.65010929605252\\
0.549487847008778	2.62922913479369\\
0.551351779844025	2.60853551474021\\
0.553215712679271	2.58803488170914\\
0.555079645514517	2.56769774702343\\
0.55706531469546	2.54619012399272\\
0.559050983876402	2.52487446434355\\
0.561036653057345	2.50375359757215\\
0.563022322238288	2.48281306416854\\
0.565488161835778	2.45704120842301\\
0.567954001433269	2.43155317617389\\
0.57041984103076	2.40635545125679\\
0.57288568062825	2.38142298315726\\
0.57568889824275	2.35335794546661\\
0.57849211585725	2.32566053714057\\
0.58129533347175	2.29835938185999\\
0.58409855108625	2.27137189667642\\
0.586077411117302	2.25247046593818\\
0.588056271148354	2.23374928685739\\
0.590035131179407	2.21521614158169\\
0.592013991210459	2.19684067112715\\
0.593992851241511	2.17860204664644\\
0.595971711272564	2.16052849640447\\
0.597950571303616	2.14262258840541\\
0.599929431334668	2.12487074716366\\
0.602356887294821	2.10328859816222\\
0.604784343254974	2.08194313672859\\
0.607211799215126	2.06083959643707\\
0.609639255175279	2.03995663277762\\
0.612405824499881	2.01638990603256\\
0.615172393824483	1.9931290798359\\
0.617938963149086	1.97019622303721\\
0.620705532473688	1.94752578915152\\
0.622708723095263	1.93124217079631\\
0.624711913716837	1.91511576543607\\
0.626715104338412	1.89915346400513\\
0.628718294959987	1.88332877238466\\
0.630721485581561	1.86762332527836\\
0.632724676203136	1.85206233844905\\
0.63472786682471	1.8366483197404\\
0.636731057446285	1.82136854681443\\
0.639145894773537	1.80311239084482\\
0.641560732100788	1.78505605096881\\
0.643975569428039	1.76720425936407\\
0.646390406755291	1.74953783803122\\
0.649106564400766	1.72985893067083\\
0.651822722046241	1.71043074405974\\
0.654538879691716	1.69127098155575\\
0.657255037337192	1.67232643106267\\
0.659727857632139	1.65521452333632\\
0.662200677927086	1.6383168717936\\
0.664673498222033	1.62166277042282\\
0.667146318516981	1.60517164268965\\
0.669161084138844	1.59181094620297\\
0.671175849760707	1.57858677247958\\
0.67319061538257	1.56550933006204\\
0.675205381004434	1.55254299936119\\
0.67708459831417	1.54052779402968\\
0.678963815623907	1.5286182399516\\
0.680843032933644	1.51681650087518\\
0.682722250243381	1.50511089490201\\
0.684905698580868	1.49162001714014\\
0.687089146918355	1.4782617475497\\
0.689272595255842	1.46503817988177\\
0.69145604359333	1.45193887379296\\
0.694085661968472	1.43631244585004\\
0.696715280343615	1.4208725400504\\
0.699344898718757	1.40562628222361\\
0.7019745170939	1.39054863693491\\
0.704640887947906	1.37539826291751\\
0.707307258801913	1.36044334352111\\
0.709973629655919	1.34570591300034\\
0.712640000509926	1.33112405961289\\
0.714850676609497	1.3191108140841\\
0.717061352709068	1.30723339763928\\
0.719272028808638	1.29550800119738\\
0.721482704908209	1.28388659776833\\
0.723347518177783	1.27413878135569\\
0.725212331447357	1.26447847408967\\
0.727077144716931	1.25490868764379\\
0.728941957986505	1.24541514434625\\
0.730914928013259	1.23544350096639\\
0.732887898040014	1.22556028395139\\
0.734860868066768	1.21576669129042\\
0.736833838093522	1.2060556814053\\
0.739256798411789	1.19423423574177\\
0.741679758730055	1.18253968458183\\
0.744102719048321	1.17097455044131\\
0.746525679366588	1.15952758105094\\
0.749266900315783	1.14670123475789\\
0.752008121264979	1.13403599166288\\
0.754749342214175	1.12154281663978\\
0.75749056316337	1.10918790066243\\
0.759951959020848	1.09817948995396\\
0.762413354878326	1.08730539947164\\
0.764874750735804	1.07658407494303\\
0.767336146593282	1.06596421303174\\
0.76930699057455	1.05750679054113\\
0.771277834555817	1.04913169082582\\
0.773248678537085	1.04084449485026\\
0.775219522518352	1.03262462534392\\
0.777058856168247	1.02500184333884\\
0.778898189818141	1.01744253760296\\
0.780737523468036	1.00994769705634\\
0.78257685711793	1.00251105946049\\
0.784750028821912	0.993793679976497\\
0.786923200525894	0.98515879932379\\
0.789096372229876	0.976607416352672\\
0.791269543933857	0.968133772115367\\
0.793917612121846	0.957904689089519\\
0.796565680309836	0.947794357852392\\
0.799213748497825	0.937806721440854\\
0.801861816685814	0.927927092232917\\
0.804536944457605	0.918035695322469\\
0.807212072229395	0.908267732901842\\
0.809887200001186	0.898636441305258\\
0.812562327772977	0.889104002214208\\
0.814745699794714	0.881372723791334\\
0.816929071816451	0.873724421291022\\
0.819112443838189	0.866168281477608\\
0.821295815859926	0.858676413662731\\
0.823121617155466	0.852446467967398\\
0.824947418451005	0.846268943381355\\
0.826773219746545	0.840145260213504\\
0.828599021042084	0.834067841465143\\
0.830548605971533	0.827623875954927\\
0.832498190900983	0.821234074130502\\
0.834447775830432	0.814898956997388\\
0.836397360759881	0.808614830328635\\
0.838822542630692	0.800864268945067\\
0.841247724501502	0.793193612048449\\
0.843672906372312	0.785604064316271\\
0.846098088243123	0.778089496934058\\
0.848854493180441	0.769629397222994\\
0.851610898117759	0.761271443845878\\
0.854367303055077	0.753021655610997\\
0.857123707992396	0.744860755611441\\
0.859064113842468	0.739160219926685\\
0.86100451969254	0.733509036552354\\
0.862944925542613	0.727908782507894\\
0.864885331392685	0.722352508231467\\
0.866825737242757	0.716835535208779\\
0.86876614309283	0.711364048657211\\
0.870706548942902	0.70593847516058\\
0.872646954792974	0.700555748946787\\
0.875032983006346	0.693991948983516\\
0.877419011219718	0.687493683683511\\
0.87980503943309	0.681061815521723\\
0.882191067646461	0.674691674213404\\
0.884916886869132	0.667482369183003\\
0.887642706091803	0.660357264391951\\
0.890368525314473	0.653320507498331\\
0.893094344537144	0.6463582745914\\
0.895064002624318	0.641367125485841\\
0.897033660711492	0.636418765008146\\
0.899003318798666	0.631514448260619\\
0.900972976885839	0.62664867716057\\
0.902942634973013	0.621817697870276\\
0.904912293060187	0.617026504488741\\
0.906881951147361	0.612275477150203\\
0.908851609234535	0.607561987072881\\
0.911228618303269	0.601920637550329\\
0.913605627372002	0.596334620112484\\
0.915982636440736	0.590804647521279\\
0.91835964550947	0.585326847750077\\
0.921035758996385	0.579216389937592\\
0.9237118724833	0.573174790261456\\
0.926387985970214	0.567205063803051\\
0.929064099457129	0.561296910312616\\
0.931500407099405	0.555961950870899\\
0.933936714741681	0.550684511243128\\
0.936373022383958	0.54546972559998\\
0.938809330026234	0.54030242159456\\
0.940793202551044	0.53612153335202\\
0.942777075075855	0.531977245210598\\
0.944760947600665	0.527871265177218\\
0.946744820125475	0.523796991679023\\
0.948595004449451	0.520021945679674\\
0.950445188773427	0.516275990928229\\
0.952295373097402	0.512559419890583\\
0.954145557421378	0.508870070782613\\
0.956296877907404	0.504612455264097\\
0.958448198393431	0.500391951018767\\
0.960599518879457	0.496208792785358\\
0.962750839365484	0.492061047916808\\
0.965344208042149	0.487105336686812\\
0.967937576718815	0.482201835103493\\
0.97053094539548	0.477351515611302\\
0.973124314072145	0.472549928922605\\
0.975754964112493	0.467723220311447\\
0.97838561415284	0.462950025306061\\
0.981016264193188	0.458233705066983\\
0.983646914233535	0.453563757893044\\
0.985827162771035	0.449721636319488\\
0.988007411308535	0.445915941812057\\
0.990187659846034	0.44214911992646\\
0.992367908383534	0.438413231865992\\
0.994206289763418	0.435283039362162\\
0.996044671143302	0.432176910508506\\
0.997883052523186	0.42909523279905\\
0.99972143390307	0.426035661662855\\
1.00166694421111	0.422820159354263\\
1.00361245451915	0.419629759385863\\
1.00555796482719	0.416464558310808\\
1.00750347513523	0.41332337961988\\
1.00989451238486	0.409494343953573\\
1.01228554963449	0.405701699498914\\
1.01467658688412	0.401945667774131\\
1.01706762413375	0.398224393234025\\
1.01977451706026	0.394050585984219\\
1.02248140998677	0.389922435636393\\
1.02518830291328	0.385841310305768\\
1.0278951958398	0.381801984392007\\
1.03032591635624	0.378205512499192\\
1.03275663687268	0.374645828026711\\
1.03518735738912	0.371125382112072\\
1.03761807790556	0.367636583370222\\
1.039563639085	0.364862981081753\\
1.04150920026444	0.362112001485799\\
1.04345476144388	0.35938432859946\\
1.04540032262332	0.356676965687352\\
1.04721580180257	0.354167183417682\\
1.04903128098182	0.351675653085146\\
1.05084676016107	0.349202441381739\\
1.05266223934032	0.346746617919782\\
1.05480816716464	0.343865315240412\\
1.05695409498897	0.341008300330531\\
1.05910002281329	0.338175601680624\\
1.06124595063761	0.335366339217754\\
1.06386242252662	0.331971478092872\\
1.06647889441563	0.328611588242734\\
1.06909536630464	0.325286993004775\\
1.07171183819364	0.321995573625096\\
1.07435614150576	0.318700026555825\\
1.07700044481788	0.315439753343852\\
1.07964474813	0.312216224749778\\
1.08228905144212	0.309024387718675\\
1.08444717128168	0.306439705708205\\
1.08660529112124	0.303878131181181\\
1.08876341096081	0.301340682170232\\
1.09092153080037	0.298823752738379\\
1.0927258098323	0.296733409741133\\
1.09453008886423	0.294658235067074\\
1.09633436789616	0.292598335536265\\
1.09813864692809	0.290552722465441\\
1.10006540301335	0.288383287651492\\
1.1019921590986	0.286230191202821\\
1.10391891518386	0.284093423246336\\
1.10584567126911	0.281972472546755\\
1.10824341801748	0.27935450829631\\
1.11064116476585	0.276760930981883\\
1.11303891151421	0.274191745322768\\
1.11543665826258	0.271646106622372\\
1.11816322958643	0.268778642244059\\
1.12088980091028	0.26594189735494\\
1.12361637223412	0.26313634173577\\
1.12634294355797	0.260359601967066\\
1.12826283617714	0.258420596672407\\
1.13018272879631	0.256496330436608\\
1.13210262141547	0.254586903469151\\
1.13402251403464	0.252691482224502\\
1.13594240665381	0.250809498327406\\
1.13786229927298	0.248941564253277\\
1.13978219189215	0.247087658728911\\
1.14170208451132	0.245247387581649\\
1.14406272920007	0.243002855865721\\
1.14642337388883	0.240778810680413\\
1.14878401857759	0.238575220443269\\
1.15114466326635	0.236391480858386\\
1.15384185029678	0.233919804417764\\
1.15653903732721	0.231474106286998\\
1.15923622435764	0.229054613861189\\
1.16193341138807	0.226659763454992\\
1.16388410754166	0.224942339781015\\
1.16583480369525	0.22323804972383\\
1.16778549984885	0.22154694413755\\
1.16973619600244	0.219868420963545\\
1.17168689215603	0.218202061112404\\
1.17363758830963	0.216548283474864\\
1.17558828446322	0.214907057834779\\
1.17753898061681	0.213278071808462\\
1.17988907189752	0.211331448604821\\
1.18223916317824	0.209402457905154\\
1.18458925445895	0.207491050715522\\
1.18693934573966	0.205596768446918\\
1.18957937672388	0.203488574451995\\
1.1922194077081	0.201401950356725\\
1.19485943869232	0.199336982120508\\
1.19749946967654	0.197292648699534\\
1.19990260759442	0.195448793745649\\
1.20230574551229	0.193622339652817\\
1.20470888343016	0.191813547783763\\
1.20711202134804	0.190021116863237\\
1.20907341961941	0.188569601858076\\
1.21103481789077	0.187129253347854\\
1.21299621616214	0.185700123544588\\
1.21495761443351	0.184281662673966\\
1.21679139664746	0.182964812868301\\
1.2186251788614	0.181657301461742\\
1.22045896107535	0.180359095844312\\
1.22229274328929	0.179069993185011\\
1.22442569738195	0.17758183030478\\
1.22655865147461	0.17610586378341\\
1.22869160556727	0.174642029643884\\
1.23082455965993	0.173190121328828\\
1.23339141360845	0.171458384656713\\
1.23595826755697	0.169743730155046\\
1.23852512150549	0.16804607863187\\
1.24109197545401	0.166365022276209\\
1.24369063238946	0.164679574986861\\
1.24628928932492	0.163011075694287\\
1.24888794626037	0.161359555729944\\
1.25148660319583	0.159724295116588\\
1.25364076250666	0.158380628190566\\
1.25579492181749	0.15704822191885\\
1.25794908112832	0.155727104960412\\
1.26010324043915	0.154416804724726\\
1.26192398830117	0.15331749817476\\
1.26374473616318	0.152225926972653\\
1.26556548402519	0.151142057921478\\
1.2673862318872	0.150065738650204\\
1.26931779146786	0.148932045001145\\
1.27124935104851	0.147806761619762\\
1.27318091062917	0.146689836705735\\
1.27511247020982	0.145581168078793\\
1.27748616478157	0.144229900685888\\
1.27985985935331	0.142890930678556\\
1.28223355392505	0.141564164598223\\
1.2846072484968	0.140249437723624\\
1.2872886542931	0.13877854817797\\
1.2899700600894	0.13732280112853\\
1.2926514658857	0.135882085240874\\
1.295332871682	0.134456108302767\\
1.29773605367047	0.133190391906238\\
1.30013923565893	0.131936396102855\\
1.3025424176474	0.130694056012436\\
1.30494559963586	0.129463105283793\\
1.30687059008387	0.128485179976255\\
1.30879558053189	0.127514504997829\\
1.3107205709799	0.126551032107974\\
1.31264556142791	0.125594663205634\\
1.31444736848288	0.1247058679307\\
1.31624917553786	0.123823223696487\\
1.31805098259283	0.122946687811799\\
1.31985278964781	0.122076209948205\\
1.32198710088142	0.121052872567145\\
1.32412141211503	0.120037913514376\\
1.32625572334864	0.119031263764058\\
1.32839003458225	0.118032853349292\\
1.3309900814967	0.116827615728937\\
1.33359012841116	0.115634390473576\\
1.33619017532561	0.114453050056436\\
1.33879022224007	0.11328348533992\\
1.34141019889826	0.112116783139208\\
1.34403017555645	0.110961791108029\\
1.34665015221464	0.109818348857088\\
1.34927012887283	0.108686408383571\\
1.35140497912414	0.107772558962971\\
1.35353982937545	0.106866175924802\\
1.35567467962677	0.105967156656033\\
1.35780952987808	0.105075519666234\\
1.35959775600043	0.104334345469981\\
1.36138598212278	0.103598252289418\\
1.36317420824513	0.10286719481046\\
1.36496243436747	0.102141165679932\\
1.36687939494901	0.101368439504287\\
1.36879635553055	0.100601402718861\\
1.37071331611209	0.0998400075300082\\
1.37263027669363	0.0990842283228073\\
1.37501847950084	0.0981504754750232\\
1.37740668230805	0.0972252854501197\\
1.37979488511526	0.0963085656289459\\
1.38218308792247	0.0954002712974393\\
1.3848927533071	0.0943798909975292\\
1.38760241869172	0.0933701018890922\\
1.39031208407634	0.0923707310116366\\
1.39302174946097	0.0913818068481094\\
1.39492269546443	0.0906942853871809\\
1.39682364146788	0.0900117700584757\\
1.39872458747134	0.0893342038030233\\
1.4006255334748	0.088661606880691\\
1.40252647947826	0.0879939849954098\\
1.40442742548171	0.0873312424850417\\
1.40632837148517	0.0866733348662225\\
1.40822931748863	0.0860202527939245\\
1.410575107114	0.0852209751270454\\
1.41292089673938	0.0844289092258739\\
1.41526668636476	0.0836439718880594\\
1.41761247599013	0.0828661431275511\\
1.42030120030479	0.0819833480622122\\
1.42298992461946	0.0811096535014425\\
1.42567864893412	0.080244893372628\\
1.42836737324878	0.0793891397120673\\
1.43030334519439	0.0787785820379242\\
1.43223931714001	0.0781725531675839\\
1.43417528908563	0.0775709935173819\\
1.43611126103124	0.0769739424191055\\
1.43804723297686	0.0763814193550566\\
1.43998320492248	0.075793312672737\\
1.44191917686809	0.0752095773284463\\
1.44385514881371	0.0746302162486721\\
1.4461966111653	0.0739353495480576\\
1.44853807351689	0.0732467520976023\\
1.45087953586848	0.0725643442193372\\
1.45322099822007	0.0718881270955557\\
1.45586122201668	0.0711330816450176\\
1.45850144581329	0.0703856870854806\\
1.4611416696099	0.0696457870352289\\
1.46378189340651	0.0689134882892931\\
1.46618429686667	0.0682538871376897\\
1.46858670032683	0.0676003116716731\\
1.47098910378699	0.0669525735664669\\
1.47339150724715	0.066310929348839\\
1.47534405788932	0.0657940670636098\\
1.47729660853149	0.0652810433343723\\
1.47924915917366	0.0647717780742063\\
1.48120170981583	0.0642663873274764\\
1.48302171874296	0.0637988565442933\\
1.48484172767009	0.0633345999477867\\
1.48666173659722	0.0628735804934733\\
1.48848174552436	0.0624158227121619\\
1.49060253919178	0.0618865431889382\\
1.4927233328592	0.0613616040036437\\
1.49484412652662	0.0608409537507814\\
1.49696492019404	0.0603245997166859\\
1.49952704036263	0.0597065420506181\\
1.50208916053122	0.05909459627305\\
1.50465128069981	0.0584886547091734\\
1.50721340086841	0.057888771120389\\
1.50981347836137	0.057286302186779\\
1.51241355585434	0.0566898178337361\\
1.5150136333473	0.0560991224740301\\
1.51761371084027	0.0555144759462838\\
1.51976483260804	0.0550355353856148\\
1.52191595437582	0.0545604930430641\\
1.52406707614359	0.0540892126543035\\
1.52621819791136	0.0536219261528678\\
1.52802896702353	0.053231790778901\\
1.52983973613569	0.0528443598840105\\
1.53165050524786	0.0524595914351229\\
1.53346127436002	0.0520775456372786\\
1.53537990159703	0.0516757521054322\\
1.53729852883404	0.051276945729343\\
1.53921715607106	0.0508810919653551\\
1.54113578330807	0.0504882068373637\\
1.54349978168405	0.0500082184723048\\
1.54586378006004	0.0495326344085671\\
1.54822777843602	0.0490613888965059\\
1.550591776812	0.048594505569771\\
1.55327208942225	0.0480704906783903\\
1.55595240203249	0.0475518886488814\\
1.55863271464273	0.0470385514046206\\
1.56131302725298	0.0465306428059093\\
1.5632331493101	0.0461702031841885\\
1.56515327136723	0.0458124230251859\\
1.56707339342435	0.0454572530991988\\
1.56899351548147	0.0451047623701617\\
1.5709136375386	0.0447549923551425\\
1.57283375959572	0.0444078308004507\\
1.57475388165285	0.0440632452598387\\
1.57667400370997	0.0437212564868533\\
1.57901159214302	0.0433084385706734\\
1.58134918057607	0.0428993774996316\\
1.58368676900913	0.0424940145290747\\
1.58602435744218	0.0420923778383685\\
1.58867734356718	0.0416411276106073\\
1.59133032969218	0.0411945044479214\\
1.59398331581719	0.0407523774361234\\
1.59663630194219	0.040314899174517\\
1.59904900077775	0.039921249033686\\
1.6014616996133	0.0395312046596627\\
1.60387439844886	0.0391445919018404\\
1.60628709728441	0.0387617164600323\\
1.6082335814202	0.0384557167565717\\
1.61018006555598	0.0381519780871518\\
1.61212654969176	0.0378504317481819\\
1.61407303382755	0.0375512121854234\\
1.61587750530299	0.0372759771429176\\
1.61768197677844	0.0370026675262699\\
1.61948644825388	0.0367312567416979\\
1.62129091972933	0.0364617777507508\\
1.62339996143461	0.0361492881204162\\
1.62550900313989	0.0358393763163504\\
1.62761804484518	0.0355320064643069\\
1.62972708655046	0.0352271974645644\\
1.63229183283719	0.0348600102526982\\
1.63485657912392	0.0344964972652415\\
1.63742132541065	0.0341365782855145\\
1.63998607169738	0.0337803228496219\\
1.64259985169581	0.0334211473843638\\
1.64521363169425	0.0330655741517133\\
1.64782741169268	0.0327134398737004\\
1.65044119169112	0.0323650116748874\\
1.6525963867463	0.0320806869498136\\
1.65475158180148	0.0317986749373053\\
1.65690677685666	0.0315188592864185\\
1.65906197191184	0.0312414713307321\\
1.6608630432787	0.0310116424226558\\
1.66266411464556	0.0307834048935467\\
1.66446518601243	0.0305567272960123\\
1.66626625737929	0.0303316704382677\\
1.66817022383504	0.0300955583888929\\
1.67007419029078	0.0298612084177834\\
1.67197815674653	0.0296285969619244\\
1.67388212320227	0.0293977439161238\\
1.67623848784696	0.0291144940298671\\
1.67859485249164	0.0288338682138532\\
1.68095121713633	0.0285558209126908\\
1.68330758178102	0.0282803818309807\\
1.68599636832073	0.0279693370969797\\
1.68868515486044	0.0276615469469565\\
1.69137394140016	0.027356899374807\\
1.69406272793987	0.0270555481913254\\
1.69598177444298	0.0268425560490466\\
1.69790082094609	0.0266311465880573\\
1.6998198674492	0.0264212833627586\\
1.70173891395231	0.0262130295227107\\
1.70365796045542	0.0260064243223475\\
1.70557700695853	0.0258013778040717\\
1.70749605346165	0.0255978674188086\\
1.70941509996476	0.0253959150391805\\
1.71175286347832	0.0251520263580001\\
1.71409062699189	0.0249103868954444\\
1.71642839050545	0.0246709555499281\\
1.71876615401902	0.0244337633935973\\
1.7214181558135	0.0241674600852952\\
1.72407015760797	0.0239039148730045\\
1.72672215940245	0.0236430308989891\\
1.72937416119693	0.0233849445167101\\
1.73178334270927	0.023153059086391\\
1.73419252422161	0.0229233015482054\\
1.73660170573395	0.0226955388935389\\
1.73901088724629	0.0224700267257425\\
1.74095378311468	0.0222899395842715\\
1.74289667898307	0.0221111850585565\\
1.74483957485147	0.0219337122717343\\
1.74678247071986	0.0217576322822382\\
1.74858514874611	0.0215955683795222\\
1.75038782677237	0.0214346495436013\\
1.75219050479862	0.0212748573971323\\
1.75399318282488	0.0211162206548429\\
1.75610219330186	0.0209321163410237\\
1.75821120377885	0.0207495522102926\\
1.76032021425584	0.0205685038617995\\
1.76242922473282	0.0203889900900073\\
1.76499400402537	0.0201727806293287\\
1.76755878331792	0.0199587636182733\\
1.77012356261047	0.0197468827884353\\
1.77268834190302	0.0195371994432929\\
1.77529972206089	0.0193260652892836\\
1.77791110221876	0.0191170632454716\\
1.78052248237663	0.0189100734830136\\
1.78313386253451	0.0187053105371564\\
1.7852853279699	0.0185384295273141\\
1.7874367934053	0.0183729070033846\\
1.7895882588407	0.0182086577067599\\
1.7917397242761	0.0180458626065188\\
1.79353831186585	0.0179109775544736\\
1.79533689945561	0.0177770329778698\\
1.79713548704537	0.0176440069878389\\
1.79893407463513	0.0175119476100347\\
1.80083754536953	0.0173732722862808\\
1.80274101610394	0.0172356461436444\\
1.80464448683835	0.0170990533826352\\
1.80654795757276	0.0169635110768848\\
1.80890471670073	0.0167971652087618\\
1.81126147582871	0.0166323837211942\\
1.81361823495668	0.0164691358583911\\
1.81597499408466	0.0163074476933475\\
1.81866272854466	0.0161250099602659\\
1.82135046300467	0.015944503507755\\
1.82403819746468	0.0157658495499393\\
1.82672593192468	0.0155891688471893\\
1.82864195378107	0.0154644790660335\\
1.83055797563746	0.0153407239233918\\
1.83247399749384	0.0152178782228234\\
1.83439001935023	0.015095990622409\\
1.83630604120661	0.0149750917325214\\
1.838222063063	0.0148551165944185\\
1.84013808491939	0.0147360502585039\\
1.84205410677577	0.0146179103796608\\
1.84439042356831	0.0144751279418291\\
1.84672674036086	0.0143336816984601\\
1.8490630571534	0.0141935442738118\\
1.85139937394594	0.0140547410308816\\
1.85405187370042	0.0138988179495021\\
1.85670437345491	0.0137445309203771\\
1.85935687320939	0.0135918130519442\\
1.86200937296388	0.0134407676844189\\
1.86441852929094	0.0133051374226783\\
1.86682768561801	0.0131707599540036\\
1.86923684194508	0.0130375413399575\\
1.87164599827215	0.0129056706533939\\
1.8735869105952	0.0128005130720806\\
1.87552782291825	0.012696137819405\\
1.87746873524131	0.0125925095968197\\
1.87940964756436	0.0124897100983608\\
1.88120938974574	0.0123951743865098\\
1.88300913192713	0.012301314305544\\
1.88480887410851	0.0122081177210163\\
1.88660861628989	0.0121156061567994\\
1.8887152831624	0.0120082058698562\\
1.8908219500349	0.0119017173499832\\
1.8929286169074	0.011796124677163\\
1.89503528377991	0.0116914426231672\\
1.89759942495751	0.0115652804811237\\
1.90016356613511	0.0114404169116907\\
1.90272770731271	0.0113168144546185\\
1.90529184849031	0.0111945189610641\\
1.90790375970287	0.0110713629340126\\
1.91051567091542	0.0109494639568003\\
1.91312758212798	0.0108287397575306\\
1.91573949334054	0.0107093448769262\\
1.91789028626501	0.0106121312278922\\
1.92004107918947	0.0105157132081973\\
1.92219187211394	0.0104200320925162\\
1.9243426650384	0.0103252170787376\\
1.92613908695449	0.0102467539795804\\
1.92793550887058	0.010168843122794\\
1.92973193078668	0.0100914699547106\\
1.93152835270277	0.0100146688553732\\
1.93342920489073	0.00993404924743183\\
1.9353300570787	0.00985404828304115\\
1.93723090926667	0.00977465576813437\\
1.93913176145464	0.00969588433611548\\
1.94148673376316	0.00959916956340212\\
1.94384170607168	0.00950337862675982\\
1.9461966783802	0.00940849160899224\\
1.94855165068872	0.0093145278770887\\
1.9512394029836	0.00920845314970825\\
1.95392715527848	0.00910351720793186\\
1.95661490757336	0.00899966761139884\\
1.95930265986824	0.00889698969314695\\
1.96121759717929	0.00882458986453184\\
1.96313253449035	0.0087527392549297\\
1.9650474718014	0.00868142123077324\\
1.96696240911245	0.00861066992120412\\
1.9688773464235	0.00854050692793859\\
1.97079228373456	0.00847088823753288\\
1.97270722104561	0.00840180422933206\\
1.97462215835666	0.00833326760682993\\
1.97695754752071	0.00825043733082347\\
1.97929293668476	0.00816839480708309\\
1.98162832584881	0.00808712238982169\\
1.98396371501286	0.00800663843234184\\
1.98661522821179	0.00791624948012127\\
1.98926674141072	0.00782682243463434\\
1.99191825460964	0.00773831328334693\\
1.99456976780857	0.00765079379977265\\
1.99697768560006	0.00757224700584775\\
1.99938560339156	0.00749443215677525\\
2.00179352118305	0.00741728677100656\\
2.00420143897454	0.00734094001862224\\
2.00614110092236	0.00728009050698092\\
2.00808076287017	0.00721969759757218\\
2.01002042481799	0.0071597380550008\\
2.0119600867658	0.00710026750355922\\
2.01375876498683	0.00704558805803781\\
2.01555744320785	0.00699130495175212\\
2.01735612142887	0.00693741041779516\\
2.01915479964989	0.00688391929311429\\
2.0212605730447	0.00682182044153348\\
2.02336634643951	0.00676025751876474\\
2.02547211983432	0.00669922041812738\\
2.02757789322912	0.00663871959019932\\
2.03014116197632	0.00656581465162303\\
2.03270443072351	0.00649367221526397\\
2.03526769947071	0.00642226822115522\\
2.0378309682179	0.00635163424607147\\
2.04044181941482	0.00628053096582744\\
2.04305267061174	0.00621016224276085\\
2.04566352180866	0.00614047435528886\\
2.04827437300558	0.00607157115165234\\
2.0504240020313	0.00601549919180851\\
2.05257363105702	0.00595988985715702\\
2.05472326008273	0.00590470480547183\\
2.05687288910845	0.00585003021837723\\
2.0586682846155	0.00580480061904136\\
2.06046368012254	0.00575989322710742\\
2.06225907562959	0.00571529872765043\\
2.06405447113663	0.00567104010775335\\
2.06595446932386	0.0056245842898963\\
2.06785446751108	0.00557849076118561\\
2.0697544656983	0.00553275311102473\\
2.07165446388553	0.00548737995918827\\
2.07400863080586	0.00543167623554972\\
2.0763627977262	0.00537651365987509\\
2.07871696464654	0.00532187968562059\\
2.08107113156687	0.00526778756728306\\
2.08375797585571	0.00520673963966799\\
2.08644482014454	0.0051463569728875\\
2.08913166443337	0.00508660600968621\\
2.0918185087222	0.00502754340394398\\
2.09373245954744	0.00498591705859328\\
2.09564641037268	0.00494461078954581\\
2.09756036119792	0.00490361401831127\\
2.09947431202316	0.00486294927979888\\
2.10138826284839	0.00482263088047096\\
2.10330221367363	0.00478263036349918\\
2.10521616449887	0.00474294171426497\\
2.10713011532411	0.00470357343362387\\
2.1094645929108	0.00465599818236036\\
2.11179907049749	0.00460888311589185\\
2.11413354808418	0.00456221719537132\\
2.11646802567087	0.00451601272682391\\
2.11911877297262	0.00446413036518707\\
2.12176952027437	0.00441280867265422\\
2.12442026757611	0.00436201976077825\\
2.12707101487786	0.00431181063125685\\
2.12947818051445	0.00426676632363233\\
2.13188534615105	0.00422214644800446\\
2.13429251178764	0.00417791114974093\\
2.13669967742424	0.00413414419613941\\
2.1386385003391	0.00409927825300184\\
2.14057732325397	0.00406467679518445\\
2.14251614616883	0.00403032510325702\\
2.1444549690837	0.00399625916689079\\
2.14625275123394	0.0039649471128729\\
2.14805053338419	0.00393386551046229\\
2.14984831553443	0.00390300953146426\\
2.15164609768468	0.00387238883696072\\
2.15375097414826	0.0038368446966918\\
2.15585585061185	0.00380161259502991\\
2.15796072707543	0.00376668628571285\\
2.16006560353902	0.00373207266685472\\
2.16262805919428	0.0036903672371809\\
2.16519051484955	0.00364910536145498\\
2.16775297050482	0.00360827206392427\\
2.17031542616009	0.00356788785342752\\
2.17292559523511	0.00352724576547784\\
2.17553576431014	0.00348702932222535\\
2.17814593338516	0.00344720474324531\\
2.18075610246018	0.00340783850023401\\
2.18290503755454	0.00337581727752907\\
2.18505397264889	0.00334406301817582\\
2.18720290774324	0.00331255161612733\\
2.18935184283759	0.00328133798917155\\
2.19114647355183	0.00325552690064266\\
2.19294110426608	0.00322990220178964\\
2.19473573498032	0.00320445811376739\\
2.19653036569456	0.00317920929768966\\
2.19842953396678	0.00315271235419118\\
2.200328702239	0.00312642554039295\\
2.20222787051122	0.00310034492721635\\
2.20412703878345	0.0030744760721124\\
2.20648036692913	0.0030427210584343\\
2.20883369507481	0.00301127992560951\\
2.21118702322049	0.00298014497856258\\
2.21354035136617	0.00294932476769369\\
2.21622649238516	0.00291454716864547\\
2.21891263340414	0.0028801546118216\\
2.22159877442313	0.00284612631738779\\
2.22428491544212	0.0028124981731268\\
2.22619823602094	0.00278880590087333\\
2.22811155659977	0.00276529851985169\\
2.23002487717859	0.00274196950652797\\
2.23193819775741	0.00271883308632433\\
2.23385151833623	0.0026958983033651\\
2.23576483891505	0.00267314742324286\\
2.23767815949388	0.0026505767776579\\
2.2395914800727	0.0026281917742501\\
2.24192524821028	0.00260114490926898\\
2.24425901634787	0.00257436424604491\\
2.24659278448545	0.00254784305230247\\
2.24892655262304	0.00252158916064286\\
2.25157652814917	0.00249211623832796\\
2.2542265036753	0.00246296696649816\\
2.25687647920143	0.00243412421154302\\
2.25952645472756	0.00240561744695025\\
2.26193289815773	0.0023800519601489\\
2.26433934158789	0.0023547304369592\\
2.26674578501806	0.00232962831162819\\
2.26915222844822	0.00230479775888108\\
2.27109043696039	0.00228502412138859\\
2.27302864547255	0.00226540237961614\\
2.27496685398472	0.00224592350354499\\
2.27690506249688	0.00222660986841176\\
2.27870228029847	0.00220886149241939\\
2.28049949810006	0.00219124585766458\\
2.28229671590165	0.00217376003708262\\
2.28409393370324	0.00215641005896732\\
2.28619820033817	0.002136273618255\\
2.28830246697309	0.00211631706458301\\
2.29040673360802	0.0020965366259266\\
2.29251100024295	0.00207693663937114\\
2.29507275964747	0.00205332571059316\\
2.29763451905198	0.00202997022217473\\
2.3001962784565	0.00200686109514445\\
2.30275803786102	0.00198401109345897\\
2.30536750468724	0.00196102199438609\\
2.30797697151346	0.00193827720802399\\
2.31058643833969	0.00191575614295378\\
2.31319590516591	0.00189349977141946\\
2.31534423120098	0.00187540269057984\\
2.31749255723605	0.00185745832699176\\
2.31964088327112	0.00183965199870192\\
2.3217892093062	0.00182201744143312\\
2.32358331367716	0.0018074393405678\\
2.32537741804811	0.00179296806812467\\
2.32717152241907	0.00177860013428826\\
2.32896562679003	0.00176434454711242\\
2.33086426700333	0.00174938681779005\\
2.33276290721662	0.00173454975819185\\
2.33466154742992	0.00171983101331906\\
2.33656018764321	0.0017052340187561\\
2.33891290836029	0.00168731877240396\\
2.34126562907737	0.00166958373547223\\
2.34361834979444	0.00165202429537438\\
2.34597107051152	0.00163464573709235\\
2.34865655034309	0.00161504049550091\\
2.35134203017465	0.0015956558795402\\
2.35402751000622	0.00157647936865096\\
2.35671298983778	0.00155753289093806\\
2.35862579957244	0.00154418825370061\\
2.3605386093071	0.00153094938136138\\
2.36245141904176	0.00151781235580249\\
2.36436422877642	0.00150478584600004\\
2.36627703851108	0.00149187536580677\\
2.36818984824574	0.00147907019292938\\
2.3701026579804	0.00146636813973962\\
2.37201546771506	0.00145377251457679\\
2.37434865392415	0.00143855643915572\\
2.37668184013324	0.00142349275990519\\
2.37901502634233	0.0014085774634024\\
2.38134821255142	0.00139381533990464\\
2.38399757424668	0.00137724704777689\\
2.38664693594194	0.0013608637079924\\
2.3892962976372	0.00134465506676739\\
2.39194565933246	0.00132863898321744\\
2.39435155096664	0.00131427994726223\\
2.39675744260081	0.00130005984080648\\
2.39916333423499	0.00128596394179706\\
2.40156922586917	0.00127202372283063\\
2.40350695850126	0.00126092619248781\\
2.40544469113335	0.00124991508785882\\
2.40738242376544	0.001238985015849\\
2.40932015639753	0.00122814945211504\\
2.41111691705792	0.00121819426572176\\
2.41291367771831	0.00120831476521044\\
2.4147104383787	0.00119850921555498\\
2.41650719903908	0.00118878125299985\\
2.41861096130637	0.00117749280988065\\
2.42071472357366	0.00116630698352467\\
2.42281848584095	0.0011552215436608\\
2.42492224810824	0.00114423911608648\\
2.42748344221018	0.0011310118510956\\
2.43004463631213	0.00111793016219729\\
2.43260583041407	0.00110498867152929\\
2.43516702451602	0.00109219505716403\\
2.43777595023031	0.00107932704981577\\
2.4403848759446	0.00106659789759983\\
2.44299380165889	0.00105399537187606\\
2.44560272737317	0.00104154396957888\\
2.44775058804114	0.00103142290000468\\
2.44989844870911	0.00102138838640305\\
2.45204630937708	0.00101143171894684\\
2.45419417004505	0.00100157301795888\\
2.45598785198902	0.000993425315589016\\
2.45778153393299	0.000985338237364809\\
2.45957521587697	0.000977309724554556\\
2.46136889782094	0.00096934514732728\\
2.46326709699733	0.000960989759083461\\
2.46516529617373	0.000952702939746572\\
2.46706349535013	0.000944483306322651\\
2.46896169452653	0.000936332912718023\\
2.47131391099781	0.000926331457924882\\
2.47366612746909	0.000916432370375782\\
2.47601834394037	0.000906632942085838\\
2.47837056041166	0.00089693633011106\\
2.48105551993211	0.000885999770197273\\
2.48374047945257	0.000875188324820863\\
2.48642543897303	0.000864494626368514\\
2.48911039849349	0.00085393168288438\\
2.4910228069159	0.000846493854911601\\
2.4929352153383	0.000839115917178627\\
2.49484762376071	0.000831795569800893\\
2.49676003218311	0.000824537944882646\\
2.49867244060552	0.000817346305958843\\
2.50058484902793	0.000810214334374372\\
2.50249725745033	0.000803140751479001\\
2.50440966587274	0.000796127518884035\\
2.50674238951672	0.000787656731832693\\
2.50907511316071	0.000779272261510775\\
2.51140783680469	0.000770971763399705\\
2.51374056044867	0.000762758075397773\\
2.51638942570075	0.000753541541382592\\
2.51903829095283	0.000744429601062624\\
2.52168715620491	0.000735416255854957\\
2.52433602145699	0.000726512026694707\\
2.52674146371417	0.000718531410515518\\
2.52914690597136	0.000710629139259283\\
2.53155234822854	0.000702796600029817\\
2.53395779048573	0.000695052276796503\\
2.53589513656086	0.000688889035184639\\
2.53783248263598	0.000682774490013497\\
2.53976982871111	0.000676705494180841\\
2.54170717478624	0.000670689950497991\\
2.54350356898603	0.000665164302605647\\
2.54529996318582	0.000659681359882596\\
2.54709635738562	0.000654240114326303\\
2.54889275158541	0.00064884269889078\\
2.55099611446405	0.000642580477704284\\
2.5530994773427	0.000636376168828838\\
2.55520284022134	0.000630228478432921\\
2.55730620309998	0.000624138948660492\\
2.55986694650995	0.000616806137520112\\
2.56242768991992	0.000609555408546429\\
2.56498843332989	0.000602383640810634\\
2.56754917673986	0.000595295325960297\\
2.57015766472302	0.000588167652792282\\
2.57276615270618	0.000581118096851224\\
2.57537464068934	0.000574139557777136\\
2.5779831286725	0.00056724631263308\\
2.58013060653739	0.00056164491449449\\
2.58227808440228	0.000556092100393193\\
2.58442556226717	0.000550582819636757\\
2.58657304013205	0.000545128776140875\\
2.58836637431108	0.000540622446628523\\
2.5901597084901	0.000536150171256472\\
2.59195304266913	0.000531710760376864\\
2.59374637684815	0.000527307335109261\\
2.59564422140507	0.000522688603546095\\
2.59754206596198	0.000518108420203293\\
2.59943991051889	0.000513565987749476\\
2.6013377550758	0.000509062500702127\\
2.60368957114522	0.000503537141136723\\
2.60604138721464	0.000498069306569604\\
2.60839320328407	0.000492657436599263\\
2.61074501935349	0.00048730336526472\\
2.613429564046	0.000481265971995654\\
2.61611410873851	0.000475298785015294\\
2.61879865343102	0.000469397557845451\\
2.62148319812353	0.000463569817835944\\
2.62339527062755	0.000459467319876658\\
2.62530734313158	0.000455398384462184\\
2.6272194156356	0.000451361688658176\\
2.62913148813963	0.000447360197349349\\
2.63104356064365	0.000443395794673805\\
2.63295563314768	0.00043946483864933\\
2.6348677056517	0.000435566595412565\\
2.63677977815573	0.000431702198108579\\
2.6391121292449	0.000427035449572991\\
2.64144448033406	0.000422417065270122\\
2.64377683142323	0.000417845700478475\\
2.6461091825124	0.000413322992632321\\
2.64875766185867	0.000408249181773159\\
2.65140614120493	0.000403233898150301\\
2.65405462055119	0.000398273702082294\\
2.65670309989746	0.000393374645444282\\
2.6591081869799	0.000388984981269391\\
2.66151327406234	0.000384639056576507\\
2.66391836114478	0.000380331936885992\\
2.66632344822723	0.000376074233231646\\
2.66826046949819	0.00037268675027256\\
2.67019749076916	0.000369326431725607\\
2.67213451204013	0.00036599147805222\\
2.67407153331109	0.000362686419811513\\
2.67586761190976	0.000359651120395904\\
2.67766369050842	0.000356639663027893\\
2.67945976910708	0.000353651472598598\\
2.68125584770574	0.000350687770980281\\
2.68335887899537	0.000347249724148683\\
2.685461910285	0.000343844008956105\\
2.68756494157463	0.000340469887722001\\
2.68966797286425	0.000337128243442595\\
2.6922283600516	0.000333105083618209\\
2.69478874723895	0.000329127710931486\\
2.69734913442629	0.000325194347173028\\
2.69990952161364	0.000321307558564618\\
2.70251767150103	0.000317400143395582\\
2.70512582138842	0.000313536224335322\\
2.70773397127581	0.000309711759431628\\
2.7103421211632	0.000305934889066591\\
2.71248928635569	0.000302866734084201\\
2.71463645154818	0.000299825580667024\\
2.71678361674067	0.000296808557716153\\
2.71893078193316	0.000293822328610598\\
2.7207238144863	0.000291355600718332\\
2.72251684703944	0.000288907805162275\\
2.72430987959258	0.000286478267057618\\
2.72610291214573	0.000284068761241406\\
2.72800045136627	0.000281541840108864\\
2.72989799058682	0.000279036358454634\\
2.73179552980737	0.000276551864272525\\
2.73369306902792	0.000274089036230466\\
2.7360445569504	0.000271067849538297\\
2.73839604487289	0.000268078641807604\\
2.74074753279537	0.000265120529045849\\
2.74309902071785	0.000262194551850144\\
2.7457832448256	0.000258895817398617\\
2.74846746893334	0.000255636063986971\\
2.75115169304108	0.000252412888776605\\
2.75383591714882	0.00024923055543059\\
2.75575919502342	0.000246977508205814\\
2.75768247289801	0.000244743286744188\\
2.75960575077261	0.000242527111781417\\
2.7615290286472	0.000240330725588115\\
2.7634523065218	0.000238155242570576\\
2.76537558439639	0.00023599850735998\\
2.76729886227099	0.000233860081794705\\
2.76922214014558	0.000231740659338538\\
2.77156027659716	0.000229190421981308\\
2.77389841304873	0.000226667087155684\\
2.77623654950031	0.000224169854327513\\
2.77857468595188	0.000221699745055949\\
2.78122431375612	0.000218935153843729\\
2.78387394156036	0.00021620287802089\\
2.7865235693646	0.00021350084717812\\
2.78917319716884	0.000210832798649411\\
2.79158357467238	0.000208439040054095\\
2.79399395217592	0.000206069331754971\\
2.79640432967947	0.000203720639854312\\
2.79881470718301	0.000201399574330364\\
2.80076441768571	0.000199545906576684\\
2.80271412818842	0.000197707255179035\\
2.80466383869112	0.000195882466242531\\
2.80661354919382	0.00019407448011485\\
2.80842382744676	0.000192412513156257\\
2.81023410569971	0.000190763833446423\\
2.81204438395265	0.000189128067242245\\
2.81385466220559	0.00018750605482388\\
2.81596679517286	0.000185631684882402\\
2.81807892814013	0.000183775248973034\\
2.8201910611074	0.000181936276824982\\
2.82230319407467	0.000180115406125211\\
2.82486605484422	0.000177931256568114\\
2.82742891561378	0.000175772264274006\\
2.82999177638333	0.000173637275211539\\
2.83255463715288	0.000171528114229497\\
2.8351639772801	0.000169410045431176\\
2.83777331740733	0.000167315563237836\\
2.84038265753455	0.00016524195831533\\
2.84299199766177	0.000163194893894694\\
2.84514848417918	0.000161526968639824\\
2.84730497069659	0.000159873585420462\\
2.84946145721399	0.000158232751091708\\
2.8516179437314	0.00015660920985533\\
2.85342594460292	0.000155263802426799\\
2.85523394547445	0.000153928766868173\\
2.85704194634597	0.000152603620680653\\
2.85884994721749	0.000151289704367211\\
2.8607603341964	0.000149914507141811\\
2.8626707211753	0.000148551155009118\\
2.8645811081542	0.000147199336129248\\
2.86649149513311	0.000145859602906007\\
2.8688494001335	0.000144223330292875\\
2.87120730513389	0.000142604598474486\\
2.87356521013428	0.000141002796476274\\
2.87592311513468	0.000139418796082369\\
2.87860715738506	0.000137638987493068\\
2.88129119963545	0.00013588021303462\\
2.88397524188583	0.00013414072732123\\
2.88665928413621	0.000132423912472503\\
2.88858400660865	0.000131208353545786\\
2.89050872908109	0.000130002888474211\\
2.89243345155353	0.000128806951405793\\
2.89435817402597	0.000127621924769122\\
2.89628289649841	0.000126448705614938\\
2.89820761897085	0.000125285662311703\\
2.90013234144329	0.000124132490805145\\
2.90205706391573	0.000122989764362913\\
2.90439504821618	0.000121616368589304\\
2.90673303251663	0.000120257582908383\\
2.90907101681708	0.000118912850063504\\
2.91140900111753	0.000117583022654598\\
2.91405649878425	0.000116096611293393\\
2.91670399645098	0.000114627536831055\\
2.91935149411771	0.000113174292233249\\
2.92199899178444	0.000111739839197079\\
2.92440776412445	0.000110454088345805\\
2.92681653646447	0.000109180896494168\\
2.92922530880449	0.000107918001885562\\
2.93163408114451	0.000106670529300821\\
2.93358426439255	0.000105674643106398\\
2.9355344476406	0.000104686589023974\\
2.93748463088864	0.000103705513132209\\
2.93943481413669	0.000102733701650785\\
2.9412466180628	0.000101840463990297\\
2.94305842198891	0.000100954351418302\\
2.94487022591502	0.000100075099887163\\
2.94668202984113	9.92033808951705e-05\\
2.94879506157255	9.81968324598983e-05\\
2.95090809330396	9.71999908165043e-05\\
2.95302112503538	9.62125308168142e-05\\
2.95513415676679	9.52349815623734e-05\\
2.95769610112805	9.40638565341075e-05\\
2.96025804548931	9.29062692513289e-05\\
2.96281998985056	9.17613969515313e-05\\
2.96538193421182	9.06307066380855e-05\\
2.96798919897012	8.94967901802409e-05\\
2.97059646372843	8.83752493615218e-05\\
2.97320372848674	8.7264077655456e-05\\
2.97581099324504	8.61676690293127e-05\\
2.97796676004834	8.52752498792386e-05\\
2.98012252685165	8.43902607934838e-05\\
2.98227829365495	8.35112169343839e-05\\
2.98443406045825	8.26417714129014e-05\\
2.98624298771202	8.19215067106152e-05\\
2.98805191496579	8.12066804746856e-05\\
2.98986084221956	8.04969429879446e-05\\
2.99166976947333	7.97933390911939e-05\\
2.99358152043279	7.90571351975422e-05\\
2.99549327139225	7.83272947792126e-05\\
2.99740502235171	7.76036009892162e-05\\
2.99931677331117	7.68865001623276e-05\\
3.00167504459591	7.60115122422902e-05\\
3.00403331588064	7.51459638234494e-05\\
3.00639158716538	7.42894274048267e-05\\
3.00874985845011	7.34426127290698e-05\\
3.01143238332606	7.24924727689305e-05\\
3.01411490820201	7.15534667732905e-05\\
3.01679743307796	7.06243195357794e-05\\
3.01947995795391	6.97076724021257e-05\\
3.02140464290182	6.90589491638808e-05\\
3.02332932784974	6.84155147112837e-05\\
3.02525401279766	6.77769574868653e-05\\
3.02717869774558	6.71443534971479e-05\\
3.0291033826935	6.65184073915276e-05\\
3.03102806764142	6.5897893141552e-05\\
3.03295275258933	6.5282598394216e-05\\
3.03487743753725	6.46729802354104e-05\\
3.03721501973853	6.39407307829994e-05\\
3.0395526019398	6.32163055760988e-05\\
3.04189018414107	6.24993138927823e-05\\
3.04422776634234	6.17904390497632e-05\\
3.04687479375713	6.09986839854394e-05\\
3.04952182117192	6.02160739012913e-05\\
3.05216884858671	5.94415095070619e-05\\
3.0548158760015	5.86772907955162e-05\\
3.05722459686113	5.79932071072755e-05\\
3.05963331772076	5.7315481792233e-05\\
3.06204203858038	5.66424295512543e-05\\
3.06445075944001	5.59779810614858e-05\\
3.06640116704896	5.54484072636812e-05\\
3.06835157465792	5.4922781250185e-05\\
3.07030198226688	5.44004709697046e-05\\
3.07225238987584	5.38832326019845e-05\\
3.07406430754847	5.34082802091402e-05\\
3.0758762252211	5.29370700308211e-05\\
3.07768814289373	5.24694146883176e-05\\
3.07950006056636	5.20058381915543e-05\\
3.0816128772261	5.14708911210151e-05\\
3.08372569388585	5.09411189667096e-05\\
3.0858385105456	5.04162952616272e-05\\
3.08795132720534	4.98968422382774e-05\\
3.0905128209458	4.92749253068028e-05\\
3.09307431468625	4.86601839602346e-05\\
3.0956358084267	4.805202927556e-05\\
3.09819730216715	4.74516084987028e-05\\
3.10080432601799	4.68501704335544e-05\\
3.10341134986883	4.62550607764077e-05\\
3.10601837371967	4.56647950653432e-05\\
3.1086253975705	4.50827373136304e-05\\
3.11078129593611	4.46098784922234e-05\\
3.11293719430172	4.41406570442215e-05\\
3.11509309266732	4.36739675339079e-05\\
3.11724899103293	4.32125966023165e-05\\
3.11905809679163	4.28309897318831e-05\\
3.12086720255034	4.24521515598619e-05\\
3.12267630830904	4.20758280215412e-05\\
3.12448541406774	4.17028216355294e-05\\
3.12639711277752	4.13128300958684e-05\\
3.1283088114873	4.09261976534783e-05\\
3.13022051019709	4.05427725439975e-05\\
3.13213220890687	4.01629050157703e-05\\
3.13449015757669	3.96996767199244e-05\\
3.13684810624652	3.92414529664548e-05\\
3.13920605491635	3.8787932883837e-05\\
3.14156400358617	3.83396752944221e-05\\
3.14424617900186	3.7837180406829e-05\\
3.14692835441755	3.7340462398941e-05\\
3.14961052983325	3.68485899500785e-05\\
3.15229270524894	3.63635889348332e-05\\
3.15421755849597	3.60207332336764e-05\\
3.15614241174301	3.56805772978495e-05\\
3.15806726499004	3.53428214776131e-05\\
3.15999211823708	3.50082895365865e-05\\
3.16191697148412	3.46775243687225e-05\\
3.16384182473115	3.43496107395015e-05\\
3.16576667797819	3.40243990144136e-05\\
3.16769153122523	3.37022451108283e-05\\
3.17002897693177	3.33155522096753e-05\\
3.17236642263832	3.29329879363917e-05\\
3.17470386834486	3.25542760100663e-05\\
3.17704131405141	3.21799504536651e-05\\
3.17968790184337	3.17623098127086e-05\\
3.18233448963534	3.13493890001528e-05\\
3.18498107742731	3.09403856723477e-05\\
3.18762766521928	3.05370583380371e-05\\
3.19003610472661	3.01767417091667e-05\\
3.19244454423393	2.98195013560132e-05\\
3.19485298374126	2.94640879319949e-05\\
3.19726142324859	2.91134781302962e-05\\
3.19921190968881	2.88346810501671e-05\\
3.20116239612904	2.85577808849842e-05\\
3.20311288256927	2.82823116104844e-05\\
3.20506336900949	2.80096041243171e-05\\
3.20687550054158	2.77594869303595e-05\\
3.20868763207367	2.75112907440316e-05\\
3.21049976360575	2.72648818336161e-05\\
3.21231189513784	2.70206618701637e-05\\
3.21442476972619	2.67390326894424e-05\\
3.21653764431455	2.64601208015171e-05\\
3.2186505189029	2.61837670031953e-05\\
3.22076339349126	2.59103000441091e-05\\
3.22332463184107	2.55831727084778e-05\\
3.22588587019088	2.52597823949237e-05\\
3.22844710854069	2.49397056789698e-05\\
3.2310083468905	2.46238236604877e-05\\
3.23361498660936	2.43079548123381e-05\\
3.23622162632822	2.39952051555151e-05\\
3.23882826604708	2.36844802073293e-05\\
3.24143490576595	2.33783237266848e-05\\
3.24359069351592	2.3130294168268e-05\\
3.2457464812659	2.28839298101966e-05\\
3.24790226901588	2.26384123590773e-05\\
3.25005805676586	2.23958420104097e-05\\
3.25186730524275	2.21956295984897e-05\\
3.25367655371965	2.19967734029892e-05\\
3.25548580219655	2.17990888194198e-05\\
3.25729505067345	2.16031836177795e-05\\
3.25920691165484	2.13985297387573e-05\\
3.26111877263623	2.11956171423471e-05\\
3.26303063361762	2.09943387444129e-05\\
3.26494249459902	2.07949639145413e-05\\
3.26730040426603	2.05520138557043e-05\\
3.26965831393304	2.03116755969149e-05\\
3.27201622360005	2.00737358116988e-05\\
3.27437413326706	1.98386254039422e-05\\
3.27705598729633	1.95754186887141e-05\\
3.2797378413256	1.93151313135409e-05\\
3.28241969535487	1.90570833804413e-05\\
3.28510154938413	1.8802808464342e-05\\
3.28702640507198	1.86233666056849e-05\\
3.28895126075983	1.84452546849949e-05\\
3.29087611644767	1.82682545932491e-05\\
3.29280097213552	1.80929887951272e-05\\
3.29472582782337	1.79198692862359e-05\\
3.29665068351121	1.77482171376544e-05\\
3.29857553919906	1.75779262721903e-05\\
3.30050039488691	1.74092687153375e-05\\
3.30283772709053	1.72069752753656e-05\\
3.30517505929415	1.70068239864318e-05\\
3.30751239149777	1.68086184052134e-05\\
3.3098497237014	1.66127676463768e-05\\
3.31249612765736	1.63945437973857e-05\\
3.31514253161332	1.61786900562339e-05\\
3.31778893556928	1.59646213243585e-05\\
3.32043533952523	1.57536647138384e-05\\
3.32284369054834	1.5565732934873e-05\\
3.32525204157145	1.53791869327019e-05\\
3.32766039259455	1.51931046445848e-05\\
3.33006874361766	1.50097177108584e-05\\
3.33201925630845	1.48643881122058e-05\\
3.33396976899924	1.47199022142425e-05\\
3.33592028169003	1.4575917550779e-05\\
3.33787079438082	1.44334321859655e-05\\
3.33968296333577	1.43029759784602e-05\\
3.34149513229071	1.41734767580953e-05\\
3.34330730124565	1.40448387580293e-05\\
3.34511947020059	1.39173655053657e-05\\
3.34723230113657	1.37704853240268e-05\\
3.34934513207256	1.36250069330096e-05\\
3.35145796300854	1.348081770811e-05\\
3.35357079394452	1.33381687014421e-05\\
3.35613189007355	1.31677008904091e-05\\
3.35869298620258	1.29991387939807e-05\\
3.36125408233161	1.28321773884011e-05\\
3.36381517846065	1.26674831893617e-05\\
3.3664216827574	1.25031791300359e-05\\
3.36902818705416	1.23403314523748e-05\\
3.37163469135091	1.21781361670627e-05\\
3.37424119564767	1.20184969687168e-05\\
3.37639696029978	1.18896830736758e-05\\
3.37855272495189	1.17615437347288e-05\\
3.380708489604	1.1633475991482e-05\\
3.38286425425611	1.15070479195981e-05\\
3.38467353864066	1.140302015036e-05\\
3.38648282302521	1.12996189497752e-05\\
3.38829210740975	1.11967102542805e-05\\
3.3901013917943	1.1094749268942e-05\\
3.39201325756032	1.09883592827843e-05\\
3.39392512332634	1.08828518934727e-05\\
3.39583698909236	1.07781511384445e-05\\
3.39774885485837	1.06744608854499e-05\\
3.40010668701881	1.05482171544056e-05\\
3.40246451917924	1.04233114720618e-05\\
3.40482235133967	1.02995919144823e-05\\
3.4071801835001	1.01773851223908e-05\\
3.40986189973407	1.00408066027053e-05\\
3.41254361596804	9.90565213716446e-06\\
3.41522533220201	9.77142630932468e-06\\
3.41790704843598	9.63927682935527e-06\\
3.41983191283225	9.54625301729403e-06\\
3.42175677722853	9.45385111987905e-06\\
3.42368164162481	9.36191257701668e-06\\
3.42560650602108	9.27090259141981e-06\\
3.42753137041736	9.18112997709129e-06\\
3.42945623481363	9.09209410499247e-06\\
3.43138109920991	9.00371943461368e-06\\
3.43330596360618	8.91621089142119e-06\\
3.43564323326321	8.81135205422669e-06\\
3.43798050292023	8.70758273083632e-06\\
3.44031777257725	8.60476269440661e-06\\
3.44265504223427	8.50320063241842e-06\\
3.44530132289546	8.39024168784363e-06\\
3.44794760355665	8.27842873783639e-06\\
3.45059388421785	8.16733588919393e-06\\
3.45324016487904	8.05795386986265e-06\\
3.455648437587	7.96089781520472e-06\\
3.45805671029495	7.8643872873789e-06\\
3.46046498300291	7.76774513395531e-06\\
3.46287325571087	7.67262924776712e-06\\
3.46482377021197	7.59761719511043e-06\\
3.46677428471307	7.52292806285492e-06\\
3.46872479921417	7.44831118441337e-06\\
3.47067531371528	7.37450804315455e-06\\
3.47248750793577	7.3070989811664e-06\\
3.47429970215626	7.24014715164246e-06\\
3.47611189637674	7.17358383321894e-06\\
3.47792409059723	7.10763573179027e-06\\
3.48003690545543	7.03172827320644e-06\\
3.48214972031363	6.95652881821413e-06\\
3.48426253517183	6.88195732017069e-06\\
3.48637535003003	6.80820267264386e-06\\
3.48893636104972	6.72018364689214e-06\\
3.49149737206941	6.63311067525661e-06\\
3.4940583830891	6.54676387307382e-06\\
3.49661939410879	6.46164138103175e-06\\
3.49922579588273	6.37699844941341e-06\\
3.50183219765666	6.2929755612277e-06\\
3.5044385994306	6.20898456712975e-06\\
3.50704500120453	6.12643726864552e-06\\
3.50920073002674	6.06020853153906e-06\\
3.51135645884895	5.99418082450066e-06\\
3.51351218767116	5.92791210045454e-06\\
3.51566791649338	5.8625631179568e-06\\
3.51747721703815	5.80902913387326e-06\\
3.51928651758292	5.75575662671021e-06\\
3.5210958181277	5.70264838518153e-06\\
3.52290511867247	5.65004207974575e-06\\
3.52481699669461	5.59523817807087e-06\\
3.52672887471675	5.5408689032011e-06\\
3.52864075273888	5.48688016455828e-06\\
3.53055263076102	5.4334243067999e-06\\
3.53291042606616	5.36841575645178e-06\\
3.5352682213713	5.30407732782042e-06\\
3.53762601667644	5.24030050692045e-06\\
3.53998381198158	5.17732964211843e-06\\
3.54266543570686	5.1071189586652e-06\\
3.54534705943214	5.03756726662136e-06\\
3.54802868315741	4.96831447598234e-06\\
3.55071030688269	4.90021133589363e-06\\
3.55263516193339	4.85244344692554e-06\\
3.5545600169841	4.80494203853794e-06\\
3.55648487203481	4.75759207748095e-06\\
3.55840972708551	4.7107379993406e-06\\
3.56033458213622	4.6646089011241e-06\\
3.56225943718693	4.61883773885781e-06\\
3.56418429223763	4.57337057461922e-06\\
3.56610914728834	4.52835997546313e-06\\
3.56844637324757	4.47449503943052e-06\\
3.57078359920681	4.42117047136268e-06\\
3.57312082516605	4.36828596220892e-06\\
3.57545805112528	4.31607156566108e-06\\
3.57810426368463	4.25814351231738e-06\\
3.58075047624399	4.20073866950977e-06\\
3.58339668880334	4.14354782832302e-06\\
3.58604290136269	4.08730375797583e-06\\
3.58845113150596	4.03768006995138e-06\\
3.59085936164924	3.9882056470526e-06\\
3.59326759179251	3.93838561569081e-06\\
3.59567582193578	3.8894418700124e-06\\
3.59762633046618	3.85111032630048e-06\\
3.59957683899658	3.81285819609192e-06\\
3.60152734752698	3.77450275328697e-06\\
3.60347785605738	3.73659040559506e-06\\
3.60529005163185	3.70208148858114e-06\\
3.60710224720632	3.66777719323172e-06\\
3.6089144427808	3.63362817539441e-06\\
3.61072663835527	3.59980211296299e-06\\
3.61283943228541	3.56092407650821e-06\\
3.61495222621554	3.52239401501401e-06\\
3.61706502014568	3.48415487917826e-06\\
3.61917781407582	3.44634709297415e-06\\
3.62173877297107	3.40131033590334e-06\\
3.62429973186632	3.35672614558239e-06\\
3.62686069076157	3.31243610516676e-06\\
3.62942164965682	3.26880875763811e-06\\
3.63202799702084	3.22562797324088e-06\\
3.63463434438487	3.18266387942498e-06\\
3.63724069174889	3.13948807217376e-06\\
3.63984703911291	3.09713926695194e-06\\
3.6420027469249	3.06343923233729e-06\\
3.64415845473689	3.02973149214023e-06\\
3.64631416254888	2.99569355104106e-06\\
3.64846987036087	2.96217820754897e-06\\
3.65027917137274	2.93489523810202e-06\\
3.6520884723846	2.90769902931221e-06\\
3.65389777339647	2.88051924599967e-06\\
3.65570707440833	2.85360430335721e-06\\
3.65761894692076	2.8256277489605e-06\\
3.65953081943319	2.79785668559712e-06\\
3.66144269194563	2.77025251940562e-06\\
3.66335456445806	2.74292790184934e-06\\
3.66571232966915	2.70974978156772e-06\\
3.66807009488024	2.6768973842909e-06\\
3.67042786009133	2.64429310516128e-06\\
3.67278562530242	2.61211774609759e-06\\
3.67546719713822	2.57636139857337e-06\\
3.67814876897402	2.54088392929853e-06\\
3.68083034080982	2.50542441486768e-06\\
3.68351191264562	2.47060825123074e-06\\
3.68543675928968	2.44631311265959e-06\\
3.68736160593373	2.42211313906664e-06\\
3.68928645257779	2.39792509620656e-06\\
3.69121129922184	2.37400193861439e-06\\
3.69313614586589	2.35051213183595e-06\\
3.69506099250995	2.32718804528967e-06\\
3.696985839154	2.30399112140022e-06\\
3.69891068579806	2.28103383769003e-06\\
3.70124788340483	2.25360967752925e-06\\
3.7035850810116	2.22644451144168e-06\\
3.70592227861837	2.19946653734613e-06\\
3.70825947622514	2.17284546847935e-06\\
3.71090564487638	2.14341580172763e-06\\
3.71355181352763	2.11420216052739e-06\\
3.71619798217888	2.08498074519256e-06\\
3.71884415083012	2.05628918084648e-06\\
3.72125235083677	2.0311800402268e-06\\
3.72366055084341	2.0060490314917e-06\\
3.72606875085005	1.98053624135356e-06\\
3.72847695085669	1.95553583378851e-06\\
3.73042745146022	1.93615065928313e-06\\
3.73237795206376	1.9167414506655e-06\\
3.73432845266729	1.89717556674149e-06\\
3.73627895327082	1.87785275455184e-06\\
3.73809114668345	1.86035061279554e-06\\
3.73990334009607	1.84292965604863e-06\\
3.7417155335087	1.82555447155591e-06\\
3.74352772692133	1.80834804131573e-06\\
3.7456405064312	1.7886117474485e-06\\
3.74775328594107	1.76904010320383e-06\\
3.74986606545094	1.7495924004873e-06\\
3.75197884496081	1.73037199791925e-06\\
3.75453977057381	1.70753570322133e-06\\
3.75710069618681	1.68490402054108e-06\\
3.75966162179982	1.6623629904193e-06\\
3.76222254741282	1.64018293416625e-06\\
3.76482885848867	1.6183751530131e-06\\
3.76743516956452	1.59660184230415e-06\\
3.77004148064038	1.57455232325538e-06\\
3.77264779171623	1.55298542737325e-06\\
3.77480348262924	1.53602426083072e-06\\
3.77695917354225	1.51897712697696e-06\\
3.77911486445526	1.50160987957829e-06\\
3.78127055536827	1.48454481971115e-06\\
3.78307985344021	1.47077854588132e-06\\
3.78488915151215	1.45702115161472e-06\\
3.78669844958409	1.44322188501546e-06\\
3.78850774765603	1.42956216320175e-06\\
3.7904196150126	1.41540868981108e-06\\
3.79233148236916	1.40134636556793e-06\\
3.79424334972572	1.38734763694562e-06\\
3.79615521708228	1.37349506839982e-06\\
3.79851296283291	1.35671164591721e-06\\
3.80087070858354	1.34007989290225e-06\\
3.80322845433417	1.32354431129497e-06\\
3.8055862000848	1.30723746607023e-06\\
3.80826773829181	1.2892006890719e-06\\
3.81094927649883	1.27126155366175e-06\\
3.81363081470584	1.25323164206877e-06\\
3.81631235291285	1.23556734357457e-06\\
3.81823719107513	1.22333156408854e-06\\
3.82016202923741	1.21111340795437e-06\\
3.8220868673997	1.19885283472222e-06\\
3.82401170556198	1.18673428577221e-06\\
3.82593654372426	1.17488069264882e-06\\
3.82786138188654	1.16309793835185e-06\\
3.82978622004882	1.15135846355221e-06\\
3.8317110582111	1.13974449896489e-06\\
3.83404823627819	1.12590571157285e-06\\
3.83638541434527	1.11218487009987e-06\\
3.83872259241236	1.09853060589118e-06\\
3.84105977047944	1.08506704184262e-06\\
3.84370591153376	1.07025809552254e-06\\
3.84635205258808	1.05552023296258e-06\\
3.8489981936424	1.04069202989145e-06\\
3.85164433469672	1.02616514066094e-06\\
3.85405251520323	1.01360065168642e-06\\
3.85646069570973	1.00095278536699e-06\\
3.85886887621623	9.8796101547967e-07\\
3.86127705672274	9.75275494906511e-07\\
3.86322755003284	9.65580018679506e-07\\
3.86517804334294	9.55824845562802e-07\\
3.86712853665304	9.45914094626257e-07\\
3.86907902996314	9.36138316773142e-07\\
3.87089121894423	9.27345804886453e-07\\
3.87270340792532	9.18577081393562e-07\\
3.87451559690642	9.09806767441662e-07\\
3.87632778588751	9.01124402371861e-07\\
3.87844055390342	8.91193947414961e-07\\
3.88055332191934	8.81336958894586e-07\\
3.88266608993525	8.71524392190378e-07\\
3.88477885795117	8.61831684447874e-07\\
3.88733976180547	8.50357713216648e-07\\
3.88990066565977	8.38967522605745e-07\\
3.89246156951407	8.27579317757951e-07\\
3.89502247336838	8.16389894085483e-07\\
3.8976287617465	8.05493132572121e-07\\
3.90023505012463	7.9455783059945e-07\\
3.90284133850275	7.83359670142507e-07\\
3.90544762688088	7.72449496229822e-07\\
3.90760330610515	7.64014678256074e-07\\
3.90975898532942	7.55476302977467e-07\\
3.91191466455369	7.46665157604784e-07\\
3.91407034377797	7.38032558058042e-07\\
3.91587963763938	7.31159286754636e-07\\
3.9176889315008	7.24264549490216e-07\\
3.91949822536221	7.1731183654206e-07\\
3.92130751922363	7.10432768609198e-07\\
3.92321938069939	7.03337392043865e-07\\
3.92513124217516	6.96277969634086e-07\\
3.92704310365092	6.89234841048103e-07\\
3.92895496512669	6.82268057155078e-07\\
3.93131269687053	6.73853365566511e-07\\
3.93367042861436	6.65504589330861e-07\\
3.9360281603582	6.57182082942238e-07\\
3.93838589210204	6.48982283805591e-07\\
3.941067409006	6.39973642749051e-07\\
3.94374892590996	6.30981633453351e-07\\
3.94643044281392	6.21870695678916e-07\\
3.94911195971788	6.12971718134109e-07\\
3.95103679119061	6.06872852887118e-07\\
3.95296162266335	6.00760290484676e-07\\
3.95488645413608	5.94590866363727e-07\\
3.95681128560882	5.88498201285954e-07\\
3.95873611708155	5.82571388942201e-07\\
3.96066094855429	5.76670346015331e-07\\
3.96258578002703	5.70775396530198e-07\\
3.96451061149976	5.64946221203091e-07\\
3.96684777621481	5.58025306921017e-07\\
3.96918494092985	5.51153627415156e-07\\
3.9715221056449	5.44294486645326e-07\\
3.97385927035994	5.37537988391056e-07\\
3.9765053931279	5.30160257661432e-07\\
3.97915151589585	5.22789926441955e-07\\
3.98179763866381	5.15310988425915e-07\\
3.98444376143176	5.08006948454573e-07\\
3.98685192847959	5.01796737328306e-07\\
3.98926009552741	4.95491800888714e-07\\
3.99166826257524	4.8890441551949e-07\\
3.99407642962306	4.8250455821271e-07\\
3.99602691696702	4.77714508227095e-07\\
3.99797740431098	4.72859789579359e-07\\
3.99992789165494	4.67871379857277e-07\\
4.0018783789989	4.62959208920919e-07\\
4.00369056390637	4.58585840254541e-07\\
4.00550274881384	4.54211691512884e-07\\
4.0073149337213	4.49818612381195e-07\\
4.00912711862877	4.45471367585706e-07\\
4.01123987835971	4.40519554504169e-07\\
4.01335263809065	4.35597255358372e-07\\
4.01546539782159	4.3068377055583e-07\\
4.01757815755253	4.2583375688481e-07\\
4.02013904686346	4.20122622571856e-07\\
4.02269993617438	4.14438927224361e-07\\
4.0252608254853	4.0872412444059e-07\\
4.02782171479622	4.0312053447648e-07\\
4.03042798798	3.97738991796712e-07\\
4.03303426116377	3.92297255499437e-07\\
4.03564053434755	3.86634062402819e-07\\
4.03824680753133	3.81146968792555e-07\\
4.0404024782663	3.77009356320371e-07\\
4.04255814900126	3.72776108232475e-07\\
4.04471381973623	3.6832548190918e-07\\
4.0468694904712	3.63982944789108e-07\\
4.0486787805328	3.60590469585937e-07\\
4.0504880705944	3.5716832685352e-07\\
4.052297360656	3.53690337395076e-07\\
4.05410665071761	3.50251423938746e-07\\
4.05601850748142	3.46727570991626e-07\\
4.05793036424524	3.4321430495492e-07\\
4.05984222100906	3.3969761799308e-07\\
4.06175407777288	3.36220892112175e-07\\
4.06411179985162	3.32040205184097e-07\\
4.06646952193036	3.27884633649305e-07\\
4.0688272440091	3.23725909765561e-07\\
4.07118496608784	3.19633708312918e-07\\
4.0738664688275	3.15181649391861e-07\\
4.07654797156717	3.10714069943069e-07\\
4.07922947430683	3.06133810596327e-07\\
4.08191097704649	3.0167935826576e-07\\
4.08383580332754	2.98673407034315e-07\\
4.08576062960858	2.95644163199488e-07\\
4.08768545588962	2.92560703620414e-07\\
4.08961028217067	2.89519264282784e-07\\
4.09153510845171	2.86584016703477e-07\\
4.09345993473275	2.8365436558446e-07\\
4.09538476101379	2.80716289813916e-07\\
4.09730958729484	2.77812823966558e-07\\
4.09964674274821	2.74383361658121e-07\\
4.10198389820158	2.70970995946187e-07\\
4.10432105365494	2.67549569479469e-07\\
4.10665820910831	2.64184060466982e-07\\
4.1093043196821	2.60547776629519e-07\\
4.1119504302559	2.56894487522418e-07\\
4.11459654082969	2.53141142889447e-07\\
4.11724265140348	2.49491778977219e-07\\
4.11965080927788	2.46465832660478e-07\\
4.12205896715229	2.43354338773174e-07\\
4.12446712502669	2.40022625319044e-07\\
4.1268752829011	2.36808607325701e-07\\
4.12882576566717	2.34475477656425e-07\\
4.13077624843323	2.32084994097354e-07\\
4.1327267311993	2.29587667567353e-07\\
4.13467721396536	2.27134345870537e-07\\
4.13648939543581	2.24982160138357e-07\\
4.13830157690625	2.2282031969877e-07\\
4.1401137583767	2.20635876791992e-07\\
4.14192593984714	2.18475398529276e-07\\
4.14403869353271	2.16028995624337e-07\\
4.14615144721828	2.13591870827102e-07\\
4.14826420090384	2.11149299971336e-07\\
4.15037695458941	2.08740627819071e-07\\
4.152937834048	2.05925865264266e-07\\
4.15549871350658	2.03114081588941e-07\\
4.15805959296517	2.00263502291563e-07\\
4.16062047242375	1.97476438421971e-07\\
4.16322673546697	1.94853947860577e-07\\
4.16583299851019	1.92171885888003e-07\\
4.16843926155341	1.8931480977371e-07\\
4.17104552459663	1.8656812286806e-07\\
4.17320118935309	1.84571620529372e-07\\
4.17535685410956	1.82495960846063e-07\\
4.17751251886603	1.80253924528041e-07\\
4.1796681836225	1.78078999903268e-07\\
4.18147747057192	1.76426310596833e-07\\
4.18328675752134	1.74745192087377e-07\\
4.18509604447076	1.73016934632987e-07\\
4.18690533142018	1.71309617421883e-07\\
4.18881718446077	1.69576715891528e-07\\
4.19072903750135	1.67843664694344e-07\\
4.19264089054193	1.66100504531461e-07\\
4.19455274358252	1.64378385590466e-07\\
4.19691045886361	1.62320841522201e-07\\
4.19926817414471	1.60270000466216e-07\\
4.2016258894258	1.582057570932e-07\\
4.20398360470689	1.56178142073082e-07\\
4.20666509797503	1.54003570906395e-07\\
4.20934659124317	1.51804007430234e-07\\
4.21202808451131	1.49510084879889e-07\\
4.21470957777945	1.47292764832993e-07\\
4.21663440023416	1.4582994885425e-07\\
4.21855922268887	1.44343690508574e-07\\
4.22048404514359	1.42811915404556e-07\\
4.2224088675983	1.41303558982037e-07\\
4.22433369005301	1.3986457899362e-07\\
4.22625851250773	1.38423080532037e-07\\
4.22818333496244	1.36969096499698e-07\\
4.23010815741715	1.35533476608906e-07\\
4.23244530644895	1.33850460807262e-07\\
4.23478245548074	1.32170448718611e-07\\
4.23711960451253	1.30474845232318e-07\\
4.23945675354433	1.28810231840713e-07\\
4.24210285583352	1.27039335720984e-07\\
4.2447489581227	1.2524503297464e-07\\
4.24739506041189	1.23368096262003e-07\\
4.25004116270108	1.21554591171064e-07\\
4.252449314227	1.20105775317911e-07\\
4.25485746575292	1.18587016616724e-07\\
4.25726561727884	1.169021062849e-07\\
4.25967376880477	1.1529280389451e-07\\
4.26162424818028	1.14175961845671e-07\\
4.26357472755578	1.13012674868104e-07\\
4.26552520693129	1.11767594132624e-07\\
4.2674756863068	1.10548558269117e-07\\
4.26928786513822	1.09501974709419e-07\\
4.27110004396964	1.08443924888418e-07\\
4.27291222280106	1.07365198423722e-07\\
4.27472440163248	1.0629909479327e-07\\
4.27683715101495	1.05102255523731e-07\\
4.27894990039741	1.03906057053028e-07\\
4.28106264977988	1.02700051589321e-07\\
4.28317539916235	1.01512396225372e-07\\
4.28573627188284	1.00139887907794e-07\\
4.28829714460332	9.87611099777501e-08\\
4.29085801732381	9.73463559764839e-08\\
4.29341889004429	9.59687744056994e-08\\
4.29602514617822	9.47111837745819e-08\\
4.29863140231216	9.3402846882678e-08\\
4.30123765844609	9.19614608688352e-08\\
4.30384391458002	9.05909105391209e-08\\
4.30599957510864	8.96476253227153e-08\\
4.30815523563725	8.8642586185457e-08\\
4.31031089616587	8.75135549887255e-08\\
4.31246655669448	8.64272212511468e-08\\
4.31427584127398	8.56345774572861e-08\\
4.31608512585348	8.4818078750317e-08\\
4.31789441043298	8.39643970318165e-08\\
4.31970369501248	8.31221068701965e-08\\
4.32161554529667	8.22790071392364e-08\\
4.32352739558085	8.14319234108057e-08\\
4.32543924586504	8.05737931491172e-08\\
4.32735109614923	7.97268595111069e-08\\
4.32970880669394	7.87244043394015e-08\\
4.33206651723866	7.77210698479226e-08\\
4.33442422778337	7.67025976819095e-08\\
4.33678193832809	7.57047125494795e-08\\
4.33946342515646	7.46568544382533e-08\\
4.34214491198484	7.35842361054095e-08\\
4.34482639881322	7.24375252853596e-08\\
4.3475078856416	7.13386657016813e-08\\
4.34943270532118	7.06374742342913e-08\\
4.35135752500077	6.99162062841688e-08\\
4.35328234468035	6.91591597016549e-08\\
4.35520716435994	6.84154637204004e-08\\
4.35713198403952	6.77178560365284e-08\\
4.3590568037191	6.70151926985889e-08\\
4.36098162339869	6.63004083840789e-08\\
4.36290644307827	6.55954987205302e-08\\
4.36524358764645	6.47781335655588e-08\\
4.36758073221462	6.39582923054608e-08\\
4.36991787678279	6.31227961200623e-08\\
4.37225502135097	6.23048572733057e-08\\
4.37490111797953	6.14543811547213e-08\\
4.37754721460809	6.05816267567825e-08\\
4.38019331123665	5.9644518902993e-08\\
4.38283940786521	5.87471093131307e-08\\
4.38524755500477	5.80690911632437e-08\\
4.38765570214432	5.73369415356791e-08\\
4.39006384928388	5.64822008257054e-08\\
4.39247199642344	5.56770401651714e-08\\
4.39442247334637	5.51543755474458e-08\\
4.3963729502693	5.45959847007377e-08\\
4.39832342719224	5.39767079253575e-08\\
4.40027390411517	5.33732649962579e-08\\
4.40208608098573	5.28713335141089e-08\\
4.4038982578563	5.23589752831848e-08\\
4.40571043472686	5.1829657886954e-08\\
4.40752261159743	5.13070713249892e-08\\
4.40963535793073	5.07277562422658e-08\\
4.41174810426404	5.0145911404784e-08\\
4.41386085059735	4.95541447176134e-08\\
4.41597359693065	4.89724987402136e-08\\
4.41853446501929	4.83112528193559e-08\\
4.42109533310794	4.76413659178827e-08\\
4.42365620119658	4.69417880510269e-08\\
4.42621706928523	4.62645535778693e-08\\
4.42882332069675	4.56737515976851e-08\\
4.43142957210828	4.50428077730864e-08\\
4.43403582351981	4.43132763863357e-08\\
4.43664207493134	4.36301445990066e-08\\
4.43879773249872	4.31971626521458e-08\\
4.44095339006609	4.27177374282689e-08\\
4.44310904763347	4.214761892143e-08\\
4.44526470520085	4.16052673093666e-08\\
4.44707398803445	4.12325623513908e-08\\
4.44888327086805	4.08411588592835e-08\\
4.45069255370165	4.0421591452923e-08\\
4.45250183653525	4.00083482425501e-08\\
4.45441368481443	3.96030786697931e-08\\
4.45632553309361	3.91930545834573e-08\\
4.45823738137278	3.87732821590985e-08\\
4.46014922965196	3.83595624113458e-08\\
4.46250693689234	3.78765674346e-08\\
4.46486464413272	3.73901355465812e-08\\
4.4672223513731	3.68901872682022e-08\\
4.46958005861348	3.64021005285165e-08\\
4.47226154104226	3.59054374307146e-08\\
4.47494302347104	3.53877595297234e-08\\
4.47762450589982	3.48141170954357e-08\\
4.48030598832859	3.42710856396191e-08\\
4.48223080603227	3.39412962759064e-08\\
4.48415562373595	3.35956062342538e-08\\
4.48608044143962	3.32228840904193e-08\\
4.4880052591433	3.28579753613075e-08\\
4.48993007684698	3.25240813802685e-08\\
4.49185489455066	3.21849864727041e-08\\
4.49377971225433	3.18356975221306e-08\\
4.49570452995801	3.14918181209482e-08\\
4.49804167142786	3.10994698286573e-08\\
4.5003788128977	3.07030775153384e-08\\
4.50271595436755	3.02933317897245e-08\\
4.5050530958374	2.98937934531678e-08\\
4.50769918857625	2.94923155942156e-08\\
4.51034528131511	2.9072270208033e-08\\
4.51299137405396	2.86038807297107e-08\\
4.51563746679282	2.8160929527347e-08\\
4.51804561089477	2.78536590535695e-08\\
4.52045375499673	2.75059075096011e-08\\
4.52286189909868	2.70691391641926e-08\\
4.52527004320064	2.66654449177439e-08\\
4.52722051837772	2.64284667509957e-08\\
4.52917099355479	2.61648939485988e-08\\
4.53112146873187	2.58568755095916e-08\\
4.53307194390895	2.55587416061235e-08\\
4.53488411936471	2.53220873975712e-08\\
4.53669629482046	2.50769339205971e-08\\
4.53850847027622	2.48186617702212e-08\\
4.54032064573198	2.45640425631008e-08\\
4.54243338992599	2.42869861654509e-08\\
4.54454613412	2.40066632109846e-08\\
4.54665887831401	2.3717860047907e-08\\
4.54877162250802	2.34347717701866e-08\\
4.55133248740487	2.31206779468938e-08\\
4.55389335230172	2.2798402119391e-08\\
4.55645421719857	2.24530822138771e-08\\
4.55901508209542	2.21215579668523e-08\\
4.56162133026129	2.18517120658477e-08\\
4.56422757842715	2.15514637156486e-08\\
4.56683382659302	2.11794632191979e-08\\
4.56944007475888	2.08383791511612e-08\\
4.57159573025875	2.06480203899461e-08\\
4.57375138575861	2.04235892317393e-08\\
4.57590704125848	2.01337269475585e-08\\
4.57806269675835	1.9862260344019e-08\\
4.579871978338	1.96916518992122e-08\\
4.58168125991766	1.95069758192716e-08\\
4.58349054149731	1.93015282906482e-08\\
4.58529982307696	1.90996807100509e-08\\
4.58721166992915	1.89076237980673e-08\\
4.58912351678133	1.87112588293045e-08\\
4.59103536363351	1.85070655615497e-08\\
4.59294721048569	1.83062139376309e-08\\
4.59530491543087	1.80764605255946e-08\\
4.59766262037606	1.7842892338465e-08\\
4.60002032532124	1.75984081319666e-08\\
4.60237803026642	1.73609486014171e-08\\
4.60505950967515	1.71305210877108e-08\\
4.60774098908389	1.68835547330395e-08\\
4.61042246849262	1.659538168707e-08\\
4.61310394790135	1.63271998294473e-08\\
4.61502876421296	1.61759945595016e-08\\
4.61695358052457	1.60127571872505e-08\\
4.61887839683619	1.58296215149696e-08\\
4.6208032131478	1.56511886046047e-08\\
4.62272802945941	1.54938195069829e-08\\
4.62465284577102	1.53319862218324e-08\\
4.62657766208263	1.51621711909826e-08\\
4.62850247839424	1.49953905174481e-08\\
4.6308396177168	1.48096101202074e-08\\
4.63317675703937	1.46198504945862e-08\\
4.63551389636194	1.44195582246153e-08\\
4.6378510356845	1.4225368070371e-08\\
4.6404971257468	1.40400711400516e-08\\
4.6431432158091	1.38403112722639e-08\\
4.6457893058714	1.36050936299632e-08\\
4.6484353959337	1.33865117949505e-08\\
4.65084353793594	1.32539773105709e-08\\
4.65325167993819	1.30918679218614e-08\\
4.65565982194043	1.28658866774358e-08\\
4.65806796394267	1.26622721290209e-08\\
4.66001843789184	1.25599022324293e-08\\
4.66196891184101	1.24381814740771e-08\\
4.66391938579018	1.22844779351927e-08\\
4.66586985973935	1.21370971585598e-08\\
4.66768203419108	1.20279741081552e-08\\
4.66949420864281	1.19123189629798e-08\\
4.67130638309454	1.17868742494401e-08\\
4.67311855754626	1.16634580617534e-08\\
4.67523130024791	1.15328263577881e-08\\
4.67734404294956	1.13991696745113e-08\\
4.67945678565121	1.12588229848369e-08\\
4.68156952835286	1.11217922596838e-08\\
4.68413039104962	1.097520035055e-08\\
4.68669125374639	1.08218318654206e-08\\
4.68925211644316	1.06512317381775e-08\\
4.69181297913993	1.04893656502825e-08\\
4.69441922507386	1.03711802614917e-08\\
4.69702547100778	1.02306093902256e-08\\
4.69963171694171	1.00384992624446e-08\\
4.70223796287564	9.86726962764585e-09\\
4.70439361694003	9.78938824226391e-09\\
4.70654927100441	9.68695776353129e-09\\
4.7087049250688	9.53781542606367e-09\\
4.71086057913319	9.40104471781641e-09\\
4.71266985982658	9.32596137222394e-09\\
4.71447914051998	9.24058008104938e-09\\
4.71628842121337	9.14016338128691e-09\\
4.71809770190677	9.04185481252754e-09\\
4.72000954775516	8.95243648725169e-09\\
4.72192139360355	8.85952559194607e-09\\
4.72383323945194	8.76064836500719e-09\\
4.72574508530032	8.66366411925078e-09\\
4.72810278865562	8.55604823379904e-09\\
4.73046049201091	8.44507161074864e-09\\
4.73281819536621	8.32574871378696e-09\\
4.7351758987215	8.21070440784562e-09\\
4.7378573760554	8.10693040700108e-09\\
4.74053885338931	7.99070019905656e-09\\
4.74322033072321	7.84466538557851e-09\\
4.74590180805711	7.71190928505323e-09\\
4.74782662339746	7.64509885335671e-09\\
4.74975143873781	7.5694500553829e-09\\
4.75167625407816	7.47941970271618e-09\\
4.75360106941851	7.39229921470132e-09\\
4.75552588475886	7.31956898131287e-09\\
4.75745070009921	7.24331698793314e-09\\
4.75937551543956	7.16107296374948e-09\\
4.76130033077991	7.08057845369152e-09\\
4.76363746861849	6.99407541111361e-09\\
4.76597460645707	6.90422833403956e-09\\
4.76831174429564	6.80644011653422e-09\\
4.77064888213422	6.71240247653033e-09\\
4.77329497035446	6.62955882929851e-09\\
4.77594105857471	6.53589439118077e-09\\
4.77858714679495	6.41665855850005e-09\\
4.7812332350152	6.30848387674669e-09\\
4.78364137556862	6.25604541288885e-09\\
4.78604951612204	6.1823630020648e-09\\
4.78845765667546	6.06326937609418e-09\\
4.79086579722888	5.95946361394226e-09\\
4.79281627032253	5.91878845273288e-09\\
4.79476674341619	5.86427191982587e-09\\
4.79671721650984	5.78699255223701e-09\\
4.79866768960349	5.71384365199408e-09\\
4.80047986335245	5.66507304669251e-09\\
4.8022920371014	5.61146187052535e-09\\
4.80410421085035	5.55071873135588e-09\\
4.80591638459931	5.49113326743427e-09\\
4.80802912626647	5.43062208148773e-09\\
4.81014186793363	5.36763791120254e-09\\
4.81225460960079	5.29961306833155e-09\\
4.81436735126796	5.23356861067135e-09\\
4.81692821244998	5.16672819935654e-09\\
4.81948907363201	5.09464365387164e-09\\
4.82204993481403	5.00998650262791e-09\\
4.82461079599606	4.93098064151059e-09\\
4.82721704039535	4.88271161609489e-09\\
4.82982328479465	4.81828099810993e-09\\
4.83242952919394	4.71719682697524e-09\\
4.83503577359324	4.63036357101962e-09\\
4.83719142666534	4.6027531323258e-09\\
4.83934707973743	4.55770296797175e-09\\
4.84150273280953	4.47958066633908e-09\\
4.84365838588162	4.40987800568751e-09\\
4.84546766595657	4.37888200072677e-09\\
4.84727694603152	4.34049562728119e-09\\
4.84908622610647	4.29137581656604e-09\\
4.85089550618142	4.24352764062813e-09\\
4.8528073513314	4.2028609759748e-09\\
4.85471919648138	4.15952623314524e-09\\
4.85663104163136	4.11179031855663e-09\\
4.85854288678134	4.06515812158738e-09\\
4.86090058903975	4.01573547555371e-09\\
4.86325829129816	3.96363146557324e-09\\
4.86561599355658	3.90535826061099e-09\\
4.86797369581499	3.84976101329889e-09\\
4.87065517172388	3.80508779447372e-09\\
4.87333664763276	3.75129565432871e-09\\
4.87601812354165	3.6762247970555e-09\\
4.87869959945053	3.61009193927524e-09\\
4.88062441411831	3.58226673139751e-09\\
4.88254922878608	3.54808431603978e-09\\
4.88447404345385	3.50364733089841e-09\\
4.88639885812162	3.46105706911273e-09\\
4.8883236727894	3.42832874412961e-09\\
4.89024848745717	3.39295281563813e-09\\
4.89217330212494	3.35319971180169e-09\\
4.89409811679272	3.31448544776413e-09\\
4.89643525360901	3.27508334733214e-09\\
4.89877239042531	3.23307768787241e-09\\
4.90110952724161	3.18525502169511e-09\\
4.90344666405791	3.13979730070868e-09\\
4.90609275101237	3.10453469762988e-09\\
4.90873883796683	3.06138722432158e-09\\
4.91138492492129	3.00002557280676e-09\\
4.91403101187575	2.94611433396416e-09\\
4.91643915143252	2.9289038108514e-09\\
4.91884729098929	2.89663227909607e-09\\
4.92125543054607	2.83230682306503e-09\\
4.92366357010284	2.77851974693891e-09\\
4.92561404260514	2.76498382914226e-09\\
4.92756451510743	2.74168405496937e-09\\
4.92951498760973	2.70232537733672e-09\\
4.93146546011203	2.66571223022837e-09\\
4.93327763337404	2.64493208436017e-09\\
4.93508980663604	2.62065288226052e-09\\
4.93690197989805	2.59126591605656e-09\\
4.93871415316006	2.56255971578881e-09\\
4.94082689411399	2.53518069841133e-09\\
4.94293963506791	2.50590625315415e-09\\
4.94505237602184	2.47294352426194e-09\\
4.94716511697576	2.44119744289058e-09\\
4.94972597711725	2.41171675664782e-09\\
4.95228683725874	2.37833838821558e-09\\
4.95484769740022	2.33594329860673e-09\\
4.95740855754171	2.29727060219543e-09\\
4.96001480088783	2.28010502776614e-09\\
4.96262104423394	2.25143987895024e-09\\
4.96522728758006	2.1969081554616e-09\\
4.96783353092618	2.15218311953489e-09\\
4.96998918331569	2.14576370272494e-09\\
4.9721448357052	2.12710167196196e-09\\
4.9743004880947	2.08518151841754e-09\\
4.97645614048421	2.04904628262293e-09\\
4.97826542013183	2.03771434391292e-09\\
4.98007469977945	2.02116087961527e-09\\
4.98188397942707	1.9970275427674e-09\\
4.98369325907469	1.97368359210116e-09\\
4.98560510374273	1.9557965904988e-09\\
4.98751694841077	1.93594462137235e-09\\
4.98942879307881	1.91291692287482e-09\\
4.99134063774685	1.89055219035007e-09\\
4.99369833925151	1.86845791173239e-09\\
4.99605604075617	1.84433725126406e-09\\
4.99841374226082	1.81575866745907e-09\\
5.00077144376548	1.7888930644842e-09\\
5.00345291869747	1.77108636459263e-09\\
5.00613439362947	1.74673401661552e-09\\
5.00881586856147	1.70733881306012e-09\\
5.01149734349346	1.67402151938889e-09\\
5.0134221576987	1.66363373346094e-09\\
5.01534697190394	1.64874659526743e-09\\
5.01727178610918	1.62662393403335e-09\\
5.01919660031442	1.6056991316773e-09\\
5.02112141451966	1.59153885629992e-09\\
5.0230462287249	1.57544882520504e-09\\
5.02497104293014	1.5562213796257e-09\\
5.02689585713538	1.53762895153946e-09\\
5.02923299325012	1.52022668722002e-09\\
5.03157012936486	1.50088533158332e-09\\
5.0339072654796	1.47736636649159e-09\\
5.03624440159435	1.45537174922949e-09\\
5.03889048768113	1.44159951614934e-09\\
5.04153657376791	1.42218737156149e-09\\
5.04418265985469	1.38992338599659e-09\\
5.04682874594147	1.36272791802685e-09\\
5.04923688481501	1.35998428770961e-09\\
5.05164502368855	1.34667818895876e-09\\
5.05405316256209	1.31087568144873e-09\\
5.05646130143562	1.28239079885476e-09\\
5.05841177353201	1.28000864119794e-09\\
5.06036224562839	1.27082366080338e-09\\
5.06231271772477	1.25039187119823e-09\\
5.06426318982116	1.23181073465449e-09\\
5.06607536274872	1.2236571390201e-09\\
5.06788753567628	1.21302039679173e-09\\
5.06969970860385	1.19877233056122e-09\\
5.07151188153141	1.1849368897589e-09\\
5.07362462199626	1.17295755618207e-09\\
5.07573736246111	1.15958092049667e-09\\
5.07785010292596	1.14355920498103e-09\\
5.0799628433908	1.12830434274251e-09\\
5.08252370281969	1.11596012849698e-09\\
5.08508456224857	1.10079459903198e-09\\
5.08764542167745	1.07924373906103e-09\\
5.09020628110633	1.06017914324268e-09\\
5.09281252373159	1.05608683857411e-09\\
5.09541876635684	1.0439049743255e-09\\
5.0980250089821	1.01357892259629e-09\\
5.10063125160736	9.90048652189788e-10\\
5.10278690352956	9.91643440991333e-10\\
5.10494255545176	9.84737656353451e-10\\
5.10709820737395	9.61565650989983e-10\\
5.10925385929615	9.42401125282226e-10\\
5.111063138651	9.39380268444745e-10\\
5.11287241800585	9.32719733422805e-10\\
5.1146816973607	9.20753694146442e-10\\
5.11649097671556	9.09290599058261e-10\\
5.11840282105355	9.01823003648507e-10\\
5.12031466539155	8.92943781873291e-10\\
5.12222650972955	8.81809134597619e-10\\
5.12413835406755	8.71084156492858e-10\\
5.12649605505652	8.6159278647853e-10\\
5.1288537560455	8.50620863817677e-10\\
5.13121145703447	8.36478942966713e-10\\
5.13356915802345	8.23454756195178e-10\\
5.13625063228757	8.17400666208897e-10\\
5.13893210655169	8.06715716902011e-10\\
5.14161358081581	7.85477181490319e-10\\
5.14429505507994	7.68404900119705e-10\\
5.14621986896909	7.65435869603609e-10\\
5.14814468285825	7.59325159502513e-10\\
5.1500694967474	7.48152433509331e-10\\
5.15199431063656	7.37770730003302e-10\\
5.15391912452571	7.32024481429536e-10\\
5.15584393841487	7.24901951877631e-10\\
5.15776875230402	7.15561810664454e-10\\
5.15969356619318	7.06620276381084e-10\\
5.16203070182847	6.99289461438744e-10\\
5.16436783746375	6.9055529886202e-10\\
5.16670497309904	6.78863519025706e-10\\
5.16904210873433	6.68171899132973e-10\\
5.17168819422826	6.63710122908452e-10\\
5.1743342797222	6.55269712544107e-10\\
5.17698036521614	6.37827482482854e-10\\
5.17962645071007	6.23860608135579e-10\\
5.18203458911712	6.26307635175835e-10\\
5.18444272752416	6.21418244034253e-10\\
5.1868508659312	6.0081033470612e-10\\
5.18925900433825	5.85320551340144e-10\\
5.19120947615782	5.86949934413956e-10\\
5.19315994797739	5.83897068147064e-10\\
5.19511041979696	5.73016962742495e-10\\
5.19706089161653	5.63398690617266e-10\\
5.19887306431615	5.60709941991951e-10\\
5.20068523701576	5.56285126068957e-10\\
5.20249740971538	5.49332945505754e-10\\
5.20430958241499	5.42638072513475e-10\\
5.20642232254626	5.37664708984263e-10\\
5.20853506267752	5.31687651338339e-10\\
5.21064780280879	5.23841088487682e-10\\
5.21276054294005	5.16488481501833e-10\\
5.21532140188271	5.11777481521249e-10\\
5.21788226082536	5.05062023773997e-10\\
5.22044311976801	4.93868056451994e-10\\
5.22300397871067	4.84352494359443e-10\\
5.22561022084424	4.8521066284518e-10\\
5.22821646297781	4.80431892443453e-10\\
5.23082270511137	4.62984682703655e-10\\
5.23342894724494	4.50279194406126e-10\\
5.23558459884881	4.54196951289819e-10\\
5.23774025045269	4.52277653318034e-10\\
5.23989590205656	4.39033333314429e-10\\
5.24205155366043	4.28587772991045e-10\\
5.24386083281622	4.28754289889398e-10\\
5.24567011197202	4.26416495867047e-10\\
5.24747939112781	4.20393551487447e-10\\
5.24928867028361	4.14698335709143e-10\\
5.25120051439713	4.11856691735567e-10\\
5.25311235851066	4.08019400154503e-10\\
5.25502420262418	4.02599457990543e-10\\
5.2569360467377	3.97439100759844e-10\\
5.25929374737551	3.93620213056055e-10\\
5.26165144801333	3.88744133908945e-10\\
5.26400914865114	3.81640702654434e-10\\
5.26636684928895	3.75277625677794e-10\\
5.26904832309806	3.74052255565534e-10\\
5.27172979690718	3.69587578641089e-10\\
5.2744112707163	3.57762840821794e-10\\
5.27709274452541	3.48813662673045e-10\\
5.27901755819989	3.48734229766989e-10\\
5.28094237187437	3.46488395746969e-10\\
5.28286718554884	3.40726602038159e-10\\
5.28479199922332	3.35494752276089e-10\\
5.2867168128978	3.33431356780851e-10\\
5.28864162657228	3.30402599402366e-10\\
5.29056644024675	3.25823246709e-10\\
5.29249125392123	3.21499845508683e-10\\
5.29482838923034	3.18654182000511e-10\\
5.29716552453944	3.14813144964007e-10\\
5.29950265984855	3.08900768046819e-10\\
5.30183979515766	3.03653731340651e-10\\
5.30448588024809	3.02954832320772e-10\\
5.30713196533853	2.99479870270355e-10\\
5.30977805042897	2.89735887905667e-10\\
5.31242413551941	2.82391305718602e-10\\
5.31483227360935	2.86108229660691e-10\\
5.3172404116993	2.84776805677455e-10\\
5.31964854978924	2.72497845109264e-10\\
5.32205668787918	2.63828845666091e-10\\
5.32400715951117	2.66449891816053e-10\\
5.32595763114316	2.65891190931685e-10\\
5.32790810277514	2.59915417404626e-10\\
5.32985857440713	2.5480875580991e-10\\
5.33167074695251	2.54327515788392e-10\\
5.33348291949788	2.52648677289259e-10\\
5.33529509204326	2.49216147080335e-10\\
5.33710726458863	2.45948141345025e-10\\
5.33922000449361	2.44067972330753e-10\\
5.34133274439859	2.41480272396009e-10\\
5.34344548430357	2.3758582532744e-10\\
5.34555822420855	2.34015135245345e-10\\
5.34811908282084	2.32556350063038e-10\\
5.35067994143313	2.29693322471337e-10\\
5.35324080004543	2.23712812307318e-10\\
5.35580165865772	2.1887480530964e-10\\
5.35840790045726	2.21192280585341e-10\\
5.36101414225681	2.19614832456659e-10\\
5.36362038405635	2.09221151097385e-10\\
5.3662266258559	2.02162339555186e-10\\
5.36838227724406	2.0614184732203e-10\\
5.37053792863222	2.06162863869698e-10\\
5.37269358002038	1.98326829965758e-10\\
5.37484923140854	1.92463642679149e-10\\
5.37665851042997	1.93606736521136e-10\\
5.37846778945141	1.93050659729359e-10\\
5.38027706847284	1.89952781725188e-10\\
5.38208634749427	1.87072561480311e-10\\
5.38399819145614	1.86193583546278e-10\\
5.38591003541802	1.84622708905281e-10\\
5.38782187937989	1.81951910063041e-10\\
5.38973372334176	1.79449077570858e-10\\
5.39209142374164	1.78095210485669e-10\\
5.39444912414151	1.75999062143176e-10\\
5.39680682454138	1.72352358664077e-10\\
5.39916452494126	1.6920169575585e-10\\
5.40184599844166	1.69736676514682e-10\\
5.40452747194206	1.68026897015891e-10\\
5.40720894544246	1.612074856459e-10\\
5.40989041894286	1.56386553300073e-10\\
5.41181523247243	1.57233771309945e-10\\
5.41374004600199	1.56606294417478e-10\\
5.41566485953156	1.53552194529364e-10\\
5.41758967306113	1.50857365730856e-10\\
5.4195144865907	1.50319683859137e-10\\
5.42143930012027	1.49114252701361e-10\\
5.42336411364984	1.46834140365391e-10\\
5.4252889271794	1.44721438843496e-10\\
5.4276260622677	1.43792484500772e-10\\
5.42996319735599	1.42168197286529e-10\\
5.43230033244428	1.3910557477578e-10\\
5.43463746753257	1.36490251629343e-10\\
5.43728355234959	1.37116263509819e-10\\
5.43992963716661	1.35823134644628e-10\\
5.44257572198364	1.30183167818885e-10\\
5.44522180680066	1.26211511065785e-10\\
5.4476299446761	1.29701250700345e-10\\
5.45003808255154	1.29751127000831e-10\\
5.45244622042698	1.22190090355963e-10\\
5.45485435830242	1.17203128407017e-10\\
5.4568048298081	1.19661223541779e-10\\
5.45875530131378	1.19994993449786e-10\\
5.46070577281946	1.1659859281621e-10\\
5.46265624432514	1.13806926269391e-10\\
5.46446841676688	1.14103556824864e-10\\
5.46628058920863	1.13585088392818e-10\\
5.46809276165038	1.11858955300274e-10\\
5.46990493409213	1.1024027588625e-10\\
5.47201767384448	1.09664707169923e-10\\
5.47413041359683	1.08597713433081e-10\\
5.47624315334918	1.06625382717186e-10\\
5.47835589310153	1.04868133126707e-10\\
5.48091675149041	1.04693880782582e-10\\
5.4834776098793	1.03546936598721e-10\\
5.48603846826819	1.00242870615363e-10\\
5.48859932665708	9.77220711803866e-11\\
5.49120556823075	1.00116011082865e-10\\
5.49381180980442	9.9840201934748e-11\\
5.49641805137809	9.34398863391221e-11\\
5.49902429295176	8.94093149147244e-11\\
5.50117994419456	9.26996343044587e-11\\
5.50333559543735	9.33463374046473e-11\\
5.50549124668015	8.85551477180413e-11\\
5.50764689792294	8.51712014229342e-11\\
5.50945617685433	8.64075241783186e-11\\
5.51126545578571	8.65102242913081e-11\\
5.5130747347171	8.487151091291e-11\\
5.51488401364849	8.33797548819196e-11\\
5.5167958575086	8.32711376250716e-11\\
5.51870770136871	8.26880551843783e-11\\
5.52061954522882	8.13466982201242e-11\\
5.52253138908893	8.01158670263266e-11\\
5.52488908932845	7.97749143794548e-11\\
5.52724678956797	7.89196879225591e-11\\
5.52960448980748	7.6993052623493e-11\\
5.531962190047	7.54017405509036e-11\\
5.53464366333892	7.6406403596859e-11\\
5.53732513663084	7.58682945965473e-11\\
5.54000660992275	7.17940414925522e-11\\
5.54268808321467	6.91201694818661e-11\\
5.54461289664705	7.01014863984431e-11\\
5.54653771007942	7.00938205176402e-11\\
5.5484625235118	6.84210550720912e-11\\
5.55038733694417	6.6994454015481e-11\\
5.55231215037654	6.70285084771683e-11\\
5.55423696380892	6.66066467528597e-11\\
5.55616177724129	6.54455517104855e-11\\
5.55808659067367	6.4395572875555e-11\\
5.56042372561327	6.42313328126911e-11\\
5.56276086055287	6.35873737494142e-11\\
5.56509799549247	6.19514999344327e-11\\
5.56743513043208	6.06188706607528e-11\\
5.57008121506474	6.15581343007237e-11\\
5.57272729969741	6.118166337278e-11\\
5.57537338433007	5.78001147061768e-11\\
5.57801946896274	5.55885286172202e-11\\
5.58042760669385	5.84018426066162e-11\\
5.58283574442496	5.88976459369203e-11\\
5.58524388215607	5.41024140363075e-11\\
5.58765201988719	5.1169827548577e-11\\
5.58960249130837	5.31168382888826e-11\\
5.59155296272956	5.3675505625468e-11\\
5.59350343415075	5.16773922491118e-11\\
5.59545390557193	5.01050184150971e-11\\
5.59726607794456	5.05869076650153e-11\\
5.59907825031718	5.05223940442614e-11\\
5.60089042268981	4.96321177953135e-11\\
5.60270259506244	4.88132859320937e-11\\
5.60481533471246	4.87463430094429e-11\\
5.60692807436248	4.83424154356723e-11\\
5.6090408140125	4.73158454847739e-11\\
5.61115355366253	4.64336659250456e-11\\
5.61371441190112	4.66935190855879e-11\\
5.61627527013972	4.62861676777256e-11\\
5.61883612837832	4.43931466479502e-11\\
5.62139698661692	4.30409821870416e-11\\
5.62400322803863	4.50510625273361e-11\\
5.62660946946034	4.524611260783e-11\\
5.62921571088205	4.11861179630116e-11\\
5.63182195230377	3.88338959097506e-11\\
5.63397760344918	4.13066647814043e-11\\
5.63613325459459	4.20500582914002e-11\\
5.63828890574001	3.9033636250163e-11\\
5.64044455688542	3.70370178381478e-11\\
5.64225383575691	3.80656310771334e-11\\
5.64406311462839	3.83547483125988e-11\\
5.64587239349988	3.74589283670102e-11\\
5.64768167237137	3.6663869327983e-11\\
5.64959351616367	3.68123979312297e-11\\
5.65150535995597	3.66398677878526e-11\\
5.65341720374827	3.59483130489843e-11\\
5.65532904754058	3.53304711196939e-11\\
5.65768674767265	3.53651529834294e-11\\
5.66004444780473	3.5047592388618e-11\\
5.6624021479368	3.39941850690117e-11\\
5.66475984806887	3.31691795867872e-11\\
5.66744132122073	3.41491617852168e-11\\
5.67012279437259	3.40770137281779e-11\\
5.67280426752445	3.15614589004014e-11\\
5.67548574067631	3.00379500996192e-11\\
5.67741055404393	3.08757684717208e-11\\
5.67933536741155	3.10628788037729e-11\\
5.68126018077917	3.01136332643354e-11\\
5.6831849941468	2.93349013224648e-11\\
5.68510980751442	2.95381400061937e-11\\
5.68703462088205	2.94343021429618e-11\\
5.68895943424967	2.88253994838768e-11\\
5.69088424761729	2.82911332475331e-11\\
5.69322138245735	2.83932346591419e-11\\
5.69555851729741	2.81680353632189e-11\\
5.69789565213747	2.72626349136117e-11\\
5.70023278697753	2.65643628558357e-11\\
5.70287887148657	2.74394619283004e-11\\
5.7055249559956	2.74197179363511e-11\\
5.70817104050463	2.53252853564872e-11\\
5.71081712501367	2.40607995038545e-11\\
5.71322526264823	2.61671281880334e-11\\
5.7156334002828	2.67339810096639e-11\\
5.71804153791736	2.36139518755162e-11\\
5.72044967555192	2.18686857537683e-11\\
5.72240014691699	2.32789338018184e-11\\
5.72435061828206	2.38107649018708e-11\\
5.72630108964712	2.25973657449138e-11\\
5.72825156101219	2.16881792298514e-11\\
5.73006373333906	2.21343591068789e-11\\
5.73187590566593	2.22211997025707e-11\\
5.73368807799281	2.17473646689993e-11\\
5.73550025031968	2.13217852644396e-11\\
5.73761298990154	2.14230696650422e-11\\
5.73972572948341	2.12960922636596e-11\\
5.74183846906527	2.07435744748538e-11\\
5.74395120864713	2.02888413681088e-11\\
5.7465120667852	2.06376880874093e-11\\
5.74907292492328	2.05330389918022e-11\\
5.75163378306135	1.94085703729586e-11\\
5.75419464119943	1.86608096267317e-11\\
5.75680088251948	2.02048370275527e-11\\
5.75940712383954	2.05259519167992e-11\\
5.7620133651596	1.78831019117738e-11\\
5.76461960647966	1.64946858761284e-11\\
5.76677525756026	1.82471985455381e-11\\
5.76893090864085	1.89021967879203e-11\\
5.77108655972145	1.69551996859009e-11\\
5.77324221080205	1.57629354560686e-11\\
5.77505148963401	1.6523064764905e-11\\
5.77686076846596	1.68164812032588e-11\\
5.77867004729792	1.63094743952529e-11\\
5.78047932612987	1.58726748242971e-11\\
5.78239116987733	1.6071291747396e-11\\
5.78430301362479	1.60558857478517e-11\\
5.78621485737225	1.56875514145349e-11\\
5.78812670111971	1.53689398769746e-11\\
5.79048440118025	1.55127001830078e-11\\
5.79284210124079	1.54177907994763e-11\\
5.79519980130133	1.48199782636652e-11\\
5.79755750136187	1.43789269994389e-11\\
5.80023897442017	1.51812405315955e-11\\
5.80292044747848	1.5271562813662e-11\\
5.80560192053679	1.3672704432753e-11\\
5.8082833935951	1.27872779079264e-11\\
5.8102082069199	1.34178360379024e-11\\
5.8121330202447	1.36316125408581e-11\\
5.8140578335695	1.30738962021553e-11\\
5.8159826468943	1.26358173753489e-11\\
5.81790746021909	1.28516756009491e-11\\
5.81983227354389	1.28639775797184e-11\\
5.82175708686869	1.25333713511217e-11\\
5.82368190019349	1.22534334048667e-11\\
5.82601903496734	1.24184421307775e-11\\
5.82835616974119	1.23625694441609e-11\\
5.83069330451503	1.18423600203929e-11\\
5.83303043928888	1.14647648747083e-11\\
5.8356765237155	1.21671017885661e-11\\
5.83832260814213	1.226585992852e-11\\
5.84096869256875	1.09311643769492e-11\\
5.84361477699538	1.01946109630778e-11\\
5.84602291456577	1.17051458133816e-11\\
5.84843105213616	1.22123268266677e-11\\
5.85083918970656	1.01360285970332e-11\\
5.85324732727695	9.10075153426532e-12\\
5.85519779860502	1.00579913762738e-11\\
5.8571482699331	1.04880262049526e-11\\
5.85909874126117	9.73107617536405e-12\\
5.86104921258924	9.1957830704174e-12\\
5.86286138488608	9.5425776379313e-12\\
5.86467355718292	9.65927473470652e-12\\
5.86648572947976	9.39806729973073e-12\\
5.8682979017766	9.1699563989068e-12\\
5.87041064131338	9.30318400624372e-12\\
5.87252338085016	9.28381088989376e-12\\
5.87463612038695	8.9751828569578e-12\\
5.87674885992373	8.73333901637607e-12\\
5.87930971799499	9.04708401650831e-12\\
5.88187057606626	9.05542576770286e-12\\
5.88443143413752	8.36496147990833e-12\\
5.88699229220879	7.93993497502528e-12\\
5.88959853346127	9.07218149770163e-12\\
5.89220477471375	9.38912583266883e-12\\
5.89481101596624	7.62892939409504e-12\\
5.89741725721872	6.81350974474073e-12\\
5.89957290825648	8.00042166587998e-12\\
5.90172855929425	8.52404707185503e-12\\
5.90388421033201	7.24037941599878e-12\\
5.90603986136978	6.53052371479625e-12\\
5.90784914017587	7.04935679039691e-12\\
5.90965841898196	7.28909930073116e-12\\
5.91146769778805	6.99257726264361e-12\\
5.91327697659414	6.74589787537095e-12\\
5.91518882031218	6.92092594899268e-12\\
5.91710066403023	6.95593935419866e-12\\
5.91901250774827	6.75247869876292e-12\\
5.92092435146632	6.58292500489223e-12\\
5.92328205147956	6.73327079350876e-12\\
5.92563975149281	6.7237028623942e-12\\
5.92799745150606	6.37172171470023e-12\\
5.9303551515193	6.12832046949456e-12\\
5.93303662451553	6.73575531547626e-12\\
5.93571809751175	6.86532801340204e-12\\
5.93839957050798	5.82329935147043e-12\\
5.9410810435042	5.3049689905879e-12\\
5.94300585680091	5.74421475041636e-12\\
5.94493067009762	5.92741020681713e-12\\
5.94685548339432	5.58943245683911e-12\\
5.94878029669103	5.33679274640869e-12\\
5.95070510998773	5.5140992434095e-12\\
5.95262992328444	5.55924328445605e-12\\
5.95455473658114	5.37297814729278e-12\\
5.95647954987785	5.22149002886996e-12\\
5.95881668460796	5.37489324984423e-12\\
5.96115381933807	5.38098667293495e-12\\
5.96349095406818	5.07115748890503e-12\\
5.9658280887983	4.86051735801519e-12\\
5.96847417317036	5.38623114705734e-12\\
5.97112025754242	5.50852186223709e-12\\
5.97376634191449	4.63676806609424e-12\\
5.97641242628655	4.2054579506067e-12\\
5.97882056381459	5.2586478698281e-12\\
5.98122870134264	5.67580785119463e-12\\
5.98363683887068	4.26449687270963e-12\\
5.98604497639872	3.66666338754574e-12\\
5.98799544770262	4.27598996009307e-12\\
5.98994591900651	4.59864023444333e-12\\
5.99189639031041	4.1162621298526e-12\\
5.99384686161431	3.79952452707814e-12\\
5.99565903389161	4.04446244656217e-12\\
5.99747120616892	4.14798961850133e-12\\
5.99928337844622	3.99884870712464e-12\\
6.00109555072353	3.87279418851456e-12\\
6.00320829023073	3.98999427253894e-12\\
6.00532102973794	4.00675585192677e-12\\
6.00743376924514	3.82781295617719e-12\\
6.00954650875235	3.69492985875091e-12\\
6.01210736677952	3.94115901491672e-12\\
6.0146682248067	3.98378570751026e-12\\
6.01722908283388	3.54742988712347e-12\\
6.01978994086105	3.3011493566928e-12\\
6.02239618206893	4.11063222886357e-12\\
6.0250024232768	4.38374214712009e-12\\
6.02760866448468	3.18560623997521e-12\\
6.03021490569256	2.72145319999946e-12\\
6.03237055670224	3.4899799165136e-12\\
6.03452620771192	3.89198544424855e-12\\
6.03668185872161	3.02932166682849e-12\\
6.03883750973129	2.61738716802211e-12\\
6.04064678852062	2.94574486144081e-12\\
6.04245606730995	3.1232980676632e-12\\
6.04426534609928	2.94504624969818e-12\\
6.04607462488862	2.80300783515826e-12\\
6.04798646858754	2.9357975386549e-12\\
6.04989831228647	2.97934729957266e-12\\
6.0518101559854	2.86276224265367e-12\\
6.05372199968433	2.7695825649737e-12\\
6.05607969966656	2.89366816896346e-12\\
6.05843739964878	2.91196904811893e-12\\
6.06079509963101	2.6976781604271e-12\\
6.06315279961323	2.55952793642076e-12\\
6.06583427256855	3.00114427941196e-12\\
6.06851574552388	3.12500954106099e-12\\
6.0711972184792	2.43046158855456e-12\\
6.07387869143452	2.13079220195082e-12\\
6.07580350471296	2.41743654058274e-12\\
6.0777283179914	2.55780188360179e-12\\
6.07965313126985	2.34776145561884e-12\\
6.08157794454829	2.19993193692225e-12\\
6.08350275782673	2.3297342945831e-12\\
6.08542757110517	2.37624762349042e-12\\
6.08735238438361	2.26752134649009e-12\\
6.08927719766206	2.18298199890891e-12\\
6.09161433236351	2.30389393499306e-12\\
6.09395146706496	2.32793524990662e-12\\
6.09628860176642	2.13742150849278e-12\\
6.09862573646787	2.01685561676221e-12\\
6.10127182080408	2.39607721026261e-12\\
6.1039179051403	2.50853563737402e-12\\
6.10656398947651	1.92636139447736e-12\\
6.10921007381272	1.67768427078661e-12\\
6.11161821131304	2.39727186564537e-12\\
6.11402634881336	2.73109255542647e-12\\
6.11643448631368	1.75033077817973e-12\\
6.118842623814	1.42852569087264e-12\\
6.12079309510225	1.78404956615241e-12\\
6.12274356639049	2.01670445359683e-12\\
6.12469403767874	1.70426622560955e-12\\
6.12664450896698	1.51955460164202e-12\\
6.12845668123172	1.68001073700626e-12\\
6.13026885349645	1.75952733677932e-12\\
6.13208102576119	1.67167831307756e-12\\
6.13389319802593	1.60026690259398e-12\\
6.1360059375139	1.68960448473647e-12\\
6.13811867700186	1.71417648841731e-12\\
6.14023141648983	1.6068313905368e-12\\
6.1423441559778	1.53166429454616e-12\\
6.14490501397612	1.71251147046796e-12\\
6.14746587197443	1.75923337638904e-12\\
6.15002672997275	1.4765979838417e-12\\
6.15258758797106	1.33311238358124e-12\\
6.15519382914973	1.9047278394571e-12\\
6.15780007032839	2.12973475066276e-12\\
6.16040631150706	1.29521661243445e-12\\
6.16301255268573	1.05177289778915e-12\\
6.16516820367716	1.52174185374816e-12\\
6.1673238546686	1.82688801416233e-12\\
6.16947950566003	1.23589479569436e-12\\
6.17163515665147	1.01223054570308e-12\\
6.17344443543007	1.19974745173149e-12\\
6.17525371420866	1.32366661434957e-12\\
6.17706299298725	1.21437143583016e-12\\
6.17887227176585	1.13215679221991e-12\\
6.18078411545249	1.22460668657094e-12\\
6.18269595913912	1.26240631609892e-12\\
6.18460780282576	1.19335061773162e-12\\
6.1865196465124	1.14070286437628e-12\\
6.18887734647446	1.23325181573327e-12\\
6.19123504643651	1.25692989756074e-12\\
6.19359274639857	1.12268406174391e-12\\
6.19595044636063	1.0427597213184e-12\\
6.19863191928922	1.35722949433279e-12\\
6.20131339221782	1.46276030591445e-12\\
6.20399486514641	9.89529622939846e-13\\
6.20667633807501	8.24051540708809e-13\\
6.2086011513417	9.97346384997084e-13\\
6.21052596460839	1.09888632147541e-12\\
6.21245077787508	9.65858512910553e-13\\
6.21437559114178	8.79473654190588e-13\\
6.21630040440847	9.67627985429869e-13\\
6.21822521767516	1.00572159761453e-12\\
6.22015003094185	9.40285744842344e-13\\
6.22207484420854	8.91965861944726e-13\\
6.22441197889139	9.7992920857751e-13\\
6.22674911357423	1.0053440971349e-12\\
6.22908624825708	8.85001408900829e-13\\
6.23142338293992	8.14946262050704e-13\\
6.23406946725278	1.08330039264313e-12\\
6.23671555156563	1.17761821765768e-12\\
6.23936163587849	7.80162253024934e-13\\
6.24200772019134	6.43964138386388e-13\\
6.24441585767368	1.12780483289955e-12\\
6.24682399515602	1.3954210362654e-12\\
6.24923213263835	6.96318232787321e-13\\
6.25164027012069	5.51718991595203e-13\\
6.25359074139892	7.27909008897139e-13\\
6.25554121267715	8.92156207201969e-13\\
6.25749168395538	6.87228459741766e-13\\
6.25944215523361	5.84457098131565e-13\\
6.26125432749036	6.81021505378002e-13\\
6.26306649974711	7.3762388482152e-13\\
6.26487867200385	6.84618591189186e-13\\
6.2666908442606	6.43624061765549e-13\\
6.26880358373619	7.06602815745515e-13\\
6.27091632321178	7.29033888140408e-13\\
6.27302906268737	6.62762243364675e-13\\
6.27514180216296	6.19374267643581e-13\\
6.27770266014255	7.47394159085455e-13\\
6.28026351812214	7.88385629048837e-13\\
6.28282437610173	6.01253866922073e-13\\
6.28538523408132	5.18978128843974e-13\\
6.28799147524103	9.21648953802686e-13\\
6.29059771640074	1.10605891169716e-12\\
6.29320395756046	5.09153891899944e-13\\
6.29581019872017	4.06892160381968e-13\\
6.29796584969987	6.68837063347225e-13\\
6.30012150067958	9.02267077208588e-13\\
6.30227715165928	4.88460485794452e-13\\
6.30443280263899	3.85733074982864e-13\\
6.30624208141079	4.73065763197041e-13\\
6.3080513601826	5.55734745526463e-13\\
6.3098606389544	4.87990465841363e-13\\
6.31166991772621	4.41212933588713e-13\\
6.31358176140504	5.01283396171004e-13\\
6.31549360508388	5.3010944114213e-13\\
6.31740544876271	4.88089631997275e-13\\
6.31931729244155	4.57812315748783e-13\\
6.32167499239062	5.23032714520568e-13\\
6.3240326923397	5.44374920951137e-13\\
6.32639039228878	4.58239997655973e-13\\
6.32874809223786	4.11788594267668e-13\\
6.33142956514915	6.34035037282505e-13\\
6.33411103806045	7.20834730295291e-13\\
6.33679251097174	3.90542716436488e-13\\
6.33947398388303	3.09346286269719e-13\\
6.34139879714226	4.0186889644312e-13\\
6.34332361040148	4.72928002195732e-13\\
6.34524842366071	3.87539095805552e-13\\
6.34717323691994	3.38345968976736e-13\\
6.34909805017917	3.94273874554033e-13\\
6.35102286343839	4.22583207829629e-13\\
6.35294767669762	3.82249806481704e-13\\
6.35487248995685	3.54313787421008e-13\\
6.35720962462773	4.15273538496797e-13\\
6.35954675929862	4.36875645310271e-13\\
6.36188389396951	3.59119126985564e-13\\
6.3642210286404	3.18471331759827e-13\\
6.36686711293818	5.07047526309232e-13\\
6.36951319723597	5.84113214796607e-13\\
6.37215928153376	3.06039302611004e-13\\
6.37480536583155	2.40657933922416e-13\\
6.37721350330234	5.61466038143653e-13\\
6.37962164077314	7.80233764974381e-13\\
6.38202977824394	2.66408003248461e-13\\
6.38443791571474	2.36839464621694e-13\\
6.38638838698664	2.89039753317216e-13\\
6.38833885825854	4.03972199333848e-13\\
6.39028932953045	2.68097202973839e-13\\
6.39223980080235	2.17210013657261e-13\\
6.3940519730541	2.67846836049421e-13\\
6.39586414530584	3.0611634882562e-13\\
6.39767631755759	2.73648396525927e-13\\
6.39948848980933	2.50244545747434e-13\\
6.40160122927705	2.92210513004116e-13\\
6.40371396874477	3.09955053942105e-13\\
6.40582670821249	2.6808582410901e-13\\
6.40793944768021	2.42891831773291e-13\\
6.41050030564778	3.31633324617895e-13\\
6.41306116361536	3.65060285916638e-13\\
6.41562202158293	2.38436688368719e-13\\
6.41818287955051	1.93677269376362e-13\\
6.42078912069805	4.79264026587049e-13\\
6.42339536184559	6.32872985455227e-13\\
6.42600160299313	1.92052857976478e-13\\
6.42860784414067	1.8114961285397e-13\\
6.43076349511292	3.00626728842309e-13\\
6.43291914608518	4.83158059649279e-13\\
6.43507479705743	1.85572246875553e-13\\
6.43723044802969	1.61326716244682e-13\\
6.43903972679727	1.79190835179231e-13\\
6.44084900556485	2.31976217327146e-13\\
6.44265828433243	1.89938159532629e-13\\
6.44446756310002	1.64785382267122e-13\\
6.44637940677397	2.008840638685e-13\\
6.44829125044792	2.21470948556132e-13\\
6.45020309412187	1.95394346095961e-13\\
6.45211493779583	1.7795469590078e-13\\
6.45447263773666	2.22210496732484e-13\\
6.45683033767749	2.39391109921835e-13\\
6.45918803761832	1.82958502667924e-13\\
6.46154573755915	1.56427347095368e-13\\
6.46422721045936	3.14029052793205e-13\\
6.46690868335958	3.85506460272829e-13\\
6.46959015625979	1.48290030252973e-13\\
6.47227162916001	1.2088658525711e-13\\
6.47419644241456	1.573862278713e-13\\
6.47612125566911	2.06149340355272e-13\\
6.47804606892367	1.50824682524837e-13\\
6.47997088217822	1.24714902080076e-13\\
6.48189569543277	1.57248485509077e-13\\
6.48382050868732	1.77219954538809e-13\\
6.48574532194188	1.51934637919544e-13\\
6.48767013519643	1.35905867097638e-13\\
6.49000726985973	1.7669788707895e-13\\
6.49234440452303	1.9369300120797e-13\\
6.49468153918633	1.42420044866149e-13\\
6.49701867384963	1.19459137197013e-13\\
6.49966475813781	2.52418928762931e-13\\
6.50231084242599	3.15758626348105e-13\\
6.50495692671417	1.15416460344066e-13\\
6.50760301100235	9.52939807013049e-14\\
6.51001114846584	3.05147973282994e-13\\
6.51241928592932	4.89385865260273e-13\\
6.51482742339281	9.76393970614739e-14\\
6.51723556085629	1.43178014628857e-13\\
6.51918603212427	1.11023003374932e-13\\
6.52113650339224	1.91558048188049e-13\\
6.52308697466021	1.0043748703154e-13\\
6.52503744592819	8.28378897871559e-14\\
6.52684961817686	1.01496221588073e-13\\
6.52866179042553	1.26249468580431e-13\\
6.5304739626742	1.06257400396412e-13\\
6.53228613492287	9.33727308924827e-14\\
6.53439887438566	1.19876855603914e-13\\
6.53651161384844	1.33088758552071e-13\\
6.53862435331123	1.06137890213242e-13\\
6.54073709277402	9.17310794928725e-14\\
6.54329795073398	1.52609789584228e-13\\
6.54585880869394	1.793846844226e-13\\
6.5484196666539	9.15872660201434e-14\\
6.55098052461386	7.03209259220429e-14\\
6.55358676575368	2.76196479362987e-13\\
6.55619300689351	4.07727551668261e-13\\
6.55879924803333	6.95763678566906e-14\\
6.56140548917315	1.18152043317691e-13\\
6.56356114014075	1.4136561602137e-13\\
6.56571679110834	2.88757047463948e-13\\
6.56787244207593	6.75303346908249e-14\\
6.57002809304353	9.4473182599104e-14\\
6.57183737180854	6.50452848898198e-14\\
6.57364665057354	9.69553838716776e-14\\
6.57545592933855	7.11234154340116e-14\\
6.57726520810356	5.94634348172142e-14\\
6.57917705177452	7.86139355675149e-14\\
6.58108889544547	9.27550907427272e-14\\
6.58300073911643	7.63641556993137e-14\\
6.58491258278739	6.65501128406297e-14\\
6.58727028272305	9.5702778963709e-14\\
6.58962798265871	1.0899706369052e-13\\
6.59198568259438	7.12573533986471e-14\\
6.59434338253004	5.69148525070528e-14\\
6.59702485542326	1.70247100697519e-13\\
6.59970632831647	2.3033559009877e-13\\
6.60238780120969	5.3934837211058e-14\\
6.6050692741029	6.11963577785594e-14\\
6.60699408735458	5.95827283685862e-14\\
6.60891890060626	9.27010942865042e-14\\
6.61084371385795	5.65959015302276e-14\\
6.61276852710963	4.50655848054129e-14\\
6.61469334036131	6.12558103671234e-14\\
6.61661815361299	7.49154152390215e-14\\
6.61854296686467	5.88886280824537e-14\\
6.62046778011635	5.00363971164174e-14\\
6.62280491477491	7.65198708427356e-14\\
6.62514204943346	8.9573032579091e-14\\
6.62747918409202	5.50487010749946e-14\\
6.62981631875057	4.29960171341897e-14\\
6.63246240303272	1.38026917100209e-13\\
6.63510848731486	1.91312036059247e-13\\
6.637754571597	4.17245295676239e-14\\
6.64040065587915	5.07771998659803e-14\\
6.64280879333807	1.86088603177229e-13\\
6.64521693079699	3.46593488884126e-13\\
6.64762506825591	3.51745134041601e-14\\
6.65003320571483	1.29830917124469e-13\\
6.65198367698042	4.10257714792877e-14\\
6.653934148246	9.81082460124571e-14\\
6.65588461951158	3.61087790465411e-14\\
6.65783509077717	4.00180550463708e-14\\
6.65964726302399	3.68982841042038e-14\\
6.66145943527082	5.21403187590083e-14\\
6.66327160751764	3.98986724750705e-14\\
6.66508377976447	3.3470462362657e-14\\
6.66719651922423	4.91077373614921e-14\\
6.66930925868398	5.87159578036605e-14\\
6.67142199814373	4.10763088287639e-14\\
6.67353473760349	3.32459242449983e-14\\
6.6760955955587	7.49486847881379e-14\\
6.67865645351391	9.66324534680359e-14\\
6.68121731146912	3.39160585537939e-14\\
6.68377816942433	2.75680613847024e-14\\
6.68638441055933	1.79935241526347e-13\\
6.68899065169433	2.96188353296199e-13\\
6.69159689282934	2.54555499448058e-14\\
6.69420313396434	1.12819481040267e-13\\
6.69635878492907	7.17308525864299e-14\\
6.6985144358938	1.95339289186717e-13\\
6.70067008685854	2.42063394908019e-14\\
6.70282573782327	8.45654073889938e-14\\
6.70463501658675	2.34055823334318e-14\\
6.70644429535023	4.10894400213783e-14\\
6.70825357411371	2.55936850644116e-14\\
6.71006285287719	2.24760096267408e-14\\
6.71197469654635	2.99962681152392e-14\\
6.71388654021551	3.94671906912591e-14\\
6.71579838388468	2.90896587848231e-14\\
6.71771022755384	2.39292899359455e-14\\
6.72006792748633	4.26085332774252e-14\\
6.72242562741881	5.28613477884439e-14\\
6.7247833273513	2.70263135142384e-14\\
6.72714102728379	2.02899702409996e-14\\
6.72982250017265	1.03830566765243e-13\\
6.73250397306151	1.55889211221732e-13\\
6.73518544595037	1.92116230864657e-14\\
6.73786691883924	4.89047276916062e-14\\
6.7397917320892	2.17514258630485e-14\\
6.74171654533916	4.41907501034076e-14\\
6.74364135858911	2.04544147547051e-14\\
6.74556617183907	1.82283059964611e-14\\
6.74749098508903	2.3292839083268e-14\\
6.74941579833899	3.24608145331054e-14\\
6.75134061158895	2.22332326754767e-14\\
6.75326542483891	1.7807747871497e-14\\
6.75560255949455	3.44653823806449e-14\\
6.7579396941502	4.45466749284479e-14\\
6.76027682880585	2.07181571377098e-14\\
6.76261396346149	1.550833755221e-14\\
6.76526004773991	8.5103208738708e-14\\
6.76790613201832	1.31363280135593e-13\\
6.77055221629673	1.48860279313187e-14\\
6.77319830057514	4.28080029941702e-14\\
6.77560643803127	1.28602888923443e-13\\
6.7780145754874	2.73123811688275e-13\\
6.78042271294353	1.43579751275063e-14\\
6.78283085039966	1.41078222010824e-13\\
6.78478132166383	1.46594393911886e-14\\
6.786731792928	5.60257219393354e-14\\
6.78868226419216	1.29722365665196e-14\\
6.79063273545633	3.0809182935978e-14\\
6.79244490770209	1.31072026140711e-14\\
6.79425707994784	2.18562586153115e-14\\
6.7960692521936	1.44992306679305e-14\\
6.79788142443935	1.21047760861876e-14\\
6.79999416389728	2.0330168133931e-14\\
6.80210690335522	2.73158128295129e-14\\
6.80421964281315	1.5563117361995e-14\\
6.80633238227108	1.18208204766309e-14\\
6.80889324022338	4.06085146169401e-14\\
6.81145409817569	5.86579315134749e-14\\
6.81401495612799	1.21720056278282e-14\\
6.81657581408029	1.53663340337359e-14\\
6.81918205521234	1.32249274870651e-13\\
6.82178829634439	2.38184994284336e-13\\
6.82439453747644	1.15382222173333e-14\\
6.82700077860849	1.24149687816072e-13\\
6.82915642957151	4.05601443840023e-14\\
6.83131208053453	1.48323134488976e-13\\
6.83346773149754	9.91929280369195e-15\\
6.83562338246056	9.20392607851847e-14\\
6.83743266122317	9.85190337651829e-15\\
6.83924193998577	1.80192845292576e-14\\
6.84105121874838	9.15129627020812e-15\\
6.84286049751099	1.14832444947961e-14\\
6.84477234117911	1.11922920404957e-14\\
6.84668418484724	1.74278830754994e-14\\
6.84859602851536	1.08349288313655e-14\\
6.85050787218348	8.56739071641419e-15\\
6.85286557211406	2.01705689489653e-14\\
6.85522327204464	2.82318116332037e-14\\
6.85758097197522	1.00200607826188e-14\\
6.8599386719058	8.08651525624378e-15\\
6.86262014479201	7.18645359905592e-14\\
6.86530161767822	1.18449292454843e-13\\
6.86798309056443	7.62954581244914e-15\\
6.87066456345065	5.18339862416559e-14\\
6.8725893766996	7.78736928852194e-15\\
6.87451418994856	2.30839279629525e-14\\
6.87643900319752	7.31978919685667e-15\\
6.87836381644648	1.10566123482793e-14\\
6.88028862969544	8.69275083582028e-15\\
6.8822134429444	1.47839347888365e-14\\
6.88413825619335	8.22593271285192e-15\\
6.88606306944231	6.57151746024673e-15\\
6.88840020409622	1.66363001356703e-14\\
6.89073733875012	2.46188670438005e-14\\
6.89307447340403	7.64634881661253e-15\\
6.89541160805794	6.7696978053404e-15\\
6.89805769233409	5.95451617877054e-14\\
6.90070377661025	1.01046907204799e-13\\
6.90334986088641	6.08506132176512e-15\\
6.90599594516257	4.61985158184111e-14\\
6.90840408261703	9.94527067052091e-14\\
6.9108122200715	2.33382360406682e-13\\
6.91322035752596	8.92586494158916e-15\\
6.91562849498043	1.56481589200895e-13\\
6.91757896624379	5.35754268932134e-15\\
6.91952943750715	3.63433200957089e-14\\
6.92147990877051	5.57327408195779e-15\\
6.92343038003387	3.24116177379312e-14\\
6.92524255227903	5.08409336104333e-15\\
6.92705472452419	9.49732885989338e-15\\
6.92886689676936	5.24093272897632e-15\\
6.93067906901452	5.39158152054881e-15\\
6.93279180847139	8.67102284304509e-15\\
6.93490454792826	1.38417331677967e-14\\
6.93701728738514	5.83327369383478e-15\\
6.93913002684201	4.66099856509908e-15\\
6.94169088479258	2.48981853431062e-14\\
6.94425174274314	4.04599689528066e-14\\
6.94681260069371	4.4534970958359e-15\\
6.94937345864427	1.37615492065698e-14\\
6.95197969977456	1.07381154518897e-13\\
6.95458594090485	2.06479515140727e-13\\
6.95719218203514	8.47934125694087e-15\\
6.95979842316542	1.37445596650565e-13\\
6.96195407412745	2.60579467914145e-14\\
6.96410972508947	1.23407622844964e-13\\
6.96626537605149	6.25314794478104e-15\\
6.96842102701352	1.02469925309137e-13\\
6.97023030577565	6.51069410491007e-15\\
6.97203958453779	8.40980008022171e-15\\
6.97384886329992	3.79234567578681e-15\\
6.97565814206206	9.60723144914674e-15\\
6.97756998572961	4.15953473012826e-15\\
6.97948182939716	8.22022616311696e-15\\
6.98139367306471	4.02420012061621e-15\\
6.98330551673226	3.57332511860563e-15\\
6.98566321666173	1.0489918705815e-14\\
6.9880209165912	1.70460281481704e-14\\
6.99037861652067	3.71686731824352e-15\\
6.99273631645014	4.83071947360798e-15\\
6.99541778933478	5.5668468654713e-14\\
6.99809926221942	9.86111594131941e-14\\
7.00078073510406	4.52275401330438e-15\\
7.0034622079887	5.80780349269167e-14\\
7.0053870212371	2.99264262255094e-15\\
7.00731183448551	1.35906266349684e-14\\
7.00923664773391	2.95100417757588e-15\\
7.01116146098232	1.05063004251389e-14\\
7.01308627423072	3.26193293828639e-15\\
7.01501108747913	7.30099084620431e-15\\
7.01693590072753	3.0731754468383e-15\\
7.01886071397594	3.16559166850452e-15\\
7.02119784862884	8.88739275585627e-15\\
7.02353498328173	1.54465025061773e-14\\
7.02587211793463	2.8632776882372e-15\\
7.02820925258753	4.73844198219598e-15\\
7.03085533686237	4.65358049164112e-14\\
7.0335014211372	8.48877169002849e-14\\
7.03614750541204	3.81602203424278e-15\\
7.03879358968688	5.17702597599092e-14\\
7.04120172714038	8.38729675301034e-14\\
7.04360986459389	2.10885152705194e-13\\
7.04601800204739	8.60932390075331e-15\\
7.0484261395009	1.69609317431858e-13\\
7.05037661076382	2.43681522737838e-15\\
7.05232708202675	2.66571810241011e-14\\
7.05427755328968	3.80083719817817e-15\\
7.05622802455261	3.64260399756577e-14\\
7.05804019679746	2.82839854026004e-15\\
7.05985236904232	4.39774475608439e-15\\
7.06166454128718	2.11161937620114e-15\\
7.06347671353204	3.87295904032779e-15\\
7.06558945298832	3.91036215982328e-15\\
7.06770219244461	7.86616487818243e-15\\
7.0698149319009	2.23943784242716e-15\\
7.07192767135718	2.68935508114153e-15\\
7.07448852930675	1.73503679682911e-14\\
7.07704938725631	3.12582728009183e-14\\
7.07961024520588	1.98000891266456e-15\\
7.08217110315544	1.51933798890303e-14\\
7.08477734428471	9.37381857113731e-14\\
7.08738358541398	1.88378321198976e-13\\
7.08998982654325	8.83684994910768e-15\\
7.09259606767252	1.48318954308221e-13\\
7.094751718634	1.89501076485591e-14\\
7.09690736959547	1.09545584309552e-13\\
7.09906302055694	6.07149537684645e-15\\
7.10121867151842	1.11349707439898e-13\\
7.10302795028032	6.47732393184694e-15\\
7.10483722904223	4.30599896675493e-15\\
7.10664650780413	2.4031979822191e-15\\
7.10845578656603	1.0437328262623e-14\\
7.11036763023329	1.63703449039229e-15\\
7.11227947390055	4.2686428840667e-15\\
7.11419131756781	1.59088163171108e-15\\
7.11610316123507	2.28423273087531e-15\\
7.11846086116392	6.14907969390988e-15\\
7.12081856109278	1.17044826864331e-14\\
7.12317626102164	1.48934685071794e-15\\
7.12553396095049	4.53485089567254e-15\\
7.12821543383423	4.70077714744095e-14\\
7.13089690671797	8.75743956107034e-14\\
7.13357837960171	4.22107444769515e-15\\
7.13625985248545	6.37592366814702e-14\\
7.13818466573358	1.5495929313279e-15\\
7.1401094789817	9.10336125815978e-15\\
7.14203429222982	1.73705058869922e-15\\
7.14395910547794	1.17252418144504e-14\\
7.14588391872606	1.32167973811795e-15\\
7.14780873197418	4.02062210441087e-15\\
7.14973354522231	1.26938540907591e-15\\
7.15165835847043	2.46339061492442e-15\\
7.15399549312277	5.3705634735732e-15\\
7.15633262777512	1.09915353579967e-14\\
7.15866976242746	1.20319658865316e-15\\
7.1610068970798	4.82133273153239e-15\\
7.1636529813539	3.954637543803e-14\\
7.16629906562799	7.58527454555347e-14\\
7.16894514990209	3.66810867662824e-15\\
7.17159123417618	5.66259663974161e-14\\
7.17399937162916	7.51425684095827e-14\\
7.17640750908214	1.97699930992519e-13\\
7.17881564653512	9.62171139583383e-15\\
7.1812237839881	1.79215280636722e-13\\
7.18317425525082	1.74202760015461e-15\\
7.18512472651353	2.16119869781864e-14\\
7.18707519777625	3.80844665213764e-15\\
7.18902566903896	4.01229737786131e-14\\
7.19083784128369	2.49536389257774e-15\\
7.19265001352841	2.22952587971869e-15\\
7.19446218577314	1.19024399121964e-15\\
7.19627435801786	3.96809563580522e-15\\
7.19838709747385	1.91468519038187e-15\\
7.20049983692983	5.07744971912141e-15\\
7.20261257638581	9.58495947758318e-16\\
7.20472531584179	2.4301634865504e-15\\
7.20728617379081	1.35076779682353e-14\\
7.20984703173983	2.63409842372009e-14\\
7.21240788968885	1.34493645315903e-15\\
7.21496874763787	1.70354739242289e-14\\
7.21757498876658	8.59342486910704e-14\\
7.22018122989529	1.7771221900936e-13\\
7.222787471024	9.93944858215639e-15\\
7.22539371215271	1.56115658856734e-13\\
7.22754936311391	1.5258357995097e-14\\
7.2297050140751	1.01532402477545e-13\\
7.23186066503629	6.77211982139646e-15\\
7.23401631599749	1.1781536718011e-13\\
7.2358255947593	7.24839771427755e-15\\
7.23763487352111	2.47159865317647e-15\\
7.23944415228292	2.28876161859136e-15\\
7.24125343104474	1.17267012140335e-14\\
7.24316527471187	7.79391507091094e-16\\
7.245077118379	2.49018725955007e-15\\
7.24698896204613	7.69179640881829e-16\\
7.24890080571326	2.18090090913423e-15\\
7.2512585056418	4.09042902609274e-15\\
7.25361620557034	8.99702817556394e-15\\
7.25597390549888	7.51832151189249e-16\\
7.25833160542742	5.01438458517708e-15\\
7.26101307831068	4.21538936113565e-14\\
7.26369455119393	8.11979795916558e-14\\
7.26637602407719	4.65724877211633e-15\\
7.26905749696045	6.79846694434418e-14\\
7.27098231020844	1.23891600946146e-15\\
7.27290712345644	6.85021301121148e-15\\
7.27483193670444	1.55459083865656e-15\\
7.27675674995243	1.30791323887088e-14\\
7.27868156320043	6.61278238863826e-16\\
7.28060637644843	2.50145878002086e-15\\
7.28253118969642	6.79395571132306e-16\\
7.28445600294442	2.56439741736414e-15\\
7.28679313759648	3.67653628796097e-15\\
7.28913027224855	8.69351881078579e-15\\
7.29146740690061	6.68438324435966e-16\\
7.29380454155267	5.38236366695668e-15\\
7.29645062582637	3.56154685746104e-14\\
7.29909671010008	7.06170997848356e-14\\
7.30174279437378	4.05260216222231e-15\\
7.30438887864749	6.01688251594415e-14\\
7.3067970161002	7.00760766508613e-14\\
7.30920515355292	1.89807196529062e-13\\
7.31161329100564	1.07050768582437e-14\\
7.31402142845835	1.85725690919164e-13\\
7.31597189972099	1.7307392818665e-15\\
7.31792237098362	1.88438510573663e-14\\
7.31987284224626	4.22848950106873e-15\\
7.32182331350889	4.2868259605317e-14\\
7.32363548575358	2.68813380767033e-15\\
7.32544765799826	1.25734483676192e-15\\
7.32725983024295	1.00022515126134e-15\\
7.32907200248764	4.4145542383204e-15\\
7.33118474194348	1.03481367489583e-15\\
7.33329748139933	3.69107930866733e-15\\
7.33541022085518	5.17817540804494e-16\\
7.33752296031103	2.62820804268259e-15\\
7.34008381825977	1.14384735057282e-14\\
7.34264467620851	2.35878509871081e-14\\
7.34520553415726	1.28494406744227e-15\\
7.347766392106	1.85297506370123e-14\\
7.35037263323443	8.13447936315134e-14\\
7.35297887436286	1.7131505034694e-13\\
7.35558511549129	1.09470907747026e-14\\
7.35819135661972	1.61329889187361e-13\\
7.36034700758079	1.32372118658115e-14\\
7.36250265854186	9.67881882942997e-14\\
7.36465830950293	7.50440647191806e-15\\
7.366813960464	1.22167406896513e-13\\
7.3686232392258	8.01568870316662e-15\\
7.3704325179876	1.59720661452836e-15\\
7.37224179674939	2.49137439941508e-15\\
7.37405107551119	1.28072947775489e-14\\
7.37596291917829	5.07184824647433e-16\\
7.37787476284539	1.63583515157011e-15\\
7.37978660651248	5.11736599436534e-16\\
7.38169845017958	2.37052748822265e-15\\
7.38405615010798	3.04837985832769e-15\\
7.38641385003638	7.5436595628539e-15\\
7.38877154996478	5.29725612908233e-16\\
7.39112924989318	5.55089831025352e-15\\
7.39381072277619	3.93426198161875e-14\\
7.39649219565921	7.74288380893248e-14\\
7.39917366854223	5.15145237212564e-15\\
7.40185514142525	7.08465400055344e-14\\
7.40377995467321	1.25735262886136e-15\\
7.40570476792117	5.64976224515274e-15\\
7.40762958116913	1.64677981983996e-15\\
7.40955439441709	1.41291486861321e-14\\
7.41147920766506	4.48262503384936e-16\\
7.41340402091302	1.74851841588328e-15\\
7.41532883416098	5.0440343972054e-16\\
7.41725364740894	2.81827694350728e-15\\
7.41959078206088	2.80538600084617e-15\\
7.42192791671282	7.44192057169919e-15\\
7.42426505136476	5.14666279576723e-16\\
7.4266021860167	5.90921139768529e-15\\
7.42924827029022	3.33356661698917e-14\\
7.43189435456375	6.75206044773814e-14\\
7.43454043883727	4.45782139948491e-15\\
7.43718652311079	6.25389842419337e-14\\
7.4395946605634	6.70778418399224e-14\\
7.442002798016	1.8504635448653e-13\\
7.44441093546861	1.15321741681862e-14\\
7.44681907292121	1.89927900468017e-13\\
7.44876954418384	1.87076260328842e-15\\
7.45072001544646	1.72662540996047e-14\\
7.45267048670908	4.63210009582285e-15\\
7.4546209579717	4.47154509620947e-14\\
7.4564331302164	2.94590535500308e-15\\
7.4582453024611	7.88939913685142e-16\\
7.4600574747058	1.01594730972994e-15\\
7.4618696469505	4.82368654087457e-15\\
7.4639823864063	6.17820221973024e-16\\
7.46609512586211	2.95748968365961e-15\\
7.46820786531792	3.69217165905881e-16\\
7.47032060477373	2.87381210140855e-15\\
7.47288146272236	1.02750560856739e-14\\
7.47544232067098	2.19982360719191e-14\\
7.47800317861961	1.36273755268805e-15\\
7.48056403656824	1.95681307121672e-14\\
7.48317027769655	7.86121771231045e-14\\
7.48577651882486	1.67461813957658e-13\\
7.48838275995316	1.16759817705596e-14\\
7.49098900108147	1.64658801263217e-13\\
7.49314465204251	1.20881616697373e-14\\
7.49530030300355	9.39539903756838e-14\\
7.49745595396458	8.05438491632745e-15\\
7.49961160492562	1.2495214434303e-13\\
7.50142088368744	8.58375153117377e-15\\
7.50323016244926	1.1498038351077e-15\\
7.50503944121108	2.70763865951718e-15\\
7.5068487199729	1.35640408887307e-14\\
7.50876056364001	4.27480726313259e-16\\
7.51067240730712	1.195597104771e-15\\
7.51258425097423	4.38342260121531e-16\\
7.51449609464134	2.57140385673012e-15\\
7.5168537945697	2.48838882382958e-15\\
7.51921149449806	6.72880156719759e-15\\
7.52156919442642	4.71850463615743e-16\\
7.52392689435478	5.95850311745998e-15\\
7.5266083672377	3.76880405187597e-14\\
7.52928984012062	7.51839795004264e-14\\
7.53197131300355	5.52732330891197e-15\\
7.53465278588647	7.26758340354858e-14\\
7.53657759913444	1.33778201443047e-15\\
7.53850241238242	4.98029905203406e-15\\
7.54042722563039	1.77015751363266e-15\\
7.54235203887836	1.48393634175253e-14\\
7.54427685212633	3.82039516322268e-16\\
7.5462016653743	1.34998318043086e-15\\
7.54812647862228	4.59387172100807e-16\\
7.55005129187025	3.03517382445129e-15\\
7.55238842652216	2.33142181062965e-15\\
7.55472556117406	6.73381897640165e-15\\
7.55706269582597	4.77961265005865e-16\\
7.55939983047788	6.28800097918912e-15\\
7.56204591475134	3.19955238995588e-14\\
7.5646919990248	6.56802297988451e-14\\
7.56733808329826	4.7578819385009e-15\\
7.56998416757172	6.40384700191802e-14\\
7.5723923050243	6.52962718360578e-14\\
7.57480044247688	1.8218816286616e-13\\
7.57720857992946	1.20847575277408e-14\\
7.57961671738204	1.92538404032945e-13\\
7.58156718864468	2.00201812302656e-15\\
7.58351765990733	1.63494209246745e-14\\
7.58546813116998	4.92230740619641e-15\\
7.58741860243262	4.58843241285355e-14\\
7.58923077467736	3.14558392505404e-15\\
7.59104294692209	5.45676939614601e-16\\
7.59285511916682	1.06675216959905e-15\\
7.59466729141155	5.11317908545123e-15\\
7.59678003086737	4.03896923163768e-16\\
7.59889277032319	2.55036290240892e-15\\
7.601005509779	3.17049171814196e-16\\
7.60311824923482	3.06042762033854e-15\\
7.60567910718342	9.60498198122979e-15\\
7.60823996513202	2.10688870550062e-14\\
7.61080082308062	1.44465349310029e-15\\
7.61336168102922	2.02317233943955e-14\\
7.6159679221575	7.69887747805511e-14\\
7.61857416328578	1.65159432412399e-13\\
7.62118040441406	1.21487420195184e-14\\
7.62378664554234	1.66704282546096e-13\\
7.62594229650339	1.14228687278042e-14\\
7.62809794746444	9.2269197293215e-14\\
7.63025359842549	8.41552510618339e-15\\
7.63240924938653	1.26662965623771e-13\\
7.63421852814839	8.95444407896954e-15\\
7.63602780691025	9.06675724014973e-16\\
7.63783708567211	2.86473810810913e-15\\
7.63964636443397	1.40467584769434e-14\\
7.64155820810112	4.04967100691905e-16\\
7.64347005176827	9.55209643255381e-16\\
7.64538189543541	4.18686141338603e-16\\
7.64729373910256	2.71654169384437e-15\\
7.64965143903093	2.17465882951034e-15\\
7.6520091389593	6.26124106333589e-15\\
7.65436683888766	4.59424510245691e-16\\
7.65672453881603	6.22548223108847e-15\\
7.65940601169894	3.67147752726892e-14\\
7.66208748458185	7.3856065010018e-14\\
7.66476895746476	5.77306014163259e-15\\
7.66745043034767	7.37930283897342e-14\\
7.66937524359567	1.40512041060952e-15\\
7.67130005684368	4.59759989653749e-15\\
7.67322487009168	1.86241668276849e-15\\
7.67514968333969	1.52827849520177e-14\\
7.67707449658769	3.59939443743737e-16\\
7.6789993098357	1.12860568158106e-15\\
7.6809241230837	4.49277705131881e-16\\
7.68284893633171	3.18137290956863e-15\\
7.68518607098363	2.0641247139358e-15\\
7.68752320563555	6.32634975777374e-15\\
7.68986034028747	4.71260334809206e-16\\
7.69219747493939	6.52891871113716e-15\\
7.69484355921286	3.12104395269979e-14\\
7.69748964348632	6.45969451237112e-14\\
7.70013572775978	4.95018976303969e-15\\
7.70278181203324	6.49445021605827e-14\\
7.70518994948584	6.42486804403696e-14\\
7.70759808693844	1.80500377692e-13\\
7.71000622439103	1.24252948839517e-14\\
7.71241436184363	1.94101186008766e-13\\
7.71436483310631	2.09137242413084e-15\\
7.716315304369	1.5816281513405e-14\\
7.71826577563168	5.10537172044186e-15\\
7.72021624689437	4.65881825016971e-14\\
7.72202841913915	3.27432620303964e-15\\
7.72384059138392	4.11651391828643e-16\\
7.7256527636287	1.10674351564834e-15\\
7.72746493587348	5.29425083572777e-15\\
7.72957767532933	2.86712429741589e-16\\
7.73169041478518	2.31871301073176e-15\\
7.73380315424103	2.95111884324333e-16\\
7.73591589369688	3.17934786026141e-15\\
7.73847675164549	9.21767395267244e-15\\
7.74103760959411	2.05285421604376e-14\\
7.74359846754273	1.50076060495522e-15\\
7.74615932549135	2.06303429612832e-14\\
7.74876556661965	7.60398910275445e-14\\
7.75137180774794	1.63811282367496e-13\\
7.75397804887624	1.24335426968148e-14\\
7.75658429000453	1.67913077580966e-13\\
7.75873994096561	1.10383035313e-14\\
7.7608955919267	9.12860675194994e-14\\
7.76305124288778	8.63331517961802e-15\\
7.76520689384886	1.27671987004439e-13\\
7.76701617261076	9.17725890648429e-15\\
7.76882545137267	7.69589161710874e-16\\
7.77063473013457	2.96194755778638e-15\\
7.77244400889648	1.43343670687429e-14\\
7.77435585256367	3.96695658265129e-16\\
7.77626769623086	8.19393332089932e-16\\
7.77817953989805	4.11791516375403e-16\\
7.78009138356524	2.80576232835741e-15\\
7.78244908349364	1.99578629324637e-15\\
7.78480678342205	5.99257434948177e-15\\
7.78716448335045	4.56093408948462e-16\\
7.78952218327885	6.38476256221686e-15\\
7.79220365616179	3.61517569559253e-14\\
7.79488512904472	7.30870006509779e-14\\
7.79756660192765	5.91908598140586e-15\\
7.80024807481058	7.44449026119695e-14\\
7.80217288805863	1.4471039709982e-15\\
7.80409770130667	4.37835802819375e-15\\
7.80602251455472	1.91856655076189e-15\\
7.80794732780276	1.55422781116278e-14\\
7.80987214105081	3.49567654729969e-16\\
7.81179695429885	1.00278592235635e-15\\
7.8137217675469	4.45635077410453e-16\\
7.81564658079494	3.26799305343445e-15\\
7.8179837154469	1.91167024573787e-15\\
7.82032085009886	6.09295815120417e-15\\
7.82265798475082	4.69115148402127e-16\\
7.82499511940278	6.66940091457947e-15\\
7.82764120367627	3.07597048547714e-14\\
7.83028728794976	6.39748419255467e-14\\
7.83293337222326	5.06198339943974e-15\\
7.83557945649675	6.54661395780916e-14\\
7.83798759394939	6.36482493657156e-14\\
7.84039573140202	1.79533071847179e-13\\
7.84280386885466	1.2621254344551e-14\\
7.84521200630729	1.9499690318281e-13\\
7.84716247757002	2.14310085184935e-15\\
7.84911294883275	1.55118410837269e-14\\
7.85106342009547	5.21044165647731e-15\\
7.8530138913582	4.69906003571232e-14\\
7.85482606360302	3.34810535842532e-15\\
7.85663823584784	3.35401441556592e-16\\
7.85845040809266	1.12969293374531e-15\\
7.86026258033748	5.39750898419986e-15\\
7.86237531979337	2.19995175890026e-16\\
7.86448805924926	2.18684428832454e-15\\
7.86660079870515	2.82499953325552e-16\\
7.86871353816105	3.24669801626506e-15\\
7.8712743961097	8.99754549932775e-15\\
7.87383525405836	2.02217523851857e-14\\
7.87639611200702	1.5320923766314e-15\\
7.87895696995568	2.08554327971361e-14\\
7.88156321108401	7.5502721082316e-14\\
7.88416945221234	1.63049007971746e-13\\
7.88677569334068	1.25935157119864e-14\\
7.88938193446901	1.68593771878782e-13\\
7.89153758543013	1.08207774577159e-14\\
7.89369323639126	9.07317507421842e-14\\
7.89584888735238	8.7548039932649e-15\\
7.8980045383135	1.2823793312667e-13\\
7.89981381707545	9.30128152032742e-15\\
7.9016230958374	6.91529038369568e-16\\
7.90343237459934	3.01527525302307e-15\\
7.90524165336129	1.44942972617045e-14\\
7.90715349702852	3.90800061917887e-16\\
7.90906534069575	7.42104022968989e-16\\
7.91097718436299	4.06589042697994e-16\\
7.91288902803022	2.85420984571646e-15\\
7.91524672795867	1.89453212808003e-15\\
7.91760442788711	5.84131188328782e-15\\
7.91996212781556	4.52705995448814e-16\\
7.92231982774401	6.47180412614101e-15\\
7.92500130062698	3.58372397121173e-14\\
7.92768277350996	7.2658422201308e-14\\
7.93036424639293	5.99832474861649e-15\\
7.9330457192759	7.48041339110485e-14\\
7.93497053252399	1.46853144171144e-15\\
7.93689534577207	4.25531732865538e-15\\
7.93882015902016	1.94771633883257e-15\\
7.94074497226825	1.56835922832167e-14\\
7.94266978551633	3.41923229998699e-16\\
7.94459459876442	9.31515769176902e-16\\
7.9465194120125	4.41647104221687e-16\\
7.94844422526059	3.31361722142134e-15\\
7.95078135991259	1.82587903735359e-15\\
7.95311849456459	5.96281545227828e-15\\
7.95545562921659	4.65831848318758e-16\\
7.95779276386859	6.74417573721674e-15\\
7.96043884814213	3.05110765993828e-14\\
7.96308493241567	6.36329198753308e-14\\
7.9657310166892	5.1207154966051e-15\\
7.96837710096274	6.5747978112356e-14\\
7.97078523841542	6.33193328076719e-14\\
7.9731933758681	1.7900520222938e-13\\
7.97560151332078	1.27252431925358e-14\\
7.97800965077346	1.95479975123785e-13\\
7.97996012203622	2.16871573854424e-15\\
7.98191059329899	1.53447739089758e-14\\
7.98386106456176	5.26478021458529e-15\\
7.98581153582453	4.72053470397915e-14\\
7.98762370806939	3.38542195728905e-15\\
7.98943588031425	2.91846858372417e-16\\
7.99124805255911	1.13954523537144e-15\\
7.99306022480396	5.45050658623443e-15\\
7.9951729642599	1.8163924753201e-16\\
7.99728570371583	2.11357073121132e-15\\
7.99939844317176	2.73177957077117e-16\\
8.0015111826277	3.2801504204718e-15\\
8.0040720405764	8.87733913586948e-15\\
8.0066328985251	2.00554720218885e-14\\
8.0091937564738	1.54614134869055e-15\\
8.01175461442251	2.09724872737717e-14\\
8.01436085555088	7.52148020374915e-14\\
8.01696709667926	1.62642178894217e-13\\
8.01957333780764	1.26754835463685e-14\\
8.02217957893602	1.68950770636492e-13\\
8.02433522989718	1.07032386422321e-14\\
8.02649088085835	9.04368557595542e-14\\
8.02864653181951	8.81598084482745e-15\\
8.03080218278067	1.28532605684634e-13\\
8.03261146154266	9.36360260675668e-15\\
8.03442074030464	6.47804080781618e-16\\
8.03623001906663	3.04039882278811e-15\\
8.03803929782861	1.45751393987807e-14\\
8.03995114149588	3.84896781539688e-16\\
8.04186298516315	6.98947103920359e-16\\
8.04377482883043	4.01036491521289e-16\\
8.0456866724977	2.87656945221147e-15\\
8.04804437242619	1.83906814073162e-15\\
8.05040207235468	5.75998789640475e-15\\
8.05275977228317	4.48070192320429e-16\\
8.05511747221166	6.51390463849055e-15\\
8.05779894509468	3.56720784891052e-14\\
8.0604804179777	7.24348423116214e-14\\
8.06316189086072	6.03611860976654e-15\\
8.06584336374374	7.4985419323866e-14\\
8.06776817699186	1.47656375872066e-15\\
8.06969299023998	4.18945975981204e-15\\
8.07161780348811	1.959645237428e-15\\
8.07354261673623	1.5752670067284e-14\\
8.07546742998435	3.35066423136842e-16\\
8.07739224323247	8.92323658325689e-16\\
8.07931705648059	4.36645497134966e-16\\
8.08124186972872	3.33374756423863e-15\\
8.08357900438076	1.77950766220432e-15\\
8.0859161390328	5.8941388679102e-15\\
8.08825327368484	4.61173819331199e-16\\
8.09059040833689	6.77875221981088e-15\\
8.09323649261047	3.03833649624585e-14\\
8.09588257688405	6.3458808696435e-14\\
8.09852866115764	5.14700257942511e-15\\
8.10117474543122	6.58852978724744e-14\\
8.10358288288394	6.31528448519772e-14\\
8.10599102033667	1.78740427520907e-13\\
8.10839915778939	1.27736311188115e-14\\
8.11080729524211	1.95715345812558e-13\\
8.11275776650491	2.17827000767036e-15\\
8.11470823776772	1.52595537771774e-14\\
8.11665870903052	5.28837542885416e-15\\
8.11860918029332	4.73074616770151e-14\\
8.12042135253822	3.40058688649951e-15\\
8.12223352478311	2.67504444771987e-16\\
8.124045697028	1.14125626111724e-15\\
8.12585786927289	5.47318478527576e-15\\
8.12797060872886	1.59932971864937e-16\\
8.13008334818483	2.07499772615343e-15\\
8.1321960876408	2.6557070320301e-16\\
8.13430882709677	3.29316344432977e-15\\
8.13686968504552	8.81645722260869e-15\\
8.13943054299427	1.99726698880377e-14\\
8.14199140094301	1.54973185333398e-15\\
8.14455225889176	2.10251296334617e-14\\
8.14715850002018	7.50749083519375e-14\\
8.1497647411486	1.62446390575337e-13\\
8.15237098227702	1.27110372195077e-14\\
8.15497722340545	1.69115620433707e-13\\
8.15713287436665	1.06449252953613e-14\\
8.15928852532785	9.02956733935135e-14\\
8.16144417628905	8.84138080900034e-15\\
8.16359982725025	1.28666614313826e-13\\
8.16540910601227	9.3893812514586e-15\\
8.16721838477428	6.24379898804138e-16\\
8.1690276635363	3.0488409921941e-15\\
8.17083694229831	1.4609239932057e-14\\
8.17274878596562	3.79006112255682e-16\\
8.17466062963292	6.75973924226663e-16\\
8.17657247330023	3.95314049852916e-16\\
8.17848431696754	2.88358388794189e-15\\
8.18084201689607	1.81066137177225e-15\\
8.1831997168246	5.71994654653923e-15\\
8.18555741675313	4.42778787218409e-16\\
8.18791511668166	6.5296438207062e-15\\
8.19059658956472	3.55948670381013e-14\\
8.19327806244778	7.23318683603514e-14\\
8.19595953533084	6.04969348395366e-15\\
8.19864100821391	7.50623943170936e-14\\
8.20056582146206	1.47688007650803e-15\\
8.20249063471022	4.15728152765463e-15\\
8.20441544795837	1.96163856507425e-15\\
8.20634026120652	1.57795987816143e-14\\
8.20826507445468	3.28841319846816e-16\\
8.21018988770283	8.72079194981148e-16\\
8.21211470095098	4.31234896576242e-16\\
8.21403951419914	3.33916623466427e-15\\
8.21637664885122	1.75636164340814e-15\\
8.2187137835033	5.86155028735604e-15\\
8.22105091815538	4.55926077827675e-16\\
8.22338805280746	6.79011150732561e-15\\
8.22603413708109	3.03263251652664e-14\\
8.22868022135471	6.33826231108004e-14\\
8.23132630562834	5.15465766979426e-15\\
8.23397238990197	6.59388618755227e-14\\
8.23638052735473	6.30809603657984e-14\\
8.23878866480749	1.78628628118587e-13\\
8.24119680226024	1.27900346347419e-14\\
8.243604939713	1.95807413809984e-13\\
8.24555541097584	2.17879694299131e-15\\
8.24750588223867	1.52220002588574e-14\\
8.2494563535015	5.29446723828802e-15\\
8.25140682476434	4.73447328728987e-14\\
8.25321899700926	3.40324201943296e-15\\
8.25503116925418	2.54556225179222e-16\\
8.2568433414991	1.13856739228166e-15\\
8.25865551374402	5.47867255625084e-15\\
8.26076825320002	1.48134624263583e-16\\
8.26288099265602	2.05673152290009e-15\\
8.26499373211203	2.59266001587768e-16\\
8.26710647156803	3.29473318765096e-15\\
8.26966732951682	8.79000970320011e-15\\
8.2722281874656	1.9938154911537e-14\\
8.27478904541439	1.54764990503799e-15\\
8.27734990336318	2.10411623902215e-14\\
8.27995614449164	7.50201825392314e-14\\
8.2825623856201	1.62371781857718e-13\\
8.28516862674856	1.27203841675542e-14\\
8.28777486787702	1.6917099157739e-13\\
8.28993051883825	1.06207914583306e-14\\
8.29208616979949	9.02425754504017e-14\\
8.29424182076072	8.84673375917927e-15\\
8.29639747172195	1.28709421391916e-13\\
8.29820675048399	9.39470955940971e-15\\
8.30001602924603	6.12874086638065e-16\\
8.30182530800807	3.0481601686035e-15\\
8.30363458677011	1.46171376283827e-14\\
8.30554643043745	3.73492046737349e-16\\
8.30745827410478	6.64829751814966e-16\\
8.30937011777211	3.89868305018251e-16\\
8.31128196143944	2.88227410897295e-15\\
8.31363966136801	1.79795673550583e-15\\
8.31599736129657	5.70364628411597e-15\\
8.31835506122514	4.37497540080515e-16\\
8.3207127611537	6.5308736963625e-15\\
8.3233942340368	3.55676746195406e-14\\
8.32607570691991	7.22972754755423e-14\\
8.32875717980301	6.05001687257631e-15\\
8.33143865268611	7.50810732707488e-14\\
8.33336346593429	1.47325001885452e-15\\
8.33528827918247	4.14441588609174e-15\\
8.33721309243065	1.95844842540509e-15\\
8.33913790567883	1.5783280500545e-14\\
8.341062718927	3.23366287116265e-16\\
8.34298753217518	8.6284336358066e-16\\
8.34491234542336	4.25993427598571e-16\\
8.34683715867154	3.33675745402661e-15\\
8.34917429332365	1.74659020849895e-15\\
8.35151142797577	5.8495035295392e-15\\
8.35384856262788	4.5075169958253e-16\\
8.35618569727999	6.78894182323601e-15\\
8.35883178155366	3.03090099088492e-14\\
8.36147786582732	6.33612653183921e-14\\
8.36412395010099	5.15237583532835e-15\\
8.36677003437465	6.59463916692027e-14\\
8.36917817182744	6.30618836643979e-14\\
8.37158630928024	1.7860187901856e-13\\
8.37399444673303	1.27891692468485e-14\\
8.37640258418582	1.95820771979083e-13\\
8.37835305544867	2.17475449232829e-15\\
8.38030352671153	1.52111278260918e-14\\
8.38225399797439	5.2913320906641e-15\\
8.38420446923725	4.73467431644302e-14\\
8.38601664148219	3.39943283854493e-15\\
8.38782881372713	2.48277986839109e-16\\
8.38964098597207	1.13387672642943e-15\\
8.39145315821701	5.47514851888708e-15\\
8.39356589767304	1.42176128419145e-16\\
8.39567863712907	2.04998966305123e-15\\
8.3977913765851	2.54087150629827e-16\\
8.39990411604113	3.29046892215699e-15\\
8.40246497398995	8.78275416503818e-15\\
8.40502583193877	1.99303527575757e-14\\
8.40758668988759	1.54289766395976e-15\\
8.41014754783641	2.10377238275415e-14\\
8.4127537889649	7.50120736599511e-14\\
8.4153600300934	1.62363236866661e-13\\
8.41796627122189	1.27159693264662e-14\\
8.42057251235039	1.69167632963042e-13\\
8.42272816331165	1.06155174253794e-14\\
8.4248838142729	9.02373708061261e-14\\
8.42703946523416	8.84171056173722e-15\\
8.42919511619542	1.28703603939518e-13\\
8.43100439495748	9.38946853892591e-15\\
8.43281367371954	6.08180384891997e-16\\
8.4346229524816	3.04300492818616e-15\\
8.43643223124367	1.46114189538292e-14\\
8.43834407491102	3.68595681805543e-16\\
8.44025591857837	6.60422861803052e-16\\
8.44216776224573	3.84986423174442e-16\\
8.44407960591308	2.87694219449627e-15\\
8.44643730584168	1.7940286006973e-15\\
8.44879500577027	5.70038504410658e-15\\
8.45115270569886	4.32637663731267e-16\\
8.45351040562745	6.5248269558579e-15\\
8.45619187851059	3.55673734219566e-14\\
8.45887335139372	7.22992325433645e-14\\
8.46155482427685	6.0437652027279e-15\\
8.46423629715999	7.50694669585217e-14\\
8.46616111040819	1.46795959522949e-15\\
8.46808592365639	4.14211092567696e-15\\
8.47001073690459	1.95295380306298e-15\\
8.47193555015279	1.57751958749599e-14\\
8.47386036340099	3.18698649794209e-16\\
8.47578517664919	8.59776064928235e-16\\
8.47770998989739	4.21254898162614e-16\\
8.47963480314559	3.33068274733101e-15\\
8.48197193779773	1.74419411497268e-15\\
8.48430907244987	5.84854483712161e-15\\
8.48664620710201	4.46029410395079e-16\\
8.48898334175415	6.78169703059217e-15\\
8.49162942602784	3.03126429351929e-14\\
8.49427551030154	6.33686082675024e-14\\
8.49692159457523	5.14539052004238e-15\\
8.49956767884893	6.59306772623164e-14\\
8.50197581630174	6.30703090879382e-14\\
8.50438395375456	1.78619091462717e-13\\
8.50679209120738	1.27798902970048e-14\\
8.50920022866019	1.95794391167901e-13\\
8.51115069992307	2.16879678331611e-15\\
8.51310117118595	1.52142364237712e-14\\
8.51505164244883	5.28392381763049e-15\\
8.5170021137117	4.73312894316352e-14\\
8.51881428595666	3.39276302178076e-15\\
8.52062645820162	2.45782507448148e-16\\
8.52243863044658	1.12858713909893e-15\\
8.52425080269154	5.46749447777334e-15\\
8.52636354214759	1.39566159390427e-16\\
8.52847628160364	2.04944503659446e-15\\
8.53058902105969	2.49883315651274e-16\\
8.53270176051574	3.28369681334341e-15\\
8.53526261846459	8.78548821696175e-15\\
8.53782347641344	1.9936262985847e-14\\
8.54038433436228	1.53722892633867e-15\\
8.54294519231113	2.10250450050757e-14\\
8.54555143343965	7.50274228680547e-14\\
8.54815767456817	1.62387683298953e-13\\
8.55076391569669	1.2705193580329e-14\\
8.55337015682522	1.69135864356681e-13\\
8.55552580778649	1.06198878157753e-14\\
8.55768145874777	9.02559764126053e-14\\
8.55983710970905	8.83203751625743e-15\\
8.56199276067033	1.28674541419498e-13\\
8.56380203943241	9.37950454542027e-15\\
8.56561131819448	6.07197039809518e-16\\
8.56742059695656	3.03609420084161e-15\\
8.56922987571864	1.45995354622535e-14\\
8.57114171938601	3.64405705818379e-16\\
8.57305356305339	6.59663846307691e-16\\
8.57496540672076	3.80783855017107e-16\\
8.57687725038813	2.87009342482527e-15\\
8.57923495031674	1.7946996430462e-15\\
8.58159265024536	5.70374133238189e-15\\
8.58395035017397	4.28386546209009e-16\\
8.58630805010259	6.51574299472618e-15\\
8.58898952298575	3.55801744912288e-14\\
8.59167099586891	7.23187947297013e-14\\
8.59435246875207	6.03483898122677e-15\\
8.59703394163523	7.50441150320041e-14\\
8.59895875488345	1.46230389394576e-15\\
8.60088356813166	4.14512619825075e-15\\
8.60280838137988	1.94679909664476e-15\\
8.60473319462809	1.5762075635994e-14\\
8.60665800787631	3.14812776394941e-16\\
8.60858282112452	8.59957474751072e-16\\
8.61050763437274	4.17156519948024e-16\\
8.61243244762096	3.32333886060532e-15\\
8.61476958227312	1.74557339676412e-15\\
8.61710671692528	5.85303916773353e-15\\
8.61944385157744	4.41921909963268e-16\\
8.6217809862296	6.77211797495236e-15\\
8.62442707050332	3.03261118423692e-14\\
8.62707315477704	6.3389223194612e-14\\
8.62971923905076	5.13671680212348e-15\\
8.63236532332448	6.59050438082136e-14\\
8.63477346077732	6.30913210270812e-14\\
8.63718159823016	1.78656099851366e-13\\
8.63958973568299	1.2767328419291e-14\\
8.64199787313583	1.95751041607551e-13\\
8.64394834439872	2.16241669444931e-15\\
8.64589881566162	1.52238309541668e-14\\
8.64784928692451	5.27507871925144e-15\\
8.6497997581874	4.73087153539503e-14\\
8.65161193043237	3.38527683938004e-15\\
8.65342410267735	2.45321920800863e-16\\
8.65523627492232	1.12345602251028e-15\\
8.65704844716729	5.45849742779191e-15\\
8.65916118662336	1.38790410096217e-16\\
8.66127392607943	2.05193145332281e-15\\
8.66338666553549	2.46505072430648e-16\\
8.66549940499156	3.27629149560845e-15\\
8.66806026294043	8.79279717482307e-15\\
8.6706211208893	1.99482675796643e-14\\
8.67318197883817	1.5316008698057e-15\\
8.67574283678704	2.10090017431198e-14\\
8.67834907791558	7.50527382339628e-14\\
8.68095531904412	1.624258962792e-13\\
8.68356156017267	1.26922813578695e-14\\
8.68616780130121	1.69093167307251e-13\\
8.68832345226251	1.06285130502224e-14\\
8.6904791032238	9.02844152972577e-14\\
8.6926347541851	8.8209603919398e-15\\
8.69479040514639	1.28636817769425e-13\\
8.69659968390848	9.36812830208007e-15\\
8.69840896267057	6.08075255473769e-16\\
8.70021824143266	3.02893357036343e-15\\
8.70202752019475	1.45857166331529e-14\\
8.70393936386214	3.60912466651728e-16\\
8.70585120752952	6.60715479814215e-16\\
8.70776305119691	3.77266242085711e-16\\
8.70967489486429	2.86310619138398e-15\\
8.71203259479292	1.79751194938599e-15\\
8.71439029472156	5.7099721564861e-15\\
8.71674799465019	4.24791273534835e-16\\
8.71910569457882	6.50598913113919e-15\\
8.721787167462	3.55981295058039e-14\\
8.72446864034518	7.23450745815728e-14\\
8.72715011322837	6.02540564636521e-15\\
8.72983158611155	7.50143942502806e-14\\
8.73175639935978	1.45696167960279e-15\\
8.733681212608	4.15041643248054e-15\\
8.73560602585623	1.94086117089464e-15\\
8.73753083910446	1.57476904196969e-14\\
8.73945565235269	3.11634744080027e-16\\
8.74138046560092	8.61669251745785e-16\\
8.74330527884914	4.13717171496565e-16\\
8.74523009209737	3.31602683823168e-15\\
8.74756722674955	1.74862819631948e-15\\
8.74990436140173	5.85973570812306e-15\\
8.75224149605391	4.38462552494112e-16\\
8.75457863070608	6.76226142930269e-15\\
8.75722471497982	3.03430804069497e-14\\
8.75987079925356	6.34143446671646e-14\\
8.7625168835273	5.12799655929213e-15\\
8.76516296780104	6.58769384260857e-14\\
8.7675711052539	6.31164678781878e-14\\
8.76997924270675	1.78699261044902e-13\\
8.77238738015961	1.27543072063219e-14\\
8.77479551761246	1.95703442942455e-13\\
8.77674598887536	2.15639378129287e-15\\
8.77869646013827	1.52356555167764e-14\\
8.78064693140117	5.26632726556854e-15\\
8.78259740266407	4.7284749819165e-14\\
8.78440957490906	3.37805999156688e-15\\
8.78622174715404	2.4586298978409e-16\\
8.78803391939902	1.11884924610508e-15\\
8.789846091644	5.4496547976557e-15\\
8.79195883110008	1.38948362161325e-16\\
8.79407157055617	2.05562976635577e-15\\
8.79618431001225	2.43812850855873e-16\\
8.79829704946833	3.26923833140261e-15\\
8.80085790741721	8.80161950792281e-15\\
8.8034187653661	1.99620864768203e-14\\
8.80597962331499	1.52648767478948e-15\\
8.80854048126387	2.09927891636652e-14\\
8.81114672239243	7.5080509112864e-14\\
8.81375296352099	1.62467208947199e-13\\
8.81635920464956	1.26795058092278e-14\\
8.81896544577812	1.69049111657082e-13\\
8.82112109673943	1.0638373105254e-14\\
8.82327674770073	9.0314952381123e-14\\
8.82543239866204	8.81020581696743e-15\\
8.82758804962335	1.28598376372722e-13\\
8.82939732838545	9.35709913872363e-15\\
8.83120660714754	6.09748177316137e-16\\
8.83301588590964	3.02229173401068e-15\\
8.83482516467174	1.45722192538707e-14\\
8.83673700833914	3.58056109876009e-16\\
8.83864885200653	6.62521206627183e-16\\
8.84056069567393	3.74382343009923e-16\\
8.84247253934132	2.85667660712248e-15\\
8.84483023926997	1.80107486023261e-15\\
8.84718793919861	5.71699086068514e-15\\
8.84954563912726	4.21823465400881e-16\\
8.85190333905591	6.49679380141519e-15\\
8.8545848119391	3.56168848776975e-14\\
8.8572662848223	7.23721368617019e-14\\
8.8599477577055	6.01658087059675e-15\\
8.8626292305887	7.49853015039466e-14\\
};
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
8.8626292305887	7.49853015039466e-14\\
8.86455404383694	1.45224485718499e-15\\
8.86647885708517	4.15629145509116e-15\\
8.86840367033341	1.9355575819745e-15\\
8.87032848358165	1.57340094165511e-14\\
8.87225329682989	3.09071956470774e-16\\
8.87417811007812	8.63938892755725e-16\\
8.87610292332636	4.10894029084303e-16\\
8.8780277365746	3.30938857196151e-15\\
8.88036487122679	1.75218608181275e-15\\
8.88270200587898	5.86685064395197e-15\\
8.88503914053117	4.35616617200587e-16\\
8.88737627518336	6.75316706124897e-15\\
8.89002235945711	3.03601369618694e-14\\
8.89266844373087	6.34392802256441e-14\\
8.89531452800462	5.1200449786468e-15\\
8.89796061227838	6.58502378103937e-14\\
8.90036874973125	6.3141245638122e-14\\
8.90277688718411	1.78741347203205e-13\\
8.90518502463698	1.27422578524793e-14\\
8.90759316208985	1.9565821192314e-13\\
8.90954363335276	2.15108448553315e-15\\
8.91149410461567	1.5247432523274e-14\\
8.91344457587858	5.25841730902119e-15\\
8.9153950471415	4.7262328917893e-14\\
8.91720721938649	3.37162649844014e-15\\
8.91901939163148	2.46816729690404e-16\\
8.92083156387647	1.11490549934892e-15\\
8.92264373612146	5.44169246795855e-15\\
8.92475647557755	1.39522186698038e-16\\
8.92686921503364	2.05954746108872e-15\\
8.92898195448973	2.41683417558327e-16\\
8.93109469394582	3.2629944486564e-15\\
8.93365555189472	8.81032784295514e-15\\
8.93621640984362	1.99754693148238e-14\\
8.93877726779252	1.52208155061572e-15\\
8.94133812574141	2.09779920675115e-14\\
8.94394436686999	7.51068476401429e-14\\
8.94655060799856	1.62506132701254e-13\\
8.94915684912714	1.26679726047027e-14\\
8.95176309025571	1.69008504752446e-13\\
8.95391874121703	1.0647887110413e-14\\
8.95607439217834	9.03436238605715e-14\\
8.95823004313966	8.80059545465471e-15\\
8.96038569410098	1.2856317036784e-13\\
8.96219497286308	9.34725201009935e-15\\
8.96400425162519	6.11629357640472e-16\\
8.96581353038729	3.01650418065342e-15\\
8.9676228091494	1.45601232348679e-14\\
8.9695346528168	3.55756503194408e-16\\
8.97144649648421	6.64503368707191e-16\\
8.97335834015161	3.72056484421592e-16\\
8.97527018381901	2.85110091146832e-15\\
8.97762788374767	1.80464797085075e-15\\
8.97998558367632	5.72371360245575e-15\\
8.98234328360498	4.19419011433075e-16\\
8.98470098353364	6.48871293585155e-15\\
8.98738245641685	3.5634249129975e-14\\
8.99006392930006	7.23970192318467e-14\\
8.99274540218327	6.00886064440028e-15\\
8.99542687506648	7.49592259832718e-14\\
8.99735168831472	1.44825547763962e-15\\
8.99927650156297	4.16187993479352e-15\\
9.00120131481122	1.93104108877709e-15\\
9.00312612805946	1.57219362136135e-14\\
9.0050509413077	3.07029923938744e-16\\
9.00697575455595	8.66247683456857e-16\\
9.0089005678042	4.08616731072651e-16\\
9.01082538105244	3.3036824248757e-15\\
9.01316251570464	1.75563580375149e-15\\
9.01549965035684	5.8734823429537e-15\\
9.01783678500904	4.333178302512e-16\\
9.02017391966124	6.7452792277861e-15\\
9.02282000393501	3.03756160764788e-14\\
9.02546608820877	6.34617650491437e-14\\
9.02811217248254	5.1131964354979e-15\\
9.03075825675631	6.58267107717359e-14\\
9.03316639420918	6.31634985420083e-14\\
9.03557453166206	1.78778939133579e-13\\
9.03798266911494	1.27317957065886e-14\\
9.04039080656781	1.95618365011246e-13\\
9.04234127783073	2.1466038802969e-15\\
9.04429174909365	1.52580628344524e-14\\
9.04624222035657	5.25164271295178e-15\\
9.04819269161949	4.72427492166376e-14\\
9.05000486386449	3.36616163152769e-15\\
9.05181703610948	2.47864774590558e-16\\
9.05362920835448	1.11163811924345e-15\\
9.05544138059947	5.43488989675197e-15\\
9.05755412005557	1.40227816560816e-16\\
9.05966685951167	2.06318727186984e-15\\
9.06177959896777	2.40011502328494e-16\\
9.06389233842387	3.2577148039267e-15\\
9.06645319637278	8.81814604990617e-15\\
9.06901405432168	1.99873663716554e-14\\
9.07157491227059	1.51841767026039e-15\\
9.0741357702195	2.09652583238004e-14\\
9.07674201134809	7.51299978352466e-14\\
9.07934825247667	1.62540219652055e-13\\
9.08195449360526	1.26581126323744e-14\\
9.08456073473384	1.68973378108335e-13\\
9.08671638569516	1.06563231675888e-14\\
9.08887203665649	9.03686775672249e-14\\
9.09102768761781	8.79243009645397e-15\\
9.09318333857914	1.28532832915865e-13\\
9.09499261734125	9.3388908295411e-15\\
9.09680189610336	6.13420251573313e-16\\
9.09861117486547	3.01166168610848e-15\\
9.10042045362758	1.45498318057541e-14\\
9.10233229729499	3.53929454538586e-16\\
9.1042441409624	6.66370557764717e-16\\
9.1061559846298	3.70206430278303e-16\\
9.10806782829721	2.84645060739265e-15\\
9.11042552822588	1.80787586482246e-15\\
9.11278322815454	5.7296462433e-15\\
9.11514092808321	4.17500802605126e-16\\
9.11749862801187	6.4819204245151e-15\\
9.12018010089509	3.56492898698075e-14\\
9.12286157377831	7.2418487816187e-14\\
9.12554304666153	6.00239037444745e-15\\
9.12822451954475	7.49370571064441e-14\\
9.130149332793	1.44498184938539e-15\\
9.13207414604125	4.16679010696007e-15\\
9.1339989592895	1.92731913430655e-15\\
9.13592377253775	1.57117675149034e-14\\
9.137848585786	3.05420257553732e-16\\
9.13977339903425	8.68345427696107e-16\\
9.1416982122825	4.06806360362083e-16\\
9.14362302553075	3.29895382101676e-15\\
9.14596016018296	1.75869568822451e-15\\
9.14829729483517	5.87924256034472e-15\\
9.15063442948738	4.31488959279228e-16\\
9.15297156413958	6.73870798180252e-15\\
9.15561764841336	3.03888591555476e-14\\
9.15826373268714	6.34809304288054e-14\\
9.16090981696091	5.10751658700553e-15\\
9.16355590123469	6.58069292479981e-14\\
9.16596403868757	6.31824177467469e-14\\
9.16837217614045	1.78810796468785e-13\\
9.17078031359334	1.27230783455194e-14\\
9.17318845104622	1.95584874688152e-13\\
9.17513892230915	2.14293644396848e-15\\
9.17708939357207	1.52671234785948e-14\\
9.17903986483499	5.24604658212761e-15\\
9.18099033609792	4.72263826533405e-14\\
9.18280250834292	3.36167092689527e-15\\
9.18461468058792	2.48848850643474e-16\\
9.18642685283292	1.10899612813304e-15\\
9.18823902507792	5.42928057410881e-15\\
9.19035176453402	1.40920162894436e-16\\
9.19246450399012	2.0663384406435e-15\\
9.19457724344623	2.38708661919455e-16\\
9.19668998290233	3.2533903796191e-15\\
9.19925084085125	8.82478487450663e-15\\
9.20181169880016	1.99974102352251e-14\\
9.20437255674908	1.51544916776973e-15\\
9.206933414698	2.09547164896878e-14\\
9.20953965582659	7.5149408139577e-14\\
9.21214589695518	1.62568735539984e-13\\
9.21475213808377	1.26499844668392e-14\\
9.21735837921237	1.68944213400371e-13\\
9.21951403017369	1.06634308742416e-14\\
9.22166968113502	9.03896026145911e-14\\
9.22382533209635	8.785726363649e-15\\
9.22598098305768	1.28507710317595e-13\\
9.2277902618198	9.33202985896909e-15\\
9.22959954058191	6.14988963675786e-16\\
9.23140881934403	3.00772518651068e-15\\
9.23321809810614	1.4541377488002e-14\\
9.23512994177356	3.52494805115499e-16\\
9.23704178544097	6.6799662931748e-16\\
9.23895362910838	3.68752669984262e-16\\
9.24086547277579	2.84267893977636e-15\\
9.24322317270446	1.81062270061426e-15\\
9.24558087263313	5.73462668998427e-15\\
9.24793857256181	4.15990623157032e-16\\
9.25029627249048	6.47638503843487e-15\\
9.25297774537371	3.56617753048774e-14\\
9.25565921825693	7.24362654743593e-14\\
9.25834069114016	5.9971286131225e-15\\
9.26102216402339	7.49188672040628e-14\\
9.26294697727164	1.44235602744153e-15\\
9.2648717905199	4.1708994818943e-15\\
9.26679660376815	1.92432573646265e-15\\
9.2687214170164	1.57034745635603e-14\\
9.27064623026466	3.04164116784131e-16\\
9.27257104351291	8.70134672910076e-16\\
9.27449585676117	4.05385294494966e-16\\
9.27642067000942	3.29513778877014e-15\\
9.27875780466163	1.76126966276979e-15\\
9.28109493931385	5.88402817337855e-15\\
9.28343207396606	4.30052877441135e-16\\
9.28576920861827	6.73338798922173e-15\\
9.28841529289206	3.03997596000551e-14\\
9.29106137716584	6.34966680837021e-14\\
9.29370746143962	5.1029324807082e-15\\
9.2963535457134	6.57908250578306e-14\\
9.29876168316629	6.3197925697782e-14\\
9.30116982061918	1.78836855203072e-13\\
9.30357795807208	1.27160233405879e-14\\
9.30598609552496	1.95557623624736e-13\\
9.30793656678789	2.14000262682505e-15\\
9.30988703805082	1.52745597300445e-14\\
9.31183750931375	5.24154344528356e-15\\
9.31378798057667	4.72131135517124e-14\\
9.31560015282168	3.35806998819291e-15\\
9.31741232506668	2.49702006387506e-16\\
9.31922449731168	1.10690012803362e-15\\
9.32103666955668	5.42477305947233e-15\\
9.32314940901279	1.41533852189414e-16\\
9.3252621484689	2.06894812329841e-15\\
9.32737488792501	2.37701200777396e-16\\
9.32948762738111	3.24993111373496e-15\\
9.33204848533004	8.83021773987898e-15\\
9.33460934327896	2.00055997869276e-14\\
9.33717020122788	1.51309194129163e-15\\
9.33973105917681	2.09462275522508e-14\\
9.3423373003054	7.51651635837846e-14\\
9.344943541434	1.62591848059301e-13\\
9.3475497825626	1.26434582163838e-14\\
9.3501560236912	1.68920690304883e-13\\
9.35231167465253	1.06692163413507e-14\\
9.35446732561386	9.04065419708161e-14\\
9.3566229765752	8.7803591833393e-15\\
9.35877862753653	1.28487484970757e-13\\
9.36058790629865	9.32653902798961e-15\\
9.36239718506077	6.16295698723526e-16\\
9.36420646382288	3.00459426334805e-15\\
9.366015742585	1.4534607515292e-14\\
9.36792758625242	3.51380281589446e-16\\
9.36983942991983	6.69346259912843e-16\\
9.37175127358725	3.67622789799754e-16\\
9.37366311725466	2.83968434161879e-15\\
9.37602081718334	1.81287096544763e-15\\
9.37837851711201	5.73866889979786e-15\\
9.38073621704069	4.14815575473747e-16\\
9.38309391696936	6.47197723679912e-15\\
9.3857753898526	3.56718354074159e-14\\
9.38845686273583	7.24505665690457e-14\\
9.39113833561906	5.99294508578075e-15\\
9.3938198085023	7.49043218203769e-14\\
9.39574462175055	1.44028746921035e-15\\
9.39766943499881	4.17422657363223e-15\\
9.39959424824706	1.92196345210713e-15\\
9.40151906149532	1.56968702591112e-14\\
9.40344387474358	3.03193123693534e-16\\
9.40536868799184	8.71599977718737e-16\\
9.40729350124009	4.04282413771302e-16\\
9.40921831448835	3.29212012504536e-15\\
9.41155544914056	1.76335958089847e-15\\
9.41389258379278	5.88788372828326e-15\\
9.416229718445	4.28938261932294e-16\\
9.41856685309722	6.72917332023282e-15\\
9.42121293737101	3.04084879807784e-14\\
9.42385902164479	6.35092499466294e-14\\
9.42650510591858	5.09930866838686e-15\\
9.42915119019237	6.57780228810175e-14\\
9.43155932764526	6.32103077167772e-14\\
9.43396746509816	1.78857633089935e-13\\
9.43637560255105	1.27104373790658e-14\\
9.43878374000394	1.95535971658712e-13\\
9.44073421126687	2.137697729279e-15\\
9.4426846825298	1.52805005080439e-14\\
9.44463515379273	5.2379921036268e-15\\
9.44658562505566	4.7202597749006e-14\\
9.44839779730067	3.35523682319996e-15\\
9.45020996954567	2.5040665904957e-16\\
9.45202214179068	1.10526296726058e-15\\
9.45383431403568	5.42122212197281e-15\\
9.45594705349179	1.42047146707048e-16\\
9.4580597929479	2.07104420463445e-15\\
9.46017253240401	2.36928190948233e-16\\
9.46228527186013	3.24721463763587e-15\\
9.46484612980905	8.83454772300043e-15\\
9.46740698775798	2.00121110625688e-14\\
9.46996784570691	1.51125026035387e-15\\
9.47252870365583	2.09395334205562e-14\\
9.47513494478444	7.51776520280327e-14\\
9.47774118591304	1.62610149443746e-13\\
9.48034742704164	1.26383224475257e-14\\
9.48295366817024	1.68902125406704e-13\\
9.48510931913158	1.06738093372502e-14\\
9.48726497009292	9.04199411498761e-14\\
9.48942062105425	8.77614445809112e-15\\
9.49157627201559	1.28471545366842e-13\\
9.49338555077771	9.32222864284168e-15\\
9.49519482953983	6.17348167943511e-16\\
9.49700410830195	3.00214684244518e-15\\
9.49881338706406	1.45292915030483e-14\\
9.50072523073148	3.5052295638621e-16\\
9.5026370743989	6.70430628191104e-16\\
9.50454891806632	3.66753448305133e-16\\
9.50646076173373	2.83734649262301e-15\\
9.50881846166241	1.81466114271669e-15\\
9.51117616159109	5.74187025229618e-15\\
9.51353386151977	4.13910928069638e-16\\
9.51589156144844	6.46853014579921e-15\\
9.51857303433168	3.56797638747937e-14\\
9.52125450721492	7.24618247317205e-14\\
9.52393598009816	5.98967733364194e-15\\
9.52661745298139	7.48929178169017e-14\\
9.52854226622965	1.43868174834327e-15\\
9.53046707947791	4.17685631931605e-15\\
9.53239189272617	1.92012781263865e-15\\
9.53431670597443	1.56917069823511e-14\\
9.53624151922269	3.02449252451102e-16\\
9.53816633247095	8.72766441521801e-16\\
9.54009114571921	4.03435219689657e-16\\
9.54201595896746	3.28977246671743e-15\\
9.54435309361969	1.76501393079268e-15\\
9.54669022827191	5.89092021757838e-15\\
9.54902736292413	4.28082149137326e-16\\
9.55136449757635	6.72589073649189e-15\\
9.55401058185014	3.04153339368048e-14\\
9.55665666612393	6.35191076145679e-14\\
9.55930275039772	5.09649086133299e-15\\
9.56194883467151	6.57680317010485e-14\\
9.5643569721244	6.32199986962469e-14\\
9.5667651095773	1.78873879284414e-13\\
9.5691732470302	1.27060900256049e-14\\
9.57158138448309	1.95519082932252e-13\\
9.57353185574603	2.13591336953223e-15\\
9.57548232700896	1.52851507808629e-14\\
9.57743279827189	5.23523600951661e-15\\
9.57938326953482	4.71944100150028e-14\\
9.58119544177983	3.35304179974243e-15\\
9.58300761402483	2.50970028204678e-16\\
9.58481978626984	1.10400079509218e-15\\
9.58663195851485	5.41846886637343e-15\\
9.58874469797096	1.42460642091978e-16\\
9.59085743742708	2.0726901363923e-15\\
9.59297017688319	2.36339637275812e-16\\
9.5950829163393	3.24511324109393e-15\\
9.59764377428823	8.83793029404799e-15\\
9.60020463223716	2.00171895398918e-14\\
9.60276549018609	1.50983062236253e-15\\
9.60532634813502	2.09343414094681e-14\\
9.60793258926362	7.51873708774039e-14\\
9.61053883039223	1.6262438187709e-13\\
9.61314507152083	1.26343453762683e-14\\
9.61575131264944	1.68887721206847e-13\\
9.61790696361078	1.06773866825042e-14\\
9.62006261457212	9.04303527118564e-14\\
9.62221826553345	8.77288552855898e-15\\
9.62437391649479	1.28459191859245e-13\\
9.62618319525691	9.31889692879783e-15\\
9.62799247401903	6.1817544470036e-16\\
9.62980175278116	3.0002604976125e-15\\
9.63161103154328	1.45251819747799e-14\\
9.6335228752107	3.49869512395655e-16\\
9.63543471887812	6.71281532972479e-16\\
9.63734656254553	3.66090772754703e-16\\
9.63925840621295	2.83554665443855e-15\\
9.64161610614164	1.81605761969155e-15\\
9.64397380607032	5.74435848485683e-15\\
9.646331505999	4.13221131965084e-16\\
9.64868920592768	6.46587363147141e-15\\
9.65137067881092	3.56859056196765e-14\\
9.65405215169415	7.24705388098381e-14\\
9.65673362457739	5.98716132145785e-15\\
9.65941509746063	7.48841153863416e-14\\
9.66133991070889	1.43745082085925e-15\\
9.66326472395716	4.17889686061211e-15\\
9.66518953720542	1.91871963043078e-15\\
9.66711435045368	1.5687729978595e-14\\
9.66903916370194	3.01884207827332e-16\\
9.6709639769502	8.73675694911808e-16\\
9.67288879019846	4.02790511811145e-16\\
9.67481360344672	3.28797035285302e-15\\
9.67715073809894	1.76629852898322e-15\\
9.67948787275117	5.89327006316288e-15\\
9.68182500740339	4.27430795364717e-16\\
9.68416214205561	6.72336951395117e-15\\
9.6868082263294	3.04206165564164e-14\\
9.6894543106032	6.35267081908978e-14\\
9.69210039487699	5.09432930623027e-15\\
9.69474647915078	6.57603484416911e-14\\
9.69715461660368	6.32274646860383e-14\\
9.69956275405658	1.78886387198165e-13\\
9.70197089150948	1.27027537946678e-14\\
9.70437902896238	1.95506102868202e-13\\
9.70632950022531	2.13454906233164e-15\\
9.70827997148824	1.52887329142179e-14\\
9.71023044275118	5.23312519468188e-15\\
9.71218091401411	4.71881260919558e-14\\
9.71399308625912	3.35136278217659e-15\\
9.71580525850413	2.51409985782885e-16\\
9.71761743074913	1.10303868710213e-15\\
9.71942960299414	5.41636186365563e-15\\
9.72154234245026	1.42785087233319e-16\\
9.72365508190637	2.073960364058e-15\\
9.72576782136249	2.35894889365501e-16\\
9.7278805608186	3.24350788571696e-15\\
9.73044141876754	8.8405313540777e-15\\
9.73300227671647	2.00210901828378e-14\\
9.7355631346654	1.50874888085493e-15\\
9.73812399261433	2.09303685952182e-14\\
9.74073023374294	7.51948239866856e-14\\
9.74333647487154	1.62635290311551e-13\\
9.74594271600015	1.26313057445828e-14\\
9.74854895712876	1.68876699304579e-13\\
9.7507046080901	1.06801312455261e-14\\
9.75286025905144	9.04383267296655e-14\\
9.75501591001278	8.77039799965751e-15\\
9.75717156097412	1.28449746748613e-13\\
9.75898083973624	9.31635444138221e-15\\
9.76079011849836	6.18813899585748e-16\\
9.76259939726049	2.99882391004356e-15\\
9.76440867602261	1.45220459475346e-14\\
9.76632051969003	3.4937563685125e-16\\
9.76823236335745	6.71937367922502e-16\\
9.77014420702487	3.6558994790546e-16\\
9.77205605069229	2.83417715248275e-15\\
9.77441375062097	1.81712960159483e-15\\
9.77677145054966	5.74626379744079e-15\\
9.77912915047834	4.12699788889427e-16\\
9.78148685040702	6.46385116853438e-15\\
9.78416832329026	3.5690597287696e-14\\
9.7868497961735	7.24771919462991e-14\\
9.78953126905675	5.98524731123899e-15\\
9.79221274193999	7.48774085517907e-14\\
9.79413755518825	1.43651725056421e-15\\
9.79606236843651	4.18045701059899e-15\\
9.79798718168477	1.91765121896897e-15\\
9.79991199493304	1.56847043446748e-14\\
9.8018368081813	3.01458430370616e-16\\
9.80376162142956	8.74372911614338e-16\\
9.80568643467782	4.0230413523485e-16\\
9.80761124792608	3.28660263374267e-15\\
9.80994838257831	1.7672810471218e-15\\
9.81228551723053	5.89506309160431e-15\\
9.81462265188276	4.26939540509492e-16\\
9.81695978653498	6.72145561918318e-15\\
9.81960587080878	3.04246390497523e-14\\
9.82225195508257	6.35324922976362e-14\\
9.82489803935636	5.09269009731371e-15\\
9.82754412363016	6.5754512461155e-14\\
9.82995226108306	6.32331427205356e-14\\
9.83236039853596	1.78895894735952e-13\\
9.83476853598886	1.27002234797758e-14\\
9.83717667344176	1.95496248514002e-13\\
9.83912714470469	2.13351692324876e-15\\
9.84107761596763	1.52914564804164e-14\\
9.84302808723056	5.23152673080649e-15\\
9.8449785584935	4.71833605404958e-14\\
9.8467907307385	3.35009234137847e-15\\
9.84860290298352	2.51747516044465e-16\\
9.85041507522852	1.10231244353823e-15\\
9.85222724747353	5.41476735067216e-15\\
9.85433998692965	1.43034766169647e-16\\
9.85645272638576	2.07492711243316e-15\\
9.85856546584188	2.35561255031716e-16\\
9.860678205298	3.2422945557522e-15\\
9.86323906324693	8.84250606509979e-15\\
9.86579992119587	2.00240490615665e-14\\
9.8683607791448	1.50793284895453e-15\\
9.87092163709373	2.09273630913287e-14\\
9.87352787822234	7.52004706834074e-14\\
9.87613411935095	1.62643551737019e-13\\
9.87874036047956	1.26290084166148e-14\\
9.88134660160817	1.68868361738005e-13\\
9.88350225256951	1.06822109069573e-14\\
9.88565790353085	9.04443617523905e-14\\
9.88781355449219	8.76851960077116e-15\\
9.88996920545353	1.28442608138459e-13\\
9.89177848421565	9.31443511800249e-15\\
9.89358776297778	6.19299488269155e-16\\
9.8953970417399	2.99774098751681e-15\\
9.89720632050202	1.45196789868663e-14\\
9.89911816416945	3.49005360246805e-16\\
9.90103000783687	6.72435715603242e-16\\
9.90294185150429	3.6521446498005e-16\\
9.90485369517171	2.83314557864767e-15\\
9.90721139510039	1.81794186989493e-15\\
9.90956909502908	5.7477050710441e-15\\
9.91192679495776	4.12308954084438e-16\\
9.91428449488644	6.46232740449338e-15\\
9.91696596776969	3.56941401188139e-14\\
9.91964744065293	7.24822136883146e-14\\
9.92232891353617	5.98380631256484e-15\\
9.92501038641942	7.48723535176384e-14\\
9.92693519966768	1.43581584933645e-15\\
9.92886001291594	4.18163567108026e-15\\
9.9307848261642	1.91684838329335e-15\\
9.93270963941247	1.56824264071634e-14\\
9.93463445266073	3.01139998878767e-16\\
9.93655926590899	8.74900611029903e-16\\
9.93848407915725	4.01940086513104e-16\\
9.94040889240552	3.28557486219621e-15\\
9.94274602705774	1.76802324747796e-15\\
9.94508316170997	5.89641545920287e-15\\
9.94742029636219	4.2657197982149e-16\\
9.94975743101442	6.72001736551864e-15\\
9.95240351528822	3.04276682569358e-14\\
9.95504959956201	6.35368467632492e-14\\
9.95769568383581	5.09145919714139e-15\\
9.96034176810961	6.57501256610989e-14\\
9.96274990556251	6.32374143250488e-14\\
9.96515804301541	1.78903044956771e-13\\
9.96756618046831	1.26983234631905e-14\\
9.96997431792121	1.9548884463893e-13\\
9.97192478918415	2.13274338506772e-15\\
9.97387526044708	1.52935048219314e-14\\
9.97582573171002	5.23032784205713e-15\\
9.97777620297295	4.71797828255224e-14\\
9.97958837521796	3.34914012208417e-15\\
9.98140054746297	2.52002896289322e-16\\
9.98321271970798	1.10176904815818e-15\\
9.98502489195299	5.41357220323037e-15\\
9.98713763140911	1.43224027880122e-16\\
9.98925037086522	2.07565451146535e-15\\
9.99136311032134	2.35312709353809e-16\\
9.99347584977746	3.24138597422006e-15\\
9.99510688733309	5.60025823227721e-16\\
9.99673792488873	4.48209362371055e-17\\
9.99836896244436	8.7129475720379e-17\\
10	1.64721566965473e-16\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> burgerscubcond3cont.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-20,
ymax=0.0687034174121721,
ylabel style={font=\color{white!15!black}},
ylabel={$F(y(t))$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-12.8039036354204\\
8.30928830239484e-05	-12.8034793938187\\
0.000166185766047897	-12.8030569504957\\
0.000249278649071845	-12.8026363044293\\
0.000332371532095793	-12.8022174544608\\
0.000747835947215535	-12.8001500962716\\
0.00116330036233528	-12.7981273978693\\
0.00157876477745502	-12.7961490940103\\
0.00199422919257476	-12.7942148673759\\
0.00260778778222295	-12.7914382372236\\
0.00322134637187115	-12.7887556898254\\
0.00383490496151934	-12.7861658720369\\
0.00444846355116753	-12.7836673326899\\
0.00517363417372785	-12.7808299166575\\
0.00589880479628816	-12.778115437382\\
0.00662397541884847	-12.7755213947039\\
0.00734914604140879	-12.7730452302784\\
0.00824519713025364	-12.7701445751971\\
0.00914124821909849	-12.7674153145082\\
0.0100372993079433	-12.7648528009928\\
0.0109333503967882	-12.762452351863\\
0.012060663795435	-12.7596554270614\\
0.0131879771940819	-12.757098806491\\
0.0143152905927287	-12.7547737015886\\
0.0154426039913755	-12.752671329285\\
0.0169172551466951	-12.7502430446577\\
0.0183919063020147	-12.748162350255\\
0.0198665574573342	-12.7464107515946\\
0.0213412086126538	-12.7449699011438\\
0.0233547289323595	-12.7434717446784\\
0.0253682492520652	-12.7424747571942\\
0.0273817695717709	-12.7419351587395\\
0.0293952898914766	-12.7418098820798\\
0.0321235562295942	-12.7422260427057\\
0.0348518225677117	-12.7432242790051\\
0.0375800889058293	-12.7447061331236\\
0.0403083552439468	-12.7465752407813\\
0.0425635156831137	-12.7483459784691\\
0.0448186761222806	-12.7502678455255\\
0.0470738365614474	-12.7522921369211\\
0.0493289970006143	-12.7543702284859\\
0.0515841574397812	-12.7564550216229\\
0.053839317878948	-12.7585037014915\\
0.0560944783181149	-12.7604739051356\\
0.0583496387572818	-12.7623229630997\\
0.0606574391164912	-12.7640469003626\\
0.0629652394757006	-12.7655625857435\\
0.06527303983491	-12.7668318525968\\
0.0675808401941194	-12.7678154743347\\
0.0698187143877542	-12.7684611561218\\
0.0720565885813889	-12.7687755724636\\
0.0742944627750237	-12.7687305848022\\
0.0765323369686584	-12.7682962541439\\
0.0786569274330429	-12.7674981067186\\
0.0807815178974273	-12.7663059495105\\
0.0829061083618118	-12.7647008192606\\
0.0850306988261963	-12.762662175802\\
0.0871300166108605	-12.7602034517957\\
0.0892293343955247	-12.757289983182\\
0.091328652180189	-12.7539078176643\\
0.0934279699648533	-12.7500419041075\\
0.0956194029182269	-12.7454754595156\\
0.0978108358716006	-12.7403562624176\\
0.100002268824974	-12.7346730239228\\
0.102193701778348	-12.7284133583337\\
0.104490901157367	-12.7212205850632\\
0.106788100536387	-12.7133748056911\\
0.109085299915407	-12.7048678958455\\
0.111382499294426	-12.695689934471\\
0.113667255235117	-12.6858874687471\\
0.115952011175809	-12.6754101676521\\
0.1182367671165	-12.6642540627247\\
0.120521523057191	-12.6524125398701\\
0.122686067368813	-12.6405569108886\\
0.124850611680435	-12.6280822790347\\
0.127015155992057	-12.6149876152183\\
0.129179700303679	-12.6012695254389\\
0.131261597281093	-12.5874848444655\\
0.133343494258507	-12.5731232848508\\
0.135425391235921	-12.5581851606754\\
0.137507288213335	-12.5426692587284\\
0.139640647774494	-12.5261698734141\\
0.141774007335653	-12.5090656319241\\
0.143907366896811	-12.4913577386555\\
0.14604072645797	-12.4730462625322\\
0.148307038792885	-12.4529329978258\\
0.150573351127799	-12.4321423746137\\
0.152839663462714	-12.4106765839998\\
0.155105975797629	-12.388536619544\\
0.157431271191332	-12.3651211674008\\
0.159756566585034	-12.3410015310965\\
0.162081861978737	-12.316180669826\\
0.164407157372439	-12.2906602085994\\
0.166637074606063	-12.2655313661055\\
0.168866991839687	-12.2397651953091\\
0.171096909073311	-12.2133647076874\\
0.173326826306935	-12.1863319447491\\
0.175422398941065	-12.1603538450951\\
0.177517971575195	-12.1338231947623\\
0.179613544209325	-12.106742848347\\
0.181709116843455	-12.0791153174212\\
0.183789340444356	-12.0511518409625\\
0.185869564045257	-12.0226555939999\\
0.187949787646159	-11.9936299036874\\
0.19003001124706	-11.9640781487702\\
0.192235449667524	-11.93217721597\\
0.194440888087988	-11.8996939243147\\
0.196646326508452	-11.8666331549234\\
0.198851764928916	-11.8330001671599\\
0.201185445454706	-11.7967947166881\\
0.203519125980496	-11.7599617089686\\
0.205852806506286	-11.722508329003\\
0.208186487032076	-11.6844426222446\\
0.21048865280824	-11.6462994248447\\
0.212790818584404	-11.6075764809021\\
0.215092984360568	-11.5682822363433\\
0.217395150136732	-11.5284264524101\\
0.21953774655185	-11.490837695233\\
0.221680342966968	-11.4527786890088\\
0.223822939382085	-11.4142575706206\\
0.225965535797203	-11.3752837080572\\
0.228012772262047	-11.3376303442774\\
0.23006000872689	-11.2995798188198\\
0.232107245191733	-11.2611403633033\\
0.234154481656577	-11.2223211097026\\
0.23627953140969	-11.1816346181684\\
0.238404581162803	-11.1405584917275\\
0.240529630915916	-11.0991030229739\\
0.242654680669029	-11.0572793284694\\
0.244950375554202	-11.0116964051026\\
0.247246070439376	-10.965710234437\\
0.249541765324549	-10.9193348553237\\
0.251837460209722	-10.8725853491385\\
0.254193938874156	-10.8242249754913\\
0.256550417538591	-10.775501538465\\
0.258906896203025	-10.7264309131135\\
0.261263374867459	-10.6770303558853\\
0.263482934540443	-10.6302138987201\\
0.265702494213426	-10.5831325898211\\
0.26792205388641	-10.5357998933223\\
0.270141613559393	-10.4882305397937\\
0.272195321584171	-10.4440175070766\\
0.27424902960895	-10.3996241288371\\
0.276302737633728	-10.3550610434386\\
0.278356445658506	-10.3103395900072\\
0.280407734819196	-10.2655237911022\\
0.282459023979887	-10.2205709617431\\
0.284510313140577	-10.1754914429554\\
0.286561602301267	-10.1302959166391\\
0.288780383591643	-10.0812915695497\\
0.290999164882018	-10.0321759698799\\
0.293217946172394	-9.98296153823692\\
0.295436727462769	-9.93366090270133\\
0.297806880366401	-9.88091555358078\\
0.300177033270032	-9.82809979159427\\
0.302547186173663	-9.77522756231029\\
0.304917339077294	-9.72231303413369\\
0.307225986798447	-9.67074407569707\\
0.3095346345196	-9.61915945206388\\
0.311843282240753	-9.56757073644856\\
0.314151929961906	-9.5159897921962\\
0.316258560257269	-9.4689388498569\\
0.318365190552631	-9.421911489152\\
0.320471820847994	-9.37491554681899\\
0.322578451143357	-9.32795900168398\\
0.324587268809869	-9.28322637206798\\
0.326596086476381	-9.23854246068013\\
0.328604904142892	-9.19391330792576\\
0.330613721809404	-9.14934492281652\\
0.332738353302142	-9.10227955075811\\
0.33486298479488	-9.05529495120704\\
0.336987616287617	-9.00839739291164\\
0.339112247780355	-8.96159299290924\\
0.341445803782894	-8.91030041427547\\
0.343779359785432	-8.85913462260868\\
0.34611291578797	-8.8081027495572\\
0.348446471790509	-8.75721163887722\\
0.350830452326439	-8.70537296254884\\
0.35321443286237	-8.65369463800596\\
0.3555984133983	-8.60218307652897\\
0.357982393934231	-8.55084429613573\\
0.360182101921691	-8.50363197002653\\
0.362381809909151	-8.45657602906951\\
0.364581517896612	-8.40968070119062\\
0.366781225884072	-8.36294984069132\\
0.368794101328761	-8.32033528158416\\
0.37080697677345	-8.27786442367956\\
0.37281985221814	-8.23553998091585\\
0.374832727662829	-8.19336440231817\\
0.3768694862594	-8.15084231142621\\
0.378906244855972	-8.10847758481879\\
0.380943003452543	-8.06627257409862\\
0.382979762049114	-8.0242293972358\\
0.385230584823819	-7.97795812359017\\
0.387481407598524	-7.93188981404636\\
0.389732230373229	-7.88602710198582\\
0.391983053147934	-7.84037228365637\\
0.394400588832352	-7.79156991795994\\
0.39681812451677	-7.74301285462323\\
0.399235660201187	-7.69470378093068\\
0.401653195885605	-7.64664478604309\\
0.403967903308214	-7.6008660428309\\
0.406282610730824	-7.55532068180833\\
0.408597318153433	-7.51001065803212\\
0.410912025576042	-7.46493714253162\\
0.412982363548899	-7.42482341958466\\
0.415052701521756	-7.38490137145042\\
0.417123039494613	-7.34517210676676\\
0.419193377467469	-7.3056361923\\
0.421171359933235	-7.26804506540684\\
0.423149342399002	-7.2306320279797\\
0.425127324864768	-7.19339780352719\\
0.427105307330534	-7.15634280576834\\
0.429243955597987	-7.1164800622382\\
0.431382603865439	-7.07682826155343\\
0.433521252132892	-7.03738808432523\\
0.435659900400345	-6.99815990415636\\
0.438047172754156	-6.95462212308089\\
0.440434445107968	-6.91134990077336\\
0.442821717461779	-6.86834393691513\\
0.44520898981559	-6.82560439158415\\
0.447628680180118	-6.78255637232866\\
0.450048370544645	-6.73978314255735\\
0.452468060909172	-6.69728527274717\\
0.4548877512737	-6.65506238299162\\
0.457066675255976	-6.61727574737296\\
0.459245599238253	-6.57971267723798\\
0.46142452322053	-6.54237346115549\\
0.463603447202807	-6.5052575255933\\
0.465573441395175	-6.47189230244715\\
0.467543435587543	-6.43870977470418\\
0.469513429779911	-6.40570998729618\\
0.471483423972279	-6.37289255390711\\
0.473508050675946	-6.33935468152748\\
0.475532677379614	-6.30600929793602\\
0.477557304083281	-6.27285631276389\\
0.479581930786948	-6.2398953518872\\
0.481873377562319	-6.20282174244567\\
0.484164824337689	-6.16599364830854\\
0.486456271113059	-6.12941081422279\\
0.48874771788843	-6.09307258505569\\
0.491221974155747	-6.0541091512261\\
0.493696230423065	-6.01543009000838\\
0.496170486690382	-5.97703501786016\\
0.4986447429577	-5.93892272308029\\
0.500965145630084	-5.90343612234364\\
0.503285548302468	-5.86819741931928\\
0.505605950974852	-5.83320629598751\\
0.507926353647237	-5.79846133273664\\
0.509953730363065	-5.7683045112765\\
0.511981107078894	-5.73833495505516\\
0.514008483794722	-5.70855234101857\\
0.516035860510551	-5.67895571939685\\
0.51797780170429	-5.65077995377821\\
0.519919742898029	-5.62277407468998\\
0.521861684091768	-5.59493767897365\\
0.523803625285507	-5.5672700688469\\
0.525957195960978	-5.53678387395071\\
0.528110766636448	-5.50650407007503\\
0.530264337311919	-5.47643002482449\\
0.532417907987389	-5.44656081942066\\
0.534864675769557	-5.41287246632208\\
0.537311443551724	-5.37944665266077\\
0.539758211333892	-5.34628241034047\\
0.54220497911606	-5.3133781998096\\
0.544660496039455	-5.28061612017859\\
0.547116012962851	-5.24811390984251\\
0.549571529886247	-5.21587065272272\\
0.552027046809642	-5.18388433873744\\
0.554177933623219	-5.1560757873619\\
0.556328820436796	-5.12846295817638\\
0.558479707250372	-5.10104521724197\\
0.560630594063949	-5.0738210429867\\
0.562551469008089	-5.0496706816918\\
0.56447234395223	-5.02567358199804\\
0.56639321889637	-5.00182917985116\\
0.568314093840511	-4.97813654615669\\
0.570325446133609	-4.95348966984179\\
0.572336798426706	-4.92900781270954\\
0.574348150719804	-4.90469025544105\\
0.576359503012902	-4.8805360523579\\
0.578694748846423	-4.85269593618459\\
0.581029994679944	-4.82507383453577\\
0.583365240513466	-4.79766858779156\\
0.585700486346987	-4.77047868498393\\
0.588232772886753	-4.74123613002474\\
0.590765059426519	-4.71224391131631\\
0.593297345966285	-4.68350061341398\\
0.59582963250605	-4.65500398495297\\
0.598149944856857	-4.62910736551911\\
0.600470257207663	-4.60341556143127\\
0.602790569558469	-4.57792757754046\\
0.605110881909275	-4.55264131821385\\
0.607090328070701	-4.53122773398068\\
0.609069774232126	-4.50995950041398\\
0.611049220393552	-4.48883592457522\\
0.613028666554978	-4.46785578547694\\
0.614934205800178	-4.44779346001782\\
0.616839745045377	-4.42786268585693\\
0.618745284290577	-4.40806276804458\\
0.620650823535776	-4.38839279281467\\
0.622821952753656	-4.36613851818442\\
0.624993081971536	-4.34405093517505\\
0.627164211189415	-4.32212898782644\\
0.629335340407295	-4.30037139721486\\
0.631843632770114	-4.27543792038996\\
0.634351925132934	-4.25072074845558\\
0.636860217495753	-4.2262182944102\\
0.639368509858572	-4.20192845409912\\
0.641856144633523	-4.17804649413343\\
0.644343779408473	-4.15437060624233\\
0.646831414183423	-4.13089940135621\\
0.649319048958374	-4.10763041070625\\
0.651437702270688	-4.08797047504183\\
0.653556355583002	-4.06845532341505\\
0.655675008895317	-4.0490841190699\\
0.657793662207631	-4.02985523438648\\
0.659666013432988	-4.01297907681939\\
0.661538364658345	-3.99621273058294\\
0.663410715883703	-3.97955553593487\\
0.66528306710906	-3.96300655887897\\
0.667284054827438	-3.94543926117949\\
0.669285042545816	-3.9279939415157\\
0.671286030264194	-3.91066976314387\\
0.673287017982572	-3.89346572306616\\
0.675667039135053	-3.87315790517375\\
0.678047060287533	-3.85301743955715\\
0.680427081440014	-3.83304294063237\\
0.682807102592494	-3.81323273331075\\
0.685394577343121	-3.7918801557773\\
0.687982052093748	-3.77071840770157\\
0.690569526844375	-3.74974585620689\\
0.693157001595002	-3.72896006935454\\
0.69547314607852	-3.71051033109274\\
0.697789290562038	-3.69220784106805\\
0.700105435045556	-3.67405157771258\\
0.702421579529074	-3.65603947684566\\
0.704354240673699	-3.64111859977271\\
0.706286901818324	-3.62629672141523\\
0.708219562962949	-3.61157319257404\\
0.710152224107574	-3.59694693779972\\
0.712024936352399	-3.58286625416966\\
0.713897648597224	-3.56887563147869\\
0.715770360842049	-3.55497443131353\\
0.717643073086875	-3.5411618561262\\
0.71983230167052	-3.52512608964482\\
0.722021530254165	-3.50920952535173\\
0.72421075883781	-3.49341115094126\\
0.726399987421456	-3.47772978218109\\
0.728966020934199	-3.45949671304313\\
0.731532054446942	-3.44142141806358\\
0.734098087959686	-3.42350236438594\\
0.736664121472429	-3.40573755441299\\
0.739178657007916	-3.38847688855627\\
0.741693192543402	-3.37136155942727\\
0.744207728078888	-3.3543903436691\\
0.746722263614375	-3.33756096875567\\
0.748809214790824	-3.32369949676232\\
0.750896165967273	-3.30993420003519\\
0.752983117143722	-3.29626441489957\\
0.755070068320171	-3.28268878301294\\
0.756898892408538	-3.27086872692915\\
0.758727716496906	-3.2591199353937\\
0.760556540585273	-3.24744189642418\\
0.762385364673641	-3.23583389145839\\
0.764378339821238	-3.22326294904873\\
0.766371314968835	-3.21077387573616\\
0.768364290116433	-3.19836599913007\\
0.77035726526403	-3.18603852231761\\
0.772777256881971	-3.17117671054586\\
0.775197248499912	-3.15643126573718\\
0.777617240117853	-3.14180103401403\\
0.780037231735794	-3.12728461982642\\
0.782672093815531	-3.11160702396901\\
0.785306955895268	-3.09606161689064\\
0.787941817975005	-3.08064709575568\\
0.790576680054742	-3.06536139945911\\
0.792886968145235	-3.05206300415344\\
0.795197256235729	-3.03886188398837\\
0.797507544326222	-3.02575732591992\\
0.799817832416716	-3.0127476443277\\
0.801709968315211	-3.00216227152651\\
0.803602104213707	-2.9916396114954\\
0.805494240112203	-2.98117922070012\\
0.807386376010699	-2.97078031056782\\
0.809231815816612	-2.96069659518771\\
0.811077255622526	-2.95067047794193\\
0.81292269542844	-2.94070151284367\\
0.814768135234353	-2.93078913482944\\
0.816972597882094	-2.91902176788357\\
0.819177060529834	-2.90733374823365\\
0.821381523177574	-2.89572433430408\\
0.823585985825315	-2.88419264808624\\
0.826199873916007	-2.87061873006538\\
0.828813762006699	-2.85715188125008\\
0.831427650097392	-2.84379097554867\\
0.834041538188084	-2.83053446884261\\
0.836576998474385	-2.8177739111253\\
0.839112458760686	-2.80510965087133\\
0.841647919046986	-2.79254088855021\\
0.844183379333287	-2.78006582737718\\
0.846243799063259	-2.7699959148792\\
0.848304218793231	-2.75998694344899\\
0.850364638523203	-2.75003851310636\\
0.852425058253174	-2.74014961861716\\
0.854219012567666	-2.73158742395352\\
0.856012966882157	-2.72306972368731\\
0.857806921196648	-2.71459619496959\\
0.859600875511139	-2.70616635547703\\
0.861587550082599	-2.69688137346596\\
0.863574224654058	-2.68764911652555\\
0.865560899225517	-2.67846914181789\\
0.867547573796977	-2.66934090934707\\
0.869998317184874	-2.65815090564575\\
0.872449060572771	-2.64703815793075\\
0.874899803960667	-2.63600188378488\\
0.877350547348564	-2.62504109529705\\
0.880021836832062	-2.61317868342832\\
0.882693126315559	-2.60140413205966\\
0.885364415799057	-2.58971660826749\\
0.888035705282554	-2.57811457359057\\
0.890341134288031	-2.56816907174711\\
0.892646563293508	-2.55828619871803\\
0.894951992298985	-2.54846557124819\\
0.897257421304461	-2.53870591698892\\
0.899118990390531	-2.53086900583673\\
0.9009805594766	-2.52307134281384\\
0.90284212856267	-2.51531267254968\\
0.904703697648739	-2.50759245639848\\
0.90652853027713	-2.50006147207493\\
0.90835336290552	-2.49256690872257\\
0.910178195533911	-2.48510849588456\\
0.912003028162302	-2.47768587009908\\
0.914217837227076	-2.4687245763958\\
0.91643264629185	-2.45981511568624\\
0.918647455356625	-2.45095701980093\\
0.920862264421399	-2.44214970844193\\
0.923510896698627	-2.43168312435546\\
0.926159528975856	-2.42128775574095\\
0.928808161253084	-2.4109628981765\\
0.931456793530312	-2.40070747327617\\
0.93400776337677	-2.39089473529386\\
0.936558733223228	-2.38114526304702\\
0.939109703069686	-2.37145863552289\\
0.941660672916144	-2.36183350806095\\
0.943702477715313	-2.35417299149813\\
0.945744282514483	-2.3465514008709\\
0.947786087313652	-2.33896853790213\\
0.949827892112821	-2.33142367756202\\
0.951596961747041	-2.32491688847219\\
0.953366031381261	-2.31843828412324\\
0.95513510101548	-2.31198768044406\\
0.9569041706497	-2.30556476576098\\
0.958885500203931	-2.29840373810713\\
0.960866829758162	-2.29127693392772\\
0.962848159312393	-2.28418408949898\\
0.964829488866625	-2.27712486209864\\
0.967300338676078	-2.26836813010805\\
0.969771188485532	-2.25966277129104\\
0.972242038294986	-2.25100831154347\\
0.974712888104439	-2.24240409982225\\
0.977409511971053	-2.23307018875957\\
0.980106135837667	-2.22379504740509\\
0.982802759704281	-2.21457821545751\\
0.985499383570895	-2.20541859064361\\
0.987340834886795	-2.19919607580119\\
0.989182286202695	-2.19299989249083\\
0.991023737518596	-2.18682988615599\\
0.992865188834496	-2.18068571833497\\
0.994706640150396	-2.17456710260841\\
0.996548091466296	-2.16847398642479\\
0.998389542782196	-2.16240619607013\\
1.0002309940981	-2.15636349256639\\
1.00256682073587	-2.14873424136247\\
1.00490264737364	-2.14114472259937\\
1.00723847401141	-2.13359459994723\\
1.00957430064918	-2.12608342660523\\
1.01232219858181	-2.11729639225914\\
1.01507009651444	-2.10856231840528\\
1.01781799444707	-2.09988077121349\\
1.0205658923797	-2.09125085623872\\
1.02248605792851	-2.08525066999873\\
1.02440622347731	-2.07927535783613\\
1.02632638902611	-2.07332477790656\\
1.02824655457492	-2.06739861482037\\
1.03016672012372	-2.06149659842409\\
1.03208688567253	-2.05561868804061\\
1.03400705122133	-2.04976472570093\\
1.03592721677013	-2.04393447696966\\
1.03827833671604	-2.0368276801446\\
1.04062945666195	-2.02975590756438\\
1.04298057660786	-2.02271888600242\\
1.04533169655377	-2.01571621465306\\
1.04799686355816	-2.00781916893199\\
1.05066203056254	-1.99996556803545\\
1.05332719756693	-1.99215510946276\\
1.05599236457131	-1.98438705942449\\
1.05839919033264	-1.97740776675362\\
1.06080601609396	-1.9704626738875\\
1.06321284185528	-1.96355168862422\\
1.0656196676166	-1.95667400007783\\
1.06755371814746	-1.95117095410678\\
1.06948776867832	-1.94568926933079\\
1.07142181920918	-1.94022886942733\\
1.07335586974003	-1.93478938743078\\
1.07515599745445	-1.92974509941579\\
1.07695612516887	-1.92471875824507\\
1.07875625288328	-1.91971026737245\\
1.0805563805977	-1.91471944681448\\
1.08267387787891	-1.90887112884393\\
1.08479137516012	-1.90304695669475\\
1.08690887244133	-1.89724677275943\\
1.08902636972254	-1.89147034186756\\
1.09160542590965	-1.88446653949153\\
1.09418448209677	-1.87749747108271\\
1.09676353828389	-1.87056289312452\\
1.099342594471	-1.86366234253957\\
1.10195818628785	-1.85669824641391\\
1.1045737781047	-1.84976872667378\\
1.10718936992155	-1.84287366473413\\
1.1098049617384	-1.83601230425004\\
1.11195013326259	-1.83040961631621\\
1.11409530478677	-1.82482947794649\\
1.11624047631096	-1.8192718661987\\
1.11838564783515	-1.81373625880008\\
1.12018017334725	-1.80912209209114\\
1.12197469885936	-1.80452323901941\\
1.12376922437146	-1.79993963761691\\
1.12556374988356	-1.79537109688628\\
1.12747202078563	-1.79052933101642\\
1.12938029168771	-1.7857044255498\\
1.13128856258978	-1.78089629183851\\
1.13319683349185	-1.77610478003124\\
1.13556581833277	-1.77017936837474\\
1.13793480317369	-1.76427926290737\\
1.14030378801461	-1.75840430537564\\
1.14267277285552	-1.75255422915692\\
1.14536954576485	-1.74592460426628\\
1.14806631867417	-1.73932682829755\\
1.1507630915835	-1.73276075006949\\
1.15345986449282	-1.72622582540946\\
1.15537157104464	-1.72161189838338\\
1.15728327759646	-1.71701350586051\\
1.15919498414827	-1.71243059246951\\
1.16110669070009	-1.70786295909869\\
1.1630183972519	-1.70331044368418\\
1.16493010380372	-1.69877307172131\\
1.16684181035553	-1.69425077163086\\
1.16875351690735	-1.68974340964947\\
1.17109395996149	-1.68424534441026\\
1.17343440301563	-1.67876942344059\\
1.17577484606977	-1.67331552342385\\
1.17811528912391	-1.66788341955717\\
1.18078097168735	-1.66172267728563\\
1.18344665425079	-1.65558990106367\\
1.18611233681424	-1.64948497583255\\
1.18877801937768	-1.64340744513737\\
1.19119693101022	-1.63791581192357\\
1.19361584264276	-1.63244661680977\\
1.1960347542753	-1.62699987561805\\
1.19845366590784	-1.6215750188671\\
1.20039522792637	-1.61723621088946\\
1.20233678994489	-1.61291149326504\\
1.20427835196342	-1.60860085046942\\
1.20621991398194	-1.60430402467111\\
1.20801614543971	-1.60034096000446\\
1.20981237689748	-1.59638965528491\\
1.21160860835524	-1.59245006761052\\
1.21340483981301	-1.58852208562471\\
1.21551086486176	-1.58393130462625\\
1.21761688991051	-1.57935633548269\\
1.21972291495926	-1.57479710570873\\
1.22182894000801	-1.57025348084301\\
1.22440044667465	-1.56472656764773\\
1.22697195334129	-1.55922268580869\\
1.22954346000793	-1.553741729841\\
1.23211496667457	-1.54828342224224\\
1.23473860380535	-1.54273745931037\\
1.23736224093612	-1.53721490889228\\
1.2399858780669	-1.5317157607196\\
1.24260951519767	-1.5262394974764\\
1.24476672856852	-1.52175358031837\\
1.24692394193936	-1.51728314111728\\
1.24908115531021	-1.51282820874221\\
1.25123836868105	-1.50838840133022\\
1.25303513770894	-1.50470176334694\\
1.25483190673684	-1.50102560875047\\
1.25662867576473	-1.49735991377697\\
1.25842544479262	-1.49370454791324\\
1.26032457739582	-1.48985204999235\\
1.26222370999902	-1.48601101454157\\
1.26412284260222	-1.48218140023983\\
1.26602197520542	-1.47836311663879\\
1.26837896980048	-1.47363991608584\\
1.27073596439554	-1.46893401865302\\
1.2730929589906	-1.46424535095026\\
1.27544995358566	-1.45957375480231\\
1.27814665093762	-1.45424956904705\\
1.28084334828957	-1.44894755291052\\
1.28354004564153	-1.4436676552561\\
1.28623674299349	-1.43840951892951\\
1.28815661260605	-1.43467915569131\\
1.29007648221861	-1.43095978285639\\
1.29199635183117	-1.42725137988065\\
1.29391622144373	-1.42355381135014\\
1.29583609105629	-1.41986697086941\\
1.29775596066884	-1.41619090190797\\
1.2996758302814	-1.41252557003478\\
1.30159569989396	-1.40887088986711\\
1.30393605555977	-1.4044300630541\\
1.30627641122558	-1.40000494323794\\
1.30861676689139	-1.39559547223621\\
1.3109571225572	-1.39120150910072\\
1.31361225763575	-1.38623512989776\\
1.31626739271431	-1.38128857250959\\
1.31892252779286	-1.37636180062056\\
1.32157766287141	-1.3714545080033\\
1.32398855717891	-1.3670152113988\\
1.32639945148641	-1.36259196076636\\
1.3288103457939	-1.35818480326849\\
1.3312212401014	-1.35379333431466\\
1.33316556952313	-1.35026291455371\\
1.33510989894486	-1.34674273076776\\
1.3370542283666	-1.34323278798849\\
1.33899855778833	-1.33973290242623\\
1.34080311573226	-1.33649349167321\\
1.3426076736762	-1.33326272010821\\
1.34441223162014	-1.33004056730676\\
1.34621678956407	-1.32682695787208\\
1.34832804745434	-1.32307793055135\\
1.3504393053446	-1.31934052421476\\
1.35255056323487	-1.3156147023663\\
1.35466182112513	-1.31190037827011\\
1.35722925597622	-1.30739886909896\\
1.3597966908273	-1.30291424569636\\
1.36236412567839	-1.29844646102502\\
1.36493156052948	-1.29399533058068\\
1.36754477269319	-1.28948170500992\\
1.37015798485691	-1.28498527594523\\
1.37277119702063	-1.2805060691335\\
1.37538440918435	-1.27604371699264\\
1.37753795608921	-1.27237871181007\\
1.37969150299408	-1.26872519708352\\
1.38184504989895	-1.26508321124659\\
1.38399859680381	-1.26145247781704\\
1.3858002549639	-1.25842349594966\\
1.38760191312399	-1.25540240259182\\
1.38940357128408	-1.25238918858145\\
1.39120522944416	-1.24938376133855\\
1.39311175764701	-1.24621179865759\\
1.39501828584986	-1.24304851629351\\
1.39692481405271	-1.23989389251469\\
1.39883134225555	-1.23674786635098\\
1.40119085619225	-1.23286617534656\\
1.40355037012894	-1.22899757163168\\
1.40590988406564	-1.22514201728684\\
1.40826939800233	-1.22129940651842\\
1.41095875356474	-1.21693525420004\\
1.41364810912715	-1.21258783164525\\
1.41633746468956	-1.20825712630267\\
1.41902682025197	-1.20394288592716\\
1.42094634748119	-1.20087354069268\\
1.4228658747104	-1.19781257503744\\
1.42478540193962	-1.19475998186092\\
1.42670492916884	-1.191715664261\\
1.42862445639805	-1.18867954792222\\
1.43054398362727	-1.18565167534457\\
1.43246351085648	-1.18263202808347\\
1.4343830380857	-1.17962054784907\\
1.4367215706519	-1.17596266466752\\
1.43906010321811	-1.1723168352042\\
1.44139863578431	-1.16868302836335\\
1.44373716835051	-1.16506114861436\\
1.44639051987328	-1.16096598698022\\
1.44904387139606	-1.15688610932789\\
1.45169722291883	-1.15282150611246\\
1.4543505744416	-1.14877195908925\\
1.45676162200481	-1.14510506389785\\
1.45917266956801	-1.1414506171062\\
1.46158371713122	-1.13780866769456\\
1.46399476469442	-1.13417891573547\\
1.46594016845553	-1.13125889578205\\
1.46788557221663	-1.12834685598839\\
1.46983097597773	-1.12544280648013\\
1.47177637973884	-1.12254661107239\\
1.47358124499568	-1.11986657714275\\
1.47538611025252	-1.11719329496408\\
1.47719097550936	-1.11452675342242\\
1.47899584076621	-1.11186689875724\\
1.48110590732379	-1.10876568572568\\
1.48321597388138	-1.10567356912855\\
1.48532604043896	-1.10259052778532\\
1.48743610699655	-1.09951650165024\\
1.49000153902041	-1.09579113609662\\
1.49256697104427	-1.09207902794309\\
1.49513240306813	-1.08838015236723\\
1.49769783509199	-1.08469437883573\\
1.50031028088195	-1.08095435654583\\
1.5029227266719	-1.07722789936482\\
1.50553517246185	-1.07351503755407\\
1.50814761825181	-1.06981550004257\\
1.51030194183778	-1.06677455771712\\
1.51245626542375	-1.06374272236717\\
1.51461058900973	-1.06072002888779\\
1.5167649125957	-1.05770627048731\\
1.51856724308695	-1.05519167804319\\
1.5203695735782	-1.05268335612586\\
1.52217190406945	-1.05018130068854\\
1.5239742345607	-1.04768544350589\\
1.52588021211016	-1.04505274387792\\
1.52778618965962	-1.04242695235171\\
1.52969216720908	-1.03980805554352\\
1.53159814475855	-1.03719600993044\\
1.5339559731912	-1.03397414733796\\
1.53631380162386	-1.03076271791892\\
1.53867163005651	-1.0275616983112\\
1.54102945848917	-1.02437101322514\\
1.54371734193061	-1.02074617922763\\
1.54640522537205	-1.01713472471856\\
1.54909310881349	-1.01353664732794\\
1.55178099225494	-1.00995176223795\\
1.55370126584642	-1.00739864060756\\
1.5556215394379	-1.00485225179496\\
1.55754181302939	-1.00231259274465\\
1.55946208662087	-0.999779591898887\\
1.56138236021235	-0.997253194880278\\
1.56330263380383	-0.994733436332008\\
1.56522290739532	-0.992220304371199\\
1.5671431809868	-0.989713756634672\\
1.56948105199081	-0.986670948912728\\
1.57181892299482	-0.983637855567632\\
1.57415679399882	-0.980614456494449\\
1.57649466500283	-0.977600682398611\\
1.57914587858807	-0.974194520019464\\
1.5817970921733	-0.970800690965171\\
1.58444830575854	-0.967419192420612\\
1.58709951934378	-0.964049863270734\\
1.58950908829968	-0.960998032697901\\
1.59191865725559	-0.957956273012781\\
1.5943282262115	-0.954924623863463\\
1.59673779516741	-0.95190286145188\\
1.59868340414328	-0.94947002357907\\
1.60062901311916	-0.947043664142969\\
1.60257462209503	-0.94462379201292\\
1.60452023107091	-0.942210305486836\\
1.60632598237847	-0.93997595828082\\
1.60813173368602	-0.937747107096712\\
1.60993748499358	-0.935523744417583\\
1.61174323630114	-0.933305830379857\\
1.61385350248202	-0.930720757827292\\
1.61596376866291	-0.928143096383333\\
1.61807403484379	-0.925572831282237\\
1.62018430102467	-0.923009918269112\\
1.62274845645771	-0.919905586497735\\
1.62531261189074	-0.916812061404239\\
1.62787676732378	-0.913729326114644\\
1.63044092275681	-0.910657283846738\\
1.63305139417193	-0.90754061127416\\
1.63566186558706	-0.90443500854263\\
1.63827233700218	-0.901340499765042\\
1.64088280841731	-0.898256882557899\\
1.64303638725291	-0.895721030042176\\
1.64518996608851	-0.893192626208715\\
1.64734354492411	-0.890671697713214\\
1.64949712375971	-0.888158089946561\\
1.65129993222498	-0.886059437381733\\
1.65310274069024	-0.88396592809608\\
1.65490554915551	-0.88187755927666\\
1.65670835762078	-0.879794279866866\\
1.65861496805661	-0.877596545277313\\
1.66052157849243	-0.875404485800715\\
1.66242818892826	-0.873218091569408\\
1.66433479936409	-0.871037330008228\\
1.66669234574073	-0.868348537425555\\
1.66904989211738	-0.865668318786427\\
1.67140743849402	-0.8629966567417\\
1.67376498487066	-0.860333494854552\\
1.67645120439893	-0.85730932776125\\
1.6791374239272	-0.854296158160177\\
1.68182364345547	-0.851293984193153\\
1.68450986298374	-0.848302667302108\\
1.68642989543987	-0.84617114419684\\
1.68834992789599	-0.844045167383513\\
1.69026996035212	-0.841924734420862\\
1.69218999280824	-0.839809791576695\\
1.69411002526436	-0.837700297978737\\
1.69603005772049	-0.835596279356428\\
1.69795009017661	-0.833497726594782\\
1.69987012263274	-0.831404607759012\\
1.70220727574752	-0.828864057541789\\
1.7045444288623	-0.826331524241174\\
1.70688158197707	-0.823806992281928\\
1.70921873509185	-0.821290409317835\\
1.71186897477	-0.818446244297103\\
1.71451921444815	-0.81561226553268\\
1.7171694541263	-0.812788469831752\\
1.71981969380445	-0.809974735978267\\
1.72222869556343	-0.80742573550144\\
1.72463769732241	-0.804885060530073\\
1.72704669908139	-0.802352739551524\\
1.72945570084037	-0.799828604935763\\
1.73140118725638	-0.79779601819175\\
1.73334667367239	-0.795768793560784\\
1.7352921600884	-0.793746937041866\\
1.73723764650441	-0.791730372325847\\
1.73904329129653	-0.78986344456477\\
1.74084893608866	-0.788001070800359\\
1.74265458088078	-0.786143244924002\\
1.74446022567291	-0.784289936744919\\
1.74657003740997	-0.782130123572281\\
1.74867984914704	-0.779976454326937\\
1.7507896608841	-0.777828917146289\\
1.75289947262117	-0.77568747823097\\
1.75546278230979	-0.773093898535016\\
1.75802609199841	-0.770509281628662\\
1.76058940168703	-0.767933613247622\\
1.76315271137565	-0.7653668198012\\
1.7657624040683	-0.762762603100495\\
1.76837209676095	-0.760167571986831\\
1.7709817894536	-0.757581742302548\\
1.77359148214625	-0.755004962059838\\
1.77574473936091	-0.75288557076144\\
1.77789799657557	-0.750772364344474\\
1.78005125379023	-0.748665361331211\\
1.78220451100488	-0.746564446018599\\
1.78400721068936	-0.744810184579623\\
1.78580991037384	-0.743060198135013\\
1.78761261005832	-0.741314483868046\\
1.78941530974279	-0.739573003233852\\
1.79132165742157	-0.737735968538911\\
1.79322800510035	-0.735903653835003\\
1.79513435277912	-0.734076050925974\\
1.7970407004579	-0.732253134804944\\
1.79939763820344	-0.730005794539054\\
1.80175457594897	-0.72776558711046\\
1.80411151369451	-0.725532497942022\\
1.80646845144005	-0.723306483553167\\
1.80915385246472	-0.720778808346337\\
1.81183925348939	-0.718260284194795\\
1.81452465451406	-0.715750907008472\\
1.81721005553873	-0.713250571802557\\
1.81912987881551	-0.711468544177804\\
1.82104970209229	-0.709691135057858\\
1.82296952536907	-0.70791834161539\\
1.82488934864584	-0.706150123178891\\
1.82680917192262	-0.704386448568452\\
1.8287289951994	-0.702627335730315\\
1.83064881847618	-0.700872776898566\\
1.83256864175296	-0.69912274747229\\
1.83490527727877	-0.696998849023062\\
1.83724191280458	-0.694881631364755\\
1.83957854833039	-0.692771081099879\\
1.84191518385621	-0.690667157729911\\
1.84456464067704	-0.68828952607565\\
1.84721409749787	-0.685920383284974\\
1.8498635543187	-0.683559724126432\\
1.85251301113953	-0.681207456527758\\
1.85492141347442	-0.679076397470194\\
1.85732981580931	-0.67695227672993\\
1.85973821814419	-0.674835113013379\\
1.86214662047908	-0.672724780906774\\
1.86409184967056	-0.671025214044363\\
1.86603707886205	-0.669330118049938\\
1.86798230805353	-0.667639496139757\\
1.86992753724502	-0.665953291066832\\
1.87173303449593	-0.664392126933237\\
1.87353853174685	-0.662834762673391\\
1.87534402899776	-0.661281192844173\\
1.87714952624868	-0.659731394311286\\
1.87925901958589	-0.657925404537129\\
1.8813685129231	-0.656124542471996\\
1.8834780062603	-0.65432879787065\\
1.88558749959751	-0.652538144380884\\
1.88815019255228	-0.650369600566762\\
1.89071288550704	-0.648208536833668\\
1.89327557846181	-0.646054939933202\\
1.89583827141658	-0.643908753107062\\
1.89844726819773	-0.641731328046458\\
1.90105626497888	-0.639561567542856\\
1.90366526176003	-0.637399480211804\\
1.90627425854118	-0.635244951748439\\
1.90842709636916	-0.633472736491109\\
1.91057993419715	-0.631705681916721\\
1.91273277202514	-0.629943799882142\\
1.91488560985312	-0.628187004013664\\
1.91668811712685	-0.626719954904935\\
1.91849062440058	-0.625256475085653\\
1.92029313167431	-0.623796561496795\\
1.92209563894803	-0.622340184936172\\
1.92400178807891	-0.620803892250197\\
1.92590793720978	-0.619271542156638\\
1.92781408634065	-0.617743127479118\\
1.92972023547152	-0.616218628742652\\
1.93207676464635	-0.614339312133894\\
1.93443329382118	-0.612465953613948\\
1.93678982299601	-0.610598540290073\\
1.93914635217084	-0.608737038138244\\
1.94183110964073	-0.606623410196101\\
1.94451586711062	-0.604517424439815\\
1.94720062458051	-0.602419074559483\\
1.94988538205041	-0.600328280561867\\
1.95180490480323	-0.598838016226239\\
1.95372442755605	-0.597351609351832\\
1.95564395030887	-0.59586905665642\\
1.95756347306168	-0.594390327234214\\
1.9594829958145	-0.592915397113162\\
1.96140251856732	-0.591444278177219\\
1.96332204132014	-0.589976963542703\\
1.96524156407296	-0.588513434043594\\
1.9675777623887	-0.586737294335686\\
1.96991396070444	-0.5849667363671\\
1.97225015902019	-0.583201748174258\\
1.97458635733593	-0.581442298035341\\
1.97723529315435	-0.579453971434944\\
1.97988422897277	-0.577472736104302\\
1.98253316479119	-0.575498585030239\\
1.98518210060961	-0.573531447934723\\
1.98759008629549	-0.571749263052335\\
1.98999807198137	-0.569972872253778\\
1.99240605766725	-0.568202286754214\\
1.99481404335313	-0.566437412837765\\
1.99675899074852	-0.565016027447804\\
1.9987039381439	-0.563598375788413\\
2.00064888553929	-0.56218445893604\\
2.00259383293467	-0.560774233964038\\
2.00439907447436	-0.559468581398766\\
2.00620431601405	-0.558166103509838\\
2.00800955755374	-0.556866795330432\\
2.00981479909343	-0.555570639024138\\
2.01192395254591	-0.554060248087319\\
2.01403310599839	-0.552554141730661\\
2.01614225945087	-0.55105231090417\\
2.01825141290335	-0.549554734847457\\
2.0208136511582	-0.547741145371746\\
2.02337588941305	-0.545933805417925\\
2.0259381276679	-0.544132702499861\\
2.02850036592275	-0.54233779251713\\
2.03110891572679	-0.540516746672669\\
2.03371746553083	-0.538702102285948\\
2.03632601533487	-0.536893862610435\\
2.03893456513891	-0.535091941631704\\
2.0410870780936	-0.533609738891757\\
2.04323959104829	-0.53213184506344\\
2.04539210400298	-0.530658267073946\\
2.04754461695767	-0.529188940545079\\
2.04934687318982	-0.527961936674663\\
2.05114912942197	-0.526737913830807\\
2.05295138565412	-0.525516868813084\\
2.05475364188627	-0.524298779451754\\
2.05665951740341	-0.523013853756685\\
2.05856539292055	-0.521732221764877\\
2.06047126843769	-0.52045387711771\\
2.06237714395483	-0.519178804537154\\
2.06473330668109	-0.517606982105282\\
2.06708946940736	-0.516040137041915\\
2.06944563213362	-0.514478257833562\\
2.07180179485988	-0.512921317649935\\
2.07448612480244	-0.511153505579795\\
2.07717045474499	-0.509392076192764\\
2.07985478468755	-0.50763702173624\\
2.08253911463011	-0.505888281069023\\
2.08445836790727	-0.504641799206288\\
2.08637762118442	-0.503398538590073\\
2.08829687446158	-0.502158495688691\\
2.09021612773874	-0.500921646962656\\
2.0921353810159	-0.499687973899435\\
2.09405463429306	-0.498457483960343\\
2.09597388757022	-0.497230171014414\\
2.09789314084738	-0.496006020039075\\
2.10022899868732	-0.494520393783125\\
2.10256485652726	-0.493039429312252\\
2.1049007143672	-0.49156311591518\\
2.10723657220714	-0.490091428584127\\
2.10988512265145	-0.488428292762833\\
2.11253367309575	-0.486771078060748\\
2.11518222354006	-0.48511977643854\\
2.11783077398437	-0.483474334092753\\
2.12023842515412	-0.481983586535333\\
2.12264607632388	-0.480497674822342\\
2.12505372749363	-0.479016604857637\\
2.12746137866338	-0.477540306663548\\
2.12940606139445	-0.476351329861258\\
2.13135074412552	-0.475165469007838\\
2.1332954268566	-0.473982723727901\\
2.13524010958767	-0.472803061837571\\
2.13704510737427	-0.471710872050955\\
2.13885010516086	-0.470621332455755\\
2.14065510294746	-0.469534438547227\\
2.14246010073406	-0.468450176521983\\
2.14456897564687	-0.467186694002688\\
2.14667785055969	-0.465926788536246\\
2.14878672547251	-0.464670452136387\\
2.15089560038532	-0.463417668360032\\
2.15345750313453	-0.461900517152706\\
2.15601940588373	-0.460388582776822\\
2.15858130863293	-0.458881853643543\\
2.16114321138214	-0.457380295339374\\
2.1637514286775	-0.455856860873751\\
2.16635964597286	-0.45433876800254\\
2.16896786326823	-0.452826016391767\\
2.17157608056359	-0.451318541266523\\
2.17372831616368	-0.450078539572751\\
2.17588055176377	-0.44884213202959\\
2.17803278736386	-0.447609322144621\\
2.18018502296395	-0.446380061966976\\
2.18198704038802	-0.445353533820236\\
2.1837890578121	-0.444329492652556\\
2.18559107523617	-0.443307935286725\\
2.18739309266024	-0.442288844862153\\
2.18929872801413	-0.441213824997595\\
2.19120436336802	-0.440141553587725\\
2.19310999872192	-0.439072025028341\\
2.19501563407581	-0.438005227284472\\
2.19737151580773	-0.436690134505044\\
2.19972739753966	-0.435379195020243\\
2.20208327927158	-0.434072398623217\\
2.20443916100351	-0.432769724068214\\
2.20712318500272	-0.431290596797301\\
2.20980720900193	-0.429816794150419\\
2.21249123300115	-0.428348307755893\\
2.21517525700036	-0.426885090763945\\
2.21709426912943	-0.425842132768292\\
2.2190132812585	-0.424801861423472\\
2.22093229338758	-0.423764273178528\\
2.22285130551665	-0.422729350066556\\
2.22477031764572	-0.421697077746451\\
2.2266893297748	-0.420667460596691\\
2.22860834190387	-0.419640493203589\\
2.23052735403294	-0.418616163750287\\
2.23286294755057	-0.417373015057639\\
2.23519854106819	-0.416133754893632\\
2.23753413458581	-0.414898373764642\\
2.23986972810344	-0.413666851885348\\
2.24251801080633	-0.412275094868636\\
2.24516629350922	-0.410888275774304\\
2.24781457621211	-0.409506386252796\\
2.25046285891501	-0.408129385007349\\
2.25287026441014	-0.406881833165921\\
2.25527766990528	-0.405638312448978\\
2.25768507540041	-0.404398825209967\\
2.26009248089555	-0.403163319174548\\
2.26203693249737	-0.4021682820566\\
2.26398138409919	-0.401175842012838\\
2.26592583570101	-0.400185997784159\\
2.26787028730283	-0.399198725219843\\
2.26967356034412	-0.398285416722173\\
2.27147683338541	-0.397374313960613\\
2.2732801064267	-0.396465412913229\\
2.27508337946799	-0.395558702905997\\
2.27718529015578	-0.394504587262397\\
2.27928720084358	-0.393453435024706\\
2.28138911153137	-0.392405239248606\\
2.28349102221916	-0.391359987058426\\
2.28604168317972	-0.39009551191842\\
2.28859234414028	-0.388835348767965\\
2.29114300510084	-0.387579487038758\\
2.2936936660614	-0.386327900567405\\
2.29629396979193	-0.385056324018143\\
2.29889427352246	-0.383789172776623\\
2.30149457725299	-0.382526443567052\\
2.30409488098353	-0.381268089875332\\
2.3062449527236	-0.38023088772388\\
2.30839502446368	-0.379196674053779\\
2.31054509620376	-0.378165449418065\\
2.31269516794384	-0.377137180028248\\
2.31449562943073	-0.376278365473455\\
2.31629609091762	-0.375421619942719\\
2.31809655240452	-0.374566940265929\\
2.31989701389141	-0.373714314185338\\
2.32179789643356	-0.372816350607947\\
2.32369877897571	-0.371920666834906\\
2.32559966151786	-0.371027257918591\\
2.32750054406001	-0.370136114703388\\
2.32984761944353	-0.369038907266987\\
2.33219469482705	-0.36794513636897\\
2.33454177021057	-0.36685479294401\\
2.33688884559409	-0.365767860854126\\
2.33956393848106	-0.364533160545771\\
2.34223903136803	-0.363302868338359\\
2.344914124255	-0.362076975030737\\
2.34758921714197	-0.360855447249451\\
2.3495061360602	-0.35998279220687\\
2.35142305497843	-0.359112370885958\\
2.35333997389666	-0.358244179578143\\
2.35525689281489	-0.357378205571726\\
2.35717381173311	-0.356514438429538\\
2.35909073065134	-0.355652879402103\\
2.36100764956957	-0.354793523629848\\
2.3629245684878	-0.353936362278025\\
2.36525435439718	-0.352897527497702\\
2.36758414030656	-0.351861917560612\\
2.36991392621594	-0.350829523921393\\
2.37224371212531	-0.349800331740143\\
2.37488274262318	-0.348638376244216\\
2.37752177312104	-0.347480506445067\\
2.38016080361891	-0.346326713224422\\
2.38279983411677	-0.345176967733306\\
2.38519980031064	-0.344134863137674\\
2.38759976650451	-0.343096094535716\\
2.38999973269838	-0.342060660094793\\
2.39239969889224	-0.341028525874475\\
2.39434034369133	-0.340196321536609\\
2.39628098849041	-0.339366271141757\\
2.3982216332895	-0.338538372212772\\
2.40016227808858	-0.337712608972413\\
2.40196477507323	-0.33694753115142\\
2.40376727205787	-0.33618428936077\\
2.40556976904251	-0.335422879870869\\
2.40737226602715	-0.334663295089951\\
2.40947741128235	-0.333778473380903\\
2.41158255653755	-0.332896128644729\\
2.41368770179275	-0.332016254635374\\
2.41579284704794	-0.331138841627496\\
2.41834784988624	-0.330077222344478\\
2.42090285272454	-0.32901920794137\\
2.42345785556283	-0.327964788408652\\
2.42601285840113	-0.326913944488882\\
2.4286129687129	-0.325848196620786\\
2.43121307902466	-0.324786133396221\\
2.43381318933643	-0.323727749038562\\
2.4364132996482	-0.322673012120975\\
2.43855952964369	-0.321805118495566\\
2.44070575963919	-0.320939703523579\\
2.44285198963468	-0.32007676536548\\
2.44499821963018	-0.319216282034095\\
2.44679636155163	-0.318497233858713\\
2.44859450347307	-0.317779904089458\\
2.45039264539452	-0.317064289595372\\
2.45219078731597	-0.316350381953034\\
2.45409330006867	-0.315596887104735\\
2.45599581282136	-0.314845294642286\\
2.45789832557406	-0.314095600165664\\
2.45980083832675	-0.313347796805721\\
2.46215213713136	-0.312426196409706\\
2.46450343593597	-0.311507469102987\\
2.46685473474057	-0.310591606767741\\
2.46920603354518	-0.309678597092994\\
2.47188330311827	-0.308642469154294\\
2.47456057269136	-0.307610018320061\\
2.47723784226445	-0.306581235196982\\
2.47991511183754	-0.305556095970789\\
2.48182875127139	-0.304825575076971\\
2.48374239070525	-0.304096907766043\\
2.4856560301391	-0.303370090427993\\
2.48756966957295	-0.302645114138932\\
2.4894833090068	-0.301921971327102\\
2.49139694844065	-0.301200661316237\\
2.49331058787451	-0.300481179828889\\
2.49522422730836	-0.299763520263812\\
2.49755458707273	-0.29889203204448\\
2.4998849468371	-0.298023231169148\\
2.50221530660147	-0.297157110050215\\
2.50454566636584	-0.296293657407408\\
2.50718955044283	-0.295317252583949\\
2.50983343451981	-0.294344262579285\\
2.5124773185968	-0.293374678341713\\
2.51512120267378	-0.292408479087855\\
2.51752438797975	-0.291533160385818\\
2.51992757328572	-0.29066062587025\\
2.52233075859169	-0.289790871828288\\
2.52473394389766	-0.288923875275617\\
2.52667308521941	-0.288226288205559\\
2.52861222654115	-0.287530491140364\\
2.5305513678629	-0.286836481246329\\
2.53249050918464	-0.286144247747685\\
2.53428942916555	-0.285503651085016\\
2.53608834914645	-0.284864577145837\\
2.53788726912736	-0.284227022636161\\
2.53968618910827	-0.283590981984558\\
2.54178948358111	-0.282849237295025\\
2.54389277805396	-0.282109551805803\\
2.5459960725268	-0.281371920091344\\
2.54809936699965	-0.280636334680188\\
2.55065661750361	-0.279744732751668\\
2.55321386800756	-0.278856138070652\\
2.55577111851152	-0.277970541615787\\
2.55832836901548	-0.277087928888588\\
2.56093294636515	-0.276192032142014\\
2.56353752371481	-0.275299213315526\\
2.56614210106448	-0.274409465805252\\
2.56874667841415	-0.273522767622053\\
2.57089411295674	-0.272793976740648\\
2.57304154749932	-0.272067250980911\\
2.57518898204191	-0.271342587533778\\
2.5773364165845	-0.27061997145763\\
2.57913226100254	-0.270017229168107\\
2.58092810542059	-0.269415913720895\\
2.58272394983863	-0.268816022252062\\
2.58451979425668	-0.268217548738509\\
2.58641933851818	-0.26758605422029\\
2.58831888277969	-0.266956138879915\\
2.59021842704119	-0.26632779892698\\
2.59211797130269	-0.265701029110053\\
2.59446866636213	-0.264927564771882\\
2.59681936142157	-0.264156491754668\\
2.59917005648101	-0.263387803013169\\
2.60152075154045	-0.262621489021142\\
2.60420141435668	-0.26175049248205\\
2.60688207717291	-0.260882565321771\\
2.60956273998914	-0.260017698694518\\
2.61224340280537	-0.2591558751335\\
2.61415687053193	-0.258542554215988\\
2.61607033825849	-0.25793077618231\\
2.61798380598505	-0.257320537726937\\
2.61989727371162	-0.256711832367917\\
2.62181074143818	-0.256104654435245\\
2.62372420916474	-0.255499002388196\\
2.62563767689131	-0.254894872534466\\
2.62755114461787	-0.254292259794699\\
2.62988235679285	-0.253560128898702\\
2.63221356896784	-0.252830237481643\\
2.63454478114283	-0.252102578974163\\
2.63687599331781	-0.251377144598427\\
2.63952114073863	-0.250556700681335\\
2.64216628815944	-0.249739102774235\\
2.64481143558026	-0.248924342545828\\
2.64745658300107	-0.248112404614418\\
2.64986003445542	-0.24737708968536\\
2.65226348590978	-0.246644092829015\\
2.65466693736413	-0.245913409689339\\
2.65707038881848	-0.245185024307259\\
2.65900893866879	-0.244599195451948\\
2.6609474885191	-0.244014855701421\\
2.66288603836941	-0.243432002251796\\
2.66482458821972	-0.242850627525684\\
2.66662303876855	-0.242312585568033\\
2.66842148931738	-0.241775810867875\\
2.6702199398662	-0.241240300575195\\
2.67201839041503	-0.240706050473997\\
2.674122011498	-0.240082739919509\\
2.67622563258098	-0.239461144761395\\
2.67832925366395	-0.23884126035795\\
2.68043287474692	-0.238223080840304\\
2.68299119015469	-0.237473571760917\\
2.68554950556246	-0.236726569108541\\
2.68810782097023	-0.235982065008457\\
2.690666136378	-0.235240048288825\\
2.69327146442082	-0.234486939794655\\
2.69587679246365	-0.233736395485141\\
2.69848212050647	-0.232988408855177\\
2.7010874485493	-0.232242964102742\\
2.70323467690727	-0.231630492116083\\
2.70538190526524	-0.231019738951498\\
2.7075291336232	-0.230410701527567\\
2.70967636198117	-0.229803369431268\\
2.71147171949434	-0.229296864728696\\
2.71326707700751	-0.228791547454888\\
2.71506243452068	-0.228287415079479\\
2.71685779203385	-0.227784463166765\\
2.71875729044007	-0.227253618037011\\
2.7206567888463	-0.226724088067071\\
2.72255628725253	-0.226195870028137\\
2.72445578565875	-0.225668959811298\\
2.72680712141765	-0.225018517977247\\
2.72915845717654	-0.224370068969158\\
2.73150979293543	-0.223723606767937\\
2.73386112869432	-0.223079123858428\\
2.73654270678553	-0.222346529789292\\
2.73922428487674	-0.221616493781311\\
2.74190586296794	-0.220889007917398\\
2.74458744105915	-0.220164059058253\\
2.74650059555629	-0.219648392710567\\
2.74841375005343	-0.21913401088906\\
2.75032690455056	-0.218620910678158\\
2.7522400590477	-0.218109087238697\\
2.75415321354484	-0.217598536226282\\
2.75606636804198	-0.217089255802808\\
2.75797952253912	-0.216581242828143\\
2.75989267703625	-0.216074493324096\\
2.76222423096149	-0.215458622270266\\
2.76455578488673	-0.214844617292757\\
2.76688733881197	-0.214232472792958\\
2.7692188927372	-0.213622181837436\\
2.77186500442614	-0.21293179086582\\
2.77451111611508	-0.212243772301299\\
2.77715722780402	-0.211558118764294\\
2.77980333949296	-0.210874818594103\\
2.78220740306923	-0.210256052047453\\
2.78461146664551	-0.209639217103485\\
2.78701553022178	-0.209024309410419\\
2.78941959379806	-0.208411317549101\\
2.7913580216363	-0.207918442300662\\
2.79329644947454	-0.207426807158933\\
2.79523487731278	-0.206936409538867\\
2.79717330515102	-0.206447243948556\\
2.79897137574217	-0.205994595050015\\
2.80076944633332	-0.205543001457058\\
2.80256751692447	-0.205092460741579\\
2.80436558751562	-0.20464296964564\\
2.8064691570824	-0.204118436509746\\
2.80857272664919	-0.203595332586713\\
2.81067629621598	-0.203073653951768\\
2.81277986578277	-0.202553395935992\\
2.81533876620894	-0.201922433182\\
2.8178976666351	-0.201293559820669\\
2.82045656706127	-0.2006667691029\\
2.82301546748743	-0.200042052274848\\
2.8256216265358	-0.199407920012351\\
2.82822778558416	-0.19877592548694\\
2.83083394463253	-0.198146062708623\\
2.8334401036809	-0.197518320008779\\
2.83558761851196	-0.197002635601837\\
2.83773513334302	-0.196488383521604\\
2.83988264817409	-0.195975560777055\\
2.84203016300515	-0.19546415989167\\
2.84382531780741	-0.195037754978096\\
2.84562047260966	-0.19461233927775\\
2.84741562741192	-0.194187910604791\\
2.84921078221418	-0.193764465609118\\
2.85111004130154	-0.193317531821879\\
2.85300930038891	-0.192871693844441\\
2.85490855947627	-0.192426948954149\\
2.85680781856364	-0.191983293892046\\
2.85915931005157	-0.191435505395664\\
2.8615108015395	-0.190889378122828\\
2.86386229302743	-0.190344906987706\\
2.86621378451536	-0.189802085993326\\
2.86889606545718	-0.189184911882242\\
2.871578346399	-0.188569871001972\\
2.87426062734082	-0.187956956454664\\
2.87694290828264	-0.187346158146981\\
2.87885616281337	-0.186911767184003\\
2.88076941734409	-0.186478446998078\\
2.88268267187482	-0.186046195071605\\
2.88459592640555	-0.185615007708399\\
2.88650918093628	-0.185184881517733\\
2.888422435467	-0.184755814649354\\
2.89033568999773	-0.184327804455883\\
2.89224894452846	-0.183900847777318\\
2.89458080187721	-0.18338189685434\\
2.89691265922596	-0.182864502101717\\
2.8992445165747	-0.18234865879446\\
2.90157637392345	-0.181834361391428\\
2.90422290217253	-0.181252528144786\\
2.90686943042162	-0.180672673448848\\
2.9095159586707	-0.18009479091801\\
2.91216248691978	-0.179518871538937\\
2.91456680190594	-0.178997354951981\\
2.9169711168921	-0.178477449026569\\
2.91937543187826	-0.177959149724083\\
2.92177974686442	-0.177442448657194\\
2.92371825040191	-0.177027011633129\\
2.9256567539394	-0.176612608610712\\
2.92759525747689	-0.17619923729556\\
2.92953376101438	-0.175786893603836\\
2.9313318980039	-0.175405323152059\\
2.93313003499342	-0.175024632798995\\
2.93492817198295	-0.174644820494626\\
2.93672630897247	-0.174265883678759\\
2.93883007396859	-0.173823647345532\\
2.94093383896471	-0.173382603226273\\
2.94303760396083	-0.172942748024958\\
2.94514136895695	-0.172504077989089\\
2.94770061930744	-0.171972024079662\\
2.95025986965793	-0.171441713352892\\
2.95281912000843	-0.170913140090681\\
2.95537837035892	-0.170386297342417\\
2.95798485453165	-0.169851502286458\\
2.96059133870438	-0.169318490682321\\
2.96319782287711	-0.16878725721892\\
2.96580430704984	-0.168257793080183\\
2.96795198358087	-0.167822851553735\\
2.97009966011189	-0.167389104852459\\
2.97224733664292	-0.166956550241265\\
2.97439501317395	-0.166525182212566\\
2.97619025720234	-0.166165508345813\\
2.97798550123073	-0.16580665977243\\
2.97978074525912	-0.165448634629514\\
2.98157598928751	-0.16509143033478\\
2.98347538575139	-0.164714393591531\\
2.98537478221527	-0.164338271276558\\
2.98727417867915	-0.163963061106903\\
2.98917357514304	-0.16358876046907\\
2.99152532504834	-0.163126574153101\\
2.99387707495364	-0.162665774327929\\
2.99622882485894	-0.162206356724227\\
2.99858057476424	-0.161748316511627\\
3.00126318435528	-0.161227511521375\\
3.00394579394632	-0.160708487094014\\
3.00662840353736	-0.160191237320162\\
3.0093110131284	-0.159675754313845\\
3.01122440562385	-0.159309157237873\\
3.01313779811929	-0.158943453888597\\
3.01505119061474	-0.158578642121136\\
3.01696458311018	-0.158214719060394\\
3.01887797560563	-0.157851682022381\\
3.02079136810107	-0.157489529281393\\
3.02270476059652	-0.157128258618336\\
3.02461815309197	-0.156767867497208\\
3.02695023686755	-0.156329800771007\\
3.02928232064314	-0.155893033295409\\
3.03161440441872	-0.155457561107147\\
3.03394648819431	-0.155023379738933\\
3.03659331309418	-0.154532158784938\\
3.03924013799405	-0.154042589875408\\
3.04188696289392	-0.153554667562053\\
3.04453378779379	-0.153068384766842\\
3.04693834976351	-0.152628026421247\\
3.04934291173324	-0.152189012928991\\
3.05174747370297	-0.151751340688254\\
3.0541520356727	-0.151315003392256\\
3.05609070644367	-0.150964175781888\\
3.05802937721465	-0.150614211589074\\
3.05996804798562	-0.150265108822923\\
3.0619067187566	-0.149916864378673\\
3.06370499638694	-0.149594603705165\\
3.06550327401728	-0.149273078065313\\
3.06730155164762	-0.148952285738592\\
3.06909982927796	-0.148632224687415\\
3.07120377124402	-0.148258686556324\\
3.07330771321009	-0.147886144269447\\
3.07541165517616	-0.147514595070976\\
3.07751559714223	-0.147144035922331\\
3.08007509674354	-0.146694571591088\\
3.08263459634485	-0.146246563492884\\
3.08519409594616	-0.145800006817308\\
3.08775359554747	-0.145354895988681\\
3.09036034292638	-0.144903048654097\\
3.0929670903053	-0.144452691268251\\
3.09557383768421	-0.144003819224773\\
3.09818058506312	-0.143556425731073\\
3.10032847197675	-0.143188892326453\\
3.10247635889038	-0.142822357155546\\
3.10462424580401	-0.142456817799396\\
3.10677213271764	-0.142092270106687\\
3.10856754490052	-0.141788303961091\\
3.11036295708339	-0.141485027431046\\
3.11215836926627	-0.141182438942457\\
3.11395378144914	-0.140880536471882\\
3.11585334044065	-0.140561866251725\\
3.11775289943216	-0.140243960240862\\
3.11965245842367	-0.1399268165321\\
3.12155201741518	-0.139610433012471\\
3.12390397201217	-0.139219750364773\\
3.12625592660916	-0.138830226571405\\
3.12860788120615	-0.138441858063006\\
3.13095983580314	-0.13805464092152\\
3.13364269021801	-0.137614346279638\\
3.13632554463289	-0.137175539999676\\
3.13900839904776	-0.136738217070529\\
3.14169125346264	-0.136302371246071\\
3.14360484436975	-0.135992396051091\\
3.14551843527687	-0.135683168010706\\
3.14743202618399	-0.135374685312645\\
3.14934561709111	-0.135066945687426\\
3.15125920799823	-0.134759946986718\\
3.15317279890535	-0.134453687665233\\
3.15508638981247	-0.134148165869145\\
3.15699998071959	-0.133843379546755\\
3.15933227304446	-0.133472896288524\\
3.16166456536933	-0.133103499453931\\
3.1639968576942	-0.132735185730668\\
3.16632915001907	-0.13236795149225\\
3.16897617748004	-0.131952463362835\\
3.171623204941	-0.131538356752192\\
3.17427023240197	-0.13112562705225\\
3.17691725986293	-0.130714268634012\\
3.1793220165752	-0.130341743960822\\
3.18172677328747	-0.129970343995796\\
3.18413152999974	-0.129600065600974\\
3.186536286712	-0.12923090393835\\
3.1884751629056	-0.128934071086039\\
3.19041403909919	-0.128637960436411\\
3.19235291529279	-0.128342570285648\\
3.19429179148638	-0.128047898229292\\
3.19609027979449	-0.127775202488235\\
3.19788876810259	-0.127503121686489\\
3.19968725641069	-0.127231654385075\\
3.20148574471879	-0.126960798945967\\
3.20358989309514	-0.126644685131657\\
3.20569404147149	-0.126329404532443\\
3.20779818984784	-0.126014954849778\\
3.20990233822419	-0.125701333608346\\
3.21246203845502	-0.125320926129534\\
3.21502173868586	-0.124941737156301\\
3.21758143891669	-0.124563762658921\\
3.22014113914753	-0.124186998128046\\
3.22274806906841	-0.123804520676773\\
3.22535499898929	-0.123423290026489\\
3.22796192891017	-0.123043302235854\\
3.23056885883105	-0.122664551986044\\
3.23271694359734	-0.122353391745191\\
3.23486502836363	-0.12204306694224\\
3.23701311312991	-0.121733575480072\\
3.2391611978962	-0.121424914167931\\
3.24095682759667	-0.1211675324834\\
3.24275245729715	-0.120910728078953\\
3.24454808699762	-0.120654499631433\\
3.24634371669809	-0.120398845534135\\
3.24824349162633	-0.120128987277634\\
3.25014326655457	-0.119859768834009\\
3.25204304148281	-0.119591188613033\\
3.25394281641105	-0.119323244895188\\
3.25629498000914	-0.118992375775131\\
3.25864714360724	-0.118662476942593\\
3.26099930720534	-0.118333545419885\\
3.26335147080343	-0.118005578010716\\
3.26603450408751	-0.11763264963242\\
3.2687175373716	-0.117260967513002\\
3.27140057065568	-0.116890527429628\\
3.27408360393976	-0.116521324380334\\
3.27599740483403	-0.116258725944614\\
3.27791120572829	-0.115996753259621\\
3.27982500662256	-0.11573540480181\\
3.28173880751683	-0.115474678758492\\
3.28365260841109	-0.115214573394792\\
3.28556640930536	-0.114955087359592\\
3.28748021019963	-0.114696219106957\\
3.2893940110939	-0.114437966966283\\
3.29172649636335	-0.114124047362597\\
3.2940589816328	-0.113811037846918\\
3.29639146690225	-0.113498935656235\\
3.2987239521717	-0.113187737830047\\
3.30137114959184	-0.112835643262152\\
3.30401834701197	-0.112484706072067\\
3.3066655444321	-0.112134922382773\\
3.30931274185223	-0.11178628767166\\
3.31171768256001	-0.111470550259681\\
3.31412262326779	-0.111155755193782\\
3.31652756397557	-0.110841899778827\\
3.31893250468335	-0.110528980240451\\
3.32087160204062	-0.110277353093722\\
3.32281069939789	-0.11002633117626\\
3.32474979675515	-0.109775913042308\\
3.32668889411242	-0.109526096800946\\
3.32848761115516	-0.109294902484939\\
3.3302863281979	-0.109064223608051\\
3.33208504524064	-0.108834058968971\\
3.33388376228337	-0.10860440724025\\
3.33598811623399	-0.108336382541615\\
3.3380924701846	-0.108069056292055\\
3.34019682413522	-0.107802426576491\\
3.34230117808583	-0.107536491368443\\
3.34486105518546	-0.107213923327368\\
3.34742093228509	-0.106892376777565\\
3.34998080938473	-0.106571848350936\\
3.35254068648436	-0.106252334376205\\
3.35514777572689	-0.105927966371183\\
3.35775486496943	-0.105604643678885\\
3.36036195421197	-0.105282362954881\\
3.3629690434545	-0.104961119978398\\
3.36511732831885	-0.104697187348068\\
3.36726561318319	-0.104433955268531\\
3.36941389804753	-0.104171421943778\\
3.37156218291187	-0.103909584880508\\
3.37336174961189	-0.103690784452237\\
3.37516131631191	-0.10347247020985\\
3.37696088301193	-0.103254641038036\\
3.37876044971194	-0.10303729563834\\
3.38066938785533	-0.102807268118115\\
3.38257832599871	-0.102577782349033\\
3.3844872641421	-0.102348836988093\\
3.38639620228548	-0.102120430606941\\
3.38875978569093	-0.101838370164728\\
3.39112336909638	-0.101557131414731\\
3.39348695250183	-0.101276711841814\\
3.39585053590728	-0.10099710878311\\
3.39854002648441	-0.10067994185054\\
3.40122951706154	-0.100363825266664\\
3.40391900763867	-0.100048755472224\\
3.4066084982158	-0.099734728370369\\
3.40852498297512	-0.0995115920593454\\
3.41044146773444	-0.0992889821368167\\
3.41235795249375	-0.099066897324858\\
3.41427443725307	-0.0988453361439514\\
3.41619092201239	-0.0986242971693389\\
3.41810740677171	-0.0984037792455363\\
3.42002389153103	-0.0981837810812854\\
3.42194037629035	-0.0979643012980399\\
3.42427841505187	-0.0976972442610894\\
3.4266164538134	-0.0974309544789549\\
3.42895449257492	-0.0971654296368918\\
3.43129253133645	-0.0969006672801919\\
3.43394871639402	-0.0966007996781168\\
3.43660490145159	-0.0963019098904994\\
3.43926108650916	-0.0960039946486093\\
3.44191727156673	-0.0957070502141408\\
3.44433070697622	-0.0954380822147646\\
3.4467441423857	-0.0951699106541324\\
3.44915757779519	-0.0949025332449036\\
3.45157101320468	-0.0946359468950582\\
3.45351603236339	-0.0944216751051669\\
3.45546105152211	-0.0942079144014289\\
3.45740607068082	-0.0939946635656771\\
3.45935108983953	-0.093781921041358\\
3.46115389226031	-0.0935851865560212\\
3.46295669468109	-0.0933888867032363\\
3.46475949710186	-0.0931930204780966\\
3.46656229952264	-0.0929975867788102\\
3.46867034846084	-0.0927696098156744\\
3.47077839739904	-0.0925422212605154\\
3.47288644633725	-0.0923154195145851\\
3.47499449527545	-0.0920892028931084\\
3.47755999289058	-0.0918146839678865\\
3.48012549050572	-0.0915410264546896\\
3.48269098812085	-0.091268227536541\\
3.48525648573598	-0.0909962841588986\\
3.48787131750818	-0.0907199884922561\\
3.49048614928039	-0.0904445757990542\\
3.49310098105259	-0.0901700432705793\\
3.49571581282479	-0.0898963873969454\\
3.49787200699645	-0.0896713873849807\\
3.50002820116811	-0.0894469800364052\\
3.50218439533977	-0.0892231638413232\\
3.50434058951143	-0.0889999367183874\\
3.50614299570985	-0.0888137872624142\\
3.50794540190827	-0.0886280474383877\\
3.5097478081067	-0.0884427163163686\\
3.51155021430512	-0.0882577928150449\\
3.51345457880777	-0.0880628502958109\\
3.51535894331042	-0.0878683606619756\\
3.51726330781308	-0.0876743228067743\\
3.51916767231573	-0.0874807355542178\\
3.52152371139076	-0.0872418553922656\\
3.52387975046579	-0.0870036611489189\\
3.52623578954082	-0.0867661507556369\\
3.52859182861586	-0.0865293220262516\\
3.53128008329346	-0.0862599288169256\\
3.53396833797107	-0.085991417376012\\
3.53665659264867	-0.085723784748013\\
3.53934484732628	-0.0854570275500593\\
3.54126726937409	-0.0852667994192129\\
3.54318969142191	-0.0850770164126828\\
3.54511211346973	-0.0848876774586726\\
3.54703453551754	-0.0846987813217422\\
3.54895695756536	-0.0845103268106657\\
3.55087937961317	-0.0843223129537211\\
3.55280180166099	-0.0841347386687662\\
3.5547242237088	-0.0839476028016247\\
3.55706213272763	-0.0837206109949503\\
3.55940004174646	-0.0834942640548725\\
3.56173795076528	-0.0832685600595805\\
3.56407585978411	-0.0830434969722091\\
3.56672465601703	-0.0827892775747892\\
3.56937345224995	-0.082535875675415\\
3.57202224848288	-0.0822832885802242\\
3.5746710447158	-0.0820315132163376\\
3.57707929635048	-0.0818033041568408\\
3.57948754798517	-0.0815757619340277\\
3.58189579961985	-0.081348884653789\\
3.58430405125453	-0.0811226697811479\\
3.58625160259854	-0.0809402127589837\\
3.58819915394255	-0.0807581866904158\\
3.59014670528655	-0.0805765905572929\\
3.59209425663056	-0.0803954230694717\\
3.59390330097833	-0.0802275228837391\\
3.59571234532611	-0.0800599908107777\\
3.59752138967388	-0.0798928260069076\\
3.59933043402166	-0.0797260275489069\\
3.60144223984805	-0.0795317759585258\\
3.60355404567444	-0.0793380211020095\\
3.60566585150083	-0.0791447616439059\\
3.60777765732722	-0.078951996177771\\
3.61034021387963	-0.0787187476030007\\
3.61290277043205	-0.0784862220834678\\
3.61546532698446	-0.0782544172861068\\
3.61802788353688	-0.0780233306834366\\
3.62063567228367	-0.0777888997825484\\
3.62324346103047	-0.0775552078768205\\
3.62585124977726	-0.0773222526470372\\
3.62845903852405	-0.0770900312100761\\
3.63061328900109	-0.0768987484134444\\
3.63276753947814	-0.0767079635170065\\
3.63492178995518	-0.0765176752647213\\
3.63707604043222	-0.0763278819433576\\
3.63888244671858	-0.0761691146487048\\
3.64068885300494	-0.0760106936911887\\
3.6424952592913	-0.0758526182920439\\
3.64430166557765	-0.0756948875495637\\
3.64621148375303	-0.0755285010059395\\
3.64812130192841	-0.0753624979020322\\
3.65003112010378	-0.0751968773097301\\
3.65194093827916	-0.0750316382438853\\
3.6542987295788	-0.074828164980362\\
3.65665652087844	-0.074625270067386\\
3.65901431217808	-0.0744229517811861\\
3.66137210347772	-0.0742212083009255\\
3.66405528763068	-0.0739923196355577\\
3.66673847178363	-0.0737641706709812\\
3.66942165593659	-0.0735367589622158\\
3.67210484008955	-0.0733100817160074\\
3.67402768855988	-0.0731480883831355\\
3.67595053703021	-0.072986470104499\\
3.67787338550054	-0.0728252259875967\\
3.67979623397087	-0.0726643550063236\\
3.6817190824412	-0.0725038561706657\\
3.68364193091153	-0.0723437286699201\\
3.68556477938186	-0.0721839716032303\\
3.68748762785219	-0.0720245840108633\\
3.68982455907956	-0.0718313685431801\\
3.69216149030693	-0.0716386958754451\\
3.6944984215343	-0.0714465644105952\\
3.69683535276167	-0.0712549724578131\\
3.69948280957307	-0.0710385718987608\\
3.70213026638447	-0.0708228594389495\\
3.70477772319587	-0.0706078328387224\\
3.70742518000727	-0.0703934895504643\\
3.7098336291704	-0.07019908817506\\
3.71224207833353	-0.0700052488409846\\
3.71465052749667	-0.0698119699684037\\
3.7170589766598	-0.0696192494562837\\
3.71900781446128	-0.0694637136714746\\
3.72095665226276	-0.0693085415890656\\
3.72290549006425	-0.0691537323590367\\
3.72485432786573	-0.068999284909185\\
3.7266642989451	-0.068856165936499\\
3.72847427002448	-0.0687133575786432\\
3.73028424110386	-0.0685708591321582\\
3.73209421218323	-0.0684286698284391\\
3.7342057296331	-0.0682631810674829\\
3.73631724708298	-0.0680981109602743\\
3.73842876453285	-0.0679334583954302\\
3.74054028198273	-0.0677692222035381\\
3.74310161188614	-0.0675705562845061\\
3.74566294178956	-0.0673724994392005\\
3.74822427169297	-0.0671750497272945\\
3.75078560159638	-0.0669782050500067\\
3.75339284519502	-0.0667784509767063\\
3.75600008879365	-0.0665793198464618\\
3.75860733239229	-0.0663808097266\\
3.76121457599092	-0.0661829182252844\\
3.76336967202464	-0.0660198103342507\\
3.76552476805836	-0.0658571227259927\\
3.76767986409207	-0.0656948543512298\\
3.76983496012579	-0.0655330037873749\\
3.77164244390811	-0.0653975805421388\\
3.77344992769043	-0.0652624498025594\\
3.77525741147276	-0.0651276109185401\\
3.77706489525508	-0.0649930631392226\\
3.77897498625647	-0.0648511929166348\\
3.78088507725785	-0.0647096462806111\\
3.78279516825924	-0.0645684224575828\\
3.78470525926063	-0.0644275206272472\\
3.78706232234013	-0.0642540895985385\\
3.78941938541962	-0.0640811462667497\\
3.79177644849912	-0.0639086891968288\\
3.79413351157862	-0.0637367168743661\\
3.79681576956686	-0.0635416059224428\\
3.79949802755509	-0.0633471187824724\\
3.80218028554333	-0.0631532534178207\\
3.80486254353157	-0.0629600075076601\\
3.80678634082191	-0.0628217858435292\\
3.80871013811225	-0.0626838810569674\\
3.81063393540259	-0.0625462924026608\\
3.81255773269293	-0.0624090190258964\\
3.81448152998327	-0.0622720601014876\\
3.81640532727361	-0.0621354149511954\\
3.81832912456395	-0.0619990828229424\\
3.82025292185429	-0.0618630629163149\\
3.82258972560926	-0.0616982606753671\\
3.82492652936423	-0.0615339166519413\\
3.8272633331192	-0.0613700295147209\\
3.82960013687417	-0.0612065978554869\\
3.83224639068121	-0.0610220719952082\\
3.83489264448824	-0.0608381266376585\\
3.83753889829527	-0.0606547599169811\\
3.8401851521023	-0.0604719697154176\\
3.84259295382635	-0.0603061497353557\\
3.8450007555504	-0.0601408041681554\\
3.84740855727444	-0.0599759316951719\\
3.84981635899849	-0.059811530572072\\
3.85176580667641	-0.0596787693290393\\
3.85371525435432	-0.0595463154870455\\
3.85566470203224	-0.0594141683357079\\
3.85761414971015	-0.0592823269827776\\
3.85942519411457	-0.0591601191220393\\
3.86123623851898	-0.059038173972894\\
3.86304728292339	-0.0589164909474123\\
3.86485832732781	-0.0587950694041512\\
3.86697037157416	-0.0586537967617474\\
3.86908241582051	-0.0585128780074386\\
3.87119446006687	-0.0583723122132893\\
3.87330650431322	-0.0582320984036708\\
3.87586726345334	-0.0580625661330867\\
3.87842802259346	-0.0578935483000734\\
3.88098878173359	-0.0577250432863706\\
3.88354954087371	-0.0575570493436782\\
3.88615575057225	-0.0573865966157534\\
3.88876196027079	-0.0572166699448227\\
3.89136816996933	-0.0570472677182126\\
3.89397437966787	-0.056878387947322\\
3.89612938779741	-0.0567391387913412\\
3.89828439592695	-0.0566002448620474\\
3.9004394040565	-0.0564617052822654\\
3.90259441218604	-0.0563235188692095\\
3.90440268233798	-0.0562078381548128\\
3.90621095248993	-0.0560924049379683\\
3.90801922264188	-0.0559772186750558\\
3.90982749279382	-0.0558622787397254\\
3.91173844138946	-0.0557410792446384\\
3.91364938998509	-0.0556201535855723\\
3.91556033858072	-0.0554995011157652\\
3.91747128717635	-0.0553791211500036\\
3.91982851798981	-0.0552310020819652\\
3.92218574880327	-0.0550832954698383\\
3.92454297961674	-0.0549360001149792\\
3.9269002104302	-0.054789114753452\\
3.92958164153976	-0.0546225244309902\\
3.93226307264932	-0.0544564613618105\\
3.93494450375889	-0.0542909238457549\\
3.93762593486845	-0.0541259099492855\\
3.93954999574869	-0.0540078258269344\\
3.94147405662894	-0.0538900098153696\\
3.94339811750918	-0.0537724612915186\\
3.94532217838942	-0.053655179542377\\
3.94724623926967	-0.0535381638792046\\
3.94917030014991	-0.053421413734096\\
3.95109436103016	-0.053304928478445\\
3.9530184219104	-0.0531887074438812\\
3.95535511000422	-0.0530479164031677\\
3.95769179809804	-0.0529075130153357\\
3.96002848619186	-0.0527674961680742\\
3.96236517428568	-0.0526278646858363\\
3.96501107890106	-0.0524702193517794\\
3.96765698351645	-0.0523130651186543\\
3.97030288813184	-0.052156400427075\\
3.97294879274722	-0.0520002235106627\\
3.97535655491048	-0.0518585255558124\\
3.97776431707374	-0.0517172291087312\\
3.980172079237	-0.0515763330657932\\
3.98257984140026	-0.0514358359735597\\
3.98452961473295	-0.0513223547008987\\
3.98647938806564	-0.0512091337230595\\
3.98842916139833	-0.0510961724453861\\
3.99037893473102	-0.050983470123599\\
3.99219033205339	-0.0508789977437476\\
3.99400172937576	-0.0507747478575206\\
3.99581312669813	-0.0506707199730117\\
3.9976245240205	-0.0505669135542396\\
3.99973665846058	-0.0504461516552723\\
4.00184879290066	-0.0503256894132075\\
4.00396092734074	-0.0502055260519751\\
4.00607306178082	-0.0500856607562263\\
4.00863359397681	-0.0499407470635449\\
4.0111941261728	-0.0497962689207777\\
4.01375465836879	-0.0496522249746181\\
4.01631519056478	-0.0495086137647165\\
4.01892118995696	-0.0493628952527646\\
4.02152718934914	-0.0492176222069344\\
4.02413318874132	-0.0490727932773496\\
4.0267391881335	-0.0489284068048059\\
4.02889434050155	-0.0488093327850591\\
4.0310494928696	-0.0486905597074162\\
4.03320464523765	-0.0485720868368687\\
4.0353597976057	-0.0484539131868058\\
4.03716839123288	-0.0483549726550254\\
4.03897698486006	-0.0482562418737071\\
4.04078557848724	-0.0481577203875848\\
4.04259417211443	-0.0480594076732033\\
4.04450534346726	-0.0479557452833997\\
4.04641651482009	-0.0478523149637068\\
4.04832768617293	-0.0477491161726595\\
4.05023885752576	-0.0476461483370851\\
4.05259605532695	-0.0475194672681173\\
4.05495325312813	-0.0473931356995298\\
4.05731045092932	-0.0472671526280443\\
4.05966764873051	-0.0471415169965524\\
4.06234885066502	-0.046999033356398\\
4.06503005259952	-0.0468569964954327\\
4.06771125453403	-0.0467154049901243\\
4.07039245646854	-0.0465742572246162\\
4.07231673262274	-0.0464732292824381\\
4.07424100877695	-0.0463724286544571\\
4.07616528493115	-0.0462718548186219\\
4.07808956108536	-0.0461715071787102\\
4.08001383723956	-0.0460713851585036\\
4.08193811339377	-0.0459714882814638\\
4.08386238954797	-0.045871816020988\\
4.08578666570218	-0.0457723678176573\\
4.08812335592756	-0.0456519061466346\\
4.09046004615295	-0.0455317731499372\\
4.09279673637834	-0.0454119678959028\\
4.09513342660372	-0.0452924894006869\\
4.09777914373951	-0.045157603078754\\
4.1004248608753	-0.0450231331421549\\
4.10307057801109	-0.044889078284369\\
4.10571629514688	-0.0447554370281305\\
4.1081239986957	-0.044634176585023\\
4.11053170224451	-0.0445132566496603\\
4.11293940579333	-0.0443926762963281\\
4.11534710934215	-0.0442724343107769\\
4.11729705958515	-0.0441752999504881\\
4.11924700982815	-0.0440783864209952\\
4.12119696007115	-0.0439816932234757\\
4.12314691031415	-0.0438852197356151\\
4.12495855315009	-0.0437957853557533\\
4.12677019598603	-0.043706539776221\\
4.12858183882197	-0.0436174825845452\\
4.13039348165791	-0.0435286133318454\\
4.13250574231781	-0.0434252341397403\\
4.13461800297771	-0.0433221092169408\\
4.13673026363761	-0.0432192379128045\\
4.13884252429752	-0.0431166195442381\\
4.14140297738641	-0.0429925651340567\\
4.1439634304753	-0.0428688802859059\\
4.14652388356419	-0.0427455638651625\\
4.14908433665308	-0.0426226146487842\\
4.15169019422364	-0.0424978609172999\\
4.15429605179419	-0.042373485202026\\
4.15690190936475	-0.0422494863703464\\
4.1595077669353	-0.0421258630342054\\
4.1616629671827	-0.0420239018560117\\
4.1638181674301	-0.0419221961300981\\
4.1659733676775	-0.0418207452392453\\
4.16812856792491	-0.0417195483584222\\
4.16993735991773	-0.0416348124692809\\
4.17174615191056	-0.0415502546789096\\
4.17355494390339	-0.0414658746052016\\
4.17536373589622	-0.0413816718096878\\
4.17727509940141	-0.0412928862858581\\
4.17918646290659	-0.0412042978309037\\
4.18109782641178	-0.0411159059904416\\
4.18300918991697	-0.0410277102838685\\
4.1853664430854	-0.0409192093670575\\
4.18772369625383	-0.0408110052285212\\
4.19008094942226	-0.0407030970263845\\
4.19243820259069	-0.0405954838742543\\
4.19511928840569	-0.0404734446316773\\
4.19780037422068	-0.0403517847756653\\
4.20048146003568	-0.040230503111305\\
4.20316254585068	-0.0401095982846668\\
4.20508692767877	-0.0400230489451342\\
4.20701130950686	-0.0399366926979338\\
4.20893569133495	-0.0398505291046804\\
4.21086007316303	-0.0397645576656386\\
4.21278445499112	-0.0396787778976147\\
4.21470883681921	-0.0395931893998736\\
4.2166332186473	-0.0395077917302693\\
4.21855760047539	-0.0394225844195038\\
4.22089431084149	-0.039319375367157\\
4.2232310212076	-0.0392164455476022\\
4.2255677315737	-0.0391137941785744\\
4.22790444193981	-0.0390114204346322\\
4.23055011670125	-0.0388958446989387\\
4.23319579146269	-0.0387806227453345\\
4.23584146622414	-0.0386657534763385\\
4.23848714098558	-0.0385512356532007\\
4.24089486490665	-0.0384473219083289\\
4.24330258882772	-0.0383436975332688\\
4.24571031274878	-0.0382403617496285\\
4.24811803666985	-0.0381373135402673\\
4.25006809382051	-0.0380540631190237\\
4.25201815097116	-0.037971000406412\\
4.25396820812181	-0.0378881249830424\\
4.25591826527246	-0.0378054363273034\\
4.25773002887917	-0.0377287786962706\\
4.25954179248587	-0.0376522815698042\\
4.26135355609257	-0.0375759446012663\\
4.26316531969928	-0.0374997674138711\\
4.26527764693706	-0.0374111540149641\\
4.26738997417484	-0.0373227567863862\\
4.26950230141261	-0.0372345751813667\\
4.27161462865039	-0.0371466086262604\\
4.27417507321017	-0.0370402680021142\\
4.27673551776994	-0.0369342415842522\\
4.27929596232971	-0.0368285284189995\\
4.28185640688949	-0.0367231274794563\\
4.28446224754682	-0.0366161773026652\\
4.28706808820416	-0.0365095485647799\\
4.2896739288615	-0.0364032403130473\\
4.29227976951884	-0.0362972513831722\\
4.29443503000413	-0.0362098296240859\\
4.29659029048942	-0.0361226251294908\\
4.29874555097471	-0.0360356373798342\\
4.30090081146	-0.0359488656834298\\
4.30270971057848	-0.0358762049253179\\
4.30451860969696	-0.0358036956695669\\
4.30632750881544	-0.0357313375947406\\
4.30813640793393	-0.0356591303326991\\
4.31004786435326	-0.0355829926980718\\
4.31195932077259	-0.0355070227173544\\
4.31387077719193	-0.0354312200083685\\
4.31578223361126	-0.0353555841672041\\
4.31813952520986	-0.0352625359370878\\
4.32049681680846	-0.0351697402001258\\
4.32285410840706	-0.0350771962481682\\
4.32521140000566	-0.0349849033361659\\
4.32789247045786	-0.0348802379742677\\
4.33057354091006	-0.0347758954168113\\
4.33325461136226	-0.0346718746582241\\
4.33593568181446	-0.034568174561134\\
4.33786013968389	-0.0344939362576472\\
4.33978459755333	-0.0344198622862562\\
4.34170905542276	-0.0343459522779513\\
4.3436335132922	-0.03427220581286\\
4.34555797116163	-0.034198622484821\\
4.34748242903106	-0.0341252019560421\\
4.3494068869005	-0.0340519438543988\\
4.35133134476993	-0.0339788477852513\\
4.35366809136019	-0.0338903091439189\\
4.35600483795045	-0.0338020081864789\\
4.35834158454071	-0.0337139442544884\\
4.36067833113097	-0.0336261166536993\\
4.36332400798083	-0.0335269621593809\\
4.36596968483069	-0.0334281088367084\\
4.36861536168056	-0.0333295557614983\\
4.37126103853042	-0.0332313018924127\\
4.37366879017657	-0.033142143139206\\
4.37607654182272	-0.0330532307637965\\
4.37848429346887	-0.0329645641100701\\
4.38089204511502	-0.0328761423239025\\
4.38284217229416	-0.0328047051605643\\
4.3847922994733	-0.0327334278457198\\
4.38674242665244	-0.032662310025922\\
4.38869255383159	-0.0325913512629253\\
4.39050439772987	-0.0325255663516349\\
4.39231624162816	-0.032459918139539\\
4.39412808552645	-0.0323944063346353\\
4.39593992942473	-0.0323290306199059\\
4.39805231434871	-0.0322529820677716\\
4.4001646992727	-0.0321771176374153\\
4.40227708419668	-0.0321014368682404\\
4.40438946912066	-0.0320259392773492\\
4.40694993468224	-0.0319346719725934\\
4.40951040024382	-0.0318436723131826\\
4.4120708658054	-0.0317529394955495\\
4.41463133136698	-0.0316624726553609\\
4.41723718290294	-0.0315706744111547\\
4.4198430344389	-0.0314791500083721\\
4.42244888597485	-0.0313878986435771\\
4.42505473751081	-0.0312969193377781\\
4.42721004320391	-0.0312218750247125\\
4.42936534889701	-0.0311470158350541\\
4.43152065459011	-0.0310723413304019\\
4.43367596028321	-0.0309978509294859\\
4.43548492954244	-0.0309354721064841\\
4.43729389880167	-0.0308732223925244\\
4.4391028680609	-0.0308111015165647\\
4.44091183732012	-0.0307491091687907\\
4.44282336162677	-0.0306837416521704\\
4.44473488593343	-0.0306185170222285\\
4.44664641024008	-0.0305534349567487\\
4.44855793454673	-0.0304884951154709\\
4.4509152705279	-0.0304086051487857\\
4.45327260650908	-0.0303289303909002\\
4.45562994249026	-0.030249470244696\\
4.45798727847143	-0.0301702240824171\\
4.46066836345216	-0.0300803537821237\\
4.46334944843289	-0.0299907586471588\\
4.46603053341362	-0.0299014378291989\\
4.46871161839435	-0.0298123903704797\\
4.47063612836114	-0.0297486392091542\\
4.47256063832793	-0.0296850281523176\\
4.47448514829471	-0.029621556888613\\
4.4764096582615	-0.0295582250644422\\
4.47833416822829	-0.029495032337594\\
4.48025867819508	-0.0294319784226418\\
4.48218318816186	-0.0293690630056464\\
4.48410769812865	-0.0293062857539681\\
4.48644448277968	-0.0292302454176686\\
4.48878126743071	-0.0291544077613158\\
4.49111805208174	-0.0290787722293469\\
4.49345483673276	-0.0290033382364593\\
4.49610054031146	-0.028918174519453\\
4.49874624389016	-0.0288332676489461\\
4.50139194746886	-0.0287486168447762\\
4.50403765104756	-0.0286642212294661\\
4.50644543939634	-0.0285876359494665\\
4.50885322774512	-0.0285112608160424\\
4.5112610160939	-0.0284350952747879\\
4.51366880444268	-0.0283591386068045\\
4.51561898214102	-0.0282977704572111\\
4.51756915983935	-0.0282365386684691\\
4.51951933753768	-0.028175442941989\\
4.52146951523602	-0.0281144829087273\\
4.52328141165587	-0.0280579666644781\\
4.52509330807573	-0.0280015670457851\\
4.52690520449559	-0.0279452838060885\\
4.52871710091545	-0.0278891166780422\\
4.53082953026446	-0.0278237795536771\\
4.53294195961347	-0.0277585995264779\\
4.53505438896248	-0.0276935762075154\\
4.53716681831149	-0.0276287091893297\\
4.53972731644924	-0.0275502921468048\\
4.54228781458699	-0.0274721034876571\\
4.54484831272474	-0.0273941425331619\\
4.54740881086249	-0.0273164085540995\\
4.55001469226636	-0.0272375290661176\\
4.55262057367023	-0.0271588832778056\\
4.55522645507411	-0.0270804705099807\\
4.55783233647798	-0.0270022899375662\\
4.55998768331764	-0.0269378009821447\\
4.56214303015731	-0.0268734700351298\\
4.56429837699697	-0.026809296725693\\
4.56645372383663	-0.0267452805642657\\
4.56826274096791	-0.0266916717353634\\
4.57007175809919	-0.0266381731181889\\
4.57188077523047	-0.0265847844836526\\
4.57368979236175	-0.026531505570438\\
4.57560136315418	-0.0264753252105685\\
4.5775129339466	-0.0264192668343788\\
4.57942450473903	-0.0263633301695679\\
4.58133607553146	-0.0263075149288372\\
4.58369345117562	-0.0262388495797067\\
4.58605082681978	-0.0261703679720219\\
4.58840820246394	-0.026102069601092\\
4.5907655781081	-0.0260339539367596\\
4.59344669354072	-0.025956705293132\\
4.59612780897334	-0.0258796916060566\\
4.59880892440597	-0.0258029121581399\\
4.60149003983859	-0.0257263661410118\\
4.60341459067497	-0.0256715635654549\\
4.60533914151136	-0.0256168806383428\\
4.60726369234775	-0.0255623170963408\\
4.60918824318413	-0.0255078726409961\\
4.61111279402052	-0.0254535469833245\\
4.61303734485691	-0.0253993398815563\\
4.61496189569329	-0.0253452510702178\\
4.61688644652968	-0.0252912802682881\\
4.61922326859103	-0.0252259062471026\\
4.62156009065238	-0.0251607053452579\\
4.62389691271374	-0.0250956770928894\\
4.62623373477509	-0.0250308209954082\\
4.62887947216765	-0.0249575984372006\\
4.63152520956022	-0.0248845952885921\\
4.63417094695278	-0.0248118108894246\\
4.63681668434534	-0.0247392444986297\\
4.63922450874881	-0.0246733923554681\\
4.64163233315228	-0.0246077197512529\\
4.64404015755575	-0.0245422262163819\\
4.64644798195922	-0.0244769111444791\\
4.64839819876532	-0.0244241396258647\\
4.65034841557141	-0.0243714846211838\\
4.65229863237751	-0.024318945877589\\
4.65424884918361	-0.0242665230836488\\
4.65606078492059	-0.024217921003104\\
4.65787272065757	-0.0241694185833059\\
4.65968465639455	-0.024121015615581\\
4.66149659213153	-0.0240727118739716\\
4.66360905941334	-0.0240165213534278\\
4.66572152669515	-0.0239604650892112\\
4.66783399397696	-0.0239045427521452\\
4.66994646125877	-0.0238487539976455\\
4.67250699482155	-0.0237813107256846\\
4.67506752838433	-0.0237140626504347\\
4.67762806194711	-0.0236470091972746\\
4.68018859550989	-0.0235801497495959\\
4.6827945106667	-0.0235123038642078\\
4.68540042582352	-0.0234446577424147\\
4.68800634098033	-0.0233772108086974\\
4.69061225613714	-0.0233099623662123\\
4.69276763839737	-0.0232544898996286\\
4.6949230206576	-0.0231991525129105\\
4.69707840291783	-0.0231439498916312\\
4.69923378517806	-0.0230888816226162\\
4.70104283854815	-0.0230427651944003\\
4.70285189191825	-0.0229967429950277\\
4.70466094528835	-0.0229508148304193\\
4.70646999865844	-0.022904980479695\\
4.70838160605674	-0.0228566495164529\\
4.71029321345503	-0.0228084228557107\\
4.71220482085333	-0.0227603002668235\\
4.71411642825163	-0.0227122815066746\\
4.71647384052106	-0.0226532069346067\\
4.7188312527905	-0.0225942894846406\\
4.72118866505994	-0.0225355287292258\\
4.72354607732938	-0.0224769242196363\\
4.726227226865	-0.0224104610338162\\
4.72890837640062	-0.0223441987862978\\
4.73158952593623	-0.0222781368689937\\
4.73427067547185	-0.0222122745981602\\
4.73619525930078	-0.0221651200305714\\
4.7381198431297	-0.0221180678004156\\
4.74004442695863	-0.0220711176844599\\
4.74196901078755	-0.0220242694302658\\
4.74389359461648	-0.0219775227932731\\
4.7458181784454	-0.0219308775681948\\
4.74774276227433	-0.0218843335300306\\
4.74966734610325	-0.0218378904408519\\
4.75200420275458	-0.0217816339543899\\
4.7543410594059	-0.0217255255658168\\
4.75667791605723	-0.0216695648768427\\
4.75901477270855	-0.0216137514686204\\
4.76166054537441	-0.0215507371597188\\
4.76430631804026	-0.0214879105678134\\
4.76695209070612	-0.0214252711330023\\
4.76959786337197	-0.0213628182281006\\
4.7720057220125	-0.0213061428219884\\
4.77441358065304	-0.0212496210386455\\
4.77682143929358	-0.0211932524793548\\
4.77922929793411	-0.0211370366316555\\
4.78117954663225	-0.0210916161174525\\
4.78312979533039	-0.0210462953090077\\
4.78508004402853	-0.0210010739917113\\
4.78703029272667	-0.0209559519022342\\
4.78883916746597	-0.0209141892032961\\
4.79064804220526	-0.020872511505134\\
4.79245691694456	-0.0208309186316147\\
4.79426579168386	-0.0207894103923944\\
4.79637233202498	-0.0207411780456036\\
4.7984788723661	-0.020693059961758\\
4.80058541270723	-0.0206450558639084\\
4.80269195304835	-0.0205971654626408\\
4.80524994555396	-0.0205391641211735\\
4.80780793805956	-0.0204813295323079\\
4.81036593056517	-0.0204236612096177\\
4.81292392307077	-0.0203661586328809\\
4.81553529489856	-0.0203076265320338\\
4.81814666672635	-0.0202492661598688\\
4.82075803855414	-0.0201910770238036\\
4.82336941038192	-0.0201330585321465\\
4.82553088771425	-0.0200851642889506\\
4.82769236504658	-0.0200373863477258\\
4.8298538423789	-0.0199897244388367\\
4.83201531971122	-0.0199421782104953\\
4.83382461520253	-0.0199024676608732\\
4.83563391069384	-0.0198628378114579\\
4.83744320618515	-0.0198232884974034\\
4.83925250167645	-0.0197838195315837\\
4.8411588476445	-0.0197423201831936\\
4.84306519361255	-0.019700909655119\\
4.8449715395806	-0.0196595877531515\\
4.84687788554865	-0.0196183542729093\\
4.84922965351012	-0.0195676080226459\\
4.85158142147159	-0.0195169956827881\\
4.85393318943307	-0.0194665168928164\\
4.85628495739454	-0.0194161712751645\\
4.85896749573272	-0.0193589067678901\\
4.8616500340709	-0.0193018145356562\\
4.86433257240908	-0.0192448940605439\\
4.86701511074726	-0.0191881447634398\\
4.86894349821235	-0.019147455020647\\
4.87087188567745	-0.019106853281268\\
4.87280027314254	-0.019066339354419\\
4.87472866060764	-0.0190259130252805\\
4.87665704807273	-0.0189855740854781\\
4.87858543553783	-0.018945322358927\\
4.88051382300292	-0.0189051576533674\\
4.88244221046802	-0.0188650797658368\\
4.88477942436243	-0.018816621283424\\
4.88711663825683	-0.0187682897095227\\
4.88945385215124	-0.0187200847056102\\
4.89179106604565	-0.0186720059161722\\
4.89443255158413	-0.0186178194404013\\
4.89707403712262	-0.0185637932697923\\
4.8997155226611	-0.0185099269305658\\
4.90235700819958	-0.0184562198939142\\
4.90476141833455	-0.0184074711524365\\
4.90716582846952	-0.0183588536654356\\
4.90957023860448	-0.0183103670944931\\
4.91197464873945	-0.018262011009\\
4.91392611621312	-0.0182228598829014\\
4.9158775836868	-0.0181837943049242\\
4.91782905116047	-0.0181448140919474\\
4.91978051863414	-0.0181059190211909\\
4.92159631360346	-0.0180698043475503\\
4.92341210857277	-0.0180337630775935\\
4.92522790354209	-0.0179977950598795\\
4.92704369851141	-0.0179619001311181\\
4.92915884773905	-0.017920179462667\\
4.9312739969667	-0.0178785575233378\\
4.93338914619435	-0.0178370340748649\\
4.935504295422	-0.0177956088683834\\
4.93806339883936	-0.0177456197978867\\
4.94062250225672	-0.0176957737721306\\
4.94318160567408	-0.0176460703771746\\
4.94574070909144	-0.01759650917032\\
4.94834223366189	-0.0175462716877953\\
4.95094375823235	-0.0174961802982622\\
4.95354528280281	-0.0174462345874131\\
4.95614680737327	-0.0173964340587316\\
4.95830067266837	-0.0173553124997619\\
4.96045453796348	-0.0173142899439695\\
4.96260840325858	-0.0172733661638018\\
4.96476226855368	-0.0172325408650908\\
4.96657367521621	-0.0171982827097979\\
4.96838508187874	-0.0171640939066533\\
4.97019648854127	-0.0171299743148393\\
4.9720078952038	-0.0170959237753058\\
4.97392311423462	-0.0170599967185846\\
4.97583833326543	-0.0170241465294786\\
4.97775355229625	-0.016988373040486\\
4.97966877132707	-0.0169526760755452\\
4.98202766398301	-0.0169088145740065\\
4.98438655663895	-0.0168650685923315\\
4.9867454492949	-0.0168214378211037\\
4.98910434195084	-0.0167779219363557\\
4.99178249239587	-0.0167286553624431\\
4.9944606428409	-0.0166795360356633\\
4.99713879328593	-0.0166305635175987\\
4.99981694373097	-0.0165817373182117\\
5.00174157226412	-0.0165467389001315\\
5.00366620079727	-0.0165118156616469\\
5.00559082933042	-0.0164769674412293\\
5.00751545786358	-0.0164421940574195\\
5.00944008639673	-0.016407495334152\\
5.01136471492988	-0.0163728711221899\\
5.01328934346304	-0.0163383212588462\\
5.01521397199619	-0.0163038455726194\\
5.01755029187329	-0.0162620947291335\\
5.0198866117504	-0.0162204526613561\\
5.0222229316275	-0.016178919081428\\
5.02455925150461	-0.0161374936875072\\
5.02720459752992	-0.0160907191504777\\
5.02984994355524	-0.0160440825334085\\
5.03249528958055	-0.0159975834309454\\
5.03514063560587	-0.015951221391992\\
5.03754890669579	-0.0159091331051697\\
5.03995717778571	-0.015867157785335\\
5.04236544887563	-0.0158252951426519\\
5.04477371996555	-0.0157835448098533\\
5.04672469338146	-0.0157498043943677\\
5.04867566679736	-0.0157161373399167\\
5.05062664021327	-0.0156825434906066\\
5.05257761362917	-0.0156490226573103\\
5.05438991226159	-0.0156179497355148\\
5.05620221089401	-0.015586939554839\\
5.05801450952643	-0.0155559919870363\\
5.05982680815885	-0.0155251068940569\\
5.06193900987409	-0.0154891895271521\\
5.06405121158934	-0.0154533566451723\\
5.06616341330459	-0.0154176080460131\\
5.06827561501984	-0.0153819435188562\\
5.07083562075064	-0.0153388302156116\\
5.07339562648144	-0.0152958397585399\\
5.07595563221224	-0.0152529717945315\\
5.07851563794305	-0.0152102259467629\\
5.0811216296155	-0.0151668372764437\\
5.08372762128795	-0.0151235744227988\\
5.0863336129604	-0.0150804370306224\\
5.08893960463285	-0.0150374246761283\\
5.09109567592865	-0.0150019325573675\\
5.09325174722445	-0.0149665255890449\\
5.09540781852024	-0.014931203576471\\
5.09756388981604	-0.0148959662690355\\
5.09937349516356	-0.01486645656368\\
5.10118310051108	-0.0148370062703712\\
5.10299270585859	-0.0148076152694327\\
5.10480231120611	-0.0147782834259954\\
5.10671391072836	-0.0147473624704152\\
5.1086255102506	-0.0147165072521877\\
5.11053710977285	-0.0146857176293571\\
5.11244870929509	-0.0146549934529141\\
5.11480567720003	-0.0146172009701249\\
5.11716264510497	-0.0145795075013005\\
5.1195196130099	-0.0145419127833097\\
5.12187658091484	-0.014504416541075\\
5.1245574826851	-0.0144618862934302\\
5.12723838445537	-0.0144194827306483\\
5.12991928622563	-0.014377205477531\\
5.13260018799589	-0.0143350541161884\\
5.13452540633533	-0.01430486167011\\
5.13645062467477	-0.014274733816871\\
5.1383758430142	-0.0142446704185524\\
5.14030106135364	-0.0142146713207213\\
5.14222627969307	-0.0141847363734198\\
5.14415149803251	-0.0141548654489397\\
5.14607671637195	-0.0141250584084267\\
5.14800193471139	-0.014095315105716\\
5.15033883752129	-0.0140592969914331\\
5.15267574033119	-0.0140233723367547\\
5.15501264314108	-0.0139875408960038\\
5.15734954595098	-0.0139518024118965\\
5.15999472600344	-0.0139114612463111\\
5.1626399060559	-0.0138712385161776\\
5.16528508610836	-0.0138311338756466\\
5.16793026616081	-0.0137911469409123\\
5.17033779682842	-0.0137548545201399\\
5.17274532749602	-0.0137186590677134\\
5.17515285816363	-0.0136825603361728\\
5.17756038883123	-0.0136465580139402\\
5.1795110214934	-0.0136174586585514\\
5.18146165415558	-0.0135884222963041\\
5.18341228681775	-0.0135594487941021\\
5.18536291947992	-0.0135305379913668\\
5.18717556777004	-0.0135037283578701\\
5.18898821606016	-0.0134769726417385\\
5.19080086435028	-0.0134502707334692\\
5.1926135126404	-0.0134236225154453\\
5.19472641965137	-0.0133926277288454\\
5.19683932666234	-0.0133617055703436\\
5.19895223367331	-0.0133308558673104\\
5.20106514068428	-0.013300078439896\\
5.20362549273705	-0.0132628799503537\\
5.20618584478982	-0.0132257870317865\\
5.20874619684259	-0.0131887993826611\\
5.21130654889536	-0.0131519166817835\\
5.21391196691275	-0.0131144921893993\\
5.21651738493014	-0.0130771757524998\\
5.21912280294753	-0.0130399670677196\\
5.22172822096492	-0.0130028657749109\\
5.22388361143065	-0.0129722538136378\\
5.22603900189637	-0.0129417149741558\\
5.22819439236209	-0.012911249090076\\
5.23034978282782	-0.0128808559488133\\
5.2321593605068	-0.0128553951350612\\
5.23396893818579	-0.0128299853748892\\
5.23577851586478	-0.0128046265660745\\
5.23758809354377	-0.0127793185938483\\
5.23950030764712	-0.0127526303133785\\
5.24141252175047	-0.0127259985633883\\
5.24332473585382	-0.0126994232225535\\
5.24523694995717	-0.0126729041637178\\
5.24759460194849	-0.0126402849498029\\
5.24995225393981	-0.0126077508822896\\
5.25230990593112	-0.0125753017362818\\
5.25466755792244	-0.0125429372769965\\
5.25734835212026	-0.0125062395036021\\
5.26002914631808	-0.012469650607903\\
5.26270994051589	-0.0124331702693039\\
5.26539073471371	-0.0123967981318794\\
5.26731552595089	-0.0123707497319607\\
5.26924031718806	-0.0123447568296152\\
5.27116510842524	-0.0123188193070533\\
5.27308989966242	-0.0122929370328419\\
5.27501469089959	-0.0122671098792561\\
5.27693948213677	-0.0122413377369619\\
5.27886427337395	-0.012215620487419\\
5.28078906461112	-0.0121899580060591\\
5.28312595646315	-0.0121588745847044\\
5.28546284831518	-0.0121278715080639\\
5.2877997401672	-0.0120969485662362\\
5.29013663201923	-0.0120661055397543\\
5.29278235223165	-0.0120312826765508\\
5.29542807244407	-0.0119965616788827\\
5.2980737926565	-0.0119619422508594\\
5.30071951286892	-0.0119274240652584\\
5.30312747526182	-0.011896095583544\\
5.30553543765472	-0.0118648505054651\\
5.30794340004762	-0.0118336886190064\\
5.31035136244052	-0.0118026096591658\\
5.31230186773906	-0.0117774955974627\\
5.31425237303759	-0.0117524356940357\\
5.31620287833613	-0.0117274298350078\\
5.31815338363466	-0.0117024778838096\\
5.31996559799158	-0.0116793432233467\\
5.32177781234851	-0.0116562549049811\\
5.32359002670543	-0.0116332128351699\\
5.32540224106236	-0.0116102169136853\\
5.32751486102056	-0.0115834671501393\\
5.32962748097877	-0.0115567798272218\\
5.33174010093697	-0.0115301547974268\\
5.33385272089518	-0.0115035919073095\\
5.3364132771217	-0.011471479999041\\
5.33897383334822	-0.0114394588984794\\
5.34153438957474	-0.0114075283477058\\
5.34409494580126	-0.0113756880726213\\
5.34670091372201	-0.0113433755113313\\
5.34930688164277	-0.0113111559257268\\
5.35191284956353	-0.0112790290558609\\
5.35451881748429	-0.0112469945949786\\
5.35667440958309	-0.0112205660989059\\
5.35883000168189	-0.0111942005094335\\
5.36098559378069	-0.0111678976839142\\
5.3631411858795	-0.0111416574416066\\
5.36495050569192	-0.0111196805918076\\
5.36675982550433	-0.0110977476453302\\
5.36856914531675	-0.0110758585147419\\
5.37037846512917	-0.0110540131022801\\
5.37229027767925	-0.0110309776085595\\
5.37420209022933	-0.0110079907241913\\
5.3761139027794	-0.0109850523454725\\
5.37802571532948	-0.0109621623639093\\
5.38038322394139	-0.0109340025751971\\
5.38274073255331	-0.0109059160282339\\
5.38509824116522	-0.010877902530672\\
5.38745574977713	-0.010849961882051\\
5.39013693020613	-0.0108182734307208\\
5.39281811063513	-0.0107866786790629\\
5.39549929106412	-0.0107551773524717\\
5.39818047149312	-0.010723769147309\\
5.40010527719264	-0.0107012786119073\\
5.40203008289216	-0.0106788358276133\\
5.40395488859168	-0.0106564406935795\\
5.4058796942912	-0.0106340930977485\\
5.40780449999072	-0.010611792931121\\
5.40972930569025	-0.0105895400998229\\
5.41165411138977	-0.0105673345024175\\
5.41357891708929	-0.0105451760325203\\
5.41591589958108	-0.0105183357546155\\
5.41825288207287	-0.0104915646187741\\
5.42058986456466	-0.0104648624453398\\
5.42292684705645	-0.0104382290468112\\
5.42557265136661	-0.0104081589332553\\
5.42821845567678	-0.0103781764862135\\
5.43086425998694	-0.0103482814522247\\
5.43351006429711	-0.0103184735521163\\
5.43591800737489	-0.0102914209186629\\
5.43832595045267	-0.0102644400621804\\
5.44073389353045	-0.0102375308007509\\
5.44314183660823	-0.0102106929089766\\
5.44509227670747	-0.0101890063150371\\
5.4470427168067	-0.0101673663300654\\
5.44899315690594	-0.0101457728564321\\
5.45094359700517	-0.0101242257778999\\
5.45275578926303	-0.010104247444896\\
5.45456798152088	-0.010084308998116\\
5.45638017377873	-0.0100644103574641\\
5.45819236603659	-0.0100445514373687\\
5.46030504286881	-0.0100214496891401\\
5.46241771970103	-0.00999840168998194\\
5.46453039653325	-0.00997540731359091\\
5.46664307336547	-0.0099524664288054\\
5.46920372566671	-0.0099247326407972\\
5.47176437796795	-0.00989707702646553\\
5.47432503026919	-0.00986949936486408\\
5.47688568257043	-0.00984199942180866\\
5.4794916770189	-0.00981409207953198\\
5.48209767146737	-0.00978626477792582\\
5.48470366591584	-0.00975851729396845\\
5.4873096603643	-0.0097308493663235\\
5.48946519852101	-0.00970802388033444\\
5.49162073667772	-0.00968525254868776\\
5.49377627483443	-0.00966253524888159\\
5.49593181299113	-0.00963987182724709\\
5.49774108806729	-0.00962089051424817\\
5.49955036314345	-0.00960194699842151\\
5.50135963821961	-0.00958304120483143\\
5.50316891329577	-0.00956417305009864\\
5.50508074779733	-0.00954427615722914\\
5.50699258229889	-0.00952442111818819\\
5.50890441680045	-0.00950460784413623\\
5.51081625130202	-0.00948483624232303\\
5.51317384034435	-0.00946051202737759\\
5.51553142938669	-0.00943625088145493\\
5.51788901842903	-0.00941205263974084\\
5.52024660747136	-0.00938791713080596\\
5.52292785167598	-0.00936054426690597\\
5.52560909588059	-0.00933325209156041\\
5.5282903400852	-0.00930604036924857\\
5.53097158428981	-0.00927890884075733\\
5.53289633735209	-0.00925948155485404\\
5.53482109041437	-0.00924009538762524\\
5.53674584347666	-0.00922075025259497\\
5.53867059653894	-0.00920144605414302\\
5.54059534960122	-0.00918218269915607\\
5.5425201026635	-0.00916296010687517\\
5.54444485572579	-0.00914377819037345\\
5.54636960878807	-0.00912463685869529\\
5.54870661389424	-0.00910145017762311\\
5.55104361900041	-0.00907832304549014\\
5.55338062410658	-0.00905525530830199\\
5.55571762921275	-0.00903224680568339\\
5.5583635353358	-0.00900626837452124\\
5.56100944145884	-0.00898036545518413\\
5.56365534758188	-0.00895453783019085\\
5.56630125370492	-0.00892878526112983\\
5.56870926314757	-0.00890541317094738\\
5.57111727259022	-0.00888210290825887\\
5.57352528203287	-0.00885885431665427\\
5.57593329147552	-0.00883566720432221\\
5.57788370738335	-0.00881693127116157\\
5.57983412329118	-0.00879823548516823\\
5.58178453919901	-0.00877957976248955\\
5.58373495510684	-0.0087609640041331\\
5.5855470864022	-0.00874370383565998\\
5.58735921769756	-0.0087264780239229\\
5.58917134899292	-0.00870928650023961\\
5.59098348028829	-0.00869212919147944\\
5.59309613272815	-0.0086721696412118\\
5.59520878516802	-0.00865225639291845\\
5.59732143760789	-0.00863238933830202\\
5.59943409004776	-0.00861256836512665\\
5.60199479729002	-0.0085886053437376\\
5.60455550453227	-0.0085647096727372\\
5.60711621177453	-0.00854088116256888\\
5.60967691901678	-0.00851711961294449\\
5.61228300554801	-0.00849300551691107\\
5.61488909207923	-0.00846896038549468\\
5.61749517861045	-0.00844498402699885\\
5.62010126514168	-0.00842107621864072\\
5.62225682894076	-0.00840135307273776\\
5.62441239273985	-0.00838167658756875\\
5.62656795653894	-0.00836204665771989\\
5.62872352033803	-0.00834246315249862\\
5.63053275540757	-0.00832606182119753\\
5.63234199047712	-0.00830969305633567\\
5.63415122554667	-0.00829335679358708\\
5.63596046061622	-0.00827705296178548\\
5.6378722469251	-0.00825986015851195\\
5.63978403323398	-0.00824270341837609\\
5.64169581954286	-0.00822558266516893\\
5.64360760585174	-0.00820849781952053\\
5.64596519593852	-0.00818747833616682\\
5.64832278602531	-0.00816651320122764\\
5.65068037611209	-0.00814560227328926\\
5.65303796619888	-0.00812474540559959\\
5.65571928561615	-0.0081010901217447\\
5.65840060503342	-0.00807750437702359\\
5.66108192445069	-0.00805398796911222\\
5.66376324386797	-0.00803054067654572\\
5.66568799479623	-0.00801375182847272\\
5.66761274572449	-0.00799699841718522\\
5.66953749665275	-0.00798028036840936\\
5.67146224758101	-0.00796359760048598\\
5.67338699850927	-0.00794695003379404\\
5.67531174943753	-0.00793033759870882\\
5.67723650036579	-0.00791376022062557\\
5.67916125129405	-0.00789721782169252\\
5.68149828034041	-0.00787717898039988\\
5.68383530938676	-0.00785719146523115\\
5.68617233843312	-0.00783725514399969\\
5.68850936747948	-0.00781736987938473\\
5.6911553120151	-0.00779491757277121\\
5.69380125655072	-0.00777253035473823\\
5.69644720108635	-0.00775020803839982\\
5.69909314562197	-0.00772795042001397\\
5.70150117116327	-0.00770775022995591\\
5.70390919670457	-0.00768760333488428\\
5.70631722224587	-0.00766750960007754\\
5.70872524778717	-0.00764746886230118\\
5.71067565507772	-0.00763127537974533\\
5.71262606236827	-0.00761511650475595\\
5.71457646965882	-0.00759899216518914\\
5.71652687694937	-0.00758290227671765\\
5.71833899868777	-0.00756798397796003\\
5.72015112042618	-0.00755309529663495\\
5.72196324216459	-0.00753823617375877\\
5.723775363903	-0.00752340654677474\\
5.72588802581889	-0.00750615458532503\\
5.72800068773478	-0.00748894254123593\\
5.73011334965067	-0.00747177032151696\\
5.73222601156656	-0.00745463783002283\\
5.73478674980469	-0.00743392481623351\\
5.73734748804282	-0.00741326986937216\\
5.73990822628095	-0.007392672826585\\
5.74246896451908	-0.0073721335164229\\
5.74507507881828	-0.00735128934830265\\
5.74768119311748	-0.00733050464153723\\
5.75028730741668	-0.00730977923108798\\
5.75289342171588	-0.00728911292699515\\
5.7550489880107	-0.007272063964762\\
5.75720455430553	-0.00725505523456011\\
5.75936012060035	-0.00723808664551344\\
5.76151568689518	-0.0072211580864912\\
5.76332491271715	-0.00720698030448519\\
5.76513413853913	-0.00719283060301905\\
5.76694336436111	-0.00717870892679037\\
5.76875259018308	-0.00716461521502372\\
5.77066437570276	-0.00714975289391389\\
5.77257616122243	-0.00713492166998461\\
5.77448794674211	-0.00712012147776936\\
5.77639973226178	-0.00710535224927982\\
5.77875734031668	-0.00708718141839177\\
5.78111494837158	-0.00706905745473907\\
5.78347255642648	-0.00705098023682068\\
5.78583016448138	-0.00703294963888602\\
5.78851151391216	-0.00701249962142929\\
5.79119286334294	-0.00699210957405944\\
5.79387421277372	-0.00697177932271883\\
5.7965555622045	-0.006951508678092\\
5.79848030977108	-0.00693699448884964\\
5.80040505733766	-0.00692251086070969\\
5.80232980490424	-0.00690805772978566\\
5.80425455247082	-0.00689363502630626\\
5.8061793000374	-0.00687924268213904\\
5.80810404760398	-0.00686488063713694\\
5.81002879517056	-0.00685054882718634\\
5.81195354273715	-0.00683624718559371\\
5.81429058534421	-0.00681892248617585\\
5.81662762795126	-0.00680164205529567\\
5.81896467055832	-0.00678440577933795\\
5.82130171316538	-0.00676721354061772\\
5.82394768626656	-0.00674780168785511\\
5.82659365936774	-0.00672844597670791\\
5.82923963246892	-0.00670914624634725\\
5.8318856055701	-0.00668990232256682\\
5.83429364959252	-0.00667243719228067\\
5.83670169361493	-0.00665501803283569\\
5.83910973763735	-0.00663764472798041\\
5.84151778165977	-0.00662031713883085\\
5.84346818835017	-0.00660631599198685\\
5.84541859504057	-0.00659234469752086\\
5.84736900173097	-0.00657840319326136\\
5.84931940842137	-0.00656449140737709\\
5.85113152366521	-0.00655159259316128\\
5.85294363890905	-0.00653871932776863\\
5.85475575415288	-0.00652587156047781\\
5.85656786939672	-0.0065130492377417\\
5.85868053449138	-0.00649813231269824\\
5.86079319958604	-0.00648324982314602\\
5.86290586468069	-0.00646840168913768\\
5.86501852977535	-0.00645358782824053\\
5.86757928789295	-0.00643567779991941\\
5.87014004601055	-0.0064178178668198\\
5.87270080412814	-0.00640000788884509\\
5.87526156224574	-0.00638224771912848\\
5.87786770123498	-0.0063642237964603\\
5.88047384022421	-0.0063462511743262\\
5.88307997921345	-0.00632832971040614\\
5.88568611820268	-0.00631045924272567\\
5.88784169352713	-0.00629571673893325\\
5.88999726885157	-0.0062810089465209\\
5.89215284417601	-0.00626633578700178\\
5.89430841950045	-0.00625169716592578\\
5.8961176417057	-0.00623943723991357\\
5.89792686391095	-0.00622720154195014\\
5.89973608611619	-0.00621499002442479\\
5.90154530832144	-0.00620280263542178\\
5.9034570908948	-0.00618995053619026\\
5.90536887346816	-0.00617712526884042\\
5.90728065604153	-0.00616432677706475\\
5.90919243861489	-0.0061515550025802\\
5.91155005550366	-0.00613584150984534\\
5.91390767239244	-0.006120168457944\\
5.91626528928122	-0.00610453574235589\\
5.91862290616999	-0.00608894325524201\\
5.92130427821805	-0.00607125831642573\\
5.92398565026611	-0.00605362512719125\\
5.92666702231416	-0.00603604353758711\\
5.92934839436222	-0.00601851338572348\\
5.93127314499423	-0.00600596146308085\\
5.93319789562625	-0.00599343591305813\\
5.93512264625826	-0.00598093668062738\\
5.93704739689027	-0.00596846370615836\\
5.93897214752228	-0.00595601693131876\\
5.94089689815429	-0.0059435963040435\\
5.94282164878631	-0.00593120176916732\\
5.94474639941832	-0.00591883326951535\\
5.94708345314852	-0.00590385021540177\\
5.94942050687871	-0.0058889053657535\\
5.95175756060891	-0.00587399862279902\\
5.95409461433911	-0.00585912988560733\\
5.95674060426196	-0.00584234138931998\\
5.9593865941848	-0.00582560134616698\\
5.96203258410765	-0.00580890961755303\\
5.96467857403049	-0.00579226605448016\\
5.96708662898642	-0.00577716086503431\\
5.96949468394235	-0.0057620953521259\\
5.97190273889828	-0.0057470694152631\\
5.97431079385421	-0.0057320829363506\\
5.97626120304323	-0.00571997344916873\\
5.97821161223225	-0.00570788972780757\\
5.98016202142127	-0.00569583171860512\\
5.98211243061029	-0.00568379936039793\\
5.98392454675881	-0.00567264308764949\\
5.98573666290732	-0.00566150886712277\\
5.98754877905584	-0.00565039665514772\\
5.98936089520436	-0.00563930640586771\\
5.9914735665618	-0.00562640441099916\\
5.99358623791925	-0.00561353213996641\\
5.99569890927669	-0.00560068952395542\\
5.99781158063414	-0.00558787649223968\\
6.00037235238994	-0.00557238536015105\\
6.00293312414573	-0.00555693747072148\\
6.00549389590153	-0.00554153270328312\\
6.00805466765733	-0.00552617093195978\\
6.01066082074616	-0.00551058093778771\\
6.013266973835	-0.00549503522830009\\
6.01587312692383	-0.00547953368057424\\
6.01847928001267	-0.00546407615653974\\
6.02063486159292	-0.00545132421366412\\
6.02279044317318	-0.00543860223592437\\
6.02494602475343	-0.00542591015541164\\
6.02710160633369	-0.00541324789192618\\
6.0289108298465	-0.00540264315520616\\
6.03072005335932	-0.00539205933444706\\
6.03252927687213	-0.00538149638860633\\
6.03433850038495	-0.00537095427333593\\
6.03625028588356	-0.00535983712977693\\
6.03816207138217	-0.00534874315091619\\
6.04007385688078	-0.00533767228826833\\
6.04198564237939	-0.00532662449184002\\
6.04434326818984	-0.00531303196887235\\
6.04670089400029	-0.00529947436089216\\
6.04905851981074	-0.00528595157788385\\
6.0514161456212	-0.00527246352731021\\
6.05409753166739	-0.00525716533048035\\
6.05677891771359	-0.00524191181382825\\
6.05946030375979	-0.00522670284799678\\
6.06214168980599	-0.00521153829453236\\
6.06406644396529	-0.00520068017110523\\
6.06599119812458	-0.0051898448182604\\
6.06791595228388	-0.00517903218853821\\
6.06984070644318	-0.00516824223097476\\
6.07176546060248	-0.00515747489561251\\
6.07369021476178	-0.00514673013729074\\
6.07561496892107	-0.00513600790849022\\
6.07753972308037	-0.00512530816017058\\
6.0798767853366	-0.00511234653215731\\
6.08221384759282	-0.00509941789286036\\
6.08455090984904	-0.00508652215804796\\
6.08688797210526	-0.00507365924110867\\
6.08953397454582	-0.0050591354559901\\
6.09217997698638	-0.00504465351056618\\
6.09482597942694	-0.00503021328524382\\
6.0974719818675	-0.00501581465257518\\
6.09988004606567	-0.00500274684019608\\
6.10228811026385	-0.00498971328983342\\
6.10469617446202	-0.00497671391446458\\
6.10710423866019	-0.00496374861377068\\
6.10905465155365	-0.00495327227033067\\
6.11100506444711	-0.00494281817720088\\
6.11295547734057	-0.00493238628799303\\
6.11490589023404	-0.00492197655066598\\
6.11671800860388	-0.00491232472577074\\
6.11853012697373	-0.00490269194494653\\
6.12034224534357	-0.00489307817055161\\
6.12215436371342	-0.00488348336330522\\
6.12426704042484	-0.00487232105449365\\
6.12637971713626	-0.00486118441575177\\
6.12849239384769	-0.00485007338778486\\
6.13060507055911	-0.00483898790987674\\
6.13316585252227	-0.00482558533450621\\
6.13572663448542	-0.00481222010559464\\
6.13828741644858	-0.0047988921190883\\
6.14084819841174	-0.00478560126706367\\
6.14345436253485	-0.00477211288969777\\
6.14606052665797	-0.00475866275990076\\
6.14866669078109	-0.00474525077133784\\
6.15127285490421	-0.00473187680638841\\
6.15342844262786	-0.00472084369706212\\
6.15558403035152	-0.00470983646854344\\
6.15773961807518	-0.00469885506196974\\
6.15989520579883	-0.00468789940933451\\
6.16170443188036	-0.00467872395112631\\
6.16351365796188	-0.00466956655857487\\
6.1653228840434	-0.00466042719625576\\
6.16713211012492	-0.00465130582629566\\
6.16904389882774	-0.00464168688814235\\
6.17095568753055	-0.00463208795861037\\
6.17286747623336	-0.00462250899590593\\
6.17477926493617	-0.00461294995712818\\
6.17713689776214	-0.00460118904759474\\
6.17949453058811	-0.00458945829701799\\
6.18185216341409	-0.00457775762779209\\
6.18420979624006	-0.00456608696047314\\
6.18689119295946	-0.00455284997249819\\
6.18957258967885	-0.0045396515797017\\
6.19225398639825	-0.00452649167034785\\
6.19493538311765	-0.00451337012604107\\
6.19686014135884	-0.00450397481675129\\
6.19878489960003	-0.00449459917746087\\
6.20070965784123	-0.00448524316718642\\
6.20263441608242	-0.00447590674238172\\
6.20455917432362	-0.00446658986025723\\
6.20648393256481	-0.00445729248155981\\
6.208408690806	-0.00444801456531382\\
6.2103334490472	-0.00443875606944138\\
6.21267051842427	-0.00442754031538411\\
6.21500758780135	-0.00441635305986536\\
6.21734465717842	-0.00440519423024219\\
6.2196817265555	-0.00439406375216091\\
6.22232773836685	-0.00438149603832892\\
6.2249737501782	-0.00436896447034755\\
6.22761976198955	-0.00435646894488923\\
6.2302657738009	-0.00434400935295713\\
6.23267384526057	-0.00433270131872005\\
6.23508191672024	-0.00432142288458662\\
6.23748998817991	-0.00431017397506369\\
6.23989805963957	-0.0042989545050562\\
6.24184847646292	-0.00428988881975379\\
6.24379889328627	-0.00428084235777062\\
6.24574931010961	-0.00427181507894543\\
6.24769972693296	-0.00426280693904973\\
6.24951184842983	-0.0042544546397818\\
6.2513239699267	-0.0042461187943392\\
6.25313609142357	-0.00423779937024175\\
6.25494821292043	-0.00422949633384008\\
6.25706089477566	-0.00421983679307666\\
6.25917357663088	-0.00421019943158058\\
6.2612862584861	-0.00420058419820876\\
6.26339894034133	-0.00419099104081799\\
6.26595973037107	-0.00417939265825568\\
6.26852052040082	-0.00416782654443824\\
6.27108131043057	-0.00415629260954041\\
6.27364210046032	-0.00414479076101595\\
6.27624827291322	-0.00413311792443427\\
6.27885444536611	-0.00412147813600766\\
6.28146061781901	-0.00410987130360786\\
6.2840667902719	-0.00409829732713472\\
6.2862223832391	-0.00408874912346206\\
6.28837797620629	-0.00407922328282729\\
6.29053356917348	-0.00406971975411561\\
6.29268916214067	-0.00406023847976891\\
6.29449839134965	-0.00405229780703088\\
6.29630762055864	-0.00404437274493068\\
6.29811684976762	-0.0040364632628565\\
6.2999260789766	-0.00402856932848281\\
6.30183787137006	-0.00402024475537048\\
6.30374966376352	-0.00401193747236754\\
6.30566145615698	-0.00400364744341305\\
6.30757324855044	-0.00399537463168313\\
6.309930887526	-0.00398519618232674\\
6.31228852650157	-0.00397504379503928\\
6.31464616547713	-0.00396491740284773\\
6.3170038044527	-0.00395481693752789\\
6.31968520938189	-0.00394336083723039\\
6.32236661431109	-0.00393193809008674\\
6.32504801924028	-0.00392054859946032\\
6.32772942416947	-0.00390919226414678\\
6.32965418626641	-0.003901060861937\\
6.33157894836335	-0.00389294645855712\\
6.33350371046029	-0.00388484901857355\\
6.33542847255723	-0.0038767685047981\\
6.33735323465416	-0.00386870488058514\\
6.3392779967511	-0.00386065811174359\\
6.34120275884804	-0.00385262816290594\\
6.34312752094498	-0.00384461499796221\\
6.34546459630201	-0.00383490780176707\\
6.34780167165904	-0.00382522523541238\\
6.35013874701606	-0.00381556723618822\\
6.35247582237309	-0.00380593374024855\\
6.35512184176676	-0.00379505626307947\\
6.35776786116043	-0.00378421002570466\\
6.3604138805541	-0.00377339493873902\\
6.36305989994777	-0.00376261090900511\\
6.36546797754946	-0.00375282354182133\\
6.36787605515115	-0.00374306175761845\\
6.37028413275284	-0.00373332549078626\\
6.37269221035453	-0.0037236146692852\\
6.37464263094188	-0.00371576799926212\\
6.37659305152922	-0.00370793794411254\\
6.37854347211657	-0.00370012446901359\\
6.38049389270391	-0.00369232753643699\\
6.38230601733888	-0.00368509824340171\\
6.38411814197384	-0.00367788317200823\\
6.38593026660881	-0.00367068229420205\\
6.38774239124378	-0.00366349558116298\\
6.38985507764773	-0.00365513471453494\\
6.39196776405169	-0.00364679301877909\\
6.39408045045564	-0.00363847044974238\\
6.3961931368596	-0.00363016696263369\\
6.39875393352734	-0.00362012778669288\\
6.40131473019507	-0.0036101165032531\\
6.40387552686281	-0.00360013303469101\\
6.40643632353054	-0.00359017730164937\\
6.40904250283023	-0.00358007352722628\\
6.41164868212991	-0.00356999831957291\\
6.41425486142959	-0.00355995159874448\\
6.41686104072927	-0.00354993327967142\\
6.41901663834109	-0.00354166842568555\\
6.42117223595291	-0.00353342290261589\\
6.42332783356473	-0.00352519666599243\\
6.42548343117655	-0.00351698966722203\\
6.42729266346928	-0.0035101161985153\\
6.42910189576201	-0.00350325622427072\\
6.43091112805475	-0.00349640971800459\\
6.43272036034748	-0.00348957665215128\\
6.43463215620614	-0.00348237080143623\\
6.4365439520648	-0.00347517989743199\\
6.43845574792346	-0.00346800390899563\\
6.44036754378212	-0.00346084280451706\\
6.44272518800973	-0.00345203211327465\\
6.44508283223734	-0.00344324395235179\\
6.44744047646495	-0.00343447826389776\\
6.44979812069256	-0.00342573498931523\\
6.45247953235932	-0.00341581819760344\\
6.45516094402608	-0.00340593023987613\\
6.45784235569285	-0.00339607103245165\\
6.46052376735961	-0.00338624048887869\\
6.46244853300958	-0.00337920157186846\\
6.46437329865955	-0.00337217735075842\\
6.46629806430952	-0.00336516779487704\\
6.4682228299595	-0.00335817287249291\\
6.47014759560947	-0.00335119255223326\\
6.47207236125944	-0.00334422680425026\\
6.47399712690941	-0.00333727559798904\\
6.47592189255938	-0.00333033890246151\\
6.47825897303859	-0.00332193572043105\\
6.48059605351779	-0.0033135538325823\\
6.482933133997	-0.0033051931847301\\
6.48527021447621	-0.00329685372204717\\
6.48791624014872	-0.00328743734446504\\
6.49056226582124	-0.0032780479763711\\
6.49320829149376	-0.00326868554034669\\
6.49585431716628	-0.0032593499567945\\
6.49826239996906	-0.00325087714392542\\
6.50067048277183	-0.00324242645004994\\
6.50307856557461	-0.00323399781804019\\
6.50548664837738	-0.00322559118706646\\
6.50743707240087	-0.00321879833065891\\
6.50938749642436	-0.00321201983975239\\
6.51133792044785	-0.00320525568410637\\
6.51328834447134	-0.00319850583194578\\
6.51510047208021	-0.00319224737434914\\
6.51691259968907	-0.00318600121341638\\
6.51872472729794	-0.0031797673248924\\
6.5205368549068	-0.00317354568410343\\
6.52264954534992	-0.00316630754118462\\
6.52476223579304	-0.00315908597466979\\
6.52687492623616	-0.00315188094640728\\
6.52898761667928	-0.00314469241791877\\
6.53154841893829	-0.00313600123326062\\
6.53410922119729	-0.00312733416681236\\
6.53667002345629	-0.00311869115142748\\
6.5392308257153	-0.00311007211907467\\
6.54183701071935	-0.00310132489351367\\
6.5444431957234	-0.00309260236955627\\
6.54704938072745	-0.003083904477719\\
6.5496555657315	-0.00307523114584223\\
6.55181116738371	-0.00306807585301967\\
6.55396676903591	-0.00306093727580943\\
6.55612237068812	-0.00305381537544726\\
6.55827797234032	-0.00304671011104127\\
6.56008720750648	-0.00304075934668024\\
6.56189644267264	-0.00303482025144285\\
6.5637056778388	-0.00302889280239072\\
6.56551491300496	-0.0030229769760469\\
6.567426712051	-0.00301673839089826\\
6.56933851109704	-0.00301051273105465\\
6.57125031014308	-0.00300429996959717\\
6.57316210918912	-0.00299810007939427\\
6.57551975797415	-0.00299047199947821\\
6.57787740675917	-0.00298286340328383\\
6.58023505554419	-0.00297527424079604\\
6.58259270432922	-0.00296770446168732\\
6.58527412163189	-0.00295911864355513\\
6.58795553893457	-0.00295055776084333\\
6.59063695623725	-0.00294202174099856\\
6.59331837353992	-0.00293351051024495\\
6.59524314235849	-0.00292741624057602\\
6.59716791117705	-0.00292133468004823\\
6.59909267999562	-0.00291526580208103\\
6.60101744881418	-0.00290920957963169\\
6.60294221763275	-0.00290316598585798\\
6.60486698645131	-0.00289713499464297\\
6.60679175526988	-0.00289111657956654\\
6.60871652408844	-0.00288511071404154\\
6.61105360897797	-0.00287783512848448\\
6.61339069386749	-0.00287057795918832\\
6.61572777875701	-0.00286333915929243\\
6.61806486364653	-0.00285611868171936\\
6.62071089464303	-0.00284796576433136\\
6.62335692563953	-0.00283983620646761\\
6.62600295663602	-0.00283172994099164\\
6.62864898763252	-0.00282364689997709\\
6.63105707490872	-0.00281631085303991\\
6.63346516218493	-0.00280899393618691\\
6.63587324946113	-0.00280169609957872\\
6.63828133673734	-0.00279441729202145\\
6.64023176382656	-0.00278853574459396\\
6.64218219091578	-0.00278266662171571\\
6.644132618005	-0.00277680989708404\\
6.64608304509423	-0.00277096554386944\\
6.64789517539151	-0.00276554665321963\\
6.6497073056888	-0.00276013839814128\\
6.65151943598608	-0.0027547407576447\\
6.65333156628337	-0.00274935371062027\\
6.655444260264	-0.00274308650358943\\
6.65755695424463	-0.00273683363407841\\
6.65966964822526	-0.00273059506909381\\
6.66178234220589	-0.00272437077558378\\
6.6643431492412	-0.00271684536376875\\
6.66690395627652	-0.00270934081302463\\
6.66946476331183	-0.00270185706521053\\
6.67202557034714	-0.00269439406203173\\
6.67463176021101	-0.00268682003816391\\
6.67723795007487	-0.0026792673801888\\
6.67984413993873	-0.00267173602761532\\
6.68245032980259	-0.00266422591938426\\
6.68460593498012	-0.00265803024440623\\
6.68676154015765	-0.00265184902789159\\
6.68891714533518	-0.00264568223598089\\
6.6910727505127	-0.00263952983440494\\
6.69288198826242	-0.00263437709720016\\
6.69469122601214	-0.00262923445369941\\
6.69650046376186	-0.00262410188401235\\
6.69830970151158	-0.00261897936817796\\
6.70022150339552	-0.0026135773642382\\
6.70213330527947	-0.00260818654090588\\
6.70404510716341	-0.00260280687489399\\
6.70595690904736	-0.00259743834292204\\
6.70831456177936	-0.00259083311413771\\
6.71067221451136	-0.0025842447394292\\
6.71302986724335	-0.00257767317551904\\
6.71538751997535	-0.00257111837919131\\
6.71806894208208	-0.00256368375723325\\
6.72075036418881	-0.00255627070554214\\
6.72343178629554	-0.00254887916113394\\
6.72611320840226	-0.00254150906113447\\
6.72803798001773	-0.00253623186098369\\
6.7299627516332	-0.00253096565498155\\
6.73188752324867	-0.0025257104200656\\
6.73381229486413	-0.00252046613322597\\
6.7357370664796	-0.0025152327715172\\
6.73766183809507	-0.00251001031203064\\
6.73958660971054	-0.00250479873190222\\
6.741511381326	-0.00249959800833014\\
6.74384847003109	-0.00249329776735007\\
6.74618555873617	-0.00248701345821332\\
6.74852264744124	-0.00248074504035905\\
6.75085973614633	-0.00247449247337598\\
6.753505771703	-0.00246743244225788\\
6.75615180725968	-0.00246039261964137\\
6.75879784281635	-0.00245337294723402\\
6.76144387837303	-0.00244637336714987\\
6.76385196950973	-0.00244002063821315\\
6.76626006064643	-0.00243368445892362\\
6.76866815178313	-0.0024273647857111\\
6.77107624291983	-0.00242106157567268\\
6.77302667271073	-0.00241596833801144\\
6.77497710250162	-0.0024108858491448\\
6.77692753229251	-0.00240581408615756\\
6.77887796208341	-0.00240075302647566\\
6.78069009477022	-0.00239606039817826\\
6.78250222745703	-0.00239137697127611\\
6.78431436014384	-0.0023867027275888\\
6.78612649283065	-0.00238203764907337\\
6.78823918990262	-0.00237661035765378\\
6.79035188697459	-0.00237119547065702\\
6.79246458404656	-0.00236579295952776\\
6.79457728111853	-0.00236040279588328\\
6.79713809226537	-0.00235388586346307\\
6.79969890341221	-0.00234738697973561\\
6.80225971455905	-0.00234090609430861\\
6.8048205257059	-0.00233444315726587\\
6.80742671974163	-0.00232788406062878\\
6.81003291377737	-0.00232134344954981\\
6.8126391078131	-0.00231482127127527\\
6.81524530184884	-0.00230831747429967\\
6.8174009100931	-0.00230295197358319\\
6.81955651833735	-0.00229759898224559\\
6.82171212658161	-0.00229225847064778\\
6.82386773482587	-0.00228693041022117\\
6.82567697486309	-0.00228246806502741\\
6.82748621490032	-0.00227801445309602\\
6.82929545493755	-0.00227356955715974\\
6.83110469497477	-0.00226913336028377\\
6.83301649936148	-0.0022644551129739\\
6.83492830374819	-0.00225978653960887\\
6.8368401081349	-0.00225512762002745\\
6.83875191252161	-0.00225047833426378\\
6.84110956868022	-0.00224475802514493\\
6.84346722483883	-0.00223905229915686\\
6.84582488099743	-0.0022333611188211\\
6.84818253715604	-0.00222768444704312\\
6.85086396339041	-0.00222124580150608\\
6.85354538962479	-0.00221482582000528\\
6.85622681585917	-0.00220842444779321\\
6.85890824209355	-0.00220204163138055\\
6.86083301615836	-0.00219747134607385\\
6.86275779022317	-0.0021929105737538\\
6.86468256428799	-0.00218835929438628\\
6.8666073383528	-0.00218381748843339\\
6.86853211241761	-0.00217928513630445\\
6.87045688648243	-0.00217476221785221\\
6.87238166054724	-0.00217024871327385\\
6.87430643461205	-0.00216574460302643\\
6.87664352662404	-0.00216028823940932\\
6.87898061863603	-0.00215484566183087\\
6.88131771064802	-0.00214941683515371\\
6.88365480266001	-0.00214400172470587\\
6.8863008421492	-0.00213788728634808\\
6.88894688163838	-0.00213179033484217\\
6.89159292112757	-0.0021257108195098\\
6.89423896061676	-0.00211964869111037\\
6.89664705509681	-0.00211414677016464\\
6.89905514957685	-0.00210865916997162\\
6.9014632440569	-0.00210318585235841\\
6.90387133853695	-0.00209772678156228\\
6.90582177069299	-0.00209331563415819\\
6.90777220284904	-0.00208891378804318\\
6.90972263500508	-0.00208452122321867\\
6.91167306716113	-0.0020801379207755\\
6.91348520194795	-0.00207607370465285\\
6.91529733673477	-0.00207201745106078\\
6.9171094715216	-0.00206796914423794\\
6.91892160630842	-0.0020639287687823\\
6.92103430607324	-0.00205922824022721\\
6.92314700583806	-0.00205453844620963\\
6.92525970560289	-0.00204985936199604\\
6.92737240536771	-0.00204519096322473\\
6.92993322006876	-0.00203954666268669\\
6.9324940347698	-0.00203391798132279\\
6.93505484947085	-0.00202830487541368\\
6.9376156641719	-0.00202270730225936\\
6.94022186181013	-0.00201702643297175\\
6.94282805944836	-0.002011361560932\\
6.94543425708659	-0.00200571264004981\\
6.94804045472482	-0.00200007962704918\\
6.95019606563622	-0.00199543249771309\\
6.95235167654762	-0.0019907961938942\\
6.95450728745902	-0.00198617068958808\\
6.95666289837041	-0.00198155596113718\\
6.95847214041446	-0.00197769103879064\\
6.96028138245851	-0.00197383367435589\\
6.96209062450255	-0.00196998385282501\\
6.9638998665466	-0.00196614155987014\\
6.96581167312351	-0.00196208961514389\\
6.96772347970042	-0.00195804604265256\\
6.96963528627732	-0.00195401082492733\\
6.97154709285423	-0.00194998394485775\\
6.97390475198749	-0.00194502941141578\\
6.97626241112076	-0.00194008749902473\\
6.97862007025402	-0.00193515817520151\\
6.98097772938728	-0.00193024140812503\\
6.98365915918686	-0.00192466465693483\\
6.98634058898643	-0.00191910405873833\\
6.98902201878601	-0.00191355956588337\\
6.99170344858558	-0.00190803113296642\\
6.99362822478765	-0.00190407260541242\\
6.99555300098971	-0.00190012231105134\\
6.99747777719178	-0.00189618023245792\\
6.99940255339384	-0.00189224635308585\\
7.00132732959591	-0.00188832065623495\\
7.00325210579797	-0.0018844031241368\\
7.00517688200004	-0.00188049373962603\\
7.00710165820211	-0.00187659248596759\\
7.00943875308329	-0.00187186642562784\\
7.01177584796447	-0.00186715229715554\\
7.01411294284566	-0.00186245007008617\\
7.01645003772684	-0.00185775971469313\\
7.01909608061821	-0.00185246361858449\\
7.02174212350958	-0.00184718265750178\\
7.02438816640095	-0.00184191678732718\\
7.02703420929232	-0.00183666596627024\\
7.02944230667128	-0.0018319003707252\\
7.03185040405025	-0.0018271471698445\\
7.03425850142921	-0.00182240633010572\\
7.03666659880817	-0.0018176778219001\\
7.03861703302707	-0.00181385699322348\\
7.04056746724597	-0.00181004421494652\\
7.04251790146487	-0.00180623946958389\\
7.04446833568377	-0.00180244274138522\\
7.04628047230629	-0.00179892239473425\\
7.04809260892881	-0.00179540894000024\\
7.04990474555134	-0.00179190236350654\\
7.05171688217386	-0.00178840265212724\\
7.05382958428153	-0.00178433111985257\\
7.05594228638921	-0.00178026887898438\\
7.05805498849689	-0.00177621590808281\\
7.06016769060456	-0.00177217218625183\\
7.06272850838474	-0.00176728313882249\\
7.06528932616492	-0.00176240761089643\\
7.0678501439451	-0.00175754556450544\\
7.07041096172529	-0.00175269696316935\\
7.07301716248222	-0.00174777620209228\\
7.07562336323916	-0.00174286928771668\\
7.07822956399609	-0.00173797617969523\\
7.08083576475303	-0.00173309684184619\\
7.08299137798221	-0.00172907147463975\\
7.0851469912114	-0.00172505547761474\\
7.08730260444059	-0.00172104882789942\\
7.08945821766978	-0.0017170515060702\\
7.09126746146612	-0.00171370366954296\\
7.09307670526247	-0.00171036237506576\\
7.09488594905881	-0.00170702760957815\\
7.09669519285516	-0.00170369936099974\\
7.0986070013422	-0.00170018950439442\\
7.10051880982924	-0.00169668689492474\\
7.10243061831629	-0.00169319151744288\\
7.10434242680333	-0.00168970335729996\\
7.10670008851964	-0.00168541163921532\\
7.10905775023594	-0.00168113084626811\\
7.11141541195224	-0.00167686095028161\\
7.11377307366854	-0.00167260192398109\\
7.11645450655511	-0.00166777119434423\\
7.11913593944167	-0.00166295444723339\\
7.12181737232823	-0.00165815164111324\\
7.1244988052148	-0.00165336273755194\\
7.12642358327743	-0.00164993373118888\\
7.12834836134006	-0.00164651185177419\\
7.13027313940269	-0.00164309708413188\\
7.13219791746532	-0.0016396894142951\\
7.13412269552795	-0.00163628882805599\\
7.13604747359058	-0.00163289530969696\\
7.13797225165321	-0.00162950884432658\\
7.13989702971584	-0.00162612941763095\\
7.14223412708743	-0.00162203550302382\\
7.14457122445902	-0.0016179519174797\\
7.1469083218306	-0.00161387863456318\\
7.14924541920219	-0.00160981562881194\\
7.15189146504224	-0.00160522789427947\\
7.15453751088228	-0.00160065326172519\\
7.15718355672233	-0.00159609169268812\\
7.15982960256237	-0.0015915431518026\\
7.1622377024568	-0.00158741493311086\\
7.16464580235123	-0.00158329744402024\\
7.16705390224566	-0.00157919065501824\\
7.16946200214009	-0.00157509454180373\\
7.17141243815438	-0.00157178471062378\\
7.17336287416867	-0.0015684818484493\\
7.17531331018296	-0.00156518593996219\\
7.17726374619725	-0.00156189697213652\\
7.17907588441919	-0.0015588474202351\\
7.18088802264113	-0.00155580383468578\\
7.18270016086307	-0.0015527662036097\\
7.18451229908501	-0.00154973451584403\\
7.186625003229	-0.00154620747318977\\
7.18873770737299	-0.00154268847430322\\
7.19085041151699	-0.00153917750058512\\
7.19296311566098	-0.00153567453412845\\
7.19552393611163	-0.00153143927836811\\
7.19808475656229	-0.00152721572682642\\
7.20064557701294	-0.00152300384649528\\
7.20320639746359	-0.00151880360625934\\
7.20581260092444	-0.00151454084903443\\
7.20841880438528	-0.00151029007919154\\
7.21102500784613	-0.00150605126133644\\
7.21363121130697	-0.00150182436540713\\
7.21578682654964	-0.00149833724719823\\
7.21794244179231	-0.00149485824088453\\
7.22009805703498	-0.00149138732629621\\
7.22225367227765	-0.00148792448766234\\
7.22406291759984	-0.00148502428864369\\
7.22587216292202	-0.00148212975334042\\
7.2276814082442	-0.00147924087037192\\
7.22949065356639	-0.00147635762959665\\
7.23140246371558	-0.00147331705943932\\
7.23331427386478	-0.00147028276361543\\
7.23522608401398	-0.00146725472897927\\
7.23713789416317	-0.00146423294300548\\
7.23949555812223	-0.00146051503123923\\
7.24185322208128	-0.00145680657823045\\
7.24421088604033	-0.00145310755951727\\
7.24656854999938	-0.0014494179517471\\
7.24924998556249	-0.00144523306918062\\
7.25193142112561	-0.00144106029238806\\
7.25461285668873	-0.00143689958511094\\
7.25729429225184	-0.00143275091493237\\
7.2592190719321	-0.00142978033261533\\
7.26114385161236	-0.00142681592068007\\
7.26306863129262	-0.00142385766589101\\
7.26499341097287	-0.00142090555650693\\
7.26691819065313	-0.00141795958047037\\
7.26884297033339	-0.00141501972383289\\
7.27076775001365	-0.00141208597366493\\
7.27269252969391	-0.00140915831774159\\
7.27502962922741	-0.00140561168378806\\
7.27736672876092	-0.00140207399290216\\
7.27970382829443	-0.00139854522212469\\
7.28204092782794	-0.00139502534967278\\
7.28468697622574	-0.00139105088721234\\
7.28733302462353	-0.00138708776864817\\
7.28997907302133	-0.00138313596040008\\
7.29262512141912	-0.00137919543264638\\
7.2950332234968	-0.00137561903741788\\
7.29744132557448	-0.00137205193188852\\
7.29984942765216	-0.00136849409000561\\
7.30225752972984	-0.00136494549204858\\
7.30420796730479	-0.00136207807363662\\
7.30615840487974	-0.0013592166890494\\
7.30810884245469	-0.00135636132483885\\
7.31005928002964	-0.00135351197033026\\
7.31187141964267	-0.00135087002823597\\
7.31368355925569	-0.00134823325205834\\
7.31549569886872	-0.00134560163146992\\
7.31730783848174	-0.00134297515700197\\
7.31942054439462	-0.00133991953287026\\
7.3215332503075	-0.00133687087351932\\
7.32364595622038	-0.00133382916280121\\
7.32575866213326	-0.00133079438538846\\
7.3283194849011	-0.00132712518782703\\
7.33088030766895	-0.00132346612455091\\
7.33344113043679	-0.00131981716683254\\
7.33600195320463	-0.00131617828818668\\
7.33860815901126	-0.00131248524317029\\
7.34121436481789	-0.00130880257748138\\
7.34382057062452	-0.00130513026000026\\
7.34642677643115	-0.00130146826594714\\
7.34858239342233	-0.00129844717952086\\
7.3507380104135	-0.00129543311672168\\
7.35289362740468	-0.00129242605971154\\
7.35504924439586	-0.00128942599587254\\
7.35685849104465	-0.00128691337836652\\
7.35866773769343	-0.00128440566490661\\
7.36047698434222	-0.00128190284556207\\
7.36228623099101	-0.00127940491186491\\
7.36419804258483	-0.00127677067119761\\
7.36610985417866	-0.00127414186347566\\
7.36802166577248	-0.0012715184772814\\
7.36993347736631	-0.00126890050192245\\
7.37229114327246	-0.00126567942233447\\
7.37464880917861	-0.00126246653319121\\
7.37700647508476	-0.00125926181323733\\
7.37936414099091	-0.00125606524250586\\
7.38204557887611	-0.00125243957511031\\
7.38472701676132	-0.0012488243901984\\
7.38740845464653	-0.00124521965606649\\
7.39008989253173	-0.00124162534549023\\
7.39201467361726	-0.00123905170024404\\
7.39393945470278	-0.00123648339798301\\
7.3958642357883	-0.0012339204271466\\
7.39778901687383	-0.00123136277791499\\
7.39971379795935	-0.00122881044008713\\
7.40163857904487	-0.00122626340124166\\
7.4035633601304	-0.00122372165014268\\
7.40548814121592	-0.00122118517636866\\
7.40782524262614	-0.00121811242647802\\
7.41016234403637	-0.00121504742077589\\
7.41249944544659	-0.0012119901393041\\
7.41483654685682	-0.00120894056345631\\
7.4174825974741	-0.00120549713195175\\
7.42012864809138	-0.00120206352357974\\
7.42277469870866	-0.00119863970897372\\
7.42542074932594	-0.00119522566309864\\
7.42782885329865	-0.00119212709608401\\
7.43023695727135	-0.00118903657320772\\
7.43264506124406	-0.00118595407140397\\
7.43505316521677	-0.00118287957490736\\
7.43700360414731	-0.00118039524900769\\
7.43895404307786	-0.00117791614795653\\
7.44090448200841	-0.00117544225992031\\
7.44285492093895	-0.00117297357625463\\
7.44466706176058	-0.00117068459315659\\
7.4464792025822	-0.00116840008354908\\
7.44829134340383	-0.00116612003844411\\
7.45010348422545	-0.00116384444983578\\
7.45221619167428	-0.00116119704148778\\
7.4543288991231	-0.00115855566451527\\
7.45644160657192	-0.00115592030488685\\
7.45855431402074	-0.00115329094950243\\
7.46111513879959	-0.00115011192373468\\
7.46367596357843	-0.00114694167411608\\
7.46623678835728	-0.0011437801756151\\
7.46879761313613	-0.00114062740574474\\
7.47140382097842	-0.00113742770202644\\
7.47401002882071	-0.00113423698649218\\
7.47661623666301	-0.00113105523171321\\
7.4792224445053	-0.00112788241747145\\
7.4813780630145	-0.0011252648947026\\
7.4835336815237	-0.00112265345407114\\
7.48568930003291	-0.0011200480797525\\
7.48784491854211	-0.00111744876185192\\
7.48965416634321	-0.00111527177630818\\
7.49146341414432	-0.00111309903758975\\
7.49327266194542	-0.00111093053701787\\
7.49508190974653	-0.00110876626756995\\
7.49699372259498	-0.00110648389661021\\
7.49890553544342	-0.00110420623066598\\
7.50081734829187	-0.00110193325981195\\
7.50272916114031	-0.00109966497493873\\
7.50508682873662	-0.00109687414131283\\
7.50744449633294	-0.00109409040082873\\
7.50980216392925	-0.00109131373500028\\
7.51215983152556	-0.00108854412678448\\
7.51484127142584	-0.00108540273241984\\
7.51752271132613	-0.0010822704160941\\
7.52020415122641	-0.00107914715003731\\
7.5228855911267	-0.00107603291150998\\
7.52481037343239	-0.0010738030120593\\
7.52673515573808	-0.00107157773973013\\
7.52865993804378	-0.00106935708440858\\
7.53058472034947	-0.00106714103793441\\
7.53250950265516	-0.00106492959171001\\
7.53443428496085	-0.0010627227346329\\
7.53635906726655	-0.00106052045692991\\
7.53828384957224	-0.0010583227497372\\
7.54062095261145	-0.00105566038780081\\
7.54295805565066	-0.00105300473275097\\
7.54529515868987	-0.00105035576722151\\
7.54763226172908	-0.00104771347534987\\
7.55027831427254	-0.00104472992583521\\
7.55292436681599	-0.00104175488362403\\
7.55557041935945	-0.00103878832298923\\
7.55821647190291	-0.00103583022303054\\
7.56062457752038	-0.00103314546766011\\
7.56303268313785	-0.00103046767869574\\
7.56544078875532	-0.00102779683565148\\
7.56784889437279	-0.00102513292617884\\
7.56979933448025	-0.00102298037127639\\
7.5717497745877	-0.00102083234123715\\
7.57370021469515	-0.00101868882562213\\
7.57565065480261	-0.00101654981754091\\
7.57746279667362	-0.00101456651103094\\
7.57927493854464	-0.00101258707886543\\
7.58108708041566	-0.00101061151321348\\
7.58289922228667	-0.00100863980733288\\
7.58501193106878	-0.00100634593266283\\
7.58712463985089	-0.00100405728169521\\
7.589237348633	-0.00100177384222704\\
7.59135005741511	-0.000999495603082421\\
7.59391088393926	-0.000996741092161758\\
7.59647171046342	-0.000993994182179636\\
7.59903253698757	-0.000991254851297518\\
7.60159336351173	-0.000988523080482538\\
7.60419957312067	-0.000985750640627452\\
7.60680578272962	-0.000982985985162302\\
7.60941199233857	-0.000980229089846891\\
7.61201820194752	-0.000977479938404479\\
7.61417382177435	-0.000975211929764122\\
7.61632944160118	-0.000972949188550595\\
7.61848506142801	-0.000970691700678731\\
7.62064068125484	-0.00096843945860673\\
7.62244993005632	-0.000966553155823255\\
7.62425917885781	-0.00096467053113617\\
7.62606842765929	-0.000962791576948408\\
7.62787767646077	-0.000960916287486197\\
7.62978949039832	-0.000958938664418429\\
7.63170130433586	-0.000956965116440754\\
7.63361311827341	-0.000954995634917226\\
7.63552493221095	-0.000953030212106197\\
7.63788260127418	-0.000950612009269963\\
7.64024027033742	-0.000948199949993895\\
7.64259793940065	-0.000945794018184442\\
7.64495560846388	-0.000943394199325049\\
7.64763705011291	-0.000940672231526934\\
7.65031849176195	-0.000937958126372016\\
7.65299993341099	-0.000935251859489152\\
7.65568137506002	-0.000932553412014203\\
7.65760615842481	-0.000930621231796393\\
7.65953094178959	-0.00092869305918703\\
7.66145572515437	-0.000926768885322197\\
7.66338050851915	-0.000924848703475746\\
7.66530529188393	-0.000922932506435638\\
7.66723007524871	-0.00092102028423891\\
7.66915485861349	-0.00091911202837635\\
7.67107964197827	-0.000917207731330145\\
7.67341674643127	-0.000914900812436345\\
7.67575385088426	-0.000912599702717214\\
7.67809095533725	-0.000910304387046373\\
7.68042805979024	-0.000908014851932294\\
7.68307411400531	-0.000905429616229169\\
7.68572016822038	-0.000902851749053836\\
7.68836622243545	-0.000900281227824142\\
7.69101227665051	-0.000897718035213075\\
7.6934203836954	-0.000895391694266183\\
7.69582849074029	-0.000893071386993466\\
7.69823659778518	-0.000890757095138329\\
7.70064470483006	-0.000888448809305341\\
7.70259514595896	-0.000886583613231896\\
7.70454558708786	-0.000884722336205078\\
7.70649602821676	-0.000882864968991045\\
7.70844646934566	-0.000881011506215276\\
7.71025861212747	-0.000879292958913241\\
7.71207075490928	-0.000877577767406083\\
7.71388289769108	-0.000875865924862838\\
7.71569504047289	-0.000874157425633464\\
7.71780775041211	-0.000872169763083932\\
7.71992046035133	-0.000870186625202521\\
7.72203317029055	-0.000868208001366381\\
7.72414588022977	-0.000866233882062656\\
7.72670670826855	-0.000863847066027155\\
7.72926753630732	-0.000861466833780727\\
7.7318283643461	-0.000859093166244343\\
7.73438919238488	-0.000856726047370533\\
7.73699540352697	-0.000854323686541312\\
7.73960161466906	-0.000851928068196775\\
7.74220782581114	-0.000849539170852427\\
7.74481403695323	-0.000847156981638236\\
7.74696965792355	-0.000845191710720143\\
7.74912527889387	-0.000843231002071702\\
7.75128089986418	-0.000841274843111066\\
7.7534365208345	-0.000839323228330322\\
7.75524577050414	-0.000837688707120384\\
7.75705502017379	-0.000836057371748196\\
7.75886426984343	-0.000834429215551607\\
7.76067351951308	-0.000832804233836317\\
7.76258533439575	-0.000831090576702997\\
7.76449714927842	-0.000829380449426837\\
7.76640896416109	-0.000827673844486335\\
7.76832077904377	-0.00082597075532209\\
7.77067844937997	-0.000823875319111858\\
7.77303611971618	-0.000821785204539697\\
7.77539379005239	-0.000819700397580133\\
7.7777514603886	-0.000817620885900453\\
7.7804329035552	-0.000815262221173989\\
7.7831143467218	-0.000812910367074565\\
7.7857957898884	-0.000810565302168876\\
7.788477233055	-0.000808227010942792\\
7.79040201733884	-0.000806552714124891\\
7.79232680162267	-0.000804881888672699\\
7.79425158590651	-0.00080321452680278\\
7.79617637019035	-0.000801550623028704\\
7.79810115447418	-0.000799890171336198\\
7.80002593875802	-0.000798233162747272\\
7.80195072304185	-0.000796579589845308\\
7.80387550732569	-0.000794929446276075\\
7.80621261300553	-0.00079293041461774\\
7.80854971868537	-0.000790936415067751\\
7.81088682436521	-0.000788947434435904\\
7.81322393004506	-0.000786963461280369\\
7.81586998571071	-0.000784723250236103\\
7.81851604137636	-0.000782489421972804\\
7.82116209704201	-0.000780261956626994\\
7.82380815270766	-0.000778040839960818\\
7.82621626099119	-0.000776024964677249\\
7.82862436927473	-0.000774014315664882\\
7.83103247755826	-0.000772008876594298\\
7.83344058584179	-0.000770008640623244\\
7.83539102785701	-0.000768392362132574\\
7.83734146987224	-0.000766779478267365\\
7.83929191188746	-0.000765169980835612\\
7.84124235390268	-0.000763563865773448\\
7.84305449747477	-0.000762074660960984\\
7.84486664104686	-0.000760588363059495\\
7.84667878461895	-0.000759104966102504\\
7.84849092819104	-0.000757624465384217\\
7.8506036391343	-0.000755902054534817\\
7.85271635007757	-0.000754183563226029\\
7.85482906102083	-0.000752468982201133\\
7.85694177196409	-0.00075075830338508\\
7.85950260131717	-0.00074868999957969\\
7.86206343067025	-0.000746627399044679\\
7.86462426002333	-0.000744570485086803\\
7.86718508937641	-0.000742519244239789\\
7.86979130184888	-0.00074043746320496\\
7.87239751432135	-0.000738361522693082\\
7.87500372679382	-0.000736291403602172\\
7.87760993926629	-0.000734227096007854\\
7.87976556122881	-0.000732524072534783\\
7.88192118319134	-0.000730825000879306\\
7.88407680515386	-0.000729129869759319\\
7.88623242711638	-0.000727438675425628\\
7.88804167753927	-0.000726022262003732\\
7.88985092796215	-0.000724608608268348\\
7.89166017838504	-0.000723197708365678\\
7.89346942880793	-0.00072178955853483\\
7.89538124451061	-0.000720304565141442\\
7.8972930602133	-0.000718822629589136\\
7.89920487591599	-0.000717343745320021\\
7.90111669161867	-0.000715867906796953\\
7.90347436305941	-0.000714052072674767\\
7.90583203450015	-0.000712240848633004\\
7.90818970594088	-0.00071043422243439\\
7.91054737738162	-0.000708632183634577\\
7.91322882186505	-0.000706588238439409\\
7.91591026634849	-0.000704550193103994\\
7.91859171083192	-0.000702518028735328\\
7.92127315531535	-0.000700491732716161\\
7.92319794039658	-0.000699040834757134\\
7.92512272547781	-0.000697592943913828\\
7.92704751055904	-0.000696148053337101\\
7.92897229564027	-0.000694706158612589\\
7.9308970807215	-0.000693267254761789\\
7.93282186580273	-0.000691831333658397\\
7.93474665088395	-0.000690398388830597\\
7.93667143596518	-0.000688968414930373\\
7.93900854270953	-0.000687236102154855\\
7.94134564945387	-0.000685508148731861\\
7.94368275619822	-0.00068378454314549\\
7.94601986294256	-0.000682065275726437\\
7.94866591986687	-0.000680123957118312\\
7.95131197679118	-0.000678188167856862\\
7.95395803371549	-0.000676257890429612\\
7.9566040906398	-0.000674333113270241\\
7.95901219999805	-0.000672586194008066\\
7.96142030935629	-0.000670843801979421\\
7.96382841871454	-0.000669105922521433\\
7.96623652807278	-0.000667372550999999\\
7.96818697085695	-0.000665971910776515\\
7.97013741364112	-0.000664574211137263\\
7.97208785642529	-0.000663179444791206\\
7.97403829920946	-0.000661787608808031\\
7.97585044346715	-0.000660497085250498\\
7.97766258772483	-0.000659209079958828\\
7.97947473198252	-0.000657923587714175\\
7.9812868762402	-0.00065664060462738\\
7.98339958805456	-0.000655147984558439\\
7.98551229986892	-0.000653658760103872\\
7.98762501168328	-0.000652172923188434\\
7.98973772349764	-0.000650690466980583\\
7.99229855399107	-0.000648898095713868\\
7.99485938448451	-0.000647110665346177\\
7.99742021497794	-0.000645328161247624\\
7.99998104547137	-0.000643550572184382\\
8.00258725909817	-0.000641746516613178\\
8.00519347272496	-0.000639947520618178\\
8.00779968635175	-0.000638153567157929\\
8.01040589997854	-0.000636364648855868\\
8.01256152280189	-0.000634888817619162\\
8.01471714562524	-0.000633416409645396\\
8.01687276844859	-0.000631947414776573\\
8.01902839127194	-0.000630481830784739\\
8.02083764234825	-0.000629254371141165\\
8.02264689342456	-0.000628029302201176\\
8.02445614450088	-0.000626806618810118\\
8.02626539557719	-0.000625586318014461\\
8.02817721199123	-0.000624299424231242\\
8.03008902840527	-0.000623015179590573\\
8.03200084481931	-0.000621733578368014\\
8.03391266123335	-0.000620454615910629\\
8.03627033363234	-0.000618881012272795\\
8.03862800603133	-0.000617311402602187\\
8.04098567843032	-0.000615745776208224\\
8.04334335082932	-0.000614184124279926\\
8.04602479645529	-0.000612412834772174\\
8.04870624208126	-0.000610646656513376\\
8.05138768770723	-0.000608885572807762\\
8.0540691333332	-0.000607129573543897\\
8.05599391910617	-0.000605872217208853\\
8.05791870487914	-0.000604617466002554\\
8.05984349065211	-0.000603365313883999\\
8.06176827642508	-0.000602115757366183\\
8.06369306219805	-0.000600868792366561\\
8.06561784797103	-0.000599624411495497\\
8.067542633744	-0.00059838260909842\\
8.06946741951697	-0.000597143380697713\\
8.07180452718484	-0.000595642141951336\\
8.07414163485272	-0.000594144680018048\\
8.07647874252059	-0.000592650984830235\\
8.07881585018847	-0.000591161048251885\\
8.08146190820479	-0.000589478678898132\\
8.08410796622111	-0.00058780109989416\\
8.08675402423743	-0.000586128295761154\\
8.08940008225376	-0.000584460257243852\\
8.09180819254438	-0.00058294635280503\\
8.094216302835	-0.000581436370289601\\
8.09662441312562	-0.000579930296476283\\
8.09903252341624	-0.00057842812864128\\
8.10098296686744	-0.000577214311420676\\
8.10293341031864	-0.000576003041617454\\
8.10488385376983	-0.000574794312719957\\
8.10683429722103	-0.000573588122778527\\
8.10864644207341	-0.000572469731871015\\
8.1104585869258	-0.000571353522688041\\
8.11227073177818	-0.000570239490657514\\
8.11408287663056	-0.000569127632596756\\
8.11619558920059	-0.000567834098542056\\
8.11830830177061	-0.000566543506412042\\
8.12042101434064	-0.000565255849153556\\
8.12253372691066	-0.000563971121010829\\
8.12509455839342	-0.000562417813173867\\
8.12765538987618	-0.000560868786060338\\
8.13021622135893	-0.00055932402682537\\
8.13277705284169	-0.000557783526166501\\
8.13538326746994	-0.000556220088716284\\
8.13798948209819	-0.000554661034574069\\
8.14059569672644	-0.000553106348480979\\
8.14320191135469	-0.000551556025264758\\
8.14535753492479	-0.000550277031802035\\
8.1475131584949	-0.000549001003890724\\
8.14966878206501	-0.000547727932345308\\
8.15182440563511	-0.000546457816254028\\
8.1536336572782	-0.000545394065569737\\
8.15544290892128	-0.000544332386058854\\
8.15725216056437	-0.000543272773171593\\
8.15906141220745	-0.000542215224652947\\
8.16097322923851	-0.000541099964408331\\
8.16288504626957	-0.000539986999380664\\
8.16479686330062	-0.000538876324566583\\
8.16670868033168	-0.00053776793607816\\
8.16906635356194	-0.000536404201848966\\
8.1714240267922	-0.000535043928039575\\
8.17378170002246	-0.000533687105297576\\
8.17613937325272	-0.000532333726225191\\
8.1788208198699	-0.000530798667813808\\
8.18150226648708	-0.000529268037716176\\
8.18418371310426	-0.000527741821137553\\
8.18686515972144	-0.000526220010134618\\
8.18878994609443	-0.000525130340695051\\
8.19071473246742	-0.000524042928261047\\
8.19263951884042	-0.000522957767490815\\
8.19456430521341	-0.000521874855699745\\
8.19648909158641	-0.000520794189580519\\
8.1984138779594	-0.00051971576238086\\
8.20033866433239	-0.000518639569153296\\
8.20226345070539	-0.000517565606173321\\
8.20460055917441	-0.000516264574456506\\
8.20693766764343	-0.000514966815062156\\
8.20927477611245	-0.000513672319175773\\
8.21161188458147	-0.000512381079988041\\
8.21425794354512	-0.000510923070367684\\
8.21690400250878	-0.00050946921110524\\
8.21955006147243	-0.000508019488481515\\
8.22219612043609	-0.000506573895240986\\
8.22460423153552	-0.000505261881363433\\
8.22701234263495	-0.000503953265188745\\
8.22942045373438	-0.000502648034742976\\
8.23182856483381	-0.000501346188955378\\
8.23377900886356	-0.000500294241138381\\
8.23572945289332	-0.000499244500239112\\
8.23767989692308	-0.000498196960420288\\
8.23963034095283	-0.000497151620580854\\
8.24144248632101	-0.000496182371440124\\
8.24325463168919	-0.000495215012562351\\
8.24506677705737	-0.000494249539935081\\
8.24687892242555	-0.000493285950986966\\
8.24899163565104	-0.000492164912660301\\
8.25110434887653	-0.000491046423337596\\
8.25321706210202	-0.00048993047685011\\
8.25532977532751	-0.000488817068372974\\
8.25789060766847	-0.00048747089508867\\
8.26045144000944	-0.000486128430773928\\
8.26301227235041	-0.000484789664128485\\
8.26557310469138	-0.000483454587521186\\
8.26817932018838	-0.000482099632679111\\
8.27078553568538	-0.000480748475448458\\
8.27339175118238	-0.000479401102112859\\
8.27599796667938	-0.000478057509407637\\
8.27815359089722	-0.000476949066044375\\
8.28030921511507	-0.000475843191818132\\
8.28246483933292	-0.000474739878384903\\
8.28462046355077	-0.000473639125971987\\
8.28642971568541	-0.00047271722146798\\
8.28823896782005	-0.00047179711139693\\
8.29004821995469	-0.000470878791732482\\
8.29185747208933	-0.000469962260824134\\
8.29376928965554	-0.000468995713536822\\
8.29568110722174	-0.000468031154934603\\
8.29759292478794	-0.000467068580638114\\
8.29950474235415	-0.000466107987421462\\
8.30186241630545	-0.00046492609651893\\
8.30422009025674	-0.0004637472039321\\
8.30657776420804	-0.000462571301466594\\
8.30893543815934	-0.000461398382947628\\
8.31161688563636	-0.000460068010085206\\
8.31429833311338	-0.000458741474042964\\
8.3169797805904	-0.000457418761671305\\
8.31966122806742	-0.000456099866903275\\
8.32158601496083	-0.00045515549263953\\
8.32351080185424	-0.000454213073867592\\
8.32543558874765	-0.000453272605850778\\
8.32736037564106	-0.000452334086598911\\
8.32928516253448	-0.000451397513475592\\
8.33120994942789	-0.000450462880280109\\
8.3331347363213	-0.000449530182676938\\
8.33505952321471	-0.000448599417593353\\
8.33739663237864	-0.000447471859877617\\
8.33973374154257	-0.000446347137532849\\
8.34207085070651	-0.000445225242829047\\
8.34440795987044	-0.000444106170105101\\
8.34705401965584	-0.000442842562960046\\
8.34970007944124	-0.000441582551855968\\
8.35234613922665	-0.000440326124596537\\
8.35499219901205	-0.000439073275656971\\
8.35740031081303	-0.000437936196019745\\
8.35980842261401	-0.000436802060037752\\
8.36221653441499	-0.000435670856816547\\
8.36462464621597	-0.000434542586716136\\
8.36657509074751	-0.000433630896135805\\
8.36852553527904	-0.00043272111755111\\
8.37047597981058	-0.000431813245708418\\
8.37242642434212	-0.000430907280241166\\
8.37423857015762	-0.000430067260462452\\
8.37605071597313	-0.000429228878497096\\
8.37786286178864	-0.000428392130817002\\
8.37967500760414	-0.000427557015379945\\
8.38178772139814	-0.000426585442782189\\
8.38390043519212	-0.000425616078857768\\
8.38601314898612	-0.000424648918203408\\
8.38812586278011	-0.000423683956799949\\
8.39068669586548	-0.000422517264074306\\
8.39324752895086	-0.0004213537850866\\
8.39580836203623	-0.000420193509873454\\
8.39836919512161	-0.000419036432250288\\
8.40097541137217	-0.000417862126807432\\
8.40358162762272	-0.000416691111663573\\
8.40618784387328	-0.000415523374437409\\
8.40879406012384	-0.000414358913515414\\
8.4109496849035	-0.000413398251777746\\
8.41310530968315	-0.000412439815812442\\
8.41526093446281	-0.000411483598003849\\
8.41741655924247	-0.000410529599565226\\
8.4192258118034	-0.000409730605158088\\
8.42103506436434	-0.000408933165476417\\
8.42284431692527	-0.00040813727694691\\
8.42465356948621	-0.000407342938442313\\
8.42656538751651	-0.000406505251709444\\
8.42847720554681	-0.000405669288147871\\
8.43038902357712	-0.000404835043918342\\
8.43230084160742	-0.00040400251636801\\
8.43465851618409	-0.000402978194156643\\
8.43701619076077	-0.000401956469990033\\
8.43937386533744	-0.000400937336676173\\
8.44173153991411	-0.000399920789098889\\
8.44441298813695	-0.000398767778567581\\
8.44709443635979	-0.00039761809250553\\
8.44977588458262	-0.000396471719187141\\
8.45245733280546	-0.000395328654169677\\
8.45438212015021	-0.000394510180304661\\
8.45630690749497	-0.000393693400758729\\
8.45823169483972	-0.000392878311318972\\
8.46015648218447	-0.000392064910596336\\
8.46208126952922	-0.000391253196535183\\
8.46400605687397	-0.00039044316341223\\
8.46593084421872	-0.000389634807421656\\
8.46785563156347	-0.000388828126054929\\
8.47019274133012	-0.000387850887009393\\
8.47252985109677	-0.000386876104840721\\
8.47486696086341	-0.000385903772757674\\
8.47720407063006	-0.000384933886093066\\
8.47985013112821	-0.000383838733166744\\
8.48249619162637	-0.000382746696120111\\
8.48514225212452	-0.000381657764075066\\
8.48778831262267	-0.000380571933005062\\
8.49019642503212	-0.000379586438501351\\
8.49260453744157	-0.000378603494344091\\
8.49501264985102	-0.000377623090573285\\
8.49742076226047	-0.000376645228787526\\
8.49937120722717	-0.000375855075218213\\
8.50132165219387	-0.000375066578173095\\
8.50327209716056	-0.00037427973290377\\
8.50522254212726	-0.000373494539679519\\
8.50703468833069	-0.000372766501250848\\
8.50884683453412	-0.000372039881953991\\
8.51065898073755	-0.000371314678680144\\
8.51247112694097	-0.000370590889845131\\
8.514583841228	-0.000369748834407274\\
8.51669655551503	-0.000368908692833668\\
8.51880926980206	-0.000368070460383687\\
8.52092198408909	-0.000367234133735665\\
8.52348281782011	-0.000366222967539122\\
8.52604365155113	-0.000365214586086776\\
8.52860448528215	-0.000364208980572564\\
8.53116531901317	-0.000363206146064212\\
8.53377153591731	-0.000362188380568631\\
8.53637775282146	-0.000361173465910189\\
8.53898396972561	-0.00036016139086333\\
8.54159018662975	-0.000359152155243975\\
8.54374581189665	-0.000358319552665748\\
8.54590143716354	-0.00035748887841657\\
8.54805706243043	-0.000356660125511313\\
8.55021268769733	-0.000355833296016834\\
8.55202194062793	-0.000355140808826403\\
8.55383119355854	-0.000354449668711087\\
8.55564044648915	-0.000353759872489795\\
8.55744969941976	-0.000353071419488278\\
8.55936151785252	-0.00035234539660032\\
8.56127333628529	-0.000351620866877027\\
8.56318515471805	-0.000350897826946738\\
8.56509697315082	-0.000350176274652712\\
8.56745464826986	-0.000349288493639048\\
8.56981232338889	-0.000348402963925519\\
8.57216999850793	-0.000347519679187902\\
8.57452767362697	-0.000346638635226512\\
8.57720912249667	-0.000345639318585751\\
8.57989057136637	-0.000344642882574658\\
8.58257202023607	-0.000343649316700455\\
8.58525346910577	-0.0003426586179266\\
8.58717825684193	-0.000341949243824845\\
8.58910304457808	-0.000341241337791896\\
8.59102783231424	-0.000340534896068301\\
8.5929526200504	-0.00033982991778545\\
8.59487740778655	-0.000339126401390515\\
8.59680219552271	-0.000338424341573538\\
8.59872698325886	-0.0003377237349873\\
8.60065177099502	-0.000337024579611739\\
8.60298888128438	-0.000336177600817438\\
8.60532599157374	-0.000335332751012428\\
8.6076631018631	-0.000334490024218224\\
8.61000021215246	-0.000333649416628169\\
8.61264627326878	-0.000332700239967231\\
8.61529233438509	-0.000331753763222028\\
8.6179383955014	-0.000330809976655756\\
8.62058445661772	-0.000329868877539048\\
8.62299256955487	-0.000329014741613022\\
8.62540068249202	-0.000328162815307648\\
8.62780879542917	-0.000327313089471951\\
8.63021690836633	-0.000326465566776939\\
8.63216735371039	-0.000325780733407353\\
8.63411779905445	-0.000325097335244234\\
8.6360682443985	-0.000324415367976606\\
8.63801868974257	-0.000323734832424288\\
8.63983083628238	-0.000323103833795032\\
8.64164298282219	-0.000322474064850444\\
8.643455129362	-0.000321845522844746\\
8.64526727590182	-0.000321218206590359\\
8.64737999061641	-0.000320488387245565\\
8.64949270533101	-0.000319760226366212\\
8.65160542004561	-0.000319033719785406\\
8.6537181347602	-0.000318308864785393\\
8.65627896905117	-0.000317432474076035\\
8.65883980334213	-0.000316558496463235\\
8.66140063763308	-0.000315686924142968\\
8.66396147192405	-0.000314817753267266\\
8.66656768939503	-0.000313935641896486\\
8.66917390686602	-0.000313056000644049\\
8.671780124337	-0.000312178819285076\\
8.67438634180799	-0.000311304098873213\\
8.67654196749742	-0.000310582469930847\\
8.67869759318685	-0.000309862511632075\\
8.68085321887629	-0.000309144217537696\\
8.68300884456572	-0.000308427590453698\\
8.68481809781688	-0.00030782740062963\\
8.68662735106804	-0.000307228377985099\\
8.6884366043192	-0.000306630519678611\\
8.69024585757036	-0.000306033825428163\\
8.69215767635212	-0.000305404568769142\\
8.69406949513387	-0.000304776606010211\\
8.69598131391563	-0.000304149934184581\\
8.69789313269738	-0.000303524551565079\\
8.70025080828676	-0.000302755095409278\\
8.70260848387614	-0.000301987590152471\\
8.70496615946552	-0.000301222030221827\\
8.7073238350549	-0.00030045841221124\\
8.7100052844856	-0.000299592285116696\\
8.7126867339163	-0.000298728654130555\\
8.715368183347	-0.000297867509827512\\
8.71804963277771	-0.000297008850388656\\
8.71997442085327	-0.000296394021302801\\
8.72189920892884	-0.000295780464272298\\
8.7238239970044	-0.000295168175930339\\
8.72574878507996	-0.000294557155858975\\
8.72767357315553	-0.000293947402940766\\
8.72959836123109	-0.000293338912223647\\
8.73152314930666	-0.0002927316807575\\
8.73344793738222	-0.000292125706945239\\
8.73578504812489	-0.000291391611200444\\
8.73812215886755	-0.000290659360374739\\
8.74045926961021	-0.000289928949193412\\
8.74279638035288	-0.000289200374594957\\
8.74544244200528	-0.000288377700770926\\
8.74808850365769	-0.000287557366484203\\
8.7507345653101	-0.000286739362986248\\
8.7533806269625	-0.000285923688670976\\
8.75578874035728	-0.000285183388249091\\
8.75819685375205	-0.000284445002251787\\
8.76060496714683	-0.000283708522228637\\
8.7630130805416	-0.000282973951779319\\
8.76496352621289	-0.000282380389261077\\
8.76691397188417	-0.00028178807020436\\
8.76886441755546	-0.000281196990676976\\
8.77081486322674	-0.000280607151975493\\
8.77262701005824	-0.000280060248554239\\
8.77443915688973	-0.000279514410684016\\
8.77625130372123	-0.000278969635933407\\
8.77806345055272	-0.000278425923458265\\
8.78017616563809	-0.000277793368713054\\
8.78228888072345	-0.000277162251159373\\
8.78440159580882	-0.000276532567127152\\
8.78651431089418	-0.000275904314421604\\
8.78907514567073	-0.000275144721393565\\
8.79163598044728	-0.000274387219470277\\
8.79419681522382	-0.000273631801715438\\
8.79675765000037	-0.000272878465220056\\
8.79936386796293	-0.000272113913294058\\
8.80197008592549	-0.000271351501633638\\
8.80457630388805	-0.000270591220880463\\
8.80718252185061	-0.000269833073160044\\
};
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
8.80718252185061	-0.000269833073160044\\
8.80933814790645	-0.000269207615523394\\
8.81149377396229	-0.000268583605271864\\
8.81364940001813	-0.000267961036439006\\
8.81580502607397	-0.000267339912470902\\
8.81761427960308	-0.000266819709013452\\
8.81942353313219	-0.000266300516873484\\
8.8212327866613	-0.000265782333503591\\
8.82304204019041	-0.000265265158961457\\
8.82495385927478	-0.000264719761618968\\
8.82686567835914	-0.000264175485532496\\
8.82877749744351	-0.000263632328085866\\
8.83068931652788	-0.000263090287923915\\
8.83304699252512	-0.000262423374386751\\
8.83540466852236	-0.000261758151478055\\
8.8377623445196	-0.000261094614275699\\
8.84012002051684	-0.000260432760060825\\
8.84280147043405	-0.000259682057902299\\
8.84548292035125	-0.000258933518697478\\
8.84816437026845	-0.000258187133945491\\
8.85084582018566	-0.000257442902881931\\
8.85277060855553	-0.000256910008761001\\
8.8546953969254	-0.000256378216865745\\
8.85662018529527	-0.000255847524169391\\
8.85854497366514	-0.000255317930644276\\
8.86046976203501	-0.000254789435550022\\
8.86239455040489	-0.000254262034244497\\
8.86431933877476	-0.000253735724121483\\
8.86624412714463	-0.000253210503950202\\
8.86858123828038	-0.000252574235738285\\
8.87091834941613	-0.000251939566319831\\
8.87325546055188	-0.000251306491029613\\
8.87559257168763	-0.000250675007451458\\
8.87823863380493	-0.000249961964702748\\
8.88088469592222	-0.000249250949248849\\
8.88353075803952	-0.000248541953197091\\
8.88617682015681	-0.000247834975914212\\
8.88858493394842	-0.000247193328938591\\
8.89099304774003	-0.000246553340619706\\
8.89340116153164	-0.000245915003113824\\
8.89580927532324	-0.000245278320824925\\
8.89775972127826	-0.000244763856690868\\
8.89971016723328	-0.000244250469883326\\
8.9016606131883	-0.000243738156798145\\
8.90361105914332	-0.000243226919144798\\
8.90542320622773	-0.000242752895590516\\
8.90723535331213	-0.0002422797953752\\
8.90904750039654	-0.000241807616339688\\
8.91085964748094	-0.000241336357937273\\
8.9129723628878	-0.000240788096270133\\
8.91508507829467	-0.000240241080073103\\
8.91719779370153	-0.000239695306106395\\
8.9193105091084	-0.00023915077262815\\
8.92187134430602	-0.000238492400977842\\
8.92443217950365	-0.000237835841443284\\
8.92699301470128	-0.000237181087839684\\
8.92955384989891	-0.000236528138071286\\
8.93216006828774	-0.000235865467944339\\
8.93476628667658	-0.000235204652281506\\
8.93737250506542	-0.000234545682474947\\
8.93997872345425	-0.000233888561578514\\
8.94213434982781	-0.000233346450105672\\
8.94428997620138	-0.000232805592574411\\
8.94644560257494	-0.000232265983427727\\
8.9486012289485	-0.000231727626666095\\
8.95041048271861	-0.000231276742946473\\
8.95221973648871	-0.000230826735496289\\
8.95402899025882	-0.000230377602022845\\
8.95583824402893	-0.000229929342878032\\
8.95775006337568	-0.000229456621866485\\
8.95966188272243	-0.000228984872521485\\
8.96157370206918	-0.000228514092530523\\
8.96348552141593	-0.000228044280860637\\
8.96584319776683	-0.000227466235623489\\
8.96820087411774	-0.000226889655499548\\
8.97055855046865	-0.00022631453613026\\
8.97291622681955	-0.000225740875392002\\
8.97559767715863	-0.000225090206180065\\
8.97827912749771	-0.000224441411253742\\
8.98096057783679	-0.00022379448291282\\
8.98364202817586	-0.000223149421306228\\
8.98556681680092	-0.000222687536230935\\
8.98749160542598	-0.0002222266062286\\
8.98941639405104	-0.000221766628566962\\
8.9913411826761	-0.0002213076035564\\
8.99326597130116	-0.000220849530783121\\
8.99519075992622	-0.00022039240587343\\
8.99711554855127	-0.000219936226518969\\
8.99904033717633	-0.000219480991806233\\
9.00137744865294	-0.000218929506250085\\
9.00371456012954	-0.000218379406224879\\
9.00605167160615	-0.000217830687593283\\
9.00838878308275	-0.000217283348498067\\
9.01103484560317	-0.000216665318194841\\
9.01368090812359	-0.000216049044633947\\
9.01632697064401	-0.000215434520664012\\
9.01897303316443	-0.000214821746494388\\
9.02138114730013	-0.000214265598326122\\
9.02378926143584	-0.00021371088719542\\
9.02619737557155	-0.000213157605784028\\
9.02860548970726	-0.000212605759192589\\
9.03055593590829	-0.000212159846448539\\
9.03250638210933	-0.000211714867076854\\
9.03445682831036	-0.00021127081775751\\
9.0364072745114	-0.000210827700557627\\
9.03821942181508	-0.00021041683915732\\
9.04003156911877	-0.000210006777870405\\
9.04184371642246	-0.000209597514773534\\
9.04365586372614	-0.000209189049577634\\
9.04576857941177	-0.000208713841567274\\
9.0478812950974	-0.000208239712901476\\
9.04999401078303	-0.000207766660713147\\
9.05210672646866	-0.000207294683652739\\
9.05466756203142	-0.000206724036943848\\
9.05722839759417	-0.000206154960607396\\
9.05978923315693	-0.00020558744910952\\
9.06235006871968	-0.000205021501058874\\
9.06495628747815	-0.000204447128423885\\
9.06756250623662	-0.000203874362605686\\
9.0701687249951	-0.000203303195646489\\
9.07277494375357	-0.00020273363140428\\
9.07493057040262	-0.000202263753366778\\
9.07708619705167	-0.000201794961651135\\
9.07924182370073	-0.000201327251054994\\
9.08139745034978	-0.000200860626059054\\
9.08320670432884	-0.000200469819624372\\
9.0850159583079	-0.000200079772438993\\
9.08682521228696	-0.000199690482430842\\
9.08863446626602	-0.000199301950206653\\
9.09054628584026	-0.00019889221562872\\
9.09245810541451	-0.000198483323096562\\
9.09436992498875	-0.000198075270560706\\
9.09628174456299	-0.000197668057267279\\
9.09863942122056	-0.000197167031688584\\
9.10099709787812	-0.000196667275811238\\
9.10335477453568	-0.000196168785764858\\
9.10571245119324	-0.000195671559941418\\
9.10839390189814	-0.000195107586638692\\
9.11107535260303	-0.000194545237486041\\
9.11375680330792	-0.000193984505476786\\
9.11643825401281	-0.000193425391551005\\
9.11836304285913	-0.000193025048259111\\
9.12028783170545	-0.000192625532529511\\
9.12221262055177	-0.000192226841885048\\
9.12413740939809	-0.000191828976928922\\
9.12606219824441	-0.000191431937530239\\
9.12798698709073	-0.000191035719547822\\
9.12991177593704	-0.000190640320931326\\
9.13183656478336	-0.000190245741042074\\
9.13417367655551	-0.00018976773473934\\
9.13651078832767	-0.000189290929170341\\
9.13884790009982	-0.000188815320655018\\
9.14118501187197	-0.000188340907820321\\
9.14383107474194	-0.000187805222852923\\
9.1464771376119	-0.00018727106018665\\
9.14912320048187	-0.000186738413312256\\
9.15176926335184	-0.000186207283169004\\
9.15417737778591	-0.000185725235206374\\
9.15658549221998	-0.000185244432241441\\
9.15899360665405	-0.000184764867411134\\
9.16140172108812	-0.000184286546419588\\
9.16335216750245	-0.000183900045976068\\
9.16530261391679	-0.000183514354163778\\
9.16725306033113	-0.00018312946790882\\
9.16920350674547	-0.000182745389588129\\
9.17101565423928	-0.000182389269808636\\
9.17282780173309	-0.000182033843363115\\
9.17463994922689	-0.000181679108532492\\
9.1764520967207	-0.000181325065250869\\
9.17856481264803	-0.000180913171754509\\
9.18067752857537	-0.000180502213648513\\
9.1827902445027	-0.000180092188388634\\
9.18490296043003	-0.000179683094965167\\
9.18746379630938	-0.000179188478275038\\
9.19002463218873	-0.000178695222476765\\
9.19258546806808	-0.00017820332260036\\
9.19514630394744	-0.00017771277786468\\
9.19775252302641	-0.00017721493161146\\
9.20035874210539	-0.000176718477577604\\
9.20296496118437	-0.000176223408368436\\
9.20557118026334	-0.000175729728538541\\
9.20772680715126	-0.000175322454468801\\
9.20988243403918	-0.000174916121470475\\
9.21203806092709	-0.000174510724648422\\
9.21419368781501	-0.000174106268899352\\
9.21600294197524	-0.000173767530899582\\
9.21781219613546	-0.000173429450745326\\
9.21962145029568	-0.000173092026555627\\
9.2214307044559	-0.000172755259157988\\
9.22334252422739	-0.000172400114417528\\
9.22525434399887	-0.00017204569939969\\
9.22716616377036	-0.000171692012282856\\
9.22907798354184	-0.000171339052554927\\
9.23143566046529	-0.000170904779389784\\
9.23379333738874	-0.000170471606590953\\
9.23615101431219	-0.000170039530710944\\
9.23850869123564	-0.000169608550588387\\
9.24119014225772	-0.00016911971616464\\
9.2438715932798	-0.00016863228913416\\
9.24655304430189	-0.000168146263091063\\
9.24923449532397	-0.000167661639660801\\
9.25115928436212	-0.000167314634393877\\
9.25308407340028	-0.000166968346193573\\
9.25500886243844	-0.00016662277280373\\
9.25693365147659	-0.000166277915081221\\
9.25885844051475	-0.000165933773140223\\
9.2607832295529	-0.00016559034304099\\
9.26270801859106	-0.00016524762295669\\
9.26463280762921	-0.000164905612486733\\
9.26696991965762	-0.00016449129053612\\
9.26930703168603	-0.000164078009180484\\
9.27164414371444	-0.000163665765135906\\
9.27398125574284	-0.00016325455744878\\
9.27662731891589	-0.000162790241166134\\
9.27927338208894	-0.000162327244025469\\
9.28191944526199	-0.000161865560073823\\
9.28456550843504	-0.000161405190882791\\
9.2869736231278	-0.000160987365661554\\
9.28938173782056	-0.000160570619021952\\
9.29178985251333	-0.000160154944495243\\
9.29419796720609	-0.000159740348308385\\
9.29614841380536	-0.000159405340657616\\
9.29809886040464	-0.000159071033540796\\
9.30004930700391	-0.000158737424097244\\
9.30199975360319	-0.0001584045149723\\
9.30381190126183	-0.000158095839954136\\
9.30562404892047	-0.000157787765737571\\
9.30743619657911	-0.000157480290780497\\
9.30924834423775	-0.00015717341521036\\
9.31136106037464	-0.000156816396698718\\
9.31347377651154	-0.000156460188830033\\
9.31558649264843	-0.000156104789339749\\
9.31769920878533	-0.000155750197512578\\
9.32026004493918	-0.000155321476486061\\
9.32282088109304	-0.000154893934819825\\
9.32538171724689	-0.00015446756803238\\
9.32794255340075	-0.000154042375871226\\
9.33054877275762	-0.00015361085558894\\
9.33315499211449	-0.000153180541559705\\
9.33576121147137	-0.000152751426876682\\
9.33836743082824	-0.000152323516697962\\
9.34052305792326	-0.000151970502026363\\
9.34267868501828	-0.000151618302554352\\
9.3448343121133	-0.000151266913652935\\
9.34698993920832	-0.000150916340579243\\
9.3487991935256	-0.00015062273079819\\
9.35060844784289	-0.000150329690987452\\
9.35241770216018	-0.000150037219431645\\
9.35422695647747	-0.000149745317149538\\
9.35613877641996	-0.000149437486004697\\
9.35805059636245	-0.000149130287244481\\
9.35996241630494	-0.000148823719244681\\
9.36187423624743	-0.000148517781702654\\
9.3642319134014	-0.000148141363637645\\
9.36658959055538	-0.000147765899194732\\
9.36894726770936	-0.000147391385292799\\
9.37130494486334	-0.000147017821157439\\
9.37398639616044	-0.000146594110576007\\
9.37666784745754	-0.000146171619547802\\
9.37934929875465	-0.000145750342187446\\
9.38203075005175	-0.000145330280714176\\
9.38395553925623	-0.000145029504275511\\
9.3858803284607	-0.000144729349148365\\
9.38780511766518	-0.000144429813268042\\
9.38972990686966	-0.000144130897711188\\
9.39165469607413	-0.000143832602804308\\
9.39357948527861	-0.000143534924782164\\
9.39550427448309	-0.000143237862011567\\
9.39742906368757	-0.0001429414142982\\
9.39976617593815	-0.000142582288612341\\
9.40210328818874	-0.000142224064745227\\
9.40444040043933	-0.00014186673975614\\
9.40677751268991	-0.00014151031305487\\
9.40942357612574	-0.000141107853258529\\
9.41206963956157	-0.000140706536545989\\
9.4147157029974	-0.000140306357446235\\
9.41736176643323	-0.000139907318078706\\
9.41976988135029	-0.000139545155912202\\
9.42217799626734	-0.00013918392811038\\
9.4245861111844	-0.000138823628546131\\
9.42699422610146	-0.000138464263899387\\
9.42894467286107	-0.000138173886076316\\
9.43089511962068	-0.000137884115109338\\
9.43284556638029	-0.000137594948322501\\
9.4347960131399	-0.000137306388593691\\
9.43660816094145	-0.000137038834938121\\
9.438420308743	-0.000136771801894783\\
9.44023245654454	-0.000136505288074891\\
9.44204460434609	-0.000136239293773402\\
9.44415732066468	-0.000135929836603321\\
9.44627003698326	-0.000135621081968772\\
9.44838275330184	-0.000135313027847521\\
9.45049546962043	-0.000135005673779361\\
9.45305630601228	-0.000134634066025373\\
9.45561714240414	-0.000134263480314095\\
9.458177978796	-0.00013389391258727\\
9.46073881518785	-0.000133525363050416\\
9.46334503478567	-0.00013315132907826\\
9.46595125438349	-0.00013277834019794\\
9.4685574739813	-0.000132406389925282\\
9.47116369357912	-0.000132035483941259\\
9.4733193208537	-0.000131729497255498\\
9.47547494812827	-0.000131424216686615\\
9.47763057540285	-0.000131119637836211\\
9.47978620267743	-0.00013081576627369\\
9.48159545713088	-0.000130561270298987\\
9.48340471158434	-0.000130307268140265\\
9.4852139660378	-0.000130053758225593\\
9.48702322049126	-0.000129800741739453\\
9.488935040582	-0.000129533918564066\\
9.49084686067275	-0.000129267643418164\\
9.49275868076349	-0.000129001914848571\\
9.49467050085424	-0.000128736732734126\\
9.49702817820808	-0.000128410459297554\\
9.49938585556193	-0.000128085012311204\\
9.50174353291578	-0.000127760389011394\\
9.50410121026962	-0.000127436588958988\\
9.50678266180518	-0.000127069323098584\\
9.50946411334073	-0.000126703114004554\\
9.51214556487628	-0.000126337956242491\\
9.51482701641183	-0.000125973852546103\\
9.5167518057605	-0.000125713144024598\\
9.51867659510918	-0.000125452973830652\\
9.52060138445785	-0.000125193340065457\\
9.52252617380652	-0.000124934243996078\\
9.5244509631552	-0.000124675686132988\\
9.52637575250387	-0.000124417662862143\\
9.52830054185254	-0.000124160172718135\\
9.53022533120122	-0.000123903215685366\\
9.53256244364443	-0.000123591930359634\\
9.53489955608765	-0.00012328142658493\\
9.53723666853087	-0.000122971701717894\\
9.53957378097408	-0.000122662755483181\\
9.54221984463775	-0.000122313908737462\\
9.54486590830141	-0.000121966052497788\\
9.54751197196508	-0.000121619181710718\\
9.55015803562874	-0.000121273298970369\\
9.55256615074026	-0.000120959381865891\\
9.55497426585178	-0.000120646274142672\\
9.55738238096329	-0.000120333969969607\\
9.55979049607481	-0.000120022476419109\\
9.56174094297343	-0.000119770780829038\\
9.56369138987205	-0.000119519610910398\\
9.56564183677066	-0.000119268964147295\\
9.56759228366928	-0.000119018843619104\\
9.56940443159472	-0.00011878693132048\\
9.57121657952016	-0.000118555470138917\\
9.5730287274456	-0.000118324458818472\\
9.57484087537104	-0.000118093897799247\\
9.57695359184714	-0.00011782566378386\\
9.57906630832325	-0.000117558038613808\\
9.58117902479935	-0.000117291020476813\\
9.58329174127546	-0.000117024609133686\\
9.58585257787366	-0.000116702503594561\\
9.58841341447186	-0.000116381283760187\\
9.59097425107007	-0.000116060945939015\\
9.59353508766827	-0.000115741490733419\\
9.59614130747498	-0.000115417282362505\\
9.5987475272817	-0.000115093979414073\\
9.60135374708842	-0.000114771575770164\\
9.60395996689513	-0.000114450077564813\\
9.60611559432538	-0.000114184851895591\\
9.60827122175563	-0.000113920237807189\\
9.61042684918588	-0.000113656231101004\\
9.61258247661612	-0.00011339283761702\\
9.61439173118763	-0.000113172243159113\\
9.61620098575914	-0.000112952076518236\\
9.61801024033065	-0.000112732336246757\\
9.61981949490216	-0.000112513023672745\\
9.62173131512144	-0.000112281743791932\\
9.62364313534071	-0.000112050938834324\\
9.62555495555999	-0.000111820607494942\\
9.62746677577926	-0.00011159074980987\\
9.62982445330639	-0.000111307938825939\\
9.63218213083352	-0.000111025844078678\\
9.63453980836065	-0.00011074446307945\\
9.63689748588777	-0.000110463795679623\\
9.63957893763006	-0.000110145452879979\\
9.64226038937234	-0.000109828025767111\\
9.64494184111463	-0.000109511509297365\\
9.64762329285691	-0.000109195906650232\\
9.6495480823306	-0.000108969926750584\\
9.65147287180429	-0.000108744413260101\\
9.65339766127797	-0.000108519364423715\\
9.65532245075166	-0.000108294781673485\\
9.65724724022535	-0.000108070665679289\\
9.65917202969903	-0.00010784701295809\\
9.66109681917272	-0.000107623822189858\\
9.66302160864641	-0.000107401093513853\\
9.66535872125663	-0.000107131273599606\\
9.66769583386685	-0.000106862131005507\\
9.67003294647707	-0.000106593663345856\\
9.67237005908729	-0.000106325870618129\\
9.67501612294848	-0.000106023492785356\\
9.67766218680968	-0.000105721973225748\\
9.68030825067087	-0.000105421307247685\\
9.68295431453207	-0.000105121497856588\\
9.68536242981218	-0.000104849397027766\\
9.68777054509229	-0.000104577997261964\\
9.6901786603724	-0.000104307292984557\\
9.69258677565251	-0.000104037291608047\\
9.69453722267164	-0.000103819123770883\\
9.69648766969077	-0.000103601411245449\\
9.6984381167099	-0.000103384151654537\\
9.70038856372903	-0.000103167348252115\\
9.70220071176187	-0.000102966328057976\\
9.70401285979472	-0.000102765698751942\\
9.70582500782757	-0.000102565459193181\\
9.70763715586041	-0.000102365609947559\\
9.70974987247308	-0.00010213310608159\\
9.71186258908575	-0.000101901129862914\\
9.71397530569842	-0.000101669679661184\\
9.71608802231109	-0.00010143875542872\\
9.71864885908819	-0.000101159555949764\\
9.72120969586529	-0.000100881124015965\\
9.72377053264239	-0.00010060345625353\\
9.72633136941949	-0.000100326553608707\\
9.72893758940732	-0.000100045531639008\\
9.73154380939514	-9.97652940447345e-05\\
9.73415002938297	-9.94858350252557e-05\\
9.7367562493708	-9.92071611071934e-05\\
9.738911876936	-9.89772651355713e-05\\
9.74106750450121	-9.87478988131671e-05\\
9.74322313206642	-9.85190581145024e-05\\
9.74537875963163	-9.82907491140236e-05\\
9.74718801430548	-9.80995388925297e-05\\
9.74899726897934	-9.79086992886365e-05\\
9.75080652365319	-9.77182289624173e-05\\
9.75261577832704	-9.75281293663623e-05\\
9.75452759865775	-9.73276567602157e-05\\
9.75643941898845	-9.71275957180298e-05\\
9.75835123931915	-9.69279450632399e-05\\
9.76026305964986	-9.67287049681865e-05\\
9.76262073732721	-9.64835652468223e-05\\
9.76497841500457	-9.62390462428551e-05\\
9.76733609268192	-9.5995145705978e-05\\
9.76969377035928	-9.57518637392905e-05\\
9.77237522228079	-9.5475925247595e-05\\
9.77505667420231	-9.52007801723547e-05\\
9.77773812612383	-9.49264238085125e-05\\
9.78041957804535	-9.465285972184e-05\\
9.78234436762741	-9.44569810588903e-05\\
9.78426915720948	-9.42615064750359e-05\\
9.78619394679155	-9.40664343397582e-05\\
9.78811873637361	-9.38717662280934e-05\\
9.79004352595568	-9.3677502948045e-05\\
9.79196831553774	-9.34836411300976e-05\\
9.79389310511981	-9.32901795801939e-05\\
9.79581789470187	-9.30971185717835e-05\\
9.79815500745688	-9.28632391006883e-05\\
9.80049212021189	-9.26299466148854e-05\\
9.8028292329669	-9.23972389519392e-05\\
9.8051663457219	-9.21651163457372e-05\\
9.80781240975435	-9.19030158136025e-05\\
9.8104584737868	-9.1641658950783e-05\\
9.81310453781924	-9.1381041379186e-05\\
9.81575060185169	-9.11211664606429e-05\\
9.81815871727796	-9.08853102574159e-05\\
9.82056683270424	-9.06500612395684e-05\\
9.82297494813051	-9.04154140547243e-05\\
9.82538306355679	-9.01813764100856e-05\\
9.82733351068039	-8.99922690733776e-05\\
9.82928395780399	-8.98035560686999e-05\\
9.8312344049276	-8.96152351390217e-05\\
9.83318485205121	-8.94273096896047e-05\\
9.83499700017717	-8.92530655414543e-05\\
9.83680914830313	-8.90791600818038e-05\\
9.83862129642909	-8.89055922695658e-05\\
9.84043344455505	-8.87323627795879e-05\\
9.84254616128611	-8.85308284056132e-05\\
9.84465887801717	-8.8329751305609e-05\\
9.84677159474823	-8.81291300068762e-05\\
9.84888431147929	-8.7928964627691e-05\\
9.85144514841149	-8.76869544683752e-05\\
9.85400598534369	-8.74456094466148e-05\\
9.85656682227588	-8.72049264639671e-05\\
9.85912765920808	-8.69649067646663e-05\\
9.86173387935293	-8.67213171379745e-05\\
9.86434009949777	-8.64784069763867e-05\\
9.86694631964261	-8.62361707542503e-05\\
9.86955253978746	-8.59946153383849e-05\\
9.87170816746967	-8.57953418429502e-05\\
9.87386379515188	-8.55965269872776e-05\\
9.8760194228341	-8.53981668959101e-05\\
9.87817505051631	-8.52002678464696e-05\\
9.87998430527889	-8.50345268138252e-05\\
9.88179356004146	-8.48691068244296e-05\\
9.88360281480403	-8.47040066316876e-05\\
9.88541206956661	-8.45392277959082e-05\\
9.88732388999391	-8.43654578335915e-05\\
9.88923571042121	-8.41920445221436e-05\\
9.89114753084852	-8.40189867962771e-05\\
9.89305935127582	-8.38462849464081e-05\\
9.89541702908341	-8.36337973507165e-05\\
9.89777470689101	-8.34218476863021e-05\\
9.9001323846986	-8.32104339093855e-05\\
9.9024900625062	-8.29995563412048e-05\\
9.9051715145831	-8.27603724430009e-05\\
9.90785296666001	-8.25218759899451e-05\\
9.91053441873692	-8.22840625703942e-05\\
9.91321587081382	-8.2046936084859e-05\\
9.91514066048984	-8.18771481594816e-05\\
9.91706545016586	-8.17077102918332e-05\\
9.91899023984189	-8.15386209593268e-05\\
9.92091502951791	-8.13698818608957e-05\\
9.92283981919393	-8.12014939242408e-05\\
9.92476460886995	-8.10334538782191e-05\\
9.92668939854597	-8.08657606379368e-05\\
9.928614188222	-8.06984145931283e-05\\
9.93095130110253	-8.04956871281141e-05\\
9.93328841398306	-8.02934683551171e-05\\
9.93562552686359	-8.00917563051783e-05\\
9.93796263974411	-7.98905514170513e-05\\
9.94060870392503	-7.96633619655381e-05\\
9.94325476810594	-7.94368168559566e-05\\
9.94590083228685	-7.92109119819084e-05\\
9.94854689646777	-7.8985651014083e-05\\
9.95095501202076	-7.87812105239745e-05\\
9.95336312757374	-7.85772958551753e-05\\
9.95577124312674	-7.83739018479033e-05\\
9.95817935867972	-7.81710364647443e-05\\
9.9601298058939	-7.80071178840173e-05\\
9.96208025310808	-7.78435407839318e-05\\
9.96403070032225	-7.76803030115994e-05\\
9.96598114753643	-7.75174081033897e-05\\
9.96779329574311	-7.73663726300608e-05\\
9.9696054439498	-7.72156306035353e-05\\
9.97141759215648	-7.70651810691643e-05\\
9.97322974036316	-7.69150247962367e-05\\
9.97534245719686	-7.67403338665807e-05\\
9.97745517403056	-7.65660392178619e-05\\
9.97956789086426	-7.63921395139968e-05\\
9.98168060769796	-7.62186350170738e-05\\
9.98424144476462	-7.60088594880391e-05\\
9.98680228183127	-7.57996603390765e-05\\
9.98936311889793	-7.5591034710356e-05\\
9.99192395596459	-7.53829841043427e-05\\
9.99394296697344	-7.52193593294444e-05\\
9.9959619779823	-7.5056088898179e-05\\
9.99798098899115	-7.48931714286234e-05\\
10	-7.47306078742347e-05\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-18.1350049754138\\
8.30928830239484e-05	-18.1343084038414\\
0.000166185766047897	-18.1336160565485\\
0.000249278649071845	-18.1329278054885\\
0.000332371532095793	-18.132243526317\\
0.000747835947215535	-18.1288774217694\\
0.00116330036233528	-18.1255940692133\\
0.00157876477745502	-18.1223817734325\\
0.00199422919257476	-18.1192299987749\\
0.0026073461677151	-18.1146699212372\\
0.00322046314285544	-18.1101994938529\\
0.00383358011799578	-18.1058005488031\\
0.00444669709313612	-18.1014562614914\\
0.00517125828868139	-18.0963740555413\\
0.00589581948422666	-18.0913350673323\\
0.00662038067977194	-18.0863273617776\\
0.00734494187531721	-18.0813393031845\\
0.00824001157615642	-18.075190666416\\
0.00913508127699564	-18.0690486810985\\
0.0100301509778349	-18.0629053509185\\
0.0109252206786741	-18.0567519461654\\
0.0120510799512993	-18.048987071793\\
0.0131769392239246	-18.0411898731993\\
0.0143027984965498	-18.0333547831577\\
0.015428657769175	-18.0254749957439\\
0.0169016240626078	-18.0150898722383\\
0.0183745903560406	-18.0046146111118\\
0.0198475566494734	-17.9940439032761\\
0.0213205229429062	-17.9833722242512\\
0.0233369212082535	-17.9685941813324\\
0.0253533194736009	-17.9536120638311\\
0.0273697177389482	-17.9384183133176\\
0.0293861160042955	-17.923013537163\\
0.0321642937257626	-17.9014616565994\\
0.0349424714472296	-17.8794856638262\\
0.0377206491686966	-17.8570631796017\\
0.0404988268901637	-17.8342501507911\\
0.0428326885073446	-17.8148336227055\\
0.0451665501245256	-17.79511101092\\
0.0475004117417065	-17.7750578741395\\
0.0498342733588875	-17.7547489971198\\
0.0521681349760684	-17.7342554602399\\
0.0545019965932494	-17.7134644034856\\
0.0568358582104304	-17.6923438482173\\
0.0591697198276113	-17.6709880936605\\
0.0614865651285345	-17.6496412992122\\
0.0638034104294578	-17.628007092463\\
0.066120255730381	-17.6060451121914\\
0.0684371010313042	-17.5838657882727\\
0.0706161681394558	-17.5628898092835\\
0.0727952352476074	-17.5416645896477\\
0.0749743023557589	-17.5201572326516\\
0.0771533694639105	-17.4984555282482\\
0.0792331860906491	-17.4776216999668\\
0.0813130027173877	-17.4565683803566\\
0.0833928193441263	-17.4352748548973\\
0.0854726359708649	-17.4137935638801\\
0.0876012761002878	-17.3916532392604\\
0.0897299162297106	-17.3692843644523\\
0.0918585563591335	-17.3466696504347\\
0.0939871964885564	-17.3238447248766\\
0.0962585185399731	-17.299289405528\\
0.0985298405913898	-17.274460852122\\
0.100801162642807	-17.2493376349316\\
0.103072484694223	-17.2239558605807\\
0.105409776447993	-17.1976007032782\\
0.107747068201763	-17.1709287226352\\
0.110084359955533	-17.1439116697411\\
0.112421651709303	-17.1165959086107\\
0.114656655025362	-17.0902331196656\\
0.116891658341421	-17.0635509109273\\
0.11912666165748	-17.0365220268237\\
0.121361664973539	-17.0091926480932\\
0.123450491375955	-16.9834099851278\\
0.125539317778372	-16.9573273525007\\
0.127628144180789	-16.9309263199561\\
0.129716970583206	-16.9042364773913\\
0.131786968439387	-16.8775224173195\\
0.133856966295568	-16.8504972222813\\
0.135926964151749	-16.823147439209\\
0.13799696200793	-16.7954905074189\\
0.140199153309555	-16.7657441374568\\
0.142401344611179	-16.735624896266\\
0.144603535912804	-16.7051186589092\\
0.146805727214429	-16.6742412440949\\
0.149145035641808	-16.6410502947068\\
0.151484344069186	-16.607411587115\\
0.153823652496565	-16.5733071417704\\
0.156162960923943	-16.5387609087721\\
0.158470687088324	-16.5042705338219\\
0.160778413252705	-16.469318338361\\
0.163086139417086	-16.4338844229123\\
0.165393865581467	-16.398002578053\\
0.167534491421075	-16.3643431531993\\
0.169675117260682	-16.3302708253787\\
0.171815743100289	-16.29577110799\\
0.173956368939896	-16.2608724194416\\
0.175996966238776	-16.2272524070911\\
0.178037563537656	-16.1932514432504\\
0.180078160836536	-16.158861121333\\
0.182118758135416	-16.1240990375304\\
0.184240429218503	-16.0875756031069\\
0.18636210030159	-16.0506377470875\\
0.188483771384677	-16.0132789560181\\
0.190605442467764	-15.9755135679263\\
0.192906125642479	-15.9341167180349\\
0.195206808817193	-15.8922300649216\\
0.197507491991907	-15.8498459184943\\
0.199808175166621	-15.8069840715285\\
0.202174177033551	-15.7624280725899\\
0.204540178900481	-15.7173526938788\\
0.206906180767411	-15.6717471781365\\
0.209272182634341	-15.6256431979992\\
0.211495899801164	-15.5818838887263\\
0.213719616967987	-15.5376687862391\\
0.21594333413481	-15.4929877293302\\
0.218167051301633	-15.4478744194389\\
0.220216821880123	-15.4059307140351\\
0.222266592458614	-15.3636089853284\\
0.224316363037104	-15.3209042975319\\
0.226366133615594	-15.2778390302204\\
0.228411854964884	-15.2345164682751\\
0.230457576314175	-15.1908305448031\\
0.232503297663465	-15.1467794460963\\
0.234549019012755	-15.1023789186504\\
0.236769530628652	-15.0538046503982\\
0.238990042244549	-15.004818207882\\
0.241210553860446	-14.955418457044\\
0.243431065476342	-14.9056235039685\\
0.24581321508758	-14.851784761867\\
0.248195364698817	-14.7974905427237\\
0.250577514310054	-14.7427376802849\\
0.252959663921291	-14.6875548414051\\
0.255280028209371	-14.6334174079133\\
0.257600392497451	-14.5788670611851\\
0.259920756785531	-14.5238975419931\\
0.262241121073612	-14.4685459742032\\
0.264347592887641	-14.4179930994526\\
0.26645406470167	-14.3671193483215\\
0.2685605365157	-14.3159210508722\\
0.270667008329729	-14.2644262081592\\
0.272666398737407	-14.2152948486346\\
0.274665789145085	-14.1658951583117\\
0.276665179552762	-14.1162271100225\\
0.27866456996044	-14.0663078885602\\
0.280782503993264	-14.0131705496322\\
0.282900438026088	-13.959755113339\\
0.285018372058911	-13.9060631509062\\
0.287136306091735	-13.8521105129272\\
0.289476744880161	-13.7922044458324\\
0.291817183668588	-13.7319862247074\\
0.294157622457014	-13.6714572013464\\
0.296498061245441	-13.6106405707508\\
0.298898180953022	-13.5479996074607\\
0.301298300660603	-13.4850592588541\\
0.303698420368184	-13.4218171919341\\
0.306098540075765	-13.3583083348482\\
0.308304670666839	-13.2997254961572\\
0.310510801257913	-13.2409149825503\\
0.312716931848988	-13.1818733910691\\
0.314923062440062	-13.122633246918\\
0.316926192885243	-13.0686944443769\\
0.318929323330424	-13.01459109876\\
0.320932453775605	-12.9603232901315\\
0.322935584220785	-12.9059100617083\\
0.324957263256644	-12.8508608508662\\
0.326978942292503	-12.7956674619855\\
0.329000621328362	-12.7403320050708\\
0.331022300364221	-12.6848680631857\\
0.333268827610089	-12.623099336875\\
0.335515354855958	-12.5611796547501\\
0.337761882101826	-12.4991120456502\\
0.340008409347694	-12.4369134851561\\
0.34243848665549	-12.3695056014266\\
0.344868563963287	-12.3019522435445\\
0.347298641271084	-12.2342545346463\\
0.34972871857888	-12.1664398486975\\
0.352055898245678	-12.1014125906939\\
0.354383077912475	-12.0362798065146\\
0.356710257579273	-11.9710389605618\\
0.359037437246071	-11.9057227712621\\
0.361103006377805	-11.8477086653356\\
0.36316857550954	-11.7896342898766\\
0.365234144641274	-11.7314990238814\\
0.367299713773008	-11.6733239618346\\
0.369259904709448	-11.6180950173575\\
0.371220095645888	-11.5628327501543\\
0.373180286582327	-11.5075388890469\\
0.375140477518767	-11.4522253297337\\
0.377264578170714	-11.3922756704533\\
0.379388678822661	-11.332309218418\\
0.381512779474608	-11.2723288836884\\
0.383636880126556	-11.2123462539178\\
0.386026524981193	-11.1448760363758\\
0.38841616983583	-11.0774114727219\\
0.390805814690467	-11.0099554619172\\
0.393195459545105	-10.9425259571734\\
0.395628645653321	-10.8739145262577\\
0.398061831761538	-10.8053358586776\\
0.400495017869754	-10.7367895099812\\
0.402928203977971	-10.6683018922471\\
0.405109850864514	-10.6069643874197\\
0.407291497751058	-10.5456742098517\\
0.409473144637602	-10.484430143653\\
0.411654791524146	-10.4232535971733\\
0.413577157241636	-10.3694171391005\\
0.415499522959125	-10.3156341130477\\
0.417421888676615	-10.2619057061989\\
0.419344254394105	-10.2082417248989\\
0.421261792880582	-10.1547842781958\\
0.42317933136706	-10.1013949289222\\
0.425096869853537	-10.0480758576583\\
0.427014408340014	-9.99483294886342\\
0.429187508566519	-9.93459258695146\\
0.431360608793024	-9.87445663534376\\
0.433533709019528	-9.81442824811944\\
0.435706809246033	-9.75451442911502\\
0.438123815069818	-9.68801896821791\\
0.440540820893603	-9.62167338089981\\
0.442957826717388	-9.55548101790438\\
0.445374832541173	-9.48945238141284\\
0.447685727649102	-9.42648511018864\\
0.449996622757031	-9.36367322437275\\
0.45230751786496	-9.30101860938187\\
0.454618412972889	-9.23853194573838\\
0.45657530881854	-9.18575553967487\\
0.458532204664191	-9.13310268444851\\
0.460489100509842	-9.08057497162511\\
0.462445996355494	-9.02817753881785\\
0.464210691903984	-8.9810416388469\\
0.465975387452475	-8.93401460284725\\
0.467740083000965	-8.88709794187499\\
0.469504778549456	-8.84029400647276\\
0.471403968777331	-8.79005129849458\\
0.473303159005205	-8.73994281113185\\
0.47520234923308	-8.68997036475382\\
0.477101539460954	-8.64013624843044\\
0.479263064690573	-8.58358966475637\\
0.481424589920193	-8.52722714665445\\
0.483586115149812	-8.47105111192746\\
0.485747640379431	-8.41506464941314\\
0.488015498589753	-8.35653111934912\\
0.490283356800074	-8.29821145050055\\
0.492551215010396	-8.24010804669842\\
0.494819073220717	-8.18222438046974\\
0.497501010635157	-8.11406071614642\\
0.500182948049598	-8.04621087041163\\
0.502864885464038	-7.97867749630311\\
0.505546822878479	-7.91146766621774\\
0.508349358536829	-7.84159166359282\\
0.51115189419518	-7.7720718981785\\
0.51395442985353	-7.70290676023373\\
0.516756965511881	-7.63411340673725\\
0.518569035021959	-7.5898378106982\\
0.520381104532038	-7.54571627946881\\
0.522193174042116	-7.50174886082308\\
0.524005243552195	-7.45793973868479\\
0.525817313062273	-7.4142918889726\\
0.527629382572352	-7.37080317068681\\
0.52944145208243	-7.32747411654523\\
0.531253521592509	-7.28430650471648\\
0.533615973555305	-7.22827250995394\\
0.535978425518101	-7.17251505459396\\
0.538340877480898	-7.11703497739086\\
0.540703329443694	-7.06183538702024\\
0.543575689423256	-6.99510512780206\\
0.546448049402817	-6.92879085538053\\
0.549320409382379	-6.86289154718846\\
0.552192769361941	-6.79741699833601\\
0.55410317361478	-6.75410935820532\\
0.55601357786762	-6.71098853677554\\
0.557923982120459	-6.6680543512595\\
0.559834386373299	-6.62530960783375\\
0.561744790626138	-6.58275625471055\\
0.563655194878978	-6.54039250350709\\
0.565565599131817	-6.49821851868071\\
0.567476003384657	-6.45623544194115\\
0.56984499048267	-6.40444102968117\\
0.572213977580684	-6.35294080681758\\
0.574582964678697	-6.30173493997398\\
0.57695195177671	-6.25082481772615\\
0.579662755822954	-6.19293338824429\\
0.582373559869197	-6.1354294634465\\
0.585084363915441	-6.07831286855989\\
0.587795167961684	-6.02158547501655\\
0.589713649020063	-5.98167438122699\\
0.591632130078442	-5.94195816766391\\
0.593550611136821	-5.9024370131221\\
0.5954690921952	-5.86311080883835\\
0.597387573253579	-5.82397938046027\\
0.599306054311959	-5.78504312134818\\
0.601224535370338	-5.74630215273369\\
0.603143016428717	-5.70775606533259\\
0.605479691732473	-5.66107017299169\\
0.60781636703623	-5.61467357651406\\
0.610153042339987	-5.56856650643386\\
0.612489717643743	-5.5227476792281\\
0.615146042968212	-5.47100829714395\\
0.617802368292681	-5.41964255051643\\
0.62045869361715	-5.36865208403172\\
0.623115018941619	-5.31803104909509\\
0.625531641571178	-5.27229180374357\\
0.627948264200737	-5.22686268210058\\
0.630364886830296	-5.18174814868452\\
0.632781509459855	-5.13693539828173\\
0.634727018711232	-5.10107042132443\\
0.63667252796261	-5.06540559834587\\
0.638618037213987	-5.02994296372683\\
0.640563546465365	-4.99467536110098\\
0.642359321709933	-4.96229078188391\\
0.644155096954501	-4.93007401152209\\
0.645950872199069	-4.89802543566516\\
0.647746647443637	-4.86614234779377\\
0.649842464618599	-4.82913872255094\\
0.651938281793561	-4.79236073952017\\
0.654034098968523	-4.7558086835336\\
0.656129916143484	-4.71947970608172\\
0.658688361707016	-4.67542919006574\\
0.661246807270548	-4.63171199254131\\
0.66380525283408	-4.58832980936789\\
0.666363698397612	-4.54527451403784\\
0.668982879309972	-4.50152295137691\\
0.671602060222332	-4.45812082143065\\
0.674221241134692	-4.41507629596453\\
0.676840422047052	-4.37236479900924\\
0.679000905907895	-4.33736618270913\\
0.681161389768737	-4.30260573699234\\
0.683321873629579	-4.26809107435802\\
0.685482357490422	-4.23379951975508\\
0.687278143605484	-4.20545412373808\\
0.689073929720546	-4.17726899183472\\
0.690869715835608	-4.14924557937372\\
0.69266550195067	-4.12137659280855\\
0.694552292899317	-4.09225620257878\\
0.696439083847963	-4.06330747263419\\
0.698325874796609	-4.03453083184221\\
0.700212665745256	-4.00592249617746\\
0.70254921402403	-3.97072314019294\\
0.704885762302805	-3.93578236474999\\
0.70722231058158	-3.90110117773756\\
0.709558858860354	-3.86667297113141\\
0.712239392213056	-3.82747608017868\\
0.714919925565758	-3.78861697934365\\
0.717600458918459	-3.75010228431668\\
0.720280992271161	-3.71190957308396\\
0.722200463194293	-3.68474719864407\\
0.724119934117426	-3.65775596063154\\
0.726039405040558	-3.63093812322075\\
0.72795887596369	-3.60428406706643\\
0.729878346886822	-3.57778696634382\\
0.731797817809954	-3.55145565812141\\
0.733717288733086	-3.52529085198228\\
0.735636759656218	-3.49928757196247\\
0.737965752757462	-3.46794722091518\\
0.740294745858705	-3.43684572338832\\
0.742623738959948	-3.40598456906189\\
0.744952732061191	-3.37535559312943\\
0.747585264530068	-3.34100087723465\\
0.750217796998945	-3.30694873863974\\
0.752850329467821	-3.2732066657697\\
0.755482861936698	-3.23975002784857\\
0.75787591575641	-3.20955934944033\\
0.760268969576122	-3.17962084518602\\
0.762662023395834	-3.14994898287276\\
0.765055077215546	-3.12050314393229\\
0.766993971165376	-3.09678839092644\\
0.768932865115206	-3.07323598789022\\
0.770871759065036	-3.04985128133067\\
0.772810653014866	-3.0266153357364\\
0.774614715488195	-3.00511732523024\\
0.776418777961525	-2.98375258829883\\
0.778222840434854	-2.96252218783467\\
0.780026902908183	-2.94141965841407\\
0.782132354779607	-2.91694714028598\\
0.78423780665103	-2.89264990738737\\
0.786343258522454	-2.86852894433573\\
0.788448710393878	-2.84457808387026\\
0.791000019389087	-2.81577373427657\\
0.793551328384296	-2.78722219947109\\
0.796102637379505	-2.75892759566014\\
0.798653946374715	-2.73087401084265\\
0.801247132278173	-2.70258386058273\\
0.803840318181631	-2.6745566181167\\
0.80643350408509	-2.64680737241218\\
0.809026689988548	-2.6192932434605\\
0.811168453282064	-2.59671638373461\\
0.81331021657558	-2.57431996480958\\
0.815451979869096	-2.5521161050491\\
0.817593743162613	-2.53006929475114\\
0.81939112483114	-2.51166961944776\\
0.821188506499667	-2.49339039096771\\
0.822985888168194	-2.47523391849443\\
0.824783269836721	-2.45718931943577\\
0.82668564979693	-2.43820432848933\\
0.828588029757139	-2.41934684399772\\
0.830490409717348	-2.40061775316449\\
0.832392789677557	-2.38201150082867\\
0.834741986373017	-2.35919764185419\\
0.837091183068477	-2.33657268863045\\
0.839440379763938	-2.31413864748173\\
0.841789576459398	-2.29188608929444\\
0.844461814867721	-2.26677789739255\\
0.847134053276044	-2.24191285823907\\
0.849806291684367	-2.21730104297918\\
0.85247853009269	-2.19291159353939\\
0.854389277226725	-2.17559342512336\\
0.85630002436076	-2.15839789901312\\
0.858210771494795	-2.14132820978835\\
0.86012151862883	-2.12437182377574\\
0.862032265762865	-2.10752001417064\\
0.8639430128969	-2.09078456734347\\
0.865853760030935	-2.07416658186621\\
0.86776450716497	-2.05766001068978\\
0.870091003883429	-2.03770496324087\\
0.872417500601887	-2.01791709375679\\
0.874743997320346	-1.99829860917307\\
0.877070494038804	-1.97883993605023\\
0.879710652181415	-1.95693562279976\\
0.882350810324025	-1.93524543108405\\
0.884990968466635	-1.91377902385582\\
0.887631126609245	-1.8925071646871\\
0.890031393021364	-1.87330697748241\\
0.892431659433483	-1.85428830279196\\
0.894831925845603	-1.83546908975099\\
0.897232192257722	-1.81680077096979\\
0.899168690363	-1.80182231695966\\
0.901105188468278	-1.7869593181094\\
0.903041686573556	-1.77221826286763\\
0.904978184678835	-1.75757714357408\\
0.906773556344045	-1.74407913136053\\
0.908568928009256	-1.73067257445587\\
0.910364299674467	-1.71735881818304\\
0.912159671339677	-1.70413077586013\\
0.914257989969116	-1.6887725408177\\
0.916356308598554	-1.67353311799451\\
0.918454627227992	-1.65841384765101\\
0.920552945857431	-1.64340828372016\\
0.923105728226844	-1.62529612317836\\
0.925658510596256	-1.60735641556859\\
0.928211292965669	-1.58959406673961\\
0.930764075335082	-1.57199244479477\\
0.933366409817692	-1.55419012226319\\
0.935968744300303	-1.53657091782637\\
0.938571078782913	-1.51915172261578\\
0.941173413265523	-1.50188658744792\\
0.943319014731201	-1.48773577806573\\
0.945464616196879	-1.47371208481387\\
0.947610217662557	-1.45982892987665\\
0.949755819128235	-1.4460482078801\\
0.951548257020542	-1.43459409716907\\
0.953340694912848	-1.42322238454152\\
0.955133132805154	-1.41193563531408\\
0.956925570697461	-1.4007225743908\\
0.9588193182834	-1.38894748821911\\
0.96071306586934	-1.37725726379612\\
0.962606813455279	-1.36565297514255\\
0.964500561041219	-1.3541291613219\\
0.96684501936012	-1.3399673629455\\
0.969189477679021	-1.32593109213804\\
0.971533935997922	-1.31202267577004\\
0.973878394316823	-1.29823305519978\\
0.976556027374761	-1.28261324413271\\
0.979233660432698	-1.26715761512973\\
0.981911293490636	-1.25187671258583\\
0.984588926548574	-1.23674021789686\\
0.986500258381678	-1.22600907396992\\
0.988411590214782	-1.21536084186865\\
0.990322922047887	-1.2047988590748\\
0.992234253880991	-1.19431088008521\\
0.994145585714095	-1.18388844061183\\
0.996056917547199	-1.17354337520921\\
0.997968249380304	-1.16327693795653\\
0.999879581213408	-1.15308334707563\\
1.00220677139411	-1.14076329947278\\
1.00453396157482	-1.12855377508931\\
1.00686115175552	-1.11645724090455\\
1.00918834193623	-1.10446464288795\\
1.01182755283752	-1.09097496149028\\
1.0144667637388	-1.07762784865701\\
1.01710597464009	-1.06443309374302\\
1.01974518554137	-1.05136285074353\\
1.02214324146377	-1.03956642259421\\
1.02454129738617	-1.02789332729184\\
1.02693935330857	-1.01636101672351\\
1.02933740923097	-1.00492342578037\\
1.03127274298006	-0.99573622760908\\
1.03320807672915	-0.986627464683221\\
1.03514341047824	-0.977603414621054\\
1.03707874422733	-0.968643423639004\\
1.03887468649639	-0.960373744828141\\
1.04067062876544	-0.952164719517626\\
1.0424665710345	-0.944017736343171\\
1.04426251330355	-0.935926237318326\\
1.04636227561074	-0.92653005231011\\
1.04846203791794	-0.91721169859703\\
1.05056180022513	-0.907972631445672\\
1.05266156253232	-0.898806975985386\\
1.05521459769	-0.887752594210097\\
1.05776763284767	-0.876811258554539\\
1.06032066800534	-0.86598790073079\\
1.06287370316301	-0.855267296579661\\
1.0654737011153	-0.844432716466396\\
1.06807369906758	-0.833720317812403\\
1.07067369701986	-0.823146073992404\\
1.07327369497215	-0.812667826768351\\
1.07541713276344	-0.804072761330227\\
1.07756057055473	-0.795563925453774\\
1.07970400834602	-0.787153762303913\\
1.08184744613732	-0.778807603397422\\
1.08363994426458	-0.771858713226479\\
1.08543244239184	-0.764964762366056\\
1.0872249405191	-0.758128184832026\\
1.08901743864636	-0.751338812367391\\
1.0909131416885	-0.744202423954599\\
1.09280884473065	-0.737121435766435\\
1.09470454777279	-0.730096948855882\\
1.09660025081493	-0.723124095264565\\
1.09894644309411	-0.714559691488328\\
1.10129263537329	-0.706076777474848\\
1.10363882765247	-0.697677700472879\\
1.10598501993165	-0.689354414469189\\
1.10866125817099	-0.679938702428164\\
1.11133749641033	-0.670630568851544\\
1.11401373464966	-0.661439882860116\\
1.116689972889	-0.65233951752234\\
1.1186001672104	-0.645886039376198\\
1.12051036153179	-0.639487261153085\\
1.12242055585318	-0.633146284484001\\
1.12433075017458	-0.626852219072778\\
1.12624094449597	-0.620597576340497\\
1.12815113881736	-0.614393068681701\\
1.13006133313876	-0.608239917651799\\
1.13197152746015	-0.602133069356013\\
1.13429835734928	-0.594750773476619\\
1.13662518723841	-0.587439763872922\\
1.13895201712754	-0.580202416507456\\
1.14127884701668	-0.57303086801515\\
1.14391877856675	-0.564960950343084\\
1.14655871011683	-0.556984107634437\\
1.1491986416669	-0.549109284440896\\
1.15183857321698	-0.541312045273248\\
1.15423740152937	-0.53426922351053\\
1.15663622984177	-0.527309040335564\\
1.15903505815416	-0.520447138287552\\
1.16143388646655	-0.513642931702157\\
1.16336918056924	-0.508173024407779\\
1.16530447467192	-0.502755670688023\\
1.1672397687746	-0.497396497659284\\
1.16917506287728	-0.492077390146464\\
1.17097048026667	-0.487167771390218\\
1.17276589765606	-0.482297612821119\\
1.17456131504545	-0.477468203218626\\
1.17635673243484	-0.472673861584815\\
1.17845615741383	-0.4671068563542\\
1.18055558239281	-0.461589746347111\\
1.1826550073718	-0.45612391726678\\
1.18475443235079	-0.450704343989302\\
1.18730756735692	-0.44416813270148\\
1.18986070236305	-0.437704632091019\\
1.19241383736918	-0.4313183416606\\
1.19496697237532	-0.424996180986578\\
1.19756737916124	-0.418603598427111\\
1.20016778594717	-0.412291526353815\\
1.2027681927331	-0.406074067450603\\
1.20536859951902	-0.399914749239367\\
1.20751232720122	-0.394855778850263\\
1.20965605488341	-0.389854785125814\\
1.2117997825656	-0.384922673097507\\
1.21394351024779	-0.380029474297772\\
1.21573607755408	-0.375951837025191\\
1.21752864486037	-0.371910356228602\\
1.21932121216666	-0.367907195998594\\
1.22111377947294	-0.363933622494914\\
1.22300955955455	-0.359757053623584\\
1.22490533963616	-0.35561595750153\\
1.22680111971777	-0.351511353812069\\
1.22869689979937	-0.347439111325844\\
1.23104321557396	-0.34243879960749\\
1.23338953134854	-0.337490358215846\\
1.23573584712313	-0.332595937710216\\
1.23808216289771	-0.327748738104112\\
1.24075841971582	-0.322265614781339\\
1.24343467653394	-0.316851970773339\\
1.24611093335205	-0.311516466300256\\
1.24878719017017	-0.306235999466632\\
1.25069764003179	-0.30248893839483\\
1.25260808989341	-0.298777525105078\\
1.25451853975503	-0.295104479249959\\
1.25642898961665	-0.29146053936489\\
1.25833943947827	-0.287839355948643\\
1.26024988933989	-0.284250158697967\\
1.26216033920151	-0.28069405368583\\
1.26407078906313	-0.27716678390382\\
1.2663978309429	-0.272904253752737\\
1.26872487282267	-0.268686907496615\\
1.27105191470244	-0.264516881631406\\
1.27337895658221	-0.260387578475182\\
1.27601893422274	-0.255741322456855\\
1.27865891186326	-0.251154894729896\\
1.28129888950379	-0.246636059283761\\
1.28393886714431	-0.242164190528452\\
1.28633779829041	-0.238120277294513\\
1.2887367294365	-0.234131142619674\\
1.2911356605826	-0.23021016413465\\
1.29353459172869	-0.226323043855243\\
1.29547021073573	-0.223192289137572\\
1.29740582974277	-0.220096404742463\\
1.29934144874982	-0.217040206592083\\
1.30127706775686	-0.214008425931202\\
1.30307300925518	-0.211208182234412\\
1.30486895075351	-0.208433254177883\\
1.30666489225183	-0.20568477425596\\
1.30846083375016	-0.202957985248975\\
1.31056084169575	-0.199792582921378\\
1.31266084964134	-0.196658606186945\\
1.31476085758693	-0.193557293245081\\
1.31686086553253	-0.190484468941607\\
1.31941424581683	-0.186780200939377\\
1.32196762610113	-0.183121891050814\\
1.32452100638543	-0.179513449815493\\
1.32707438666973	-0.175943975652141\\
1.32967464515165	-0.172332922593943\\
1.33227490363357	-0.168774265440506\\
1.33487516211549	-0.165279967943587\\
1.33747542059741	-0.161819533835459\\
1.33961920769796	-0.158971103157667\\
1.3417629947985	-0.156161303532223\\
1.34390678189905	-0.153399326180363\\
1.3460505689996	-0.150660155168826\\
1.34784363586496	-0.148373390678008\\
1.34963670273033	-0.146110141225559\\
1.35142976959569	-0.143872251692908\\
1.35322283646105	-0.141652458917905\\
1.35511946108679	-0.139318849670469\\
1.35701608571252	-0.137007557532045\\
1.35891271033826	-0.134719477361701\\
1.36080933496399	-0.132451198157268\\
1.36315635993819	-0.129667469585458\\
1.36550338491238	-0.126916124854819\\
1.36785040988658	-0.124199038683575\\
1.37019743486077	-0.121510609908388\\
1.37287369621526	-0.118470157258228\\
1.37554995756974	-0.115473876314639\\
1.37822621892423	-0.112529092428567\\
1.38090248027871	-0.109616683017516\\
1.38281312250587	-0.107547943624446\\
1.38472376473303	-0.105502120072621\\
1.38663440696019	-0.10348150934408\\
1.38854504918735	-0.101478458384622\\
1.39045569141451	-0.0994877323549326\\
1.39236633364167	-0.0975170293242882\\
1.39427697586883	-0.095567303489744\\
1.39618761809599	-0.0936350642379429\\
1.39851501145262	-0.0913008507240174\\
1.40084240480925	-0.0889946923401861\\
1.40316979816588	-0.0867184238239238\\
1.40549719152251	-0.0844666517140547\\
1.40813773709722	-0.0819325873453258\\
1.41077828267193	-0.0794363592549674\\
1.41341882824664	-0.0769844779108575\\
1.41605937382134	-0.0745599973215856\\
1.41845888524206	-0.0723632626230053\\
1.42085839666277	-0.0702024954851295\\
1.42325790808349	-0.06808880079052\\
1.4256574195042	-0.0659939589133263\\
1.42759338493344	-0.064301887901888\\
1.42952935036268	-0.0626327330892189\\
1.43146531579192	-0.060990492146102\\
1.43340128122116	-0.05936263201836\\
1.43519746794367	-0.0578577221035044\\
1.43699365466618	-0.0563687761297063\\
1.43878984138869	-0.0548967504134343\\
1.4405860281112	-0.0534377636029695\\
1.44268642151444	-0.0517445908764076\\
1.44478681491767	-0.0500707742070281\\
1.44688720832091	-0.048417370979279\\
1.44898760172414	-0.0467809970637192\\
1.451541514148	-0.0448090268128114\\
1.45409542657186	-0.0428655123424639\\
1.45664933899572	-0.0409537304995085\\
1.45920325141957	-0.0390648228557775\\
1.46180409004532	-0.0371516198992818\\
1.46440492867106	-0.0352720891008707\\
1.46700576729681	-0.0334360916316592\\
1.46960660592255	-0.031618761713593\\
1.4717507960799	-0.0301174896804639\\
1.47389498623726	-0.0286417459395234\\
1.47603917639462	-0.0271990727428424\\
1.47818336655197	-0.0257690924653771\\
1.47997668938415	-0.0245720847217643\\
1.48177001221632	-0.0233901680487358\\
1.4835633350485	-0.0222248665710607\\
1.48535665788068	-0.0210702870820332\\
1.48725364986996	-0.0198563336549853\\
1.48915064185925	-0.0186561106411358\\
1.49104763384854	-0.017470371725024\\
1.49294462583783	-0.016296368066024\\
1.49529219081373	-0.0148563829178392\\
1.49763975578963	-0.0134361312944198\\
1.49998732076553	-0.0120371845864851\\
1.50233488574142	-0.0106550394794436\\
1.50501176534649	-0.00909156230162012\\
1.50768864495155	-0.00755566711153532\\
1.51036552455662	-0.00605336729933503\\
1.51304240416168	-0.00456921817394917\\
1.51495330254811	-0.00351334189128893\\
1.51686420093453	-0.00247197117087428\\
1.51877509932096	-0.00144698873886906\\
1.52068599770739	-0.000432223593363812\\
1.52259689609381	0.000576537728252724\\
1.52450779448024	0.00157304438501571\\
1.52641869286667	0.00255650237267879\\
1.52832959125309	0.00352970884116033\\
1.53065751045911	0.00470475732023301\\
1.53298542966513	0.0058628157716103\\
1.53531334887114	0.00700236226502815\\
1.53764126807716	0.00812770867302248\\
1.54028258484614	0.00939454860745403\\
1.54292390161511	0.0106379159271466\\
1.54556521838409	0.0118525027990892\\
1.54820653515307	0.0130519119352681\\
1.5506066657859	0.0141425492001597\\
1.55300679641873	0.015209823276042\\
1.55540692705155	0.0162447510034491\\
1.55780705768438	0.0172700059764215\\
1.55974326201498	0.0181026105124831\\
1.56167946634557	0.0189203151960293\\
1.56361567067617	0.0197198889780941\\
1.56555187500676	0.0205113768236997\\
1.56734820423668	0.0212444151724509\\
1.56914453346659	0.0219675849645999\\
1.57094086269651	0.0226801039891913\\
1.57273719192642	0.023385066574801\\
1.57483799082032	0.0242028157996765\\
1.57693878971422	0.0250089610473876\\
1.57903958860812	0.0258026301981205\\
1.58114038750201	0.026586506957107\\
1.58369501767489	0.0275306621466078\\
1.58624964784777	0.0284576332550293\\
1.58880427802065	0.0293647542556577\\
1.59135890819353	0.0302590651265606\\
1.59396052091273	0.0311670797465076\\
1.59656213363193	0.0320537684113984\\
1.59916374635113	0.0329112054329812\\
1.60176535907033	0.0337592097976596\\
1.60390993033659	0.0344647384466406\\
1.60605450160285	0.0351535568309793\\
1.60819907286911	0.0358196260197046\\
1.61034364413537	0.0364791702992608\\
1.61213706137243	0.0370342798535539\\
1.61393047860949	0.0375798487099814\\
1.61572389584656	0.0381146517347348\\
1.61751731308362	0.0386433628185574\\
1.61941453725157	0.039199450457577\\
1.62131176141952	0.0397473135590594\\
1.62320898558747	0.0402863377037872\\
1.62510620975542	0.0408186902901884\\
1.62745434117029	0.0414709873851229\\
1.62980247258516	0.0421116137193032\\
1.63215060400004	0.0427392926175192\\
1.63449873541491	0.0433575680495712\\
1.63717645814511	0.0440574173860768\\
1.63985418087531	0.0447404102857516\\
1.64253190360551	0.045401735433741\\
1.64520962633571	0.0460535955256387\\
1.64712068517384	0.0465189641936274\\
1.64903174401198	0.0469753135214348\\
1.65094280285012	0.047421140078066\\
1.65285386168826	0.047861310422241\\
1.6547649205264	0.0482991422622434\\
1.65667597936453	0.0487296799455241\\
1.65858703820267	0.0491522825082726\\
1.66049809704081	0.0495691439003627\\
1.66282657696359	0.0500718891596095\\
1.66515505688638	0.0505646645866431\\
1.66748353680916	0.0510462442726358\\
1.66981201673194	0.0515200039251367\\
1.67245425713683	0.0520537681263482\\
1.67509649754172	0.0525733023218469\\
1.67773873794661	0.0530743855036744\\
1.68038097835149	0.0535677048563517\\
1.68278178515684	0.054020146529155\\
1.68518259196219	0.0544575925719908\\
1.68758339876754	0.0548729417208187\\
1.68998420557288	0.0552840227203868\\
1.69192054092754	0.0556223418953721\\
1.6938568762822	0.0559510871565156\\
1.69579321163686	0.0562677079433533\\
1.69772954699152	0.0565800830284471\\
1.69952585705244	0.0568707426829875\\
1.70132216711336	0.0571554459036863\\
1.70311847717428	0.0574335701379107\\
1.70491478723521	0.057707530467725\\
1.70701590345199	0.0580249415367979\\
1.70911701966878	0.0583356334527898\\
1.71121813588556	0.0586389076382452\\
1.71331925210235	0.0589368493816518\\
1.71587466660056	0.0592952374149323\\
1.71843008109877	0.0596435716297319\\
1.72098549559698	0.0599797380738822\\
1.72354091009519	0.0603092172341166\\
1.72614342861923	0.060646020361327\\
1.72874594714327	0.0609695432927784\\
1.73134846566731	0.0612735585200572\\
1.73395098419135	0.0615735363966743\\
1.73609592510766	0.061828338925412\\
1.73824086602396	0.0620723178022238\\
1.74038580694026	0.0623007428988118\\
1.74253074785657	0.0625262661450576\\
1.74432411582303	0.0627192739377072\\
1.74611748378949	0.0629063531609138\\
1.74791085175595	0.0630865422623019\\
1.74970421972241	0.063263472254119\\
1.75160150965378	0.0634497487305157\\
1.75349879958515	0.0636312647513297\\
1.75539608951652	0.0638075330245607\\
1.75729337944789	0.0639802285918574\\
1.75964200937888	0.0641911106711568\\
1.76199063930987	0.0643953579048695\\
1.76433926924085	0.0645919602906067\\
1.76668789917184	0.0647836522149778\\
1.76936656318934	0.0650011308417278\\
1.77204522720684	0.0652085790126478\\
1.77472389122435	0.0654022339658322\\
1.77740255524185	0.0655915442858617\\
1.77931371024297	0.0657285450004355\\
1.78122486524409	0.0658600556916529\\
1.78313602024521	0.0659849029597823\\
1.78504717524633	0.0661068480142775\\
1.78695833024745	0.0662284516390592\\
1.78886948524857	0.0663458679653521\\
1.79078064024969	0.0664585926477224\\
1.79269179525081	0.0665683134075294\\
1.7950208138606	0.0666999534016814\\
1.79734983247038	0.0668259857392166\\
1.79967885108017	0.066945447299513\\
1.80200786968995	0.0670609309953281\\
1.80465103292268	0.0671915090395889\\
1.80729419615541	0.0673137074558663\\
1.80993735938814	0.0674242424862723\\
1.81258052262087	0.0675313483299855\\
1.81498196063358	0.0676341088208292\\
1.8173833986463	0.0677273757069363\\
1.81978483665901	0.0678056506149125\\
1.82218627467173	0.0678826796367136\\
1.82412265876368	0.0679514930161895\\
1.82605904285563	0.0680142369271035\\
1.82799542694758	0.0680689397092329\\
1.82993181103953	0.0681216614647178\\
1.83172801815074	0.0681723844523745\\
1.83352422526195	0.0682196190684077\\
1.83532043237316	0.0682628812016062\\
1.83711663948438	0.0683040202659826\\
1.83921801002574	0.0683511724703716\\
1.8413193805671	0.0683946163606763\\
1.84342075110847	0.0684338059093563\\
1.84552212164983	0.0684703320323772\\
1.8480782913046	0.0685136248224629\\
1.85063446095938	0.0685512828921526\\
1.85319063061415	0.0685816667546955\\
1.85574680026893	0.0686089645595738\\
1.85835019630899	0.0686398102682415\\
1.86095359234905	0.0686625528533265\\
1.86355698838911	0.0686723965580631\\
1.86616038442916	0.06868119204429\\
1.86830563454322	0.0686957682862439\\
1.87045088465727	0.0687034174121721\\
1.87259613477132	0.0687005064922714\\
1.87474138488537	0.0686967183499636\\
1.87653462645912	0.0686979845820761\\
1.87832786803287	0.0686956421246685\\
1.88012110960663	0.0686889517190736\\
1.88191435118038	0.0686806826241599\\
1.88381162553278	0.0686722275816121\\
1.88570889988517	0.0686611447257652\\
1.88760617423757	0.0686470563566877\\
1.88950344858996	0.0686312342121784\\
1.89185251036012	0.0686107992940523\\
1.89420157213028	0.0685868015682831\\
1.89655063390045	0.068558459638123\\
1.89889969567061	0.0685278466622763\\
1.90157925872237	0.0684938321404158\\
1.90425882177412	0.0684540546972818\\
1.90693838482588	0.0684056292808441\\
1.90961794787764	0.0683557420698842\\
1.91152914018897	0.068322753531997\\
1.91344033250029	0.0682865109288482\\
1.91535152481162	0.0682461163177748\\
1.91726271712295	0.0682044253357819\\
1.91917390943427	0.0681633800109105\\
1.9210851017456	0.0681200507740951\\
1.92299629405693	0.0680740492243115\\
1.92490748636825	0.0680266515684784\\
1.92723697851605	0.0679684956691542\\
1.92956647066384	0.0679073775674337\\
1.93189596281163	0.0678425563916734\\
1.93422545495943	0.0677759904406381\\
1.93686946643129	0.0677016022817125\\
1.93951347790316	0.0676224686795206\\
1.94215748937502	0.0675360831678229\\
1.94480150084689	0.0674486814240214\\
1.94720349530573	0.0673747779540648\\
1.94960548976456	0.0672949598498143\\
1.95200748422339	0.0672050462484455\\
1.95440947868223	0.0671154533344702\\
1.95634585475056	0.0670492221250538\\
1.9582822308189	0.0669792027548444\\
1.96021860688724	0.0669038983793149\\
1.96215498295557	0.0668278911683879\\
1.96395103629373	0.0667594751668017\\
1.9657470896319	0.0666890979772661\\
1.96754314297006	0.0666163904146964\\
1.96933919630822	0.0665427454215424\\
1.97144075414702	0.0664566762966938\\
1.97354231198583	0.0663687068848264\\
1.97564386982463	0.0662784190203114\\
1.97774542766344	0.0661870071646367\\
1.98030226871713	0.0660761175946778\\
1.98285910977083	0.0659622667254327\\
1.98541595082452	0.0658442067306213\\
1.98797279187821	0.0657250867406391\\
1.99057697785777	0.0656073500826104\\
1.99318116383732	0.0654847936298064\\
1.99578534981687	0.0653537878640811\\
1.99838953579643	0.0652232625301528\\
2.00053503300307	0.065122200605912\\
2.00268053020971	0.0650167657511411\\
2.00482602741635	0.0649042146586627\\
2.00697152462299	0.0647918377822418\\
2.00876459825559	0.0647018952712761\\
2.0105576718882	0.0646098121987619\\
2.0123507455208	0.0645150300408788\\
2.0141438191534	0.064419627406624\\
2.01604102309683	0.0643195179856852\\
2.01793822704026	0.0642180604607621\\
2.01983543098369	0.0641149675900592\\
2.02173263492713	0.0640111902054614\\
2.02408204676664	0.0638828913509628\\
2.02643145860616	0.0637528508817038\\
2.02878087044568	0.0636204753977214\\
2.03113028228519	0.0634873131265565\\
2.03381064314042	0.0633371831264911\\
2.03649100399566	0.0631839029487642\\
2.03917136485089	0.0630252974721155\\
2.04185172570612	0.062866748202584\\
2.04376291351678	0.062756340232291\\
2.04567410132743	0.0626440702411144\\
2.04758528913809	0.0625292624159175\\
2.04949647694875	0.0624140519596095\\
2.0514076647594	0.0622998895282301\\
2.05331885257006	0.0621845786231536\\
2.05523004038071	0.0620678254135747\\
2.05714122819137	0.0619505808281593\\
2.05947111307799	0.06180810537828\\
2.06180099796462	0.0616642245755563\\
2.06413088285124	0.0615183784184827\\
2.06646076773786	0.0613720246179956\\
2.06910551000023	0.0612077214299851\\
2.07175025226261	0.0610408804243954\\
2.07439499452498	0.0608696190074287\\
2.07703973678735	0.0606985899166097\\
2.07944219307926	0.0605481902215192\\
2.08184464937117	0.0603941756911639\\
2.08424710566308	0.060233415997335\\
2.08664956195498	0.0600736875029582\\
2.08858589115723	0.0599499979655103\\
2.09052222035948	0.0598239875935813\\
2.09245854956173	0.0596945372454685\\
2.09439487876398	0.0595650613621581\\
2.09619075581651	0.0594469732990706\\
2.09798663286904	0.059327847579306\\
2.09978250992157	0.0592074071655815\\
2.10157838697409	0.0590866865153989\\
2.10368007428473	0.0589460122761767\\
2.10578176159537	0.0588044883501344\\
2.10788344890601	0.0586617998255066\\
2.10998513621664	0.0585188313673641\\
2.1125425413731	0.0583458491784694\\
2.11509994652956	0.0581714749329163\\
2.11765735168602	0.0579947736708122\\
2.12021475684248	0.057818080868413\\
2.12281961216531	0.0576415915921187\\
2.12542446748814	0.0574623301551673\\
2.12802932281098	0.0572775897346425\\
2.13063417813381	0.0570940054797635\\
2.13277985908775	0.0569481906412528\\
2.13492554004168	0.0567996588147519\\
2.13707122099561	0.0566463679561315\\
2.13921690194955	0.0564937315686747\\
2.1410097901438	0.0563695441080383\\
2.14280267833806	0.056244129572617\\
2.14459556653232	0.0561170720644681\\
2.14638845472658	0.0559899109051454\\
2.14828555768954	0.0558563621188664\\
2.15018266065249	0.0557222086277656\\
2.15207976361545	0.0555872353581148\\
2.15397686657841	0.0554521440688869\\
2.15632654925317	0.0552855190194603\\
2.15867623192793	0.0551181925526842\\
2.1610259146027	0.0549497208684362\\
2.16337559727746	0.0547812455183627\\
2.16605662829971	0.0545910385685695\\
2.16873765932197	0.0543992404776659\\
2.17141869034423	0.0542042342683318\\
2.17409972136648	0.0540099976599113\\
2.17601087267225	0.0538739342096402\\
2.17792202397803	0.0537368576490684\\
2.1798331752838	0.0535982663226293\\
2.18174432658957	0.0534597363728353\\
2.18365547789534	0.0533223377118039\\
2.18556662920111	0.0531844451312651\\
2.18747778050689	0.0530458395663254\\
2.18938893181266	0.0529072208662913\\
2.19171912599688	0.0527390137970527\\
2.19404932018111	0.0525702818163203\\
2.19637951436534	0.0524006076972134\\
2.19870970854956	0.0522310633704182\\
2.20135505346982	0.0520405449929782\\
2.20400039839007	0.0518487930183187\\
2.20664574331033	0.051654412273455\\
2.20929108823058	0.0514608313982361\\
2.21169391155743	0.0512891988836826\\
2.21409673488428	0.0511154089358676\\
2.21649955821113	0.0509371478632121\\
2.21890238153798	0.0507601491322109\\
2.22083863701961	0.0506216042397618\\
2.22277489250124	0.050481669542727\\
2.22471114798287	0.0503395188543796\\
2.2266474034645	0.0501976655649723\\
2.2284430955084	0.0500678613182104\\
2.23023878755231	0.0499375620914044\\
2.23203447959621	0.0498065627247954\\
2.23383017164012	0.0496756224686559\\
2.23593193757746	0.0495231420143694\\
2.23803370351481	0.0493703956023936\\
2.24013546945216	0.0492171493101892\\
2.2422372353895	0.0490640509348359\\
2.24479509436784	0.0488789283549349\\
2.24735295334618	0.0486932984025241\\
2.24991081232452	0.0485064695335664\\
2.25246867130286	0.0483201539643789\\
2.25507407172337	0.0481334516816569\\
2.25767947214388	0.0479452290231559\\
2.26028487256439	0.0477534918145723\\
2.2628902729849	0.0475631128099376\\
2.26503608067626	0.0474106688733817\\
2.26718188836763	0.047256568408498\\
2.26932769605899	0.0470993093902758\\
2.27147350375036	0.0469428652774044\\
2.27326620120578	0.0468148811503935\\
2.27505889866121	0.0466862270328643\\
2.27685159611663	0.0465565969062944\\
2.27864429357206	0.0464271180118185\\
2.28054127673759	0.0462910888576835\\
2.28243825990311	0.0461548681681321\\
2.28433524306864	0.0460182969362508\\
2.28623222623417	0.0458818875479685\\
2.28858210655463	0.0457137611959753\\
2.29093198687509	0.0455454969948716\\
2.29328186719554	0.045376767150155\\
2.295631747516	0.0452084044708871\\
2.29831332055269	0.0450182088668378\\
2.30099489358939	0.0448273219993012\\
2.30367646662608	0.04463455570512\\
2.30635803966277	0.0444428182919165\\
2.30826913057299	0.0443082074514463\\
2.31018022148322	0.0441730881703686\\
2.31209131239344	0.0440370922810409\\
2.31400240330366	0.04390137090141\\
2.31591349421388	0.043766704840388\\
2.3178245851241	0.0436319046814519\\
2.31973567603433	0.043496809036498\\
2.32164676694455	0.0433619277107833\\
2.32397719310415	0.0431983397791433\\
2.32630761926375	0.0430346968848494\\
2.32863804542335	0.0428706918215771\\
2.33096847158295	0.0427071048878069\\
2.33361429634457	0.0425231957380747\\
2.3362601211062	0.042338795678273\\
2.33890594586782	0.0421528821391006\\
2.34155177062945	0.0419679556841879\\
2.34395487358672	0.0418034079143568\\
2.34635797654399	0.0416376117287802\\
2.34876107950126	0.0414688752251946\\
2.35116418245853	0.0413013819853032\\
2.35310034533582	0.0411696476009529\\
2.35503650821311	0.041037105113046\\
2.35697267109041	0.0409031509638211\\
2.3589088339677	0.0407696166161351\\
2.36070434007727	0.0406472400716411\\
2.36249984618684	0.0405246754581072\\
2.36429535229642	0.0404017724779768\\
2.36609085840599	0.040279082990585\\
2.36819266042987	0.0401362459198968\\
2.37029446245375	0.0399934459947553\\
2.37239626447763	0.0398505113875318\\
2.37449806650151	0.0397079119900212\\
2.37705627735043	0.0395355243345983\\
2.37961448819936	0.039363099453249\\
2.38217269904829	0.0391901312468721\\
2.38473090989722	0.0390178630641835\\
2.38733673985378	0.0388449600259704\\
2.38994256981035	0.0386712834003418\\
2.39254839976691	0.0384953788119722\\
2.39515422972348	0.0383207901056473\\
2.39730011477788	0.0381804279368736\\
2.39944599983228	0.0380390791606975\\
2.40159188488668	0.0378956498125143\\
2.40373776994108	0.0377530284562355\\
2.40553027770892	0.0376360321957443\\
2.40732278547676	0.037518697408768\\
2.4091152932446	0.0374008011255431\\
2.41090780101244	0.0372831611911848\\
2.41280465331902	0.0371595449265336\\
2.41470150562559	0.0370359519273777\\
2.41659835793217	0.0369122658503538\\
2.41849521023874	0.0367888574901634\\
2.42084522489948	0.0366368043520038\\
2.42319523956022	0.0364848939461688\\
2.42554525422095	0.0363328866255883\\
2.42789526888169	0.0361813846341059\\
2.43057726694708	0.0360101714583254\\
2.43325926501248	0.0358387629906347\\
2.43594126307787	0.0356662944996584\\
2.43862326114327	0.0354948732883744\\
2.44053427351502	0.0353743884093154\\
2.44244528588678	0.0352536853483802\\
2.44435629825853	0.0351324964262907\\
2.44626731063028	0.0350116549497512\\
2.44817832300204	0.0348917257761401\\
2.45008933537379	0.0347718462658637\\
2.45200034774554	0.0346518986784345\\
2.4539113601173	0.0345322512340207\\
2.45624195084868	0.034387173056786\\
2.45857254158007	0.0342422678321417\\
2.46090313231145	0.0340973115448513\\
2.46323372304284	0.0339528674427525\\
2.46587991893219	0.0337904307507517\\
2.46852611482155	0.0336279043733922\\
2.4711723107109	0.0334645456622815\\
2.47381850660025	0.0333021626958856\\
2.47622181363917	0.0331573801908958\\
2.47862512067809	0.0330119058763878\\
2.48102842771701	0.0328645134642587\\
2.48343173475594	0.0327182293857482\\
2.48536779159535	0.0326028616571299\\
2.48730384843476	0.0324870428433099\\
2.48923990527417	0.0323703358357759\\
2.49117596211358	0.032254063997454\\
2.4929712848371	0.0321474142196343\\
2.49476660756063	0.032040740558875\\
2.49656193028415	0.031933933885004\\
2.49835725300767	0.0318273920835792\\
2.50045905623336	0.031703367064623\\
2.50256085945905	0.0315795188243295\\
2.50466266268475	0.0314557223039746\\
2.50676446591044	0.031332315680062\\
2.50932294021291	0.0311831439085073\\
2.51188141451539	0.0310341612026561\\
2.51443988881786	0.0308850004169283\\
2.51699836312034	0.0307365572703495\\
2.51960452234032	0.0305874204645917\\
2.5222106815603	0.0304379417952894\\
2.52481684078029	0.0302870694426054\\
2.52742300000027	0.0301373599588364\\
2.52956892143942	0.0300167086745868\\
2.53171484287857	0.029895487570931\\
2.53386076431772	0.0297729064012162\\
2.53600668575687	0.0296510482756491\\
2.53779900760014	0.0295509189469296\\
2.53959132944341	0.0294506421210854\\
2.54138365128669	0.0293500566566398\\
2.54317597312996	0.0292497513455592\\
2.54507268791181	0.0291443352149461\\
2.54696940269365	0.029039041614201\\
2.54886611747549	0.0289337861425376\\
2.55076283225733	0.0288288351397221\\
2.55311292845508	0.0286995444135312\\
2.55546302465282	0.0285705148069564\\
2.55781312085056	0.0284415725945428\\
2.5601632170483	0.0283131500939731\\
2.56284553975106	0.0281679795535532\\
2.56552786245382	0.0280228682778039\\
2.56821018515657	0.0278771919354521\\
2.57089250785933	0.0277324659525937\\
2.57280342798301	0.0276306737901471\\
2.5747143481067	0.0275288228342334\\
2.57662526823038	0.0274267199807636\\
2.57853618835407	0.0273249640228355\\
2.58044710847775	0.0272239606085023\\
2.58235802860144	0.0271230888087133\\
2.58426894872512	0.0270222634204762\\
2.5861798688488	0.0269217485094457\\
2.588510567888	0.0267998834747778\\
2.59084126692719	0.0266782818629285\\
2.59317196596638	0.02655678163394\\
2.59550266500558	0.0264357864974527\\
2.59814914037093	0.0262996898271681\\
2.60079561573628	0.0261637025393084\\
2.60344209110163	0.0260272893925602\\
2.60608856646698	0.0258917483368095\\
2.60849201482646	0.0257707379734518\\
2.61089546318593	0.025649369108776\\
2.61329891154541	0.0255267595210191\\
2.61570235990489	0.0254050827243453\\
2.61763830105554	0.0253089508831121\\
2.61957424220619	0.0252125824371525\\
2.62151018335683	0.0251156631222469\\
2.62344612450748	0.0250191424108182\\
2.62524126773585	0.0249305579608157\\
2.62703641096422	0.0248420297497476\\
2.62883155419259	0.0247534791271544\\
2.63062669742096	0.0246651910153282\\
2.6327284739375	0.0245624191434919\\
2.63483025045404	0.0244598723723275\\
2.63693202697058	0.0243574603802053\\
2.63903380348712	0.0242554249389415\\
2.64159246775569	0.0241320903373938\\
2.64415113202427	0.0240090329888369\\
2.64670979629285	0.0238859885066534\\
2.64926846056142	0.0237635978490336\\
2.65187486564452	0.0236405518533327\\
2.65448127072762	0.023517402939329\\
2.65708767581072	0.0233933957908454\\
2.65969408089382	0.0232703621216648\\
2.66184000557922	0.023171047249436\\
2.66398593026462	0.0230714173086866\\
2.66613185495001	0.022970905398255\\
2.66827777963541	0.0228710036022326\\
2.67007472845078	0.022788605441705\\
2.67187167726615	0.0227061638968427\\
2.67366862608153	0.0226235604798726\\
2.6754655748969	0.0225412230243425\\
2.67737464274685	0.0224543523621614\\
2.6792837105968	0.0223676384251039\\
2.68119277844676	0.0222810163185208\\
2.68310184629671	0.0221946862812694\\
2.68546851609773	0.0220883169406516\\
2.68783518589875	0.0219822343581377\\
2.69020185569977	0.0218763011999403\\
2.69256852550079	0.02177085541329\\
2.69526118446912	0.0216520904376014\\
2.69795384343744	0.0215334615807943\\
2.70064650240577	0.0214144668795084\\
2.7033391613741	0.0212963207974313\\
2.70525319866824	0.021213441689409\\
2.70716723596239	0.0211305550117395\\
2.70908127325654	0.0210475036173441\\
2.71099531055069	0.0209647716128214\\
2.71290934784484	0.0208826873070609\\
2.71482338513899	0.0208007463261666\\
2.71673742243313	0.0207188785518837\\
2.71865145972728	0.0206372990142487\\
2.7209903955236	0.0205382559237637\\
2.72332933131992	0.0204394775660859\\
2.72566826711623	0.0203408280609945\\
2.72800720291255	0.0202426430280167\\
2.73066773294279	0.0201321005177335\\
2.73332826297303	0.0200216943671943\\
2.73598879300328	0.0199109624570748\\
2.73864932303352	0.0198010220317961\\
2.74106546798014	0.0197030307547741\\
2.74348161292675	0.0196047428449986\\
2.74589775787337	0.0195053711426159\\
2.74831390281999	0.0194068494513178\\
2.7502576799841	0.0193292775176039\\
2.75220145714822	0.0192514975755449\\
2.75414523431234	0.0191732209142299\\
2.75608901147645	0.0190953121255597\\
2.75788904360054	0.0190240030915234\\
2.75968907572462	0.0189527452245319\\
2.76148910784871	0.0188814651080822\\
2.76328913997279	0.0188104253814716\\
2.76539605370272	0.0187278230164307\\
2.76750296743265	0.0186454234120714\\
2.76960988116258	0.0185631416937988\\
2.7717167948925	0.0184812030882697\\
2.77428457135347	0.0183821576871606\\
2.77685234781443	0.0182833543522625\\
2.77942012427539	0.0181845401638783\\
2.78198790073635	0.0180863258512107\\
2.78460659866744	0.0179877114222453\\
2.78722529659852	0.017888958233681\\
2.78984399452961	0.0177893232692932\\
2.7924626924607	0.0176906058279251\\
2.79461988178589	0.0176112205874697\\
2.79677707111108	0.017531482697366\\
2.79893426043627	0.0174508141860117\\
2.80109144976146	0.0173707281496283\\
2.80289206317293	0.0173051237215134\\
2.80469267658441	0.0172394439544634\\
2.80649328999588	0.0171735665465507\\
2.80829390340736	0.0171079296765622\\
2.81019614933919	0.0170391663029408\\
2.81209839527103	0.0169705253534516\\
2.81400064120286	0.0169019422625238\\
2.8159028871347	0.0168336169956538\\
2.81825889345385	0.0167495959412514\\
2.820614899773	0.0166658111342373\\
2.82297090609216	0.0165821287687438\\
2.82532691241131	0.0164988775239436\\
2.82801829789459	0.016404898626694\\
2.83070968337788	0.0163110005078591\\
2.83340106886116	0.0162166952287124\\
2.83609245434444	0.0161231616606732\\
2.83801371284039	0.0160574397881432\\
2.83993497133634	0.015991682089775\\
2.84185622983229	0.0159257311537551\\
2.84377748832824	0.0158600677073037\\
2.84569874682419	0.0157950188825495\\
2.84762000532014	0.0157300797810218\\
2.84954126381609	0.0156651787132698\\
2.85146252231204	0.0156005333578304\\
2.85380141918846	0.0155224376782881\\
2.85614031606487	0.0154445525642446\\
2.85847921294129	0.0153667406244304\\
2.8608181098177	0.0152893404393386\\
2.8634698475248	0.0152026595732297\\
2.86612158523189	0.0151160460232784\\
2.86877332293898	0.0150290431684437\\
2.87142506064608	0.0149427539491942\\
2.87383500358413	0.0148660916385115\\
2.87624494652218	0.0147890902699479\\
2.87865488946023	0.014710985458009\\
2.88106483239828	0.0146336557866698\\
2.88301166246085	0.0145727993817522\\
2.88495849252343	0.0145117079683392\\
2.886905322586	0.0144500973965971\\
2.88885215264857	0.0143888158318548\\
2.89065971840059	0.0143327159320941\\
2.89246728415261	0.0142766367903553\\
2.89427484990462	0.0142205036793985\\
2.89608241565664	0.0141645802986994\\
2.8981939330855	0.0140997630029052\\
2.90030545051437	0.0140351029493839\\
2.90241696794323	0.0139705139328159\\
2.9045284853721	0.0139062238510856\\
2.90709286465368	0.013828901258623\\
2.90965724393527	0.0137517502156146\\
2.91222162321685	0.0136745170513022\\
2.91478600249844	0.0135978138722739\\
2.91739630405038	0.0135211997857496\\
2.92000660560233	0.0134443815717629\\
2.92261690715427	0.0133666298452555\\
2.92522720870622	0.013289710661629\\
2.92738204715492	0.0132280611875997\\
2.92953688560362	0.0131660243019596\\
2.93169172405232	0.0131030368066019\\
2.93384656250101	0.0130405742739406\\
2.93565195820445	0.012989427802224\\
2.93745735390789	0.0129381770992349\\
2.93926274961132	0.0128866999888779\\
2.94106814531476	0.0128354305744085\\
2.94297697838545	0.0127817648186577\\
2.94488581145613	0.0127281842593758\\
2.94679464452682	0.0126746233194237\\
2.9487034775975	0.0126212835291324\\
2.95106170693986	0.0125559381303328\\
2.95341993628221	0.0124907688384939\\
2.95577816562457	0.0124256402910454\\
2.95813639496692	0.0123608847163594\\
2.96082181019381	0.012288194360448\\
2.96350722542069	0.0122155060000653\\
2.96619264064757	0.0121423336555639\\
2.96887805587446	0.0120698512387789\\
2.97080083121696	0.012018952435783\\
2.97272360655946	0.0119679785707838\\
2.97464638190196	0.0119167718488207\\
2.97656915724447	0.0118658134003833\\
2.97849193258697	0.0118154308700626\\
2.98041470792947	0.0117651181461835\\
2.98233748327198	0.0117148030782257\\
2.98426025861448	0.0116647043952729\\
2.98659801131854	0.0116043423194081\\
2.9889357640226	0.0115441312211733\\
2.99127351672666	0.0114839336169377\\
2.99361126943072	0.0114240883807817\\
2.99626017133275	0.011357275405508\\
2.99890907323477	0.0112904549283117\\
3.0015579751368	0.0112231731964365\\
3.00420687703882	0.0111565262553408\\
3.00661611153839	0.0110975925015016\\
3.00902534603797	0.0110382621509908\\
3.01143458053754	0.0109777771268309\\
3.01384381503712	0.0109180007312784\\
3.01579252925168	0.010871209978204\\
3.01774124346624	0.0108241458307878\\
3.01968995768081	0.0107765243602977\\
3.02163867189537	0.0107291917053449\\
3.02344837013978	0.0106859970113566\\
3.02525806838419	0.0106427881499696\\
3.0270677666286	0.0105994898769608\\
3.02887746487301	0.0105563668915063\\
3.03098929983685	0.0105065108890394\\
3.0331011348007	0.0104567639974471\\
3.03521296976455	0.0104070397755138\\
3.0373248047284	0.0103575668318938\\
3.03988725164546	0.0102982288554996\\
3.04244969856252	0.0102389917816614\\
3.04501214547958	0.0101796025809335\\
3.04757459239664	0.0101206720800922\\
3.05018300714948	0.0100620690906639\\
3.05279142190231	0.01000319248269\\
3.05539983665515	0.00994331804996351\\
3.05800825140798	0.0098841996285377\\
3.06016367874866	0.00983713264584862\\
3.06231910608933	0.0097896327456346\\
3.06447453343001	0.00974113963185408\\
3.06662996077068	0.0096931211210074\\
3.06843725997643	0.00965400375315406\\
3.07024455918217	0.00961474853261857\\
3.07205185838792	0.00957523285653661\\
3.07385915759367	0.0095358911599055\\
3.07576924023331	0.00949481656442819\\
3.07767932287294	0.00945378877114189\\
3.07958940551258	0.00941274195482888\\
3.08149948815222	0.00937187832133723\\
3.08385717502186	0.00932193862913699\\
3.08621486189151	0.00927211639568437\\
3.08857254876115	0.00922227622763527\\
3.0909302356308	0.00917275075523882\\
3.09361367249837	0.00911735945530667\\
3.09629710936595	0.00906189574934357\\
3.09898054623353	0.00900587573207234\\
3.10166398310111	0.00895046873208383\\
3.10358787933919	0.00891169604137465\\
3.10551177557728	0.0088728106506637\\
3.10743567181536	0.00883365472083764\\
3.10935956805345	0.00879470920076209\\
3.11128346429153	0.0087563018073884\\
3.11320736052962	0.00871792615884859\\
3.1151312567677	0.00867950990303745\\
3.11705515300579	0.00864127236295831\\
3.11939255794862	0.00859531470481478\\
3.12172996289146	0.00854945182031841\\
3.1240673678343	0.00850354621410965\\
3.12640477277714	0.00845793716941312\\
3.12905204251462	0.00840721063255856\\
3.13169931225211	0.00835640588040754\\
3.1343465819896	0.00830507079857856\\
3.13699385172709	0.00825429800586397\\
3.13940235328426	0.00820972033616529\\
3.14181085484143	0.00816469073231874\\
3.1442193563986	0.00811845529016386\\
3.14662785795577	0.00807286764530835\\
3.14857745642697	0.00803747754477513\\
3.15052705489816	0.00800177785825129\\
3.15247665336935	0.0079654852339579\\
3.15442625184055	0.00792944369914395\\
3.15623729658744	0.00789669043071717\\
3.15804834133434	0.00786389074626159\\
3.15985938608124	0.00783096919157522\\
3.16167043082813	0.00779819088939337\\
3.16378277784469	0.00776038550235558\\
3.16589512486126	0.00772264518207644\\
3.16800747187782	0.00768488339782225\\
3.17011981889438	0.00764732926883616\\
3.17268136682845	0.00760242162641456\\
3.17524291476251	0.0075575505762111\\
3.17780446269657	0.00751246343179579\\
3.18036601063063	0.00746777076988314\\
3.18297311938694	0.00742359929788039\\
3.18558022814325	0.0073790901851436\\
3.18818733689956	0.00733352232823403\\
3.19079444565586	0.00728864268900375\\
3.19294988401452	0.00725326785662617\\
3.19510532237318	0.00721741818477328\\
3.19726076073184	0.00718053573213462\\
3.1994161990905	0.00714408251988896\\
3.20122454260595	0.00711460808193864\\
3.20303288612141	0.0070849655364178\\
3.20484122963686	0.00705503222570547\\
3.20664957315231	0.00702524233263135\\
3.20856063919814	0.00699423144807909\\
3.21047170524397	0.00696323309424995\\
3.2123827712898	0.00693218135014639\\
3.21429383733563	0.00690127880847902\\
3.21665154729169	0.00686360704583366\\
3.21900925724776	0.00682600072191386\\
3.22136696720382	0.00678832443710009\\
3.22372467715988	0.0067509113189308\\
3.22640697241728	0.00670926105231473\\
3.22908926767468	0.00666747226008191\\
3.23177156293208	0.00662506213265113\\
3.23445385818948	0.00658319804639618\\
3.23637818006408	0.00655407421531962\\
3.23830250193868	0.00652480424054591\\
3.24022682381328	0.00649523038012711\\
3.24215114568788	0.00646583340758022\\
3.24407546756248	0.00643694101053693\\
3.24599978943707	0.00640804694280073\\
3.24792411131167	0.00637907886181566\\
3.24984843318627	0.00635025628900587\\
3.25218564341093	0.00631570317722474\\
3.2545228536356	0.00628119591807552\\
3.25686006386026	0.00624659719857368\\
3.25919727408493	0.00621224635420781\\
3.26184389431017	0.00617421728665235\\
3.26449051453541	0.00613604853408711\\
3.26713713476065	0.00609728907653029\\
3.26978375498589	0.00605902959164295\\
3.27219205478391	0.00602577461376397\\
3.27460035458192	0.0059920186916691\\
3.27700865437993	0.00595701002933646\\
3.27941695417794	0.00592259766966974\\
3.28136698682851	0.00589620557456749\\
3.28331701947909	0.00586947196636078\\
3.28526705212966	0.00584211383634203\\
3.28721708478024	0.00581497420942778\\
3.28902867701956	0.00579045860469174\\
3.29084026925889	0.00576586871643059\\
3.29265186149822	0.00574112907446978\\
3.29446345373755	0.00571650493862075\\
3.29657595295025	0.00568818192005294\\
3.29868845216296	0.00565988624714864\\
3.30080095137566	0.00563153146975059\\
3.30291345058837	0.00560334687083008\\
3.30547459562733	0.00556975867539533\\
3.3080357406663	0.00553615234895455\\
3.31059688570527	0.00550227562827788\\
3.31315803074423	0.00546873873036891\\
3.31576467307551	0.00543586467297974\\
3.31837131540678	0.00540259806630683\\
3.32097795773806	0.00536821955664646\\
3.32358460006933	0.00533447257208852\\
3.32574014111631	0.0053082506000135\\
3.32789568216328	0.00528151732024584\\
3.33005122321026	0.00525371594419388\\
3.33220676425723	0.00522630583922812\\
3.33401555535006	0.00520438340270823\\
3.33582434644289	0.00518226697362811\\
3.33763313753571	0.0051598339414225\\
3.33944192862854	0.00513751832866527\\
3.34135332846032	0.00511437966537587\\
3.34326472829211	0.00509122458254962\\
3.3451761281239	0.00506798720796109\\
3.34708752795569	0.00504487024348776\\
3.34944515784108	0.00501676994944189\\
3.35180278772647	0.00498869146801839\\
3.35416041761185	0.00496049959195499\\
3.35651804749724	0.00493252749983597\\
3.35919988090723	0.00490156909496209\\
3.36188171431722	0.00487041692729573\\
3.36456354772721	0.00483858913264434\\
3.3672453811372	0.00480725154792472\\
3.3691699436828	0.00478563815724664\\
3.37109450622839	0.00476385069186547\\
3.37301906877399	0.00474173158076718\\
3.37494363131959	0.00471976129925844\\
3.37686819386518	0.00469826739368751\\
3.37879275641078	0.0046767439833304\\
3.38071731895637	0.00465511880493352\\
3.38264188150197	0.00463361141806518\\
3.3849790160917	0.0046079098517855\\
3.38731615068142	0.00458221352069765\\
3.38965328527115	0.00455638533753833\\
3.39199041986088	0.00453076458834767\\
3.39463669825974	0.00450257478183991\\
3.3972829766586	0.00447419434839968\\
3.39992925505745	0.00444517314961201\\
3.40257553345631	0.00441660044679493\\
3.40498369253861	0.00439211172450715\\
3.4073918516209	0.00436708141032094\\
3.4098000107032	0.00434075932016187\\
3.41220816978549	0.00431499111203015\\
3.41415840374918	0.00429556236110207\\
3.41610863771287	0.00427576576706246\\
3.41805887167655	0.00425531873778251\\
3.42000910564024	0.00423506324858014\\
3.421820989158	0.00421691730617146\\
3.42363287267576	0.00419867418920639\\
3.42544475619352	0.00418025850023485\\
3.42725663971129	0.00416193542657961\\
3.42936924627691	0.0041409334370015\\
3.43148185284253	0.00411992786131998\\
3.43359445940815	0.00409883239075093\\
3.43570706597377	0.00407787630587642\\
3.43826801960151	0.00405301349363674\\
3.44082897322925	0.00402808781093844\\
3.44338992685699	0.00400284744409829\\
3.44595088048473	0.00397790216083882\\
3.44855725558856	0.00395372590154475\\
3.4511636306924	0.00392911227695025\\
3.45377000579623	0.00390334339906095\\
3.45637638090006	0.00387815981644746\\
3.4585319390827	0.00385898023157605\\
3.46068749726533	0.00383925968355436\\
3.46284305544796	0.00381844247030605\\
3.46499861363059	0.00379798550632371\\
3.46680764966629	0.00378187052328594\\
3.46861668570199	0.00376554056842471\\
3.4704257217377	0.00374887317381356\\
3.4722347577734	0.00373230198617325\\
3.47414639341287	0.0037152105482714\\
3.47605802905235	0.00369807921469834\\
3.47796966469182	0.00368084220533094\\
3.4798813003313	0.00366370219803613\\
3.48223895814298	0.00364294427596112\\
3.48459661595466	0.00362217284601973\\
3.48695427376635	0.00360125291768032\\
3.48931193157803	0.003580517619858\\
3.49199353439564	0.00355775026497929\\
3.49467513721325	0.00353474449751223\\
3.49735674003086	0.00351101923280472\\
3.50003834284847	0.00348773911745859\\
3.5019630115109	0.00347187747099253\\
3.50388768017333	0.00345581921948623\\
3.50581234883576	0.00343940699389123\\
3.5077370174982	0.00342312091334129\\
3.50966168616063	0.00340728831991655\\
3.51158635482306	0.00339140381381098\\
3.51351102348549	0.0033753952467559\\
3.51543569214792	0.00335948210924109\\
3.51777280162322	0.00334054514265025\\
3.52010991109852	0.00332158077867417\\
3.52244702057382	0.00330245217475555\\
3.52478413004911	0.00328349847247811\\
3.52743028801849	0.00326281862185285\\
3.53007644598786	0.00324190726945872\\
3.53272260395724	0.00322031499094733\\
3.53536876192661	0.00319912996850791\\
3.53777689586683	0.00318132646644465\\
3.54018502980705	0.00316294866098765\\
3.54259316374727	0.00314324746954675\\
3.54500129768749	0.00312406633920315\\
3.54695163967924	0.00310994523783803\\
3.54890198167098	0.00309543514411725\\
3.55085232366273	0.00308025379409838\\
3.55280266565448	0.00306524241039474\\
3.55461467945294	0.003051948600167\\
3.55642669325141	0.00303853932282072\\
3.55823870704987	0.00302493927406022\\
3.56005072084834	0.00301141353154266\\
3.56216337353809	0.0029959826717203\\
3.56427602622784	0.0029805235651188\\
3.5663886789176	0.00296495004925168\\
3.56850133160735	0.00294949135306366\\
3.57106221463021	0.00293126043772984\\
3.57362309765307	0.00291293105004842\\
3.57618398067592	0.00289425175919122\\
3.57874486369878	0.00287583196912689\\
3.58135115581989	0.00285825971606979\\
3.583957447941	0.00284021435423698\\
3.58656374006211	0.00282097896818856\\
3.58917003218322	0.00280229233690887\\
3.59132562734804	0.00278845646288461\\
3.59348122251286	0.00277405588175883\\
3.59563681767768	0.00275853556208405\\
3.5977924128425	0.00274335099275902\\
3.59960156002394	0.00273164070276577\\
3.60141070720539	0.0027196987473217\\
3.60321985438683	0.00270740278355364\\
3.60502900156827	0.00269518619966336\\
3.6069407256303	0.00268267808214517\\
3.60885244969233	0.00267011148028384\\
3.61076417375436	0.00265742071081787\\
3.61267589781639	0.00264480840403758\\
3.61503355663606	0.00262960969872106\\
3.61739121545573	0.00261436958795347\\
3.6197488742754	0.0025989532881483\\
3.62210653309507	0.00258369383950097\\
3.62478805347642	0.00256712116356717\\
3.62746957385778	0.0025502748464219\\
3.63015109423913	0.00253267439998472\\
3.63283261462048	0.00251548362926046\\
3.63475734783265	0.00250396950955922\\
3.63668208104482	0.0024922410224435\\
3.63860681425699	0.00248014096531302\\
3.64053154746916	0.00246814918511928\\
3.64245628068132	0.00245659286748934\\
3.64438101389349	0.00244496700297203\\
3.64630574710566	0.00243319954344878\\
3.64823048031783	0.00242150992099566\\
3.65056758869703	0.00240767829434363\\
3.65290469707623	0.00239379362617731\\
3.65524180545543	0.00237971927216618\\
3.65757891383463	0.0023657942763764\\
3.66022501536767	0.00235077731314481\\
3.66287111690071	0.00233549674336064\\
3.66551721843375	0.00231950366294154\\
3.6681633199668	0.00230388554797623\\
3.67057143913026	0.00229111913744395\\
3.67297955829372	0.00227775270829911\\
3.67538767745718	0.0022630379512969\\
3.67779579662065	0.00224881683278566\\
3.67974619418268	0.00223869234014495\\
3.68169659174471	0.00222816226726419\\
3.68364698930674	0.00221694460683208\\
3.68559738686877	0.00220588003337108\\
3.68740947415483	0.00219623756841969\\
3.68922156144088	0.00218646533369693\\
3.69103364872694	0.00217648810753834\\
3.692845736013	0.00216657087580607\\
3.69495842377878	0.00215532936448737\\
3.69707111154456	0.00214404035290805\\
3.69918379931034	0.00213261779997831\\
3.70129648707613	0.00212129089612878\\
3.70385734326736	0.00210804296193556\\
3.70641819945859	0.00209466878876041\\
3.70897905564982	0.00208091723902415\\
3.71153991184105	0.00206739747872975\\
3.71414616143351	0.00205478326599184\\
3.71675241102596	0.00204166805412553\\
3.71935866061841	0.00202733561162249\\
3.72196491021086	0.00201352355077544\\
3.72412052141784	0.00200369683278856\\
3.72627613262481	0.00199328688475608\\
3.72843174383178	0.00198173916070177\\
3.73058735503875	0.00197050816207112\\
3.73239656166843	0.00196210063745372\\
3.73420576829811	0.00195344846686263\\
3.73601497492779	0.00194442941343231\\
3.73782418155746	0.00193547666567451\\
3.7397359602348	0.00192640315013604\\
3.74164773891214	0.0019172567232153\\
3.74355951758947	0.0019079717831203\\
3.74547129626681	0.00189875092116898\\
3.74782896694402	0.00188771517517772\\
3.75018663762123	0.00187661639705139\\
3.75254430829845	0.00186531996831496\\
3.75490197897566	0.00185415887058715\\
3.7575834614338	0.00184222139132073\\
3.76026494389193	0.00182998297320491\\
3.76294642635007	0.00181696356231997\\
3.76562790880821	0.00180432641082628\\
3.76755267360122	0.00179606336842175\\
3.76947743839424	0.00178757220950443\\
3.77140220318726	0.00177869586321311\\
3.77332696798028	0.00176991397853232\\
3.7752517327733	0.00176155362669705\\
3.77717649756631	0.00175311010278412\\
3.77910126235933	0.00174451144258825\\
3.78102602715235	0.00173597702985528\\
3.78336313891236	0.00172595845336021\\
3.78570025067237	0.00171586704444504\\
3.78803736243239	0.00170556631817931\\
3.7903744741924	0.00169539524629014\\
3.79302055717721	0.00168460464236642\\
3.79566664016202	0.00167352566741119\\
3.79831272314684	0.00166170980063907\\
3.80095880613165	0.00165024404308056\\
3.80336692604578	0.00164123433848573\\
3.80577504595991	0.00163160475971669\\
3.80818316587404	0.00162060753034865\\
3.81059128578817	0.00161008364713577\\
3.81254171304481	0.00160293814772183\\
3.81449214030144	0.00159537427775325\\
3.81644256755808	0.00158711021937741\\
3.81839299481471	0.00157898627008501\\
3.82020511748659	0.00157206403427113\\
3.82201724015848	0.0015650010316679\\
3.82382936283036	0.0015577221098293\\
3.82564148550224	0.00155049218283088\\
3.82775419124881	0.00154236991499701\\
3.82986689699537	0.0015341853630999\\
3.83197960274193	0.00152585258504656\\
3.83409230848849	0.00151760073983898\\
3.83665315705889	0.00150806049826224\\
3.83921400562929	0.00149837271716491\\
3.84177485419968	0.00148828648627086\\
3.84433570277008	0.00147841080328126\\
3.84694194023562	0.00146948313540207\\
3.84954817770116	0.00146003306528719\\
3.8521544151667	0.0014493448437336\\
3.85476065263224	0.00143915531021932\\
3.85691627688346	0.00143230776811487\\
3.85907190113468	0.00142486277424636\\
3.8612275253859	0.00141626611913148\\
3.86338314963712	0.00140797165156936\\
3.86519238598275	0.00140201715237787\\
3.86700162232837	0.00139580806686412\\
3.868810858674	0.00138922224191074\\
3.87062009501962	0.00138269272319702\\
3.87253189966642	0.00137616888559577\\
3.87444370431322	0.00136956110986253\\
3.87635550896001	0.001362803860947\\
3.87826731360681	0.00135609969869988\\
3.88062499191815	0.00134815255106036\\
3.88298267022948	0.00134012585940679\\
3.88534034854082	0.00133188513720617\\
3.88769802685215	0.00132376332052031\\
3.8903794975749	0.00131526250995684\\
3.89306096829765	0.00130643993036461\\
3.89574243902039	0.00129681585032504\\
3.89842390974314	0.00128755314056272\\
3.90034869280955	0.00128169913455034\\
3.90227347587596	0.00127560652886327\\
3.90419825894237	0.00126911835402899\\
3.90612304200878	0.0012627141157675\\
3.90804782507519	0.00125672080305517\\
3.9099726081416	0.0012506339418219\\
3.91189739120801	0.00124438163430485\\
3.91382217427442	0.00123818322875513\\
3.91615929148635	0.00123098722027759\\
3.91849640869829	0.00122370332017008\\
3.92083352591022	0.00121619516687455\\
3.92317064312215	0.00120880168343662\\
3.92581672083608	0.00120113769408059\\
3.92846279855002	0.00119316649894374\\
3.93110887626395	0.00118443985891359\\
3.93375495397789	0.00117604445352271\\
3.9361630767869	0.00116981220013068\\
3.93857119959591	0.00116294496835456\\
3.94097932240493	0.00115469536033963\\
3.94338744521394	0.00114690371195003\\
3.94533788872942	0.00114195948802509\\
3.9472883322449	0.00113658717531839\\
3.94923877576039	0.00113050509721457\\
3.95118921927587	0.00112455328413352\\
3.95300136130118	0.00111964018075739\\
3.95481350332649	0.001114577969759\\
3.9566256453518	0.00110929155345341\\
3.95843778737711	0.0011040457927094\\
3.96055050491835	0.00109822627656309\\
3.96266322245958	0.00109233327376534\\
3.96477594000082	0.00108628091939922\\
3.96688865754205	0.00108029835085155\\
3.96944950598483	0.00107349379209554\\
3.97201035442761	0.00106652556428077\\
3.97457120287039	0.00105914292872678\\
3.97713205131317	0.00105195476935771\\
3.97973828564668	0.00104574554161241\\
3.98234451998019	0.00103899770469917\\
3.9849507543137	0.00103099585464683\\
3.98755698864721	0.00102347630647648\\
3.98971262092471	0.00101882435189893\\
3.99186825320221	0.00101356417844967\\
3.99402388547971	0.00100714181791117\\
3.99617951775721	0.00100101066829428\\
3.99798877013334	0.000996863143745585\\
3.99979802250947	0.000992453520312075\\
4.0016072748856	0.000987659709505095\\
4.00341652726173	0.000982914653805622\\
4.00532834683559	0.000978268179923969\\
4.00724016640945	0.000973529444433741\\
4.00915198598332	0.000968632964389649\\
4.01106380555718	0.000963781276972941\\
4.01342149066825	0.000958107228849592\\
4.01577917577933	0.00095234118222054\\
4.0181368608904	0.00094634875189481\\
4.02049454600147	0.000940462843527889\\
4.02317601396258	0.000934489888829049\\
4.02585748192368	0.000928179460361722\\
4.02853894988478	0.000921052063373562\\
4.03122041784588	0.0009142703085665\\
4.03314521104971	0.000910187311998545\\
4.03507000425355	0.000905857817847799\\
4.03699479745738	0.000901124933245789\\
4.03891959066122	0.000896468061896805\\
4.04084438386505	0.000892214134676106\\
4.04276917706889	0.000887858849398349\\
4.04469397027272	0.000883330359707557\\
4.04661876347656	0.000878847988482256\\
4.04895588562623	0.00087372516102624\\
4.05129300777591	0.000868503116115082\\
4.05363012992559	0.000863045586335875\\
4.05596725207526	0.000857691462008869\\
4.05861333045224	0.000852322760153346\\
4.06125940882921	0.000846632693366711\\
4.06390548720618	0.000840173229231134\\
4.06655156558316	0.000834030827850274\\
4.06895969240515	0.000829836405053186\\
4.07136781922714	0.000824995647941584\\
4.07377594604913	0.000818761427506143\\
4.07618407287112	0.000812973628235181\\
4.07813452561814	0.000809643700504292\\
4.08008497836517	0.000805878383864478\\
4.08203543111219	0.000801396105349905\\
4.08398588385921	0.000797036708363397\\
4.08579803614321	0.000793596385459949\\
4.08761018842721	0.00079000069861701\\
4.0894223407112	0.000786174592378064\\
4.0912344929952	0.000782382889227051\\
4.09334721768607	0.000778250701740646\\
4.09545994237693	0.000774036631421726\\
4.09757266706779	0.000769654872484704\\
4.09968539175865	0.000765334547713437\\
4.10224624261353	0.000760533600341784\\
4.10480709346841	0.000755556902300558\\
4.1073679443233	0.000750153843525503\\
4.10992879517817	0.000744933230312661\\
4.1125350307749	0.000740713917859903\\
4.11514126637163	0.00073594385773168\\
4.11774750196835	0.000729907893441073\\
4.12035373756508	0.000724341981817922\\
4.12250937549837	0.000721296385494341\\
4.12466501343166	0.000717634506885556\\
4.12682065136496	0.000712802549605041\\
4.12897628929825	0.000708253601806152\\
4.13078555031697	0.000705427549795523\\
4.1325948113357	0.000702333780564501\\
4.13440407235442	0.000698850254355232\\
4.13621333337314	0.000695409840572925\\
4.13812516103576	0.000692135795516524\\
4.14003698869838	0.000688763270686454\\
4.141948816361	0.00068522682304506\\
4.14386064402362	0.000681728973867646\\
4.1462183340325	0.000677715966485248\\
4.14857602404138	0.000673601662387391\\
4.15093371405026	0.000669251753258937\\
4.15329140405914	0.000664999124402321\\
4.15597287315318	0.000660872459687489\\
4.15865434224723	0.00065639660138439\\
4.16133581134127	0.000651092228240113\\
4.16401728043532	0.000646121771945118\\
4.16594207968859	0.000643331630743038\\
4.16786687894187	0.000640289101669023\\
4.16979167819514	0.000636837348908958\\
4.17171647744842	0.000633455704076358\\
4.1736412767017	0.000630471057452731\\
4.17556607595497	0.00062737923309486\\
4.17749087520825	0.000624108423594283\\
4.17941567446152	0.000620877934355057\\
4.1817528006828	0.000617267363682839\\
4.18408992690408	0.000613549140544567\\
4.18642705312535	0.000609587068231665\\
4.18876417934663	0.000605720015829814\\
4.19141026004054	0.000602024796052092\\
4.19405634073446	0.000597997670487516\\
4.19670242142837	0.000593190757718798\\
4.19934850212228	0.000588690367802513\\
4.20175663242018	0.000585980968170308\\
4.20416476271808	0.000582616780820278\\
4.20657289301598	0.000577850868835661\\
4.20898102331388	0.000573522804937721\\
4.21093148146694	0.000571368730742705\\
4.21288193962	0.000568773837363867\\
4.21483239777306	0.000565456627583227\\
4.21678285592612	0.000562256813409601\\
4.21859501400543	0.000559888862929458\\
4.22040717208475	0.000557360899830162\\
4.22221933016406	0.00055459790053014\\
4.22403148824337	0.000551864660408796\\
4.22614421760265	0.000548960620321282\\
4.22825694696192	0.000545968462791979\\
4.2303696763212	0.000542802426558353\\
4.23248240568048	0.000539691625112582\\
4.23504325938745	0.0005363484255545\\
4.23760411309442	0.000532820508669651\\
4.24016496680139	0.000528857359671342\\
4.24272582050836	0.000525067732646267\\
4.24533205834492	0.000522295502909831\\
4.24793829618149	0.000518963518187032\\
4.25054453401806	0.000514356799712345\\
4.25315077185463	0.000510211057882071\\
4.25530641357066	0.000508333067459343\\
4.25746205528669	0.000505832812681017\\
4.25961769700272	0.000502156620161287\\
4.26177333871875	0.000498757362894953\\
4.2635826046216	0.000496891466389204\\
4.26539187052446	0.000494753688967009\\
4.26720113642731	0.000492222027104638\\
4.26901040233017	0.000489729298689401\\
4.27092223474467	0.000487452091925356\\
4.27283406715916	0.000485071800999215\\
4.27474589957366	0.000482523012871994\\
4.27665773198816	0.000480008238094243\\
4.27901542563158	0.000477201251656734\\
4.281373119275	0.000474286087172704\\
4.28373081291842	0.000471128493742867\\
4.28608850656184	0.000468061343748438\\
4.28876997774821	0.000465274608609345\\
4.29145144893458	0.000462130009680539\\
4.29413292012095	0.000458148352086685\\
4.29681439130732	0.00045449194469116\\
4.2987391942063	0.000452639646161046\\
4.30066399710529	0.000450530604513499\\
4.30258880000427	0.000448008025992319\\
4.30451360290325	0.000445551191686544\\
4.30643840580224	0.000443486963808137\\
4.30836320870122	0.000441311258177812\\
4.3102880116002	0.00043895229650337\\
4.31221281449918	0.000436629372388531\\
4.3145499438149	0.000434115019392944\\
4.31688707313061	0.000431486784743473\\
4.31922420244632	0.000428608524286389\\
4.32156133176204	0.000425819093573754\\
4.32420741500287	0.00042333644334791\\
4.3268534982437	0.000420514105940129\\
4.32949958148453	0.000416904309758603\\
4.33214566472536	0.000413593262172718\\
4.3345537978336	0.00041195938129901\\
4.33696193094185	0.000409664472989846\\
4.33937006405009	0.000405961737404592\\
4.34177819715833	0.000402690531609462\\
4.3437286585778	0.000401387709493495\\
4.34567911999726	0.000399640062344719\\
4.34762958141672	0.000397166147875883\\
4.34958004283619	0.000394805586213742\\
4.35139220423392	0.000393213707333473\\
4.35320436563165	0.000391458389736865\\
4.35501652702937	0.000389464633575809\\
4.3568286884271	0.000387497215374122\\
4.35894142081275	0.000385481689127332\\
4.3610541531984	0.00038337345316064\\
4.36316688558404	0.000381086779330797\\
4.36527961796969	0.000378850775434092\\
4.36784047421168	0.000376561794027452\\
4.37040133045367	0.000374081493622391\\
4.37296218669566	0.000371159429488621\\
4.37552304293765	0.000368404320739923\\
4.37812928305153	0.000366678131598963\\
4.38073552316541	0.000364385557185098\\
4.3833417632793	0.000360811746117129\\
4.38594800339318	0.000357692238948548\\
4.38810364770848	0.000356657897958801\\
4.39025929202378	0.000354996890127524\\
4.39241493633908	0.000352155629873785\\
4.39457058065438	0.000349586840911353\\
4.39637984937985	0.000348414449645951\\
4.39818911810531	0.000346967115901098\\
4.39999838683077	0.000345122862783764\\
4.40180765555623	0.000343314472181167\\
4.4037194907766	0.000341757040102308\\
4.40563132599698	0.000340093140711151\\
4.40754316121735	0.000338257383261098\\
4.40945499643773	0.000336452271219922\\
4.4118126926575	0.000334515807472791\\
4.41417038887728	0.000332466111958585\\
4.41652808509706	0.000330168976240941\\
4.41888578131683	0.000327957264698586\\
4.4215672546116	0.000326137315638686\\
4.42424872790637	0.000323953137546518\\
4.42693020120115	0.000320925627175228\\
4.42961167449592	0.000318217009123156\\
4.43153647967293	0.000317041090144077\\
4.43346128484994	0.000315605232137806\\
4.43538609002695	0.000313752672052914\\
4.43731089520397	0.000311962655815901\\
4.43923570038098	0.000310562026384353\\
4.44116050555799	0.000309046765725629\\
4.443085310735	0.000307345117063651\\
4.44501011591202	0.000305676366208818\\
4.44734724750217	0.000303952096227356\\
4.44968437909231	0.000302109378446769\\
4.45202151068246	0.000300012107398828\\
4.45435864227261	0.000297999130231208\\
4.45700472770029	0.000296390077051178\\
4.45965081312797	0.000294435634720536\\
4.46229689855565	0.00029168811114344\\
4.46494298398333	0.000289233643510745\\
4.46735111919832	0.000288374288378801\\
4.46975925441331	0.000286849334235839\\
4.4721673896283	0.000283912078960835\\
4.47457552484329	0.000281401730206188\\
4.47652598828747	0.000280711693692481\\
4.47847645173165	0.000279573898752883\\
4.48042691517583	0.000277706942716893\\
4.48237737862001	0.000275950381614098\\
4.48418954199378	0.000274916990888663\\
4.48600170536755	0.000273717654546868\\
4.48781386874131	0.000272277390213738\\
4.48962603211508	0.0002708609614408\\
4.49173876650815	0.000269484646777673\\
4.49385150090122	0.000268012263901607\\
4.49596423529428	0.000266358109071607\\
4.49807696968735	0.000264751286766174\\
4.50063782794233	0.000263220459588709\\
4.50319868619732	0.000261493487343056\\
4.50575954445231	0.000259319976408712\\
4.50832040270729	0.000257308622694907\\
4.51092664471176	0.000256334395854818\\
4.51353288671623	0.000254788937780859\\
4.51613912872069	0.000251957488191401\\
4.51874537072516	0.00024957547050608\\
4.52090101680686	0.000249147352468615\\
4.52305666288855	0.000248089350623815\\
4.52521230897025	0.000245847941938493\\
4.52736795505195	0.00024387574651108\\
4.52917722546437	0.000243201519757097\\
4.53098649587678	0.000242250115037645\\
4.5327957662892	0.000240899574861508\\
4.53460503670162	0.000239582656099468\\
4.53651687364633	0.000238542107473538\\
4.53842871059105	0.000237392622779442\\
4.54034054753577	0.00023606882766769\\
4.54225238448048	0.000234773221043927\\
4.54461008251811	0.000233461699433946\\
4.54696778055573	0.000232033259841113\\
4.54932547859335	0.000230353724955279\\
4.55168317663097	0.000228755954416737\\
4.55436465167878	0.000227629790860107\\
4.5570461267266	0.000226134756943885\\
4.55972760177441	0.000223791815504359\\
4.56240907682222	0.000221763133521957\\
4.56433388344502	0.000221072401120015\\
4.56625869006783	0.000220119400311081\\
4.56818349669063	0.000218747390311247\\
4.57010830331344	0.000217435592717585\\
4.57203310993624	0.000216510837381723\\
4.57395791655905	0.000215469153617143\\
4.57588272318185	0.000214238800416489\\
4.57780752980466	0.000213039058512443\\
4.58014466302139	0.000211881190625096\\
4.58248179623812	0.000210601550041378\\
4.58481892945485	0.000209064059565112\\
4.58715606267158	0.000207607561272027\\
4.58980214981185	0.000206624548913403\\
4.59244823695212	0.000205291996810963\\
4.59509432409239	0.000203162270118185\\
4.59774041123266	0.000201321458184189\\
4.60014854798157	0.000201016922769082\\
4.60255668473048	0.000200043461128008\\
4.60496482147939	0.000197654440598161\\
4.6073729582283	0.000195688965444862\\
4.60932342295417	0.00019543772922459\\
4.61127388768004	0.000194736600610312\\
4.61322435240591	0.000193304205331479\\
4.61517481713178	0.000191980054893737\\
4.61698698170781	0.000191346463778164\\
4.61879914628384	0.000190545104591155\\
4.62061131085988	0.00018950100770132\\
4.62242347543591	0.000188478927833913\\
4.62453621116349	0.000187560069172754\\
4.62664894689107	0.00018654270187568\\
4.62876168261865	0.00018534114004165\\
4.63087441834623	0.000184184486343941\\
4.6334352781095	0.000183196057158774\\
4.63599613787277	0.000182007977389542\\
4.63855699763603	0.000180369890472765\\
4.6411178573993	0.000178890477027238\\
4.64372410086112	0.000178454008712858\\
4.64633034432295	0.000177442789952575\\
4.64893658778477	0.000175142125389716\\
4.6515428312466	0.000173287357784435\\
4.65369847853258	0.000173292607067221\\
4.65585412581857	0.000172665636844371\\
4.65800977310455	0.000170852968490731\\
4.66016542039054	0.000169307150332809\\
4.66197469183454	0.000168988929592828\\
4.66378396327854	0.000168391908842658\\
4.66559323472254	0.000167394144615862\\
4.66740250616654	0.000166428376509042\\
4.66931434418776	0.000165757109170439\\
4.67122618220897	0.000164975115473087\\
4.67313802023019	0.000164017033023711\\
4.6750498582514	0.000163085357852921\\
4.67740755755155	0.000162220186498363\\
4.67976525685169	0.000161235425049977\\
4.68212295615184	0.000159996918838612\\
4.68448065545199	0.000158837524832034\\
4.68716213184864	0.000158206703462227\\
4.6898436082453	0.000157203648296189\\
4.69252508464195	0.000155349369583835\\
4.69520656103861	0.000153805995042777\\
4.69713136859517	0.000153461537832467\\
4.69905617615174	0.000152853124819607\\
4.7009809837083	0.000151824031251468\\
4.70290579126487	0.000150853461996281\\
4.70483059882143	0.000150268238054529\\
4.706755406378	0.000149564422419424\\
4.70868021393456	0.000148670285538888\\
4.71060502149113	0.000147805104920185\\
4.71294215585188	0.000147051240608764\\
4.71527929021263	0.000146173197177912\\
4.71761642457338	0.000145034917927944\\
4.71995355893413	0.000143975241997385\\
4.72259964734465	0.00014343861567756\\
4.72524573575518	0.000142549446493945\\
4.72789182416571	0.000140860140629862\\
4.73053791257623	0.000139456754937317\\
4.73294605041334	0.000139547670788165\\
4.73535418825045	0.000138967253450417\\
4.73776232608756	0.000136968919468572\\
4.74017046392466	0.00013539170170862\\
4.74212092947434	0.00013545311512253\\
4.74407139502401	0.000135063093023025\\
4.74602186057368	0.00013394028139313\\
4.74797232612335	0.000132924160932912\\
4.74978449144853	0.000132575349984787\\
4.7515966567737	0.000132057453904988\\
4.75340882209887	0.000131295512301843\\
4.75522098742405	0.000130554273944483\\
4.75733372404423	0.000129961176225102\\
4.75944646066441	0.000129267806979527\\
4.76155919728459	0.000128388493242149\\
4.76367193390477	0.000127552336815828\\
4.76623279475895	0.000126950034903039\\
4.76879365561313	0.000126145550992884\\
4.77135451646731	0.00012488855521875\\
4.77391537732149	0.000123787718231849\\
4.77652162185304	0.000123733932092307\\
4.77912786638459	0.000123102854742818\\
4.78173411091614	0.000121179836916507\\
4.78434035544769	0.000119700165966297\\
4.78649600355074	0.00012001369648873\\
4.78865165165379	0.000119693321557701\\
4.79080729975684	0.000118185593969589\\
4.79296294785989	0.000116943012459458\\
4.79477221994836	0.000116877963455941\\
4.79658149203684	0.000116532944295145\\
4.79839076412531	0.000115786021582576\\
4.80020003621379	0.000115069923056321\\
4.80211187492054	0.000114661198850285\\
4.8040237136273	0.000114140457426526\\
4.80593555233405	0.000113442345053283\\
4.80784739104081	0.000112769356003906\\
4.81020509121128	0.000112221430653481\\
4.81256279138175	0.000111551989235625\\
4.81492049155221	0.000110626893450316\\
4.81727819172268	0.000109778998868659\\
4.81995966910877	0.000109500123907758\\
4.82264114649485	0.000108846591592382\\
4.82532262388093	0.000107339446029364\\
4.82800410126702	0.000106140788301179\\
4.82992890943212	0.000106042272696616\\
4.83185371759723	0.00010567858584265\\
4.83377852576234	0.000104893014467144\\
4.83570333392744	0.000104164751998592\\
4.83762814209255	0.000103820613501338\\
4.83955295025766	0.000103356685789979\\
4.84147775842276	0.000102701247593817\\
4.84340256658787	0.000102073574397732\\
4.84573970174236	0.000101606493480677\\
4.84807683689685	0.000101013501489167\\
4.85041397205135	0.000100158556504581\\
4.85275110720584	9.93804960502942e-05\\
4.85539719652916	9.9160631741757e-05\\
4.85804328585248	9.85860637849889e-05\\
4.86068937517581	9.72092276279035e-05\\
4.86333546449913	9.61161581445324e-05\\
4.86574360309622	9.64875883280314e-05\\
4.8681517416933	9.6185953771144e-05\\
4.87055988029039	9.44647057576908e-05\\
4.87296801888748	9.31628279934316e-05\\
4.87491848497219	9.34459464940751e-05\\
4.87686895105691	9.32765197867447e-05\\
4.87881941714163	9.23732082367401e-05\\
4.88076988322634	9.15754713095573e-05\\
4.88258204902541	9.14285474356014e-05\\
4.88439421482448	9.11115918396099e-05\\
4.88620638062355	9.05496507632719e-05\\
4.88801854642262	9.00074690028951e-05\\
4.89013128363985	8.96452503318379e-05\\
4.89224402085708	8.91814936117008e-05\\
4.89435675807431	8.85305352125165e-05\\
4.89646949529154	8.79214765991954e-05\\
4.8990303569165	8.75927543284583e-05\\
4.90159121854146	8.70600319911041e-05\\
4.90415208016643	8.60729988572118e-05\\
4.90671294179139	8.5240319144031e-05\\
4.9093191870864	8.54575745106168e-05\\
4.91192543238141	8.50957142612963e-05\\
4.91453167767642	8.34401217306713e-05\\
4.91713792297142	8.22260463295699e-05\\
4.91929357162732	8.27578449205113e-05\\
4.92144922028322	8.26545277070601e-05\\
4.92360486893911	8.13626696261061e-05\\
4.92576051759501	8.03347352689165e-05\\
4.92756979009199	8.04488829015959e-05\\
4.92937906258896	8.02822207588427e-05\\
4.93118833508594	7.97128226448507e-05\\
4.93299760758292	7.91734081952988e-05\\
4.93490944673073	7.89504664240326e-05\\
4.93682128587853	7.86145816493722e-05\\
4.93873312502634	7.81004063759028e-05\\
4.94064496417414	7.76104338311434e-05\\
4.94300266493925	7.72869386698183e-05\\
4.94536036570435	7.68405466353705e-05\\
4.94771806646945	7.61371311872594e-05\\
4.95007576723455	7.55095472739775e-05\\
4.95275724532592	7.54795679998033e-05\\
4.95543872341728	7.50731943002236e-05\\
4.95812020150865	7.38114943490409e-05\\
4.96080167960001	7.28565512373436e-05\\
4.96272648816427	7.29319026824271e-05\\
4.96465129672853	7.27412119969628e-05\\
4.96657610529279	7.21277740858284e-05\\
4.96850091385705	7.15707746001826e-05\\
4.97042572242131	7.13970246550844e-05\\
4.97235053098557	7.11026278272797e-05\\
4.97427533954983	7.06158687928671e-05\\
4.97620014811409	7.01560217959418e-05\\
4.97853728381356	6.9891571420122e-05\\
4.98087441951303	6.94999699573096e-05\\
4.9832115552125	6.88451860915151e-05\\
4.98554869091197	6.8266056528099e-05\\
4.98819478087676	6.8269931405851e-05\\
4.99084087084154	6.79175560200918e-05\\
4.99348696080632	6.67613866052186e-05\\
4.99613305077111	6.58874432368783e-05\\
4.99854118989193	6.64569386401581e-05\\
5.00094932901275	6.63521301329517e-05\\
5.00335746813357	6.48264934191012e-05\\
5.0057656072544	6.3718978477123e-05\\
5.00771607368872	6.41585876874906e-05\\
5.00966654012305	6.4144857817805e-05\\
5.01161700655738	6.33964593910186e-05\\
5.0135674729917	6.27528373153829e-05\\
5.01537963909409	6.2748377648969e-05\\
5.01719180519647	6.25732094232667e-05\\
5.01900397129886	6.21523836366045e-05\\
5.02081613740124	6.17506424411829e-05\\
5.02292887501759	6.15513052086847e-05\\
5.02504161263394	6.12495246787859e-05\\
5.02715435025029	6.07596439086144e-05\\
5.02926708786664	6.03107643368794e-05\\
5.03182795002705	6.01749908937244e-05\\
5.03438881218746	5.98339183119911e-05\\
5.03694967434787	5.90372495130609e-05\\
5.03951053650828	5.83936446019173e-05\\
5.04211678233697	5.88019919427474e-05\\
5.04472302816566	5.862992033423e-05\\
5.04732927399435	5.71628360663823e-05\\
5.04993551982304	5.61359626742863e-05\\
5.0520911688512	5.68215931018301e-05\\
5.05424681787937	5.68712432338359e-05\\
5.05640246690753	5.57315035494277e-05\\
5.05855811593569	5.48548152221606e-05\\
5.06036738869428	5.50952213251854e-05\\
5.06217666145288	5.50542182562452e-05\\
5.06398593421147	5.46098849207866e-05\\
5.06579520697007	5.4194935466878e-05\\
5.06770704640385	5.41028598450843e-05\\
5.06961888583764	5.38971806101074e-05\\
5.07153072527142	5.35125547158621e-05\\
5.07344256470521	5.31514748018935e-05\\
5.07580026587372	5.29860272284743e-05\\
5.07815796704222	5.26966977933974e-05\\
5.08051566821073	5.21493683645069e-05\\
5.08287336937924	5.16768936948964e-05\\
5.08555484796306	5.18221341230252e-05\\
5.08823632654689	5.15897413269073e-05\\
5.09091780513071	5.05008004978436e-05\\
5.09359928371453	4.9717382652581e-05\\
5.09552409254119	4.99150916244417e-05\\
5.09744890136785	4.98461375815218e-05\\
5.09937371019451	4.93538212258393e-05\\
5.10129851902117	4.89173229523132e-05\\
5.10322332784783	4.88634512625374e-05\\
5.10514813667449	4.86883214785294e-05\\
5.10707294550115	4.83202225165513e-05\\
5.10899775432781	4.79784278941686e-05\\
5.11133489039804	4.78565017929533e-05\\
5.11367202646826	4.76065412011728e-05\\
5.11600916253848	4.70925223643448e-05\\
5.11834629860871	4.66532816467691e-05\\
5.12099238901709	4.68144775900292e-05\\
5.12363847942548	4.66183217344707e-05\\
5.12628456983387	4.56172849938596e-05\\
5.12893066024226	4.48973775450945e-05\\
5.13133879972028	4.56060925082546e-05\\
5.13374693919829	4.56396211250265e-05\\
5.13615507867631	4.4251456218003e-05\\
5.13856321815432	4.32805247130297e-05\\
5.14051368481768	4.38300959930693e-05\\
5.14246415148104	4.392576305845e-05\\
5.14441461814439	4.32862035681936e-05\\
5.14636508480775	4.27508524967202e-05\\
5.14817725110551	4.28464726627276e-05\\
5.14998941740327	4.27709026875611e-05\\
5.15180158370102	4.2449196943295e-05\\
5.15361374999878	4.21460958568431e-05\\
5.15572648788116	4.20611528610948e-05\\
5.15783922576354	4.18731226914382e-05\\
5.15995196364592	4.14963531802925e-05\\
5.1620647015283	4.11599458893797e-05\\
5.16462556405582	4.11596440161865e-05\\
5.16718642658333	4.09531192895329e-05\\
5.16974728911084	4.0290084308392e-05\\
5.17230815163835	3.97791966029182e-05\\
5.17491439783453	4.03216656867933e-05\\
5.17752064403072	4.02827892500568e-05\\
5.1801268902269	3.89479896911737e-05\\
5.18273313642309	3.80524729739484e-05\\
5.18488878570069	3.88460364981746e-05\\
5.18704443497829	3.90030052614954e-05\\
5.18920008425589	3.79699806063449e-05\\
5.19135573353348	3.71993877128496e-05\\
5.19316500646055	3.75283554174821e-05\\
5.19497427938762	3.75754881072332e-05\\
5.19678355231469	3.72188682953301e-05\\
5.19859282524176	3.68912064190319e-05\\
5.20050466486152	3.68909018755303e-05\\
5.20241650448128	3.67765245790075e-05\\
5.20432834410105	3.64827346674979e-05\\
5.20624018372081	3.62120244656872e-05\\
5.208597885161	3.61573799771975e-05\\
5.21095558660118	3.59781543610715e-05\\
5.21331328804137	3.55402354625944e-05\\
5.21567098948155	3.51764780774921e-05\\
5.21835246840404	3.54445211572241e-05\\
5.22103394732652	3.53340517755818e-05\\
5.22371542624901	3.43661671200479e-05\\
5.2263969051715	3.37029301391567e-05\\
5.22832171417062	3.39863636593662e-05\\
5.23024652316974	3.40026936256344e-05\\
5.23217133216886	3.35952248282645e-05\\
5.23409614116798	3.32431341258932e-05\\
5.23602095016711	3.32732283201409e-05\\
5.23794575916623	3.31816309109279e-05\\
5.23987056816535	3.28966338312142e-05\\
5.24179537716447	3.26375101837861e-05\\
5.24413251348484	3.26153854501854e-05\\
5.2464696498052	3.24645998630579e-05\\
5.24880678612556	3.20491350325192e-05\\
5.25114392244592	3.1707827244265e-05\\
5.25379001315717	3.19791509708622e-05\\
5.25643610386841	3.18923420663531e-05\\
5.25908219457966	3.09998817762391e-05\\
5.2617282852909	3.03877736964608e-05\\
5.26413642501024	3.11939110870796e-05\\
5.26654456472959	3.13242367169231e-05\\
5.26895270444893	3.00322553354881e-05\\
5.27136084416827	2.91568781967122e-05\\
5.27331131098161	2.97833740723341e-05\\
5.27526177779495	2.9955565320261e-05\\
5.27721224460829	2.9392134598627e-05\\
5.27916271142163	2.89325101365812e-05\\
5.28097487784558	2.9098123575988e-05\\
5.28278704426954	2.90922058221454e-05\\
5.2845992106935	2.88398136407686e-05\\
5.28641137711746	2.86056863361139e-05\\
5.28852411517645	2.86007279579614e-05\\
5.29063685323544	2.84922265851861e-05\\
5.29274959129443	2.81945334319467e-05\\
5.29486232935341	2.79367502518113e-05\\
5.29742319212985	2.80311429090574e-05\\
5.29998405490629	2.7918658968229e-05\\
5.30254491768272	2.73490178646085e-05\\
5.30510578045916	2.69308755340703e-05\\
5.30771202690529	2.7567063610956e-05\\
5.31031827335142	2.76212505361251e-05\\
5.31292451979755	2.63788699377265e-05\\
5.31553076624368	2.55751159277118e-05\\
5.31768641568743	2.64440732498095e-05\\
5.31984206513117	2.66760011049527e-05\\
5.32199771457492	2.57175083846484e-05\\
5.32415336401867	2.50210094070447e-05\\
5.32596263705444	2.54118219831234e-05\\
5.3277719100902	2.55204984029866e-05\\
5.32958118312597	2.52251237293777e-05\\
5.33139045616174	2.4958405901998e-05\\
5.33330229590247	2.50221718594013e-05\\
5.33521413564321	2.49715334526002e-05\\
5.33712597538395	2.47411530702735e-05\\
5.33903781512469	2.45335228852284e-05\\
5.34139551674653	2.45562158953661e-05\\
5.34375321836837	2.44538336504618e-05\\
5.34611091999022	2.40922682208655e-05\\
5.34846862161206	2.38043745590666e-05\\
5.35115010076455	2.41581031348304e-05\\
5.35383157991704	2.41326981034184e-05\\
5.35651305906953	2.32492650549254e-05\\
5.35919453822202	2.26698615919396e-05\\
5.36111934733419	2.3013088744861e-05\\
5.36304415644636	2.30889012109436e-05\\
5.36496896555853	2.27406066404257e-05\\
5.3668937746707	2.24473795484847e-05\\
5.36881858378287	2.25360256118634e-05\\
5.37074339289504	2.25026740237055e-05\\
5.37266820200721	2.22756188414941e-05\\
5.37459301111938	2.20741329450824e-05\\
5.37693014760715	2.21215842755029e-05\\
5.37926728409493	2.20399326762433e-05\\
5.3816044205827	2.1693163551717e-05\\
5.38394155707047	2.14201132382463e-05\\
5.38658764798624	2.17681877408005e-05\\
5.38923373890201	2.17575786525259e-05\\
5.39187982981778	2.0940774460243e-05\\
5.39452592073355	2.0403774403821e-05\\
5.39693406061452	2.12777842492073e-05\\
5.39934220049549	2.14755411129808e-05\\
5.40175034037646	2.02505580189083e-05\\
5.40415848025743	1.94417356222942e-05\\
5.40610894716872	2.01218066453457e-05\\
5.40805941408	2.03472906452618e-05\\
5.41000988099128	1.98368737556187e-05\\
5.41196034790257	1.94299796492103e-05\\
5.41377251440799	1.96443281863523e-05\\
5.41558468091342	1.96869051047877e-05\\
5.41739684741884	1.94827688617671e-05\\
5.41920901392427	1.92966580310205e-05\\
5.42132175209987	1.93473777598818e-05\\
5.42343449027546	1.92942332728485e-05\\
5.42554722845106	1.90515781732792e-05\\
5.42765996662666	1.8848514418579e-05\\
5.43022082957024	1.90088058062976e-05\\
5.43278169251381	1.89617600239167e-05\\
5.43534255545739	1.8457101311764e-05\\
5.43790341840097	1.81034846438166e-05\\
5.44050966501529	1.88048702436383e-05\\
5.4431159116296	1.89237928749364e-05\\
5.44572215824392	1.77456939831622e-05\\
5.44832840485824	1.70057596995399e-05\\
5.45048405441194	1.79271483928822e-05\\
5.45263970396564	1.82112014717184e-05\\
5.45479535351934	1.73045330678079e-05\\
5.45695100307303	1.66595501465139e-05\\
5.45876027617883	1.70933595082801e-05\\
5.46056954928463	1.72448207291787e-05\\
5.46237882239042	1.69920206496421e-05\\
5.46418809549622	1.67676655524751e-05\\
5.46609993531543	1.68759647189987e-05\\
5.46801177513465	1.68696261853007e-05\\
5.46992361495386	1.66833139187972e-05\\
5.47183545477307	1.65195200447776e-05\\
5.47419315651546	1.659595351855e-05\\
5.47655085825785	1.65469641451033e-05\\
5.47890856000025	1.62384469728494e-05\\
5.48126626174264	1.60032571447921e-05\\
5.48394774104966	1.64165079468148e-05\\
5.48662922035668	1.64501883022083e-05\\
5.4893106996637	1.56254096670416e-05\\
5.49199217897071	1.51042261209433e-05\\
5.49391698815664	1.54889750634268e-05\\
5.49584179734257	1.56060905598387e-05\\
5.4977666065285	1.52988822708089e-05\\
5.49969141571443	1.50465231443242e-05\\
5.50161622490036	1.51758181567985e-05\\
5.50354103408629	1.51829004142456e-05\\
5.50546584327222	1.49960654733938e-05\\
5.50739065245815	1.48345861155086e-05\\
5.50972778905706	1.49303269680878e-05\\
5.51206492565597	1.48966542847795e-05\\
5.51440206225487	1.45975561345324e-05\\
5.51673919885378	1.43718689735728e-05\\
5.5193852899063	1.47731956348096e-05\\
5.52203138095881	1.48154516930177e-05\\
5.52467747201133	1.40511306772062e-05\\
5.52732356306385	1.3566228982409e-05\\
5.52973170305214	1.44873143810287e-05\\
5.53213984304044	1.4731836913473e-05\\
5.53454798302873	1.35533153273748e-05\\
5.53695612301702	1.2790643142413e-05\\
5.53890658999195	1.35078614937889e-05\\
5.54085705696688	1.377029453975e-05\\
5.54280752394181	1.32966308328264e-05\\
5.54475799091675	1.29262909918104e-05\\
5.54657015747457	1.31744220612795e-05\\
5.5483823240324	1.32506127816789e-05\\
5.55019449059023	1.30799227959777e-05\\
5.55200665714805	1.29270902142764e-05\\
5.55411939540014	1.30163956257867e-05\\
5.55623213365224	1.30016114598952e-05\\
5.55834487190433	1.27970930057231e-05\\
5.56045761015642	1.26319424045285e-05\\
5.56301847321117	1.28378891246506e-05\\
5.56557933626592	1.28361756415174e-05\\
5.56814019932067	1.23765295536593e-05\\
5.57070106237542	1.2067605281274e-05\\
5.57330730910179	1.2814144765283e-05\\
5.57591355582817	1.29778974300443e-05\\
5.57851980255454	1.18443101411181e-05\\
5.58112604928091	1.11485637011022e-05\\
5.58328169890683	1.21062522966398e-05\\
5.58543734853274	1.24263906333688e-05\\
5.58759299815866	1.15555964548264e-05\\
5.58974864778457	1.09462717881037e-05\\
5.59155792093529	1.1409840628307e-05\\
5.59336719408601	1.15909127695879e-05\\
5.59517646723673	1.13675762811738e-05\\
5.59698574038745	1.11725363596271e-05\\
5.59889758025731	1.13116507631794e-05\\
5.60080942012717	1.13359640003807e-05\\
5.60272125999703	1.11801411586399e-05\\
5.60463309986689	1.10466743579174e-05\\
5.60699080168864	1.1160284175471e-05\\
5.60934850351039	1.11482277156405e-05\\
5.61170620533213	1.08764021171659e-05\\
5.61406390715388	1.06776627162297e-05\\
5.61674538656367	1.11320761284617e-05\\
5.61942686597345	1.12066132333943e-05\\
5.62210834538324	1.04223895647237e-05\\
5.62478982479303	9.94145691191051e-06\\
5.62671463402677	1.03549101289069e-05\\
5.62863944326051	1.05005767805366e-05\\
5.63056425249426	1.02217679223138e-05\\
5.632489061728	9.99765547149423e-06\\
5.63441387096174	1.01550439595144e-05\\
5.63633868019549	1.01900691817924e-05\\
5.63826348942923	1.00310277515447e-05\\
5.64018829866297	9.89719240385156e-06\\
5.64252543533503	1.00262983031563e-05\\
5.64486257200708	1.00257733901543e-05\\
5.64719970867913	9.75960761318007e-06\\
5.64953684535118	9.56663755902198e-06\\
5.65218293649426	1.00047461879527e-05\\
5.65482902763733	1.0083513565462e-05\\
5.6574751187804	9.35543672087036e-06\\
5.66012120992347	8.90651020313271e-06\\
5.66252934998239	9.86009968029222e-06\\
5.6649374900413	1.0136909610825e-05\\
5.66734563010022	8.9904626863202e-06\\
5.66975377015913	8.25964764938902e-06\\
5.67170423717514	9.002506687672e-06\\
5.67365470419115	9.29044182207406e-06\\
5.67560517120715	8.84214327312449e-06\\
5.67755563822316	8.4970296128084e-06\\
5.67936780481448	8.76847261821467e-06\\
5.6811799714058	8.86785738218876e-06\\
5.68299213799713	8.72024437326147e-06\\
5.68480430458845	8.59037141998087e-06\\
5.68691704289032	8.70629641980258e-06\\
5.6890297811922	8.71797444235156e-06\\
5.69114251949407	8.53976194781225e-06\\
5.69325525779595	8.40076124486444e-06\\
5.69581612092395	8.63819537100241e-06\\
5.69837698405195	8.66774372543233e-06\\
5.70093784717995	8.23913625414008e-06\\
5.70349871030795	7.96102706024371e-06\\
5.70610495710825	8.73869709527852e-06\\
5.70871120390854	8.93335422524899e-06\\
5.71131745070884	7.83044903585051e-06\\
5.71392369750914	7.16515880094803e-06\\
5.71607934718208	8.14786490632713e-06\\
5.71823499685503	8.49287092830053e-06\\
5.72039064652797	7.64679709286398e-06\\
5.72254629620091	7.06204212308492e-06\\
5.72435556938025	7.54611485742629e-06\\
5.72616484255959	7.74758723176561e-06\\
5.72797411573892	7.54454818530093e-06\\
5.72978338891826	7.36970219383792e-06\\
5.73169522882056	7.53004249309797e-06\\
5.73360706872287	7.57546762297778e-06\\
5.73551890862517	7.44064344626594e-06\\
5.73743074852748	7.32806210734793e-06\\
5.739788450401	7.46727241374145e-06\\
5.74214615227451	7.48064671496351e-06\\
5.74450385414803	7.2340836099194e-06\\
5.74686155602155	7.06043861153915e-06\\
5.749543035499	7.54318808127152e-06\\
5.75222451497644	7.64584804269219e-06\\
5.75490599445389	6.88953684457871e-06\\
5.75758747393134	6.43630480201551e-06\\
5.75951228319581	6.86951070782982e-06\\
5.76143709246029	7.03482334296623e-06\\
5.76336190172477	6.77555472572422e-06\\
5.76528671098924	6.57087610633766e-06\\
5.76721152025372	6.74759174135175e-06\\
5.7691363295182	6.80183925982902e-06\\
5.77106113878268	6.66191601528254e-06\\
5.77298594804715	6.54709473968396e-06\\
5.7753230847669	6.69914803452798e-06\\
5.77766022148665	6.72141921453928e-06\\
5.7799973582064	6.47789951813138e-06\\
5.78233449492614	6.30742567331311e-06\\
5.78498058612859	6.7708233202346e-06\\
5.78762667733103	6.87469127447216e-06\\
5.79027276853348	6.17152899273776e-06\\
5.79291885973592	5.74732983293913e-06\\
5.79532699984086	6.72325889583547e-06\\
5.79773513994581	7.02225757720498e-06\\
5.80014328005075	5.8978512655905e-06\\
5.80255142015569	5.18892553103001e-06\\
5.80450188719796	5.94940119347243e-06\\
5.80645235424023	6.25485649541346e-06\\
5.80840282128251	5.8239828057971e-06\\
5.81035328832478	5.49619734480089e-06\\
5.81216545493732	5.78365258441238e-06\\
5.81397762154987	5.89896757885455e-06\\
5.81578978816241	5.76720336553649e-06\\
5.81760195477495	5.65309760114374e-06\\
5.81971469310892	5.78730195588406e-06\\
5.82182743144289	5.81714988090454e-06\\
5.82394016977686	5.65699864951696e-06\\
5.82605290811083	5.53595071739466e-06\\
5.82861377128662	5.79500020503332e-06\\
5.8311746344624	5.84600711395211e-06\\
5.83373549763818	5.43870301195071e-06\\
5.83629636081397	5.18174184271913e-06\\
5.83890260766253	5.98077447877543e-06\\
5.8415088545111	6.1966370634714e-06\\
5.84411510135967	5.11478274445309e-06\\
5.84672134820824	4.4703864650053e-06\\
5.84887699791151	5.47025400132739e-06\\
5.85103264761478	5.8323173388608e-06\\
5.85318829731805	5.00319839691343e-06\\
5.85534394702132	4.43529370430795e-06\\
5.8571532202187	4.93342735996549e-06\\
5.85896249341608	5.1488886589901e-06\\
5.86077176661346	4.9597671263335e-06\\
5.86258103981084	4.7987667715077e-06\\
5.86449287973372	4.97365930529625e-06\\
5.86640471965661	5.03355750858248e-06\\
5.86831655957949	4.91312778727604e-06\\
5.87022839950238	4.81486231951322e-06\\
5.87258610140933	4.97161906132249e-06\\
5.87494380331628	5.00242198020473e-06\\
5.87730150522323	4.773170689365e-06\\
5.87965920713018	4.61672086071729e-06\\
5.8823406866517	5.11888500254187e-06\\
5.88502216617323	5.24081168240542e-06\\
5.88770364569475	4.50362118575853e-06\\
5.89038512521628	4.06936287733473e-06\\
5.8923099345003	4.5160974306846e-06\\
5.89423474378433	4.69486468634983e-06\\
5.89615955306835	4.44897732299054e-06\\
5.89808436235238	4.25760616051818e-06\\
5.9000091716364	4.44755528095087e-06\\
5.90193398092043	4.5149635781172e-06\\
5.90385879020445	4.38812890690699e-06\\
5.90578359948847	4.28632400994999e-06\\
5.908120736239	4.45408510429957e-06\\
5.91045787298952	4.49195917795464e-06\\
5.91279500974004	4.26393837305028e-06\\
5.91513214649057	4.10885953927576e-06\\
5.91777823773152	4.5895618652203e-06\\
5.92042432897248	4.71060388740341e-06\\
5.92307042021344	4.02448672609523e-06\\
5.9257165114544	3.61720298203139e-06\\
5.92812465158901	4.60841267146961e-06\\
5.93053279172363	4.9225874447778e-06\\
5.93294093185824	3.81325453258086e-06\\
5.93534907199285	3.11929740304251e-06\\
5.93729953905174	3.89181895554813e-06\\
5.93925000611062	4.20925332234034e-06\\
5.9412004731695	3.79029265573649e-06\\
5.94315094022838	3.47435328285073e-06\\
5.9449631068542	3.77275423923962e-06\\
5.94677527348003	3.89895816121921e-06\\
5.94858744010585	3.77802648054981e-06\\
5.95039960673167	3.67469675000009e-06\\
5.95251234508611	3.82139317656183e-06\\
5.95462508344054	3.86365739890593e-06\\
5.95673782179497	3.71584726188701e-06\\
5.95885056014941	3.60706533042432e-06\\
5.96141142335601	3.88088198155501e-06\\
5.96397228656262	3.94654752389201e-06\\
5.96653314976923	3.55379465499794e-06\\
5.96909401297584	3.31127723596225e-06\\
5.97170025985558	4.12489881096434e-06\\
5.97430650673532	4.35524159758671e-06\\
5.97691275361506	3.28776049185464e-06\\
5.97951900049479	2.65762891427102e-06\\
5.98167465021739	3.66921189076663e-06\\
5.98383029993998	4.04291863409512e-06\\
5.98598594966258	3.22537222752217e-06\\
5.98814159938517	2.66896774236969e-06\\
5.98995087259378	3.17669720484304e-06\\
5.99176014580239	3.4017045216217e-06\\
5.993569419011	3.22207962355492e-06\\
5.99537869221961	3.07052621772996e-06\\
5.99729053215539	3.25534713363496e-06\\
5.99920237209116	3.32511899925336e-06\\
6.00111421202693	3.21450859663841e-06\\
6.0030260519627	3.12600814122987e-06\\
6.00538375389099	3.29473254190304e-06\\
6.00774145581928	3.33742171232387e-06\\
6.01009915774757	3.11997595536795e-06\\
6.01245685967585	2.97525107617602e-06\\
6.01513833922576	3.49065235072388e-06\\
6.01781981877567	3.62571394507682e-06\\
6.02050129832558	2.90155747739718e-06\\
6.02318277787549	2.48023171645073e-06\\
6.02510758717178	2.93618664271023e-06\\
6.02703239646807	3.12412314107391e-06\\
6.02895720576437	2.88735434805787e-06\\
6.03088201506066	2.70505080601779e-06\\
6.03280682435695	2.9040164988281e-06\\
6.03473163365324	2.98039116453097e-06\\
6.03665644294954	2.86247301284348e-06\\
6.03858125224583	2.76953480948805e-06\\
6.04091838901597	2.9479951164646e-06\\
6.04325552578611	2.99649599400098e-06\\
6.04559266255625	2.77903021617121e-06\\
6.04792979932639	2.63443472681146e-06\\
6.05057589059204	3.12691969783785e-06\\
6.05322198185768	3.25965424208263e-06\\
6.05586807312333	2.585140614908e-06\\
6.05851416438897	2.18937094942362e-06\\
6.06092230454248	3.19098096035475e-06\\
6.06333044469598	3.51548393995316e-06\\
6.06573858484949	2.41640835785262e-06\\
6.068146725003	1.73263631841891e-06\\
6.07009719207223	2.51335359813254e-06\\
6.07204765914145	2.83893760189002e-06\\
6.07399812621068	2.4280810131394e-06\\
6.07594859327991	2.1201995883402e-06\\
6.07776075991392	2.4260455080416e-06\\
6.07957292654792	2.55965524420532e-06\\
6.08138509318192	2.44609050303879e-06\\
6.08319725981593	2.3500887751382e-06\\
6.08530999818323	2.50527951939361e-06\\
6.08742273655053	2.55598583676075e-06\\
6.08953547491783	2.41656597133044e-06\\
6.09164821328514	2.31612257772795e-06\\
6.09420907651138	2.59997716867133e-06\\
6.09676993973762	2.67560588707028e-06\\
6.09933080296387	2.29274219742948e-06\\
6.10189166619011	2.06003993641346e-06\\
6.10449791308973	2.88357435129782e-06\\
6.10710415998934	3.12375508082496e-06\\
6.10971040688895	2.06603820274154e-06\\
6.11231665378856	1.445596159666e-06\\
6.1144723035233	2.46513633062051e-06\\
6.11662795325804	2.84675066630768e-06\\
6.11878360299277	2.03706301826756e-06\\
6.12093925272751	1.4884675287874e-06\\
6.12274852594299	2.00271234618299e-06\\
6.12455779915847	2.23420074574321e-06\\
6.12636707237394	2.06102293631716e-06\\
6.12817634558942	1.91588243181329e-06\\
6.13008818553313	2.10744257067574e-06\\
6.13200002547683	2.18391600892431e-06\\
6.13391186542054	2.07996978840441e-06\\
6.13582370536425	1.99809615608615e-06\\
6.13818140730596	2.17494147936037e-06\\
6.14053910924768	2.22569557095653e-06\\
6.1428968111894	2.01625921913973e-06\\
6.14525451313111	1.87948832541807e-06\\
6.14793599269906	2.40386853844754e-06\\
6.15061747226701	2.54783877684517e-06\\
6.15329895183495	1.83252156604752e-06\\
6.1559804314029	1.4199653000091e-06\\
6.15790524070676	1.88217196184226e-06\\
6.15983005001063	2.07632503901323e-06\\
6.16175485931449	1.84573798556187e-06\\
6.16367966861835	1.66958117286953e-06\\
6.16560447792222	1.87465852308222e-06\\
6.16752928722608	1.95711034534085e-06\\
6.16945409652994	1.84523509272339e-06\\
6.17137890583381	1.75830555626533e-06\\
6.17371604261627	1.94401574793446e-06\\
6.17605317939874	1.99971677039557e-06\\
6.1783903161812	1.78940182360421e-06\\
6.18072745296367	1.65190793621761e-06\\
6.18337354424492	2.15237388445644e-06\\
6.18601963552617	2.29302750121008e-06\\
6.18866572680742	1.62637182610226e-06\\
6.19131181808867	1.23839869692333e-06\\
6.19371995825403	2.2470503897587e-06\\
6.19612809841939	2.57854552154768e-06\\
6.19853623858474	1.48641341368716e-06\\
6.2009443787501	8.09535272150441e-07\\
6.20289484582566	1.59579945258059e-06\\
6.20484531290121	1.92689872013929e-06\\
6.20679577997677	1.52152611399003e-06\\
6.20874624705233	1.21909701800149e-06\\
6.21055841369127	1.52998012081795e-06\\
6.21237058033021	1.66860017714043e-06\\
6.21418274696914	1.56001908058201e-06\\
6.21599491360808	1.46897428887627e-06\\
6.21810765198334	1.62991044616589e-06\\
6.2202203903586	1.68632636166066e-06\\
6.22233312873385	1.55258054546081e-06\\
6.22444586710911	1.45777572146955e-06\\
6.22700673034768	1.74841738465048e-06\\
6.22956759358625	1.83078190696406e-06\\
6.23212845682481	1.45460327383162e-06\\
6.23468932006338	1.22853533524037e-06\\
6.23729556697547	2.0587693962959e-06\\
6.23990181388757	2.3055984210707e-06\\
6.24250806079966	1.25447929333333e-06\\
6.24511430771175	6.40583822875129e-07\\
6.24726995745399	1.66549962488105e-06\\
6.24942560719622	2.05245559348199e-06\\
6.25158125693846	1.24807610202282e-06\\
6.2537369066807	7.04754675062702e-07\\
6.25554617990027	1.22339950925365e-06\\
6.25735545311985	1.45926443684274e-06\\
6.25916472633943	1.29043986518695e-06\\
6.260973999559	1.14962918651429e-06\\
6.26288583950749	1.34573912502489e-06\\
6.26479767945598	1.42673657821391e-06\\
6.26670951940447	1.32728876556243e-06\\
6.26862135935296	1.24988796690317e-06\\
6.27097906130298	1.43221408821503e-06\\
6.273336763253	1.48841063607463e-06\\
6.27569446520302	1.28437873270215e-06\\
6.27805216715304	1.15297435998585e-06\\
6.28073364673227	1.68341198669708e-06\\
6.2834151263115	1.83339152259876e-06\\
6.28609660589073	1.12403611574052e-06\\
6.28877808546996	7.17393937144095e-07\\
6.2907028947784	1.18381631297737e-06\\
6.29262770408683	1.38216105671773e-06\\
6.29455251339527	1.15574182757427e-06\\
6.2964773227037	9.83728888570568e-07\\
6.29840213201214	1.19292614098043e-06\\
6.30032694132058	1.2794742678679e-06\\
6.30225175062901	1.17167188884437e-06\\
6.30417655993745	1.08879181714983e-06\\
6.30651369672752	1.27938753546886e-06\\
6.30885083351759	1.33994007445182e-06\\
6.31118797030766	1.13444292626497e-06\\
6.31352510709773	1.00173318884345e-06\\
6.31617119838868	1.50757512562549e-06\\
6.31881728967963	1.65356242165515e-06\\
6.32146338097058	9.92198634808261e-07\\
6.32410947226153	6.09475440338514e-07\\
6.32651761243419	1.62286826377311e-06\\
6.32892575260685	1.95907068256673e-06\\
6.3313338927795	8.71612573671854e-07\\
6.33374203295216	1.99374579956668e-07\\
6.33569250003149	9.89371935489203e-07\\
6.33764296711082	1.32418275677892e-06\\
6.33959343419015	9.22500333455645e-07\\
6.34154390126949	6.23739804250789e-07\\
6.34335606791132	9.38011877504863e-07\\
6.34516823455314	1.08000255716334e-06\\
6.34698040119497	9.74773867401524e-07\\
6.3487925678368	8.87063249521702e-07\\
6.35090530621687	1.05186360510601e-06\\
6.35301804459694	1.1121192655672e-06\\
6.35513078297701	9.82188933296158e-07\\
6.35724352135708	8.91175379713616e-07\\
6.35980438460324	1.18638007995386e-06\\
6.3623652478494	1.27327265087018e-06\\
6.36492611109555	9.01587442037055e-07\\
6.36748697434171	6.7997831276756e-07\\
6.3700932212615	1.51471458043062e-06\\
6.37269946818129	1.76601077761518e-06\\
6.37530571510108	7.19324328990467e-07\\
6.37791196202087	1.09826644667521e-07\\
6.38006761176764	1.13835326587264e-06\\
6.3822232615144	1.52889685711699e-06\\
6.38437891126117	7.28082146128628e-07\\
6.38653456100793	1.88302265335949e-07\\
6.38834383422988	7.09901466944274e-07\\
6.39015310745182	9.48704749870188e-07\\
6.39196238067377	7.82802650700631e-07\\
6.39377165389571	6.44898491497514e-07\\
6.395683493847	8.44062357785447e-07\\
6.39759533379828	9.2809616969447e-07\\
6.39950717374957	8.31667264833413e-07\\
6.40141901370085	7.57267945239448e-07\\
6.4037767156559	9.43271585729377e-07\\
6.40613441761094	1.00311953810106e-06\\
6.40849211956598	8.02713141734301e-07\\
6.41084982152103	6.74908448239364e-07\\
6.41353130110718	1.20940871584096e-06\\
6.41621278069333	1.36341812861929e-06\\
6.41889426027949	6.58060245850578e-07\\
6.42157573986564	2.55383106217977e-07\\
6.42350054917675	7.24631575188539e-07\\
6.42542535848787	9.25786037608844e-07\\
6.42735016779899	7.02160294352439e-07\\
6.4292749771101	5.32924544494051e-07\\
6.43119978642122	7.44882671543934e-07\\
6.43312459573233	8.34175614805588e-07\\
6.43504940504345	7.2910210846544e-07\\
6.43697421435456	6.48934985747474e-07\\
6.43931135114922	8.42803448808382e-07\\
6.44164848794388	9.06605596373566e-07\\
6.44398562473854	7.04335116896715e-07\\
6.44632276153319	5.74829162047763e-07\\
6.44896885283005	1.08427080336426e-06\\
6.45161494412691	1.23382902694757e-06\\
6.45426103542376	5.76007745056728e-07\\
6.45690712672062	1.96798533469433e-07\\
6.45931526689766	1.21336441027964e-06\\
6.46172340707471	1.55271686930192e-06\\
6.46413154725175	4.68386160967782e-07\\
6.46653968742879	-2.00747434675463e-07\\
6.4684901545103	5.91747274292231e-07\\
6.47044062159181	9.29040758101962e-07\\
6.47239108867332	5.29826466255656e-07\\
6.47434155575483	2.33519384718051e-07\\
6.47615372239829	5.50057714487906e-07\\
6.47796588904174	6.94302192627561e-07\\
6.47977805568519	5.91314919695662e-07\\
6.48159022232864	5.0583334187948e-07\\
6.48370296071154	6.73216832947077e-07\\
6.48581569909444	7.36039026616453e-07\\
6.48792843747734	6.08658748291191e-07\\
6.49004117586024	5.20178814245043e-07\\
6.49260203911096	8.18432538185476e-07\\
6.49516290236168	9.0835038779602e-07\\
6.49772376561241	5.39666940913008e-07\\
6.50028462886313	3.21036087935767e-07\\
6.50289087578756	1.15877924544705e-06\\
6.50549712271198	1.41305855860807e-06\\
6.50810336963641	3.69331802030359e-07\\
6.51070961656084	-2.37229856647758e-07\\
6.51286526631025	7.93707128909915e-07\\
6.51502091605967	1.18664534554114e-06\\
6.51717656580908	3.88209751900348e-07\\
6.5193322155585	-1.49206760724496e-07\\
6.52114148878175	3.74363774646724e-07\\
6.522950762005	6.15127539127514e-07\\
6.52476003522825	4.51175146576333e-07\\
6.5265693084515	3.15209874646172e-07\\
6.52848114840435	5.16410779916043e-07\\
6.5303929883572	6.02469719890308e-07\\
6.53230482831005	5.08054111669765e-07\\
6.5342166682629	4.3565627594333e-07\\
6.5365743702209	6.24111949232287e-07\\
6.53893207217889	6.86394231230736e-07\\
6.54128977413689	4.88404621190597e-07\\
6.54364747609488	3.62999207137449e-07\\
6.54632895568518	9.00207001386377e-07\\
6.54901043527547	1.05690173901607e-06\\
6.55169191486576	3.54207259967154e-07\\
6.55437339445606	-4.58284721283064e-08\\
6.55629820376868	4.25302454143406e-07\\
6.5582230130813	6.28328280516399e-07\\
6.56014782239392	4.06562906896113e-07\\
6.56207263170654	2.39176495053783e-07\\
6.56399744101917	4.52972922282413e-07\\
6.56592225033179	5.44093293086689e-07\\
6.56784705964441	4.40836418480473e-07\\
6.56977186895703	3.62475148563135e-07\\
6.57210900575437	5.58521858540217e-07\\
6.57444614255171	6.24486593103768e-07\\
6.57678327934905	4.24363181039666e-07\\
6.57912041614639	2.96988805104093e-07\\
6.58176650744674	8.08825148634895e-07\\
6.58441259874709	9.60758597567946e-07\\
6.58705869004745	3.05293315516764e-07\\
6.5897047813478	-7.1579185245696e-08\\
6.5921129215274	9.47096430170546e-07\\
6.594521061707	1.28854305714299e-06\\
6.5969292018866	2.06291197013542e-07\\
6.5993373420662	-4.60779095323716e-07\\
6.6012878091489	3.33375276273529e-07\\
6.60323827623161	6.72318483108114e-07\\
6.60518874331431	2.74744088368806e-07\\
6.60713921039701	-1.99330165706613e-08\\
6.60895137704132	2.98110783614192e-07\\
6.61076354368563	4.43852307352444e-07\\
6.61257571032993	3.42353722260214e-07\\
6.61438787697424	2.58352460758005e-07\\
6.61650061535873	4.27451257056788e-07\\
6.61861335374322	4.91977539152089e-07\\
6.62072609212771	3.66290216380349e-07\\
6.6228388305122	2.79492135657478e-07\\
6.62539969376559	5.7976961231887e-07\\
6.62796055701897	6.71695160381347e-07\\
6.63052142027236	3.05003544642801e-07\\
6.63308228352574	8.83486657166088e-08\\
6.63568853045287	9.28086516971405e-07\\
6.63829477738	1.18434446427784e-06\\
6.64090102430714	1.42580530937408e-07\\
6.64350727123427	-4.62034270842793e-07\\
6.64566292098517	5.70500814145447e-07\\
6.64781857073608	9.65026504928801e-07\\
6.64997422048698	1.68167918257467e-07\\
6.65212987023789	-3.6768221667316e-07\\
6.6539391434618	1.57194740779687e-07\\
6.65574841668571	3.99257598981961e-07\\
6.65755768990962	2.36597031300079e-07\\
6.65936696313353	1.01916296291193e-07\\
6.6612788030872	3.04466623912703e-07\\
6.66319064304087	3.91866952664799e-07\\
6.66510248299454	2.98784759600323e-07\\
6.66701432294821	2.27712377842693e-07\\
6.66937202490787	4.17791687024049e-07\\
6.67172972686753	4.81685670461474e-07\\
6.67408742882718	2.85295934432384e-07\\
6.67644513078683	1.61478607818566e-07\\
6.67912661037952	7.00478264281656e-07\\
6.68180808997221	8.58949907200923e-07\\
6.6844895695649	1.58017561702195e-07\\
6.68717104915758	-2.40270849882762e-07\\
6.689095858471	2.3210518973471e-07\\
6.69102066778441	4.36368654099795e-07\\
6.69294547709783	2.15833514172203e-07\\
6.69487028641124	4.96699104068909e-08\\
6.69679509572465	2.64681716100057e-07\\
6.69871990503807	3.57010145446424e-07\\
6.70064471435148	2.54954062750556e-07\\
6.7025695236649	1.77786330990415e-07\\
6.70490666046374	3.7527253127223e-07\\
6.70724379726258	4.42666219235832e-07\\
6.70958093406142	2.43961309820406e-07\\
6.71191807086026	1.1799502663834e-07\\
6.7145641621626	6.31413048957086e-07\\
6.71721025346494	7.84915082263637e-07\\
6.71985634476728	1.31005443382293e-07\\
6.72250243606963	-2.44324381615257e-07\\
6.72491057625065	7.75743867365009e-07\\
6.72731871643167	1.11857265627791e-06\\
6.72972685661269	3.76926507783537e-08\\
6.73213499679372	-6.28016234127671e-07\\
6.73408546387702	1.67233082049023e-07\\
6.73603593096033	5.07264553473163e-07\\
6.73798639804363	1.10771813499611e-07\\
6.73993686512693	-1.82830302453141e-07\\
6.74174903177164	1.36206268042116e-07\\
6.74356119841634	2.82934903061971e-07\\
6.74537336506105	1.82417807970126e-07\\
6.74718553170576	9.93924178516181e-08\\
6.74929827009109	2.69621866166858e-07\\
6.75141100847642	3.35271268525617e-07\\
6.75352374686175	2.1069958799913e-07\\
6.75563648524709	1.2500969770457e-07\\
6.75819734850195	4.26620451854376e-07\\
6.76075821175681	5.19868517567801e-07\\
6.76331907501168	1.54488754233739e-07\\
6.76587993826654	-6.08649122213478e-08\\
6.76848618519518	7.80186278692696e-07\\
6.77109243212382	1.03774679383051e-06\\
6.77369867905247	-2.72519296018459e-09\\
6.77630492598111	-6.06058755181493e-07\\
6.77846057573279	4.27527901969427e-07\\
6.78061622548447	8.23098038171821e-07\\
6.78277187523616	2.72768678755142e-08\\
6.78492752498784	-5.07542971650565e-07\\
6.78673679821204	1.81931900655741e-08\\
6.78854607143624	2.61110340016302e-07\\
6.79035534466044	9.92991897597051e-08\\
6.79216461788464	-3.45370194665406e-08\\
6.79407645783869	1.68900399888372e-07\\
6.79598829779274	2.57182437568559e-07\\
6.79790013774679	1.64976604377642e-07\\
6.79981197770084	9.47752512026057e-08\\
6.80216967966137	2.85921395004607e-07\\
6.8045273816219	3.5087422389779e-07\\
6.80688508358243	1.55535407220242e-07\\
6.80924278554296	3.27611009431905e-08\\
6.81192426513696	5.7293743838116e-07\\
6.81460574473096	7.32575742734554e-07\\
6.81728722432497	3.28001594773752e-08\\
6.81996870391897	-3.64341402381285e-07\\
6.82189351323275	1.08851744062832e-07\\
6.82381832254654	3.13927320139129e-07\\
6.82574313186032	9.41993301140087e-08\\
6.8276679411741	-7.11620962157156e-08\\
6.82959275048789	1.4464691799887e-07\\
6.83151755980167	2.37767662003563e-07\\
6.83344236911545	1.36499028524639e-07\\
6.83536717842924	6.01138929745559e-08\\
6.83770431522886	2.58543831233027e-07\\
6.84004145202849	3.26874209033434e-07\\
6.84237858882811	1.290990057079e-07\\
6.84471572562773	4.05546085602282e-09\\
6.84736181693114	5.18509814639856e-07\\
6.85000790823455	6.73039420640009e-07\\
6.85265399953796	2.01487004858336e-08\\
6.85530009084137	-3.54170869520942e-07\\
6.85770823102313	6.66809230054355e-07\\
6.86011637120489	1.01054286938407e-06\\
6.86252451138664	-6.94391779632042e-08\\
6.8649326515684	-7.34257084022971e-07\\
6.86688311865196	6.17087247967163e-08\\
6.86883358573552	4.0245222665547e-07\\
6.87078405281908	6.66709709662427e-09\\
6.87273451990264	-2.86231858215302e-07\\
6.87454668654749	3.34540177782117e-08\\
6.87635885319233	1.80828175544434e-07\\
6.87817101983718	8.09528510892221e-08\\
6.87998318648202	-1.43451917011816e-09\\
6.88209592486775	1.69534048577447e-07\\
6.88420866325348	2.35917541058228e-07\\
6.8863214016392	1.12074963087849e-07\\
6.88843414002493	2.71092011061569e-08\\
6.89099500328056	3.29591029135656e-07\\
6.89355586653619	4.23702984697627e-07\\
6.89611672979182	5.91799973470586e-08\\
6.89867759304745	-1.55323987893752e-07\\
6.90128383997687	6.86584659792544e-07\\
6.9038900869063	9.44995440121943e-07\\
6.90649633383572	-9.46333642559694e-08\\
6.90910258076514	-6.97130880134011e-07\\
6.91125823051719	3.37141854434009e-07\\
6.91341388026923	7.33393310525798e-07\\
6.91556953002128	-6.17512272427234e-08\\
6.91772517977332	-5.95899178001957e-07\\
6.9195344529976	-6.96027728785964e-08\\
6.92134372622187	1.73871341768717e-07\\
6.92315299944615	1.26139130252056e-08\\
6.92496227267042	-1.20671835635022e-07\\
6.9268741126246	8.33437181491092e-08\\
6.92878595257878	1.72200301129521e-07\\
6.93069779253296	8.05654534197231e-08\\
6.93260963248714	1.09315321239478e-08\\
6.93496733444808	2.02772571622489e-07\\
6.93732503640902	2.68414968918051e-07\\
6.93968273836996	7.3760448859872e-08\\
6.9420404403309	-4.83348170376985e-08\\
6.94472191992557	4.92607439728232e-07\\
6.94740339952024	6.53004995854189e-07\\
6.9500848791149	-4.601791969705e-08\\
6.95276635870957	-4.42413409906806e-07\\
6.95469116802348	3.131121717459e-08\\
6.9566159773374	2.36914942330912e-07\\
6.95854078665131	1.77118049116132e-08\\
6.96046559596522	-1.4712807372419e-07\\
6.96239040527913	6.91991872692199e-08\\
6.96431521459304	1.62834921102473e-07\\
6.96624002390696	6.20780435944823e-08\\
6.96816483322087	-1.37985578518851e-08\\
6.97050197002085	1.85244529049555e-07\\
6.97283910682083	2.54183372128125e-07\\
6.97517624362081	5.70119889076182e-08\\
6.9775133804208	-6.74323601401738e-08\\
6.98015947172473	4.47694831429146e-07\\
6.98280556302865	6.0289145631387e-07\\
6.98545165433258	-4.93379919142001e-08\\
6.98809774563651	-4.23002041838316e-07\\
6.9905058858186	5.98569616983013e-07\\
6.99291402600068	9.42890167721089e-07\\
6.99532216618277	-1.36509549886199e-07\\
6.99773030636485	-8.00749751395102e-07\\
6.99968077344848	-4.31944657819372e-09\\
7.0016312405321	3.36885586094127e-07\\
7.00358170761573	-5.84409440840261e-08\\
7.00553217469935	-3.50884248767613e-07\\
7.0073443413442	-3.07776866215193e-08\\
7.00915650798904	1.17014654854586e-07\\
7.01096867463389	1.75550218806109e-08\\
7.01278084127873	-6.44191429088892e-08\\
7.0148935796646	1.07028037543699e-07\\
7.01700631805047	1.73886804066825e-07\\
7.01911905643633	5.05161952268907e-08\\
7.0212317948222	-3.39808949867404e-08\\
7.02379265807818	2.69064614588643e-07\\
7.02635352133415	3.63735487507455e-07\\
7.02891438459012	-2.33289831896855e-10\\
7.03147524784609	-2.14187769298491e-07\\
7.03408149477587	6.28275300229575e-07\\
7.03668774170565	8.87235744873038e-07\\
7.03929398863543	-1.51848096763274e-07\\
7.0419002355652	-7.53805366571214e-07\\
7.04405588531737	2.8091062320712e-07\\
7.04621153506954	6.77602187248993e-07\\
7.04836718482171	-1.17105348085289e-07\\
7.05052283457388	-6.50819439673711e-07\\
7.05233210779812	-1.24161320780303e-07\\
7.05414138102236	1.19672340037624e-07\\
7.05595065424661	-4.12276937034051e-08\\
7.05775992747085	-1.74158197641106e-07\\
7.05967176742502	3.0230397296549e-08\\
7.06158360737919	1.19457651326371e-07\\
7.06349544733336	2.81911218813491e-08\\
7.06540728728754	-4.1076828161124e-08\\
7.06776498924862	1.51212305343762e-07\\
7.07012269120971	2.17299280791394e-07\\
7.07248039317079	2.30858563377012e-08\\
7.07483809513188	-9.85717902857175e-08\\
7.07751957472683	4.42863977934138e-07\\
7.08020105432178	6.03750640149059e-07\\
7.08288253391674	-9.47875236079199e-08\\
7.08556401351169	-4.9070261498585e-07\\
7.0874888228256	-1.66358313791193e-08\\
7.08941363213951	1.89307854281395e-07\\
7.09133844145342	-2.95575039999108e-08\\
7.09326325076733	-1.94061782199384e-07\\
7.09518806008125	2.25989018609596e-08\\
7.09711286939516	1.16565906704835e-07\\
7.09903767870907	1.6138169467439e-08\\
7.10096248802298	-5.94114215601849e-08\\
7.10329962482308	1.40025880224215e-07\\
7.10563676162318	2.09355848213022e-07\\
7.10797389842328	1.25725270194721e-08\\
7.11031103522338	-1.11486808673789e-07\\
7.11295712652751	4.04072618476192e-07\\
7.11560321783164	5.59697646007606e-07\\
7.11824930913577	-9.21071912074467e-08\\
7.1208954004399	-4.65350421308131e-07\\
7.12330354062208	5.56600918244499e-07\\
7.12571168080427	9.01298085942415e-07\\
7.12811982098646	-1.77728037176195e-07\\
7.13052796116864	-8.41597689316131e-07\\
7.13247842825223	-4.48695063326454e-08\\
7.13442889533582	2.96631454066443e-07\\
7.13637936241941	-9.84010815052727e-08\\
7.13832982950299	-3.90552335804983e-07\\
7.14014199614777	-7.01761702082138e-08\\
7.14195416279255	7.78841191539925e-08\\
7.14376632943733	-2.13092024026196e-08\\
7.1455784960821	-1.03018693575763e-07\\
7.14769123446797	6.87350016903565e-08\\
7.14980397285384	1.35898091446762e-07\\
7.15191671123972	1.28296284707119e-08\\
7.15402944962559	-7.13674821462007e-08\\
7.15659031288166	2.32038738001705e-07\\
7.15915117613774	3.27067190220021e-07\\
7.16171203939382	-3.65471040097987e-08\\
7.1642729026499	-2.50150189895493e-07\\
7.16687914957979	5.92667334320396e-07\\
7.16948539650968	8.51979104155021e-07\\
7.17209164343957	-1.86756499154228e-07\\
7.17469789036946	-7.88368632598235e-07\\
7.17685354012162	2.46630469380449e-07\\
7.17900918987379	6.43603078831489e-07\\
7.18116483962595	-1.50825453903991e-07\\
7.18332048937811	-6.84262601247099e-07\\
7.18512976260227	-1.57373636344715e-07\\
7.18693903582643	8.66894462880907e-08\\
7.18874830905059	-7.39825751772116e-08\\
7.19055758227475	-2.06686480819229e-07\\
7.19246942222885	-2.05997396918178e-09\\
7.19438126218295	8.74036385489774e-08\\
7.19629310213706	-3.62808316722862e-09\\
7.19820494209115	-7.26627611413733e-08\\
7.20056264405224	1.1991193105132e-07\\
7.20292034601333	1.86282163472384e-07\\
7.20527804797441	-7.65029684046681e-09\\
7.2076357499355	-1.29029248174817e-07\\
7.21031722953052	4.12720725595506e-07\\
7.21299870912555	5.73918707225118e-07\\
7.21568018872058	-1.24310988613985e-07\\
7.21836166831561	-5.19920463126766e-07\\
7.22028647762945	-4.56360593759086e-08\\
7.2222112869433	1.60523808467872e-07\\
7.22413609625715	-5.81267953769782e-08\\
7.22606090557099	-2.22417747774983e-07\\
7.22798571488484	-5.54516388362458e-09\\
7.22991052419868	8.86323374693632e-08\\
7.23183533351253	-1.15863016958428e-08\\
7.23376014282638	-8.69281882032169e-08\\
7.23609727962647	1.12759450221489e-07\\
7.23843441642656	1.82337732468341e-07\\
7.24077155322665	-1.41992764213228e-08\\
7.24310869002674	-1.38014297768052e-07\\
7.24575478133089	3.77819345587227e-07\\
7.24840087263505	5.33716079331725e-07\\
7.2510469639392	-1.17819531908481e-07\\
7.25369305524336	-4.90796012719841e-07\\
7.25610119542553	5.31395939251667e-07\\
7.25850933560769	8.76331712529321e-07\\
7.26091747578986	-2.02457779874265e-07\\
7.26332561597203	-8.66092789930661e-07\\
7.26527608305553	-6.91760222437665e-08\\
7.26722655013904	2.7251224743452e-07\\
7.26917701722255	-1.22334242735889e-07\\
7.27112748430605	-4.14300718620808e-07\\
7.27293965095073	-9.37540165502071e-08\\
7.27475181759542	5.44757363662995e-08\\
7.2765639842401	-4.45491954437216e-08\\
7.27837615088478	-1.26091362240288e-07\\
7.28048888927059	4.58560678318065e-08\\
7.28260162765639	1.13211461538754e-07\\
7.2847143660422	-9.66611635178083e-09\\
7.286827104428	-9.36737576395785e-08\\
7.28938796768406	2.09960238972684e-07\\
7.29194883094012	3.05214423956812e-07\\
7.29450969419618	-5.81761603335451e-08\\
7.29707055745224	-2.71557547115719e-07\\
7.29967680438211	5.71483544931084e-07\\
7.30228305131198	8.31016842450794e-07\\
7.30488929824186	-2.07499248006116e-07\\
7.30749554517173	-8.08893884762796e-07\\
7.30965119492383	2.26283581650222e-07\\
7.31180684467592	6.23433209501201e-07\\
7.31396249442802	-1.70819639766506e-07\\
7.31611814418011	-7.04082439906273e-07\\
7.31792741740417	-1.77048181893014e-07\\
7.31973669062823	6.71592723655579e-08\\
7.3215459638523	-9.3369302067714e-08\\
7.32335523707636	-2.25930679054187e-07\\
7.32526707703036	-2.11545567729843e-08\\
7.32717891698437	6.84576599851994e-08\\
7.32909075693837	-2.24264655734885e-08\\
7.33100259689237	-9.13145470349264e-08\\
7.33336029885339	1.01439559863081e-07\\
7.33571800081441	1.67987705523842e-07\\
7.33807570277542	-2.57683270277198e-08\\
7.34043340473644	-1.46972329861939e-07\\
7.34311488433143	3.94974831507966e-07\\
7.34579636392642	5.56368124460249e-07\\
7.34847784352141	-1.41668115016813e-07\\
7.3511593231164	-5.37085981466845e-07\\
7.35308413243016	-6.26651766033604e-08\\
7.35500894174391	1.43630157101171e-07\\
7.35693375105767	-7.4885906364841e-08\\
7.35885856037143	-2.39043246086368e-07\\
7.36078336968519	-2.20379714477303e-08\\
7.36270817899894	7.22713062728531e-08\\
7.3646329883127	-2.78164611344778e-08\\
7.36655779762646	-1.03028378273251e-07\\
7.36889493442648	9.68158642145056e-08\\
7.37123207122649	1.66549438684882e-07\\
7.37356920802651	-2.9833578274463e-08\\
7.37590634482653	-1.53495895993672e-07\\
7.37855243613062	3.6250908141966e-07\\
7.38119852743472	5.18575527852505e-07\\
7.38384461873882	-1.3279198052274e-07\\
7.38649071004291	-5.0560195896665e-07\\
7.388898850225	5.16740128908566e-07\\
7.39130699040709	8.61824743569883e-07\\
7.39371513058918	-2.16817191311947e-07\\
7.39612327077127	-8.80305927708491e-07\\
7.39807373785468	-8.32716309240311e-08\\
7.40002420493809	2.5853334184589e-07\\
7.4019746720215	-1.36197261468851e-07\\
7.40392513910491	-4.28048669842696e-07\\
7.40573730574949	-1.07395795811982e-07\\
7.40754947239408	4.09394336209346e-08\\
7.40936163903866	-5.79807108991304e-08\\
7.41117380568324	-1.39418780076284e-07\\
7.41328654406896	3.26491420565844e-08\\
7.41539928245467	1.0012410900373e-07\\
7.41751202084039	-2.26348189080738e-08\\
7.4196247592261	-1.06524717047307e-07\\
7.42218562248208	1.97250776601265e-07\\
7.42474648573806	2.92645142785375e-07\\
7.42730734899404	-7.06065650390997e-08\\
7.42986821225001	-2.83850373428152e-07\\
7.43247445917981	5.5932940634662e-07\\
7.4350807061096	8.19000076202059e-07\\
7.4376869530394	-2.1937994088006e-07\\
7.44029319996919	-8.20639807219692e-07\\
7.4424488497212	2.14648148588736e-07\\
7.4446044994732	6.11907395420275e-07\\
7.44676014922521	-1.82236693291316e-07\\
7.44891579897721	-7.153915957403e-07\\
7.45072507220118	-1.88267444745094e-07\\
7.45253434542514	5.60293051954375e-08\\
7.4543436186491	-1.04410561529988e-07\\
7.45615289187307	-2.36883824555889e-07\\
7.45806473182697	-3.20152344635005e-08\\
7.45997657178088	5.76887955183736e-08\\
7.46188841173478	-3.31041598577997e-08\\
7.46380025168869	-1.01901715954256e-07\\
7.46615795364961	9.09631467926886e-08\\
7.46851565561052	1.5762108507289e-07\\
7.47087335757144	-3.60261114273897e-08\\
7.47323105953236	-1.57122229005324e-07\\
7.47591253912726	3.84946484466298e-07\\
7.47859401872217	5.4646012559445e-07\\
7.48127549831707	-1.51456959862628e-07\\
7.48395697791197	-5.46756859787223e-07\\
7.48588178722564	-7.22521034113299e-08\\
7.4878065965393	1.34126577844285e-07\\
7.48973140585296	-8.43067327060965e-08\\
7.49165621516663	-2.48381911926998e-07\\
7.49358102448029	-3.12950696468306e-08\\
7.49550583379396	6.30951908497934e-08\\
7.49743064310762	-3.69121768706293e-08\\
7.49935545242129	-1.12044272526646e-07\\
7.50169258922121	8.78961170514003e-08\\
7.50402972602113	1.57724997063013e-07\\
7.50636686282106	-3.8563542137382e-08\\
7.50870399962098	-1.62132216097177e-07\\
7.51135009092498	3.53977795519711e-07\\
7.51399618222897	5.10148228993756e-07\\
7.51664227353297	-1.41116318630452e-07\\
7.51928836483697	-5.13824359504866e-07\\
7.52169650501896	5.08609606431065e-07\\
7.52410464520095	8.53785269150364e-07\\
7.52651278538294	-2.24766435241719e-07\\
7.52892092556494	-8.88165767598537e-07\\
7.53087139264825	-9.10596589243085e-08\\
7.53282185973157	2.50816597269221e-07\\
7.53477232681488	-1.43843248867626e-07\\
7.5367227938982	-4.35624421868397e-07\\
7.53853496054269	-1.14906758330591e-07\\
7.54034712718718	3.34928120793165e-08\\
7.54215929383167	-6.5363430223897e-08\\
7.54397146047617	-1.46738041273409e-07\\
7.54608419886179	2.54033141189325e-08\\
7.5481969372474	9.2951121910545e-08\\
7.55030967563302	-2.9735548690013e-08\\
7.55242241401864	-1.13553773051223e-07\\
7.55498327727452	1.90307820613356e-07\\
7.55754414053039	2.85787446596686e-07\\
7.56010500378627	-7.73798345399257e-08\\
7.56266586704215	-2.90540043579313e-07\\
7.56527211397184	5.52723971924962e-07\\
7.56787836090153	8.12478040401743e-07\\
7.57048460783123	-2.25819409838124e-07\\
7.57309085476092	-8.26997535785523e-07\\
7.57524650451283	2.08357401998427e-07\\
7.57740215426474	6.0568307835851e-07\\
7.57955780401665	-1.8839512927471e-07\\
7.58171345376856	-7.21484699539587e-07\\
7.58352272699244	-1.94306137402123e-07\\
7.58533200021632	5.00446457607495e-08\\
7.58714127344019	-1.10341570103145e-07\\
7.58895054666406	-2.42761553082005e-07\\
7.59086238661788	-3.7837073030289e-08\\
7.59277422657169	5.19224347961256e-08\\
7.5946860665255	-3.8815450853491e-08\\
7.59659790647932	-1.07558351114534e-07\\
7.59895560844014	8.53733550520985e-08\\
7.60131331040095	1.52097525241146e-07\\
7.60367101236177	-4.14840464202371e-08\\
7.60602871432259	-1.62515144008779e-07\\
7.60871019391739	3.79626793112209e-07\\
7.61139167351219	5.41212889171305e-07\\
7.61407315310698	-1.5663249408604e-07\\
7.61675463270178	-5.51861448538915e-07\\
7.61867944201536	-7.73062298620175e-08\\
7.62060425132894	1.29122538883308e-07\\
7.62252906064252	-8.92610660940818e-08\\
7.6244538699561	-2.53286917217821e-07\\
7.62637867926968	-3.61511189872488e-08\\
7.62830348858325	5.82877248689329e-08\\
7.63022829789683	-4.1671424977352e-08\\
7.63215310721041	-1.16755670465096e-07\\
7.63449024401024	8.32423281416084e-08\\
7.63682738081006	1.5312828871572e-07\\
7.63916451760988	-4.31037023851388e-08\\
7.64150165440971	-1.66616347829773e-07\\
7.6441477457136	3.49556471324064e-07\\
7.64679383701749	5.05789051530314e-07\\
7.64943992832138	-1.45413999064203e-07\\
7.65208601962527	-5.18061193943709e-07\\
7.65449415980717	5.04427590808376e-07\\
7.65690229998906	8.49657544321758e-07\\
7.65931044017095	-2.2884038797244e-07\\
7.66171858035285	-8.92186470036194e-07\\
7.66366904743608	-9.50376057851088e-08\\
7.66561951451931	2.46881070253835e-07\\
7.66756998160254	-1.47736683775435e-07\\
7.66952044868577	-4.39476100400071e-07\\
7.67133261533018	-1.18719933439593e-07\\
7.6731447819746	2.97178592845171e-08\\
7.67495694861901	-6.91004413688745e-08\\
7.67676911526342	-1.50437383439339e-07\\
7.67888185364895	2.174753621631e-08\\
7.68099459203448	8.93385361244725e-08\\
7.68310733042001	-3.33053091772229e-08\\
7.68522006880554	-1.17081076389525e-07\\
7.68778093206131	1.86831495163631e-07\\
7.69034179531709	2.82361568793021e-07\\
7.69290265857286	-8.07557909432433e-08\\
7.69546352182863	-2.93866596834391e-07\\
7.69806976875823	5.49447167763617e-07\\
7.70067601568782	8.09250452871169e-07\\
7.70328226261741	-2.289982963255e-07\\
7.705888509547	-8.3012824436679e-07\\
7.70804415929883	2.05266155628436e-07\\
7.71019980905065	6.02630941592963e-07\\
7.71235545880247	-1.91408501937218e-07\\
7.7145111085543	-7.24459652712284e-07\\
7.7163203817781	-1.97249105493569e-07\\
7.7181296550019	4.71334211660235e-08\\
7.7199389282257	-1.13221286124343e-07\\
7.7217482014495	-2.45609996785134e-07\\
7.72366004140323	-4.0652724742074e-08\\
7.72557188135696	4.91393152834974e-08\\
7.7274837213107	-4.15663001795963e-08\\
7.72939556126443	-1.10277180276341e-07\\
7.73175326322516	8.26936616959983e-08\\
7.73411096518588	1.49456580444962e-07\\
7.7364686671466	-4.40866227968684e-08\\
7.73882636910733	-1.65079724556705e-07\\
7.74150784870202	3.77104966364783e-07\\
7.74418932829672	5.38733341493014e-07\\
7.74687080789142	-1.59070238758829e-07\\
7.74955228748611	-5.54257859164409e-07\\
7.75147709679961	-7.96732555485846e-08\\
7.75340190611312	1.26784654330692e-07\\
7.75532671542662	-9.15700413273157e-08\\
7.75725152474013	-2.55567217610775e-07\\
7.75917633405363	-3.84029807953823e-08\\
7.76110114336714	5.60640742719443e-08\\
7.76302595268064	-4.386709795412e-08\\
7.76495076199414	-1.18923591863052e-07\\
7.76728789879388	8.11077978113417e-08\\
7.76962503559361	1.51026817718503e-07\\
7.77196217239335	-4.51724422312338e-08\\
7.77429930919308	-1.68652683818493e-07\\
7.77694540049687	3.47556432522822e-07\\
7.77959149180066	5.03824903574923e-07\\
7.78223758310445	-1.47342665179906e-07\\
7.78488367440825	-5.19954779676368e-07\\
7.78729181459005	5.02565582483072e-07\\
7.78969995477185	8.47826788774597e-07\\
7.79210809495365	-2.30640216258848e-07\\
7.79451623513546	-8.93955688585635e-07\\
7.79646670221862	-9.67822697539589e-08\\
7.79841716930178	2.45160751699558e-07\\
7.80036763638494	-1.49432860752086e-07\\
7.8023181034681	-4.41148337415598e-07\\
7.80413027011244	-1.20370113432244e-07\\
7.80594243675679	2.80895657844837e-08\\
7.80775460340113	-7.07070237915275e-08\\
7.80956677004548	-1.52022426647136e-07\\
7.81167950843093	2.01873882055281e-08\\
7.81379224681639	8.78030546047626e-08\\
7.81590498520184	-3.4816352911804e-08\\
7.81801772358729	-1.18567908380385e-07\\
7.82057858684297	1.85373708383452e-07\\
7.82313945009865	2.80932498597508e-07\\
7.82570031335433	-8.21564674069464e-08\\
7.82826117661001	-2.95239198866426e-07\\
7.83086742353951	5.48102807584883e-07\\
7.83347367046901	8.07934009472433e-07\\
7.83607991739851	-2.30287145353003e-07\\
7.83868616432801	-8.31389819211381e-07\\
7.84084181407975	2.04026895822551e-07\\
7.8429974638315	6.01413786771587e-07\\
7.84515311358325	-1.92603765380994e-07\\
7.847308763335	-7.25633236609013e-07\\
7.84911803655874	-1.98404658924289e-07\\
7.85092730978247	4.5995752095962e-08\\
7.85273658300621	-1.14341213386382e-07\\
7.85454585622995	-2.46712328344501e-07\\
7.85645769618362	-4.17366208260717e-08\\
7.85836953613729	4.80736943586635e-08\\
7.86028137609095	-4.26138022646683e-08\\
7.86219321604462	-1.11306722061499e-07\\
7.86455091800527	8.16860503682904e-08\\
7.86690861996591	1.48470669536493e-07\\
7.86926632192655	-4.50510682092897e-08\\
7.87162402388719	-1.66022938952182e-07\\
7.8743055034818	3.76185625317049e-07\\
7.8769869830764	5.37837578917788e-07\\
7.87966846267101	-1.59942717292694e-07\\
7.88234994226561	-5.55107338318095e-07\\
7.88427475157905	-8.05064028774893e-08\\
7.88619956089249	1.25967696273932e-07\\
7.88812437020594	-9.23709579936371e-08\\
7.89004917951938	-2.56352236771562e-07\\
7.89197398883282	-3.9172241450558e-08\\
7.89389879814626	5.53104269052085e-08\\
7.8958236074597	-4.46052723646062e-08\\
7.89774841677315	-1.19646430096765e-07\\
7.9000855535728	8.04033923884617e-08\\
7.90242269037246	1.50340643934044e-07\\
7.90475982717212	-4.58405859937727e-08\\
7.90709696397177	-1.69302993402454e-07\\
7.90974305527548	3.46926073202525e-07\\
7.91238914657918	5.03214245828332e-07\\
7.91503523788288	-1.47933869154571e-07\\
7.91768132918658	-5.20526774572261e-07\\
7.92008946936831	5.02010856440194e-07\\
7.92249760955004	8.47289133520945e-07\\
7.92490574973176	-2.31160995678437e-07\\
7.92731388991349	-8.9445978890268e-07\\
7.92926435699659	-9.72730043180547e-08\\
7.93121482407969	2.44683260763878e-07\\
7.93316529116279	-1.49897238177488e-07\\
7.93511575824589	-4.41599724787523e-07\\
7.93692792489018	-1.20809538817213e-07\\
7.93874009153448	2.76619940287048e-08\\
7.94055225817877	-7.11228440586353e-08\\
7.94236442482306	-1.52426604227429e-07\\
7.94447716320845	1.97966576465092e-08\\
7.94658990159384	8.74256311789168e-08\\
7.94870263997922	-3.51806064280424e-08\\
7.95081537836461	-1.18919130986939e-07\\
7.95337624162021	1.85038096400802e-07\\
7.95593710487581	2.806123022836e-07\\
7.95849796813141	-8.24614425631864e-08\\
7.96105883138701	-2.95529152705143e-07\\
7.96366507831643	5.47827951002944e-07\\
7.96627132524585	8.0767404897486e-07\\
7.96887757217527	-2.30532404721373e-07\\
7.97148381910469	-8.31620569297087e-07\\
7.97363946885637	2.03808003806927e-07\\
7.97579511860806	6.01206619599282e-07\\
7.97795076835975	-1.92799335163585e-07\\
7.98010641811143	-7.2581733734367e-07\\
7.98191569133512	-1.98579227728146e-07\\
7.98372496455881	4.58306264050634e-08\\
7.9855342377825	-1.14496986114432e-07\\
7.98734351100618	-2.46858835151187e-07\\
7.9892553509598	-4.18734305007717e-08\\
7.99116719091341	4.79464863367696e-08\\
7.99307903086703	-4.27315014484009e-08\\
7.99499087082064	-1.11415011438964e-07\\
7.99734857278122	8.15892433614351e-08\\
7.99970627474179	1.4838519790672e-07\\
8.00206397670237	-4.51253416855479e-08\\
8.00442167866294	-1.6608615149849e-07\\
8.00710315825747	3.76134823287799e-07\\
8.00978463785199	5.37799010214002e-07\\
8.01246611744652	-1.59969223201273e-07\\
8.01514759704104	-5.55121955070348e-07\\
8.01707240635444	-8.05125917047178e-08\\
8.01899721566783	1.25969850550689e-07\\
8.02092202498122	-9.23605480984691e-08\\
8.02284683429461	-2.56333653414487e-07\\
8.02477164360801	-3.91455734494173e-08\\
8.0266964529214	5.53450942852862e-08\\
8.02862126223479	-4.45626859857384e-08\\
8.03054607154818	-1.19596012648771e-07\\
8.03288320834777	8.04632125372962e-08\\
8.03522034514737	1.50409746435543e-07\\
8.03755748194696	-4.5762320155518e-08\\
8.03989461874655	-1.6921568413153e-07\\
8.04254071005018	3.47023480617992e-07\\
8.04518680135381	5.03321602174367e-07\\
8.04783289265743	-1.4781670865105e-07\\
8.05047898396106	-5.20399956460693e-07\\
8.05288712414272	5.02146341396781e-07\\
8.05529526432439	8.47433165862554e-07\\
8.05770340450605	-2.31008535855892e-07\\
8.06011154468771	-8.94299015730127e-07\\
8.06206201177076	-9.7105580021406e-08\\
8.06401247885382	2.44857262021725e-07\\
8.06596294593687	-1.4971673500952e-07\\
8.06791341301993	-4.41412790763707e-07\\
8.06972557966418	-1.20616696630549e-07\\
8.07153774630843	2.78606790971025e-08\\
8.07334991295268	-7.09183765046362e-08\\
8.07516207959693	-1.52216412363515e-07\\
8.07727481798227	2.00134455674572e-08\\
8.0793875563676	8.76489330003949e-08\\
8.08150029475294	-3.49508764152517e-08\\
8.08361303313827	-1.18683049166179e-07\\
8.08617389639381	1.85281768150247e-07\\
8.08873475964934	2.80863448498536e-07\\
8.09129562290487	-8.22029391223111e-08\\
8.09385648616041	-2.95263401284274e-07\\
8.09646273308976	5.48100958841502e-07\\
8.09906898001911	8.07954203541073e-07\\
8.10167522694846	-2.30245222887504e-07\\
8.10428147387782	-8.31326472550131e-07\\
8.10643712362945	2.04107736490045e-07\\
8.10859277338109	6.01511914499753e-07\\
8.11074842313272	-1.92488555761372e-07\\
8.11290407288436	-7.25501148046703e-07\\
8.11471334610801	-1.9825855268607e-07\\
8.11652261933166	4.61557347897212e-08\\
8.11833189255531	-1.14167497233808e-07\\
8.12014116577896	-2.46525013292143e-07\\
8.12205300573253	-4.15350878135712e-08\\
8.1239648456861	4.82892970055104e-08\\
8.12587668563968	-4.23842809738062e-08\\
8.12778852559325	-1.11063433116954e-07\\
8.13014622755377	8.19461170031843e-08\\
8.13250392951429	1.48747289596685e-07\\
8.13486163147481	-4.47581167684064e-08\\
8.13721933343533	-1.65713872402051e-07\\
8.13990081302979	3.76512754307612e-07\\
8.14258229262425	5.3818249101667e-07\\
8.14526377221872	-1.59580292535821e-07\\
8.14794525181318	-5.54727672241739e-07\\
8.14987006112653	-8.01145296769334e-08\\
8.15179487043988	1.26371641151479e-07\\
8.15371967975323	-9.19550751099507e-08\\
8.15564448906659	-2.55924552661213e-07\\
8.15756929837994	-3.87328893403094e-08\\
8.15949410769329	5.57613124563261e-08\\
8.16141891700664	-4.41429821584904e-08\\
8.16334372632	-1.19172871126949e-07\\
8.16568086311954	8.08904649929332e-08\\
8.16801799991908	1.508410396589e-07\\
8.17035513671862	-4.5327053666e-08\\
8.17269227351816	-1.68776513209679e-07\\
8.17533836482173	3.47466993844137e-07\\
8.17798445612529	5.03769372439677e-07\\
8.18063054742886	-1.47364766167613e-07\\
8.18327663873243	-5.19943926136079e-07\\
8.18568477891404	5.02606024799235e-07\\
8.18809291909565	8.47896430844486e-07\\
8.19050105927726	-2.3054175279924e-07\\
8.19290919945887	-8.93828782988493e-07\\
8.19485966654189	-9.66325979234739e-08\\
8.19681013362491	2.45332946402499e-07\\
8.19876060070793	-1.49238385649397e-07\\
8.20071106779094	-4.40931819500889e-07\\
8.20252323443516	-1.20133328618266e-07\\
8.20433540107938	2.83464136607847e-08\\
8.2061475677236	-7.04303122489591e-08\\
8.20795973436782	-1.51726055719337e-07\\
8.21007247275311	2.05064325520254e-08\\
8.2121852111384	8.8144503695986e-08\\
8.2142979495237	-3.44527664175587e-08\\
8.21641068790899	-1.18182445607573e-07\\
8.21897155116447	1.85785334672062e-07\\
8.22153241441995	2.81369910926088e-07\\
8.22409327767543	-8.16936434056004e-08\\
8.22665414093091	-2.94751339779964e-07\\
8.22926038786021	5.48615772810734e-07\\
8.23186663478951	8.08471705138203e-07\\
8.23447288171881	-2.29725097611322e-07\\
8.23707912864811	-8.30803788431922e-07\\
8.23923477839971	2.04632491840329e-07\\
8.2413904281513	6.02038697561369e-07\\
8.2435460779029	-1.9195978628872e-07\\
8.24570172765449	-7.24970432131045e-07\\
8.24751100087811	-1.97726238049256e-07\\
8.24932027410173	4.66896215023382e-08\\
8.25112954732535	-1.13632062870295e-07\\
8.25293882054897	-2.45988067693048e-07\\
8.25485066050251	-4.09965670300494e-08\\
8.25676250045606	4.88293561140551e-08\\
8.2586743404096	-4.18427124060372e-08\\
8.26058618036314	-1.10520386176205e-07\\
8.26294388232361	8.24909482943781e-08\\
8.26530158428409	1.492938568326e-07\\
8.26765928624457	-4.42098535557989e-08\\
8.27001698820504	-1.65163962062564e-07\\
8.27269846779945	3.77064486745127e-07\\
8.27537994739387	5.38735990041062e-07\\
8.27806142698828	-1.59025082435704e-07\\
8.28074290658268	-5.54170808353405e-07\\
8.28266771589601	-7.95565076039395e-08\\
8.28459252520933	1.26930792543334e-07\\
8.28651733452265	-9.13948237091233e-08\\
8.28844214383597	-2.55363226120409e-07\\
8.2903669531493	-3.81705165253265e-08\\
8.29229176246262	5.63247062324024e-08\\
8.29421657177594	-4.35785945107625e-08\\
8.29614138108926	-1.18607512700208e-07\\
8.29847851788876	8.14569651730324e-08\\
8.30081565468826	1.51408643844775e-07\\
8.30315279148776	-4.47583836660215e-08\\
8.30548992828726	-1.68206812034555e-07\\
8.30813601959078	3.48037818564961e-07\\
8.3107821108943	5.04341277185461e-07\\
8.31342820219782	-1.46791833355309e-07\\
8.31607429350134	-5.19370006557551e-07\\
8.31848243368291	5.0318080591083e-07\\
8.32089057386449	8.48472036185655e-07\\
8.32329871404606	-2.29965360976081e-07\\
8.32570685422763	-8.93251636657766e-07\\
8.32765732131062	-9.60548680595252e-08\\
8.32960778839361	2.45911241147923e-07\\
8.33155825547659	-1.48659553111941e-07\\
8.33350872255958	-4.4035247137586e-07\\
8.33532088920378	-1.1955351775228e-07\\
8.33713305584797	2.89266659514453e-08\\
8.33894522249216	-6.98496362971923e-08\\
8.34075738913636	-1.51144974314121e-07\\
8.34287012752162	2.10879642636996e-08\\
8.34498286590688	8.87264599569448e-08\\
8.34709560429214	-3.3870410476311e-08\\
8.34920834267741	-1.17599712634586e-07\\
8.35176920593284	1.86368491306155e-07\\
8.35433006918828	2.81953457470507e-07\\
8.35689093244372	-8.11097415898132e-08\\
8.35945179569916	-2.94167114667232e-07\\
8.36205804262842	5.49200292798702e-07\\
8.36466428955768	8.09056484030179e-07\\
8.36727053648693	-2.29140094898383e-07\\
8.36987678341619	-8.30218588543374e-07\\
8.37203243316776	2.05217828064264e-07\\
8.37418808291932	6.02624146583963e-07\\
8.37634373267089	-1.91374244007392e-07\\
8.37849938242245	-7.24384819683621e-07\\
8.38030865564605	-1.97140582525179e-07\\
8.38211792886964	4.72753063363029e-08\\
8.38392720209324	-1.13046367378189e-07\\
8.38573647531684	-2.45402371312764e-07\\
8.38764831527035	-4.04108879692444e-08\\
8.38956015522387	4.94150027563478e-08\\
8.39147199517739	-4.12571141694684e-08\\
8.3933838351309	-1.09934851888482e-07\\
8.39574153709134	8.30763831061176e-08\\
8.39809923905179	1.49879168631628e-07\\
8.40045694101223	-4.36246887502989e-08\\
8.40281464297268	-1.64578964678697e-07\\
8.40549612256705	3.77649265637103e-07\\
8.40817760216142	5.39320521575348e-07\\
8.41085908175578	-1.58440825348549e-07\\
8.41354056135016	-5.53586855911448e-07\\
8.41546537066345	-7.89727887529068e-08\\
8.41739017997675	1.27514263592587e-07\\
8.41931498929005	-9.08116120079683e-08\\
8.42123979860335	-2.54780288866385e-07\\
8.42316460791665	-3.7587868817468e-08\\
8.42508941722995	5.69070550682227e-08\\
8.42701422654325	-4.29965609782812e-08\\
8.42893903585655	-1.18025806905564e-07\\
8.43127617265601	8.20382539679088e-08\\
8.43361330945548	1.51989500984939e-07\\
8.43595044625495	-4.41779777204943e-08\\
8.43828758305442	-1.67626875047233e-07\\
8.4409336743579	3.48617199552592e-07\\
8.44357976566138	5.04920083521654e-07\\
8.44622585696487	-1.46213624319103e-07\\
8.44887194826835	-5.18792416581704e-07\\
8.45128008844989	5.03757811909367e-07\\
8.45368822863143	8.49048445328293e-07\\
8.45609636881297	-2.29389571781979e-07\\
8.45850450899451	-8.92676482511234e-07\\
8.46045497607748	-9.54802397146182e-08\\
8.46240544316044	2.46485331700796e-07\\
8.46435591024341	-1.48086009676973e-07\\
8.46630637732638	-4.39779487493297e-07\\
8.46811854397055	-1.18981061003609e-07\\
8.46993071061473	2.94985853521723e-08\\
8.4717428772589	-6.92782640143719e-08\\
8.47355504390307	-1.50574154922367e-07\\
8.47566778228831	2.1658123738888e-08\\
8.47778052067355	8.92959484133371e-08\\
8.47989325905879	-3.33016010323206e-08\\
8.48200599744403	-1.17031597302031e-07\\
8.48456686069943	1.86935753543338e-07\\
8.48712772395484	2.82519850181018e-07\\
8.48968858721025	-8.0544233949098e-08\\
8.49224945046565	-2.93602511636237e-07\\
8.49485569739488	5.49763964574623e-07\\
8.4974619443241	8.0961920634337e-07\\
8.50006819125333	-2.2857833492651e-07\\
8.50267443818255	-8.29657810452744e-07\\
8.50483008793409	2.05777784589856e-07\\
8.50698573768564	6.03183273995e-07\\
8.50914138743718	-1.90815959921764e-07\\
8.51129703718872	-7.23827388249276e-07\\
8.5131063104123	-1.96583870071265e-07\\
8.51491558363588	4.78312900398237e-08\\
8.51672485685946	-1.12491117754132e-07\\
8.51853413008303	-2.44847863317688e-07\\
8.52044597003653	-3.98571704529616e-08\\
8.52235780999003	4.9967923132499e-08\\
8.52426964994353	-4.07049998152331e-08\\
8.52618148989703	-1.09383546664787e-07\\
8.52853919185744	8.36266780268602e-08\\
8.53089689381786	1.50428443035366e-07\\
8.53325459577828	-4.30764433012598e-08\\
8.5356122977387	-1.64031759286587e-07\\
8.53829377733304	3.78195277317417e-07\\
8.54097525692737	5.39865327109368e-07\\
8.54365673652172	-1.57897239727589e-07\\
8.54633821611605	-5.53044498197153e-07\\
8.54826302542934	-7.84313209933885e-08\\
8.55018783474262	1.2805483518008e-07\\
8.5521126440559	-9.02719436979282e-08\\
8.55403745336918	-2.54241528718779e-07\\
8.55596226268246	-3.70500203850099e-08\\
8.55788707199574	5.74439837919272e-08\\
8.55981188130902	-4.24605564042224e-08\\
8.5617366906223	-1.17490730033865e-07\\
8.56407382742175	8.25721979680338e-08\\
8.56641096422119	1.52522300567171e-07\\
8.56874810102063	-4.36463296615841e-08\\
8.57108523782008	-1.67096385617072e-07\\
8.57373132912353	3.49146371370068e-07\\
8.57637742042699	5.05447923959679e-07\\
8.57902351173044	-1.4568712014551e-07\\
8.58166960303389	-5.18267257998417e-07\\
8.58407774321541	5.04281736812828e-07\\
8.58648588339693	8.49571129890592e-07\\
8.58889402357844	-2.28868130225379e-07\\
8.59130216375996	-8.92156293730295e-07\\
8.59325263084291	-9.49610696743264e-08\\
8.59520309792586	2.47003478559549e-07\\
8.59715356500881	-1.47568889996563e-07\\
8.59910403209176	-4.39263398099854e-07\\
8.60091619873592	-1.18465934395573e-07\\
8.60272836538008	3.00127447339094e-08\\
8.60454053202424	-6.87650705266662e-08\\
8.6063526986684	-1.5006193487821e-07\\
8.60846543705362	2.21692086910252e-08\\
8.61057817543884	8.98058938325619e-08\\
8.61269091382406	-3.27928026955249e-08\\
8.61480365220928	-1.16523946935843e-07\\
8.61736451546466	1.87442007248961e-07\\
8.61992537872004	2.83024700120649e-07\\
8.62248624197542	-8.00407957690652e-08\\
8.62504710523081	-2.93100485659892e-07\\
8.62765335216	5.50264542376055e-07\\
8.6302595990892	8.10118337302157e-07\\
8.6328658460184	-2.28080659692154e-07\\
8.6354720929476	-8.29161596715977e-07\\
8.63762774269913	2.06272788183526e-07\\
8.63978339245065	6.03677061672414e-07\\
8.64193904220218	-1.90323390381053e-07\\
8.6440946919537	-7.23336037733446e-07\\
8.64590396517727	-1.96093549842402e-07\\
8.64771323840083	4.83205830903444e-08\\
8.6495225116244	-1.12002856322846e-07\\
8.65133178484797	-2.44360634393814e-07\\
8.65324362480145	-3.93710384294366e-08\\
8.65515546475493	5.04529618083893e-08\\
8.65706730470842	-4.02210580396911e-08\\
8.6589791446619	-1.08900704898218e-07\\
8.6613368466223	8.41081599922688e-08\\
8.6636945485827	1.50908563423258e-07\\
8.6660522505431	-4.25976898199565e-08\\
8.6684099525035	-1.63554372711872e-07\\
8.67109143209781	3.78671107359452e-07\\
8.67377291169213	5.40339594845562e-07\\
8.67645439128644	-1.57424536517681e-07\\
8.67913587088076	-5.52573362622155e-07\\
8.68106068019402	-7.79613116286271e-08\\
8.68298548950729	1.28523716114159e-07\\
8.68491029882056	-8.98041934149774e-08\\
8.68683510813383	-2.53774908642868e-07\\
8.6887599174471	-3.6584532292494e-08\\
8.69068472676036	5.79083372365119e-08\\
8.69260953607363	-4.19973367193904e-08\\
8.6945343453869	-1.17028647661499e-07\\
8.69687148218632	8.3032899667046e-08\\
8.69920861898575	1.52981618928294e-07\\
8.70154575578518	-4.31883915297249e-08\\
8.7038828925846	-1.66639834375815e-07\\
8.70652898388803	3.49601355864593e-07\\
8.70917507519147	5.05901335046133e-07\\
8.7118211664949	-1.45235281134859e-07\\
8.71446725779833	-5.17816994616282e-07\\
8.71687539797983	5.0473056889544e-07\\
8.71928353816133	8.50018528897323e-07\\
8.72169167834283	-2.28422170955866e-07\\
8.72409981852432	-8.91711770201198e-07\\
8.72605028560726	-9.45177123234942e-08\\
8.7280007526902	2.47445673728919e-07\\
8.72995121977314	-1.4712786011728e-07\\
8.73190168685608	-4.38823533954746e-07\\
8.73371385350023	-1.18027152051781e-07\\
8.73552602014438	3.04504452763865e-08\\
8.73733818678853	-6.83284544500395e-08\\
8.73915035343268	-1.49626403267433e-07\\
8.74126309181788	2.26034777561779e-08\\
8.74337583020309	9.02388985757341e-08\\
8.74548856858829	-3.23610609420655e-08\\
8.7476013069735	-1.16093470392542e-07\\
8.75016217022886	1.87870951684488e-07\\
8.75272303348422	2.83452111116134e-07\\
8.75528389673959	-7.96149159931758e-08\\
8.75784475999495	-2.92676137103598e-07\\
8.76045100692413	5.50687334399669e-07\\
8.76305725385331	8.10539566575841e-07\\
8.76566350078249	-2.27660988283418e-07\\
8.76826974771167	-8.28743482284011e-07\\
8.77042539746319	2.06689612092248e-07\\
8.7725810472147	6.04092599054695e-07\\
8.77473669696621	-1.89909139525213e-07\\
8.77689234671772	-7.22923073848136e-07\\
8.77870161994128	-1.95681665093872e-07\\
8.78051089316483	4.87313882580054e-08\\
8.78232016638839	-1.11593130736054e-07\\
8.78412943961195	-2.43951987055624e-07\\
8.78604127956542	-3.89635275155342e-08\\
8.78795311951889	5.08593323012008e-08\\
8.78986495947236	-3.98158270797921e-08\\
8.79177679942584	-1.08496612138964e-07\\
8.79413450138622	8.45108516500659e-08\\
8.79649220334661	1.51309854867776e-07\\
8.79884990530699	-4.21977968123599e-08\\
8.80120760726737	-1.63155880361643e-07\\
};
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
8.80120760726737	-1.63155880361643e-07\\
8.80388908686167	3.7906800942622e-07\\
8.80657056645597	5.40734909737495e-07\\
8.80925204605027	-1.57030809244674e-07\\
8.81193352564456	-5.52181220303538e-07\\
8.81385833495782	-7.75703066224764e-08\\
8.81578314427108	1.28913586916468e-07\\
8.81770795358434	-8.94154590369567e-08\\
8.8196327628976	-2.53387307136421e-07\\
8.82155757221085	-3.61980658780681e-08\\
8.82348238152411	5.82936734438988e-08\\
8.82540719083737	-4.1613131607221e-08\\
8.82733200015063	-1.16645572756369e-07\\
8.82966913695004	8.34146032246963e-08\\
8.83200627374945	1.53361954691178e-07\\
8.83434341054886	-4.28094257820533e-08\\
8.83668054734828	-1.66262234202463e-07\\
8.83932663865169	3.49977412383851e-07\\
8.84197272995511	5.06275851019922e-07\\
8.84461882125852	-1.44862307482896e-07\\
8.84726491256194	-5.17445557068896e-07\\
8.84967305274342	5.05100607117726e-07\\
8.85208119292491	8.50387171791311e-07\\
8.85448933310639	-2.28054919837462e-07\\
8.85689747328788	-8.91345913078823e-07\\
8.85884794037081	-9.41529774145522e-08\\
8.86079840745374	2.47809283759892e-07\\
8.86274887453667	-1.46765374964275e-07\\
8.8646993416196	-4.3846216835064e-07\\
8.86651150826374	-1.17666827836871e-07\\
8.86832367490788	3.08097303225452e-08\\
8.87013584155202	-6.79702067962751e-08\\
8.87194800819617	-1.49269191229706e-07\\
8.87406074658136	2.29594805389866e-08\\
8.87617348496656	9.05936983208733e-08\\
8.87828622335175	-3.2007464678685e-08\\
8.88039896173695	-1.15741075390474e-07\\
8.8829598249923	1.88221891850304e-07\\
8.88552068824765	2.83801602218858e-07\\
8.888081551503	-7.92668752858106e-08\\
8.89064241475834	-2.92329543238878e-07\\
8.89324866168751	5.51032460105461e-07\\
8.89585490861668	8.10883227675419e-07\\
8.89846115554584	-2.27318789125519e-07\\
8.90106740247501	-8.28402744179613e-07\\
8.90322305222651	2.07029149823512e-07\\
8.90537870197801	6.04430931527844e-07\\
8.90753435172951	-1.89572009201555e-07\\
8.90969000148102	-7.22587141677167e-07\\
8.91149927470457	-1.95346735232249e-07\\
8.91330854792811	4.9065314478014e-08\\
8.91511782115166	-1.11260205049035e-07\\
8.91692709437521	-2.43620062345684e-07\\
8.91883893432868	-3.86326570733786e-08\\
8.92075077428215	5.1189150251929e-08\\
8.92266261423561	-3.94870589559559e-08\\
8.92457445418908	-1.08168892509752e-07\\
8.92693215614945	8.48372798678554e-08\\
8.92928985810982	1.51634993006411e-07\\
8.9316475600702	-4.18739438678983e-08\\
8.93400526203057	-1.62833310834998e-07\\
8.93668674162485	3.79389122340257e-07\\
8.93936822121914	5.41054570923905e-07\\
8.94204970081342	-1.56712596677266e-07\\
8.94473118040771	-5.51864450581974e-07\\
8.94665598972096	-7.72545725169493e-08\\
8.94858079903421	1.29228287182315e-07\\
8.95050560834746	-8.91017881698986e-08\\
8.95243041766071	-2.53074668332687e-07\\
8.95435522697396	-3.58864515881407e-08\\
8.95628003628721	5.86042627759298e-08\\
8.95820484560046	-4.13035659008187e-08\\
8.96012965491371	-1.16337027566971e-07\\
8.96246679171312	8.37219116256449e-08\\
8.96480392851252	1.53668028968212e-07\\
8.96714106531192	-4.25045829643977e-08\\
8.96947820211132	-1.65958618403295e-07\\
8.97212429341473	3.50279637295614e-07\\
8.97477038471813	5.06576694370153e-07\\
8.97741647602153	-1.44562843917839e-07\\
8.98006256732494	-5.1714747018039e-07\\
8.98247070750641	5.05397447891909e-07\\
8.98487884768788	8.50682764230726e-07\\
8.98728698786936	-2.27760569959656e-07\\
8.98969512805083	-8.91052796880842e-07\\
8.99164559513376	-9.38608657463647e-08\\
8.99359606221668	2.48100397115536e-07\\
8.9955465292996	-1.4647525725664e-07\\
8.99749699638253	-4.38173045846924e-07\\
8.99930916302666	-1.17378627706444e-07\\
9.0011213296708	3.10970116323972e-08\\
9.00293349631493	-6.76838456392659e-08\\
9.00474566295907	-1.48983747116915e-07\\
9.00685840134426	2.32438610581198e-08\\
9.00897113972945	9.08770143581705e-08\\
9.01108387811463	-3.17252095705101e-08\\
9.01319661649982	-1.15459878546886e-07\\
9.01575747975516	1.88501809272879e-07\\
9.0183183430105	2.84080244217222e-07\\
9.02087920626584	-7.89895029384979e-08\\
9.02344006952118	-2.9205343876626e-07\\
9.02604631645033	5.51307278495727e-07\\
9.02865256337949	8.11156763980136e-07\\
9.03125881030865	-2.27046533129993e-07\\
9.0338650572378	-8.28131760943762e-07\\
9.0360207069893	2.07299080567935e-07\\
9.03817635674079	6.04699814221732e-07\\
9.04033200649229	-1.893041705614e-07\\
9.04248765624378	-7.22320347090744e-07\\
9.04429692946732	-1.95080812837034e-07\\
9.04610620269087	4.93303651261101e-08\\
9.04791547591441	-1.10996022151255e-07\\
9.04972474913796	-2.4335674719822e-07\\
9.05163658909142	-3.83702554174192e-08\\
9.05354842904488	5.14506406368298e-08\\
9.05546026899834	-3.9226478065757e-08\\
9.0573721089518	-1.07909219781988e-07\\
9.05972981091216	8.50958361553467e-08\\
9.06208751287253	1.51892437294521e-07\\
9.06444521483289	-4.16176093587239e-08\\
9.06680291679326	-1.62578082552045e-07\\
9.06948439638753	3.79643097847548e-07\\
9.0721658759818	5.41307298096427e-07\\
9.07484735557608	-1.56461116507245e-07\\
9.07752883517035	-5.5161421341765e-07\\
9.0794536444836	-7.70052208665106e-08\\
9.08137845379684	1.29476754207047e-07\\
9.08330326311009	-8.88542057708719e-08\\
9.08522807242334	-2.52827966562563e-07\\
9.08715288173658	-3.56406300028311e-08\\
9.08907769104983	5.88492077291392e-08\\
9.09100250036307	-4.10594949151744e-08\\
9.09292730967632	-1.16093830104802e-07\\
9.09526444647571	8.39640552641185e-08\\
9.09760158327511	1.53909118782991e-07\\
9.0999387200745	-4.2264542532422e-08\\
9.1022758568739	-1.65719624245497e-07\\
9.10492194817729	3.50517453284738e-07\\
9.10756803948068	5.06813333522871e-07\\
9.11021413078408	-1.44327376716546e-07\\
9.11286022208747	-5.16913169601452e-07\\
9.11526836226894	5.05630689762171e-07\\
9.1176765024504	8.50914953165471e-07\\
9.12008464263187	-2.2752943218407e-07\\
9.12249278281334	-8.90822712928951e-07\\
9.12444324989626	-9.36316228994372e-08\\
9.12639371697918	2.48328793972519e-07\\
9.1283441840621	-1.46247701060531e-07\\
9.13029465114502	-4.37946329423511e-07\\
9.13210681778915	-1.17152688439148e-07\\
9.13391898443328	3.13221741876646e-08\\
9.13573115107741	-6.74594553551344e-08\\
9.13754331772154	-1.48760128215741e-07\\
9.13965605610673	2.34665824550007e-08\\
9.14176879449191	9.10988418034719e-08\\
9.14388153287709	-3.15042751886097e-08\\
9.14599427126227	-1.15239832343406e-07\\
9.14855513451761	1.88720781224561e-07\\
9.15111599777294	2.84298145469819e-07\\
9.15367686102827	-7.87726688322721e-08\\
9.1562377242836	-2.91837664700978e-07\\
9.15884397121275	5.51521975644675e-07\\
9.16145021814189	8.11370388653643e-07\\
9.16405646507104	-2.26833977823304e-07\\
9.16666271200019	-8.2792026967482e-07\\
9.16881836175168	2.07509696981134e-07\\
9.17097401150317	6.04909556667366e-07\\
9.17312966125466	-1.89095299862885e-07\\
9.17528531100614	-7.22112345474812e-07\\
9.17709458422969	-1.94873537306961e-07\\
9.17890385745323	4.95369145703251e-08\\
9.18071313067677	-1.10790195240185e-07\\
9.18252240390031	-2.43151641932116e-07\\
9.18443424385377	-3.81659095438636e-08\\
9.18634608380722	5.16542284501043e-08\\
9.18825792376068	-3.90236443159608e-08\\
9.19016976371413	-1.07707139651581e-07\\
9.19252746567449	8.5296992136108e-08\\
9.19488516763485	1.52092668237458e-07\\
9.19724286959521	-4.14182967922727e-08\\
9.19960057155557	-1.62379684365277e-07\\
9.20228205114984	3.79840457309655e-07\\
9.20496353074411	5.41503623274764e-07\\
9.20764501033837	-1.56265818507251e-07\\
9.21032648993264	-5.51419941263731e-07\\
9.21225129924588	-7.68116819038767e-08\\
9.21417610855912	1.29669561310664e-07\\
9.21610091787236	-8.86621251972031e-08\\
9.2180257271856	-2.52636612518842e-07\\
9.21995053649885	-3.54499989363433e-08\\
9.22187534581209	5.90391162624826e-08\\
9.22380015512533	-4.08703058063509e-08\\
9.22572496443857	-1.15905358200052e-07\\
9.22806210123796	8.41516558658384e-08\\
9.23039923803735	1.54095856963465e-07\\
9.23273637483674	-4.20786667731932e-08\\
9.23507351163613	-1.655346073548e-07\\
9.23771960293952	3.50701502060957e-07\\
9.2403656942429	5.06996416849148e-07\\
9.24301178554629	-1.44145251290695e-07\\
9.24565787684968	-5.16732001631937e-07\\
9.24806601703114	5.05810991757727e-07\\
9.2504741572126	8.51094390519336e-07\\
9.25288229739406	-2.27350853254649e-07\\
9.25529043757553	-8.90644989759437e-07\\
9.25724090465844	-9.34545933972686e-08\\
9.25919137174136	2.48505135136412e-07\\
9.26114183882427	-1.46072046014467e-07\\
9.26309230590719	-4.37771359163008e-07\\
9.26490447255132	-1.16978350561681e-07\\
9.26671663919545	3.14958783498298e-08\\
9.26852880583957	-6.72863840200932e-08\\
9.2703409724837	-1.48587683046486e-07\\
9.27245371086888	2.36382957652381e-08\\
9.27456644925406	9.12698259192268e-08\\
9.27667918763924	-3.133401316191e-08\\
9.27879192602442	-1.15070293738029e-07\\
9.28135278927974	1.88889447638729e-07\\
9.28391365253507	2.84465942357315e-07\\
9.28647451579039	-7.86057361423786e-08\\
9.28903537904572	-2.91671595764598e-07\\
9.29164162597486	5.51687172833937e-07\\
9.294247872904	8.11534715872142e-07\\
9.29685411983315	-2.26670514802407e-07\\
9.29946036676229	-8.27757669963347e-07\\
9.30161601651377	2.07671585261693e-07\\
9.30377166626526	6.05070738401992e-07\\
9.30592731601674	-1.88934822009657e-07\\
9.30808296576823	-7.21952570614803e-07\\
9.30989223899177	-1.94714351309244e-07\\
9.31170151221531	4.96955174789093e-08\\
9.31351078543884	-1.10632178529357e-07\\
9.31532005866238	-2.42994205201796e-07\\
9.31723189861584	-3.80090861007432e-08\\
9.31914373856929	5.18104399382935e-08\\
9.32105557852274	-3.88680407858999e-08\\
9.3229674184762	-1.07552144967826e-07\\
9.32532512043655	8.54512403059005e-08\\
9.32768282239691	1.52246175666448e-07\\
9.33004052435726	-4.12655305481735e-08\\
9.33239822631761	-1.62227654865177e-07\\
9.33507970591188	3.79991651477951e-07\\
9.33776118550614	5.41653988772595e-07\\
9.3404426651004	-1.56116281235796e-07\\
9.34312414469466	-5.51271225113226e-07\\
9.3450489540079	-7.6663555503842e-08\\
9.34697376332114	1.29817101512941e-07\\
9.34889857263438	-8.85151707485932e-08\\
9.35082338194762	-2.52490237606651e-07\\
9.35274819126086	-3.53042057810171e-08\\
9.3546730005741	5.91843307695683e-08\\
9.35659780988733	-4.0725668615238e-08\\
9.35852261920057	-1.15761296104466e-07\\
9.36085975599996	8.4295024738168e-08\\
9.36319689279934	1.54238532612538e-07\\
9.36553402959873	-4.19366803505739e-08\\
9.36787116639811	-1.65393308382278e-07\\
9.3705172577015	3.50842027874165e-07\\
9.37316334900488	5.07136174388023e-07\\
9.37580944030826	-1.44006265134777e-07\\
9.37845553161165	-5.16593777533103e-07\\
9.3808636717931	5.05948525741928e-07\\
9.38327181197456	8.51231236165262e-07\\
9.38567995215602	-2.2721469461473e-07\\
9.38808809233748	-8.90509513684634e-07\\
9.39003855942039	-9.33196666608183e-08\\
9.39198902650331	2.48639513866777e-07\\
9.39393949358622	-1.45938216622454e-07\\
9.39588996066913	-4.37638074668456e-07\\
9.39770212731326	-1.1684557099656e-07\\
9.39951429395738	3.16281565382326e-08\\
9.40132646060151	-6.715460632023e-08\\
9.40313862724564	-1.48456406279251e-07\\
9.40525136563081	2.3768993440143e-08\\
9.40736410401599	9.13999440577129e-08\\
9.40947684240117	-3.12044718953075e-08\\
9.41158958078634	-1.14941326678775e-07\\
9.41415044404166	1.89017722362905e-07\\
9.41671130729698	2.84593528743216e-07\\
9.4192721705523	-7.84788380947532e-08\\
9.42183303380763	-2.91545380282088e-07\\
9.42443928073676	5.51812695981369e-07\\
9.4270455276659	8.11659551125388e-07\\
9.42965177459504	-2.26546365222902e-07\\
9.43225802152418	-8.27634203393046e-07\\
9.43441367127566	2.07794492279589e-07\\
9.43656932102714	6.05193087199751e-07\\
9.43872497077863	-1.88813032764301e-07\\
9.44088062053011	-7.21831335592782e-07\\
9.44268989375364	-1.94593579028179e-07\\
9.44449916697718	4.98158252426606e-08\\
9.44630844020072	-1.10512331286117e-07\\
9.44811771342425	-2.42874817590888e-07\\
9.45002955337771	-3.78901825470734e-08\\
9.45194139333116	5.19288598788137e-08\\
9.45385323328461	-3.87501013499048e-08\\
9.45576507323806	-1.0743468381591e-07\\
9.45812277519841	8.5568113927792e-08\\
9.46048047715876	1.52362465311029e-07\\
9.46283817911912	-4.11498262131715e-08\\
9.46519588107947	-1.62112530510683e-07\\
9.46787736067373	3.80106119912682e-07\\
9.47055884026798	5.41767801731652e-07\\
9.47324031986224	-1.56003117091075e-07\\
9.4759217994565	-5.51158711115107e-07\\
9.47784660876974	-7.65515020262342e-08\\
9.47977141808297	1.29928694470038e-07\\
9.48169622739621	-8.84040378679174e-08\\
9.48362103670945	-2.52379563026039e-07\\
9.48554584602268	-3.51939872800244e-08\\
9.48747065533592	5.92940971877454e-08\\
9.48939546464916	-4.06163547239657e-08\\
9.49132027396239	-1.15652433407831e-07\\
9.49365741076178	8.44033403168964e-08\\
9.49599454756116	1.54346303293806e-07\\
9.49833168436054	-4.18294487936066e-08\\
9.50066882115992	-1.65286613285076e-07\\
9.5033149124633	3.50948115457328e-07\\
9.50596100376668	5.07241657121682e-07\\
9.50860709507007	-1.43901379701106e-07\\
9.51125318637344	-5.16489491175776e-07\\
9.5136613265549	5.06052270754509e-07\\
9.51606946673635	8.51334442497631e-07\\
9.51847760691781	-2.27112023853948e-07\\
9.52088574709927	-8.90407377607261e-07\\
9.52283621418218	-9.32179604618e-08\\
9.52478668126509	2.48740792851976e-07\\
9.526737148348	-1.45837364851076e-07\\
9.52868761543091	-4.37537650110897e-07\\
9.53049978207504	-1.16745539902041e-07\\
9.53231194871916	3.17277959460682e-08\\
9.53412411536328	-6.70553590431666e-08\\
9.53593628200741	-1.48357550688871e-07\\
9.53804902039258	2.38673965036185e-08\\
9.54016175877776	9.14978977029079e-08\\
9.54227449716293	-3.1106968112482e-08\\
9.5443872355481	-1.14844270981962e-07\\
9.54694809880342	1.89114240711774e-07\\
9.54950896205874	2.84689507967784e-07\\
9.55206982531406	-7.83833931095046e-08\\
9.55463068856938	-2.91450467759802e-07\\
9.55723693549851	5.51907071155711e-07\\
9.55984318242765	8.11753391172232e-07\\
9.56244942935679	-2.2645305763902e-07\\
9.56505567628592	-8.27541426051681e-07\\
9.5672113260374	2.07886830416726e-07\\
9.56936697578888	6.05284991017641e-07\\
9.57152262554036	-1.88721561933392e-07\\
9.57367827529184	-7.21740295528406e-07\\
9.57548754851538	-1.94502900896509e-07\\
9.57729682173891	4.99061454384275e-08\\
9.57910609496244	-1.10422368138074e-07\\
9.58091536818598	-2.42785210602392e-07\\
9.58282720813943	-3.78009512580491e-08\\
9.58473904809288	5.20177172447234e-08\\
9.58665088804633	-3.8661618351199e-08\\
9.58856272799978	-1.07346571187605e-07\\
9.59092042996013	8.56557691442106e-08\\
9.59327813192048	1.52449667112364e-07\\
9.59563583388083	-4.10630729419381e-08\\
9.59799353584118	-1.62026229322265e-07\\
9.60067501543544	3.80191913951222e-07\\
9.60335649502969	5.41853088176225e-07\\
9.60603797462394	-1.55918333799576e-07\\
9.6087194542182	-5.51074426979881e-07\\
9.61064426353144	-7.64675780473567e-08\\
9.61256907284467	1.30012265397994e-07\\
9.61449388215791	-8.83208244317757e-08\\
9.61641869147114	-2.52296703084909e-07\\
9.61834350078438	-3.51114786134588e-08\\
9.62026831009761	5.93762523593e-08\\
9.62219311941084	-4.05345486065301e-08\\
9.62411792872408	-1.15570975456336e-07\\
9.62645506552346	8.44843777159099e-08\\
9.62879220232284	1.54426924137141e-07\\
9.63112933912222	-4.17492476145753e-08\\
9.6334664759216	-1.65206829549902e-07\\
9.63611256722498	3.51027433342921e-07\\
9.63875865852836	5.07320509157694e-07\\
9.64140474983174	-1.43822991738318e-07\\
9.64405084113511	-5.16411561068963e-07\\
9.64645898131657	5.06129784749731e-07\\
9.64886712149802	8.51411540825353e-07\\
9.65127526167947	-2.27035339861459e-07\\
9.65368340186093	-8.90331101288666e-07\\
9.65563386894384	-9.31420180982911e-08\\
9.65758433602675	2.48816403036756e-07\\
9.65953480310966	-1.45762081515954e-07\\
9.66148527019257	-4.37462691404988e-07\\
9.66329743683669	-1.16670887173598e-07\\
9.66510960348081	3.18021462497597e-08\\
9.66692177012494	-6.69813084996917e-08\\
9.66873393676906	-1.48283797241078e-07\\
9.67084667515423	2.39407991209362e-08\\
9.6729594135394	9.15709543747312e-08\\
9.67507215192458	-3.10342556097964e-08\\
9.67718489030975	-1.14771901760236e-07\\
9.67974575356507	1.89186192489643e-07\\
9.68230661682038	2.84761048963134e-07\\
9.6848674800757	-7.831225934396e-08\\
9.68742834333102	-2.91379743000419e-07\\
9.69003459026015	5.51977381135771e-07\\
9.69264083718928	8.11823290813862e-07\\
9.69524708411842	-2.2638356789173e-07\\
9.69785333104755	-8.27472340869662e-07\\
9.70000898079903	2.07955580755481e-07\\
9.70216463055051	6.0535340740131e-07\\
9.70432028030199	-1.88653476396183e-07\\
9.70647593005346	-7.2167254039357e-07\\
9.708285203277	-1.94435421096983e-07\\
9.71009447650053	4.99733503467326e-08\\
9.71190374972407	-1.1035543812099e-07\\
9.7137130229476	-2.42718555920618e-07\\
9.71562486290105	-3.77345825697262e-08\\
9.7175367028545	5.20838017159519e-08\\
9.71944854280794	-3.85958189852431e-08\\
9.72136038276139	-1.07281054262387e-07\\
9.72371808472174	8.57209365712208e-08\\
9.72607578668209	1.52514488149791e-07\\
9.72843348864244	-4.09986005145413e-08\\
9.73079119060279	-1.61962097955382e-07\\
9.73347267019704	3.8025565496369e-07\\
9.73615414979129	5.41916445051527e-07\\
9.73883562938555	-1.55855363725976e-07\\
9.7415171089798	-5.51011837490734e-07\\
9.74344191829304	-7.64052616730737e-08\\
9.74536672760627	1.30074307325145e-07\\
9.7472915369195	-8.82590498463287e-08\\
9.74921634623274	-2.52235199837969e-07\\
9.75114115554597	-3.5050244040491e-08\\
9.75306596485921	5.94372209228311e-08\\
9.75499077417244	-4.04738464965249e-08\\
9.75691558348567	-1.15510539355768e-07\\
9.75925272028505	8.45444922958904e-08\\
9.76158985708443	1.5448671897289e-07\\
9.76392699388381	-4.16897694144325e-08\\
9.76626413068319	-1.65147666209009e-07\\
9.76891022198656	3.51086238303822e-07\\
9.77155631328994	5.07378959735405e-07\\
9.77420240459332	-1.43764891102904e-07\\
9.77684849589669	-5.16353811708115e-07\\
9.77925663607814	5.06187214366349e-07\\
9.7816647762596	8.51468656914989e-07\\
9.78407291644105	-2.26978535966538e-07\\
9.7864810566225	-8.90274613585262e-07\\
9.78843152370541	-9.30857817493802e-08\\
9.79038199078832	2.48872389363441e-07\\
9.79233245787123	-1.45706343435137e-07\\
9.79428292495414	-4.37407203790485e-07\\
9.79609509159826	-1.16615628709127e-07\\
9.79790725824238	3.18571760082875e-08\\
9.7997194248865	-6.6926507447107e-08\\
9.80153159153063	-1.48229225782615e-07\\
9.8036443299158	2.39951090108548e-08\\
9.80575706830097	9.16250004756591e-08\\
9.80786980668614	-3.09804719655915e-08\\
9.80998254507131	-1.14718377464129e-07\\
9.81254340832662	1.89239401482411e-07\\
9.81510427158194	2.84813947093454e-07\\
9.81766513483726	-7.82596756288001e-08\\
9.82022599809257	-2.91327466594993e-07\\
9.8228322450217	5.52029345346483e-07\\
9.82543849195084	8.11874941941682e-07\\
9.82804473887997	-2.26332225850001e-07\\
9.8306509858091	-8.27421307025844e-07\\
9.83280663556058	2.0800636102436e-07\\
9.83496228531206	6.05403936315696e-07\\
9.83711793506353	-1.88603200168558e-07\\
9.83927358481501	-7.21622512411813e-07\\
9.84108285803854	-1.94385601837155e-07\\
9.84289213126208	5.00229613287217e-08\\
9.84470140448561	-1.10306034528662e-07\\
9.84651067770914	-2.42669357497505e-07\\
9.84842251766259	-3.76856008621473e-08\\
9.85033435761604	5.21325667079964e-08\\
9.85224619756948	-3.85472711528223e-08\\
9.85415803752293	-1.07232723145501e-07\\
9.85651573948328	8.57690056754734e-08\\
9.85887344144362	1.52562294353231e-07\\
9.86123114340397	-4.09510527710211e-08\\
9.86358884536432	-1.61914810448138e-07\\
9.86627032495857	3.80302650260234e-07\\
9.86895180455282	5.4196314813737e-07\\
9.87163328414708	-1.55808949742209e-07\\
9.87431476374133	-5.50965712609042e-07\\
9.87623957305456	-7.63593415165076e-08\\
9.8781643823678	1.3012002053614e-07\\
9.88008919168103	-8.82135418045493e-08\\
9.88201400099426	-2.52189894300869e-07\\
9.8839388103075	-3.50051396758033e-08\\
9.88586361962073	5.9482120562393e-08\\
9.88778842893396	-4.0429148029375e-08\\
9.8897132382472	-1.15466039840584e-07\\
9.89205037504657	8.45887497824549e-08\\
9.89438751184595	1.54530735319014e-07\\
9.89672464864533	-4.16459906560362e-08\\
9.89906178544471	-1.65104127258786e-07\\
9.90170787674808	3.51129509468251e-07\\
9.90435396805146	5.07421964446308e-07\\
9.90700005935483	-1.43722152845527e-07\\
9.90964615065821	-5.16311337239728e-07\\
9.91205429083966	5.06229451691098e-07\\
9.91446243102111	8.5151065665201e-07\\
9.91687057120256	-2.26936773817243e-07\\
9.91927871138401	-8.90233083694625e-07\\
9.92122917846692	-9.30444401525676e-08\\
9.92317964554983	2.4891354222234e-07\\
9.92513011263273	-1.45665380202331e-07\\
9.92708057971564	-4.37366429295594e-07\\
9.92889274635976	-1.1657502563267e-07\\
9.93070491300389	3.18976072222199e-08\\
9.93251707964801	-6.68862485397881e-08\\
9.93432924629213	-1.48189136961463e-07\\
9.9364419846773	2.40349966595943e-08\\
9.93855472306247	9.16646909487895e-08\\
9.94066746144764	-3.09409755594459e-08\\
9.94278019983281	-1.14679077789503e-07\\
9.94534106308813	1.89278465345666e-07\\
9.94790192634344	2.84852776477607e-07\\
9.95046278959875	-7.8221079835572e-08\\
9.95302365285407	-2.91289103060421e-07\\
9.9556298997832	5.52067473069684e-07\\
9.95823614671233	8.11912838738493e-07\\
9.96084239364146	-2.26294562200025e-07\\
9.96344864057059	-8.27383875634524e-07\\
9.96560429032207	2.08043605454122e-07\\
9.96775994007355	6.05440990675277e-07\\
9.96991558982502	-1.88566332770534e-07\\
9.9720712395765	-7.21585833751703e-07\\
9.97388051280003	-1.9434907816418e-07\\
9.97568978602357	5.00593273500272e-08\\
9.9774990592471	-1.10269823050402e-07\\
9.97930833247063	-2.42633299674111e-07\\
9.98122017242408	-3.76497082399396e-08\\
9.98313201237753	5.21682972376425e-08\\
9.98504385233097	-3.85117004952917e-08\\
9.98695569228442	-1.07197313692353e-07\\
9.98931339424477	8.58042197293685e-08\\
9.99167109620511	1.52597310787428e-07\\
9.99402879816546	-4.09162308478983e-08\\
9.9963865001258	-1.61880182592e-07\\
9.99728987509435	-1.14761602443281e-07\\
9.9981932500629	-8.13313896230738e-08\\
9.99909662503145	-5.84937698278054e-08\\
10	-4.23435779772774e-08\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> burgerscubcond3run.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$|Qy(t)|^2+\beta|F(y(t))|^2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	21.4733599098782\\
8.30928830239484e-05	21.4719516901431\\
0.000166185766047897	21.4705486454957\\
0.000249278649071845	21.4691507708738\\
0.000332371532095793	21.4677580609303\\
0.000747835947215535	21.4608717742969\\
0.00116330036233528	21.4541136582036\\
0.00157876477745502	21.4474827914757\\
0.00199422919257476	21.4409781405642\\
0.00260778778222295	21.4316004862174\\
0.00322134637187115	21.4224918142417\\
0.00383490496151934	21.4136481018495\\
0.00444846355116753	21.4050651090456\\
0.00517363417372785	21.3952510015953\\
0.00589880479628816	21.3857879227139\\
0.00662397541884847	21.3766687274876\\
0.00734914604140879	21.3678861519971\\
0.00824519713025364	21.3574881829564\\
0.00914124821909849	21.3475798979601\\
0.0100372993079433	21.3381481995972\\
0.0109333503967882	21.329179944262\\
0.012060663795435	21.3185353518954\\
0.0131879771940819	21.3085788920185\\
0.0143152905927287	21.2992860075146\\
0.0154426039913755	21.290632232384\\
0.0169172551466951	21.280236932213\\
0.0183919063020147	21.2708419881242\\
0.0198665574573342	21.262396085436\\
0.0213412086126538	21.2548484301467\\
0.0233547289323595	21.2459030999547\\
0.0253682492520652	21.2384163107118\\
0.0273817695717709	21.2322672142868\\
0.0293952898914766	21.2273370683818\\
0.0321235562295942	21.2223946210507\\
0.0348518225677117	21.2191977737946\\
0.0375800889058293	21.2174750386873\\
0.0403083552439468	21.2169607728341\\
0.0425635156831137	21.2172642902866\\
0.0448186761222806	21.2180799986317\\
0.0470738365614474	21.2192730349282\\
0.0493289970006143	21.2207089340687\\
0.0515841574397812	21.2222572853967\\
0.053839317878948	21.2237987210031\\
0.0560944783181149	21.2252152291482\\
0.0583496387572818	21.2263882456566\\
0.0606574391164912	21.2272173040994\\
0.0629652394757006	21.2275637920359\\
0.06527303983491	21.2273206355669\\
0.0675808401941194	21.2263784018407\\
0.0698187143877542	21.224698377222\\
0.0720565885813889	21.2221845955626\\
0.0742944627750237	21.2187576129639\\
0.0765323369686584	21.2143337955239\\
0.0786569274330429	21.2091401033414\\
0.0807815178974273	21.2029261460267\\
0.0829061083618118	21.1956382511568\\
0.0850306988261963	21.1872191122513\\
0.0871300166108605	21.1777372696297\\
0.0892293343955247	21.1670620413992\\
0.091328652180189	21.1551540966522\\
0.0934279699648533	21.1419717048822\\
0.0956194029182269	21.1268102494841\\
0.0978108358716006	21.1101884409812\\
0.100002268824974	21.0920749389362\\
0.102193701778348	21.0724361054312\\
0.104490901157367	21.0501791393458\\
0.106788100536387	21.0261929200455\\
0.109085299915407	21.000455898082\\
0.111382499294426	20.9729425627132\\
0.113667255235117	20.9437947254703\\
0.115952011175809	20.9128626378853\\
0.1182367671165	20.8801374276987\\
0.120521523057191	20.8456041015475\\
0.122686067368813	20.8112095313622\\
0.124850611680435	20.7751867053706\\
0.127015155992057	20.7375356658324\\
0.129179700303679	20.6982509267439\\
0.131261597281093	20.6589225004873\\
0.133343494258507	20.6180888589465\\
0.135425391235921	20.5757544267923\\
0.137507288213335	20.5319201268446\\
0.139640647774494	20.4854493817777\\
0.141774007335653	20.4374176188163\\
0.143907366896811	20.3878330073047\\
0.14604072645797	20.3367012035605\\
0.148307038792885	20.2806958988589\\
0.150573351127799	20.2229677665893\\
0.152839663462714	20.1635298447043\\
0.155105975797629	20.1023925676703\\
0.157431271191332	20.0379101667044\\
0.159756566585034	19.9716705406514\\
0.162081861978737	19.903690640287\\
0.164407157372439	19.8339845053812\\
0.166637074606063	19.7655305465145\\
0.168866991839687	19.6955228647168\\
0.171096909073311	19.6239785088481\\
0.173326826306935	19.5509124497056\\
0.175422398941065	19.480876216867\\
0.177517971575195	19.4095280316258\\
0.179613544209325	19.3368836993918\\
0.181709116843455	19.2629583921282\\
0.183789340444356	19.1883237324406\\
0.185869564045257	19.1124606594782\\
0.187949787646159	19.0353865718935\\
0.19003001124706	18.9571191471892\\
0.192235449667524	18.8728580865732\\
0.194440888087988	18.7872997623069\\
0.196646326508452	18.7004677355438\\
0.198851764928916	18.6123866094425\\
0.201185445454706	18.5178521734624\\
0.203519125980496	18.4219786545852\\
0.205852806506286	18.324797836263\\
0.208186487032076	18.2263436203801\\
0.21048865280824	18.1280057444213\\
0.212790818584404	18.0284957211595\\
0.215092984360568	17.9278479078538\\
0.217395150136732	17.826099707056\\
0.21953774655185	17.7304491523067\\
0.221680342966968	17.6339074725887\\
0.223822939382085	17.5365053043675\\
0.225965535797203	17.4382760166571\\
0.228012772262047	17.3436770336967\\
0.23006000872689	17.2483809417498\\
0.232107245191733	17.1524166775992\\
0.234154481656577	17.0558150744814\\
0.23627953140969	16.9549008794223\\
0.238404581162803	16.8533660975026\\
0.240529630915916	16.7512448324472\\
0.242654680669029	16.6485727903167\\
0.244950375554202	16.5370785065222\\
0.247246070439376	16.4250260667317\\
0.249541765324549	16.3124595130227\\
0.251837460209722	16.1994247572255\\
0.254193938874156	16.0829583763601\\
0.256550417538591	15.9660929573303\\
0.258906896203025	15.8488757427703\\
0.261263374867459	15.7313563897274\\
0.263482934540443	15.6204330357239\\
0.265702494213426	15.5093217052667\\
0.26792205388641	15.3980604497548\\
0.270141613559393	15.2866895007883\\
0.272195321584171	15.1835768811612\\
0.27424902960895	15.0804312187242\\
0.276302737633728	14.9772810847008\\
0.278356445658506	14.87415612167\\
0.280407734819196	14.7712064253343\\
0.282459023979887	14.6683364018606\\
0.284510313140577	14.5655724810756\\
0.286561602301267	14.4629414028099\\
0.288780383591643	14.352109768816\\
0.290999164882018	14.24149410867\\
0.293217946172394	14.131124547001\\
0.295436727462769	14.0210311063129\\
0.297806880366401	13.9037644736396\\
0.300177033270032	13.7868782487116\\
0.302547186173663	13.6704042631205\\
0.304917339077294	13.5543741440699\\
0.307225986798447	13.4418105027189\\
0.3095346345196	13.3297214569172\\
0.311843282240753	13.2181316143131\\
0.314151929961906	13.1070656060479\\
0.316258560257269	13.0061951334844\\
0.318365190552631	12.9057954694255\\
0.320471820847994	12.805882000073\\
0.322578451143357	12.706470045531\\
0.324587268809869	12.6121541346454\\
0.326596086476381	12.5183182356155\\
0.328604904142892	12.4249732059184\\
0.330613721809404	12.3321296015418\\
0.332738353302142	12.2344898469695\\
0.33486298479488	12.1374325800519\\
0.336987616287617	12.0409679264328\\
0.339112247780355	11.9451054728922\\
0.341445803782894	11.8405208914847\\
0.343779359785432	11.7366841098254\\
0.34611291578797	11.6336050709823\\
0.348446471790509	11.5312928835692\\
0.350830452326439	11.4275702848046\\
0.35321443286237	11.3246645232125\\
0.3555984133983	11.2225828005024\\
0.357982393934231	11.1213313486074\\
0.360182101921691	11.0286473672103\\
0.362381809909151	10.9366788409053\\
0.364581517896612	10.8454292105297\\
0.366781225884072	10.7549011164793\\
0.368794101328761	10.6726960668085\\
0.37080697677345	10.5910987268515\\
0.37281985221814	10.5101103763398\\
0.374832727662829	10.4297317609922\\
0.3768694862594	10.3490205445424\\
0.378906244855972	10.2689347125938\\
0.380943003452543	10.1894744574849\\
0.382979762049114	10.1106395122265\\
0.385230584823819	10.0242456985443\\
0.387481407598524	9.93861436002625\\
0.389732230373229	9.8537444619479\\
0.391983053147934	9.76963434250409\\
0.394400588832352	9.6801383768687\\
0.39681812451677	9.59151458044372\\
0.399235660201187	9.50376032351519\\
0.401653195885605	9.41687196418619\\
0.403967903308214	9.3344870632037\\
0.406282610730824	9.25288979538042\\
0.408597318153433	9.17207694106458\\
0.410912025576042	9.09204405260507\\
0.412982363548899	9.02111748064234\\
0.415052701521756	8.9508090873271\\
0.417123039494613	8.88111600268195\\
0.419193377467469	8.81203454161704\\
0.421171359933235	8.74660264588772\\
0.423149342399002	8.68172327422052\\
0.425127324864768	8.61739350490523\\
0.427105307330534	8.5536099621507\\
0.429243955597987	8.4852561306364\\
0.431382603865439	8.41753322009121\\
0.433521252132892	8.35043716395493\\
0.435659900400345	8.28396346113862\\
0.438047172754156	8.21049147076211\\
0.440434445107968	8.13778367148753\\
0.442821717461779	8.06583405632796\\
0.44520898981559	7.99463588806772\\
0.447628680180118	7.9232306528465\\
0.450048370544645	7.85258455973932\\
0.452468060909172	7.78269118519635\\
0.4548877512737	7.71354286039654\\
0.457066675255976	7.65190618336067\\
0.459245599238253	7.59086348154083\\
0.46142452322053	7.53040996321139\\
0.463603447202807	7.47053973603225\\
0.465573441395175	7.41690756278882\\
0.467543435587543	7.36374448035504\\
0.469513429779911	7.31104679792701\\
0.471483423972279	7.25881029380759\\
0.473508050675946	7.20560135667539\\
0.475532677379614	7.15287146664252\\
0.477557304083281	7.10061652910265\\
0.479581930786948	7.0488321197876\\
0.481873377562319	6.99078528856629\\
0.484164824337689	6.93332992021229\\
0.486456271113059	6.87646008084842\\
0.48874771788843	6.82016939430711\\
0.491221974155747	6.76003081634473\\
0.493696230423065	6.70055315413552\\
0.496170486690382	6.6417291037206\\
0.4986447429577	6.58355044431076\\
0.500965145630084	6.52956856170551\\
0.503285548302468	6.47614198208846\\
0.505605950974852	6.4232648999648\\
0.507926353647237	6.3709302880118\\
0.509953730363065	6.32564330109091\\
0.511981107078894	6.28076211450012\\
0.514008483794722	6.23628287485599\\
0.516035860510551	6.19220105224882\\
0.51797780170429	6.15034549897491\\
0.519919742898029	6.10884761684643\\
0.521861684091768	6.06770400964499\\
0.523803625285507	6.02691098416262\\
0.525957195960978	5.9820780015785\\
0.528110766636448	5.93766742490592\\
0.530264337311919	5.89367470909562\\
0.532417907987389	5.85009504503065\\
0.534864675769557	5.80107742286893\\
0.537311443551724	5.75258065709152\\
0.539758211333892	5.70459833516448\\
0.54220497911606	5.65712351789519\\
0.544660496039455	5.60998218544698\\
0.547116012962851	5.56333940218902\\
0.549571529886247	5.51718907804778\\
0.552027046809642	5.47152407037608\\
0.554177933623219	5.43191746703814\\
0.556328820436796	5.39267466572894\\
0.558479707250372	5.35379176474076\\
0.560630594063949	5.31526401043934\\
0.562551469008089	5.28115285454085\\
0.56447234395223	5.24731908650266\\
0.56639321889637	5.21375994836719\\
0.568314093840511	5.18047235020901\\
0.570325446133609	5.14590461925139\\
0.572336798426706	5.11162848843124\\
0.574348150719804	5.07764086681732\\
0.576359503012902	5.04393847974119\\
0.578694748846423	5.00516248618545\\
0.581029994679944	4.96676218110947\\
0.583365240513466	4.92873293903447\\
0.585700486346987	4.89106986515781\\
0.588232772886753	4.85063705271331\\
0.590765059426519	4.81062385341763\\
0.593297345966285	4.77102477028815\\
0.59582963250605	4.73183361585768\\
0.598149944856857	4.69627599987755\\
0.600470257207663	4.66105238407535\\
0.602790569558469	4.62615888232638\\
0.605110881909275	4.59159066630753\\
0.607090328070701	4.5623543503016\\
0.609069774232126	4.53334962724059\\
0.611049220393552	4.50457415522689\\
0.613028666554978	4.47602515186862\\
0.614934205800178	4.44875356680998\\
0.616839745045377	4.42168763906495\\
0.618745284290577	4.39482531936314\\
0.620650823535776	4.36816439229349\\
0.622821952753656	4.33803023371694\\
0.624993081971536	4.30815195595594\\
0.627164211189415	4.27852666092968\\
0.629335340407295	4.24915130022493\\
0.631843632770114	4.21552134863125\\
0.634351925132934	4.18221693700726\\
0.636860217495753	4.14923389461994\\
0.639368509858572	4.1165676855329\\
0.641856144633523	4.0844789718363\\
0.644343779408473	4.05269411311843\\
0.646831414183423	4.02120943265544\\
0.649319048958374	3.99002042952756\\
0.651437702270688	3.9636874452625\\
0.653556355583002	3.93756418149615\\
0.655675008895317	3.91164852492294\\
0.657793662207631	3.88593775665477\\
0.659666013432988	3.86338447300443\\
0.661538364658345	3.84098812774471\\
0.663410715883703	3.81874727690719\\
0.66528306710906	3.79666027759049\\
0.667284054827438	3.77322412757082\\
0.669285042545816	3.74996034560313\\
0.671286030264194	3.72686723261268\\
0.673287017982572	3.70394298230597\\
0.675667039135053	3.67689377277674\\
0.678047060287533	3.65007835889199\\
0.680427081440014	3.62349405254896\\
0.682807102592494	3.59713798591034\\
0.685394577343121	3.56874020852108\\
0.687982052093748	3.54060587041202\\
0.690569526844375	3.51273183534122\\
0.693157001595002	3.48511442364374\\
0.69547314607852	3.46060773551614\\
0.697789290562038	3.43630216481144\\
0.700105435045556	3.41219570730741\\
0.702421579529074	3.3882856280917\\
0.704354240673699	3.36848277175715\\
0.706286901818324	3.34881413428199\\
0.708219562962949	3.32927857452601\\
0.710152224107574	3.30987465931469\\
0.712024936352399	3.29119694951574\\
0.713897648597224	3.27264074869097\\
0.715770360842049	3.25420503274774\\
0.717643073086875	3.23588867647174\\
0.71983230167052	3.21462645198629\\
0.722021530254165	3.19352438146983\\
0.72421075883781	3.17258090787608\\
0.726399987421456	3.15179437408504\\
0.728966020934199	3.12762768263706\\
0.731532054446942	3.10367213823698\\
0.734098087959686	3.07992542567009\\
0.736664121472429	3.05638494641097\\
0.739178657007916	3.03351444313675\\
0.741693192543402	3.01083782470288\\
0.744207728078888	2.98835317322415\\
0.746722263614375	2.96605789871689\\
0.748809214790824	2.94769584986024\\
0.750896165967273	2.92946192585169\\
0.752983117143722	2.91135510716783\\
0.755070068320171	2.89337393120072\\
0.756898892408538	2.87771901185698\\
0.758727716496906	2.86215909807297\\
0.760556540585273	2.84669348990494\\
0.762385364673641	2.83132136054037\\
0.764378339821238	2.81467498808539\\
0.766371314968835	2.79813791266765\\
0.768364290116433	2.78170925468557\\
0.77035726526403	2.76538806354847\\
0.772777256881971	2.74571301199248\\
0.775197248499912	2.72619362189315\\
0.777617240117853	2.70682840932022\\
0.780037231735794	2.68761575537119\\
0.782672093815531	2.66686877912775\\
0.785306955895268	2.64629915505122\\
0.787941817975005	2.62590516084673\\
0.790576680054742	2.60568462999532\\
0.792886968145235	2.58809597268867\\
0.795197256235729	2.57063833052257\\
0.797507544326222	2.55331068778318\\
0.799817832416716	2.53611145481219\\
0.801709968315211	2.52211982996216\\
0.803602104213707	2.50821309817667\\
0.805494240112203	2.49439069019602\\
0.807386376010699	2.48065183686851\\
0.809231815816612	2.46733185606177\\
0.811077255622526	2.45409027795408\\
0.81292269542844	2.44092656927335\\
0.814768135234353	2.42784013075814\\
0.816972597882094	2.41230825374893\\
0.819177060529834	2.39688499452508\\
0.821381523177574	2.38156947940466\\
0.823585985825315	2.36636076271614\\
0.826199873916007	2.34846448971937\\
0.828813762006699	2.33071577491559\\
0.831427650097392	2.31311326736062\\
0.834041538188084	2.29565539141065\\
0.836576998474385	2.27885798653298\\
0.839112458760686	2.26219430189551\\
0.841647919046986	2.24566326830106\\
0.844183379333287	2.22926327251684\\
0.846243799063259	2.21603140234894\\
0.848304218793231	2.2028848269963\\
0.850364638523203	2.18982300421387\\
0.852425058253174	2.17684506490724\\
0.854219012567666	2.16561320777201\\
0.856012966882157	2.15444414724432\\
0.857806921196648	2.14333750201714\\
0.859600875511139	2.13229280675885\\
0.861587550082599	2.12013336744493\\
0.863574224654058	2.10804892003627\\
0.865560899225517	2.0960389546355\\
0.867547573796977	2.08410291226386\\
0.869998317184874	2.06947974627622\\
0.872449060572771	2.05496737479295\\
0.874899803960667	2.04056488632677\\
0.877350547348564	2.02627126725009\\
0.880021836832062	2.01081413386215\\
0.882693126315559	1.9954841807231\\
0.885364415799057	1.98028034704372\\
0.888035705282554	1.96520121610168\\
0.890341134288031	1.95228648501433\\
0.892646563293508	1.93946324661804\\
0.894951992298985	1.92673091065705\\
0.897257421304461	1.91408844052528\\
0.899118990390531	1.90394493263974\\
0.9009805594766	1.89385930702638\\
0.90284212856267	1.88383123220324\\
0.904703697648739	1.87386023668682\\
0.90652853027713	1.86414099671478\\
0.90835336290552	1.85447596050603\\
0.910178195533911	1.84486480621489\\
0.912003028162302	1.83530716733667\\
0.914217837227076	1.82377839397637\\
0.91643264629185	1.81232741351362\\
0.918647455356625	1.80095366716224\\
0.920862264421399	1.78965654401691\\
0.923510896698627	1.77624635642389\\
0.926159528975856	1.76294404291635\\
0.928808161253084	1.74974871109912\\
0.931456793530312	1.73665929417089\\
0.93400776337677	1.72415161588002\\
0.936558733223228	1.71174065091936\\
0.939109703069686	1.69942571485369\\
0.941660672916144	1.68720569201838\\
0.943702477715313	1.67749241515804\\
0.945744282514483	1.66783917286452\\
0.947786087313652	1.65824562838328\\
0.949827892112821	1.64871120184394\\
0.951596961747041	1.64049774049304\\
0.953366031381261	1.632328162844\\
0.95513510101548	1.62420222803433\\
0.9569041706497	1.61611963745739\\
0.958885500203931	1.60711837739392\\
0.960866829758162	1.59817084380021\\
0.962848159312393	1.58927670071407\\
0.964829488866625	1.58043557755288\\
0.967300338676078	1.56948384209042\\
0.969771188485532	1.55861340609708\\
0.972242038294986	1.54782364473968\\
0.974712888104439	1.53711385686778\\
0.977409511971053	1.52551587980461\\
0.980106135837667	1.51401166611826\\
0.982802759704281	1.50260048631929\\
0.985499383570895	1.49128133232237\\
0.987340834886795	1.483604169303\\
0.989182286202695	1.47596936200437\\
0.991023737518596	1.4683766785828\\
0.992865188834496	1.46082580817519\\
0.994706640150396	1.45331646390113\\
0.996548091466296	1.44584846088159\\
0.998389542782196	1.43842156232741\\
1.0002309940981	1.43103550422367\\
1.00256682073587	1.4217248632935\\
1.00490264737364	1.41247907982439\\
1.00723847401141	1.40329768533455\\
1.00957430064918	1.39418016651126\\
1.01232219858181	1.38353525559877\\
1.01507009651444	1.37297738000549\\
1.01781799444707	1.36250583774209\\
1.0205658923797	1.35211973836675\\
1.02248605792851	1.34491243062929\\
1.02440622347731	1.33774627868396\\
1.02632638902611	1.33062104977603\\
1.02824655457492	1.32353644057853\\
1.03016672012372	1.31649216777827\\
1.03208688567253	1.30948804306719\\
1.03400705122133	1.30252383059881\\
1.03592721677013	1.29559926425921\\
1.03827833671604	1.28717418710432\\
1.04062945666195	1.27880777006055\\
1.04298057660786	1.27049959367528\\
1.04533169655377	1.26224918911395\\
1.04799686355816	1.25296600878108\\
1.05066203056254	1.24375595037479\\
1.05332719756693	1.23461845178391\\
1.05599236457131	1.22555278324836\\
1.05839919033264	1.21742697331859\\
1.06080601609396	1.20935891655262\\
1.06321284185528	1.20134825766571\\
1.0656196676166	1.19339436309774\\
1.06755371814746	1.18704359598663\\
1.06948776867832	1.18072906374882\\
1.07142181920918	1.17445057445369\\
1.07335586974003	1.16820782503559\\
1.07515599745445	1.16242922699995\\
1.07695612516887	1.15668125587436\\
1.07875625288328	1.15096374614041\\
1.0805563805977	1.14527650109298\\
1.08267387787891	1.13862505713271\\
1.08479137516012	1.13201499177801\\
1.08690887244133	1.12544603972357\\
1.08902636972254	1.11891790758528\\
1.09160542590965	1.11102152555662\\
1.09418448209677	1.10318484169172\\
1.09676353828389	1.09540740079579\\
1.099342594471	1.08768866856357\\
1.10195818628785	1.07991998240536\\
1.1045737781047	1.07221078143118\\
1.10718936992155	1.06456065016973\\
1.1098049617384	1.056968942282\\
1.11195013326259	1.05078578363032\\
1.11409530478677	1.04464143264119\\
1.11624047631096	1.03853568014869\\
1.11838564783515	1.03246813776538\\
1.12018017334725	1.02742148436471\\
1.12197469885936	1.02240128622713\\
1.12376922437146	1.01740740595815\\
1.12556374988356	1.01243966062454\\
1.12747202078563	1.00718551955172\\
1.12938029168771	1.00196060574495\\
1.13128856258978	0.996764751809667\\
1.13319683349185	0.99159776941515\\
1.13556581833277	0.985223214266534\\
1.13793480317369	0.978892581461894\\
1.14030378801461	0.97260556056814\\
1.14267277285552	0.966361804946612\\
1.14536954576485	0.959306330024329\\
1.14806631867417	0.952306089144207\\
1.1507630915835	0.945360662565616\\
1.15345986449282	0.938469497990575\\
1.15537157104464	0.933617017112285\\
1.15728327759646	0.928791452642437\\
1.15919498414827	0.923992657814285\\
1.16110669070009	0.919220437668264\\
1.1630183972519	0.914474610852497\\
1.16493010380372	0.90975506026676\\
1.16684181035553	0.905061636402762\\
1.16875351690735	0.900394169501571\\
1.17109395996149	0.894715034155866\\
1.17343440301563	0.889074309466693\\
1.17577484606977	0.883471729045325\\
1.17811528912391	0.877906994244371\\
1.18078097168735	0.871614668186674\\
1.18344665425079	0.865370719930916\\
1.18611233681424	0.859174786756705\\
1.18877801937768	0.853026396512269\\
1.19119693101022	0.847487920121228\\
1.19361584264276	0.841988052254155\\
1.1960347542753	0.836526561201187\\
1.19845366590784	0.83110302777786\\
1.20039522792637	0.826776975714523\\
1.20233678994489	0.822475105829298\\
1.20427835196342	0.818197293527392\\
1.20621991398194	0.813943337501098\\
1.20801614543971	0.810028887933971\\
1.20981237689748	0.806134641995186\\
1.21160860835524	0.802260493381298\\
1.21340483981301	0.798406314628301\\
1.21551086486176	0.793912680822785\\
1.21761688991051	0.789446181331375\\
1.21972291495926	0.785006647071042\\
1.22182894000801	0.780593890461666\\
1.22440044667465	0.775241846738071\\
1.22697195334129	0.769929175796188\\
1.22954346000793	0.764655584866508\\
1.23211496667457	0.759420730013945\\
1.23473860380535	0.754119302748488\\
1.23736224093612	0.748857611007659\\
1.2399858780669	0.743635382600343\\
1.24260951519767	0.738452193139897\\
1.24476672856852	0.734219410149061\\
1.24692394193936	0.730012696832686\\
1.24908115531021	0.725831916073929\\
1.25123836868105	0.721676808316639\\
1.25303513770894	0.718235398321298\\
1.25483190673684	0.71481161406747\\
1.25662867576473	0.711405366186169\\
1.25842544479262	0.708016534016879\\
1.26032457739582	0.704453446251521\\
1.26222370999902	0.700909605948624\\
1.26412284260222	0.697384905800376\\
1.26602197520542	0.693879224573018\\
1.26837896980048	0.689554630286292\\
1.27073596439554	0.685258963536269\\
1.2730929589906	0.68099202521439\\
1.27544995358566	0.6767535927855\\
1.27814665093762	0.671938966392768\\
1.28084334828957	0.667161113572969\\
1.28354004564153	0.662419760511431\\
1.28623674299349	0.657714547700064\\
1.28815661260605	0.654386580058855\\
1.29007648221861	0.651076698467467\\
1.29199635183117	0.647784806057709\\
1.29391622144373	0.644510773929565\\
1.29583609105629	0.641254482138994\\
1.29775596066884	0.638015853607458\\
1.2996758302814	0.634794789641175\\
1.30159569989396	0.631591177764965\\
1.30393605555977	0.62770936223665\\
1.30627641122558	0.62385315756328\\
1.30861676689139	0.620022390083671\\
1.3109571225572	0.616216864290968\\
1.31361225763575	0.61192980313153\\
1.31626739271431	0.60767476728945\\
1.31892252779286	0.603451523008798\\
1.32157766287141	0.599259764511555\\
1.32398855717891	0.595480608616363\\
1.32639945148641	0.59172706357142\\
1.3288103457939	0.587998979163185\\
1.3312212401014	0.584296084526718\\
1.33316556952313	0.581327965135255\\
1.33510989894486	0.578376050418662\\
1.3370542283666	0.575440258420329\\
1.33899855778833	0.572520457318214\\
1.34080311573226	0.569824755648859\\
1.3426076736762	0.567142686076816\\
1.34441223162014	0.564474178135933\\
1.34621678956407	0.561819147198505\\
1.34832804745434	0.558729870703932\\
1.3504393053446	0.555658831911913\\
1.35255056323487	0.552605919408404\\
1.35466182112513	0.549571009299967\\
1.35722925597622	0.545904428517533\\
1.3597966908273	0.542264111340497\\
1.36236412567839	0.538649867163078\\
1.36493156052948	0.535061471298956\\
1.36754477269319	0.531435396749627\\
1.37015798485691	0.527835720296106\\
1.37277119702063	0.524262265684763\\
1.37538440918435	0.520714758067573\\
1.37753795608921	0.517810570325593\\
1.37969150299408	0.514923793734916\\
1.38184504989895	0.512054338418812\\
1.38399859680381	0.509202036045103\\
1.3858002549639	0.506828866938759\\
1.38760191312399	0.504467580962431\\
1.38940357128408	0.502118118981773\\
1.39120522944416	0.499780401431015\\
1.39311175764701	0.497319319526016\\
1.39501828584986	0.494871250318096\\
1.39692481405271	0.492436122588332\\
1.39883134225555	0.490013855836869\\
1.40119085619225	0.487033755504963\\
1.40355037012894	0.484073111528201\\
1.40590988406564	0.481131792841469\\
1.40826939800233	0.478209652730896\\
1.41095875356474	0.474902216112592\\
1.41364810912715	0.471619341859538\\
1.41633746468956	0.468360851654902\\
1.41902682025197	0.465126511065004\\
1.42094634748119	0.462832645019429\\
1.4228658747104	0.460550929837664\\
1.42478540193962	0.458281301860954\\
1.42670492916884	0.456023676479837\\
1.42862445639805	0.453777974946438\\
1.43054398362727	0.451544146533019\\
1.43246351085648	0.449322126367474\\
1.4343830380857	0.447111840570796\\
1.4367215706519	0.444434832741211\\
1.43906010321811	0.441775029240595\\
1.44139863578431	0.439132316053463\\
1.44373716835051	0.436506564960036\\
1.44639051987328	0.433547704558645\\
1.44904387139606	0.430610376349131\\
1.45169722291883	0.427694426561438\\
1.4543505744416	0.424799654829553\\
1.45676162200481	0.422187425982163\\
1.45917266956801	0.419592453804161\\
1.46158371713122	0.417014638921824\\
1.46399476469442	0.414453803901989\\
1.46594016845553	0.412399806092512\\
1.46788557221663	0.410356744484563\\
1.46983097597773	0.408324564848375\\
1.47177637973884	0.406303180574625\\
1.47358124499568	0.404437409467918\\
1.47538611025252	0.402580836309603\\
1.47719097550936	0.400733414590637\\
1.47899584076621	0.398895088600575\\
1.48110590732379	0.396757365013186\\
1.48321597388138	0.394631935288696\\
1.48532604043896	0.392518726027866\\
1.48743610699655	0.390417655756709\\
1.49000153902041	0.387879395296653\\
1.49256697104427	0.385358842199398\\
1.49513240306813	0.382855870824877\\
1.49769783509199	0.380370333596039\\
1.50031028088195	0.377857004541799\\
1.5029227266719	0.375361503285057\\
1.50553517246185	0.372883713032716\\
1.50814761825181	0.370423453664441\\
1.51030194183778	0.368407692795025\\
1.51245626542375	0.366403713631326\\
1.51461058900973	0.364411456340448\\
1.5167649125957	0.362430810578769\\
1.51856724308695	0.360782629563174\\
1.5203695735782	0.359142494494413\\
1.52217190406945	0.357510366166301\\
1.5239742345607	0.355886192185782\\
1.52588021211016	0.354177216483537\\
1.52778618965962	0.352477044523255\\
1.52969216720908	0.350785629206026\\
1.53159814475855	0.349102917459489\\
1.5339559731912	0.347033250360068\\
1.53631380162386	0.344976742748693\\
1.53867163005651	0.34293330799658\\
1.54102945848917	0.34090284944978\\
1.54371734193061	0.338603863834293\\
1.54640522537205	0.336321507948087\\
1.54909310881349	0.334055663548511\\
1.55178099225494	0.331806176564727\\
1.55370126584642	0.330209036154161\\
1.5556215394379	0.328620143464558\\
1.55754181302939	0.327039456156227\\
1.55946208662087	0.325466918474231\\
1.56138236021235	0.32390247842266\\
1.56330263380383	0.322346101968932\\
1.56522290739532	0.320797746017003\\
1.5671431809868	0.319257361692433\\
1.56948105199081	0.317392685073889\\
1.57181892299482	0.315539683589657\\
1.57415679399882	0.313698281600329\\
1.57649466500283	0.311868394377098\\
1.57914587858807	0.309807073279665\\
1.5817970921733	0.307760358670919\\
1.58444830575854	0.305728148414836\\
1.58709951934378	0.303710310707245\\
1.58950908829968	0.301888742255712\\
1.59191865725559	0.300078892614615\\
1.5943282262115	0.298280695276529\\
1.59673779516741	0.296494034219583\\
1.59868340414328	0.295059737253632\\
1.60062901311916	0.293632882419344\\
1.60257462209503	0.292213433436808\\
1.60452023107091	0.290801333462071\\
1.60632598237847	0.289497271301575\\
1.60813173368602	0.288199476799853\\
1.60993748499358	0.286907918940962\\
1.61174323630114	0.285622560846984\\
1.61385350248202	0.284128254091723\\
1.61596376866291	0.282642322449788\\
1.61807403484379	0.281164717031834\\
1.62018430102467	0.279695383809001\\
1.62274845645771	0.27792107188198\\
1.62531261189074	0.276158816095315\\
1.62787676732378	0.274408532779303\\
1.63044092275681	0.272670124343662\\
1.63305139417193	0.270912409273988\\
1.63566186558706	0.269166834477001\\
1.63827233700218	0.26743332176202\\
1.64088280841731	0.26571175292696\\
1.64303638725291	0.264300407173387\\
1.64518996608851	0.26289709644645\\
1.64734354492411	0.261501780435328\\
1.64949712375971	0.260114386970939\\
1.65129993222498	0.258959013920727\\
1.65310274069024	0.257809138245112\\
1.65490554915551	0.256664733688726\\
1.65670835762078	0.255525765659652\\
1.65861496805661	0.254327097776688\\
1.66052157849243	0.253134449117453\\
1.66242818892826	0.251947788188982\\
1.66433479936409	0.250767079718003\\
1.66669234574073	0.249315298967266\\
1.66904989211738	0.247872512469808\\
1.67140743849402	0.246438662337758\\
1.67376498487066	0.245013684348756\\
1.67645120439893	0.243400775651428\\
1.6791374239272	0.241799229235404\\
1.68182364345547	0.240208965913824\\
1.68450986298374	0.23862988392852\\
1.68642989543987	0.237507999101062\\
1.68834992789599	0.236391759024748\\
1.69026996035212	0.235281135297305\\
1.69218999280824	0.234176091064609\\
1.69411002526436	0.233076591850224\\
1.69603005772049	0.231982614513445\\
1.69795009017661	0.230894130201727\\
1.69987012263274	0.229811106426265\\
1.70220727574752	0.228500122264208\\
1.7045444288623	0.227197134829669\\
1.70688158197707	0.225902093473831\\
1.70921873509185	0.224614941841074\\
1.71186897477	0.223164836003223\\
1.71451921444815	0.221724740084851\\
1.7171694541263	0.22029458545001\\
1.71981969380445	0.218874284855199\\
1.72222869556343	0.217591741331439\\
1.72463769732241	0.216317236350227\\
1.72704669908139	0.215050724799674\\
1.72945570084037	0.213792130536145\\
1.73140118725638	0.212781432214287\\
1.73334667367239	0.211775843884347\\
1.7352921600884	0.210775341019908\\
1.73723764650441	0.209779886202137\\
1.73904329129653	0.208860471872432\\
1.74084893608866	0.207945363688018\\
1.74265458088078	0.20703454080374\\
1.74446022567291	0.206127978700863\\
1.74657003740997	0.205074069657647\\
1.74867984914704	0.204025916049117\\
1.7507896608841	0.202983485040706\\
1.75289947262117	0.201946740584908\\
1.75546278230979	0.200694750446763\\
1.75802609199841	0.199451048614182\\
1.76058940168703	0.198215578801213\\
1.76315271137565	0.196988276029952\\
1.7657624040683	0.1957470858603\\
1.76837209676095	0.194514248055056\\
1.7709817894536	0.19328970960637\\
1.77359148214625	0.19207339253507\\
1.77574473936091	0.191075945356778\\
1.77789799657557	0.190084031481316\\
1.78005125379023	0.189097623414425\\
1.78220451100488	0.188116673782276\\
1.78400721068936	0.187299592612244\\
1.78580991037384	0.186486300241968\\
1.78761261005832	0.185676778934622\\
1.78941530974279	0.184871005750173\\
1.79132165742157	0.184022957763533\\
1.79322800510035	0.183179059924645\\
1.79513435277912	0.182339291011899\\
1.7970407004579	0.181503627448583\\
1.79939763820344	0.180476085081643\\
1.80175457594897	0.179454746177641\\
1.80411151369451	0.178439571711782\\
1.80646845144005	0.177430518721378\\
1.80915385246472	0.176288248633402\\
1.81183925348939	0.175153819739606\\
1.81452465451406	0.17402717842237\\
1.81721005553873	0.172908257030493\\
1.81912987881551	0.172113023466702\\
1.82104970209229	0.17132168959774\\
1.82296952536907	0.170534236183019\\
1.82488934864584	0.169750638724038\\
1.82680917192262	0.168970874209473\\
1.8287289951994	0.168194926699312\\
1.83064881847618	0.167422776699103\\
1.83256864175296	0.166654402455523\\
1.83490527727877	0.165724270321878\\
1.83724191280458	0.164799667891209\\
1.83957854833039	0.163880560928782\\
1.84191518385621	0.162966911661614\\
1.84456464067704	0.161937500092227\\
1.84721409749787	0.160915013870805\\
1.8498635543187	0.159899406412818\\
1.85251301113953	0.158890619594667\\
1.85492141347442	0.157979482897774\\
1.85732981580931	0.157073911917769\\
1.85973821814419	0.156173875715125\\
1.86214662047908	0.155279324115099\\
1.86409184967056	0.15456078035279\\
1.86603707886205	0.153845777753355\\
1.86798230805353	0.153134299567495\\
1.86992753724502	0.152426321053261\\
1.87173303449593	0.151772310756309\\
1.87353853174685	0.151121286660904\\
1.87534402899776	0.150473234629441\\
1.87714952624868	0.149828138248331\\
1.87925901958589	0.149078148349458\\
1.8813685129231	0.148332151366917\\
1.8834780062603	0.147590125044738\\
1.88558749959751	0.146852045141418\\
1.88815019255228	0.145960671939\\
1.89071288550704	0.145075051402293\\
1.89327557846181	0.144195145306104\\
1.89583827141658	0.143320910055064\\
1.89844726819773	0.142436657761501\\
1.90105626497888	0.141558206223365\\
1.90366526176003	0.140685519136164\\
1.90627425854118	0.139818544761769\\
1.90842709636916	0.139107418558627\\
1.91057993419715	0.138400138342999\\
1.91273277202514	0.137696685164121\\
1.91488560985312	0.136997027787446\\
1.91668811712685	0.136414124204945\\
1.91849062440058	0.135833856199517\\
1.92029313167431	0.135256211677793\\
1.92209563894803	0.134681175331079\\
1.92400178807891	0.134075896704029\\
1.92590793720978	0.133473506666992\\
1.92781408634065	0.132873990789155\\
1.92972023547152	0.132277333187301\\
1.93207676464635	0.131543626722347\\
1.93443329382118	0.130814239891976\\
1.93678982299601	0.13008914614301\\
1.93914635217084	0.129368316498399\\
1.94183110964073	0.128552245134078\\
1.94451586711062	0.127741636680145\\
1.94720062458051	0.126936454481955\\
1.94988538205041	0.126136653235479\\
1.95180490480323	0.125568093287701\\
1.95372442755605	0.125002252551109\\
1.95564395030887	0.124439117871491\\
1.95756347306168	0.123878672852031\\
1.9594829958145	0.123320902019399\\
1.96140251856732	0.122765794277764\\
1.96332204132014	0.122213336338406\\
1.96524156407296	0.121663513522459\\
1.9675777623887	0.120997873739735\\
1.96991396070444	0.120336093981663\\
1.97225015902019	0.119678150896251\\
1.97458635733593	0.11902401895827\\
1.97723529315435	0.118286898886549\\
1.97988422897277	0.117554616146724\\
1.98253316479119	0.116827138815753\\
1.98518210060961	0.116104427872466\\
1.98759008629549	0.115451557812015\\
1.98999807198137	0.114802578165713\\
1.99240605766725	0.114157467499678\\
1.99481404335313	0.113516192544329\\
1.99675899074852	0.113001008949007\\
1.9987039381439	0.112488302344448\\
2.00064888553929	0.111978061183617\\
2.00259383293467	0.111470269000203\\
2.00439907447436	0.111001129816907\\
2.00620431601405	0.110534080705009\\
2.00800955755374	0.110069111990797\\
2.00981479909343	0.109606212601379\\
2.01192395254591	0.109067991185736\\
2.01403310599839	0.108532565895516\\
2.01614225945087	0.107999921509578\\
2.01825141290335	0.107470041589966\\
2.0208136511582	0.106830029173108\\
2.02337588941305	0.106194047536327\\
2.0259381276679	0.105562070478227\\
2.02850036592275	0.104934068504768\\
2.03110891572679	0.10429876779563\\
2.03371746553083	0.103667534341504\\
2.03632601533487	0.103040343035814\\
2.03893456513891	0.102417159295332\\
2.0410870780936	0.101905916688558\\
2.04323959104829	0.10139737260067\\
2.04539210400298	0.100891513843718\\
2.04754461695767	0.100388319685863\\
2.04934687318982	0.0999690408740578\\
2.05114912942197	0.0995516125040391\\
2.05295138565412	0.0991360262554569\\
2.05475364188627	0.098722271833406\\
2.05665951740341	0.0982867110359885\\
2.05856539292055	0.0978531794449266\\
2.06047126843769	0.0974216671596297\\
2.06237714395483	0.096992163389993\\
2.06473330668109	0.0964639445080462\\
2.06708946940736	0.0959387617914284\\
2.06944563213362	0.0954165970081803\\
2.07180179485988	0.0948974304450047\\
2.07448612480244	0.0943095823487344\\
2.07717045474499	0.0937255764755783\\
2.07985478468755	0.093145387530788\\
2.08253911463011	0.092568984920364\\
2.08445836790727	0.0921591710154236\\
2.08637762118442	0.0917512709786703\\
2.08829687446158	0.0913452757341375\\
2.09021612773874	0.090941174217166\\
2.0921353810159	0.0905389559341585\\
2.09405463429306	0.0901386130897254\\
2.09597388757022	0.0897401365427512\\
2.09789314084738	0.0893435163016242\\
2.10022899868732	0.0888632935793655\\
2.10256485652726	0.0883857907399974\\
2.1049007143672	0.0879109917080981\\
2.10723657220714	0.087438879081405\\
2.10988512265145	0.0869067941541042\\
2.11253367309575	0.0863781199472018\\
2.11518222354006	0.085852834381326\\
2.11783077398437	0.0853309110330865\\
2.12023842515412	0.084859354082047\\
2.12264607632388	0.0843905420343429\\
2.12505372749363	0.0839244599046719\\
2.12746137866338	0.0834610854599344\\
2.12940606139445	0.0830887758548776\\
2.13135074412552	0.0827182150194172\\
2.1332954268566	0.0823493949199513\\
2.13524010958767	0.081982304508898\\
2.13704510737427	0.0816431207517322\\
2.13885010516086	0.081305413468576\\
2.14065510294746	0.080969175979608\\
2.14246010073406	0.0806344007488367\\
2.14456897564687	0.0802451075562399\\
2.14667785055969	0.0798577906980343\\
2.14878672547251	0.0794724396683749\\
2.15089560038532	0.0790890432195284\\
2.15345750313453	0.0786258990108526\\
2.15601940588373	0.0781656055312396\\
2.15858130863293	0.0777081446543794\\
2.16114321138214	0.077253496244425\\
2.1637514286775	0.076793496490602\\
2.16635964597286	0.0763363751730083\\
2.16896786326823	0.0758821147698366\\
2.17157608056359	0.0754306919635072\\
2.17372831616368	0.0750603096870901\\
2.17588055176377	0.0746918383911645\\
2.17803278736386	0.0743252688160393\\
2.18018502296395	0.0739605870864786\\
2.18198704038802	0.0736566901455714\\
2.1837890578121	0.0733541044015839\\
2.18559107523617	0.0730528240775355\\
2.18739309266024	0.0727528421881597\\
2.18929872801413	0.0724370162713289\\
2.19120436336802	0.0721226290268224\\
2.19310999872192	0.0718096735993781\\
2.19501563407581	0.0714981425911197\\
2.19737151580773	0.0711149639966857\\
2.19972739753966	0.0707339392183968\\
2.20208327927158	0.0703550556214074\\
2.20443916100351	0.0699782996693562\\
2.20712318500272	0.0695516420693832\\
2.20980720900193	0.0691277118505327\\
2.21249123300115	0.0687064913959268\\
2.21517525700036	0.0682879598527126\\
2.21709426912943	0.0679903571464788\\
2.2190132812585	0.0676941138507449\\
2.22093229338758	0.0673992236458731\\
2.22285130551665	0.0671056789960869\\
2.22477031764572	0.0668134727182177\\
2.2266893297748	0.0665225992897068\\
2.22860834190387	0.0662330523642287\\
2.23052735403294	0.0659448250768268\\
2.23286294755057	0.0655957997524827\\
2.23519854106819	0.0652487085287874\\
2.23753413458581	0.0649035402362572\\
2.23986972810344	0.0645602828981709\\
2.24251801080633	0.0641733668351115\\
2.24516629350922	0.0637888776953889\\
2.24781457621211	0.0634068000666879\\
2.25046285891501	0.0630271158853922\\
2.25287026441014	0.0626840276255549\\
2.25527766990528	0.0623428937591206\\
2.25768507540041	0.0620037037173208\\
2.26009248089555	0.0616664425040673\\
2.26203693249737	0.0613954363297085\\
2.26398138409919	0.0611256760098288\\
2.26592583570101	0.0608571559049178\\
2.26787028730283	0.0605898685327425\\
2.26967356034412	0.0603430834274341\\
2.27147683338541	0.0600973490247522\\
2.2732801064267	0.0598526606803407\\
2.27508337946799	0.0596090132299799\\
2.27718529015578	0.0593263227296311\\
2.27928720084358	0.0590450328169814\\
2.28138911153137	0.0587651362401635\\
2.28349102221916	0.0584866253077385\\
2.28604168317972	0.0581505032559209\\
2.28859234414028	0.0578163983740568\\
2.29114300510084	0.057484298151835\\
2.2936936660614	0.0571541889186631\\
2.29629396979193	0.0568196899235926\\
2.29889427352246	0.056487234702913\\
2.30149457725299	0.0561568109646747\\
2.30409488098353	0.0558284031178836\\
2.3062449527236	0.0555583693320908\\
2.30839502446368	0.0552896988119677\\
2.31054509620376	0.0550223849638095\\
2.31269516794384	0.054756418577088\\
2.31449562943073	0.054534729728231\\
2.31629609091762	0.0543139771090749\\
2.31809655240452	0.0540941566677837\\
2.31989701389141	0.0538752636711391\\
2.32179789643356	0.0536451633704186\\
2.32369877897571	0.0534160875436476\\
2.32559966151786	0.0531880314251141\\
2.32750054406001	0.052960989949883\\
2.32984761944353	0.0526820476113154\\
2.33219469482705	0.0524046360716462\\
2.33454177021057	0.052128746568687\\
2.33688884559409	0.0518543698565813\\
2.33956393848106	0.0515434801937797\\
2.34223903136803	0.0512345318803123\\
2.344914124255	0.0509275125799738\\
2.34758921714197	0.0506224082385553\\
2.3495061360602	0.0504049465533392\\
2.35142305497843	0.0501884575033825\\
2.35333997389666	0.0499729366354172\\
2.35525689281489	0.0497583788521788\\
2.35717381173311	0.0495447792496373\\
2.35909073065134	0.0493321338152967\\
2.36100764956957	0.0491204381015794\\
2.3629245684878	0.0489096873904269\\
2.36525435439718	0.0486548106000175\\
2.36758414030656	0.0484013153031671\\
2.36991392621594	0.0481491936962024\\
2.37224371212531	0.0478984375637417\\
2.37488274262318	0.0476160362221928\\
2.37752177312104	0.0473353659798191\\
2.38016080361891	0.0470564160080203\\
2.38279983411677	0.0467791741387181\\
2.38519980031064	0.0465285197048479\\
2.38759976650451	0.0462792613241828\\
2.38999973269838	0.0460313914095916\\
2.39239969889224	0.0457849001630867\\
2.39434034369133	0.0455865857063117\\
2.39628098849041	0.0453891637628433\\
2.3982216332895	0.0451926303076626\\
2.40016227808858	0.0449969804056767\\
2.40196477507323	0.0448160455002068\\
2.40376727205787	0.044635866071762\\
2.40556976904251	0.0444564388406787\\
2.40737226602715	0.044277760273026\\
2.40947741128235	0.0440700238424589\\
2.41158255653755	0.0438632989500225\\
2.41368770179275	0.0436575804522693\\
2.41579284704794	0.0434528629923241\\
2.41834784988624	0.0432057356665744\\
2.42090285272454	0.0429600663918268\\
2.42345785556283	0.0427158462591639\\
2.42601285840113	0.0424730657856846\\
2.4286129687129	0.0422274672208968\\
2.43121307902466	0.0419833414658303\\
2.43381318933643	0.0417406796873031\\
2.4364132996482	0.0414994713930641\\
2.43855952964369	0.0413014565655192\\
2.44070575963919	0.0411044213194383\\
2.44285198963468	0.0409083608972996\\
2.44499821963018	0.0407132692348773\\
2.44679636155163	0.0405505602963313\\
2.44859450347307	0.0403885251684099\\
2.45039264539452	0.0402271609787911\\
2.45219078731597	0.0400664645187067\\
2.45409330006867	0.0398971641953613\\
2.45599581282136	0.0397286047568763\\
2.45789832557406	0.0395607828209518\\
2.45980083832675	0.0393936948590857\\
2.46215213713136	0.0391882012216932\\
2.46450343593597	0.0389838172442358\\
2.46685473474057	0.0387805366850045\\
2.46920603354518	0.0385783530660688\\
2.47188330311827	0.0383494671552996\\
2.47456057269136	0.0381219864482569\\
2.47723784226445	0.0378959021187096\\
2.47991511183754	0.0376712044773341\\
2.48182875127139	0.0375114412386558\\
2.48374239070525	0.0373523788625528\\
2.4856560301391	0.0371940141898647\\
2.48756966957295	0.0370363437394137\\
2.4894833090068	0.0368793641321893\\
2.49139694844065	0.0367230724445722\\
2.49331058787451	0.0365674655366539\\
2.49522422730836	0.0364125401367875\\
2.49755458707273	0.0362247932765484\\
2.4998849468371	0.0360380468355572\\
2.50221530660147	0.0358522952673728\\
2.50454566636584	0.0356675328268124\\
2.50718955044283	0.0354591030364597\\
2.50983343451981	0.0352519314729398\\
2.5124773185968	0.035046010353128\\
2.51512120267378	0.0348413312241244\\
2.51752438797975	0.0346563564289444\\
2.51992757328572	0.0344723958150191\\
2.52233075859169	0.0342894438656532\\
2.52473394389766	0.0341074939351983\\
2.52667308521941	0.0339614037631229\\
2.52861222654115	0.0338159595558447\\
2.5305513678629	0.0336711584257971\\
2.53249050918464	0.0335269970226789\\
2.53428942916555	0.0333938292862149\\
2.53608834914645	0.0332612072969046\\
2.53788726912736	0.0331291287331709\\
2.53968618910827	0.0329975911473007\\
2.54178948358111	0.0328444804079539\\
2.54389277805396	0.032692102365678\\
2.5459960725268	0.0325404533702029\\
2.54809936699965	0.0323895296683544\\
2.55065661750361	0.0322070035646264\\
2.55321386800756	0.0320255378330861\\
2.55577111851152	0.0318451260995931\\
2.55832836901548	0.0316657617084188\\
2.56093294636515	0.0314841474928973\\
2.56353752371481	0.0313036067050737\\
2.56614210106448	0.0311241329436303\\
2.56874667841415	0.0309457189635222\\
2.57089411295674	0.0307994113490854\\
2.57304154749932	0.0306538163672687\\
2.57518898204191	0.0305089305632047\\
2.5773364165845	0.0303647498111072\\
2.57913226100254	0.0302447136150648\\
2.58092810542059	0.0301251660508809\\
2.58272394983863	0.030006105070422\\
2.58451979425668	0.029887528455171\\
2.58641933851818	0.0297626294455516\\
2.58831888277969	0.0296382676581228\\
2.59021842704119	0.0295144406909011\\
2.59211797130269	0.0293911460703218\\
2.59446866636213	0.0292393017461236\\
2.59681936142157	0.0290882645247818\\
2.59917005648101	0.0289380299522531\\
2.60152075154045	0.0287885934608457\\
2.60420141435668	0.0286191486627217\\
2.60688207717291	0.0284507295520185\\
2.60956273998914	0.0282833297663913\\
2.61224340280537	0.0281169425104393\\
2.61415687053193	0.0279987902394449\\
2.61607033825849	0.0278811484062841\\
2.61798380598505	0.0277640147446597\\
2.61989727371162	0.027647386825298\\
2.62181074143818	0.0275312622743029\\
2.62372420916474	0.0274156389554371\\
2.62563767689131	0.0273005146237459\\
2.62755114461787	0.0271858869692047\\
2.62988235679285	0.027046901883577\\
2.63221356896784	0.0269086467019267\\
2.63454478114283	0.0267711174503621\\
2.63687599331781	0.0266343100583126\\
2.63952114073863	0.0264799484157846\\
2.64216628815944	0.0263265054105585\\
2.64481143558026	0.0261739754380556\\
2.64745658300107	0.0260223525561925\\
2.64986003445542	0.0258853655058463\\
2.65226348590978	0.0257491187200057\\
2.65466693736413	0.0256136081922514\\
2.65707038881848	0.0254788293372248\\
2.65900893866879	0.025370650880337\\
2.6609474885191	0.0252629437490592\\
2.66288603836941	0.0251557058589545\\
2.66482458821972	0.0250489348885113\\
2.66662303876855	0.0249502958323939\\
2.66842148931738	0.0248520551903641\\
2.6702199398662	0.0247542112978984\\
2.67201839041503	0.0246567624270553\\
2.674122011498	0.0245432768908896\\
2.67622563258098	0.0244303269091615\\
2.67832925366395	0.0243179098624819\\
2.68043287474692	0.0242060230815603\\
2.68299119015469	0.0240706628909216\\
2.68554950556246	0.0239360785038232\\
2.68810782097023	0.0238022653329542\\
2.690666136378	0.0236692186518703\\
2.69327146442082	0.0235345098908124\\
2.69587679246365	0.023400586646127\\
2.69848212050647	0.0232674442782294\\
2.7010874485493	0.023135077715425\\
2.70323467690727	0.0230265650314509\\
2.70538190526524	0.0229185736728272\\
2.7075291336232	0.02281110112753\\
2.70967636198117	0.0227041445373515\\
2.71147171949434	0.0226151091934029\\
2.71326707700751	0.0225264313385551\\
2.71506243452068	0.0224381094977357\\
2.71685779203385	0.02235014210876\\
2.71875729044007	0.0222574563055163\\
2.7206567888463	0.0221651638886419\\
2.72255628725253	0.0220732631307521\\
2.72445578565875	0.0219817522691711\\
2.72680712141765	0.0218690109752006\\
2.72915845717654	0.0217568612710424\\
2.73150979293543	0.021645299948341\\
2.73386112869432	0.0215343237440265\\
2.73654270678553	0.0214084710519266\\
2.73922428487674	0.0212833705983267\\
2.74190586296794	0.0211590177808322\\
2.74458744105915	0.0210354077778288\\
2.74650059555629	0.0209476704104459\\
2.74841375005343	0.0208603071875796\\
2.75032690455056	0.0207733164728064\\
2.7522400590477	0.0206866965462637\\
2.75415321354484	0.0206004457190086\\
2.75606636804198	0.0205145624287312\\
2.75797952253912	0.0204290450580022\\
2.75989267703625	0.0203438919572162\\
2.76222423096149	0.0202406063110115\\
2.76455578488673	0.0201378564138302\\
2.76688733881197	0.0200356393980352\\
2.7692188927372	0.0199339523493893\\
2.77186500442614	0.0198191847145374\\
2.77451111611508	0.019705091935157\\
2.77715722780402	0.0195916699500961\\
2.77980333949296	0.0194789145273249\\
2.78220740306923	0.0193770475282117\\
2.78461146664551	0.0192757244569572\\
2.78701553022178	0.0191749423914263\\
2.78941959379806	0.0190746981089879\\
2.7913580216363	0.0189942593071929\\
2.79329644947454	0.0189141667430155\\
2.79523487731278	0.0188344189025098\\
2.79717330515102	0.0187550141485932\\
2.79897137574217	0.0186816642453999\\
2.80076944633332	0.0186086070413916\\
2.80256751692447	0.0185358413338505\\
2.80436558751562	0.0184633658879526\\
2.8064691570824	0.0183789433805518\\
2.80857272664919	0.0182949146070312\\
2.81067629621598	0.0182112776739617\\
2.81277986578277	0.0181280306640132\\
2.81533876620894	0.0180272872168422\\
2.8178976666351	0.0179271146371629\\
2.82045656706127	0.0178275096010398\\
2.82301546748743	0.0177284687161831\\
2.8256216265358	0.0176281750732953\\
2.82822778558416	0.017528459785294\\
2.83083394463253	0.0174293194711735\\
2.8334401036809	0.0173307505266161\\
2.83558761851196	0.0172499550686448\\
2.83773513334302	0.0171695434562731\\
2.83988264817409	0.017089513854187\\
2.84203016300515	0.017009864246054\\
2.84382531780741	0.0169435735468517\\
2.84562047260966	0.0168775460297968\\
2.84741562741192	0.0168117806246424\\
2.84921078221418	0.0167462762161001\\
2.85111004130154	0.0166772560103294\\
2.85300930038891	0.0166085255020423\\
2.85490855947627	0.0165400834397764\\
2.85680781856364	0.01647192855477\\
2.85915931005157	0.0163879413213498\\
2.8615108015395	0.0163043900602221\\
2.86386229302743	0.0162212724441359\\
2.86621378451536	0.0161385861200567\\
2.86889606545718	0.0160447916921214\\
2.871578346399	0.0159515520544398\\
2.87426062734082	0.0158588638565573\\
2.87694290828264	0.0157667236368015\\
2.87885616281337	0.0157013335252158\\
2.88076941734409	0.0156362193431791\\
2.88268267187482	0.0155713799002712\\
2.88459592640555	0.0155068139629945\\
2.88650918093628	0.0154425203156422\\
2.888422435467	0.0153784978114111\\
2.89033568999773	0.0153147452754322\\
2.89224894452846	0.0152512615170112\\
2.89458080187721	0.0151742497909149\\
2.89691265922596	0.0150976334909012\\
2.8992445165747	0.0150214105322903\\
2.90157637392345	0.0149455788083951\\
2.90422290217253	0.0148599853523331\\
2.90686943042162	0.0147748902010677\\
2.9095159586707	0.0146902903943285\\
2.91216248691978	0.0146061828851755\\
2.91456680190594	0.0145301972078311\\
2.9169711168921	0.0144546132654401\\
2.91937543187826	0.0143794289176636\\
2.92177974686442	0.0143046418666519\\
2.92371825040191	0.0142446317940749\\
2.9256567539394	0.0141848775005536\\
2.92759525747689	0.0141253778798179\\
2.92953376101438	0.0140661317609621\\
2.9313318980039	0.0140114012689715\\
2.93313003499342	0.0139568870713222\\
2.93492817198295	0.0139025882920408\\
2.93672630897247	0.0138485040388628\\
2.93883007396859	0.0137854982598655\\
2.94093383896471	0.0137227835525794\\
2.94303760396083	0.0136603585377627\\
2.94514136895695	0.0135982218250335\\
2.94770061930744	0.0135230186058091\\
2.95025986965793	0.0134482375782932\\
2.95281912000843	0.0133738763177917\\
2.95537837035892	0.0132999323664909\\
2.95798485453165	0.0132250500889365\\
2.96059133870438	0.0131505956803226\\
2.96319782287711	0.0130765666645845\\
2.96580430704984	0.0130029604494336\\
2.96795198358087	0.0129426266972954\\
2.97009966011189	0.0128825769828228\\
2.97224733664292	0.0128228099589802\\
2.97439501317395	0.0127633241830819\\
2.97619025720234	0.0127138147678602\\
2.97798550123073	0.0126645001516661\\
2.97978074525912	0.0126153795524315\\
2.98157598928751	0.0125664521646286\\
2.98347538575139	0.012514895686354\\
2.98537478221527	0.0124635537008157\\
2.98727417867915	0.0124124252943274\\
2.98917357514304	0.0123615095448635\\
2.99152532504834	0.0122987611699334\\
2.99387707495364	0.0122363357043372\\
2.99622882485894	0.012174231447834\\
2.99858057476424	0.0121124466885426\\
3.00126318435528	0.0120423575416057\\
3.00394579394632	0.0119726794503445\\
3.00662840353736	0.0119034099613875\\
3.0093110131284	0.0118345465650244\\
3.01122440562385	0.0117856759491915\\
3.01313779811929	0.0117370098214755\\
3.01505119061474	0.0116885473102919\\
3.01696458311018	0.011640287521694\\
3.01887797560563	0.0115922295722955\\
3.02079136810107	0.011544372617014\\
3.02270476059652	0.0114967157964863\\
3.02461815309197	0.011449258243706\\
3.02695023686755	0.011391684156624\\
3.02928232064314	0.0113344032853428\\
3.03161440441872	0.0112774141041444\\
3.03394648819431	0.0112207150773852\\
3.03659331309418	0.0111567134726814\\
3.03924013799405	0.0110930814932175\\
3.04188696289392	0.0110298169681047\\
3.04453378779379	0.0109669176826691\\
3.04693834976351	0.0109100903128419\\
3.04934291173324	0.0108535610229641\\
3.05174747370297	0.0107973282377387\\
3.0541520356727	0.0107413902985378\\
3.05609070644367	0.010696504078143\\
3.05802937721465	0.0106518076890488\\
3.05996804798562	0.0106073003182689\\
3.0619067187566	0.0105629811185604\\
3.06370499638694	0.0105220388883795\\
3.06550327401728	0.0104812572232835\\
3.06730155164762	0.0104406354809971\\
3.06909982927796	0.0104001730110157\\
3.07120377124402	0.0103530342023961\\
3.07330771321009	0.0103061115231844\\
3.07541165517616	0.0102594039620266\\
3.07751559714223	0.010212910502679\\
3.08007509674354	0.0101566372082111\\
3.08263459634485	0.0101006774952486\\
3.08519409594616	0.0100450295839897\\
3.08775359554747	0.0099896916790921\\
3.09036034292638	0.0099336490384579\\
3.0929670903053	0.00987792429137302\\
3.09557383768421	0.00982251561496325\\
3.09818058506312	0.00976742112558348\\
3.10032847197675	0.00972225957935206\\
3.10247635889038	0.00967730912210732\\
3.10462424580401	0.00963256876043828\\
3.10677213271764	0.0095880374498807\\
3.10856754490052	0.00955097352259217\\
3.11036295708339	0.00951405439954472\\
3.11215836926627	0.00947727950572004\\
3.11395378144914	0.00944064825382552\\
3.11585334044065	0.00940204786365101\\
3.11775289943216	0.00936360694965524\\
3.11965245842367	0.00932532484047573\\
3.12155201741518	0.00928720086087825\\
3.12390397201217	0.00924021544201728\\
3.12625592660916	0.00919347016314044\\
3.12860788120615	0.00914696377435274\\
3.13095983580314	0.00910069502098286\\
3.13364269021801	0.0090482051897842\\
3.13632554463289	0.00899602113424669\\
3.13900839904776	0.00894414104774671\\
3.14169125346264	0.00889256309539433\\
3.14360484436975	0.0088559578557868\\
3.14551843527687	0.00881950477517552\\
3.14743202618399	0.00878320321165227\\
3.14934561709111	0.00874705251168518\\
3.15125920799823	0.00871105202820889\\
3.15317279890535	0.00867520113592707\\
3.15508638981247	0.00863949920233684\\
3.15699998071959	0.00860394559138436\\
3.15933227304446	0.00856081234321297\\
3.16166456536933	0.00851789736387804\\
3.1639968576942	0.00847519953000822\\
3.16632915001907	0.00843271771418255\\
3.16897617748004	0.00838476340685002\\
3.171623204941	0.00833708430836893\\
3.17427023240197	0.00828967881802392\\
3.17691725986293	0.00824254531326102\\
3.1793220165752	0.00819996015482913\\
3.18172677328747	0.00815759699390653\\
3.18413152999974	0.00811545466579482\\
3.186536286712	0.0080735319613924\\
3.1884751629056	0.00803989017184163\\
3.19041403909919	0.00800638980060913\\
3.19235291529279	0.00797303024716066\\
3.19429179148638	0.0079398108926713\\
3.19609027979449	0.00790912165278657\\
3.19788876810259	0.00787855205582794\\
3.19968725641069	0.00784810162808918\\
3.20148574471879	0.00781776989176617\\
3.20358989309514	0.0077824331867243\\
3.20569404147149	0.00774725755216071\\
3.20779818984784	0.00771224224213067\\
3.20990233822419	0.00767738650881938\\
3.21246203845502	0.00763519851124056\\
3.21502173868586	0.00759324425135859\\
3.21758143891669	0.00755152241549581\\
3.22014113914753	0.00751003168315318\\
3.22274806906841	0.00746801157150265\\
3.22535499898929	0.00742622846412075\\
3.22796192891017	0.00738468101263385\\
3.23056885883105	0.00734336783686986\\
3.23271694359734	0.00730950126558525\\
3.23486502836363	0.00727579211351351\\
3.23701311312991	0.00724223964481702\\
3.2391611978962	0.00720884309618479\\
3.24095682759667	0.00718104530873199\\
3.24275245729715	0.007153355536649\\
3.24454808699762	0.00712577335487118\\
3.24634371669809	0.0070982983319119\\
3.24824349162633	0.00706934596487948\\
3.25014326655457	0.00704051257673434\\
3.25204304148281	0.00701179767140075\\
3.25394281641105	0.00698320075114317\\
3.25629498000914	0.00694795685085324\\
3.25864714360724	0.00691289213346807\\
3.26099930720534	0.00687800567514413\\
3.26335147080343	0.00684329655051783\\
3.26603450408751	0.00680392035556251\\
3.2687175373716	0.00676477235660104\\
3.27140057065568	0.00672585121666814\\
3.27408360393976	0.0066871555849261\\
3.27599740483403	0.00665969114243637\\
3.27791120572829	0.0066323402882765\\
3.27982500662256	0.00660510254729146\\
3.28173880751683	0.00657797743831122\\
3.28365260841109	0.00655096448424746\\
3.28556640930536	0.00652406322066826\\
3.28748021019963	0.00649727317957728\\
3.2893940110939	0.00647059389145896\\
3.29172649636335	0.00643822701588624\\
3.2940589816328	0.00640602312748236\\
3.29639146690225	0.00637398139483054\\
3.2987239521717	0.00634210098525566\\
3.30137114959184	0.00630611348132161\\
3.30401834701197	0.00627033151629739\\
3.3066655444321	0.00623475390421176\\
3.30931274185223	0.00619937944849985\\
3.31171768256001	0.00616741738253008\\
3.31412262326779	0.00613562115266243\\
3.31652756397557	0.00610398989421707\\
3.31893250468335	0.00607252271874567\\
3.32087160204062	0.00604726970431542\\
3.32281069939789	0.00602212235932082\\
3.32474979675515	0.00599708023816956\\
3.32668889411242	0.00597214288545707\\
3.32848761115516	0.00594910413701323\\
3.3302863281979	0.00592615480384189\\
3.33208504524064	0.00590329453482764\\
3.33388376228337	0.00588052297687608\\
3.33598811623399	0.00585399422150939\\
3.3380924701846	0.00582758585334033\\
3.34019682413522	0.00580129731945962\\
3.34230117808583	0.00577512806650212\\
3.34486105518546	0.00574345404442207\\
3.34742093228509	0.00571195474217955\\
3.34998080938473	0.00568062918554061\\
3.35254068648436	0.00564947639770687\\
3.35514777572689	0.00561792562586849\\
3.35775486496943	0.00558655204630261\\
3.36036195421197	0.00555535465744017\\
3.3629690434545	0.00552433244115527\\
3.36511732831885	0.00549890054703446\\
3.36726561318319	0.00547358637344757\\
3.36941389804753	0.00544838937322204\\
3.37156218291187	0.0054233089843118\\
3.37336174961189	0.00540238909351949\\
3.37516131631191	0.00538155032985834\\
3.37696088301193	0.00536079237574472\\
3.37876044971194	0.00534011491020336\\
3.38066938785533	0.00531826835971306\\
3.38257832599871	0.00529651164890378\\
3.3844872641421	0.00527484440432826\\
3.38639620228548	0.00525326625189578\\
3.38875978569093	0.00522667179537565\\
3.39112336909638	0.00520021265471412\\
3.39348695250183	0.00517388813424042\\
3.39585053590728	0.0051476975380623\\
3.39854002648441	0.00511805761707552\\
3.40122951706154	0.00508858920092214\\
3.40391900763867	0.0050592912894805\\
3.4066084982158	0.00503016287517052\\
3.40852498297512	0.00500950933899309\\
3.41044146773444	0.00498894101170708\\
3.41235795249375	0.00496845753890706\\
3.41427443725307	0.00494805856271375\\
3.41619092201239	0.00492774372800254\\
3.41810740677171	0.00490751268774676\\
3.42002389153103	0.00488736509294058\\
3.42194037629035	0.00486730059385933\\
3.42427841505187	0.0048429346828096\\
3.4266164538134	0.00481869130311481\\
3.42895449257492	0.00479456983279033\\
3.43129253133645	0.00477056964952478\\
3.43394871639402	0.00474345004502026\\
3.43660490145159	0.00471648529026642\\
3.43926108650916	0.0046896744948535\\
3.44191727156673	0.00466301676223362\\
3.44433070697622	0.00463892725704074\\
3.4467441423857	0.00461496273518262\\
3.44915757779519	0.00459112254668706\\
3.45157101320468	0.00456740602637329\\
3.45351603236339	0.00454838211713341\\
3.45546105152211	0.00452943777657505\\
3.45740607068082	0.00451057267032461\\
3.45935108983953	0.00449178645755943\\
3.46115389226031	0.00447444402057116\\
3.46295669468109	0.00445716881293597\\
3.46475949710186	0.00443996057187777\\
3.46656229952264	0.00442281903335506\\
3.46867034846084	0.00440285937547045\\
3.47077839739904	0.00438299014838434\\
3.47288644633725	0.00436321093888379\\
3.47499449527545	0.00434352133357792\\
3.47755999289058	0.00431967934967749\\
3.48012549050572	0.00429596873754144\\
3.48269098812085	0.00427238876792497\\
3.48525648573598	0.00424893871005045\\
3.48787131750818	0.00422517063953615\\
3.49048614928039	0.00420153601886455\\
3.49310098105259	0.00417803409625014\\
3.49571581282479	0.00415466410845438\\
3.49787200699645	0.00413549189638526\\
3.50002820116811	0.00411640847666441\\
3.50218439533977	0.00409741343761405\\
3.50434058951143	0.00407850635690269\\
3.50614299570985	0.00406276873744019\\
3.50794540190827	0.00404709205672715\\
3.5097478081067	0.00403147607735269\\
3.51155021430512	0.00401592055943623\\
3.51345457880777	0.00399955052384097\\
3.51535894331042	0.0039832474433495\\
3.51726330781308	0.00396701104206216\\
3.51916767231573	0.00395084104362867\\
3.52152371139076	0.00393092735111872\\
3.52387975046579	0.00391111436094318\\
3.52623578954082	0.00389140156022727\\
3.52859182861586	0.00387178843600661\\
3.53128008329346	0.00384953084036831\\
3.53396833797107	0.0038274016032868\\
3.53665659264867	0.00380539998102301\\
3.53934484732628	0.00378352522476882\\
3.54126726937409	0.00376795955899898\\
3.54318969142191	0.00375245812871125\\
3.54511211346973	0.00373702066747948\\
3.54703453551754	0.00372164690641508\\
3.54895695756536	0.00370633657863567\\
3.55087937961317	0.00369108942318231\\
3.55280180166099	0.00367590517768197\\
3.5547242237088	0.00366078357925147\\
3.55706213272763	0.00364247783983472\\
3.55940004174646	0.003624263902492\\
3.56173795076528	0.00360614130394882\\
3.56407585978411	0.00358810958070999\\
3.56672465601703	0.00356778928273589\\
3.56937345224995	0.00354758438443626\\
3.57202224848288	0.00352749422778065\\
3.5746710447158	0.0035075181504202\\
3.57707929635048	0.00348945461093896\\
3.57948754798517	0.0034714843494269\\
3.58189579961985	0.00345360688431153\\
3.58430405125453	0.00343582172345332\\
3.58625160259854	0.00342150604864522\\
3.58819915394255	0.00340725017744675\\
3.59014670528655	0.00339305385950577\\
3.59209425663056	0.00337891683992689\\
3.59390330097833	0.0033658381260979\\
3.59571234532611	0.00335281016309449\\
3.59752138967388	0.00333983275292578\\
3.59933043402166	0.0033269056966945\\
3.60144223984805	0.00331187860562176\\
3.60355404567444	0.00329691955421829\\
3.60566585150083	0.00328202823267666\\
3.60777765732722	0.00326720433107357\\
3.61034021387963	0.00324930646498379\\
3.61290277043205	0.00323150687353013\\
3.61546532698446	0.00321380501462272\\
3.61802788353688	0.00319620034508412\\
3.62063567228367	0.00317838415069288\\
3.62324346103047	0.00316066749135392\\
3.62585124977726	0.0031430498105503\\
3.62845903852405	0.00312553054371686\\
3.63061328900109	0.00311113200099177\\
3.63276753947814	0.00309679993383575\\
3.63492178995518	0.00308253403569148\\
3.63707604043222	0.00306833399254207\\
3.63888244671858	0.00305647734920851\\
3.64068885300494	0.00304466661823453\\
3.6424952592913	0.00303290162120301\\
3.64430166557765	0.00302118217793543\\
3.64621148375303	0.00300884117016625\\
3.64812130192841	0.00299655067452423\\
3.65003112010378	0.00298431048326985\\
3.65194093827916	0.00297212038834608\\
3.6542987295788	0.00295713973816116\\
3.65665652087844	0.00294223474215316\\
3.65901431217808	0.00292740501654502\\
3.66137210347772	0.00291265017750753\\
3.66405528763068	0.0028959496757459\\
3.66673847178363	0.00287934510864232\\
3.66942165593659	0.00286283592388775\\
3.67210484008955	0.00284642156555121\\
3.67402768855988	0.00283471657419094\\
3.67595053703021	0.00282305980151368\\
3.67787338550054	0.00281145104836096\\
3.67979623397087	0.00279989011379988\\
3.6817190824412	0.00278837679836353\\
3.68364193091153	0.00277691090694601\\
3.68556477938186	0.00276549224340668\\
3.68748762785219	0.00275412061124358\\
3.68982455907956	0.00274036314593875\\
3.69216149030693	0.0027266745143969\\
3.6944984215343	0.00271305437089928\\
3.69683535276167	0.00269950236959159\\
3.69948280957307	0.00268423150320202\\
3.70213026638447	0.00266904715770119\\
3.70477772319587	0.00265394884202834\\
3.70742518000727	0.002638936062064\\
3.7098336291704	0.00262535249526889\\
3.71224207833353	0.00261183895309658\\
3.71465052749667	0.00259839507537524\\
3.7170589766598	0.00258502049441658\\
3.71900781446128	0.00257424869563059\\
3.72095665226276	0.0025635218474608\\
3.72290549006425	0.0025528397623229\\
3.72485432786573	0.00254220224936008\\
3.7266642989451	0.00253236248073547\\
3.72847427002448	0.00252256084919515\\
3.73028424110386	0.00251279720646904\\
3.73209421218323	0.00250307140363177\\
3.7342057296331	0.00249177287811311\\
3.73631724708298	0.00248052541827564\\
3.73842876453285	0.00246932879254147\\
3.74054028198273	0.00245818276926015\\
3.74310161188614	0.00244472991910926\\
3.74566294178956	0.00243135078225069\\
3.74822427169297	0.00241804495381627\\
3.75078560159638	0.00240481202818033\\
3.75339284519502	0.00239141634978391\\
3.75600008879365	0.00237809537739573\\
3.75860733239229	0.00236484869488933\\
3.76121457599092	0.00235167588040384\\
3.76336967202464	0.00234084295698872\\
3.76552476805836	0.00233005999098256\\
3.76767986409207	0.00231932675266439\\
3.76983496012579	0.0023086430069683\\
3.77164244390811	0.0022997205177255\\
3.77344992769043	0.00229083254839455\\
3.77525741147276	0.00228197896521351\\
3.77706489525508	0.00227315963314112\\
3.77897498625647	0.00226387671978162\\
3.78088507725785	0.00225463175218284\\
3.78279516825924	0.00224542457481217\\
3.78470525926063	0.00223625503191019\\
3.78706232234013	0.00222499140884448\\
3.78941938541962	0.0022137845709307\\
3.79177644849912	0.00220263423119004\\
3.79413351157862	0.0021915401026213\\
3.79681576956686	0.00217898337511833\\
3.79949802755509	0.0021664986555293\\
3.80218028554333	0.00215408553079968\\
3.80486254353157	0.00214174358528747\\
3.80678634082191	0.00213293516872348\\
3.80871013811225	0.00212416300830843\\
3.81063393540259	0.00211542695469601\\
3.81255773269293	0.00210672685725125\\
3.81448152998327	0.00209806256641522\\
3.81640532727361	0.00208943393587125\\
3.81832912456395	0.00208084081853366\\
3.82025292185429	0.00207228306705613\\
3.82258972560926	0.00206193547055606\\
3.82492652936423	0.00205163957924932\\
3.8272633331192	0.00204139513427836\\
3.82960013687417	0.0020312018766968\\
3.83224639068121	0.00201972026089019\\
3.83489264448824	0.00200830358866158\\
3.83753889829527	0.00199695149269266\\
3.8401851521023	0.00198566360346666\\
3.84259295382635	0.00197544833659033\\
3.8450007555504	0.00196528565461396\\
3.84740855727444	0.00195517528786592\\
3.84981635899849	0.00194511696130181\\
3.85176580667641	0.00193701129397644\\
3.85371525435432	0.00192893942367905\\
3.85566470203224	0.00192090120969883\\
3.85761414971015	0.00191289650895637\\
3.85942519411457	0.00190549001576546\\
3.86123623851898	0.00189811221397379\\
3.86304728292339	0.00189076299228435\\
3.86485832732781	0.00188344223892119\\
3.86697037157416	0.00187494056979434\\
3.86908241582051	0.00186647729365841\\
3.87119446006687	0.00185805223685224\\
3.87330650431322	0.00184966522566593\\
3.87586726345334	0.00183954713029153\\
3.87842802259346	0.00182948440572777\\
3.88098878173359	0.00181947674875094\\
3.88354954087371	0.0018095238555944\\
3.88615575057225	0.00179945022760466\\
3.88876196027079	0.00178943270036028\\
3.89136816996933	0.0017794709622762\\
3.89397437966787	0.00176956469765036\\
3.89612938779741	0.00176141513592632\\
3.89828439592695	0.00175330311904602\\
3.9004394040565	0.00174522847475167\\
3.90259441218604	0.00173719102694453\\
3.90440268233798	0.00173047536695154\\
3.90621095248993	0.0017237856758257\\
3.90801922264188	0.00171712185313784\\
3.90982749279382	0.0017104837975234\\
3.91173844138946	0.00170349670715337\\
3.91364938998509	0.00169653816461155\\
3.91556033858072	0.00168960805312515\\
3.91747128717635	0.00168270625575568\\
3.91982851798981	0.00167423144743146\\
3.92218574880327	0.00166579932976908\\
3.92454297961674	0.00165740968753223\\
3.9269002104302	0.00164906230547291\\
3.92958164153976	0.00163961797689811\\
3.93226307264932	0.00163022774508285\\
3.93494450375889	0.00162089130053101\\
3.93762593486845	0.00161160833187229\\
3.93954999574869	0.00160498011747084\\
3.94147405662894	0.00159837916671226\\
3.94339811750918	0.00159180536752502\\
3.94532217838942	0.00158525860689186\\
3.94724623926967	0.00157873877258778\\
3.94917030014991	0.00157224575482208\\
3.95109436103016	0.00156577944322075\\
3.9530184219104	0.00155933972721803\\
3.95535511000422	0.0015515545768613\\
3.95769179809804	0.00154380829578791\\
3.96002848619186	0.00153610068984242\\
3.96236517428568	0.0015284315648074\\
3.96501107890106	0.00151979378828832\\
3.96765698351645	0.00151120482724558\\
3.97030288813184	0.00150266440619696\\
3.97294879274722	0.00149417224806405\\
3.97535655491048	0.00148648612930153\\
3.97776431707374	0.00147883954762372\\
3.980172079237	0.00147123230063663\\
3.98257984140026	0.00146366418208773\\
3.98452961473295	0.00145756415293939\\
3.98647938806564	0.00145148954519449\\
3.98842916139833	0.0014454402531772\\
3.99037893473102	0.00143941616948451\\
3.99219033205339	0.00143384211191418\\
3.99400172937576	0.00142828963724936\\
3.99581312669813	0.00142275866191395\\
3.9976245240205	0.00141724910197733\\
3.99973665846058	0.00141085175033053\\
4.00184879290066	0.00140448327161455\\
4.00396092734074	0.00139814353547892\\
4.00607306178082	0.00139183241153732\\
4.00863359397681	0.00138421964301376\\
4.0111941261728	0.00137664850597018\\
4.01375465836879	0.00136911877287269\\
4.01631519056478	0.00136163021579072\\
4.01892118995696	0.0013540507294614\\
4.02152718934914	0.00134651342594202\\
4.02413318874132	0.00133901807135952\\
4.0267391881335	0.001331564428871\\
4.02889434050155	0.00132543163629601\\
4.0310494928696	0.00131932708363855\\
4.03320464523765	0.001313250641497\\
4.0353597976057	0.00130720217769856\\
4.03716839123288	0.00130214783119369\\
4.03897698486006	0.00129711302251682\\
4.04078557848724	0.00129209767621411\\
4.04259417211443	0.00128710171614152\\
4.04450534346726	0.00128184338399274\\
4.04641651482009	0.0012766065278114\\
4.04832768617293	0.00127139105989011\\
4.05023885752576	0.00126619689239731\\
4.05259605532695	0.00125981972486893\\
4.05495325312813	0.00125347466520006\\
4.05731045092932	0.00124716155178155\\
4.05966764873051	0.00124088022299508\\
4.06234885066502	0.00123377393966531\\
4.06503005259952	0.00122670833840143\\
4.06771125453403	0.00121968318683728\\
4.07039245646854	0.0012126982512386\\
4.07231673262274	0.00120770988021394\\
4.07424100877695	0.00120274202093539\\
4.07616528493115	0.00119779458919812\\
4.07808956108536	0.00119286750009705\\
4.08001383723956	0.0011879606693115\\
4.08193811339377	0.00118307401436732\\
4.08386238954797	0.00117820745233893\\
4.08578666570218	0.00117336090015638\\
4.08812335592756	0.00116750241001566\\
4.09046004615295	0.00116167315802754\\
4.09279673637834	0.00115587299836136\\
4.09513342660372	0.00115010178513857\\
4.09777914373951	0.00114360208856583\\
4.1004248608753	0.0011371391077135\\
4.10307057801109	0.00113071263568483\\
4.10571629514688	0.00112432246441334\\
4.1081239986957	0.00111853853889243\\
4.11053170224451	0.00111278435427721\\
4.11293940579333	0.0011070597584843\\
4.11534710934215	0.00110136459666075\\
4.11729705958515	0.00109677366660175\\
4.11924700982815	0.00109220186417828\\
4.12119696007115	0.00108764910994658\\
4.12314691031415	0.00108311532319846\\
4.12495855315009	0.00107892003911129\\
4.12677019598603	0.00107474099625265\\
4.12858183882197	0.00107057813180107\\
4.13039348165791	0.00106643138266938\\
4.13250574231781	0.00106161680096129\\
4.13461800297771	0.00105682394337645\\
4.13673026363761	0.00105205271195812\\
4.13884252429752	0.00104730300872017\\
4.14140297738641	0.00104157420904443\\
4.1439634304753	0.00103587672814281\\
4.14652388356419	0.00103021039506082\\
4.14908433665308	0.00102457503854719\\
4.15169019422364	0.00101887137938436\\
4.15429605179419	0.00101319945315472\\
4.15690190936475	0.00100755908411162\\
4.1595077669353	0.00100195009436411\\
4.1616629671827	0.000997334705958888\\
4.1638181674301	0.000992740565491576\\
4.1659733676775	0.000988167575657865\\
4.16812856792491	0.000983615637156744\\
4.16993735991773	0.000979811513567098\\
4.17174615191056	0.000976022093244547\\
4.17355494390339	0.000972247319450716\\
4.17536373589622	0.000968487134934255\\
4.17727509940141	0.000964529511708033\\
4.17918646290659	0.000960588050245768\\
4.18109782641178	0.000956662684607522\\
4.18300918991697	0.000952753348757893\\
4.1853664430854	0.000947954006847008\\
4.18772369625383	0.000943178824437742\\
4.19008094942226	0.000938427680053685\\
4.19243820259069	0.000933700452207448\\
4.19511928840569	0.000928352728164156\\
4.19780037422068	0.000923035611849952\\
4.20048146003568	0.000917748928618203\\
4.20316254585068	0.000912492502816653\\
4.20508692767877	0.000908738194711836\\
4.20701130950686	0.000904999322294877\\
4.20893569133495	0.000901275822248675\\
4.21086007316303	0.000897567630733545\\
4.21278445499112	0.000893874684340912\\
4.21470883681921	0.000890196921077587\\
4.2166332186473	0.000886534278593653\\
4.21855760047539	0.000882886694428094\\
4.22089431084149	0.000878477713190649\\
4.2232310212076	0.000874090733139859\\
4.2255677315737	0.000869725644641335\\
4.22790444193981	0.000865382338020208\\
4.23055011670125	0.000860490905588534\\
4.23319579146269	0.000855627100242156\\
4.23584146622414	0.000850790766433475\\
4.23848714098558	0.000845981747751967\\
4.24089486490665	0.000841628859082186\\
4.24330258882772	0.000837298350791867\\
4.24571031274878	0.000832990108487111\\
4.24811803666985	0.000828704015796781\\
4.25006809382051	0.000825248789919745\\
4.25201815097116	0.000821807959399797\\
4.25396820812181	0.000818381464464946\\
4.25591826527246	0.000814969244416099\\
4.25773002887917	0.000811811750675462\\
4.25954179248587	0.000808666480414181\\
4.26135355609257	0.000805533386381948\\
4.26316531969928	0.000802412421126995\\
4.26527764693706	0.000798788952430744\\
4.26738997417484	0.000795181832786251\\
4.26950230141261	0.000791590988527989\\
4.27161462865039	0.000788016345964219\\
4.27417507321017	0.00078370498140554\\
4.27673551776994	0.000779417185290052\\
4.27929596232971	0.000775152829063794\\
4.28185640688949	0.000770911783945986\\
4.28446224754682	0.000766619348161161\\
4.28706808820416	0.000762350792733097\\
4.2896739288615	0.000758105985473337\\
4.29227976951884	0.000753884792651006\\
4.29443503000413	0.000750411240615823\\
4.29659029048942	0.000746953679916056\\
4.29874555097471	0.000743512037319146\\
4.30090081146	0.000740086238162481\\
4.30270971057848	0.000737223156911385\\
4.30451860969696	0.000734371142238722\\
4.30632750881544	0.000731530151452719\\
4.30813640793393	0.00072870014147821\\
4.31004786435326	0.000725721566296899\\
4.31195932077259	0.000722755155281574\\
4.31387077719193	0.000719800858830285\\
4.31578223361126	0.000716858627265857\\
4.31813952520986	0.000713246679507434\\
4.32049681680846	0.000709652914423056\\
4.32285410840706	0.000706077240642592\\
4.32521140000566	0.000702519566781766\\
4.32789247045786	0.000698495001554829\\
4.33057354091006	0.000694493471269006\\
4.33325461136226	0.000690514844557549\\
4.33593568181446	0.000686558989312031\\
4.33786013968389	0.000683733463181185\\
4.33978459755333	0.000680919554931486\\
4.34170905542276	0.000678117216921919\\
4.3436335132922	0.000675326401119123\\
4.34555797116163	0.000672547059807097\\
4.34748242903106	0.00066977914636634\\
4.3494068869005	0.000667022613889744\\
4.35133134476993	0.00066427741538291\\
4.35366809136019	0.0006609592646724\\
4.35600483795045	0.000657657672913365\\
4.35834158454071	0.000654372557631381\\
4.36067833113097	0.000651103836315528\\
4.36332400798083	0.000647422657444951\\
4.36596968483069	0.000643762271395076\\
4.36861536168056	0.000640122561147357\\
4.37126103853042	0.000636503409044453\\
4.37366879017657	0.000633227495637438\\
4.37607654182272	0.000629968426809823\\
4.37848429346887	0.000626726116458054\\
4.38089204511502	0.000623500477084906\\
4.38284217229416	0.000620900071479508\\
4.3847922994733	0.000618310501169248\\
4.38674242665244	0.000615731721153917\\
4.38869255383159	0.00061316368575502\\
4.39050439772987	0.000610787338517548\\
4.39231624162816	0.000608420192003201\\
4.39412808552645	0.000606062210655317\\
4.39593992942473	0.000603713358762895\\
4.39805231434871	0.000600986368514471\\
4.4001646992727	0.000598271683987153\\
4.40227708419668	0.000595569249754\\
4.40438946912066	0.000592879010363473\\
4.40694993468224	0.000589634385538545\\
4.40951040024382	0.000586407499820237\\
4.4120708658054	0.000583198256485529\\
4.41463133136698	0.000580006558634966\\
4.41723718290294	0.000576776200729504\\
4.4198430344389	0.000573563816701399\\
4.42244888597485	0.00057036930706699\\
4.42505473751081	0.00056719257124464\\
4.42721004320391	0.000564578444018446\\
4.42936534889701	0.000561976353414658\\
4.43152065459011	0.0005593862442814\\
4.43367596028321	0.000556808060456276\\
4.43548492954244	0.000554653329295118\\
4.43729389880167	0.000552506928235439\\
4.4391028680609	0.000550368825138495\\
4.44091183732012	0.000548238987578092\\
4.44282336162677	0.000545997350205749\\
4.44473488593343	0.000543764869073606\\
4.44664641024008	0.000541541506853609\\
4.44855793454673	0.000539327226157201\\
4.4509152705279	0.00053660897432692\\
4.45327260650908	0.000533904408599698\\
4.45562994249026	0.00053121346021902\\
4.45798727847143	0.000528536060411174\\
4.46066836345216	0.000525507335375987\\
4.46334944843289	0.000522495948373214\\
4.46603053341362	0.00051950180054352\\
4.46871161839435	0.000516524792481064\\
4.47063612836114	0.000514398377757124\\
4.47256063832793	0.000512280708059769\\
4.47448514829471	0.000510171747527294\\
4.4764096582615	0.000508071460002318\\
4.47833416822829	0.000505979809559942\\
4.48025867819508	0.000503896761134013\\
4.48218318816186	0.00050182227942198\\
4.48410769812865	0.00049975632905153\\
4.48644448277968	0.000497259222010738\\
4.48878126743071	0.000494774579031314\\
4.49111805208174	0.000492302338045764\\
4.49345483673276	0.000489842436952631\\
4.49610054031146	0.000487072157861742\\
4.49874624389016	0.000484317529566211\\
4.50139194746886	0.000481578463995835\\
4.50403765104756	0.000478854872608066\\
4.50644543939634	0.000476389575405962\\
4.50885322774512	0.000473936957348838\\
4.5112610160939	0.000471496953592841\\
4.51366880444268	0.000469069498335256\\
4.51561898214102	0.000467112543894352\\
4.51756915983935	0.000465163745541986\\
4.51951933753768	0.000463223069381439\\
4.52146951523602	0.000461290481023305\\
4.52328141165587	0.000459502144738073\\
4.52509330807573	0.000457720734173264\\
4.52690520449559	0.00045594622256287\\
4.52871710091545	0.000454178583021688\\
4.53082953026446	0.000452126392049389\\
4.53294195961347	0.000450083463898351\\
4.53505438896248	0.000448049756851316\\
4.53716681831149	0.000446025229167517\\
4.53972731644924	0.00044358352433676\\
4.54228781458699	0.000441155171970405\\
4.54484831272474	0.00043874009927019\\
4.54740881086249	0.000436338233298921\\
4.55001469226636	0.000433907280497187\\
4.55262057367023	0.000431489856874851\\
4.55522645507411	0.000429085887531011\\
4.55783233647798	0.00042669529679916\\
4.55998768331764	0.000424728073604391\\
4.56214303015731	0.000422769910723792\\
4.56429837699697	0.000420820766598765\\
4.56645372383663	0.000418880598974229\\
4.56826274096791	0.000417259083098775\\
4.57007175809919	0.000415643837615639\\
4.57188077523047	0.000414034838321399\\
4.57368979236175	0.000412432060797081\\
4.57560136315418	0.000410745155388576\\
4.5775129339466	0.000409065142190217\\
4.57942450473903	0.000407391993103459\\
4.58133607553146	0.000405725679980314\\
4.58369345117562	0.000403680131160823\\
4.58605082681978	0.000401644884174287\\
4.58840820246394	0.000399619887267367\\
4.5907655781081	0.00039760508866734\\
4.59344669354072	0.000395325926292008\\
4.59612780897334	0.000393059814499674\\
4.59880892440597	0.000390806678872101\\
4.60149003983859	0.000388566444591286\\
4.60341459067497	0.000386966278308381\\
4.60533914151136	0.000385372694671464\\
4.60726369234775	0.000383785666677264\\
4.60918824318413	0.000382205167099553\\
4.61111279402052	0.000380631168880918\\
4.61303734485691	0.000379063645644019\\
4.61496189569329	0.000377502570813694\\
4.61688644652968	0.000375947917758284\\
4.61922326859103	0.000374068826251502\\
4.62156009065238	0.000372199116687705\\
4.62389691271374	0.000370338742346183\\
4.62623373477509	0.000368487656474398\\
4.62887947216765	0.000366403019735148\\
4.63152520956022	0.000364330163571691\\
4.63417094695278	0.000362269021684202\\
4.63681668434534	0.000360219527426202\\
4.63922450874881	0.000358364397544879\\
4.64163233315228	0.000356518811489586\\
4.64404015755575	0.000354682720406131\\
4.64644798195922	0.000352856074809127\\
4.64839819876532	0.000351383472743039\\
4.65034841557141	0.000349917009987411\\
4.65229863237751	0.000348456660997666\\
4.65424884918361	0.00034700239987656\\
4.65606078492059	0.000345656686976343\\
4.65787272065757	0.000344316187238541\\
4.65968465639455	0.00034298088050998\\
4.66149659213153	0.000341650746544926\\
4.66360905941334	0.000340106497761791\\
4.66572152669515	0.000338569221260811\\
4.66783399397696	0.000337038885637682\\
4.66994646125877	0.000335515459465685\\
4.67250699482155	0.000333678124226824\\
4.67506752838433	0.0003318508395098\\
4.67762806194711	0.000330033550513064\\
4.68018859550989	0.000328226202325057\\
4.6827945106667	0.000326396971672611\\
4.68540042582352	0.000324577924524804\\
4.68800634098033	0.000322769004472886\\
4.69061225613714	0.000320970154594199\\
4.69276763839737	0.00031948987357367\\
4.6949230206576	0.000318016412378811\\
4.69707840291783	0.00031654973967741\\
4.69923378517806	0.000315089823678434\\
4.70104283854815	0.000313869680446948\\
4.70285189191825	0.000312654257037571\\
4.70466094528835	0.000311443535217382\\
4.70646999865844	0.00031023749659248\\
4.70838160605674	0.000308968157175755\\
4.71029321345503	0.000307704005590486\\
4.71220482085333	0.000306445020682513\\
4.71411642825163	0.000305191181256839\\
4.71647384052106	0.000303651988723542\\
4.7188312527905	0.000302120550395121\\
4.72118866505994	0.0003005968273113\\
4.72354607732938	0.000299080780491317\\
4.726227226865	0.000297365819429588\\
4.72890837640062	0.000295660681475976\\
4.73158952593623	0.000293965310601249\\
4.73427067547185	0.000292279650488553\\
4.73619525930078	0.000291075604927274\\
4.7381198431297	0.000289876514127862\\
4.74004442695863	0.000288682357752753\\
4.74196901078755	0.000287493115296834\\
4.74389359461648	0.000286308766375825\\
4.7458181784454	0.000285129291150211\\
4.74774276227433	0.000283954669612199\\
4.74966734610325	0.000282784881707837\\
4.75200420275458	0.000281370977789767\\
4.7543410594059	0.000279964135565169\\
4.75667791605723	0.000278564319861642\\
4.75901477270855	0.000277171495477202\\
4.76166054537441	0.000275602944002135\\
4.76430631804026	0.000274043259588397\\
4.76695209070612	0.000272492392318022\\
4.76959786337197	0.000270950292022899\\
4.7720057220125	0.000269554438511254\\
4.77441358065304	0.000268165768497334\\
4.77682143929358	0.000266784245159066\\
4.77922929793411	0.0002654098312929\\
4.78117954663225	0.000264301807951503\\
4.78312979533039	0.000263198405598222\\
4.78508004402853	0.000262099604973997\\
4.78703029272667	0.000261005386573908\\
4.78883916746597	0.000259994567367956\\
4.79064804220526	0.000258987658660712\\
4.79245691694456	0.000257984645353087\\
4.79426579168386	0.00025698551227492\\
4.79637233202498	0.000255826833924767\\
4.7984788723661	0.000254673374074047\\
4.80058541270723	0.000253525109278055\\
4.80269195304835	0.000252382016072868\\
4.80524994555396	0.000251000866011605\\
4.80780793805956	0.000249627266077239\\
4.81036593056517	0.000248261175131626\\
4.81292392307077	0.000246902551956616\\
4.81553529489856	0.000245523237906945\\
4.81814666672635	0.000244151621227998\\
4.82075803855414	0.000242787659159267\\
4.82336941038192	0.000241431308620952\\
4.82553088771425	0.000240314360399771\\
4.82769236504658	0.000239202574369913\\
4.8298538423789	0.000238095926698719\\
4.83201531971122	0.000236994393275068\\
4.83382461520253	0.000236076253458012\\
4.83563391069384	0.000235161666925428\\
4.83744320618515	0.00023425061993358\\
4.83925250167645	0.000233343098619693\\
4.8411588476445	0.000232390697197533\\
4.84306519361255	0.000231442178889936\\
4.8449715395806	0.000230497527901232\\
4.84687788554865	0.000229556728402837\\
4.84922965351012	0.000228401392097516\\
4.85158142147159	0.00022725186425309\\
4.85393318943307	0.000226108115747416\\
4.85628495739454	0.000224970117440957\\
4.85896749573272	0.000223679045550156\\
4.8616500340709	0.000222395375109423\\
4.86433257240908	0.000221119063861396\\
4.86701511074726	0.000219850069354713\\
4.86894349821235	0.00021894232807896\\
4.87087188567745	0.000218038330899553\\
4.87280027314254	0.000217138062406325\\
4.87472866060764	0.000216241507066178\\
4.87665704807273	0.000215348649430655\\
4.87858543553783	0.000214459474488089\\
4.88051382300292	0.000213573967085096\\
4.88244221046802	0.000212692112031137\\
4.88477942436243	0.000211628174121066\\
4.88711663825683	0.00021056955264622\\
4.88945385215124	0.000209516221115714\\
4.89179106604565	0.00020846815301237\\
4.89443255158413	0.000207289944176194\\
4.89707403712262	0.00020611838731552\\
4.8997155226611	0.000204953445026087\\
4.90235700819958	0.000203795079731039\\
4.90476141833455	0.000202746364894989\\
4.90716582846952	0.000201703041246197\\
4.90957023860448	0.000200665081141583\\
4.91197464873945	0.000199632456742793\\
4.91392611621312	0.000198798261155076\\
4.9158775836868	0.000197967547966604\\
4.91782905116047	0.000197140302626334\\
4.91978051863414	0.00019631651042042\\
4.92159631360346	0.000195553079472319\\
4.92341210857277	0.000194792614278436\\
4.92522790354209	0.000194035103337148\\
4.92704369851141	0.000193280535091621\\
4.92915884773905	0.000192405262880017\\
4.9312739969667	0.00019153395020406\\
4.93338914619435	0.000190666579197515\\
4.935504295422	0.000189803131975248\\
4.93806339883936	0.000188763673659069\\
4.94062250225672	0.000187729902039274\\
4.94318160567408	0.000186701786108815\\
4.94574070909144	0.000185679294793718\\
4.94834223366189	0.000184645587337448\\
4.95094375823235	0.000183617628896642\\
4.95354528280281	0.00018259538761952\\
4.95614680737327	0.00018157883148062\\
4.95830067266837	0.000180741478658724\\
4.96045453796348	0.000179907983617243\\
4.96260840325858	0.000179078328557557\\
4.96476226855368	0.000178252495539587\\
4.96657367521621	0.000177560913136985\\
4.96838508187874	0.000176872011292188\\
4.97019648854127	0.000176185779611224\\
4.9720078952038	0.000175502207614563\\
4.97392311423462	0.000174782341018733\\
4.97583833326543	0.000174065424119199\\
4.97775355229625	0.000173351444856918\\
4.97966877132707	0.000172640391145281\\
4.98202766398301	0.000171768619794295\\
4.98438655663895	0.000170901246067027\\
4.9867454492949	0.000170038247842042\\
4.98910434195084	0.000169179602978887\\
4.99178249239587	0.000168209996264357\\
4.9944606428409	0.000167245940995538\\
4.99713879328593	0.000166287405512519\\
4.99981694373097	0.000165334358024288\\
5.00174157226412	0.000164652830290333\\
5.00366620079727	0.000163974109140154\\
5.00559082933042	0.000163298183031464\\
5.00751545786358	0.000162625040331453\\
5.00944008639673	0.000161954669464509\\
5.01136471492988	0.000161287059213229\\
5.01328934346304	0.000160622198235352\\
5.01521397199619	0.000159960075158271\\
5.01755029187329	0.000159159982110449\\
5.0198866117504	0.000158363886960414\\
5.0222229316275	0.000157571769788261\\
5.02455925150461	0.000156783610651076\\
5.02720459752992	0.000155895954221685\\
5.02984994355524	0.000155013318428302\\
5.03249528958055	0.000154135674982604\\
5.03514063560587	0.000153262995482298\\
5.03754890669579	0.000152472817692664\\
5.03995717778571	0.000151686709979515\\
5.04236544887563	0.000150904651388597\\
5.04477371996555	0.000150126620920373\\
5.04672469338146	0.000149499266305345\\
5.04867566679736	0.000148874530918974\\
5.05062664021327	0.000148252403786495\\
5.05257761362917	0.000147632873833327\\
5.05438991226159	0.000147059697076889\\
5.05620221089401	0.000146488743491486\\
5.05801450952643	0.000145920004464626\\
5.05982680815885	0.00014535347134115\\
5.06193900987409	0.000144695959304183\\
5.06405121158934	0.00014404141861363\\
5.06616341330459	0.000143389835875895\\
5.06827561501984	0.000142741197680348\\
5.07083562075064	0.000141958970835267\\
5.07339562648144	0.000141181026426464\\
5.07595563221224	0.000140407341086348\\
5.07851563794305	0.000139637891396744\\
5.0811216296155	0.000138858946194952\\
5.08372762128795	0.000138084342087981\\
5.0863336129604	0.000137314054948511\\
5.08893960463285	0.000136548060591751\\
5.09109567592865	0.000135917541350767\\
5.09325174722445	0.000135289931018568\\
5.09540781852024	0.000134665216106577\\
5.09756388981604	0.000134043383095235\\
5.09937349516356	0.000133523688733435\\
5.10118310051108	0.000133006007422725\\
5.10299270585859	0.00013249033134936\\
5.10480231120611	0.000131976652639064\\
5.10671391072836	0.000131436182375226\\
5.1086255102506	0.000130897923320251\\
5.11053710977285	0.00013036186644679\\
5.11244870929509	0.00012982800270464\\
5.11480567720003	0.000129172764024121\\
5.11716264510497	0.000128520829139186\\
5.1195196130099	0.000127872181438246\\
5.12187658091484	0.000127226804292535\\
5.1245574826851	0.000126496683251185\\
5.12723838445537	0.000125770748235601\\
5.12991928622563	0.000125048975331842\\
5.13260018799589	0.000124331340549196\\
5.13452540633533	0.000123818529548713\\
5.13645062467477	0.000123307831739556\\
5.1383758430142	0.00012279923841625\\
5.14030106135364	0.000122292740808773\\
5.14222627969307	0.000121788330183256\\
5.14415149803251	0.000121285998103441\\
5.14607671637195	0.00012078573602239\\
5.14800193471139	0.000120287535368276\\
5.15033883752129	0.000119685558073469\\
5.15267574033119	0.000119086590528069\\
5.15501264314108	0.000118490617726491\\
5.15734954595098	0.000117897624642732\\
5.15999472600344	0.000117229982061704\\
5.1626399060559	0.000116566116783068\\
5.16528508610836	0.00011590600751027\\
5.16793026616081	0.000115249632879582\\
5.17033779682842	0.000114655456795668\\
5.17274532749602	0.00011406434136222\\
5.17515285816363	0.000113476270775226\\
5.17756038883123	0.000112891229302032\\
5.1795110214934	0.000112419426299358\\
5.18146165415558	0.000111949593464578\\
5.18341228681775	0.000111481722512336\\
5.18536291947992	0.000111015805107379\\
5.18717556777004	0.000110584589716572\\
5.18898821606016	0.000110155047779895\\
5.19080086435028	0.000109727172806662\\
5.1926135126404	0.000109300958273593\\
5.19472641965137	0.000108806229977408\\
5.19683932666234	0.000108313738910867\\
5.19895223367331	0.000107823474982092\\
5.20106514068428	0.000107335428083889\\
5.20362549273705	0.000106746985251204\\
5.20618584478982	0.000106161765492377\\
5.20874619684259	0.000105579751210273\\
5.21130654889536	0.000105000924770162\\
5.21391196691275	0.000104415164420785\\
5.21651738493014	0.000103832668950896\\
5.21912280294753	0.000103253420183877\\
5.22172822096492	0.000102677399978138\\
5.22388361143065	0.000102203301204008\\
5.22603900189637	0.000101731389791441\\
5.22819439236209	0.000101261655547902\\
5.23034978282782	0.000100794088335379\\
5.2321593605068	0.000100403203740334\\
5.23396893818579	0.000100013833759821\\
5.23577851586478	9.96259725002325e-05\\
5.23758809354377	9.92396140275742e-05\\
5.23950030764712	9.88329684340568e-05\\
5.24141252175047	9.84279876385417e-05\\
5.24332473585382	9.80246648384763e-05\\
5.24523694995717	9.76229932124555e-05\\
5.24759460194849	9.71300176300703e-05\\
5.24995225393981	9.66395292549109e-05\\
5.25230990593112	9.61515155728457e-05\\
5.25466755792244	9.56659640543135e-05\\
5.25734835212026	9.51168379547421e-05\\
5.26002914631808	9.45708611184498e-05\\
5.26270994051589	9.40280155394637e-05\\
5.26539073471371	9.34882831788806e-05\\
5.26731552595089	9.31026690477325e-05\\
5.26924031718806	9.27186441524535e-05\\
5.27116510842524	9.23362019355126e-05\\
5.27308989966242	9.19553357956514e-05\\
5.27501469089959	9.15760391516181e-05\\
5.27693948213677	9.1198305672591e-05\\
5.27886427337395	9.08221289284214e-05\\
5.28078906461112	9.044750246879e-05\\
5.28312595646315	8.999474238563e-05\\
5.28546284831518	8.95442467477457e-05\\
5.2877997401672	8.90960042609238e-05\\
5.29013663201923	8.86500036135582e-05\\
5.29278235223165	8.81477540280291e-05\\
5.29542807244407	8.76483475364204e-05\\
5.2980737926565	8.7151768091927e-05\\
5.30071951286892	8.66579996190284e-05\\
5.30312747526182	8.62110333742525e-05\\
5.30553543765472	8.57663706925883e-05\\
5.30794340004762	8.53239996253721e-05\\
5.31035136244052	8.48839083893443e-05\\
5.31230186773906	8.45290869855355e-05\\
5.31425237303759	8.41757476850751e-05\\
5.31620287833613	8.38238842236469e-05\\
5.31815338363466	8.34734903270173e-05\\
5.31996559799158	8.31492508119722e-05\\
5.32177781234851	8.28262697230966e-05\\
5.32359002670543	8.25045421744348e-05\\
5.32540224106236	8.2184063255681e-05\\
5.32751486102056	8.18120292170641e-05\\
5.32962748097877	8.14416778945679e-05\\
5.33174010093697	8.10730016954011e-05\\
5.33385272089518	8.07059930134089e-05\\
5.3364132771217	8.0263392385376e-05\\
5.33897383334822	7.98232170001056e-05\\
5.34153438957474	7.93854536087492e-05\\
5.34409494580126	7.89500889364856e-05\\
5.34670091372201	7.85094522124219e-05\\
5.34930688164277	7.80712728158029e-05\\
5.35191284956353	7.76355370286012e-05\\
5.35451881748429	7.72022312424483e-05\\
5.35667440958309	7.68456376110668e-05\\
5.35883000168189	7.64906899364634e-05\\
5.36098559378069	7.6137380494698e-05\\
5.3631411858795	7.5785701685566e-05\\
5.36495050569192	7.54917691337531e-05\\
5.36675982550433	7.51989757496206e-05\\
5.36856914531675	7.49073170865647e-05\\
5.37037846512917	7.46167886738142e-05\\
5.37229027767925	7.4311025847474e-05\\
5.37420209022933	7.40065149520606e-05\\
5.3761139027794	7.37032508698482e-05\\
5.37802571532948	7.3401228467784e-05\\
5.38038322394139	7.30304983858293e-05\\
5.38274073255331	7.26616392357196e-05\\
5.38509824116522	7.22946416007946e-05\\
5.38745574977713	7.19294960512476e-05\\
5.39013693020613	7.15164572037674e-05\\
5.39281811063513	7.11057882563767e-05\\
5.39549929106412	7.06974756424724e-05\\
5.39818047149312	7.02915057986505e-05\\
5.40010527719264	7.00014990354426e-05\\
5.40203008289216	6.97126878845209e-05\\
5.40395488859168	6.94250674009258e-05\\
5.4058796942912	6.91386326128351e-05\\
5.40780449999072	6.88533785559677e-05\\
5.40972930569025	6.85693004794253e-05\\
5.41165411138977	6.82863935423663e-05\\
5.41357891708929	6.80046528878515e-05\\
5.41591589958108	6.76641411307151e-05\\
5.41825288207287	6.73253330234402e-05\\
5.42058986456466	6.69882200648895e-05\\
5.42292684705645	6.66527937396396e-05\\
5.42557265136661	6.62750672900554e-05\\
5.42821845567678	6.58994797895716e-05\\
5.43086425998694	6.5526019151955e-05\\
5.43351006429711	6.5154673294062e-05\\
5.43591800737489	6.48185396904712e-05\\
5.43832595045267	6.44841389978267e-05\\
5.44073389353045	6.4151462175556e-05\\
5.44314183660823	6.38205004237224e-05\\
5.44509227670747	6.35536712083891e-05\\
5.4470427168067	6.32879568956342e-05\\
5.44899315690594	6.30233527417019e-05\\
5.45094359700517	6.27598540250065e-05\\
5.45275578926303	6.25160186762222e-05\\
5.45456798152088	6.22731299822285e-05\\
5.45638017377873	6.20311842618105e-05\\
5.45819236603659	6.17901778162148e-05\\
5.46030504286881	6.15103903337734e-05\\
5.46241771970103	6.12318687620119e-05\\
5.46453039653325	6.09546073860468e-05\\
5.46664307336547	6.0678600479642e-05\\
5.46920372566671	6.03457420926743e-05\\
5.47176437796795	6.00147082449935e-05\\
5.47432503026919	5.96854889632651e-05\\
5.47688568257043	5.93580742584282e-05\\
5.4794916770189	5.90267043811721e-05\\
5.48209767146737	5.86971830719188e-05\\
5.48470366591584	5.83694999765745e-05\\
5.4873096603643	5.8043644911253e-05\\
5.48946519852101	5.77754887883089e-05\\
5.49162073667772	5.75085708030141e-05\\
5.49377627483443	5.72428850917705e-05\\
5.49593181299113	5.69784259700665e-05\\
5.49774108806729	5.67573916363575e-05\\
5.49955036314345	5.6537214203457e-05\\
5.50135963821961	5.63178903124049e-05\\
5.50316891329577	5.60994165932527e-05\\
5.50508074779733	5.58694787247971e-05\\
5.50699258229889	5.56404826240698e-05\\
5.50890441680045	5.54124244383668e-05\\
5.51081625130202	5.51853003027702e-05\\
5.51317384034435	5.49065013445405e-05\\
5.51553142938669	5.46291098497699e-05\\
5.51788901842903	5.435311873119e-05\\
5.52024660747136	5.40785208908812e-05\\
5.52292785167598	5.37679099451997e-05\\
5.52560909588059	5.345908177739e-05\\
5.5282903400852	5.31520261674674e-05\\
5.53097158428981	5.2846732928728e-05\\
5.53289633735209	5.26286564928631e-05\\
5.53482109041437	5.24114793788004e-05\\
5.53674584347666	5.21951978557674e-05\\
5.53867059653894	5.19798081799252e-05\\
5.54059534960122	5.17653066053195e-05\\
5.5425201026635	5.15516895700916e-05\\
5.54444485572579	5.13389534302233e-05\\
5.54636960878807	5.11270945291586e-05\\
5.54870661389424	5.0871032712774e-05\\
5.55104361900041	5.06162524177114e-05\\
5.55338062410658	5.0362747246207e-05\\
5.55571762921275	5.01105107893537e-05\\
5.5583635353358	4.98264574579802e-05\\
5.56100944145884	4.9544013171577e-05\\
5.56365534758188	4.92631688249966e-05\\
5.56630125370492	4.89839153427157e-05\\
5.56870926314757	4.87311447894398e-05\\
5.57111727259022	4.84796778156819e-05\\
5.57352528203287	4.82295075681652e-05\\
5.57593329147552	4.79806274953652e-05\\
5.57788370738335	4.7779982710888e-05\\
5.57983412329118	4.75801765560635e-05\\
5.58178453919901	4.73812054310344e-05\\
5.58373495510684	4.7183065784177e-05\\
5.5855470864022	4.6999716212142e-05\\
5.58735921769756	4.68170786570009e-05\\
5.58917134899292	4.66351503445308e-05\\
5.59098348028829	4.64539284886573e-05\\
5.59309613272815	4.62435412879389e-05\\
5.59520878516802	4.60341062575732e-05\\
5.59732143760789	4.58256190969002e-05\\
5.59943409004776	4.56180754959347e-05\\
5.60199479729002	4.53677744843141e-05\\
5.60455550453227	4.51188459034195e-05\\
5.60711621177453	4.48712822460443e-05\\
5.60967691901678	4.46250759983649e-05\\
5.61228300554801	4.4375892544116e-05\\
5.61488909207923	4.41280996300997e-05\\
5.61749517861045	4.38816894329943e-05\\
5.62010126514168	4.36366543492682e-05\\
5.62225682894076	4.34350124501952e-05\\
5.62441239273985	4.32343018930459e-05\\
5.62656795653894	4.30345182131857e-05\\
5.62872352033803	4.2835657170093e-05\\
5.63053275540757	4.26694553669303e-05\\
5.63234199047712	4.25038980769118e-05\\
5.63415122554667	4.23389827595704e-05\\
5.63596046061622	4.21747068742625e-05\\
5.6378722469251	4.20018115111185e-05\\
5.63978403323398	4.18296244671482e-05\\
5.64169581954286	4.16581428422092e-05\\
5.64360760585174	4.14873637267096e-05\\
5.64596519593852	4.12777241691746e-05\\
5.64832278602531	4.10691432333334e-05\\
5.65068037611209	4.08616155859858e-05\\
5.65303796619888	4.0655135885889e-05\\
5.65571928561615	4.04215705914633e-05\\
5.65840060503342	4.0189346277308e-05\\
5.66108192445069	3.99584552420788e-05\\
5.66376324386797	3.97288898429047e-05\\
5.66568799479623	3.95649121522719e-05\\
5.66761274572449	3.94016108852867e-05\\
5.66953749665275	3.92389832246633e-05\\
5.67146224758101	3.90770263514173e-05\\
5.67338699850927	3.89157374369326e-05\\
5.67531174943753	3.87551138133736e-05\\
5.67723650036579	3.85951527372661e-05\\
5.67916125129405	3.84358514557209e-05\\
5.68149828034041	3.82433111025182e-05\\
5.68383530938676	3.80517346361091e-05\\
5.68617233843312	3.78611172419254e-05\\
5.68850936747948	3.76714540973382e-05\\
5.6911553120151	3.7457866424442e-05\\
5.69380125655072	3.724548898646e-05\\
5.69644720108635	3.70343149223754e-05\\
5.69909314562197	3.68243374230976e-05\\
5.70150117116327	3.66342748377679e-05\\
5.70390919670457	3.64451927301283e-05\\
5.70631722224587	3.62570858927422e-05\\
5.70872524778717	3.60699494697958e-05\\
5.71067565507772	3.59190836385824e-05\\
5.71262606236827	3.57688485774298e-05\\
5.71457646965882	3.56192415470446e-05\\
5.71652687694937	3.54702598776543e-05\\
5.71833899868777	3.53323991455014e-05\\
5.72015112042618	3.51950739263816e-05\\
5.72196324216459	3.50582821284501e-05\\
5.723775363903	3.49220216527917e-05\\
5.72588802581889	3.47638304207933e-05\\
5.72800068773478	3.46063553246741e-05\\
5.73011334965067	3.44495931279992e-05\\
5.73222601156656	3.42935405869921e-05\\
5.73478674980469	3.41053374630904e-05\\
5.73734748804282	3.3918166565324e-05\\
5.73990822628095	3.37320222427377e-05\\
5.74246896451908	3.35468988458635e-05\\
5.74507507881828	3.33595374255055e-05\\
5.74768119311748	3.31732218482784e-05\\
5.75028730741668	3.29879461954322e-05\\
5.75289342171588	3.28037048088831e-05\\
5.7550489880107	3.26520922589099e-05\\
5.75720455430553	3.25011801987861e-05\\
5.75936012060035	3.23509652162603e-05\\
5.76151568689518	3.22014441599424e-05\\
5.76332491271715	3.20764800431101e-05\\
5.76513413853913	3.19520006650913e-05\\
5.76694336436111	3.18280041012011e-05\\
5.76875259018308	3.17044884355038e-05\\
5.77066437570276	3.15744914751592e-05\\
5.77257616122243	3.14450272266859e-05\\
5.77448794674211	3.13160935066312e-05\\
5.77639973226178	3.11876881245503e-05\\
5.77875734031668	3.10300632752892e-05\\
5.78111494837158	3.08732345981865e-05\\
5.78347255642648	3.07171980800572e-05\\
5.78583016448138	3.05619497022867e-05\\
5.78851151391216	3.03863357719868e-05\\
5.79119286334294	3.02117303733808e-05\\
5.79387421277372	3.00381277006681e-05\\
5.7965555622045	2.98655220277772e-05\\
5.79848030977108	2.97422321798926e-05\\
5.80040505733766	2.96194510548372e-05\\
5.80232980490424	2.94971765226737e-05\\
5.80425455247082	2.93754064612015e-05\\
5.8061793000374	2.92541387327117e-05\\
5.80810404760398	2.91333713415966e-05\\
5.81002879517056	2.90131022221051e-05\\
5.81195354273715	2.88933293018178e-05\\
5.81429058534421	2.87485641858308e-05\\
5.81662762795126	2.86045239723562e-05\\
5.81896467055832	2.8461205038353e-05\\
5.82130171316538	2.83186037556811e-05\\
5.82394768626656	2.81580138461937e-05\\
5.82659365936774	2.79983341131501e-05\\
5.82923963246892	2.78395593841382e-05\\
5.8318856055701	2.76816845575268e-05\\
5.83429364959252	2.75387836892388e-05\\
5.83670169361493	2.73966202145106e-05\\
5.83910973763735	2.72551901636621e-05\\
5.84151778165977	2.71144899596652e-05\\
5.84346818835017	2.70010611011844e-05\\
5.84541859504057	2.6888106638311e-05\\
5.84736900173097	2.67756244790387e-05\\
5.84931940842137	2.66636126184004e-05\\
5.85113152366521	2.65599624566449e-05\\
5.85294363890905	2.64567150220864e-05\\
5.85475575415288	2.63538687363515e-05\\
5.85656786939672	2.62514220180402e-05\\
5.85868053449138	2.6132486287824e-05\\
5.86079319958604	2.60140891149669e-05\\
5.86290586468069	2.58962280639305e-05\\
5.86501852977535	2.57789006937358e-05\\
5.86757928789295	2.56374003435343e-05\\
5.87014004601055	2.54966762654949e-05\\
5.87270080412814	2.53567242055155e-05\\
5.87526156224574	2.52175399181891e-05\\
5.87786770123498	2.50766729293172e-05\\
5.88047384022421	2.49365924574198e-05\\
5.88307997921345	2.479729401631e-05\\
5.88568611820268	2.46587734143955e-05\\
5.88784169352713	2.45447852643147e-05\\
5.88999726885157	2.44313239360437e-05\\
5.89215284417601	2.43183868086308e-05\\
5.89430841950045	2.42059715522286e-05\\
5.8961176417057	2.41120197127483e-05\\
5.89792686391095	2.40184324178623e-05\\
5.89973608611619	2.39252082061496e-05\\
5.90154530832144	2.38323456323575e-05\\
5.9034570908948	2.37346102766437e-05\\
5.90536887346816	2.36372755242803e-05\\
5.90728065604153	2.35403397311199e-05\\
5.90919243861489	2.34438012482056e-05\\
5.91155005550366	2.33252943123087e-05\\
5.91390767239244	2.32073861040991e-05\\
5.91626528928122	2.30900736037209e-05\\
5.91862290616999	2.29733537884316e-05\\
5.92130427821805	2.28413221625737e-05\\
5.92398565026611	2.27100489645703e-05\\
5.92666702231416	2.25795298146781e-05\\
5.92934839436222	2.24497604309023e-05\\
5.93127314499423	2.23570686698666e-05\\
5.93319789562625	2.22647594779261e-05\\
5.93512264625826	2.21728312422169e-05\\
5.93704739689027	2.20812823654899e-05\\
5.93897214752228	2.19901112303708e-05\\
5.94089689815429	2.18993163465261e-05\\
5.94282164878631	2.18088961581364e-05\\
5.94474639941832	2.17188491051323e-05\\
5.94708345314852	2.16100123161522e-05\\
5.94942050687871	2.15017206478855e-05\\
5.95175756060891	2.13939713738569e-05\\
5.95409461433911	2.1286761765288e-05\\
5.95674060426196	2.116602801207e-05\\
5.9593865941848	2.10459787037644e-05\\
5.96203258410765	2.09266099382943e-05\\
5.96467857403049	2.08079179003825e-05\\
5.96708662898642	2.07004837585105e-05\\
5.96949468394235	2.05936041438729e-05\\
5.97190273889828	2.04872760174253e-05\\
5.97431079385421	2.0381496766727e-05\\
5.97626120304323	2.02962205824015e-05\\
5.97821161223225	2.02113011631542e-05\\
5.98016202142127	2.01267369037494e-05\\
5.98211243061029	2.00425263004916e-05\\
5.98392454675881	1.99646021424197e-05\\
5.98573666290732	1.98869808282931e-05\\
5.98754877905584	1.98096611660388e-05\\
5.98936089520436	1.97326419639945e-05\\
5.9914735665618	1.96432262205278e-05\\
5.99358623791925	1.9554215455025e-05\\
5.99569890927669	1.94656078345442e-05\\
5.99781158063414	1.93774015224944e-05\\
6.00037235238994	1.92710219115487e-05\\
6.00293312414573	1.91652260316721e-05\\
6.00549389590153	1.90600106796922e-05\\
6.00805466765733	1.89553726675347e-05\\
6.01066082074616	1.88494697269742e-05\\
6.013266973835	1.8744158224348e-05\\
6.01587312692383	1.86394347507563e-05\\
6.01847928001267	1.85352962202156e-05\\
6.02063486159292	1.84496012206443e-05\\
6.02279044317318	1.83643024049453e-05\\
6.02494602475343	1.82793977470142e-05\\
6.02710160633369	1.81948855368739e-05\\
6.0289108298465	1.8124254042789e-05\\
6.03072005335932	1.80538966839961e-05\\
6.03252927687213	1.79838123475336e-05\\
6.03433850038495	1.79139999428087e-05\\
6.03625028588356	1.7840524265194e-05\\
6.03816207138217	1.77673498207038e-05\\
6.04007385688078	1.7694475370931e-05\\
6.04198564237939	1.76218996745958e-05\\
6.04434326818984	1.75328084189751e-05\\
6.04670089400029	1.74441673727467e-05\\
6.04905851981074	1.73559742633872e-05\\
6.0514161456212	1.72682268179094e-05\\
6.05409753166739	1.716896825273e-05\\
6.05677891771359	1.70702799824346e-05\\
6.05946030375979	1.69721586999031e-05\\
6.06214168980599	1.68746012111078e-05\\
6.06406644396529	1.68049180686444e-05\\
6.06599119812458	1.67355226040134e-05\\
6.06791595228388	1.66664135932667e-05\\
6.06984070644318	1.65975898346835e-05\\
6.07176546060248	1.65290501027733e-05\\
6.07369021476178	1.64607932868715e-05\\
6.07561496892107	1.63928182147911e-05\\
6.07753972308037	1.63251237122239e-05\\
6.0798767853366	1.62433036114531e-05\\
6.08221384759282	1.61618934018565e-05\\
6.08455090984904	1.60808910314639e-05\\
6.08688797210526	1.60002944486068e-05\\
6.08953397454582	1.59095308679467e-05\\
6.09217997698638	1.58192819399669e-05\\
6.09482597942694	1.5729544718025e-05\\
6.0974719818675	1.56403163559416e-05\\
6.09988004606567	1.55595514151097e-05\\
6.10228811026385	1.54792034539841e-05\\
6.10469617446202	1.53992701330066e-05\\
6.10710423866019	1.53197495674805e-05\\
6.10905465155365	1.52556425040396e-05\\
6.11100506444711	1.51918037288464e-05\\
6.11295547734057	1.5128232002635e-05\\
6.11490589023404	1.50649261997514e-05\\
6.11671800860388	1.50063463384274e-05\\
6.11853012697373	1.49479941938385e-05\\
6.12034224534357	1.48898688644995e-05\\
6.12215436371342	1.48319694522677e-05\\
6.12426704042484	1.47647508684769e-05\\
6.12637971713626	1.46978367904186e-05\\
6.12849239384769	1.4631225838481e-05\\
6.13060507055911	1.45649166310686e-05\\
6.13316585252227	1.44849455842847e-05\\
6.13572663448542	1.44054134475923e-05\\
6.13828741644858	1.43263178083335e-05\\
6.14084819841174	1.42476562746268e-05\\
6.14345436253485	1.41680438978475e-05\\
6.14606052665797	1.40888762300803e-05\\
6.14866669078109	1.40101506722998e-05\\
6.15127285490421	1.39318649721599e-05\\
6.15342844262786	1.38674442196896e-05\\
6.15558403035152	1.38033213933434e-05\\
6.15773961807518	1.37394949140332e-05\\
6.15989520579883	1.3675963539622e-05\\
6.16170443188036	1.36228669627509e-05\\
6.16351365796188	1.35699765221172e-05\\
6.1653228840434	1.35172913668175e-05\\
6.16713211012492	1.34648106735257e-05\\
6.16904389882774	1.34095761778146e-05\\
6.17095568753055	1.33545681766925e-05\\
6.17286747623336	1.32997857369669e-05\\
6.17477926493617	1.32452279242885e-05\\
6.17713689776214	1.31782547291754e-05\\
6.17949453058811	1.31116200391827e-05\\
6.18185216341409	1.30453221439537e-05\\
6.18420979624006	1.29793593349371e-05\\
6.18689119295946	1.29047432175209e-05\\
6.18957258967885	1.28305558956528e-05\\
6.19225398639825	1.27567948688006e-05\\
6.19493538311765	1.26834577626343e-05\\
6.19686014135884	1.26310748237375e-05\\
6.19878489960003	1.25789081943106e-05\\
6.20070965784123	1.25269569428673e-05\\
6.20263441608242	1.24752201657243e-05\\
6.20455917432362	1.2423696932537e-05\\
6.20648393256481	1.23723864178223e-05\\
6.208408690806	1.23212877379597e-05\\
6.2103334490472	1.22704000090808e-05\\
6.21267051842427	1.22088936911884e-05\\
6.21500758780135	1.21476955579794e-05\\
6.21734465717842	1.20868040648385e-05\\
6.2196817265555	1.20262176698502e-05\\
6.22232773836685	1.19579885296529e-05\\
6.2249737501782	1.18901463409997e-05\\
6.22761976198955	1.18226888756813e-05\\
6.2302657738009	1.17556140176427e-05\\
6.23267384526057	1.16949013690432e-05\\
6.23508191672024	1.16345022512305e-05\\
6.23748998817991	1.15744148502271e-05\\
6.23989805963957	1.15146378305532e-05\\
6.24184847646292	1.14664474445803e-05\\
6.24379889328627	1.14184588048965e-05\\
6.24574931010961	1.13706709473126e-05\\
6.24769972693296	1.13230830313497e-05\\
6.24951184842983	1.12790477050487e-05\\
6.2513239699267	1.12351835942779e-05\\
6.25313609142357	1.11914900161034e-05\\
6.25494821292043	1.11479662934434e-05\\
6.25706089477566	1.10974372303979e-05\\
6.25917357663088	1.1047137110621e-05\\
6.2612862584861	1.09970648954816e-05\\
6.26339894034133	1.0947219545896e-05\\
6.26595973037107	1.08871044522616e-05\\
6.26852052040082	1.08273193526317e-05\\
6.27108131043057	1.07678624288628e-05\\
6.27364210046032	1.07087318886131e-05\\
6.27624827291322	1.06488866465199e-05\\
6.27885444536611	1.05893757627787e-05\\
6.28146061781901	1.0530197247034e-05\\
6.2840667902719	1.04713494756355e-05\\
6.2862223832391	1.04229240873124e-05\\
6.28837797620629	1.03747227290787e-05\\
6.29053356917348	1.03267441576594e-05\\
6.29268916214067	1.02789874841435e-05\\
6.29449839134965	1.02390746904281e-05\\
6.29630762055864	1.01993168941865e-05\\
6.29811684976762	1.01597134415565e-05\\
6.2999260789766	1.01202637106467e-05\\
6.30183787137006	1.00787439610651e-05\\
6.30374966376352	1.00373944992937e-05\\
6.30566145615698	9.99621462169715e-06\\
6.30757324855044	9.95520362500095e-06\\
6.309930887526	9.90486001381594e-06\\
6.31228852650157	9.85477090105601e-06\\
6.31464616547713	9.80493499916994e-06\\
6.3170038044527	9.755351024511e-06\\
6.31968520938189	9.69926241899328e-06\\
6.32236661431109	9.64349619508795e-06\\
6.32504801924028	9.58805045865977e-06\\
6.32772942416947	9.53292345300866e-06\\
6.32965418626641	9.49354760512924e-06\\
6.33157894836335	9.45433439525546e-06\\
6.33350371046029	9.41528311178499e-06\\
6.33542847255723	9.37639307563771e-06\\
6.33735323465416	9.3376635787667e-06\\
6.3392779967511	9.29909400981304e-06\\
6.34120275884804	9.26068370217971e-06\\
6.34312752094498	9.22243199066819e-06\\
6.34546459630201	9.17619841694635e-06\\
6.34780167165904	9.13019654188557e-06\\
6.35013874701606	9.08442520243161e-06\\
6.35247582237309	9.03888324041786e-06\\
6.35512184176676	8.98759636021641e-06\\
6.35776786116043	8.93660039716174e-06\\
6.3604138805541	8.88589366314229e-06\\
6.36305989994777	8.8354745922308e-06\\
6.36546797754946	8.78983792908963e-06\\
6.36787605515115	8.74443700105108e-06\\
6.37028413275284	8.69927038891251e-06\\
6.37269221035453	8.65433717182726e-06\\
6.37464263094188	8.61811339342782e-06\\
6.37659305152922	8.5820413209455e-06\\
6.37854347211657	8.54612019689127e-06\\
6.38049389270391	8.51034939597221e-06\\
6.38230601733888	8.47724901213576e-06\\
6.38411814197384	8.44427735466832e-06\\
6.38593026660881	8.41143390498118e-06\\
6.38774239124378	8.37871815249094e-06\\
6.38985507764773	8.34073665803569e-06\\
6.39196776405169	8.30292728374975e-06\\
6.39408045045564	8.26528924743641e-06\\
6.3961931368596	8.22782176784076e-06\\
6.39875393352734	8.18263479764205e-06\\
6.40131473019507	8.13769591657323e-06\\
6.40387552686281	8.09300375351655e-06\\
6.40643632353054	8.04855696759562e-06\\
6.40904250283023	8.00357299769265e-06\\
6.41164868212991	7.95884040275945e-06\\
6.41425486142959	7.91435764975699e-06\\
6.41686104072927	7.87012358929256e-06\\
6.41901663834109	7.83372371000073e-06\\
6.42117223595291	7.79749229157416e-06\\
6.42332783356473	7.76142834292041e-06\\
6.42548343117655	7.72553124193497e-06\\
6.42729266346928	7.69553012021241e-06\\
6.42910189576201	7.66564554047283e-06\\
6.43091112805475	7.63587699697866e-06\\
6.43272036034748	7.60622401968285e-06\\
6.43463215620614	7.57501509221985e-06\\
6.4365439520648	7.54393418632498e-06\\
6.43845574792346	7.51298077098995e-06\\
6.44036754378212	7.48215431690631e-06\\
6.44272518800973	7.4443128894329e-06\\
6.44508283223734	7.40666278941539e-06\\
6.44744047646495	7.36920304724243e-06\\
6.44979812069256	7.33193269912747e-06\\
6.45247953235932	7.2897730952338e-06\\
6.45516094402608	7.24785585249451e-06\\
6.45784235569285	7.20617953256085e-06\\
6.46052376735961	7.16474284416475e-06\\
6.46244853300958	7.13514566911138e-06\\
6.46437329865955	7.10567077294169e-06\\
6.46629806430952	7.07631760933437e-06\\
6.4682228299595	7.04708566849899e-06\\
6.47014759560947	7.01797440983018e-06\\
6.47207236125944	6.98898338267133e-06\\
6.47399712690941	6.96011208361654e-06\\
6.47592189255938	6.93136001210417e-06\\
6.47825897303859	6.89660834726945e-06\\
6.48059605351779	6.86203086683636e-06\\
6.482933133997	6.82762669465906e-06\\
6.48527021447621	6.7933949614603e-06\\
6.48791624014872	6.75484506844669e-06\\
6.49056226582124	6.71651387898329e-06\\
6.49320829149376	6.67840011089602e-06\\
6.49585431716628	6.64050261281686e-06\\
6.49826239996906	6.60619983157329e-06\\
6.50067048277183	6.57207428673632e-06\\
6.50307856557461	6.53812485551863e-06\\
6.50548664837738	6.50435093023913e-06\\
6.50743707240087	6.47712340267923e-06\\
6.50938749642436	6.45000995334088e-06\\
6.51133792044785	6.4230099800101e-06\\
6.51328834447134	6.39612301982697e-06\\
6.51510047208021	6.3712432690172e-06\\
6.51691259968907	6.34646029531743e-06\\
6.51872472729794	6.32177370370094e-06\\
6.5205368549068	6.29718310899723e-06\\
6.52264954534992	6.26863455829701e-06\\
6.52476223579304	6.24021540047295e-06\\
6.52687492623616	6.21192504614874e-06\\
6.52898761667928	6.18376290815098e-06\\
6.53154841893829	6.14979848877683e-06\\
6.53410922119729	6.11602057155633e-06\\
6.53667002345629	6.08242812143557e-06\\
6.5392308257153	6.04902013751595e-06\\
6.54183701071935	6.01520841120195e-06\\
6.5444431957234	5.98158566205483e-06\\
6.54704938072745	5.948150700528e-06\\
6.5496555657315	5.9149027351006e-06\\
6.55181116738371	5.88754321069884e-06\\
6.55396676903591	5.8603103631057e-06\\
6.55612237068812	5.83320339053484e-06\\
6.55827797234032	5.80622187251783e-06\\
6.56008720750648	5.78367196204008e-06\\
6.56189644267264	5.76120967809089e-06\\
6.5637056778388	5.73883462626063e-06\\
6.56551491300496	5.7165464509899e-06\\
6.567426712051	5.69308877681067e-06\\
6.56933851109704	5.66972734362013e-06\\
6.57125031014308	5.64646175020497e-06\\
6.57316210918912	5.62329159823143e-06\\
6.57551975797415	5.5948487755405e-06\\
6.57787740675917	5.56654978134935e-06\\
6.58023505554419	5.53839388509067e-06\\
6.58259270432922	5.51038036376426e-06\\
6.58527412163189	5.47869194808849e-06\\
6.58795553893457	5.44718572542982e-06\\
6.59063695623725	5.41586059994144e-06\\
6.59331837353992	5.38471563115459e-06\\
6.59524314235849	5.36246957382537e-06\\
6.59716791117705	5.34031544919083e-06\\
6.59909267999562	5.31825283513982e-06\\
6.60101744881418	5.29628134950669e-06\\
6.60294221763275	5.27440057782166e-06\\
6.60486698645131	5.25261018997982e-06\\
6.60679175526988	5.23090980526742e-06\\
6.60871652408844	5.20929904708296e-06\\
6.61105360897797	5.18317885573054e-06\\
6.61339069386749	5.15718960407747e-06\\
6.61572777875701	5.13133063167827e-06\\
6.61806486364653	5.105601286738e-06\\
6.62071089464303	5.07662633164571e-06\\
6.62335692563953	5.04781578318829e-06\\
6.62600295663602	5.0191686642225e-06\\
6.62864898763252	4.99068413583447e-06\\
6.63105707490872	4.96490147772016e-06\\
6.63346516218493	4.93925207130778e-06\\
6.63587324946113	4.91373501628483e-06\\
6.63828133673734	4.88834994162264e-06\\
6.64023176382656	4.86788521681092e-06\\
6.64218219091578	4.84750627844106e-06\\
6.644132618005	4.82721264090677e-06\\
6.64608304509423	4.80700396401455e-06\\
6.64789517539151	4.78830393506751e-06\\
6.6497073056888	4.76967666123667e-06\\
6.65151943598608	4.75112184037855e-06\\
6.65333156628337	4.73263918179967e-06\\
6.655444260264	4.71118166908515e-06\\
6.65755695424463	4.6898214236494e-06\\
6.65966964822526	4.66855800108086e-06\\
6.66178234220589	4.64739096030427e-06\\
6.6643431492412	4.62186285692137e-06\\
6.66690395627652	4.59647495011685e-06\\
6.66946476331183	4.57122645743463e-06\\
6.67202557034714	4.54611663401812e-06\\
6.67463176021101	4.52070337182638e-06\\
6.67723795007487	4.49543217164287e-06\\
6.67984413993873	4.47030210183487e-06\\
6.68245032980259	4.44531264103557e-06\\
6.68460593498012	4.42474895338334e-06\\
6.68676154015765	4.40428052635515e-06\\
6.68891714533518	4.38390670021164e-06\\
6.6910727505127	4.3636272069632e-06\\
6.69288198826242	4.34667851650253e-06\\
6.69469122601214	4.32979571211739e-06\\
6.69650046376186	4.31297848305204e-06\\
6.69830970151158	4.29622656009241e-06\\
6.70022150339552	4.27859563727879e-06\\
6.70213330527947	4.26103706101899e-06\\
6.70404510716341	4.2435505276749e-06\\
6.70595690904736	4.22613573752546e-06\\
6.70831456177936	4.20475799053567e-06\\
6.71067221451136	4.18348835979599e-06\\
6.71302986724335	4.16232629443611e-06\\
6.71538751997535	4.14127125272272e-06\\
6.71806894208208	4.1174541634811e-06\\
6.72075036418881	4.09377402972933e-06\\
6.72343178629554	4.0702300129314e-06\\
6.72611320840226	4.04682143707739e-06\\
6.72803798001773	4.03010128261373e-06\\
6.7299627516332	4.01345024512599e-06\\
6.73188752324867	3.99686799582665e-06\\
6.73381229486413	3.98035424878957e-06\\
6.7357370664796	3.96390868457824e-06\\
6.73766183809507	3.9475310634733e-06\\
6.73958660971054	3.93122109699004e-06\\
6.741511381326	3.91497850186688e-06\\
6.74384847003109	3.89534663253352e-06\\
6.74618555873617	3.87581318984403e-06\\
6.74852264744124	3.85637767549193e-06\\
6.75085973614633	3.83703960141572e-06\\
6.753505771703	3.81526215122589e-06\\
6.75615180725968	3.79360828521547e-06\\
6.75879784281635	3.77207725539267e-06\\
6.76144387837303	3.75066845839489e-06\\
6.76385196950973	3.73129037172504e-06\\
6.76626006064643	3.71201246740442e-06\\
6.76866815178313	3.69283401202781e-06\\
6.77107624291983	3.67375481351054e-06\\
6.77302667271073	3.65837366318156e-06\\
6.77497710250162	3.64305702858912e-06\\
6.77692753229251	3.62780451166707e-06\\
6.77887796208341	3.61261586490616e-06\\
6.78069009477022	3.5985610964912e-06\\
6.78250222745703	3.58456102284179e-06\\
6.78431436014384	3.57061541162394e-06\\
6.78612649283065	3.5567240433276e-06\\
6.78823918990262	3.5405968093568e-06\\
6.79035188697459	3.52454268995952e-06\\
6.79246458404656	3.50856134969382e-06\\
6.79457728111853	3.49265245746722e-06\\
6.79713809226537	3.47346585014725e-06\\
6.79969890341221	3.45438462599785e-06\\
6.80225971455905	3.43540819238864e-06\\
6.8048205257059	3.41653599731454e-06\\
6.80742671974163	3.39743575524177e-06\\
6.81003291377737	3.37844230346919e-06\\
6.8126391078131	3.35955490395231e-06\\
6.81524530184884	3.34077323935764e-06\\
6.8174009100931	3.3253178764809e-06\\
6.81955651833735	3.30993415496254e-06\\
6.82171212658161	3.29462152160026e-06\\
6.82386773482587	3.27937982379422e-06\\
6.82567697486309	3.26664146902166e-06\\
6.82748621490032	3.25395265561038e-06\\
6.82929545493755	3.24131313564938e-06\\
6.83110469497477	3.22872270506739e-06\\
6.83301649936148	3.21547163479216e-06\\
6.83492830374819	3.20227494712611e-06\\
6.8368401081349	3.18913241177335e-06\\
6.83875191252161	3.17604380326589e-06\\
6.84110956868022	3.15997671957767e-06\\
6.84346722483883	3.14399090361986e-06\\
6.84582488099743	3.12808593958453e-06\\
6.84818253715604	3.11226142220697e-06\\
6.85086396339041	3.09436101906289e-06\\
6.85354538962479	3.07656356181333e-06\\
6.85622681585917	3.05886840518219e-06\\
6.85890824209355	3.04127507258425e-06\\
6.86083301615836	3.02870858885343e-06\\
6.86275779022317	3.01619406929769e-06\\
6.86468256428799	3.00373125523019e-06\\
6.8666073383528	2.99131993332073e-06\\
6.86853211241761	2.97895985574665e-06\\
6.87045688648243	2.96665085051762e-06\\
6.87238166054724	2.95439269846748e-06\\
6.87430643461205	2.94218518662533e-06\\
6.87664352662404	2.92743038770117e-06\\
6.87898061863603	2.91274957247614e-06\\
6.88131771064802	2.89814236450155e-06\\
6.88365480266001	2.88360839899388e-06\\
6.8863008421492	2.86724107363309e-06\\
6.88894688163838	2.85096664263519e-06\\
6.89159292112757	2.83478453011215e-06\\
6.89423896061676	2.81869431032827e-06\\
6.89664705509681	2.80413030933168e-06\\
6.89905514957685	2.78964162951068e-06\\
6.9014632440569	2.7752276626201e-06\\
6.90387133853695	2.76088835198194e-06\\
6.90582177069299	2.7493283282774e-06\\
6.90777220284904	2.73781682930311e-06\\
6.90972263500508	2.72635352268774e-06\\
6.91167306716113	2.71493823099601e-06\\
6.91348520194795	2.70437511614459e-06\\
6.91529733673477	2.69385311869692e-06\\
6.9171094715216	2.68337205877733e-06\\
6.91892160630842	2.67293177051976e-06\\
6.92103430607324	2.66081108166871e-06\\
6.92314700583806	2.64874535004629e-06\\
6.92525970560289	2.6367343221102e-06\\
6.92737240536771	2.62477774956938e-06\\
6.92993322006876	2.61035776443843e-06\\
6.9324940347698	2.59601699077683e-06\\
6.93505484947085	2.58175497857939e-06\\
6.9376156641719	2.56757132112039e-06\\
6.94022186181013	2.55321628171702e-06\\
6.94282805944836	2.53894151633732e-06\\
6.94543425708659	2.52474643218708e-06\\
6.94804045472482	2.51063086611547e-06\\
6.95019606563622	2.49901517924942e-06\\
6.95235167654762	2.48745337743061e-06\\
6.95450728745902	2.47594498732055e-06\\
6.95666289837041	2.46448994371603e-06\\
6.95847214041446	2.45491628145492e-06\\
6.96028138245851	2.4453798731711e-06\\
6.96209062450255	2.4358805181542e-06\\
6.9638998665466	2.42641806149978e-06\\
6.96581167312351	2.41645909341619e-06\\
6.96772347970042	2.40654100340175e-06\\
6.96963528627732	2.39666361627965e-06\\
6.97154709285423	2.38682676249942e-06\\
6.97390475198749	2.3747514130894e-06\\
6.97626241112076	2.36273714790116e-06\\
6.97862007025402	2.3507836526248e-06\\
6.98097772938728	2.33889062474739e-06\\
6.98365915918686	2.32543745758105e-06\\
6.98634058898643	2.31206166943577e-06\\
6.98902201878601	2.29876276014878e-06\\
6.99170344858558	2.28554040356991e-06\\
6.99362822478765	2.27609598644619e-06\\
6.99555300098971	2.26669063883533e-06\\
6.99747777719178	2.25732415469381e-06\\
6.99940255339384	2.24799637547392e-06\\
7.00132732959591	2.2387071073319e-06\\
7.00325210579797	2.22945622899643e-06\\
7.00517688200004	2.22024357339225e-06\\
7.00710165820211	2.21106898048918e-06\\
7.00943875308329	2.19997996797872e-06\\
7.01177584796447	2.18894656434047e-06\\
7.01411294284566	2.17796848469456e-06\\
7.01645003772684	2.16704545708635e-06\\
7.01909608061821	2.15474457057764e-06\\
7.02174212350958	2.14251350756936e-06\\
7.02438816640095	2.13035182139666e-06\\
7.02703420929232	2.11825922031738e-06\\
7.02944230667128	2.10731364279833e-06\\
7.03185040405025	2.09642469717077e-06\\
7.03425850142921	2.08559186899557e-06\\
7.03666659880817	2.07481520414377e-06\\
7.03861703302707	2.0661272548862e-06\\
7.04056746724597	2.05747580923447e-06\\
7.04251790146487	2.04886058409876e-06\\
7.04446833568377	2.04028145506194e-06\\
7.04628047230629	2.03234276646435e-06\\
7.04809260892881	2.02443498870309e-06\\
7.04990474555134	2.01655798131513e-06\\
7.05171688217386	2.00871161887109e-06\\
7.05382958428153	1.99960235745944e-06\\
7.05594228638921	1.99053440386535e-06\\
7.05805498849689	1.98150756609152e-06\\
7.06016769060456	1.9725216581914e-06\\
7.06272850838474	1.96168438668953e-06\\
7.06528932616492	1.95090665266078e-06\\
7.0678501439451	1.94018811323972e-06\\
7.07041096172529	1.92952847116501e-06\\
7.07301716248222	1.9187400357089e-06\\
7.07562336323916	1.9080119411955e-06\\
7.07822956399609	1.8973437037669e-06\\
7.08083576475303	1.88673527686144e-06\\
7.08299137798221	1.87800557039441e-06\\
7.0851469912114	1.86931640099313e-06\\
7.08730260444059	1.86066735515401e-06\\
7.08945821766978	1.85205843393362e-06\\
7.09126746146612	1.84486341423603e-06\\
7.09307670526247	1.83769641179383e-06\\
7.09488594905881	1.83055726133848e-06\\
7.09669519285516	1.82344584509268e-06\\
7.0986070013422	1.81596127810784e-06\\
7.10051880982924	1.808507437605e-06\\
7.10243061831629	1.8010841898246e-06\\
7.10434242680333	1.79369140733254e-06\\
7.10670008851964	1.78461630864493e-06\\
7.10905775023594	1.7755871219601e-06\\
7.11141541195224	1.76660360923047e-06\\
7.11377307366854	1.75766554531856e-06\\
7.11645450655511	1.74755498288137e-06\\
7.11913593944167	1.73750258048627e-06\\
7.12181737232823	1.72750794690008e-06\\
7.1244988052148	1.71757086949961e-06\\
7.12642358327743	1.71047303397777e-06\\
7.12834836134006	1.70340457488731e-06\\
7.13027313940269	1.69636532570747e-06\\
7.13219791746532	1.68935516925007e-06\\
7.13412269552795	1.68237395237003e-06\\
7.13604747359058	1.67542159174951e-06\\
7.13797225165321	1.66849795945166e-06\\
7.13989702971584	1.66160293532699e-06\\
7.14223412708743	1.65326915942286e-06\\
7.14457122445902	1.64497717996839e-06\\
7.1469083218306	1.63672678088054e-06\\
7.14924541920219	1.62851776011594e-06\\
7.15189146504224	1.61927323672287e-06\\
7.15453751088228	1.61008119437271e-06\\
7.15718355672233	1.60094128339875e-06\\
7.15982960256237	1.59185331317996e-06\\
7.1622377024568	1.58362735978358e-06\\
7.16464580235123	1.57544398939711e-06\\
7.16705390224566	1.56730275784707e-06\\
7.16946200214009	1.55920378874566e-06\\
7.17141243815438	1.55267449842927e-06\\
7.17336287416867	1.54617267537616e-06\\
7.17531331018296	1.53969807344934e-06\\
7.17726374619725	1.53325060837948e-06\\
7.17907588441919	1.52728444148325e-06\\
7.18088802264113	1.5213415131876e-06\\
7.18270016086307	1.51542171263509e-06\\
7.18451229908501	1.50952494488703e-06\\
7.186625003229	1.5026790716792e-06\\
7.18873770737299	1.49586424614927e-06\\
7.19085041151699	1.48908032254178e-06\\
7.19296311566098	1.48232716185868e-06\\
7.19552393611163	1.47418265161606e-06\\
7.19808475656229	1.46608289010493e-06\\
7.20064557701294	1.45802761492599e-06\\
7.20320639746359	1.45001661131761e-06\\
7.20581260092444	1.44190882234811e-06\\
7.20841880438528	1.43384639076157e-06\\
7.21102500784613	1.4258289143632e-06\\
7.21363121130697	1.41785643482155e-06\\
7.21578682654964	1.41129581488688e-06\\
7.21794244179231	1.4047656983944e-06\\
7.22009805703498	1.3982657166412e-06\\
7.22225367227765	1.39179592097588e-06\\
7.22406291759984	1.38638867145368e-06\\
7.22587216292202	1.38100249605497e-06\\
7.2276814082442	1.37563725611635e-06\\
7.22949065356639	1.37029286191239e-06\\
7.23140246371558	1.36466803316698e-06\\
7.23331427386478	1.3590663001599e-06\\
7.23522608401398	1.35348756024818e-06\\
7.23713789416317	1.34793171772554e-06\\
7.23949555812223	1.34111157724474e-06\\
7.24185322208128	1.33432594415893e-06\\
7.24421088604033	1.32757463771191e-06\\
7.24656854999938	1.32085749104246e-06\\
7.24924998556249	1.31325919112588e-06\\
7.25193142112561	1.30570460476419e-06\\
7.25461285668873	1.29819342246645e-06\\
7.25729429225184	1.29072551732567e-06\\
7.2592190719321	1.28539134021252e-06\\
7.26114385161236	1.28007925345929e-06\\
7.26306863129262	1.27478912020882e-06\\
7.26499341097287	1.26952085451577e-06\\
7.26691819065313	1.26427433393192e-06\\
7.26884297033339	1.25904950351698e-06\\
7.27076775001365	1.25384626473571e-06\\
7.27269252969391	1.24866452748799e-06\\
7.27502962922741	1.24240154202509e-06\\
7.27736672876092	1.23616997065496e-06\\
7.27970382829443	1.22996964897348e-06\\
7.28204092782794	1.22380042759902e-06\\
7.28468697622574	1.21685301152496e-06\\
7.28733302462353	1.20994504070317e-06\\
7.28997907302133	1.20307623825302e-06\\
7.29262512141912	1.19624648990488e-06\\
7.2950332234968	1.19006455189528e-06\\
7.29744132557448	1.18391463670882e-06\\
7.29984942765216	1.17779635277025e-06\\
7.30225752972984	1.17170988269318e-06\\
7.30420796730479	1.16680299370115e-06\\
7.30615840487974	1.16191677960348e-06\\
7.30810884245469	1.15705102195822e-06\\
7.31005928002964	1.15220566692768e-06\\
7.31187141964267	1.14772200183416e-06\\
7.31368355925569	1.14325580841133e-06\\
7.31549569886872	1.13880699803624e-06\\
7.31730783848174	1.13437549876995e-06\\
7.31942054439462	1.12923073322262e-06\\
7.3215332503075	1.12410930324761e-06\\
7.32364595622038	1.1190110978277e-06\\
7.32575866213326	1.11393601332605e-06\\
7.3283194849011	1.10781531344337e-06\\
7.33088030766895	1.10172824624414e-06\\
7.33344113043679	1.09567460974864e-06\\
7.33600195320463	1.08965425139182e-06\\
7.33860815901126	1.08356116317707e-06\\
7.34121436481789	1.07750216979184e-06\\
7.34382057062452	1.07147693022752e-06\\
7.34642677643115	1.06548555298198e-06\\
7.34858239342233	1.06055515549788e-06\\
7.3507380104135	1.05564771953442e-06\\
7.35289362740468	1.05076290990868e-06\\
7.35504924439586	1.04590081619119e-06\\
7.35685849104465	1.04183720007943e-06\\
7.35866773769343	1.03778943924342e-06\\
7.36047698434222	1.03375741498549e-06\\
7.36228623099101	1.02974105878959e-06\\
7.36419804258483	1.02551395020839e-06\\
7.36610985417866	1.02130420173701e-06\\
7.36802166577248	1.0171117341063e-06\\
7.36993347736631	1.01293647551773e-06\\
7.37229114327246	1.00781108729204e-06\\
7.37464880917861	1.00271163425004e-06\\
7.37700647508476	9.9763797866751e-07\\
7.37936414099091	9.92589997584169e-07\\
7.38204557887611	9.86879827723073e-07\\
7.38472701676132	9.81202512764209e-07\\
7.38740845464653	9.75557804535666e-07\\
7.39008989253173	9.69945640886306e-07\\
7.39201467361726	9.65936965571902e-07\\
7.39393945470278	9.61944904066369e-07\\
7.3958642357883	9.57969341769309e-07\\
7.39778901687383	9.54010216351462e-07\\
7.39971379795935	9.50067428527645e-07\\
7.40163857904487	9.46140944555228e-07\\
7.4035633601304	9.42230687982252e-07\\
7.40548814121592	9.38336591356553e-07\\
7.40782524262614	9.33629932043757e-07\\
7.41016234403637	9.28946883063054e-07\\
7.41249944544659	9.24287318823458e-07\\
7.41483654685682	9.19651129621105e-07\\
7.4174825974741	9.14430127526725e-07\\
7.42012864809138	9.09238772480992e-07\\
7.42277469870866	9.04076842201849e-07\\
7.42542074932594	8.98944280102586e-07\\
7.42782885329865	8.9429853903415e-07\\
7.43023695727135	8.89676883271276e-07\\
7.43264506124406	8.85078960582546e-07\\
7.43505316521677	8.80504998418599e-07\\
7.43700360414731	8.76817436268989e-07\\
7.43895404307786	8.73145443572287e-07\\
7.44090448200841	8.69488822631816e-07\\
7.44285492093895	8.65847542702923e-07\\
7.44466706176058	8.62478060127563e-07\\
7.4464792025822	8.59121714610606e-07\\
7.44829134340383	8.55778434224088e-07\\
7.45010348422545	8.52448164386108e-07\\
7.45221619167428	8.48581874009136e-07\\
7.4543288991231	8.44733122578166e-07\\
7.45644160657192	8.40901825168004e-07\\
7.45855431402074	8.37087904781608e-07\\
7.46111513879959	8.32488206312515e-07\\
7.46367596357843	8.27913785410942e-07\\
7.46623678835728	8.23364485453439e-07\\
7.46879761313613	8.18840200782418e-07\\
7.47140382097842	8.1426126470931e-07\\
7.47401002882071	8.09707958165007e-07\\
7.47661623666301	8.0517998595779e-07\\
7.4792224445053	8.0067750725739e-07\\
7.4813780630145	7.96972304030038e-07\\
7.4835336815237	7.93284393529637e-07\\
7.48568930003291	7.89613465632546e-07\\
7.48784491854211	7.85959639001026e-07\\
7.48965416634321	7.82905829223097e-07\\
7.49146341414432	7.79863952086473e-07\\
7.49327266194542	7.76833903871792e-07\\
7.49508190974653	7.73815632111557e-07\\
7.49699372259498	7.70638977203356e-07\\
7.49890553544342	7.67475371398822e-07\\
7.50081734829187	7.64324752983445e-07\\
7.50272916114031	7.61187068179251e-07\\
7.50508682873662	7.57335365693647e-07\\
7.50744449633294	7.53503155380833e-07\\
7.50980216392925	7.49690331832169e-07\\
7.51215983152556	7.45896805167729e-07\\
7.51484127142584	7.41605651130831e-07\\
7.51752271132613	7.37339190427787e-07\\
7.52020415122641	7.33097220867424e-07\\
7.5228855911267	7.28879729252725e-07\\
7.52481037343239	7.25867226888754e-07\\
7.52673515573808	7.22867222050248e-07\\
7.52865993804378	7.19879616830275e-07\\
7.53058472034947	7.16904366764223e-07\\
7.53250950265516	7.13941390053981e-07\\
7.53443428496085	7.10990668774216e-07\\
7.53635906726655	7.08052143056339e-07\\
7.53828384957224	7.05125762523612e-07\\
7.54062095261145	7.01588747513822e-07\\
7.54295805565066	6.98069477458431e-07\\
7.54529515868987	6.94567855911038e-07\\
7.54763226172908	6.91083803071562e-07\\
7.55027831427254	6.87160271307046e-07\\
7.55292436681599	6.83259022145106e-07\\
7.55557041935945	6.79379874243391e-07\\
7.55821647190291	6.75522814624152e-07\\
7.56062457752038	6.72031585915002e-07\\
7.56303268313785	6.68558476510171e-07\\
7.56544078875532	6.65103163582674e-07\\
7.56784889437279	6.61665908706591e-07\\
7.56979933448025	6.58894716929914e-07\\
7.5717497745877	6.56135257259241e-07\\
7.57370021469515	6.53387347527811e-07\\
7.57565065480261	6.50650974537779e-07\\
7.57746279667362	6.48118841123461e-07\\
7.57927493854464	6.45596586844278e-07\\
7.58108708041566	6.43084152305011e-07\\
7.58289922228667	6.40581496029419e-07\\
7.58501193106878	6.37676025582271e-07\\
7.58712463985089	6.34783737333815e-07\\
7.589237348633	6.31904565953128e-07\\
7.59135005741511	6.29038454518244e-07\\
7.59391088393926	6.25581841539771e-07\\
7.59647171046342	6.2214422642001e-07\\
7.59903253698757	6.18725486574894e-07\\
7.60159336351173	6.15325551739086e-07\\
7.60419957312067	6.11884551788214e-07\\
7.60680578272962	6.08462818778847e-07\\
7.60941199233857	6.05060091804632e-07\\
7.61201820194752	6.01676568501775e-07\\
7.61417382177435	5.98892138225298e-07\\
7.61632944160118	5.96120739926574e-07\\
7.61848506142801	5.93362082198575e-07\\
7.62064068125484	5.90616305883269e-07\\
7.62244993005632	5.88321396869533e-07\\
7.62425917885781	5.86035472227552e-07\\
7.62606842765929	5.83758439470608e-07\\
7.62787767646077	5.81490258285779e-07\\
7.62978949039832	5.79103050863752e-07\\
7.63170130433586	5.7672565242032e-07\\
7.63361311827341	5.74358014422695e-07\\
7.63552493221095	5.72000096680849e-07\\
7.63788260127418	5.69105606102317e-07\\
7.64024027033742	5.66225765188497e-07\\
7.64259793940065	5.63360492793785e-07\\
7.64495560846388	5.60509723972921e-07\\
7.64763705011291	5.57285000062682e-07\\
7.65031849176195	5.54078835294531e-07\\
7.65299993341099	5.50891061941447e-07\\
7.65568137506002	5.47721703843867e-07\\
7.65760615842481	5.45457851974355e-07\\
7.65953094178959	5.43203403847141e-07\\
7.66145572515437	5.40958274071116e-07\\
7.66338050851915	5.38722431707422e-07\\
7.66530529188393	5.36495808167789e-07\\
7.66723007524871	5.34278397314675e-07\\
7.66915485861349	5.32070151730211e-07\\
7.67107964197827	5.29871033916835e-07\\
7.67341674643127	5.27213035535915e-07\\
7.67575385088426	5.24568373780077e-07\\
7.67809095533725	5.21936974082796e-07\\
7.68042805979024	5.19318779189275e-07\\
7.68307411400531	5.1637032709831e-07\\
7.68572016822038	5.13438622576512e-07\\
7.68836622243545	5.10523514965997e-07\\
7.69101227665051	5.07625024284123e-07\\
7.6934203836954	5.05001437569068e-07\\
7.69582849074029	5.02391486116854e-07\\
7.69823659778518	4.99794869055087e-07\\
7.70064470483006	4.97211873971153e-07\\
7.70259514595896	4.95129354036971e-07\\
7.70454558708786	4.93055682066778e-07\\
7.70649602821676	4.90990687511371e-07\\
7.70844646934566	4.88934370525145e-07\\
7.71025861212747	4.87031521977017e-07\\
7.71207075490928	4.85136103960914e-07\\
7.71388289769108	4.8324806648743e-07\\
7.71569504047289	4.81367377982064e-07\\
7.71780775041211	4.7918398238046e-07\\
7.71992046035133	4.77010494544965e-07\\
7.72203317029055	4.74846863856493e-07\\
7.72414588022977	4.72693048526181e-07\\
7.72670670826855	4.70095485445405e-07\\
7.72926753630732	4.67512200534356e-07\\
7.7318283643461	4.64943096747663e-07\\
7.73438919238488	4.62388130537681e-07\\
7.73699540352697	4.59802309406516e-07\\
7.73960161466906	4.57230973179775e-07\\
7.74220782581114	4.54673886587757e-07\\
7.74481403695323	4.52131276507286e-07\\
7.74696965792355	4.50038822084442e-07\\
7.74912527889387	4.47956197280194e-07\\
7.75128089986418	4.45883124651762e-07\\
7.7534365208345	4.43819761983102e-07\\
7.75524577050414	4.42095178418676e-07\\
7.75705502017379	4.40377363354226e-07\\
7.75886426984343	4.38666232723248e-07\\
7.76067351951308	4.36961755427898e-07\\
7.76258533439575	4.35167829096201e-07\\
7.76449714927842	4.33381276556507e-07\\
7.76640896416109	4.31602059172117e-07\\
7.76832077904377	4.2983014700303e-07\\
7.77067844937997	4.27655014095267e-07\\
7.77303611971618	4.25490891373916e-07\\
7.77539379005239	4.23337715906429e-07\\
7.7777514603886	4.21195441549363e-07\\
7.7804329035552	4.1877215325386e-07\\
7.7831143467218	4.16362813802698e-07\\
7.7857957898884	4.13967281288269e-07\\
7.788477233055	4.11585607598042e-07\\
7.79040201733884	4.09884375063166e-07\\
7.79232680162267	4.08190221057115e-07\\
7.79425158590651	4.06503069568263e-07\\
7.79617637019035	4.04822899908746e-07\\
7.79810115447418	4.03149653475999e-07\\
7.80002593875802	4.01483332904532e-07\\
7.80195072304185	3.99823900122341e-07\\
7.80387550732569	3.98171327350604e-07\\
7.80621261300553	3.9617391846055e-07\\
7.80854971868537	3.94186533055201e-07\\
7.81088682436521	3.9220911299019e-07\\
7.81322393004506	3.90241618015216e-07\\
7.81586998571071	3.88025946824371e-07\\
7.81851604137636	3.85822863246611e-07\\
7.82116209704201	3.83632239610817e-07\\
7.82380815270766	3.81454120921783e-07\\
7.82621626099119	3.79482573863882e-07\\
7.82862436927473	3.77521291947928e-07\\
7.83103247755826	3.75569990675275e-07\\
7.83344058584179	3.73628977501481e-07\\
7.83539102785701	3.7206399905073e-07\\
7.83734146987224	3.70505700899979e-07\\
7.83929191188746	3.68953921183852e-07\\
7.84124235390268	3.67408670234084e-07\\
7.84305449747477	3.65978732881259e-07\\
7.84486664104686	3.64554385777263e-07\\
7.84667878461895	3.6313558598977e-07\\
7.84849092819104	3.6172230943074e-07\\
7.8506036391343	3.60081556687345e-07\\
7.85271635007757	3.58448250786977e-07\\
7.85482906102083	3.56822352154207e-07\\
7.85694177196409	3.55203830412398e-07\\
7.85950260131717	3.53251846931756e-07\\
7.86206343067025	3.51310594501449e-07\\
7.86462426002333	3.49379995230745e-07\\
7.86718508937641	3.47460025753399e-07\\
7.86979130184888	3.45516874298894e-07\\
7.87239751432135	3.43584613718289e-07\\
7.87500372679382	3.41663027894756e-07\\
7.87760993926629	3.39752365966853e-07\\
7.87976556122881	3.38179932972991e-07\\
7.88192118319134	3.36614922771288e-07\\
7.88407680515386	3.35057068324511e-07\\
7.88623242711638	3.3350654038529e-07\\
7.88804167753927	3.32210557139336e-07\\
7.88985092796215	3.30919677018718e-07\\
7.89166017838504	3.29633822265984e-07\\
7.89346942880793	3.28352968778141e-07\\
7.89538124451061	3.27004893494451e-07\\
7.8972930602133	3.25662361831635e-07\\
7.89920487591599	3.24325342580758e-07\\
7.90111669161867	3.22993813537745e-07\\
7.90347436305941	3.21359277773941e-07\\
7.90583203450015	3.19733016947813e-07\\
7.90818970594088	3.18114981795117e-07\\
7.91054737738162	3.16505140356055e-07\\
7.91322882186505	3.14684130100187e-07\\
7.91591026634849	3.12873603792818e-07\\
7.91859171083192	3.11073438858615e-07\\
7.92127315531535	3.09283708446113e-07\\
7.92319794039658	3.08005283171713e-07\\
7.92512272547781	3.0673218889122e-07\\
7.92704751055904	3.0546435661855e-07\\
7.92897229564027	3.04201773443909e-07\\
7.9308970807215	3.02944388319253e-07\\
7.93282186580273	3.01692210395844e-07\\
7.93474665088395	3.00445208615247e-07\\
7.93667143596518	2.99203362536535e-07\\
7.93900854270953	2.97702384291588e-07\\
7.94134564945387	2.96208939556369e-07\\
7.94368275619822	2.94722982509143e-07\\
7.94601986294256	2.93244485731209e-07\\
7.94866591986687	2.91579496190616e-07\\
7.95131197679118	2.89923967843822e-07\\
7.95395803371549	2.88277790230202e-07\\
7.9566040906398	2.86641027297632e-07\\
7.95901219999805	2.85159484632861e-07\\
7.96142030935629	2.83685674241156e-07\\
7.96382841871454	2.82219323819447e-07\\
7.96623652807278	2.80760756030143e-07\\
7.96818697085695	2.79584706820835e-07\\
7.97013741364112	2.78413708770005e-07\\
7.97208785642529	2.77247606497211e-07\\
7.97403829920946	2.76086418106138e-07\\
7.97585044346715	2.75011870211771e-07\\
7.97766258772483	2.73941529505512e-07\\
7.97947473198252	2.72875358348235e-07\\
7.9812868762402	2.71813338316931e-07\\
7.98339958805456	2.70580377526259e-07\\
7.98551229986892	2.69353014097715e-07\\
7.98762501168328	2.68131216744019e-07\\
7.98973772349764	2.66914963698742e-07\\
7.99229855399107	2.65448127889129e-07\\
7.99485938448451	2.63989357325235e-07\\
7.99742021497794	2.62538588477491e-07\\
7.99998104547137	2.61095813234465e-07\\
8.00258725909817	2.59635622163938e-07\\
8.00519347272496	2.58183620859692e-07\\
8.00779968635175	2.56739607499365e-07\\
8.01040589997854	2.55303848199526e-07\\
8.01256152280189	2.54122206113053e-07\\
8.01471714562524	2.52946177929519e-07\\
8.01687276844859	2.51775504354183e-07\\
8.01902839127194	2.50610366090426e-07\\
8.02083764234825	2.49636471324433e-07\\
8.02264689342456	2.4866642806868e-07\\
8.02445614450088	2.47700163290442e-07\\
8.02626539557719	2.46737658203529e-07\\
8.02817721199123	2.45724634817968e-07\\
8.03008902840527	2.44715779613338e-07\\
8.03200084481931	2.43711066954422e-07\\
8.03391266123335	2.42710480479019e-07\\
8.03627033363234	2.41482196862317e-07\\
8.03862800603133	2.40260132553579e-07\\
8.04098567843032	2.39044248543415e-07\\
8.04334335082932	2.37834523577343e-07\\
8.04602479645529	2.36466117481643e-07\\
8.04870624208126	2.35105591325284e-07\\
8.05138768770723	2.33752836998739e-07\\
8.0540691333332	2.32407943786699e-07\\
8.05599391910617	2.31447252316306e-07\\
8.05791870487914	2.30490578489647e-07\\
8.05984349065211	2.29537858579973e-07\\
8.06176827642508	2.28589085586954e-07\\
8.06369306219805	2.27644214183063e-07\\
8.06561784797103	2.26703258351208e-07\\
8.067542633744	2.25766192294811e-07\\
8.06946741951697	2.248330011168e-07\\
8.07180452718484	2.23705082970355e-07\\
8.07414163485272	2.22582827044564e-07\\
8.07647874252059	2.21466196761502e-07\\
8.07881585018847	2.20355174390626e-07\\
8.08146190820479	2.19104013381905e-07\\
8.08410796622111	2.17859963949523e-07\\
8.08675402423743	2.16622928510292e-07\\
8.08940008225376	2.15392985390197e-07\\
8.09180819254438	2.14279672905253e-07\\
8.094216302835	2.13172189105292e-07\\
8.09662441312562	2.12070270756949e-07\\
8.09903252341624	2.10974252189298e-07\\
8.10098296686744	2.10090476543473e-07\\
8.10293341031864	2.09210527668707e-07\\
8.10488385376983	2.08334255022212e-07\\
8.10683429722103	2.07461682655262e-07\\
8.10864644207341	2.06654203487464e-07\\
8.1104585869258	2.05849892091251e-07\\
8.11227073177818	2.05048714796289e-07\\
8.11408287663056	2.04250657470411e-07\\
8.11619558920059	2.03324144684274e-07\\
8.11830830177061	2.02401839330512e-07\\
8.12042101434064	2.014837163404e-07\\
8.12253372691066	2.00569760447172e-07\\
8.12509455839342	1.99467503716691e-07\\
8.12765538987618	1.98371308810609e-07\\
8.13021622135893	1.9728112296214e-07\\
8.13277705284169	1.96196949600021e-07\\
8.13538326746994	1.95099693588763e-07\\
8.13798948209819	1.94008597349285e-07\\
8.14059569672644	1.92923469715204e-07\\
8.14320191135469	1.91844589776792e-07\\
8.14535753492479	1.90956618953327e-07\\
8.1475131584949	1.9007290255125e-07\\
8.14966878206501	1.89193187026995e-07\\
8.15182440563511	1.88317660739191e-07\\
8.1536336572782	1.87585808529349e-07\\
8.15544290892128	1.86856867191388e-07\\
8.15725216056437	1.86130767228713e-07\\
8.15906141220745	1.85407493902707e-07\\
8.16097322923851	1.84646254583926e-07\\
8.16288504626957	1.83888149772582e-07\\
8.16479686330062	1.83133158014751e-07\\
8.16670868033168	1.82381267362763e-07\\
8.16906635356194	1.81458272991361e-07\\
8.1714240267922	1.80539953083958e-07\\
8.17378170002246	1.79626276322688e-07\\
8.17613937325272	1.78717229537901e-07\\
8.1788208198699	1.77688944899134e-07\\
8.18150226648708	1.76666583215403e-07\\
8.18418371310426	1.75650047193618e-07\\
8.18686515972144	1.74639438381668e-07\\
8.18878994609443	1.73917516193641e-07\\
8.19071473246742	1.73198624624013e-07\\
8.19263951884042	1.72482703880589e-07\\
8.19456430521341	1.71769751459517e-07\\
8.19648909158641	1.71059726369587e-07\\
8.1984138779594	1.70352646167552e-07\\
8.20033866433239	1.69648489003282e-07\\
8.20226345070539	1.68947244171239e-07\\
8.20460055917441	1.68099671237159e-07\\
8.20693766764343	1.67256354221036e-07\\
8.20927477611245	1.6641726347692e-07\\
8.21161188458147	1.65582388593807e-07\\
8.21425794354512	1.64642209003922e-07\\
8.21690400250878	1.63707375196833e-07\\
8.21955006147243	1.62777799217542e-07\\
8.22219612043609	1.61853570320186e-07\\
8.22460423153552	1.61016973055297e-07\\
8.22701234263495	1.60184773843635e-07\\
8.22942045373438	1.59356716184809e-07\\
8.23182856483381	1.58533143382026e-07\\
8.23377900886356	1.57869003364272e-07\\
8.23572945289332	1.57207769935709e-07\\
8.23767989692308	1.56549296157866e-07\\
8.23963034095283	1.55893610644207e-07\\
8.24144248632101	1.5528682616514e-07\\
8.24325463168919	1.54682428313655e-07\\
8.24506677705737	1.54080386393995e-07\\
8.24687892242555	1.53480689527534e-07\\
8.24899163565104	1.52784463691061e-07\\
8.25110434887653	1.52091400739279e-07\\
8.25321706210202	1.51401480267849e-07\\
8.25532977532751	1.50714691919528e-07\\
8.25789060766847	1.49886405793067e-07\\
8.26045144000944	1.49062675893166e-07\\
8.26301227235041	1.48243457515239e-07\\
8.26557310469138	1.47428762826167e-07\\
8.26817932018838	1.46604241791496e-07\\
8.27078553568538	1.45784354923552e-07\\
8.27339175118238	1.44968918988744e-07\\
8.27599796667938	1.44158223012899e-07\\
8.27815359089722	1.43490937293498e-07\\
8.28030921511507	1.42826884278937e-07\\
8.28246483933292	1.42165814689118e-07\\
8.28462046355077	1.41507922789069e-07\\
8.28642971568541	1.40957958088396e-07\\
8.28823896782005	1.40410197341593e-07\\
8.29004821995469	1.39864573696792e-07\\
8.29185747208933	1.39321075502093e-07\\
8.29376928965554	1.38749043984396e-07\\
8.29568110722174	1.38179370158137e-07\\
8.29759292478794	1.3761203570514e-07\\
8.29950474235415	1.37047032016245e-07\\
8.30186241630545	1.36353452751527e-07\\
8.30422009025674	1.3566338699095e-07\\
8.30657776420804	1.34976809183593e-07\\
8.30893543815934	1.34293712269826e-07\\
8.31161688563636	1.33521017860314e-07\\
8.31429833311338	1.32752775699476e-07\\
8.3169797805904	1.31988896575103e-07\\
8.31966122806742	1.31229491369212e-07\\
8.32158601496083	1.30686996379498e-07\\
8.32351080185424	1.3014679023607e-07\\
8.32543558874765	1.29608816087973e-07\\
8.32736037564106	1.29073074858475e-07\\
8.32928516253448	1.28539528847371e-07\\
8.33120994942789	1.28008198247515e-07\\
8.3331347363213	1.27479064167624e-07\\
8.33505952321471	1.26952119073946e-07\\
8.33739663237864	1.26315215969849e-07\\
8.33973374154257	1.25681511942072e-07\\
8.34207085070651	1.2505098254107e-07\\
8.34440795987044	1.24423622889993e-07\\
8.34705401965584	1.2371713504055e-07\\
8.34970007944124	1.23014665956062e-07\\
8.35234613922665	1.2231613487419e-07\\
8.35499219901205	1.21621639367942e-07\\
8.35740031081303	1.20992983853779e-07\\
8.35980842261401	1.20367651218587e-07\\
8.36221653441499	1.19745389949725e-07\\
8.36462464621597	1.19126550273407e-07\\
8.36657509074751	1.18627458564091e-07\\
8.36852553527904	1.1813058189211e-07\\
8.37047597981058	1.17635776000507e-07\\
8.37242642434212	1.17143073011384e-07\\
8.37423857015762	1.16687103268685e-07\\
8.37605071597313	1.16232933114591e-07\\
8.37786286178864	1.15780534081747e-07\\
8.37967500760414	1.15329897761611e-07\\
8.38178772139814	1.14806724051876e-07\\
8.38390043519212	1.1428592824932e-07\\
8.38601314898612	1.13767493447091e-07\\
8.38812586278011	1.13251412999026e-07\\
8.39068669586548	1.12629005525357e-07\\
8.39324752895086	1.12010022817411e-07\\
8.39580836203623	1.1139442620657e-07\\
8.39836919512161	1.10782234483182e-07\\
8.40097541137217	1.10162663457799e-07\\
8.40358162762272	1.09546580070221e-07\\
8.40618784387328	1.08933806982972e-07\\
8.40879406012384	1.08324640849321e-07\\
8.4109496849035	1.07823191522615e-07\\
8.41310530968315	1.07324207035776e-07\\
8.41526093446281	1.06827441261844e-07\\
8.41741655924247	1.0633309303744e-07\\
8.4192258118034	1.05919809700785e-07\\
8.42103506436434	1.05508199052992e-07\\
8.42284431692527	1.05098196218643e-07\\
8.42465356948621	1.04689791904424e-07\\
8.42656538751651	1.04259942556643e-07\\
8.42847720554681	1.0383186712317e-07\\
8.43038902357712	1.03405549636631e-07\\
8.43230084160742	1.02980984014882e-07\\
8.43465851618409	1.02459801016869e-07\\
8.43701619076077	1.01941259066664e-07\\
8.43937386533744	1.01425336935601e-07\\
8.44173153991411	1.00912032185297e-07\\
8.44441298813695	1.00331403493629e-07\\
8.44709443635979	9.97541218030338e-08\\
8.44977588458262	9.91801039325611e-08\\
8.45245733280546	9.86094678812228e-08\\
8.45438212015021	9.82018050672176e-08\\
8.45630690749497	9.7795873646313e-08\\
8.45823169483972	9.7391618964322e-08\\
8.46015648218447	9.69890445615486e-08\\
8.46208126952922	9.6588115238878e-08\\
8.46400605687397	9.61888531270883e-08\\
8.46593084421872	9.57912415524177e-08\\
8.46785563156347	9.53952753835789e-08\\
8.47019274133012	9.49166818051977e-08\\
8.47252985109677	9.44404930933517e-08\\
8.47486696086341	9.39666886922241e-08\\
8.47720407063006	9.34952679128191e-08\\
8.47985013112821	9.2964389494903e-08\\
8.48249619162637	9.24365325809522e-08\\
8.48514225212452	9.19116217765368e-08\\
8.48778831262267	9.13897609983379e-08\\
8.49019642503212	9.09173648157639e-08\\
8.49260453744157	9.04474834822891e-08\\
8.49501264985102	8.99798691709674e-08\\
8.49742076226047	8.95148774656548e-08\\
8.49937120722717	8.91398124098014e-08\\
8.50132165219387	8.87664426663537e-08\\
8.50327209716056	8.83946259699286e-08\\
8.50522254212726	8.8024397148794e-08\\
8.50703468833069	8.76817580503033e-08\\
8.50884683453412	8.73404773782497e-08\\
8.51065898073755	8.70005283338175e-08\\
8.51247112694097	8.66619043863913e-08\\
8.514583841228	8.6268771663246e-08\\
8.51669655551503	8.58774269441665e-08\\
8.51880926980206	8.54878559438258e-08\\
8.52092198408909	8.51000548235706e-08\\
8.52348281782011	8.46323559325776e-08\\
8.52604365155113	8.41672315214425e-08\\
8.52860448528215	8.37046474377085e-08\\
8.53116531901317	8.32446274983304e-08\\
8.53377153591731	8.27790671559488e-08\\
8.53637775282146	8.23161328133827e-08\\
8.53898396972561	8.18556515072785e-08\\
8.54159018662975	8.13979257622638e-08\\
8.54374581189665	8.10210949363219e-08\\
8.54590143716354	8.06461518674434e-08\\
8.54805706243043	8.02728527540871e-08\\
8.55021268769733	7.99013999836031e-08\\
8.55202194062793	7.95908263829973e-08\\
8.55383119355854	7.92815262161605e-08\\
8.55564044648915	7.89734360833486e-08\\
8.55744969941976	7.86665484974262e-08\\
8.55936151785252	7.83435424101606e-08\\
8.56127333628529	7.80218715336606e-08\\
8.56318515471805	7.77015216621859e-08\\
8.56509697315082	7.73824886283111e-08\\
8.56745464826986	7.69908533059275e-08\\
8.56981232338889	7.66012033919166e-08\\
8.57216999850793	7.62135208956398e-08\\
8.57452767362697	7.58278068771313e-08\\
8.57720912249667	7.53915064640324e-08\\
8.57989057136637	7.49577224570641e-08\\
8.58257202023607	7.4526376171658e-08\\
8.58525346910577	7.40975910438932e-08\\
8.58717825684193	7.37912481481006e-08\\
8.58910304457808	7.3486217713734e-08\\
8.59102783231424	7.31824467256683e-08\\
8.5929526200504	7.28799407268915e-08\\
8.59487740778655	7.25786664220062e-08\\
8.59680219552271	7.22786473607303e-08\\
8.59872698325886	7.19798685304783e-08\\
8.60065177099502	7.16823266217361e-08\\
8.60298888128438	7.13226949234212e-08\\
8.60532599157374	7.09648712546769e-08\\
8.6076631018631	7.06088379759007e-08\\
8.61000021215246	7.02545975702875e-08\\
8.61264627326878	6.98556810114126e-08\\
8.61529233438509	6.94590365159103e-08\\
8.6179383955014	6.9064592690832e-08\\
8.62058445661772	6.86724582998239e-08\\
8.62299256955487	6.83174832876159e-08\\
8.62540068249202	6.7964415864109e-08\\
8.62780879542917	6.7613010917818e-08\\
8.63021690836633	6.72636281931696e-08\\
8.63216735371039	6.69817629817887e-08\\
8.63411779905445	6.67012024924759e-08\\
8.6360682443985	6.64218059360386e-08\\
8.63801868974257	6.61436102345739e-08\\
8.63983083628238	6.58861333926574e-08\\
8.64164298282219	6.56296834446469e-08\\
8.643455129362	6.53742348403109e-08\\
8.64526727590182	6.5119782479047e-08\\
8.64737999061641	6.48243689358038e-08\\
8.64949270533101	6.45303000947172e-08\\
8.65160542004561	6.4237563634567e-08\\
8.6537181347602	6.3946157842649e-08\\
8.65627896905117	6.35947145229531e-08\\
8.65883980334213	6.32452067046285e-08\\
8.66140063763308	6.2897603611814e-08\\
8.66396147192405	6.25519328814265e-08\\
8.66656768939503	6.2202103640364e-08\\
8.66917390686602	6.18542528647215e-08\\
8.671780124337	6.15082108289782e-08\\
8.67438634180799	6.11642845907988e-08\\
8.67654196749742	6.08810981173006e-08\\
8.67869759318685	6.05993656985072e-08\\
8.68085321887629	6.03188452421077e-08\\
8.68300884456572	6.00397419036257e-08\\
8.68481809781688	5.98063492898451e-08\\
8.68662735106804	5.95739300636921e-08\\
8.6884366043192	5.93424219260243e-08\\
8.69024585757036	5.9111818776236e-08\\
8.69215767635212	5.88690997465896e-08\\
8.69406949513387	5.86273862487098e-08\\
8.69598131391563	5.83866653963663e-08\\
8.69789313269738	5.81469344745993e-08\\
8.70025080828676	5.78526473312759e-08\\
8.70260848387614	5.75598528967514e-08\\
8.70496615946552	5.72685356049201e-08\\
8.7073238350549	5.69786991669777e-08\\
8.7100052844856	5.66508537325244e-08\\
8.7126867339163	5.63249005151869e-08\\
8.715368183347	5.60007641780531e-08\\
8.71804963277771	5.56785723199356e-08\\
8.71997442085327	5.54483658782412e-08\\
8.72189920892884	5.5219157068018e-08\\
8.7238239970044	5.49908940956357e-08\\
8.72574878507996	5.47635840402674e-08\\
8.72767357315553	5.45371950580661e-08\\
8.72959836123109	5.4311751732631e-08\\
8.73152314930666	5.40872402951404e-08\\
8.73344793738222	5.38636588192673e-08\\
8.73578504812489	5.35934204593112e-08\\
8.73812215886755	5.33245416188392e-08\\
8.74045926961021	5.30570068411377e-08\\
8.74279638035288	5.27908210149518e-08\\
8.74544244200528	5.24910665346698e-08\\
8.74808850365769	5.21930209173829e-08\\
8.7507345653101	5.18966157490262e-08\\
8.7533806269625	5.16019635047686e-08\\
8.75578874035728	5.13352240260456e-08\\
8.75819685375205	5.1069935759909e-08\\
8.76060496714683	5.08058555883966e-08\\
8.7630130805416	5.05433464989854e-08\\
8.76496352621289	5.03315157905996e-08\\
8.76691397188417	5.01206962624369e-08\\
8.76886441755546	4.99107482168897e-08\\
8.77081486322674	4.97017102016871e-08\\
8.77262701005824	4.9508228009892e-08\\
8.77443915688973	4.93155235673216e-08\\
8.77625130372123	4.91235722574268e-08\\
8.77806345055272	4.89323700704962e-08\\
8.78017616563809	4.87103869604477e-08\\
8.78228888072345	4.84894154217493e-08\\
8.78440159580882	4.82694446040085e-08\\
8.78651431089418	4.80504744061097e-08\\
8.78907514567073	4.77863905365768e-08\\
8.79163598044728	4.75237619882194e-08\\
8.79419681522382	4.72625605076483e-08\\
8.79675765000037	4.70028166392527e-08\\
8.79936386796293	4.67399527244003e-08\\
8.80197008592549	4.64785806434264e-08\\
8.80457630388805	4.62185330612439e-08\\
8.80718252185061	4.59601205466933e-08\\
};
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
8.80718252185061	4.59601205466933e-08\\
8.80933814790645	4.57473024472659e-08\\
8.81149377396229	4.55356124552665e-08\\
8.81364940001813	4.53248097296245e-08\\
8.81580502607397	4.51151015926382e-08\\
8.81761427960308	4.49397060293197e-08\\
8.81942353313219	4.47650583647232e-08\\
8.8212327866613	4.45910971195411e-08\\
8.82304204019041	4.44178172604344e-08\\
8.82495385927478	4.42354292720832e-08\\
8.82686567835914	4.40537990685168e-08\\
8.82877749744351	4.38729147513251e-08\\
8.83068931652788	4.36927747088102e-08\\
8.83304699252512	4.34716390139467e-08\\
8.83540466852236	4.32516257772018e-08\\
8.8377623445196	4.30327212468119e-08\\
8.84012002051684	4.28149311454526e-08\\
8.84280147043405	4.2568583248724e-08\\
8.84548292035125	4.23236584953841e-08\\
8.84816437026845	4.20800840370501e-08\\
8.85084582018566	4.18379906673476e-08\\
8.85277060855553	4.16649962659423e-08\\
8.8546953969254	4.14927628996377e-08\\
8.85662018529527	4.1321239683848e-08\\
8.85854497366514	4.11504348791937e-08\\
8.86046976203501	4.09803177507797e-08\\
8.86239455040489	4.08109136310211e-08\\
8.86431933877476	4.06422096817761e-08\\
8.86624412714463	4.04742050284125e-08\\
8.86858123828038	4.02711404032366e-08\\
8.87091834941613	4.00690982543681e-08\\
8.87325546055188	3.98680647580185e-08\\
8.87559257168763	3.96680466294472e-08\\
8.87823863380493	3.94428064894602e-08\\
8.88088469592222	3.921885197219e-08\\
8.88353075803952	3.89961168776985e-08\\
8.88617682015681	3.87747165301719e-08\\
8.88858493394842	3.85742807459702e-08\\
8.89099304774003	3.83749531912711e-08\\
8.89340116153164	3.81764922053537e-08\\
8.89580927532324	3.79792633137122e-08\\
8.89775972127826	3.78200592939534e-08\\
8.89971016723328	3.76616458467652e-08\\
8.9016606131883	3.75038840794471e-08\\
8.90361105914332	3.73468138065588e-08\\
8.90542320622773	3.72014196800387e-08\\
8.90723535331213	3.70566160726469e-08\\
8.90904750039654	3.69123790654742e-08\\
8.91085964748094	3.67687054826817e-08\\
8.9129723628878	3.66019008234895e-08\\
8.91508507829467	3.64358573974922e-08\\
8.91719779370153	3.6270565455104e-08\\
8.9193105091084	3.61060261183871e-08\\
8.92187134430602	3.5907587478801e-08\\
8.92443217950365	3.5710243316115e-08\\
8.92699301470128	3.55139672595179e-08\\
8.92955384989891	3.5318792070217e-08\\
8.93216006828774	3.51212772227214e-08\\
8.93476628667658	3.49248884978626e-08\\
8.93737250506542	3.4729460319843e-08\\
8.93997872345425	3.45353059868007e-08\\
8.94213434982781	3.437536536263e-08\\
8.94428997620138	3.42163078795218e-08\\
8.94644560257494	3.40578936078817e-08\\
8.9486012289485	3.39003315733028e-08\\
8.95041048271861	3.37685171673362e-08\\
8.95221973648871	3.36372812016949e-08\\
8.95402899025882	3.35065628068711e-08\\
8.95583824402893	3.3376357773492e-08\\
8.95775006337568	3.32393047590148e-08\\
8.95966188272243	3.31028233535224e-08\\
8.96157370206918	3.2966902397656e-08\\
8.96348552141593	3.28315411189837e-08\\
8.96584319776683	3.26653741049434e-08\\
8.96820087411774	3.25000513171649e-08\\
8.97055855046865	3.23355603606782e-08\\
8.97291622681955	3.21719084863567e-08\\
8.97559767715863	3.19868008191814e-08\\
8.97827912749771	3.18027637904404e-08\\
8.98096057783679	3.16197263982502e-08\\
8.98364202817586	3.14378218947811e-08\\
8.98556681680092	3.13078186955348e-08\\
8.98749160542598	3.1178398727842e-08\\
8.98941639405104	3.10495117825345e-08\\
8.9913411826761	3.09211670314925e-08\\
8.99326597130116	3.07933345888912e-08\\
8.99519075992622	3.06660403254758e-08\\
8.99711554855127	3.05392720990284e-08\\
8.99904033717633	3.04130298358606e-08\\
9.00137744865294	3.02604419414543e-08\\
9.00371456012954	3.01086232459588e-08\\
9.00605167160615	2.99575611462015e-08\\
9.00838878308275	2.98072637463027e-08\\
9.01103484560317	2.9638016320991e-08\\
9.01368090812359	2.94697364574524e-08\\
9.01632697064401	2.93023595984083e-08\\
9.01897303316443	2.9136003260909e-08\\
9.02138114730013	2.89853904250457e-08\\
9.02378926143584	2.88356280525655e-08\\
9.02619737557155	2.86864755424052e-08\\
9.02860548970726	2.85383004148033e-08\\
9.03055593590829	2.84186419381624e-08\\
9.03250638210933	2.8299608237855e-08\\
9.03445682831036	2.81810610126975e-08\\
9.0364072745114	2.80630410684211e-08\\
9.03821942181508	2.79537819733712e-08\\
9.04003156911877	2.78449726957837e-08\\
9.04184371642246	2.77365898375347e-08\\
9.04365586372614	2.76286308616299e-08\\
9.04576857941177	2.75032891735413e-08\\
9.0478812950974	2.73785205977323e-08\\
9.04999401078303	2.72543162079472e-08\\
9.05210672646866	2.71306780559218e-08\\
9.05466756203142	2.69815674705269e-08\\
9.05722839759417	2.68332801969537e-08\\
9.05978923315693	2.66857912678153e-08\\
9.06235006871968	2.65391351378575e-08\\
9.06495628747815	2.63907258019925e-08\\
9.06756250623662	2.62431677498243e-08\\
9.0701687249951	2.60962966954702e-08\\
9.07277494375357	2.59504280667042e-08\\
9.07493057040262	2.58302213738589e-08\\
9.07708619705167	2.57107137148755e-08\\
9.07924182370073	2.55916658201358e-08\\
9.08139745034978	2.54732880602352e-08\\
9.08320670432884	2.53742219903948e-08\\
9.0850159583079	2.527560700968e-08\\
9.08682521228696	2.51773827013763e-08\\
9.08863446626602	2.50795454943159e-08\\
9.09054628584026	2.49765586678076e-08\\
9.09245810541451	2.4874003544188e-08\\
9.09436992498875	2.47718695166347e-08\\
9.09628174456299	2.46701564522314e-08\\
9.09863942122056	2.45452946956691e-08\\
9.10099709787812	2.44210680837468e-08\\
9.10335477453568	2.42974652353238e-08\\
9.10571245119324	2.41744945640708e-08\\
9.10839390189814	2.40354047980272e-08\\
9.11107535260303	2.3897120765849e-08\\
9.11375680330792	2.37595728328043e-08\\
9.11643825401281	2.36228961486171e-08\\
9.11836304285913	2.35251979274794e-08\\
9.12028783170545	2.34279493170486e-08\\
9.12221262055177	2.33311006090291e-08\\
9.12413740939809	2.32346616803962e-08\\
9.12606219824441	2.31386032970007e-08\\
9.12798698709073	2.30429517129848e-08\\
9.12991177593704	2.29476953060952e-08\\
9.13183656478336	2.28528346137346e-08\\
9.13417367655551	2.27381765290017e-08\\
9.13651078832767	2.26240973138989e-08\\
9.13884790009982	2.25105852768833e-08\\
9.14118501187197	2.23976495798731e-08\\
9.14383107474194	2.22704768465298e-08\\
9.1464771376119	2.21440326551177e-08\\
9.14912320048187	2.2018253664382e-08\\
9.15176926335184	2.18932590842314e-08\\
9.15417737778591	2.17800847912812e-08\\
9.15658549221998	2.16675672375135e-08\\
9.15899360665405	2.1555466587456e-08\\
9.16140172108812	2.14441519361758e-08\\
9.16335216750245	2.13542092224045e-08\\
9.16530261391679	2.12647666804176e-08\\
9.16725306033113	2.11756864419632e-08\\
9.16920350674547	2.10870100915718e-08\\
9.17101565423928	2.10049039698123e-08\\
9.17282780173309	2.09231419294058e-08\\
9.17463994922689	2.084170096057e-08\\
9.1764520967207	2.07605790169678e-08\\
9.17856481264803	2.06663938642568e-08\\
9.18067752857537	2.05726404576209e-08\\
9.1827902445027	2.0479310486131e-08\\
9.18490296043003	2.03864067092329e-08\\
9.18746379630938	2.02743627145528e-08\\
9.19002463218873	2.01629382586016e-08\\
9.19258546806808	2.00521094188379e-08\\
9.19514630394744	1.99419119466217e-08\\
9.19775252302641	1.98304019840421e-08\\
9.20035874210539	1.97195367569552e-08\\
9.20296496118437	1.96091529209395e-08\\
9.20557118026334	1.94995675722934e-08\\
9.20772680715126	1.94092181645335e-08\\
9.20988243403918	1.93194294205832e-08\\
9.21203806092709	1.92299625451237e-08\\
9.21419368781501	1.91410289758427e-08\\
9.21600294197524	1.90665709820802e-08\\
9.21781219613546	1.89924683698645e-08\\
9.21962145029568	1.89186610580111e-08\\
9.2214307044559	1.88451459714275e-08\\
9.22334252422739	1.87677574749728e-08\\
9.22525434399887	1.86906955459114e-08\\
9.22716616377036	1.86139499901708e-08\\
9.22907798354184	1.85375211630638e-08\\
9.23143566046529	1.84436973752716e-08\\
9.23379333738874	1.83503516149815e-08\\
9.23615101431219	1.8257473257914e-08\\
9.23850869123564	1.81650716040248e-08\\
9.24119014225772	1.80605610253061e-08\\
9.2438715932798	1.79566571063504e-08\\
9.24655304430189	1.78532912220731e-08\\
9.24923449532397	1.77505999915122e-08\\
9.25115928436212	1.76771766632927e-08\\
9.25308407340028	1.76041025279909e-08\\
9.25500886243844	1.75313282479049e-08\\
9.25693365147659	1.74588642474698e-08\\
9.25885844051475	1.73866817940593e-08\\
9.2607832295529	1.73148074115952e-08\\
9.26270801859106	1.72432298659579e-08\\
9.26463280762921	1.71719501617424e-08\\
9.26696991965762	1.70857936036031e-08\\
9.26930703168603	1.70000728895075e-08\\
9.27164414371444	1.69147770080912e-08\\
9.27398125574284	1.68299159284013e-08\\
9.27662731891589	1.67343593039698e-08\\
9.27927338208894	1.66393515997685e-08\\
9.28191944526199	1.65448303724034e-08\\
9.28456550843504	1.64509161429029e-08\\
9.2869736231278	1.63658742358866e-08\\
9.28938173782056	1.6281343472366e-08\\
9.29178985251333	1.61970845655599e-08\\
9.29419796720609	1.61134678597062e-08\\
9.29614841380536	1.60458544072266e-08\\
9.29809886040464	1.59786474782179e-08\\
9.30004930700391	1.5911709519726e-08\\
9.30199975360319	1.58450827309636e-08\\
9.30381190126183	1.57833800990021e-08\\
9.30562404892047	1.57219420883299e-08\\
9.30743619657911	1.56607459783782e-08\\
9.30924834423775	1.55997901006956e-08\\
9.31136106037464	1.55290168124513e-08\\
9.31347377651154	1.54585690387944e-08\\
9.31558649264843	1.5388438928261e-08\\
9.31769920878533	1.53186297799943e-08\\
9.32026004493918	1.52344386217073e-08\\
9.32282088109304	1.51507138723138e-08\\
9.32538171724689	1.50674323859521e-08\\
9.32794255340075	1.49846309091226e-08\\
9.33054877275762	1.49008481407816e-08\\
9.33315499211449	1.48175548802539e-08\\
9.33576121147137	1.47345884664323e-08\\
9.33836743082824	1.4652267308545e-08\\
9.34052305792326	1.45843534821557e-08\\
9.34267868501828	1.45168963221949e-08\\
9.3448343121133	1.44496573709928e-08\\
9.34698993920832	1.43828489169799e-08\\
9.3487991935256	1.43268820893117e-08\\
9.35060844784289	1.42711987157931e-08\\
9.35241770216018	1.42157389632787e-08\\
9.35422695647747	1.41605001437479e-08\\
9.35613877641996	1.41023469013631e-08\\
9.35805059636245	1.40444412199901e-08\\
9.35996241630494	1.39867732135875e-08\\
9.36187423624743	1.39293436109886e-08\\
9.3642319134014	1.38588425570187e-08\\
9.36658959055538	1.37887014629852e-08\\
9.36894726770936	1.37189102690285e-08\\
9.37130494486334	1.36494789519333e-08\\
9.37398639616044	1.35709520738734e-08\\
9.37666784745754	1.34928822519254e-08\\
9.37934929875465	1.34152016043525e-08\\
9.38203075005175	1.33380478919191e-08\\
9.38395553925623	1.3282865346427e-08\\
9.3858803284607	1.32279565279149e-08\\
9.38780511766518	1.31732723721433e-08\\
9.38972990686966	1.31188237302039e-08\\
9.39165469607413	1.30645822565831e-08\\
9.39357948527861	1.30105746620423e-08\\
9.39550427448309	1.29567900018727e-08\\
9.39742906368757	1.29032296386627e-08\\
9.39976617593815	1.28384898446272e-08\\
9.40210328818874	1.27740784161608e-08\\
9.40444040043933	1.2709984848796e-08\\
9.40677751268991	1.26462197287082e-08\\
9.40942357612574	1.25744202468206e-08\\
9.41206963956157	1.25030347000427e-08\\
9.4147157029974	1.24320013058691e-08\\
9.41736176643323	1.23614416043875e-08\\
9.41976988135029	1.22975390932507e-08\\
9.42217799626734	1.22340382993515e-08\\
9.4245861111844	1.21707003251484e-08\\
9.42699422610146	1.21078965105724e-08\\
9.42894467286107	1.2057061831863e-08\\
9.43089511962068	1.20065632925011e-08\\
9.43284556638029	1.19562635677667e-08\\
9.4347960131399	1.19062053443048e-08\\
9.43660816094145	1.18598343969369e-08\\
9.438420308743	1.18136683567415e-08\\
9.44023245654454	1.17676847182182e-08\\
9.44204460434609	1.17218821048352e-08\\
9.44415732066468	1.16687010587891e-08\\
9.44627003698326	1.16157656983216e-08\\
9.44838275330184	1.15630685146974e-08\\
9.45049546962043	1.15106132194503e-08\\
9.45305630601228	1.1447351355536e-08\\
9.45561714240414	1.1384440827507e-08\\
9.458177978796	1.13218590657912e-08\\
9.46073881518785	1.12596435827111e-08\\
9.46334503478567	1.11966957082876e-08\\
9.46595125438349	1.11341206814109e-08\\
9.4685574739813	1.10717563335124e-08\\
9.47116369357912	1.10099221116613e-08\\
9.4733193208537	1.09588669365066e-08\\
9.47547494812827	1.09081902625148e-08\\
9.47763057540285	1.0857653869475e-08\\
9.47978620267743	1.08074707274732e-08\\
9.48159545713088	1.07653986069901e-08\\
9.48340471158434	1.07235558840764e-08\\
9.4852139660378	1.06818829084244e-08\\
9.48702322049126	1.06403772952689e-08\\
9.488935040582	1.05966778732467e-08\\
9.49084686067275	1.05531666410376e-08\\
9.49275868076349	1.05098339422212e-08\\
9.49467050085424	1.04666807920675e-08\\
9.49702817820808	1.04137049815416e-08\\
9.49938585556193	1.03610004076585e-08\\
9.50174353291578	1.03085574309399e-08\\
9.50410121026962	1.02563865461583e-08\\
9.50678266180518	1.01973844282729e-08\\
9.50946411334073	1.01387269389373e-08\\
9.51214556487628	1.00803467416908e-08\\
9.51482701641183	1.00223824878448e-08\\
9.5167518057605	9.98090649149983e-09\\
9.51867659510918	9.93964750732215e-09\\
9.52060138445785	9.89855667221263e-09\\
9.52252617380652	9.85764517110671e-09\\
9.5244509631552	9.81688495826444e-09\\
9.52637575250387	9.77630287107499e-09\\
9.52830054185254	9.7358881803535e-09\\
9.53022533120122	9.69564252370056e-09\\
9.53256244364443	9.64699576934353e-09\\
9.53489955608765	9.59859661437577e-09\\
9.53723666853087	9.55043493157384e-09\\
9.53957378097408	9.5025217800489e-09\\
9.54221984463775	9.44857395483714e-09\\
9.54486590830141	9.39493862308648e-09\\
9.54751197196508	9.34155448694228e-09\\
9.55015803562874	9.28854388157533e-09\\
9.55256615074026	9.24052600345044e-09\\
9.55497426585178	9.19282759841825e-09\\
9.55738238096329	9.14521004142679e-09\\
9.55979049607481	9.09804547003063e-09\\
9.56174094297343	9.05981874781149e-09\\
9.56369138987205	9.02187526439251e-09\\
9.56564183677066	8.98407785902083e-09\\
9.56759228366928	8.94646960674995e-09\\
9.56940443159472	8.91161922696843e-09\\
9.57121657952016	8.87692887891939e-09\\
9.5730287274456	8.8423762167543e-09\\
9.57484087537104	8.80796009020114e-09\\
9.57695359184714	8.76799823755364e-09\\
9.57906630832325	8.72822208189097e-09\\
9.58117902479935	8.68862436982096e-09\\
9.58329174127546	8.64920912869148e-09\\
9.58585257787366	8.60167399123238e-09\\
9.58841341447186	8.55440371505605e-09\\
9.59097425107007	8.50737615727189e-09\\
9.59353508766827	8.46062942130018e-09\\
9.59614130747498	8.4133373487327e-09\\
9.5987475272817	8.36633044696448e-09\\
9.60135374708842	8.31944689939285e-09\\
9.60395996689513	8.27300697738625e-09\\
9.60611559432538	8.23461977242591e-09\\
9.60827122175563	8.19655231716576e-09\\
9.61042684918588	8.15856655572945e-09\\
9.61258247661612	8.12087600715522e-09\\
9.61439173118763	8.08924467217516e-09\\
9.61620098575914	8.05780210815242e-09\\
9.61801024033065	8.02648879909227e-09\\
9.61981949490216	7.99530259885152e-09\\
9.62173131512144	7.96246408193042e-09\\
9.62364313534071	7.9297691387744e-09\\
9.62555495555999	7.89720828390855e-09\\
9.62746677577926	7.86478275283285e-09\\
9.62982445330639	7.82497577584337e-09\\
9.63218213083352	7.78537336320898e-09\\
9.63453980836065	7.74596618809309e-09\\
9.63689748588777	7.70676514264296e-09\\
9.63957893763006	7.66243434175149e-09\\
9.64226038937234	7.61836367894366e-09\\
9.64494184111463	7.57448621596404e-09\\
9.64762329285691	7.53094130157964e-09\\
9.6495480823306	7.49976469517985e-09\\
9.65147287180429	7.46876247748937e-09\\
9.65339766127797	7.43788593278151e-09\\
9.65532245075166	7.40714650832845e-09\\
9.65724724022535	7.37651639134979e-09\\
9.65917202969903	7.34602250244915e-09\\
9.66109681917272	7.31565427270263e-09\\
9.66302160864641	7.28541355156732e-09\\
9.66535872125663	7.24885943395335e-09\\
9.66769583386685	7.21249222273551e-09\\
9.67003294647707	7.17630207099284e-09\\
9.67237005908729	7.14030040119309e-09\\
9.67501612294848	7.0997666774235e-09\\
9.67766218680968	7.05946921268869e-09\\
9.68030825067087	7.01934706294305e-09\\
9.68295431453207	6.97952318622853e-09\\
9.68536242981218	6.94344135768455e-09\\
9.68777054509229	6.90761718621264e-09\\
9.6901786603724	6.87181223418086e-09\\
9.69258677565251	6.83639928134711e-09\\
9.69453722267164	6.80764644194139e-09\\
9.69648766969077	6.77913708021763e-09\\
9.6984381167099	6.75073415209948e-09\\
9.70038856372903	6.72248104369104e-09\\
9.70220071176187	6.69628744925249e-09\\
9.70401285979472	6.67022016207226e-09\\
9.70582500782757	6.64425695457137e-09\\
9.70763715586041	6.61839685247836e-09\\
9.70974987247308	6.58836816080228e-09\\
9.71186258908575	6.5584800867481e-09\\
9.71397530569842	6.52872556689285e-09\\
9.71608802231109	6.49910887103636e-09\\
9.71864885908819	6.46339110421182e-09\\
9.72120969586529	6.42787321474165e-09\\
9.72377053264239	6.3925333748403e-09\\
9.72633136941949	6.35741014564785e-09\\
9.72893758940732	6.32188215899625e-09\\
9.73154380939514	6.28657344770928e-09\\
9.73415002938297	6.25132244393201e-09\\
9.7367562493708	6.2164500769506e-09\\
9.738911876936	6.18758184612603e-09\\
9.74106750450121	6.15898920392191e-09\\
9.74322313206642	6.130434205725e-09\\
9.74537875963163	6.10213081491503e-09\\
9.74718801430548	6.07834489299367e-09\\
9.74899726897934	6.05471720813158e-09\\
9.75080652365319	6.03118834259358e-09\\
9.75261577832704	6.00775633885812e-09\\
9.75452759865775	5.98307891269538e-09\\
9.75643941898845	5.95851153220592e-09\\
9.75835123931915	5.93404483898123e-09\\
9.76026305964986	5.90968023833593e-09\\
9.76262073732721	5.87976857081162e-09\\
9.76497841500457	5.8500113657209e-09\\
9.76733609268192	5.82039952834e-09\\
9.76969377035928	5.79094425647252e-09\\
9.77237522228079	5.75763776426748e-09\\
9.77505667420231	5.72452791388473e-09\\
9.77773812612383	5.69154805629337e-09\\
9.78041957804535	5.65883808885335e-09\\
9.78234436762741	5.63540064153649e-09\\
9.78426915720948	5.61210554908271e-09\\
9.78619394679155	5.58890420323591e-09\\
9.78811873637361	5.56580825834332e-09\\
9.79004352595568	5.54279008335157e-09\\
9.79196831553774	5.51987665104527e-09\\
9.79389310511981	5.49705751145933e-09\\
9.79581789470187	5.47433467775622e-09\\
9.79815500745688	5.44686718925623e-09\\
9.80049212021189	5.41954099829033e-09\\
9.8028292329669	5.39234646581575e-09\\
9.8051663457219	5.36529529425162e-09\\
9.80781240975435	5.33484117660101e-09\\
9.8104584737868	5.30456602629457e-09\\
9.81310453781924	5.27440915615619e-09\\
9.81575060185169	5.2444940143059e-09\\
9.81815871727796	5.2173811654786e-09\\
9.82056683270424	5.19047951019576e-09\\
9.82297494813051	5.16355073662838e-09\\
9.82538306355679	5.13696814424324e-09\\
9.82733351068039	5.1153341626984e-09\\
9.82928395780399	5.09391377251186e-09\\
9.8312344049276	5.07257001161747e-09\\
9.83318485205121	5.05134651648445e-09\\
9.83499700017717	5.03165778820894e-09\\
9.83680914830313	5.01207002246133e-09\\
9.83862129642909	4.99256107906178e-09\\
9.84043344455505	4.97313012117573e-09\\
9.84254616128611	4.95056538278781e-09\\
9.84465887801717	4.9281073862885e-09\\
9.84677159474823	4.90574920935243e-09\\
9.84888431147929	4.88349530841942e-09\\
9.85144514841149	4.8566573240145e-09\\
9.85400598534369	4.82997038249149e-09\\
9.85656682227588	4.80341288806087e-09\\
9.85912765920808	4.77702375755194e-09\\
9.86173387935293	4.7503355229133e-09\\
9.86434009949777	4.72381703714193e-09\\
9.86694631964261	4.69730690566236e-09\\
9.86955253978746	4.67112658552387e-09\\
9.87170816746967	4.64941109318272e-09\\
9.87386379515188	4.62793799391903e-09\\
9.8760194228341	4.60646941612972e-09\\
9.87817505051631	4.58521968468709e-09\\
9.87998430527889	4.56732894845522e-09\\
9.88179356004146	4.54957350019268e-09\\
9.88360281480403	4.53189399368652e-09\\
9.88541206956661	4.51428862122448e-09\\
9.88732388999391	4.49574357958372e-09\\
9.88923571042121	4.47728338771411e-09\\
9.89114753084852	4.45889878148556e-09\\
9.89305935127582	4.4405912975668e-09\\
9.89541702908341	4.41811513446358e-09\\
9.89777470689101	4.3957557837547e-09\\
9.9001323846986	4.37350432269114e-09\\
9.9024900625062	4.35137218487178e-09\\
9.9051715145831	4.3263495510055e-09\\
9.90785296666001	4.3014758395056e-09\\
9.91053441873692	4.27668461000406e-09\\
9.91321587081382	4.25211619332939e-09\\
9.91514066048984	4.23449408596628e-09\\
9.91706545016586	4.21699025773593e-09\\
9.91899023984189	4.19955617830436e-09\\
9.92091502951791	4.18220366624315e-09\\
9.92283981919393	4.164905232839e-09\\
9.92476460886995	4.14768788111564e-09\\
9.92668939854597	4.13054124922555e-09\\
9.928614188222	4.11346747725336e-09\\
9.93095130110253	4.09282783321621e-09\\
9.93328841398306	4.07229521290824e-09\\
9.93562552686359	4.05186013110827e-09\\
9.93796263974411	4.03153450659186e-09\\
9.94060870392503	4.00865437685878e-09\\
9.94325476810594	3.98591015792785e-09\\
9.94590083228685	3.96324134784523e-09\\
9.94854689646777	3.94077178208911e-09\\
9.95095501202076	3.92039838604057e-09\\
9.95336312757374	3.90020125815379e-09\\
9.95577124312674	3.87994216810229e-09\\
9.95817935867972	3.85999483806942e-09\\
9.9601298058939	3.84371009309115e-09\\
9.96208025310808	3.82761647455954e-09\\
9.96403070032225	3.81157707712292e-09\\
9.96598114753643	3.79563573979948e-09\\
9.96779329574311	3.78083487624681e-09\\
9.9696054439498	3.76611592773993e-09\\
9.97141759215648	3.75145681849686e-09\\
9.97322974036316	3.73685681945132e-09\\
9.97534245719686	3.71990061588208e-09\\
9.97745517403056	3.7030256974941e-09\\
9.97956789086426	3.68622524655533e-09\\
9.98168060769796	3.66950386361291e-09\\
9.98424144476462	3.64933829163654e-09\\
9.98680228183127	3.62928706380417e-09\\
9.98936311889793	3.60932875450753e-09\\
9.99192395596459	3.58950255803129e-09\\
9.99394296697344	3.5739261708981e-09\\
9.9959619779823	3.55843194491886e-09\\
9.99798098899115	3.54300137563393e-09\\
10	3.52764336975467e-09\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	37.9672056251936\\
8.30928830239484e-05	37.9636246618366\\
0.000166185766047897	37.9600599738466\\
0.000249278649071845	37.956511092704\\
0.000332371532095793	37.9529775634741\\
0.000747835947215535	37.9355245183747\\
0.00116330036233528	37.9183947501996\\
0.00157876477745502	37.9015454867704\\
0.00199422919257476	37.8849382154574\\
0.0026073461677151	37.8608012464328\\
0.00322046314285544	37.8370371694524\\
0.00383358011799578	37.8135795200403\\
0.00444669709313612	37.7903667922455\\
0.00517125828868139	37.7631819928362\\
0.00589581948422666	37.7362179378209\\
0.00662038067977194	37.7094307791105\\
0.00734494187531721	37.6827778086576\\
0.00824001157615642	37.6499869105019\\
0.00913508127699564	37.6173145700484\\
0.0100301509778349	37.584730935485\\
0.0109252206786741	37.552203540334\\
0.0120510799512993	37.5113295359124\\
0.0131769392239246	37.4704822081182\\
0.0143027984965498	37.4296397497912\\
0.015428657769175	37.3887758976067\\
0.0169016240626078	37.3352478673641\\
0.0183745903560406	37.2816273705676\\
0.0198475566494734	37.2278914497331\\
0.0213205229429062	37.1740163517812\\
0.0233369212082535	37.1000123084298\\
0.0253533194736009	37.0256766269251\\
0.0273697177389482	36.9509719600135\\
0.0293861160042955	36.8758902044412\\
0.0321642937257626	36.7718720902893\\
0.0349424714472296	36.6670065096985\\
0.0377206491686966	36.5611860929391\\
0.0404988268901637	36.4545835663651\\
0.0428326885073446	36.3645831057781\\
0.0451665501245256	36.2738858825395\\
0.0475004117417065	36.1823891402577\\
0.0498342733588875	36.0903435230716\\
0.0521681349760684	35.9979855752578\\
0.0545019965932494	35.9048985203802\\
0.0568358582104304	35.8109543375966\\
0.0591697198276113	35.7164727688229\\
0.0614865651285345	35.6224375495519\\
0.0638034104294578	35.5276470854929\\
0.066120255730381	35.4319461958176\\
0.0684371010313042	35.3357118350396\\
0.0706161681394558	35.2449929239172\\
0.0727952352476074	35.1535795053405\\
0.0749743023557589	35.0613469144533\\
0.0771533694639105	34.9685943628649\\
0.0792331860906491	34.8797854724937\\
0.0813130027173877	34.7903380447425\\
0.0833928193441263	34.7001729911158\\
0.0854726359708649	34.6094670417444\\
0.0876012761002878	34.5162030892131\\
0.0897299162297106	34.4222479957396\\
0.0918585563591335	34.3275359305783\\
0.0939871964885564	34.2321853595075\\
0.0962585185399731	34.1298421223629\\
0.0985298405913898	34.0266424647569\\
0.100801162642807	33.9225074553309\\
0.103072484694223	33.8175575809935\\
0.105409776447993	33.7088206856772\\
0.107747068201763	33.5990642540086\\
0.110084359955533	33.4881885730333\\
0.112421651709303	33.376350901111\\
0.114656655025362	33.2686325149963\\
0.116891658341421	33.1598729630166\\
0.11912666165748	33.0499792182362\\
0.121361664973539	32.939109498573\\
0.123450491375955	32.8347144696817\\
0.125539317778372	32.7293405750781\\
0.127628144180789	32.6229270333345\\
0.129716970583206	32.5155763896389\\
0.131786968439387	32.4083391135889\\
0.133856966295568	32.3000931079417\\
0.135926964151749	32.1907962423701\\
0.13799696200793	32.0805109250408\\
0.140199153309555	31.9621485998107\\
0.142401344611179	31.8425918824585\\
0.144603535912804	31.7217992107345\\
0.146805727214429	31.5998297619158\\
0.149145035641808	31.4690361579599\\
0.151484344069186	31.3368336150802\\
0.153823652496565	31.2031715939199\\
0.156162960923943	31.0681394203062\\
0.158470687088324	30.933671281976\\
0.160778413252705	30.7977838078568\\
0.163086139417086	30.6604224662983\\
0.165393865581467	30.5217100710949\\
0.167534491421075	30.3919248382871\\
0.169675117260682	30.2609061436548\\
0.171815743100289	30.128616961436\\
0.173956368939896	29.9951607141396\\
0.175996966238776	29.8669266987146\\
0.178037563537656	29.7375910770737\\
0.180078160836536	29.607136539334\\
0.182118758135416	29.4756302131164\\
0.184240429218503	29.3378396939369\\
0.18636210030159	29.1988941871163\\
0.188483771384677	29.0587848933859\\
0.190605442467764	28.9175701662727\\
0.192906125642479	28.7632518457726\\
0.195206808817193	28.6076267448635\\
0.197507491991907	28.4506870361324\\
0.199808175166621	28.2925124614458\\
0.202174177033551	28.1286431444252\\
0.204540178900481	27.9634592018953\\
0.206906180767411	27.7969460737356\\
0.209272182634341	27.6292226915444\\
0.211495899801164	27.4705823158029\\
0.213719616967987	27.3108572400089\\
0.21594333413481	27.1500326094912\\
0.218167051301633	26.9882298653597\\
0.220216821880123	26.8383043531006\\
0.222266592458614	26.6875411657338\\
0.224316363037104	26.5359384895178\\
0.226366133615594	26.3835783945557\\
0.228411854964884	26.2308294736841\\
0.230457576314175	26.0773391746189\\
0.232503297663465	25.9231152955578\\
0.234549019012755	25.7682189139425\\
0.236769530628652	25.5993884698322\\
0.238990042244549	25.4297962074493\\
0.241210553860446	25.2594556721459\\
0.243431065476342	25.0884379962253\\
0.24581321508758	24.9042979716941\\
0.248195364698817	24.7194159758966\\
0.250577514310054	24.5338033420116\\
0.252959663921291	24.347565287236\\
0.255280028209371	24.165656107391\\
0.257600392497451	23.9831759313145\\
0.259920756785531	23.8001252531316\\
0.262241121073612	23.6166306283034\\
0.264347592887641	23.4497596475463\\
0.26645406470167	23.2825328229836\\
0.2685605365157	23.1149530933927\\
0.270667008329729	22.9471140565957\\
0.272666398737407	22.7876359200325\\
0.274665789145085	22.6279427677292\\
0.276665179552762	22.4680454042707\\
0.27866456996044	22.3080031250332\\
0.280782503993264	22.1383690218356\\
0.282900438026088	21.9686063049872\\
0.285018372058911	21.7987314615088\\
0.287136306091735	21.6288005038447\\
0.289476744880161	21.4410150118481\\
0.291817183668588	21.2532069818421\\
0.294157622457014	21.0653952547145\\
0.296498061245441	20.8776580950117\\
0.298898180953022	20.6852942258604\\
0.301298300660603	20.4930463982787\\
0.303698420368184	20.300923247097\\
0.306098540075765	20.1090331443273\\
0.308304670666839	19.9329448903588\\
0.310510801257913	19.7570686202075\\
0.312716931848988	19.5814057337188\\
0.314923062440062	19.4060521648673\\
0.316926192885243	19.2471679448198\\
0.318929323330424	19.0885504465439\\
0.320932453775605	18.9302066730632\\
0.322935584220785	18.7721925956121\\
0.324957263256644	18.6130952263357\\
0.326978942292503	18.4543558047156\\
0.329000621328362	18.2959856917546\\
0.331022300364221	18.1380252489496\\
0.333268827610089	17.9630204983582\\
0.335515354855958	17.7885544330507\\
0.337761882101826	17.6146414859175\\
0.340008409347694	17.4413305937732\\
0.34243848665549	17.254593722517\\
0.344868563963287	17.0685941553786\\
0.347298641271084	16.8833415750259\\
0.34972871857888	16.6989094583312\\
0.352055898245678	16.523123016715\\
0.354383077912475	16.348102406776\\
0.356710257579273	16.1738461289687\\
0.359037437246071	16.0004367976927\\
0.361103006377805	15.8472871729373\\
0.36316857550954	15.6948067958372\\
0.365234144641274	15.5429963587712\\
0.367299713773008	15.3919073065496\\
0.369259904709448	15.2492295987115\\
0.371220095645888	15.1072093253493\\
0.373180286582327	14.965851433254\\
0.375140477518767	14.8251840750917\\
0.377264578170714	14.6735603254823\\
0.379388678822661	14.5227625250472\\
0.381512779474608	14.3727974546143\\
0.383636880126556	14.2236911941964\\
0.386026524981193	14.0570014628483\\
0.38841616983583	13.8914161232665\\
0.390805814690467	13.7269404892733\\
0.393195459545105	13.5636126456298\\
0.395628645653321	13.3985284413504\\
0.398061831761538	13.2346407534655\\
0.400495017869754	13.0719461010917\\
0.402928203977971	12.9104983577509\\
0.405109850864514	12.7668405630286\\
0.407291497751058	12.6241792423221\\
0.409473144637602	12.4825090930784\\
0.411654791524146	12.341872078708\\
0.413577157241636	12.2188307719985\\
0.415499522959125	12.0965882109863\\
0.417421888676615	11.9751443428404\\
0.419344254394105	11.8545166750089\\
0.421261792880582	11.7350176338222\\
0.42317933136706	11.616332896234\\
0.425096869853537	11.4984638492545\\
0.427014408340014	11.3814191932191\\
0.429187508566519	11.2497805792048\\
0.431360608793024	11.1192046376455\\
0.433533709019528	10.9896925405298\\
0.435706809246033	10.8612528223528\\
0.438123815069818	10.7196666419674\\
0.440540820893603	10.5794084083786\\
0.442957826717388	10.4404767603579\\
0.445374832541173	10.3028837511843\\
0.447685727649102	10.1725933411357\\
0.449996622757031	10.0435222241094\\
0.45230751786496	9.91566643602904\\
0.454618412972889	9.78903820132999\\
0.45657530881854	9.68277425136043\\
0.458532204664191	9.57738563170722\\
0.460489100509842	9.47287034024705\\
0.462445996355494	9.36923272889229\\
0.464210691903984	9.27652877337733\\
0.465975387452475	9.18453584989183\\
0.467740083000965	9.09325284797505\\
0.469504778549456	9.00268009494868\\
0.471403968777331	8.90599770887332\\
0.473303159005205	8.81013496612935\\
0.47520234923308	8.71509009815849\\
0.477101539460954	8.62086208817983\\
0.479263064690573	8.5146106867931\\
0.481424589920193	8.4094117536447\\
0.483586115149812	8.30526185621263\\
0.485747640379431	8.20215861113584\\
0.488015498589753	8.09510567749035\\
0.490283356800074	7.98919618156238\\
0.492551215010396	7.88442512870953\\
0.494819073220717	7.78078920123068\\
0.497501010635157	7.65969169241218\\
0.500182948049598	7.54016435703803\\
0.502864885464038	7.42219629413493\\
0.505546822878479	7.30578354170329\\
0.508349358536829	7.18579744730905\\
0.51115189419518	7.06747977721238\\
0.51395442985353	6.95081061528511\\
0.516756965511881	6.83579891500671\\
0.518569035021959	6.762319026953\\
0.520381104532038	6.68951761613913\\
0.522193174042116	6.61739001158035\\
0.524005243552195	6.54593773394436\\
0.525817313062273	6.47516038571425\\
0.527629382572352	6.4050499398285\\
0.52944145208243	6.33560238598764\\
0.531253521592509	6.26681553249563\\
0.533615973555305	6.17812385859445\\
0.535978425518101	6.09053942573057\\
0.538340877480898	6.00405282449195\\
0.540703329443694	5.91865788077639\\
0.543575689423256	5.81629460703354\\
0.546448049402817	5.71551221773413\\
0.549320409382379	5.61629047574731\\
0.552192769361941	5.51862405400491\\
0.55410317361478	5.45452383751206\\
0.55601357786762	5.39109623349118\\
0.557923982120459	5.32833553674728\\
0.559834386373299	5.26624003831489\\
0.561744790626138	5.20480683281493\\
0.563655194878978	5.14402809057418\\
0.565565599131817	5.08389861051388\\
0.567476003384657	5.02441447737835\\
0.56984499048267	4.95154142555244\\
0.572213977580684	4.87964300653567\\
0.574582964678697	4.80870927092963\\
0.57695195177671	4.73873185999839\\
0.579662755822954	4.65981982230128\\
0.582373559869197	4.58213212724727\\
0.585084363915441	4.50565370860406\\
0.587795167961684	4.43037208780213\\
0.589713649020063	4.37780999698656\\
0.591632130078442	4.3258347475606\\
0.593550611136821	4.27444141917015\\
0.5954690921952	4.22362477609818\\
0.597387573253579	4.1733795403394\\
0.599306054311959	4.12370113001796\\
0.601224535370338	4.07458466640132\\
0.603143016428717	4.02602469002434\\
0.605479691732473	3.96762322993928\\
0.60781636703623	3.9100313066643\\
0.610153042339987	3.85324034995828\\
0.612489717643743	3.79724017154778\\
0.615146042968212	3.73452574657721\\
0.617802368292681	3.67281070768141\\
0.62045869361715	3.61208426126505\\
0.623115018941619	3.55232767567931\\
0.625531641571178	3.49878816615155\\
0.627948264200737	3.44603682494291\\
0.630364886830296	3.39406910875453\\
0.632781509459855	3.34286262857974\\
0.634727018711232	3.3021780455933\\
0.63667252796261	3.26198129511744\\
0.638618037213987	3.22226979428537\\
0.640563546465365	3.18303174523888\\
0.642359321709933	3.14722557296214\\
0.644155096954501	3.11181716606879\\
0.645950872199069	3.07680340306688\\
0.647746647443637	3.04217816239548\\
0.649842464618599	3.00225180029202\\
0.651938281793561	2.96284486205819\\
0.654034098968523	2.92395225987535\\
0.656129916143484	2.88556597624941\\
0.658688361707016	2.83938064813379\\
0.661246807270548	2.79393351570705\\
0.66380525283408	2.74921675625125\\
0.666363698397612	2.70521363723342\\
0.668982879309972	2.66088420420523\\
0.671602060222332	2.61728990548868\\
0.674221241134692	2.57442823722698\\
0.676840422047052	2.53226785851941\\
0.679000905907895	2.49799689906968\\
0.681161389768737	2.46420202186448\\
0.683321873629579	2.43088443938299\\
0.685482357490422	2.39801954377375\\
0.687278143605484	2.37103311492301\\
0.689073929720546	2.3443585164104\\
0.690869715835608	2.31799407524994\\
0.69266550195067	2.29193089171427\\
0.694552292899317	2.26486397882436\\
0.696439083847963	2.23812445918244\\
0.698325874796609	2.21170951209776\\
0.700212665745256	2.18561295234233\\
0.70254921402403	2.15372853207211\\
0.704885762302805	2.12232233306965\\
0.70722231058158	2.09138939405205\\
0.709558858860354	2.06091888333827\\
0.712239392213056	2.02651591432931\\
0.714919925565758	1.99270982383105\\
0.717600458918459	1.95949724557164\\
0.720280992271161	1.92685313562709\\
0.722200463194293	1.90381405141443\\
0.724119934117426	1.88106414376535\\
0.726039405040558	1.85860213250608\\
0.72795887596369	1.83641814463917\\
0.729878346886822	1.81450453025522\\
0.731797817809954	1.79286492465424\\
0.733717288733086	1.77149706601763\\
0.735636759656218	1.75039471860325\\
0.737965752757462	1.72513860811443\\
0.740294745858705	1.70026556262338\\
0.742623738959948	1.6757719019719\\
0.744952732061191	1.65164743325776\\
0.747585264530068	1.62480872342725\\
0.750217796998945	1.59843364043211\\
0.752850329467821	1.57252058648978\\
0.755482861936698	1.54704702302781\\
0.75787591575641	1.52425084263736\\
0.760268969576122	1.50181902174227\\
0.762662023395834	1.47975592181369\\
0.765055077215546	1.45803124543221\\
0.766993971165376	1.4406606036163\\
0.768932865115206	1.42351594472397\\
0.770871759065036	1.40659812559317\\
0.772810653014866	1.38989323195452\\
0.774614715488195	1.37453241138108\\
0.776418777961525	1.35935507445519\\
0.778222840434854	1.34436006017608\\
0.780026902908183	1.32954177573716\\
0.782132354779607	1.31246548898352\\
0.78423780665103	1.2956256284971\\
0.786343258522454	1.27902008073448\\
0.788448710393878	1.26264266808499\\
0.791000019389087	1.24309380200488\\
0.793551328384296	1.22387344018513\\
0.796102637379505	1.20497931730268\\
0.798653946374715	1.18639818874207\\
0.801247132278173	1.16781596772674\\
0.803840318181631	1.14955597552048\\
0.80643350408509	1.13162157222413\\
0.809026689988548	1.11398549399867\\
0.811168453282064	1.09962616219197\\
0.81331021657558	1.08547585946193\\
0.815451979869096	1.07153823547212\\
0.817593743162613	1.05779267335096\\
0.81939112483114	1.04639437928166\\
0.821188506499667	1.03513357695458\\
0.822985888168194	1.02401002895189\\
0.824783269836721	1.01301699865612\\
0.82668564979693	1.00151858844559\\
0.828588029757139	0.990164591990081\\
0.830490409717348	0.978953926490855\\
0.832392789677557	0.967882441256777\\
0.834741986373017	0.954397182737814\\
0.837091183068477	0.94112009656172\\
0.839440379763938	0.928049428885072\\
0.841789576459398	0.915178178795869\\
0.844461814867721	0.900768824276905\\
0.847134053276044	0.886614412346655\\
0.849806291684367	0.872715613713053\\
0.85247853009269	0.859055016822942\\
0.854389277226725	0.849424764589049\\
0.85630002436076	0.839917281880522\\
0.858210771494795	0.830532613803679\\
0.86012151862883	0.821264099901404\\
0.862032265762865	0.812106860838655\\
0.8639430128969	0.803064706306527\\
0.865853760030935	0.794136869912976\\
0.86776450716497	0.785319643787421\\
0.870091003883429	0.774728605701001\\
0.872417500601887	0.764298633346302\\
0.874743997320346	0.754028531423464\\
0.877070494038804	0.743912434370288\\
0.879710652181415	0.732610383715078\\
0.882350810324025	0.721504665685879\\
0.884990968466635	0.710596059619032\\
0.887631126609245	0.699870514811801\\
0.890031393021364	0.690264985012016\\
0.892431659433483	0.680814562445497\\
0.894831925845603	0.671523662185218\\
0.897232192257722	0.66237233272489\\
0.899168690363	0.655079941020034\\
0.901105188468278	0.647882622361226\\
0.903041686573556	0.640781597338979\\
0.904978184678835	0.633768023895033\\
0.906773556344045	0.627338315449294\\
0.908568928009256	0.620984244123143\\
0.910364299674467	0.614705501169699\\
0.912159671339677	0.608498901590489\\
0.914257989969116	0.601333214402923\\
0.916356308598554	0.59426458457354\\
0.918454627227992	0.587292316864206\\
0.920552945857431	0.580413155825603\\
0.923105728226844	0.57216483731158\\
0.925658510596256	0.564052219172032\\
0.928211292965669	0.556074910806937\\
0.930764075335082	0.548225717143376\\
0.933366409817692	0.540346594886732\\
0.935968744300303	0.532601985120579\\
0.938571078782913	0.52499497947593\\
0.941173413265523	0.517509632420293\\
0.943319014731201	0.511418924327354\\
0.945464616196879	0.505415595073363\\
0.947610217662557	0.499502434130296\\
0.949755819128235	0.493667232907774\\
0.951548257020542	0.48884583600249\\
0.953340694912848	0.484080892957172\\
0.955133132805154	0.479372536432449\\
0.956925570697461	0.474717014368104\\
0.9588193182834	0.469852877470542\\
0.96071306586934	0.465047275691213\\
0.962606813455279	0.460299874924928\\
0.964500561041219	0.455608571267766\\
0.96684501936012	0.449875756275528\\
0.969189477679021	0.444227529530163\\
0.971533935997922	0.438663385045329\\
0.973878394316823	0.433179854365582\\
0.976556027374761	0.427010279986193\\
0.979233660432698	0.420945397970832\\
0.981911293490636	0.414986234650128\\
0.984588926548574	0.409123632403587\\
0.986500258381678	0.404993493134348\\
0.988411590214782	0.400913666457305\\
0.990322922047887	0.396884395115777\\
0.992234253880991	0.392902189023511\\
0.994145585714095	0.388964556855083\\
0.996056917547199	0.385073828211264\\
0.997968249380304	0.381229785388177\\
0.999879581213408	0.377430587539163\\
1.00220677139411	0.372863060482849\\
1.00453396157482	0.368361069065732\\
1.00686115175552	0.363924302985753\\
1.00918834193623	0.359549900740693\\
1.01182755283752	0.354660209071219\\
1.0144667637388	0.349850538833032\\
1.01710597464009	0.345121754189941\\
1.01974518554137	0.340466747756048\\
1.02214324146377	0.336294295345034\\
1.02454129738617	0.332185451432551\\
1.02693935330857	0.328142834060758\\
1.02933740923097	0.324156198884433\\
1.03127274298006	0.320974071967304\\
1.03320807672915	0.317830968874727\\
1.03514341047824	0.314727656943431\\
1.03707874422733	0.311659667666416\\
1.03887468649639	0.308841565475136\\
1.04067062876544	0.306054349646011\\
1.0424665710345	0.303297962020234\\
1.04426251330355	0.300570856937011\\
1.04636227561074	0.297418006915643\\
1.04846203791794	0.294304715525989\\
1.05056180022513	0.291230778639964\\
1.05266156253232	0.288194673725369\\
1.05521459769	0.284551906181404\\
1.05776763284767	0.2809644758355\\
1.06032066800534	0.277432434264561\\
1.06287370316301	0.273952367884033\\
1.0654737011153	0.270457202418125\\
1.06807369906758	0.267017134954025\\
1.07067369701986	0.263633938339727\\
1.07327369497215	0.260299861155437\\
1.07541713276344	0.257583080597597\\
1.07756057055473	0.254902286996139\\
1.07970400834602	0.252258956714442\\
1.08184744613732	0.249647188756502\\
1.08363994426458	0.247484196407751\\
1.08543244239184	0.245344425579907\\
1.0872249405191	0.243227997658916\\
1.08901743864636	0.241133139397613\\
1.0909131416885	0.238939796441129\\
1.09280884473065	0.236770498264287\\
1.09470454777279	0.234625147882222\\
1.09660025081493	0.232502785726375\\
1.09894644309411	0.229906690784093\\
1.10129263537329	0.227345355551085\\
1.10363882765247	0.224818650716464\\
1.10598501993165	0.222325011061916\\
1.10866125817099	0.219518512774148\\
1.11133749641033	0.216755124789912\\
1.11401373464966	0.214035485181901\\
1.116689972889	0.211355370735827\\
1.1186001672104	0.209464579520473\\
1.12051036153179	0.207594582348244\\
1.12242055585318	0.205745538434748\\
1.12433075017458	0.203915850377797\\
1.12624094449597	0.202104396629514\\
1.12815113881736	0.200312316065644\\
1.13006133313876	0.198539548867298\\
1.13197152746015	0.196785280119093\\
1.13429835734928	0.194672387806289\\
1.13662518723841	0.192586638618141\\
1.13895201712754	0.190527956484969\\
1.14127884701668	0.188495089543969\\
1.14391877856675	0.186218069611671\\
1.14655871011683	0.183974372566441\\
1.1491986416669	0.181764474564605\\
1.15183857321698	0.179585213993394\\
1.15423740152937	0.17762855234156\\
1.15663622984177	0.17569854835\\
1.15903505815416	0.173796433118185\\
1.16143388646655	0.171917624873805\\
1.16336918056924	0.170416389776777\\
1.16530447467192	0.168931547506012\\
1.1672397687746	0.167463461990964\\
1.16917506287728	0.166010156805173\\
1.17097048026667	0.164673936163176\\
1.17276589765606	0.163350688201447\\
1.17456131504545	0.162040403343602\\
1.17635673243484	0.160742414523632\\
1.17845615741383	0.159239588116095\\
1.18055558239281	0.15775341808551\\
1.1826550073718	0.156283838695147\\
1.18475443235079	0.154830206774467\\
1.18730756735692	0.153082981868702\\
1.18986070236305	0.15135916056048\\
1.19241383736918	0.149658799448228\\
1.19496697237532	0.147980454700527\\
1.19756737916124	0.14629176721567\\
1.20016778594717	0.144626507325282\\
1.2027681927331	0.142985456670005\\
1.20536859951902	0.141365324276134\\
1.20751232720122	0.140043300211172\\
1.20965605488341	0.138736643414552\\
1.2117997825656	0.137445984597044\\
1.21394351024779	0.136168837617854\\
1.21573607755408	0.135109987814168\\
1.21752864486037	0.13406108983881\\
1.21932121216666	0.133022198153534\\
1.22111377947294	0.131992575920675\\
1.22300955955455	0.130913204432064\\
1.22490533963616	0.12984418148118\\
1.22680111971777	0.12878547166144\\
1.22869689979937	0.127736682846607\\
1.23104321557396	0.12645189404801\\
1.23338953134854	0.125182133949269\\
1.23573584712313	0.123927355814232\\
1.23808216289771	0.12268692598422\\
1.24075841971582	0.121288601444431\\
1.24343467653394	0.119908999041561\\
1.24611093335205	0.118548376250006\\
1.24878719017017	0.117205034217559\\
1.25069764003179	0.116255860888117\\
1.25260808989341	0.11531576369047\\
1.25451853975503	0.114384803754429\\
1.25642898961665	0.113462345071891\\
1.25833943947827	0.112547944836883\\
1.26024988933989	0.111642053867752\\
1.26216033920151	0.110744646652611\\
1.26407078906313	0.109855401629569\\
1.2663978309429	0.10878288727302\\
1.26872487282267	0.107722360239278\\
1.27105191470244	0.106673785599649\\
1.27337895658221	0.105636673798486\\
1.27601893422274	0.104473250930398\\
1.27865891186326	0.103324605357964\\
1.28129888950379	0.102190903750697\\
1.28393886714431	0.101070931501112\\
1.28633779829041	0.100063991016525\\
1.2887367294365	0.0990688887562573\\
1.2911356605826	0.0980860662074513\\
1.29353459172869	0.0971137990297812\\
1.29547021073573	0.096336087798746\\
1.29740582974277	0.0955656953185298\\
1.29934144874982	0.0948027448051252\\
1.30127706775686	0.0940465021311123\\
1.30307300925518	0.0933503984412921\\
1.30486895075351	0.0926601527001941\\
1.30666489225183	0.0919757544446802\\
1.30846083375016	0.0912969559072098\\
1.31056084169575	0.0905100920400023\\
1.31266084964134	0.0897308119600901\\
1.31476085758693	0.0889590812722273\\
1.31686086553253	0.0881946604280752\\
1.31941424581683	0.0872747114767507\\
1.32196762610113	0.0863654728163462\\
1.32452100638543	0.0854669416275598\\
1.32707438666973	0.0845785934719658\\
1.32967464515165	0.0836837291692009\\
1.33227490363357	0.0827995885970985\\
1.33487516211549	0.0819264063852577\\
1.33747542059741	0.0810630382014041\\
1.33961920769796	0.0803578819421242\\
1.3417629947985	0.0796597599662965\\
1.34390678189905	0.0789688605240253\\
1.3460505689996	0.0782843430262939\\
1.34784363586496	0.0777162842243175\\
1.34963670273033	0.0771528409529427\\
1.35142976959569	0.0765940199602693\\
1.35322283646105	0.0760395725630627\\
1.35511946108679	0.0754576769553051\\
1.35701608571252	0.0748806493990244\\
1.35891271033826	0.0743084669526794\\
1.36080933496399	0.0737409939011638\\
1.36315635993819	0.0730451101934792\\
1.36550338491238	0.0723563490973171\\
1.36785040988658	0.0716746734646001\\
1.37019743486077	0.0709998655700529\\
1.37287369621526	0.0702384532271723\\
1.37554995756974	0.0694859296168013\\
1.37822621892423	0.0687423333825554\\
1.38090248027871	0.0680071229773708\\
1.38281312250587	0.0674871207179274\\
1.38472376473303	0.0669714457427814\\
1.38663440696019	0.0664601008916308\\
1.38854504918735	0.0659528894233987\\
1.39045569141451	0.0654496738413836\\
1.39236633364167	0.0649505700498877\\
1.39427697586883	0.0644555569927428\\
1.39618761809599	0.0639645316891226\\
1.39851501145262	0.0633716664856056\\
1.40084240480925	0.0627846429182852\\
1.40316979816588	0.0622034260726471\\
1.40549719152251	0.0616278602052501\\
1.40813773709722	0.0609814764054845\\
1.41077828267193	0.0603423086201526\\
1.41341882824664	0.0597103582411727\\
1.41605937382134	0.0590852780980394\\
1.41845888524206	0.0585229073819934\\
1.42085839666277	0.057966282128655\\
1.42325790808349	0.0574154724968974\\
1.4256574195042	0.0568700330862022\\
1.42759338493344	0.0564336491832941\\
1.42952935036268	0.056000838129384\\
1.43146531579192	0.0555716089016053\\
1.43340128122116	0.055145778119328\\
1.43519746794367	0.054753624699529\\
1.43699365466618	0.0543643921675035\\
1.43878984138869	0.053978064658041\\
1.4405860281112	0.0535945761945449\\
1.44268642151444	0.0531496737562627\\
1.44478681491767	0.0527086025274155\\
1.44688720832091	0.0522713344600908\\
1.44898760172414	0.0518378011399473\\
1.451541514148	0.0513155958722476\\
1.45409542657186	0.0507988289560137\\
1.45664933899572	0.0502874600482827\\
1.45920325141957	0.0497813558074829\\
1.46180409004532	0.0492712121744688\\
1.46440492867106	0.0487664826127478\\
1.46700576729681	0.0482671567298989\\
1.46960660592255	0.0477730083111792\\
1.4717507960799	0.0473693824259032\\
1.47389498623726	0.0469692865923889\\
1.47603917639462	0.0465727171548284\\
1.47818336655197	0.0461795320552352\\
1.47997668938415	0.0458532162708621\\
1.48177001221632	0.0455292615860454\\
1.4835633350485	0.045207652745427\\
1.48535665788068	0.0448883455609321\\
1.48725364986996	0.0445530498599985\\
1.48915064185925	0.0442202960884504\\
1.49104763384854	0.0438900642726281\\
1.49294462583783	0.0435623241306084\\
1.49529219081373	0.0431601497945837\\
1.49763975578963	0.0427617270624475\\
1.49998732076553	0.0423670191351131\\
1.50233488574142	0.0419759777008724\\
1.50501176534649	0.0415344975930508\\
1.50768864495155	0.041097693851903\\
1.51036552455662	0.0406655121634031\\
1.51304240416168	0.0402378819219076\\
1.51495330254811	0.039935371827776\\
1.51686420093453	0.0396351415156789\\
1.51877509932096	0.0393371697096283\\
1.52068599770739	0.0390414366978903\\
1.52259689609381	0.0387479267828944\\
1.52450779448024	0.0384566197977003\\
1.52641869286667	0.0381674959384429\\
1.52832959125309	0.0378805390428074\\
1.53065751045911	0.0375338656758115\\
1.53298542966513	0.0371903491865264\\
1.53531334887114	0.0368499541716061\\
1.53764126807716	0.0365126561557047\\
1.54028258484614	0.0361336780492482\\
1.54292390161511	0.0357585946248784\\
1.54556521838409	0.035387343814432\\
1.54820653515307	0.0350199164037265\\
1.5506066657859	0.0346893667417651\\
1.55300679641873	0.0343618791943801\\
1.55540692705155	0.0340373840873748\\
1.55780705768438	0.0337159274763991\\
1.55974326201498	0.0334588520469765\\
1.56167946634557	0.0332036896858151\\
1.56361567067617	0.0329504078172241\\
1.56555187500676	0.0326990319333403\\
1.56734820423668	0.0324675350320805\\
1.56914453346659	0.0322376416901726\\
1.57094086269651	0.0320093349780968\\
1.57273719192642	0.0317826173197681\\
1.57483799082032	0.03151948709019\\
1.57693878971422	0.031258489092978\\
1.57903958860812	0.0309995990704683\\
1.58114038750201	0.0307428126918186\\
1.58369501767489	0.0304333856810571\\
1.58624964784777	0.0301269948394635\\
1.58880427802065	0.0298235896484035\\
1.59135890819353	0.0295231805457204\\
1.59396052091273	0.029220362895438\\
1.59656213363193	0.0289205372591653\\
1.59916374635113	0.0286236121183139\\
1.60176535907033	0.0283296890162518\\
1.60390993033659	0.0280897363734927\\
1.60605450160285	0.0278517145961424\\
1.60819907286911	0.0276155575960363\\
1.61034364413537	0.0273813671786263\\
1.61213706137243	0.0271870881734792\\
1.61393047860949	0.0269941264115522\\
1.61572389584656	0.0268024611575306\\
1.61751731308362	0.0266121190223526\\
1.61941453725157	0.0264122168662245\\
1.62131176141952	0.026213762228245\\
1.62320898558747	0.0260167381422253\\
1.62510620975542	0.025821151187691\\
1.62745434117029	0.0255810761479239\\
1.62980247258516	0.0253431524507405\\
1.63215060400004	0.0251073473759987\\
1.63449873541491	0.0248736712838465\\
1.63717645814511	0.0246098255476677\\
1.63985418087531	0.0243486512044556\\
1.64253190360551	0.0240900716169795\\
1.64520962633571	0.0238341706702925\\
1.64712068517384	0.0236532171207701\\
1.64903174401198	0.0234735639617851\\
1.65094280285012	0.0232951853185718\\
1.65285386168826	0.0231181180479275\\
1.6547649205264	0.0229423852809202\\
1.65667597936453	0.0227679279053483\\
1.65858703820267	0.0225947290635842\\
1.66049809704081	0.022422800823818\\
1.66282657696359	0.0222150491310824\\
1.66515505688638	0.0220091369356097\\
1.66748353680916	0.0218050334126518\\
1.66981201673194	0.0216027563726145\\
1.67245425713683	0.0213754739660314\\
1.67509649754172	0.0211504529811098\\
1.67773873794661	0.020927621543146\\
1.68038097835149	0.0207070709742122\\
1.68278178515684	0.020508752912131\\
1.68518259196219	0.0203121870220662\\
1.68758339876754	0.020117273673502\\
1.68998420557288	0.0199241947877372\\
1.69192054092754	0.0197699080859229\\
1.6938568762822	0.019616718589499\\
1.69579321163686	0.0194645869806071\\
1.69772954699152	0.0193135946965135\\
1.69952585705244	0.0191745870890298\\
1.70132216711336	0.019036519169388\\
1.70311847717428	0.0188993763816326\\
1.70491478723521	0.0187631800812304\\
1.70701590345199	0.0186050920112558\\
1.70911701966878	0.0184482667526586\\
1.71121813588556	0.018292684946917\\
1.71331925210235	0.0181383608127138\\
1.71587466660056	0.0179523878854367\\
1.71843008109877	0.0177682148367342\\
1.72098549559698	0.0175857965833951\\
1.72354091009519	0.017405181532779\\
1.72614342861923	0.0172231727819761\\
1.72874594714327	0.0170429184585044\\
1.73134846566731	0.0168643204479526\\
1.73395098419135	0.0166875529235945\\
1.73609592510766	0.0165433623130323\\
1.73824086602396	0.0164002913664709\\
1.74038580694026	0.0162582687431897\\
1.74253074785657	0.0161174447271456\\
1.74432411582303	0.0160007014431528\\
1.74611748378949	0.0158847338767278\\
1.74791085175595	0.0157695235581331\\
1.74970421972241	0.0156551113272741\\
1.75160150965378	0.0155349658767586\\
1.75349879958515	0.0154156863316053\\
1.75539608951652	0.0152972595610609\\
1.75729337944789	0.015179700681454\\
1.75964200937888	0.0150353953613219\\
1.76199063930987	0.0148923824663628\\
1.76433926924085	0.0147506362835781\\
1.76668789917184	0.0146101805822416\\
1.76936656318934	0.0144516119548745\\
1.77204522720684	0.0142946406708482\\
1.77472389122435	0.0141391986091016\\
1.77740255524185	0.0139853940930914\\
1.77931371024297	0.0138767118159392\\
1.78122486524409	0.0137688046198133\\
1.78313602024521	0.0136616504089082\\
1.78504717524633	0.0135552935501449\\
1.78695833024745	0.0134497625973974\\
1.78886948524857	0.0133449997279569\\
1.79078064024969	0.0132409920786999\\
1.79269179525081	0.013137756530632\\
1.7950208138606	0.013013011417731\\
1.79734983247038	0.0128893781781281\\
1.79967885108017	0.0127668331366786\\
1.80200786968995	0.0126454012071234\\
1.80465103292268	0.0125089850176333\\
1.80729419615541	0.0123739299869421\\
1.80993735938814	0.0122401760877726\\
1.81258052262087	0.0121078215682635\\
1.81498196063358	0.0119888884463419\\
1.8173833986463	0.0118709964157404\\
1.81978483665901	0.0117540586646062\\
1.82218627467173	0.0116382540951758\\
1.82412265876368	0.0115457992391357\\
1.82605904285563	0.0114539964815346\\
1.82799542694758	0.0113628129913157\\
1.82993181103953	0.0112723272322438\\
1.83172801815074	0.0111890607718258\\
1.83352422526195	0.011106361226064\\
1.83532043237316	0.0110242176485492\\
1.83711663948438	0.0109426515258834\\
1.83921801002574	0.0108479791635441\\
1.8413193805671	0.01075407377224\\
1.84342075110847	0.0106609212125309\\
1.84552212164983	0.0105685371306313\\
1.8480782913046	0.0104572192164088\\
1.85063446095938	0.0103469939017305\\
1.85319063061415	0.0102378269488061\\
1.85574680026893	0.0101297654619618\\
1.85835019630899	0.010020918961373\\
1.86095359234905	0.00991312761576841\\
1.86355698838911	0.00980631291390384\\
1.86616038442916	0.00970062875175058\\
1.86830563454322	0.00961449774200895\\
1.87045088465727	0.00952903369136348\\
1.87259613477132	0.00944417965303555\\
1.87474138488537	0.00936006456968984\\
1.87653462645912	0.00929038549719179\\
1.87832786803287	0.00922117311182622\\
1.88012110960663	0.00915241357026395\\
1.88191435118038	0.00908414199202927\\
1.88381162553278	0.00901246515030751\\
1.88570889988517	0.00894131450998838\\
1.88760617423757	0.00887068073662667\\
1.88950344858996	0.00880057751098778\\
1.89185251036012	0.00871453175835279\\
1.89420157213028	0.00862927295692142\\
1.89655063390045	0.00854478274067747\\
1.89889969567061	0.0084610825304715\\
1.90157925872237	0.00836661234908933\\
1.90425882177412	0.00827311057256925\\
1.90693838482588	0.00818052647581554\\
1.90961794787764	0.00808894924765389\\
1.91152914018897	0.00802428963529513\\
1.91344033250029	0.00796009820675398\\
1.91535152481162	0.00789635880377889\\
1.91726271712295	0.00783310725861769\\
1.91917390943427	0.00777036669680564\\
1.9210851017456	0.00770809289909059\\
1.92299629405693	0.00764627686234294\\
1.92490748636825	0.00758493258969843\\
1.92723697851605	0.00751081541090619\\
1.92956647066384	0.00743737497644146\\
1.93189596281163	0.0073645946932315\\
1.93422545495943	0.00729249515686858\\
1.93686946643129	0.00721152281080637\\
1.93951347790316	0.00713137574767748\\
1.94215748937502	0.00705201068435798\\
1.94480150084689	0.00697350413891227\\
1.94720349530573	0.00690300739641537\\
1.94960548976456	0.00683313567006895\\
1.95200748422339	0.00676382565297841\\
1.95440947868223	0.00669521297287586\\
1.95634585475056	0.00664048207999303\\
1.9582822308189	0.00658614228565347\\
1.96021860688724	0.00653217008304446\\
1.96215498295557	0.00647862440357582\\
1.96395103629373	0.00642937407145785\\
1.9657470896319	0.00638046682215124\\
1.96754314297006	0.00633189513397772\\
1.96933919630822	0.00628367528008944\\
1.97144075414702	0.00622771401931366\\
1.97354231198583	0.00617221858267376\\
1.97564386982463	0.0061171793685316\\
1.97774542766344	0.00606260845771229\\
1.98030226871713	0.00599686564159503\\
1.98285910977083	0.00593178564301172\\
1.98541595082452	0.00586734490147404\\
1.98797279187821	0.00580357857085583\\
1.99057697785777	0.00573937973015391\\
1.99318116383732	0.00567581651926922\\
1.99578534981687	0.00561283401766335\\
1.99838953579643	0.00555054363442271\\
2.00053503300307	0.00549982027737216\\
2.00268053020971	0.00544949575319523\\
2.00482602741635	0.0053995303822627\\
2.00697152462299	0.00535001638834513\\
2.00876459825559	0.00530902940713828\\
2.0105576718882	0.00526832301799429\\
2.0123507455208	0.00522788782856005\\
2.0141438191534	0.00518774889211311\\
2.01604102309683	0.00514561875437932\\
2.01793822704026	0.0051038067756245\\
2.01983543098369	0.0050623067534634\\
2.02173263492713	0.00502112856687785\\
2.02408204676664	0.00497059272722801\\
2.02643145860616	0.0049205329671908\\
2.02878087044568	0.00487093707287326\\
2.03113028228519	0.00482182044926958\\
2.03381064314042	0.00476639973768142\\
2.03649100399566	0.00471156281545357\\
2.03917136485089	0.00465727549708441\\
2.04185172570612	0.00460360006361677\\
2.04376291351678	0.00456573081616657\\
2.04567410132743	0.00452814283726112\\
2.04758528913809	0.00449082534659963\\
2.04949647694875	0.00445380313645263\\
2.0514076647594	0.0044170921881108\\
2.05331885257006	0.00438066249106451\\
2.05523004038071	0.0043445081445701\\
2.05714122819137	0.00430863888992966\\
2.05947111307799	0.0042653078931536\\
2.06180099796462	0.00422238479544674\\
2.06413088285124	0.00417985872661591\\
2.06646076773786	0.00413774396219561\\
2.06910551000023	0.00409046159744042\\
2.07175025226261	0.00404367509177225\\
2.07439499452498	0.00399735585706936\\
2.07703973678735	0.00395155584097731\\
2.07944219307926	0.00391045520366511\\
2.08184464937117	0.00386972747229253\\
2.08424710566308	0.00382933077167182\\
2.08664956195498	0.00378935615518834\\
2.08858589115723	0.00375749391869673\\
2.09052222035948	0.00372586466325168\\
2.09245854956173	0.00369445299021364\\
2.09439487876398	0.00366329822929741\\
2.09619075581651	0.00363465540527536\\
2.09798663286904	0.00360621792771911\\
2.09978250992157	0.00357798095162009\\
2.10157838697409	0.00354995533452061\\
2.10368007428473	0.00351743512734034\\
2.10578176159537	0.00348519417367147\\
2.10788344890601	0.00345322631566804\\
2.10998513621664	0.00342153964045191\\
2.1125425413731	0.00338337402589081\\
2.11509994652956	0.00334560522004024\\
2.11765735168602	0.00330821806867467\\
2.12021475684248	0.00327123580904646\\
2.12281961216531	0.00323401965697616\\
2.12542446748814	0.00319718214035681\\
2.12802932281098	0.00316068782183101\\
2.13063417813381	0.00312460949818936\\
2.13277985908775	0.00309525246975234\\
2.13492554004168	0.00306613175812057\\
2.13707122099561	0.00303722186235785\\
2.13921690194955	0.00300858266305521\\
2.1410097901438	0.00298489063616757\\
2.14280267833806	0.00296136526754811\\
2.14459556653232	0.00293800059392807\\
2.14638845472658	0.0029148128217701\\
2.14828555768954	0.00289048098514022\\
2.15018266065249	0.00286633863320483\\
2.15207976361545	0.00284238185610251\\
2.15397686657841	0.00281861704937897\\
2.15632654925317	0.00278945627093885\\
2.15867623192793	0.00276057896471169\\
2.1610259146027	0.0027319774365294\\
2.16337559727746	0.00270366162164456\\
2.16605662829971	0.00267172057813876\\
2.16873765932197	0.00264012619595008\\
2.17141869034423	0.00260885690217284\\
2.17409972136648	0.0025779524533957\\
2.17601087267225	0.00255616391889475\\
2.17792202397803	0.00253454190880867\\
2.1798331752838	0.00251307966290521\\
2.18174432658957	0.00249179292125677\\
2.18365547789534	0.00247069180593282\\
2.18556662920111	0.00244975738498379\\
2.18747778050689	0.00242898598130367\\
2.18938893181266	0.00240838377045463\\
2.19171912599688	0.0023834999909821\\
2.19404932018111	0.00235885787965513\\
2.19637951436534	0.00233445067013365\\
2.19870970854956	0.00231028738113695\\
2.20135505346982	0.00228316762071751\\
2.20400039839007	0.00225634091691961\\
2.20664574331033	0.00222978947916607\\
2.20929108823058	0.00220354589261316\\
2.21169391155743	0.00218000854951049\\
2.21409673488428	0.00215669053902686\\
2.21649955821113	0.00213356586149409\\
2.21890238153798	0.00211069134427835\\
2.22083863701961	0.00209247113536679\\
2.22277489250124	0.00207438772565713\\
2.22471114798287	0.00205643160867327\\
2.2266474034645	0.00203862722532115\\
2.2284430955084	0.00202226490449237\\
2.23023878755231	0.00200602340040967\\
2.23203447959621	0.00198989973943723\\
2.23383017164012	0.00197390064704425\\
2.23593193757746	0.00195533852019012\\
2.23803370351481	0.00193694075925166\\
2.24013546945216	0.00191870358830951\\
2.2422372353895	0.00190063200473493\\
2.24479509436784	0.00187886992821092\\
2.24735295334618	0.00185734110211815\\
2.24991081232452	0.00183603624870649\\
2.25246867130286	0.00181496966326257\\
2.25507407172337	0.00179377857450698\\
2.25767947214388	0.00177280928115001\\
2.26028487256439	0.00175204013980808\\
2.2628902729849	0.00173151575937037\\
2.26503608067626	0.00171482565303413\\
2.26718188836763	0.00169827345552967\\
2.26932769605899	0.00168184365018401\\
2.27147350375036	0.00166557279488126\\
2.27326620120578	0.00165212001087755\\
2.27505889866121	0.00163876454112004\\
2.27685159611663	0.001625502776255\\
2.27864429357206	0.00161234457205025\\
2.28054127673759	0.00159854045339397\\
2.28243825990311	0.00158484708223851\\
2.28433524306864	0.00157126209382887\\
2.28623222623417	0.0015577893634409\\
2.28858210655463	0.00154126015162928\\
2.29093198687509	0.001524896518854\\
2.29328186719554	0.00150869381748702\\
2.295631747516	0.00149265804653695\\
2.29831332055269	0.0014745740573433\\
2.30099489358939	0.00145669213996208\\
2.30367646662608	0.00143899930703034\\
2.30635803966277	0.00142151951151603\\
2.30826913057299	0.0014092033444107\\
2.31018022148322	0.00139698400484125\\
2.31209131239344	0.00138485744005854\\
2.31400240330366	0.0013728330995375\\
2.31591349421388	0.00136091704331498\\
2.3178245851241	0.00134909791250765\\
2.31973567603433	0.00133737350435598\\
2.32164676694455	0.00132574751086261\\
2.32397719310415	0.00131170775171599\\
2.32630761926375	0.00129780841545151\\
2.32863804542335	0.00128404545402998\\
2.33096847158295	0.00127042424164834\\
2.33361429634457	0.0012551408193663\\
2.3362601211062	0.00124002735530412\\
2.33890594586782	0.00122507324864277\\
2.34155177062945	0.00121029789582531\\
2.34395487358672	0.00119705277254835\\
2.34635797654399	0.0011839344387514\\
2.34876107950126	0.00117092746114723\\
2.35116418245853	0.00115806559412661\\
2.35310034533582	0.00114782658230578\\
2.35503650821311	0.00113766651880577\\
2.35697267109041	0.00112757978045798\\
2.3589088339677	0.00111758083652658\\
2.36070434007727	0.00110839497533315\\
2.36249984618684	0.00109927886700266\\
2.36429535229642	0.00109023075334636\\
2.36609085840599	0.00108125459860064\\
2.36819266042987	0.00107084200728084\\
2.37029446245375	0.00106052428682761\\
2.37239626447763	0.00105029920303786\\
2.37449806650151	0.00104016968732506\\
2.37705627735043	0.00102797401597809\\
2.37961448819936	0.00101591281431522\\
2.38217269904829	0.00100398061224494\\
2.38473090989722	0.000992185789874849\\
2.38733673985378	0.000980325592908632\\
2.38994256981035	0.000968592954897421\\
2.39254839976691	0.000956975177166689\\
2.39515422972348	0.000945498403255964\\
2.39730011477788	0.000936170735372013\\
2.39944599983228	0.000926922172680532\\
2.40159188488668	0.000917743642032435\\
2.40373776994108	0.000908656518939317\\
2.40553027770892	0.000901146809404845\\
2.40732278547676	0.000893692893962603\\
2.4091152932446	0.000886292665649017\\
2.41090780101244	0.00087895186553941\\
2.41280465331902	0.000871252391266847\\
2.41470150562559	0.000863616407831181\\
2.41659835793217	0.000856042531482918\\
2.41849521023874	0.000848533007118625\\
2.42084522489948	0.000839321240888301\\
2.42319523956022	0.000830204326673187\\
2.42554525422095	0.000821179548927347\\
2.42789526888169	0.000812250371488252\\
2.43057726694708	0.000802183141875988\\
2.43325926501248	0.000792231488683176\\
2.43594126307787	0.000782387866302202\\
2.43862326114327	0.000772666129565135\\
2.44053427351502	0.000765819915962682\\
2.44244528588678	0.000759028970028153\\
2.44435629825853	0.000752290944001665\\
2.44626731063028	0.000745611290059059\\
2.44817832300204	0.000738993494843087\\
2.45008933537379	0.000732430989692564\\
2.45200034774554	0.000725922495948998\\
2.4539113601173	0.000719470132482047\\
2.45624195084868	0.000711679389285849\\
2.45857254158007	0.000703968683522749\\
2.46090313231145	0.000696335668525538\\
2.46323372304284	0.000688783419157153\\
2.46587991893219	0.000680311776025873\\
2.46852611482155	0.000671936862037904\\
2.4711723107109	0.00066365256659836\\
2.47381850660025	0.00065547000931221\\
2.47622181363917	0.000648138041421244\\
2.47862512067809	0.00064087807677996\\
2.48102842771701	0.000633681258389302\\
2.48343173475594	0.000626566925385582\\
2.48536779159535	0.00062090612072932\\
2.48730384843476	0.000615290081963792\\
2.48923990527417	0.000609715589195478\\
2.49117596211358	0.000604190910222462\\
2.4929712848371	0.000599117031529927\\
2.49476660756063	0.000594082684173487\\
2.49656193028415	0.000589086858973118\\
2.49835725300767	0.000584131810392009\\
2.50045905623336	0.000578384615741234\\
2.50256085945905	0.000572691154790392\\
2.50466266268475	0.000567050143150059\\
2.50676446591044	0.000561463238023673\\
2.50932294021291	0.000554738009217622\\
2.51188141451539	0.000548088861916072\\
2.51443988881786	0.000541512665301303\\
2.51699836312034	0.000535014163288072\\
2.51960452234032	0.000528481745976704\\
2.5222106815603	0.000522021380239418\\
2.52481684078029	0.000515625841055567\\
2.52742300000027	0.000509309952362061\\
2.52956892143942	0.000504179131706402\\
2.53171484287857	0.000499092910864516\\
2.53386076431772	0.000494046143398415\\
2.53600668575687	0.000489050931549637\\
2.53779900760014	0.000484924494076847\\
2.53959132944341	0.000480829481323598\\
2.54138365128669	0.00047676469779956\\
2.54317597312996	0.000472733382497332\\
2.54507268791181	0.000468505923603412\\
2.54696940269365	0.000464314201181994\\
2.54886611747549	0.000460157426988633\\
2.55076283225733	0.000456036859475585\\
2.55311292845508	0.00045098297986149\\
2.55546302465282	0.000445982444769027\\
2.55781312085056	0.000441033709660808\\
2.5601632170483	0.000436138710396894\\
2.56284553975106	0.000430621050689425\\
2.56552786245382	0.000425168313234601\\
2.56821018515657	0.000419776234579862\\
2.57089250785933	0.000414452587647376\\
2.57280342798301	0.000410705323700686\\
2.5747143481067	0.000406989052414968\\
2.57662526823038	0.000403302450028351\\
2.57853618835407	0.000399648569836857\\
2.58044710847775	0.000396029358959248\\
2.58235802860144	0.000392441125085134\\
2.58426894872512	0.000388883144762292\\
2.5861798688488	0.00038535659770127\\
2.588510567888	0.00038109919759804\\
2.59084126692719	0.000376886601607576\\
2.59317196596638	0.000372717483723543\\
2.59550266500558	0.000368593550982506\\
2.59814914037093	0.000363968672750638\\
2.60079561573628	0.000359397880109403\\
2.60344209110163	0.00035487774202925\\
2.60608856646698	0.000350414453913166\\
2.60849201482646	0.000346416619129275\\
2.61089546318593	0.000342458986021307\\
2.61329891154541	0.000338536604207482\\
2.61570235990489	0.000334660251598463\\
2.61763830105554	0.000331577148048725\\
2.61957424220619	0.000328519004273131\\
2.62151018335683	0.000325484023144699\\
2.62344612450748	0.000322476802157632\\
2.62524126773585	0.000319715700121246\\
2.62703641096422	0.000316976616736162\\
2.62883155419259	0.000314258986549539\\
2.63062669742096	0.000311564057185397\\
2.6327284739375	0.000308438707013139\\
2.63483025045404	0.000305343262670109\\
2.63693202697058	0.000302277003120597\\
2.63903380348712	0.000299240839558216\\
2.64159246775569	0.000295586695775647\\
2.64415113202427	0.000291974856361356\\
2.64670979629285	0.00028840357194055\\
2.64926846056142	0.000284875457336924\\
2.65187486564452	0.000281329938605647\\
2.65448127072762	0.000277824437145412\\
2.65708767581072	0.000274354941433419\\
2.65969408089382	0.000270929644253819\\
2.66184000557922	0.000268148148198891\\
2.66398593026462	0.000265391390395056\\
2.66613185495001	0.000262656521339826\\
2.66827777963541	0.0002599502230498\\
2.67007472845078	0.000257709422631107\\
2.67187167726615	0.000255486118579348\\
2.67366862608153	0.000253279634074471\\
2.6754655748969	0.000251091781142805\\
2.67737464274685	0.000248789077077225\\
2.6792837105968	0.000246506397069465\\
2.68119277844676	0.000244243280446625\\
2.68310184629671	0.000242000457410647\\
2.68546851609773	0.000239249049429153\\
2.68783518589875	0.000236527506718704\\
2.69020185569977	0.000233834910190433\\
2.69256852550079	0.000231172439190268\\
2.69526118446912	0.000228182132909387\\
2.69795384343744	0.000225227766915467\\
2.70064650240577	0.000222306751024186\\
2.7033391613741	0.000219423908298012\\
2.70525319866824	0.000217400145107126\\
2.70716723596239	0.000215393392561543\\
2.70908127325654	0.000213402842123928\\
2.71099531055069	0.000211430403857796\\
2.71290934784484	0.000209477301720842\\
2.71482338513899	0.000207541252070604\\
2.71673742243313	0.000205621817362652\\
2.71865145972728	0.000203719750714443\\
2.7209903955236	0.000201419858600227\\
2.72332933131992	0.000199144715386571\\
2.72566826711623	0.000196893506591688\\
2.72800720291255	0.000194667352759042\\
2.73066773294279	0.000192167577071113\\
2.73332826297303	0.000189697593980951\\
2.73598879300328	0.000187255201341685\\
2.73864932303352	0.000184844538443874\\
2.74106546798014	0.000182687097130514\\
2.74348161292675	0.000180551428554163\\
2.74589775787337	0.000178434215900824\\
2.74831390281999	0.000176342839193647\\
2.7502576799841	0.000174683062213385\\
2.75220145714822	0.000173036699364292\\
2.75414523431234	0.000171402524501483\\
2.75608901147645	0.000169783764404729\\
2.75788904360054	0.000168300295993201\\
2.75968907572462	0.000166828798988263\\
2.76148910784871	0.0001653688990407\\
2.76328913997279	0.000163921499351125\\
2.76539605370272	0.000162243996522709\\
2.76750296743265	0.000160582834932631\\
2.76960988116258	0.000158937543323168\\
2.7717167948925	0.000157308811172983\\
2.77428457135347	0.000155347276537232\\
2.77685234781443	0.000153408821005012\\
2.77942012427539	0.000151492254532679\\
2.78198790073635	0.000149599554517175\\
2.78460659866744	0.000147696978181338\\
2.78722529659852	0.000145815857404534\\
2.78984399452961	0.000143953287296902\\
2.7924626924607	0.000142115478970944\\
2.79461988178589	0.000140624360487328\\
2.79677707111108	0.000139146192768453\\
2.79893426043627	0.000137678827638122\\
2.80109144976146	0.000136227467647258\\
2.80289206317293	0.000135030930002932\\
2.80469267658441	0.000133843648838695\\
2.80649328999588	0.000132665128911963\\
2.80829390340736	0.000131496812175008\\
2.81019614933919	0.000130274629570236\\
2.81209839527103	0.00012906313561459\\
2.81400064120286	0.000127862019689259\\
2.8159028871347	0.000126671871809687\\
2.81825889345385	0.000125213715529062\\
2.820614899773	0.00012377151707451\\
2.82297090609216	0.000122344660995864\\
2.82532691241131	0.000120934078419908\\
2.82801829789459	0.000119344354012086\\
2.83070968337788	0.000117773775008002\\
2.83340106886116	0.000116220521008013\\
2.83609245434444	0.0001146882203842\\
2.83801371284039	0.000113608912744096\\
2.83993497133634	0.000112538659275864\\
2.84185622983229	0.000111476879250061\\
2.84377748832824	0.000110425037992772\\
2.84569874682419	0.0001093840878187\\
2.84762000532014	0.000108352330674566\\
2.84954126381609	0.000107329461443466\\
2.85146252231204	0.000106316087978078\\
2.85380141918846	0.00010509592840244\\
2.85614031606487	0.000103889037441359\\
2.85847921294129	0.00010269485058322\\
2.8608181098177	0.000101514277946333\\
2.8634698475248	0.000100193836011395\\
2.86612158523189	9.88890701731187e-05\\
2.86877332293898	9.75984153847191e-05\\
2.87142506064608	9.63250307543874e-05\\
2.87383500358413	9.51859679976179e-05\\
2.87624494652218	9.40580366751755e-05\\
2.87865488946023	9.29388603939737e-05\\
2.88106483239828	9.18338960440024e-05\\
2.88301166246085	9.09546067806121e-05\\
2.88495849252343	9.00822122585652e-05\\
2.886905322586	8.92158296009307e-05\\
2.88885215264857	8.83578695020689e-05\\
2.89065971840059	8.7570208317745e-05\\
2.89246728415261	8.67889151886403e-05\\
2.89427484990462	8.60137252746161e-05\\
2.89608241565664	8.52453422054567e-05\\
2.8981939330855	8.43569890858816e-05\\
2.90030545051437	8.34773875749896e-05\\
2.90241696794323	8.26062119340594e-05\\
2.9045284853721	8.17440206624251e-05\\
2.90709286465368	8.07098538538619e-05\\
2.90965724393527	7.9687898599803e-05\\
2.91222162321685	7.86773164275156e-05\\
2.91478600249844	7.76796552053294e-05\\
2.91739630405038	7.6679737918286e-05\\
2.92000660560233	7.56908226624037e-05\\
2.92261690715427	7.47108240070167e-05\\
2.92522720870622	7.37443772368598e-05\\
2.92738204715492	7.29599039048232e-05\\
2.92953688560362	7.21818976092125e-05\\
2.93169172405232	7.1408816369243e-05\\
2.93384656250101	7.06444975816994e-05\\
2.93565195820445	7.00128516411465e-05\\
2.93745735390789	6.93859945259079e-05\\
2.93926274961132	6.87635722520278e-05\\
2.94106814531476	6.81466729612645e-05\\
2.94297697838545	6.75011955263808e-05\\
2.94488581145613	6.68614032907117e-05\\
2.94679464452682	6.62270802205383e-05\\
2.9487034775975	6.55986918551412e-05\\
2.95106170693986	6.48311026992155e-05\\
2.95341993628221	6.40719818854653e-05\\
2.95577816562457	6.33209006715237e-05\\
2.95813639496692	6.25786012832465e-05\\
2.96082181019381	6.17453571828937e-05\\
2.96350722542069	6.09220346929141e-05\\
2.96619264064757	6.0107329025828e-05\\
2.96887805587446	5.93039964920339e-05\\
2.97080083121696	5.87371023435208e-05\\
2.97272360655946	5.81748679414936e-05\\
2.97464638190196	5.76168760997792e-05\\
2.97656915724447	5.70642418861565e-05\\
2.97849193258697	5.6517696126145e-05\\
2.98041470792947	5.59759833148452e-05\\
2.98233748327198	5.54388916524143e-05\\
2.98426025861448	5.49068952778555e-05\\
2.98659801131854	5.42674814804278e-05\\
2.9889357640226	5.36350531493765e-05\\
2.99127351672666	5.30092187554375e-05\\
2.99361126943072	5.23906890527737e-05\\
2.99626017133275	5.16998680830707e-05\\
2.99890907323477	5.10171489953454e-05\\
3.0015579751368	5.03414126392406e-05\\
3.00420687703882	4.96750441833193e-05\\
3.00661611153839	4.90795296770915e-05\\
3.00902534603797	4.84895054370335e-05\\
3.01143458053754	4.79032432943504e-05\\
3.01384381503712	4.73248110040304e-05\\
3.01579252925168	4.68648862506581e-05\\
3.01774124346624	4.64083512673367e-05\\
3.01968995768081	4.59545637456561e-05\\
3.02163867189537	4.55053319447129e-05\\
3.02344837013978	4.50932708467193e-05\\
3.02525806838419	4.46844967145509e-05\\
3.0270677666286	4.42788229086483e-05\\
3.02887746487301	4.38767875695044e-05\\
3.03098929983685	4.34127078544185e-05\\
3.0331011348007	4.29532154326356e-05\\
3.03521296976455	4.249808542353e-05\\
3.0373248047284	4.20477532630186e-05\\
3.03988725164546	4.150843928509e-05\\
3.04244969856252	4.09754732329271e-05\\
3.04501214547958	4.04482639207437e-05\\
3.04757459239664	3.99279918393408e-05\\
3.05018300714948	3.94072738121555e-05\\
3.05279142190231	3.88920408869599e-05\\
3.05539983665515	3.83807844424066e-05\\
3.05800825140798	3.78769589659423e-05\\
3.06016367874866	3.74685718557149e-05\\
3.06231910608933	3.70632489554268e-05\\
3.06447453343001	3.66598670986691e-05\\
3.06662996077068	3.6261280280211e-05\\
3.06843725997643	3.59322431902852e-05\\
3.07024455918217	3.56055881287363e-05\\
3.07205185838792	3.52810609548511e-05\\
3.07385915759367	3.49594801516346e-05\\
3.07576924023331	3.46233878287266e-05\\
3.07767932287294	3.42902436627815e-05\\
3.07958940551258	3.39598977113335e-05\\
3.08149948815222	3.36327077083296e-05\\
3.08385717502186	3.32336183424753e-05\\
3.08621486189151	3.28389354047169e-05\\
3.08857254876115	3.24483606113322e-05\\
3.0909302356308	3.2062465134264e-05\\
3.09361367249837	3.1629969164951e-05\\
3.09629710936595	3.12025034652343e-05\\
3.09898054623353	3.07791326149727e-05\\
3.10166398310111	3.03619201669212e-05\\
3.10358787933919	3.00675735100194e-05\\
3.10551177557728	2.9775549549135e-05\\
3.10743567181536	2.94855489294004e-05\\
3.10935956805345	2.9198407492891e-05\\
3.11128346429153	2.89146763208314e-05\\
3.11320736052962	2.86334341059176e-05\\
3.1151312567677	2.83545330886513e-05\\
3.11705515300579	2.80783348892808e-05\\
3.11939255794862	2.77468198900861e-05\\
3.12172996289146	2.74189195357288e-05\\
3.1240673678343	2.70943603951121e-05\\
3.12640477277714	2.67736855907223e-05\\
3.12905204251462	2.64161012054238e-05\\
3.13169931225211	2.6062599968425e-05\\
3.1343465819896	2.5712379694277e-05\\
3.13699385172709	2.53672220491123e-05\\
3.13940235328426	2.50593998486785e-05\\
3.14181085484143	2.47541388580655e-05\\
3.1442193563986	2.44501848052525e-05\\
3.14662785795577	2.41505460909386e-05\\
3.14857745642697	2.39127993899454e-05\\
3.15052705489816	2.36766223617603e-05\\
3.15247665336935	2.34415496979961e-05\\
3.15442625184055	2.32089226346097e-05\\
3.15623729658744	2.29957958087617e-05\\
3.15804834133434	2.27843184370741e-05\\
3.15985938608124	2.25743587579644e-05\\
3.16167043082813	2.23663212842466e-05\\
3.16378277784469	2.21264621078964e-05\\
3.16589512486126	2.18889644525592e-05\\
3.16800747187782	2.16536719821173e-05\\
3.17011981889438	2.14209166704532e-05\\
3.17268136682845	2.1142573363978e-05\\
3.17524291476251	2.08674640476308e-05\\
3.17780446269657	2.05951699667163e-05\\
3.18036601063063	2.03265784620764e-05\\
3.18297311938694	2.00583244340826e-05\\
3.18558022814325	1.97926871590703e-05\\
3.18818733689956	1.95285759915758e-05\\
3.19079444565586	1.92685451483939e-05\\
3.19294988401452	1.90583708329961e-05\\
3.19510532237318	1.88495294355007e-05\\
3.19726076073184	1.86412059047013e-05\\
3.1994161990905	1.84355044954139e-05\\
3.20122454260595	1.82660417438355e-05\\
3.20303288612141	1.80977087195048e-05\\
3.20484122963686	1.79303233545834e-05\\
3.20664957315231	1.77644933781949e-05\\
3.20856063919814	1.75913625901861e-05\\
3.21047170524397	1.74197276428168e-05\\
3.2123827712898	1.72494838894996e-05\\
3.21429383733563	1.70809010989981e-05\\
3.21665154729169	1.68755260133026e-05\\
3.21900925724776	1.66724024571409e-05\\
3.22136696720382	1.64713215765008e-05\\
3.22372467715988	1.62727149338273e-05\\
3.22640697241728	1.60505399597663e-05\\
3.22908926767468	1.58308381621049e-05\\
3.23177156293208	1.56129381789718e-05\\
3.23445385818948	1.53983701410743e-05\\
3.23637818006408	1.5247219354195e-05\\
3.23830250193868	1.50971770695029e-05\\
3.24022682381328	1.49480286883539e-05\\
3.24215114568788	1.48003937128971e-05\\
3.24407546756248	1.46546822166615e-05\\
3.24599978943707	1.45102222924904e-05\\
3.24792411131167	1.43669104797381e-05\\
3.24984843318627	1.4225017797859e-05\\
3.25218564341093	1.40548976622513e-05\\
3.2545228536356	1.3886611928525e-05\\
3.25686006386026	1.37199687995338e-05\\
3.25919727408493	1.35553759191743e-05\\
3.26184389431017	1.33721474332342e-05\\
3.26449051453541	1.31909120231453e-05\\
3.26713713476065	1.30110945017383e-05\\
3.26978375498589	1.28340124389488e-05\\
3.27219205478391	1.26765853047066e-05\\
3.27460035458192	1.25202486558633e-05\\
3.27700865437993	1.23640937654418e-05\\
3.27941695417794	1.22103311414434e-05\\
3.28136698682851	1.20887863226995e-05\\
3.28331701947909	1.19678988859551e-05\\
3.28526705212966	1.18473325467417e-05\\
3.28721708478024	1.17280741318683e-05\\
3.28902867701956	1.16190270027805e-05\\
3.29084026925889	1.15107780614357e-05\\
3.29265186149822	1.14032341614757e-05\\
3.29446345373755	1.12966953735e-05\\
3.29657595295025	1.1173998783407e-05\\
3.29868845216296	1.10524930356101e-05\\
3.30080095137566	1.09320689283487e-05\\
3.30291345058837	1.08129750607802e-05\\
3.30547459562733	1.06707493735429e-05\\
3.3080357406663	1.05301318998368e-05\\
3.31059688570527	1.03908254596823e-05\\
3.31315803074423	1.02534883279958e-05\\
3.31576467307551	1.01167020159376e-05\\
3.31837131540678	9.98108309552524e-06\\
3.32097795773806	9.84584437632702e-06\\
3.32358460006933	9.71286058907327e-06\\
3.32574014111631	9.60586066377654e-06\\
3.32789568216328	9.49935003316214e-06\\
3.33005122321026	9.39273862772624e-06\\
3.33220676425723	9.2875679822255e-06\\
3.33401555535006	9.20122761114414e-06\\
3.33582434644289	9.11538478526062e-06\\
3.33763313753571	9.02990920740633e-06\\
3.33944192862854	8.94524786073835e-06\\
3.34135332846032	8.85698494964855e-06\\
3.34326472829211	8.76946105296235e-06\\
3.3451761281239	8.68260287205836e-06\\
3.34708752795569	8.59661080985574e-06\\
3.34944515784108	8.49197424941776e-06\\
3.35180278772647	8.3884638714517e-06\\
3.35416041761185	8.28593294196063e-06\\
3.35651804749724	8.1847024096018e-06\\
3.35919988090723	8.07169766133962e-06\\
3.36188171431722	7.95985885106365e-06\\
3.36456354772721	7.84870468592989e-06\\
3.3672453811372	7.73935897149511e-06\\
3.3691699436828	7.66254127010713e-06\\
3.37109450622839	7.5862194422422e-06\\
3.37301906877399	7.51023984872562e-06\\
3.37494363131959	7.4350571868131e-06\\
3.37686819386518	7.36097325907615e-06\\
3.37879275641078	7.28750075696934e-06\\
3.38071731895637	7.21456697418306e-06\\
3.38264188150197	7.14237236036308e-06\\
3.3849790160917	7.05592419896101e-06\\
3.38731615068142	6.97038590509518e-06\\
3.38965328527115	6.8856224602364e-06\\
3.39199041986088	6.80193570375469e-06\\
3.39463669825974	6.70897895399431e-06\\
3.3972829766586	6.61695189242324e-06\\
3.39992925505745	6.52544253906727e-06\\
3.40257553345631	6.43541648547869e-06\\
3.40498369253861	6.35575463955034e-06\\
3.4073918516209	6.27647649864566e-06\\
3.4098000107032	6.19692609950672e-06\\
3.41220816978549	6.11871582398749e-06\\
3.41415840374918	6.05723971205551e-06\\
3.41610863771287	5.99598511682949e-06\\
3.41805887167655	5.9347098682189e-06\\
3.42000910564024	5.87413413151601e-06\\
3.421820989158	5.81890099912515e-06\\
3.42363287267576	5.76403491429142e-06\\
3.42544475619352	5.70946995187781e-06\\
3.42725663971129	5.65542630429106e-06\\
3.42936924627691	5.59326922550597e-06\\
3.43148185284253	5.53169815507117e-06\\
3.43359445940815	5.47063651026939e-06\\
3.43570706597377	5.41026793273817e-06\\
3.43826801960151	5.33829490938412e-06\\
3.44082897322925	5.26709693324927e-06\\
3.44338992685699	5.1964629439836e-06\\
3.44595088048473	5.12687607458113e-06\\
3.44855725558856	5.05783806374555e-06\\
3.4511636306924	4.98926071293133e-06\\
3.45377000579623	4.92057768152714e-06\\
3.45637638090006	4.85315455930768e-06\\
3.4585319390827	4.79926738658412e-06\\
3.46068749726533	4.74548373904465e-06\\
3.46284305544796	4.69137822902813e-06\\
3.46499861363059	4.63807189616914e-06\\
3.46680764966629	4.59453401293036e-06\\
3.46861668570199	4.55118707260016e-06\\
3.4704257217377	4.5079379937027e-06\\
3.4722347577734	4.4651126487158e-06\\
3.47414639341287	4.42054999005714e-06\\
3.47605802905235	4.37634020530213e-06\\
3.47796966469182	4.33243178738892e-06\\
3.4798813003313	4.28897187795156e-06\\
3.48223895814298	4.23616468630033e-06\\
3.48459661595466	4.18390625939701e-06\\
3.48695427376635	4.13209321690883e-06\\
3.48931193157803	4.08096142598442e-06\\
3.49199353439564	4.02404571471636e-06\\
3.49467513721325	3.96764480653418e-06\\
3.49735674003086	3.91141427392107e-06\\
3.50003834284847	3.85617283345565e-06\\
3.5019630115109	3.81752570588065e-06\\
3.50388768017333	3.77907609631677e-06\\
3.50581234883576	3.74071420422433e-06\\
3.5077370174982	3.70277102199709e-06\\
3.50966168616063	3.6654666415428e-06\\
3.51158635482306	3.62844944648994e-06\\
3.51351102348549	3.59166822315211e-06\\
3.51543569214792	3.55526964773642e-06\\
3.51777280162322	3.51175354832766e-06\\
3.52010991109852	3.46867573177918e-06\\
3.52244702057382	3.4259409488268e-06\\
3.52478413004911	3.38377024668344e-06\\
3.52743028801849	3.3370688240873e-06\\
3.53007644598786	3.29077087260419e-06\\
3.53272260395724	3.24458183485515e-06\\
3.53536876192661	3.19920384142699e-06\\
3.53777689586683	3.15931995034423e-06\\
3.54018502980705	3.11950192626303e-06\\
3.54259316374727	3.07927796275571e-06\\
3.54500129768749	3.03981669470566e-06\\
3.54695163967924	3.00905373282039e-06\\
3.54890198167098	2.97831838792533e-06\\
3.55085232366273	2.94743681900621e-06\\
3.55280266565448	2.91693104907056e-06\\
3.55461467945294	2.88922923919545e-06\\
3.55642669325141	2.86168261355701e-06\\
3.55823870704987	2.83424448331677e-06\\
3.56005072084834	2.80707503648887e-06\\
3.56216337353809	2.77588146568e-06\\
3.56427602622784	2.74496717458116e-06\\
3.5663886789176	2.71427830622692e-06\\
3.56850133160735	2.68394907679546e-06\\
3.57106221463021	2.6478701270334e-06\\
3.57362309765307	2.61214838086778e-06\\
3.57618398067592	2.57663394593089e-06\\
3.57874486369878	2.54167833868943e-06\\
3.58135115581989	2.50719030515897e-06\\
3.583957447941	2.47283558591403e-06\\
3.58656374006211	2.4382079764725e-06\\
3.58917003218322	2.40429590564084e-06\\
3.59132562734804	2.37745576161221e-06\\
3.59348122251286	2.35056077699318e-06\\
3.59563681767768	2.32330536655615e-06\\
3.5977924128425	2.29649996220312e-06\\
3.59960156002394	2.27477099217331e-06\\
3.60141070720539	2.25309224793042e-06\\
3.60321985438683	2.23139734009562e-06\\
3.60502900156827	2.20992219556288e-06\\
3.6069407256303	2.18763576072272e-06\\
3.60885244969233	2.16550963053861e-06\\
3.61076417375436	2.14350753590687e-06\\
3.61267589781639	2.12173651571087e-06\\
3.61503355663606	2.09533288329877e-06\\
3.61739121545573	2.06918733660916e-06\\
3.6197488742754	2.0432269316085e-06\\
3.62210653309507	2.01762334575727e-06\\
3.62478805347642	1.98923646204339e-06\\
3.62746957385778	1.96105115006922e-06\\
3.63015109423913	1.9328214756827e-06\\
3.63283261462048	1.90513973857657e-06\\
3.63475734783265	1.88589153244197e-06\\
3.63668208104482	1.86670265217119e-06\\
3.63860681425699	1.84749478087815e-06\\
3.64053154746916	1.82850719814768e-06\\
3.64245628068132	1.80989919756455e-06\\
3.64438101389349	1.79141823035352e-06\\
3.64630574710566	1.77302816836807e-06\\
3.64823048031783	1.75483542903776e-06\\
3.65056758869703	1.73313216896211e-06\\
3.65290469707623	1.71163152284535e-06\\
3.65524180545543	1.69026622065225e-06\\
3.65757891383463	1.66919672687859e-06\\
3.66022501536767	1.64596283680077e-06\\
3.66287111690071	1.62288143853361e-06\\
3.66551721843375	1.59974239621939e-06\\
3.6681633199668	1.57705283841783e-06\\
3.67057143913026	1.55730487960608e-06\\
3.67297955829372	1.5374959787143e-06\\
3.67538767745718	1.51728806696708e-06\\
3.67779579662065	1.49752321064656e-06\\
3.67974619418268	1.4822990863701e-06\\
3.68169659174471	1.46702704059437e-06\\
3.68364698930674	1.45158269992669e-06\\
3.68559738686877	1.43634215715249e-06\\
3.68740947415483	1.42258379242135e-06\\
3.68922156144088	1.40888069960271e-06\\
3.69103364872694	1.39519981654816e-06\\
3.692845736013	1.38165683292404e-06\\
3.69495842377878	1.3661458388e-06\\
3.69707111154456	1.35076192329572e-06\\
3.69918379931034	1.33546715194042e-06\\
3.70129648707613	1.32035877161574e-06\\
3.70385734326736	1.30244217691637e-06\\
3.70641819945859	1.28467879170627e-06\\
3.70897905564982	1.26696225697822e-06\\
3.71153991184105	1.24954644971306e-06\\
3.71414616143351	1.23250087567185e-06\\
3.71675241102596	1.21544938103803e-06\\
3.71935866061841	1.19810161683961e-06\\
3.72196491021086	1.18116882284646e-06\\
3.72412052141784	1.16795692201814e-06\\
3.72627613262481	1.15463961713089e-06\\
3.72843174383178	1.14099823106434e-06\\
3.73058735503875	1.12761533359601e-06\\
3.73239656166843	1.11688504406946e-06\\
3.73420576829811	1.10614620514879e-06\\
3.73601497492779	1.09535156491696e-06\\
3.73782418155746	1.08467085716937e-06\\
3.7397359602348	1.07362904644742e-06\\
3.74164773891214	1.06265427260292e-06\\
3.74355951758947	1.05172097217286e-06\\
3.74547129626681	1.04090640973472e-06\\
3.74782896694402	1.02782519069241e-06\\
3.75018663762123	1.01485906678254e-06\\
3.75254430829845	1.00195654807886e-06\\
3.75490197897566	9.89241601644215e-07\\
3.7575834614338	9.75224475525785e-07\\
3.76026494389193	9.61265692687111e-07\\
3.76294642635007	9.47190112848668e-07\\
3.76562790880821	9.33423588494244e-07\\
3.76755267360122	9.23936141318502e-07\\
3.76947743839424	9.14449044759115e-07\\
3.77140220318726	9.04906573094511e-07\\
3.77332696798028	8.95480640934966e-07\\
3.7752517327733	8.86285773535478e-07\\
3.77717649756631	8.77141386034771e-07\\
3.77910126235933	8.68021985928476e-07\\
3.78102602715235	8.5900421821134e-07\\
3.78336313891236	8.48279129641153e-07\\
3.78570025067237	8.37641834093414e-07\\
3.78803736243239	8.27044826482138e-07\\
3.7903744741924	8.16603717697375e-07\\
3.79302055717721	8.05160429988031e-07\\
3.79566664016202	7.93756377904978e-07\\
3.79831272314684	7.82242058182423e-07\\
3.80095880613165	7.70981537813527e-07\\
3.80336692604578	7.6132020438788e-07\\
3.80577504595991	7.51560335508607e-07\\
3.80818316587404	7.41460618149246e-07\\
3.81059128578817	7.31624544410899e-07\\
3.81254171304481	7.24179986246645e-07\\
3.81449214030144	7.16666814496539e-07\\
3.81644256755808	7.08996351252014e-07\\
3.81839299481471	7.01438049213867e-07\\
3.82020511748659	6.94672962859008e-07\\
3.82201724015848	6.87918904364697e-07\\
3.82382936283036	6.81152483912176e-07\\
3.82564148550224	6.74456719024858e-07\\
3.82775419124881	6.66814561352531e-07\\
3.82986689699537	6.59226001337709e-07\\
3.83197960274193	6.51664312818627e-07\\
3.83409230848849	6.44199434920481e-07\\
3.83665315705889	6.35386454698394e-07\\
3.83921400562929	6.26630682809135e-07\\
3.84177485419968	6.17856777750936e-07\\
3.84433570277008	6.09246905375517e-07\\
3.84694194023562	6.00918033228792e-07\\
3.84954817770116	5.92533541426437e-07\\
3.8521544151667	5.8388663914945e-07\\
3.85476065263224	5.75486345244016e-07\\
3.85691627688346	5.69067625460288e-07\\
3.85907190113468	5.6254027899902e-07\\
3.8612275253859	5.55748418102827e-07\\
3.86338314963712	5.491086287438e-07\\
3.86519238598275	5.43869306177322e-07\\
3.86700162232837	5.38601373724777e-07\\
3.868810858674	5.33271282965879e-07\\
3.87062009501962	5.28000451005456e-07\\
3.87253189966642	5.22581536123449e-07\\
3.87444370431322	5.17186269187002e-07\\
3.87635550896001	5.11796636333667e-07\\
3.87826731360681	5.06468034139284e-07\\
3.88062499191815	5.00046844112373e-07\\
3.88298267022948	4.93672486822768e-07\\
3.88534034854082	4.87308641622884e-07\\
3.88769802685215	4.81044206679892e-07\\
3.8903794975749	4.7419500834225e-07\\
3.89306096829765	4.67344001935077e-07\\
3.89574243902039	4.60366841569476e-07\\
3.89842390974314	4.53567980814354e-07\\
3.90034869280955	4.48943089065101e-07\\
3.90227347587596	4.44297216452347e-07\\
3.90419825894237	4.39590821499878e-07\\
3.90612304200878	4.34946725906245e-07\\
3.90804782507519	4.30446775570574e-07\\
3.9099726081416	4.25962409821514e-07\\
3.91189739120801	4.21475654212877e-07\\
3.91382217427442	4.17041356817505e-07\\
3.91615929148635	4.11790617003286e-07\\
3.91849640869829	4.06573607668903e-07\\
3.92083352591022	4.01356816842374e-07\\
3.92317064312215	3.9622299308333e-07\\
3.92581672083608	3.90646421601763e-07\\
3.92846279855002	3.85062634203676e-07\\
3.93110887626395	3.79365591160912e-07\\
3.93375495397789	3.73815211705162e-07\\
3.9361630767869	3.69152404111908e-07\\
3.93857119959591	3.64391829464858e-07\\
3.94097932240493	3.59361903785533e-07\\
3.94338744521394	3.54492961610225e-07\\
3.94533788872942	3.50901547889629e-07\\
3.9472883322449	3.47244066971508e-07\\
3.94923877576039	3.43457511680297e-07\\
3.95118921927587	3.39733931297534e-07\\
3.95300136130118	3.36442500211049e-07\\
3.95481350332649	3.33144614971734e-07\\
3.9566256453518	3.29823755675461e-07\\
3.95843778737711	3.26539150467143e-07\\
3.96055050491835	3.22809086976038e-07\\
3.96266322245958	3.19098467051531e-07\\
3.96477594000082	3.15388475879667e-07\\
3.96688865754205	3.11729087475216e-07\\
3.96944950598483	3.07436707522263e-07\\
3.97201035442761	3.03158798671343e-07\\
3.97457120287039	2.98842113429324e-07\\
3.97713205131317	2.94616599790584e-07\\
3.97973828564668	2.90598728723947e-07\\
3.98234451998019	2.86515556477029e-07\\
3.9849507543137	2.82220347823888e-07\\
3.98755698864721	2.78075563894866e-07\\
3.98971262092471	2.75004846730372e-07\\
3.99186825320221	2.71840244387017e-07\\
3.99402388547971	2.6847105126213e-07\\
3.99617951775721	2.65193695588642e-07\\
3.99798877013334	2.62667474991767e-07\\
3.99979802250947	2.60109672915435e-07\\
4.0016072748856	2.57496535030846e-07\\
4.00341652726173	2.54914456654836e-07\\
4.00532834683559	2.52281195369034e-07\\
4.00724016640945	2.49652627671005e-07\\
4.00915198598332	2.47016074021871e-07\\
4.01106380555718	2.44411013740019e-07\\
4.01342149066825	2.41288912999686e-07\\
4.01577917577933	2.38182425805591e-07\\
4.0181368608904	2.35065971003244e-07\\
4.02049454600147	2.32002909219194e-07\\
4.02317601396258	2.2869422794168e-07\\
4.02585748192368	2.2536256262306e-07\\
4.02853894988478	2.21919920594882e-07\\
4.03122041784588	2.18582833603111e-07\\
4.03314521104971	2.16355853269011e-07\\
4.03507000425355	2.14103389217516e-07\\
4.03699479745738	2.11797468314603e-07\\
4.03891959066122	2.09525381734092e-07\\
4.04084438386505	2.07345298268242e-07\\
4.04276917706889	2.05166091774881e-07\\
4.04469397027272	2.02975108388678e-07\\
4.04661876347656	2.00811371190881e-07\\
4.04895588562623	1.98265556763059e-07\\
4.05129300777591	1.95729284136576e-07\\
4.05363012992559	1.93178955872393e-07\\
4.05596725207526	1.90673451072009e-07\\
4.05861333045224	1.8798734132466e-07\\
4.06125940882921	1.85278581386728e-07\\
4.06390548720618	1.82472208322839e-07\\
4.06655156558316	1.79752838051592e-07\\
4.06895969240515	1.77538774757315e-07\\
4.07136781922714	1.75241673346446e-07\\
4.07377594604913	1.72739995497031e-07\\
4.07618407287112	1.70339153749349e-07\\
4.07813452561814	1.68634389291591e-07\\
4.08008497836517	1.66874260828524e-07\\
4.08203543111219	1.65014154844038e-07\\
4.08398588385921	1.63190283548671e-07\\
4.08579803614321	1.6160737297271e-07\\
4.08761018842721	1.60012776694898e-07\\
4.0894223407112	1.58394852144396e-07\\
4.0912344929952	1.56795629932221e-07\\
4.09334721768607	1.54992799514395e-07\\
4.09545994237693	1.53194442250462e-07\\
4.09757266706779	1.5138733421292e-07\\
4.09968539175865	1.49606975937909e-07\\
4.10224624261353	1.47538357593417e-07\\
4.10480709346841	1.45466949342547e-07\\
4.1073679443233	1.43355222160118e-07\\
4.10992879517817	1.41295378948338e-07\\
4.1125350307749	1.39386198039078e-07\\
4.11514126637163	1.37418004521789e-07\\
4.11774750196835	1.3528706515661e-07\\
4.12035373756508	1.33250264174823e-07\\
4.12250937549837	1.31809212323072e-07\\
4.12466501343166	1.3029348510547e-07\\
4.12682065136496	1.28624753127389e-07\\
4.12897628929825	1.27012964610576e-07\\
4.13078555031697	1.25812744405891e-07\\
4.1325948113357	1.24584616341136e-07\\
4.13440407235442	1.23311808774626e-07\\
4.13621333337314	1.22055490990667e-07\\
4.13812516103576	1.20789374027386e-07\\
4.14003698869838	1.19520572994541e-07\\
4.141948816361	1.18240179546105e-07\\
4.14386064402362	1.1697617498773e-07\\
4.1462183340325	1.15473364848172e-07\\
4.14857602404138	1.13972844560528e-07\\
4.15093371405026	1.12456636472595e-07\\
4.15329140405914	1.10969649374024e-07\\
4.15597287315318	1.09391950699158e-07\\
4.15865434224723	1.07787256269617e-07\\
4.16133581134127	1.06093513932361e-07\\
4.16401728043532	1.04463977243527e-07\\
4.16594207968859	1.03406892286968e-07\\
4.16786687894187	1.02326568065161e-07\\
4.16979167819514	1.01203277575755e-07\\
4.17171647744842	1.00098755480018e-07\\
4.1736412767017	9.90541283103709e-08\\
4.17556607595497	9.80050840096944e-08\\
4.17749087520825	9.69427336064059e-08\\
4.17941567446152	9.58946933585209e-08\\
4.1817528006828	9.46730939045967e-08\\
4.18408992690408	9.34511174970057e-08\\
4.18642705312535	9.22121881236668e-08\\
4.18876417934663	9.09979754501916e-08\\
4.19141026004054	8.97213190802541e-08\\
4.19405634073446	8.84200065089774e-08\\
4.19670242142837	8.7041227867143e-08\\
4.19934850212228	8.57154846782584e-08\\
4.20175663242018	8.46857570262407e-08\\
4.20416476271808	8.35906621449712e-08\\
4.20657289301598	8.23444308318092e-08\\
4.20898102331388	8.11628528347303e-08\\
4.21093148146694	8.03701237135207e-08\\
4.21288193962	7.95341480102586e-08\\
4.21483239777306	7.86234414002212e-08\\
4.21678285592612	7.77341630141195e-08\\
4.21859501400543	7.69829748147905e-08\\
4.22040717208475	7.62200403335553e-08\\
4.22221933016406	7.54371748932053e-08\\
4.22403148824337	7.46640556700831e-08\\
4.22614421760265	7.38018665551605e-08\\
4.22825694696192	7.29382459066304e-08\\
4.2303696763212	7.20639202436948e-08\\
4.23248240568048	7.1203973801038e-08\\
4.23504325938745	7.02186900942676e-08\\
4.23760411309442	6.92250135993007e-08\\
4.24016496680139	6.81965753540464e-08\\
4.24272582050836	6.71984712310032e-08\\
4.24533205834492	6.63082569668677e-08\\
4.24793829618149	6.53701612899572e-08\\
4.25054453401806	6.43111218152699e-08\\
4.25315077185463	6.33123896564283e-08\\
4.25530641357066	6.26532891568775e-08\\
4.25746205528669	6.1937561567121e-08\\
4.25961769700272	6.11099797329299e-08\\
4.26177333871875	6.03185846855818e-08\\
4.2635826046216	5.97587012652044e-08\\
4.26539187052446	5.9176440755253e-08\\
4.26720113642731	5.85599952673529e-08\\
4.26901040233017	5.79524673718304e-08\\
4.27092223474467	5.73508348987925e-08\\
4.27283406715916	5.67443618160534e-08\\
4.27474589957366	5.61268041718832e-08\\
4.27665773198816	5.55178925911075e-08\\
4.27901542563158	5.48024369940092e-08\\
4.281373119275	5.40842925012359e-08\\
4.28373081291842	5.33508589323815e-08\\
4.28608850656184	5.26338033805242e-08\\
4.28876997774821	5.18931175102704e-08\\
4.29145144893458	5.11281547754795e-08\\
4.29413292012095	5.02953117626833e-08\\
4.29681439130732	4.95025600335666e-08\\
4.2987391942063	4.90095765880263e-08\\
4.30066399710529	4.84976878228069e-08\\
4.30258880000427	4.79530262201351e-08\\
4.30451360290325	4.74190474260819e-08\\
4.30643840580224	4.6924683728488e-08\\
4.30836320870122	4.64247442312158e-08\\
4.3102880116002	4.59130009076747e-08\\
4.31221281449918	4.54088998873815e-08\\
4.3145499438149	4.48294122795937e-08\\
4.31688707313061	4.42461702573899e-08\\
4.31922420244632	4.36475631900836e-08\\
4.32156133176204	4.30629334662102e-08\\
4.32420741500287	4.24658972775396e-08\\
4.3268534982437	4.18472847828074e-08\\
4.32949958148453	4.11700248932755e-08\\
4.33214566472536	4.05259491935822e-08\\
4.3345537978336	4.00604550093421e-08\\
4.33696193094185	3.95457372777075e-08\\
4.33937006405009	3.89214846612486e-08\\
4.34177819715833	3.83395233643981e-08\\
4.3437286585778	3.79811105052006e-08\\
4.34567911999726	3.75903033063526e-08\\
4.34762958141672	3.7144952029906e-08\\
4.34958004283619	3.67126355756712e-08\\
4.35139220423392	3.6361835624704e-08\\
4.35320436563165	3.60010786710703e-08\\
4.35501652702937	3.56246263903343e-08\\
4.3568286884271	3.52533330573262e-08\\
4.35894142081275	3.484583965345e-08\\
4.3610541531984	3.44350991715999e-08\\
4.36316688558404	3.40146261180235e-08\\
4.36527961796969	3.36020560833483e-08\\
4.36784047421168	3.31391226455256e-08\\
4.37040133045367	3.26671580969533e-08\\
4.37296218669566	3.21676963909106e-08\\
4.37552304293765	3.168647973266e-08\\
4.37812928305153	3.12817546964467e-08\\
4.38073552316541	3.0840365733263e-08\\
4.3833417632793	3.03110386371e-08\\
4.38594800339318	2.98211237393042e-08\\
4.38810364770848	2.95306912120071e-08\\
4.39025929202378	2.9198615989566e-08\\
4.39241493633908	2.87860859845784e-08\\
4.39457058065438	2.8397050025671e-08\\
4.39637984937985	2.81421372757101e-08\\
4.39818911810531	2.78702228264268e-08\\
4.39999838683077	2.75730158095283e-08\\
4.40180765555623	2.72807478761778e-08\\
4.4037194907766	2.69987620119508e-08\\
4.40563132599698	2.67119457397897e-08\\
4.40754316121735	2.64159345730835e-08\\
4.40945499643773	2.61245737610175e-08\\
4.4118126926575	2.57881929611849e-08\\
4.41417038887728	2.54478316811679e-08\\
4.41652808509706	2.50946856524401e-08\\
4.41888578131683	2.47509766415287e-08\\
4.4215672546116	2.44100539471426e-08\\
4.42424872790637	2.40495514070939e-08\\
4.42693020120115	2.3638939317277e-08\\
4.42961167449592	2.32539567146287e-08\\
4.43153647967293	2.3029325561081e-08\\
4.43346128484994	2.27902202762107e-08\\
4.43538609002695	2.25269226049082e-08\\
4.43731089520397	2.22698826242407e-08\\
4.43923570038098	2.20393545743434e-08\\
4.44116050555799	2.18037230509344e-08\\
4.443085310735	2.15586369919323e-08\\
4.44501011591202	2.13177241504226e-08\\
4.44734724750217	2.10464551062323e-08\\
4.44968437909231	2.07708613869393e-08\\
4.45202151068246	2.04828360748509e-08\\
4.45435864227261	2.02029428847237e-08\\
4.45700472770029	1.99294810622783e-08\\
4.45965081312797	1.96388576472089e-08\\
4.46229689855565	1.93051430137527e-08\\
4.46494298398333	1.89926793003992e-08\\
4.46735111919832	1.87909807046573e-08\\
4.46975925441331	1.85532659227925e-08\\
4.4721673896283	1.82372663952794e-08\\
4.47457552484329	1.79493827066444e-08\\
4.47652598828747	1.77939513651913e-08\\
4.47847645173165	1.76149184133598e-08\\
4.48042691517583	1.73967441766131e-08\\
4.48237737862001	1.71867148849467e-08\\
4.48418954199378	1.70262365726407e-08\\
4.48600170536755	1.68579740262696e-08\\
4.48781386874131	1.6677914990743e-08\\
4.48962603211508	1.65006457424948e-08\\
4.49173876650815	1.63106906243151e-08\\
4.49385150090122	1.61173793307375e-08\\
4.49596423529428	1.59161900075648e-08\\
4.49807696968735	1.57194623687469e-08\\
4.50063782794233	1.55055545836747e-08\\
4.50319868619732	1.52838142540071e-08\\
4.50575954445231	1.50413546240385e-08\\
4.50832040270729	1.48101740930353e-08\\
4.51092664471176	1.46327926794009e-08\\
4.51353288671623	1.44283180698759e-08\\
4.51613912872069	1.41608911488237e-08\\
4.51874537072516	1.3919638095265e-08\\
4.52090101680686	1.37990748759433e-08\\
4.52305666288855	1.36485374016329e-08\\
4.52521230897025	1.34408278585809e-08\\
4.52736795505195	1.32486427471805e-08\\
4.52917722546437	1.3136542471222e-08\\
4.53098649587678	1.3011955884364e-08\\
4.5327957662892	1.28690752726054e-08\\
4.53460503670162	1.27290085171677e-08\\
4.53651687364633	1.25990471188425e-08\\
4.53842871059105	1.2465021447024e-08\\
4.54034054753577	1.23238897528997e-08\\
4.54225238448048	1.21853219265363e-08\\
4.54461008251811	1.20295056836414e-08\\
4.54696778055573	1.18698993317944e-08\\
4.54932547859335	1.17003713110978e-08\\
4.55168317663097	1.1536443133292e-08\\
4.55436465167878	1.13836901191808e-08\\
4.5570461267266	1.12160381766406e-08\\
4.55972760177441	1.10121874788306e-08\\
4.56240907682222	1.08250476722151e-08\\
4.56433388344502	1.07260033219225e-08\\
4.56625869006783	1.06162825677095e-08\\
4.56818349669063	1.04890946175612e-08\\
4.57010830331344	1.03656816936908e-08\\
4.57203310993624	1.02601536145471e-08\\
4.57395791655905	1.01504913930754e-08\\
4.57588272318185	1.00336644943241e-08\\
4.57780752980466	9.91917897978727e-09\\
4.58014466302139	9.79422115173979e-09\\
4.58248179623812	9.66543167950665e-09\\
4.58481892945485	9.52716917121898e-09\\
4.58715606267158	9.39377924607141e-09\\
4.58980214981185	9.27206722113306e-09\\
4.59244823695212	9.13740535319941e-09\\
4.59509432409239	8.97172127078773e-09\\
4.59774041123266	8.81991179766185e-09\\
4.60014854798157	8.73847811873184e-09\\
4.60255668473048	8.63121654843337e-09\\
4.60496482147939	8.46859210904217e-09\\
4.6073729582283	8.32489748862454e-09\\
4.60932342295417	8.26198275259378e-09\\
4.61127388768004	8.18221180609524e-09\\
4.61322435240591	8.0747066744983e-09\\
4.61517481713178	7.97241360531242e-09\\
4.61698698170781	7.90105077708092e-09\\
4.61879914628384	7.82387991732114e-09\\
4.62061131085988	7.73810284158666e-09\\
4.62242347543591	7.65387507378598e-09\\
4.62453621116349	7.56681440164616e-09\\
4.62664894689107	7.47689652683859e-09\\
4.62876168261865	7.38097900368726e-09\\
4.63087441834623	7.28765620531644e-09\\
4.6334352781095	7.19093849427099e-09\\
4.63599613787277	7.088040760492e-09\\
4.63855699763603	6.9700017853737e-09\\
4.6411178573993	6.85910906827675e-09\\
4.64372410086112	6.7858020970855e-09\\
4.64633034432295	6.69294582555422e-09\\
4.64893658778477	6.55554242862199e-09\\
4.6515428312466	6.43573897715195e-09\\
4.65369847853258	6.3909466191975e-09\\
4.65585412581857	6.32492341251811e-09\\
4.65800977310455	6.21865434879537e-09\\
4.66016542039054	6.12278746603857e-09\\
4.66197469183454	6.07610851586485e-09\\
4.66378396327854	6.02047247775988e-09\\
4.66559323472254	5.95181831080496e-09\\
4.66740250616654	5.88481711036715e-09\\
4.66931434418776	5.8262191691564e-09\\
4.67122618220897	5.76446695385162e-09\\
4.67313802023019	5.69744700247019e-09\\
4.6750498582514	5.63188204440078e-09\\
4.67740755755155	5.56104577635242e-09\\
4.67976525685169	5.48709175010505e-09\\
4.68212295615184	5.40576460087206e-09\\
4.68448065545199	5.32785724918171e-09\\
4.68716213184864	5.2620821303965e-09\\
4.6898436082453	5.18536663155162e-09\\
4.69252508464195	5.08290174277361e-09\\
4.69520656103861	4.99150468517881e-09\\
4.69713136859517	4.95000485132953e-09\\
4.69905617615174	4.9008259312524e-09\\
4.7009809837083	4.83923467975159e-09\\
4.70290579126487	4.77998503167948e-09\\
4.70483059882143	4.73285728664137e-09\\
4.706755406378	4.68258689533026e-09\\
4.70868021393456	4.62706953126927e-09\\
4.71060502149113	4.57290599790507e-09\\
4.71294215585188	4.51652603554243e-09\\
4.71527929021263	4.45709716154322e-09\\
4.71761642457338	4.39070745111402e-09\\
4.71995355893413	4.32732027078219e-09\\
4.72259964734465	4.27543345966469e-09\\
4.72524573575518	4.21409081257039e-09\\
4.72789182416571	4.13073945156814e-09\\
4.73053791257623	4.05658604395736e-09\\
4.73294605041334	4.02801568872409e-09\\
4.73535418825045	3.98120021916855e-09\\
4.73776232608756	3.89555336875196e-09\\
4.74017046392466	3.82277722722765e-09\\
4.74212092947434	3.80052692945874e-09\\
4.74407139502401	3.76642348350679e-09\\
4.74602186057368	3.71286300244314e-09\\
4.74797232612335	3.66270481674179e-09\\
4.74978449144853	3.63228341444921e-09\\
4.7515966567737	3.59765768074316e-09\\
4.75340882209887	3.55688044496862e-09\\
4.75522098742405	3.5169901149233e-09\\
4.75733372404423	3.4779611630242e-09\\
4.75944646066441	3.43670496727557e-09\\
4.76155919728459	3.39104509587923e-09\\
4.76367193390477	3.34694035442042e-09\\
4.76623279475895	3.30451579363325e-09\\
4.76879365561313	3.2574632189781e-09\\
4.77135451646731	3.19957335501006e-09\\
4.77391537732149	3.14630525302967e-09\\
4.77652162185304	3.119141659346e-09\\
4.77912786638459	3.07811109326599e-09\\
4.78173411091614	3.00583668793382e-09\\
4.78434035544769	2.94551049975882e-09\\
4.78649600355074	2.93285716372644e-09\\
4.78865165165379	2.90536120980502e-09\\
4.79080729975684	2.84974839438114e-09\\
4.79296294785989	2.80118212510457e-09\\
4.79477221994836	2.78356216033615e-09\\
4.79658149203684	2.75962973072569e-09\\
4.79839076412531	2.72654765667599e-09\\
4.80020003621379	2.69446682368498e-09\\
4.80211187492054	2.66884270793636e-09\\
4.8040237136273	2.64088183837532e-09\\
4.80593555233405	2.60912010796966e-09\\
4.80784739104081	2.57821005579941e-09\\
4.81020509121128	2.54680671635326e-09\\
4.81256279138175	2.51301743782381e-09\\
4.81492049155221	2.47389947573421e-09\\
4.81727819172268	2.4369248849726e-09\\
4.81995966910877	2.41039245417853e-09\\
4.82264114649485	2.37601539298367e-09\\
4.82532262388093	2.32353103283505e-09\\
4.82800410126702	2.27846539195868e-09\\
4.82992890943212	2.26257062451955e-09\\
4.83185371759723	2.24125420692254e-09\\
4.83377852576234	2.21122331486652e-09\\
4.83570333392744	2.18268091409043e-09\\
4.83762814209255	2.16237082754409e-09\\
4.83955295025766	2.13976220990479e-09\\
4.84147775842276	2.11339815849646e-09\\
4.84340256658787	2.08784139762862e-09\\
4.84573970174236	2.06311973958212e-09\\
4.84807683689685	2.03610780136542e-09\\
4.85041397205135	2.00410257959565e-09\\
4.85275110720584	1.97399384338325e-09\\
4.85539719652916	1.9534204126233e-09\\
4.85804328585248	1.92609459988976e-09\\
4.86068937517581	1.88332524184193e-09\\
4.86333546449913	1.84672491318571e-09\\
4.86574360309622	1.84006954249865e-09\\
4.8681517416933	1.82068008756169e-09\\
4.87055988029039	1.77423245594899e-09\\
4.87296801888748	1.73660578408897e-09\\
4.87491848497219	1.7312193325171e-09\\
4.87686895105691	1.71760756509798e-09\\
4.87881941714163	1.6904565245179e-09\\
4.88076988322634	1.66556222254484e-09\\
4.88258204902541	1.65347357919519e-09\\
4.88439421482448	1.63840627158631e-09\\
4.88620638062355	1.61900745767709e-09\\
4.88801854642262	1.60013272959169e-09\\
4.89013128363985	1.58317001385463e-09\\
4.89224402085708	1.56455517322968e-09\\
4.89435675807431	1.54278596323432e-09\\
4.89646949529154	1.52197542242805e-09\\
4.8990303569165	1.50420646798503e-09\\
4.90159121854146	1.48308311139126e-09\\
4.90415208016643	1.45431790797995e-09\\
4.90671294179139	1.428590653203e-09\\
4.9093191870864	1.42089681076323e-09\\
4.91192543238141	1.40349409379483e-09\\
4.91453167767642	1.36433052856197e-09\\
4.91713792297142	1.3333406174143e-09\\
4.91929357162732	1.33316054924844e-09\\
4.92144922028322	1.32272343561395e-09\\
4.92360486893911	1.29276540474347e-09\\
4.92576051759501	1.26762357956757e-09\\
4.92756979009199	1.26231494473279e-09\\
4.92937906258896	1.25262244727012e-09\\
4.93118833508594	1.23656300881897e-09\\
4.93299760758292	1.22112755464777e-09\\
4.93490944673073	1.21043316402048e-09\\
4.93682128587853	1.1980590412084e-09\\
4.93873312502634	1.18299370160085e-09\\
4.94064496417414	1.16844230970539e-09\\
4.94300266493925	1.15501875128778e-09\\
4.94536036570435	1.13984513199492e-09\\
4.94771806646945	1.12089369049247e-09\\
4.95007576723455	1.10331523098306e-09\\
4.95275724532592	1.09388212179936e-09\\
4.95543872341728	1.07891920041581e-09\\
4.95812020150865	1.05133512860694e-09\\
4.96080167960001	1.02876935679539e-09\\
4.96272648816427	1.02377302363568e-09\\
4.96465129672853	1.015005584367e-09\\
4.96657610529279	1.00017850794001e-09\\
4.96850091385705	9.86317053939169e-10\\
4.97042572242131	9.78045150759214e-10\\
4.97235053098557	9.68135190282927e-10\\
4.97427533954983	9.55581156013704e-10\\
4.97620014811409	9.43522656765114e-10\\
4.97853728381356	9.33136769698918e-10\\
4.98087441951303	9.21090407831071e-10\\
4.9832115552125	9.05522460254682e-10\\
4.98554869091197	8.91177009026927e-10\\
4.98819478087676	8.84127805881536e-10\\
4.99084087084154	8.72334136870236e-10\\
4.99348696080632	8.49795568159279e-10\\
4.99613305077111	8.31431485619825e-10\\
4.99854118989193	8.32924229048161e-10\\
5.00094932901275	8.25621460365037e-10\\
5.00335746813357	7.99562525033157e-10\\
5.0057656072544	7.79593156560295e-10\\
5.00771607368872	7.80485295968049e-10\\
5.00966654012305	7.75740708291267e-10\\
5.01161700655738	7.61640264145324e-10\\
5.0135674729917	7.49055973622186e-10\\
5.01537963909409	7.44874018407077e-10\\
5.01719180519647	7.38616789929582e-10\\
5.01900397129886	7.29344898833539e-10\\
5.02081613740124	7.20392326924753e-10\\
5.02292887501759	7.13360976660158e-10\\
5.02504161263394	7.05142244035434e-10\\
5.02715435025029	6.94702657512699e-10\\
5.02926708786664	6.84868628224604e-10\\
5.03182795002705	6.77993900235927e-10\\
5.03438881218746	6.68741415748897e-10\\
5.03694967434787	6.54160491185366e-10\\
5.03951053650828	6.41601184917259e-10\\
5.04211678233697	6.41436976865019e-10\\
5.04472302816566	6.34546894510186e-10\\
5.04732927399435	6.12583721991592e-10\\
5.04993551982304	5.96250725315844e-10\\
5.0520911688512	6.00049527871182e-10\\
5.05424681787937	5.96840012712429e-10\\
5.05640246690753	5.80147818822716e-10\\
5.05855811593569	5.66774368405025e-10\\
5.06036738869428	5.66271124018579e-10\\
5.06217666145288	5.62764245739149e-10\\
5.06398593421147	5.54864250146176e-10\\
5.06579520697007	5.47362918490014e-10\\
5.06770704640385	5.43242441693336e-10\\
5.06961888583764	5.37940115062846e-10\\
5.07153072527142	5.30758745230928e-10\\
5.07344256470521	5.23896213852539e-10\\
5.07580026587372	5.18483026906608e-10\\
5.07815796704222	5.11821289040576e-10\\
5.08051566821073	5.02518569827026e-10\\
5.08287336937924	4.94110635433876e-10\\
5.08555484796306	4.91727637320403e-10\\
5.08823632654689	4.85496942731263e-10\\
5.09091780513071	4.70530111175421e-10\\
5.09359928371453	4.58982826895929e-10\\
5.09552409254119	4.58287828310787e-10\\
5.09744890136785	4.55004366790097e-10\\
5.09937371019451	4.47541202301921e-10\\
5.10129851902117	4.40714722258714e-10\\
5.10322332784783	4.3767556157869e-10\\
5.10514813667449	4.33491142342494e-10\\
5.10707294550115	4.27468231750201e-10\\
5.10899775432781	4.21757274993625e-10\\
5.11133489039804	4.17695703391875e-10\\
5.11367202646826	4.12458824822839e-10\\
5.11600916253848	4.04769504642382e-10\\
5.11834629860871	3.97880801145411e-10\\
5.12099238901709	3.96327240806066e-10\\
5.12363847942548	3.91481566224236e-10\\
5.12628456983387	3.79210253576002e-10\\
5.12893066024226	3.69784279638969e-10\\
5.13133879972028	3.73594520911715e-10\\
5.13374693919829	3.71388910735338e-10\\
5.13615507867631	3.56234026776726e-10\\
5.13856321815432	3.4531624875517e-10\\
5.14051368481768	3.48003506374701e-10\\
5.14246415148104	3.46878836842135e-10\\
5.14441461814439	3.39329051742791e-10\\
5.14636508480775	3.32808844949798e-10\\
5.14817725110551	3.31835813183032e-10\\
5.14998941740327	3.29437608139747e-10\\
5.15180158370102	3.2496129381684e-10\\
5.15361374999878	3.2068495721453e-10\\
5.15572648788116	3.1799870947638e-10\\
5.15783922576354	3.14477739273371e-10\\
5.15995196364592	3.09413233909871e-10\\
5.1620647015283	3.04738865378606e-10\\
5.16462556405582	3.02485766166396e-10\\
5.16718642658333	2.98574496615399e-10\\
5.16974728911084	2.90980323975934e-10\\
5.17230815163835	2.84744005679486e-10\\
5.17491439783453	2.86986159831662e-10\\
5.17752064403072	2.84611783056338e-10\\
5.1801268902269	2.71840045821998e-10\\
5.18273313642309	2.62975277947765e-10\\
5.18488878570069	2.67337434287672e-10\\
5.18704443497829	2.66969477315195e-10\\
5.18920008425589	2.57328879940702e-10\\
5.19135573353348	2.4999522074832e-10\\
5.19316500646055	2.5106734126414e-10\\
5.19497427938762	2.50110061838385e-10\\
5.19678355231469	2.46144689604261e-10\\
5.19859282524176	2.4243941172577e-10\\
5.20050466486152	2.4109546468986e-10\\
5.20241650448128	2.38933749814561e-10\\
5.20432834410105	2.35474431314887e-10\\
5.20624018372081	2.3221759217944e-10\\
5.208597885161	2.30257588232591e-10\\
5.21095558660118	2.27424220085325e-10\\
5.21331328804137	2.2276440741534e-10\\
5.21567098948155	2.18695397730006e-10\\
5.21835246840404	2.18940307254582e-10\\
5.22103394732652	2.16536121158271e-10\\
5.22371542624901	2.08118002306811e-10\\
5.2263969051715	2.02045819620778e-10\\
5.22832171417062	2.02804536311475e-10\\
5.23024652316974	2.01809828275645e-10\\
5.23217133216886	1.97952510446675e-10\\
5.23409614116798	1.94520474896515e-10\\
5.23602095016711	1.9364508890583e-10\\
5.23794575916623	1.91981285914619e-10\\
5.23987056816535	1.890519212282e-10\\
5.24179537716447	1.86323047583398e-10\\
5.24413251348484	1.84946588278109e-10\\
5.2464696498052	1.82752770664523e-10\\
5.24880678612556	1.78867853560682e-10\\
5.25114392244592	1.75513551906977e-10\\
5.25379001315717	1.75950262299346e-10\\
5.25643610386841	1.74126206349677e-10\\
5.25908219457966	1.67197560171493e-10\\
5.2617282852909	1.62221606516444e-10\\
5.26413642501024	1.66084197198649e-10\\
5.26654456472959	1.65873391147679e-10\\
5.26895270444893	1.56746687256399e-10\\
5.27136084416827	1.50597306067989e-10\\
5.27331131098161	1.53336673158438e-10\\
5.27526177779495	1.53538186434235e-10\\
5.27721224460829	1.49352198529633e-10\\
5.27916271142163	1.45872442655286e-10\\
5.28097487784558	1.46060589808747e-10\\
5.28278704426954	1.45283542815637e-10\\
5.2845992106935	1.4308598734167e-10\\
5.28641137711746	1.41016628820149e-10\\
5.28852411517645	1.40152490845753e-10\\
5.29063685323544	1.38711362840748e-10\\
5.29274959129443	1.36208345737153e-10\\
5.29486232935341	1.33960534622607e-10\\
5.29742319212985	1.33540097762533e-10\\
5.29998405490629	1.31978092070148e-10\\
5.30254491768272	1.27888413704932e-10\\
5.30510578045916	1.24717564872472e-10\\
5.30771202690529	1.27318883575835e-10\\
5.31031827335142	1.2677878147363e-10\\
5.31292451979755	1.19086339425461e-10\\
5.31553076624368	1.14130369659142e-10\\
5.31768641568743	1.17866932149132e-10\\
5.31984206513117	1.18457646490865e-10\\
5.32199771457492	1.12691869272277e-10\\
5.32415336401867	1.08547114567036e-10\\
5.32596263705444	1.09895421252424e-10\\
5.3277719100902	1.0989466898337e-10\\
5.32958118312597	1.07849198762961e-10\\
5.33139045616174	1.05976441033081e-10\\
5.33330229590247	1.05726420958282e-10\\
5.33521413564321	1.04918662368389e-10\\
5.33712597538395	1.0322301186911e-10\\
5.33903781512469	1.01658380707295e-10\\
5.34139551674653	1.01112446230816e-10\\
5.34375321836837	9.99648139992351e-11\\
5.34611091999022	9.75649271947185e-11\\
5.34846862161206	9.55589745264538e-11\\
5.35115010076455	9.65759266618912e-11\\
5.35383157991704	9.57857016369427e-11\\
5.35651305906953	9.08725598094e-11\\
5.35919453822202	8.7580973978251e-11\\
5.36111934733419	8.863925765833e-11\\
5.36304415644636	8.85271130295135e-11\\
5.36496896555853	8.64671317214178e-11\\
5.3668937746707	8.46943639283371e-11\\
5.36881858378287	8.46382653102805e-11\\
5.37074339289504	8.40469196761908e-11\\
5.37266820200721	8.25918233192286e-11\\
5.37459301111938	8.1267696847915e-11\\
5.37693014760715	8.09623127068692e-11\\
5.37926728409493	8.00964476007601e-11\\
5.3816044205827	7.80738025992554e-11\\
5.38394155707047	7.64060261965996e-11\\
5.38658764798624	7.73800931481162e-11\\
5.38923373890201	7.68158869013736e-11\\
5.39187982981778	7.27565433229683e-11\\
5.39452592073355	7.00477826689551e-11\\
5.39693406061452	7.32341313569639e-11\\
5.39934220049549	7.369340401779e-11\\
5.40175034037646	6.80207448240207e-11\\
5.40415848025743	6.4468229748726e-11\\
5.40610894716872	6.66975663974609e-11\\
5.40805941408	6.72714983693969e-11\\
5.41000988099128	6.48651342094961e-11\\
5.41196034790257	6.29485729939563e-11\\
5.41377251440799	6.34505252615181e-11\\
5.41558468091342	6.33086394601371e-11\\
5.41739684741884	6.22033343800541e-11\\
5.41920901392427	6.11818171788992e-11\\
5.42132175209987	6.10293538990189e-11\\
5.42343449027546	6.04836633589084e-11\\
5.42554722845106	5.92136015316063e-11\\
5.42765996662666	5.81124149885768e-11\\
5.43022082957024	5.83285625562238e-11\\
5.43278169251381	5.77673530986501e-11\\
5.43534255545739	5.54811723278595e-11\\
5.43790341840097	5.38210423727983e-11\\
5.44050966501529	5.6072641326905e-11\\
5.4431159116296	5.62051494410825e-11\\
5.44572215824392	5.14226773636772e-11\\
5.44832840485824	4.85812937372137e-11\\
5.45048405441194	5.14238145397596e-11\\
5.45263970396564	5.22142385290674e-11\\
5.45479535351934	4.86559474624319e-11\\
5.45695100307303	4.62532616342862e-11\\
5.45876027617883	4.74203076941863e-11\\
5.46056954928463	4.77092558234882e-11\\
5.46237882239042	4.66185673320994e-11\\
5.46418809549622	4.56443904160842e-11\\
5.46609993531543	4.5769811992677e-11\\
5.46801177513465	4.55201232387123e-11\\
5.46992361495386	4.46677893976742e-11\\
5.47183545477307	4.39014887825046e-11\\
5.47419315651546	4.38840199003022e-11\\
5.47655085825785	4.34572877025611e-11\\
5.47890856000025	4.21781094453526e-11\\
5.48126626174264	4.1163650701312e-11\\
5.48394774104966	4.22355725753521e-11\\
5.48662922035668	4.20851700298465e-11\\
5.4893106996637	3.91157460378746e-11\\
5.49199217897071	3.72781730916516e-11\\
5.49391698815664	3.82214763537249e-11\\
5.49584179734257	3.83976755907658e-11\\
5.4977666065285	3.72566560801249e-11\\
5.49969141571443	3.63116705687373e-11\\
5.50161622490036	3.65110915295235e-11\\
5.50354103408629	3.63522321514997e-11\\
5.50546584327222	3.56083714422841e-11\\
5.50739065245815	3.4951168277082e-11\\
5.50972778905706	3.50251984406676e-11\\
5.51206492565597	3.47195938145903e-11\\
5.51440206225487	3.36280033464813e-11\\
5.51673919885378	3.27755299080242e-11\\
5.5193852899063	3.3738419242376e-11\\
5.52203138095881	3.36638044146945e-11\\
5.52467747201133	3.12019670016708e-11\\
5.52732356306385	2.96839081489651e-11\\
5.52973170305214	3.20829584011243e-11\\
5.53213984304044	3.26814160579228e-11\\
5.53454798302873	2.90582496231442e-11\\
5.53695612301702	2.69726614658531e-11\\
5.53890658999195	2.86045373027187e-11\\
5.54085705696688	2.91879200463071e-11\\
5.54280752394181	2.77568670485151e-11\\
5.54475799091675	2.66702020985045e-11\\
5.54657015747457	2.71665561299817e-11\\
5.5483823240324	2.72413291148766e-11\\
5.55019449059023	2.66677330018822e-11\\
5.55200665714805	2.61498079974279e-11\\
5.55411939540014	2.62384496330526e-11\\
5.55623213365224	2.60626215688835e-11\\
5.55834487190433	2.53962726714084e-11\\
5.56045761015642	2.4842688608589e-11\\
5.56301847321117	2.5211380912565e-11\\
5.56557933626592	2.50560472445855e-11\\
5.56814019932067	2.37287349431848e-11\\
5.57070106237542	2.28313320770906e-11\\
5.57330730910179	2.45732187985476e-11\\
5.57591355582817	2.48990990695049e-11\\
5.57851980255454	2.18432217656444e-11\\
5.58112604928091	2.01886399003494e-11\\
5.58328169890683	2.22095978643699e-11\\
5.58543734853274	2.29286351418611e-11\\
5.58759299815866	2.06733957024333e-11\\
5.58974864778457	1.92582492255477e-11\\
5.59155792093529	2.01334169283382e-11\\
5.59336719408601	2.04540484723891e-11\\
5.59517646723673	1.98511094702798e-11\\
5.59698574038745	1.93280179263611e-11\\
5.59889758025731	1.95398946148055e-11\\
5.60080942012717	1.95033119898349e-11\\
5.60272125999703	1.90607578435514e-11\\
5.60463309986689	1.86753694702867e-11\\
5.60699080168864	1.88188126016103e-11\\
5.60934850351039	1.86871594254252e-11\\
5.61170620533213	1.79787071885955e-11\\
5.61406390715388	1.74494290832622e-11\\
5.61674538656367	1.83442700583366e-11\\
5.61942686597345	1.84193818447153e-11\\
5.62210834538324	1.65685226700198e-11\\
5.62478982479303	1.55185234154549e-11\\
5.62671463402677	1.62386095401094e-11\\
5.62863944326051	1.64684370828141e-11\\
5.63056425249426	1.58128544850648e-11\\
5.632489061728	1.52926837564504e-11\\
5.63441387096174	1.55281819654715e-11\\
5.63633868019549	1.55276834758328e-11\\
5.63826348942923	1.51338308347534e-11\\
5.64018829866297	1.47979355124822e-11\\
5.64252543533503	1.49706835610317e-11\\
5.64486257200708	1.48893234486966e-11\\
5.64719970867913	1.42769266621325e-11\\
5.64953684535118	1.38268516275108e-11\\
5.65218293649426	1.46110935169457e-11\\
5.65482902763733	1.47018654803914e-11\\
5.6574751187804	1.31630308743322e-11\\
5.66012120992347	1.22932493761528e-11\\
5.66252934998239	1.40097667666728e-11\\
5.6649374900413	1.4559094020828e-11\\
5.66734563010022	1.21901521386626e-11\\
5.66975377015913	1.09638283752046e-11\\
5.67170423717514	1.20769392318963e-11\\
5.67365470419115	1.25562662140474e-11\\
5.67560517120715	1.16801889590724e-11\\
5.67755563822316	1.10506909067412e-11\\
5.67936780481448	1.14440846240627e-11\\
5.6811799714058	1.1568315001949e-11\\
5.68299213799713	1.12597213195283e-11\\
5.68480430458845	1.09886865416132e-11\\
5.68691704289032	1.11309331756626e-11\\
5.6890297811922	1.10977483427126e-11\\
5.69114251949407	1.07345632018327e-11\\
5.69325525779595	1.0447288534099e-11\\
5.69581612092395	1.07926981306879e-11\\
5.69837698405195	1.078841319524e-11\\
5.70093784717995	9.99025936418846e-12\\
5.70349871030795	9.49039855584249e-12\\
5.70610495710825	1.07640622613824e-11\\
5.70871120390854	1.11018960455636e-11\\
5.71131745070884	9.1024900423517e-12\\
5.71392369750914	8.13898901539765e-12\\
5.71607934718208	9.50684329419663e-12\\
5.71823499685503	1.0084125193058e-11\\
5.72039064652797	8.62270003024354e-12\\
5.72254629620091	7.78797642772927e-12\\
5.72435556938025	8.38940153124858e-12\\
5.72616484255959	8.65706161175855e-12\\
5.72797411573892	8.31191493261251e-12\\
5.72978338891826	8.02247580096763e-12\\
5.73169522882056	8.21694891335084e-12\\
5.73360706872287	8.24990251000846e-12\\
5.73551890862517	8.01136722769414e-12\\
5.73743074852748	7.81122228156697e-12\\
5.739788450401	7.97446706661928e-12\\
5.74214615227451	7.95502289399423e-12\\
5.74450385414803	7.54722922864329e-12\\
5.74686155602155	7.26170919916448e-12\\
5.749543035499	7.94029650855085e-12\\
5.75222451497644	8.07410466997517e-12\\
5.75490599445389	6.88973504696352e-12\\
5.75758747393134	6.28292476555928e-12\\
5.75951228319581	6.78677735863584e-12\\
5.76143709246029	6.98905773266332e-12\\
5.76336190172477	6.59972719690597e-12\\
5.76528671098924	6.30537302564474e-12\\
5.76721152025372	6.5036138912173e-12\\
5.7691363295182	6.54955737977394e-12\\
5.77106113878268	6.33287726677452e-12\\
5.77298594804715	6.15536678149876e-12\\
5.7753230847669	6.32366142637768e-12\\
5.77766022148665	6.32400723086463e-12\\
5.7799973582064	5.96721109297923e-12\\
5.78233449492614	5.72160265476261e-12\\
5.78498058612859	6.30842013971576e-12\\
5.78762667733103	6.43629313804481e-12\\
5.79027276853348	5.44936493179075e-12\\
5.79291885973592	4.94634579495613e-12\\
5.79532699984086	6.13511598040276e-12\\
5.79773513994581	6.5870225706353e-12\\
5.80014328005075	5.00483957190846e-12\\
5.80255142015569	4.29843626522359e-12\\
5.80450188719796	5.01024513750261e-12\\
5.80645235424023	5.36988395237056e-12\\
5.80840282128251	4.82116824615828e-12\\
5.81035328832478	4.4533091783594e-12\\
5.81216545493732	4.73283961103978e-12\\
5.81397762154987	4.84694204217738e-12\\
5.81578978816241	4.6746786739584e-12\\
5.81760195477495	4.52816935371718e-12\\
5.81971469310892	4.65756847469445e-12\\
5.82182743144289	4.67245942020299e-12\\
5.82394016977686	4.46664281071605e-12\\
5.82605290811083	4.31238292353406e-12\\
5.82861377128662	4.58556302932954e-12\\
5.8311746344624	4.62793802615238e-12\\
5.83373549763818	4.13318459150347e-12\\
5.83629636081397	3.84846234437706e-12\\
5.83890260766253	4.75137311593204e-12\\
5.8415088545111	5.04424109558919e-12\\
5.84411510135967	3.70728004036886e-12\\
5.84672134820824	3.1597818418737e-12\\
5.84887699791151	4.04399909822468e-12\\
5.85103264761478	4.48408281867591e-12\\
5.85318829731805	3.51865083563659e-12\\
5.85534394702132	3.03609501472747e-12\\
5.8571532202187	3.41903976832292e-12\\
5.85896249341608	3.61787139446583e-12\\
5.86077176661346	3.41434308161558e-12\\
5.86258103981084	3.25054906029691e-12\\
5.86449287973372	3.39952832324811e-12\\
5.86640471965661	3.44614859342919e-12\\
5.86831655957949	3.31254947009483e-12\\
5.87022839950238	3.20502628409436e-12\\
5.87258610140933	3.34203444719654e-12\\
5.87494380331628	3.35936330804778e-12\\
5.87730150522323	3.11620290326744e-12\\
5.87965920713018	2.95741092209449e-12\\
5.8823406866517	3.44748599844169e-12\\
5.88502216617323	3.57919803530627e-12\\
5.88770364569475	2.80381462033247e-12\\
5.89038512521628	2.45581994241419e-12\\
5.8923099345003	2.78509315153874e-12\\
5.89423474378433	2.94053191445757e-12\\
5.89615955306835	2.70301097969893e-12\\
5.89808436235238	2.5334839889553e-12\\
5.9000091716364	2.67932165291214e-12\\
5.90193398092043	2.72967675594337e-12\\
5.90385879020445	2.60593994481307e-12\\
5.90578359948847	2.50899923829131e-12\\
5.908120736239	2.64278176281555e-12\\
5.91045787298952	2.66719873686185e-12\\
5.91279500974004	2.452210611874e-12\\
5.91513214649057	2.31433911420361e-12\\
5.91777823773152	2.73439265134853e-12\\
5.92042432897248	2.85422651491278e-12\\
5.92307042021344	2.20688695043529e-12\\
5.9257165114544	1.91910307880512e-12\\
5.92812465158901	2.72344880814163e-12\\
5.93053279172363	3.08147384183925e-12\\
5.93294093185824	2.00171540312853e-12\\
5.93534907199285	1.61824053932899e-12\\
5.93729953905174	2.0377237769397e-12\\
5.93925000611062	2.29508502323805e-12\\
5.9412004731695	1.94553921137489e-12\\
5.94315094022838	1.73280410576263e-12\\
5.9449631068542	1.91623545633216e-12\\
5.94677527348003	2.00434030496312e-12\\
5.94858744010585	1.90493423731769e-12\\
5.95039960673167	1.82353555943103e-12\\
5.95251234508611	1.92269206747679e-12\\
5.95462508344054	1.94864909568235e-12\\
5.95673782179497	1.82775572430051e-12\\
5.95885056014941	1.74228652418268e-12\\
5.96141142335601	1.94206053822349e-12\\
5.96397228656262	1.99145540070524e-12\\
5.96653314976923	1.67687955187006e-12\\
5.96909401297584	1.51328997445647e-12\\
5.97170025985558	2.14309661936126e-12\\
5.97430650673532	2.38246675390586e-12\\
5.97691275361506	1.46822365549206e-12\\
5.97951900049479	1.17797386790291e-12\\
5.98167465021739	1.71856704429802e-12\\
5.98383029993998	2.04829331174715e-12\\
5.98598594966258	1.3985013206297e-12\\
5.98814159938517	1.13507318198548e-12\\
5.98995087259378	1.35651421464e-12\\
5.99176014580239	1.49462786442926e-12\\
5.993569419011	1.37200348891873e-12\\
5.99537869221961	1.27852718743231e-12\\
5.99729053215539	1.38217657464474e-12\\
5.99920237209116	1.42340535215104e-12\\
6.00111421202693	1.34591507686366e-12\\
6.0030260519627	1.28639051669062e-12\\
6.00538375389099	1.38845753708181e-12\\
6.00774145581928	1.41343265906016e-12\\
6.01009915774757	1.26404474064508e-12\\
6.01245685967585	1.17379818177614e-12\\
6.01513833922576	1.51874696702019e-12\\
6.01781981877567	1.63083988473854e-12\\
6.02050129832558	1.11211720797905e-12\\
6.02318277787549	9.20222120410281e-13\\
6.02510758717178	1.11983802217165e-12\\
6.02703239646807	1.23152091235993e-12\\
6.02895720576437	1.08370876320514e-12\\
6.03088201506066	9.8591701854899e-13\\
6.03280682435695	1.08471098345733e-12\\
6.03473163365324	1.12629104662976e-12\\
6.03665644294954	1.05331270254095e-12\\
6.03858125224583	9.98962417064541e-13\\
6.04091838901597	1.09587446071068e-12\\
6.04325552578611	1.12291833448802e-12\\
6.04559266255625	9.89704619599208e-13\\
6.04792979932639	9.10942142788615e-13\\
6.05057589059204	1.20456288934976e-12\\
6.05322198185768	1.30463498534825e-12\\
6.05586807312333	8.70771553605684e-13\\
6.05851416438897	7.13311556873655e-13\\
6.06092230454248	1.24758501083e-12\\
6.06333044469598	1.53045297111929e-12\\
6.06573858484949	7.75224796686243e-13\\
6.068146725003	5.96154898972446e-13\\
6.07009719207223	8.10308237210899e-13\\
6.07204765914145	9.89775981958525e-13\\
6.07399812621068	7.64338069512698e-13\\
6.07594859327991	6.46309163502276e-13\\
6.07776075991392	7.56974395426167e-13\\
6.07957292654792	8.19354948666955e-13\\
6.08138509318192	7.60502059894651e-13\\
6.08319725981593	7.14558660407406e-13\\
6.08530999818323	7.84111541560284e-13\\
6.08742273655053	8.08242064220007e-13\\
6.08953547491783	7.35070317187427e-13\\
6.09164821328514	6.86640742112871e-13\\
6.09420907651138	8.26565468172959e-13\\
6.09676993973762	8.70101185399237e-13\\
6.09933080296387	6.65659815093557e-13\\
6.10189166619011	5.72857879250908e-13\\
6.10449791308973	1.00979398553916e-12\\
6.10710415998934	1.20334538033887e-12\\
6.10971040688895	5.61832360038617e-13\\
6.11231665378856	4.33798755021679e-13\\
6.1144723035233	7.36763405252792e-13\\
6.11662795325804	9.84916242967225e-13\\
6.11878360299277	5.3834883619473e-13\\
6.12093925272751	4.13721170975503e-13\\
6.12274852594299	5.20933792303274e-13\\
6.12455779915847	6.12243316145334e-13\\
6.12636707237394	5.37499514004683e-13\\
6.12817634558942	4.8489551600427e-13\\
6.13008818553313	5.5190094320069e-13\\
6.13200002547683	5.83242063224217e-13\\
6.13391186542054	5.37010361498492e-13\\
6.13582370536425	5.03399162597629e-13\\
6.13818140730596	5.74673340343419e-13\\
6.14053910924768	5.97404073290677e-13\\
6.1428968111894	5.03369640003158e-13\\
6.14525451313111	4.51736391038461e-13\\
6.14793599269906	6.9185484503484e-13\\
6.15061747226701	7.83022301898689e-13\\
6.15329895183495	4.27828618709254e-13\\
6.1559804314029	3.32472886380094e-13\\
6.15790524070676	4.40236640899421e-13\\
6.15983005001063	5.17439923367076e-13\\
6.16175485931449	4.24221145586938e-13\\
6.16367966861835	3.69092359921242e-13\\
6.16560447792222	4.31412127641996e-13\\
6.16752928722608	4.62100158870554e-13\\
6.16945409652994	4.17978921203228e-13\\
6.17137890583381	3.87097433460597e-13\\
6.17371604261627	4.53543696461314e-13\\
6.17605317939874	4.76537306735484e-13\\
6.1783903161812	3.92097121356767e-13\\
6.18072745296367	3.47082309131939e-13\\
6.18337354424492	5.50203934784616e-13\\
6.18601963552617	6.30954980126143e-13\\
6.18866572680742	3.33206088128788e-13\\
6.19131181808867	2.56559056687019e-13\\
6.19371995825403	6.05673015761398e-13\\
6.19612809841939	8.33264821730851e-13\\
6.19853623858474	2.88895590687294e-13\\
6.2009443787501	2.40765026228779e-13\\
6.20289484582566	3.14191347735966e-13\\
6.20484531290121	4.37808266510251e-13\\
6.20679577997677	2.90980838118039e-13\\
6.20874624705233	2.32036448377257e-13\\
6.21055841369127	2.90692851134606e-13\\
6.21237058033021	3.3240618645165e-13\\
6.21418274696914	2.97011868156403e-13\\
6.21599491360808	2.71173549876371e-13\\
6.21810765198334	3.17041215515149e-13\\
6.2202203903586	3.36014691789781e-13\\
6.22233312873385	2.90680821937231e-13\\
6.22444586710911	2.6303541870215e-13\\
6.22700673034768	3.58598228968706e-13\\
6.22956759358625	3.9373916751653e-13\\
6.23212845682481	2.58054007736571e-13\\
6.23468932006338	2.07921940179201e-13\\
6.23729556697547	5.12367553551055e-13\\
6.23990181388757	6.71209844638643e-13\\
6.24250806079966	2.06620475754948e-13\\
6.24511430771175	1.82149977654116e-13\\
6.24726995745399	3.23951096741607e-13\\
6.24942560719622	5.14623976741395e-13\\
6.25158125693846	1.99682493042121e-13\\
6.2537369066807	1.63937383212348e-13\\
6.25554617990027	1.92648411841057e-13\\
6.25735545311985	2.50244852650853e-13\\
6.25916472633943	2.04651130653279e-13\\
6.260973999559	1.7657271793462e-13\\
6.26288583950749	2.16561307501383e-13\\
6.26479767945598	2.38672811881777e-13\\
6.26670951940447	2.10537067058786e-13\\
6.26862135935296	1.9150604724176e-13\\
6.27097906130298	2.3919170842838e-13\\
6.273336763253	2.5731665017599e-13\\
6.27569446520302	1.96909101522781e-13\\
6.27805216715304	1.67845061393522e-13\\
6.28073364673227	3.35099150850519e-13\\
6.2834151263115	4.09082721147773e-13\\
6.28609660589073	1.58980680381123e-13\\
6.28877808546996	1.24364670108759e-13\\
6.2907028947784	1.6900724384148e-13\\
6.29262770408683	2.21130468417904e-13\\
6.29455251339527	1.61854219940002e-13\\
6.2964773227037	1.3278849651347e-13\\
6.29840213201214	1.68795340609443e-13\\
6.30032694132058	1.90139756092918e-13\\
6.30225175062901	1.63016691282949e-13\\
6.30417655993745	1.45589727639017e-13\\
6.30651369672752	1.89381797478621e-13\\
6.30885083351759	2.07245165420694e-13\\
6.31118797030766	1.52664331114717e-13\\
6.31352510709773	1.27597481905098e-13\\
6.31617119838868	2.68205794892509e-13\\
6.31881728967963	3.33582684239797e-13\\
6.32146338097058	1.23294090470581e-13\\
6.32410947226153	9.75619148661307e-14\\
6.32651761243419	3.22011466878955e-13\\
6.32892575260685	5.10860081157307e-13\\
6.3313338927795	1.03682565970267e-13\\
6.33374203295216	1.39928957052639e-13\\
6.33569250003149	1.18646189700136e-13\\
6.33764296711082	2.03671790969506e-13\\
6.33959343419015	1.07107550178443e-13\\
6.34154390126949	8.55393310082063e-14\\
6.34335606791132	1.08328352680732e-13\\
6.34516823455314	1.3489725886808e-13\\
6.34698040119497	1.13516419301644e-13\\
6.3487925678368	9.94921824223807e-14\\
6.35090530621687	1.2804200472667e-13\\
6.35301804459694	1.41955409584884e-13\\
6.35513078297701	1.13362618128033e-13\\
6.35724352135708	9.78220464055364e-14\\
6.35980438460324	1.62189253870115e-13\\
6.3623652478494	1.89904882048376e-13\\
6.36492611109555	9.77198120439344e-14\\
6.36748697434171	7.39014363247956e-14\\
6.3700932212615	2.89145375043037e-13\\
6.37269946818129	4.23315118557842e-13\\
6.37530571510108	7.36069047494677e-14\\
6.37791196202087	1.15658570504158e-13\\
6.38006761176764	1.49820665819009e-13\\
6.3822232615144	3.01225815539215e-13\\
6.38437891126117	7.16447046612855e-14\\
6.38653456100793	9.3098637066177e-14\\
6.38834383422988	6.89690200144407e-14\\
6.39015310745182	1.0324980798041e-13\\
6.39196238067377	7.57594553245575e-14\\
6.39377165389571	6.27483736691705e-14\\
6.395683493847	8.38160754305336e-14\\
6.39759533379828	9.87358002739729e-14\\
6.39950717374957	8.14121746386554e-14\\
6.40141901370085	7.08906534116639e-14\\
6.4037767156559	1.01729308837129e-13\\
6.40613441761094	1.15523838242313e-13\\
6.40849211956598	7.59619951493956e-14\\
6.41084982152103	6.04836262256305e-14\\
6.41353130110718	1.78400128791176e-13\\
6.41621278069333	2.3970414274284e-13\\
6.41889426027949	5.73496311240682e-14\\
6.42157573986564	6.13258842447209e-14\\
6.42350054917675	6.35263044149519e-14\\
6.42542535848787	9.82322065928374e-14\\
6.42735016779899	6.03430087200013e-14\\
6.4292749771101	4.74935178357018e-14\\
6.43119978642122	6.53123004511355e-14\\
6.43312459573233	7.96323793290616e-14\\
6.43504940504345	6.28010414161557e-14\\
6.43697421435456	5.33471847713902e-14\\
6.43931135114922	8.12277095627943e-14\\
6.44164848794388	9.47064455246479e-14\\
6.44398562473854	5.87288279170241e-14\\
6.44632276153319	4.57695406145577e-14\\
6.44896885283005	1.44250648953146e-13\\
6.45161494412691	1.98465827668883e-13\\
6.45426103542376	4.45057032432523e-14\\
6.45690712672062	5.1129333998289e-14\\
6.45931526689766	1.92877803183432e-13\\
6.46172340707471	3.55409971629814e-13\\
6.46413154725175	3.72936879287675e-14\\
6.46653968742879	1.27964974789646e-13\\
6.4684901545103	4.38848772526237e-14\\
6.47044062159181	1.02917875010616e-13\\
6.47239108867332	3.86049878640608e-14\\
6.47434155575483	4.08450210819328e-14\\
6.47615372239829	3.9506617592504e-14\\
6.47796588904174	5.55366848891666e-14\\
6.47977805568519	4.2725735829126e-14\\
6.48159022232864	3.58363693798801e-14\\
6.48370296071154	5.23515903829972e-14\\
6.48581569909444	6.2269383158467e-14\\
6.48792843747734	4.39642403713966e-14\\
6.49004117586024	3.56833127198785e-14\\
6.49260203911096	7.88410062788939e-14\\
6.49516290236168	1.00922109334348e-13\\
6.49772376561241	3.6435545684314e-14\\
6.50028462886313	2.90773442006736e-14\\
6.50289087578756	1.85226160741241e-13\\
6.50549712271198	3.02530596977239e-13\\
6.50810336963641	2.72156703784671e-14\\
6.51070961656084	1.12036183942036e-13\\
6.51286526631025	7.52581191931682e-14\\
6.51502091605967	2.00432316219235e-13\\
6.51717656580908	2.60683167839869e-14\\
6.5193322155585	8.43336591698269e-14\\
6.52114148878175	2.52213634199144e-14\\
6.522950762005	4.38178153874271e-14\\
6.52476003522825	2.77019684217517e-14\\
6.5265693084515	2.408563323801e-14\\
6.52848114840435	3.2335378382655e-14\\
6.5303929883572	4.21034617514978e-14\\
6.53230482831005	3.13872247968187e-14\\
6.5342166682629	2.59744322269268e-14\\
6.5365743702209	4.52781445493159e-14\\
6.53893207217889	5.5716424289946e-14\\
6.54128977413689	2.92311670582826e-14\\
6.54364747609488	2.2098354818631e-14\\
6.54632895568518	1.07263930148225e-13\\
6.54901043527547	1.59740178948724e-13\\
6.55169191486576	2.09990915654259e-14\\
6.55437339445606	4.95809247815702e-14\\
6.55629820376868	2.37341756465582e-14\\
6.5582230130813	4.67108876261815e-14\\
6.56014782239392	2.2380946050338e-14\\
6.56207263170654	1.97237625156168e-14\\
6.56399744101917	2.53293082734257e-14\\
6.56592225033179	3.47142678618941e-14\\
6.56784705964441	2.42288704692403e-14\\
6.56977186895703	1.96144096848724e-14\\
6.57210900575437	3.67164210108214e-14\\
6.57444614255171	4.6928926443099e-14\\
6.57678327934905	2.26513238021831e-14\\
6.57912041614639	1.71685570166299e-14\\
6.58176650744674	8.77993366656252e-14\\
6.58441259874709	1.34321546296094e-13\\
6.58705869004745	1.65638545289427e-14\\
6.5897047813478	4.37990051346574e-14\\
6.5921129215274	1.31409784106483e-13\\
6.594521061707	2.76472919702636e-13\\
6.5969292018866	1.58689016580558e-14\\
6.5993373420662	1.41536600728406e-13\\
6.6012878091489	1.63726062180371e-14\\
6.60323827623161	5.82408901207494e-14\\
6.60518874331431	1.45943414099856e-14\\
6.60713921039701	3.20165636046924e-14\\
6.60895137704132	1.47594559849943e-14\\
6.61076354368563	2.3698735565747e-14\\
6.61257571032993	1.62040418770558e-14\\
6.61438787697424	1.37013487382582e-14\\
6.61650061535873	2.2127532450978e-14\\
6.61861335374322	2.91780687254209e-14\\
6.62072609212771	1.72751502671955e-14\\
6.6228388305122	1.34346492357129e-14\\
6.62539969376559	4.25200760341493e-14\\
6.62796055701897	6.06368997360295e-14\\
6.63052142027236	1.37980226400626e-14\\
6.63308228352574	1.68033957426516e-14\\
6.63568853045287	1.34359707657647e-13\\
6.63829477738	2.40447594421317e-13\\
6.64090102430714	1.30287031837559e-14\\
6.64350727123427	1.25254246741299e-13\\
6.64566292098517	4.23102676839236e-14\\
6.64781857073608	1.50277454535418e-13\\
6.64997422048698	1.14278445441529e-14\\
6.65212987023789	9.32891614064637e-14\\
6.6539391434618	1.13547736481856e-14\\
6.65574841668571	1.96219374917336e-14\\
6.65755768990962	1.06838592228654e-14\\
6.65936696313353	1.29651955732785e-14\\
6.6612788030872	1.27400406683802e-14\\
6.66319064304087	1.89946751098652e-14\\
6.66510248299454	1.23698126135329e-14\\
6.66701432294821	1.00809481069922e-14\\
6.66937202490787	2.17139440123166e-14\\
6.67172972686753	2.97720710563972e-14\\
6.67408742882718	1.15260955241318e-14\\
6.67644513078683	9.57741758006908e-15\\
6.67912661037952	7.33645535252092e-14\\
6.68180808997221	1.19919852368883e-13\\
6.6844895695649	9.11158828969664e-15\\
6.68717104915758	5.33528043803769e-14\\
6.689095858471	9.25378918442142e-15\\
6.69102066778441	2.4512508486e-14\\
6.69294547709783	8.77971989985739e-15\\
6.69487028641124	1.25477241718634e-14\\
6.69679509572465	1.01317167175373e-14\\
6.69871990503807	1.61916843494033e-14\\
6.70064471435148	9.65583094393962e-15\\
6.7025695236649	8.02064919395876e-15\\
6.70490666046374	1.80099795301585e-14\\
6.70724379726258	2.59549287236342e-14\\
6.70958093406142	9.05317500235745e-15\\
6.71191807086026	8.22621435476004e-15\\
6.7145641621626	6.07481719100572e-14\\
6.71721025346494	1.02148050642848e-13\\
6.71985634476728	7.52249328624911e-15\\
6.72250243606963	4.78513455353031e-14\\
6.72491057625065	1.00483862811495e-13\\
6.72731871643167	2.3416883522482e-13\\
6.72972685661269	1.04078513959443e-14\\
6.73213499679372	1.58430899733308e-13\\
6.73408546387702	6.74128088381263e-15\\
6.73603593096033	3.74664414823948e-14\\
6.73798639804363	6.99075595542683e-15\\
6.73993686512693	3.40576447149637e-14\\
6.74174903177164	6.47357712333666e-15\\
6.74356119841634	1.07601472239265e-14\\
6.74537336506105	6.58264878656636e-15\\
6.74718553170576	6.80052206231423e-15\\
6.74929827009109	9.92339301630886e-15\\
6.75141100847642	1.50256283205118e-14\\
6.75352374686175	7.12492221330976e-15\\
6.75563648524709	6.02812055670121e-15\\
6.75819734850195	2.59612532991423e-14\\
6.76075821175681	4.14143029294594e-14\\
6.76331907501168	5.77136613257339e-15\\
6.76587993826654	1.53007361412346e-14\\
6.76848618519518	1.0800498181385e-13\\
6.77109243212382	2.06794195640629e-13\\
6.77369867905247	9.94637789787061e-15\\
6.77630492598111	1.39608487913296e-13\\
6.77846057573279	2.70103806179176e-14\\
6.78061622548447	1.23874251479099e-13\\
6.78277187523616	7.66963832191718e-15\\
6.78492752498784	1.04541938590441e-13\\
6.78673679821204	7.93115387813541e-15\\
6.78854607143624	9.51909884592716e-15\\
6.79035534466044	5.10197059596297e-15\\
6.79216461788464	1.10850861102083e-14\\
6.79407645783869	5.36830211350616e-15\\
6.79598829779274	9.30579847352875e-15\\
6.79790013774679	5.22603878380494e-15\\
6.79981197770084	4.86413109299163e-15\\
6.80216967966137	1.15120131612763e-14\\
6.8045273816219	1.7967898973109e-14\\
6.80688508358243	4.90324833091976e-15\\
6.80924278554296	6.18443088827602e-15\\
6.81192426513696	5.62359912558381e-14\\
6.81460574473096	9.89281967940252e-14\\
6.81728722432497	5.85783209732044e-15\\
6.81996870391897	6.00015864142139e-14\\
6.82189351323275	4.20173244092419e-15\\
6.82381832254654	1.44809947243166e-14\\
6.82574313186032	4.17135714453631e-15\\
6.8276679411741	1.19770618537246e-14\\
6.82959275048789	4.39253520733765e-15\\
6.83151755980167	8.2788064993907e-15\\
6.83344236911545	4.20446865053616e-15\\
6.83536717842924	4.41273532294328e-15\\
6.83770431522886	9.80860729457329e-15\\
6.84004145202849	1.62474791881097e-14\\
6.84237858882811	3.97853709982962e-15\\
6.84471572562773	6.05265848627721e-15\\
6.84736181693114	4.69869765150591e-14\\
6.85000790823455	8.50650464178295e-14\\
6.85265399953796	5.08363173651613e-15\\
6.85530009084137	5.36698370857649e-14\\
6.85770823102313	8.40162007219604e-14\\
6.86011637120489	2.10419456676947e-13\\
6.86252451138664	1.00075869702273e-14\\
6.8649326515684	1.7217011671971e-13\\
6.86688311865196	3.59407175251758e-15\\
6.86883358573552	2.72036121027655e-14\\
6.87078405281908	5.04502902727832e-15\\
6.87273451990264	3.81890667331239e-14\\
6.87454668654749	4.01463647673326e-15\\
6.87635885319233	5.31253534323506e-15\\
6.87817101983718	3.20169634911743e-15\\
6.87998318648202	5.10769456861591e-15\\
6.88209592486775	4.82663873452634e-15\\
6.88420866325348	8.65317338169766e-15\\
6.8863214016392	3.24797129384636e-15\\
6.88843414002493	3.84903600396121e-15\\
6.89099500328056	1.79383926437506e-14\\
6.89355586653619	3.16594485539574e-14\\
6.89611672979182	3.05815712728905e-15\\
6.89867759304745	1.66701304508011e-14\\
6.90128383997687	9.3607893212886e-14\\
6.9038900869063	1.87740601686314e-13\\
6.90649633383572	1.01807164324164e-14\\
6.90910258076514	1.50819506546878e-13\\
6.91125823051719	1.94461376965106e-14\\
6.91341388026923	1.09262973862347e-13\\
6.91556953002128	7.32946515637057e-15\\
6.91772517977332	1.13646404114132e-13\\
6.9195344529976	7.74096808262966e-15\\
6.92134372622187	5.08586603137251e-15\\
6.92315299944615	3.49545677032559e-15\\
6.92496227267042	1.1787689001121e-14\\
6.9268741126246	2.57897313227783e-15\\
6.92878595257878	5.02837525480467e-15\\
6.93069779253296	2.52719737845868e-15\\
6.93260963248714	3.35391254916265e-15\\
6.93496733444808	6.82825117298454e-15\\
6.93732503640902	1.22441582556007e-14\\
6.93968273836996	2.4133325916958e-15\\
6.9420404403309	5.69832248801414e-15\\
6.94472191992557	4.70693197960688e-14\\
6.94740339952024	8.72997639169413e-14\\
6.9500848791149	5.35913106340271e-15\\
6.95276635870957	6.56986063306479e-14\\
6.95469116802348	2.5176306171191e-15\\
6.9566159773374	9.64464944774411e-15\\
6.95854078665131	2.72237809854858e-15\\
6.96046559596522	1.30436934067438e-14\\
6.96239040527913	2.19061666009151e-15\\
6.96431521459304	4.69104476485191e-15\\
6.96624002390696	2.14229782085467e-15\\
6.96816483322087	3.48775153299844e-15\\
6.97050197002085	5.97652970310021e-15\\
6.97283910682083	1.14474316566352e-14\\
6.97517624362081	2.06202435863785e-15\\
6.9775133804208	5.93256492657562e-15\\
6.98015947172473	3.95772626844132e-14\\
6.98280556302865	7.55507551442442e-14\\
6.98545165433258	4.72143606947282e-15\\
6.98809774563651	5.84545591691962e-14\\
6.9905058858186	7.48252761928696e-14\\
6.99291402600068	1.96652508749719e-13\\
6.99532216618277	1.0833022410584e-14\\
6.99773030636485	1.81818931446324e-13\\
6.99968077344848	2.66431821566671e-15\\
7.0016312405321	2.18093303032354e-14\\
7.00358170761573	4.83465453642599e-15\\
7.00553217469935	4.17605650756312e-14\\
7.0073443413442	3.45371965027961e-15\\
7.00915650798904	2.8708946367555e-15\\
7.01096867463389	2.03718184005156e-15\\
7.01278084127873	4.98358296238595e-15\\
7.0148935796646	2.56225375794474e-15\\
7.01700631805047	5.57786451211698e-15\\
7.01911905643633	1.71486929516531e-15\\
7.0212317948222	3.3601162173258e-15\\
7.02379265807818	1.37886487752103e-14\\
7.02635352133415	2.64141472125773e-14\\
7.02891438459012	2.18425535421577e-15\\
7.03147524784609	1.83221768031236e-14\\
7.03408149477587	8.54269237101158e-14\\
7.03668774170565	1.76648020642331e-13\\
7.03929398863543	1.1075334902457e-14\\
7.0419002355652	1.58524405657673e-13\\
7.04405588531737	1.5462862681449e-14\\
7.04621153506954	1.00888169206364e-13\\
7.04836718482171	7.81214094202295e-15\\
7.05052283457388	1.19983455850063e-13\\
7.05233210779812	8.29414541426189e-15\\
7.05414138102236	2.99455801865886e-15\\
7.05595065424661	3.1493965246461e-15\\
7.05775992747085	1.28649359844726e-14\\
7.05967176742502	1.47946789362425e-15\\
7.06158360737919	2.99625243448384e-15\\
7.06349544733336	1.46461286307498e-15\\
7.06540728728754	3.01875774336432e-15\\
7.06776498924862	4.5148936717017e-15\\
7.07012269120971	9.27582225999796e-15\\
7.07248039317079	1.43728933407946e-15\\
7.07483809513188	5.95198307797444e-15\\
7.07751957472683	4.19388243637589e-14\\
7.08020105432178	8.06363532130274e-14\\
7.08288253391674	5.56837463319315e-15\\
7.08556401351169	6.97256930781256e-14\\
7.0874888228256	1.97445131995988e-15\\
7.08941363213951	7.14627813273836e-15\\
7.09133844145342	2.30870647063691e-15\\
7.09326325076733	1.41754360877303e-14\\
7.09518806008125	1.29692910913316e-15\\
7.09711286939516	2.93490683999559e-15\\
7.09903767870907	1.32026887307879e-15\\
7.10096248802298	3.35988178900751e-15\\
7.10329962482308	4.04779830393005e-15\\
7.10563676162318	8.9142503354696e-15\\
7.10797389842328	1.29760899884431e-15\\
7.11031103522338	6.26635519817319e-15\\
7.11295712652751	3.54145295699081e-14\\
7.11560321783164	7.00857377845266e-14\\
7.11824930913577	4.87881683814969e-15\\
7.1208954004399	6.17675182142973e-14\\
7.12330354062208	6.95403348922033e-14\\
7.12571168080427	1.88550807372285e-13\\
7.12811982098646	1.16881014106226e-14\\
7.13052796116864	1.88082716272532e-13\\
7.13247842825223	2.42860621698094e-15\\
7.13442889533582	1.88290933674438e-14\\
7.13637936241941	5.02893927004326e-15\\
7.13832982950299	4.42678844082727e-14\\
7.14014199614777	3.42243323545685e-15\\
7.14195416279255	1.68224859445767e-15\\
7.14376632943733	1.62626847301418e-15\\
7.1455784960821	5.20504982948207e-15\\
7.14769123446797	1.46790354356242e-15\\
7.14980397285384	3.98218989215616e-15\\
7.15191671123972	1.05778229272333e-15\\
7.15402944962559	3.33650067624777e-15\\
7.15659031288166	1.15210894993095e-14\\
7.15915117613774	2.34720405958003e-14\\
7.16171203939382	1.9070848786747e-15\\
7.1642729026499	1.95811892028877e-14\\
7.16687914957979	8.06795822424236e-14\\
7.16948539650968	1.70121234583139e-13\\
7.17209164343957	1.18536183713261e-14\\
7.17469789036946	1.63446690666579e-13\\
7.17685354012162	1.32592503926811e-14\\
7.17900918987379	9.60070088097428e-14\\
7.18116483962595	8.31973540792595e-15\\
7.18332048937811	1.24048591525542e-13\\
7.18512976260227	8.83650764042102e-15\\
7.18693903582643	1.92533808106605e-15\\
7.18874830905059	3.13795169089105e-15\\
7.19055758227475	1.3715003248739e-14\\
7.19246942222885	1.00351607360693e-15\\
7.19438126218295	1.95072098317577e-15\\
7.19629310213706	1.00458336107623e-15\\
7.19820494209115	2.9969629439027e-15\\
7.20056264405224	3.28921928861408e-15\\
7.20292034601333	7.64962810825182e-15\\
7.20527804797441	1.01527167137784e-15\\
7.2076357499355	6.27122874313326e-15\\
7.21031722953052	3.89939013462057e-14\\
7.21299870912555	7.67611589138517e-14\\
7.21568018872058	5.84784244182506e-15\\
7.21836166831561	7.23089955349464e-14\\
7.22028647762945	1.79223751268742e-15\\
7.2222112869433	5.78031774032843e-15\\
7.22413609625715	2.1993822638527e-15\\
7.22606090557099	1.49963315648279e-14\\
7.22798571488484	8.92774779781388e-16\\
7.22991052419868	2.00813206670436e-15\\
7.23183533351253	9.5451797755091e-16\\
7.23376014282638	3.41015058509748e-15\\
7.23609727962647	3.01018549765558e-15\\
7.23843441642656	7.51024001377408e-15\\
7.24077155322665	9.55952969411395e-16\\
7.24310869002674	6.58271565745503e-15\\
7.24575478133089	3.30240510709469e-14\\
7.24840087263505	6.69109280691622e-14\\
7.2510469639392	5.0796044601661e-15\\
7.25369305524336	6.38595148834738e-14\\
7.25610119542553	6.64701541164973e-14\\
7.25850933560769	1.83790493896178e-13\\
7.26091747578986	1.22961593206453e-14\\
7.26332561597203	1.91928213819009e-13\\
7.26527608305553	2.37855189393776e-15\\
7.26722655013904	1.71343665040393e-14\\
7.26917701722255	5.23243210572713e-15\\
7.27112748430605	4.5852808316962e-14\\
7.27293965095073	3.4873874892902e-15\\
7.27475181759542	1.05388393671707e-15\\
7.2765639842401	1.46111214062786e-15\\
7.27837615088478	5.41596621904235e-15\\
7.28048888927059	8.91538101724075e-16\\
7.28260162765639	3.105212439799e-15\\
7.2847143660422	7.3911488760547e-16\\
7.286827104428	3.39379800295152e-15\\
7.28938796768406	1.02396432449085e-14\\
7.29194883094012	2.17877407121327e-14\\
7.29450969419618	1.80736013152956e-15\\
7.29707055745224	2.03930450684393e-14\\
7.29967680438211	7.79196281179226e-14\\
7.30228305131198	1.66304233014291e-13\\
7.30488929824186	1.23730271170591e-14\\
7.30749554517173	1.66422155811704e-13\\
7.30965119492383	1.20069013257489e-14\\
7.31180684467592	9.31672037644411e-14\\
7.31396249442802	8.67162931576079e-15\\
7.31611814418011	1.26504891498772e-13\\
7.31792741740417	9.20612984412406e-15\\
7.31973669062823	1.3405052619711e-15\\
7.3215459638523	3.17762766869239e-15\\
7.32335523707636	1.42626759155248e-14\\
7.32526707703036	7.66588313381928e-16\\
7.32717891698437	1.37653396351319e-15\\
7.32909075693837	7.75084876656467e-16\\
7.33100259689237	3.02498336945546e-15\\
7.33336029885339	2.60628421498449e-15\\
7.33571800081441	6.72988090489509e-15\\
7.33807570277542	8.03811530392989e-16\\
7.34043340473644	6.49484958635047e-15\\
7.34311488433143	3.72966730161525e-14\\
7.34579636392642	7.45171666620995e-14\\
7.34847784352141	6.04369343196455e-15\\
7.3511593231164	7.38552831694361e-14\\
7.35308413243016	1.7149502354656e-15\\
7.35500894174391	5.00831925458731e-15\\
7.35693375105767	2.1631597941369e-15\\
7.35885856037143	1.55040018823397e-14\\
7.36078336968519	6.82375151065441e-16\\
7.36270817899894	1.49131933408066e-15\\
7.3646329883127	7.65188390222052e-16\\
7.36655779762646	3.46324095274789e-15\\
7.36889493442648	2.42701757738952e-15\\
7.37123207122649	6.71271135673932e-15\\
7.37356920802651	7.77634697938047e-16\\
7.37590634482653	6.78715625638004e-15\\
7.37855243613062	3.16509165211239e-14\\
7.38119852743472	6.50814365679304e-14\\
7.38384461873882	5.21355226401982e-15\\
7.38649071004291	6.50913955090597e-14\\
7.388898850225	6.47028680670282e-14\\
7.39130699040709	1.81042961283917e-13\\
7.39371513058918	1.26626422579165e-14\\
7.39612327077127	1.94169564160576e-13\\
7.39807373785468	2.36211299716438e-15\\
7.40002420493809	1.61654929685488e-14\\
7.4019746720215	5.36151572351018e-15\\
7.40392513910491	4.67798211938591e-14\\
7.40573730574949	3.53521004831709e-15\\
7.40754947239408	7.0083286268795e-16\\
7.40936163903866	1.37508484475128e-15\\
7.41117380568324	5.54641333635736e-15\\
7.41328654406896	5.67550293978238e-16\\
7.41539928245467	2.60773453011844e-15\\
7.41751202084039	5.62817768829902e-16\\
7.4196247592261	3.433368687271e-15\\
7.42218562248208	9.50907657827255e-15\\
7.42474648573806	2.08258088083792e-14\\
7.42730734899404	1.75490911213088e-15\\
7.42986821225001	2.08627116272173e-14\\
7.43247445917981	7.63421901431737e-14\\
7.4350807061096	1.64122591662898e-13\\
7.4376869530394	1.26725560251665e-14\\
7.44029319996919	1.68124168261282e-13\\
7.4424488497212	1.12934229620297e-14\\
7.4446044994732	9.15481628182844e-14\\
7.44676014922521	8.87293565552895e-15\\
7.44891579897721	1.27904447015711e-13\\
7.45072507220118	9.41651264125403e-15\\
7.45253434542514	1.0073961380267e-15\\
7.4543436186491	3.19949181317763e-15\\
7.45615289187307	1.45728599723151e-14\\
7.45806473182697	6.30715426765455e-16\\
7.45997657178088	1.04905865434965e-15\\
7.46188841173478	6.42972535736541e-16\\
7.46380025168869	3.03857479191899e-15\\
7.46615795364961	2.21697339654398e-15\\
7.46851565561052	6.20658449606877e-15\\
7.47087335757144	6.80918828092695e-16\\
7.47323105953236	6.6173930309054e-15\\
7.47591253912726	3.63351496302914e-14\\
7.47859401872217	7.32481308876077e-14\\
7.48127549831707	6.14909189550304e-15\\
7.48395697791197	7.47196429658321e-14\\
7.48588178722564	1.66606109974407e-15\\
7.4878065965393	4.5691308619243e-15\\
7.48973140585296	2.13689445920817e-15\\
7.49165621516663	1.57824532998034e-14\\
7.49358102448029	5.58099315769112e-16\\
7.49550583379396	1.19538410150837e-15\\
7.49743064310762	6.52435946069488e-16\\
7.49935545242129	3.48584631355529e-15\\
7.50169258922121	2.09406937813952e-15\\
7.50402972602113	6.26025161881819e-15\\
7.50636686282106	6.70442033735074e-16\\
7.50870399962098	6.8929187909893e-15\\
7.51135009092498	3.08789842497321e-14\\
7.51399618222897	6.40566193399798e-14\\
7.51664227353297	5.27904900890868e-15\\
7.51928836483697	6.576503903036e-14\\
7.52169650501896	6.37152009410474e-14\\
7.52410464520095	1.795140396923e-13\\
7.52651278538294	1.28554062011661e-14\\
7.52892092556494	1.95396497108251e-13\\
7.53087139264825	2.34300736734803e-15\\
7.53282185973157	1.56216093603156e-14\\
7.53477232681488	5.42221040434098e-15\\
7.5367227938982	4.72790360844711e-14\\
7.53853496054269	3.55085776752858e-15\\
7.54034712718718	4.96288171209198e-16\\
7.54215929383167	1.31702204491618e-15\\
7.54397146047617	5.60688347193916e-15\\
7.54608419886179	3.79049945780575e-16\\
7.5481969372474	2.32440658427419e-15\\
7.55030967563302	4.55084860662145e-16\\
7.55242241401864	3.44340118984988e-15\\
7.55498327727452	9.09919893991551e-15\\
7.55754414053039	2.02903589467921e-14\\
7.56010500378627	1.71437759049663e-15\\
7.56266586704215	2.1105519716381e-14\\
7.56527211397184	7.54746823976431e-14\\
7.56787836090153	1.62928991372944e-13\\
7.57048460783123	1.28219213337613e-14\\
7.57309085476092	1.69030392724131e-13\\
7.57524650451283	1.08958427567326e-14\\
7.57740215426474	9.06631485661231e-14\\
7.57955780401665	8.96822635267132e-15\\
7.58171345376856	1.28643419915827e-13\\
7.58352272699244	9.51626102730618e-15\\
7.58533200021632	8.1548390985278e-16\\
7.58714127344019	3.19785906151509e-15\\
7.58895054666406	1.47254455699604e-14\\
7.59086238661788	5.44579499447098e-16\\
7.59277422657169	8.60610002516413e-16\\
7.5946860665255	5.5885427435614e-16\\
7.59659790647932	3.03209667526937e-15\\
7.59895560844014	1.99602580748933e-15\\
7.60131331040095	5.9146554513745e-15\\
7.60367101236177	6.01743419210198e-16\\
7.60602871432259	6.66826379644089e-15\\
7.60871019391739	3.58124361889812e-14\\
7.61139167351219	7.2563804078293e-14\\
7.61407315310698	6.19034364576529e-15\\
7.61675463270178	7.51601182223569e-14\\
7.61867944201536	1.62592122372554e-15\\
7.62060425132894	4.32408782769115e-15\\
7.62252906064252	2.10857230884575e-15\\
7.6244538699561	1.59136472764803e-14\\
7.62637867926968	4.78456808165227e-16\\
7.62830348858325	1.02612628791298e-15\\
7.63022829789683	5.78874396690121e-16\\
7.63215310721041	3.48282059986861e-15\\
7.63449024401024	1.90606511977877e-15\\
7.63682738081006	6.01042553213833e-15\\
7.63916451760988	5.99915691120471e-16\\
7.64150165440971	6.93263257396388e-15\\
7.6441477457136	3.04652180210201e-14\\
7.64679383701749	6.35132087311853e-14\\
7.64943992832138	5.2975653550827e-15\\
7.65208601962527	6.6095698562003e-14\\
7.65449415980717	6.31937172878796e-14\\
7.65690229998906	1.78716549819886e-13\\
7.65931044017095	1.29384717842534e-14\\
7.66171858035285	1.96006413290319e-13\\
7.66366904743608	2.31784514756917e-15\\
7.66561951451931	1.53297999157459e-14\\
7.66756998160254	5.43749581182957e-15\\
7.66952044868577	4.75163410074096e-14\\
7.67133261533018	3.5432082814326e-15\\
7.6731447819746	3.77411194103666e-16\\
7.67495694861901	1.27212985441238e-15\\
7.67676911526342	5.6216813390394e-15\\
7.67888185364895	2.68652215529993e-16\\
7.68099459203448	2.16658688660281e-15\\
7.68310733042001	3.8541348155123e-16\\
7.68522006880554	3.43265392518275e-15\\
7.68778093206131	8.87904095208578e-15\\
7.69034179531709	2.00081765840229e-14\\
7.69290265857286	1.67840395382765e-15\\
7.69546352182863	2.12098428723592e-14\\
7.69806976875823	7.50303168458374e-14\\
7.70067601568782	1.62325010880884e-13\\
7.70328226261741	1.28793404585077e-14\\
7.705888509547	1.69458571173583e-13\\
7.70804415929883	1.06853537040781e-14\\
7.71019980905065	9.02151717027526e-14\\
7.71235545880247	8.99855175264979e-15\\
7.7145111085543	1.2898637600146e-13\\
7.7163203817781	9.54851712372195e-15\\
7.7181296550019	7.06452823298367e-16\\
7.7199389282257	3.18091530603437e-15\\
7.7217482014495	1.47828455641333e-14\\
7.72366004140323	4.86941967811711e-16\\
7.72557188135696	7.53914530493917e-16\\
7.7274837213107	5.02321743398544e-16\\
7.72939556126443	3.01275333721534e-15\\
7.73175326322516	1.87440302039644e-15\\
7.73411096518588	5.75954295352251e-15\\
7.7364686671466	5.47884885338188e-16\\
7.73882636910733	6.67598736449744e-15\\
7.74150784870202	3.5549685801188e-14\\
7.74418932829672	7.22259077780489e-14\\
7.74687080789142	6.19325468360862e-15\\
7.74955228748611	7.53492463900496e-14\\
7.75147709679961	1.59078864109735e-15\\
7.75340190611312	4.19383688938627e-15\\
7.75532671542662	2.07897314427411e-15\\
7.75725152474013	1.59577599681578e-14\\
7.75917633405363	4.25242666309931e-16\\
7.76110114336714	9.31805435811681e-16\\
7.76302595268064	5.28606780675559e-16\\
7.76495076199414	3.46487044268611e-15\\
7.76728789879388	1.8038196625606e-15\\
7.76962503559361	5.88037513253581e-15\\
7.77196217239335	5.51369816287543e-16\\
7.77429930919308	6.93388937354249e-15\\
7.77694540049687	3.02626971942004e-14\\
7.77959149180066	6.32534273091079e-14\\
7.78223758310445	5.28908670494638e-15\\
7.78488367440825	6.62256212662999e-14\\
7.78729181459005	6.29465248267247e-14\\
7.78969995477185	1.78348784716662e-13\\
7.79210809495365	1.29580555448041e-14\\
7.79451623513546	1.96255789621067e-13\\
7.79646670221862	2.29003019377737e-15\\
7.79841716930178	1.51864067911212e-14\\
7.80036763638494	5.4271889779363e-15\\
7.8023181034681	4.76015615718753e-14\\
7.80413027011244	3.52297541455745e-15\\
7.80594243675679	3.09611518583541e-16\\
7.80775460340113	1.23600962214444e-15\\
7.80956677004548	5.61095255247271e-15\\
7.81167950843093	2.04932208885271e-16\\
7.81379224681639	2.08306888970223e-15\\
7.81590498520184	3.39113727902348e-16\\
7.81801772358729	3.41105441474062e-15\\
7.82057858684297	8.77047833485276e-15\\
7.82313945009865	1.98744674402407e-14\\
7.82570031335433	1.6464202646259e-15\\
7.82826117661001	2.12351942700652e-14\\
7.83086742353951	7.48326732336251e-14\\
7.83347367046901	1.6206403385632e-13\\
7.83607991739851	1.28850059517169e-14\\
7.83868616432801	1.69611750934643e-13\\
7.84084181407975	1.05845257591565e-14\\
7.8429974638315	9.00211830589637e-14\\
7.84515311358325	8.9929419329745e-15\\
7.847308763335	1.29102472400644e-13\\
7.84911803655874	9.54346618075265e-15\\
7.85092730978247	6.46800204669267e-16\\
7.85273658300621	3.15679259874768e-15\\
7.85454585622995	1.47871159698684e-14\\
7.85645769618362	4.47368193715175e-16\\
7.85836953613729	6.95902576112432e-16\\
7.86028137609095	4.63340844678869e-16\\
7.86219321604462	2.98774292153976e-15\\
7.86455091800527	1.81150067389421e-15\\
7.86690861996591	5.68461732824178e-15\\
7.86926632192655	5.10301562924802e-16\\
7.87162402388719	6.66080569035306e-15\\
7.8743055034818	3.5437403518579e-14\\
7.8769869830764	7.20877639944923e-14\\
7.87966846267101	6.17612449668871e-15\\
7.88234994226561	7.5396896335558e-14\\
7.88427475157905	1.56038177060144e-15\\
7.88619956089249	4.13084558246208e-15\\
7.88812437020594	2.05054111464943e-15\\
7.89004917951938	1.59542497403225e-14\\
7.89197398883282	3.88964124892576e-16\\
7.89389879814626	8.81971378370301e-16\\
7.8958236074597	4.93494668377342e-16\\
7.89774841677315	3.44039900161235e-15\\
7.9000855535728	1.75212883521172e-15\\
7.90242269037246	5.82010951468117e-15\\
7.90475982717212	5.17234535377721e-16\\
7.90709696397177	6.91539392219309e-15\\
7.90974305527548	3.01814591938111e-14\\
7.91238914657918	6.3155652521405e-14\\
7.91503523788288	5.2674110300531e-15\\
7.91768132918658	6.62445590642815e-14\\
7.92008946936831	6.28556417901807e-14\\
7.92249760955004	1.78224533282147e-13\\
7.92490574973176	1.29440499455147e-14\\
7.92731388991349	1.96305012126598e-13\\
7.92926435699659	2.26279030088171e-15\\
7.93121482407969	1.51281908199905e-14\\
7.93316529116279	5.40463443770495e-15\\
7.93511575824589	4.76038304069105e-14\\
7.93692792489018	3.49779416897893e-15\\
7.93874009153448	2.72412202703202e-16\\
7.94055225817877	1.20687295656835e-15\\
7.94236442482306	5.58808910336235e-15\\
7.94447716320845	1.6930675473994e-16\\
7.94658990159384	2.04299708020861e-15\\
7.94870263997922	3.07913944886532e-16\\
7.95081537836461	3.38553857196504e-15\\
7.95337624162021	8.72594436976137e-15\\
7.95593710487581	1.98251589193432e-14\\
7.95849796813141	1.61876924440971e-15\\
7.96105883138701	2.12190087087359e-14\\
7.96366507831643	7.47734190656528e-14\\
7.96627132524585	1.61994398994847e-13\\
7.96887757217527	1.28642953843775e-14\\
7.97148381910469	1.6961574096362e-13\\
7.97363946885637	1.05461271432978e-14\\
7.97579511860806	8.99688275151914e-14\\
7.97795076835975	8.96976474965742e-15\\
7.98010641811143	1.29096385786618e-13\\
7.98191569133512	9.52013744844117e-15\\
7.98372496455881	6.16315355427727e-16\\
7.9855342377825	3.13089950813781e-15\\
7.98734351100618	1.47645254236235e-14\\
7.9892553509598	4.1980672493772e-16\\
7.99116719091341	6.66585619957342e-16\\
7.99307903086703	4.36076765952859e-16\\
7.99499087082064	2.96180888266126e-15\\
7.99734857278122	1.78266787630023e-15\\
7.99970627474179	5.6553742788603e-15\\
8.00206397670237	4.83703238066878e-16\\
8.00442167866294	6.63538593660067e-15\\
8.00710315825747	3.54086351467144e-14\\
8.00978463785199	7.20596252028921e-14\\
8.01246611744652	6.15035543451419e-15\\
8.01514759704104	7.53705538163246e-14\\
8.01707240635444	1.53468186564502e-15\\
8.01899721566783	4.10614923686783e-15\\
8.02092202498122	2.02490146350063e-15\\
8.02284683429461	1.59273796183809e-14\\
8.02477164360801	3.63919289713433e-16\\
8.0266964529214	8.58096033949157e-16\\
8.02862126223479	4.68645084249964e-16\\
8.03054607154818	3.41461353570609e-15\\
8.03288320834777	1.72954434693493e-15\\
8.03522034514737	5.79914631521957e-15\\
8.03755748194696	4.92922414560851e-16\\
8.03989461874655	6.88858128652184e-15\\
8.04254071005018	3.01666428245217e-14\\
8.04518680135381	6.31457347852895e-14\\
8.04783289265743	5.24092938541577e-15\\
8.05047898396106	6.62071485527531e-14\\
8.05288712414272	6.28492000263235e-14\\
8.05529526432439	1.78230427281922e-13\\
8.05770340450605	1.29145788288135e-14\\
8.06011154468771	1.96251530693845e-13\\
8.06206201177076	2.23801024210619e-15\\
8.06401247885382	1.511664254303e-14\\
8.06596294593687	5.37784592141291e-15\\
8.06791341301993	4.75650238106411e-14\\
8.06972557966418	3.47219346361243e-15\\
8.07153774630843	2.53276655052301e-16\\
8.07334991295268	1.18351724690504e-15\\
8.07516207959693	5.56108751038999e-15\\
8.07727481798227	1.50381229752833e-16\\
8.0793875563676	2.02753887815807e-15\\
8.08150029475294	2.86660498467178e-16\\
8.08361303313827	3.36015534101609e-15\\
8.08617389639381	8.71649782409973e-15\\
8.08873475964934	1.9821333160035e-14\\
8.09129562290487	1.59548649671353e-15\\
8.09385648616041	2.11837268004344e-14\\
8.09646273308976	7.47869431442949e-14\\
8.09906898001911	1.62024368392475e-13\\
8.10167522694846	1.2832322011212e-14\\
8.10428147387782	1.69546201964104e-13\\
8.10643712362945	1.05414800112964e-14\\
8.10859277338109	8.99901983460015e-14\\
8.11074842313272	8.93986487100211e-15\\
8.11290407288436	1.29030906797908e-13\\
8.11471334610801	9.48975712348007e-15\\
8.11652261933166	6.0261227686095e-16\\
8.11833189255531	3.10625671242182e-15\\
8.12014116577896	1.47306289663362e-14\\
8.12205300573253	4.00383186389125e-16\\
8.1239648456861	6.53716488242994e-16\\
8.12587668563968	4.16781694851765e-16\\
8.12778852559325	2.93755019423628e-15\\
8.13014622755377	1.77286595795001e-15\\
8.13250392951429	5.6508713841035e-15\\
8.13486163147481	4.64661421883434e-16\\
8.13721933343533	6.60705424334421e-15\\
8.13990081302979	3.54230347619829e-14\\
8.14258229262425	7.20875288241948e-14\\
8.14526377221872	6.12249383065033e-15\\
8.14794525181318	7.53102729390368e-14\\
8.14987006112653	1.51340076344316e-15\\
8.15179487043988	4.10217438973969e-15\\
8.15371967975323	2.0027430659588e-15\\
8.15564448906659	1.58913420529013e-14\\
8.15756929837994	3.46423095891776e-16\\
8.15949410769329	8.48848641672403e-16\\
8.16141891700664	4.50854340774506e-16\\
8.16334372632	3.39032501604879e-15\\
8.16568086311954	1.72300722059281e-15\\
8.16801799991908	5.79905683767692e-15\\
8.17035513671862	4.75410011807419e-16\\
8.17269227351816	6.85994962858851e-15\\
8.17533836482173	3.0185365672052e-14\\
8.17798445612529	6.3179361727961e-14\\
8.18063054742886	5.21431639722975e-15\\
8.18327663873243	6.61454744749608e-14\\
8.18568477891404	6.28843135676412e-14\\
8.18809291909565	1.78299029359387e-13\\
8.19050105927726	1.28800594421677e-14\\
8.19290919945887	1.96152671656585e-13\\
8.19485966654189	2.21649411002706e-15\\
8.19681013362491	1.5128696710759e-14\\
8.19876060070793	5.35124460504502e-15\\
8.20071106779094	4.75095502758511e-14\\
8.20252323443516	3.44853266921718e-15\\
8.20433540107938	2.44497346249567e-16\\
8.2061475677236	1.1649191429075e-15\\
8.20795973436782	5.53434495679583e-15\\
8.21007247275311	1.41129561916222e-16\\
8.2121852111384	2.0252930432551e-15\\
8.2142979495237	2.7200500716742e-16\\
8.21641068790899	3.33696844363469e-15\\
8.21897155116447	8.72481557912585e-15\\
8.22153241441995	1.98398196845173e-14\\
8.22409327767543	1.57627433870077e-15\\
8.22665414093091	2.11421894929188e-14\\
8.22926038786021	7.48344788917035e-14\\
8.23186663478951	1.62099900937303e-13\\
8.23447288171881	1.27976102995247e-14\\
8.23707912864811	1.69447058104079e-13\\
8.23923477839971	1.05535046919814e-14\\
8.2413904281513	9.00453123344649e-14\\
8.2435460779029	8.90925266999179e-15\\
8.24570172765449	1.28942346540015e-13\\
8.24751100087811	9.45855095601694e-15\\
8.24932027410173	5.98152397450761e-16\\
8.25112954732535	3.08430343537334e-15\\
8.25293882054897	1.46941627102698e-14\\
8.25485066050251	3.86523110002158e-16\\
8.25676250045606	6.49852751304334e-16\\
8.2586743404096	4.029573635318e-16\\
8.26058618036314	2.91615703477927e-15\\
8.26294388232361	1.77304529392053e-15\\
8.26530158428409	5.65864011505475e-15\\
8.26765928624457	4.50869335962437e-16\\
8.27001698820504	6.57973542155974e-15\\
8.27269846779945	3.54569302933022e-14\\
8.27537994739387	7.21399463655929e-14\\
8.27806142698828	6.09600453175243e-15\\
8.28074290658268	7.52388643277043e-14\\
8.28266771589601	1.49605473424628e-15\\
8.28459252520933	4.10846880286286e-15\\
8.28651733452265	1.98414616680162e-15\\
8.28844214383597	1.5853995179815e-14\\
8.2903669531493	3.34037810172254e-16\\
8.29229176246262	8.47394308685193e-16\\
8.29421657177594	4.37964761840209e-16\\
8.29614138108926	3.36883352210913e-15\\
8.29847851788876	1.72470426707242e-15\\
8.30081565468826	5.80895320912165e-15\\
8.30315279148776	4.62650009688732e-16\\
8.30548992828726	6.83290803178893e-15\\
8.30813601959078	3.02184939396202e-14\\
8.3107821108943	6.32308802101961e-14\\
8.31342820219782	5.18993127428891e-15\\
8.31607429350134	6.60775409828011e-14\\
8.31848243368291	6.29362109503159e-14\\
8.32089057386449	1.78391598295289e-13\\
8.32329871404606	1.2846114277894e-14\\
8.32570685422763	1.96040741627184e-13\\
8.32765732131062	2.19839070370645e-15\\
8.32960778839361	1.5150941008876e-14\\
8.33155825547659	5.32703308574847e-15\\
8.33350872255958	4.74509507636025e-14\\
8.33532088920378	3.42784263720624e-15\\
8.33713305584797	2.41400910094422e-16\\
8.33894522249216	1.1501935898574e-15\\
8.34075738913636	5.5100443201908e-15\\
8.34287012752162	1.37274386877389e-16\\
8.34498286590688	2.02951421236495e-15\\
8.34709560429214	2.61753550569976e-16\\
8.34920834267741	3.31683871239543e-15\\
8.35176920593284	8.74083328686683e-15\\
8.35433006918828	1.98672726527056e-14\\
8.35689093244372	1.56066431111134e-15\\
8.35945179569916	2.11013105257012e-14\\
8.36205804262842	7.4893968114795e-14\\
8.36466428955768	1.62190398522435e-13\\
8.36727053648693	1.2764636316313e-14\\
8.36987678341619	1.69342586717217e-13\\
8.37203243316776	1.05723562527312e-14\\
8.37418808291932	9.01115423239937e-14\\
8.37634373267089	8.88098566042592e-15\\
8.37849938242245	1.28850653296934e-13\\
8.38030865564605	9.42969185408213e-15\\
8.38211792886964	5.98444708588231e-16\\
8.38392720209324	3.06554622210565e-15\\
8.38573647531684	1.46596880475542e-14\\
8.38764831527035	3.76503597378699e-16\\
8.38956015522387	6.50572044562601e-16\\
8.39147199517739	3.92926441655217e-16\\
8.3933838351309	2.89799679411622e-15\\
8.39574153709134	1.77790686675129e-15\\
8.39809923905179	5.67149767330462e-15\\
8.40045694101223	4.40763252316614e-16\\
8.40281464297268	6.55530510116709e-15\\
8.40549612256705	3.54969912721583e-14\\
8.40817760216142	7.21992409981226e-14\\
8.41085908175578	6.0725044416654e-15\\
8.41354056135016	7.51685607665075e-14\\
8.41546537066345	1.48209235175319e-15\\
8.41739017997675	4.11902018410021e-15\\
8.41931498929005	1.96886940790677e-15\\
8.42123979860335	1.58193518160542e-14\\
8.42316460791665	3.25147349948068e-16\\
8.42508941722995	8.49718652844887e-16\\
8.42701422654325	4.28516386845929e-16\\
8.42893903585655	3.35056439340012e-15\\
8.43127617265601	1.73010172708037e-15\\
8.43361330945548	5.8226362149467e-15\\
8.43595044625495	4.53249783874997e-16\\
8.43828758305442	6.809024120604e-15\\
8.4409336743579	3.02553878610282e-14\\
8.44357976566138	6.32861403026321e-14\\
8.44622585696487	5.16876871122216e-15\\
8.44887194826835	6.60127760820657e-14\\
8.45128008844989	6.29912769480067e-14\\
8.45368822863143	1.78487025293713e-13\\
8.45609636881297	1.2815485447636e-14\\
8.45850450899451	1.95932789187332e-13\\
8.46045497607748	2.18350371006045e-15\\
8.46240544316044	1.51759228857054e-14\\
8.46435591024341	5.30611351187915e-15\\
8.46630637732638	4.73961795369257e-14\\
8.46811854397055	3.4103989329116e-15\\
8.46993071061473	2.41223696134545e-16\\
8.4717428772589	1.13859590039215e-15\\
8.47355504390307	5.48907268457015e-15\\
8.47566778228831	1.36271898940029e-16\\
8.47778052067355	2.03635313745584e-15\\
8.47989325905879	2.5447229689606e-16\\
8.48200599744403	3.29994988157267e-15\\
8.48456686069943	8.75896562293704e-15\\
8.48712772395484	1.98963858808718e-14\\
8.48968858721025	1.548139490907e-15\\
8.49224945046565	2.10644530510768e-14\\
8.49485569739488	7.49535707532137e-14\\
8.4974619443241	1.62279569681944e-13\\
8.50006819125333	1.27354708832807e-14\\
8.50267443818255	1.69245188430058e-13\\
8.50483008793409	1.05926371975466e-14\\
8.50698573768564	9.01768486325874e-14\\
8.50914138743718	8.85638533779416e-15\\
8.51129703718872	1.28765907916279e-13\\
8.5131063104123	9.40455724694063e-15\\
8.51491558363588	6.00899432747746e-16\\
8.51672485685946	3.0499807012679e-15\\
8.51853413008303	1.46292934177132e-14\\
8.52044597003653	3.69171429577354e-16\\
8.52235780999003	6.53333620856362e-16\\
8.52426964994353	3.85562218231282e-16\\
8.52618148989703	2.88299344139365e-15\\
8.52853919185744	1.7844723269558e-15\\
8.53089689381786	5.68550766765446e-15\\
8.53325459577828	4.33281440238916e-16\\
8.5356122977387	6.53445531160916e-15\\
8.53829377733304	3.5536178874366e-14\\
8.54097525692737	7.22562049883527e-14\\
8.54365673652172	6.05254935096707e-15\\
8.54633821611605	7.51052768198539e-14\\
8.54826302542934	1.47097350733287e-15\\
8.55018783474262	4.13054088725753e-15\\
8.5521126440559	1.95652987782655e-15\\
8.55403745336918	1.57891634412737e-14\\
8.55596226268246	3.18681062150527e-16\\
8.55788707199574	8.53553492330501e-16\\
8.55981188130902	4.21519636542938e-16\\
8.5617366906223	3.33546870937372e-15\\
8.56407382742175	1.73668507091736e-15\\
8.56641096422119	5.83677007268424e-15\\
8.56874810102063	4.46259685595047e-16\\
8.57108523782008	6.78881214310074e-15\\
8.57373132912353	3.0290545952349e-14\\
8.57637742042699	6.33379293293898e-14\\
8.57902351173044	5.15105667031431e-15\\
8.58166960303389	6.59555294925188e-14\\
8.58407774321541	6.30426126125055e-14\\
8.58648588339693	1.78574781165427e-13\\
8.58889402357844	1.27892445765082e-14\\
8.59130216375996	1.95836806964386e-13\\
8.59325263084291	2.17147940056928e-15\\
8.59520309792586	1.51997916401091e-14\\
8.59715356500881	5.28866095363766e-15\\
8.59910403209176	4.73483154298877e-14\\
8.60091619873592	3.3960747936355e-15\\
8.60272836538008	2.42385970466428e-16\\
8.60454053202424	1.1295121888786e-15\\
8.6063526986684	5.47159385254742e-15\\
8.60846543705362	1.36655585518858e-16\\
8.61057817543884	2.0437281200743e-15\\
8.61269091382406	2.49225227809333e-16\\
8.61480365220928	3.28612982597006e-15\\
8.61736451546466	8.77633019967296e-15\\
8.61992537872004	1.99234794252211e-14\\
8.62248624197542	1.53820006637353e-15\\
8.62504710523081	2.10329227036177e-14\\
8.62765335216	7.50075382951121e-14\\
8.6302595990892	1.62359628295924e-13\\
8.6328658460184	1.27108090897198e-14\\
8.6354720929476	1.69160293252303e-13\\
8.63762774269913	1.06116198454847e-14\\
8.63978339245065	9.02354814122724e-14\\
8.64193904220218	8.83579315545502e-15\\
8.6440946919537	1.28692418444648e-13\\
8.64590396517727	9.38351033309348e-15\\
8.64771323840083	6.04089777097709e-16\\
8.6495225116244	3.03734541327125e-15\\
8.65133178484797	1.46036551846299e-14\\
8.65324362480145	3.63751361672583e-16\\
8.65515546475493	6.56745330296832e-16\\
8.65706730470842	3.80103989571088e-16\\
8.6589791446619	2.87085302939086e-15\\
8.6613368466223	1.79116726450042e-15\\
8.6636945485827	5.69867973655877e-15\\
8.6660522505431	4.27698335607941e-16\\
8.6684099525035	6.51722658138272e-15\\
8.67109143209781	3.55711779375554e-14\\
8.67377291169213	7.2306600834162e-14\\
8.67645439128644	6.03611595746037e-15\\
8.67913587088076	7.50512793127028e-14\\
8.68106068019402	1.46220565992585e-15\\
8.68298548950729	4.14137275013586e-15\\
8.68491029882056	1.94670259355004e-15\\
8.68683510813383	1.57639041686372e-14\\
8.6887599174471	3.1392615956479e-16\\
8.69068472676036	8.57687158396939e-16\\
8.69260953607363	4.16298387310163e-16\\
8.6945343453869	3.32326170291568e-15\\
8.69687148218632	1.74315214309386e-15\\
8.69920861898575	5.84972056012829e-15\\
8.70154575578518	4.41026372315107e-16\\
8.7038828925846	6.77221467888827e-15\\
8.70652898388803	3.03214813767898e-14\\
8.70917507519147	6.33830882129673e-14\\
8.7118211664949	5.13661821455233e-15\\
8.71446725779833	6.59072542619628e-14\\
8.71687539797983	6.30872360663357e-14\\
8.71928353816133	1.78650483722807e-13\\
8.72169167834283	1.27675379135125e-14\\
8.72409981852432	1.95755607853592e-13\\
8.72605028560726	2.16191111078963e-15\\
8.7280007526902	1.52208064462834e-14\\
8.72995121977314	5.27446985636109e-15\\
8.73190168685608	4.73082477083384e-14\\
8.73371385350023	3.38454962780329e-15\\
8.73552602014438	2.44024881381058e-16\\
8.73733818678853	1.12244067823572e-15\\
8.73915035343268	5.45739345727459e-15\\
8.74126309181788	1.37613015501195e-16\\
8.74337583020309	2.05060594733479e-15\\
8.74548856858829	2.45397718477726e-16\\
8.7476013069735	3.27503966460805e-15\\
8.75016217022886	8.79162477570943e-15\\
8.75272303348422	1.99469789728186e-14\\
8.75528389673959	1.53039183224651e-15\\
8.75784475999495	2.10068894813582e-14\\
8.76045100692413	7.50536266002539e-14\\
8.76305725385331	1.62427660220003e-13\\
8.76566350078249	1.26905991681946e-14\\
8.76826974771167	1.69089409774871e-13\\
8.77042539746319	1.06281257356467e-14\\
8.7725810472147	9.02852919276728e-14\\
8.77473669696621	8.81903068963829e-15\\
8.77689234671772	1.28631263375077e-13\\
8.77870161994128	9.36637532869695e-15\\
8.78051089316483	6.07280900803748e-16\\
8.78232016638839	3.02726819322841e-15\\
8.78412943961195	1.45826874973744e-14\\
8.78604127956542	3.59715701793566e-16\\
8.78795311951889	6.60096766696058e-16\\
8.78986495947236	3.76031573727897e-16\\
8.79177679942584	2.8611932371406e-15\\
8.79413450138622	1.79724071835193e-15\\
8.79649220334661	5.71015048618953e-15\\
8.79884990530699	4.23510841456165e-16\\
8.80120760726737	6.50332785920208e-15\\
};
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
8.80120760726737	6.50332785920208e-15\\
8.80388908686167	3.56007924267806e-14\\
8.80657056645597	7.2349005863012e-14\\
8.80925204605027	6.02289095032531e-15\\
8.81193352564456	7.50068308884837e-14\\
8.81385833495782	1.45535595456294e-15\\
8.81578314427108	4.15079933023095e-15\\
8.81770795358434	1.93897229026054e-15\\
8.8196327628976	1.57433706707565e-14\\
8.82155757221085	3.10401831688507e-16\\
8.82348238152411	8.61527789381236e-16\\
8.82540719083737	4.12383449147514e-16\\
8.82733200015063	3.31356046036626e-15\\
8.82966913695004	1.74890560799465e-15\\
8.83200627374945	5.86082842344951e-15\\
8.83434341054886	4.37092911745449e-16\\
8.83668054734828	6.7588910830565e-15\\
8.83932663865169	3.03474031405948e-14\\
8.84197272995511	6.34207237179363e-14\\
8.84461882125852	5.12508589709361e-15\\
8.84726491256194	6.58678430794142e-14\\
8.84967305274342	6.3124347124186e-14\\
8.85208119292491	1.78713148783646e-13\\
8.85448933310639	1.27500364912768e-14\\
8.85689747328788	1.95689202492245e-13\\
8.85884794037081	2.15439482214775e-15\\
8.86079840745374	1.52384107059064e-14\\
8.86274887453667	5.26315861462977e-15\\
8.8646993416196	4.72757027727805e-14\\
8.86651150826374	3.375428877516e-15\\
8.86832367490788	2.45699042447667e-16\\
8.87013584155202	1.11697198614793e-15\\
8.87194800819617	5.4460834528417e-15\\
8.87406074658136	1.38717953688487e-16\\
8.87617348496656	2.05655310516084e-15\\
8.87828622335175	2.42580431717675e-16\\
8.88039896173695	3.26628141323362e-15\\
8.8829598249923	8.80443179895279e-15\\
8.88552068824765	1.99664773996325e-14\\
8.888081551503	1.52431631620277e-15\\
8.89064241475834	2.09859433481906e-14\\
8.89324866168751	7.50915016306064e-14\\
8.89585490861668	1.62483395711855e-13\\
8.89846115554584	1.26744204071533e-14\\
8.90106740247501	1.6903198179507e-13\\
8.90322305222651	1.06418349028612e-14\\
8.90537870197801	9.03260819015268e-14\\
8.90753435172951	8.80567344660961e-15\\
8.90969000148102	1.28581832724484e-13\\
8.91149927470457	9.35272115867013e-15\\
8.91330854792811	6.10135724694766e-16\\
8.91511782115166	3.01934881969817e-15\\
8.91692709437521	1.45659315142514e-14\\
8.91883893432868	3.56698365900131e-16\\
8.92075077428215	6.63068015346436e-16\\
8.92266261423561	3.72982059423766e-16\\
8.92457445418908	2.85361549382358e-15\\
8.92693215614945	1.80240533921261e-15\\
8.92928985810982	5.71967884665938e-15\\
8.9316475600702	4.20363029746816e-16\\
8.93400526203057	6.49232506631687e-15\\
8.93668674162485	3.56249641883472e-14\\
8.93936822121914	7.23834953534954e-14\\
8.94204970081342	6.01244022942788e-15\\
8.94473118040771	7.49711833043506e-14\\
8.94665598972096	1.45005272424369e-15\\
8.94858079903421	4.15862229383109e-15\\
8.95050560834746	1.93295889012804e-15\\
8.95243041766071	1.57270396464592e-14\\
8.95435522697396	3.07777086424541e-16\\
8.95628003628721	8.64833092983299e-16\\
8.95820484560046	4.09442205917465e-16\\
8.96012965491371	3.30596185271647e-15\\
8.96246679171312	1.75373960884054e-15\\
8.96480392851252	5.86996324779573e-15\\
8.96714106531192	4.34132720733715e-16\\
8.96947820211132	6.74838606524922e-15\\
8.97212429341473	3.03684141133036e-14\\
8.97477038471813	6.34511237897351e-14\\
8.97741647602153	5.11602543737282e-15\\
8.98006256732494	6.58364298744908e-14\\
8.98247070750641	6.31542787253421e-14\\
8.98487884768788	1.78763538489279e-13\\
8.98728698786936	1.27362027102644e-14\\
8.98969512805083	1.95636223595244e-13\\
8.99164559513376	2.14855806370459e-15\\
8.99359606221668	1.52526698136186e-14\\
8.9955465292996	5.25428752354345e-15\\
8.99749699638253	4.7249858092673e-14\\
8.99930916302666	3.36831099995644e-15\\
9.0011213296708	2.47206412260141e-16\\
9.00293349631493	1.11277241857308e-15\\
9.00474566295907	5.43721971754174e-15\\
9.00685840134426	1.39764907090503e-16\\
9.00897113972945	2.06146157643228e-15\\
9.01108387811463	2.40494897724715e-16\\
9.01319661649982	3.25945804262703e-15\\
9.01575747975516	8.81479683647175e-15\\
9.0183183430105	1.9982166870694e-14\\
9.02087920626584	1.51963202547039e-15\\
9.02344006952118	2.0969421934749e-14\\
9.02604631645033	7.51217878545339e-14\\
9.02865256337949	1.62527872544827e-13\\
9.03125881030865	1.26617043311803e-14\\
9.0338650572378	1.68986488918366e-13\\
9.0360207069893	1.06528681417984e-14\\
9.03817635674079	9.03586158555139e-14\\
9.04033200649229	8.79520912429217e-15\\
9.04248765624378	1.28542742540974e-13\\
9.04429692946732	9.34202516396224e-15\\
9.04610620269087	6.12535752416992e-16\\
9.04791547591441	3.01320373892658e-15\\
9.04972474913796	1.4552782018627e-14\\
9.05163658909142	3.54439186689861e-16\\
9.05354842904488	6.65552783082339e-16\\
9.05546026899834	3.70696300106974e-16\\
9.0573721089518	2.84774380006566e-15\\
9.05972981091216	1.80661999457554e-15\\
9.06208751287253	5.72734335052105e-15\\
9.06444521483289	4.17997126518346e-16\\
9.06680291679326	6.48374784968392e-15\\
9.06948439638753	3.56441895400637e-14\\
9.0721658759818	7.24108631907931e-14\\
9.07484735557608	6.00430450294441e-15\\
9.07752883517035	7.49431585082839e-14\\
9.0794536444836	1.44598233442864e-15\\
9.08137845379684	4.16490841345397e-15\\
9.08330326311009	1.92832850317463e-15\\
9.08522807242334	1.57142734210437e-14\\
9.08715288173658	3.05818560760549e-16\\
9.08907769104983	8.67547618468673e-16\\
9.09100250036307	4.0723334490573e-16\\
9.09292730967632	3.30008411168058e-15\\
9.09526444647571	1.75765226469283e-15\\
9.09760158327511	5.87725882756858e-15\\
9.0999387200745	4.31907162898502e-16\\
9.1022758568739	6.74022502813168e-15\\
9.10492194817729	3.03850376933702e-14\\
9.10756803948068	6.34751203229407e-14\\
9.11021413078408	5.10900452480044e-15\\
9.11286022208747	6.58118520487198e-14\\
9.11526836226894	6.31778783793637e-14\\
9.1176765024504	1.78803189328999e-13\\
9.12008464263187	1.27254406516581e-14\\
9.12249278281334	1.95594756737288e-13\\
9.12444324989626	2.14407232864819e-15\\
9.12639371697918	1.52639409046768e-14\\
9.1283441840621	5.24742395096473e-15\\
9.13029465114502	4.72296939397554e-14\\
9.13210681778915	3.36282279735013e-15\\
9.13391898443328	2.48474777027388e-16\\
9.13573115107741	1.10957061564241e-15\\
9.13754331772154	5.43036623903482e-15\\
9.13965605610673	1.40669560507353e-16\\
9.14176879449191	2.06538669670723e-15\\
9.14388153287709	2.38946892811469e-16\\
9.14599427126227	3.25420436072838e-15\\
9.14855513451761	8.82298169544088e-15\\
9.15111599777294	1.99945092420865e-14\\
9.15367686102827	1.51605179230276e-15\\
9.1562377242836	2.09565967899303e-14\\
9.15884397121275	7.51455116944102e-14\\
9.16145021814189	1.62562663477198e-13\\
9.16405646507104	1.26518580294339e-14\\
9.16666271200019	1.68951079128046e-13\\
9.16881836175168	1.06615455669952e-14\\
9.17097401150317	9.03840520127717e-14\\
9.17312966125466	8.7871255711786e-15\\
9.17528531100614	1.28512355750394e-13\\
9.17709458422969	9.33376366233687e-15\\
9.17890385745323	6.14475061869375e-16\\
9.18071313067677	3.00848829731378e-15\\
9.18252240390031	1.45426141773203e-14\\
9.18443424385377	3.52749049516508e-16\\
9.18634608380722	6.67553776744406e-16\\
9.18825792376068	3.68985009770436e-16\\
9.19016976371413	2.84324326163788e-15\\
9.19252746567449	1.80996262204344e-15\\
9.19488516763485	5.73336588917768e-15\\
9.19724286959521	4.16222537930915e-16\\
9.19960057155557	6.47714744666366e-15\\
9.20228205114984	3.56591832329673e-14\\
9.20496353074411	7.24321729872365e-14\\
9.20764501033837	5.99805059960285e-15\\
9.21032648993264	7.4921473352897e-14\\
9.21225129924588	1.44288413574042e-15\\
9.21417610855912	4.16984248806701e-15\\
9.21610091787236	1.9247963444101e-15\\
9.2180257271856	1.57044343959296e-14\\
9.21995053649885	3.0435771916268e-16\\
9.22187534581209	8.69707674770068e-16\\
9.22380015512533	4.05578149400695e-16\\
9.22572496443857	3.29558698592128e-15\\
9.22806210123796	1.76073684041954e-15\\
9.23039923803735	5.88296090199701e-15\\
9.23273637483674	4.30238330778158e-16\\
9.23507351163613	6.73396352434132e-15\\
9.23771960293952	3.03979483872712e-14\\
9.2403656942429	6.34937278333776e-14\\
9.24301178554629	5.10362788838477e-15\\
9.24565787684968	6.5792907961403e-14\\
9.24806601703114	6.31961616987522e-14\\
9.2504741572126	1.78833864987219e-13\\
9.25288229739406	1.27171785838404e-14\\
9.25529043757553	1.95562791005633e-13\\
9.25724090465844	2.14065750959488e-15\\
9.25919137174136	1.52726856515073e-14\\
9.26114183882427	5.24217506481009e-15\\
9.26309230590719	4.72141860917346e-14\\
9.26490447255132	3.35863584453865e-15\\
9.26671663919545	2.49498036310626e-16\\
9.26852880583957	1.10714717440562e-15\\
9.2703409724837	5.42512824294247e-15\\
9.27245371086888	1.41410660453097e-16\\
9.27456644925406	2.06845417786332e-15\\
9.27667918763924	2.37797591310404e-16\\
9.27879192602442	3.25020119157153e-15\\
9.28135278927974	8.82932515671883e-15\\
9.28391365253507	2.00040504503562e-14\\
9.28647451579039	1.51333786913572e-15\\
9.28903537904572	2.09467713336328e-14\\
9.29164162597486	7.51637968967208e-14\\
9.294247872904	1.62589452267042e-13\\
9.29685411983315	1.26443284619772e-14\\
9.29946036676229	1.68923906775995e-13\\
9.30161601651377	1.06682502042706e-14\\
9.30377166626526	9.04036273022227e-14\\
9.30592731601674	8.78095506338034e-15\\
9.30808296576823	1.2848906230332e-13\\
9.30989223899177	9.32745839078861e-15\\
9.31170151221531	6.15999648999684e-16\\
9.31351078543884	3.00490571633798e-15\\
9.31532005866238	1.45348486345099e-14\\
9.31723189861584	3.51487750000873e-16\\
9.31914373856929	6.69123241761512e-16\\
9.32105557852274	3.67707316182678e-16\\
9.3229674184762	2.8398271523844e-15\\
9.32532512043655	1.81255836208289e-15\\
9.32768282239691	5.7380143219108e-15\\
9.33004052435726	4.14895994347239e-16\\
9.33239822631761	6.47212458893356e-15\\
9.33507970591188	3.56706965808238e-14\\
9.33776118550614	7.2448518448052e-14\\
9.3404426651004	5.99329555926923e-15\\
9.34312414469466	7.49049117061409e-14\\
9.3450489540079	1.44054458459606e-15\\
9.34697376332114	4.17364675752019e-15\\
9.34889857263438	1.92212524265934e-15\\
9.35082338194762	1.56969412154677e-14\\
9.35274819126086	3.0327042623878e-16\\
9.3546730005741	8.71387800373813e-16\\
9.35659780988733	4.04342182321423e-16\\
9.35852261920057	3.29217965610636e-15\\
9.36085975599996	1.7631213801412e-15\\
9.36319689279934	5.88734354535129e-15\\
9.36553402959873	4.28991729059209e-16\\
9.36787116639811	6.72921095777247e-15\\
9.3705172577015	3.0407828655542e-14\\
9.37316334900488	6.3507952365813e-14\\
9.37580944030826	5.0995528070959e-15\\
9.37845553161165	6.5778486500663e-14\\
9.3808636717931	6.32101277441803e-14\\
9.38327181197456	1.78857274611853e-13\\
9.38567995215602	1.27109067842875e-14\\
9.38808809233748	1.95538459011992e-13\\
9.39003855942039	2.13808037286749e-15\\
9.39198902650331	1.52793708453284e-14\\
9.39393949358622	5.23820165375661e-15\\
9.39588996066913	4.72024016233458e-14\\
9.39770212731326	3.35547182042204e-15\\
9.39951429395738	2.5030023071115e-16\\
9.40132646060151	1.10532581027766e-15\\
9.40313862724564	5.42116527600425e-15\\
9.40525136563081	1.41997140439461e-16\\
9.40736410401599	2.07080994157083e-15\\
9.40947684240117	2.36945684968302e-16\\
9.41158958078634	3.24717918979572e-15\\
9.41415044404166	8.8341691604305e-15\\
9.41671130729698	2.0011323607372e-14\\
9.4192721705523	1.51129675366566e-15\\
9.42183303380763	2.09393276827623e-14\\
9.42443928073676	7.51777055884123e-14\\
9.4270455276659	1.62609815060513e-13\\
9.42965177459504	1.263863212004e-14\\
9.43225802152418	1.68903302123521e-13\\
9.43441367127566	1.06733579271381e-14\\
9.43656932102714	9.04184997636405e-14\\
9.43872497077863	8.77629317002368e-15\\
9.44088062053011	1.28471413527895e-13\\
9.44268989375364	9.32269532686034e-15\\
9.44449916697718	6.17174244419392e-16\\
9.44630844020072	3.00220801371209e-15\\
9.44811771342425	1.45289804370485e-14\\
9.45002955337771	3.50549884270877e-16\\
9.45194139333116	6.70330445713875e-16\\
9.45385323328461	3.66757000084606e-16\\
9.45576507323806	2.83725686337793e-15\\
9.45812277519841	1.81454173553291e-15\\
9.46048047715876	5.74155152151795e-15\\
9.46283817911912	4.13908613662656e-16\\
9.46519588107947	6.46833924913166e-15\\
9.46787736067373	3.5679426440747e-14\\
9.47055884026798	7.24609020084478e-14\\
9.47324031986224	5.98971458749288e-15\\
9.4759217994565	7.48924023354877e-14\\
9.47784660876974	1.43879116744895e-15\\
9.47977141808297	4.17653860606429e-15\\
9.48169622739621	1.92012142585132e-15\\
9.48362103670945	1.56912930028125e-14\\
9.48554584602268	3.02463865791457e-16\\
9.48747065533592	8.72672282781093e-16\\
9.48939546464916	4.03423239256101e-16\\
9.49132027396239	3.28962050429364e-15\\
9.49365741076178	1.7649367402459e-15\\
9.49599454756116	5.89066709634544e-15\\
9.49833168436054	4.28064786196279e-16\\
9.50066882115992	6.72563762448633e-15\\
9.5033149124633	3.04152986539681e-14\\
9.50596100376668	6.35186980800137e-14\\
9.50860709507007	5.09649214847221e-15\\
9.51125318637344	6.57676231653996e-14\\
9.5136613265549	6.32206719118769e-14\\
9.51606946673635	1.78874936214351e-13\\
9.51847760691781	1.27061920396223e-14\\
9.52088574709927	1.95520134303768e-13\\
9.52283621418218	2.13615098174919e-15\\
9.52478668126509	1.52844199422608e-14\\
9.526737148348	5.23522070957095e-15\\
9.52868761543091	4.71935378458146e-14\\
9.53049978207504	3.35310106625746e-15\\
9.53231194871916	2.50916208745651e-16\\
9.53412411536328	1.10396638222721e-15\\
9.53593628200741	5.41819381843673e-15\\
9.53804902039258	1.42450141771828e-16\\
9.54016175877776	2.07259421542875e-15\\
9.54227449716293	2.36316044419127e-16\\
9.5443872355481	3.24491697852891e-15\\
9.54694809880342	8.83782375723162e-15\\
9.54950896205874	2.00168039944157e-14\\
9.55206982531406	1.50977288958388e-15\\
9.55463068856938	2.09337427634041e-14\\
9.55723693549851	7.51881697838846e-14\\
9.55984318242765	1.62625127066367e-13\\
9.56244942935679	1.26343626294586e-14\\
9.56505567628592	1.68887834490034e-13\\
9.5672113260374	1.06772039618182e-14\\
9.56936697578888	9.04296774543773e-14\\
9.57152262554036	8.77280280362498e-15\\
9.57367827529184	1.28458174594093e-13\\
9.57548754851538	9.31912993948387e-15\\
9.57729682173891	6.18065267967964e-16\\
9.57910609496244	3.00019309418011e-15\\
9.58091536818598	1.45245868583687e-14\\
9.58282720813943	3.49855542619169e-16\\
9.58473904809288	6.71245128069666e-16\\
9.58665088804633	3.66053338976768e-16\\
9.58856272799978	2.83533840599344e-15\\
9.59092042996013	1.81603763623868e-15\\
9.59327813192048	5.74421182818436e-15\\
9.59563583388083	4.13177199980402e-16\\
9.59799353584118	6.46551113076942e-15\\
9.60067501543544	3.56859757343065e-14\\
9.60335649502969	7.24701869586951e-14\\
9.60603797462394	5.987040801944e-15\\
9.6087194542182	7.48830427712584e-14\\
9.61064426353144	1.43748637826456e-15\\
9.61256907284467	4.17871152098417e-15\\
9.61449388215791	1.918629380474e-15\\
9.61641869147114	1.56870734696186e-14\\
9.61834350078438	3.01867995836246e-16\\
9.62026831009761	8.73640988054808e-16\\
9.62219311941084	4.02743329723741e-16\\
9.62411792872408	3.28771369933442e-15\\
9.62645506552346	1.76630188628499e-15\\
9.62879220232284	5.8931598863198e-15\\
9.63112933912222	4.27378956967413e-16\\
9.6334664759216	6.72297358431613e-15\\
9.63611256722498	3.04208889654852e-14\\
9.63875865852836	6.35267352670537e-14\\
9.64140474983174	5.09421230198099e-15\\
9.64405084113511	6.57595146671145e-14\\
9.64645898131657	6.32285542697419e-14\\
9.64886712149802	1.78888132412164e-13\\
9.65127526167947	1.27026782698867e-14\\
9.65368340186093	1.95506459970575e-13\\
9.65563386894384	2.13471717212411e-15\\
9.65758433602675	1.52881945021347e-14\\
9.65953480310966	5.23300246170137e-15\\
9.66148527019257	4.71869300244538e-14\\
9.66329743683669	3.35133847312724e-15\\
9.66510960348081	2.51381786275111e-16\\
9.66692177012494	1.10295842428269e-15\\
9.66873393676906	5.41598355433991e-15\\
9.67084667515423	1.42793854868939e-16\\
9.6729594135394	2.07393041107876e-15\\
9.67507215192458	2.35852421530819e-16\\
9.67718489030975	3.24323640679728e-15\\
9.67974575356507	8.84055296780096e-15\\
9.68230661682038	2.00208932869179e-14\\
9.6848674800757	1.50864302174616e-15\\
9.68742834333102	2.09295878150935e-14\\
9.69003459026015	7.5195968651343e-14\\
9.69264083718928	1.62636534515647e-13\\
9.69524708411842	1.26311891498023e-14\\
9.69785333104755	1.68876325377569e-13\\
9.70000898079903	1.068007175421e-14\\
9.70216463055051	9.04380010509145e-14\\
9.70432028030199	8.77021053580212e-15\\
9.70647593005346	1.28448329595212e-13\\
9.708285203277	9.31648236182691e-15\\
9.71009447650053	6.18732891601709e-16\\
9.71190374972407	2.99869928607422e-15\\
9.7137130229476	1.45213243826729e-14\\
9.71562486290105	3.49343954598613e-16\\
9.7175367028545	6.71929841928356e-16\\
9.71944854280794	3.65534831832421e-16\\
9.72136038276139	2.83391690377447e-15\\
9.72371808472174	1.817153947388e-15\\
9.72607578668209	5.74619322792881e-15\\
9.72843348864244	4.12638194127088e-16\\
9.73079119060279	6.46341448665197e-15\\
9.73347267019704	3.56908444282154e-14\\
9.73615414979129	7.24770867085154e-14\\
9.73883562938555	5.98505968088061e-15\\
9.7415171089798	7.48760984739184e-14\\
9.74344191829304	1.43652188312874e-15\\
9.74536672760627	4.18032823332889e-15\\
9.7472915369195	1.91752605511224e-15\\
9.74921634623274	1.56839463531011e-14\\
9.75114115554597	3.01429808901318e-16\\
9.75306596485921	8.74363551371039e-16\\
9.75499077417244	4.0224280532234e-16\\
9.75691558348567	3.28630318991573e-15\\
9.75925272028505	1.76731803810109e-15\\
9.76158985708443	5.89501192523411e-15\\
9.76392699388381	4.26874149898455e-16\\
9.76626413068319	6.72100225944431e-15\\
9.76891022198656	3.04250359355402e-14\\
9.77155631328994	6.35326948356745e-14\\
9.77420240459332	5.09252645028899e-15\\
9.77684849589669	6.57535110591168e-14\\
9.77925663607814	6.32343960166657e-14\\
9.7816647762596	1.78897909060168e-13\\
9.78407291644105	1.27000794679351e-14\\
9.7864810566225	1.95496339292299e-13\\
9.78843152370541	2.13365894505384e-15\\
9.79038199078832	1.52909918409594e-14\\
9.79233245787123	5.23136374540234e-15\\
9.79428292495414	4.71820431214985e-14\\
9.79609509159826	3.35003725831977e-15\\
9.79790725824238	2.51729365183291e-16\\
9.7997194248865	1.1022157423539e-15\\
9.80153159153063	5.4143516122654e-15\\
9.8036443299158	1.43051085974691e-16\\
9.80575706830097	2.07492159432789e-15\\
9.80786980668614	2.35512510647718e-16\\
9.80998254507131	3.24199668839545e-15\\
9.81254340832662	8.84257355192843e-15\\
9.81510427158194	2.00239189499815e-14\\
9.81766513483726	1.50781080472878e-15\\
9.82022599809257	2.09265202473879e-14\\
9.8228322450217	7.52017337401092e-14\\
9.82543849195084	1.62644964260868e-13\\
9.82804473887997	1.26288477112676e-14\\
9.8306509858091	1.68867828367686e-13\\
9.83280663556058	1.06821919662987e-14\\
9.83496228531206	9.04441493484085e-14\\
9.83711793506353	8.76829935925315e-15\\
9.83927358481501	1.28441064817189e-13\\
9.84108285803854	9.31453068116676e-15\\
9.84289213126208	6.19228046580587e-16\\
9.84470140448561	2.99759936080088e-15\\
9.84651067770914	1.45189193540287e-14\\
9.84842251766259	3.48968863887983e-16\\
9.85033435761604	6.72437322898566e-16\\
9.85224619756948	3.65154696628431e-16\\
9.85415803752293	2.83287085575965e-15\\
9.85651573948328	1.81797942699983e-15\\
9.85887344144362	5.74765639855112e-15\\
9.86123114340397	4.12243008596594e-16\\
9.86358884536432	6.46187111511631e-15\\
9.86627032495857	3.56944352749973e-14\\
9.86895180455282	7.24821736281408e-14\\
9.87163328414708	5.983601919759e-15\\
9.87431476374133	7.48709843201775e-14\\
9.87623957305456	1.43581339799839e-15\\
9.8781643823678	4.18152117451187e-15\\
9.88008919168103	1.91671548213376e-15\\
9.88201400099426	1.56816453911684e-14\\
9.8839388103075	3.01109106108084e-16\\
9.88586361962073	8.74897494990292e-16\\
9.88778842893396	4.01876270493195e-16\\
9.8897132382472	3.28526680396372e-15\\
9.89205037504657	1.76806785195671e-15\\
9.89438751184595	5.8963767784716e-15\\
9.89672464864533	4.26504531155558e-16\\
9.89906178544471	6.71955373287837e-15\\
9.90170787674808	3.04280884814076e-14\\
9.90435396805146	6.35370802290454e-14\\
9.90700005935483	5.09128841832623e-15\\
9.90964615065821	6.57490982602354e-14\\
9.91205429083966	6.3238693031971e-14\\
9.91446243102111	1.7890509810636e-13\\
9.91687057120256	1.26981709731089e-14\\
9.91927871138401	1.95488902045716e-13\\
9.92122917846692	2.13288282204272e-15\\
9.92317964554983	1.52930491306731e-14\\
9.92513011263273	5.23016130799295e-15\\
9.92708057971564	4.71784544996544e-14\\
9.92889274635976	3.34908294642343e-15\\
9.93070491300389	2.51986223524295e-16\\
9.93251707964801	1.10167181012304e-15\\
9.93432924629213	5.41315458544772e-15\\
9.9364419846773	1.43241465804335e-16\\
9.93855472306247	2.07565081039359e-15\\
9.94066746144764	2.35264427556396e-16\\
9.94278019983281	3.24108811575764e-15\\
9.94534106308813	8.84405805588139e-15\\
9.94790192634344	2.00261407859636e-14\\
9.95046278959875	1.50720151508213e-15\\
9.95302365285407	2.0924271010308e-14\\
9.9556298997832	7.52059640978103e-14\\
9.95823614671233	1.62651149068752e-13\\
9.96084239364146	1.26271318115066e-14\\
9.96344864057059	1.68861598940561e-13\\
9.96560429032207	1.06837479386516e-14\\
9.96775994007355	9.04486582720832e-14\\
9.96991558982502	8.76689950037856e-15\\
9.9720712395765	1.28435741076646e-13\\
9.97388051280003	9.31310143867942e-15\\
9.97568978602357	6.19592146391218e-16\\
9.9774990592471	2.99679455297697e-15\\
9.97930833247063	1.45171583175191e-14\\
9.98122017242408	3.48695262924082e-16\\
9.98313201237753	6.72810249714384e-16\\
9.98504385233097	3.64877408242127e-16\\
9.98695569228442	2.83210581422319e-15\\
9.98931339424477	1.81858514879255e-15\\
9.99167109620511	5.74872899660071e-15\\
9.99402879816546	4.11954774340953e-16\\
9.9963865001258	6.46074229680818e-15\\
9.99728987509435	3.24618938799037e-15\\
9.9981932500629	1.62980588403292e-15\\
9.99909662503145	8.42603711121938e-16\\
10	4.41252930969761e-16\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> burgerslincond1cont.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-16,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$F(y(t))$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000224183562204158	0\\
0.000448367124408316	0\\
0.000672550686612474	0\\
0.000896734248816632	0\\
0.00148423118795403	0\\
0.00207172812709142	0\\
0.00265922506622881	0\\
0.00324672200536621	0\\
0.00383061001590061	0\\
0.00441449802643501	0\\
0.00499838603696941	0\\
0.00558227404750382	0\\
0.00623586519090862	0\\
0.00688945633431341	0\\
0.00754304747771821	0\\
0.00819663862112301	0\\
0.00894283307062856	0\\
0.00968902752013411	0\\
0.0104352219696397	0\\
0.0111814164191452	0\\
0.012063492273853	0\\
0.0129455681285607	0\\
0.0138276439832685	0\\
0.0147097198379763	0\\
0.0157877882315332	0\\
0.0168658566250902	0\\
0.0179439250186472	0\\
0.0190219934122042	0\\
0.0203927223670208	0\\
0.0217634513218374	0\\
0.023134180276654	0\\
0.0245049092314706	0\\
0.026332049434225	0\\
0.0281591896369793	0\\
0.0299863298397337	0\\
0.031813470042488	0\\
0.0343198585887793	0\\
0.0368262471350706	0\\
0.0393326356813619	0\\
0.0418390242276531	0\\
0.0447514739642387	0\\
0.0476639237008243	0\\
0.0505763734374099	0\\
0.0534888231739954	0\\
0.0551551882010589	0\\
0.0568215532281223	0\\
0.0584879182551857	0\\
0.0601542832822492	0\\
0.0618206483093126	0\\
0.063487013336376	0\\
0.0651533783634395	0\\
0.0668197433905029	0\\
0.0691193173727125	0\\
0.071418891354922	0\\
0.0737184653371315	0\\
0.0760180393193411	0\\
0.0788788633542385	0\\
0.0817396873891359	0\\
0.0846005114240333	0\\
0.0874613354589307	0\\
0.0892961835894892	0\\
0.0911310317200476	0\\
0.0929658798506061	0\\
0.0948007279811646	0\\
0.096635576111723	0\\
0.0984704242422815	0\\
0.10030527237284	0\\
0.102140120503398	0\\
0.104483552049681	0\\
0.106826983595964	0\\
0.109170415142247	0\\
0.111513846688529	0\\
0.114239630555583	0\\
0.116965414422637	0\\
0.11969119828969	0\\
0.122416982156744	0\\
0.124278996085636	0\\
0.126141010014528	0\\
0.12800302394342	0\\
0.129865037872312	0\\
0.131727051801204	0\\
0.133589065730096	0\\
0.135451079658988	0\\
0.13731309358788	0\\
0.139636651863415	0\\
0.141960210138949	0\\
0.144283768414484	0\\
0.146607326690018	0\\
0.149287349911391	0\\
0.151967373132764	0\\
0.154647396354137	0\\
0.15732741957551	0\\
0.159227928419266	0\\
0.161128437263022	0\\
0.163028946106777	0\\
0.164929454950533	0\\
0.166829963794289	0\\
0.168730472638045	0\\
0.170630981481801	0\\
0.172531490325556	0\\
0.174850207681955	0\\
0.177168925038353	0\\
0.179487642394751	0\\
0.181806359751149	0\\
0.184437441158123	0\\
0.187068522565096	0\\
0.18969960397207	0\\
0.192330685379043	0\\
0.194719064743234	0\\
0.197107444107425	0\\
0.199495823471616	0\\
0.201884202835807	0\\
0.203810448075415	0\\
0.205736693315024	0\\
0.207662938554632	0\\
0.209589183794241	0\\
0.211378963183281	0\\
0.213168742572321	0\\
0.214958521961362	0\\
0.216748301350402	0\\
0.218844227782402	0\\
0.220940154214402	0\\
0.223036080646403	0\\
0.225132007078403	0\\
0.227680912583583	0\\
0.230229818088763	0\\
0.232778723593943	0\\
0.235327629099123	0\\
0.237921408176234	0\\
0.240515187253344	0\\
0.243108966330455	0\\
0.245702745407566	0\\
0.24784009934458	0\\
0.249977453281594	0\\
0.252114807218609	0\\
0.254252161155623	0\\
0.256041649691582	0\\
0.257831138227542	0\\
0.259620626763501	0\\
0.261410115299461	0\\
0.263305765512007	0\\
0.265201415724554	0\\
0.2670970659371	0\\
0.268992716149646	0\\
0.271338940264355	0\\
0.273685164379063	0\\
0.276031388493772	0\\
0.27837761260848	0\\
0.281050115005691	0\\
0.283722617402902	0\\
0.286395119800113	0\\
0.289067622197324	0\\
0.290972743648753	0\\
0.292877865100182	0\\
0.294782986551611	0\\
0.29668810800304	0\\
0.298593229454469	0\\
0.300498350905898	0\\
0.302403472357327	0\\
0.304308593808756	0\\
0.306632966005246	0\\
0.308957338201735	0\\
0.311281710398224	0\\
0.313606082594713	0\\
0.316245617174859	0\\
0.318885151755004	0\\
0.32152468633515	0\\
0.324164220915295	0\\
0.326559631490977	0\\
0.328955042066658	0\\
0.331350452642339	0\\
0.33374586321802	0\\
0.335676632083032	0\\
0.337607400948044	0\\
0.339538169813057	0\\
0.341468938678069	0\\
0.343263596554519	0\\
0.345058254430969	0\\
0.346852912307419	0\\
0.348647570183868	0\\
0.350750790513561	0\\
0.352854010843253	0\\
0.354957231172946	0\\
0.357060451502638	0\\
0.35961605555263	0\\
0.362171659602623	0\\
0.364727263652615	0\\
0.367282867702607	0\\
0.369874989842009	0\\
0.372467111981411	0\\
0.375059234120813	0\\
0.377651356260215	0\\
0.379784495459407	0\\
0.381917634658599	0\\
0.384050773857791	0\\
0.386183913056983	0\\
0.387976529622145	0\\
0.389769146187307	0\\
0.391561762752469	0\\
0.393354379317631	0\\
0.395262102657702	0\\
0.397169825997774	0\\
0.399077549337846	0\\
0.400985272677918	0\\
0.403345004391571	0\\
0.405704736105224	0\\
0.408064467818878	0\\
0.410424199532531	0\\
0.413096172809297	0\\
0.415768146086064	0\\
0.418440119362831	0\\
0.421112092639597	0\\
0.423016016024663	0\\
0.424919939409728	0\\
0.426823862794794	0\\
0.428727786179859	0\\
0.430631709564925	0\\
0.43253563294999	0\\
0.434439556335055	0\\
0.436343479720121	0\\
0.438671456688334	0\\
0.440999433656548	0\\
0.443327410624762	0\\
0.445655387592975	0\\
0.448305308595404	0\\
0.450955229597833	0\\
0.453605150600262	0\\
0.456255071602691	0\\
0.458662262026809	0\\
0.461069452450927	0\\
0.463476642875045	0\\
0.465883833299162	0\\
0.467821448121109	0\\
0.469759062943057	0\\
0.471696677765004	0\\
0.473634292586951	0\\
0.475430452307531	0\\
0.477226612028111	0\\
0.479022771748691	0\\
0.480818931469271	0\\
0.48292185734598	0\\
0.48502478322269	0\\
0.4871277090994	0\\
0.48923063497611	0\\
0.491790871107959	0\\
0.494351107239808	0\\
0.496911343371658	0\\
0.499471579503507	0\\
0.502078768105697	0\\
0.504685956707887	0\\
0.507293145310077	0\\
0.509900333912267	0\\
0.512048739551082	0\\
0.514197145189898	0\\
0.516345550828714	0\\
0.518493956467529	0\\
0.52029172616556	0\\
0.522089495863591	0\\
0.523887265561622	0\\
0.525685035259653	0\\
0.527587823223293	0\\
0.529490611186934	0\\
0.531393399150575	0\\
0.533296187114216	0\\
0.535650436185926	0\\
0.538004685257637	0\\
0.540358934329348	0\\
0.542713183401059	0\\
0.545395291583555	0\\
0.548077399766051	0\\
0.550759507948547	0\\
0.553441616131044	0\\
0.555358590893458	0\\
0.557275565655873	0\\
0.559192540418288	0\\
0.561109515180703	0\\
0.563026489943118	0\\
0.564943464705533	0\\
0.566860439467948	0\\
0.568777414230363	0\\
0.571110875764836	0\\
0.573444337299309	0\\
0.575777798833782	0\\
0.578111260368255	0\\
0.58075764113323	0\\
0.583404021898204	0\\
0.586050402663179	0\\
0.588696783428153	0\\
0.591103178645945	0\\
0.593509573863737	0\\
0.595915969081529	0\\
0.598322364299321	0\\
0.600266944474359	0\\
0.602211524649396	0\\
0.604156104824434	0\\
0.606100684999471	0\\
0.607905923407598	0\\
0.609711161815724	0\\
0.61151640022385	0\\
0.613321638631977	0\\
0.615429417146305	0\\
0.617537195660632	0\\
0.61964497417496	0\\
0.621752752689288	0\\
0.624312009119344	0\\
0.6268712655494	0\\
0.629430521979456	0\\
0.631989778409512	0\\
0.634595946709785	0\\
0.637202115010059	0\\
0.639808283310333	0\\
0.642414451610607	0\\
0.644567320898048	0\\
0.64672019018549	0\\
0.648873059472932	0\\
0.651025928760374	0\\
0.652830142087481	0\\
0.654634355414588	0\\
0.656438568741694	0\\
0.658242782068801	0\\
0.660149427972034	0\\
0.662056073875268	0\\
0.663962719778501	0\\
0.665869365681734	0\\
0.668223463593275	0\\
0.670577561504817	0\\
0.672931659416358	0\\
0.675285757327899	0\\
0.67796654513335	0\\
0.680647332938801	0\\
0.683328120744252	0\\
0.686008908549703	0\\
0.687931067251292	0\\
0.68985322595288	0\\
0.691775384654469	0\\
0.693697543356057	0\\
0.695619702057646	0\\
0.697541860759235	0\\
0.699464019460823	0\\
0.701386178162412	0\\
0.703720897740848	0\\
0.706055617319285	0\\
0.708390336897721	0\\
0.710725056476158	0\\
0.713368909940648	0\\
0.716012763405138	0\\
0.718656616869628	0\\
0.721300470334118	0\\
0.723706334152807	0\\
0.726112197971496	0\\
0.728518061790185	0\\
0.730923925608874	0\\
0.732872108885989	0\\
0.734820292163103	0\\
0.736768475440218	0\\
0.738716658717332	0\\
0.740526736159923	0\\
0.742336813602514	0\\
0.744146891045106	0\\
0.745956968487697	0\\
0.748067507331876	0\\
0.750178046176055	0\\
0.752288585020235	0\\
0.754399123864414	0\\
0.75695759418767	0\\
0.759516064510927	0\\
0.762074534834184	0\\
0.76463300515744	0\\
0.767237244016074	0\\
0.769841482874709	0\\
0.772445721733343	0\\
0.775049960591977	0\\
0.777204066117852	0\\
0.779358171643726	0\\
0.781512277169601	0\\
0.783666382695475	0\\
0.785474348538839	0\\
0.787282314382203	0\\
0.789090280225567	0\\
0.790898246068931	0\\
0.792808513383327	0\\
0.794718780697723	0\\
0.796629048012119	0\\
0.798539315326515	0\\
0.800894740155637	0\\
0.803250164984759	0\\
0.805605589813881	0\\
0.807961014643003	0\\
0.810640199181002	0\\
0.813319383719001	0\\
0.815998568257	0\\
0.818677752795	0\\
0.820601962546277	0\\
0.822526172297555	0\\
0.824450382048832	0\\
0.82637459180011	0\\
0.828298801551388	0\\
0.830223011302665	0\\
0.832147221053943	0\\
0.834071430805221	0\\
0.836406806360429	0\\
0.838742181915636	0\\
0.841077557470844	0\\
0.843412933026052	0\\
0.846056372469352	0\\
0.84869981191265	0\\
0.851343251355949	0\\
0.853986690799248	0\\
0.8563931055402	0\\
0.858799520281152	0\\
0.861205935022103	0\\
0.863612349763055	0\\
0.865562537881253	0\\
0.86751272599945	0\\
0.869462914117648	0\\
0.871413102235846	0\\
0.873225473032399	0\\
0.875037843828951	0\\
0.876850214625504	0\\
0.878662585422057	0\\
0.880774548349003	0\\
0.882886511275949	0\\
0.884998474202894	0\\
0.88711043712984	0\\
0.889669027360484	0\\
0.892227617591127	0\\
0.894786207821771	0\\
0.897344798052415	0\\
0.899948839785952	0\\
0.90255288151949	0\\
0.905156923253028	0\\
0.907760964986565	0\\
0.9099161505037	0\\
0.912071336020834	0\\
0.914226521537968	0\\
0.916381707055102	0\\
0.918191674525931	0\\
0.920001641996761	0\\
0.92181160946759	0\\
0.923621576938419	0\\
0.925533714489831	0\\
0.927445852041244	0\\
0.929357989592656	0\\
0.931270127144068	0\\
0.933626496379422	0\\
0.935982865614775	0\\
0.938339234850128	0\\
0.940695604085481	0\\
0.943374605236767	0\\
0.946053606388053	0\\
0.948732607539339	0\\
0.951411608690625	0\\
0.953337161802561	0\\
0.955262714914498	0\\
0.957188268026434	0\\
0.959113821138371	0\\
0.961039374250307	0\\
0.962964927362244	0\\
0.96489048047418	0\\
0.966816033586117	0\\
0.969152131885005	0\\
0.971488230183894	0\\
0.973824328482783	0\\
0.976160426781671	0\\
0.978804064017118	0\\
0.981447701252564	0\\
0.984091338488011	0\\
0.986734975723457	0\\
0.989141995808603	0\\
0.99154901589375	0\\
0.993956035978897	0\\
0.996363056064043	0\\
0.998314520794892	0\\
1.00026598552574	0\\
1.00221745025659	0\\
1.00416891498744	0\\
1.00598270299893	0\\
1.00779649101042	0\\
1.00961027902191	0\\
1.01142406703339	0\\
1.0135370494663	0\\
1.0156500318992	0\\
1.01776301433211	0\\
1.01987599676501	0\\
1.02243500086665	0\\
1.02499400496828	0\\
1.02755300906992	0\\
1.03011201317156	0\\
1.0327163065373	0\\
1.03532059990304	0\\
1.03792489326878	0\\
1.04052918663452	0\\
1.04268521297857	0\\
1.04484123932261	0\\
1.04699726566666	0\\
1.04915329201071	0\\
1.05096451171821	0\\
1.05277573142571	0\\
1.05458695113321	0\\
1.05639817084071	0\\
1.05831147674754	0\\
1.06022478265436	0\\
1.06213808856119	0\\
1.06405139446801	0\\
1.06640849987402	0\\
1.06876560528002	0\\
1.07112271068602	0\\
1.07347981609203	0\\
1.07615904391619	0\\
1.07883827174036	0\\
1.08151749956452	0\\
1.08419672738868	0\\
1.08612322200431	0\\
1.08804971661994	0\\
1.08997621123557	0\\
1.0919027058512	0\\
1.09382920046683	0\\
1.09575569508246	0\\
1.09768218969809	0\\
1.09960868431372	0\\
1.10194541052515	0\\
1.10428213673657	0\\
1.106618862948	0\\
1.10895558915943	0\\
1.11159956970397	0\\
1.11424355024851	0\\
1.11688753079305	0\\
1.11953151133759	0\\
1.12193907179262	0\\
1.12434663224766	0\\
1.12675419270269	0\\
1.12916175315773	0\\
1.13111409776069	0\\
1.13306644236366	0\\
1.13501878696662	0\\
1.13697113156958	0\\
1.13878586149815	0\\
1.14060059142672	0\\
1.14241532135529	0\\
1.14423005128387	0\\
1.14634376292864	0\\
1.14845747457342	0\\
1.1505711862182	0\\
1.15268489786298	0\\
1.15524432323553	0\\
1.15780374860808	0\\
1.16036317398063	0\\
1.16292259935318	0\\
1.16552724095798	0\\
1.16813188256279	0\\
1.17073652416759	0\\
1.1733411657724	0\\
1.17549784632457	0\\
1.17765452687675	0\\
1.17981120742892	0\\
1.1819678879811	0\\
1.18377995120688	0\\
1.18559201443266	0\\
1.18740407765844	0\\
1.18921614088423	0\\
1.1911302191827	0\\
1.19304429748118	0\\
1.19495837577965	0\\
1.19687245407813	0\\
1.19923010461217	0\\
1.20158775514621	0\\
1.20394540568025	0\\
1.20630305621429	0\\
1.20898258815135	0\\
1.21166212008842	0\\
1.21434165202549	0\\
1.21702118396256	0\\
1.21894836371659	0\\
1.22087554347062	0\\
1.22280272322465	0\\
1.22472990297869	0\\
1.22665708273272	0\\
1.22858426248675	0\\
1.23051144224078	0\\
1.23243862199481	0\\
1.23477584856131	0\\
1.23711307512781	0\\
1.23945030169431	0\\
1.24178752826081	0\\
1.24443182612009	0\\
1.24707612397937	0\\
1.24972042183865	0\\
1.25236471969793	0\\
1.25477270406459	0\\
1.25718068843125	0\\
1.2595886727979	0\\
1.26199665716456	0\\
1.26394962998939	0\\
1.26590260281423	0\\
1.26785557563906	0\\
1.26980854846389	0\\
1.27162394642674	0\\
1.2734393443896	0\\
1.27525474235246	0\\
1.27707014031531	0\\
1.27918439326001	0\\
1.28129864620471	0\\
1.28341289914941	0\\
1.28552715209411	0\\
1.28808693177179	0\\
1.29064671144947	0\\
1.29320649112715	0\\
1.29576627080484	0\\
1.29837121524866	0\\
1.30097615969248	0\\
1.30358110413631	0\\
1.30618604858013	0\\
1.30834321499515	0\\
1.31050038141016	0\\
1.31265754782517	0\\
1.31481471424018	0\\
1.31662737648975	0\\
1.31844003873932	0\\
1.32025270098889	0\\
1.32206536323845	0\\
1.32397999538306	0\\
1.32589462752766	0\\
1.32780925967227	0\\
1.32972389181687	0\\
1.33208195904418	0\\
1.33444002627149	0\\
1.33679809349881	0\\
1.33915616072612	0\\
1.3418359605389	0\\
1.34451576035169	0\\
1.34719556016448	0\\
1.34987535997727	0\\
1.35180303689229	0\\
1.35373071380731	0\\
1.35565839072233	0\\
1.35758606763735	0\\
1.35951374455237	0\\
1.36144142146739	0\\
1.36336909838241	0\\
1.36529677529743	0\\
1.36763438543964	0\\
1.36997199558185	0\\
1.37230960572406	0\\
1.37464721586627	0\\
1.37729178024815	0\\
1.37993634463003	0\\
1.38258090901192	0\\
1.3852254733938	0\\
1.38763378745867	0\\
1.39004210152354	0\\
1.39245041558841	0\\
1.39485872965328	0\\
1.3968121588968	0\\
1.39876558814032	0\\
1.40071901738384	0\\
1.40267244662736	0\\
1.40448832494901	0\\
1.40630420327067	0\\
1.40812008159233	0\\
1.40993595991399	0\\
1.41205061345735	0\\
1.41416526700072	0\\
1.41627992054409	0\\
1.41839457408745	0\\
1.42095463688346	0\\
1.42351469967946	0\\
1.42607476247546	0\\
1.42863482527146	0\\
1.43124001743994	0\\
1.43384520960841	0\\
1.43645040177689	0\\
1.43905559394537	0\\
1.44121312251217	0\\
1.44337065107898	0\\
1.44552817964579	0\\
1.4476857082126	0\\
1.44949880308606	0\\
1.45131189795952	0\\
1.45312499283298	0\\
1.45493808770644	0\\
1.45685312292349	0\\
1.45876815814054	0\\
1.46068319335759	0\\
1.46259822857464	0\\
1.46495661277277	0\\
1.4673149969709	0\\
1.46967338116903	0\\
1.47203176536716	0\\
1.47471178545007	0\\
1.47739180553298	0\\
1.4800718256159	0\\
1.48275184569881	0\\
1.48467988642658	0\\
1.48660792715436	0\\
1.48853596788213	0\\
1.49046400860991	0\\
1.49239204933768	0\\
1.49432009006546	0\\
1.49624813079323	0\\
1.49817617152101	0\\
1.5005140738176	0\\
1.50285197611419	0\\
1.50518987841078	0\\
1.50752778070738	0\\
1.51017256045806	0\\
1.51281734020874	0\\
1.51546211995942	0\\
1.5181068997101	0\\
1.52051546735607	0\\
1.52292403500203	0\\
1.52533260264799	0\\
1.52774117029395	0\\
1.52969493414711	0\\
1.53164869800028	0\\
1.53360246185345	0\\
1.53555622570662	0\\
1.53737245407941	0\\
1.5391886824522	0\\
1.54100491082499	0\\
1.54282113919778	0\\
1.54493609178901	0\\
1.54705104438024	0\\
1.54916599697147	0\\
1.5512809495627	0\\
1.55384123520801	0\\
1.55640152085331	0\\
1.55896180649862	0\\
1.56152209214392	0\\
1.56412748073786	0\\
1.56673286933179	0\\
1.56933825792572	0\\
1.57194364651965	0\\
1.57410146792767	0\\
1.5762592893357	0\\
1.57841711074373	0\\
1.58057493215175	0\\
1.58238833976243	0\\
1.58420174737311	0\\
1.58601515498379	0\\
1.58782856259447	0\\
1.58974387138273	0\\
1.59165918017098	0\\
1.59357448895924	0\\
1.5954897977475	0\\
1.59784840272613	0\\
1.60020700770475	0\\
1.60256561268338	0\\
1.604924217662	0\\
1.60760442371825	0\\
1.6102846297745	0\\
1.61296483583075	0\\
1.615645041887	0\\
1.61757336273906	0\\
1.61950168359113	0\\
1.62143000444319	0\\
1.62335832529526	0\\
1.62528664614732	0\\
1.62721496699939	0\\
1.62914328785146	0\\
1.63107160870352	0\\
1.63340973528301	0\\
1.63574786186251	0\\
1.638085988442	0\\
1.64042411502149	0\\
1.64306905305464	0\\
1.64571399108778	0\\
1.64835892912093	0\\
1.65100386715408	0\\
1.65341261770008	0\\
1.65582136824608	0\\
1.65823011879208	0\\
1.66063886933808	0\\
1.6625928830273	0\\
1.66454689671651	0\\
1.66650091040572	0\\
1.66845492409493	0\\
1.67027142143696	0\\
1.672087918779	0\\
1.67390441612103	0\\
1.67572091346306	0\\
1.67783609932341	0\\
1.67995128518375	0\\
1.68206647104409	0\\
1.68418165690444	0\\
1.68674211295668	0\\
1.68930256900891	0\\
1.69186302506115	0\\
1.69442348111339	0\\
1.69702900963095	0\\
1.69963453814852	0\\
1.70224006666608	0\\
1.70484559518365	0\\
1.70700367005225	0\\
1.70916174492085	0\\
1.71131981978945	0\\
1.71347789465805	0\\
1.71529153334094	0\\
1.71710517202383	0\\
1.71891881070671	0\\
1.7207324493896	0\\
1.72264793086522	0\\
1.72456341234084	0\\
1.72647889381646	0\\
1.72839437529209	0\\
1.73075311704066	0\\
1.73311185878923	0\\
1.7354706005378	0\\
1.73782934228637	0\\
1.74050970289982	0\\
1.74319006351328	0\\
1.74587042412673	0\\
1.74855078474019	0\\
1.7504793740529	0\\
1.7524079633656	0\\
1.75433655267831	0\\
1.75626514199102	0\\
1.75819373130373	0\\
1.76012232061644	0\\
1.76205090992915	0\\
1.76397949924186	0\\
1.76631773946842	0\\
1.76865597969499	0\\
1.77099421992155	0\\
1.77333246014811	0\\
1.77597739509977	0\\
1.77862233005142	0\\
1.78126726500308	0\\
1.78391219995473	0\\
1.78632107541089	0\\
1.78872995086705	0\\
1.79113882632322	0\\
1.79354770177938	0\\
1.79550201880844	0\\
1.7974563358375	0\\
1.79941065286656	0\\
1.80136496989562	0\\
1.80318173565315	0\\
1.80499850141067	0\\
1.80681526716819	0\\
1.80863203292572	0\\
1.81074734523428	0\\
1.81286265754284	0\\
1.81497796985141	0\\
1.81709328215997	0\\
1.81965374495009	0\\
1.82221420774021	0\\
1.82477467053033	0\\
1.82733513332045	0\\
1.82994072883001	0\\
1.83254632433956	0\\
1.83515191984911	0\\
1.83775751535866	0\\
1.8399158672319	0\\
1.84207421910513	0\\
1.84423257097836	0\\
1.8463909228516	0\\
1.84820482532703	0\\
1.85001872780246	0\\
1.85183263027789	0\\
1.85364653275332	0\\
1.85556214715313	0\\
1.85747776155294	0\\
1.85939337595275	0\\
1.86130899035256	0\\
1.86366774809307	0\\
1.86602650583358	0\\
1.86838526357409	0\\
1.8707440213146	0\\
1.87342441428059	0\\
1.87610480724658	0\\
1.87878520021256	0\\
1.88146559317855	0\\
1.88339446998214	0\\
1.88532334678573	0\\
1.88725222358931	0\\
1.8891811003929	0\\
1.89110997719648	0\\
1.89303885400007	0\\
1.89496773080366	0\\
1.89689660760724	0\\
1.89923492291306	0\\
1.90157323821887	0\\
1.90391155352468	0\\
1.90624986883049	0\\
1.90889468680749	0\\
1.91153950478449	0\\
1.91418432276149	0\\
1.91682914073849	0\\
1.91923806839696	0\\
1.92164699605543	0\\
1.9240559237139	0\\
1.92646485137236	0\\
1.9284194389368	0\\
1.93037402650124	0\\
1.93232861406567	0\\
1.93428320163011	0\\
1.93610023576345	0\\
1.9379172698968	0\\
1.93973430403014	0\\
1.94155133816349	0\\
1.94366677018012	0\\
1.94578220219676	0\\
1.94789763421339	0\\
1.95001306623003	0\\
1.95257348674347	0\\
1.95513390725691	0\\
1.95769432777035	0\\
1.96025474828379	0\\
1.96286032545804	0\\
1.9654659026323	0\\
1.96807147980655	0\\
1.9706770569808	0\\
1.97283561570413	0\\
1.97499417442747	0\\
1.9771527331508	0\\
1.97931129187413	0\\
1.98112544435938	0\\
1.98293959684462	0\\
1.98475374932987	0\\
1.98656790181511	0\\
1.98848366511158	0\\
1.99039942840804	0\\
1.9923151917045	0\\
1.99423095500097	0\\
1.9965897245366	0\\
1.99894849407222	0\\
2.00130726360785	0\\
2.00366603314348	0\\
2.00634639039089	0\\
2.0090267476383	0\\
2.01170710488571	0\\
2.01438746213312	0\\
2.01631657567385	0\\
2.01824568921459	0\\
2.02017480275532	0\\
2.02210391629606	0\\
2.0240330298368	0\\
2.02596214337753	0\\
2.02789125691827	0\\
2.029820370459	0\\
2.0321587304676	0\\
2.0344970904762	0\\
2.03683545048479	0\\
2.03917381049339	0\\
2.04181850538268	0\\
2.04446320027197	0\\
2.04710789516125	0\\
2.04975259005054	0\\
2.05216154569659	0\\
2.05457050134265	0\\
2.0569794569887	0\\
2.05938841263475	0\\
2.06134322542527	0\\
2.06329803821578	0\\
2.0652528510063	0\\
2.06720766379682	0\\
2.06902492682241	0\\
2.07084218984801	0\\
2.07265945287361	0\\
2.0744767158992	0\\
2.07659224407468	0\\
2.07870777225015	0\\
2.08082330042562	0\\
2.08293882860109	0\\
2.08549919480278	0\\
2.08805956100447	0\\
2.09061992720615	0\\
2.09318029340784	0\\
2.09578583787264	0\\
2.09839138233745	0\\
2.10099692680225	0\\
2.10360247126706	0\\
2.10576118991376	0\\
2.10791990856047	0\\
2.11007862720717	0\\
2.11223734585387	0\\
2.11405170450185	0\\
2.11586606314982	0\\
2.11768042179779	0\\
2.11949478044577	0\\
2.12141066913535	0\\
2.12332655782494	0\\
2.12524244651452	0\\
2.1271583352041	0\\
2.12951711024002	0\\
2.13187588527594	0\\
2.13423466031186	0\\
2.13659343534777	0\\
2.13927374708154	0\\
2.14195405881532	0\\
2.14463437054909	0\\
2.14731468228286	0\\
2.14924398407436	0\\
2.15117328586585	0\\
2.15310258765735	0\\
2.15503188944885	0\\
2.15696119124034	0\\
2.15889049303184	0\\
2.16081979482334	0\\
2.16274909661483	0\\
2.16508748690969	0\\
2.16742587720455	0\\
2.1697642674994	0\\
2.17210265779426	0\\
2.17474724556634	0\\
2.17739183333843	0\\
2.18003642111051	0\\
2.18268100888259	0\\
2.18508998009814	0\\
2.18749895131369	0\\
2.18990792252924	0\\
2.19231689374478	0\\
2.19427188498475	0\\
2.19622687622472	0\\
2.19818186746469	0\\
2.20013685870466	0\\
2.2019543061902	0\\
2.20377175367574	0\\
2.20558920116128	0\\
2.20740664864682	0\\
2.20952225326025	0\\
2.21163785787369	0\\
2.21375346248713	0\\
2.21586906710057	0\\
2.21842938405252	0\\
2.22098970100447	0\\
2.22355001795642	0\\
2.22611033490838	0\\
2.22871586307938	0\\
2.23132139125038	0\\
2.23392691942139	0\\
2.23653244759239	0\\
2.23869128530489	0\\
2.24085012301739	0\\
2.24300896072989	0\\
2.24516779844239	0\\
2.24698230576243	0\\
2.24879681308247	0\\
2.25061132040251	0\\
2.25242582772255	0\\
2.25434180705547	0\\
2.25625778638838	0\\
2.25817376572129	0\\
2.2600897450542	0\\
2.26244852779904	0\\
2.26480731054389	0\\
2.26716609328873	0\\
2.26952487603357	0\\
2.27220516257728	0\\
2.27488544912099	0\\
2.2775657356647	0\\
2.28024602220841	0\\
2.28217546221188	0\\
2.28410490221534	0\\
2.2860343422188	0\\
2.28796378222227	0\\
2.28989322222573	0\\
2.2918226622292	0\\
2.29375210223266	0\\
2.29568154223613	0\\
2.29801995757874	0\\
2.30035837292136	0\\
2.30269678826398	0\\
2.30503520360659	0\\
2.30767971818391	0\\
2.31032423276122	0\\
2.31296874733854	0\\
2.31561326191586	0\\
2.31802224918407	0\\
2.32043123645229	0\\
2.32284022372051	0\\
2.32524921098873	0\\
2.32720433436287	0\\
2.32915945773701	0\\
2.33111458111115	0\\
2.33306970448528	0\\
2.33488728621001	0\\
2.33670486793474	0\\
2.33852244965947	0\\
2.3403400313842	0\\
2.34245569196918	0\\
2.34457135255416	0\\
2.34668701313914	0\\
2.34880267372411	0\\
2.35136295794509	0\\
2.35392324216606	0\\
2.35648352638704	0\\
2.35904381060802	0\\
2.36164933336376	0\\
2.3642548561195	0\\
2.36686037887524	0\\
2.36946590163098	0\\
2.37162483053	0\\
2.37378375942902	0\\
2.37594268832804	0\\
2.37810161722706	0\\
2.37991623296707	0\\
2.38173084870708	0\\
2.38354546444708	0\\
2.38536008018709	0\\
2.3872761239432	0\\
2.38919216769931	0\\
2.39110821145543	0\\
2.39302425521154	0\\
2.39538304406287	0\\
2.39774183291421	0\\
2.40010062176554	0\\
2.40245941061688	0\\
2.4051396841345	0\\
2.40781995765212	0\\
2.41050023116974	0\\
2.41318050468736	0\\
2.41511004824626	0\\
2.41703959180516	0\\
2.41896913536407	0\\
2.42089867892297	0\\
2.42282822248187	0\\
2.42475776604078	0\\
2.42668730959968	0\\
2.42861685315858	0\\
2.43095528890537	0\\
2.43329372465215	0\\
2.43563216039893	0\\
2.43797059614571	0\\
2.44061505851539	0\\
2.44325952088508	0\\
2.44590398325476	0\\
2.44854844562445	0\\
2.45095744651016	0\\
2.45336644739587	0\\
2.45577544828158	0\\
2.45818444916728	0\\
2.46013967143936	0\\
2.46209489371143	0\\
2.46405011598351	0\\
2.46600533825558	0\\
2.46782301985418	0\\
2.46964070145279	0\\
2.4714583830514	0\\
2.47327606465	0\\
2.47539176743283	0\\
2.47750747021566	0\\
2.47962317299849	0\\
2.48173887578132	0\\
2.4842991374175	0\\
2.48685939905367	0\\
2.48941966068985	0\\
2.49197992232603	0\\
2.49458544369615	0\\
2.49719096506628	0\\
2.4997964864364	0\\
2.50240200780652	0\\
2.50456100603879	0\\
2.50672000427106	0\\
2.50887900250332	0\\
2.51103800073559	0\\
2.51285269702351	0\\
2.51466739331143	0\\
2.51648208959936	0\\
2.51829678588728	0\\
2.52021287716391	0\\
2.52212896844055	0\\
2.52404505971718	0\\
2.52596115099381	0\\
2.52831994510267	0\\
2.53067873921153	0\\
2.53303753332039	0\\
2.53539632742925	0\\
2.53807659371196	0\\
2.54075685999468	0\\
2.54343712627739	0\\
2.54611739256011	0\\
2.54804701406961	0\\
2.54997663557911	0\\
2.55190625708861	0\\
2.55383587859811	0\\
2.55576550010761	0\\
2.55769512161711	0\\
2.55962474312661	0\\
2.56155436463611	0\\
2.56389281654439	0\\
2.56623126845268	0\\
2.56856972036096	0\\
2.57090817226925	0\\
2.57355259678094	0\\
2.57619702129262	0\\
2.57884144580431	0\\
2.58148587031599	0\\
2.58389488253808	0\\
2.58630389476017	0\\
2.58871290698226	0\\
2.59112191920436	0\\
2.59307721608178	0\\
2.59503251295919	0\\
2.59698780983661	0\\
2.59894310671403	0\\
2.60076086315308	0\\
2.60257861959212	0\\
2.60439637603116	0\\
2.6062141324702	0\\
2.60832986705502	0\\
2.61044560163984	0\\
2.61256133622465	0\\
2.61467707080947	0\\
2.61723731641834	0\\
2.61979756202721	0\\
2.62235780763608	0\\
2.62491805324495	0\\
2.62752357520107	0\\
2.63012909715718	0\\
2.6327346191133	0\\
2.63534014106941	0\\
2.63749919231423	0\\
2.63965824355905	0\\
2.64181729480387	0\\
2.64397634604869	0\\
2.64579110270339	0\\
2.64760585935808	0\\
2.64942061601278	0\\
2.65123537266747	0\\
2.65315149921925	0\\
2.65506762577103	0\\
2.65698375232282	0\\
2.6588998788746	0\\
2.66125867717257	0\\
2.66361747547053	0\\
2.6659762737685	0\\
2.66833507206647	0\\
2.67101533824653	0\\
2.67369560442659	0\\
2.67637587060665	0\\
2.67905613678671	0\\
2.68098581389444	0\\
2.68291549100218	0\\
2.68484516810991	0\\
2.68677484521765	0\\
2.68870452232539	0\\
2.69063419943312	0\\
2.69256387654086	0\\
2.6944935536486	0\\
2.69683201903969	0\\
2.69917048443079	0\\
2.70150894982188	0\\
2.70384741521298	0\\
2.70649181991301	0\\
2.70913622461304	0\\
2.71178062931307	0\\
2.7144250340131	0\\
2.71683405766425	0\\
2.71924308131541	0\\
2.72165210496656	0\\
2.72406112861772	0\\
2.72601647710552	0\\
2.72797182559332	0\\
2.72992717408111	0\\
2.73188252256891	0\\
2.7337003297645	0\\
2.73551813696008	0\\
2.73733594415566	0\\
2.73915375135124	0\\
2.74126950933712	0\\
2.743385267323	0\\
2.74550102530888	0\\
2.74761678329476	0\\
2.75017702290743	0\\
2.75273726252011	0\\
2.75529750213278	0\\
2.75785774174546	0\\
2.76046327054365	0\\
2.76306879934184	0\\
2.76567432814003	0\\
2.76827985693822	0\\
2.77043894735882	0\\
2.77259803777942	0\\
2.77475712820001	0\\
2.77691621862061	0\\
2.77873101568804	0\\
2.78054581275547	0\\
2.7823606098229	0\\
2.78417540689033	0\\
2.78609155654121	0\\
2.7880077061921	0\\
2.78992385584298	0\\
2.79184000549386	0\\
2.79419880883022	0\\
2.79655761216658	0\\
2.79891641550293	0\\
2.80127521883929	0\\
2.80395549562896	0\\
2.80663577241862	0\\
2.80931604920829	0\\
2.81199632599795	0\\
2.81392603875125	0\\
2.81585575150455	0\\
2.81778546425785	0\\
2.81971517701115	0\\
2.82164488976445	0\\
2.82357460251775	0\\
2.82550431527105	0\\
2.82743402802435	0\\
2.82977250593037	0\\
2.83211098383639	0\\
2.83444946174241	0\\
2.83678793964843	0\\
2.83943234391787	0\\
2.84207674818731	0\\
2.84472115245675	0\\
2.84736555672619	0\\
2.84977459390133	0\\
2.85218363107646	0\\
2.8545926682516	0\\
2.85700170542674	0\\
2.85895708482808	0\\
2.86091246422941	0\\
2.86286784363075	0\\
2.86482322303209	0\\
2.86664105848939	0\\
2.8684588939467	0\\
2.870276729404	0\\
2.87209456486131	0\\
2.8742103389091	0\\
2.8763261129569	0\\
2.8784418870047	0\\
2.88055766105249	0\\
2.8831179059236	0\\
2.8856781507947	0\\
2.88823839566581	0\\
2.89079864053691	0\\
2.89340418508416	0\\
2.89600972963142	0\\
2.89861527417867	0\\
2.90122081872592	0\\
2.90337993725672	0\\
2.90553905578752	0\\
2.90769817431833	0\\
2.90985729284913	0\\
2.91167211162327	0\\
2.91348693039741	0\\
2.91530174917155	0\\
2.91711656794569	0\\
2.91903272873268	0\\
2.92094888951968	0\\
2.92286505030667	0\\
2.92478121109366	0\\
2.92714002085418	0\\
2.9294988306147	0\\
2.93185764037523	0\\
2.93421645013575	0\\
2.93689674565999	0\\
2.93957704118422	0\\
2.94225733670846	0\\
2.9449376322327	0\\
2.94686736727356	0\\
2.94879710231442	0\\
2.95072683735528	0\\
2.95265657239614	0\\
2.95458630743701	0\\
2.95651604247787	0\\
2.95844577751873	0\\
2.96037551255959	0\\
2.96271400222615	0\\
2.96505249189272	0\\
2.96739098155928	0\\
2.96972947122584	0\\
2.97237388343133	0\\
2.97501829563682	0\\
2.97766270784232	0\\
2.98030712004781	0\\
2.98271617131028	0\\
2.98512522257275	0\\
2.98753427383521	0\\
2.98994332509768	0\\
2.99189872405755	0\\
2.99385412301741	0\\
2.99580952197727	0\\
2.99776492093714	0\\
2.99958277179796	0\\
3.00140062265878	0\\
3.00321847351961	0\\
3.00503632438043	0\\
3.00715210869204	0\\
3.00926789300365	0\\
3.01138367731526	0\\
3.01349946162687	0\\
3.01605971537449	0\\
3.0186199691221	0\\
3.02118022286972	0\\
3.02374047661733	0\\
3.02634603981725	0\\
3.02895160301716	0\\
3.03155716621707	0\\
3.03416272941699	0\\
3.03632186950943	0\\
3.03848100960188	0\\
3.04064014969433	0\\
3.04279928978678	0\\
3.04461412024676	0\\
3.04642895070674	0\\
3.04824378116672	0\\
3.0500586116267	0\\
3.05197477649289	0\\
3.05389094135907	0\\
3.05580710622525	0\\
3.05772327109143	0\\
3.06008208616395	0\\
3.06244090123646	0\\
3.06479971630898	0\\
3.0671585313815	0\\
3.06983884720185	0\\
3.0725191630222	0\\
3.07519947884255	0\\
3.07787979466291	0\\
3.07980954472889	0\\
3.08173929479488	0\\
3.08366904486086	0\\
3.08559879492684	0\\
3.08752854499283	0\\
3.08945829505881	0\\
3.0913880451248	0\\
3.09331779519078	0\\
3.09565629508715	0\\
3.09799479498351	0\\
3.10033329487987	0\\
3.10267179477624	0\\
3.10531621675635	0\\
3.10796063873647	0\\
3.11060506071659	0\\
3.1132494826967	0\\
3.11565854615158	0\\
3.11806760960647	0\\
3.12047667306135	0\\
3.12288573651623	0\\
3.12484114844553	0\\
3.12679656037484	0\\
3.12875197230414	0\\
3.13070738423345	0\\
3.1325252441886	0\\
3.13434310414376	0\\
3.13616096409891	0\\
3.13797882405407	0\\
3.14009461557943	0\\
3.14221040710479	0\\
3.14432619863015	0\\
3.14644199015551	0\\
3.14900225304726	0\\
3.15156251593901	0\\
3.15412277883076	0\\
3.15668304172251	0\\
3.15928862198398	0\\
3.16189420224545	0\\
3.16449978250693	0\\
3.1671053627684	0\\
3.16926451912023	0\\
3.17142367547205	0\\
3.17358283182388	0\\
3.17574198817571	0\\
3.17755682532363	0\\
3.17937166247156	0\\
3.18118649961948	0\\
3.18300133676741	0\\
3.18491750297302	0\\
3.18683366917864	0\\
3.18874983538426	0\\
3.19066600158988	0\\
3.19302482118048	0\\
3.19538364077107	0\\
3.19774246036167	0\\
3.20010127995227	0\\
3.20278161398797	0\\
3.20546194802368	0\\
3.20814228205938	0\\
3.21082261609508	0\\
3.21275237656629	0\\
3.21468213703749	0\\
3.2166118975087	0\\
3.2185416579799	0\\
3.22047141845111	0\\
3.22240117892232	0\\
3.22433093939352	0\\
3.22626069986473	0\\
3.22859920814828	0\\
3.23093771643183	0\\
3.23327622471538	0\\
3.23561473299893	0\\
3.23825916436695	0\\
3.24090359573496	0\\
3.24354802710298	0\\
3.246192458471	0\\
3.2486015320774	0\\
3.2510106056838	0\\
3.2534196792902	0\\
3.2558287528966	0\\
3.25778417379196	0\\
3.25973959468731	0\\
3.26169501558267	0\\
3.26365043647803	0\\
3.26546830199018	0\\
3.26728616750234	0\\
3.26910403301449	0\\
3.27092189852665	0\\
3.27303769516468	0\\
3.27515349180271	0\\
3.27726928844075	0\\
3.27938508507878	0\\
3.28194535612572	0\\
3.28450562717266	0\\
3.2870658982196	0\\
3.28962616926654	0\\
3.29223176408568	0\\
3.29483735890482	0\\
3.29744295372396	0\\
3.3000485485431	0\\
3.30220771731524	0\\
3.30436688608737	0\\
3.3065260548595	0\\
3.30868522363163	0\\
3.31050006476362	0\\
3.3123149058956	0\\
3.31412974702759	0\\
3.31594458815958	0\\
3.31786075441088	0\\
3.31977692066217	0\\
3.32169308691347	0\\
3.32360925316476	0\\
3.32596807636138	0\\
3.32832689955799	0\\
3.33068572275461	0\\
3.33304454595122	0\\
3.3357248953167	0\\
3.33840524468217	0\\
3.34108559404764	0\\
3.34376594341312	0\\
3.34569571135575	0\\
3.34762547929839	0\\
3.34955524724103	0\\
3.35148501518367	0\\
3.35341478312631	0\\
3.35534455106894	0\\
3.35727431901158	0\\
3.35920408695422	0\\
3.36154260194877	0\\
3.36388111694332	0\\
3.36621963193786	0\\
3.36855814693241	0\\
3.37120258639285	0\\
3.37384702585328	0\\
3.37649146531372	0\\
3.37913590477415	0\\
3.38154498652026	0\\
3.38395406826637	0\\
3.38636315001248	0\\
3.38877223175859	0\\
3.39072765905309	0\\
3.39268308634759	0\\
3.3946385136421	0\\
3.3965939409366	0\\
3.39841181005047	0\\
3.40022967916434	0\\
3.4020475482782	0\\
3.40386541739207	0\\
3.40598121777772	0\\
3.40809701816336	0\\
3.41021281854901	0\\
3.41232861893465	0\\
3.41488889679153	0\\
3.4174491746484	0\\
3.42000945250528	0\\
3.42256973036215	0\\
3.42517533702581	0\\
3.42778094368947	0\\
3.43038655035314	0\\
3.4329921570168	0\\
3.43515133526734	0\\
3.43731051351788	0\\
3.43946969176841	0\\
3.44162887001895	0\\
3.44344371366181	0\\
3.44525855730466	0\\
3.44707340094751	0\\
3.44888824459037	0\\
3.45080441043268	0\\
3.45272057627499	0\\
3.4546367421173	0\\
3.45655290795962	0\\
3.45891173401383	0\\
3.46127056006804	0\\
3.46362938612226	0\\
3.46598821217647	0\\
3.46866857394234	0\\
3.4713489357082	0\\
3.47402929747407	0\\
3.47670965923994	0\\
3.47863943265598	0\\
3.48056920607202	0\\
3.48249897948806	0\\
3.48442875290411	0\\
3.48635852632015	0\\
3.48828829973619	0\\
3.49021807315223	0\\
3.49214784656827	0\\
3.49448636684212	0\\
3.49682488711596	0\\
3.4991634073898	0\\
3.50150192766365	0\\
3.50414637377496	0\\
3.50679081988628	0\\
3.50943526599759	0\\
3.51207971210891	0\\
3.51448880028247	0\\
3.51689788845603	0\\
3.5193069766296	0\\
3.52171606480316	0\\
3.52367149677452	0\\
3.52562692874588	0\\
3.52758236071724	0\\
3.5295377926886	0\\
3.5313556642353	0\\
3.53317353578201	0\\
3.53499140732871	0\\
3.53680927887542	0\\
3.53892508204247	0\\
3.54104088520953	0\\
3.54315668837658	0\\
3.54527249154364	0\\
3.54783277489539	0\\
3.55039305824714	0\\
3.55295334159889	0\\
3.55551362495063	0\\
3.55811924104282	0\\
3.56072485713501	0\\
3.5633304732272	0\\
3.56593608931938	0\\
3.56809527482518	0\\
3.57025446033097	0\\
3.57241364583676	0\\
3.57457283134255	0\\
3.57638767664267	0\\
3.5782025219428	0\\
3.58001736724292	0\\
3.58183221254304	0\\
3.58374837784555	0\\
3.58566454314805	0\\
3.58758070845056	0\\
3.58949687375306	0\\
3.5918557020376	0\\
3.59421453032214	0\\
3.59657335860668	0\\
3.59893218689122	0\\
3.60161255848903	0\\
3.60429293008685	0\\
3.60697330168467	0\\
3.60965367328249	0\\
3.61158345077507	0\\
3.61351322826764	0\\
3.61544300576022	0\\
3.6173727832528	0\\
3.61930256074538	0\\
3.62123233823796	0\\
3.62316211573054	0\\
3.62509189322312	0\\
3.6274304176125	0\\
3.62976894200188	0\\
3.63210746639126	0\\
3.63444599078064	0\\
3.63709044220807	0\\
3.63973489363549	0\\
3.64237934506292	0\\
3.64502379649034	0\\
3.64743288968136	0\\
3.64984198287237	0\\
3.65225107606338	0\\
3.65466016925439	0\\
3.65661560470076	0\\
3.65857104014713	0\\
3.6605264755935	0\\
3.66248191103987	0\\
3.66429978429479	0\\
3.6661176575497	0\\
3.66793553080462	0\\
3.66975340405953	0\\
3.6718692093177	0\\
3.67398501457588	0\\
3.67610081983405	0\\
3.67821662509222	0\\
3.68077691279172	0\\
3.68333720049122	0\\
3.68589748819072	0\\
3.68845777589022	0\\
3.6910633993797	0\\
3.69366902286918	0\\
3.69627464635867	0\\
3.69888026984815	0\\
3.70103946091047	0\\
3.70319865197279	0\\
3.70535784303511	0\\
3.70751703409743	0\\
3.70933188053906	0\\
3.7111467269807	0\\
3.71296157342233	0\\
3.71477641986397	0\\
3.71669258464515	0\\
3.71860874942634	0\\
3.72052491420753	0\\
3.72244107898871	0\\
3.72479990900518	0\\
3.72715873902164	0\\
3.72951756903811	0\\
3.73187639905457	0\\
3.73455677834969	0\\
3.73723715764481	0\\
3.73991753693993	0\\
3.74259791623505	0\\
3.74452769679475	0\\
3.74645747735445	0\\
3.74838725791415	0\\
3.75031703847385	0\\
3.75224681903354	0\\
3.75417659959324	0\\
3.75610638015294	0\\
3.75803616071264	0\\
3.76037468829127	0\\
3.76271321586989	0\\
3.76505174344852	0\\
3.76739027102715	0\\
3.77003472663854	0\\
3.77267918224993	0\\
3.77532363786132	0\\
3.77796809347271	0\\
3.78037719055669	0\\
3.78278628764067	0\\
3.78519538472465	0\\
3.78760448180863	0\\
3.78955991986625	0\\
3.79151535792388	0\\
3.7934707959815	0\\
3.79542623403912	0\\
3.79724410852676	0\\
3.79906198301441	0\\
3.80087985750205	0\\
3.80269773198969	0\\
3.8048135388307	0\\
3.80692934567171	0\\
3.80904515251272	0\\
3.81116095935373	0\\
3.81372125045375	0\\
3.81628154155376	0\\
3.81884183265377	0\\
3.82140212375378	0\\
3.82400775300011	0\\
3.82661338224644	0\\
3.82921901149277	0\\
3.8318246407391	0\\
3.83398383606084	0\\
3.83614303138257	0\\
3.8383022267043	0\\
3.84046142202603	0\\
3.84227626927981	0\\
3.84409111653358	0\\
3.84590596378736	0\\
3.84772081104114	0\\
3.84963697536916	0\\
3.85155313969718	0\\
3.8534693040252	0\\
3.85538546835322	0\\
3.8577442997082	0\\
3.86010313106319	0\\
3.86246196241817	0\\
3.86482079377315	0\\
3.86750117905024	0\\
3.87018156432733	0\\
3.87286194960441	0\\
3.8755423348815	0\\
3.87747211776534	0\\
3.87940190064917	0\\
3.88133168353301	0\\
3.88326146641684	0\\
3.88519124930068	0\\
3.88712103218451	0\\
3.88905081506835	0\\
3.89098059795218	0\\
3.89331912799356	0\\
3.89565765803494	0\\
3.89799618807632	0\\
3.9003347181177	0\\
3.90297917699077	0\\
3.90562363586383	0\\
3.9082680947369	0\\
3.91091255360996	0\\
3.91332165370205	0\\
3.91573075379413	0\\
3.91813985388621	0\\
3.92054895397829	0\\
3.92250439401275	0\\
3.92445983404722	0\\
3.92641527408168	0\\
3.92837071411614	0\\
3.93018858951185	0\\
3.93200646490757	0\\
3.93382434030328	0\\
3.93564221569899	0\\
3.93775802374428	0\\
3.93987383178957	0\\
3.94198963983486	0\\
3.94410544788014	0\\
3.94666574162109	0\\
3.94922603536203	0\\
3.95178632910298	0\\
3.95434662284392	0\\
3.95695225654708	0\\
3.95955789025024	0\\
3.9621635239534	0\\
3.96476915765655	0\\
3.96692835624461	0\\
3.96908755483266	0\\
3.97124675342071	0\\
3.97340595200877	0\\
3.97522079985472	0\\
3.97703564770067	0\\
3.97885049554662	0\\
3.98066534339257	0\\
3.98258150734717	0\\
3.98449767130177	0\\
3.98641383525637	0\\
3.98832999921097	0\\
3.99068883159799	0\\
3.99304766398502	0\\
3.99540649637204	0\\
3.99776532875906	0\\
4.00044571866341	0\\
4.00312610856776	0\\
4.00580649847211	0\\
4.00848688837646	0\\
4.01041667302938	0\\
4.0123464576823	0\\
4.01427624233522	0\\
4.01620602698815	0\\
4.01813581164107	0\\
4.02006559629399	0\\
4.02199538094691	0\\
4.02392516559983	0\\
4.02626369753865	0\\
4.02860222947748	0\\
4.0309407614163	0\\
4.03327929335513	0\\
4.03592375475627	0\\
4.03856821615742	0\\
4.04121267755857	0\\
4.04385713895972	0\\
4.04626624137052	0\\
4.04867534378133	0\\
4.05108444619213	0\\
4.05349354860293	0\\
4.05544899014129	0\\
4.05740443167965	0\\
4.05935987321801	0\\
4.06131531475637	0\\
4.06313319083037	0\\
4.06495106690437	0\\
4.06676894297836	0\\
4.06858681905236	0\\
4.0707026280167	0\\
4.07281843698103	0\\
4.07493424594537	0\\
4.07705005490971	0\\
4.07961035069277	0\\
4.08217064647583	0\\
4.08473094225889	0\\
4.08729123804195	0\\
4.08989687518465	0\\
4.09250251232734	0\\
4.09510814947004	0\\
4.09771378661273	0\\
4.0998729877064	0\\
4.10203218880007	0\\
4.10419138989374	0\\
4.10635059098741	0\\
4.10816543927259	0\\
4.10998028755777	0\\
4.11179513584295	0\\
4.11360998412813	0\\
4.11552614778352	0\\
4.11744231143891	0\\
4.1193584750943	0\\
4.12127463874969	0\\
4.12363347193109	0\\
4.12599230511248	0\\
4.12835113829388	0\\
4.13070997147527	0\\
4.13339036494879	0\\
4.13607075842231	0\\
4.13875115189583	0\\
4.14143154536934	0\\
4.14336133137287	0\\
4.14529111737639	0\\
4.14722090337991	0\\
4.14915068938344	0\\
4.15108047538696	0\\
4.15301026139048	0\\
4.154940047394	0\\
4.15686983339753	0\\
4.15920836679623	0\\
4.16154690019493	0\\
4.16388543359363	0\\
4.16622396699233	0\\
4.16886843034591	0\\
4.17151289369949	0\\
4.17415735705308	0\\
4.17680182040666	0\\
4.17921092460197	0\\
4.18162002879729	0\\
4.18402913299261	0\\
4.18643823718793	0\\
4.18839367987401	0\\
4.19034912256009	0\\
4.19230456524617	0\\
4.19426000793225	0\\
4.19607788451771	0\\
4.19789576110316	0\\
4.19971363768861	0\\
4.20153151427407	0\\
4.20364732394125	0\\
4.20576313360842	0\\
4.2078789432756	0\\
4.20999475294277	0\\
4.21255505030063	0\\
4.21511534765848	0\\
4.21767564501634	0\\
4.22023594237419	0\\
4.222841582166	0\\
4.22544722195782	0\\
4.22805286174963	0\\
4.23065850154144	0\\
4.23281770455754	0\\
4.23497690757363	0\\
4.23713611058972	0\\
4.23929531360582	0\\
4.24111016222062	0\\
4.24292501083543	0\\
4.24473985945024	0\\
4.24655470806505	0\\
4.24847087148464	0\\
4.25038703490424	0\\
4.25230319832383	0\\
4.25421936174343	0\\
4.25657819553566	0\\
4.2589370293279	0\\
4.26129586312013	0\\
4.26365469691236	0\\
4.26633509313394	0\\
4.26901548935552	0\\
4.2716958855771	0\\
4.27437628179868	0\\
4.27630606883526	0\\
4.27823585587185	0\\
4.28016564290843	0\\
4.28209542994502	0\\
4.2840252169816	0\\
4.28595500401819	0\\
4.28788479105477	0\\
4.28981457809136	0\\
4.29215311261229	0\\
4.29449164713323	0\\
4.29683018165417	0\\
4.2991687161751	0\\
4.30181318103318	0\\
4.30445764589126	0\\
4.30710211074934	0\\
4.30974657560742	0\\
4.31215568117479	0\\
4.31456478674216	0\\
4.31697389230953	0\\
4.3193829978769	0\\
4.32133844144066	0\\
4.32329388500441	0\\
4.32524932856816	0\\
4.32720477213191	0\\
4.32902264910541	0\\
4.33084052607892	0\\
4.33265840305242	0\\
4.33447628002592	0\\
4.33659209023129	0\\
4.33870790043666	0\\
4.34082371064203	0\\
4.3429395208474	0\\
4.34549981941762	0\\
4.34806011798785	0\\
4.35062041655807	0\\
4.3531807151283	0\\
4.35578635695792	0\\
4.35839199878754	0\\
4.36099764061716	0\\
4.36360328244679	0\\
4.36576248693804	0\\
4.3679216914293	0\\
4.37008089592056	0\\
4.37224010041182	0\\
4.37405494927593	0\\
4.37586979814004	0\\
4.37768464700415	0\\
4.37949949586826	0\\
4.38141565910385	0\\
4.38333182233944	0\\
4.38524798557503	0\\
4.38716414881062	0\\
4.38952298307226	0\\
4.39188181733391	0\\
4.39424065159555	0\\
4.39659948585719	0\\
4.39927988419226	0\\
4.40196028252732	0\\
4.40464068086238	0\\
4.40732107919744	0\\
4.40925086702517	0\\
4.41118065485289	0\\
4.41311044268061	0\\
4.41504023050834	0\\
4.41697001833606	0\\
4.41889980616378	0\\
4.42082959399151	0\\
4.42275938181923	0\\
4.42509791720237	0\\
4.42743645258551	0\\
4.42977498796866	0\\
4.4321135233518	0\\
4.43475798936757	0\\
4.43740245538333	0\\
4.4400469213991	0\\
4.44269138741487	0\\
4.44510049403652	0\\
4.44750960065817	0\\
4.44991870727982	0\\
4.45232781390147	0\\
4.45428325813727	0\\
4.45623870237307	0\\
4.45819414660887	0\\
4.46014959084467	0\\
4.46196746811379	0\\
4.4637853453829	0\\
4.46560322265202	0\\
4.46742109992114	0\\
4.46953691053896	0\\
4.47165272115678	0\\
4.4737685317746	0\\
4.47588434239243	0\\
4.47844464189498	0\\
4.48100494139753	0\\
4.48356524090008	0\\
4.48612554040263	0\\
4.48873118379857	0\\
4.4913368271945	0\\
4.49394247059043	0\\
4.49654811398637	0\\
4.49870731960969	0\\
4.50086652523302	0\\
4.50302573085634	0\\
4.50518493647967	0\\
4.50699978553331	0\\
4.50881463458695	0\\
4.5106294836406	0\\
4.51244433269424	0\\
4.51436049578711	0\\
4.51627665887999	0\\
4.51819282197286	0\\
4.52010898506573	0\\
4.52246781968795	0\\
4.52482665431016	0\\
4.52718548893238	0\\
4.52954432355459	0\\
4.53222472351392	0\\
4.53490512347324	0\\
4.53758552343257	0\\
4.54026592339189	0\\
4.54219571182598	0\\
4.54412550026006	0\\
4.54605528869415	0\\
4.54798507712823	0\\
4.54991486556231	0\\
4.5518446539964	0\\
4.55377444243048	0\\
4.55570423086457	0\\
4.5580427669099	0\\
4.56038130295524	0\\
4.56271983900058	0\\
4.56505837504591	0\\
4.5677028419517	0\\
4.57034730885748	0\\
4.57299177576326	0\\
4.57563624266904	0\\
4.57804535010047	0\\
4.58045445753191	0\\
4.58286356496334	0\\
4.58527267239477	0\\
4.58722811714561	0\\
4.58918356189645	0\\
4.59113900664729	0\\
4.59309445139813	0\\
4.59491232889304	0\\
4.59673020638796	0\\
4.59854808388287	0\\
4.60036596137779	0\\
4.60248177231188	0\\
4.60459758324597	0\\
4.60671339418005	0\\
4.60882920511415	0\\
4.61138950533319	0\\
4.61394980555223	0\\
4.61651010577127	0\\
4.61907040599031	0\\
4.62167605058957	0\\
4.62428169518882	0\\
4.62688733978807	0\\
4.62949298438732	0\\
4.63165219087947	0\\
4.63381139737163	0\\
4.63597060386378	0\\
4.63812981035594	0\\
4.63994465955416	0\\
4.64175950875238	0\\
4.6435743579506	0\\
4.64538920714882	0\\
4.64730537013141	0\\
4.649221533114	0\\
4.65113769609659	0\\
4.65305385907918	0\\
4.65541269397828	0\\
4.65777152887737	0\\
4.66013036377647	0\\
4.66248919867557	0\\
4.66516959988262	0\\
4.66785000108966	0\\
4.67053040229671	0\\
4.67321080350376	0\\
4.67514059240283	0\\
4.6770703813019	0\\
4.67900017020097	0\\
4.68092995910004	0\\
4.68285974799911	0\\
4.68478953689818	0\\
4.68671932579725	0\\
4.68864911469632	0\\
4.69098765125013	0\\
4.69332618780393	0\\
4.69566472435773	0\\
4.69800326091153	0\\
4.70064772850115	0\\
4.70329219609078	0\\
4.7059366636804	0\\
4.70858113127002	0\\
4.71099023932329	0\\
4.71339934737657	0\\
4.71580845542984	0\\
4.71821756348312	0\\
4.72017300862889	0\\
4.72212845377466	0\\
4.72408389892043	0\\
4.7260393440662	0\\
4.72785722173388	0\\
4.72967509940156	0\\
4.73149297706924	0\\
4.73331085473692	0\\
4.7354266659136	0\\
4.73754247709028	0\\
4.73965828826696	0\\
4.74177409944364	0\\
4.74433440021306	0\\
4.74689470098249	0\\
4.74945500175191	0\\
4.75201530252134	0\\
4.75462094804474	0\\
4.75722659356814	0\\
4.75983223909154	0\\
4.76243788461494	0\\
4.76459709177391	0\\
4.76675629893289	0\\
4.76891550609187	0\\
4.77107471325085	0\\
4.77288956255959	0\\
4.77470441186832	0\\
4.77651926117706	0\\
4.7783341104858	0\\
4.78025027338338	0\\
4.78216643628096	0\\
4.78408259917854	0\\
4.78599876207612	0\\
4.78835759718781	0\\
4.7907164322995	0\\
4.79307526741119	0\\
4.79543410252288	0\\
4.79811450468814	0\\
4.80079490685339	0\\
4.80347530901865	0\\
4.80615571118391	0\\
4.80808550043965	0\\
4.8100152896954	0\\
4.81194507895115	0\\
4.8138748682069	0\\
4.81580465746265	0\\
4.8177344467184	0\\
4.81966423597414	0\\
4.82159402522989	0\\
4.82393256217408	0\\
4.82627109911826	0\\
4.82860963606244	0\\
4.83094817300662	0\\
4.83359264112149	0\\
4.83623710923635	0\\
4.83888157735121	0\\
4.84152604546607	0\\
4.84393515399677	0\\
4.84634426252747	0\\
4.84875337105817	0\\
4.85116247958887	0\\
4.85311792503757	0\\
4.85507337048626	0\\
4.85702881593496	0\\
4.85898426138366	0\\
4.86080213918367	0\\
4.86262001698369	0\\
4.86443789478371	0\\
4.86625577258373	0\\
4.86837158394655	0\\
4.87048739530936	0\\
4.87260320667218	0\\
4.874719018035	0\\
4.8772793192271	0\\
4.87983962041919	0\\
4.88239992161129	0\\
4.88496022280339	0\\
4.8875658690364	0\\
4.89017151526941	0\\
4.89277716150242	0\\
4.89538280773543	0\\
4.8975420154062	0\\
4.89970122307697	0\\
4.90186043074774	0\\
4.90401963841851	0\\
4.90583448781184	0\\
4.90764933720518	0\\
4.90946418659851	0\\
4.91127903599185	0\\
4.91319519882399	0\\
4.91511136165614	0\\
4.91702752448828	0\\
4.91894368732042	0\\
4.92130252259534	0\\
4.92366135787025	0\\
4.92602019314516	0\\
4.92837902842007	0\\
4.93105943132107	0\\
4.93373983422207	0\\
4.93642023712307	0\\
4.93910064002407	0\\
4.94103042955347	0\\
4.94296021908287	0\\
4.94489000861227	0\\
4.94681979814167	0\\
4.94874958767107	0\\
4.95067937720047	0\\
4.95260916672987	0\\
4.95453895625927	0\\
4.95687749350314	0\\
4.95921603074702	0\\
4.96155456799089	0\\
4.96389310523476	0\\
4.96653757375298	0\\
4.96918204227119	0\\
4.9718265107894	0\\
4.97447097930762	0\\
4.97688008820486	0\\
4.97928919710209	0\\
4.98169830599933	0\\
4.98410741489657	0\\
4.98606286057768	0\\
4.98801830625878	0\\
4.98997375193989	0\\
4.99192919762099	0\\
4.99374707552243	0\\
4.99556495342387	0\\
4.99738283132531	0\\
4.99920070922675	0\\
5.00131652073238	0\\
5.00343233223802	0\\
5.00554814374366	0\\
5.0076639552493	0\\
5.01022425676593	0\\
5.01278455828256	0\\
5.01534485979919	0\\
5.01790516131582	0\\
5.02051080809363	0\\
5.02311645487144	0\\
5.02572210164924	0\\
5.02832774842705	0\\
5.03048695649064	0\\
5.03264616455422	0\\
5.03480537261781	0\\
5.0369645806814	0\\
5.03877943013956	0\\
5.04059427959772	0\\
5.04240912905588	0\\
5.04422397851404	0\\
5.04614014129587	0\\
5.0480563040777	0\\
5.04997246685953	0\\
5.05188862964137	0\\
5.05424746504157	0\\
5.05660630044178	0\\
5.05896513584198	0\\
5.06132397124219	0\\
5.06400437470803	0\\
5.06668477817388	0\\
5.06936518163972	0\\
5.07204558510557	0\\
5.07397537484495	0\\
5.07590516458434	0\\
5.07783495432373	0\\
5.07976474406312	0\\
5.08169453380251	0\\
5.0836243235419	0\\
5.08555411328129	0\\
5.08748390302068	0\\
5.08982244049461	0\\
5.09216097796853	0\\
5.09449951544246	0\\
5.09683805291638	0\\
5.09948252174426	0\\
5.10212699057214	0\\
5.10477145940002	0\\
5.1074159282279	0\\
5.10982503740651	0\\
5.11223414658512	0\\
5.11464325576372	0\\
5.11705236494233	0\\
5.11900781080178	0\\
5.12096325666123	0\\
5.12291870252068	0\\
5.12487414838013	0\\
5.12669202635936	0\\
5.12850990433859	0\\
5.13032778231782	0\\
5.13214566029705	0\\
5.1342614719123	0\\
5.13637728352754	0\\
5.13849309514278	0\\
5.14060890675803	0\\
5.14316920852381	0\\
5.14572951028959	0\\
5.14828981205538	0\\
5.15085011382116	0\\
5.1534557610172	0\\
5.15606140821323	0\\
5.15866705540927	0\\
5.16127270260531	0\\
5.1634319109704	0\\
5.1655911193355	0\\
5.16775032770059	0\\
5.16990953606569	0\\
5.17172438557355	0\\
5.17353923508142	0\\
5.17535408458928	0\\
5.17716893409715	0\\
5.17908509684031	0\\
5.18100125958348	0\\
5.18291742232665	0\\
5.18483358506982	0\\
5.1871924205662	0\\
5.18955125606259	0\\
5.19191009155898	0\\
5.19426892705536	0\\
5.19694933095483	0\\
5.19962973485429	0\\
5.20231013875375	0\\
5.20499054265321	0\\
5.20692033255375	0\\
5.2088501224543	0\\
5.21077991235484	0\\
5.21270970225538	0\\
5.21463949215593	0\\
5.21656928205647	0\\
5.21849907195702	0\\
5.22042886185756	0\\
5.22276739950808	0\\
5.22510593715859	0\\
5.22744447480911	0\\
5.22978301245963	0\\
5.23242748152525	0\\
5.23507195059087	0\\
5.23771641965648	0\\
5.2403608887221	0\\
5.24276999811669	0\\
5.24517910751128	0\\
5.24758821690587	0\\
5.24999732630047	0\\
5.25195277229678	0\\
5.2539082182931	0\\
5.25586366428941	0\\
5.25781911028573	0\\
5.25963698832463	0\\
5.26145486636353	0\\
5.26327274440244	0\\
5.26509062244134	0\\
5.2672064341407	0\\
5.26932224584007	0\\
5.27143805753943	0\\
5.2735538692388	0\\
5.27611417119585	0\\
5.2786744731529	0\\
5.28123477510995	0\\
5.28379507706701	0\\
5.28640072458409	0\\
5.28900637210118	0\\
5.29161201961827	0\\
5.29421766713536	0\\
5.29637687573187	0\\
5.29853608432838	0\\
5.3006952929249	0\\
5.30285450152141	0\\
5.3046693510674	0\\
5.30648420061338	0\\
5.30829905015937	0\\
5.31011389970535	0\\
5.31203006241882	0\\
5.31394622513229	0\\
5.31586238784576	0\\
5.31777855055923	0\\
5.32013738612944	0\\
5.32249622169966	0\\
5.32485505726988	0\\
5.32721389284009	0\\
5.32989429707241	0\\
5.33257470130472	0\\
5.33525510553703	0\\
5.33793550976935	0\\
5.33986529979357	0\\
5.3417950898178	0\\
5.34372487984203	0\\
5.34565466986626	0\\
5.34758445989049	0\\
5.34951424991472	0\\
5.35144403993895	0\\
5.35337382996318	0\\
5.35571236774925	0\\
5.35805090553532	0\\
5.36038944332139	0\\
5.36272798110746	0\\
5.36537245035556	0\\
5.36801691960367	0\\
5.37066138885177	0\\
5.37330585809988	0\\
5.37571496766025	0\\
5.37812407722062	0\\
5.38053318678098	0\\
5.38294229634135	0\\
5.38489774244271	0\\
5.38685318854406	0\\
5.38880863464542	0\\
5.39076408074677	0\\
5.39258195883147	0\\
5.39439983691617	0\\
5.39621771500087	0\\
5.39803559308557	0\\
5.40015140484951	0\\
5.40226721661345	0\\
5.40438302837739	0\\
5.40649884014133	0\\
5.4090591422452	0\\
5.41161944434908	0\\
5.41417974645296	0\\
5.41674004855683	0\\
5.41934569632036	0\\
5.42195134408389	0\\
5.42455699184741	0\\
5.42716263961094	0\\
5.42932184838508	0\\
5.43148105715922	0\\
5.43364026593335	0\\
5.43579947470749	0\\
5.43761432428272	0\\
5.43942917385795	0\\
5.44124402343318	0\\
5.44305887300842	0\\
5.44497503569908	0\\
5.44689119838975	0\\
5.44880736108041	0\\
5.45072352377108	0\\
5.45308235939797	0\\
5.45544119502486	0\\
5.45780003065176	0\\
5.46015886627865	0\\
5.46283927076646	0\\
5.46551967525427	0\\
5.46820007974209	0\\
5.4708804842299	0\\
5.47281027434905	0\\
5.47474006446821	0\\
5.47666985458736	0\\
5.47859964470651	0\\
5.48052943482566	0\\
5.48245922494482	0\\
5.48438901506397	0\\
5.48631880518312	0\\
5.48865734307323	0\\
5.49099588096335	0\\
5.49333441885346	0\\
5.49567295674357	0\\
5.49831742613177	0\\
5.50096189551997	0\\
5.50360636490817	0\\
5.50625083429637	0\\
5.508659943984	0\\
5.51106905367164	0\\
5.51347816335928	0\\
5.51588727304692	0\\
5.5178427192289	0\\
5.51979816541088	0\\
5.52175361159285	0\\
5.52370905777483	0\\
5.52552693589466	0\\
5.52734481401449	0\\
5.52916269213432	0\\
5.53098057025415	0\\
5.53309638206764	0\\
5.53521219388113	0\\
5.53732800569461	0\\
5.5394438175081	0\\
5.54200411972467	0\\
5.54456442194124	0\\
5.54712472415781	0\\
5.54968502637438	0\\
5.55229067432707	0\\
5.55489632227976	0\\
5.55750197023245	0\\
5.56010761818514	0\\
5.56226682709562	0\\
5.5644260360061	0\\
5.56658524491657	0\\
5.56874445382705	0\\
5.57055930342473	0\\
5.57237415302241	0\\
5.57418900262009	0\\
5.57600385221777	0\\
5.57792001489093	0\\
5.57983617756409	0\\
5.58175234023725	0\\
5.58366850291041	0\\
5.5860273385808	0\\
5.58838617425118	0\\
5.59074500992157	0\\
5.59310384559196	0\\
5.5957842502759	0\\
5.59846465495984	0\\
5.60114505964377	0\\
5.60382546432771	0\\
5.60575525451972	0\\
5.60768504471174	0\\
5.60961483490375	0\\
5.61154462509577	0\\
5.61347441528778	0\\
5.6154042054798	0\\
5.61733399567181	0\\
5.61926378586383	0\\
5.62160232383381	0\\
5.62394086180378	0\\
5.62627939977376	0\\
5.62861793774374	0\\
5.63126240723947	0\\
5.63390687673521	0\\
5.63655134623095	0\\
5.63919581572669	0\\
5.64160492551201	0\\
5.64401403529734	0\\
5.64642314508267	0\\
5.64883225486799	0\\
5.65078770111185	0\\
5.65274314735571	0\\
5.65469859359956	0\\
5.65665403984342	0\\
5.65847191799021	0\\
5.660289796137	0\\
5.66210767428379	0\\
5.66392555243058	0\\
5.66604136428209	0\\
5.6681571761336	0\\
5.67027298798512	0\\
5.67238879983663	0\\
5.67494910213971	0\\
5.6775094044428	0\\
5.68006970674588	0\\
5.68263000904896	0\\
5.68523565714686	0\\
5.68784130524477	0\\
5.69044695334267	0\\
5.69305260144057	0\\
5.69521181045571	0\\
5.69737101947084	0\\
5.69953022848598	0\\
5.70168943750111	0\\
5.70350428711601	0\\
5.70531913673091	0\\
5.70713398634581	0\\
5.7089488359607	0\\
5.71086499862041	0\\
5.71278116128012	0\\
5.71469732393983	0\\
5.71661348659953	0\\
5.7189723223033	0\\
5.72133115800708	0\\
5.72368999371085	0\\
5.72604882941462	0\\
5.7287292342491	0\\
5.73140963908358	0\\
5.73409004391806	0\\
5.73677044875254	0\\
5.73870023900048	0\\
5.74063002924842	0\\
5.74255981949636	0\\
5.7444896097443	0\\
5.74641939999224	0\\
5.74834919024018	0\\
5.75027898048813	0\\
5.75220877073607	0\\
5.75454730876734	0\\
5.75688584679862	0\\
5.75922438482989	0\\
5.76156292286117	0\\
5.76420739243944	0\\
5.76685186201771	0\\
5.76949633159597	0\\
5.77214080117424	0\\
5.77454991103454	0\\
5.77695902089483	0\\
5.77936813075513	0\\
5.78177724061543	0\\
5.78373268690678	0\\
5.78568813319813	0\\
5.78764357948948	0\\
5.78959902578084	0\\
5.79141690394833	0\\
5.79323478211582	0\\
5.79505266028332	0\\
5.79687053845081	0\\
5.79898635033153	0\\
5.80110216221225	0\\
5.80321797409297	0\\
5.80533378597368	0\\
5.80789408834317	0\\
5.81045439071265	0\\
5.81301469308214	0\\
5.81557499545162	0\\
5.81818064366097	0\\
5.82078629187032	0\\
5.82339194007966	0\\
5.82599758828901	0\\
5.82815679738447	0\\
5.83031600647992	0\\
5.83247521557537	0\\
5.83463442467083	0\\
5.83644927429894	0\\
5.83826412392706	0\\
5.84007897355518	0\\
5.8418938231833	0\\
5.84380998583269	0\\
5.84572614848209	0\\
5.84764231113148	0\\
5.84955847378088	0\\
5.85191730951028	0\\
5.85427614523969	0\\
5.8566349809691	0\\
5.8589938166985	0\\
5.86167422164853	0\\
5.86435462659857	0\\
5.8670350315486	0\\
5.86971543649863	0\\
5.87164522678949	0\\
5.87357501708035	0\\
5.87550480737121	0\\
5.87743459766207	0\\
5.87936438795293	0\\
5.88129417824379	0\\
5.88322396853465	0\\
5.88515375882551	0\\
5.88749229690384	0\\
5.88983083498217	0\\
5.89216937306051	0\\
5.89450791113884	0\\
5.89715238078047	0\\
5.89979685042211	0\\
5.90244132006374	0\\
5.90508578970538	0\\
5.90749489962323	0\\
5.90990400954108	0\\
5.91231311945894	0\\
5.91472222937679	0\\
5.91667767570459	0\\
5.91863312203239	0\\
5.92058856836019	0\\
5.922544014688	0\\
5.92436189287137	0\\
5.92617977105474	0\\
5.92799764923811	0\\
5.92981552742148	0\\
5.9319313393246	0\\
5.93404715122772	0\\
5.93616296313083	0\\
5.93827877503395	0\\
5.94083907745441	0\\
5.94339937987488	0\\
5.94595968229534	0\\
5.94851998471581	0\\
5.95112563301072	0\\
5.95373128130564	0\\
5.95633692960055	0\\
5.95894257789547	0\\
5.96110178705258	0\\
5.9632609962097	0\\
5.96542020536681	0\\
5.96757941452392	0\\
5.96939426416218	0\\
5.97120911380043	0\\
5.97302396343868	0\\
5.97483881307693	0\\
5.97675497571839	0\\
5.97867113835985	0\\
5.98058730100131	0\\
5.98250346364277	0\\
5.98486229939185	0\\
5.98722113514093	0\\
5.98957997089001	0\\
5.99193880663909	0\\
5.99461921167783	0\\
5.99729961671657	0\\
5.99998002175531	0\\
6.00266042679405	0\\
6.00459021711785	0\\
6.00652000744165	0\\
6.00844979776545	0\\
6.01037958808926	0\\
6.01230937841306	0\\
6.01423916873686	0\\
6.01616895906066	0\\
6.01809874938447	0\\
6.02043728749892	0\\
6.02277582561337	0\\
6.02511436372783	0\\
6.02745290184228	0\\
6.03009737153256	0\\
6.03274184122283	0\\
6.0353863109131	0\\
6.03803078060338	0\\
6.0404398905654	0\\
6.04284900052743	0\\
6.04525811048946	0\\
6.04766722045148	0\\
6.04962266680726	0\\
6.05157811316304	0\\
6.05353355951881	0\\
6.05548900587459	0\\
6.05730688407015	0\\
6.0591247622657	0\\
6.06094264046126	0\\
6.06276051865682	0\\
6.06487633057714	0\\
6.06699214249746	0\\
6.06910795441779	0\\
6.07122376633811	0\\
6.0737840687977	0\\
6.07634437125729	0\\
6.07890467371688	0\\
6.08146497617647	0\\
6.08407062453705	0\\
6.08667627289763	0\\
6.08928192125821	0\\
6.09188756961879	0\\
6.09404677882323	0\\
6.09620598802766	0\\
6.09836519723209	0\\
6.10052440643653	0\\
6.10233925608256	0\\
6.1041541057286	0\\
6.10596895537464	0\\
6.10778380502068	0\\
6.10969996765606	0\\
6.11161613029144	0\\
6.11353229292682	0\\
6.1154484555622	0\\
6.11780729132638	0\\
6.12016612709057	0\\
6.12252496285475	0\\
6.12488379861893	0\\
6.12756420372575	0\\
6.13024460883258	0\\
6.1329250139394	0\\
6.13560541904623	0\\
6.13753520939531	0\\
6.13946499974439	0\\
6.14139479009348	0\\
6.14332458044256	0\\
6.14525437079165	0\\
6.14718416114073	0\\
6.14911395148982	0\\
6.1510437418389	0\\
6.15338227998108	0\\
6.15572081812326	0\\
6.15805935626544	0\\
6.16039789440761	0\\
6.16304236413523	0\\
6.16568683386284	0\\
6.16833130359046	0\\
6.17097577331807	0\\
6.17338488331401	0\\
6.17579399330995	0\\
6.1782031033059	0\\
6.18061221330184	0\\
6.18256765967908	0\\
6.18452310605633	0\\
6.18647855243358	0\\
6.18843399881083	0\\
6.19025187701573	0\\
6.19206975522064	0\\
6.19388763342554	0\\
6.19570551163045	0\\
6.19782132356396	0\\
6.19993713549748	0\\
6.20205294743099	0\\
6.20416875936451	0\\
6.20672906185414	0\\
6.20928936434376	0\\
6.21184966683339	0\\
6.21440996932301	0\\
6.21701561773401	0\\
6.219621266145	0\\
6.22222691455599	0\\
6.22483256296699	0\\
6.22699177220775	0\\
6.22915098144851	0\\
6.23131019068927	0\\
6.23346939993003	0\\
6.23528424958203	0\\
6.23709909923404	0\\
6.23891394888605	0\\
6.24072879853805	0\\
6.24264496116876	0\\
6.24456112379947	0\\
6.24647728643018	0\\
6.24839344906089	0\\
6.25075228483666	0\\
6.25311112061243	0\\
6.2554699563882	0\\
6.25782879216398	0\\
6.26050919732306	0\\
6.26318960248215	0\\
6.26587000764123	0\\
6.26855041280032	0\\
6.27048020316882	0\\
6.27240999353731	0\\
6.27433978390581	0\\
6.2762695742743	0\\
6.2781993646428	0\\
6.28012915501129	0\\
6.28205894537979	0\\
6.28398873574828	0\\
6.28632727391174	0\\
6.28866581207519	0\\
6.29100435023865	0\\
6.2933428884021	0\\
6.29598735815836	0\\
6.29863182791463	0\\
6.30127629767089	0\\
6.30392076742715	0\\
6.30632987744912	0\\
6.30873898747108	0\\
6.31114809749304	0\\
6.31355720751501	0\\
6.31551265390874	0\\
6.31746810030248	0\\
6.31942354669621	0\\
6.32137899308995	0\\
6.32319687130204	0\\
6.32501474951413	0\\
6.32683262772622	0\\
6.32865050593832	0\\
6.33076631788197	0\\
6.33288212982562	0\\
6.33499794176928	0\\
6.33711375371293	0\\
6.3396740562256	0\\
6.34223435873827	0\\
6.34479466125093	0\\
6.3473549637636	0\\
6.34996061221328	0\\
6.35256626066296	0\\
6.35517190911263	0\\
6.35777755756231	0\\
6.35993676683096	0\\
6.3620959760996	0\\
6.36425518536825	0\\
6.36641439463689	0\\
6.36822924429349	0\\
6.37004409395009	0\\
6.37185894360669	0\\
6.37367379326329	0\\
6.37558995589042	0\\
6.37750611851755	0\\
6.37942228114467	0\\
6.3813384437718	0\\
6.38369727955646	0\\
6.38605611534113	0\\
6.38841495112579	0\\
6.39077378691045	0\\
6.39345419210964	0\\
6.39613459730883	0\\
6.39881500250802	0\\
6.40149540770721	0\\
6.40342519809061	0\\
6.40535498847401	0\\
6.40728477885741	0\\
6.40921456924081	0\\
6.41114435962421	0\\
6.41307415000761	0\\
6.41500394039101	0\\
6.41693373077441	0\\
6.4192722689542	0\\
6.42161080713399	0\\
6.42394934531378	0\\
6.42628788349357	0\\
6.42893235327182	0\\
6.43157682305008	0\\
6.43422129282833	0\\
6.43686576260659	0\\
6.43927487264853	0\\
6.44168398269047	0\\
6.4440930927324	0\\
6.44650220277434	0\\
6.44845764918073	0\\
6.45041309558712	0\\
6.4523685419935	0\\
6.45432398839989	0\\
6.4561418666175	0\\
6.4579597448351	0\\
6.45977762305271	0\\
6.46159550127032	0\\
6.46371131322175	0\\
6.46582712517318	0\\
6.46794293712461	0\\
6.47005874907605	0\\
6.47261905160642	0\\
6.47517935413678	0\\
6.47773965666715	0\\
6.48029995919752	0\\
6.4829056076769	0\\
6.48551125615628	0\\
6.48811690463565	0\\
6.49072255311503	0\\
6.49288176240507	0\\
6.49504097169511	0\\
6.49720018098515	0\\
6.49935939027519	0\\
6.5011742399353	0\\
6.50298908959541	0\\
6.50480393925553	0\\
6.50661878891564	0\\
6.50853495154002	0\\
6.51045111416439	0\\
6.51236727678877	0\\
6.51428343941315	0\\
6.51664227520465	0\\
6.51900111099615	0\\
6.52135994678765	0\\
6.52371878257915	0\\
6.52639918780914	0\\
6.52907959303914	0\\
6.53175999826913	0\\
6.53444040349912	0\\
6.53637019389394	0\\
6.53829998428877	0\\
6.54022977468359	0\\
6.54215956507842	0\\
6.54408935547324	0\\
6.54601914586807	0\\
6.54794893626289	0\\
6.54987872665772	0\\
6.55221726485004	0\\
6.55455580304237	0\\
6.5568943412347	0\\
6.55923287942703	0\\
6.56187734922217	0\\
6.56452181901731	0\\
6.56716628881246	0\\
6.5698107586076	0\\
6.57221986866488	0\\
6.57462897872216	0\\
6.57703808877944	0\\
6.57944719883672	0\\
6.58140264525281	0\\
6.58335809166891	0\\
6.58531353808501	0\\
6.58726898450111	0\\
6.58908686272294	0\\
6.59090474094477	0\\
6.5927226191666	0\\
6.59454049738843	0\\
6.59665630934583	0\\
6.59877212130323	0\\
6.60088793326063	0\\
6.60300374521803	0\\
6.60556404776197	0\\
6.60812435030591	0\\
6.61068465284986	0\\
6.6132449553938	0\\
6.61585060389597	0\\
6.61845625239814	0\\
6.62106190090031	0\\
6.62366754940248	0\\
6.62582675870895	0\\
6.62798596801542	0\\
6.6301451773219	0\\
6.63230438662837	0\\
6.63411923629119	0\\
6.63593408595401	0\\
6.63774893561683	0\\
6.63956378527966	0\\
6.64147994790192	0\\
6.64339611052419	0\\
6.64531227314645	0\\
6.64722843576872	0\\
6.64958727156546	0\\
6.65194610736219	0\\
6.65430494315893	0\\
6.65666377895566	0\\
6.65934418420927	0\\
6.66202458946288	0\\
6.66470499471648	0\\
6.66738539997009	0\\
6.6693151903737	0\\
6.67124498077731	0\\
6.67317477118092	0\\
6.67510456158454	0\\
6.67703435198815	0\\
6.67896414239176	0\\
6.68089393279538	0\\
6.68282372319899	0\\
6.68516226140093	0\\
6.68750079960288	0\\
6.68983933780483	0\\
6.69217787600677	0\\
6.69482234581487	0\\
6.69746681562296	0\\
6.70011128543105	0\\
6.70275575523914	0\\
6.70516486530819	0\\
6.70757397537723	0\\
6.70998308544627	0\\
6.71239219551531	0\\
6.71434764193887	0\\
6.71630308836242	0\\
6.71825853478598	0\\
6.72021398120953	0\\
6.72203185943462	0\\
6.72384973765971	0\\
6.72566761588479	0\\
6.72748549410988	0\\
6.72960130607187	0\\
6.73171711803386	0\\
6.73383292999584	0\\
6.73594874195783	0\\
6.73850904451219	0\\
6.74106934706656	0\\
6.74362964962092	0\\
6.74618995217529	0\\
6.74879560069495	0\\
6.75140124921461	0\\
6.75400689773428	0\\
6.75661254625394	0\\
6.75877175557302	0\\
6.7609309648921	0\\
6.76309017421118	0\\
6.76524938353026	0\\
6.76706423319516	0\\
6.76887908286006	0\\
6.77069393252495	0\\
6.77250878218985	0\\
6.7744249448105	0\\
6.77634110743115	0\\
6.7782572700518	0\\
6.78017343267244	0\\
6.7825322684732	0\\
6.78489110427396	0\\
6.78724994007472	0\\
6.78960877587548	0\\
6.79228918114724	0\\
6.794969586419	0\\
6.79764999169075	0\\
6.80033039696251	0\\
6.80226018737286	0\\
6.8041899777832	0\\
6.80611976819355	0\\
6.80804955860389	0\\
6.80997934901424	0\\
6.81190913942458	0\\
6.81383892983493	0\\
6.81576872024528	0\\
6.81810725845461	0\\
6.82044579666394	0\\
6.82278433487328	0\\
6.82512287308261	0\\
6.82776734290066	0\\
6.8304118127187	0\\
6.83305628253675	0\\
6.83570075235479	0\\
6.83810986243287	0\\
6.84051897251096	0\\
6.84292808258904	0\\
6.84533719266713	0\\
6.84729263909641	0\\
6.84924808552568	0\\
6.85120353195496	0\\
6.85315897838424	0\\
6.85497685661181	0\\
6.85679473483938	0\\
6.85861261306696	0\\
6.86043049129453	0\\
6.86254630326003	0\\
6.86466211522552	0\\
6.86677792719102	0\\
6.86889373915652	0\\
6.87145404171888	0\\
6.87401434428125	0\\
6.87657464684362	0\\
6.87913494940599	0\\
6.88174059793909	0\\
6.88434624647219	0\\
6.88695189500529	0\\
6.88955754353839	0\\
6.89171675286715	0\\
6.89387596219592	0\\
6.89603517152468	0\\
6.89819438085344	0\\
6.90000923051993	0\\
6.90182408018642	0\\
6.90363892985291	0\\
6.90545377951939	0\\
6.90736994213879	0\\
6.90928610475819	0\\
6.91120226737758	0\\
6.91311842999698	0\\
6.91547726580082	0\\
6.91783610160466	0\\
6.9201949374085	0\\
6.92255377321233	0\\
6.92523417849801	0\\
6.92791458378368	0\\
6.93059498906935	0\\
6.93327539435503	0\\
6.93520518477055	0\\
6.93713497518608	0\\
6.9390647656016	0\\
6.94099455601713	0\\
6.94292434643265	0\\
6.94485413684818	0\\
6.9467839272637	0\\
6.94871371767923	0\\
6.95105225589423	0\\
6.95339079410923	0\\
6.95572933232423	0\\
6.95806787053923	0\\
6.9607123403649	0\\
6.96335681019056	0\\
6.96600128001623	0\\
6.96864574984189	0\\
6.97105485992691	0\\
6.97346397001192	0\\
6.97587308009693	0\\
6.97828219018194	0\\
6.98023763661562	0\\
6.98219308304929	0\\
6.98414852948297	0\\
6.98610397591664	0\\
6.98792185414614	0\\
6.98973973237563	0\\
6.99155761060513	0\\
6.99337548883462	0\\
6.99549130080283	0\\
6.99760711277103	0\\
6.99972292473923	0\\
7.00183873670743	0\\
7.00439903927594	0\\
7.00695934184445	0\\
7.00951964441296	0\\
7.01207994698147	0\\
7.01468559552487	0\\
7.01729124406826	0\\
7.01989689261165	0\\
7.02250254115504	0\\
7.02466175049122	0\\
7.0268209598274	0\\
7.02898016916358	0\\
7.03113937849976	0\\
7.03295422816747	0\\
7.03476907783518	0\\
7.03658392750289	0\\
7.0383987771706	0\\
7.04031493978906	0\\
7.04223110240752	0\\
7.04414726502597	0\\
7.04606342764443	0\\
7.04842226345066	0\\
7.05078109925689	0\\
7.05313993506311	0\\
7.05549877086934	0\\
7.0581791761657	0\\
7.06085958146205	0\\
7.06353998675841	0\\
7.06622039205477	0\\
7.06815018247425	0\\
7.07007997289373	0\\
7.07200976331321	0\\
7.07393955373269	0\\
7.07586934415217	0\\
7.07779913457165	0\\
7.07972892499113	0\\
7.08165871541061	0\\
7.08399725362996	0\\
7.08633579184931	0\\
7.08867433006866	0\\
7.09101286828801	0\\
7.09365733811955	0\\
7.09630180795109	0\\
7.09894627778262	0\\
7.10159074761416	0\\
7.10399985770451	0\\
7.10640896779485	0\\
7.10881807788519	0\\
7.11122718797554	0\\
7.11318263441258	0\\
7.11513808084962	0\\
7.11709352728666	0\\
7.1190489737237	0\\
7.12086685195466	0\\
7.12268473018561	0\\
7.12450260841657	0\\
7.12632048664752	0\\
7.12843629861778	0\\
7.13055211058805	0\\
7.13266792255831	0\\
7.13478373452858	0\\
7.1373440371018	0\\
7.13990433967503	0\\
7.14246464224825	0\\
7.14502494482147	0\\
7.14763059337279	0\\
7.1502362419241	0\\
7.15284189047541	0\\
7.15544753902673	0\\
7.15760674836861	0\\
7.1597659577105	0\\
7.16192516705239	0\\
7.16408437639428	0\\
7.16589922606293	0\\
7.16771407573158	0\\
7.16952892540022	0\\
7.17134377506887	0\\
7.17325993768659	0\\
7.1751761003043	0\\
7.17709226292202	0\\
7.17900842553973	0\\
7.18136726134777	0\\
7.18372609715581	0\\
7.18608493296385	0\\
7.18844376877189	0\\
7.19112417407646	0\\
7.19380457938103	0\\
7.1964849846856	0\\
7.19916538999017	0\\
7.2010951804127	0\\
7.20302497083522	0\\
7.20495476125775	0\\
7.20688455168028	0\\
7.20881434210281	0\\
7.21074413252534	0\\
7.21267392294787	0\\
7.2146037133704	0\\
7.21694225159309	0\\
7.21928078981579	0\\
7.22161932803848	0\\
7.22395786626118	0\\
7.22660233609722	0\\
7.22924680593327	0\\
7.23189127576931	0\\
7.23453574560536	0\\
7.2369448556998	0\\
7.23935396579423	0\\
7.24176307588867	0\\
7.2441721859831	0\\
7.24612763242273	0\\
7.24808307886235	0\\
7.25003852530197	0\\
7.2519939717416	0\\
7.25381184997367	0\\
7.25562972820575	0\\
7.25744760643782	0\\
7.25926548466989	0\\
7.26138129664175	0\\
7.2634971086136	0\\
7.26561292058546	0\\
7.26772873255731	0\\
7.27028903513416	0\\
7.27284933771101	0\\
7.27540964028786	0\\
7.27796994286471	0\\
7.28057559142212	0\\
7.28318123997952	0\\
7.28578688853693	0\\
7.28839253709434	0\\
7.29055174644061	0\\
7.29271095578688	0\\
7.29487016513315	0\\
7.29702937447942	0\\
7.29884422414878	0\\
7.30065907381813	0\\
7.30247392348749	0\\
7.30428877315685	0\\
7.30620493577399	0\\
7.30812109839112	0\\
7.31003726100826	0\\
7.31195342362539	0\\
7.31431225943482	0\\
7.31667109524425	0\\
7.31902993105368	0\\
7.32138876686311	0\\
7.32406917217399	0\\
7.32674957748487	0\\
7.32942998279575	0\\
7.33211038810663	0\\
7.33404017853149	0\\
7.33596996895636	0\\
7.33789975938123	0\\
7.3398295498061	0\\
7.34175934023097	0\\
7.34368913065584	0\\
7.34561892108071	0\\
7.34754871150558	0\\
7.34988724973085	0\\
7.35222578795611	0\\
7.35456432618138	0\\
7.35690286440664	0\\
7.35954733424613	0\\
7.36219180408562	0\\
7.36483627392511	0\\
7.3674807437646	0\\
7.36988985386216	0\\
7.37229896395971	0\\
7.37470807405727	0\\
7.37711718415482	0\\
7.37907263059643	0\\
7.38102807703803	0\\
7.38298352347964	0\\
7.38493896992125	0\\
7.3867568481542	0\\
7.38857472638715	0\\
7.3903926046201	0\\
7.39221048285305	0\\
7.39432629482614	0\\
7.39644210679923	0\\
7.39855791877232	0\\
7.40067373074541	0\\
7.40323403332504	0\\
7.40579433590467	0\\
7.4083546384843	0\\
7.41091494106393	0\\
7.41352058962597	0\\
7.41612623818801	0\\
7.41873188675005	0\\
7.4213375353121	0\\
7.42349674466171	0\\
7.42565595401132	0\\
7.42781516336093	0\\
7.42997437271054	0\\
7.43178922238045	0\\
7.43360407205037	0\\
7.43541892172028	0\\
7.4372337713902	0\\
7.43914993400693	0\\
7.44106609662366	0\\
7.44298225924039	0\\
7.44489842185711	0\\
7.44725725766763	0\\
7.44961609347815	0\\
7.45197492928867	0\\
7.45433376509919	0\\
7.45701417041488	0\\
7.45969457573057	0\\
7.46237498104626	0\\
7.46505538636195	0\\
7.46698517678861	0\\
7.46891496721526	0\\
7.47084475764192	0\\
7.47277454806858	0\\
7.47470433849524	0\\
7.4766341289219	0\\
7.47856391934856	0\\
7.48049370977522	0\\
7.48283224800244	0\\
7.48517078622966	0\\
7.48750932445689	0\\
7.48984786268411	0\\
7.49249233252626	0\\
7.4951368023684	0\\
7.49778127221055	0\\
7.50042574205269	0\\
7.50283485215267	0\\
7.50524396225265	0\\
7.50765307235263	0\\
7.51006218245261	0\\
7.51201762889575	0\\
7.51397307533889	0\\
7.51592852178203	0\\
7.51788396822516	0\\
7.51970184645877	0\\
7.52151972469237	0\\
7.52333760292598	0\\
7.52515548115958	0\\
7.52727129313359	0\\
7.5293871051076	0\\
7.5315029170816	0\\
7.53361872905561	0\\
7.53617903163737	0\\
7.53873933421912	0\\
7.54129963680088	0\\
7.54385993938263	0\\
7.54646558794828	0\\
7.54907123651392	0\\
7.55167688507957	0\\
7.55428253364522	0\\
7.55644174299743	0\\
7.55860095234964	0\\
7.56076016170185	0\\
7.56291937105406	0\\
7.5647342207244	0\\
7.56654907039474	0\\
7.56836392006507	0\\
7.57017876973541	0\\
7.57209493235178	0\\
7.57401109496815	0\\
7.57592725758453	0\\
7.5778434202009	0\\
7.58020225601222	0\\
7.58256109182353	0\\
7.58491992763485	0\\
7.58727876344616	0\\
7.58995916876558	0\\
7.59263957408499	0\\
7.59531997940441	0\\
7.59800038472383	0\\
7.59993017515188	0\\
7.60185996557993	0\\
7.60378975600798	0\\
7.60571954643604	0\\
7.60764933686409	0\\
7.60957912729214	0\\
7.6115089177202	0\\
7.61343870814825	0\\
7.61577724637699	0\\
7.61811578460573	0\\
7.62045432283448	0\\
7.62279286106322	0\\
7.62543733090738	0\\
7.62808180075155	0\\
7.63072627059571	0\\
7.63337074043987	0\\
7.63577985054168	0\\
7.63818896064348	0\\
7.64059807074529	0\\
7.64300718084709	0\\
7.6449626272914	0\\
7.64691807373571	0\\
7.64887352018001	0\\
7.65082896662432	0\\
7.65264684485845	0\\
7.65446472309258	0\\
7.65628260132671	0\\
7.65810047956084	0\\
7.66021629153559	0\\
7.66233210351034	0\\
7.66444791548509	0\\
7.66656372745983	0\\
7.66912403004323	0\\
7.67168433262663	0\\
7.67424463521002	0\\
7.67680493779342	0\\
7.67941058636179	0\\
7.68201623493015	0\\
7.68462188349852	0\\
7.68722753206689	0\\
7.68938674142106	0\\
7.69154595077523	0\\
7.6937051601294	0\\
7.69586436948356	0\\
7.69767921915423	0\\
7.6994940688249	0\\
7.70130891849557	0\\
7.70312376816623	0\\
7.70503993078238	0\\
7.70695609339852	0\\
7.70887225601466	0\\
7.71078841863081	0\\
7.71314725444278	0\\
7.71550609025475	0\\
7.71786492606672	0\\
7.7202237618787	0\\
7.72290416720095	0\\
7.72558457252321	0\\
7.72826497784547	0\\
7.73094538316773	0\\
7.73287517359682	0\\
7.73480496402591	0\\
7.73673475445501	0\\
7.7386645448841	0\\
7.74059433531319	0\\
7.74252412574228	0\\
7.74445391617137	0\\
7.74638370660046	0\\
7.74872224483036	0\\
7.75106078306026	0\\
7.75339932129017	0\\
7.75573785952007	0\\
7.75838232936582	0\\
7.76102679921158	0\\
7.76367126905734	0\\
7.76631573890309	0\\
7.76872484900634	0\\
7.77113395910959	0\\
7.77354306921283	0\\
7.77595217931608	0\\
7.77790762576127	0\\
7.77986307220647	0\\
7.78181851865167	0\\
7.78377396509686	0\\
7.78559184333136	0\\
7.78740972156585	0\\
7.78922759980035	0\\
7.79104547803485	0\\
7.79316129001013	0\\
7.79527710198541	0\\
7.79739291396069	0\\
7.79950872593597	0\\
7.80206902852063	0\\
7.80462933110528	0\\
7.80718963368993	0\\
7.80974993627458	0\\
7.81235558484508	0\\
7.81496123341558	0\\
7.81756688198608	0\\
7.82017253055658	0\\
7.82233173991229	0\\
7.82449094926799	0\\
7.8266501586237	0\\
7.8288093679794	0\\
7.83062421765031	0\\
7.83243906732122	0\\
7.83425391699213	0\\
7.83606876666303	0\\
7.83798492927896	0\\
7.83990109189488	0\\
7.84181725451081	0\\
7.84373341712673	0\\
7.84609225293917	0\\
7.84845108875161	0\\
7.85080992456405	0\\
7.85316876037649	0\\
7.85584916570094	0\\
7.85852957102538	0\\
7.86120997634982	0\\
7.86389038167426	0\\
7.86582017210418	0\\
7.8677499625341	0\\
7.86967975296401	0\\
7.87160954339393	0\\
7.87353933382385	0\\
7.87546912425376	0\\
7.87739891468368	0\\
7.8793287051136	0\\
7.88166724334439	0\\
7.88400578157518	0\\
7.88634431980597	0\\
7.88868285803676	0\\
7.89132732788369	0\\
7.89397179773062	0\\
7.89661626757755	0\\
7.89926073742448	0\\
7.9016698475288	0\\
7.90407895763312	0\\
7.90648806773744	0\\
7.90889717784176	0\\
7.91085262428765	0\\
7.91280807073355	0\\
7.91476351717944	0\\
7.91671896362533	0\\
7.91853684186015	0\\
7.92035472009497	0\\
7.92217259832979	0\\
7.9239904765646	0\\
7.92610628854032	0\\
7.92822210051604	0\\
7.93033791249175	0\\
7.93245372446747	0\\
7.93501402705308	0\\
7.9375743296387	0\\
7.94013463222431	0\\
7.94269493480992	0\\
7.94530058338202	0\\
7.94790623195412	0\\
7.95051188052622	0\\
7.95311752909832	0\\
7.95527673845519	0\\
7.95743594781205	0\\
7.95959515716891	0\\
7.96175436652577	0\\
7.96356921619688	0\\
7.96538406586799	0\\
7.9671989155391	0\\
7.96901376521021	0\\
7.970929927826	0\\
7.97284609044179	0\\
7.97476225305758	0\\
7.97667841567337	0\\
7.97903725148619	0\\
7.98139608729901	0\\
7.98375492311183	0\\
7.98611375892465	0\\
7.98879416425077	0\\
7.99147456957689	0\\
7.99415497490301	0\\
7.99683538022913	0\\
7.99876517065967	0\\
8.0006949610902	0\\
8.00262475152073	0\\
8.00455454195126	0\\
8.0064843323818	0\\
8.00841412281233	0\\
8.01034391324286	0\\
8.01227370367339	0\\
8.01461224190486	0\\
8.01695078013633	0\\
8.0192893183678	0\\
8.02162785659927	0\\
8.02427232644713	0\\
8.02691679629499	0\\
8.02956126614285	0\\
8.0322057359907	0\\
8.03461484609587	0\\
8.03702395620104	0\\
8.0394330663062	0\\
8.04184217641137	0\\
8.04379762285779	0\\
8.04575306930422	0\\
8.04770851575064	0\\
8.04966396219706	0\\
8.0514818404321	0\\
8.05329971866714	0\\
8.05511759690217	0\\
8.05693547513721	0\\
8.05905128711325	0\\
8.06116709908928	0\\
8.06328291106531	0\\
8.06539872304135	0\\
8.0679590256277	0\\
8.07051932821405	0\\
8.0730796308004	0\\
8.07563993338676	0\\
8.07824558196011	0\\
8.08085123053346	0\\
8.08345687910682	0\\
8.08606252768017	0\\
8.08822173703793	0\\
8.0903809463957	0\\
8.09254015575347	0\\
8.09469936511123	0\\
8.09651421478249	0\\
8.09832906445374	0\\
8.10014391412499	0\\
8.10195876379625	0\\
8.10387492641191	0\\
8.10579108902757	0\\
8.10770725164324	0\\
8.1096234142589	0\\
8.111982250072	0\\
8.1143410858851	0\\
8.1166999216982	0\\
8.1190587575113	0\\
8.12173916283871	0\\
8.12441956816613	0\\
8.12709997349354	0\\
8.12978037882096	0\\
8.13171016925197	0\\
8.13363995968298	0\\
8.135569750114	0\\
8.13749954054501	0\\
8.13942933097603	0\\
8.14135912140704	0\\
8.14328891183806	0\\
8.14521870226907	0\\
8.14755724050107	0\\
8.14989577873306	0\\
8.15223431696506	0\\
8.15457285519706	0\\
8.15721732504562	0\\
8.15986179489419	0\\
8.16250626474275	0\\
8.16515073459132	0\\
8.16755984469712	0\\
8.16996895480292	0\\
8.17237806490873	0\\
8.17478717501453	0\\
8.17674262146136	0\\
8.17869806790818	0\\
8.18065351435501	0\\
8.18260896080184	0\\
8.18442683903706	0\\
8.18624471727227	0\\
8.18806259550749	0\\
8.1898804737427	0\\
8.19199628571899	0\\
8.19411209769528	0\\
8.19622790967157	0\\
8.19834372164785	0\\
8.20090402423477	0\\
8.20346432682168	0\\
8.2060246294086	0\\
8.20858493199551	0\\
8.21119058056981	0\\
8.21379622914411	0\\
8.2164018777184	0\\
8.2190075262927	0\\
8.22116673565115	0\\
8.2233259450096	0\\
8.22548515436805	0\\
8.2276443637265	0\\
8.22945921339788	0\\
8.23127406306925	0\\
8.23308891274062	0\\
8.23490376241199	0\\
8.23681992502757	0\\
8.23873608764315	0\\
8.24065225025873	0\\
8.24256841287432	0\\
8.24492724868763	0\\
8.24728608450095	0\\
8.24964492031426	0\\
8.25200375612758	0\\
8.25468416145597	0\\
8.25736456678436	0\\
8.26004497211276	0\\
8.26272537744115	0\\
8.26465516787254	0\\
8.26658495830392	0\\
8.26851474873531	0\\
8.2704445391667	0\\
8.27237432959808	0\\
8.27430412002947	0\\
8.27623391046086	0\\
8.27816370089224	0\\
8.28050223912464	0\\
8.28284077735703	0\\
8.28517931558943	0\\
8.28751785382183	0\\
8.29016232367092	0\\
8.29280679352001	0\\
8.2954512633691	0\\
8.29809573321819	0\\
8.30050484332448	0\\
8.30291395343076	0\\
8.30532306353705	0\\
8.30773217364333	0\\
8.30968762009048	0\\
8.31164306653762	0\\
8.31359851298477	0\\
8.31555395943191	0\\
8.31737183766728	0\\
8.31918971590264	0\\
8.32100759413801	0\\
8.32282547237337	0\\
8.32494128434986	0\\
8.32705709632634	0\\
8.32917290830283	0\\
8.33128872027931	0\\
8.33384902286666	0\\
8.33640932545401	0\\
8.33896962804136	0\\
8.34152993062871	0\\
8.34413557920373	0\\
8.34674122777874	0\\
8.34934687635376	0\\
8.35195252492877	0\\
8.35411173428774	0\\
8.35627094364671	0\\
8.35843015300568	0\\
8.36058936236465	0\\
8.36240421203611	0\\
8.36421906170757	0\\
8.36603391137903	0\\
8.3678487610505	0\\
8.36976492366603	0\\
8.37168108628155	0\\
8.37359724889708	0\\
8.37551341151261	0\\
8.37787224732611	0\\
8.3802310831396	0\\
8.3825899189531	0\\
8.38494875476659	0\\
8.38762916009573	0\\
8.39030956542487	0\\
8.39298997075401	0\\
8.39567037608315	0\\
8.39760016651481	0\\
8.39952995694647	0\\
8.40145974737813	0\\
8.4033895378098	0\\
8.40531932824146	0\\
8.40724911867312	0\\
8.40917890910478	0\\
8.41110869953644	0\\
8.41344723776914	0\\
8.41578577600184	0\\
8.41812431423454	0\\
8.42046285246724	0\\
8.42310732231675	0\\
8.42575179216626	0\\
8.42839626201577	0\\
8.43104073186528	0\\
8.43344984197195	0\\
8.43585895207861	0\\
8.43826806218528	0\\
8.44067717229195	0\\
8.44263261873934	0\\
8.44458806518672	0\\
8.44654351163411	0\\
8.4484989580815	0\\
8.45031683631696	0\\
8.45213471455243	0\\
8.4539525927879	0\\
8.45577047102336	0\\
8.45788628299999	0\\
8.46000209497662	0\\
8.46211790695324	0\\
8.46423371892987	0\\
8.46679402151755	0\\
8.46935432410524	0\\
8.47191462669292	0\\
8.47447492928061	0\\
8.47708057785619	0\\
8.47968622643178	0\\
8.48229187500737	0\\
8.48489752358296	0\\
8.48705673294234	0\\
8.48921594230173	0\\
8.49137515166111	0\\
8.49353436102049	0\\
8.49534921069202	0\\
8.49716406036354	0\\
8.49897891003507	0\\
8.50079375970659	0\\
8.50270992232206	0\\
8.50462608493752	0\\
8.50654224755299	0\\
8.50845841016845	0\\
8.51081724598207	0\\
8.51317608179569	0\\
8.51553491760931	0\\
8.51789375342292	0\\
8.52057415875266	0\\
8.52325456408239	0\\
8.52593496941212	0\\
8.52861537474185	0\\
8.53054516517373	0\\
8.53247495560562	0\\
8.5344047460375	0\\
8.53633453646938	0\\
8.53826432690127	0\\
8.54019411733315	0\\
8.54212390776503	0\\
8.54405369819692	0\\
8.54639223642986	0\\
8.5487307746628	0\\
8.55106931289574	0\\
8.55340785112868	0\\
8.55605232097851	0\\
8.55869679082834	0\\
8.56134126067817	0\\
8.563985730528	0\\
8.56639484063496	0\\
8.56880395074191	0\\
8.57121306084887	0\\
8.57362217095583	0\\
8.5755776174034	0\\
8.57753306385097	0\\
8.57948851029854	0\\
8.5814439567461	0\\
8.58326183498165	0\\
8.5850797132172	0\\
8.58689759145275	0\\
8.58871546968829	0\\
8.59083128166504	0\\
8.59294709364178	0\\
8.59506290561852	0\\
8.59717871759526	0\\
8.5997390201832	0\\
8.60229932277114	0\\
8.60485962535908	0\\
8.60741992794702	0\\
8.61002557652304	0\\
8.61263122509905	0\\
8.61523687367507	0\\
8.61784252225109	0\\
8.62000173161077	0\\
8.62216094097046	0\\
8.62432015033015	0\\
8.62647935968984	0\\
8.62829420936142	0\\
8.63010905903299	0\\
8.63192390870457	0\\
8.63373875837615	0\\
8.63565492099158	0\\
8.637571083607	0\\
8.63948724622243	0\\
8.64140340883786	0\\
8.64376224465158	0\\
8.6461210804653	0\\
8.64847991627901	0\\
8.65083875209273	0\\
8.6535191574229	0\\
8.65619956275307	0\\
8.65887996808323	0\\
8.6615603734134	0\\
8.66349016384545	0\\
8.6654199542775	0\\
8.66734974470955	0\\
8.66927953514161	0\\
8.67120932557366	0\\
8.67313911600571	0\\
8.67506890643776	0\\
8.67699869686981	0\\
8.67933723510293	0\\
8.68167577333606	0\\
8.68401431156918	0\\
8.6863528498023	0\\
8.68899731965238	0\\
8.69164178950245	0\\
8.69428625935252	0\\
8.69693072920259	0\\
8.69933983930976	0\\
8.70174894941694	0\\
8.70415805952412	0\\
8.7065671696313	0\\
8.708522616079	0\\
8.71047806252671	0\\
8.71243350897442	0\\
8.71438895542213	0\\
8.71620683365774	0\\
8.71802471189335	0\\
8.71984259012896	0\\
8.72166046836457	0\\
8.7237762803414	0\\
8.72589209231823	0\\
8.72800790429505	0\\
8.73012371627188	0\\
8.73268401886002	0\\
8.73524432144815	0\\
8.73780462403629	0\\
8.74036492662442	0\\
8.74297057520077	0\\
8.74557622377711	0\\
8.74818187235345	0\\
8.75078752092979	0\\
8.75294673028972	0\\
8.75510593964965	0\\
8.75726514900958	0\\
8.7594243583695	0\\
8.76123920804112	0\\
8.76305405771274	0\\
8.76486890738436	0\\
8.76668375705598	0\\
8.76859991967139	0\\
8.77051608228679	0\\
8.77243224490219	0\\
8.77434840751759	0\\
8.77670724333139	0\\
8.77906607914518	0\\
8.78142491495898	0\\
8.78378375077278	0\\
8.78646415610329	0\\
8.7891445614338	0\\
8.79182496676431	0\\
8.79450537209483	0\\
8.796435162527	0\\
8.79836495295918	0\\
8.80029474339135	0\\
8.80222453382353	0\\
8.80415432425571	0\\
8.80608411468788	0\\
8.80801390512006	0\\
8.80994369555224	0\\
};
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
8.80994369555224	0\\
8.8122822337855	0\\
8.81462077201877	0\\
8.81695931025203	0\\
8.8192978484853	0\\
8.82194231833557	0\\
8.82458678818584	0\\
8.82723125803611	0\\
8.82987572788638	0\\
8.83228483799373	0\\
8.83469394810109	0\\
8.83710305820845	0\\
8.8395121683158	0\\
8.84146761476362	0\\
8.84342306121143	0\\
8.84537850765924	0\\
8.84733395410706	0\\
8.84915183234271	0\\
8.85096971057836	0\\
8.85278758881401	0\\
8.85460546704966	0\\
8.85672127902655	0\\
8.85883709100344	0\\
8.86095290298033	0\\
8.86306871495722	0\\
8.86562901754552	0\\
8.86818932013381	0\\
8.87074962272211	0\\
8.87330992531041	0\\
8.87591557388701	0\\
8.87852122246362	0\\
8.88112687104023	0\\
8.88373251961684	0\\
8.88589172897695	0\\
8.88805093833706	0\\
8.89021014769717	0\\
8.89236935705728	0\\
8.89418420672892	0\\
8.89599905640056	0\\
8.8978139060722	0\\
8.89962875574384	0\\
8.90154491835921	0\\
8.90346108097458	0\\
8.90537724358995	0\\
8.90729340620532	0\\
8.90965224201918	0\\
8.91201107783303	0\\
8.91436991364689	0\\
8.91672874946074	0\\
8.91940915479153	0\\
8.92208956012232	0\\
8.92476996545311	0\\
8.92745037078391	0\\
8.92938016121618	0\\
8.93130995164845	0\\
8.93323974208072	0\\
8.93516953251299	0\\
8.93709932294526	0\\
8.93902911337753	0\\
8.9409589038098	0\\
8.94288869424207	0\\
8.94522723247544	0\\
8.94756577070881	0\\
8.94990430894219	0\\
8.95224284717556	0\\
8.95488731702597	0\\
8.95753178687639	0\\
8.9601762567268	0\\
8.96282072657722	0\\
8.9652298366847	0\\
8.96763894679218	0\\
8.97004805689966	0\\
8.97245716700714	0\\
8.97441261345504	0\\
8.97636805990293	0\\
8.97832350635082	0\\
8.98027895279872	0\\
8.9820968310344	0\\
8.98391470927009	0\\
8.98573258750577	0\\
8.98755046574146	0\\
8.98966627771841	0\\
8.99178208969535	0\\
8.9938979016723	0\\
8.99601371364925	0\\
8.99857401623767	0\\
9.00113431882608	0\\
9.0036946214145	0\\
9.00625492400291	0\\
9.00886057257972	0\\
9.01146622115652	0\\
9.01407186973333	0\\
9.01667751831013	0\\
9.01883672767038	0\\
9.02099593703063	0\\
9.02315514639088	0\\
9.02531435575112	0\\
9.02712920542278	0\\
9.02894405509444	0\\
9.0307589047661	0\\
9.03257375443776	0\\
9.03448991705311	0\\
9.03640607966846	0\\
9.03832224228381	0\\
9.04023840489916	0\\
9.04259724071306	0\\
9.04495607652697	0\\
9.04731491234087	0\\
9.04967374815477	0\\
9.05235415348577	0\\
9.05503455881676	0\\
9.05771496414776	0\\
9.06039536947875	0\\
9.06232515991109	0\\
9.06425495034344	0\\
9.06618474077578	0\\
9.06811453120812	0\\
9.07004432164046	0\\
9.0719741120728	0\\
9.07390390250514	0\\
9.07583369293748	0\\
9.07817223117093	0\\
9.08051076940439	0\\
9.08284930763784	0\\
9.08518784587129	0\\
9.08783231572182	0\\
9.09047678557235	0\\
9.09312125542287	0\\
9.0957657252734	0\\
9.09817483538099	0\\
9.10058394548857	0\\
9.10299305559616	0\\
9.10540216570375	0\\
9.10735761215171	0\\
9.10931305859966	0\\
9.11126850504762	0\\
9.11322395149558	0\\
9.11504182973129	0\\
9.11685970796701	0\\
9.11867758620272	0\\
9.12049546443843	0\\
9.12261127641541	0\\
9.12472708839239	0\\
9.12684290036938	0\\
9.12895871234636	0\\
9.13151901493486	0\\
9.13407931752336	0\\
9.13663962011186	0\\
9.13919992270036	0\\
9.14180557127731	0\\
9.14441121985427	0\\
9.14701686843122	0\\
9.14962251700817	0\\
9.15178172636853	0\\
9.1539409357289	0\\
9.15610014508926	0\\
9.15825935444962	0\\
9.16007420412131	0\\
9.16188905379299	0\\
9.16370390346468	0\\
9.16551875313636	0\\
9.1674349157517	0\\
9.16935107836703	0\\
9.17126724098237	0\\
9.1731834035977	0\\
9.17554223941164	0\\
9.17790107522557	0\\
9.1802599110395	0\\
9.18261874685343	0\\
9.18529915218457	0\\
9.18797955751572	0\\
9.19065996284686	0\\
9.19334036817801	0\\
9.19527015861041	0\\
9.19719994904282	0\\
9.19912973947522	0\\
9.20105952990762	0\\
9.20298932034002	0\\
9.20491911077243	0\\
9.20684890120483	0\\
9.20877869163723	0\\
9.21111722987075	0\\
9.21345576810426	0\\
9.21579430633778	0\\
9.2181328445713	0\\
9.2207773144219	0\\
9.22342178427251	0\\
9.22606625412311	0\\
9.22871072397372	0\\
9.23111983408138	0\\
9.23352894418904	0\\
9.2359380542967	0\\
9.23834716440436	0\\
9.24030261085237	0\\
9.24225805730038	0\\
9.24421350374839	0\\
9.2461689501964	0\\
9.24798682843214	0\\
9.24980470666787	0\\
9.25162258490361	0\\
9.25344046313935	0\\
9.25555627511636	0\\
9.25767208709338	0\\
9.2597878990704	0\\
9.26190371104741	0\\
9.26446401363598	0\\
9.26702431622454	0\\
9.26958461881311	0\\
9.27214492140168	0\\
9.27475056997874	0\\
9.27735621855581	0\\
9.27996186713287	0\\
9.28256751570994	0\\
9.28472672507038	0\\
9.28688593443083	0\\
9.28904514379128	0\\
9.29120435315172	0\\
9.29301920282342	0\\
9.29483405249512	0\\
9.29664890216682	0\\
9.29846375183852	0\\
9.30037991445385	0\\
9.30229607706918	0\\
9.30421223968451	0\\
9.30612840229983	0\\
9.30848723811379	0\\
9.31084607392775	0\\
9.31320490974171	0\\
9.31556374555567	0\\
9.31824415088693	0\\
9.32092455621819	0\\
9.32360496154946	0\\
9.32628536688072	0\\
9.32821515731317	0\\
9.33014494774562	0\\
9.33207473817807	0\\
9.33400452861052	0\\
9.33593431904297	0\\
9.33786410947542	0\\
9.33979389990787	0\\
9.34172369034033	0\\
9.34406222857389	0\\
9.34640076680746	0\\
9.34873930504103	0\\
9.35107784327459	0\\
9.35372231312526	0\\
9.35636678297593	0\\
9.3590112528266	0\\
9.36165572267727	0\\
9.36406483278498	0\\
9.3664739428927	0\\
9.36888305300042	0\\
9.37129216310814	0\\
9.37324760955619	0\\
9.37520305600424	0\\
9.37715850245229	0\\
9.37911394890034	0\\
9.3809318271361	0\\
9.38274970537185	0\\
9.38456758360761	0\\
9.38638546184337	0\\
9.38850127382041	0\\
9.39061708579745	0\\
9.39273289777449	0\\
9.39484870975152	0\\
9.39740901234014	0\\
9.39996931492876	0\\
9.40252961751738	0\\
9.405089920106	0\\
9.40769556868315	0\\
9.4103012172603	0\\
9.41290686583745	0\\
9.41551251441461	0\\
9.41767172377512	0\\
9.41983093313562	0\\
9.42199014249613	0\\
9.42414935185665	0\\
9.42596420152836	0\\
9.42777905120007	0\\
9.42959390087178	0\\
9.43140875054349	0\\
9.43332491315881	0\\
9.43524107577412	0\\
9.43715723838944	0\\
9.43907340100476	0\\
9.44143223681874	0\\
9.44379107263271	0\\
9.44614990844669	0\\
9.44850874426066	0\\
9.451189149592	0\\
9.45386955492334	0\\
9.45654996025468	0\\
9.45923036558602	0\\
9.46116015601851	0\\
9.463089946451	0\\
9.46501973688349	0\\
9.46694952731597	0\\
9.46887931774846	0\\
9.47080910818095	0\\
9.47273889861344	0\\
9.47466868904593	0\\
9.47700722727953	0\\
9.47934576551313	0\\
9.48168430374673	0\\
9.48402284198033	0\\
9.48666731183105	0\\
9.48931178168176	0\\
9.49195625153247	0\\
9.49460072138318	0\\
9.49700983149094	0\\
9.4994189415987	0\\
9.50182805170646	0\\
9.50423716181422	0\\
9.5061926082623	0\\
9.50814805471038	0\\
9.51010350115846	0\\
9.51205894760654	0\\
9.51387682584231	0\\
9.51569470407808	0\\
9.51751258231386	0\\
9.51933046054963	0\\
9.52144627252669	0\\
9.52356208450376	0\\
9.52567789648082	0\\
9.52779370845788	0\\
9.53035401104653	0\\
9.53291431363518	0\\
9.53547461622383	0\\
9.53803491881248	0\\
9.54064056738968	0\\
9.54324621596689	0\\
9.54585186454409	0\\
9.54845751312129	0\\
9.55061672248185	0\\
9.5527759318424	0\\
9.55493514120296	0\\
9.55709435056352	0\\
9.55890920023525	0\\
9.56072404990698	0\\
9.56253889957871	0\\
9.56435374925044	0\\
9.56626991186576	0\\
9.56818607448109	0\\
9.57010223709641	0\\
9.57201839971174	0\\
9.57437723552573	0\\
9.57673607133973	0\\
9.57909490715372	0\\
9.58145374296772	0\\
9.58413414829913	0\\
9.58681455363054	0\\
9.58949495896196	0\\
9.59217536429337	0\\
9.59410515472588	0\\
9.59603494515839	0\\
9.59796473559091	0\\
9.59989452602342	0\\
9.60182431645593	0\\
9.60375410688844	0\\
9.60568389732095	0\\
9.60761368775347	0\\
9.60995222598709	0\\
9.61229076422072	0\\
9.61462930245434	0\\
9.61696784068797	0\\
9.61961231053872	0\\
9.62225678038947	0\\
9.62490125024022	0\\
9.62754572009096	0\\
9.62995483019876	0\\
9.63236394030656	0\\
9.63477305041436	0\\
9.63718216052215	0\\
9.63913760697026	0\\
9.64109305341837	0\\
9.64304849986647	0\\
9.64500394631458	0\\
9.64682182455036	0\\
9.64863970278615	0\\
9.65045758102193	0\\
9.65227545925772	0\\
9.65439127123479	0\\
9.65650708321186	0\\
9.65862289518893	0\\
9.660738707166	0\\
9.66329900975468	0\\
9.66585931234337	0\\
9.66841961493205	0\\
9.67097991752074	0\\
9.673585566098	0\\
9.67619121467527	0\\
9.67879686325253	0\\
9.6814025118298	0\\
9.68356172119039	0\\
9.68572093055099	0\\
9.68788013991158	0\\
9.69003934927217	0\\
9.6918541989439	0\\
9.69366904861564	0\\
9.69548389828737	0\\
9.6972987479591	0\\
9.69921491057441	0\\
9.70113107318973	0\\
9.70304723580504	0\\
9.70496339842036	0\\
9.70732223423436	0\\
9.70968107004837	0\\
9.71203990586237	0\\
9.71439874167638	0\\
9.71707914700785	0\\
9.71975955233931	0\\
9.72243995767078	0\\
9.72512036300225	0\\
9.72705015343478	0\\
9.72897994386732	0\\
9.73090973429985	0\\
9.73283952473238	0\\
9.73476931516492	0\\
9.73669910559745	0\\
9.73862889602998	0\\
9.74055868646252	0\\
9.74289722469617	0\\
9.74523576292982	0\\
9.74757430116347	0\\
9.74991283939712	0\\
9.7525573092479	0\\
9.75520177909869	0\\
9.75784624894948	0\\
9.76049071880027	0\\
9.7628998289081	0\\
9.76530893901593	0\\
9.76771804912376	0\\
9.77012715923159	0\\
9.77208260567971	0\\
9.77403805212784	0\\
9.77599349857596	0\\
9.77794894502408	0\\
9.77976682325986	0\\
9.78158470149564	0\\
9.78340257973143	0\\
9.78522045796721	0\\
9.78733626994429	0\\
9.78945208192136	0\\
9.79156789389843	0\\
9.79368370587551	0\\
9.79624400846422	0\\
9.79880431105293	0\\
9.80136461364164	0\\
9.80392491623035	0\\
9.80653056480767	0\\
9.80913621338499	0\\
9.81174186196231	0\\
9.81434751053963	0\\
9.81650671990026	0\\
9.81866592926089	0\\
9.82082513862153	0\\
9.82298434798216	0\\
9.82479919765389	0\\
9.82661404732562	0\\
9.82842889699735	0\\
9.83024374666908	0\\
9.83215990928438	0\\
9.83407607189967	0\\
9.83599223451497	0\\
9.83790839713027	0\\
9.84026723294427	0\\
9.84262606875827	0\\
9.84498490457228	0\\
9.84734374038628	0\\
9.8500241457178	0\\
9.85270455104932	0\\
9.85538495638085	0\\
9.85806536171237	0\\
9.85999515214492	0\\
9.86192494257748	0\\
9.86385473301003	0\\
9.86578452344259	0\\
9.86771431387514	0\\
9.8696441043077	0\\
9.87157389474025	0\\
9.8735036851728	0\\
9.87584222340647	0\\
9.87818076164015	0\\
9.88051929987381	0\\
9.88285783810749	0\\
9.88550230795828	0\\
9.88814677780908	0\\
9.89079124765987	0\\
9.89343571751067	0\\
9.89584482761851	0\\
9.89825393772635	0\\
9.90066304783419	0\\
9.90307215794202	0\\
9.90502760439016	0\\
9.9069830508383	0\\
9.90893849728644	0\\
9.91089394373457	0\\
9.91271182197038	0\\
9.91452970020618	0\\
9.91634757844198	0\\
9.91816545667778	0\\
9.92028126865488	0\\
9.92239708063197	0\\
9.92451289260906	0\\
9.92662870458615	0\\
9.92918900717487	0\\
9.93174930976359	0\\
9.9343096123523	0\\
9.93686991494102	0\\
9.93947556351834	0\\
9.94208121209566	0\\
9.94468686067298	0\\
9.94729250925031	0\\
9.94945171861095	0\\
9.9516109279716	0\\
9.95377013733225	0\\
9.95592934669289	0\\
9.95774419636464	0\\
9.95955904603639	0\\
9.96137389570814	0\\
9.96318874537988	0\\
9.9651049079952	0\\
9.96702107061051	0\\
9.96893723322583	0\\
9.97085339584115	0\\
9.97321223165517	0\\
9.97557106746919	0\\
9.97792990328321	0\\
9.98028873909723	0\\
9.98296914442875	0\\
9.98564954976027	0\\
9.9883299550918	0\\
9.99101036042332	0\\
9.99325777031749	0\\
9.99550518021166	0\\
9.99775259010583	0\\
10	0\\
};
\addlegendentry{uncont.}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-13.3130295906031\\
0.000224183562204158	-13.32762641967\\
0.000448367124408316	-13.3414400158533\\
0.000672550686612474	-13.3544976598061\\
0.000896734248816632	-13.3668277193845\\
0.00148424542914551	-13.3958957960012\\
0.00207175660947438	-13.4207160909505\\
0.00265926778980326	-13.4418205724182\\
0.00324677897013213	-13.4596760261098\\
0.00383068411640919	-13.4746365178021\\
0.00441458926268625	-13.4872273351792\\
0.00499849440896331	-13.4977916476781\\
0.00558239955524037	-13.5066336073846\\
0.00623600849497564	-13.5148169388001\\
0.00688961743471091	-13.5214805562149\\
0.00754322637444617	-13.5268813824305\\
0.00819683531418144	-13.531247680301\\
0.00894303605444169	-13.5352140461714\\
0.00968923679470195	-13.5382893199752\\
0.0104354375349622	-13.5406453312173\\
0.0111816382752225	-13.5424388384885\\
0.0120636932798753	-13.5440085977654\\
0.0129457482845282	-13.5450994327553\\
0.0138278032891811	-13.5458174658779\\
0.014709858293834	-13.5462676844029\\
0.0157878723669679	-13.546575777849\\
0.0168658864401018	-13.5466743139315\\
0.0179439005132357	-13.5466212171393\\
0.0190219145863696	-13.5464871248581\\
0.020392684714837	-13.5462857910295\\
0.0217634548433044	-13.5460646677621\\
0.0231342249717718	-13.5458526204205\\
0.0245049951002392	-13.5457033396511\\
0.0263337895609827	-13.5456719222931\\
0.0281625840217262	-13.5458240753795\\
0.0299913784824698	-13.5461788007723\\
0.0318201729432133	-13.546788158437\\
0.0343457029081117	-13.5481195372017\\
0.0368712328730102	-13.5499981895112\\
0.0393967628379087	-13.552441368669\\
0.0419222928028071	-13.5555094779888\\
0.0449180109875576	-13.5599936803396\\
0.0479137291723081	-13.5653975323188\\
0.0509094473570587	-13.5717431847846\\
0.0539051655418092	-13.5789936474452\\
0.055556644644311	-13.5833577281831\\
0.0572081237468128	-13.5880167935821\\
0.0588596028493147	-13.5929806319071\\
0.0605110819518165	-13.5982122521682\\
0.0621625610543183	-13.6036867589954\\
0.0638140401568202	-13.6094337807328\\
0.065465519259322	-13.6154524055048\\
0.0671169983618238	-13.621727547669\\
0.0694281645298492	-13.6309147662266\\
0.0717393306978745	-13.6405914343935\\
0.0740504968658998	-13.6507523045947\\
0.0763616630339251	-13.6613580697052\\
0.0792656399571868	-13.6752122350935\\
0.0821696168804485	-13.6897728038276\\
0.0850735938037102	-13.7050786487897\\
0.0879775707269718	-13.7209103351255\\
0.0897985930353354	-13.731013398197\\
0.091619615343699	-13.7413580202579\\
0.0934406376520625	-13.7519542082162\\
0.0952616599604261	-13.7627295893194\\
0.0970826822687896	-13.773633102661\\
0.0989037045771532	-13.7847172927219\\
0.100724726885517	-13.7959799178178\\
0.10254574919388	-13.807387431346\\
0.104896490280856	-13.8222801746303\\
0.107247231367832	-13.8373981054165\\
0.109597972454808	-13.8527388322087\\
0.111948713541784	-13.8682380162199\\
0.114697135426181	-13.8864391255913\\
0.117445557310578	-13.9048744516951\\
0.120193979194975	-13.923594489649\\
0.122942401079372	-13.9423702448025\\
0.124791645309801	-13.9549312525741\\
0.12664088954023	-13.9675601794018\\
0.128490133770659	-13.9802691398098\\
0.130339378001088	-13.9929809713477\\
0.132188622231517	-14.0056416150207\\
0.134037866461946	-14.018310344782\\
0.135887110692375	-14.030986938154\\
0.137736354922804	-14.0436363917408\\
0.140062702553056	-14.0594653814102\\
0.142389050183308	-14.0752430810914\\
0.144715397813559	-14.0909713238256\\
0.147041745443811	-14.106591662924\\
0.14973700491406	-14.124452866781\\
0.152432264384309	-14.1421926515468\\
0.155127523854558	-14.1598567410187\\
0.157822783324806	-14.1772599492927\\
0.159715240333381	-14.1892345564412\\
0.161607697341956	-14.2011214377174\\
0.163500154350531	-14.2129343058236\\
0.165392611359106	-14.2246027665998\\
0.167285068367681	-14.2360773626138\\
0.169177525376256	-14.247417509901\\
0.17106998238483	-14.2586258772792\\
0.172962439393405	-14.2696689167023\\
0.175283789944562	-14.282947911481\\
0.177605140495718	-14.2959796369573\\
0.179926491046874	-14.3087708090799\\
0.18224784159803	-14.3212694747962\\
0.184890667337812	-14.3350591021494\\
0.187533493077595	-14.3485013473674\\
0.190176318817377	-14.3616401264358\\
0.192819144557159	-14.3743246786084\\
0.195213020436715	-14.3852701235614\\
0.19760689631627	-14.3959402971349\\
0.200000772195826	-14.4064220901904\\
0.202394648075382	-14.4164731817625\\
0.204315082496838	-14.424091721774\\
0.206235516918293	-14.4315146153364\\
0.208155951339749	-14.4387714020103\\
0.210076385761205	-14.4457576649402\\
0.211857073550692	-14.4519315540499\\
0.21363776134018	-14.4578974563896\\
0.215418449129668	-14.4636609095256\\
0.217199136919155	-14.4691897624641\\
0.219291664312817	-14.4753564265992\\
0.221384191706479	-14.4812060740649\\
0.223476719100141	-14.4867443964406\\
0.225569246493803	-14.4919430654414\\
0.228124501599341	-14.4977876172786\\
0.230679756704879	-14.5031442271187\\
0.233235011810417	-14.5080346415773\\
0.235790266915954	-14.5123878790095\\
0.238393711438636	-14.5161664966538\\
0.240997155961317	-14.5194594206316\\
0.243600600483999	-14.5223411489842\\
0.24620404500668	-14.5246157826521\\
0.2483422023876	-14.5258963200687\\
0.25048035976852	-14.5268651872793\\
0.252618517149441	-14.527580058307\\
0.254756674530361	-14.5278822829361\\
0.256539480939198	-14.527735539771\\
0.258322287348036	-14.5273489879066\\
0.260105093756874	-14.5267337479172\\
0.261887900165712	-14.5258451506214\\
0.263776668912048	-14.5245730520718\\
0.265665437658385	-14.5230067830044\\
0.267554206404721	-14.5211518055991\\
0.269442975151057	-14.518987838856\\
0.271788496749058	-14.5158458551006\\
0.274134018347059	-14.5122405953041\\
0.276479539945059	-14.508183718025\\
0.27882506154306	-14.5036431281478\\
0.281506472244716	-14.4978029657395\\
0.284187882946373	-14.4913742266008\\
0.28686929364803	-14.4844016630874\\
0.289550704349686	-14.476774651077\\
0.291457458233836	-14.4708996886565\\
0.293364212117985	-14.4647332621225\\
0.295270966002134	-14.4582895090949\\
0.297177719886284	-14.4515247773659\\
0.299084473770433	-14.4444096927359\\
0.300991227654582	-14.4369897493615\\
0.302897981538732	-14.4292713273741\\
0.304804735422881	-14.4212355156454\\
0.307131786894299	-14.4109765623656\\
0.309458838365718	-14.4002603295615\\
0.311785889837136	-14.3890990196784\\
0.314112941308555	-14.3774646763678\\
0.316756765092445	-14.363625708371\\
0.319400588876335	-14.3492173382309\\
0.322044412660226	-14.3342788063572\\
0.324688236444116	-14.3187200257073\\
0.327089778347579	-14.3039569686747\\
0.329491320251041	-14.2887617974336\\
0.331892862154503	-14.2731985871921\\
0.334294404057965	-14.257114364114\\
0.336229195126731	-14.2436932263376\\
0.338163986195497	-14.229996136975\\
0.340098777264264	-14.2160464795109\\
0.34203356833303	-14.2017772865983\\
0.343827638012435	-14.1882213283606\\
0.34562170769184	-14.174412929952\\
0.347415777371245	-14.1603585151142\\
0.34920984705065	-14.1460385999638\\
0.3513092054718	-14.1289274436586\\
0.35340856389295	-14.1114649764046\\
0.3555079223141	-14.0936589006713\\
0.35760728073525	-14.0754939373932\\
0.360162837046722	-14.0528743751556\\
0.362718393358193	-14.0297473725003\\
0.365273949669664	-14.0061334264175\\
0.367829505981136	-13.9819927652638\\
0.370433971326133	-13.9567881777508\\
0.37303843667113	-13.9310952389374\\
0.375642902016127	-13.9049670594273\\
0.378247367361125	-13.8782861413245\\
0.380393937577655	-13.8558004747504\\
0.382540507794186	-13.8330087301646\\
0.384687078010716	-13.8099505054631\\
0.386833648227247	-13.7865288507932\\
0.388627755146213	-13.7666238277971\\
0.39042186206518	-13.7464990317544\\
0.392215968984146	-13.7261634441132\\
0.394010075903112	-13.7055902809036\\
0.395906898837137	-13.6835622622432\\
0.397803721771162	-13.6612809706082\\
0.399700544705188	-13.6387519122743\\
0.401597367639213	-13.6159643312873\\
0.403945024122006	-13.5873906431096\\
0.406292680604799	-13.5584360187906\\
0.408640337087592	-13.5291111062326\\
0.410987993570385	-13.4994005112814\\
0.413666914511387	-13.4649988499989\\
0.416345835452389	-13.4301302728731\\
0.41902475639339	-13.3948251235887\\
0.421703677334392	-13.3590266671437\\
0.423617822323965	-13.3331188412555\\
0.425531967313539	-13.3069860844533\\
0.427446112303113	-13.2806381999337\\
0.429360257292687	-13.2540525967239\\
0.431274402282261	-13.2272148373962\\
0.433188547271834	-13.2001522108636\\
0.435102692261408	-13.1728700646835\\
0.437016837250982	-13.1453598608993\\
0.439346109877926	-13.1115670759442\\
0.44167538250487	-13.0774509127877\\
0.444004655131814	-13.0430208029416\\
0.446333927758758	-13.0082659757451\\
0.448974423261947	-12.968456760048\\
0.451614918765136	-12.9282592786147\\
0.454255414268325	-12.8876964553541\\
0.456895909771514	-12.8467313762762\\
0.459296268704408	-12.8091049439401\\
0.461696627637303	-12.7711902811278\\
0.464096986570197	-12.7330196126635\\
0.466497345503092	-12.6945278909936\\
0.468436893077146	-12.6631560964034\\
0.470376440651201	-12.6316070721356\\
0.472315988225256	-12.5998930941603\\
0.474255535799311	-12.5679861959304\\
0.476056617877374	-12.5381687821466\\
0.477857699955438	-12.5081982164758\\
0.479658782033501	-12.4780788047176\\
0.481459864111565	-12.4478035491198\\
0.483563556122785	-12.4122390766584\\
0.485667248134005	-12.3764717466224\\
0.487770940145225	-12.3405069886559\\
0.489874632156445	-12.3043413342739\\
0.49235507254242	-12.2614373169065\\
0.494835512928395	-12.2182693708776\\
0.49731595331437	-12.1748470393458\\
0.499796393700345	-12.1311643022486\\
0.502221937674983	-12.0881902268945\\
0.504647481649621	-12.0449863639146\\
0.507073025624259	-12.0015645436168\\
0.509498569598897	-11.9579120061316\\
0.511489374100735	-11.9219046290816\\
0.513480178602574	-11.8857552365697\\
0.515470983104412	-11.8494693488316\\
0.51746178760625	-11.8130412115267\\
0.519180364491989	-11.7814777414319\\
0.520898941377727	-11.7498143361957\\
0.522617518263466	-11.7180530572049\\
0.524336095149205	-11.6861940087743\\
0.526185286392118	-11.6518054548099\\
0.528034477635032	-11.6173082819733\\
0.529883668877946	-11.5827046595392\\
0.531732860120859	-11.547996542664\\
0.533901467863129	-11.5071633313236\\
0.536070075605399	-11.4661927658673\\
0.538238683347669	-11.425087845624\\
0.540407291089939	-11.383853141861\\
0.542591062649969	-11.342203972914\\
0.544774834209999	-11.3004294565905\\
0.546958605770028	-11.2585321796737\\
0.549142377330058	-11.2165179941623\\
0.551184545096127	-11.1771274756592\\
0.553226712862196	-11.1376395557399\\
0.555268880628266	-11.0980562615829\\
0.557311048394335	-11.0583826762407\\
0.559632345638073	-11.0131835654451\\
0.561953642881812	-10.9678737287259\\
0.564274940125551	-10.9224552770114\\
0.566596237369289	-10.8769373842206\\
0.569193369541822	-10.8259070866909\\
0.571790501714355	-10.7747565834667\\
0.574387633886887	-10.7234843256261\\
0.57698476605942	-10.6721136257463\\
0.5794676322431	-10.6229375943864\\
0.581950498426781	-10.5736650828621\\
0.584433364610461	-10.5242858497261\\
0.586916230794142	-10.4748417781756\\
0.589039754404269	-10.4325312681864\\
0.591163278014396	-10.3901612618089\\
0.593286801624523	-10.3477244125633\\
0.595410325234651	-10.3052514218943\\
0.597351431823173	-10.2664153160179\\
0.599292538411696	-10.2275431522525\\
0.601233645000218	-10.1886330200584\\
0.603174751588741	-10.1496997473294\\
0.605280380960449	-10.1074539272731\\
0.607386010332156	-10.0651800636652\\
0.609491639703864	-10.0228770120136\\
0.611597269075572	-9.98055809931815\\
0.614039242316899	-9.93147733781253\\
0.616481215558226	-9.88237322739761\\
0.618923188799553	-9.83324085031235\\
0.62136516204088	-9.78410678092355\\
0.623907526252852	-9.7329866035776\\
0.626449890464824	-9.68184936997064\\
0.628992254676797	-9.63067670718536\\
0.631534618888769	-9.57952902042094\\
0.633790993409577	-9.53420541597916\\
0.636047367930386	-9.4888725678374\\
0.638303742451194	-9.44350917217288\\
0.640560116972002	-9.39818026657314\\
0.642517188318934	-9.3589316476831\\
0.644474259665867	-9.31968847458553\\
0.646431331012799	-9.28044293175452\\
0.648388402359731	-9.24122596931501\\
0.650356455946157	-9.20184027899954\\
0.652324509532583	-9.16247580879039\\
0.654292563119009	-9.12312922984367\\
0.656260616705435	-9.08381772961091\\
0.658534616157335	-9.03845764465909\\
0.660808615609235	-8.99313913198481\\
0.663082615061135	-8.94785676224505\\
0.665356614513035	-8.9026339778209\\
0.66790046290899	-8.85214916606857\\
0.670444311304946	-8.80172267761359\\
0.672988159700901	-8.75133606766203\\
0.675532008096856	-8.70104678807481\\
0.677944282288723	-8.6535095582249\\
0.680356556480589	-8.6060200775715\\
0.682768830672456	-8.55854310986349\\
0.685181104864322	-8.51117556902954\\
0.687231588043442	-8.47106037291887\\
0.689282071222561	-8.43098437214495\\
0.69133255440168	-8.39092798947333\\
0.693383037580799	-8.35095175667615\\
0.695277703183534	-8.31412238246347\\
0.697172368786269	-8.27734270610878\\
0.699067034389004	-8.24060637025461\\
0.700961699991738	-8.20393859588854\\
0.703058344655754	-8.16346411456613\\
0.70515498931977	-8.12306486875513\\
0.707251633983786	-8.08273515291035\\
0.709348278647802	-8.04249619271263\\
0.711802724729331	-7.99553411189034\\
0.71425717081086	-7.94868177505083\\
0.716711616892389	-7.90192444537506\\
0.719166062973917	-7.85530640150624\\
0.721702350639275	-7.80734044182695\\
0.724238638304632	-7.75948199293665\\
0.726774925969988	-7.71169059822571\\
0.729311213635346	-7.66407300931166\\
0.731520566752582	-7.62281791758512\\
0.733729919869818	-7.5816348234791\\
0.735939272987055	-7.54048422169391\\
0.738148626104291	-7.49947273735479\\
0.740051355944874	-7.46432635477707\\
0.741954085785456	-7.42924550063659\\
0.743856815626039	-7.39421710769512\\
0.745759545466621	-7.3592852180277\\
0.747703117267279	-7.32373476072028\\
0.749646689067937	-7.28827007173262\\
0.751590260868595	-7.25288461081754\\
0.753533832669253	-7.21760110846466\\
0.755823763831901	-7.17618604670388\\
0.758113694994548	-7.13489907205541\\
0.760403626157196	-7.09372902397037\\
0.762693557319843	-7.05270813808166\\
0.765266628008103	-7.00684244584064\\
0.767839698696362	-6.9611305136107\\
0.770412769384621	-6.91553794440496\\
0.772985840072881	-6.870153522211\\
0.775385677447723	-6.82810569841092\\
0.777785514822564	-6.78616694522444\\
0.780185352197406	-6.74427706949007\\
0.782585189572248	-6.70258804985674\\
0.784574391423843	-6.66827522126171\\
0.786563593275439	-6.63403689578533\\
0.788552795127034	-6.59984547190879\\
0.790541996978629	-6.56578204069052\\
0.792376889259557	-6.53452318922914\\
0.794211781540485	-6.50334714172567\\
0.796046673821413	-6.47224590911335\\
0.797881566102342	-6.4412478356768\\
0.799963342425989	-6.40622907322407\\
0.802045118749636	-6.37133053150487\\
0.804126895073284	-6.33654422449058\\
0.806208671396931	-6.30189326443296\\
0.80869897443592	-6.26065319452854\\
0.811189277474908	-6.21958400218507\\
0.813679580513896	-6.17866444485699\\
0.816169883552885	-6.13794834303409\\
0.818738559171328	-6.09624208469093\\
0.821307234789771	-6.05469047991962\\
0.823875910408215	-6.01323423890689\\
0.826444586026658	-5.97201917415549\\
0.828623373679426	-5.93735653902129\\
0.830802161332195	-5.90278381514675\\
0.832980948984963	-5.86824864237728\\
0.835159736637732	-5.83388733860101\\
0.836999619726136	-5.80508079483801\\
0.83883950281454	-5.77635154190625\\
0.840679385902945	-5.74768569014306\\
0.842519268991349	-5.71912979127081\\
0.844423159717934	-5.68972920156052\\
0.846327050444519	-5.66043001921425\\
0.848230941171105	-5.63122526803993\\
0.85013483189769	-5.60213653726584\\
0.852439414935305	-5.56710593414572\\
0.854743997972919	-5.53222931491952\\
0.857048581010534	-5.49749376657117\\
0.859353164048149	-5.46293139417956\\
0.861978967140405	-5.42381668747324\\
0.86460477023266	-5.38488336638204\\
0.867230573324915	-5.34608874498776\\
0.869856376417171	-5.30753582589886\\
0.872267986313977	-5.27245078205203\\
0.874679596210784	-5.23747931875823\\
0.87709120610759	-5.20254600398549\\
0.879502816004397	-5.16783557292493\\
0.881456643715461	-5.13998218210322\\
0.883410471426526	-5.11219948489572\\
0.88536429913759	-5.08445701600547\\
0.887318126848654	-5.05684370193921\\
0.889116404288172	-5.0315951138618\\
0.890914681727689	-5.006427665915\\
0.892712959167206	-4.98133331017168\\
0.894511236606724	-4.95633975025365\\
0.896592871326661	-4.92755880247386\\
0.898674506046598	-4.89889918637547\\
0.900756140766535	-4.87035204665554\\
0.902837775486472	-4.84194010529331\\
0.905368306900001	-4.80761785872282\\
0.907898838313531	-4.77346805425607\\
0.910429369727061	-4.73946557767264\\
0.912959901140591	-4.7056693833192\\
0.915562273535314	-4.67121956480003\\
0.918164645930037	-4.63691167199251\\
0.920767018324759	-4.60267221093839\\
0.923369390719482	-4.56867720362922\\
0.92553368815422	-4.54071683691988\\
0.927697985588958	-4.51282492446456\\
0.929862283023695	-4.48493994374541\\
0.932026580458433	-4.45722031518316\\
0.933830957784605	-4.4343206463739\\
0.935635335110777	-4.41148335804025\\
0.937439712436949	-4.38869430579312\\
0.93924408976312	-4.36600170814032\\
0.941129790616618	-4.34242359489369\\
0.943015491470116	-4.31893386563086\\
0.944901192323614	-4.29552524461447\\
0.946786893177111	-4.27221905605915\\
0.949108815035765	-4.24368748681887\\
0.95143073689442	-4.21529337391768\\
0.953752658753074	-4.18702234110726\\
0.956074580611728	-4.15890765478965\\
0.95873831993934	-4.12690651083376\\
0.961402059266951	-4.09506016418527\\
0.964065798594563	-4.06331836654021\\
0.966729537922175	-4.03179926653026\\
0.968659292765026	-4.00916356701834\\
0.970589047607877	-3.98659868764755\\
0.972518802450728	-3.96408678652238\\
0.974448557293579	-3.94167966628792\\
0.97637831213643	-3.91941279769186\\
0.978308066979281	-3.89722964082194\\
0.980237821822133	-3.87512134082689\\
0.982167576664984	-3.85311261267712\\
0.984489592861892	-3.82679077488181\\
0.986811609058801	-3.80059223019279\\
0.98913362525571	-3.77450059416586\\
0.991455641452618	-3.74855375601678\\
0.994064575684751	-3.71963527600904\\
0.996673509916884	-3.69084708482377\\
0.999282444149016	-3.66213922151105\\
1.00189137838115	-3.63362895472455\\
1.00427075743332	-3.60791863570167\\
1.00665013648548	-3.58227320983936\\
1.00902951553765	-3.55661292049756\\
1.01140889458982	-3.53113163557262\\
1.0133551874262	-3.51053155375624\\
1.01530148026259	-3.48997152591109\\
1.01724777309897	-3.46942004025114\\
1.01919406593535	-3.4489684021272\\
1.02101240815581	-3.43000634785913\\
1.02283075037628	-3.41110092245538\\
1.02464909259674	-3.3922427524686\\
1.0264674348172	-3.37346212603063\\
1.02857623676397	-3.35180641252275\\
1.03068503871074	-3.33023833212273\\
1.03279384065751	-3.30874704892125\\
1.03490264260428	-3.28735895298555\\
1.03743766197508	-3.26182460179226\\
1.03997268134588	-3.23640624410439\\
1.04250770071668	-3.21107389081651\\
1.04504272008747	-3.18589657220504\\
1.04761325793606	-3.16062491390359\\
1.05018379578464	-3.13542750695725\\
1.05275433363322	-3.11022447398334\\
1.05532487148181	-3.08520606192017\\
1.0574635836058	-3.06466309942836\\
1.05960229572979	-3.04414292026812\\
1.06174100785379	-3.0235842068876\\
1.06387971997778	-3.00314580128965\\
1.06569008694908	-2.98602477418654\\
1.06750045392038	-2.96893658661263\\
1.06931082089168	-2.95186653910766\\
1.07112118786298	-2.93486392306049\\
1.07303511867119	-2.91699784351234\\
1.0749490494794	-2.89918867839915\\
1.07686298028762	-2.88142802956328\\
1.07877691109583	-2.86373957019424\\
1.08112169027332	-2.84219625806936\\
1.08346646945081	-2.82074041614692\\
1.08581124862829	-2.79935515241574\\
1.08815602780578	-2.77807933191542\\
1.09080420957973	-2.7542496507369\\
1.09345239135368	-2.73050203655326\\
1.09610057312763	-2.70678031469906\\
1.09874875490158	-2.68321674857434\\
1.10113114288115	-2.66228687716737\\
1.10351353086072	-2.64137360850502\\
1.10589591884029	-2.62038713253158\\
1.10827830681986	-2.5995463260595\\
1.11019505984198	-2.5830042339125\\
1.11211181286409	-2.56647112778904\\
1.1140285658862	-2.5499157609436\\
1.11594531890832	-2.5334316351339\\
1.11773749236632	-2.51813901657366\\
1.11952966582433	-2.50287927380956\\
1.12132183928234	-2.48764394967981\\
1.12311401274035	-2.47246174961534\\
1.12522596378925	-2.45466579007108\\
1.12733791483815	-2.43692813698858\\
1.12944986588705	-2.41923834527545\\
1.13156181693595	-2.40162213433102\\
1.13412787532339	-2.38035818706871\\
1.13669393371083	-2.35916926886014\\
1.13925999209828	-2.33802411984632\\
1.14182605048572	-2.31699544118107\\
1.14441644447001	-2.29599373468976\\
1.14700683845431	-2.27501933197379\\
1.1495972324386	-2.25398496555433\\
1.15218762642289	-2.23309963063619\\
1.15431099120934	-2.21623143999845\\
1.15643435599579	-2.19935236091439\\
1.15855772078224	-2.18239922678239\\
1.16068108556869	-2.16553764459964\\
1.16246527256676	-2.15152770921482\\
1.16424945956484	-2.1375295315928\\
1.16603364656291	-2.12352982141555\\
1.16781783356099	-2.10957566894438\\
1.16972175375792	-2.09476991438104\\
1.17162567395484	-2.07999940045975\\
1.17352959415177	-2.06525645793253\\
1.1754335143487	-2.05056342895796\\
1.17779374433772	-2.03244611487185\\
1.18015397432675	-2.01438587267715\\
1.18251420431577	-1.99636634311007\\
1.18487443430479	-1.97842596298434\\
1.18754778353806	-1.95827051187128\\
1.19022113277134	-1.93815852096814\\
1.19289448200461	-1.91803203500324\\
1.19556783123788	-1.8980291119846\\
1.19746477876152	-1.88397662211378\\
1.19936172628515	-1.8699363443781\\
1.20125867380879	-1.85589060407733\\
1.20315562133243	-1.8418933869596\\
1.20505256885606	-1.82798107929221\\
1.2069495163797	-1.81409736567168\\
1.20884646390334	-1.80023437579731\\
1.21074341142697	-1.78641557226469\\
1.213065366065	-1.76958857213623\\
1.21538732070302	-1.75280895636685\\
1.21770927534104	-1.73606151452344\\
1.22003122997906	-1.71938263903896\\
1.22267726201052	-1.70052242023338\\
1.22532329404197	-1.6816992896541\\
1.22796932607343	-1.66286214839064\\
1.23061535810489	-1.64413311795844\\
1.2330196171912	-1.6273366664783\\
1.23542387627751	-1.61052431696829\\
1.23782813536382	-1.59360931709048\\
1.24023239445013	-1.57680406897609\\
1.24216460357666	-1.56349510584115\\
1.24409681270319	-1.55017341768484\\
1.24602902182973	-1.53680736085016\\
1.24796123095626	-1.52349144782964\\
1.24974744723632	-1.51128171443847\\
1.25153366351639	-1.49908585728345\\
1.25331987979646	-1.48689592513559\\
1.25510609607653	-1.47474017154036\\
1.25719607432546	-1.46058663717784\\
1.25928605257439	-1.44646609879166\\
1.26137603082332	-1.43236939656862\\
1.26346600907225	-1.418320403091\\
1.2660151612469	-1.40128657617211\\
1.26856431342154	-1.38429493469028\\
1.27111346559618	-1.36731857281709\\
1.27366261777082	-1.35042179435063\\
1.27626506723555	-1.33335140271517\\
1.27886751670029	-1.31628324308301\\
1.28146996616502	-1.29913929650473\\
1.28407241562976	-1.28210817180581\\
1.28621648067518	-1.26829159763818\\
1.28836054572061	-1.25444936554772\\
1.29050461076604	-1.24052137815546\\
1.29264867581146	-1.2266651123807\\
1.29443634376804	-1.21524955142941\\
1.29622401172461	-1.20383392159744\\
1.29801167968118	-1.19240573719558\\
1.29979934763776	-1.18100996967343\\
1.30168661586346	-1.16904684345489\\
1.30357388408916	-1.15710493217802\\
1.30546115231487	-1.1451777057645\\
1.30734842054057	-1.13328537563697\\
1.30968629452443	-1.11862664448491\\
1.31202416850828	-1.10400536948312\\
1.31436204249214	-1.08940812469161\\
1.31669991647599	-1.07486775238475\\
1.319370959544	-1.05838377960495\\
1.322042002612	-1.04192618329103\\
1.32471304568	-1.02544689406433\\
1.327384088748	-1.00906203272723\\
1.32929406698341	-0.997460212640394\\
1.33120404521883	-0.985864419751297\\
1.33311402345424	-0.974259303837025\\
1.33502400168965	-0.962691901167167\\
1.33693397992507	-0.951194146467681\\
1.33884395816048	-0.939716744232314\\
1.3407539363959	-0.928252736672988\\
1.34266391463131	-0.916823306039964\\
1.34498628876768	-0.902997511844775\\
1.34730866290405	-0.889206559709254\\
1.34963103704042	-0.875437250952822\\
1.35195341117679	-0.86172218383457\\
1.35458242088319	-0.846316071699361\\
1.3572114305896	-0.830935741672909\\
1.35984044029601	-0.815538358653727\\
1.36246945000242	-0.800227634436519\\
1.36485921111578	-0.78649103870275\\
1.36724897222913	-0.7727400575118\\
1.36963873334248	-0.758904832487049\\
1.37202849445584	-0.74515767978539\\
1.37396324497288	-0.734188319995848\\
1.37589799548993	-0.723209019521769\\
1.37783274600698	-0.712194149630278\\
1.37976749652403	-0.701220698902393\\
1.38156710166563	-0.69109667183872\\
1.38336670680724	-0.680984653550076\\
1.38516631194884	-0.670877882191848\\
1.38696591709045	-0.660800342697751\\
1.38906688040426	-0.649094411952803\\
1.39116784371808	-0.637416646402799\\
1.3932688070319	-0.625759262310368\\
1.39536977034572	-0.614142977853155\\
1.39791501589696	-0.600157124978782\\
1.40046026144821	-0.586207503872098\\
1.40300550699946	-0.572271556725485\\
1.40555075255071	-0.55840401473032\\
1.40813603736745	-0.544468548405389\\
1.4107213221842	-0.530538025243589\\
1.41330660700094	-0.516549659593038\\
1.41589189181769	-0.502656045778942\\
1.41802894796773	-0.491347217897311\\
1.42016600411778	-0.480021720930722\\
1.42230306026783	-0.468632407779199\\
1.42444011641788	-0.457303645138825\\
1.42623702843041	-0.447890954980333\\
1.42803394044293	-0.438481312271844\\
1.42983085245546	-0.429064502100733\\
1.43162776446798	-0.41967706732228\\
1.43353098675814	-0.409792881989866\\
1.4354342090483	-0.39992926645361\\
1.43733743133846	-0.390080672150257\\
1.43924065362862	-0.380264243316219\\
1.44158721359237	-0.368226388593518\\
1.44393377355612	-0.356223798947402\\
1.44628033351987	-0.344245069573903\\
1.44862689348362	-0.332318416479626\\
1.45128826048585	-0.318904214790996\\
1.45394962748807	-0.305517150594798\\
1.4566109944903	-0.292117365795331\\
1.45927236149252	-0.278801578230657\\
1.46118174334036	-0.269347195084074\\
1.4630911251882	-0.259901009431151\\
1.46500050703604	-0.250450365988836\\
1.46690988888388	-0.241034262738014\\
1.46881927073172	-0.231679160632814\\
1.47072865257956	-0.222344327362852\\
1.4726380344274	-0.21302406640955\\
1.47454741627524	-0.203735874698146\\
1.47686890616007	-0.19250666650454\\
1.4791903960449	-0.181311583213538\\
1.48151188592973	-0.170139852447054\\
1.48383337581456	-0.159018246195774\\
1.4864644216361	-0.146518943596135\\
1.48909546745764	-0.134048205628427\\
1.49172651327919	-0.121570895965934\\
1.49435755910073	-0.109172260611039\\
1.49675177740277	-0.0980453250357747\\
1.49914599570481	-0.0869125014070051\\
1.50154021400685	-0.0757158626576673\\
1.50393443230889	-0.0645983322909736\\
1.50587187702271	-0.0557392855317147\\
1.50780932173654	-0.0468757793983117\\
1.50974676645036	-0.0379864004035944\\
1.51168421116419	-0.0291353932858311\\
1.51348345493796	-0.0209881773135909\\
1.51528269871173	-0.0128541937859534\\
1.5170819424855	-0.00472783649998698\\
1.51888118625927	0.00337095937905385\\
1.52098030296128	0.0127663282309478\\
1.52307941966329	0.0221338328585556\\
1.5251785363653	0.0314798833095948\\
1.5272776530673	0.0407873922198823\\
1.52982316890662	0.0519963059409734\\
1.53236868474593	0.0631683965357359\\
1.53491420058524	0.0743222392671714\\
1.53745971642455	0.0854127855377915\\
1.54004980636942	0.0965660703654652\\
1.54263989631429	0.107708306955185\\
1.54522998625916	0.118891735419581\\
1.54782007620403	0.129989444979346\\
1.54996165028938	0.139013415676439\\
1.55210322437473	0.148046971650558\\
1.55424479846008	0.157129870418524\\
1.55638637254542	0.166157455999028\\
1.55818392836967	0.17363667407589\\
1.55998148419391	0.181110435497802\\
1.56177904001816	0.188587354369777\\
1.5635765958424	0.19603667226391\\
1.56547730575553	0.203861147791293\\
1.56737801566865	0.211665169002203\\
1.56927872558178	0.219453360643465\\
1.57117943549491	0.22721144118077\\
1.57352402937841	0.2367224378088\\
1.57586862326192	0.246198973128585\\
1.57821321714542	0.255650517731916\\
1.58055781102893	0.265053725759788\\
1.58322263754181	0.275641399028703\\
1.5858874640547	0.286199915193737\\
1.58855229056759	0.296762570299708\\
1.59121711708047	0.30724871562758\\
1.5931292365089	0.31468636746479\\
1.59504135593732	0.322114010975465\\
1.59695347536575	0.329542332962503\\
1.59886559479418	0.336938559399334\\
1.6007777142226	0.3442804346057\\
1.60268983365103	0.351602317243903\\
1.60460195307945	0.358909060235489\\
1.60651407250788	0.366185871440477\\
1.60883727334517	0.374969515282546\\
1.61116047418246	0.383720312816081\\
1.61348367501975	0.392447436075544\\
1.61580687585705	0.401128215248938\\
1.61843812151057	0.410866221763261\\
1.6210693671641	0.420575243818033\\
1.62370061281763	0.430285104167152\\
1.62633185847116	0.439923620058079\\
1.62872611334449	0.448558109367838\\
1.63112036821782	0.45719380542557\\
1.63351462309115	0.465879820940688\\
1.63590887796448	0.474495110991461\\
1.63784731328128	0.481350965149287\\
1.63978574859808	0.488208252233191\\
1.64172418391488	0.49508520646077\\
1.64366261923168	0.501927255355549\\
1.64546353422471	0.508220257435224\\
1.64726444921774	0.514500097116237\\
1.64906536421077	0.520771591881371\\
1.6508662792038	0.527017735379562\\
1.65296706519864	0.534256205997828\\
1.65506785119347	0.541468503923616\\
1.65716863718831	0.548660149649578\\
1.65926942318315	0.555816537645596\\
1.66181630896603	0.564422855449362\\
1.66436319474891	0.572994476502757\\
1.66691008053179	0.581547387368182\\
1.66945696631467	0.590042983335845\\
1.67204809513622	0.59857025854454\\
1.67463922395778	0.607085141680634\\
1.67723035277933	0.615632608143549\\
1.67982148160089	0.624103568007562\\
1.68196381079183	0.630974465041937\\
1.68410613998277	0.637851840817614\\
1.68624846917371	0.644770004203794\\
1.68839079836466	0.651638774784273\\
1.69018902172973	0.65731830968544\\
1.69198724509481	0.662992002616816\\
1.69378546845989	0.668667320104893\\
1.69558369182497	0.674317708279841\\
1.69748520252133	0.680246273478826\\
1.6993867132177	0.686156007809992\\
1.70128822391407	0.692050935474593\\
1.70318973461044	0.697918717344815\\
1.70553559488409	0.705105259114498\\
1.70788145515775	0.712260397342813\\
1.7102273154314	0.719392379710096\\
1.71257317570505	0.726480999200852\\
1.71524003867759	0.73445118939732\\
1.71790690165012	0.742394390672214\\
1.72057376462265	0.750339646601256\\
1.72324062759518	0.758216778374351\\
1.72515328535848	0.763789951516513\\
1.72706594312179	0.76935373058005\\
1.72897860088509	0.774917460592441\\
1.73089125864839	0.780452573309796\\
1.73280391641169	0.785939671038419\\
1.734716574175	0.791408755606337\\
1.7366292319383	0.796864084680682\\
1.7385418897016	0.802292757999808\\
1.74086637414896	0.808839320044644\\
1.74319085859632	0.815356490731554\\
1.74551534304367	0.82185233074239\\
1.74783982749103	0.828307026528904\\
1.75047331348505	0.835536870074913\\
1.75310679947908	0.84274075141036\\
1.7557402854731	0.849944947132864\\
1.75837377146712	0.857086005445627\\
1.76076980900013	0.863463189838921\\
1.76316584653313	0.869841353335942\\
1.76556188406614	0.876263942000763\\
1.76795792159914	0.882624015430638\\
1.76989676355551	0.887665170483324\\
1.77183560551188	0.892707682789387\\
1.77377444746825	0.897767709224294\\
1.77571328942462	0.902796980360116\\
1.77751393666955	0.907411626199983\\
1.77931458391449	0.912014777164281\\
1.78111523115942	0.916610701128516\\
1.78291587840436	0.921184380913605\\
1.78501692451078	0.926479109006138\\
1.7871179706172	0.931750943504215\\
1.78921901672361	0.937004783410381\\
1.79132006283003	0.942227736536021\\
1.79386849158719	0.948501532592152\\
1.79641692034435	0.954745118753876\\
1.7989653491015	0.960972700768434\\
1.80151377785866	0.967150086886832\\
1.80410721432968	0.973334282218889\\
1.80670065080069	0.979508322334221\\
1.80929408727171	0.985712329663818\\
1.81188752374273	0.991849109195411\\
1.8140309732434	0.996803409930366\\
1.81617442274408	1.00176428866562\\
1.81831787224476	1.00676244830972\\
1.82046132174544	1.01171729421612\\
1.8222595639877	1.01579801845394\\
1.82405780622996	1.01987416193644\\
1.82585604847222	1.02395240666428\\
1.82765429071448	1.02800903444772\\
1.82955518508876	1.03225654845934\\
1.83145607946305	1.03648799925672\\
1.83335697383733	1.04070698217196\\
1.83525786821161	1.04490251007747\\
1.83760326466161	1.05003341715749\\
1.83994866111162	1.05513747341682\\
1.84229405756162	1.06022203379181\\
1.84463945401162	1.0652691467665\\
1.84730787265679	1.07093399709268\\
1.84997629130195	1.07657632553388\\
1.85264470994712	1.08222206977486\\
1.85531312859229	1.08780865980471\\
1.85722739756173	1.09174929397139\\
1.85914166653117	1.09568243296192\\
1.86105593550061	1.09961647344328\\
1.86297020447006	1.10352582838539\\
1.8648844734395	1.10739311405468\\
1.86679874240894	1.11124526092927\\
1.86871301137838	1.11508611315884\\
1.87062728034783	1.11890407847142\\
1.8729522373266	1.12349680655935\\
1.87527719430537	1.12806477945457\\
1.87760215128414	1.13261525827653\\
1.87992710826291	1.13713045116897\\
1.88256016191864	1.14217161803407\\
1.88519321557438	1.14719165669698\\
1.88782626923011	1.15221415490108\\
1.89045932288584	1.15718223645621\\
1.89285568506813	1.16159801181449\\
1.89525204725042	1.16601649417206\\
1.89764840943271	1.1704766687875\\
1.90004477161501	1.17488264743327\\
1.90198514570138	1.17835702772865\\
1.90392551978775	1.18183389328848\\
1.90586589387412	1.18532781954388\\
1.90780626796049	1.18879535305591\\
1.90960871833665	1.1919669881967\\
1.91141116871281	1.19512943420783\\
1.91321361908897	1.19828656736036\\
1.91501606946513	1.20142481111803\\
1.91711755140331	1.20504734232951\\
1.91921903334149	1.20865090299783\\
1.92132051527967	1.21223992792773\\
1.92342199721785	1.21580277935617\\
1.92596987506706	1.2200694673617\\
1.92851775291628	1.22431143568819\\
1.9310656307655	1.22854149338498\\
1.93361350861471	1.23272886371547\\
1.93620766096682	1.23690270681499\\
1.93880181331892	1.24107000985045\\
1.94139596567102	1.2452669475226\\
1.94399011802313	1.24940595724832\\
1.94613580144553	1.25272517606797\\
1.94828148486794	1.25605222708686\\
1.95042716829034	1.25941495792505\\
1.95257285171275	1.26274036811435\\
1.95437307701193	1.26546285859934\\
1.95617330231111	1.26818261104565\\
1.95797352761029	1.27090573072772\\
1.95977375290947	1.27361062815089\\
1.96167539871461	1.27643249469463\\
1.96357704451975	1.27924141554384\\
1.96547869032489	1.28204066907419\\
1.96738033613003	1.28482025923297\\
1.96972555769792	1.28820898704631\\
1.97207077926582	1.29157586873522\\
1.97441600083372	1.2949275889435\\
1.97676122240161	1.29824785833668\\
1.97943008758571	1.30195918034551\\
1.9820989527698	1.30565333500055\\
1.9847678179539	1.30935386821879\\
1.98743668313799	1.31300402809784\\
1.98935298415002	1.31556600410258\\
1.99126928516205	1.31812288588451\\
1.99318558617408	1.32068234564025\\
1.99510188718611	1.32322106048271\\
1.99701818819814	1.32572317123363\\
1.99893448921017	1.32821327151999\\
2.0008507902222	1.33069488912997\\
2.00276709123423	1.33315741576005\\
2.00509301474742	1.33610826790297\\
2.00741893826061	1.33903925035259\\
2.00974486177379	1.34195701503468\\
2.01207078528698	1.34484528200516\\
2.01470370000811	1.34805198516873\\
2.01733661472924	1.3512429416195\\
2.01996952945037	1.35443969807244\\
2.0226024441715	1.35759033227212\\
2.02499911420568	1.36036485889066\\
2.02739578423985	1.36314476714397\\
2.02979245427402	1.36596562634433\\
2.0321891243082	1.36873998324398\\
2.0341309001633	1.37090479356109\\
2.0360726760184	1.3730737999127\\
2.0380144518735	1.37526034613225\\
2.0399562277286	1.37742469919623\\
2.04176052399545	1.37939232762497\\
2.0435648202623	1.38135324514757\\
2.04536911652915	1.38331101947024\\
2.047173412796	1.3852531891326\\
2.0492763755506	1.38748567438566\\
2.0513793383052	1.3897031310258\\
2.0534823010598	1.39190963867997\\
2.0555852638144	1.3940945023135\\
2.0581337842455	1.39669684888087\\
2.0606823046766	1.39928004246697\\
2.0632308251077	1.40185584846812\\
2.0657793455388	1.40439600986403\\
2.06837374014458	1.40690334932727\\
2.07096813475035	1.40940832905162\\
2.07356252935612	1.41194411834031\\
2.07615692396189	1.41443045610784\\
2.07830343540279	1.41639471678504\\
2.08044994684369	1.41836863521806\\
2.08259645828459	1.42037775275815\\
2.08474296972549	1.42235513839546\\
2.08654459491956	1.42395477012954\\
2.08834622011363	1.42555364475176\\
2.0901478453077	1.42715738236158\\
2.09194947050177	1.42874614062527\\
2.09385266277389	1.43039382454129\\
2.09575585504601	1.43203159351528\\
2.09765904731813	1.4336624699899\\
2.09956223959025	1.43527724765905\\
2.10190867962219	1.43723475427432\\
2.10425511965413	1.43917521420426\\
2.10660155968607	1.44110478611087\\
2.10894799971801	1.44300846322749\\
2.11161747477796	1.4451161424815\\
2.11428694983791	1.44721198371828\\
2.11695642489785	1.44931765533367\\
2.1196258999578	1.4513809400806\\
2.1215431735326	1.45281104230458\\
2.12346044710739	1.4542384895551\\
2.12537772068218	1.45567034849688\\
2.12729499425698	1.45708514501933\\
2.12921226783177	1.45846827222786\\
2.13112954140656	1.45984237750312\\
2.13304681498136	1.46121071077365\\
2.13496408855615	1.46256349950914\\
2.13729098989398	1.46417300171629\\
2.13961789123181	1.46576720503194\\
2.14194479256964	1.46735223445022\\
2.14427169390747	1.46891309563176\\
2.14690568504843	1.47062575287093\\
2.14953967618938	1.47232773427822\\
2.15217366733034	1.47403888058047\\
2.1548076584713	1.47571138301226\\
2.15720547440776	1.47715121634357\\
2.15960329034423	1.47859916089646\\
2.1620011062807	1.48008798436405\\
2.16439892221717	1.48153713865266\\
2.16634171446549	1.48263717345162\\
2.16828450671381	1.48374314293253\\
2.17022729896213	1.48486734754167\\
2.17217009121045	1.48597317250311\\
2.17397529112334	1.48696245846597\\
2.17578049103624	1.4879473453481\\
2.17758569094913	1.48893112166018\\
2.17939089086202	1.48990230015981\\
2.18149480686291	1.49100770320992\\
2.18359872286379	1.49210167416443\\
2.18570263886468	1.49318797096105\\
2.18780655486556	1.49425673488599\\
2.19035616588239	1.49551327617688\\
2.19290577689922	1.49675569754376\\
2.19545538791605	1.49799483580274\\
2.19800499893288	1.4992046549603\\
2.20060058922292	1.50036753642633\\
2.20319617951296	1.50153186874773\\
2.205791769803	1.5027282122189\\
2.20838736009304	1.50388262516111\\
2.21053494176582	1.50475496730473\\
2.21268252343859	1.50563867457037\\
2.21483010511137	1.50655728515606\\
2.21697768678414	1.50744912789726\\
2.21878019823144	1.5081442446013\\
2.22058270967873	1.50884039521779\\
2.22238522112603	1.50954275845829\\
2.22418773257333	1.51023304942059\\
2.22609182317494	1.51093588285135\\
2.22799591377655	1.51163150436594\\
2.22990000437817	1.51232269690243\\
2.23180409497978	1.51300097622283\\
2.23415159315684	1.51380912185935\\
2.2364990913339	1.51460446728643\\
2.23884658951097	1.51539268117938\\
2.24119408768803	1.51615993814064\\
2.2438647650602	1.51698284912704\\
2.24653544243238	1.51779857635741\\
2.24920611980455	1.51862706830997\\
2.25187679717672	1.51942024448112\\
2.25379499706979	1.51994453195907\\
2.25571319696287	1.52046827641112\\
2.25763139685594	1.52099798248789\\
2.25954959674901	1.52151387952492\\
2.26146779664208	1.52200251559127\\
2.26338599653515	1.52248473592677\\
2.26530419642822	1.52296352984522\\
2.26722239632129	1.52342989997833\\
2.26955040166837	1.52396869237957\\
2.27187840701545	1.52449616540976\\
2.27420641236253	1.52501795126916\\
2.27653441770961	1.52552024852282\\
2.27916962277485	1.52604227641647\\
2.28180482784008	1.52655798029736\\
2.28444003290531	1.5270856072513\\
2.28707523797055	1.52758117833217\\
2.28947415941138	1.52795927422891\\
2.29187308085222	1.52834769174413\\
2.29427200229305	1.52877656183621\\
2.29667092373389	1.52917182230025\\
2.29861462254977	1.52942601872004\\
2.30055832136564	1.52968753318466\\
2.30250202018152	1.52996767057574\\
2.3044457189974	1.53023277636515\\
2.30625180227634	1.5304456428664\\
2.30805788555528	1.53065606233536\\
2.30986396883422	1.53086705480146\\
2.31167005211316	1.53106806273831\\
2.31377503939412	1.53128000689277\\
2.31588002667507	1.53148359734353\\
2.31798501395603	1.53168228358188\\
2.32009000123698	1.53186700438995\\
2.3226408355906	1.5320582286194\\
2.32519166994422	1.53223960876124\\
2.32774250429783	1.53242109222252\\
2.33029333865145	1.53257876367713\\
2.33289007675638	1.53267933778503\\
2.3354868148613	1.5327844354602\\
2.33808355296622	1.53292210342575\\
2.34068029107115	1.53302447954118\\
2.34282881081091	1.53303559360209\\
2.34497733055066	1.53305928971512\\
2.34712585029042	1.53311715449913\\
2.34927437003018	1.53315262846362\\
2.35107773825856	1.53313506256927\\
2.35288110648694	1.53311994914764\\
2.35468447471532	1.53311203345569\\
2.3564878429437	1.53309455279676\\
2.35839295877653	1.53305354799973\\
2.36029807460936	1.5330075972459\\
2.36220319044219	1.53295924919747\\
2.36410830627502	1.53290072440624\\
2.36645703840563	1.53280510897616\\
2.36880577053623	1.53270027064469\\
2.37115450266684	1.53259139981048\\
2.37350323479745	1.53246582248894\\
2.37617511893099	1.53228021704048\\
2.37884700306453	1.53209123387268\\
2.38151888719807	1.53191713642336\\
2.38419077133161	1.53171389341858\\
2.38610980225742	1.53152830552002\\
2.38802883318322	1.531343851124\\
2.38994786410903	1.53116647872157\\
2.39186689503484	1.53097809792247\\
2.39378592596064	1.53076639799785\\
2.39570495688645	1.53055044209271\\
2.39762398781226	1.53033296016472\\
2.39954301873806	1.53010572438408\\
2.40187214533997	1.52980720044093\\
2.40420127194188	1.52950067485688\\
2.40653039854379	1.52919128963147\\
2.40885952514569	1.52886643011704\\
2.4114960909336	1.5284589677579\\
2.4141326567215	1.52804869002559\\
2.41676922250941	1.52765225910686\\
2.41940578829731	1.52722950411416\\
2.42180592673772	1.52678051996487\\
2.42420606517812	1.52634337915438\\
2.42660620361852	1.52594558795197\\
2.42900634205892	1.52551953688941\\
2.43095092269411	1.52511582532886\\
2.4328955033293	1.52472036147059\\
2.43484008396449	1.52434345382729\\
2.43678466459968	1.52395440564087\\
2.43859154356227	1.5235637834706\\
2.44039842252485	1.5231722717166\\
2.44220530148744	1.5227826199123\\
2.44401218045002	1.52238520514544\\
2.44611820098553	1.5219033275166\\
2.44822422152104	1.52141563966556\\
2.45033024205655	1.52092528043292\\
2.45243626259206	1.52042399315385\\
2.45498839214491	1.51978920728158\\
2.45754052169777	1.51914806764344\\
2.46009265125063	1.51850962531975\\
2.46264478080348	1.51785210500819\\
2.46524279967973	1.51713087954285\\
2.46784081855598	1.51641643155326\\
2.47043883743223	1.51573427412228\\
2.47303685630848	1.51502267268705\\
2.47518635425714	1.51436899673024\\
2.47733585220579	1.51372855538124\\
2.47948535015445	1.51312096500378\\
2.4816348481031	1.51249482421947\\
2.48343901216669	1.51192763945606\\
2.48524317623027	1.51136393341599\\
2.48704734029385	1.51080801123405\\
2.48885150435743	1.51024465329687\\
2.49075757311518	1.5096303647136\\
2.49266364187292	1.50901296764785\\
2.49456971063067	1.508394772436\\
2.49647577938841	1.50776871772117\\
2.49882574412157	1.5069774628789\\
2.50117570885473	1.50617991576411\\
2.50352567358788	1.50538078010455\\
2.50587563832104	1.50456855751765\\
2.50854884212006	1.50360835794335\\
2.51122204591907	1.50264774081413\\
2.51389524971809	1.50170325371021\\
2.51656845351711	1.50073499231565\\
2.51848829733237	1.50000533772961\\
2.52040814114763	1.49927805517874\\
2.5223279849629	1.49855852536697\\
2.52424782877816	1.49783037388551\\
2.52616767259342	1.4970824569236\\
2.52808751640868	1.49633201813429\\
2.53000736022395	1.49558152285992\\
2.53192720403921	1.49482353082732\\
2.53425748757113	1.49388471375559\\
2.53658777110304	1.49294059439429\\
2.53891805463496	1.49199581465401\\
2.54124833816687	1.49103897521967\\
2.54388634281417	1.4899222141204\\
2.54652434746147	1.48880534644449\\
2.54916235210877	1.48770341378836\\
2.55180035675607	1.48658014350603\\
2.55420174550252	1.48550183780523\\
2.55660313424896	1.4844362086149\\
2.55900452299541	1.48340807226542\\
2.56140591174186	1.48235643166313\\
2.56335132913092	1.48145313975414\\
2.56529674651998	1.48055857310793\\
2.56724216390904	1.47968201622153\\
2.5691875812981	1.47879581070172\\
2.57099519231398	1.47794729562341\\
2.57280280332986	1.47709907968076\\
2.57461041434573	1.47625363415568\\
2.57641802536161	1.47540229897496\\
2.57852506517186	1.47439452278304\\
2.58063210498211	1.47338299533153\\
2.58273914479237	1.47237053638376\\
2.58484618460262	1.47134971964253\\
2.5873996710903	1.47009001728884\\
2.58995315757798	1.46882674097525\\
2.59250664406565	1.46756801998027\\
2.59506013055333	1.46629428607244\\
2.59765951649061	1.46495323747859\\
2.60025890242789	1.46362045471887\\
2.60285828836517	1.4623188420339\\
2.60545767430245	1.46099297650858\\
2.60760814153416	1.45983946851335\\
2.60975860876588	1.45869930287615\\
2.61190907599759	1.45759006457177\\
2.61405954322931	1.45646566947402\\
2.61586441411942	1.45548578250957\\
2.61766928500953	1.45451003607437\\
2.61947415589965	1.45354228022175\\
2.62127902678976	1.45256889070238\\
2.62318596822704	1.45152445467039\\
2.62509290966431	1.45047836639091\\
2.62699985110159	1.44943268988943\\
2.62890679253886	1.4483811087408\\
2.63125798626513	1.447068740212\\
2.6336091799914	1.44575244126375\\
2.63596037371767	1.44443641266703\\
2.63831156744394	1.44311037668425\\
2.64098619451887	1.4415715888788\\
2.6436608215938	1.44003458916478\\
2.64633544866872	1.43851415021209\\
2.64901007574365	1.43697464225127\\
2.65093066327135	1.43583990027301\\
2.65285125079905	1.43470837445232\\
2.65477183832675	1.43358485711811\\
2.65669242585445	1.43245475369144\\
2.65861301338216	1.43130813218235\\
2.66053360090986	1.43016035022504\\
2.66245418843756	1.42901359930617\\
2.66437477596526	1.42786125743683\\
2.66670622848204	1.42644714082974\\
2.66903768099882	1.42502988459682\\
2.67136913351559	1.42361361331179\\
2.67370058603237	1.42218819048737\\
2.67634012038675	1.42054646315916\\
2.67897965474113	1.41890663428224\\
2.68161918909551	1.41728206644937\\
2.68425872344989	1.41564053123523\\
2.68666139242189	1.41409848450202\\
2.68906406139389	1.41256932203641\\
2.69146673036589	1.41107507032485\\
2.6938693993379	1.4095615905205\\
2.69581555577531	1.40829132499016\\
2.69776171221272	1.40702985230738\\
2.69970786865014	1.40578539298326\\
2.70165402508755	1.40453344513451\\
2.70346222875751	1.40334897008908\\
2.70527043242747	1.40216566088149\\
2.70707863609744	1.40098569948741\\
2.7088868397674	1.39980142870087\\
2.71099482569321	1.3984083172026\\
2.71310281161903	1.39701309833742\\
2.71521079754485	1.39561826060262\\
2.71731878347066	1.39421724398918\\
2.7198736756069	1.39250086318827\\
2.72242856774314	1.39078307785683\\
2.72498345987938	1.38907105954622\\
2.72753835201562	1.38734753952228\\
2.73013920861276	1.38555562070866\\
2.7327400652099	1.38377278101817\\
2.73534092180704	1.38201921395854\\
2.73794177840417	1.38024605724013\\
2.74009318013953	1.378730779253\\
2.74224458187488	1.37722846105075\\
2.74439598361023	1.3757545767167\\
2.74654738534559	1.37426856756175\\
2.74835279896413	1.37299063219874\\
2.75015821258267	1.37171717915656\\
2.75196362620122	1.37045158461447\\
2.75376903981976	1.3691818858684\\
2.75567668729815	1.36782715590202\\
2.75758433477654	1.36647190475469\\
2.75949198225492	1.36511794001664\\
2.76139962973331	1.3637597234769\\
2.76375199206899	1.36207229322148\\
2.76610435440467	1.3603828123799\\
2.76845671674036	1.35869495816552\\
2.77080907907604	1.35699972882496\\
2.77348523538145	1.35504628153979\\
2.77616139168686	1.35309617951483\\
2.77883754799227	1.35116234755648\\
2.78151370429767	1.34921361121639\\
2.78343491327252	1.34779012830182\\
2.78535612224737	1.34637036369408\\
2.78727733122222	1.34495849691113\\
2.78919854019707	1.34354178910826\\
2.79111974917192	1.34211157297276\\
2.79304095814676	1.34068124130986\\
2.79496216712161	1.33925270089771\\
2.79688337609646	1.33782018356866\\
2.79921597265907	1.33606883162355\\
2.80154856922168	1.33431605009936\\
2.80388116578429	1.33256542600374\\
2.8062137623469	1.33080814002716\\
2.80885488808307	1.32879567952088\\
2.81149601381925	1.32678652188534\\
2.81413713955543	1.32479228311805\\
2.8167782652916	1.32278494651898\\
2.81918219618474	1.32091777306946\\
2.82158612707787	1.31906314359733\\
2.82399005797101	1.31724018083826\\
2.82639398886414	1.31540188442283\\
2.82834071824145	1.31387572771262\\
2.83028744761876	1.3123580722571\\
2.83223417699607	1.31085603059752\\
2.83418090637338	1.30934838814832\\
2.83598949512691	1.30793010687517\\
2.83779808388044	1.30651358371041\\
2.83960667263397	1.30510069958513\\
2.84141526138749	1.30368484286526\\
2.84352406679329	1.30202411173909\\
2.8456328721991	1.30036256830976\\
2.8477416776049	1.29870235683604\\
2.8498504830107	1.29703782113163\\
2.85240678828429	1.29500559648919\\
2.85496309355789	1.29297362290091\\
2.85751939883148	1.290948076231\\
2.86007570410507	1.28891408362783\\
2.86267808926578	1.28681273479573\\
2.86528047442649	1.28472069935853\\
2.86788285958719	1.28265535274127\\
2.8704852447479	1.28057465488274\\
2.87263747919201	1.27881327029212\\
2.87478971363612	1.27706403611459\\
2.87694194808023	1.27534023321175\\
2.87909418252434	1.27360704416774\\
2.88089989912562	1.27212717548178\\
2.8827056157269	1.27065185675187\\
2.88451133232818	1.26918397181826\\
2.88631704892945	1.26771328543613\\
2.88822516856398	1.26614873149175\\
2.89013328819851	1.26458451381529\\
2.89204140783304	1.263022173808\\
2.89394952746757	1.26145698348128\\
2.89630294019499	1.2595168603691\\
2.89865635292242	1.2575761627076\\
2.90100976564984	1.25563802437638\\
2.90336317837726	1.25369477202613\\
2.9060409159788	1.25146394664272\\
2.90871865358035	1.24923747712291\\
2.91139639118189	1.24702637046255\\
2.91407412878343	1.2448040799445\\
2.91599575729847	1.24318938836122\\
2.91791738581351	1.24157862765691\\
2.91983901432856	1.23997534197935\\
2.9217606428436	1.23836871859626\\
2.92368227135864	1.23675140357491\\
2.92560389987368	1.23513475229873\\
2.92752552838872	1.23352037701242\\
2.92944715690377	1.23190339546612\\
2.9317808063843	1.22993050174022\\
2.93411445586484	1.22795750955609\\
2.93644810534537	1.22598745007359\\
2.93878175482591	1.2240128697461\\
2.94142447893118	1.22175889576389\\
2.94406720303645	1.219509124579\\
2.94670992714173	1.21727336499355\\
2.949352651247	1.21502796151423\\
2.9517577587504	1.21295183665509\\
2.9541628662538	1.21088745247286\\
2.9565679737572	1.20885092763803\\
2.95897308126061	1.20680264688475\\
2.96092012951272	1.20511375579725\\
2.96286717776483	1.20343277180927\\
2.96481422601695	1.20176566259524\\
2.96676127426906	1.2000946116156\\
2.96856994836651	1.19852820963738\\
2.97037862246396	1.1969639279735\\
2.97218729656141	1.19540333717552\\
2.97399597065886	1.19384090579949\\
2.97610538698727	1.19201125306848\\
2.97821480331568	1.19018179092484\\
2.98032421964409	1.18835430909075\\
2.9824336359725	1.1865240849809\\
2.98499128784348	1.18429404091237\\
2.98754893971445	1.1820654738562\\
2.99010659158543	1.17984353398931\\
2.9926642434564	1.17761582021467\\
2.99526814086571	1.17532355084359\\
2.99787203827503	1.17304034748416\\
3.00047593568434	1.17078068309699\\
3.00307983309365	1.1685095450615\\
3.00523270665023	1.16659900687957\\
3.00738558020682	1.16469945716383\\
3.0095384537634	1.16282192112646\\
3.01169132731999	1.16093748674934\\
3.01349700471518	1.15933629840624\\
3.01530268211037	1.15773950051945\\
3.01710835950556	1.15614947176756\\
3.01891403690074	1.15455775154339\\
3.02082229770775	1.15286763327804\\
3.02273055851476	1.15117847970631\\
3.02463881932177	1.14949155951112\\
3.02654708012878	1.1478029768583\\
3.02890133121228	1.14571272645777\\
3.03125558229578	1.14362303916305\\
3.03360983337928	1.14153649235743\\
3.03596408446279	1.13944677619182\\
3.03864336474166	1.13705355941881\\
3.04132264502053	1.13466525667564\\
3.0440019252994	1.13229091063795\\
3.04668120557828	1.12990871685715\\
3.04860293781656	1.12818456553228\\
3.05052467005485	1.12646431972065\\
3.05244640229314	1.12475087445688\\
3.05436813453143	1.1230353869711\\
3.05628986676972	1.12131184684599\\
3.058211599008	1.11958952795011\\
3.06013333124629	1.11786974244669\\
3.06205506348458	1.11614851282344\\
3.06438957302514	1.114050983182\\
3.06672408256571	1.11195436852484\\
3.06905859210627	1.10986113394215\\
3.07139310164684	1.1077652192853\\
3.07403733960657	1.10537790573981\\
3.0766815775663	1.10299527903561\\
3.07932581552603	1.10062530697371\\
3.08197005348577	1.09824877880662\\
3.08437614492416	1.09606093717656\\
3.08678223636256	1.09388366531184\\
3.08918832780095	1.09173002389331\\
3.09159441923935	1.08956791515706\\
3.09354139671499	1.08779428778172\\
3.09548837419064	1.08602773486773\\
3.09743535166628	1.08427306198339\\
3.09938232914193	1.08251590407409\\
3.10119064734723	1.08087313817286\\
3.10299896555254	1.07923266592971\\
3.10480728375784	1.07759574400923\\
3.10661560196315	1.07595793575773\\
3.10872529272287	1.07404196366011\\
3.11083498348259	1.0721269394926\\
3.11294467424232	1.0702142947118\\
3.11505436500204	1.06830025202659\\
3.11761317725138	1.06597108244645\\
3.12017198950073	1.06364425811759\\
3.12273080175007	1.06132389274474\\
3.12528961399941	1.05900008514227\\
3.12789488851189	1.05661591294753\\
3.13050016302437	1.05424017860819\\
3.13310543753684	1.05188442294905\\
3.13571071204932	1.04952073279127\\
3.13786388246633	1.04754203875344\\
3.14001705288334	1.04557290594837\\
3.14217022330035	1.04362208591494\\
3.14432339371736	1.04166662029446\\
3.14612851897347	1.04001149721438\\
3.14793364422958	1.03836042693808\\
3.14973876948569	1.03671528120546\\
3.15154389474181	1.03506938340733\\
3.15345180179644	1.0333241164573\\
3.15535970885108	1.03158025162056\\
3.15726761590572	1.02983878444284\\
3.15917552296035	1.02809665424024\\
3.1615302419771	1.0259419092887\\
3.16388496099385	1.0237885799764\\
3.16623968001059	1.02163868651478\\
3.16859439902734	1.01948728591756\\
3.17127503739596	1.01702755591047\\
3.17395567576458	1.01457293340508\\
3.1766363141332	1.01213049441523\\
3.17931695250182	1.00968318343265\\
3.18123827298579	1.0079177690678\\
3.18315959346976	1.00615604846105\\
3.18508091395373	1.00440026928322\\
3.1870022344377	1.00264355568385\\
3.18892355492167	1.00088123846791\\
3.19084487540564	0.999120515780792\\
3.19276619588961	0.997362401471126\\
3.19468751637358	0.995603819108753\\
3.19702252041433	0.99346237144738\\
3.19935752445509	0.991322584525763\\
3.20169252849584	0.989186360928183\\
3.20402753253659	0.987049026523762\\
3.20667305120252	0.984618347802597\\
3.20931856986844	0.98219250645037\\
3.21196408853436	0.979777640824116\\
3.21460960720028	0.977358957787319\\
3.21701630500604	0.975140197817164\\
3.2194230028118	0.972930574899828\\
3.22182970061756	0.970740114618189\\
3.22423639842332	0.968544180144995\\
3.22618266182734	0.966750660828131\\
3.22812892523135	0.964963216003216\\
3.23007518863537	0.963185502629214\\
3.23202145203939	0.961406570091079\\
3.23382870059143	0.959747119273578\\
3.23563594914347	0.958089985013847\\
3.23744319769551	0.95643611525457\\
3.23925044624755	0.954782152617791\\
3.24135983266166	0.952848469403941\\
3.24346921907578	0.950916283778336\\
3.24557860548989	0.948986675008948\\
3.24768799190401	0.947056796192563\\
3.25024756430229	0.94471032852185\\
3.25280713670057	0.94236677780872\\
3.25536670909885	0.940029239029287\\
3.25792628149714	0.937690269022697\\
3.26053259475037	0.935296130802848\\
3.2631389080036	0.932909525016283\\
3.26574522125684	0.930539111636152\\
3.26835153451007	0.928163952330976\\
3.27050437811126	0.92618410322641\\
3.27265722171245	0.924212220465094\\
3.27481006531364	0.922254828008079\\
3.27696290891483	0.920294801820235\\
3.27876661977968	0.91864155432887\\
3.28057033064452	0.916991893893703\\
3.28237404150936	0.915347198613257\\
3.2841777523742	0.913702532850059\\
3.28608446769741	0.911960405311043\\
3.28799118302061	0.910219958565572\\
3.28989789834382	0.908481922799525\\
3.29180461366702	0.906744050098335\\
3.29415910770899	0.904595552953364\\
3.29651360175096	0.902449081810988\\
3.29886809579293	0.900306115733958\\
3.30122258983491	0.898163040025802\\
3.30390413037396	0.895715785299618\\
3.30658567091302	0.893273548198235\\
3.30926721145208	0.890841494689112\\
3.31194875199114	0.888407181530296\\
3.31386872327721	0.886656776010956\\
3.31578869456328	0.884909716400474\\
3.31770866584935	0.883167624727383\\
3.31962863713542	0.881425528328697\\
3.32154860842149	0.879680055206552\\
3.32346857970756	0.877936397780369\\
3.32538855099363	0.876195282641335\\
3.3273085222797	0.874454502336822\\
3.32964330081663	0.872335506598542\\
3.33197807935356	0.87021869029721\\
3.3343128578905	0.868105414558411\\
3.33664763642743	0.865992339926794\\
3.33929390360007	0.863592052351358\\
3.34194017077272	0.861196494966882\\
3.34458643794537	0.85881004535068\\
3.34723270511802	0.856422162060849\\
3.34963923361869	0.854238633600109\\
3.35204576211935	0.852062657526493\\
3.35445229062002	0.849901342547238\\
3.35685881912069	0.847737221775083\\
3.3588031477529	0.845977018334628\\
3.36074747638512	0.844221795469761\\
3.36269180501733	0.842474111978354\\
3.36463613364955	0.840726285231017\\
3.36644096771413	0.839099182213431\\
3.36824580177872	0.837474303141777\\
3.37005063584331	0.835852302550816\\
3.37185546990789	0.834230851346011\\
3.37396341312729	0.832335641812638\\
3.37607135634669	0.830442302371992\\
3.37817929956609	0.828551577659919\\
3.38028724278549	0.826661505341464\\
3.38284668514002	0.824364484256296\\
3.38540612749455	0.822070707087285\\
3.38796556984909	0.819782301015546\\
3.39052501220362	0.81749415800651\\
3.3931315621938	0.815156650788685\\
3.39573811218397	0.812825593919132\\
3.39834466217415	0.810506911352543\\
3.40095121216433	0.808186288150983\\
3.40310242951098	0.806259810468459\\
3.40525364685763	0.804339635691857\\
3.40740486420429	0.8024301791393\\
3.40955608155094	0.800519841111725\\
3.41135664546912	0.798914098583031\\
3.4131572093873	0.797311397048717\\
3.41495777330548	0.795712650855914\\
3.41675833722366	0.794114564146661\\
3.41866214947476	0.792423175123056\\
3.42056596172586	0.790733613629814\\
3.42246977397696	0.78904636120363\\
3.42437358622807	0.787359932671931\\
3.42672632658575	0.785275180658965\\
3.42907906694344	0.783192857153957\\
3.43143180730112	0.781113934206431\\
3.4337845476588	0.779036041658834\\
3.4364658312458	0.776665080702192\\
3.4391471148328	0.774298836950936\\
3.44182839841979	0.771940686432851\\
3.44450968200679	0.769582507537299\\
3.4464262293775	0.767892959326836\\
3.4483427767482	0.766206318856079\\
3.45025932411891	0.764523625226881\\
3.45217587148962	0.762841681236441\\
3.45409241886032	0.761158324195401\\
3.45600896623103	0.759476878262004\\
3.45792551360174	0.757797803513049\\
3.45984206097245	0.756119699768501\\
3.46217492690392	0.754076755275673\\
3.4645077928354	0.752036314477417\\
3.46684065876688	0.749999236258437\\
3.46917352469835	0.747963419086273\\
3.47181915336997	0.745652711714583\\
3.47446478204158	0.743346436530008\\
3.4771104107132	0.741047337744837\\
3.47975603938481	0.738748817275569\\
3.48216044560439	0.736653694935037\\
3.48456485182396	0.734564491016923\\
3.48696925804353	0.732485612191186\\
3.48937366426311	0.730406232913878\\
3.49131311911045	0.728722627611703\\
3.49325257395779	0.727042882268\\
3.49519202880513	0.725368544675666\\
3.49713148365247	0.723694944652852\\
3.49893065692177	0.722140302763834\\
3.50072983019106	0.720587705767358\\
3.50252900346036	0.71903754007328\\
3.50432817672966	0.717488418950604\\
3.50643178934108	0.715677221879171\\
3.50853540195251	0.713868113615853\\
3.51063901456393	0.712061532963455\\
3.51274262717536	0.710256326203222\\
3.51529941294818	0.708062330364811\\
3.51785619872101	0.705871702507843\\
3.52041298449384	0.703685685068395\\
3.52296977026666	0.701501304142389\\
3.52557414563517	0.699273595140213\\
3.52817852100367	0.697051166093584\\
3.53078289637217	0.694837438954938\\
3.53338727174068	0.692624154640224\\
3.53553326797177	0.6907951565628\\
3.53767926420286	0.68897081683321\\
3.53982526043396	0.687153629574372\\
3.54197125666505	0.685337029892005\\
3.54376396214224	0.683816502801745\\
3.54555666761943	0.68229842967121\\
3.54734937309662	0.680783306494288\\
3.54914207857381	0.679269321589318\\
3.55103816189825	0.677667965155517\\
3.55293424522268	0.676068470121578\\
3.55483032854712	0.674471094402948\\
3.55672641187156	0.672875039866376\\
3.55907264005846	0.670900941162259\\
3.56141886824537	0.668929489536553\\
3.56376509643227	0.666961200825128\\
3.56611132461917	0.664994824256853\\
3.56878820942421	0.662751481795014\\
3.57146509422924	0.660512403356921\\
3.57414197903428	0.658279352345279\\
3.57681886383931	0.656048099654132\\
3.57872523930115	0.654458158508465\\
3.580631614763	0.652870630019813\\
3.58253799022484	0.651286031667158\\
3.58444436568669	0.649702757178191\\
3.58635074114853	0.648119726304978\\
3.58825711661037	0.646538592408558\\
3.59016349207222	0.644959578489282\\
3.59206986753406	0.643382003505554\\
3.5943948955609	0.641459144349011\\
3.59671992358774	0.639538939657335\\
3.59904495161458	0.637621801531676\\
3.60136997964142	0.635706729181483\\
3.60400930097283	0.633533646282789\\
3.60664862230425	0.631364556321417\\
3.60928794363566	0.629200748807827\\
3.61192726496707	0.627039136601869\\
3.61432154476185	0.62507704391301\\
3.61671582455663	0.623119262952851\\
3.6191101043514	0.621167795037379\\
3.62150438414618	0.619217725781998\\
3.62342736247229	0.617649869058521\\
3.6253503407984	0.616084769167348\\
3.6272733191245	0.614523081465707\\
3.62919629745061	0.612962799565065\\
3.63097666475832	0.611518311972164\\
3.63275703206602	0.610075614980957\\
3.63453739937372	0.608634861101132\\
3.63631776668143	0.607195489264324\\
3.63840401888304	0.605510067093582\\
3.64049027108466	0.603826802198768\\
3.64257652328627	0.602145866261595\\
3.64466277548788	0.600466811691695\\
3.64720311860201	0.598424172906061\\
3.64974346171614	0.596384836201064\\
3.65228380483027	0.59434926958394\\
3.6548241479444	0.592316365901302\\
3.65741171247292	0.590246835450051\\
3.65999927700143	0.588181373362359\\
3.66258684152994	0.58612120566286\\
3.66517440605846	0.584063386669052\\
3.6672948447774	0.582376882239616\\
3.66941528349634	0.580693452421409\\
3.67153572221528	0.579013913767538\\
3.67365616093422	0.577336099465207\\
3.67541379781829	0.575945552194823\\
3.67717143470236	0.574556830664513\\
3.67892907158643	0.573170072504656\\
3.6806867084705	0.571784745674728\\
3.682543303771	0.570322599851728\\
3.6843998990715	0.568862209911707\\
3.68625649437199	0.567403643175919\\
3.68811308967249	0.565946688489323\\
3.69043646660879	0.564125449498832\\
3.6927598435451	0.562306899515651\\
3.69508322048141	0.560491173336658\\
3.69740659741771	0.558677955341955\\
3.70013638661722	0.556550160943395\\
3.70286617581673	0.554426338843333\\
3.70559596501623	0.552307005757384\\
3.70832575421574	0.550190941102789\\
3.71028144886991	0.548676335201858\\
3.71223714352409	0.547163876995968\\
3.71419283817827	0.545653750750234\\
3.71614853283244	0.54414541846743\\
3.71810422748662	0.542638509907335\\
3.7200599221408	0.541133610850164\\
3.72201561679497	0.539630812446917\\
3.72397131144915	0.538129855054732\\
3.7263266713971	0.536324302184414\\
3.72868203134506	0.534521633250052\\
3.73103739129301	0.532722019040339\\
3.73339275124096	0.530925054311795\\
3.73603089859354	0.528914833029593\\
3.73866904594611	0.526908478494714\\
3.74130719329868	0.524906513358039\\
3.74394534065125	0.522907695297597\\
3.74634197027314	0.521093355317791\\
3.74873859989503	0.519282628803571\\
3.75113522951692	0.517476326894252\\
3.75353185913881	0.515672464427105\\
3.75549274749031	0.514197261532785\\
3.75745363584182	0.512724488360992\\
3.75941452419333	0.511254453784228\\
3.76137541254484	0.509786248395692\\
3.76321596722827	0.508409255234259\\
3.7650565219117	0.507034170945261\\
3.76689707659513	0.505661087144043\\
3.76873763127857	0.504289699847583\\
3.77087902699283	0.502696009577817\\
3.77302042270709	0.501104777205521\\
3.77516181842135	0.499516110247292\\
3.77730321413562	0.497929736181489\\
3.77987328894263	0.496028402629046\\
3.78244336374964	0.494130699870184\\
3.78501343855665	0.492236931487363\\
3.78758351336366	0.490346378865488\\
3.79017699596353	0.488440842671439\\
3.7927704785634	0.486539430602184\\
3.79536396116327	0.484642944469514\\
3.79795744376314	0.482749455498319\\
3.80011013988736	0.481178739575099\\
3.80226283601159	0.479611119052227\\
3.80441553213582	0.478047186790231\\
3.80656822826005	0.476485389098903\\
3.80844215512989	0.475126696196993\\
3.81031608199973	0.473770169282041\\
3.81219000886956	0.472415979844959\\
3.8140639357394	0.471063574239531\\
3.81608640039725	0.469605536963916\\
3.81810886505509	0.468149813378556\\
3.82013132971293	0.46669652672091\\
3.82215379437078	0.465245335970796\\
3.82461340686454	0.463482846338858\\
3.82707301935831	0.461723786020874\\
3.82953263185208	0.459968441610216\\
3.83199224434585	0.4582161240385\\
3.8346955437692	0.456292465654678\\
3.83739884319255	0.454373465815972\\
3.8401021426159	0.452460138075385\\
3.84280544203925	0.450550040450763\\
3.84518629689284	0.44886812223226\\
3.84756715174642	0.447190608245006\\
3.84994800660001	0.445518997904943\\
3.85232886145359	0.443849587976424\\
3.85425909261547	0.44249573093679\\
3.85618932377735	0.441144726295009\\
3.85811955493923	0.439797077283469\\
3.8600497861011	0.438451244102357\\
3.86190158003027	0.437160844622495\\
3.86375337395944	0.435872615456753\\
3.86560516788861	0.434586718372604\\
3.86745696181777	0.433302612845474\\
3.86966471782266	0.431773464048121\\
3.87187247382755	0.430247176124711\\
3.87408022983244	0.428723978085046\\
3.87628798583733	0.427203285544965\\
3.87894304806598	0.425376801579003\\
3.88159811029463	0.423554731927593\\
3.88425317252327	0.421737855557906\\
3.88690823475192	0.419924294118267\\
3.8895234488255	0.418138464145881\\
3.89213866289908	0.416358095453655\\
3.89475387697265	0.414585357497692\\
3.89736909104623	0.41281499329567\\
3.8994866013868	0.411379896226986\\
3.90160411172737	0.409948971657516\\
3.90372162206794	0.408523637837531\\
3.90583913240851	0.407100094334585\\
3.90762344922244	0.405899936007155\\
3.90940776603636	0.404702204163519\\
3.91119208285028	0.403507169291602\\
3.91297639966421	0.402313814445844\\
3.91488671856144	0.401037302411614\\
3.91679703745868	0.399763044387627\\
3.91870735635591	0.398491191250296\\
3.92061767525315	0.397221272997208\\
3.9229815870494	0.395651927014471\\
3.92534549884565	0.394085912322941\\
3.92770941064191	0.392523537837638\\
3.93007332243816	0.390964041439084\\
3.93274103483436	0.389206291392353\\
3.93540874723056	0.387453242884266\\
3.93807645962676	0.385705922263426\\
3.94074417202296	0.383961846447732\\
3.94262008349084	0.382736223344825\\
3.94449599495871	0.381513035464559\\
3.94637190642658	0.380292542984549\\
3.94824781789446	0.37907389725515\\
3.95012372936233	0.377856535000757\\
3.9519996408302	0.376641296739523\\
3.95387555229808	0.375428284039508\\
3.95575146376595	0.374217166854268\\
3.95806389845822	0.372726451341084\\
3.9603763331505	0.371238849151345\\
3.96268876784277	0.369754549696295\\
3.96500120253504	0.368273080541369\\
3.96764805480743	0.366580059525548\\
3.97029490707982	0.364891366869746\\
3.9729417593522	0.363207608893076\\
3.97558861162459	0.361527318020803\\
3.97747188442089	0.360333189141058\\
3.97935515721719	0.359141313570342\\
3.98123843001349	0.357951850236208\\
3.98312170280979	0.356764285106259\\
3.98500497560609	0.355578275977456\\
3.98688824840239	0.354394335493202\\
3.98877152119869	0.353212526827166\\
3.99065479399499	0.352032646139469\\
3.99299146079299	0.350571149237103\\
3.995328127591	0.34911277065927\\
3.99766479438901	0.34765763526483\\
4.00000146118701	0.346205432340195\\
4.00271456590703	0.34452238537872\\
4.00542767062704	0.342843750190587\\
4.00814077534706	0.341169993694371\\
4.01085388006707	0.339499984010337\\
4.01281011149762	0.338297612450181\\
4.01476634292817	0.337097614127836\\
4.01672257435872	0.335900154558206\\
4.01867880578927	0.334704737406325\\
4.02063503721982	0.333511020465208\\
4.02259126865037	0.332319536666224\\
4.02454750008092	0.33113036595833\\
4.02650373151148	0.329943268337449\\
4.02885768141594	0.328517291557562\\
4.0312116313204	0.327094500152874\\
4.03356558122486	0.325675042917339\\
4.03591953112932	0.324258548662509\\
4.038558918848	0.322673217273609\\
4.04119830656668	0.321092085887893\\
4.04383769428536	0.319515617211285\\
4.04647708200403	0.31794268657757\\
4.04887956102996	0.316512890158494\\
4.05128204005589	0.315086933105722\\
4.05368451908182	0.31366554619435\\
4.05608699810775	0.312246922817571\\
4.05805365918439	0.311086673985729\\
4.06002032026103	0.309928997143007\\
4.06198698133768	0.308774173546685\\
4.06395364241432	0.307621365929538\\
4.06579652606678	0.306542435749872\\
4.06763940971924	0.305465543933375\\
4.06948229337171	0.304390772095672\\
4.07132517702417	0.303317838973817\\
4.07346562319441	0.302073710290327\\
4.07560606936464	0.300832202217588\\
4.07774651553488	0.299593408482021\\
4.07988696170511	0.298357077780028\\
4.082456154215	0.296875972882767\\
4.08502534672488	0.295398700716629\\
4.08759453923476	0.293925528153032\\
4.09016373174465	0.292455801735141\\
4.09276890478941	0.290968066618027\\
4.09537407783418	0.289484639586253\\
4.09797925087895	0.288006252815392\\
4.10058442392372	0.286531122838334\\
4.10281889281091	0.285267119918712\\
4.1050533616981	0.284006588760427\\
4.1072878305853	0.282750231446909\\
4.10952229947249	0.281496244532804\\
4.11144640453258	0.28041729082274\\
4.11337050959267	0.2793407734419\\
4.11529461465276	0.278266931215607\\
4.11721871971285	0.277195021385054\\
4.1192088975163	0.276087792816124\\
4.12119907531976	0.274982927851718\\
4.12318925312321	0.273880563947928\\
4.12517943092666	0.27278029717898\\
4.12755004606326	0.271471968204121\\
4.12992066119986	0.270166931320351\\
4.13229127633645	0.268865444115271\\
4.13466189147305	0.267566861664817\\
4.13732395993518	0.266111013322024\\
4.1399860283973	0.2646596811138\\
4.14264809685943	0.26321370974961\\
4.14531016532155	0.261771041618081\\
4.14775755456279	0.260445419695059\\
4.15020494380402	0.259124379313769\\
4.15265233304526	0.257809428981854\\
4.1550997222865	0.256496857621378\\
4.15711004146167	0.255418286155818\\
4.15912036063684	0.254342895539655\\
4.16113067981202	0.253271366672033\\
4.16314099898719	0.252201741719111\\
4.16500359816341	0.251211231660191\\
4.16686619733963	0.250223010457344\\
4.16872879651585	0.249237283804046\\
4.17059139569207	0.248253361486567\\
4.17272932870607	0.247125586845707\\
4.17486726172007	0.246000534523069\\
4.17700519473407	0.244878429380612\\
4.17914312774807	0.243758667680352\\
4.18171668737101	0.24241292925998\\
4.18429024699395	0.241071274205605\\
4.1868638066169	0.239734350224369\\
4.18943736623984	0.238400572584704\\
4.19207502674979	0.237034416137709\\
4.19471268725973	0.235673531627842\\
4.19735034776968	0.234319843588376\\
4.19998800827963	0.232968670440524\\
4.20219680356827	0.23183569585019\\
4.20440559885691	0.230707174670497\\
4.20661439414556	0.229584799078102\\
4.2088231894342	0.228464186888437\\
4.21067731396467	0.227522502936865\\
4.21253143849515	0.226583540866791\\
4.21438556302563	0.225647727653522\\
4.21623968755611	0.224713616989296\\
4.21817147587625	0.223741154607457\\
4.2201032641964	0.222771044727391\\
4.22203505251655	0.2218035063391\\
4.22396684083669	0.22083786051033\\
4.22633079830937	0.219657945494266\\
4.22869475578204	0.218481385680488\\
4.23105871325472	0.217308614258069\\
4.2334226707274	0.216138545407131\\
4.23612655477576	0.214801589846876\\
4.23883043882413	0.213469721116808\\
4.24153432287249	0.212144513828915\\
4.24423820692085	0.210822134102183\\
4.2467016970725	0.209615592831082\\
4.24916518722415	0.208414810387649\\
4.2516286773758	0.207222711965837\\
4.25409216752745	0.206032115824885\\
4.25606507831597	0.205075685720415\\
4.25803798910449	0.204123085348443\\
4.26001089989301	0.203175450887228\\
4.26198381068153	0.2022294150374\\
4.2637943761127	0.20136066574733\\
4.26560494154386	0.200494288289641\\
4.26741550697503	0.19963056159973\\
4.2692260724062	0.198768472174391\\
4.27134071958368	0.197762735206326\\
4.27345536676115	0.196759703707834\\
4.27557001393862	0.195759692845006\\
4.2776846611161	0.194761846738622\\
4.28028045195895	0.193538555199124\\
4.28287624280181	0.192319540827889\\
4.28547203364466	0.191105778444605\\
4.28806782448752	0.189894885518247\\
4.29074018216697	0.188647417119619\\
4.29341253984642	0.187406132038105\\
4.29608489752587	0.186174175247662\\
4.29875725520532	0.184943901375533\\
4.30095876491724	0.183926177732119\\
4.30316027462915	0.182913910862914\\
4.30536178434107	0.181909789851404\\
4.30756329405299	0.180906833474106\\
4.30937987206886	0.180076475079549\\
4.31119645008472	0.179249133643053\\
4.31301302810059	0.178425377559486\\
4.31482960611646	0.177603167228607\\
4.31672929165008	0.176743546583443\\
4.3186289771837	0.175886270947276\\
4.32052866271732	0.175031616213916\\
4.32242834825094	0.174178696235899\\
4.32479071203439	0.173119381204203\\
4.32715307581783	0.172063422553619\\
4.32951543960127	0.171011390686587\\
4.33187780338471	0.169961855485411\\
4.33461211578472	0.168747482335481\\
4.33734642818473	0.167538613588331\\
4.34008074058475	0.16633747894325\\
4.34281505298476	0.165138649113502\\
4.34476972621277	0.164280358447612\\
4.34672439944078	0.163425261620813\\
4.34867907266879	0.162574138376356\\
4.35063374589681	0.161724635323706\\
4.35258841912482	0.160875132243486\\
4.35454309235283	0.160028143725929\\
4.35649776558085	0.1591840423681\\
4.35845243880886	0.15834169928294\\
4.36081578577052	0.157324255701774\\
4.36317913273218	0.156310251426582\\
4.36554247969384	0.155300398666669\\
4.3679058266555	0.154292914170498\\
4.37057048413422	0.153156837449447\\
4.37323514161293	0.152026141434995\\
4.37589979909165	0.150903173078914\\
4.37856445657036	0.149782220131535\\
4.3809899799835	0.148757719596981\\
4.38341550339663	0.147739659164116\\
4.38584102680977	0.146731969018634\\
4.38826655022291	0.145724957030232\\
4.39023899998126	0.144901062059666\\
4.39221144973961	0.144081495918829\\
4.39418389949797	0.143267790901757\\
4.39615634925632	0.142455402137868\\
4.39799274765699	0.141697506480005\\
4.39982914605766	0.140942191901849\\
4.40166554445833	0.140189884703357\\
4.403501942859	0.139439098806948\\
4.40563837957956	0.138566180736289\\
4.40777481630011	0.137696052766791\\
4.40991125302067	0.136829203696355\\
4.41204768974123	0.135964321408259\\
4.41463108316201	0.134919093052316\\
4.41721447658279	0.13387826150317\\
4.41979787000357	0.132843268347499\\
4.42238126342435	0.131810591620408\\
4.42500852606889	0.130757489109291\\
4.42763578871342	0.129711061942391\\
4.43026305135796	0.128675465021961\\
4.43289031400249	0.127640593289076\\
4.43506712650329	0.126776639312473\\
4.43724393900409	0.12591868558096\\
4.43942075150488	0.125070017557264\\
4.44159756400568	0.124222024638545\\
4.44342701845215	0.12350526169991\\
4.44525647289862	0.122791770248418\\
4.44708592734508	0.122082297820242\\
4.44891538179155	0.121374215722607\\
4.45084619360963	0.120626498900188\\
4.4527770054277	0.119881229071764\\
4.45470781724578	0.119138808226805\\
4.45663862906385	0.118397989117172\\
4.45901697372557	0.117486131546877\\
4.4613953183873	0.116577686945297\\
4.46377366304902	0.11567348410257\\
4.46615200771074	0.114771453213836\\
4.4688574355814	0.113744302171926\\
4.47156286345206	0.112722921340242\\
4.47426829132272	0.11171031472783\\
4.47697371919339	0.110699173100526\\
4.47891884930613	0.109969472765364\\
4.48086397941887	0.109243215890305\\
4.48280910953161	0.108521413210475\\
4.48475423964435	0.107800986162353\\
4.48669936975709	0.107079826541236\\
4.48864449986984	0.106361190277597\\
4.49058962998258	0.105645547459263\\
4.49253476009532	0.104931461152873\\
4.49489119855288	0.104066771790696\\
4.49724763701045	0.103205457381005\\
4.49960407546802	0.102348409128272\\
4.50196051392558	0.101493393862077\\
4.50462664619512	0.100524708690291\\
4.50729277846465	0.0995616027909163\\
4.50995891073418	0.098607025100895\\
4.51262504300372	0.0976537999470994\\
4.51505538332402	0.0967785941694035\\
4.51748572364432	0.0959105523751513\\
4.51991606396462	0.0950546725815928\\
4.52234640428492	0.0941986376310999\\
4.52431822618383	0.0934970389643079\\
4.52629004808273	0.0928002602663116\\
4.52826186998164	0.0921102408858903\\
4.53023369188054	0.091421224687664\\
4.53206382236093	0.0907791873288861\\
4.53389395284132	0.0901398193034875\\
4.53572408332171	0.0895036441467538\\
4.5375542138021	0.0888688190612759\\
4.53968310491469	0.0881303581146051\\
4.54181199602728	0.0873946151738205\\
4.54394088713987	0.0866621831916388\\
4.54606977825247	0.0859314656145878\\
4.54864971365588	0.0850457644672074\\
4.55122964905931	0.0841644204476855\\
4.55380958446272	0.0832891731970968\\
4.55638951986614	0.0824157735249087\\
4.55902010697155	0.0815207382008536\\
4.56165069407695	0.0806328186031311\\
4.56428128118235	0.079757066585401\\
4.56691186828775	0.0788811980999697\\
4.56909147308179	0.0781467889129033\\
4.57127107787583	0.0774190146942919\\
4.57345068266987	0.076701901168382\\
4.57563028746391	0.0759849089207161\\
4.57745751893201	0.0753783063651352\\
4.57928475040011	0.0747751975030413\\
4.58111198186822	0.0741764862253804\\
4.58293921333632	0.0735789823676476\\
4.58486407977341	0.0729485484260759\\
4.5867889462105	0.0723205315898281\\
4.58871381264759	0.0716954081942398\\
4.59063867908468	0.0710716916469099\\
4.59301121806261	0.0703030382674492\\
4.59538375704054	0.0695376800549181\\
4.59775629601847	0.0687765906032367\\
4.60012883499639	0.0680173374046036\\
4.60283370434572	0.0671496160323968\\
4.60553857369504	0.0662877574272547\\
4.60824344304436	0.0654352867515553\\
4.61094831239368	0.06458362869013\\
4.61289369464562	0.0639673556180047\\
4.61483907689757	0.0633546555649636\\
4.61678445914951	0.0627467145918046\\
4.61872984140145	0.0621399209208038\\
4.62067522365339	0.0615318013591648\\
4.62262060590533	0.0609261761746067\\
4.62456598815728	0.0603235971068794\\
4.62651137040922	0.0597223786016046\\
4.6288658519078	0.058994571891815\\
4.63122033340637	0.0582700331480628\\
4.63357481490495	0.0575498014329665\\
4.63592929640353	0.0568312735378691\\
4.63858704147073	0.0560179357035024\\
4.64124478653794	0.0552101862389995\\
4.64390253160515	0.0544113908896202\\
4.64656027667235	0.0536133609425669\\
4.64897996508505	0.0528791021283657\\
4.65139965349775	0.0521522460837711\\
4.65381934191045	0.0514383285171629\\
4.65623903032315	0.0507236885265088\\
4.6582056604705	0.0501346324489216\\
4.66017229061786	0.0495505185809684\\
4.66213892076521	0.048973453604594\\
4.66410555091256	0.0483971549293867\\
4.66593735580779	0.0478572932980366\\
4.66776916070302	0.0473200677261736\\
4.66960096559826	0.0467860548293233\\
4.67143277049349	0.0462532300341945\\
4.67356534040557	0.0456325409426435\\
4.67569791031766	0.0450144485594817\\
4.67783048022974	0.0443996115772327\\
4.67996305014182	0.0437862600926979\\
4.68254006425903	0.0430443482619709\\
4.68511707837623	0.0423066334628239\\
4.68769409249344	0.0415750277545701\\
4.69027110661064	0.0408448614579418\\
4.69288863887452	0.0400978259681715\\
4.6955061711384	0.0393578497738694\\
4.69812370340228	0.0386303029319306\\
4.70074123566616	0.037902124266195\\
4.70290938862186	0.0372894496591596\\
4.70507754157756	0.0366833560484245\\
4.70724569453327	0.0360879659851401\\
4.70941384748897	0.0354924359209572\\
4.71123974498622	0.034985001286711\\
4.71306564248347	0.0344809646071575\\
4.71489153998072	0.0339812505297066\\
4.71671743747797	0.0334825876814615\\
4.71864920362295	0.032953767370707\\
4.72058096976794	0.0324272398364829\\
4.72251273591292	0.0319035080384173\\
4.72444450205791	0.0313810134460417\\
4.72682212453179	0.0307377176049215\\
4.72919974700567	0.0300975224289139\\
4.73157736947956	0.0294614602021803\\
4.73395499195344	0.0288269544985571\\
4.73665095480057	0.0281048421236507\\
4.73934691764771	0.0273883503964099\\
4.74204288049484	0.0266811296415725\\
4.74473884334197	0.025974301022476\\
4.74716087515761	0.0253305918234132\\
4.74958290697325	0.024694529103781\\
4.75200493878889	0.0240721349617186\\
4.75442697060453	0.0234485537580422\\
4.75636472816536	0.0229407292257608\\
4.75830248572619	0.0224377739212969\\
4.76024024328702	0.0219417233871986\\
4.76217800084785	0.0214463382096839\\
4.76398510834886	0.0209812466736699\\
4.76579221584986	0.0205185946286477\\
4.76759932335086	0.020058894683896\\
4.76940643085186	0.0196002715995509\\
4.7715430921905	0.0190576200248795\\
4.77367975352914	0.0185173806721228\\
4.77581641486778	0.0179801829818413\\
4.77795307620642	0.0174443382545939\\
4.78056113170246	0.0167893833312882\\
4.7831691871985	0.0161384913029359\\
4.78577724269454	0.0154936350958965\\
4.78838529819058	0.0148500019597169\\
4.79102297042791	0.0141930191593973\\
4.79366064266524	0.0135432260145198\\
4.79629831490257	0.0129064295042274\\
4.7989359871399	0.0122685134088494\\
4.80108930177253	0.0117374167276831\\
4.80324261640517	0.0112129458298047\\
4.80539593103781	0.0106993333574898\\
4.80754924567045	0.0101853763622741\\
4.80934958049141	0.00974952105599414\\
4.81114991531238	0.00931689662501167\\
4.81295025013334	0.00888834623174661\\
4.81475058495431	0.00846075443944194\\
4.81667273300846	0.00800299498172929\\
4.81859488106262	0.00754735099065718\\
4.82051702911677	0.00709429111628967\\
4.82243917717093	0.0066423479521216\\
4.82483221086105	0.00607940086803893\\
4.82722524455117	0.00551937045309492\\
4.8296182782413	0.00496327626028936\\
4.83201131193142	0.00440857966958363\\
4.83473344568099	0.00377463337326356\\
4.83745557943055	0.00314623194618813\\
4.84017771318012	0.00252720165269116\\
4.84289984692969	0.00190823505124715\\
4.8448184324956	0.00146758472711328\\
4.84673701806151	0.00103023594000939\\
4.84865560362743	0.000597337206575954\\
4.85057418919334	0.000165292782015936\\
4.85249277475925	-0.000268326684848663\\
4.85441136032517	-0.000699822750888313\\
4.85632994589108	-0.00112869923238001\\
4.85824853145699	-0.00155651500599774\\
4.86060690232541	-0.00208281014004852\\
4.86296527319383	-0.00260632128646776\\
4.86532364406224	-0.00312606650520264\\
4.86768201493066	-0.00364450479532552\\
4.870375979286	-0.00423944828475031\\
4.87306994364133	-0.00482923963746051\\
4.87576390799667	-0.00541040745237531\\
4.878457872352	-0.00599139575905072\\
4.88040967523935	-0.00641644874424063\\
4.8823614781267	-0.00683826648179187\\
4.88431328101405	-0.00725565030151554\\
4.8862650839014	-0.00767222873835527\\
4.88821688678875	-0.00809049440288456\\
4.89016868967609	-0.00850658437699936\\
4.89212049256344	-0.00891993147635528\\
4.89407229545079	-0.00933225774036561\\
4.89642493305959	-0.00982991058251859\\
4.89877757066839	-0.0103247809294067\\
4.90113020827719	-0.0108158161200849\\
4.903482845886	-0.011305653664881\\
4.90613007423149	-0.0118596809098137\\
4.90877730257698	-0.0124087959192303\\
4.91142453092247	-0.0129496783345449\\
4.91407175926796	-0.0134904068779025\\
4.91648505545144	-0.0139914076733736\\
4.91889835163493	-0.0144856719286932\\
4.92131164781841	-0.0149678354379756\\
4.92372494400189	-0.0154511479877373\\
4.92569522548861	-0.0158540999491898\\
4.92766550697533	-0.0162525286654103\\
4.92963578846205	-0.0166443615972924\\
4.93160606994877	-0.0170357606251943\\
4.93344542684809	-0.0174044689459389\\
4.93528478374741	-0.0177708405882724\\
4.93712414064674	-0.0181342904348369\\
4.93896349754606	-0.0184968494395501\\
4.94109943605898	-0.0189186296906669\\
4.9432353745719	-0.0193382090458614\\
4.94537131308482	-0.0197549226617171\\
4.94750725159775	-0.0201705535155363\\
4.95007863119027	-0.0206721857164318\\
4.95265001078278	-0.0211702268964635\\
4.9552213903753	-0.0216627804008236\\
4.95779276996782	-0.0221544782580101\\
4.96040079321314	-0.022659007148182\\
4.96300881645846	-0.0231572193433633\\
4.96561683970377	-0.0236439153275936\\
4.96822486294909	-0.0241317443235358\\
4.97039126888065	-0.0245465772987301\\
4.9725576748122	-0.0249554106835972\\
4.97472408074375	-0.0253542746169546\\
4.97689048667531	-0.0257536191721348\\
4.9787216746823	-0.0260971740743527\\
4.98055286268929	-0.0264376752802065\\
4.98238405069629	-0.02677420899118\\
4.98421523870328	-0.0271099816668325\\
4.98615292580712	-0.0274668009605707\\
4.98809061291097	-0.0278216585683735\\
4.99002830001482	-0.0281740511573809\\
4.99196598711866	-0.0285255285595203\\
4.99434394832618	-0.0289575066561008\\
4.9967219095337	-0.0293868844892948\\
4.99909987074122	-0.0298126370554259\\
5.00147783194874	-0.030237321240095\\
5.0041661153712	-0.030720578856489\\
5.00685439879365	-0.031198929063939\\
5.00954268221611	-0.0316688173139665\\
5.01223096563857	-0.0321388879371254\\
5.01464652981549	-0.0325701392121216\\
5.0170620939924	-0.0329944764242587\\
5.01947765816931	-0.0334061406604991\\
5.02189322234623	-0.0338193504760054\\
5.023832192137	-0.0341599057800193\\
5.02577116192778	-0.034496055485512\\
5.02771013171856	-0.0348258413599551\\
5.02964910150934	-0.0351552588594854\\
5.03146161188478	-0.0354664366075528\\
5.03327412226021	-0.0357754881320882\\
5.03508663263565	-0.0360819077638217\\
5.03689914301109	-0.0363875279239085\\
5.03903973338595	-0.0367491797527348\\
5.04118032376081	-0.037108820609594\\
5.04332091413567	-0.0374658295702681\\
5.04546150451054	-0.0378218684795688\\
5.04806721324955	-0.0382566270664224\\
5.05067292198856	-0.0386879416499353\\
5.05327863072757	-0.0391138832084645\\
5.05588433946658	-0.0395391559282872\\
5.05851460607289	-0.0399747870002916\\
5.06114487267921	-0.04040400787453\\
5.06377513928553	-0.0408212466064279\\
5.06640540589184	-0.0412400487760758\\
5.06855549295039	-0.0415926398102986\\
5.07070558000894	-0.0419392319097787\\
5.07285566706749	-0.042275805949163\\
5.07500575412604	-0.0426130145914367\\
5.07680856371497	-0.0429018642675092\\
5.0786113733039	-0.0431878469339542\\
5.08041418289284	-0.0434701504584232\\
5.08221699248177	-0.0437517621393213\\
5.08414381656033	-0.0440541879046137\\
5.0860706406389	-0.0443548321417295\\
5.08799746471747	-0.0446532372929664\\
5.08992428879603	-0.0449508281471043\\
5.0923194995537	-0.045321419328582\\
5.09471471031137	-0.0456895944414062\\
5.09710992106904	-0.0460543589828366\\
5.09950513182671	-0.0464181867956985\\
5.10222292845333	-0.0468343887022908\\
5.10494072507996	-0.0472457714608634\\
5.10765852170658	-0.0476486451672504\\
5.1103763183332	-0.0480519831144455\\
5.11229382808171	-0.0483411090165631\\
5.11421133783021	-0.0486273157681705\\
5.11612884757872	-0.0489095006474631\\
5.11804635732722	-0.0491911193492904\\
5.11996386707573	-0.0494745052567422\\
5.12188137682424	-0.0497561075515396\\
5.12379888657274	-0.0500354511256456\\
5.12571639632125	-0.050314029513892\\
5.12807326257401	-0.0506571758075012\\
5.13043012882678	-0.0509980367641139\\
5.13278699507955	-0.0513356747837252\\
5.13514386133232	-0.0516724370378676\\
5.13783730446312	-0.0520603507818236\\
5.14053074759392	-0.0524438316581457\\
5.14322419072471	-0.05281956894444\\
5.14591763385551	-0.0531956138693741\\
5.1478697782257	-0.0534723935624508\\
5.14982192259588	-0.0537463372032634\\
5.15177406696606	-0.0540162999726395\\
5.15372621133625	-0.0542857453892442\\
5.15567835570643	-0.054557052998554\\
5.15763050007662	-0.0548265337372635\\
5.1595826444468	-0.0550936452529363\\
5.16153478881699	-0.0553600326605581\\
5.1638868389802	-0.0556819426776922\\
5.16623888914341	-0.0560015604277067\\
5.16859093930661	-0.0563178815240746\\
5.17094298946982	-0.0566334212516235\\
5.17358882752909	-0.0569915181664231\\
5.17623466558836	-0.0573453938680188\\
5.17888050364762	-0.0576918914003515\\
5.18152634170689	-0.0580386900753553\\
5.18393864752825	-0.0583629160694725\\
5.18635095334962	-0.0586811183901141\\
5.18876325917098	-0.058988210565817\\
5.19117556499235	-0.0592967567488407\\
5.19314571750966	-0.059556951051198\\
5.19511587002698	-0.0598130991387542\\
5.1970860225443	-0.0600632360723838\\
5.19905617506162	-0.0603132034607747\\
5.20089560532518	-0.0605499490005807\\
5.20273503558873	-0.0607846891845596\\
5.20457446585229	-0.0610168687827999\\
5.20641389611585	-0.0612484137674989\\
5.20854967045591	-0.0615182476185754\\
5.21068544479596	-0.0617862773205853\\
5.21282121913601	-0.06205187229284\\
5.21495699347606	-0.0623167224568784\\
5.217527701657	-0.0626370813412014\\
5.22009840983795	-0.062954445453316\\
5.22266911801889	-0.0632670189868563\\
5.22523982619983	-0.0635791857814527\\
5.22784689500758	-0.0639016827554419\\
5.23045396381533	-0.0642186220025871\\
5.23306103262308	-0.0645250922026426\\
5.23566810143082	-0.064833039932549\\
5.23783385477922	-0.0650982385711574\\
5.23999960812763	-0.0653580563716623\\
5.24216536147603	-0.0656087505597815\\
5.24433111482443	-0.0658601747627574\\
5.24616203616802	-0.0660786043252877\\
5.24799295751161	-0.0662943528395155\\
5.24982387885519	-0.066506559207228\\
5.25165480019878	-0.0667182450155721\\
5.25359232820172	-0.0669439014107041\\
5.25552985620467	-0.067167928963312\\
5.25746738420761	-0.0673898531780242\\
5.25940491221056	-0.0676111341582737\\
5.2617825739473	-0.0678835829105329\\
5.26416023568404	-0.0681539110977041\\
5.26653789742078	-0.0684211529430585\\
5.26891555915752	-0.0686877159719499\\
5.27160319086158	-0.0689923890351802\\
5.27429082256564	-0.0692928607380043\\
5.27697845426969	-0.0695857871724175\\
5.27966608597375	-0.0698792981510947\\
5.28208086594262	-0.0701516956562065\\
5.28449564591149	-0.0704179296594183\\
5.28691042588036	-0.0706725931605843\\
5.28932520584923	-0.0709290356465662\\
5.29126358485667	-0.0711434504582527\\
5.2932019638641	-0.0713539429239129\\
5.29514034287154	-0.0715586778728223\\
5.29707872187898	-0.0717632758309641\\
5.29889091193893	-0.0719577847855182\\
5.30070310199888	-0.0721504828958834\\
5.30251529205882	-0.0723408963220504\\
5.30432748211877	-0.0725307418235714\\
5.30646787991323	-0.0727558704321742\\
5.30860827770769	-0.0729793668496006\\
5.31074867550215	-0.0732006489667203\\
5.31288907329661	-0.0734212734695081\\
5.31549441068248	-0.0736914321207429\\
5.31809974806835	-0.0739587358500677\\
5.32070508545421	-0.0742213776487866\\
5.32331042284008	-0.0744837619933358\\
5.32593999888705	-0.0747549014831566\\
5.32856957493401	-0.0750204177676506\\
5.33119915098098	-0.0752750994279849\\
5.33382872702795	-0.0755316137352815\\
5.33597806045317	-0.075751129887577\\
5.33812739387839	-0.0759652884771991\\
5.34027672730362	-0.0761703381448746\\
5.34242606072884	-0.076376223446172\\
5.34422832573145	-0.0765547499389063\\
5.34603059073407	-0.0767307725174531\\
5.34783285573669	-0.0769035343627005\\
5.3496351207393	-0.0770758204696738\\
5.35156167713717	-0.0772615198092663\\
5.35348823353503	-0.0774457513778675\\
5.35541478993289	-0.0776280884143024\\
5.35734134633075	-0.077809858918708\\
5.35973633327843	-0.0780367088943126\\
5.3621313202261	-0.0782616031735737\\
5.36452630717377	-0.0784836142158922\\
5.36692129412145	-0.0787050475435476\\
5.36963862758335	-0.0789597844664027\\
5.37235596104526	-0.079210409754638\\
5.37507329450716	-0.0794534852846378\\
5.37779062796907	-0.0796973696433452\\
5.37970742232039	-0.0798738717109297\\
5.38162421667171	-0.0800478433345586\\
5.38354101102304	-0.0802182594597691\\
5.38545780537436	-0.0803883333642639\\
5.38737459972568	-0.0805602340419056\\
5.389291394077	-0.0807306611499885\\
5.39120818842833	-0.0808991735660145\\
5.39312498277965	-0.0810671577761823\\
5.39548137876391	-0.0812746016704295\\
5.39783777474817	-0.0814801984422795\\
5.40019417073244	-0.081683077545335\\
5.4025505667167	-0.0818854167223799\\
5.40524386647325	-0.0821198584709699\\
5.4079371662298	-0.0823505405034264\\
5.41063046598635	-0.0825743890458099\\
5.4133237657429	-0.082798876765203\\
5.41527527344614	-0.082965681319398\\
5.41722678114938	-0.0831300403329451\\
5.41917828885262	-0.083290892931025\\
5.42112979655585	-0.0834514490526179\\
5.42308130425909	-0.0836139133498617\\
5.42503281196233	-0.0837748679572843\\
5.42698431966556	-0.0839338107837322\\
5.4289358273688	-0.0840922644038433\\
5.43128748598252	-0.084284329580425\\
5.43363914459624	-0.0844745350364016\\
5.43599080320996	-0.0846619508902839\\
5.43834246182368	-0.0848489042651535\\
5.4409881298188	-0.0850624517443488\\
5.44363379781392	-0.0852724207755524\\
5.44627946580904	-0.0854758887500817\\
5.44892513380416	-0.0856799627144587\\
5.45133709011253	-0.085873731102927\\
5.45374904642089	-0.0860621962277492\\
5.45616100272926	-0.0862406514241241\\
5.45857295903763	-0.0864207213395551\\
5.46054242406898	-0.0865755401896786\\
5.46251188910033	-0.0867267973431121\\
5.46448135413168	-0.08687267805393\\
5.46645081916303	-0.0870185787946061\\
5.46828948633426	-0.0871580556528619\\
5.4701281535055	-0.087295835220826\\
5.47196682067674	-0.0874314056615035\\
5.47380548784798	-0.0875665430035446\\
5.47594071319344	-0.0877245759480507\\
5.4780759385389	-0.087881150074903\\
5.48021116388437	-0.0880356839161314\\
5.48234638922983	-0.088189734724978\\
5.48491685074404	-0.0883769069412188\\
5.48748731225825	-0.0885616121393995\\
5.49005777377246	-0.0887421943649893\\
5.49262823528668	-0.0889226939899426\\
5.49523512814378	-0.0891115029440823\\
5.49784202100088	-0.0892954872538732\\
5.50044891385799	-0.089470118044134\\
5.50305580671509	-0.0896464096050571\\
5.50522102766055	-0.0898017032410641\\
5.50738624860602	-0.0899522433813411\\
5.50955146955148	-0.0900945823132919\\
5.51171669049694	-0.0902377968454435\\
5.51354682595183	-0.0903644166296762\\
5.51537696140673	-0.0904887137200121\\
5.51720709686162	-0.0906098968735369\\
5.51903723231652	-0.0907307441767284\\
5.52097405062122	-0.0908603034710289\\
5.52291086892592	-0.0909885256324006\\
5.52484768723061	-0.0911149748388307\\
5.52678450553531	-0.0912409918147641\\
5.52916172959061	-0.0913967069382413\\
5.5315389536459	-0.091550712497297\\
5.53391617770119	-0.0917021212986513\\
5.53629340175648	-0.0918531433844114\\
5.53898089540559	-0.0920272458983074\\
5.5416683890547	-0.0921977905870426\\
5.54435588270381	-0.0923617052347776\\
5.54704337635293	-0.0925264568799729\\
5.54945785624896	-0.0926827034529594\\
5.55187233614499	-0.0928335297988041\\
5.55428681604102	-0.0929739692157785\\
5.55670129593705	-0.0931162826867946\\
5.55863898992874	-0.0932385294493572\\
5.56057668392042	-0.0933573303565205\\
5.56251437791211	-0.0934710027748062\\
5.5644520719038	-0.0935847014913977\\
5.56626345185789	-0.093694087431524\\
5.56807483181198	-0.0938019465985471\\
5.56988621176607	-0.0939078453976911\\
5.57169759172016	-0.0940133554326206\\
5.57383736471871	-0.0941389864022759\\
5.57597713771726	-0.0942633059978872\\
5.57811691071582	-0.0943857813512814\\
5.58025668371437	-0.0945078364644352\\
5.58286172023587	-0.0946581482797488\\
5.58546675675738	-0.0948061152853925\\
5.58807179327889	-0.0949500833412911\\
5.59067682980039	-0.0950940822653314\\
5.5933062604548	-0.0952454789109023\\
5.59593569110921	-0.0953919983692479\\
5.59856512176362	-0.0955288691119258\\
5.60119455241803	-0.0956676872142679\\
5.60334340803947	-0.0957903473216315\\
5.60549226366091	-0.0959082837524581\\
5.60764111928235	-0.0960180643747708\\
5.6097899749038	-0.0961287872729755\\
5.61159146711739	-0.0962271321584152\\
5.61339295933099	-0.0963233127742074\\
5.61519445154458	-0.0964166383902945\\
5.61699594375818	-0.0965096523834981\\
5.6189217358675	-0.09661061841136\\
5.62084752797683	-0.0967103849634534\\
5.62277332008616	-0.0968085627176589\\
5.62469911219548	-0.0969063628476916\\
5.62709355792728	-0.0970289622532698\\
5.62948800365907	-0.0971499921614689\\
5.63188244939087	-0.0972686063770172\\
5.63427689512266	-0.0973869067106246\\
5.63699404732775	-0.0975246010284816\\
5.63971119953284	-0.0976588177267019\\
5.64242835173792	-0.0977864197806873\\
5.64514550394301	-0.0979150316045811\\
5.6470616815754	-0.0980099668760421\\
5.64897785920779	-0.0981027298059818\\
5.65089403684018	-0.0981923865306524\\
5.65281021447257	-0.0982818647143033\\
5.65472639210496	-0.0983731401186865\\
5.65664256973735	-0.0984632063970605\\
5.65855874736974	-0.0985516619281408\\
5.66047492500213	-0.0986397685905733\\
5.66283088180261	-0.0987491269652017\\
5.66518683860309	-0.0988570026579194\\
5.66754279540358	-0.098962602946258\\
5.66989875220406	-0.0990679094467115\\
5.67259176989337	-0.0991914120413426\\
5.67528478758268	-0.0993117491485132\\
5.67797780527199	-0.0994261220094832\\
5.6806708229613	-0.0995413326257242\\
5.68262166786709	-0.0996287234822737\\
5.68457251277289	-0.0997140232202565\\
5.68652335767868	-0.0997962674207202\\
5.68847420258448	-0.0998783743467477\\
5.69042504749027	-0.0999623477967497\\
5.69237589239607	-0.100045081262752\\
5.69432673730186	-0.100126118668334\\
5.69627758220766	-0.100206842618947\\
5.69862879013993	-0.100305324861731\\
5.7009799980722	-0.10040230744243\\
5.70333120600448	-0.100496945587619\\
5.70568241393675	-0.10059135204289\\
5.70832784360107	-0.100700722213227\\
5.71097327326539	-0.100807079298333\\
5.71361870292971	-0.10090776793872\\
5.71626413259404	-0.101009243371426\\
5.71867571226431	-0.101108967578957\\
5.72108729193458	-0.101204070194524\\
5.72349887160486	-0.101290275913223\\
5.72591045127513	-0.101378142703931\\
5.72787924581965	-0.10145708729724\\
5.72984804036417	-0.101532928110384\\
5.73181683490869	-0.101604019192047\\
5.73378562945322	-0.101675255900866\\
5.73562354334019	-0.101744833615619\\
5.73746145722717	-0.101812983624191\\
5.73929937111415	-0.101879242425201\\
5.74113728500112	-0.101945218680128\\
5.74327192027745	-0.102022979727696\\
5.74540655555379	-0.102099567250957\\
5.74754119083012	-0.102174454554926\\
5.74967582610645	-0.102249051297501\\
5.75224595797909	-0.102340618973944\\
5.75481608985173	-0.102430164433712\\
5.75738622172437	-0.102516187607876\\
5.75995635359701	-0.102602346775784\\
5.76256300504254	-0.102695154177454\\
5.76516965648806	-0.102783807149963\\
5.76777630793359	-0.102864202590005\\
5.77038295937911	-0.10294631758868\\
5.77254765356928	-0.103022705719001\\
5.77471234775945	-0.103094936993085\\
5.77687704194961	-0.103159890115418\\
5.77904173613978	-0.103225782271043\\
5.78087112124439	-0.103286621324805\\
5.782700506349	-0.103345463435543\\
5.78452989145361	-0.103401593723669\\
5.78635927655821	-0.103457523264432\\
5.78829538116551	-0.103518334426422\\
5.79023148577281	-0.103578052550618\\
5.7921675903801	-0.103636284027945\\
5.7941036949874	-0.10369423937692\\
5.79648041601628	-0.103766482290574\\
5.79885713704516	-0.103837352865809\\
5.80123385807404	-0.103906049737529\\
5.80361057910292	-0.103974567836487\\
5.80629783867237	-0.104055286227345\\
5.80898509824183	-0.104133008097634\\
5.81167235781128	-0.104204957978214\\
5.81435961738073	-0.104277879828763\\
5.8167737625978	-0.104351009128006\\
5.81918790781487	-0.104419415751406\\
5.82160205303194	-0.104478612879046\\
5.82401619824901	-0.104539675566941\\
5.82595324328791	-0.104596051046542\\
5.8278902883268	-0.104649426428368\\
5.8298273333657	-0.104698283808557\\
5.8317643784046	-0.104747274200391\\
5.83357498257141	-0.104795960790812\\
5.83538558673822	-0.10484336617071\\
5.83719619090503	-0.104889099849534\\
5.83900679507184	-0.104934577636892\\
5.84114591420197	-0.104989322401285\\
5.8432850333321	-0.105043017348188\\
5.84542415246223	-0.105095182452027\\
5.84756327159236	-0.105147099690125\\
5.85016791619424	-0.105212037959086\\
5.85277256079612	-0.105275057203194\\
5.855377205398	-0.105334667336439\\
5.85798184999988	-0.105394496859353\\
5.86061105565132	-0.105460533726861\\
5.86324026130276	-0.105522371155412\\
5.86586946695421	-0.105575709771134\\
5.86849867260565	-0.105630996596451\\
5.87064705821385	-0.105684615055134\\
5.87279544382204	-0.1057341074181\\
5.87494382943024	-0.105776382690655\\
5.87709221503844	-0.105819634274172\\
5.87889298453442	-0.105860955545261\\
5.88069375403039	-0.105900418532098\\
5.88249452352637	-0.105937402384364\\
5.88429529302235	-0.105974194254365\\
5.88622033367208	-0.106015002033149\\
5.88814537432182	-0.10605483245709\\
5.89007041497156	-0.106093335749254\\
5.8919954556213	-0.106131599792616\\
5.89438930580767	-0.106180218829376\\
5.89678315599404	-0.106227582095367\\
5.89917700618041	-0.106272929359129\\
5.90157085636679	-0.106318147717859\\
5.90428772724946	-0.106372752029738\\
5.90700459813214	-0.106424428421096\\
5.90972146901482	-0.106470358208851\\
5.9124383398975	-0.106517390388659\\
5.91435393784565	-0.106554472911582\\
5.91626953579381	-0.106589701375092\\
5.91818513374197	-0.106622237635797\\
5.92010073169013	-0.106654709337661\\
5.92201632963828	-0.106688889465001\\
5.92393192758644	-0.106722080137112\\
5.9258475255346	-0.106753921058427\\
5.92776312348276	-0.10678554385767\\
5.93011860262585	-0.10682548212028\\
5.93247408176894	-0.106864233316229\\
5.93482956091203	-0.106901086217896\\
5.93718504005512	-0.106937817597409\\
5.93987766396642	-0.106982787240945\\
5.94257028787771	-0.107025102333193\\
5.945262911789	-0.107062252207835\\
5.94795553570029	-0.107100337082118\\
5.94990574979068	-0.10713156014869\\
5.95185596388108	-0.107161004545782\\
5.95380617797147	-0.107187806219115\\
5.95575639206187	-0.107214579802814\\
5.95770660615227	-0.107243120233107\\
5.95965682024266	-0.107270644748629\\
5.96160703433306	-0.107296744987851\\
5.96355724842345	-0.107322658544912\\
5.96590796332766	-0.107355085167257\\
5.96825867823186	-0.107386305225799\\
5.97060939313606	-0.107415562272664\\
5.97296010804027	-0.107444747089682\\
5.97560519253808	-0.107480567872019\\
5.9782502770359	-0.107513861425501\\
5.98089536153372	-0.107542249986652\\
5.98354044603154	-0.107571512472116\\
5.98595159158634	-0.107604796758529\\
5.98836273714114	-0.107634083726746\\
5.99077388269593	-0.10765554584314\\
5.99318502825073	-0.107678634310691\\
5.99515318843891	-0.107704036870328\\
5.99712134862709	-0.107726754863422\\
5.99908950881526	-0.107745316482092\\
6.00105766900344	-0.107764099696942\\
6.00289489044493	-0.107784466548623\\
6.00473211188642	-0.107803636801162\\
6.00656933332791	-0.107821196502605\\
6.0084065547694	-0.107838582554713\\
6.01054060451486	-0.107859888534877\\
6.01267465426031	-0.107880252371036\\
6.01480870400577	-0.107899203583871\\
6.01694275375123	-0.107918000684089\\
6.01951247575788	-0.107942339405291\\
6.02208219776454	-0.107965024260138\\
6.02465191977119	-0.107984715288349\\
6.02722164177785	-0.108004678987422\\
6.02982795335367	-0.108029925452259\\
6.0324342649295	-0.108051616007841\\
6.03504057650532	-0.108066085299933\\
6.03764688808114	-0.108082244699925\\
6.03981104910095	-0.10810309818787\\
6.04197521012076	-0.10812034559757\\
6.04413937114057	-0.108131200333674\\
6.04630353216038	-0.10814299823823\\
6.04813222872632	-0.10815764841782\\
6.04996092529226	-0.108170591559148\\
6.05178962185821	-0.108181190469403\\
6.05361831842415	-0.108191684104328\\
6.05555375504053	-0.108204313758374\\
6.05748919165691	-0.108216051687287\\
6.05942462827329	-0.108226547165696\\
6.06136006488967	-0.108236878554508\\
6.06373625502725	-0.108250652832759\\
6.06611244516483	-0.108263327513078\\
6.06848863530241	-0.108274188493868\\
6.07086482543999	-0.108285012496432\\
6.07355174762695	-0.108300292596514\\
6.07623866981391	-0.108313058404158\\
6.07892559200086	-0.108320836512716\\
6.08161251418782	-0.108329635549203\\
6.08402626292096	-0.108344460058231\\
6.0864400116541	-0.108355200755881\\
6.08885376038724	-0.108357859436256\\
6.09126750912038	-0.10836230416036\\
6.09320393948932	-0.108372533291872\\
6.09514036985826	-0.108380169828309\\
6.0970768002272	-0.108383862727479\\
6.09901323059614	-0.108387752353554\\
6.10082312658223	-0.1083940342813\\
6.10263302256832	-0.10839924469224\\
6.10444291855442	-0.108403036489857\\
6.10625281454051	-0.108406668453361\\
6.10839130116988	-0.108411949762504\\
6.11052978779925	-0.108416392115731\\
6.11266827442863	-0.108419568748469\\
6.114806761058	-0.108422618799755\\
6.11741095176425	-0.108427990273364\\
6.1200151424705	-0.10843179444727\\
6.12261933317675	-0.108432706657239\\
6.125223523883	-0.10843395137432\\
6.12785240847055	-0.108440363472933\\
6.1304812930581	-0.108443181777966\\
6.13311017764565	-0.108438583688134\\
6.13573906223319	-0.108435856553807\\
6.13788696288703	-0.10844123513122\\
6.14003486354087	-0.108443038557394\\
6.14218276419471	-0.108438519815242\\
6.14433066484854	-0.108434960272769\\
6.14613076894848	-0.108436550055418\\
6.14793087304842	-0.108436553454414\\
6.14973097714836	-0.108434419595562\\
6.1515310812483	-0.108432178633109\\
6.15345542632874	-0.108431163699366\\
6.15537977140917	-0.108429353898958\\
6.15730411648961	-0.108426438995294\\
6.15922846157004	-0.108423383698903\\
6.16162171244604	-0.10842060297939\\
6.16401496332204	-0.108416819310813\\
6.16640821419804	-0.108411358437008\\
6.16880146507403	-0.108405893176189\\
6.17151796812478	-0.108402734998466\\
6.17423447117553	-0.108397121266429\\
6.17695097422627	-0.108386551983388\\
6.17966747727702	-0.108377100543399\\
6.18158251702395	-0.108373998059086\\
6.18349755677089	-0.108369321372795\\
6.18541259651783	-0.10836232781898\\
6.18732763626476	-0.108355345778792\\
6.1892426760117	-0.10834994608321\\
6.19115771575864	-0.108343738412013\\
6.19307275550557	-0.108336403636583\\
6.19498779525251	-0.108328943803351\\
6.19734277316185	-0.108320796701311\\
6.19969775107118	-0.10831170099415\\
6.20205272898052	-0.108301026690168\\
6.20440770688986	-0.108290346811492\\
6.20709987864634	-0.108280901921702\\
6.20979205040282	-0.10826923908792\\
6.21248422215931	-0.108253134807662\\
6.21517639391579	-0.108237990405838\\
6.21712600754835	-0.108230326524726\\
6.21907562118091	-0.108221157235644\\
6.22102523481346	-0.108209718132706\\
6.22297484844602	-0.108198322388426\\
6.22492446207858	-0.108188557704859\\
6.22687407571114	-0.108177962580358\\
6.2288236893437	-0.108166175941712\\
6.23077330297626	-0.108154291822293\\
6.23312350680189	-0.108141108748698\\
6.23547371062752	-0.108126956842958\\
6.23782391445314	-0.108111167242289\\
6.24017411827877	-0.108095411047667\\
6.24281879564635	-0.108080432191388\\
6.24546347301393	-0.108063341716401\\
6.24810815038151	-0.108042037265577\\
6.25075282774908	-0.108021627351978\\
6.25316350806924	-0.108008972090291\\
6.2555741883894	-0.107992884139515\\
6.25798486870955	-0.107969980082515\\
6.26039554902971	-0.107948613804382\\
6.26236310535688	-0.10793704243866\\
6.26433066168405	-0.10792316572747\\
6.26629821801122	-0.107905683971216\\
6.26826577433839	-0.107888463643869\\
6.27010235171945	-0.107874950708524\\
6.27193892910052	-0.107860438702984\\
6.27377550648158	-0.107844562463967\\
6.27561208386264	-0.107828589719282\\
6.27774556163903	-0.107811086085426\\
6.27987903941541	-0.107792827684403\\
6.2820125171918	-0.10777339943662\\
6.28414599496818	-0.107753911180315\\
6.28671526537429	-0.107732045809291\\
6.2892845357804	-0.107708831282463\\
6.29185380618651	-0.107683085484164\\
6.29442307659262	-0.107657689192675\\
6.29702899225631	-0.107636450818142\\
6.29963490791999	-0.107612187342034\\
6.30224082358368	-0.10758166523987\\
6.30484673924736	-0.107552745092242\\
6.30701036948948	-0.107535374958811\\
6.30917399973159	-0.10751490099025\\
6.31133762997371	-0.107488866264794\\
6.31350126021583	-0.107463738660363\\
6.31532931591202	-0.107446693296958\\
6.31715737160822	-0.107428197455481\\
6.31898542730442	-0.107407690102981\\
6.32081348300062	-0.107387143190167\\
6.32274829144157	-0.107366795950109\\
6.32468309988252	-0.107345723119292\\
6.32661790832347	-0.107323615981882\\
6.32855271676443	-0.107301423562754\\
6.33092836992136	-0.107275214786639\\
6.33330402307829	-0.107248127124638\\
6.33567967623522	-0.10721953200166\\
6.33805532939215	-0.1071909926647\\
6.34074185783092	-0.107161500918931\\
6.34342838626968	-0.107129908744497\\
6.34611491470844	-0.107094038971699\\
6.34880144314721	-0.107059179620368\\
6.35121476278752	-0.107034050657516\\
6.35362808242784	-0.107005417354397\\
6.35604140206815	-0.106969760808469\\
6.35845472170846	-0.10693576548503\\
6.36039056626815	-0.106914423209195\\
6.36232641082784	-0.106890857526813\\
6.36426225538752	-0.106863880569849\\
6.36619809994721	-0.106837133181081\\
6.36800734024426	-0.106814512914197\\
6.36981658054132	-0.106791000296795\\
6.37162582083837	-0.10676629050853\\
6.37343506113542	-0.106741489272083\\
6.37557294101557	-0.106713115586357\\
6.37771082089572	-0.1066840733105\\
6.37984870077586	-0.10665398760991\\
6.38198658065601	-0.10662385860402\\
6.38459029034509	-0.106588711283644\\
6.38719400003418	-0.106552287922586\\
6.38979770972326	-0.106513425166351\\
6.39240141941235	-0.106474953985013\\
6.39502993057662	-0.106440744566121\\
6.39765844174089	-0.106403480144305\\
6.40028695290516	-0.106359803440759\\
6.40291546406944	-0.106317870456967\\
6.40506287681024	-0.106290366053547\\
6.40721028955105	-0.106259789447081\\
6.40935770229185	-0.106223729061066\\
6.41150511503266	-0.106188577039426\\
6.41330459798131	-0.106163184957805\\
6.41510408092997	-0.106136447372602\\
6.41690356387863	-0.106107881357097\\
6.41870304682728	-0.106079267299239\\
6.42062674306579	-0.106049939475983\\
6.4225504393043	-0.106019967282898\\
6.42447413554281	-0.1059890788431\\
6.42639783178132	-0.105958119475961\\
6.42879049455734	-0.105920578196456\\
6.43118315733337	-0.105882238477487\\
6.43357582010939	-0.105842509478974\\
6.43596848288541	-0.105802856470962\\
6.43868457490935	-0.105760607981475\\
6.44140066693328	-0.105716310430798\\
6.44411675895722	-0.105667773169552\\
6.44683285098115	-0.10562031721595\\
6.44874735285664	-0.105590046542646\\
6.45066185473212	-0.105558447510398\\
6.4525763566076	-0.105524869926433\\
6.45449085848308	-0.105491352368001\\
6.45640536035856	-0.105459269974112\\
6.45831986223405	-0.105426530207991\\
6.46023436410953	-0.105392853785327\\
6.46214886598501	-0.105359117476362\\
6.46450333838592	-0.105318594227185\\
6.46685781078682	-0.105277315636607\\
6.46921228318772	-0.105234730368986\\
6.47156675558863	-0.105192214499237\\
6.47425845316406	-0.105146118327902\\
6.47695015073949	-0.105098178297251\\
6.47964184831492	-0.105046448890672\\
6.48233354589035	-0.104995655347754\\
6.4842825866135	-0.104961825133972\\
6.48623162733665	-0.104926728587898\\
6.4881806680598	-0.104889697523573\\
6.49012970878295	-0.104852754057497\\
6.4920787495061	-0.104817285899531\\
6.49402779022925	-0.104781141626315\\
6.4959768309524	-0.104744005776539\\
6.49792587167555	-0.104706834041866\\
6.50027556462143	-0.104663084942448\\
6.50262525756731	-0.104618560913612\\
6.50497495051318	-0.104572677599471\\
6.50732464345906	-0.104526894453897\\
6.50996888863823	-0.104477860172522\\
6.51261313381741	-0.104427070905837\\
6.51525737899659	-0.104372690071713\\
6.51790162417576	-0.104319179653594\\
6.5203118316806	-0.104275678358015\\
6.52272203918543	-0.104229252662579\\
6.52513224669026	-0.104176947624738\\
6.5275424541951	-0.104126058762229\\
6.52950943427083	-0.104089705165369\\
6.53147641434656	-0.104051387702875\\
6.53344339442229	-0.104009972336958\\
6.53541037449802	-0.103968833131586\\
6.53724634581435	-0.103932711802729\\
6.53908231713067	-0.103895760869996\\
6.54091828844699	-0.103857662020749\\
6.54275425976332	-0.103819520521746\\
6.54488718419679	-0.103776178507626\\
6.54702010863027	-0.103732234455307\\
6.54915303306374	-0.103687326514859\\
6.55128595749722	-0.103642421884982\\
6.55385476366953	-0.103589811961353\\
6.55642356984184	-0.103536106490364\\
6.55899237601414	-0.103480275037101\\
6.56156118218645	-0.103424828103642\\
6.56416668070024	-0.103372610214113\\
6.56677217921403	-0.103317837535773\\
6.56937767772782	-0.103257691629052\\
6.57198317624161	-0.103199023404436\\
6.57414628743916	-0.103156165568098\\
6.57630939863672	-0.103110659192923\\
6.57847250983427	-0.103060363913329\\
6.58063562103182	-0.103010914290698\\
6.58246307334202	-0.102972826124158\\
6.58429052565223	-0.102933514454789\\
6.58611797796243	-0.102892491152598\\
6.58794543027263	-0.102851472450828\\
6.58987964412977	-0.102809317830129\\
6.59181385798692	-0.102766575660752\\
6.59374807184406	-0.102722977422176\\
6.5956822857012	-0.102679348491197\\
6.59805741017745	-0.102626738237507\\
6.6004325346537	-0.102573429004881\\
6.60280765912995	-0.102518874072627\\
6.6051827836062	-0.102464432661879\\
6.60786889779904	-0.102405360616158\\
6.61055501199188	-0.10234454470568\\
6.61324112618472	-0.1022800913556\\
6.61592724037757	-0.102216599122457\\
6.61834012311463	-0.102165014143632\\
6.62075300585169	-0.10211044796833\\
6.62316588858876	-0.102049840568008\\
6.62557877132582	-0.101990743540154\\
6.62751405674898	-0.101948544139559\\
6.62944934217215	-0.101904454351776\\
6.63138462759531	-0.101857442197552\\
6.63331991301847	-0.101810671210656\\
6.6351285380995	-0.101769064714962\\
6.63693716318053	-0.101726719670732\\
6.63874578826156	-0.101683371546267\\
6.64055441334258	-0.101639980171981\\
6.64269171290338	-0.101589559472179\\
6.64482901246418	-0.101538608911528\\
6.64696631202498	-0.101486803170187\\
6.64910361158577	-0.101435009993854\\
6.65170683737467	-0.101373335627638\\
6.65431006316356	-0.101310628136412\\
6.65691328895246	-0.101245877968208\\
6.65951651474136	-0.101181541250678\\
6.66214463434883	-0.101120679891035\\
6.6647727539563	-0.101057242367321\\
6.66740087356377	-0.100988315264996\\
6.67002899317125	-0.100920975742081\\
6.6721759267394	-0.10087187992947\\
6.67432286030755	-0.10082016834277\\
6.67646979387569	-0.100763749171489\\
6.67861672744384	-0.100708167005494\\
6.68041562453656	-0.100665157761731\\
6.68221452162927	-0.100621016378742\\
6.68401341872199	-0.100575324512784\\
6.68581231581471	-0.100529625018374\\
6.68773540105036	-0.100481901178168\\
6.68965848628602	-0.100433658041997\\
6.69158157152168	-0.100384660172328\\
6.69350465675734	-0.100335639553485\\
6.69589675067716	-0.100275553505817\\
6.69828884459698	-0.100214835816914\\
6.7006809385168	-0.100152974886819\\
6.70307303243663	-0.100091239076497\\
6.70578870173621	-0.100023617624484\\
6.7085043710358	-0.0999542983220105\\
6.71122004033539	-0.0998813844335045\\
6.71393570963498	-0.0998094824878453\\
6.71584969513006	-0.0997616041599119\\
6.71776368062513	-0.0997126137015933\\
6.71967766612021	-0.0996619486375172\\
6.72159165161529	-0.0996113726743304\\
6.72350563711037	-0.0995620753927682\\
6.72541962260545	-0.0995122466579108\\
6.72733360810053	-0.0994616449625001\\
6.72924759359561	-0.0994110284012799\\
6.73160157008739	-0.0993496617802472\\
6.73395554657917	-0.0992876977668717\\
6.73630952307095	-0.0992246596156257\\
6.73866349956273	-0.0991617368665532\\
6.74135472437414	-0.099092036202777\\
6.74404594918555	-0.0990208136628303\\
6.74673717399696	-0.098946387276639\\
6.74942839880837	-0.0988728416440354\\
6.75137689272592	-0.0988221866692256\\
6.75332538664346	-0.0987704749115195\\
6.75527388056101	-0.0987171292403084\\
6.75722237447855	-0.0986638963634685\\
6.7591708683961	-0.098611974811802\\
6.76111936231364	-0.0985595065076583\\
6.76306785623119	-0.0985062191196349\\
6.76501635014873	-0.0984529376165661\\
6.76736554468589	-0.0983896661970589\\
6.76971473922305	-0.0983257793283685\\
6.77206393376022	-0.0982607725752658\\
6.77441312829738	-0.0981959054473203\\
6.77705694081978	-0.0981251141172721\\
6.77970075334219	-0.0980528751681811\\
6.78234456586459	-0.0979776033716844\\
6.78498837838699	-0.0979031495596092\\
6.78739812144948	-0.0978398959185212\\
6.78980786451196	-0.097774173936175\\
6.79221760757444	-0.0977034337806439\\
6.79462735063693	-0.0976339705166454\\
6.79659378060093	-0.0975817928927274\\
6.79856021056493	-0.0975279578647199\\
6.80052664052893	-0.097471487756581\\
6.80249307049293	-0.0974152918133475\\
6.80432846714902	-0.0973648367557818\\
6.80616386380511	-0.097313698132639\\
6.80799926046121	-0.0972616017766104\\
6.8098346571173	-0.0972094998700945\\
6.81196705022201	-0.0971498405586213\\
6.81409944332671	-0.0970897047541732\\
6.81623183643141	-0.0970287807812187\\
6.81836422953612	-0.0969679015293847\\
6.82093257797501	-0.0968958984783277\\
6.8235009264139	-0.0968230125014919\\
6.82606927485279	-0.0967483561372826\\
6.82863762329168	-0.0966740911286768\\
6.83124270648788	-0.0966022879729707\\
6.83384778968408	-0.0965283465050741\\
6.83645287288028	-0.0964498395759419\\
6.83905795607648	-0.0963726665590721\\
6.84122056636588	-0.0963136836962617\\
6.84338317665528	-0.0962524629804835\\
6.84554578694468	-0.0961871622042492\\
6.84770839723408	-0.0961226311117538\\
6.84953527704974	-0.096071324388872\\
6.8513621568654	-0.0960189949005006\\
6.85318903668106	-0.0959652230261701\\
6.85501591649671	-0.095911484599335\\
6.85694956516491	-0.0958557214164362\\
6.8588832138331	-0.0957994862392306\\
6.86081686250129	-0.0957425483071432\\
6.86275051116949	-0.0956856169092357\\
6.86512512447977	-0.0956165758242378\\
6.86749973779006	-0.0955469836386231\\
6.86987435110035	-0.0954763705358705\\
6.87224896441064	-0.0954059042419519\\
6.87493466731191	-0.0953284117673907\\
6.87762037021318	-0.095249483716259\\
6.88030607311445	-0.095167492979928\\
6.88299177601573	-0.0950863905599779\\
6.88540423042021	-0.0950182741323204\\
6.88781668482469	-0.0949476467086763\\
6.89022913922918	-0.0948718793879331\\
6.89264159363366	-0.0947974595827037\\
6.89457634514149	-0.0947422784409939\\
6.89651109664933	-0.0946855060178389\\
6.89844584815716	-0.0946262565600393\\
6.90038059966499	-0.0945672458056257\\
6.90218864186482	-0.0945139337613266\\
6.90399668406466	-0.0944600157208599\\
6.90580472626449	-0.0944052648743652\\
6.90761276846432	-0.0943505044294439\\
6.90974951416317	-0.0942865580499839\\
6.91188625986201	-0.0942221957187983\\
6.91402300556086	-0.0941571384921471\\
6.9161597512597	-0.094092130253602\\
6.91876250575624	-0.0940142041676837\\
6.92136526025279	-0.0939354489374939\\
6.92396801474934	-0.0938549990480246\\
6.92657076924588	-0.0937749598176523\\
6.92919850149997	-0.0936977160859853\\
6.93182623375405	-0.0936183210169426\\
6.93445396600814	-0.0935342769631413\\
6.93708169826223	-0.0934516507537526\\
6.93922816898254	-0.0933892686680422\\
6.94137463970285	-0.093324682572884\\
6.94352111042316	-0.0932561000082495\\
6.94566758114347	-0.0931882721874708\\
6.94746592146606	-0.0931345262107013\\
6.94926426178865	-0.0930798368592116\\
6.95106260211124	-0.0930238461146695\\
6.95286094243384	-0.0929678748553253\\
6.95478344810644	-0.0929090356427045\\
6.95670595377904	-0.0928497818045617\\
6.95862845945165	-0.0927899119251578\\
6.96055096512425	-0.092730052223128\\
6.96294251402474	-0.0926563908303728\\
6.96533406292523	-0.092582234922495\\
6.96772561182572	-0.0925071468780794\\
6.97011716072622	-0.0924322113898692\\
6.9728324158371	-0.0923492967059496\\
6.97554767094798	-0.0922649883849802\\
6.97826292605886	-0.092177664097282\\
6.98097818116975	-0.0920912635392033\\
6.98289167216221	-0.0920328025825876\\
6.98480516315468	-0.0919734196260622\\
6.98671865414714	-0.0919126339826457\\
6.98863214513961	-0.091851953077382\\
6.99054563613207	-0.0917923935182245\\
6.99245912712454	-0.0917324084392246\\
6.99437261811701	-0.0916717915410579\\
6.99628610910947	-0.0916111903767614\\
6.99863960790153	-0.0915374495086931\\
7.0009931066936	-0.0914632413196856\\
7.00334660548566	-0.0913881585875247\\
7.00570010427772	-0.0913132171415567\\
7.00839087246128	-0.0912294986732802\\
7.01108164064484	-0.0911445362318046\\
7.0137724088284	-0.0910568934238691\\
7.01646317701196	-0.090970058108804\\
7.01841114859777	-0.0909094425009531\\
7.02035912018359	-0.0908479537781002\\
7.02230709176941	-0.0907850995325927\\
7.02425506335522	-0.0907223702236313\\
7.02620303494104	-0.0906607884087656\\
7.02815100652686	-0.0905987688954424\\
7.03009897811267	-0.0905360794559238\\
7.03204694969849	-0.0904734235642448\\
7.03439566572166	-0.0903987405114597\\
7.03674438174482	-0.0903235740973583\\
7.03909309776799	-0.0902474942031435\\
7.04144181379116	-0.0901715745569143\\
7.04408520877016	-0.0900880638655299\\
7.04672860374916	-0.0900033710569024\\
7.04937199872815	-0.0899161446130181\\
7.05201539370715	-0.0898296673084977\\
7.05442469052483	-0.0897548216422437\\
7.05683398734251	-0.089677914932683\\
7.05924328416019	-0.0895967739068406\\
7.06165258097787	-0.0895167638149696\\
7.06361848515377	-0.0894553500402138\\
7.06558438932967	-0.0893925525881474\\
7.06755029350557	-0.0893275389237522\\
7.06951619768147	-0.089262786776759\\
7.07135104583568	-0.089204076494251\\
7.07318589398989	-0.0891448087539763\\
7.07502074214409	-0.089084750309715\\
7.0768555902983	-0.0890247114272671\\
7.07898747547556	-0.08895572683597\\
7.08111936065283	-0.0888863696375144\\
7.08325124583009	-0.088816374676298\\
7.08538313100736	-0.088746450407323\\
7.08795104004859	-0.088663393204131\\
7.09051894908982	-0.0885796322302301\\
7.09308685813104	-0.0884944125732758\\
7.09565476717227	-0.0884095728158494\\
7.09825945136257	-0.0883265633523216\\
7.10086413555286	-0.0882417834152736\\
7.10346881974316	-0.0881531686090922\\
7.10607350393345	-0.088065736331608\\
7.10823563475948	-0.087997517453041\\
7.1103977655855	-0.0879274288485346\\
7.11255989641152	-0.0878539045192244\\
7.11472202723754	-0.0877810671974282\\
7.11654836002712	-0.0877222927869461\\
7.1183746928167	-0.0876626726916521\\
7.12020102560628	-0.0876018506404561\\
7.12202735839587	-0.0875410800943666\\
7.12396046743969	-0.087477729434597\\
7.12589357648352	-0.0874140039783957\\
7.12782668552734	-0.0873497078693908\\
7.12975979457117	-0.0872854431279517\\
7.1321339193128	-0.0872072937371433\\
7.13450804405444	-0.0871287155349467\\
7.13688216879607	-0.0870493097950717\\
7.13925629353771	-0.0869700673496725\\
7.14194160273957	-0.086882356352691\\
7.14462691194144	-0.0867934765347766\\
7.14731222114331	-0.0867020471056468\\
7.14999753034518	-0.0866114206474928\\
7.1524095749053	-0.0865340755463886\\
7.15482161946543	-0.0864546395162074\\
7.15723366402556	-0.0863708821238895\\
7.15964570858569	-0.0862883073249336\\
7.16157994928616	-0.0862259372339307\\
7.16351418998662	-0.0861622429028563\\
7.16544843068709	-0.0860964735451941\\
7.16738267138756	-0.0860309315134606\\
7.16919015639616	-0.0859712617795654\\
7.17099764140476	-0.0859111003987842\\
7.17280512641337	-0.0858502553258393\\
7.17461261142197	-0.0857894238269967\\
7.1767488285245	-0.0857182084978247\\
7.17888504562703	-0.0856466712725501\\
7.18102126272956	-0.0855745759569202\\
7.18315747983208	-0.0855025523341806\\
7.18575978479606	-0.0854159218219901\\
7.18836208976003	-0.0853286340984361\\
7.190964394724	-0.0852399564021153\\
7.19356669968798	-0.0851516708740045\\
7.19619406263623	-0.0850655970939092\\
7.19882142558448	-0.0849777473554587\\
7.20144878853274	-0.0848860072363782\\
7.20407615148099	-0.0847955124577058\\
7.20622217956373	-0.0847259559411939\\
7.20836820764647	-0.0846545641422165\\
7.21051423572921	-0.0845798203671881\\
7.21266026381195	-0.0845057449844826\\
7.21445807096747	-0.0844463187515641\\
7.216255878123	-0.0843861155221091\\
7.21805368527853	-0.0843248327483104\\
7.21985149243405	-0.084263587108004\\
7.2217734443354	-0.0841989774889207\\
7.22369539623676	-0.0841340411625078\\
7.22561734813811	-0.0840686079838848\\
7.22753930003946	-0.0840032069842778\\
7.22993032942846	-0.0839225548672444\\
7.23232135881746	-0.0838415215144201\\
7.23471238820646	-0.0837597372945909\\
7.23710341759546	-0.0836781182056741\\
7.23981827935616	-0.083587316134861\\
7.24253314111686	-0.0834953837592858\\
7.24524800287756	-0.0834009509315892\\
7.24796286463826	-0.0833073446715664\\
7.24987588189209	-0.0832434624893792\\
7.25178889914591	-0.0831788249708763\\
7.25370191639973	-0.083113026507728\\
7.25561493365355	-0.0830473392603777\\
7.25752795090738	-0.0829826210768485\\
7.2594409681612	-0.0829175667345665\\
7.26135398541502	-0.0828520022389214\\
7.26326700266885	-0.0827864737509247\\
7.26562004639596	-0.0827065747141345\\
7.26797309012308	-0.0826263159259031\\
7.2703261338502	-0.0825453539552865\\
7.27267917757732	-0.0824645453402648\\
7.27536951384026	-0.0823738499709763\\
7.2780598501032	-0.0822821503429436\\
7.28075018636615	-0.0821882353320254\\
7.28344052262909	-0.0820950455431615\\
7.28538799369486	-0.0820295105937192\\
7.28733546476063	-0.0819632630265947\\
7.2892829358264	-0.0818958880533498\\
7.29123040689217	-0.0818286413611755\\
7.29317787795795	-0.0817623843169915\\
7.29512534902372	-0.0816957816931758\\
7.29707282008949	-0.0816286379800184\\
7.29902029115526	-0.0815615454431602\\
7.30136855213746	-0.0814814019753753\\
7.30371681311967	-0.0814008849154364\\
7.30606507410187	-0.0813196321855076\\
7.30841333508408	-0.0812385475098192\\
7.31105633688389	-0.0811489530918807\\
7.3136993386837	-0.0810584056257886\\
7.31634234048351	-0.0809657675433595\\
7.31898534228332	-0.0808738017163906\\
7.32139421628118	-0.0807933624867627\\
7.32380309027904	-0.0807112234994833\\
7.3262119642769	-0.0806255560905815\\
7.32862083827476	-0.0805408746636913\\
7.33058623804552	-0.080475065568502\\
7.33255163781629	-0.0804081155977925\\
7.33451703758705	-0.0803393248832287\\
7.33648243735782	-0.0802707766706003\\
7.33831675782746	-0.0802082708980807\\
7.3401510782971	-0.0801453164050074\\
7.34198539876674	-0.0800817173040751\\
7.34381971923638	-0.0800181542764236\\
7.34595111917884	-0.0799449714760665\\
7.3480825191213	-0.0798715022707226\\
7.35021391906376	-0.0797975239799169\\
7.35234531900621	-0.0797236314990433\\
7.35491281354877	-0.0796356363992934\\
7.35748030809133	-0.0795470886586882\\
7.36004780263389	-0.0794573543755837\\
7.36261529717645	-0.079367977211958\\
7.36521960713162	-0.0792799141928677\\
7.3678239170868	-0.0791904038476585\\
7.37042822704197	-0.0790977129283337\\
7.37303253699715	-0.0790060538047039\\
7.37519421037685	-0.0789336609914693\\
7.37735588375655	-0.078859725748587\\
7.37951755713626	-0.0787829340476667\\
7.38167923051596	-0.078706745410019\\
7.38350503614283	-0.0786447228841012\\
7.38533084176969	-0.0785820100503973\\
7.38715664739656	-0.0785183083358487\\
7.38898245302342	-0.0784546685929715\\
7.39091504352232	-0.0783881427644961\\
7.39284763402121	-0.0783213239634217\\
7.3947802245201	-0.0782540481127154\\
7.39671281501899	-0.0781868195859405\\
7.39908647551238	-0.0781049270365184\\
7.40146013600576	-0.078022707003814\\
7.40383379649915	-0.0779398254857258\\
7.40620745699254	-0.0778571123388336\\
7.40889239860286	-0.0777651967525252\\
7.41157734021318	-0.0776723425291617\\
7.4142622818235	-0.07757739312604\\
7.41694722343382	-0.0774831564351368\\
7.41935888185729	-0.0774019449022565\\
7.42177054028075	-0.0773190146987952\\
7.42418219870421	-0.077232498082374\\
7.42659385712767	-0.0771470039186828\\
7.42852760676552	-0.0770816959884959\\
7.43046135640336	-0.0770153003181706\\
7.43239510604121	-0.0769471888222104\\
7.43432885567906	-0.0768792879662041\\
7.43613580256991	-0.0768171775356077\\
7.43794274946076	-0.076754673838817\\
7.43974969635161	-0.0766916163934206\\
7.44155664324246	-0.0766285880896871\\
7.44369235422448	-0.0765546832858828\\
7.44582806520651	-0.0764805343538586\\
7.44796377618854	-0.0764059439165101\\
7.45009948717057	-0.0763314381972955\\
7.45270136886446	-0.0762416286563505\\
7.45530325055835	-0.0761513067729198\\
7.45790513225225	-0.0760598603083635\\
7.46050701394614	-0.0759687780959659\\
7.46313403360824	-0.0758794110279233\\
7.46576105327034	-0.0757885974758725\\
7.46838807293244	-0.0756945709345089\\
7.47101509259455	-0.075601621891956\\
7.47316069911642	-0.0755293750612913\\
7.4753063056383	-0.0754556201192216\\
7.47745191216018	-0.0753790905936618\\
7.47959751868205	-0.0753031437091907\\
7.48139481038344	-0.0752417400772427\\
7.48319210208483	-0.075179705146232\\
7.48498939378622	-0.0751167866186346\\
7.48678668548761	-0.0750539161081467\\
7.48870810335267	-0.0749874441903806\\
7.49062952121773	-0.0749207193700574\\
7.49255093908279	-0.0748535998187139\\
7.49447235694785	-0.0747865265719327\\
7.49686289137903	-0.0747036970416093\\
7.49925342581021	-0.0746205798949253\\
7.50164396024139	-0.0745368670598672\\
7.50403449467257	-0.074453321861323\\
7.50674899068589	-0.0743600505095148\\
7.50946348669921	-0.0742658758473236\\
7.51217798271253	-0.0741696560385057\\
7.51489247872585	-0.0740741635156965\\
7.51680504019474	-0.0740086356219614\\
7.51871760166363	-0.0739424975968963\\
7.52063016313252	-0.0738754117324594\\
7.52254272460142	-0.0738084373990069\\
7.52445528607031	-0.0737422888725368\\
7.5263678475392	-0.0736758794538894\\
7.52828040900809	-0.0736090643503098\\
7.53019297047698	-0.0735422980849685\\
7.53254558288483	-0.0734607800813243\\
7.53489819529268	-0.0733789912647214\\
7.53725080770053	-0.0732966458664075\\
7.53960342010838	-0.0732144564975625\\
7.54229335325651	-0.0731219289743179\\
7.54498328640464	-0.0730286030948313\\
7.54767321955277	-0.0729334713082452\\
7.5503631527009	-0.0728389797586688\\
7.55231014095427	-0.0727722085115738\\
7.55425712920764	-0.0727048640426911\\
7.55620411746101	-0.0726366016271367\\
7.55815110571438	-0.0725684650140814\\
7.56009809396775	-0.0725011700839451\\
7.56204508222112	-0.072433607215769\\
7.56399207047449	-0.0723656140230839\\
7.56593905872786	-0.0722976824627555\\
7.56828688862541	-0.0722164192532637\\
7.57063471852295	-0.0721348735693783\\
7.57298254842049	-0.0720527447088775\\
7.57533037831804	-0.0719707831006748\\
7.57797301603452	-0.071879947700602\\
7.580615653751	-0.0717883559489603\\
7.58325829146747	-0.0716950632422368\\
7.58590092918395	-0.0716023636211118\\
7.5883094055114	-0.0715207143563465\\
7.59071788183884	-0.071437682958047\\
7.59312635816629	-0.0713517514669841\\
7.59553483449373	-0.0712666671925768\\
7.59749974679072	-0.0711999980739173\\
7.59946465908771	-0.0711324015143942\\
7.60142957138469	-0.0710632971283944\\
7.60339448368168	-0.0709944128229831\\
7.60522829102444	-0.0709313614613261\\
7.6070620983672	-0.0708679546648963\\
7.60889590570996	-0.0708040301549855\\
7.61072971305273	-0.0707401520090802\\
7.61286064767341	-0.0706665035795937\\
7.61499158229409	-0.0705926401439889\\
7.61712251691478	-0.0705183772346007\\
7.61925345153546	-0.0704442076147509\\
7.62182055914212	-0.0703557276364006\\
7.62438766674878	-0.070266822110729\\
7.62695477435545	-0.0701769659894622\\
7.62952188196211	-0.0700874377103431\\
7.63212584662289	-0.069998806477817\\
7.63472981128367	-0.0699090095543342\\
7.63733377594445	-0.0698166115362331\\
7.63993774060524	-0.069725100789507\\
7.64209897670333	-0.0696522268325133\\
7.64426021280143	-0.0695780985567347\\
7.64642144889953	-0.0695016284153094\\
7.64858268499763	-0.069425679795625\\
7.65040797673366	-0.0693634808866292\\
7.65223326846969	-0.0693007269163046\\
7.65405856020572	-0.0692371710972606\\
7.65588385194175	-0.0691736823660181\\
7.65781593923394	-0.0691071874442883\\
7.65974802652613	-0.0690404681907455\\
7.66168011381833	-0.0689733890406452\\
7.66361220111052	-0.0689063667640979\\
7.66598542058485	-0.0688246276712223\\
7.66835864005919	-0.0687426448295265\\
7.67073185953352	-0.0686601423038908\\
7.67310507900786	-0.0685778055796584\\
7.67578968331499	-0.0684860562971856\\
7.67847428762213	-0.0683935657805894\\
7.68115889192927	-0.0682993786535326\\
7.68384349623641	-0.0682058142489388\\
7.68625479394833	-0.0681246398541004\\
7.68866609166026	-0.068042073410977\\
7.69107738937219	-0.0679565724616622\\
7.69348868708411	-0.0678719431333645\\
7.69542196044738	-0.0678067891984697\\
7.69735523381065	-0.0677407548990265\\
7.69928850717392	-0.0676733220730079\\
7.70122178053718	-0.0676060803748353\\
7.7030282008698	-0.0675443702708676\\
7.70483462120241	-0.0674823510189579\\
7.70664104153502	-0.0674198903773791\\
7.70844746186764	-0.0673574688634342\\
7.7105826845925	-0.0672841922363916\\
7.71271790731735	-0.0672107355647076\\
7.71485313004221	-0.0671369362049385\\
7.71698835276707	-0.0670632277401713\\
7.719589838421	-0.0669742422595849\\
7.72219132407494	-0.0668848659423555\\
7.72479280972888	-0.0667945943761574\\
7.72739429538282	-0.0667046540435923\\
7.73002100161155	-0.0666160112327394\\
7.73264770784028	-0.066526208510953\\
7.73527441406902	-0.0664337906252395\\
7.73790112029775	-0.0663422919581529\\
7.74004632464201	-0.0662706110674369\\
7.74219152898628	-0.0661977092534243\\
7.74433673333055	-0.0661225437741426\\
7.74648193767481	-0.0660478789055521\\
7.74827872459144	-0.0659871796288019\\
7.75007551150806	-0.0659259755018051\\
7.75187229842469	-0.0658640590894399\\
7.75366908534131	-0.0658021967098277\\
7.75558998167239	-0.0657366865263294\\
7.75751087800346	-0.0656709850941977\\
7.75943177433453	-0.0656049758547166\\
7.7613526706656	-0.0655390213148141\\
7.76374273129433	-0.0654574904387548\\
7.76613279192305	-0.0653757489834166\\
7.76852285255177	-0.0652935438053324\\
7.7709129131805	-0.0652115020404507\\
7.77362707383884	-0.0651196773552618\\
7.77634123449719	-0.0650271435830159\\
7.77905539515554	-0.0649329625879105\\
7.78176955581388	-0.064839412055163\\
7.78368167478705	-0.0647749660443151\\
7.78559379376022	-0.064710035308309\\
7.78750591273339	-0.0646443426593444\\
7.78941803170656	-0.0645787577802044\\
7.79133015067973	-0.0645138669799148\\
7.7932422696529	-0.0644487783225363\\
7.79515438862607	-0.064383373029905\\
7.79706650759924	-0.0643180239930925\\
7.7994187107863	-0.0642381572683974\\
7.80177091397336	-0.0641580928996519\\
7.80412311716042	-0.0640775964836018\\
7.80647532034748	-0.0639972524574461\\
7.80916487991088	-0.0639066013445961\\
7.81185443947428	-0.0638153274055373\\
7.81454399903768	-0.063722604388659\\
7.81723355860109	-0.0636304381326052\\
7.81918007586701	-0.0635650842719069\\
7.82112659313293	-0.0634992771934777\\
7.82307311039885	-0.0634327345027348\\
7.82501962766477	-0.0633663113787821\\
7.82696614493069	-0.063300594278159\\
7.82891266219661	-0.0632346742679051\\
7.83085917946253	-0.0631684184104273\\
7.83280569672845	-0.0631022294826193\\
7.83515311735193	-0.0630229656008918\\
7.83750053797541	-0.062943494447806\\
7.8398479585989	-0.0628635698833651\\
7.84219537922238	-0.0627838060914718\\
7.84483768336649	-0.0626952112884127\\
7.84747998751061	-0.0626060276861673\\
7.85012229165472	-0.0625154822000358\\
7.85276459579884	-0.0624254521924348\\
7.85517269852155	-0.0623457490355652\\
7.85758080124426	-0.0622649399992103\\
7.85998890396698	-0.0621817832042115\\
7.86239700668969	-0.0620993443719517\\
7.86436144212574	-0.0620343578660769\\
7.86632587756178	-0.0619686295178909\\
7.86829031299783	-0.0619016849985439\\
7.87025474843388	-0.0618349367490372\\
7.87208804936312	-0.0617736698180922\\
7.87392135029236	-0.0617121268223815\\
7.8757546512216	-0.0616501752830447\\
7.87758795215084	-0.0615882758583104\\
7.87971843644794	-0.0615168336785605\\
7.88184892074504	-0.0614452352506962\\
7.88397940504214	-0.0613733299891699\\
7.88610988933924	-0.061301520117143\\
7.88867663721803	-0.0612157421895954\\
7.89124338509682	-0.0611296448330085\\
7.89381013297561	-0.0610427995030647\\
7.8963768808544	-0.0609562495442013\\
7.89898053017693	-0.0608702647309629\\
7.90158417949945	-0.0607833571931606\\
7.90418782882197	-0.0606943555462593\\
7.9067914781445	-0.060606106413438\\
7.90895229296236	-0.0605353996806657\\
7.91111310778021	-0.0604636893506023\\
7.91327392259807	-0.0603900885087798\\
7.91543473741593	-0.0603169324272352\\
7.91725952026384	-0.0602567533672373\\
7.91908430311176	-0.0601961357685434\\
7.92090908595967	-0.0601348786552602\\
7.92273386880758	-0.0600736899705216\\
7.92466546069243	-0.0600095119064208\\
7.92659705257728	-0.0599451666572373\\
7.92852864446213	-0.0598805438713543\\
7.93046023634697	-0.0598159828490461\\
7.93283303439896	-0.059737172972917\\
7.93520583245094	-0.0596581880384663\\
7.93757863050292	-0.0595788034546874\\
7.93995142855491	-0.0594995770788835\\
7.94263572685763	-0.059411109690199\\
7.94532002516036	-0.0593220688099625\\
7.94800432346309	-0.0592316769219288\\
7.95068862176581	-0.0591418214441153\\
7.95309958314306	-0.0590634719484622\\
7.9555105445203	-0.0589840136976427\\
7.95792150589754	-0.0589021917607586\\
7.96033246727478	-0.0588211027233823\\
7.96226527220878	-0.0587583075203773\\
7.96419807714278	-0.058694811702066\\
7.96613088207678	-0.058630194166394\\
7.96806368701078	-0.0585657471075449\\
7.9698695831153	-0.058506455179919\\
7.97167547921983	-0.0584469253624298\\
7.97348137532436	-0.0583870503191526\\
7.97528727142889	-0.058327220247941\\
7.97742201701952	-0.0582569237731025\\
7.97955676261015	-0.0581864996364283\\
7.98169150820078	-0.0581158158272692\\
7.98382625379141	-0.0580452242390637\\
7.98642736872803	-0.0579598999765962\\
7.98902848366464	-0.0578742859224808\\
7.99162959860126	-0.0577879727447002\\
7.99423071353788	-0.0577019556233789\\
7.99685713699856	-0.0576168895731768\\
7.99948356045925	-0.0575309101282371\\
8.00210998391994	-0.0574428364776507\\
8.00473640738062	-0.0573555363519875\\
8.0068812248495	-0.0572867351666924\\
8.00902604231839	-0.0572169621155147\\
8.01117085978727	-0.0571453716193715\\
8.01331567725615	-0.0570742053966113\\
8.01511196113404	-0.057016108608329\\
8.01690824501194	-0.0569576155086082\\
8.01870452888983	-0.0568985581401837\\
8.02050081276773	-0.0568395572974985\\
8.02242119092198	-0.056777000981906\\
8.02434156907623	-0.0567143044629081\\
8.02626194723047	-0.0566513734090082\\
8.02818232538472	-0.0565885012470013\\
8.03057192747556	-0.0565107183720319\\
8.03296152956641	-0.0564327877423745\\
8.03535113165725	-0.0563545045228531\\
8.03774073374809	-0.0562763760981215\\
8.04045458923965	-0.0561887594647175\\
8.04316844473122	-0.0561005982366294\\
8.04588230022278	-0.056011133410188\\
8.04859615571434	-0.0559222076309354\\
8.05050783864161	-0.0558607652087248\\
8.05241952156887	-0.055798945183867\\
8.05433120449614	-0.0557365235372882\\
8.05624288742341	-0.0556742032783171\\
8.05815457035067	-0.0556124582891209\\
8.06006625327794	-0.0555505677339418\\
8.06197793620521	-0.0554884356769167\\
8.06388961913247	-0.0554263633288543\\
8.06624143101751	-0.0553504417830513\\
8.06859324290254	-0.0552743822145336\\
8.07094505478758	-0.055197995318411\\
8.07329686667261	-0.0551217530180446\\
8.07598608018292	-0.0550355808397116\\
8.07867529369322	-0.0549489339206244\\
8.08136450720353	-0.0548611451513539\\
8.08405372071383	-0.0547738339094668\\
8.08599977066219	-0.0547117579393031\\
8.08794582061055	-0.0546493309176252\\
8.08989187055891	-0.0545863251053467\\
8.09183792050727	-0.054523430303941\\
8.09378397045563	-0.0544611194817222\\
8.09573002040399	-0.0543986596709081\\
8.09767607035235	-0.0543359437403113\\
8.09962212030071	-0.0542732963131001\\
8.10196914883743	-0.0541982090214383\\
8.10431617737415	-0.0541229759017114\\
8.10666320591087	-0.0540473986223913\\
8.10901023444759	-0.0539719720064125\\
8.11165223437918	-0.0538880490042972\\
8.11429423431077	-0.0538036783956533\\
8.11693623424236	-0.0537182373622067\\
8.11957823417395	-0.0536332382470439\\
8.12198598379476	-0.0535576890597782\\
8.12439373341558	-0.0534812713369113\\
8.1268014830364	-0.0534029849885433\\
8.12920923265721	-0.0533252988157384\\
8.13117319310982	-0.0532637703812489\\
8.13313715356242	-0.053201659520262\\
8.13510111401502	-0.0531385846931047\\
8.13706507446762	-0.053075682286789\\
8.13889786545993	-0.0530178191166812\\
8.14073065645224	-0.05295974666946\\
8.14256344744455	-0.0529013585103648\\
8.14439623843686	-0.0528430248828347\\
8.14652628005213	-0.0527756411871212\\
8.14865632166741	-0.0527081490762389\\
8.15078636328268	-0.0526404275755099\\
8.15291640489795	-0.0525727997902168\\
8.15548281735416	-0.0524919318191031\\
8.15804922981036	-0.0524108320685239\\
8.16061564226656	-0.0523291563211794\\
8.16318205472276	-0.0522477425180998\\
8.16578541721156	-0.0521666349656895\\
8.16838877970036	-0.05208481178272\\
8.17099214218916	-0.0520013322576722\\
8.17359550467796	-0.0519184823478391\\
8.17575590755945	-0.0518517818818016\\
8.17791631044094	-0.0517842932373753\\
8.18007671332243	-0.0517153046811072\\
8.18223711620392	-0.0516466903411366\\
8.18406138434621	-0.051590049153079\\
8.1858856524885	-0.0515330686057358\\
8.18770992063079	-0.0514755876689241\\
8.18953418877308	-0.0514181738482749\\
8.19146528297065	-0.0513578859637862\\
8.19339637716822	-0.0512974779364326\\
8.19532747136578	-0.0512368613903513\\
8.19725856556335	-0.0511763080961507\\
8.19963095555186	-0.0511023347381889\\
8.20200334554037	-0.0510282420118826\\
8.20437573552888	-0.0509538500738147\\
8.20674812551739	-0.0508796055674257\\
8.2094321476572	-0.0507965620810009\\
8.212116169797	-0.0507130859734257\\
8.2148001919368	-0.0506285547238527\\
8.21748421407661	-0.0505444793863261\\
8.21989486001971	-0.0504708760092005\\
8.22230550596282	-0.0503964064486646\\
8.22471615190593	-0.0503200662732723\\
8.22712679784903	-0.0502443339105829\\
8.229059132616	-0.0501854131321489\\
8.23099146738298	-0.0501259455467133\\
8.23292380214995	-0.0500655945237187\\
8.23485613691692	-0.050005393319061\\
8.23666149914947	-0.0499498984157056\\
8.23846686138201	-0.0498942252685781\\
8.24027222361456	-0.0498382881913955\\
8.2420775858471	-0.0497823988371304\\
8.24421185597174	-0.0497166848007162\\
8.24634612609639	-0.0496508853851112\\
8.24848039622103	-0.0495848952076048\\
8.25061466634567	-0.0495189951580692\\
8.25321543134422	-0.0494392635167658\\
8.25581619634277	-0.0493593251009332\\
8.25841696134132	-0.0492788532152049\\
8.26101772633987	-0.049198642031782\\
8.26364389614989	-0.0491190989817354\\
8.2662700659599	-0.0490388519109088\\
8.26889623576992	-0.0489569585152734\\
8.27152240557994	-0.0488757071849624\\
8.27366684482434	-0.0488113656515003\\
8.27581128406875	-0.0487462654001405\\
8.27795572331315	-0.0486797321039574\\
8.28010016255755	-0.0486135535753989\\
8.2818959333447	-0.0485593476442259\\
8.28369170413184	-0.0485048373837587\\
8.28548747491898	-0.0484498890775069\\
8.28728324570612	-0.0483949972406998\\
8.28920309697843	-0.0483367398554519\\
8.29112294825074	-0.048278383997066\\
8.29304279952305	-0.0482198546040382\\
8.29496265079536	-0.0481613852047471\\
8.29735180081227	-0.0480890007931336\\
8.29974095082918	-0.0480165191738813\\
8.30213010084609	-0.047943777386902\\
8.304519250863	-0.0478711790270028\\
8.30723282869382	-0.0477896325690765\\
8.30994640652464	-0.0477076790772215\\
8.31265998435546	-0.0476247148100288\\
8.31537356218628	-0.0475422053669869\\
8.31728480583661	-0.0474850602964532\\
8.31919604948693	-0.0474276279547579\\
8.32110729313726	-0.0473697303616532\\
8.32301853678758	-0.0473119261767314\\
8.32492978043791	-0.0472545919253147\\
8.32684102408823	-0.0471971549249708\\
8.32875226773856	-0.0471395390079659\\
8.33066351138888	-0.0470819833460792\\
8.33301494301084	-0.0470115401460718\\
8.3353663746328	-0.0469410068277778\\
8.33771780625476	-0.046870233111858\\
8.34006923787672	-0.046799593571806\\
8.34275812838167	-0.0467196403273582\\
8.34544701888663	-0.0466393356669239\\
8.34813590939158	-0.0465581501630012\\
8.35082479989653	-0.0464773688678402\\
8.35277037488981	-0.0464198125094004\\
8.35471594988309	-0.0463619909467492\\
8.35666152487636	-0.0463037236768953\\
8.35860709986964	-0.0462455575477252\\
8.36055267486292	-0.0461878674422889\\
8.36249824985619	-0.0461300724623386\\
8.36444382484947	-0.0460720877654244\\
8.36638939984274	-0.0460141704673291\\
8.3687360461352	-0.0459447022957953\\
8.37108269242765	-0.0458751377831974\\
8.3734293387201	-0.0458053198849151\\
8.37577598501255	-0.0457356403568348\\
8.37841770673463	-0.0456580002471729\\
8.3810594284567	-0.0455800299432387\\
8.38370115017877	-0.0455012363768916\\
8.38634287190084	-0.0454228167281596\\
8.38875028280841	-0.0453528880784919\\
8.39115769371599	-0.0452822920587286\\
8.39356510462356	-0.045210237284063\\
8.39597251553113	-0.0451386773166904\\
8.39793599073693	-0.0450817826482255\\
8.39989946594272	-0.0450244406278091\\
8.40186294114852	-0.04496634972713\\
8.40382641635432	-0.0449084082465085\\
8.40565868000062	-0.0448550129959684\\
8.40749094364692	-0.0448014639144514\\
8.40932320729323	-0.0447476770006774\\
8.41115547093953	-0.0446939445899486\\
8.41328506697851	-0.0446318313837781\\
8.41541466301749	-0.0445696481158713\\
8.41754425905647	-0.0445072993159901\\
8.41967385509545	-0.0444450399475271\\
8.42223995103677	-0.0443705247209225\\
8.42480604697808	-0.0442958490845968\\
8.4273721429194	-0.0442207414440339\\
8.42993823886071	-0.0441458628626523\\
8.43254133939216	-0.044071093653347\\
8.43514443992361	-0.0439957829321886\\
8.43774754045505	-0.0439191886161807\\
8.4403506409865	-0.043843113898304\\
8.44251063148511	-0.0437816249828997\\
8.44467062198372	-0.0437195304250699\\
8.44683061248232	-0.0436562692405071\\
8.44899060298093	-0.0435933187047346\\
8.45081433584653	-0.0435412027270354\\
8.45263806871214	-0.0434888306516359\\
8.45446180157774	-0.0434360757762411\\
8.45628553444334	-0.0433833848677767\\
8.45821611481223	-0.0433280032003482\\
8.46014669518112	-0.0432725395446956\\
8.46207727555001	-0.0432169244020071\\
8.4640078559189	-0.0431613715268235\\
8.46637984181827	-0.0430934627090243\\
8.46875182771764	-0.043025478948747\\
8.47112381361702	-0.0429572788368997\\
8.47349579951639	-0.0428892135044179\\
8.47617957169862	-0.0428129737629286\\
8.47886334388086	-0.0427364180484768\\
8.48154711606309	-0.0426590569562735\\
8.48423088824533	-0.0425820783220132\\
8.48664123365559	-0.0425144630146201\\
8.48905157906585	-0.0424461863313286\\
8.49146192447611	-0.0423764589223921\\
8.49387226988637	-0.0423072284624619\\
8.49580411933061	-0.0422531577400038\\
8.49773596877485	-0.0421986699817301\\
8.4996678182191	-0.0421435010084652\\
8.50159966766334	-0.0420884619323152\\
8.50340447004628	-0.0420376426164517\\
8.50520927242921	-0.0419866942705078\\
8.50701407481214	-0.0419355497546858\\
8.50881887719507	-0.0418844534044793\\
8.51095266021363	-0.0418243372713012\\
8.51308644323219	-0.0417641693086424\\
8.51522022625075	-0.0417038669447454\\
8.5173540092693	-0.0416436502465554\\
8.51995443767412	-0.0415707333052731\\
8.52255486607893	-0.0414976767432926\\
8.52515529448374	-0.0414242246452634\\
8.52775572288856	-0.0413509990311729\\
8.53038166449841	-0.0412782145765189\\
8.53300760610827	-0.0412049014143716\\
8.53563354771812	-0.0411303215111567\\
8.53825948932798	-0.0410562670919283\\
8.54040634151072	-0.0409973161733892\\
8.54255319369346	-0.0409377829119002\\
8.5447000458762	-0.0408771345729417\\
8.54684689805894	-0.0408167819137875\\
8.548648025009	-0.0407671210116707\\
8.55044915195906	-0.0407172279918098\\
8.55225027890912	-0.0406669944017475\\
8.55405140585918	-0.0406168173764727\\
8.55597667402284	-0.0405635380183367\\
8.55790194218649	-0.040510190423154\\
8.55982721035015	-0.0404567131376536\\
8.56175247851381	-0.0404032961857905\\
8.56414468912371	-0.0403372473117578\\
8.56653689973362	-0.0402711357720476\\
8.56892911034353	-0.0402048280275418\\
8.57132132095343	-0.0401386545600562\\
8.57403444202486	-0.0400643687223154\\
8.57674756309629	-0.0399897710815371\\
8.57946068416773	-0.0399143676478459\\
8.58217380523916	-0.0398393574730016\\
8.58408947303641	-0.039787203753447\\
8.58600514083366	-0.0397348233844741\\
8.58792080863091	-0.0396820678817642\\
8.58983647642817	-0.039629400950616\\
8.59175214422542	-0.0395771357799588\\
8.59366781202267	-0.0395247947707631\\
8.59558347981992	-0.0394723135805783\\
8.59749914761717	-0.0394198931902463\\
8.5998525464477	-0.0393558181278357\\
8.60220594527823	-0.0392916816694395\\
8.60455934410875	-0.0392273569748611\\
8.60691274293927	-0.0391631599849163\\
8.60960148639932	-0.0390905276544387\\
8.61229022985937	-0.0390176175693662\\
8.61497897331941	-0.0389439831476395\\
8.61766771677946	-0.0388707082303252\\
8.61961843690234	-0.0388183161826987\\
8.62156915702521	-0.0387657077690942\\
8.62351987714809	-0.0387127274154202\\
8.62547059727097	-0.0386598440252488\\
8.62742131739384	-0.0386073799475408\\
8.62937203751672	-0.0385548342827748\\
8.6313227576396	-0.038502132830065\\
8.63327347776247	-0.0384494992692299\\
8.63562208253249	-0.0383864802388874\\
8.6379706873025	-0.0383233896597468\\
8.64031929207252	-0.0382600903031416\\
8.64266789684253	-0.0381969242650921\\
8.64530859856695	-0.0381266154058291\\
8.64794930029137	-0.0380560342829197\\
8.65059000201579	-0.0379847512490183\\
8.65323070374022	-0.0379138093854383\\
8.65563924867275	-0.0378504584920174\\
8.65804779360528	-0.0377865372339441\\
8.66045633853781	-0.0377213534768308\\
8.66286488347033	-0.0376566153747402\\
8.66483381619161	-0.0376049950382646\\
8.66680274891289	-0.0375529875671456\\
8.66877168163417	-0.0375003233643305\\
8.67074061435545	-0.0374478015706341\\
8.67257955316542	-0.0373993576964464\\
8.67441849197539	-0.0373507821827697\\
8.67625743078537	-0.0373019979825373\\
8.67809636959534	-0.0372532704283057\\
8.68022982912287	-0.0371970550232557\\
8.6823632886504	-0.037140783983769\\
8.68449674817793	-0.0370843698354717\\
8.68663020770546	-0.0370280456749978\\
8.68919595519474	-0.0369607809242298\\
8.69176170268403	-0.0368933809867156\\
8.69432745017331	-0.0368255977846919\\
8.6968931976626	-0.0367580350228764\\
8.69949515905898	-0.0366906145777928\\
8.70209712045536	-0.036622712183489\\
8.70469908185174	-0.0365536517345868\\
8.70730104324811	-0.0364850760277684\\
8.70946469197562	-0.0364295592150645\\
8.71162834070311	-0.0363734940553493\\
8.71379198943062	-0.0363163628934324\\
8.71595563815812	-0.0362595266797174\\
8.71778649857553	-0.0362123973255564\\
8.71961735899294	-0.0361650341732087\\
8.72144821941034	-0.0361173164027595\\
8.72327907982775	-0.0360696651661123\\
8.72521568033431	-0.0360196425889456\\
8.72715228084087	-0.0359695472251498\\
8.72908888134743	-0.0359193121834185\\
8.73102548185399	-0.0358691418611148\\
8.73339932660682	-0.0358079812225216\\
8.73577317135965	-0.0357467554661928\\
8.73814701611248	-0.035685328890088\\
8.74052086086531	-0.0356240382357571\\
8.74320252330929	-0.0355555461846762\\
8.74588418575327	-0.0354867607294351\\
8.74856584819724	-0.0354172147449936\\
8.75124751064122	-0.0353480418473215\\
8.75365852093734	-0.0352873110771026\\
8.75606953123347	-0.0352259545799933\\
8.75848054152959	-0.03516321713649\\
8.76089155182571	-0.0351009618914753\\
8.76282950512152	-0.0350522899241805\\
8.76476745841732	-0.0350032182683058\\
8.76670541171313	-0.0349534876005149\\
8.76864336500894	-0.0349038891005202\\
8.77045583409064	-0.0348580945698891\\
8.77226830317235	-0.0348121755789075\\
8.77408077225406	-0.034766064212767\\
8.77589324133576	-0.0347200043122466\\
8.77803143673432	-0.0346659644021803\\
8.78016963213287	-0.0346118755930829\\
8.78230782753143	-0.0345576546589101\\
8.78444602292998	-0.0345035228647883\\
8.78704585242924	-0.0344381782479464\\
8.78964568192849	-0.0343726972696889\\
8.79224551142774	-0.0343068230333206\\
8.79484534092699	-0.0342411798135873\\
8.79746939242141	-0.0341760896030672\\
8.80009344391583	-0.0341104745748151\\
8.80271749541025	-0.0340435971310518\\
8.80534154690467	-0.0339772483667966\\
8.80748916462772	-0.0339245432478412\\
8.80963678235076	-0.0338712575576516\\
8.81178440007381	-0.0338168571888566\\
8.81393201779685	-0.0337627558985019\\
8.81573494121579	-0.0337183161070445\\
8.81753786463473	-0.0336736445751513\\
8.81934078805366	-0.0336286315747718\\
8.8211437114726	-0.0335836775116518\\
};
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
8.8211437114726	-0.0335836775116518\\
8.82306976638168	-0.0335360142098211\\
8.82499582129077	-0.0334882837376802\\
8.82692187619986	-0.0334404239751893\\
8.82884793110895	-0.0333926267623843\\
8.83123903724923	-0.0333336170411833\\
8.8336301433895	-0.0332745466096891\\
8.83602124952978	-0.0332152810323714\\
8.83841235567006	-0.033156152952766\\
8.84112327252453	-0.0330898868436602\\
8.843834189379	-0.033023311445961\\
8.84654510623347	-0.0329559318653008\\
8.84925602308794	-0.0328889491790902\\
8.85117284749861	-0.0328424013650612\\
8.85308967190928	-0.0327956275118644\\
8.85500649631994	-0.0327484780378833\\
8.85692332073061	-0.0327014193726716\\
8.85884014514128	-0.0326547667284784\\
8.86075696955194	-0.0326080390429744\\
8.86267379396261	-0.0325611712662508\\
8.86459061837328	-0.0325143662479914\\
8.86694348965056	-0.0324572417206204\\
8.86929636092785	-0.0324000571859568\\
8.87164923220514	-0.0323426848057511\\
8.87400210348243	-0.0322854429322885\\
8.87668873775175	-0.0322207990957555\\
8.87937537202107	-0.032155879056377\\
8.88206200629039	-0.0320902348756844\\
8.88474864055971	-0.0320249535450841\\
8.88718621330175	-0.0319671830783332\\
8.88962378604379	-0.0319087792167112\\
8.89206135878583	-0.0318489621215847\\
8.89449893152788	-0.0317896490458969\\
8.89645040341077	-0.0317435823176733\\
8.89840187529367	-0.0316970931352878\\
8.90035334717657	-0.0316498999671113\\
8.90230481905947	-0.0316028505397541\\
8.90410653025537	-0.0315600365387207\\
8.90590824145128	-0.0315170906869522\\
8.90770995264718	-0.0314739443544032\\
8.90951166384309	-0.0314308484886214\\
8.91162555686662	-0.0313805825032758\\
8.91373944989015	-0.0313302681370451\\
8.91585334291369	-0.0312798259160862\\
8.91796723593722	-0.0312294695584083\\
8.9205539771688	-0.0311683034014103\\
8.92314071840038	-0.0311070127136301\\
8.92572745963196	-0.0310453564740589\\
8.92831420086355	-0.030983920592937\\
8.93095796782087	-0.0309222650798993\\
8.93360173477819	-0.0308600986559684\\
8.93624550173551	-0.0307966931076167\\
8.93888926869284	-0.0307338160410402\\
8.94106174074564	-0.0306837688333017\\
8.94323421279844	-0.0306331192665326\\
8.94540668485124	-0.030581295428481\\
8.94757915690404	-0.0305297954220896\\
8.94938468308387	-0.0304880250335344\\
8.9511902092637	-0.030446006912892\\
8.95299573544353	-0.0304036236582301\\
8.95480126162336	-0.0303613016855429\\
8.95670692301742	-0.0303170063528957\\
8.95861258441148	-0.0302726407271865\\
8.96051824580553	-0.030228144243849\\
8.96242390719959	-0.0301837080812004\\
8.96479096093719	-0.0301288318674495\\
8.96715801467479	-0.0300738994455396\\
8.9695250684124	-0.0300187846008066\\
8.97189212215	-0.0299638008164496\\
8.97460596407515	-0.029901498074818\\
8.9773198060003	-0.0298389059877064\\
8.98003364792546	-0.0297755538032036\\
8.98274748985061	-0.029712583978406\\
8.98468043580977	-0.0296685235812646\\
8.98661338176894	-0.0296242431361149\\
8.9885463277281	-0.0295795903955058\\
8.99047927368727	-0.0295350321247527\\
8.99241221964643	-0.0294908862637491\\
8.9943451656056	-0.0294466632707642\\
8.99627811156476	-0.0294022939494591\\
8.99821105752393	-0.0293579904394403\\
9.00056475156375	-0.0293043832310675\\
9.00291844560358	-0.0292507112177938\\
9.0052721396434	-0.029196841270561\\
9.00762583368323	-0.0291431048232083\\
9.01029311911944	-0.0290829320559824\\
9.01296040455564	-0.0290224822083691\\
9.01562768999185	-0.0289613105147981\\
9.01829497542805	-0.0289004962710653\\
9.02071732505167	-0.0288466889536965\\
9.02313967467529	-0.0287922733956649\\
9.02556202429891	-0.0287365061902496\\
9.02798437392253	-0.0286812184388197\\
9.02994103209353	-0.0286379294041836\\
9.03189769026451	-0.0285942339967806\\
9.0338543484355	-0.0285498572333602\\
9.0358110066065	-0.0285056230780962\\
9.03762890558801	-0.0284651432636882\\
9.03944680456953	-0.0284245323771244\\
9.04126470355104	-0.0283837182524507\\
9.04308260253256	-0.0283429575884608\\
9.0452073942822	-0.0282956219877479\\
9.04733218603185	-0.0282482351670903\\
9.0494569777815	-0.0282007137135292\\
9.05158176953114	-0.0281532807085516\\
9.05416191240724	-0.0280961485391207\\
9.05674205528334	-0.0280388857986282\\
9.05932219815944	-0.0279812455420765\\
9.06190234103553	-0.0279238281864491\\
9.06452680506912	-0.0278665523694848\\
9.06715126910271	-0.0278087735322647\\
9.0697757331363	-0.0277497801846169\\
9.07240019716988	-0.0276912999003449\\
9.07456568594	-0.0276446252186049\\
9.07673117471012	-0.0275973705914532\\
9.07889666348023	-0.0275489889335816\\
9.08106215225035	-0.0275009173002547\\
9.08287713492012	-0.0274616277488309\\
9.08469211758988	-0.0274220972651218\\
9.08650710025965	-0.0273822076795924\\
9.08832208292942	-0.0273423813407496\\
9.09024254443731	-0.0273006165943976\\
9.09216300594521	-0.0272587807171578\\
9.0940834674531	-0.0272168102508057\\
9.096003928961	-0.0271749022545813\\
9.09837697300308	-0.0271234462790475\\
9.10075001704517	-0.0270719296589279\\
9.10312306108726	-0.0270202208807633\\
9.10549610512935	-0.0269686462173584\\
9.10819701407157	-0.0269106935087478\\
9.1108979230138	-0.0268524455526564\\
9.11359883195603	-0.0267934276483728\\
9.11629974089825	-0.0267347916799028\\
9.11823215596358	-0.0266936375601277\\
9.1201645710289	-0.0266522609024649\\
9.12209698609423	-0.0266105083534085\\
9.12402940115956	-0.0265688502791956\\
9.12596181622489	-0.026527606992055\\
9.12789423129021	-0.0264862854125467\\
9.12982664635554	-0.0264448159315784\\
9.13175906142087	-0.0264034120376353\\
9.13411004487223	-0.0263533800756868\\
9.13646102832359	-0.0263032825600327\\
9.13881201177495	-0.0262529865103409\\
9.14116299522631	-0.0262028231195113\\
9.14382833903243	-0.0261466725155413\\
9.14649368283855	-0.0260902456270409\\
9.14915902664467	-0.0260330999438376\\
9.15182437045079	-0.0259763092544079\\
9.15424819896309	-0.0259260831217523\\
9.15667202747538	-0.0258752493764476\\
9.15909585598768	-0.0258230651020956\\
9.16151968449998	-0.025771359794303\\
9.16347880855509	-0.0257309389648626\\
9.1654379326102	-0.0256901097274782\\
9.1673970566653	-0.0256485945712082\\
9.16935618072041	-0.025607223104668\\
9.17117476333692	-0.0255694406953269\\
9.17299334595342	-0.0255315256415587\\
9.17481192856992	-0.0254934050874058\\
9.17663051118643	-0.0254553378613447\\
9.1787534612378	-0.0254112066587724\\
9.18087641128917	-0.0253670231874406\\
9.18299936134053	-0.0253227038947252\\
9.18512231139191	-0.0252784724042665\\
9.18769977995406	-0.0252252356066891\\
9.19027724851621	-0.0251718678194126\\
9.19285471707836	-0.0251181230665414\\
9.19543218564052	-0.0250645994326524\\
9.19805667249873	-0.0250112228981618\\
9.20068115935695	-0.0249573444574192\\
9.20330564621517	-0.0249022550780418\\
9.20593013307338	-0.0248476763206789\\
9.20809800488513	-0.0248041705833026\\
9.21026587669687	-0.0247600834141259\\
9.21243374850862	-0.0247148652149436\\
9.21460162032036	-0.0246699581903749\\
9.21641819625652	-0.0246333333246254\\
9.21823477219267	-0.0245964653831909\\
9.22005134812883	-0.0245592348564627\\
9.22186792406499	-0.0245220677172036\\
9.22378758889999	-0.0244831695190637\\
9.225707253735	-0.0244441989309441\\
9.22762691857	-0.0244050922245518\\
9.22954658340501	-0.0243660474380802\\
9.23191714109497	-0.0243181595468323\\
9.23428769878493	-0.0242702099815486\\
9.23665825647488	-0.0242220674454834\\
9.23902881416484	-0.0241740577771101\\
9.24172832467952	-0.0241201303828347\\
9.24442783519421	-0.0240659079504386\\
9.2471273457089	-0.0240109178336545\\
9.24982685622359	-0.0239563068799202\\
9.251761372168	-0.0239179679099721\\
9.25369588811241	-0.0238794059090193\\
9.25563040405682	-0.0238404668083483\\
9.25756492000124	-0.0238016221297923\\
9.25949943594565	-0.0237631933182976\\
9.26143395189006	-0.0237246849716408\\
9.26336846783447	-0.023686026743118\\
9.26530298377889	-0.0236474338996162\\
9.26765365241155	-0.0236008803811951\\
9.27000432104421	-0.0235542594240958\\
9.27235498967687	-0.0235074371513928\\
9.27470565830953	-0.0234607469773875\\
9.27736803470056	-0.023408585856393\\
9.28003041109159	-0.0233561467604786\\
9.28269278748263	-0.023302987375974\\
9.28535516387366	-0.0232501809975916\\
9.28777708369798	-0.0232035576144995\\
9.2901990035223	-0.0231563281936675\\
9.29262092334663	-0.0231077538342324\\
9.29504284317095	-0.0230596545515467\\
9.29700301054318	-0.0230220916144215\\
9.29896317791542	-0.0229841208887778\\
9.30092334528766	-0.0229454650492689\\
9.30288351265989	-0.022906952316216\\
9.30470440487042	-0.0228717968632086\\
9.30652529708095	-0.0228365078138317\\
9.30834618929148	-0.0228010116218882\\
9.31016708150201	-0.0227655685610588\\
9.31229123004104	-0.0227245308362787\\
9.31441537858008	-0.022683439306975\\
9.31653952711912	-0.0226422097296282\\
9.31866367565816	-0.0226010674216859\\
9.32123976669734	-0.0225516368410079\\
9.32381585773653	-0.022502072853805\\
9.32639194877571	-0.0224521285038595\\
9.3289680398149	-0.0224024042589526\\
9.33158981339028	-0.0223529200486969\\
9.33421158696567	-0.022302933175534\\
9.33683336054106	-0.0222517364496797\\
9.33945513411645	-0.0222010470254212\\
9.34162238033883	-0.0221607174669525\\
9.3437896265612	-0.0221198076404061\\
9.34595687278357	-0.022077770295942\\
9.34812411900595	-0.0220360417951926\\
9.34994224650947	-0.0220020373731438\\
9.35176037401299	-0.0219677894854331\\
9.35357850151651	-0.0219331781647001\\
9.35539662902003	-0.0218986298913308\\
9.35731821303325	-0.0218624941849019\\
9.35923979704647	-0.0218262848833364\\
9.3611613810597	-0.0217899377228967\\
9.36308296507292	-0.0217536519753585\\
9.36545391362616	-0.0217092091138285\\
9.36782486217941	-0.021664702482775\\
9.37019581073265	-0.0216199999046114\\
9.37256675928589	-0.0215754293543093\\
9.37526417681507	-0.0215254664178199\\
9.37796159434425	-0.0214752057229366\\
9.38065901187343	-0.0214241738794452\\
9.38335642940261	-0.0213735194934492\\
9.38529120345875	-0.0213379835647571\\
9.3872259775149	-0.0213022230885636\\
9.38916075157105	-0.0212660835422169\\
9.39109552562719	-0.0212300376817507\\
9.39303029968334	-0.021194407840202\\
9.39496507373948	-0.0211586971589384\\
9.39689984779563	-0.0211228350252992\\
9.39883462185177	-0.0210870374408567\\
9.40118482488815	-0.021043894404563\\
9.40353502792452	-0.0210006821770583\\
9.4058852309609	-0.0209572665972657\\
9.40823543399727	-0.0209139817898074\\
9.41089699818327	-0.020865681716808\\
9.41355856236927	-0.0208171015635616\\
9.41622012655526	-0.0207677988765282\\
9.41888169074126	-0.0207188472628763\\
9.42130346374137	-0.0206757183626594\\
9.42372523674148	-0.0206319817553182\\
9.42614700974159	-0.0205868984824904\\
9.42856878274169	-0.0205422887006113\\
9.43052945199755	-0.0205075383200195\\
9.4324901212534	-0.0204723786207555\\
9.43445079050925	-0.0204365316494082\\
9.4364114597651	-0.0204008270832614\\
9.43823282002528	-0.020368280568356\\
9.44005418028545	-0.0203355991381544\\
9.44187554054562	-0.0203027089484822\\
9.4436969008058	-0.0202698711037113\\
9.44582096686548	-0.0202318834429134\\
9.44794503292516	-0.0201938404272006\\
9.45006909898484	-0.0201556575816109\\
9.45219316504452	-0.0201175608302573\\
9.45476861071426	-0.0200718325499794\\
9.457344056384	-0.0200259686447235\\
9.45991950205374	-0.0199797218613331\\
9.46249494772348	-0.0199336933764447\\
9.46511622981556	-0.0198879661298692\\
9.46773751190764	-0.0198417340358854\\
9.47035879399973	-0.0197942898164061\\
9.47298007609181	-0.019747350828236\\
9.47514752780518	-0.0197101098709682\\
9.47731497951856	-0.0196722868604926\\
9.47948243123193	-0.0196333340165462\\
9.48164988294531	-0.0195946889341201\\
9.4834684805288	-0.0195632661013261\\
9.48528707811229	-0.0195315983494515\\
9.48710567569578	-0.0194995653147774\\
9.48892427327927	-0.01946759452502\\
9.49084604957377	-0.0194341881554716\\
9.49276782586826	-0.0194007067976254\\
9.49468960216276	-0.019367085988427\\
9.49661137845725	-0.0193335255568834\\
9.49898201183953	-0.0192924540656869\\
9.50135264522181	-0.0192513168072344\\
9.5037232786041	-0.019209981344364\\
9.50609391198638	-0.019168776290357\\
9.50879074096006	-0.0191226448833501\\
9.51148756993375	-0.0190762131148103\\
9.51418439890743	-0.0190290072723864\\
9.51688122788112	-0.01898217671111\\
9.51881632402914	-0.018949370076581\\
9.52075142017715	-0.0189163373657406\\
9.52268651632517	-0.0188829237173116\\
9.52462161247319	-0.01884960274228\\
9.52655670862121	-0.0188166974135777\\
9.52849180476922	-0.0187837097841053\\
9.53042690091724	-0.0187505690162686\\
9.53236199706526	-0.0187174917100585\\
9.53471204814183	-0.0186776614411395\\
9.5370620992184	-0.0186377598897716\\
9.53941215029497	-0.0185976525797731\\
9.54176220137154	-0.0185576744081497\\
9.54442317245754	-0.0185131249649175\\
9.54708414354354	-0.01846829268491\\
9.54974511462953	-0.0184227346757093\\
9.55240608571553	-0.0183775255867884\\
9.55482753437986	-0.0183377972194907\\
9.55724898304419	-0.0182974589153626\\
9.55967043170853	-0.0182557715478704\\
9.56209188037286	-0.0182145557348283\\
9.56405276387043	-0.0181825443737549\\
9.566013647368	-0.0181501220799438\\
9.56797453086557	-0.0181170105448909\\
9.56993541436314	-0.0180840403090672\\
9.57175716553933	-0.0180540302998358\\
9.57357891671552	-0.0180238839782185\\
9.57540066789172	-0.0179935272760421\\
9.57722241906791	-0.0179632219021335\\
9.57934661859256	-0.0179281922000532\\
9.58147081811721	-0.0178931053689997\\
9.58359501764187	-0.0178578767104938\\
9.58571921716652	-0.017822732714154\\
9.58829432553319	-0.017780591652937\\
9.59086943389986	-0.017738312284779\\
9.59344454226654	-0.01769564692388\\
9.59601965063321	-0.0176531977832761\\
9.5986404319253	-0.0176111148893816\\
9.60126121321739	-0.017568524279763\\
9.60388199450948	-0.0175247182490859\\
9.60650277580158	-0.0174814151858671\\
9.60867015159425	-0.0174471742440572\\
9.61083752738692	-0.0174123492433487\\
9.61300490317959	-0.0173763921274137\\
9.61517227897226	-0.017340741226648\\
9.61699116162346	-0.0173118244466663\\
9.61881004427466	-0.017282661278315\\
9.62062892692586	-0.017253131108975\\
9.62244780957706	-0.0172236621224298\\
9.62436987360351	-0.017192899073784\\
9.62629193762996	-0.0171620595072879\\
9.62821400165641	-0.0171310787862957\\
9.63013606568285	-0.0171001572000913\\
9.63250667430019	-0.0170623457880663\\
9.63487728291753	-0.0170244663033192\\
9.63724789153487	-0.0169863860112054\\
9.6396185001522	-0.0169484342455068\\
9.64231489867403	-0.0169060087678443\\
9.64501129719586	-0.0168632797326178\\
9.64770769571769	-0.0168197728266493\\
9.65040409423952	-0.0167766388366544\\
9.65233926521744	-0.0167464779787805\\
9.65427443619535	-0.0167160892755027\\
9.65620960717327	-0.0166853175981609\\
9.65814477815119	-0.0166546373159906\\
9.66007994912911	-0.0166243719350869\\
9.66201512010703	-0.0165940226523928\\
9.66395029108495	-0.0165635184866852\\
9.66588546206287	-0.0165330764444365\\
9.6682353960836	-0.0164964484262091\\
9.67058533010434	-0.0164597468385548\\
9.67293526412507	-0.0164228369852517\\
9.6752851981458	-0.0163860543008054\\
9.67794592125164	-0.0163451232450891\\
9.68060664435748	-0.0163039062454717\\
9.68326736746331	-0.0162619599137179\\
9.68592809056915	-0.016220360082158\\
9.68834943685163	-0.0161839132294879\\
9.69077078313412	-0.0161468535444498\\
9.6931921294166	-0.0161084412071753\\
9.69561347569908	-0.0160704985429114\\
9.69757445021067	-0.0160411348398104\\
9.69953542472225	-0.016011358200799\\
9.70149639923384	-0.015980889918858\\
9.70345737374542	-0.0159505616246562\\
9.7052792440303	-0.0159230050812158\\
9.70710111431517	-0.015895310683868\\
9.70892298460005	-0.0158674042160722\\
9.71074485488492	-0.0158395478412037\\
9.71286904601747	-0.0158073748072689\\
9.71499323715003	-0.0157751427129016\\
9.71711742828258	-0.0157427667113574\\
9.71924161941514	-0.0157104736751665\\
9.7218165507385	-0.0156717895100367\\
9.72439148206185	-0.0156329641395563\\
9.72696641338521	-0.0155937495420453\\
9.72954134470857	-0.0155547487323413\\
9.73216194173954	-0.0155161738776024\\
9.73478253877052	-0.0154770879829442\\
9.73740313580149	-0.0154367826471034\\
9.74002373283246	-0.0153969779351453\\
9.74219110445047	-0.0153656273902043\\
9.74435847606847	-0.0153336902554257\\
9.74652584768648	-0.0153006178832804\\
9.74869321930449	-0.0152678501298231\\
9.75051220343372	-0.0152413510168774\\
9.75233118756296	-0.0152146038310517\\
9.7541501716922	-0.0151874877559592\\
9.75596915582143	-0.0151604316029084\\
9.75789128107275	-0.0151322180309736\\
9.75981340632407	-0.0151039262769799\\
9.76173553157539	-0.0150754915893674\\
9.76365765682671	-0.0150471145865718\\
9.76602819409111	-0.0150124421151792\\
9.76839873135551	-0.0149776990956059\\
9.77076926861991	-0.0149427525902208\\
9.77313980588431	-0.0149079324252277\\
9.77583601877565	-0.0148690685150998\\
9.77853223166699	-0.0148298976167207\\
9.78122844455834	-0.0147899448689892\\
9.78392465744968	-0.0147503623681295\\
9.78585987099537	-0.0147227468928293\\
9.78779508454105	-0.0146949016914477\\
9.78973029808674	-0.0146666714107067\\
9.79166551163243	-0.0146385310663235\\
9.79360072517812	-0.0146108046157458\\
9.7955359387238	-0.014582992536905\\
9.79747115226949	-0.014555023731631\\
9.79940636581518	-0.0145271155411604\\
9.80175623621151	-0.0144935644509596\\
9.80410610660784	-0.0144599373035601\\
9.80645597700417	-0.0144260992071716\\
9.8088058474005	-0.0143923860731703\\
9.81146641746077	-0.0143549297087158\\
9.81412698752105	-0.0143171840068512\\
9.81678755758132	-0.0142787050693722\\
9.8194481276416	-0.0142405699498585\\
9.82186938806818	-0.0142072741985051\\
9.82429064849477	-0.0141733624476865\\
9.82671190892136	-0.0141380941391103\\
9.82913316934794	-0.0141032934172163\\
9.83109417435456	-0.0140764724444566\\
9.83305517936117	-0.0140492364058047\\
9.83501618436778	-0.0140213062507843\\
9.83697718937439	-0.0139935145859371\\
9.83879912186559	-0.013968313521119\\
9.84062105435678	-0.0139429729670804\\
9.84244298684798	-0.0139174185893833\\
9.84426491933917	-0.0138919129253408\\
9.84638911018166	-0.0138624802911091\\
9.84851330102416	-0.013832986518282\\
9.85063749186665	-0.0138033466338157\\
9.85276168270915	-0.0137737878364455\\
9.85533651199099	-0.0137384174474904\\
9.85791134127282	-0.013702902729682\\
9.86048617055467	-0.0136669953445057\\
9.86306099983651	-0.0136312990647491\\
9.86568146993673	-0.0135960858979893\\
9.86830194003695	-0.0135603580974553\\
9.87092241013717	-0.0135234065294512\\
9.87354288023739	-0.0134869530265571\\
9.87571022251364	-0.0134583723935111\\
9.87787756478989	-0.0134292024744975\\
9.88004490706613	-0.0133988940570227\\
9.88221224934238	-0.0133688884732592\\
9.8840312780787	-0.0133447060491658\\
9.88585030681502	-0.0133202737861606\\
9.88766933555134	-0.0132954707033286\\
9.88948836428766	-0.0132707261435971\\
9.89141052645127	-0.013244954247877\\
9.89333268861487	-0.0132191024013855\\
9.89525485077848	-0.0131931057573209\\
9.89717701294209	-0.0131671652100875\\
9.89954751464216	-0.0131354968226907\\
9.90191801634223	-0.0131037552424411\\
9.90428851804231	-0.0130718073513814\\
9.90665901974238	-0.0130399834133943\\
9.90935511565743	-0.0130045261764065\\
9.91205121157247	-0.0129687582916218\\
9.91474730748752	-0.0129322043586173\\
9.91744340340256	-0.0128960177672437\\
9.91937862046429	-0.0128708374347135\\
9.92131383752602	-0.012845425396002\\
9.92324905458775	-0.0128196261037838\\
9.92518427164948	-0.0127939151487459\\
9.92711948871121	-0.0127686168841965\\
9.92905470577294	-0.0127432311670685\\
9.93098992283467	-0.0127176868046455\\
9.9329251398964	-0.0126922014155859\\
9.93527496355322	-0.0126615910352981\\
9.93762478721004	-0.0126309019622242\\
9.93997461086687	-0.012599999138287\\
9.94232443452369	-0.0125692188810924\\
9.94498492041645	-0.0125350813242004\\
9.94764540630922	-0.0125006508453858\\
9.95030589220199	-0.0124654830617179\\
9.95296637809475	-0.0124306561905612\\
9.95538758978549	-0.0124003694092769\\
9.95780880147623	-0.0123694632755762\\
9.96023001316696	-0.0123371964684207\\
9.9626512248577	-0.0123053950066847\\
9.96461223399206	-0.0122810020529909\\
9.96657324312642	-0.0122561917997763\\
9.96853425226078	-0.012230684878797\\
9.97049526139515	-0.0122053148197816\\
9.97231720896755	-0.0121823625787041\\
9.97413915653995	-0.0121592691377468\\
9.97596110411236	-0.0121359600668902\\
9.97778305168476	-0.0121126982213018\\
9.97990722552859	-0.0120858805045025\\
9.98203139937242	-0.0120589994619751\\
9.98415557321625	-0.0120319700161011\\
9.98627974706008	-0.0120050196382517\\
9.98885451312272	-0.0119728092643707\\
9.99142927918535	-0.0119404512848793\\
9.99400404524799	-0.0119076970815701\\
9.99657881131063	-0.0118751510978155\\
9.99743410848297	-0.0118645030003033\\
9.99828940565531	-0.0118538394436283\\
9.99914470282766	-0.011843165382992\\
10	-0.0118324865611297\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> burgerslincond1run.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={$|Qy(t)|^2+\beta|F(y(t))|^2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	4.99763628249181\\
0.000224183562204158	4.99762874660766\\
0.000448367124408316	4.9978417045688\\
0.000672550686612474	4.9982429714148\\
0.000896734248816632	4.99880526544112\\
0.00148423118795403	5.00088214183668\\
0.00207172812709142	5.00360812348617\\
0.00265922506622881	5.00678207415308\\
0.00324672200536621	5.01026917749079\\
0.00383061001590061	5.01395982150406\\
0.00441449802643501	5.01782287510955\\
0.00499838603696941	5.02182276811298\\
0.00558227404750382	5.02593523860942\\
0.00623586519090862	5.03065269820803\\
0.00688945633431341	5.03547737767428\\
0.00754304747771821	5.04039973987621\\
0.00819663862112301	5.04541311180962\\
0.00894283307062856	5.0512422717736\\
0.00968902752013411	5.05717957238214\\
0.0104352219696397	5.06322151215752\\
0.0111814164191452	5.06936527326672\\
0.012063492273853	5.07675601296816\\
0.0129455681285607	5.08428269970739\\
0.0138276439832685	5.09194249623392\\
0.0147097198379763	5.09973277885922\\
0.0157877882315332	5.10942767497665\\
0.0168658566250902	5.11930970664925\\
0.0179439250186472	5.12937491503733\\
0.0190219934122042	5.13961949739237\\
0.0203927223670208	5.15289843473609\\
0.0217634513218374	5.16645425129885\\
0.023134180276654	5.18028000464721\\
0.0245049092314706	5.19436898427316\\
0.026332049434225	5.21354727277515\\
0.0281591896369793	5.23316694814056\\
0.0299863298397337	5.25321378617137\\
0.031813470042488	5.27367411081985\\
0.0343198585887793	5.30238936196046\\
0.0368262471350706	5.33182575732636\\
0.0393326356813619	5.36195289920994\\
0.0418390242276531	5.39274220001061\\
0.0447514739642387	5.42931608338068\\
0.0476639237008243	5.46670919070421\\
0.0505763734374099	5.50488596522431\\
0.0534888231739954	5.54381378511556\\
0.0551551882010589	5.56641265704033\\
0.0568215532281223	5.58924259093015\\
0.0584879182551857	5.61229876795817\\
0.0601542832822492	5.63557662880406\\
0.0618206483093126	5.65907188440504\\
0.063487013336376	5.682780516929\\
0.0651533783634395	5.70669873254821\\
0.0668197433905029	5.73082295589417\\
0.0691193173727125	5.76444635084447\\
0.071418891354922	5.79844743414177\\
0.0737184653371315	5.83281858861947\\
0.0760180393193411	5.86755275309707\\
0.0788788633542385	5.9112612338581\\
0.0817396873891359	5.9555097091363\\
0.0846005114240333	6.00028733314026\\
0.0874613354589307	6.04558396969466\\
0.0892961835894892	6.07490462917144\\
0.0911310317200476	6.10443241234248\\
0.0929658798506061	6.1341649522141\\
0.0948007279811646	6.16409994041804\\
0.096635576111723	6.194235107919\\
0.0984704242422815	6.22456820717727\\
0.10030527237284	6.25509701896102\\
0.102140120503398	6.28581934446034\\
0.104483552049681	6.325335216086\\
0.106826983595964	6.36515860986549\\
0.109170415142247	6.40528496219798\\
0.111513846688529	6.44570970218139\\
0.114239630555583	6.49309939802998\\
0.116965414422637	6.54087924619166\\
0.11969119828969	6.58904185380274\\
0.122416982156744	6.63757977268251\\
0.124278996085636	6.67094845555839\\
0.126141010014528	6.70448630264761\\
0.12800302394342	6.73819085328075\\
0.129865037872312	6.77205963228672\\
0.131727051801204	6.80609013992928\\
0.133589065730096	6.84027984516127\\
0.135451079658988	6.87462619910698\\
0.13731309358788	6.90912663339755\\
0.139636651863415	6.95239098508323\\
0.141960210138949	6.99588613630227\\
0.144283768414484	7.03960693831984\\
0.146607326690018	7.08354819100557\\
0.149287349911391	7.13449752779361\\
0.151967373132764	7.1857249603155\\
0.154647396354137	7.23722219910883\\
0.15732741957551	7.28898084975153\\
0.159227928419266	7.32583868524583\\
0.161128437263022	7.36282062025727\\
0.163028946106777	7.39992354599541\\
0.164929454950533	7.43714431960178\\
0.166829963794289	7.47447976330557\\
0.168730472638045	7.51192666442411\\
0.170630981481801	7.54948177259737\\
0.172531490325556	7.5871417992924\\
0.174850207681955	7.63322619507525\\
0.177168925038353	7.67945568221441\\
0.179487642394751	7.72582404143249\\
0.181806359751149	7.77232495816776\\
0.184437441158123	7.82524263044692\\
0.187068522565096	7.87831318937136\\
0.18969960397207	7.93152693287597\\
0.192330685379043	7.98487397277585\\
0.194719064743234	8.03340702143336\\
0.197107444107425	8.08203396213467\\
0.199495823471616	8.13074701252659\\
0.201884202835807	8.17953823335654\\
0.203810448075415	8.21894015329892\\
0.205736693315024	8.25838340509805\\
0.207662938554632	8.2978636497009\\
0.209589183794241	8.33737647713465\\
0.211378963183281	8.3741152936662\\
0.213168742572321	8.41087477932858\\
0.214958521961362	8.44765127683446\\
0.216748301350402	8.48444108216612\\
0.218844227782402	8.52753577485102\\
0.220940154214402	8.5706375080192\\
0.223036080646403	8.61374013147553\\
0.225132007078403	8.65683741411489\\
0.227680912583583	8.70923272092289\\
0.230229818088763	8.76159934572659\\
0.232778723593943	8.81392568617079\\
0.235327629099123	8.86619996979496\\
0.237921408176234	8.91932879027215\\
0.240515187253344	8.97237874876633\\
0.243108966330455	9.0253370916628\\
0.245702745407566	9.07819086075854\\
0.24784009934458	9.12165615609806\\
0.249977453281594	9.16503431506115\\
0.252114807218609	9.20831800058616\\
0.254252161155623	9.25149976672913\\
0.256041649691582	9.28756965637945\\
0.257831138227542	9.32355854528038\\
0.259620626763501	9.359462064022\\
0.261410115299461	9.39527581119836\\
0.263305765512007	9.43311139689799\\
0.265201415724554	9.47083610750481\\
0.2670970659371	9.50844473458372\\
0.268992716149646	9.54593205250898\\
0.271338940264355	9.5921538713504\\
0.273685164379063	9.63817205838781\\
0.276031388493772	9.6839768370919\\
0.27837761260848	9.72955840329361\\
0.281050115005691	9.78119437052792\\
0.283722617402902	9.83251395790506\\
0.286395119800113	9.8835031674303\\
0.289067622197324	9.93414786196242\\
0.290972743648753	9.97003240669629\\
0.292877865100182	10.0057299783793\\
0.294782986551611	10.0412357184746\\
0.29668810800304	10.0765447344048\\
0.298593229454469	10.1116521968594\\
0.300498350905898	10.1465534675766\\
0.302403472357327	10.1812439179729\\
0.304308593808756	10.2157189270108\\
0.306632966005246	10.2574822707759\\
0.308957338201735	10.2989101890306\\
0.311281710398224	10.3399948659942\\
0.313606082594713	10.3807284757447\\
0.316245617174859	10.4265496843057\\
0.318885151755004	10.4718978605504\\
0.32152468633515	10.5167628073094\\
0.324164220915295	10.561134017322\\
0.326559631490977	10.6009654795746\\
0.328955042066658	10.6403754658346\\
0.331350452642339	10.6793574138976\\
0.33374586321802	10.7179042414797\\
0.335676632083032	10.7486527467655\\
0.337607400948044	10.7791114030918\\
0.339538169813057	10.8092771901513\\
0.341468938678069	10.8391469452875\\
0.343263596554519	10.8666428962618\\
0.345058254430969	10.893878408223\\
0.346852912307419	10.9208513608158\\
0.348647570183868	10.947559618118\\
0.350750790513561	10.9785202817612\\
0.352854010843253	11.009111656486\\
0.354957231172946	11.03933089954\\
0.357060451502638	11.0691751282777\\
0.35961605555263	11.1049298543355\\
0.362171659602623	11.1401228264519\\
0.364727263652615	11.1747502455415\\
0.367282867702607	11.2088078829894\\
0.369874989842009	11.2427659579797\\
0.372467111981411	11.2761315150837\\
0.375059234120813	11.3089021298421\\
0.377651356260215	11.3410742377116\\
0.379784495459407	11.3670985140742\\
0.381917634658599	11.3927152106682\\
0.384050773857791	11.4179235786425\\
0.386183913056983	11.4427223204873\\
0.387976529622145	11.4632447898654\\
0.389769146187307	11.4834772975942\\
0.391561762752469	11.5034196338772\\
0.393354379317631	11.5230714937404\\
0.395262102657702	11.5436659291584\\
0.397169825997774	11.5639312329242\\
0.399077549337846	11.5838674741632\\
0.400985272677918	11.6034746623978\\
0.403345004391571	11.6272723459451\\
0.405704736105224	11.6505674836405\\
0.408064467818878	11.6733609376759\\
0.410424199532531	11.6956532753167\\
0.413096172809297	11.7202911533081\\
0.415768146086064	11.7442900184695\\
0.418440119362831	11.767652388623\\
0.421112092639597	11.7903796539742\\
0.423016016024663	11.8061874998131\\
0.424919939409728	11.8216754384416\\
0.426823862794794	11.8368446140107\\
0.428727786179859	11.8516959553395\\
0.430631709564925	11.8662304966391\\
0.43253563294999	11.8804497166873\\
0.434439556335055	11.8943549776967\\
0.436343479720121	11.9079475501842\\
0.438671456688334	11.9241445410867\\
0.440999433656548	11.9398790031485\\
0.443327410624762	11.9551539152477\\
0.445655387592975	11.9699719702252\\
0.448305308595404	11.9862867204423\\
0.450955229597833	12.0020184798483\\
0.453605150600262	12.0171724756457\\
0.456255071602691	12.0317529976463\\
0.458662262026809	12.0445046040751\\
0.461069452450927	12.0567916822517\\
0.463476642875045	12.0686186426822\\
0.465883833299162	12.0799889797038\\
0.467821448121109	12.0888121063575\\
0.469759062943057	12.097344648356\\
0.471696677765004	12.1055889924858\\
0.473634292586951	12.1135472833505\\
0.475430452307531	12.120671032625\\
0.477226612028111	12.1275529937294\\
0.479022771748691	12.1341951382365\\
0.480818931469271	12.1405993670698\\
0.48292185734598	12.1477976226533\\
0.48502478322269	12.1546757492221\\
0.4871277090994	12.1612370600129\\
0.48923063497611	12.167484750147\\
0.491790871107959	12.1746723650685\\
0.494351107239808	12.1814062493359\\
0.496911343371658	12.1876926926056\\
0.499471579503507	12.1935375387899\\
0.502078768105697	12.1990417878424\\
0.504685956707887	12.2041014626907\\
0.507293145310077	12.2087235052586\\
0.509900333912267	12.2129140223546\\
0.512048739551082	12.2160472313722\\
0.514197145189898	12.2188960256737\\
0.516345550828714	12.2214643205275\\
0.518493956467529	12.223755617849\\
0.52029172616556	12.2254626887551\\
0.522089495863591	12.2269807914917\\
0.523887265561622	12.2283121905671\\
0.525685035259653	12.2294590529787\\
0.527587823223293	12.2304743177158\\
0.529490611186934	12.231288055389\\
0.531393399150575	12.2319029449498\\
0.533296187114216	12.2323215996846\\
0.535650436185926	12.2325718796501\\
0.538004685257637	12.2325308917219\\
0.540358934329348	12.2322037028271\\
0.542713183401059	12.2315952043653\\
0.545395291583555	12.2305653351966\\
0.548077399766051	12.2291842966373\\
0.550759507948547	12.2274595469638\\
0.553441616131044	12.2253980472175\\
0.555358590893458	12.223722149282\\
0.557275565655873	12.2218806467649\\
0.559192540418288	12.2198761833848\\
0.561109515180703	12.2177112779621\\
0.563026489943118	12.2153884601986\\
0.564943464705533	12.2129103958043\\
0.566860439467948	12.2102796621823\\
0.568777414230363	12.2074987685562\\
0.571110875764836	12.2039146612317\\
0.573444337299309	12.2001163766791\\
0.575777798833782	12.1961084476184\\
0.578111260368255	12.1918952642161\\
0.58075764113323	12.1868741768394\\
0.583404021898204	12.1816012568933\\
0.586050402663179	12.1760829141337\\
0.588696783428153	12.1703252007848\\
0.591103178645945	12.1648868475837\\
0.593509573863737	12.1592604157377\\
0.595915969081529	12.1534505565101\\
0.598322364299321	12.1474614983503\\
0.600266944474359	12.1424937870517\\
0.602211524649396	12.1374143709145\\
0.604156104824434	12.1322255793559\\
0.606100684999471	12.1269295764414\\
0.607905923407598	12.1219190030904\\
0.609711161815724	12.1168197817025\\
0.61151640022385	12.1116336843119\\
0.613321638631977	12.106362422586\\
0.615429417146305	12.1001022546849\\
0.617537195660632	12.093731072695\\
0.61964497417496	12.0872515731187\\
0.621752752689288	12.0806663765835\\
0.624312009119344	12.0725322941748\\
0.6268712655494	12.0642508955729\\
0.629430521979456	12.0558267598225\\
0.631989778409512	12.0472642766883\\
0.634595946709785	12.0384070966246\\
0.637202115010059	12.0294156685614\\
0.639808283310333	12.020294566842\\
0.642414451610607	12.0110479842213\\
0.644567320898048	12.003317977844\\
0.64672019018549	11.9955078117242\\
0.648873059472932	11.9876199134197\\
0.651025928760374	11.9796564376782\\
0.652830142087481	11.9729260113246\\
0.654634355414588	11.9661454967549\\
0.656438568741694	11.9593162186304\\
0.658242782068801	11.9524394199999\\
0.660149427972034	11.9451219292488\\
0.662056073875268	11.937754294356\\
0.663962719778501	11.9303379854032\\
0.665869365681734	11.9228744204036\\
0.668223463593275	11.9135961940905\\
0.670577561504817	11.9042507377527\\
0.672931659416358	11.8948406452713\\
0.675285757327899	11.8853684091932\\
0.67796654513335	11.8745090792522\\
0.680647332938801	11.8635760227999\\
0.683328120744252	11.8525728053731\\
0.686008908549703	11.8415027281537\\
0.687931067251292	11.8335259955196\\
0.68985322595288	11.825517877805\\
0.691775384654469	11.817479585527\\
0.693697543356057	11.8094122373296\\
0.695619702057646	11.8013169495674\\
0.697541860759235	11.7931949135255\\
0.699464019460823	11.7850472521507\\
0.701386178162412	11.7768750365276\\
0.703720897740848	11.7669172810552\\
0.706055617319285	11.7569267999239\\
0.708390336897721	11.7469054618646\\
0.710725056476158	11.7368550423769\\
0.713368909940648	11.7254409332343\\
0.716012763405138	11.7139943767572\\
0.718656616869628	11.7025178804239\\
0.721300470334118	11.691013715709\\
0.723706334152807	11.6805229094707\\
0.726112197971496	11.6700129475537\\
0.728518061790185	11.6594855921587\\
0.730923925608874	11.6489422730524\\
0.732872108885989	11.6403939510157\\
0.734820292163103	11.6318371251715\\
0.736768475440218	11.6232726424126\\
0.738716658717332	11.6147012071766\\
0.740526736159923	11.6067317957626\\
0.742336813602514	11.5987577057607\\
0.744146891045106	11.590779551132\\
0.745956968487697	11.5827978960776\\
0.748067507331876	11.5734876650202\\
0.750178046176055	11.5641743880544\\
0.752288585020235	11.5548589614016\\
0.754399123864414	11.5455422249649\\
0.75695759418767	11.5342475621109\\
0.759516064510927	11.5229537224727\\
0.762074534834184	11.5116621689332\\
0.76463300515744	11.5003742220226\\
0.767237244016074	11.4888893412024\\
0.769841482874709	11.4774110764516\\
0.772445721733343	11.4659408605667\\
0.775049960591977	11.4544798026122\\
0.777204066117852	11.4450074356378\\
0.779358171643726	11.4355430145279\\
0.781512277169601	11.4260872857409\\
0.783666382695475	11.4166407518488\\
0.785474348538839	11.4087196509231\\
0.787282314382203	11.4008059147616\\
0.789090280225567	11.3928999252603\\
0.790898246068931	11.3850019938246\\
0.792808513383327	11.3766662771235\\
0.794718780697723	11.368340373408\\
0.796629048012119	11.3600246881469\\
0.798539315326515	11.3517195864198\\
0.800894740155637	11.3414942152146\\
0.803250164984759	11.3312862240722\\
0.805605589813881	11.3210963036573\\
0.807961014643003	11.3109250667599\\
0.810640199181002	11.2993792100923\\
0.813319383719001	11.2878593096971\\
0.815998568257	11.2763662992789\\
0.818677752795	11.2649008822589\\
0.820601962546277	11.2566837498342\\
0.822526172297555	11.248481615186\\
0.824450382048832	11.2402947819501\\
0.82637459180011	11.2321234732531\\
0.828298801551388	11.223967922175\\
0.830223011302665	11.2158284513268\\
0.832147221053943	11.2077053266902\\
0.834071430805221	11.1995987731209\\
0.836406806360429	11.189782587956\\
0.838742181915636	11.1799916144331\\
0.841077557470844	11.1702262794563\\
0.843412933026052	11.1604869364329\\
0.846056372469352	11.1494946291054\\
0.84869981191265	11.138536702724\\
0.851343251355949	11.127613726708\\
0.853986690799248	11.1167260621266\\
0.8563931055402	11.1068456139776\\
0.858799520281152	11.0969952711655\\
0.861205935022103	11.0871754495896\\
0.863612349763055	11.0773862574071\\
0.865562537881253	11.0694755373581\\
0.86751272599945	11.0615853735313\\
0.869462914117648	11.0537159489307\\
0.871413102235846	11.0458673169126\\
0.873225473032399	11.0385920464049\\
0.875037843828951	11.0313349954697\\
0.876850214625504	11.024096279511\\
0.878662585422057	11.0168759719833\\
0.880774548349003	11.0084854474665\\
0.882886511275949	11.0001202232858\\
0.884998474202894	10.9917804566954\\
0.88711043712984	10.9834662607357\\
0.889669027360484	10.9734282226347\\
0.892227617591127	10.9634281726975\\
0.894786207821771	10.9534663602326\\
0.897344798052415	10.9435429145923\\
0.899948839785952	10.9334826724901\\
0.90255288151949	10.9234626544201\\
0.905156923253028	10.9134831260709\\
0.907760964986565	10.9035440564809\\
0.9099161505037	10.8953487498224\\
0.912071336020834	10.8871814573021\\
0.914226521537968	10.879042320212\\
0.916381707055102	10.8709312537881\\
0.918191674525931	10.8641410718697\\
0.920001641996761	10.8573708293124\\
0.92181160946759	10.8506205771286\\
0.923621576938419	10.8438903031748\\
0.925533714489831	10.8368018182919\\
0.927445852041244	10.8297357210163\\
0.929357989592656	10.8226920534161\\
0.931270127144068	10.8156708242606\\
0.933626496379422	10.8070492858769\\
0.935982865614775	10.7984619366247\\
0.938339234850128	10.7899088386315\\
0.940695604085481	10.7813899906682\\
0.943374605236767	10.7717463265489\\
0.946053606388053	10.762147078211\\
0.948732607539339	10.7525923391631\\
0.951411608690625	10.7430819986629\\
0.953337161802561	10.7362737347536\\
0.955262714914498	10.7294884722298\\
0.957188268026434	10.7227262317285\\
0.959113821138371	10.7159869611217\\
0.961039374250307	10.7092706230487\\
0.962964927362244	10.7025772718751\\
0.96489048047418	10.6959069121031\\
0.966816033586117	10.6892595133147\\
0.969152131885005	10.6812256145581\\
0.971488230183894	10.6732255041709\\
0.973824328482783	10.6652591796763\\
0.976160426781671	10.6573265775875\\
0.978804064017118	10.6483902498486\\
0.981447701252564	10.6394970849442\\
0.984091338488011	10.6306470885212\\
0.986734975723457	10.6218400816181\\
0.989141995808603	10.6138585556143\\
0.99154901589375	10.6059126759101\\
0.993956035978897	10.5980024745791\\
0.996363056064043	10.5901276989143\\
0.998314520794892	10.5837691646683\\
1.00026598552574	10.5774339271181\\
1.00221745025659	10.5711219842179\\
1.00416891498744	10.5648332135474\\
1.00598270299893	10.5590088126994\\
1.00779649101042	10.5532043999878\\
1.00961027902191	10.5474199547047\\
1.01142406703339	10.5416554185998\\
1.0135370494663	10.5349650287433\\
1.0156500318992	10.5283015815046\\
1.01776301433211	10.5216650363162\\
1.01987599676501	10.5150553151903\\
1.02243500086665	10.5070861694928\\
1.02499400496828	10.4991562231202\\
1.02755300906992	10.4912654067947\\
1.03011201317156	10.4834135476861\\
1.0327163065373	10.4754625138009\\
1.03532059990304	10.4675516908416\\
1.03792489326878	10.4596810432373\\
1.04052918663452	10.4518502642867\\
1.04268521297857	10.4453973173774\\
1.04484123932261	10.4389716460654\\
1.04699726566666	10.43257323876\\
1.04915329201071	10.4262018725048\\
1.05096451171821	10.4208702251928\\
1.05277573142571	10.4155576173098\\
1.05458695113321	10.4102640185932\\
1.05639817084071	10.4049893402199\\
1.05831147674754	10.3994378320817\\
1.06022478265436	10.3939073516565\\
1.06213808856119	10.38839785363\\
1.06405139446801	10.3829092631716\\
1.06640849987402	10.3761762081306\\
1.06876560528002	10.3694747205868\\
1.07112271068602	10.3628047146224\\
1.07347981609203	10.3561660498082\\
1.07615904391619	10.348658004215\\
1.07883827174036	10.341190217258\\
1.08151749956452	10.3337625882122\\
1.08419672738868	10.3263748330041\\
1.08612322200431	10.3210871717215\\
1.08804971661994	10.3158200325546\\
1.08997621123557	10.3105733730163\\
1.0919027058512	10.3053470832669\\
1.09382920046683	10.3001410690102\\
1.09575569508246	10.2949553239621\\
1.09768218969809	10.2897897960026\\
1.09960868431372	10.2846444015584\\
1.10194541052515	10.2784302423304\\
1.10428213673657	10.2722455252369\\
1.106618862948	10.2660901571944\\
1.10895558915943	10.2599639916311\\
1.11159956970397	10.2530673155318\\
1.11424355024851	10.2462077766444\\
1.11688753079305	10.2393852644098\\
1.11953151133759	10.2325995013253\\
1.12193907179262	10.226452222055\\
1.12434663224766	10.2203352543256\\
1.12675419270269	10.2142485531002\\
1.12916175315773	10.2081918069781\\
1.13111409776069	10.2033020600695\\
1.13306644236366	10.1984319402001\\
1.13501878696662	10.1935814103569\\
1.13697113156958	10.188750319807\\
1.13878586149815	10.1842770815528\\
1.14060059142672	10.1798205560073\\
1.14241532135529	10.1753806982455\\
1.14423005128387	10.1709574283704\\
1.14634376292864	10.1658262293123\\
1.14845747457342	10.1607173925756\\
1.1505711862182	10.1556308440128\\
1.15268489786298	10.1505664758187\\
1.15524432323553	10.1444637266926\\
1.15780374860808	10.1383932560319\\
1.16036317398063	10.1323549429294\\
1.16292259935318	10.1263485735126\\
1.16552724095798	10.1202686388744\\
1.16813188256279	10.1142215537576\\
1.17073652416759	10.1082072356881\\
1.1733411657724	10.1022253501561\\
1.17549784632457	10.0972965739263\\
1.17765452687675	10.0923899333663\\
1.17981120742892	10.0875053950808\\
1.1819678879811	10.0826427253552\\
1.18377995120688	10.0785738282168\\
1.18559201443266	10.0745203012765\\
1.18740407765844	10.0704821044818\\
1.18921614088423	10.0664591422491\\
1.1911302191827	10.06222615209\\
1.19304429748118	10.0580100553413\\
1.19495837577965	10.0538107974841\\
1.19687245407813	10.0496282966111\\
1.19923010461217	10.0444994503102\\
1.20158775514621	10.0393958372124\\
1.20394540568025	10.0343173578194\\
1.20630305621429	10.0292638633126\\
1.20898258815135	10.0235505620421\\
1.21166212008842	10.0178692697908\\
1.21434165202549	10.0122198703918\\
1.21702118396256	10.0066020785312\\
1.21894836371659	10.0025810258183\\
1.22087554347062	9.99857621951825\\
1.22280272322465	9.99458761407502\\
1.22472990297869	9.99061510027957\\
1.22665708273272	9.98665858415679\\
1.22858426248675	9.98271805562273\\
1.23051144224078	9.97879346131225\\
1.23243862199481	9.97488471845223\\
1.23477584856131	9.97016546674836\\
1.23711307512781	9.96546935012524\\
1.23945030169431	9.96079627558319\\
1.24178752826081	9.95614610108482\\
1.24443182612009	9.95091239179899\\
1.24707612397937	9.94570775067874\\
1.24972042183865	9.9405320697981\\
1.25236471969793	9.93538508601139\\
1.25477270406459	9.93072279771365\\
1.25718068843125	9.92608415546396\\
1.2595886727979	9.92146911781119\\
1.26199665716456	9.91687739027787\\
1.26394962998939	9.91317025249969\\
1.26590260281423	9.90947838370448\\
1.26785557563906	9.90580175078063\\
1.26980854846389	9.90214021167837\\
1.27162394642674	9.89875004019834\\
1.2734393443896	9.89537283650843\\
1.27525474235246	9.89200856007847\\
1.27707014031531	9.88865713703569\\
1.27918439326001	9.88477010877652\\
1.28129864620471	9.88090038711652\\
1.28341289914941	9.87704790588921\\
1.28552715209411	9.87321256745746\\
1.28808693177179	9.86859182557284\\
1.29064671144947	9.86399599860232\\
1.29320649112715	9.8594249809693\\
1.29576627080484	9.85487858069499\\
1.29837121524866	9.85027701214763\\
1.30097615969248	9.84570073912976\\
1.30358110413631	9.8411496955972\\
1.30618604858013	9.83662357664862\\
1.30834321499515	9.83289412918869\\
1.31050038141016	9.82918169624521\\
1.31265754782517	9.82548625470952\\
1.31481471424018	9.82180758919475\\
1.31662737648975	9.81872925558855\\
1.31844003873932	9.81566271461578\\
1.32025270098889	9.81260793354257\\
1.32206536323845	9.80956482620668\\
1.32397999538306	9.80636312908769\\
1.32589462752766	9.80317436905678\\
1.32780925967227	9.79999850082122\\
1.32972389181687	9.7968354529998\\
1.33208195904418	9.79295735047181\\
1.33444002627149	9.7890985366876\\
1.33679809349881	9.78525892986042\\
1.33915616072612	9.78143840198552\\
1.3418359605389	9.77711958754226\\
1.34451576035169	9.77282519995329\\
1.34719556016448	9.76855514880013\\
1.34987535997727	9.76430918378164\\
1.35180303689229	9.7612696698071\\
1.35373071380731	9.75824253942629\\
1.35565839072233	9.75522775740801\\
1.35758606763735	9.75222522741811\\
1.35951374455237	9.74923486787686\\
1.36144142146739	9.74625667780586\\
1.36336909838241	9.74329061465562\\
1.36529677529743	9.74033660775761\\
1.36763438543964	9.73677049049228\\
1.36997199558185	9.7332219589462\\
1.37230960572406	9.72969093958464\\
1.37464721586627	9.72617731254064\\
1.37729178024815	9.72222311119522\\
1.37993634463003	9.71829097900216\\
1.38258090901192	9.71438083566107\\
1.3852254733938	9.71049245329901\\
1.38763378745867	9.7069701580466\\
1.39004210152354	9.70346580260676\\
1.39245041558841	9.69997936572083\\
1.39485872965328	9.69651058255207\\
1.3968121588968	9.69370979304736\\
1.39876558814032	9.69092057911824\\
1.40071901738384	9.68814291912108\\
1.40267244662736	9.68537668594569\\
1.40448832494901	9.68281539644328\\
1.40630420327067	9.68026392662762\\
1.40812008159233	9.67772224565878\\
1.40993595991399	9.67519029045857\\
1.41205061345735	9.67225392462097\\
1.41416526700072	9.66933065013169\\
1.41627992054409	9.66642041621008\\
1.41839457408745	9.66352314195576\\
1.42095463688346	9.66003283876871\\
1.42351469967946	9.65656136580159\\
1.42607476247546	9.65310864432416\\
1.42863482527146	9.64967451333141\\
1.43124001743994	9.64619873819413\\
1.43384520960841	9.6427420725353\\
1.43645040177689	9.63930447729659\\
1.43905559394537	9.63588568358423\\
1.44121312251217	9.63306840322772\\
1.44337065107898	9.63026397448675\\
1.44552817964579	9.62747238947597\\
1.4476857082126	9.62469345387315\\
1.44949880308606	9.62236782096714\\
1.45131189795952	9.62005108868015\\
1.45312499283298	9.61774323388602\\
1.45493808770644	9.61544418154039\\
1.45685312292349	9.6130253573469\\
1.45876815814054	9.61061628863935\\
1.46068319335759	9.60821694157322\\
1.46259822857464	9.60582725706586\\
1.46495661277277	9.60289753229426\\
1.4673149969709	9.59998234293949\\
1.46967338116903	9.59708162833443\\
1.47203176536716	9.59419528352393\\
1.47471178545007	9.59093259424927\\
1.47739180553298	9.58768830603149\\
1.4800718256159	9.58446235827149\\
1.48275184569881	9.58125453659349\\
1.48467988642658	9.5789578866403\\
1.48660792715436	9.5766705649429\\
1.48853596788213	9.57439254752625\\
1.49046400860991	9.57212375110533\\
1.49239204933768	9.56986410672298\\
1.49432009006546	9.56761362358249\\
1.49624813079323	9.56537227050676\\
1.49817617152101	9.56313998905754\\
1.5005140738176	9.5604452616023\\
1.50285197611419	9.55776376621402\\
1.50518987841078	9.5550954493391\\
1.50752778070738	9.55244021280587\\
1.51017256045806	9.54945207720198\\
1.51281734020874	9.54648054468211\\
1.51546211995942	9.54352556278748\\
1.5181068997101	9.54058693656423\\
1.52051546735607	9.5379248137763\\
1.52292403500203	9.53527619240992\\
1.52533260264799	9.53264107117029\\
1.52774117029395	9.5300192119218\\
1.52969493414711	9.52790203093189\\
1.53164869800028	9.52579356143842\\
1.53360246185345	9.52369379271881\\
1.53555622570662	9.52160261113537\\
1.53737245407941	9.51966626234661\\
1.5391886824522	9.51773729827145\\
1.54100491082499	9.51581569706862\\
1.54282113919778	9.51390140543989\\
1.54493609178901	9.51168141164147\\
1.54705104438024	9.50947125793909\\
1.54916599697147	9.50727090762911\\
1.5512809495627	9.50508029476905\\
1.55384123520801	9.50244134988539\\
1.55640152085331	9.49981655645481\\
1.55896180649862	9.49720586002458\\
1.56152209214392	9.49460912654782\\
1.56412748073786	9.49198081903046\\
1.56673286933179	9.4893668785256\\
1.56933825792572	9.4867672901556\\
1.57194364651965	9.48418181547865\\
1.57410146792767	9.48205100506669\\
1.5762592893357	9.4799298624145\\
1.57841711074373	9.47781839303032\\
1.58057493215175	9.47571642025217\\
1.58238833976243	9.47395718773246\\
1.58420174737311	9.47220464761788\\
1.58601515498379	9.4704587850596\\
1.58782856259447	9.46871953439614\\
1.58974387138273	9.46688967184149\\
1.59165918017098	9.46506713963957\\
1.59357448895924	9.46325191370442\\
1.5954897977475	9.46144394529741\\
1.59784840272613	9.45922742890133\\
1.60020700770475	9.45702183222602\\
1.60256561268338	9.45482711246494\\
1.604924217662	9.45264318378058\\
1.60760442371825	9.45017444612149\\
1.6102846297745	9.44771953608565\\
1.61296483583075	9.44527841814006\\
1.615645041887	9.44285090710955\\
1.61757336273906	9.44111271200705\\
1.61950168359113	9.43938152950518\\
1.62143000444319	9.43765734494573\\
1.62335832529526	9.43594008564685\\
1.62528664614732	9.43422969291684\\
1.62721496699939	9.43252618443907\\
1.62914328785146	9.43082953836943\\
1.63107160870352	9.42913970619677\\
1.63340973528301	9.4270998274285\\
1.63574786186251	9.42506989032045\\
1.638085988442	9.42304985762406\\
1.64042411502149	9.42103964860373\\
1.64306905305464	9.41877738569202\\
1.64571399108778	9.41652760114021\\
1.64835892912093	9.41429026510757\\
1.65100386715408	9.41206520872284\\
1.65341261770008	9.41004936861848\\
1.65582136824608	9.40804368502195\\
1.65823011879208	9.4060481727502\\
1.66063886933808	9.40406261465793\\
1.6625928830273	9.40245908460531\\
1.66454689671651	9.40086210952548\\
1.66650091040572	9.39927168741257\\
1.66845492409493	9.3976877152434\\
1.67027142143696	9.39622093324304\\
1.672087918779	9.39475970403411\\
1.67390441612103	9.39330401291181\\
1.67572091346306	9.39185381428219\\
1.67783609932341	9.39017202870946\\
1.67995128518375	9.38849763961285\\
1.68206647104409	9.38683062140737\\
1.68418165690444	9.38517091986878\\
1.68674211295668	9.38317154215435\\
1.68930256900891	9.38118280305744\\
1.69186302506115	9.37920466724285\\
1.69442348111339	9.37723702158241\\
1.69702900963095	9.37524536649477\\
1.69963453814852	9.37326452109382\\
1.70224006666608	9.37129448948223\\
1.70484559518365	9.36933505664997\\
1.70700367005225	9.36771999605683\\
1.70916174492085	9.36611221667568\\
1.71131981978945	9.36451173445467\\
1.71347789465805	9.36291838631323\\
1.71529153334094	9.3615847651177\\
1.71710517202383	9.36025618170266\\
1.71891881070671	9.35893262763174\\
1.7207324493896	9.35761404447479\\
1.72264793086522	9.35622676551047\\
1.72456341234084	9.35484500066177\\
1.72647889381646	9.35346873337987\\
1.72839437529209	9.35209792288088\\
1.73075311704066	9.35041733560416\\
1.73311185878923	9.3487449620853\\
1.7354706005378	9.34708077328162\\
1.73782934228637	9.34542469797314\\
1.74050970289982	9.34355255693764\\
1.74319006351328	9.34169082334309\\
1.74587042412673	9.3398394809372\\
1.74855078474019	9.33799836670783\\
1.7504793740529	9.33667987995777\\
1.7524079633656	9.3353666747272\\
1.75433655267831	9.33405874348217\\
1.75626514199102	9.33275602159607\\
1.75819373130373	9.33145845817546\\
1.76012232061644	9.33016607740485\\
1.76205090992915	9.3288788645585\\
1.76397949924186	9.32759677866043\\
1.76631773946842	9.32604918799685\\
1.76865597969499	9.32450908048433\\
1.77099421992155	9.32297643129345\\
1.77333246014811	9.32145117287834\\
1.77597739509977	9.31973466554286\\
1.77862233005142	9.31802755570058\\
1.78126726500308	9.3163298307083\\
1.78391219995473	9.31464134134735\\
1.78632107541089	9.31311144133694\\
1.78872995086705	9.31158920068296\\
1.79113882632322	9.31007464639706\\
1.79354770177938	9.3085675771581\\
1.79550201880844	9.30735027524284\\
1.7974563358375	9.30613791906015\\
1.79941065286656	9.30493051318504\\
1.80136496989562	9.30372796258128\\
1.80318173565315	9.30261434378077\\
1.80499850141067	9.30150491070394\\
1.80681526716819	9.30039965402574\\
1.80863203292572	9.29929853394217\\
1.81074734523428	9.2980216372462\\
1.81286265754284	9.29675031332036\\
1.81497796985141	9.29548454495307\\
1.81709328215997	9.29422428671302\\
1.81965374495009	9.29270612169036\\
1.82221420774021	9.29119597399734\\
1.82477467053033	9.28969382268289\\
1.82733513332045	9.28819957026724\\
1.82994072883001	9.28668696322894\\
1.83254632433956	9.2851825123728\\
1.83515191984911	9.28368623604243\\
1.83775751535866	9.28219793674735\\
1.8399158672319	9.28097100243569\\
1.84207421910513	9.27974956949489\\
1.84423257097836	9.27853366168307\\
1.8463909228516	9.27732312607957\\
1.84820482532703	9.27630984648169\\
1.85001872780246	9.2753003707678\\
1.85183263027789	9.27429469529652\\
1.85364653275332	9.27329276703368\\
1.85556214715313	9.27223868141839\\
1.85747776155294	9.2711887553148\\
1.85939337595275	9.27014297780506\\
1.86130899035256	9.269101314036\\
1.86366774809307	9.26782428439189\\
1.86602650583358	9.26655345009167\\
1.86838526357409	9.26528879237233\\
1.8707440213146	9.26403025089178\\
1.87342441428059	9.26260743030447\\
1.87610480724658	9.26119246606591\\
1.87878520021256	9.25978535630929\\
1.88146559317855	9.25838595449497\\
1.88339446998214	9.25738360430336\\
1.88532334678573	9.25638524461679\\
1.88725222358931	9.25539087320423\\
1.8891811003929	9.25440043142801\\
1.89110997719648	9.25341387418865\\
1.89303885400007	9.25243123051292\\
1.89496773080366	9.25145249097213\\
1.89689660760724	9.25047762018421\\
1.89923492291306	9.24930095785837\\
1.90157323821887	9.24812994499662\\
1.90391155352468	9.24696456600887\\
1.90624986883049	9.24580476312372\\
1.90889468680749	9.24449957067\\
1.91153950478449	9.24320147747498\\
1.91418432276149	9.24191048368113\\
1.91682914073849	9.24062645462711\\
1.91923806839696	9.23946287698499\\
1.92164699605543	9.23830509562482\\
1.9240559237139	9.23715314659338\\
1.92646485137236	9.23600684034114\\
1.9284194389368	9.23508077118044\\
1.93037402650124	9.2341584468419\\
1.93232861406567	9.23323987677584\\
1.93428320163011	9.23232497188748\\
1.93610023576345	9.23147768304485\\
1.9379172698968	9.23063355975267\\
1.93973430403014	9.2297925966746\\
1.94155133816349	9.22895475829785\\
1.94366677018012	9.22798322696767\\
1.94578220219676	9.22701590751542\\
1.94789763421339	9.22605278893609\\
1.95001306623003	9.22509383230339\\
1.95257348674347	9.22393866533125\\
1.95513390725691	9.2227895593541\\
1.95769432777035	9.22164650408356\\
1.96025474828379	9.2205094135999\\
1.96286032545804	9.21935827982022\\
1.9654659026323	9.21821332121188\\
1.96807147980655	9.21707456665818\\
1.9706770569808	9.21594183164446\\
1.97283561570413	9.21500786088061\\
1.97499417442747	9.21407806219178\\
1.9771527331508	9.21315246510165\\
1.97931129187413	9.21223092424765\\
1.98112544435938	9.21145947419191\\
1.98293959684462	9.21069090642814\\
1.98475374932987	9.20992522086148\\
1.98656790181511	9.20916236845712\\
1.98848366511158	9.20835982457027\\
1.99039942840804	9.20756042854111\\
1.9923151917045	9.206764173617\\
1.99423095500097	9.20597102932844\\
1.9965897245366	9.2049987086796\\
1.99894849407222	9.2040310757873\\
2.00130726360785	9.20306811949391\\
2.00366603314348	9.20210978748627\\
2.00634639039089	9.20102633142335\\
2.0090267476383	9.19994882552807\\
2.01170710488571	9.19887727857692\\
2.01438746213312	9.19781155619247\\
2.01631657567385	9.19704806764653\\
2.01824568921459	9.19628760446467\\
2.02017480275532	9.19553016833604\\
2.02210391629606	9.19477570505385\\
2.0240330298368	9.19402417380257\\
2.02596214337753	9.19327560718726\\
2.02789125691827	9.1925299996966\\
2.029820370459	9.19178732008365\\
2.0321587304676	9.19089097253105\\
2.0344970904762	9.18999890349389\\
2.03683545048479	9.18911110421406\\
2.03917381049339	9.18822752413623\\
2.04181850538268	9.1872332002632\\
2.04446320027197	9.18624425732083\\
2.04710789516125	9.18526070490148\\
2.04975259005054	9.18428241909172\\
2.05216154569659	9.18339579560172\\
2.05457050134265	9.18251357478749\\
2.0569794569887	9.18163579936025\\
2.05938841263475	9.18076228849884\\
2.06134322542527	9.18005648365133\\
2.06329803821578	9.17935352482644\\
2.0652528510063	9.17865342507375\\
2.06720766379682	9.17795609970656\\
2.06902492682241	9.17731027608097\\
2.07084218984801	9.17666685431235\\
2.07265945287361	9.17602583201311\\
2.0744767158992	9.17538717684554\\
2.07659224407468	9.1746466483119\\
2.07870777225015	9.17390931293921\\
2.08082330042562	9.17317516431101\\
2.08293882860109	9.17244416830719\\
2.08549919480278	9.17156362958473\\
2.08805956100447	9.17068768731329\\
2.09061992720615	9.16981633908841\\
2.09318029340784	9.16894950752518\\
2.09578583787264	9.16807191379702\\
2.09839138233745	9.16719901174993\\
2.10099692680225	9.16633083805274\\
2.10360247126706	9.16546721779411\\
2.10576118991376	9.16475502669093\\
2.10791990856047	9.16404601162158\\
2.11007862720717	9.1633402063635\\
2.11223734585387	9.16263747116905\\
2.11405170450185	9.16204913345716\\
2.11586606314982	9.16146298725733\\
2.11768042179779	9.16087903509664\\
2.11949478044577	9.16029723090519\\
2.12141066913535	9.15968516451617\\
2.12332655782494	9.15907548768402\\
2.12524244651452	9.15846819673675\\
2.1271583352041	9.15786326444806\\
2.12951711024002	9.15712169697913\\
2.13187588527594	9.15638368719113\\
2.13423466031186	9.15564922955286\\
2.13659343534777	9.15491827768518\\
2.13927374708154	9.15409186798053\\
2.14195405881532	9.15326997921493\\
2.14463437054909	9.15245262803903\\
2.14731468228286	9.15163968906962\\
2.14924398407436	9.15105719874813\\
2.15117328586585	9.15047700963723\\
2.15310258765735	9.14989912632642\\
2.15503188944885	9.1493234978928\\
2.15696119124034	9.14875008669388\\
2.15889049303184	9.14817892797979\\
2.16081979482334	9.14761001913945\\
2.16274909661483	9.14704333198826\\
2.16508748690969	9.14635942762546\\
2.16742587720455	9.14567877299046\\
2.1697642674994	9.14500136438351\\
2.17210265779426	9.14432715658832\\
2.17474724556634	9.14356845361517\\
2.17739183333843	9.14281384199434\\
2.18003642111051	9.14206333831333\\
2.18268100888259	9.14131682661468\\
2.18508998009814	9.14064018349522\\
2.18749895131369	9.13996689665051\\
2.18990792252924	9.13929701371815\\
2.19231689374478	9.1386303603638\\
2.19427188498475	9.13809161366886\\
2.19622687622472	9.13755503772274\\
2.19818186746469	9.13702064823853\\
2.20013685870466	9.13648836380846\\
2.2019543061902	9.13599536542319\\
2.20377175367574	9.13550419498426\\
2.20558920116128	9.13501485228952\\
2.20740664864682	9.13452730735756\\
2.20952225326025	9.13396201332207\\
2.21163785787369	9.13339914691048\\
2.21375346248713	9.13283870510766\\
2.21586906710057	9.13228065735601\\
2.21842938405252	9.13160846081385\\
2.22098970100447	9.13093976008876\\
2.22355001795642	9.13027455862155\\
2.22611033490838	9.12961278535123\\
2.22871586307938	9.12894274874694\\
2.23132139125038	9.12827628862072\\
2.23392691942139	9.12761344741224\\
2.23653244759239	9.1269540573363\\
2.23869128530489	9.12641020964272\\
2.24085012301739	9.12586878874613\\
2.24300896072989	9.12532983157484\\
2.24516779844239	9.12479320256194\\
2.24698230576243	9.12434389073987\\
2.24879681308247	9.12389625060579\\
2.25061132040251	9.12345028663166\\
2.25242582772255	9.12300595495439\\
2.25434180705547	9.12253851267135\\
2.25625778638838	9.12207288929131\\
2.25817376572129	9.1216090834289\\
2.2600897450542	9.12114707026756\\
2.26244852779904	9.12058071091104\\
2.26480731054389	9.12001705881166\\
2.26716609328873	9.11945611261566\\
2.26952487603357	9.11889783034884\\
2.27220516257728	9.11826661955074\\
2.27488544912099	9.11763885392409\\
2.2775657356647	9.11701455596723\\
2.28024602220841	9.11639360697555\\
2.28217546221188	9.11594862158592\\
2.28410490221534	9.11550539194664\\
2.2860343422188	9.11506392480142\\
2.28796378222227	9.11462417167197\\
2.28989322222573	9.11418609727654\\
2.2918226622292	9.11374973882744\\
2.29375210223266	9.1133150958694\\
2.29568154223613	9.1128821424962\\
2.29801995757874	9.11235965046137\\
2.30035837292136	9.11183963312534\\
2.30269678826398	9.11132209054887\\
2.30503520360659	9.11080698148466\\
2.30767971818391	9.11022731286377\\
2.31032423276122	9.10965076402809\\
2.31296874733854	9.10907735676558\\
2.31561326191586	9.10850698103458\\
2.31802224918407	9.10798993268427\\
2.32043123645229	9.10747545188263\\
2.32284022372051	9.10696358992768\\
2.32524921098873	9.10645417732147\\
2.32720433436287	9.10604244338199\\
2.32915945773701	9.10563237090877\\
2.33111458111115	9.10522397759517\\
2.33306970448528	9.10481718448211\\
2.33488728621001	9.10444039529918\\
2.33670486793474	9.10406500111566\\
2.33852244965947	9.10369100335627\\
2.3403400313842	9.10331837379702\\
2.34245569196918	9.10288632897924\\
2.34457135255416	9.10245613429947\\
2.34668701313914	9.10202778927538\\
2.34880267372411	9.10160126600341\\
2.35136295794509	9.10108749965914\\
2.35392324216606	9.10057639883689\\
2.35648352638704	9.10006797133106\\
2.35904381060802	9.09956215079043\\
2.36164933336376	9.09904997717089\\
2.3642548561195	9.09854053847367\\
2.36686037887524	9.09803388143614\\
2.36946590163098	9.09752984358852\\
2.37162483053	9.09711406975151\\
2.37378375942902	9.09670015703836\\
2.37594268832804	9.09628814472297\\
2.37810161722706	9.09587790036509\\
2.37991623296707	9.09553437794948\\
2.38173084870708	9.09519213462438\\
2.38354546444708	9.09485117631147\\
2.38536008018709	9.09451146079747\\
2.3872761239432	9.09415407338332\\
2.38919216769931	9.09379807385503\\
2.39110821145543	9.09344346253272\\
2.39302425521154	9.09309021639899\\
2.39538304406287	9.09265719020526\\
2.39774183291421	9.09222622891281\\
2.40010062176554	9.0917973342846\\
2.40245941061688	9.09137046763345\\
2.4051396841345	9.09088782041671\\
2.40781995765212	9.09040780564609\\
2.41050023116974	9.08993045018387\\
2.41318050468736	9.08945564031152\\
2.41511004824626	9.08911534066825\\
2.41703959180516	9.08877638445759\\
2.41896913536407	9.08843878003127\\
2.42089867892297	9.08810248073959\\
2.42282822248187	9.08776745306578\\
2.42475776604078	9.08743373568511\\
2.42668730959968	9.08710132975266\\
2.42861685315858	9.08677021106561\\
2.43095528890537	9.08637062022247\\
2.43329372465215	9.08597291812303\\
2.43563216039893	9.08557710763766\\
2.43797059614571	9.0851831504848\\
2.44061505851539	9.08473980987791\\
2.44325952088508	9.08429885443416\\
2.44590398325476	9.08386030982723\\
2.44854844562445	9.08342407043783\\
2.45095744651016	9.08302857349906\\
2.45336644739587	9.08263504750849\\
2.45577544828158	9.08224354649765\\
2.45818444916728	9.081853904593\\
2.46013967143936	9.08153893038451\\
2.46209489371143	9.0812252322431\\
2.46405011598351	9.08091282934193\\
2.46600533825558	9.08060164455913\\
2.46782301985418	9.08031339528239\\
2.46964070145279	9.08002621330463\\
2.4714583830514	9.07974010126769\\
2.47327606465	9.07945503226449\\
2.47539176743283	9.07912451144048\\
2.47750747021566	9.07879540364866\\
2.47962317299849	9.07846771030213\\
2.48173887578132	9.07814140548451\\
2.4842991374175	9.0777483540957\\
2.48685939905367	9.07735733972724\\
2.48941966068985	9.07696837343244\\
2.49197992232603	9.07658139238593\\
2.49458544369615	9.07618952025373\\
2.49719096506628	9.07579974584104\\
2.4997964864364	9.07541211910186\\
2.50240200780652	9.07502648155177\\
2.50456100603879	9.07470832904056\\
2.50672000427106	9.07439160917201\\
2.50887900250332	9.07407636297498\\
2.51103800073559	9.07376246035883\\
2.51285269702351	9.07349958493443\\
2.51466739331143	9.07323769114276\\
2.51648208959936	9.07297678599154\\
2.51829678588728	9.07271682850654\\
2.52021287716391	9.07244334352485\\
2.52212896844055	9.07217091983888\\
2.52404505971718	9.07189955904711\\
2.52596115099381	9.07162923948187\\
2.52831994510267	9.07129786644698\\
2.53067873921153	9.07096807155621\\
2.53303753332039	9.07063985890947\\
2.53539632742925	9.07031319228455\\
2.53807659371196	9.06994382159857\\
2.54075685999468	9.06957646738742\\
2.54343712627739	9.06921115978609\\
2.54611739256011	9.06884778881734\\
2.54804701406961	9.06858732851276\\
2.54997663557911	9.06832789900651\\
2.55190625708861	9.06806950985652\\
2.55383587859811	9.06781211578727\\
2.55576550010761	9.0675556846078\\
2.55769512161711	9.0673002560897\\
2.55962474312661	9.06704583259672\\
2.56155436463611	9.06679239120561\\
2.56389281654439	9.06648654140155\\
2.56623126845268	9.06618213597114\\
2.56856972036096	9.06587917989405\\
2.57090817226925	9.0655776371157\\
2.57355259678094	9.06523828480589\\
2.57619702129262	9.06490076048889\\
2.57884144580431	9.06456509275583\\
2.58148587031599	9.06423117930972\\
2.58389488253808	9.06392841483312\\
2.58630389476017	9.0636271686772\\
2.58871290698226	9.06332749692493\\
2.59112191920436	9.06302923643125\\
2.59307721608178	9.06278809480347\\
2.59503251295919	9.0625479367463\\
2.59698780983661	9.06230878254406\\
2.59894310671403	9.0620705564592\\
2.60076086315308	9.06184987394456\\
2.60257861959212	9.06163000998017\\
2.60439637603116	9.06141096812271\\
2.6062141324702	9.06119272245633\\
2.60832986705502	9.06093967812639\\
2.61044560163984	9.06068771502549\\
2.61256133622465	9.06043683599189\\
2.61467707080947	9.06018701660396\\
2.61723731641834	9.05988609075523\\
2.61979756202721	9.05958672480348\\
2.62235780763608	9.05928893225288\\
2.62491805324495	9.05899265293021\\
2.62752357520107	9.05869260216665\\
2.63012909715718	9.05839416528341\\
2.6327346191133	9.05809739465322\\
2.63534014106941	9.05780213479344\\
2.63749919231423	9.05755850517356\\
2.63965824355905	9.05731598274205\\
2.64181729480387	9.05707460984712\\
2.64397634604869	9.056834258171\\
2.64579110270339	9.05663295442175\\
2.64760585935808	9.05643240632433\\
2.64942061601278	9.05623262170372\\
2.65123537266747	9.05603356052018\\
2.65315149921925	9.05582413510757\\
2.65506762577103	9.05561552286127\\
2.65698375232282	9.05540772634229\\
2.6588998788746	9.05520072489997\\
2.66125867717257	9.05494696697899\\
2.66361747547053	9.05469441736041\\
2.6659762737685	9.05444308190418\\
2.66833507206647	9.05419292624495\\
2.67101533824653	9.05391005234956\\
2.67369560442659	9.05362872684085\\
2.67637587060665	9.05334898231938\\
2.67905613678671	9.05307071162682\\
2.68098581389444	9.05287122739435\\
2.68291549100218	9.05267253629883\\
2.68484516810991	9.05247464880689\\
2.68677484521765	9.05227752068007\\
2.68870452232539	9.05208112072762\\
2.69063419943312	9.05188548954624\\
2.69256387654086	9.05169063041073\\
2.6944935536486	9.05149652136328\\
2.69683201903969	9.05126227049024\\
2.69917048443079	9.05102912613713\\
2.70150894982188	9.05079709487388\\
2.70384741521298	9.05056614232559\\
2.70649181991301	9.05030621901313\\
2.70913622461304	9.0500477000477\\
2.71178062931307	9.04979061622067\\
2.7144250340131	9.04953486774043\\
2.71683405766425	9.04930294447367\\
2.71924308131541	9.04907219528312\\
2.72165210496656	9.04884267779916\\
2.72406112861772	9.04861423093606\\
2.72601647710552	9.04842950110722\\
2.72797182559332	9.04824553232548\\
2.72992717408111	9.04806234571313\\
2.73188252256891	9.04787986657938\\
2.7337003297645	9.04771081234221\\
2.73551813696008	9.04754238738703\\
2.73733594415566	9.04737459596088\\
2.73915375135124	9.04720741289727\\
2.74126950933712	9.04701356937147\\
2.743385267323	9.04682055460959\\
2.74550102530888	9.04662837252572\\
2.74761678329476	9.04643699982737\\
2.75017702290743	9.04620647022827\\
2.75273726252011	9.04597713747108\\
2.75529750213278	9.0457490169106\\
2.75785774174546	9.04552205037655\\
2.76046327054365	9.04529217033785\\
2.76306879934184	9.04506353594662\\
2.76567432814003	9.0448362014027\\
2.76827985693822	9.04461001349086\\
2.77043894735882	9.04442334277706\\
2.77259803777942	9.04423753149547\\
2.77475712820001	9.04405262299071\\
2.77691621862061	9.04386849028612\\
2.77873101568804	9.04371425096739\\
2.78054581275547	9.04356059523951\\
2.7823606098229	9.04340753154484\\
2.78417540689033	9.04325502055108\\
2.78609155654121	9.04309456263904\\
2.7880077061921	9.04293472895905\\
2.78992385584298	9.04277552279954\\
2.79184000549386	9.04261692427927\\
2.79419880883022	9.04242249718585\\
2.79655761216658	9.0422289967725\\
2.79891641550293	9.04203643022975\\
2.80127521883929	9.04184476459658\\
2.80395549562896	9.04162801493475\\
2.80663577241862	9.0414124571853\\
2.80931604920829	9.04119812581373\\
2.81199632599795	9.04098491579257\\
2.81392603875125	9.04083205318765\\
2.81585575150455	9.04067980267426\\
2.81778546425785	9.04052817540618\\
2.81971517701115	9.04037712793042\\
2.82164488976445	9.04022662981366\\
2.82357460251775	9.04007672227568\\
2.82550431527105	9.03992740928045\\
2.82743402802435	9.03977866960142\\
2.82977250593037	9.03959916574848\\
2.83211098383639	9.0394205110167\\
2.83444946174241	9.03924271317928\\
2.83678793964843	9.03906573913305\\
2.83943234391787	9.03886655185721\\
2.84207674818731	9.03866844615023\\
2.84472115245675	9.03847145446925\\
2.84736555672619	9.03827547891778\\
2.84977459390133	9.03809773086875\\
2.85218363107646	9.03792089456087\\
2.8545926682516	9.03774502879719\\
2.85700170542674	9.03756997404852\\
2.85895708482808	9.03742839007253\\
2.86091246422941	9.03728739752601\\
2.86286784363075	9.03714701816544\\
2.86482322303209	9.03700717809375\\
2.86664105848939	9.0368776134734\\
2.8684588939467	9.03674853384895\\
2.870276729404	9.03661994399005\\
2.87209456486131	9.03649181929884\\
2.8742103389091	9.03634325766682\\
2.8763261129569	9.03619533233432\\
2.8784418870047	9.03604804803023\\
2.88055766105249	9.03590138231817\\
2.8831179059236	9.03572469888853\\
2.8856781507947	9.03554893551958\\
2.88823839566581	9.03537410896826\\
2.89079864053691	9.0352001625821\\
2.89340418508416	9.03502396031191\\
2.89600972963142	9.03484872292075\\
2.89861527417867	9.03467450599425\\
2.90122081872592	9.03450115803317\\
2.90337993725672	9.03435806336713\\
2.90553905578752	9.03421563918599\\
2.90769817431833	9.03407392958997\\
2.90985729284913	9.03393280861846\\
2.91167211162327	9.033814578329\\
2.91348693039741	9.0336968003914\\
2.91530174917155	9.03357948371575\\
2.91711656794569	9.0334625895072\\
2.91903272873268	9.03333959748103\\
2.92094888951968	9.03321708557183\\
2.92286505030667	9.03309505761948\\
2.92478121109366	9.03297349432688\\
2.92714002085418	9.03282446301867\\
2.9294988306147	9.03267614356837\\
2.93185764037523	9.03252854417551\\
2.93421645013575	9.03238163294467\\
2.93689674565999	9.03221547955772\\
2.93957704118422	9.03205024613665\\
2.94225733670846	9.03188596856207\\
2.9449376322327	9.03172254342238\\
2.94686736727356	9.03160535818098\\
2.94879710231442	9.03148864688667\\
2.95072683735528	9.03137242121434\\
2.95265657239614	9.03125663830772\\
2.95458630743701	9.03114126830872\\
2.95651604247787	9.03102635290917\\
2.95844577751873	9.0309118965959\\
2.96037551255959	9.03079787869789\\
2.96271400222615	9.03066027252582\\
2.96505249189272	9.03052331904878\\
2.96739098155928	9.03038702695313\\
2.96972947122584	9.03025136410142\\
2.97237388343133	9.03009865961321\\
2.97501829563682	9.02994679035804\\
2.97766270784232	9.0297957900579\\
2.98030712004781	9.02964556225451\\
2.98271617131028	9.02950927891482\\
2.98512522257275	9.02937370708134\\
2.98753427383521	9.0292389064482\\
2.98994332509768	9.02910471866667\\
2.99189872405755	9.02899616042628\\
2.99385412301741	9.02888806412916\\
2.99580952197727	9.02878045201327\\
2.99776492093714	9.02867325078475\\
2.99958277179796	9.02857391462881\\
3.00140062265878	9.0284749533107\\
3.00321847351961	9.02837637199691\\
3.00503632438043	9.02827814652205\\
3.00715210869204	9.02816424780844\\
3.00926789300365	9.02805083844881\\
3.01138367731526	9.0279379237909\\
3.01349946162687	9.02782548204917\\
3.01605971537449	9.0276900185059\\
3.0186199691221	9.02755526369153\\
3.02118022286972	9.02742123542832\\
3.02374047661733	9.02728787821727\\
3.02634603981725	9.02715276930613\\
3.02895160301716	9.02701841087444\\
3.03155716621707	9.02688485956144\\
3.03416272941699	9.0267519651709\\
3.03632186950943	9.0266422328361\\
3.03848100960188	9.02653302668305\\
3.04064014969433	9.02642439138662\\
3.04279928978678	9.02631620175786\\
3.04461412024676	9.02622554175143\\
3.04642895070674	9.02613523385706\\
3.04824378116672	9.02604528734025\\
3.0500586116267	9.02595566381513\\
3.05197477649289	9.02586135818244\\
3.05389094135907	9.02576742258712\\
3.05580710622525	9.02567386128821\\
3.05772327109143	9.0255806554331\\
3.06008208616395	9.02546638302539\\
3.06244090123646	9.02535265837984\\
3.06479971630898	9.02523949046311\\
3.0671585313815	9.02512684819051\\
3.06983884720185	9.02499943744127\\
3.0725191630222	9.02487273890809\\
3.07519947884255	9.02474678954787\\
3.07787979466291	9.02462148717789\\
3.07980954472889	9.02453162267989\\
3.08173929479488	9.02444212658187\\
3.08366904486086	9.02435301095501\\
3.08559879492684	9.02426423339733\\
3.08752854499283	9.02417576448863\\
3.08945829505881	9.02408764627938\\
3.0913880451248	9.02399988365408\\
3.09331779519078	9.02391245636469\\
3.09565629508715	9.02380693601344\\
3.09799479498351	9.02370191826506\\
3.10033329487987	9.02359741250065\\
3.10267179477624	9.02349338731774\\
3.10531621675635	9.0233762812604\\
3.10796063873647	9.02325982219421\\
3.11060506071659	9.02314404480373\\
3.1132494826967	9.02302885372502\\
3.11565854615158	9.02292432745981\\
3.11806760960647	9.02282035967223\\
3.12047667306135	9.02271701073484\\
3.12288573651623	9.02261412319698\\
3.12484114844553	9.02253086010851\\
3.12679656037484	9.02244795999395\\
3.12875197230414	9.02236544545762\\
3.13070738423345	9.02228324366521\\
3.1325252441886	9.02220706089075\\
3.13434310414376	9.02213116875253\\
3.13616096409891	9.02205557271901\\
3.13797882405407	9.02198024895439\\
3.14009461557943	9.02189290071475\\
3.14221040710479	9.02180592950371\\
3.14432619863015	9.02171934114016\\
3.14644199015551	9.02163311433429\\
3.14900225304726	9.021529224566\\
3.15156251593901	9.02142588197507\\
3.15412277883076	9.02132310519498\\
3.15668304172251	9.02122083960521\\
3.15928862198398	9.02111720903686\\
3.16189420224545	9.02101416503642\\
3.16449978250693	9.02091176504581\\
3.1671053627684	9.0208098598608\\
3.16926451912023	9.02072568499481\\
3.17142367547205	9.02064192597847\\
3.17358283182388	9.02055862792436\\
3.17574198817571	9.02047566623139\\
3.17755682532363	9.02040612728346\\
3.17937166247156	9.02033686380113\\
3.18118649961948	9.02026788532056\\
3.18300133676741	9.02019915376775\\
3.18491750297302	9.02012682464236\\
3.18683366917864	9.02005478138091\\
3.18874983538426	9.01998302856174\\
3.19066600158988	9.01991154767107\\
3.19302482118048	9.01982390458323\\
3.19538364077107	9.01973668377364\\
3.19774246036167	9.01964989479342\\
3.20010127995227	9.01956350717583\\
3.20278161398797	9.01946577899861\\
3.20546194802368	9.01936860415817\\
3.20814228205938	9.01927202043166\\
3.21082261609508	9.01917592657289\\
3.21275237656629	9.01910699468901\\
3.21468213703749	9.01903835048004\\
3.2166118975087	9.01897000631912\\
3.2185416579799	9.01890192015074\\
3.22047141845111	9.01883406288862\\
3.22240117892232	9.01876647685634\\
3.22433093939352	9.01869916724151\\
3.22626069986473	9.01863211411863\\
3.22859920814828	9.01855117842542\\
3.23093771643183	9.0184706305303\\
3.23327622471538	9.01839048034399\\
3.23561473299893	9.01831069702446\\
3.23825916436695	9.01822086785792\\
3.24090359573496	9.01813154168877\\
3.24354802710298	9.01804275393552\\
3.246192458471	9.01795441006859\\
3.2486015320774	9.01787421824784\\
3.2510106056838	9.01779446783834\\
3.2534196792902	9.01771521973005\\
3.2558287528966	9.01763631715698\\
3.25778417379196	9.01757243765586\\
3.25973959468731	9.01750884541198\\
3.26169501558267	9.01744556330899\\
3.26365043647803	9.01738251886324\\
3.26546830199018	9.01732407885646\\
3.26728616750234	9.01726586506439\\
3.26910403301449	9.01720788318576\\
3.27092189852665	9.0171501096363\\
3.27303769516468	9.01708310779205\\
3.27515349180271	9.01701639703449\\
3.27726928844075	9.01694998354183\\
3.27938508507878	9.01688384640255\\
3.28194535612572	9.01680415314988\\
3.28450562717266	9.01672488346266\\
3.2870658982196	9.01664605659315\\
3.28962616926654	9.01656761859111\\
3.29223176408568	9.01648811228973\\
3.29483735890482	9.01640906712967\\
3.29744295372396	9.01633054116528\\
3.3000485485431	9.01625238594908\\
3.30220771731524	9.01618779840848\\
3.30436688608737	9.01612354228479\\
3.3065260548595	9.01605966302461\\
3.30868522363163	9.01599603647538\\
3.31050006476362	9.01594268510416\\
3.3123149058956	9.0158895505417\\
3.31412974702759	9.01583664253065\\
3.31594458815958	9.01578392323514\\
3.31786075441088	9.0157284375851\\
3.31977692066217	9.01567317337983\\
3.32169308691347	9.01561813544128\\
3.32360925316476	9.0155633055144\\
3.32596807636138	9.01549607243444\\
3.32832689955799	9.01542916559356\\
3.33068572275461	9.01536259498896\\
3.33304454595122	9.01529633062559\\
3.3357248953167	9.0152213534029\\
3.33840524468217	9.01514680791034\\
3.34108559404764	9.01507273255122\\
3.34376594341312	9.01499902679424\\
3.34569571135575	9.01494613970315\\
3.34762547929839	9.01489347849637\\
3.34955524724103	9.01484105577753\\
3.35148501518367	9.0147888297557\\
3.35341478312631	9.01473677159966\\
3.35534455106894	9.01468492384129\\
3.35727431901158	9.01463329189962\\
3.35920408695422	9.01458185609547\\
3.36154260194877	9.01451976519445\\
3.36388111694332	9.01445797420815\\
3.36621963193786	9.01439649345161\\
3.36855814693241	9.01433529251078\\
3.37120258639285	9.01426637231665\\
3.37384702585328	9.01419784488693\\
3.37649146531372	9.01412974620058\\
3.37913590477415	9.01406198236511\\
3.38154498652026	9.0140004445412\\
3.38395406826637	9.01393925850452\\
3.38636315001248	9.01387848554015\\
3.38877223175859	9.01381796940501\\
3.39072765905309	9.01376894912051\\
3.39268308634759	9.01372015812293\\
3.3946385136421	9.0136716195092\\
3.3965939409366	9.0136232610636\\
3.39841181005047	9.01357842267511\\
3.40022967916434	9.01353376117712\\
3.4020475482782	9.01348928244423\\
3.40386541739207	9.01344496308434\\
3.40598121777772	9.01339355905609\\
3.40809701816336	9.01334238031114\\
3.41021281854901	9.01329143330218\\
3.41232861893465	9.01324069740665\\
3.41488889679153	9.01317955392373\\
3.4174491746484	9.01311873935587\\
3.42000945250528	9.01305827342805\\
3.42256973036215	9.01299810270207\\
3.42517533702581	9.01293709131323\\
3.42778094368947	9.01287644502044\\
3.43038655035314	9.01281622234598\\
3.4329921570168	9.0127562754205\\
3.43515133526734	9.01270670491521\\
3.43731051351788	9.01265740116946\\
3.43946969176841	9.01260840988499\\
3.44162887001895	9.01255960725202\\
3.44344371366181	9.0125186666023\\
3.44525855730466	9.01247789784154\\
3.44707340094751	9.01243731087009\\
3.44888824459037	9.01239686803413\\
3.45080441043268	9.01235429613353\\
3.45272057627499	9.01231189634379\\
3.4546367421173	9.01226967367303\\
3.45655290795962	9.01222761006391\\
3.45891173401383	9.01217602546855\\
3.46127056006804	9.01212469356006\\
3.46362938612226	9.01207362467651\\
3.46598821217647	9.01202278918339\\
3.46866857394234	9.0119652557507\\
3.4713489357082	9.01190806090977\\
3.47402929747407	9.01185124354246\\
3.47670965923994	9.01179470366385\\
3.47863943265598	9.01175411881073\\
3.48056920607202	9.01171371251477\\
3.48249897948806	9.0116734975557\\
3.48442875290411	9.01163343234494\\
3.48635852632015	9.0115934882462\\
3.48828829973619	9.01155370795057\\
3.49021807315223	9.01151409705392\\
3.49214784656827	9.01147463606538\\
3.49448636684212	9.01142699472353\\
3.49682488711596	9.01137958597992\\
3.4991634073898	9.01133242045868\\
3.50150192766365	9.01128546807293\\
3.50414637377496	9.01123258049517\\
3.50679081988628	9.01118000124283\\
3.50943526599759	9.01112776672332\\
3.51207971210891	9.01107578353125\\
3.51448880028247	9.01102854956349\\
3.51689788845603	9.01098159872763\\
3.5193069766296	9.01093499261082\\
3.52171606480316	9.01088857536978\\
3.52367149677452	9.01085094932663\\
3.52562692874588	9.01081350816132\\
3.52758236071724	9.0107762751338\\
3.5295377926886	9.01073917823333\\
3.5313556642353	9.0107047698787\\
3.53317353578201	9.01067050062801\\
3.53499140732871	9.01063637649032\\
3.53680927887542	9.01060237422053\\
3.53892508204247	9.01056293111664\\
3.54104088520953	9.01052366288368\\
3.54315668837658	9.0104845761842\\
3.54527249154364	9.01044565061666\\
3.54783277489539	9.0103987319628\\
3.55039305824714	9.01035206970924\\
3.55295334159889	9.01030568394244\\
3.55551362495063	9.0102595216158\\
3.55811924104282	9.01021269330417\\
3.56072485713501	9.01016615650192\\
3.5633304732272	9.01011997008923\\
3.56593608931938	9.01007398663887\\
3.56809527482518	9.01003593236729\\
3.57025446033097	9.00999809531514\\
3.57241364583676	9.00996052137931\\
3.57457283134255	9.00992308701226\\
3.57638767664267	9.00989166396848\\
3.5782025219428	9.00986037839567\\
3.58001736724292	9.0098292403148\\
3.58183221254304	9.00979821221137\\
3.58374837784555	9.00976554377994\\
3.58566454314805	9.00973300965854\\
3.58758070845056	9.00970061499765\\
3.58949687375306	9.00966834189121\\
3.5918557020376	9.00962875820444\\
3.59421453032214	9.00958937084527\\
3.59657335860668	9.00955019041248\\
3.59893218689122	9.00951118754737\\
3.60161255848903	9.00946703214726\\
3.60429293008685	9.00942314396861\\
3.60697330168467	9.00937956225935\\
3.60965367328249	9.00933618745262\\
3.61158345077507	9.00930503759862\\
3.61351322826764	9.00927403003477\\
3.61544300576022	9.00924317767557\\
3.6173727832528	9.00921243908726\\
3.61930256074538	9.00918178578273\\
3.62123233823796	9.00915126057481\\
3.62316211573054	9.00912086919467\\
3.62509189322312	9.00909059229558\\
3.6274304176125	9.00905403307188\\
3.62976894200188	9.00901765485905\\
3.63210746639126	9.0089814685177\\
3.63444599078064	9.00894544421135\\
3.63709044220807	9.00890485306916\\
3.63973489363549	9.00886450554137\\
3.64237934506292	9.00882443836323\\
3.64502379649034	9.00878455850208\\
3.64743288968136	9.00874829525618\\
3.64984198287237	9.00871226252547\\
3.65225107606338	9.00867652212827\\
3.65466016925439	9.00864091852726\\
3.65661560470076	9.0086120317233\\
3.65857104014713	9.0085832957616\\
3.6605264755935	9.00855473402687\\
3.66248191103987	9.00852627466526\\
3.66429978429479	9.00849986609359\\
3.6661176575497	9.0084735676653\\
3.66793553080462	9.00844738549232\\
3.66975340405953	9.00842129644209\\
3.6718692093177	9.00839102740458\\
3.67398501457588	9.00836089459986\\
3.67610081983405	9.00833090485109\\
3.67821662509222	9.00830103792591\\
3.68077691279172	9.00826502991169\\
3.68333720049122	9.00822922271787\\
3.68589748819072	9.00819363670757\\
3.68845777589022	9.00815821913396\\
3.6910633993797	9.00812226962468\\
3.69366902286918	9.0080865552214\\
3.69627464635867	9.00805113507823\\
3.69888026984815	9.00801586210639\\
3.70103946091047	9.00798664121968\\
3.70319865197279	9.00795759957943\\
3.70535784303511	9.00792878323186\\
3.70751703409743	9.00790006883023\\
3.70933188053906	9.00787594620318\\
3.7111467269807	9.00785193466498\\
3.71296157342233	9.00782804432894\\
3.71477641986397	9.00780423778721\\
3.71669258464515	9.00777916580515\\
3.71860874942634	9.00775419915753\\
3.72052491420753	9.00772934310382\\
3.72244107898871	9.00770457985375\\
3.72479990900518	9.00767420157094\\
3.72715873902164	9.00764397641337\\
3.72951756903811	9.00761391517943\\
3.73187639905457	9.00758398872161\\
3.73455677834969	9.00755009523738\\
3.73723715764481	9.00751641426365\\
3.73991753693993	9.00748298532862\\
3.74259791623505	9.00744970918551\\
3.74452769679475	9.0074257967342\\
3.74645747735445	9.00740199877097\\
3.74838725791415	9.00737832831346\\
3.75031703847385	9.00735474404647\\
3.75224681903354	9.00733121759716\\
3.75417659959324	9.00730779187152\\
3.75610638015294	9.00728447270431\\
3.75803616071264	9.00726124085916\\
3.76037468829127	9.00723318267041\\
3.76271321586989	9.00720526594445\\
3.76505174344852	9.00717750172297\\
3.76739027102715	9.00714986036117\\
3.77003472663854	9.00711870186322\\
3.77267918224993	9.0070877373695\\
3.77532363786132	9.00705700386629\\
3.77796809347271	9.00702640860634\\
3.78037719055669	9.00699856115136\\
3.78278628764067	9.0069709038724\\
3.78519538472465	9.00694349876477\\
3.78760448180863	9.00691619052551\\
3.78955991986625	9.0068940077829\\
3.79151535792388	9.00687194978826\\
3.7934707959815	9.00685004002181\\
3.79542623403912	9.00682820674991\\
3.79724410852676	9.00680793503266\\
3.79906198301441	9.00678775125505\\
3.80087985750205	9.00676766160782\\
3.80269773198969	9.00674764304459\\
3.8048135388307	9.00672441174603\\
3.80692934567171	9.00670128705634\\
3.80904515251272	9.0066782759217\\
3.81116095935373	9.00665535823928\\
3.81372125045375	9.00662772023948\\
3.81628154155376	9.00660024044595\\
3.81884183265377	9.00657293943372\\
3.82140212375378	9.00654576468554\\
3.82400775300011	9.00651816087754\\
3.82661338224644	9.00649074892892\\
3.82921901149277	9.00646358820357\\
3.8318246407391	9.00643653187198\\
3.83398383606084	9.00641408761089\\
3.83614303138257	9.00639179348031\\
3.8383022267043	9.00636969564088\\
3.84046142202603	9.00634767089964\\
3.84227626927981	9.00632914889663\\
3.84409111653358	9.00631071775365\\
3.84590596378736	9.00629238765472\\
3.84772081104114	9.00627412127372\\
3.84963697536916	9.00625487705661\\
3.85155313969718	9.00623571595626\\
3.8534693040252	9.00621664331564\\
3.85538546835322	9.00619764143321\\
3.8577442997082	9.00617432532553\\
3.86010313106319	9.00615112921609\\
3.86246196241817	9.0061280640562\\
3.86482079377315	9.0061051008601\\
3.86750117905024	9.00607908018804\\
3.87018156432733	9.00605323007371\\
3.87286194960441	9.00602759026003\\
3.8755423348815	9.0060020617454\\
3.87747211776534	9.00598370178266\\
3.87940190064917	9.00596543498883\\
3.88133168353301	9.00594727446057\\
3.88326146641684	9.00592917897353\\
3.88519124930068	9.00591112024238\\
3.88712103218451	9.00589314124451\\
3.88905081506835	9.00587524789401\\
3.89098059795218	9.00585742103908\\
3.89331912799356	9.00583588488446\\
3.89565765803494	9.0058144598655\\
3.89799618807632	9.00579315716263\\
3.9003347181177	9.00577194727791\\
3.90297917699077	9.00574802561619\\
3.90562363586383	9.00572425991484\\
3.9082680947369	9.00570068735247\\
3.91091255360996	9.00567721540051\\
3.91332165370205	9.00565582470259\\
3.91573075379413	9.00563459324578\\
3.91813985388621	9.00561358316097\\
3.92054895397829	9.00559263932477\\
3.92250439401275	9.00557560010878\\
3.92445983404722	9.0055586656295\\
3.92641527408168	9.00554185944033\\
3.92837071411614	9.00552510989973\\
3.93018858951185	9.00550954656053\\
3.93200646490757	9.00549405413314\\
3.93382434030328	9.00547863886863\\
3.93564221569899	9.00546327778669\\
3.93775802374428	9.0054454460872\\
3.93987383178957	9.00542769827796\\
3.94198963983486	9.00541004139938\\
3.94410544788014	9.00539245544795\\
3.94666574162109	9.00537123926977\\
3.94922603536203	9.00535014861647\\
3.95178632910298	9.00532920422544\\
3.95434662284392	9.00530835375537\\
3.95695225654708	9.00528715318032\\
3.95955789025024	9.0052661112975\\
3.9621635239534	9.00524528763158\\
3.96476915765655	9.0052245355517\\
3.96692835624461	9.00520729069328\\
3.96908755483266	9.00519017363512\\
3.97124675342071	9.00517323062551\\
3.97340595200877	9.00515633858939\\
3.97522079985472	9.00514211371361\\
3.97703564770067	9.00512796418339\\
3.97885049554662	9.00511390023695\\
3.98066534339257	9.00509988461078\\
3.98258150734717	9.0050851118175\\
3.98449767130177	9.00507040510101\\
3.98641383525637	9.00505576986826\\
3.98832999921097	9.00504118848571\\
3.99068883159799	9.00502329095943\\
3.99304766398502	9.00500548802407\\
3.99540649637204	9.00498779074809\\
3.99776532875906	9.00497017026973\\
4.00044571866341	9.0049501902175\\
4.00312610856776	9.0049303485459\\
4.00580649847211	9.00491068516241\\
4.00848688837646	9.00489110125336\\
4.01041667302938	9.00487700160772\\
4.0123464576823	9.00486297877935\\
4.01427624233522	9.00484904592546\\
4.01620602698815	9.00483516189135\\
4.01813581164107	9.00482129845876\\
4.02006559629399	9.00480749865977\\
4.02199538094691	9.00479376846931\\
4.02392516559983	9.00478008880039\\
4.02626369753865	9.00476355693282\\
4.02860222947748	9.00474711293971\\
4.0309407614163	9.00473076810781\\
4.03327929335513	9.00471449305177\\
4.03592375475627	9.00469612417689\\
4.03856821615742	9.00467788208193\\
4.04121267755857	9.00465980409293\\
4.04385713895972	9.00464179784893\\
4.04626624137052	9.00462536142404\\
4.04867534378133	9.00460906051216\\
4.05108444619213	9.00459295734814\\
4.05349354860293	9.00457689694623\\
4.05544899014129	9.00456380438512\\
4.05740443167965	9.00455080121123\\
4.05935987321801	9.00453791103408\\
4.06131531475637	9.00452506228273\\
4.06313319083037	9.00451311172254\\
4.06495106690437	9.00450121901297\\
4.06676894297836	9.00448939045137\\
4.06858681905236	9.00447760310808\\
4.0707026280167	9.00446391458856\\
4.07281843698103	9.00445029253282\\
4.07493424594537	9.00443674405353\\
4.07705005490971	9.00442324922328\\
4.07961035069277	9.00440696062148\\
4.08217064647583	9.00439077247577\\
4.08473094225889	9.00437470564799\\
4.08729123804195	9.0043587079317\\
4.08989687518465	9.00434242070822\\
4.09250251232734	9.00432626673517\\
4.09510814947004	9.00431030566045\\
4.09771378661273	9.00429439100553\\
4.0998729877064	9.00428113579582\\
4.10203218880007	9.00426799125711\\
4.10419138989374	9.00425500370491\\
4.10635059098741	9.00424205015451\\
4.10816543927259	9.00423112259655\\
4.10998028755777	9.00422025848313\\
4.11179513584295	9.00420946809399\\
4.11360998412813	9.00419871421366\\
4.11552614778352	9.00418737249365\\
4.11744231143891	9.00417608377912\\
4.1193584750943	9.00416485352603\\
4.12127463874969	9.00415366415301\\
4.12363347193109	9.00413992451026\\
4.12599230511248	9.00412625996828\\
4.12835113829388	9.00411268168538\\
4.13070997147527	9.00409916089484\\
4.13339036494879	9.00408381607685\\
4.13607075842231	9.00406858495583\\
4.13875115189583	9.00405350756542\\
4.14143154536934	9.00403848523601\\
4.14336133137287	9.00402765473485\\
4.14529111737639	9.00401688850719\\
4.14722090337991	9.00400619975665\\
4.14915068938344	9.00399554738195\\
4.15108047538696	9.00398490321627\\
4.15301026139048	9.00397431033359\\
4.154940047394	9.00396377475549\\
4.15686983339753	9.00395327744466\\
4.15920836679623	9.00394058563858\\
4.16154690019493	9.00392796386238\\
4.16388543359363	9.00391542348432\\
4.16622396699233	9.00390293520536\\
4.16886843034591	9.00388882730921\\
4.17151289369949	9.00387482380725\\
4.17415735705308	9.00386096213856\\
4.17680182040666	9.00384715007071\\
4.17921092460197	9.00383451537152\\
4.18162002879729	9.00382199798218\\
4.18402913299261	9.00380966021722\\
4.18643823718793	9.00379734719647\\
4.18839367987401	9.00378728316639\\
4.19034912256009	9.00377729674801\\
4.19230456524617	9.00376741159379\\
4.19426000793225	9.00375755618698\\
4.19607788451771	9.00374837796202\\
4.19789576110316	9.00373924756754\\
4.19971363768861	9.00373017133638\\
4.20153151427407	9.00372112637771\\
4.20364732394125	9.00371061721928\\
4.20576313360842	9.0037001611555\\
4.2078789432756	9.00368976535442\\
4.20999475294277	9.00367940994698\\
4.21255505030063	9.00366690264939\\
4.21511534765848	9.00365447657554\\
4.21767564501634	9.0036421526827\\
4.22023594237419	9.00362987886787\\
4.222841582166	9.00361736205558\\
4.22544722195782	9.00360495897498\\
4.22805286174963	9.00359272936847\\
4.23065850154144	9.0035805268743\\
4.23281770455754	9.00357033325843\\
4.23497690757363	9.00356023717202\\
4.23713611058972	9.00355028498208\\
4.23929531360582	9.00354035377324\\
4.24111016222062	9.00353195653144\\
4.24292501083543	9.00352361360368\\
4.24473985945024	9.00351533530156\\
4.24655470806505	9.00350708444642\\
4.24847087148464	9.00349837569193\\
4.25038703490424	9.00348970991451\\
4.25230319832383	9.00348109260772\\
4.25421936174343	9.00347250623019\\
4.25657819553566	9.00346195731318\\
4.2589370293279	9.00345146854383\\
4.26129586312013	9.00344105114933\\
4.26365469691236	9.00343067643587\\
4.26633509313394	9.00341888868052\\
4.26901548935552	9.00340719568425\\
4.2716958855771	9.00339563757744\\
4.27437628179868	9.00338411580099\\
4.27630606883526	9.00337579403876\\
4.27823585587185	9.00336752692609\\
4.28016564290843	9.00335932770222\\
4.28209542994502	9.00335115530679\\
4.2840252169816	9.00334298161242\\
4.28595500401819	9.00333484972528\\
4.28788479105477	9.00332676570269\\
4.28981457809136	9.00331871054546\\
4.29215311261229	9.00330896561933\\
4.29449164713323	9.00329927703202\\
4.29683018165417	9.00328965621429\\
4.2991687161751	9.00328007393331\\
4.30181318103318	9.00326923594473\\
4.30445764589126	9.003258485175\\
4.30710211074934	9.00324785914987\\
4.30974657560742	9.00323726573548\\
4.31215568117479	9.00322754852236\\
4.31456478674216	9.00321793465269\\
4.31697389230953	9.00320848650208\\
4.3193829978769	9.00319904927134\\
4.32133844144066	9.00319130937762\\
4.32329388500441	9.0031836380607\\
4.32524932856816	9.00317605900605\\
4.32720477213191	9.00316850073843\\
4.32902264910541	9.00316145004713\\
4.33084052607892	9.00315443949826\\
4.33265840305242	9.00314747545186\\
4.33447628002592	9.00314053504686\\
4.33659209023129	9.00313246578758\\
4.33870790043666	9.00312443936525\\
4.34082371064203	9.0031164629904\\
4.3429395208474	9.00310851683876\\
4.34549981941762	9.00309891139362\\
4.34806011798785	9.00308937241577\\
4.35062041655807	9.00307992093569\\
4.3531807151283	9.00307050492967\\
4.35578635695792	9.00306088162375\\
4.35839199878754	9.00305135707318\\
4.36099764061716	9.00304199109284\\
4.36360328244679	9.00303263741057\\
4.36576248693804	9.00302479334565\\
4.3679216914293	9.00301703672686\\
4.37008089592056	9.00300941396075\\
4.37224010041182	9.00300180218511\\
4.37405494927593	9.00299534678085\\
4.37586979814004	9.0029889386849\\
4.37768464700415	9.00298258823329\\
4.37949949586826	9.00297625827563\\
4.38141565910385	9.00296957013905\\
4.38333182233944	9.00296291728482\\
4.38524798557503	9.00295630523537\\
4.38716414881062	9.00294971647997\\
4.38952298307226	9.00294161623163\\
4.39188181733391	9.00293356465748\\
4.39424065159555	9.00292557303754\\
4.39659948585719	9.00291761273392\\
4.39927988419226	9.00290855479923\\
4.40196028252732	9.0028995770925\\
4.40464068086238	9.00289071981831\\
4.40732107919744	9.00288188450234\\
4.40925086702517	9.0028754880438\\
4.41118065485289	9.0028691388503\\
4.41311044268061	9.00286285018837\\
4.41504023050834	9.00285658102908\\
4.41697001833606	9.00285030327531\\
4.41889980616378	9.00284406005787\\
4.42082959399151	9.00283785746154\\
4.42275938181923	9.00283167651634\\
4.42509791720237	9.00282419315198\\
4.42743645258551	9.00281675562106\\
4.42977498796866	9.00280937540231\\
4.4321135233518	9.00280202331368\\
4.43475798936757	9.0027936948003\\
4.43740245538333	9.00278544032676\\
4.4400469213991	9.00277729748531\\
4.44269138741487	9.00276917421771\\
4.44510049403652	9.00276169602309\\
4.44750960065817	9.00275431045512\\
4.44991870727982	9.0027470799363\\
4.45232781390147	9.00273984972954\\
4.45428325813727	9.00273389349425\\
4.45623870237307	9.00272799890301\\
4.45819414660887	9.0027221896666\\
4.46014959084467	9.00271639434165\\
4.46196746811379	9.0027109764293\\
4.4637853453829	9.00270559276007\\
4.46560322265202	9.00270024971487\\
4.46742109992114	9.00269492445549\\
4.46953691053896	9.00268872770489\\
4.47165272115678	9.00268256592013\\
4.4737685317746	9.00267644634435\\
4.47588434239243	9.00267034918758\\
4.47844464189498	9.0026629707854\\
4.48100494139753	9.00265564752727\\
4.48356524090008	9.00264840049983\\
4.48612554040263	9.00264117774021\\
4.48873118379857	9.0026337750799\\
4.4913368271945	9.00262645968291\\
4.49394247059043	9.0026192914197\\
4.49654811398637	9.00261212408685\\
4.49870731960969	9.00260608320939\\
4.50086652523302	9.00260012204064\\
4.50302573085634	9.00259428701743\\
4.50518493647967	9.00258845531834\\
4.50699978553331	9.00258349019977\\
4.50881463458695	9.00257856701363\\
4.5106294836406	9.00257369611472\\
4.51244433269424	9.0025688403743\\
4.51436049578711	9.00256370298685\\
4.51627665887999	9.00255859497716\\
4.51819282197286	9.00255352188981\\
4.52010898506573	9.00254846623758\\
4.52246781968795	9.00254224525648\\
4.52482665431016	9.00253606414529\\
4.52718548893238	9.00252993422457\\
4.52954432355459	9.00252382689931\\
4.53222472351392	9.00251686401376\\
4.53490512347324	9.00250997020549\\
4.53758552343257	9.00250318573602\\
4.54026592339189	9.00249641219604\\
4.54219571182598	9.00249149334891\\
4.54412550026006	9.00248661610017\\
4.54605528869415	9.0024817937373\\
4.54798507712823	9.00247698525546\\
4.54991486556231	9.00247216258075\\
4.5518446539964	9.00246736886291\\
4.55377444243048	9.00246261020774\\
4.55570423086457	9.0024578676677\\
4.5580427669099	9.00245211998938\\
4.56038130295524	9.00244641008294\\
4.56271983900058	9.0024407494639\\
4.56505837504591	9.00243510898918\\
4.5677028419517	9.00242870643336\\
4.57034730885748	9.00242236780411\\
4.57299177576326	9.00241613074466\\
4.57563624266904	9.0024099032548\\
4.57804535010047	9.00240414345364\\
4.58045445753191	9.00239846805524\\
4.58286356496334	9.00239293951808\\
4.58527267239477	9.0023874031527\\
4.58722811714561	9.00238281583573\\
4.58918356189645	9.00237828484272\\
4.59113900664729	9.00237383390387\\
4.59309445139813	9.00236939160023\\
4.59491232889304	9.00236522681145\\
4.59673020638796	9.00236109173874\\
4.59854808388287	9.00235699277901\\
4.60036596137779	9.00235290711158\\
4.60248177231188	9.00234814747468\\
4.60459758324597	9.00234341676341\\
4.60671339418005	9.00233872224589\\
4.60882920511415	9.00233404415853\\
4.61138950533319	9.00232837497209\\
4.61394980555223	9.00232275224032\\
4.61651010577127	9.00231719709291\\
4.61907040599031	9.00231165761371\\
4.62167605058957	9.00230595926398\\
4.62428169518882	9.00230033935857\\
4.62688733978807	9.00229485781063\\
4.62949298438732	9.00228936846945\\
4.63165219087947	9.00228471151294\\
4.63381139737163	9.00228012832739\\
4.63597060386378	9.00227566537292\\
4.63812981035594	9.00227119985941\\
4.63994465955416	9.00226737851532\\
4.64175950875238	9.00226359497822\\
4.6435743579506	9.00225985961726\\
4.64538920714882	9.00225613532034\\
4.64730537013141	9.00225218811376\\
4.649221533114	9.00224826575374\\
4.65113769609659	9.00224437380183\\
4.65305385907918	9.00224049478886\\
4.65541269397828	9.00223571612524\\
4.65777152887737	9.00223097057505\\
4.66013036377647	9.00222626948995\\
4.66248919867557	9.00222158430783\\
4.66516959988262	9.00221622935455\\
4.66785000108966	9.00221093492138\\
4.67053040229671	9.0022057413135\\
4.67321080350376	9.00220055017151\\
4.67514059240283	9.00219676538028\\
4.6770703813019	9.00219301783876\\
4.67900017020097	9.0021893208505\\
4.68092995910004	9.00218563342917\\
4.68285974799911	9.00218192751866\\
4.68478953689818	9.00217824628324\\
4.68671932579725	9.00217459584485\\
4.68864911469632	9.00217095727317\\
4.69098765125013	9.00216654172517\\
4.69332618780393	9.00216215776246\\
4.69566472435773	9.00215781692877\\
4.69800326091153	9.00215349011091\\
4.70064772850115	9.00214856572072\\
4.70329219609078	9.00214369749593\\
4.7059366636804	9.00213892311891\\
4.70858113127002	9.00213415063396\\
4.71099023932329	9.00212970969632\\
4.71339934737657	9.00212534685022\\
4.71580845542984	9.00212112458172\\
4.71821756348312	9.00211688823795\\
4.72017300862889	9.00211335156474\\
4.72212845377466	9.0021098671327\\
4.72408389892043	9.00210645868691\\
4.7260393440662	9.00210305482721\\
4.72785722173388	9.00209985181094\\
4.72967509940156	9.00209667503652\\
4.73149297706924	9.00209353091319\\
4.73331085473692	9.00209039663368\\
4.7354266659136	9.00208673998326\\
4.73754247709028	9.002083107623\\
4.73965828826696	9.00207950684023\\
4.74177409944364	9.00207591789155\\
4.74433440021306	9.00207156053256\\
4.74689470098249	9.00206724295968\\
4.74945500175191	9.00206298633568\\
4.75201530252134	9.00205873878022\\
4.75462094804474	9.00205434849594\\
4.75722659356814	9.00205002988798\\
4.75983223909154	9.00204584290218\\
4.76243788461494	9.00204164142831\\
4.76459709177391	9.00203804663861\\
4.76675629893289	9.00203452106302\\
4.76891550609187	9.00203111117949\\
4.77107471325085	9.00202769422193\\
4.77288956255959	9.0020247507317\\
4.77470441186832	9.0020218418824\\
4.77651926117706	9.00201897805422\\
4.7783341104858	9.00201612214783\\
4.78025027338338	9.00201308841317\\
4.78216643628096	9.00201007604762\\
4.78408259917854	9.00200709062575\\
4.78599876207612	9.00200411469226\\
4.78835759718781	9.00200044301888\\
4.7907164322995	9.0019967992737\\
4.79307526741119	9.00199319483223\\
4.79543410252288	9.00198960115762\\
4.79811450468814	9.00198548030791\\
4.80079490685339	9.0019814134111\\
4.80347530901865	9.00197744080591\\
4.80615571118391	9.0019734641712\\
4.80808550043965	9.00197054977989\\
4.8100152896954	9.00196766930089\\
4.81194507895115	9.0019648360501\\
4.8138748682069	9.00196200905535\\
4.81580465746265	9.00195916027423\\
4.8177344467184	9.00195633288213\\
4.81966423597414	9.00195353301337\\
4.82159402522989	9.00195074175084\\
4.82393256217408	9.00194734862938\\
4.82627109911826	9.00194398234527\\
4.82860963606244	9.00194065446391\\
4.83094817300662	9.00193733589504\\
4.83359264112149	9.00193354601698\\
4.83623710923635	9.00192980634795\\
4.83888157735121	9.00192615460036\\
4.84152604546607	9.00192249885267\\
4.84393515399677	9.00191907016217\\
4.84634426252747	9.0019157147196\\
4.84875337105817	9.0019124950322\\
4.85116247958887	9.00190925647516\\
4.85311792503757	9.00190652618747\\
4.85507337048626	9.00190384500759\\
4.85702881593496	9.001901236692\\
4.85898426138366	9.00189862985493\\
4.86080213918367	9.00189616501478\\
4.86262001698369	9.00189372375016\\
4.86443789478371	9.00189131247973\\
4.86625577258373	9.00188890840657\\
4.86837158394655	9.00188609831719\\
4.87048739530936	9.00188330896043\\
4.87260320667218	9.00188054763834\\
4.874719018035	9.00187779462302\\
4.8772793192271	9.00187444411547\\
4.87983962041919	9.00187112827616\\
4.88239992161129	9.0018678682932\\
4.88496022280339	9.00186461231375\\
4.8875658690364	9.00186122599516\\
4.89017151526941	9.00185790615862\\
4.89277716150242	9.00185471277512\\
4.89538280773543	9.00185149976547\\
4.8975420154062	9.00184872021046\\
4.89970122307697	9.00184600637232\\
4.90186043074774	9.00184340474269\\
4.90401963841851	9.00184079257388\\
4.90583448781184	9.00183852285483\\
4.90764933720518	9.00183628534685\\
4.90946418659851	9.00183409043861\\
4.91127903599185	9.00183190104056\\
4.91319519882399	9.0018295684152\\
4.91511136165614	9.00182725449011\\
4.91702752448828	9.00182496484986\\
4.91894368732042	9.00182268204976\\
4.92130252259534	9.0018198600162\\
4.92366135787025	9.00181706193129\\
4.92602019314516	9.00181429918888\\
4.92837902842007	9.00181154327148\\
4.93105943132107	9.00180836962546\\
4.93373983422207	9.00180524489219\\
4.93642023712307	9.00180220943606\\
4.93910064002407	9.00179916496534\\
4.94103042955347	9.0017969186272\\
4.94296021908287	9.00179470363999\\
4.94489000861227	9.00179253332908\\
4.94681979814167	9.00179036673317\\
4.94874958767107	9.00178817582035\\
4.95067937720047	9.00178600377455\\
4.95260916672987	9.00178385673962\\
4.95453895625927	9.00178171580857\\
4.95687749350314	9.00177910742583\\
4.95921603074702	9.00177652223648\\
4.96155456799089	9.00177397182254\\
4.96389310523476	9.00177142711137\\
4.96653757375298	9.00176850800159\\
4.96918204227119	9.00176563452944\\
4.9718265107894	9.00176284443036\\
4.97447097930762	9.00176004580903\\
4.97688008820486	9.00175739404608\\
4.97928919710209	9.00175481181367\\
4.98169830599933	9.00175236163529\\
4.98410741489657	9.00174988890764\\
4.98606286057768	9.00174777754364\\
4.98801830625878	9.00174571288262\\
4.98997375193989	9.00174371868983\\
4.99192919762099	9.00174172359057\\
4.99374707552243	9.00173982532185\\
4.99556495342387	9.00173794858229\\
4.99738283132531	9.00173609979779\\
4.99920070922675	9.00173425617935\\
5.00131652073238	9.00173209585049\\
5.00343233223802	9.00172995352388\\
5.00554814374366	9.00172783651283\\
5.0076639552493	9.0017257251014\\
5.01022425676593	9.00172314738277\\
5.01278455828256	9.00172060040444\\
5.01534485979919	9.00171810537402\\
5.01790516131582	9.00171561045974\\
5.02051080809363	9.00171299471611\\
5.02311645487144	9.00171044146799\\
5.02572210164924	9.00170801070563\\
5.02832774842705	9.00170555637368\\
5.03048695649064	9.00170340253733\\
5.03264616455422	9.00170131173372\\
5.03480537261781	9.001699330465\\
5.0369645806814	9.00169733599765\\
5.03877943013956	9.00169558341973\\
5.04059427959772	9.001693861188\\
5.04240912905588	9.0016921796976\\
5.04422397851404	9.0016905018665\\
5.04614014129587	9.00168870736548\\
5.0480563040777	9.00168692951641\\
5.04997246685953	9.00168517391152\\
5.05188862964137	9.00168342311428\\
5.05424746504157	9.00168125320771\\
5.05660630044178	9.0016791041955\\
5.05896513584198	9.00167698748555\\
5.06132397124219	9.00167487457527\\
5.06400437470803	9.00167242794071\\
5.06668477817388	9.00167002635055\\
5.06936518163972	9.00166771018896\\
5.07204558510557	9.00166538118671\\
5.07397537484495	9.00166364760276\\
5.07590516458434	9.00166194340385\\
5.07783495432373	9.00166028192265\\
5.07976474406312	9.00165862220622\\
5.08169453380251	9.00165693623069\\
5.0836243235419	9.00165526718655\\
5.08555411328129	9.00165362122493\\
5.08748390302068	9.00165197944664\\
5.08982244049461	9.00164997337913\\
5.09216097796853	9.00164798770828\\
5.09449951544246	9.00164603402886\\
5.09683805291638	9.00164408328172\\
5.09948252174426	9.00164183251857\\
5.10212699057214	9.00163962388446\\
5.10477145940002	9.00163749513254\\
5.1074159282279	9.0016353543876\\
5.10982503740651	9.00163329894561\\
5.11223414658512	9.00163131018103\\
5.11464325576372	9.00162945062982\\
5.11705236494233	9.00162756570523\\
5.11900781080178	9.00162592938867\\
5.12096325666123	9.00162433792935\\
5.12291870252068	9.00162281509928\\
5.12487414838013	9.00162128953222\\
5.12669202635936	9.0016198261288\\
5.12850990433859	9.00161838268396\\
5.13032778231782	9.00161696562912\\
5.13214566029705	9.00161555218137\\
5.1342614719123	9.00161389056894\\
5.13637728352754	9.00161224486318\\
5.13849309514278	9.00161062238607\\
5.14060890675803	9.00160900343079\\
5.14316920852381	9.00160701885815\\
5.14572951028959	9.0016050620111\\
5.14828981205538	9.00160315411217\\
5.15085011382116	9.00160124334578\\
5.1534557610172	9.0015992190494\\
5.15606140821323	9.00159725418882\\
5.15866705540927	9.00159540876908\\
5.16127270260531	9.0015935367531\\
5.1634319109704	9.00159186318132\\
5.1655911193355	9.00159025058218\\
5.16775032770059	9.00158874546591\\
5.16990953606569	9.00158722510983\\
5.17172438557355	9.00158586945896\\
5.17353923508142	9.00158454272295\\
5.17535408458928	9.00158325530192\\
5.17716893409715	9.00158197011961\\
5.17908509684031	9.0015805886513\\
5.18100125958348	9.00157922226281\\
5.18291742232665	9.00157787655227\\
5.18483358506982	9.00157653408943\\
5.1871924205662	9.00157486471766\\
5.18955125606259	9.00157321389606\\
5.19191009155898	9.00157159304329\\
5.19426892705536	9.00156997366819\\
5.19694933095483	9.00156808504595\\
5.19962973485429	9.00156623849911\\
5.20231013875375	9.00156447442698\\
5.20499054265321	9.00156269457765\\
5.20692033255375	9.00156135455462\\
5.2088501224543	9.00156004240782\\
5.21077991235484	9.00155877147546\\
5.21270970225538	9.00155750081103\\
5.21463949215593	9.00155620239684\\
5.21656928205647	9.0015549194284\\
5.21849907195702	9.00155365806246\\
5.22042886185756	9.00155239940578\\
5.22276739950808	9.00155085564168\\
5.22510593715859	9.00154933012768\\
5.22744447480911	9.00154783446834\\
5.22978301245963	9.0015463396149\\
5.23242748152525	9.00154460183747\\
5.23507195059087	9.00154290349619\\
5.23771641965648	9.00154128235779\\
5.2403608887221	9.00153964656247\\
5.24276999811669	9.00153804882362\\
5.24517910751128	9.00153651557235\\
5.24758821690587	9.00153510935421\\
5.24999732630047	9.0015336755951\\
5.25195277229678	9.00153240389899\\
5.2539082182931	9.00153117564351\\
5.25586366428941	9.00153001460581\\
5.25781911028573	9.00152884942617\\
5.25963698832463	9.00152771980175\\
5.26145486636353	9.00152660893044\\
5.26327274440244	9.00152552324792\\
5.26509062244134	9.00152443997595\\
5.2672064341407	9.00152316115137\\
5.26932224584007	9.00152189662503\\
5.27143805753943	9.0015206537256\\
5.2735538692388	9.00151941275326\\
5.27611417119585	9.00151788344778\\
5.2786744731529	9.00151637955401\\
5.28123477510995	9.00151492230597\\
5.28379507706701	9.00151345990049\\
5.28640072458409	9.00151188956774\\
5.28900637210118	9.00151037632238\\
5.29161201961827	9.00150898018081\\
5.29421766713536	9.00150755511999\\
5.29637687573187	9.00150625017409\\
5.29853608432838	9.00150500461967\\
5.3006952929249	9.00150386497312\\
5.30285450152141	9.00150270852012\\
5.3046693510674	9.00150165752973\\
5.30648420061338	9.0015006343556\\
5.30829905015937	9.0014996494017\\
5.31011389970535	9.00149866559618\\
5.31203006241882	9.00149760115031\\
5.31394622513229	9.00149655057761\\
5.31586238784576	9.00149551948075\\
5.31777855055923	9.00149449043425\\
5.32013738612944	9.0014932052472\\
5.32249622169966	9.00149193681107\\
5.32485505726988	9.00149069655282\\
5.32721389284009	9.00148945599002\\
5.32989429707241	9.0014879956696\\
5.33257470130472	9.00148657514578\\
5.33525510553703	9.00148523482949\\
5.33793550976935	9.00148387648212\\
5.33986529979357	9.00148283853652\\
5.3417950898178	9.00148182730909\\
5.34372487984203	9.0014808561423\\
5.34565466986626	9.00147988409458\\
5.34758445989049	9.00147888315296\\
5.34951424991472	9.00147789651683\\
5.35144403993895	9.00147693034723\\
5.35337382996318	9.00147596575551\\
5.35571236774925	9.00147477683236\\
5.35805090553532	9.00147360451177\\
5.36038944332139	9.00147246040583\\
5.36272798110746	9.00147131547371\\
5.36537245035556	9.00146997143866\\
5.36801691960367	9.00146866477289\\
5.37066138885177	9.00146743325352\\
5.37330585809988	9.00146618503262\\
5.37571496766025	9.00146493860417\\
5.37812407722062	9.00146375498254\\
5.38053318678098	9.00146269672062\\
5.38294229634135	9.00146160925405\\
5.38489774244271	9.00146061742278\\
5.38685318854406	9.00145966794483\\
5.38880863464542	9.00145878460131\\
5.39076408074677	9.0014578960375\\
5.39258195883147	9.00145702260561\\
5.39439983691617	9.00145616700157\\
5.39621771500087	9.00145533566437\\
5.39803559308557	9.00145450581932\\
5.40015140484951	9.00145352080417\\
5.40226721661345	9.00145254885276\\
5.40438302837739	9.00145159729886\\
5.40649884014133	9.00145064644802\\
5.4090591422452	9.00144946658374\\
5.41161944434908	9.00144831035522\\
5.41417974645296	9.00144719900524\\
5.41674004855683	9.00144608074019\\
5.41934569632036	9.00144485884833\\
5.42195134408389	9.00144369224137\\
5.42455699184741	9.00144264094442\\
5.42716263961094	9.00144155894522\\
5.42932184838508	9.00144053693914\\
5.43148105715922	9.00143957311092\\
5.43364026593335	9.00143871398173\\
5.43579947470749	9.00143783684361\\
5.43761432428272	9.00143701969625\\
5.43942917385795	9.00143622952196\\
5.44124402343318	9.00143547672763\\
5.44305887300842	9.00143472424481\\
5.44497503569908	9.00143390313049\\
5.44689119838975	9.00143309496321\\
5.44880736108041	9.00143230534909\\
5.45072352377108	9.00143151686636\\
5.45308235939797	9.00143052656161\\
5.45544119502486	9.0014295516268\\
5.45780003065176	9.00142860349524\\
5.46015886627865	9.00142765369122\\
5.46283927076646	9.00142652211552\\
5.46551967525427	9.00142542858735\\
5.46820007974209	9.00142441352659\\
5.4708804842299	9.0014233787048\\
5.47281027434905	9.00142257261998\\
5.47474006446821	9.00142179236447\\
5.47666985458736	9.00142105128402\\
5.47859964470651	9.00142030844083\\
5.48052943482566	9.00141953582559\\
5.48245922494482	9.00141877664064\\
5.48438901506397	9.00141803705032\\
5.48631880518312	9.00141729816949\\
5.48865734307323	9.00141638160616\\
5.49099588096335	9.00141548038083\\
5.49333441885346	9.00141460611136\\
5.49567295674357	9.00141372976304\\
5.49831742613177	9.0014126879469\\
5.50096189551997	9.00141168191361\\
5.50360636490817	9.00141074944831\\
5.50625083429637	9.00140979871216\\
5.508659943984	9.00140882193384\\
5.51106905367164	9.00140790667229\\
5.51347816335928	9.00140711548604\\
5.51588727304692	9.00140629381819\\
5.5178427192289	9.00140551679871\\
5.51979816541088	9.00140478129799\\
5.52175361159285	9.00140411110021\\
5.52370905777483	9.00140343485444\\
5.52552693589466	9.00140275806457\\
5.52734481401449	9.00140209839239\\
5.52916269213432	9.0014014622794\\
5.53098057025415	9.00140082695367\\
5.53309638206764	9.00140006745368\\
5.53521219388113	9.00139932006989\\
5.53732800569461	9.00139859213998\\
5.5394438175081	9.00139786397366\\
5.54200411972467	9.00139695232514\\
5.54456442194124	9.00139606294923\\
5.54712472415781	9.0013952170955\\
5.54968502637438	9.00139436297763\\
5.55229067432707	9.00139340853383\\
5.55489632227976	9.00139250799145\\
5.55750197023245	9.00139172138228\\
5.56010761818514	9.00139090270233\\
5.56226682709562	9.00139009786861\\
5.5644260360061	9.00138935028126\\
5.56658524491657	9.00138870646509\\
5.56874445382705	9.00138804371704\\
5.57055930342473	9.00138740605752\\
5.57237415302241	9.00138679472385\\
5.57418900262009	9.00138622012522\\
5.57600385221777	9.00138564519576\\
5.57792001489093	9.00138501085229\\
5.57983617756409	9.00138438874501\\
5.58175234023725	9.00138378448269\\
5.58366850291041	9.0013831806464\\
5.5860273385808	9.00138241668071\\
5.58838617425118	9.001381667025\\
5.59074500992157	9.00138094311743\\
5.59310384559196	9.00138021648749\\
5.5957842502759	9.0013793372423\\
5.59846465495984	9.00137849470217\\
5.60114505964377	9.0013777292938\\
5.60382546432771	9.00137694279659\\
5.60575525451972	9.00137631467833\\
5.60768504471174	9.00137571170713\\
5.60961483490375	9.00137514723127\\
5.61154462509577	9.00137458031585\\
5.61347441528778	9.00137398295434\\
5.6154042054798	9.00137339835137\\
5.61733399567181	9.00137283267381\\
5.61926378586383	9.00137226703921\\
5.62160232383381	9.00137155952789\\
5.62394086180378	9.00137086638396\\
5.62627939977376	9.00137019922972\\
5.62861793774374	9.00136952903513\\
5.63126240723947	9.00136871918965\\
5.63390687673521	9.00136794390937\\
5.63655134623095	9.00136724098558\\
5.63919581572669	9.0013665185864\\
5.64160492551201	9.00136574878037\\
5.64401403529734	9.00136503950094\\
5.64642314508267	9.00136445331095\\
5.64883225486799	9.00136383565925\\
5.65078770111185	9.00136322352046\\
5.65274314735571	9.00136265225988\\
5.65469859359956	9.001362145664\\
5.65665403984342	9.00136163238486\\
5.65847191799021	9.00136110652933\\
5.660289796137	9.00136059724642\\
5.66210767428379	9.00136011097955\\
5.66392555243058	9.00135962495889\\
5.66604136428209	9.00135903855512\\
5.6681571761336	9.00135846354027\\
5.67027298798512	9.00135790725504\\
5.67238879983663	9.00135735001228\\
5.67494910213971	9.00135664423528\\
5.6775094044428	9.00135595968462\\
5.68006970674588	9.00135531761504\\
5.68263000904896	9.00135466624586\\
5.68523565714686	9.00135391708439\\
5.68784130524477	9.00135322076245\\
5.69044695334267	9.00135263731696\\
5.69305260144057	9.00135202075028\\
5.69521181045571	9.00135138260934\\
5.69737101947084	9.0013508009998\\
5.69953022848598	9.00135032244926\\
5.70168943750111	9.00134982425846\\
5.70350428711601	9.0013493243666\\
5.70531913673091	9.00134885030385\\
5.70713398634581	9.00134841248109\\
5.7089488359607	9.0013479738345\\
5.71086499862041	9.00134748284887\\
5.71278116128012	9.00134700355381\\
5.71469732393983	9.00134654156014\\
5.71661348659953	9.0013460794511\\
5.7189723223033	9.00134548921427\\
5.72133115800708	9.00134491247384\\
5.72368999371085	9.00134436067173\\
5.72604882941462	9.00134380534135\\
5.7287292342491	9.00134311977509\\
5.73140963908358	9.00134246988347\\
5.73409004391806	9.00134189609845\\
5.73677044875254	9.00134130020542\\
5.73870023900048	9.00134080868728\\
5.74063002924842	9.00134034179254\\
5.74255981949636	9.00133991287143\\
5.7444896097443	9.00133948099125\\
5.74641939999224	9.00133901814764\\
5.74834919024018	9.00133856754695\\
5.75027898048813	9.00133813535802\\
5.75220877073607	9.00133770270045\\
5.75454730876734	9.00133715564927\\
5.75688584679862	9.00133662222051\\
5.75922438482989	9.00133611403983\\
5.76156292286117	9.00133560208082\\
5.76420739243944	9.00133497028699\\
5.76685186201771	9.00133437212376\\
5.76949633159597	9.00133384538711\\
5.77214080117424	9.00133329825055\\
5.77454991103454	9.00133268730844\\
5.77695902089483	9.00133213613291\\
5.77936813075513	9.00133170729013\\
5.78177724061543	9.00133124623336\\
5.78373268690678	9.00133076065063\\
5.78568813319813	9.00133031545444\\
5.78764357948948	9.00132993443308\\
5.78959902578084	9.00132954624085\\
5.79141690394833	9.00132913623672\\
5.79323478211582	9.00132874238684\\
5.79505266028332	9.00132837113609\\
5.79687053845081	9.00132799971627\\
5.79898635033153	9.00132754617453\\
5.80110216221225	9.00132710346348\\
5.80321797409297	9.00132667892613\\
5.80533378597368	9.00132625287777\\
5.80789408834317	9.00132570511989\\
5.81045439071265	9.00132517778527\\
5.81301469308214	9.00132469213265\\
5.81557499545162	9.00132419638565\\
5.81818064366097	9.0013236047911\\
5.82078629187032	9.00132306522102\\
5.82339194007966	9.00132263771628\\
5.82599758828901	9.00132217628409\\
5.82815679738447	9.00132166609022\\
5.83031600647992	9.00132121187898\\
5.83247521557537	9.00132086018011\\
5.83463442467083	9.00132048829722\\
5.83644927429894	9.00132009415062\\
5.83826412392706	9.00131972545184\\
5.84007897355518	9.0013193926131\\
5.8418938231833	9.0013190585721\\
5.84380998583269	9.00131867762255\\
5.84572614848209	9.00131830794478\\
5.84764231113148	9.00131795515118\\
5.84955847378088	9.00131760182665\\
5.85191730951028	9.00131714493758\\
5.85427614523969	9.00131670092044\\
5.8566349809691	9.00131628122002\\
5.8589938166985	9.0013158573728\\
5.86167422164853	9.00131532046726\\
5.86435462659857	9.00131481844545\\
5.8670350315486	9.00131439174337\\
5.86971543649863	9.00131394215102\\
5.87164522678949	9.00131355548205\\
5.87357501708035	9.00131319303455\\
5.87550480737121	9.00131286816022\\
5.87743459766207	9.00131253992809\\
5.87936438795293	9.00131218033542\\
5.88129417824379	9.00131183258993\\
5.88322396853465	9.00131150286191\\
5.88515375882551	9.00131117227259\\
5.88749229690384	9.00131074838469\\
5.88983083498217	9.00131033754738\\
5.89216937306051	9.00130995138895\\
5.89450791113884	9.00130956088573\\
5.89715238078047	9.00130906575779\\
5.89979685042211	9.00130860354308\\
5.90244132006374	9.00130821204121\\
5.90508578970538	9.00130779942979\\
5.90749489962323	9.00130731042579\\
5.90990400954108	9.00130688060502\\
5.91231311945894	9.0013065725362\\
5.91472222937679	9.00130623167596\\
5.91667767570459	9.00130584323303\\
5.91863312203239	9.00130549479925\\
5.92058856836019	9.00130521016431\\
5.922544014688	9.00130491798423\\
5.92436189287137	9.0013045969034\\
5.92617977105474	9.0013042916557\\
5.92799764923811	9.00130400868713\\
5.92981552742148	9.00130372523075\\
5.9319313393246	9.00130337366906\\
5.93404715122772	9.00130303250959\\
5.93616296313083	9.00130270909713\\
5.93827877503395	9.00130238374883\\
5.94083907745441	9.00130195728068\\
5.94339937987488	9.0013015506194\\
5.94595968229534	9.00130118502677\\
5.94851998471581	9.00130080872972\\
5.95112563301072	9.00130033807785\\
5.95373128130564	9.00129991882484\\
5.95633692960055	9.00129961101459\\
5.95894257789547	9.00129926865805\\
5.96110178705258	9.00129885667175\\
5.9632609962097	9.00129850024685\\
5.96542020536681	9.00129824591475\\
5.96757941452392	9.0012979709813\\
5.96939426416218	9.00129765800095\\
5.97120911380043	9.00129737017577\\
5.97302396343868	9.00129711791899\\
5.97483881307693	9.00129686416949\\
5.97675497571839	9.00129656767968\\
5.97867113835985	9.00129628214021\\
5.98058730100131	9.00129601316467\\
5.98250346364277	9.00129574333924\\
5.98486229939185	9.00129538880313\\
5.98722113514093	9.00129504665964\\
5.98957997089001	9.00129472835577\\
5.99193880663909	9.00129440543031\\
5.99461921167783	9.00129398263145\\
5.99729961671657	9.00129359410925\\
5.99998002175531	9.00129328030281\\
6.00266042679405	9.00129294300565\\
6.00459021711785	9.00129263681519\\
6.00652000744165	9.00129235453767\\
6.00844979776545	9.00129210952597\\
6.01037958808926	9.00129186085039\\
6.01230937841306	9.00129158050949\\
6.01423916873686	9.001291311712\\
6.01616895906066	9.00129106062936\\
6.01809874938447	9.00129080838402\\
6.02043728749892	9.00129047903189\\
6.02277582561337	9.00129016229145\\
6.02511436372783	9.00128986979298\\
6.02745290184228	9.00128957251494\\
6.03009737153256	9.00128918228691\\
6.03274184122283	9.0012888244215\\
6.0353863109131	9.00128853672109\\
6.03803078060338	9.00128822736643\\
6.0404398905654	9.00128783195784\\
6.04284900052743	9.00128749528472\\
6.04525811048946	9.00128727991775\\
6.04766722045148	9.00128703131614\\
6.04962266680726	9.00128671743432\\
6.05157811316304	9.00128644327198\\
6.05353355951881	9.00128623261988\\
6.05548900587459	9.00128601413536\\
6.05730688407015	9.00128576130895\\
6.0591247622657	9.00128552406918\\
6.06094264046126	9.00128530886293\\
6.06276051865682	9.0012850929242\\
6.06487633057714	9.00128481963884\\
6.06699214249746	9.00128455642682\\
6.06910795441779	9.00128431063429\\
6.07122376633811	9.00128406257984\\
6.0737840687977	9.00128372920948\\
6.07634437125729	9.00128341517286\\
6.07890467371688	9.00128314173409\\
6.08146497617647	9.00128285712267\\
6.08407062453705	9.0012824793022\\
6.08667627289763	9.00128215240041\\
6.08928192125821	9.0012819364635\\
6.09188756961879	9.0012816855053\\
6.09404677882323	9.00128134889972\\
6.09620598802766	9.00128106753224\\
6.09836519723209	9.00128088793551\\
6.10052440643653	9.00128068741708\\
6.10233925608256	9.00128043673715\\
6.1041541057286	9.00128021098775\\
6.10596895537464	9.0012800205829\\
6.10778380502068	9.00127982846238\\
6.10969996765606	9.00127959680095\\
6.11161613029144	9.00127937584314\\
6.11353229292682	9.00127917120344\\
6.1154484555622	9.00127896546903\\
6.11780729132638	9.00127868949555\\
6.12016612709057	9.00127842554677\\
6.12252496285475	9.0012781850714\\
6.12488379861893	9.00127793961001\\
6.12756420372575	9.00127760439552\\
6.13024460883258	9.00127730299173\\
6.1329250139394	9.0012770758401\\
6.13560541904623	9.0012768247369\\
6.13753520939531	9.00127658031897\\
6.13946499974439	9.0012763595772\\
6.14139479009348	9.0012761758653\\
6.14332458044256	9.00127598825462\\
6.14525437079165	9.00127576874466\\
6.14718416114073	9.00127556054496\\
6.14911395148982	9.00127536982782\\
6.1510437418389	9.00127517771664\\
6.15338227998108	9.00127492092695\\
6.15572081812326	9.00127467641205\\
6.15805935626544	9.00127445580378\\
6.16039789440761	9.0012742300822\\
6.16304236413523	9.00127392037179\\
6.16568683386284	9.00127364260135\\
6.16833130359046	9.0012734345754\\
6.17097577331807	9.00127320447712\\
6.17338488331401	9.00127288090918\\
6.17579399330995	9.00127261573304\\
6.1782031033059	9.00127247152086\\
6.18061221330184	9.00127229373387\\
6.18256765967908	9.00127203708261\\
6.18452310605633	9.00127181992853\\
6.18647855243358	9.00127166606314\\
6.18843399881083	9.00127150414483\\
6.19025187701573	9.00127130370821\\
6.19206975522064	9.00127111866902\\
6.19388763342554	9.00127095547483\\
6.19570551163045	9.00127079136037\\
6.19782132356396	9.00127057815727\\
6.19993713549748	9.00127037477509\\
6.20205294743099	9.001270188561\\
6.20416875936451	9.0012699998347\\
6.20672906185414	9.00126973792305\\
6.20928936434376	9.001269494982\\
6.21184966683339	9.00126929227745\\
6.21440996932301	9.00126907804083\\
6.21701561773401	9.00126877147462\\
6.219621266145	9.00126851545851\\
6.22222691455599	9.00126837004048\\
6.22483256296699	9.00126818923659\\
6.22699177220775	9.00126791049072\\
6.22915098144851	9.0012676867348\\
6.23131019068927	9.00126756450243\\
6.23346939993003	9.00126742110248\\
6.23528424958203	9.00126721824226\\
6.23709909923404	9.00126704014014\\
6.23891394888605	9.00126689721076\\
6.24072879853805	9.00126675239458\\
6.24264496116876	9.00126657049326\\
6.24456112379947	9.00126639910616\\
6.24647728643018	9.00126624384851\\
6.24839344906089	9.00126608730823\\
6.25075228483666	9.00126587163678\\
6.25311112061243	9.00126566770764\\
6.2554699563882	9.00126548697083\\
6.25782879216398	9.0012653009683\\
6.26050919732306	9.00126503298064\\
6.26318960248215	9.00126479844603\\
6.26587000764123	9.00126463780776\\
6.26855041280032	9.00126445286416\\
6.27048020316882	9.00126425586078\\
6.27240999353731	9.0012640823518\\
6.27433978390581	9.0012639456916\\
6.2762695742743	9.0012638049523\\
6.2781993646428	9.00126363213415\\
6.28012915501129	9.0012634704473\\
6.28205894537979	9.00126332606472\\
6.28398873574828	9.00126318011052\\
6.28632727391174	9.00126297901735\\
6.28866581207519	9.00126278994038\\
6.29100435023865	9.00126262451264\\
6.2933428884021	9.00126245371544\\
6.29598735815836	9.00126220580767\\
6.29863182791463	9.00126198951548\\
6.30127629767089	9.00126184264502\\
6.30392076742715	9.00126167338131\\
6.30632987744912	9.00126140495589\\
6.30873898747108	9.00126119465846\\
6.31114809749304	9.00126110506236\\
6.31355720751501	9.00126098163031\\
6.31551265390874	9.00126076890736\\
6.31746810030248	9.00126059551092\\
6.31942354669621	9.00126048523315\\
6.32137899308995	9.0012603667332\\
6.32319687130204	9.00126020650925\\
6.32501474951413	9.00126006153751\\
6.32683262772622	9.00125993826607\\
6.32865050593832	9.00125981393021\\
6.33076631788197	9.00125964684428\\
6.33288212982562	9.00125948938551\\
6.33499794176928	9.00125934890186\\
6.33711375371293	9.00125920571391\\
6.3396740562256	9.00125899865162\\
6.34223435873827	9.00125881028118\\
6.34479466125093	9.00125866186989\\
6.3473549637636	9.00125850165066\\
6.34996061221328	9.00125824977689\\
6.35256626066296	9.0012580481703\\
6.35517190911263	9.00125795688027\\
6.35777755756231	9.00125782992451\\
6.35993676683096	9.00125759558987\\
6.3620959760996	9.00125741605468\\
6.36425518536825	9.00125733785333\\
6.36641439463689	9.00125723829566\\
6.36822924429349	9.00125707214027\\
6.37004409395009	9.00125693061066\\
6.37185894360669	9.0012568241219\\
6.37367379326329	9.00125671561499\\
6.37558995589042	9.00125657190788\\
6.37750611851755	9.00125643856965\\
6.37942228114467	9.00125632121604\\
6.3813384437718	9.00125620243557\\
6.38369727955646	9.00125603304999\\
6.38605611534113	9.00125587518998\\
6.38841495112579	9.00125574030654\\
6.39077378691045	9.00125559994267\\
6.39345419210964	9.00125538355615\\
6.39613459730883	9.00125520034815\\
6.39881500250802	9.00125509076337\\
6.40149540770721	9.00125495660174\\
6.40342519809061	9.00125479599221\\
6.40535498847401	9.00125465873758\\
6.40728477885741	9.00125455819273\\
6.40921456924081	9.00125445343039\\
6.41114435962421	9.00125431645136\\
6.41307415000761	9.00125419046625\\
6.41500394039101	9.00125408164858\\
6.41693373077441	9.00125397112298\\
6.4192722689542	9.00125381278064\\
6.42161080713399	9.00125366625604\\
6.42394934531378	9.00125354318308\\
6.42628788349357	9.00125341454406\\
6.42893235327182	9.00125321407399\\
6.43157682305008	9.00125304497051\\
6.43422129282833	9.00125294504102\\
6.43686576260659	9.00125282247197\\
6.43927487264853	9.00125259637216\\
6.44168398269047	9.00125242819786\\
6.4440930927324	9.00125238052328\\
6.44650220277434	9.00125229881234\\
6.44845764918073	9.00125211980733\\
6.45041309558712	9.00125197999784\\
6.4523685419935	9.00125190317651\\
6.45432398839989	9.00125181800311\\
6.4561418666175	9.0012516886451\\
6.4579597448351	9.00125157442784\\
6.45977762305271	9.00125148179981\\
6.46159550127032	9.00125138799673\\
6.46371131322175	9.00125125630884\\
6.46582712517318	9.00125113409939\\
6.46794293712461	9.00125102871698\\
6.47005874907605	9.00125092048278\\
6.47261905160642	9.0012507555211\\
6.47517935413678	9.00125060903731\\
6.47773965666715	9.00125050229977\\
6.48029995919752	9.00125038354256\\
6.4829056076769	9.00125017364893\\
6.48551125615628	9.00125001380535\\
6.48811690463565	9.00124996406223\\
6.49072255311503	9.00124987843857\\
6.49288176240507	9.00124967819256\\
6.49504097169511	9.0012495325998\\
6.49720018098515	9.00124948819523\\
6.49935939027519	9.00124942228948\\
6.5011742399353	9.00124928430756\\
6.50298908959541	9.00124917084983\\
6.50480393925553	9.00124909233171\\
6.50661878891564	9.00124901169463\\
6.50853495154002	9.00124889730418\\
6.51045111416439	9.00124879317103\\
6.51236727678877	9.00124870491136\\
6.51428343941315	9.0012486151141\\
6.51664227520465	9.00124848125608\\
6.51900111099615	9.00124835875726\\
6.52135994678765	9.00124825906939\\
6.52371878257915	9.00124815373631\\
6.52639918780914	9.00124797695717\\
6.52907959303914	9.00124783314583\\
6.53175999826913	9.00124776274807\\
6.53444040349912	9.00124766756505\\
6.53637019389394	9.0012475348903\\
6.53829998428877	9.00124742546334\\
6.54022977468359	9.00124735263949\\
6.54215956507842	9.0012472754919\\
6.54408935547324	9.00124716602184\\
6.54601914586807	9.00124706744025\\
6.54794893626289	9.00124698592106\\
6.54987872665772	9.00124690258934\\
6.55221726485004	9.00124677706118\\
6.55455580304237	9.00124666319841\\
6.5568943412347	9.00124657263563\\
6.55923287942703	9.00124647635588\\
6.56187734922217	9.00124631229749\\
6.56452181901731	9.00124617941456\\
6.56716628881246	9.00124611551546\\
6.5698107586076	9.00124602878774\\
6.57221986866488	9.00124583517572\\
6.57462897872216	9.00124569933379\\
6.57703808877944	9.00124568383684\\
6.57944719883672	9.00124563414969\\
6.58140264525281	9.00124548102551\\
6.58335809166891	9.0012453669963\\
6.58531353808501	9.00124531585508\\
6.58726898450111	9.00124525626206\\
6.58908686272294	9.00124515059577\\
6.59090474094477	9.00124505998468\\
6.5927226191666	9.00124499087756\\
6.59454049738843	9.00124492051046\\
6.59665630934583	9.001244815993\\
6.59877212130323	9.00124472083981\\
6.60088793326063	9.00124464239998\\
6.60300374521803	9.00124456099518\\
6.60556404776197	9.00124442834858\\
6.60812435030591	9.00124431401566\\
6.61068465284986	9.00124423926558\\
6.6132449553938	9.00124415233329\\
6.61585060389597	9.0012439746623\\
6.61845625239814	9.00124384687468\\
6.62106190090031	9.00124382902165\\
6.62366754940248	9.00124377512321\\
6.62582675870895	9.00124360104255\\
6.62798596801542	9.00124348150291\\
6.6301451773219	9.00124346303969\\
6.63230438662837	9.0012434229641\\
6.63411923629119	9.00124330660724\\
6.63593408595401	9.00124321469659\\
6.63774893561683	9.00124315764786\\
6.63956378527966	9.00124309840277\\
6.64147994790192	9.00124300651487\\
6.64339611052419	9.00124292479862\\
6.64531227314645	9.00124285887053\\
6.64722843576872	9.00124279131988\\
6.64958727156546	9.00124268473169\\
6.65194610736219	9.00124258937499\\
6.65430494315893	9.00124251670214\\
6.65666377895566	9.00124243825758\\
6.65934418420927	9.00124229187981\\
6.66202458946288	9.00124217830812\\
6.66470499471648	9.00124213798908\\
6.66738539997009	9.00124207272482\\
6.6693151903737	9.00124196149191\\
6.67124498077731	9.0012418734246\\
6.67317477118092	9.00124182187851\\
6.67510456158454	9.00124176592715\\
6.67703435198815	9.0012416775721\\
6.67896414239176	9.00124160002459\\
6.68089393279538	9.00124153945886\\
6.68282372319899	9.00124147700029\\
6.68516226140093	9.00124137665927\\
6.68750079960288	9.00124128786669\\
6.68983933780483	9.00124122225771\\
6.69217787600677	9.00124115081591\\
6.69482234581487	9.00124101470598\\
6.69746681562296	9.00124090962481\\
6.70011128543105	9.0012408733815\\
6.70275575523914	9.00124081416447\\
6.70516486530819	9.00124064548905\\
6.70757397537723	9.00124053446443\\
6.70998308544627	9.00124054366603\\
6.71239219551531	9.00124051855934\\
6.71434764193887	9.00124038530046\\
6.71630308836242	9.00124029105939\\
6.71825853478598	9.00124025962941\\
6.72021398120953	9.00124021967109\\
6.72203185943462	9.00124013218982\\
6.72384973765971	9.00124005969808\\
6.72566761588479	9.00124000864487\\
6.72748549410988	9.0012399562665\\
6.72960130607187	9.0012398726042\\
6.73171711803386	9.00123979821856\\
6.73383292999584	9.00123974045901\\
6.73594874195783	9.00123967964761\\
6.73850904451219	9.00123957180507\\
6.74106934706656	9.00123948215015\\
6.74362964962092	9.00123943195263\\
6.74618995217529	9.00123936944816\\
6.74879560069495	9.00123921651026\\
6.75140124921461	9.00123911332779\\
6.75400689773428	9.00123911995259\\
6.75661254625394	9.00123909040544\\
6.75877175557302	9.00123893640849\\
6.7609309648921	9.00123883686642\\
6.76309017421118	9.00123883831496\\
6.76524938353026	9.00123881806579\\
6.76706423319516	9.00123871830765\\
6.76887908286006	9.00123864293587\\
6.77069393252495	9.00123860236637\\
6.77250878218985	9.00123855954111\\
6.7744249448105	9.00123848492546\\
6.77634110743115	9.00123842041573\\
6.7782572700518	9.00123837162866\\
6.78017343267244	9.0012383211538\\
6.7825322684732	9.00123823549708\\
6.78489110427396	9.00123816097383\\
6.78724994007472	9.00123810903687\\
6.78960877587548	9.00123805123109\\
6.79228918114724	9.00123792818848\\
6.794969586419	9.00123783782779\\
6.79764999169075	9.00123782059625\\
6.80033039696251	9.00123777829668\\
6.80226018737286	9.00123768352187\\
6.8041899777832	9.00123761184957\\
6.80611976819355	9.00123757663562\\
6.80804955860389	9.00123753695382\\
6.80997934901424	9.00123746480599\\
6.81190913942458	9.0012374034036\\
6.81383892983493	9.00123735892108\\
6.81576872024528	9.0012373124841\\
6.81810725845461	9.00123723147593\\
6.82044579666394	9.00123716192646\\
6.82278433487328	9.00123711547124\\
6.82512287308261	9.00123706309428\\
6.82776734290066	9.00123694843671\\
6.8304118127187	9.00123686469531\\
6.83305628253675	9.00123684967973\\
6.83570075235479	9.00123681157904\\
6.83810986243287	9.00123666204418\\
6.84051897251096	9.00123657006857\\
6.84292808258904	9.001236598228\\
6.84533719266713	9.0012365919885\\
6.84729263909641	9.00123647397762\\
6.84924808552568	9.0012363949253\\
6.85120353195496	9.00123637862505\\
6.85315897838424	9.00123635373773\\
6.85497685661181	9.00123628021472\\
6.85679473483938	9.00123622163083\\
6.85861261306696	9.00123618443524\\
6.86043049129453	9.00123614586446\\
6.86254630326003	9.00123607820994\\
6.86466211522552	9.00123601976482\\
6.86677792719102	9.00123597787881\\
6.86889373915652	9.00123593287427\\
6.87145404171888	9.00123584407055\\
6.87401434428125	9.00123577335769\\
6.87657464684362	9.00123574200596\\
6.87913494940599	9.00123569825153\\
6.88174059793909	9.00123556429798\\
6.88434624647219	9.00123548000166\\
6.88695189500529	9.00123550541489\\
6.88955754353839	9.00123549455903\\
6.89171675286715	9.00123535597771\\
6.89387596219592	9.00123527178516\\
6.89603517152468	9.00123528851735\\
6.89819438085344	9.00123528348632\\
6.90000923051993	9.00123519646884\\
6.90182408018642	9.00123513379179\\
6.90363892985291	9.00123510587123\\
6.90545377951939	9.00123507564934\\
6.90736994213879	9.00123501429133\\
6.90928610475819	9.00123496298878\\
6.91120226737758	9.00123492735863\\
6.91311842999698	9.00123488999063\\
6.91547726580082	9.00123482040026\\
6.91783610160466	9.00123476186812\\
6.9201949374085	9.00123472584737\\
6.92255377321233	9.0012346838833\\
6.92523417849801	9.00123457875202\\
6.92791458378368	9.00123450620738\\
6.93059498906935	9.00123450669708\\
6.93327539435503	9.00123448202452\\
6.93520518477055	9.00123439988242\\
6.93713497518608	9.00123434079443\\
6.9390647656016	9.00123431811653\\
6.94099455601713	9.00123429092273\\
6.94292434643265	9.00123423121507\\
6.94485413684818	9.00123418220517\\
6.9467839272637	9.00123415006764\\
6.94871371767923	9.00123411592833\\
6.95105225589423	9.00123404975946\\
6.95339079410923	9.00123399498041\\
6.95572933232423	9.00123396322701\\
6.95806787053923	9.00123392548364\\
6.9607123403649	9.00123382729225\\
6.96335681019056	9.00123375993059\\
6.96600128001623	9.00123376120876\\
6.96864574984189	9.00123373931632\\
6.97105485992691	9.00123360447317\\
6.97346397001192	9.00123352711898\\
6.97587308009693	9.00123356982986\\
6.97828219018194	9.00123357807224\\
6.98023763661562	9.00123347176524\\
6.98219308304929	9.00123340437135\\
6.98414852948297	9.00123339968422\\
6.98610397591664	9.00123338636492\\
6.98792185414614	9.00123332355584\\
6.98973973237563	9.00123327564719\\
6.99155761060513	9.00123324908829\\
6.99337548883462	9.00123322111579\\
6.99549130080283	9.00123316574834\\
6.99760711277103	9.00123311953867\\
6.99972292473923	9.0012330898367\\
7.00183873670743	9.00123305696502\\
7.00439903927594	9.00123298277492\\
7.00695934184445	9.0012329266014\\
7.00951964441296	9.00123290971512\\
7.01207994698147	9.00123288035264\\
7.01468559552487	9.0012327609709\\
7.01729124406826	9.00123269117101\\
7.01989689261165	9.00123273100565\\
7.02250254115504	9.00123273449665\\
7.02466175049122	9.00123260774789\\
7.0268209598274	9.00123253533716\\
7.02898016916358	9.00123256380062\\
7.03113937849976	9.00123257045057\\
7.03295422816747	9.00123249321243\\
7.03476907783518	9.00123244027945\\
7.03658392750289	9.00123242206784\\
7.0383987771706	9.00123240151989\\
7.04031493978906	9.00123235033804\\
7.04223110240752	9.00123230917292\\
7.04414726502597	9.00123228364162\\
7.04606342764443	9.00123225633404\\
7.04842226345066	9.0012321990757\\
7.05078109925689	9.00123215281785\\
7.05313993506311	9.00123212901391\\
7.05549877086934	9.00123209920944\\
7.0581791761657	9.00123200782635\\
7.06085958146205	9.00123194895676\\
7.06353998675841	9.00123196304875\\
7.06622039205477	9.00123195190612\\
7.06815018247425	9.00123187946052\\
7.07007997289373	9.00123183003184\\
7.07200976331321	9.00123181697623\\
7.07393955373269	9.00123179936785\\
7.07586934415217	9.00123174920888\\
7.07779913457165	9.00123170971106\\
7.07972892499113	9.00123168704917\\
7.08165871541061	9.00123166234917\\
7.08399725362996	9.0012316075705\\
7.08633579184931	9.00123156412876\\
7.08867433006866	9.00123154366004\\
7.09101286828801	9.00123151714896\\
7.09365733811955	9.0012314315965\\
7.09630180795109	9.00123137680743\\
7.09894627778262	9.00123139059219\\
7.10159074761416	9.0012313811407\\
7.10399985770451	9.00123125757446\\
7.10640896779485	9.00123119144322\\
7.10881807788519	9.00123124532334\\
7.11122718797554	9.00123126468157\\
7.11318263441258	9.00123116735812\\
7.11513808084962	9.00123110891288\\
7.11709352728666	9.00123111313962\\
7.1190489737237	9.00123110869959\\
7.12086685195466	9.00123105411419\\
7.12268473018561	9.00123101439952\\
7.12450260841657	9.00123099600501\\
7.12632048664752	9.00123097616743\\
7.12843629861778	9.00123093023116\\
7.13055211058805	9.00123089341305\\
7.13266792255831	9.00123087306318\\
7.13478373452858	9.00123084950432\\
7.1373440371018	9.00123078653117\\
7.13990433967503	9.00123074151761\\
7.14246464224825	9.00123073573457\\
7.14502494482147	9.0012307174189\\
7.14763059337279	9.00123060922203\\
7.1502362419241	9.00123055054916\\
7.15284189047541	9.00123060145324\\
7.15544753902673	9.00123061595645\\
7.15760674836861	9.00123049829001\\
7.1597659577105	9.00123043492263\\
7.16192516705239	9.00123047239065\\
7.16408437639428	9.00123048800657\\
7.16589922606293	9.00123041827475\\
7.16771407573158	9.00123037282103\\
7.16952892540022	9.0012303620617\\
7.17134377506887	9.00123034893918\\
7.17325993768659	9.00123030556824\\
7.1751761003043	9.0012302721843\\
7.17709226292202	9.00123025440457\\
7.17900842553973	9.00123023481906\\
7.18136726134777	9.00123018702641\\
7.18372609715581	9.00123015018993\\
7.18608493296385	9.00123013576323\\
7.18844376877189	9.0012301152921\\
7.19112417407646	9.00123003446171\\
7.19380457938103	9.00122998608867\\
7.1964849846856	9.00123001062135\\
7.19916538999017	9.0012300098639\\
7.2010951804127	9.00122994486103\\
7.20302497083522	9.00122990284655\\
7.20495476125775	9.00122989717671\\
7.20688455168028	9.0012298869258\\
7.20881434210281	9.00122984409611\\
7.21074413252534	9.00122981189948\\
7.21267392294787	9.00122979651079\\
7.2146037133704	9.00122977905613\\
7.21694225159309	9.00122973302023\\
7.21928078981579	9.00122969828066\\
7.22161932803848	9.00122968647371\\
7.22395786626118	9.00122966858419\\
7.22660233609722	9.00122959273299\\
7.22924680593327	9.00122954759426\\
7.23189127576931	9.00122957097869\\
7.23453574560536	9.0012295710765\\
7.2369448556998	9.00122945616607\\
7.23935396579423	9.00122939864923\\
7.24176307588867	9.00122946110252\\
7.2441721859831	9.00122948899294\\
7.24612763242273	9.00122939856498\\
7.24808307886235	9.00122934698845\\
7.25003852530197	9.00122935805721\\
7.2519939717416	9.00122936043263\\
7.25381184997367	9.00122931215947\\
7.25562972820575	9.00122927873426\\
7.25744760643782	9.00122926660649\\
7.25926548466989	9.00122925301302\\
7.26138129664175	9.00122921431584\\
7.2634971086136	9.00122918470641\\
7.26561292058546	9.00122917153492\\
7.26772873255731	9.00122915512429\\
7.27028903513416	9.00122910076093\\
7.27284933771101	9.00122906431342\\
7.27540964028786	9.00122906705288\\
7.27796994286471	9.00122905721642\\
7.28057559142212	9.00122895760471\\
7.28318123997952	9.0012289074726\\
7.28578688853693	9.00122896687325\\
7.28839253709434	9.00122898982909\\
7.29055174644061	9.00122887913395\\
7.29271095578688	9.00122882270799\\
7.29487016513315	9.00122886708763\\
7.29702937447942	9.00122888958555\\
7.29884422414878	9.00122882561535\\
7.30065907381813	9.00122878590249\\
7.30247392348749	9.00122878086331\\
7.30428877315685	9.00122877344031\\
7.30620493577399	9.00122873606479\\
7.30812109839112	9.00122870865346\\
7.31003726100826	9.00122869682359\\
7.31195342362539	9.0012286831653\\
7.31431225943482	9.00122864263823\\
7.31667109524425	9.0012286130333\\
7.31902993105368	9.00122860580429\\
7.32138876686311	9.00122859249714\\
7.32406917217399	9.00122851976668\\
7.32674957748487	9.00122847945047\\
7.32942998279575	9.00122851199712\\
7.33211038810663	9.00122851921101\\
7.33404017853149	9.00122845992095\\
7.33596996895636	9.00122842359738\\
7.33789975938123	9.00122842359664\\
7.3398295498061	9.0012284189931\\
7.34175934023097	9.00122838178915\\
7.34368913065584	9.00122835519669\\
7.34561892108071	9.00122834539069\\
7.34754871150558	9.00122833349733\\
7.34988724973085	9.0012282941721\\
7.35222578795611	9.00122826611207\\
7.35456432618138	9.00122826095363\\
7.35690286440664	9.00122824968176\\
7.35954733424613	9.00122818127694\\
7.36219180408562	9.00122814354551\\
7.36483627392511	9.00122817429836\\
7.3674807437646	9.00122818172593\\
7.36988985386216	9.00122807345943\\
7.37229896395971	9.00122802255474\\
7.37470807405727	9.00122809158854\\
7.37711718415482	9.001228126028\\
7.37907263059643	9.00122804089282\\
7.38102807703803	9.00122799458849\\
7.38298352347964	9.00122801090899\\
7.38493896992125	9.00122801851573\\
7.3867568481542	9.00122797508767\\
7.38857472638715	9.00122794649005\\
7.3903926046201	9.00122793917244\\
7.39221048285305	9.00122793037176\\
7.39432629482614	9.00122789723109\\
7.39644210679923	9.00122787315481\\
7.39855791877232	9.00122786549324\\
7.40067373074541	9.00122785456936\\
7.40323403332504	9.00122780681463\\
7.40579433590467	9.00122777694215\\
7.4083546384843	9.00122778622323\\
7.41091494106393	9.00122778289514\\
7.41352058962597	9.00122768987315\\
7.41612623818801	9.00122764629666\\
7.41873188675005	9.00122771221902\\
7.4213375353121	9.00122774166285\\
7.42349674466171	9.00122763631868\\
7.42565595401132	9.00122758522072\\
7.42781516336093	9.00122763490552\\
7.42997437271054	9.00122766268585\\
7.43178922238045	9.00122760313811\\
7.43360407205037	9.00122756783174\\
7.43541892172028	9.00122756718318\\
7.4372337713902	9.00122756413497\\
7.43914993400693	9.00122753136134\\
7.44106609662366	9.0012275085344\\
7.44298225924039	9.00122750127146\\
7.44489842185711	9.00122749216273\\
7.44725725766763	9.0012274572125\\
7.44961609347815	9.0012274331583\\
7.45197492928867	9.00122743145401\\
7.45433376509919	9.00122742364572\\
7.45701417041488	9.00122735713252\\
7.45969457573057	9.00122732300049\\
7.46237498104626	9.00122736169841\\
7.46505538636195	9.00122737503086\\
7.46698517678861	9.00122732012578\\
7.46891496721526	9.00122728817038\\
7.47084475764192	9.00122729252107\\
7.47277454806858	9.00122729225228\\
7.47470433849524	9.00122725936647\\
7.4766341289219	9.00122723707561\\
7.47856391934856	9.00122723155471\\
7.48049370977522	9.00122722393002\\
7.48283224800244	9.00122718975572\\
7.48517078622966	9.00122716682268\\
7.48750932445689	9.00122716676745\\
7.48984786268411	9.00122716057508\\
7.49249233252626	9.00122709788589\\
7.4951368023684	9.00122706584008\\
7.49778127221055	9.0012271022487\\
7.50042574205269	9.00122711530237\\
7.50283485215267	9.00122701213555\\
7.50524396225265	9.00122696630615\\
7.50765307235263	9.00122704039094\\
7.51006218245261	9.00122707985725\\
7.51201762889575	9.00122699878464\\
7.51397307533889	9.00122695652711\\
7.51592852178203	9.00122697687866\\
7.51788396822516	9.00122698850083\\
7.51970184645877	9.00122694879171\\
7.52151972469237	9.0012269238996\\
7.52333760292598	9.00122692027412\\
7.52515548115958	9.00122691515225\\
7.52727129313359	9.00122688627657\\
7.5293871051076	9.00122686644738\\
7.5315029170816	9.00122686301505\\
7.53361872905561	9.00122685630265\\
7.53617903163737	9.00122681362049\\
7.53873933421912	9.00122678879481\\
7.54129963680088	9.00122680309704\\
7.54385993938263	9.00122680476458\\
7.54646558794828	9.00122671680065\\
7.54907123651392	9.00122667825607\\
7.55167688507957	9.00122674918428\\
7.55428253364522	9.0012267836081\\
7.55644174299743	9.00122668237116\\
7.55860095234964	9.00122663536283\\
7.56076016170185	9.00122668911971\\
7.56291937105406	9.00122672095466\\
7.5647342207244	9.00122666480145\\
7.56654907039474	9.00122663287738\\
7.56836392006507	9.00122663559892\\
7.57017876973541	9.00122663590866\\
7.57209493235178	9.00122660666732\\
7.57401109496815	9.0012265873592\\
7.57592725758453	9.00122658360171\\
7.5778434202009	9.00122657798508\\
7.58020225601222	9.00122654731546\\
7.58256109182353	9.00122652752183\\
7.58491992763485	9.00122653005815\\
7.58727876344616	9.00122652647062\\
7.58995916876558	9.00122646472959\\
7.59263957408499	9.00122643534436\\
7.59531997940441	9.00122647876381\\
7.59800038472383	9.00122649679267\\
7.59993017515188	9.00122644525337\\
7.60185996557993	9.00122641665086\\
7.60378975600798	9.00122642434157\\
7.60571954643604	9.0012264274\\
7.60764933686409	9.00122639782867\\
7.60957912729214	9.00122637883958\\
7.6115089177202	9.0012263766078\\
7.61343870814825	9.00122637225962\\
7.61577724637699	9.00122634203901\\
7.61811578460573	9.0012263230413\\
7.62045432283448	9.00122632690312\\
7.62279286106322	9.00122632460963\\
7.62543733090738	9.00122626630758\\
7.62808180075155	9.00122623862589\\
7.63072627059571	9.00122627937571\\
7.63337074043987	9.00122629674779\\
7.63577985054168	9.00122619749533\\
7.63818896064348	9.00122615556157\\
7.64059807074529	9.00122623352336\\
7.64300718084709	9.00122627684812\\
7.6449626272914	9.00122619889382\\
7.64691807373571	9.00122615974248\\
7.64887352018001	9.00122618318816\\
7.65082896662432	9.00122619789243\\
7.65264684485845	9.00122616103786\\
7.65446472309258	9.00122613899\\
7.65628260132671	9.00122613819848\\
7.65810047956084	9.00122613590034\\
7.66021629153559	9.00122611029836\\
7.66233210351034	9.0012260937291\\
7.66444791548509	9.00122609354301\\
7.66656372745983	9.00122609006321\\
7.66912403004323	9.0012260512746\\
7.67168433262663	9.00122603032269\\
7.67424463521002	9.001226048479\\
7.67680493779342	9.00122605398104\\
7.67941058636179	9.00122596989953\\
7.68201623493015	9.00122593521728\\
7.68462188349852	9.00122600998784\\
7.68722753206689	9.00122604823414\\
7.68938674142106	9.0012259501498\\
7.69154595077523	9.00122590628054\\
7.6937051601294	9.00122596316302\\
7.69586436948356	9.00122599811017\\
7.69767921915423	9.0012259445625\\
7.6994940688249	9.00122591523459\\
7.70130891849557	9.00122592054291\\
7.70312376816623	9.00122592343012\\
7.70503993078238	9.00122589690004\\
7.70695609339852	9.00122588029288\\
7.70887225601466	9.00122587922606\\
7.71078841863081	9.00122587628987\\
7.71314725444278	9.00122584890592\\
7.71550609025475	9.00122583238256\\
7.71786492606672	9.00122583817385\\
7.7202237618787	9.00122583782605\\
7.72290416720095	9.001225779748\\
7.72558457252321	9.00122575400626\\
7.72826497784547	9.00122580104981\\
7.73094538316773	9.00122582268351\\
7.73287517359682	9.00122577372768\\
7.73480496402591	9.00122574769873\\
7.73673475445501	9.00122575795314\\
7.7386645448841	9.00122576356545\\
7.74059433531319	9.00122573653821\\
7.74252412574228	9.00122572008346\\
7.74445391617137	9.00122572037631\\
7.74638370660046	9.00122571854308\\
7.74872224483036	9.00122569135719\\
7.75106078306026	9.00122567538013\\
7.75339932129017	9.00122568224857\\
7.75573785952007	9.00122568294774\\
7.75838232936582	9.00122562801312\\
7.76102679921158	9.00122560368119\\
7.76367126905734	9.00122564776318\\
7.76631573890309	9.00122566844995\\
7.76872484900634	9.00122557220205\\
7.77113395910959	9.00122553325846\\
7.77354306921283	9.0012256141961\\
7.77595217931608	9.0012256604825\\
7.77790762576127	9.00122558492172\\
7.77986307220647	9.0012255481546\\
7.78181851865167	9.00122557397523\\
7.78377396509686	9.00122559104524\\
7.78559184333136	9.00122555638174\\
7.78740972156585	9.00122553651703\\
7.78922759980035	9.00122553790079\\
7.79104547803485	9.00122553777006\\
7.79316129001013	9.00122551468086\\
7.79527710198541	9.00122550061383\\
7.79739291396069	9.00122550291944\\
7.79950872593597	9.00122550192089\\
7.80206902852063	9.00122546612086\\
7.80462933110528	9.00122544814234\\
7.80718963368993	9.00122546925692\\
7.80974993627458	9.00122547770221\\
7.81235558484508	9.00122539660072\\
7.81496123341558	9.00122536488308\\
7.81756688198608	9.00122544260292\\
7.82017253055658	9.00122548378324\\
7.82233173991229	9.00122538811873\\
7.82449094926799	9.00122534665893\\
7.8266501586237	9.00122540594052\\
7.8288093679794	9.00122544327651\\
7.83062421765031	9.00122539172879\\
7.83243906732122	9.00122536439359\\
7.83425391699213	9.00122537168746\\
7.83606876666303	9.00122537655305\\
7.83798492927896	9.00122535210406\\
7.83990109189488	9.00122533757007\\
7.84181725451081	9.00122533856853\\
7.84373341712673	9.00122533768975\\
7.84609225293917	9.00122531282778\\
7.84845108875161	9.00122529881459\\
7.85080992456405	9.0012253071043\\
7.85316876037649	9.00122530924321\\
7.85584916570094	9.00122525397675\\
7.85852957102538	9.00122523103165\\
7.86120997634982	9.00122528085696\\
7.86389038167426	9.00122530525761\\
7.86582017210418	9.00122525828478\\
7.8677499625341	9.00122523423122\\
7.86967975296401	9.00122524645345\\
7.87160954339393	9.00122525402603\\
7.87353933382385	9.00122522895156\\
7.87546912425376	9.0012252144421\\
7.87739891468368	9.00122521667277\\
7.8793287051136	9.00122521676995\\
7.88166724334439	9.00122519191343\\
7.88400578157518	9.00122517825492\\
7.88634431980597	9.00122518743114\\
7.88868285803676	9.00122519042739\\
7.89132732788369	9.00122513807751\\
7.89397179773062	9.00122511631675\\
7.89661626757755	9.00122516295642\\
7.89926073742448	9.00122518618745\\
7.9016698475288	9.00122509224574\\
7.90407895763312	9.00122505559732\\
7.90648806773744	9.00122513881915\\
7.90889717784176	9.00122518737881\\
7.91085262428765	9.00122511365522\\
7.91280807073355	9.00122507871815\\
7.91476351717944	9.00122510636174\\
7.91671896362533	9.00122512524761\\
7.91853684186015	9.0012250922659\\
7.92035472009497	9.00122507407691\\
7.92217259832979	9.00122507713034\\
7.9239904765646	9.00122507866325\\
7.92610628854032	9.00122505750279\\
7.92822210051604	9.0012250453564\\
7.93033791249175	9.00122504957458\\
7.93245372446747	9.00122505048055\\
7.93501402705308	9.00122501697447\\
7.9375743296387	9.00122500127822\\
7.94013463222431	9.00122502466349\\
7.94269493480992	9.00122503536792\\
7.94530058338202	9.00122495655381\\
7.94790623195412	9.00122492711172\\
7.95051188052622	9.00122500709533\\
7.95311752909832	9.00122505052772\\
7.95527673845519	9.0012249567206\\
7.95743594781205	9.00122491711022\\
7.95959515716891	9.00122497823331\\
7.96175436652577	9.00122501740289\\
7.96356921619688	9.00122496739026\\
7.96538406586799	9.00122494158462\\
7.9671989155391	9.00122495040253\\
7.96901376521021	9.00122495678667\\
7.970929927826	9.00122493393506\\
7.97284609044179	9.00122492099237\\
7.97476225305758	9.00122492357607\\
7.97667841567337	9.00122492427651\\
7.97903725148619	9.00122490135034\\
7.98139608729901	9.00122488926388\\
7.98375492311183	9.00122489947129\\
7.98611375892465	9.00122490351893\\
7.98879416425077	9.00122485041057\\
7.99147456957689	9.00122482961207\\
7.99415497490301	9.00122488157257\\
7.99683538022913	9.00122490809706\\
7.99876517065967	9.00122486264632\\
8.0006949610902	9.00122484010901\\
8.00262475152073	9.00122485384168\\
8.00455454195126	9.00122486291891\\
8.0064843323818	9.00122483934333\\
8.00841412281233	9.001224826327\\
8.01034391324286	9.00122483004509\\
8.01227370367339	9.00122483162398\\
8.01461224190486	9.00122480855542\\
8.01695078013633	9.00122479667656\\
8.0192893183678	9.00122480762417\\
8.02162785659927	9.00122481238359\\
8.02427232644713	9.00122476201768\\
8.02691679629499	9.00122474223048\\
8.02956126614285	9.00122479083334\\
8.0322057359907	9.00122481601726\\
8.03461484609587	9.00122472384573\\
8.03702395620104	9.001224688959\\
8.0394330663062	9.0012247739341\\
8.04184217641137	9.00122482423865\\
8.04379762285779	9.00122475192523\\
8.04575306930422	9.00122471839286\\
8.04770851575064	9.00122474743568\\
8.04966396219706	9.00122476771536\\
8.0514818404321	9.00122473602455\\
8.05329971866714	9.00122471912179\\
8.05511759690217	9.00122472345681\\
8.05693547513721	9.00122472626668\\
8.05905128711325	9.00122470658667\\
8.06116709908928	9.00122469591449\\
8.06328291106531	9.0012247016007\\
8.06539872304135	9.00122470396853\\
8.0679590256277	9.0012246722232\\
8.07051932821405	9.00122465827877\\
8.0730796308004	9.00122468340694\\
8.07563993338676	9.00122469584544\\
8.07824558196011	9.00122461878705\\
8.08085123053346	9.00122459109159\\
8.08345687910682	9.00122467281281\\
8.08606252768017	9.00122471797381\\
8.08822173703793	9.00122462559238\\
8.0903809463957	9.00122458740156\\
8.09254015575347	9.00122464993812\\
8.09469936511123	9.00122469051512\\
8.09651421478249	9.00122464168077\\
8.09832906445374	9.00122461704918\\
8.10014391412499	9.00122462703689\\
8.10195876379625	9.00122463458662\\
8.10387492641191	9.00122461296112\\
8.10579108902757	9.00122460123986\\
8.10770725164324	9.00122460504035\\
8.1096234142589	9.00122460695294\\
8.111982250072	9.00122458551263\\
8.1143410858851	9.00122457490507\\
8.1166999216982	9.00122458658446\\
8.1190587575113	9.00122459209718\\
8.12173916283871	9.0012245406453\\
8.12441956816613	9.00122452149448\\
8.12709997349354	9.00122457509389\\
8.12978037882096	9.00122460324857\\
8.13171016925197	9.00122455896613\\
8.13363995968298	9.00122453759266\\
8.135569750114	9.00122455248469\\
8.13749954054501	9.00122456271685\\
8.13942933097603	9.00122454029176\\
8.14135912140704	9.00122452842153\\
8.14328891183806	9.00122453328131\\
8.14521870226907	9.00122453599753\\
8.14755724050107	9.00122451430135\\
8.14989577873306	9.00122450378849\\
8.15223431696506	9.00122451609577\\
8.15457285519706	9.00122452220854\\
8.15721732504562	9.00122447336547\\
8.15986179489419	9.00122445509311\\
8.16250626474275	9.00122450520286\\
8.16515073459132	9.00122453188576\\
8.16755984469712	9.00122444107295\\
8.16996895480292	9.00122440753846\\
8.17237806490873	9.00122449385931\\
8.17478717501453	9.00122454550319\\
8.17674262146136	9.00122447427218\\
8.17869806790818	9.00122444181801\\
8.18065351435501	9.00122447193484\\
8.18260896080184	9.00122449328436\\
8.18442683903706	9.0012244625844\\
8.18624471727227	9.00122444666892\\
8.18806259550749	9.00122445198764\\
8.1898804737427	9.00122445577768\\
8.19199628571899	9.001224437234\\
8.19411209769528	9.00122442769339\\
8.19622790967157	9.00122443450641\\
8.19834372164785	9.00122443799633\\
8.20090402423477	9.00122440760251\\
8.20346432682168	9.00122439500271\\
8.2060246294086	9.00122442146869\\
8.20858493199551	9.00122443523818\\
8.21119058056981	9.00122435952743\\
8.21379622914411	9.00122433317265\\
8.2164018777184	9.0012244162276\\
8.2190075262927	9.00122446271544\\
8.22116673565115	9.00122437142831\\
8.2233259450096	9.00122433432711\\
8.22548515436805	9.0012243979486\\
8.2276443637265	9.00122443960589\\
8.22945921339788	9.00122439167597\\
8.23127406306925	9.00122436794553\\
8.23308891274062	9.00122437883115\\
8.23490376241199	9.00122438727556\\
8.23681992502757	9.00122436659117\\
8.23873608764315	9.00122435580745\\
8.24065225025873	9.00122436054192\\
8.24256841287432	9.00122436338492\\
8.24492724868763	9.0012243430851\\
8.24728608450095	9.0012243336127\\
8.24964492031426	9.00122434642194\\
8.25200375612758	9.00122435305921\\
8.25468416145597	9.0012243028788\\
8.25736456678436	9.00122428499269\\
8.26004497211276	9.00122433985007\\
8.26272537744115	9.00122436925604\\
8.26465516787254	9.00122432587036\\
8.26658495830392	9.0012243053902\\
8.26851474873531	9.00122432117214\\
8.2704445391667	9.00122433229078\\
8.27237432959808	9.00122431074878\\
8.27430412002947	9.00122429975825\\
8.27623391046086	9.00122430549437\\
8.27816370089224	9.00122430908356\\
8.28050223912464	9.00122428844077\\
8.28284077735703	9.00122427897642\\
8.28517931558943	9.00122429232733\\
8.28751785382183	9.00122429947889\\
8.29016232367092	9.00122425180471\\
8.29280679352001	9.00122423469509\\
8.2954512633691	9.00122428596149\\
8.29809573321819	9.00122431379497\\
8.30050484332448	9.00122422402508\\
8.30291395343076	9.00122419152851\\
8.30532306353705	9.00122427888233\\
8.30773217364333	9.00122433155422\\
8.30968762009048	9.00122426115404\\
8.31164306653762	9.00122422952747\\
8.31359851298477	9.00122426046868\\
8.31555395943191	9.00122428263937\\
8.31737183766728	9.00122425269996\\
8.31918971590264	9.00122423754228\\
8.32100759413801	9.00122424361607\\
8.32282547237337	9.00122424815845\\
8.32494128434986	9.001224230487\\
8.32705709632634	9.00122422181494\\
8.32917290830283	9.00122422949287\\
8.33128872027931	9.00122423384406\\
8.33384902286666	9.00122420448761\\
8.33640932545401	9.00122419291992\\
8.33896962804136	9.00122422041276\\
8.34152993062871	9.00122423520389\\
8.34413557920373	9.00122416052755\\
8.34674122777874	9.00122413520182\\
8.34934687635376	9.0012242192805\\
8.35195252492877	9.00122426678679\\
8.35411173428774	9.00122417633961\\
8.35627094364671	9.00122414007476\\
8.35843015300568	9.00122420452903\\
8.36058936236465	9.00122424701551\\
8.36240421203611	9.0012241997798\\
8.36421906170757	9.00122417674106\\
8.36603391137903	9.00122418831589\\
8.3678487610505	9.00122419744702\\
8.36976492366603	9.00122417748501\\
8.37168108628155	9.00122416742091\\
8.37359724889708	9.00122417287226\\
8.37551341151261	9.00122417642943\\
8.37787224732611	9.00122415700502\\
8.3802310831396	9.00122414840394\\
8.3825899189531	9.00122416208041\\
8.38494875476659	9.00122416958085\\
8.38762916009573	9.00122412037639\\
8.39030956542487	9.00122410346103\\
8.39298997075401	9.00122415928399\\
8.39567037608315	9.00122418965041\\
8.39760016651481	9.00122414695305\\
8.39952995694647	9.00122412715858\\
8.40145974737813	9.00122414362357\\
8.4033895378098	9.00122415542265\\
8.40531932824146	9.00122413455849\\
8.40724911867312	9.00122412424319\\
8.40917890910478	9.00122413065196\\
8.41110869953644	9.00122413491121\\
8.41344723776914	9.00122411507698\\
8.41578577600184	9.00122410641743\\
8.41812431423454	9.00122412056941\\
8.42046285246724	9.00122412851832\\
8.42310732231675	9.00122408174133\\
8.42575179216626	9.00122406552421\\
8.42839626201577	9.00122411767841\\
8.43104073186528	9.00122414639503\\
8.43344984197195	9.00122405742566\\
8.43585895207861	9.00122402572577\\
8.43826806218528	9.00122411387246\\
8.44067717229195	9.00122416733344\\
8.44263261873934	9.00122409757097\\
8.44458806518672	9.00122406657963\\
8.44654351163411	9.00122409815361\\
8.4484989580815	9.00122412095462\\
8.45031683631696	9.00122409159898\\
8.45213471455243	9.00122407702297\\
8.4539525927879	9.00122408367633\\
8.45577047102336	9.00122408879617\\
8.45788628299999	9.00122407179421\\
8.46000209497662	9.00122406378884\\
8.46211790695324	9.00122407213064\\
8.46423371892987	9.00122407714292\\
8.46679402151755	9.00122404858273\\
8.46935432410524	9.00122403780725\\
8.47191462669292	9.00122406608827\\
8.47447492928061	9.00122408166359\\
8.47708057785619	9.00122400778123\\
8.47968622643178	9.00122398324537\\
8.48229187500737	9.00122406810984\\
8.48489752358296	9.00122411639784\\
8.48705673294234	9.0012240265954\\
8.48921594230173	9.00122399097251\\
8.49137515166111	9.00122405606598\\
8.49353436102049	9.00122409918893\\
8.49534921069202	9.00122405248606\\
8.49716406036354	9.00122402997826\\
8.49897891003507	9.00122404208211\\
8.50079375970659	9.00122405174034\\
8.50270992232206	9.0012240323328\\
8.50462608493752	9.00122402282107\\
8.50654224755299	9.00122402882268\\
8.50845841016845	9.00122403292801\\
8.51081724598207	9.00122401417555\\
8.51317608179569	9.00122400624326\\
8.51553491760931	9.00122402058539\\
8.51789375342292	9.00122402874838\\
8.52057415875266	9.00122398029302\\
8.52325456408239	9.00122396412278\\
8.52593496941212	9.0012240206869\\
8.52861537474185	9.00122405179053\\
8.53054516517373	9.00122400962151\\
8.53247495560562	9.00122399035335\\
8.5344047460375	9.00122400734263\\
8.53633453646938	9.001224019664\\
8.53826432690127	9.00122399932012\\
8.54019411733315	9.00122398952311\\
8.54212390776503	9.00122399644818\\
8.54405369819692	9.00122400122176\\
8.54639223642986	9.00122398200815\\
8.5487307746628	9.00122397396634\\
8.55106931289574	9.0012239887332\\
8.55340785112868	9.00122399729412\\
8.55605232097851	9.0012239512058\\
8.55869679082834	9.00122393567372\\
8.56134126067817	9.00122398850938\\
8.563985730528	9.00122401790387\\
8.56639484063496	9.00122392954895\\
8.56880395074191	9.00122389846057\\
8.57121306084887	9.00122398721585\\
8.57362217095583	9.0012240412825\\
8.5755776174034	9.00122397200952\\
8.57753306385097	9.00122394150577\\
8.57948851029854	9.00122397356544\\
8.5814439567461	9.00122399685026\\
8.58326183498165	9.00122396794271\\
8.5850797132172	9.00122395381317\\
8.58689759145275	9.00122396091139\\
8.58871546968829	9.00122396647448\\
8.59083128166504	9.0012239499864\\
8.59294709364178	9.00122394249275\\
8.59506290561852	9.00122395134413\\
8.59717871759526	9.00122395686383\\
8.5997390201832	9.00122392891483\\
8.60229932277114	9.00122391874743\\
8.60485962535908	9.00122394763344\\
8.60741992794702	9.00122396381066\\
8.61002557652304	9.00122389053774\\
8.61263122509905	9.00122386660817\\
8.61523687367507	9.00122395207578\\
8.61784252225109	9.00122400096381\\
8.62000173161077	9.00122391165624\\
8.62216094097046	9.0012238765261\\
8.62432015033015	9.00122394211021\\
8.62647935968984	9.00122398572169\\
8.62829420936142	9.00122393942782\\
8.63010905903299	9.00122391732755\\
8.63192390870457	9.00122392983745\\
8.63373875837615	9.00122393990028\\
8.63565492099158	9.00122392091834\\
8.637571083607	9.00122391183058\\
8.63948724622243	9.00122391825455\\
8.64140340883786	9.00122392278064\\
8.64376224465158	9.00122390454394\\
8.6461210804653	9.001223897125\\
8.64847991627901	9.00122391197807\\
8.65083875209273	9.00122392064961\\
8.6535191574229	9.00122387276924\\
8.65619956275307	9.00122385717093\\
8.65887996808323	9.00122391430393\\
8.6615603734134	9.00122394597343\\
8.66349016384545	9.00122390420994\\
8.6654199542775	9.00122388534576\\
8.66734974470955	9.00122390273748\\
8.66927953514161	9.00122391545974\\
8.67120932557366	9.00122389551521\\
8.67313911600571	9.00122388611603\\
8.67506890643776	9.00122389343739\\
8.67699869686981	9.00122389860575\\
8.67933723510293	9.00122387986851\\
8.68167577333606	9.00122387230087\\
8.68401431156918	9.00122388753968\\
8.6863528498023	9.00122389657037\\
8.68899731965238	9.00122385101064\\
8.69164178950245	9.00122383600439\\
8.69428625935252	9.00122388936311\\
8.69693072920259	9.00122391927792\\
8.69933983930976	9.00122383139463\\
8.70174894941694	9.00122380077563\\
8.70415805952412	9.00122388999804\\
8.7065671696313	9.00122394452958\\
8.708522616079	9.00122387563232\\
8.71047806252671	9.00122384550283\\
8.71243350897442	9.00122387793531\\
8.71438895542213	9.00122390159149\\
8.71620683365774	9.00122387302788\\
8.71802471189335	9.00122385924103\\
8.71984259012896	9.0012238666807\\
8.72166046836457	9.00122387258403\\
8.7237762803414	9.00122385649038\\
8.72589209231823	9.00122384938952\\
8.72800790429505	9.00122385863203\\
8.73012371627188	9.00122386454122\\
8.73268401886002	9.00122383706135\\
8.73524432144815	9.00122382736068\\
8.73780462403629	9.00122385671106\\
8.74036492662442	9.0012238733503\\
8.74297057520077	9.00122380054516\\
8.74557622377711	9.00122377708095\\
8.74818187235345	9.00122386301152\\
8.75078752092979	9.00122391236012\\
8.75294673028972	9.00122382343239\\
8.75510593964965	9.00122378868048\\
8.75726514900958	9.00122385464118\\
8.7594243583695	9.00122389862765\\
8.76123920804112	9.00122385264771\\
8.76305405771274	9.00122383086024\\
8.76486890738436	9.00122384368182\\
8.76668375705598	9.0012238540552\\
8.76859991967139	9.00122383539994\\
8.77051608228679	9.00122382663761\\
8.77243224490219	9.00122383338578\\
8.77434840751759	9.00122383823483\\
8.77670724333139	9.00122382039401\\
8.77906607914518	9.00122381336909\\
8.78142491495898	9.00122382861435\\
8.78378375077278	9.00122383767624\\
8.78646415610329	9.00122379023721\\
8.7891445614338	9.0012237750779\\
8.79182496676431	9.00122383264757\\
8.79450537209483	9.0012238647514\\
8.796435162527	9.00122382329919\\
8.79836495295918	9.00122380474509\\
8.80029474339135	9.00122382244571\\
8.80222453382353	9.00122383547567\\
8.80415432425571	9.00122381583768\\
8.80608411468788	9.00122380674385\\
8.80801390512006	9.00122381436941\\
8.80994369555224	9.00122381984079\\
};
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
8.80994369555224	9.00122381984079\\
8.8122822337855	9.00122380146919\\
8.81462077201877	9.0012237942655\\
8.81695931025203	9.00122380986657\\
8.8192978484853	9.00122381925785\\
8.82194231833557	9.00122377410385\\
8.82458678818584	9.0012237595012\\
8.82723125803611	9.00122381326141\\
8.82987572788638	9.0012238435756\\
8.83228483799373	9.00122375605432\\
8.83469394810109	9.00122372579561\\
8.83710305820845	9.00122381537657\\
8.8395121683158	9.00122387026495\\
8.84146761476362	9.00122380165608\\
8.84342306121143	9.00122377181386\\
8.84537850765924	9.0012238045325\\
8.84733395410706	9.00122382847371\\
8.84915183234271	9.0012238001741\\
8.85096971057836	9.0012237866503\\
8.85278758881401	9.00122379435206\\
8.85460546704966	9.00122380051653\\
8.85672127902655	9.00122378472565\\
8.85883709100344	9.00122377792627\\
8.86095290298033	9.001223787469\\
8.86306871495722	9.00122379367716\\
8.86562901754552	9.00122376655737\\
8.86818932013381	9.00122375721497\\
8.87074962272211	9.00122378692178\\
8.87330992531041	9.00122380391565\\
8.87591557388701	9.00122373146956\\
8.87852122246362	9.00122370836255\\
8.88112687104023	9.00122379464847\\
8.88373251961684	9.00122384435058\\
8.88589172897695	9.00122375571442\\
8.88805093833706	9.00122372125282\\
8.89021014769717	9.00122378750258\\
8.89236935705728	9.00122383177688\\
8.89418420672892	9.00122378603791\\
8.89599905640056	9.00122376449054\\
8.8978139060722	9.00122377755135\\
8.89962875574384	9.0012237881631\\
8.90154491835921	9.00122376975858\\
8.90346108097458	9.00122376124605\\
8.90537724358995	9.00122376824306\\
8.90729340620532	9.00122377334\\
8.90965224201918	9.00122375580305\\
8.91201107783303	9.00122374908058\\
8.91436991364689	9.00122376462686\\
8.91672874946074	9.00122377398837\\
8.91940915479153	9.00122372688811\\
8.92208956012232	9.00122371206576\\
8.92476996545311	9.00122376997059\\
8.92745037078391	9.00122380240781\\
8.92938016121618	9.00122376119453\\
8.93130995164845	9.00122374287844\\
8.93323974208072	9.00122376081615\\
8.93516953251299	9.00122377408231\\
8.93709932294526	9.0012237546796\\
8.93902911337753	9.00122374582016\\
8.9409589038098	9.0012237536792\\
8.94288869424207	9.00122375938317\\
8.94522723247544	9.00122374129223\\
8.94756577070881	9.0012237343679\\
8.94990430894219	9.00122375024703\\
8.95224284717556	9.00122375991508\\
8.95488731702597	9.00122371507251\\
8.95753178687639	9.00122370077966\\
8.9601762567268	9.00122375484803\\
8.96282072657722	9.00122378546878\\
8.9652298366847	9.00122369822537\\
8.96763894679218	9.00122366824319\\
8.97004805689966	9.00122375809937\\
8.97245716700714	9.00122381326166\\
8.97441261345504	9.00122374487414\\
8.97636805990293	9.00122371525242\\
8.97832350635082	9.0012237481907\\
8.98027895279872	9.00122377235071\\
8.9820968310344	9.00122374425373\\
8.98391470927009	9.00122373093183\\
8.98573258750577	9.00122373883477\\
8.98755046574146	9.00122374519969\\
8.98966627771841	9.0012237296412\\
8.99178208969535	9.00122372307323\\
8.9938979016723	9.00122373284641\\
8.99601371364925	9.00122373928403\\
8.99857401623767	9.00122371244064\\
9.00113431882608	9.00122370337322\\
9.0036946214145	9.00122373335363\\
9.00625492400291	9.00122375061969\\
9.00886057257972	9.00122367844921\\
9.01146622115652	9.00122365561637\\
9.01407186973333	9.00122374217505\\
9.01667751831013	9.00122379214851\\
9.01883672767038	9.00122370373614\\
9.02099593703063	9.00122366949737\\
9.02315514639088	9.00122373596901\\
9.02531435575112	9.00122378046423\\
9.02712920542278	9.00122373491022\\
9.02894405509444	9.00122371354715\\
9.0307589047661	9.00122372679159\\
9.03257375443776	9.00122373758631\\
9.03448991705311	9.00122371937425\\
9.03640607966846	9.00122371105345\\
9.03832224228381	9.00122371824146\\
9.04023840489916	9.00122372352868\\
9.04259724071306	9.00122370622497\\
9.04495607652697	9.00122369973465\\
9.04731491234087	9.00122371551199\\
9.04967374815477	9.00122372510348\\
9.05235415348577	9.00122367826324\\
9.05503455881676	9.00122366369953\\
9.05771496414776	9.00122372186163\\
9.06039536947875	9.00122375455474\\
9.06232515991109	9.00122371352485\\
9.06425495034344	9.00122369539146\\
9.06618474077578	9.00122371351116\\
9.06811453120812	9.00122372695861\\
9.07004432164046	9.0012237077365\\
9.0719741120728	9.00122369905696\\
9.07390390250514	9.00122370709521\\
9.07583369293748	9.00122371297772\\
9.07817223117093	9.00122369510221\\
9.08051076940439	9.0012236883923\\
9.08284930763784	9.00122370448486\\
9.08518784587129	9.00122371436534\\
9.08783231572182	9.00122366976182\\
9.09047678557235	9.00122365570676\\
9.09312125542287	9.00122371001168\\
9.0957657252734	9.00122374086773\\
9.09817483538099	9.0012236538376\\
9.10058394548857	9.00122362406768\\
9.10299305559616	9.00122371413511\\
9.10540216570375	9.00122376950763\\
9.10735761215171	9.00122370129003\\
9.10931305859966	9.00122367183756\\
9.11126850504762	9.00122370494443\\
9.11322395149558	9.00122372927237\\
9.11504182973129	9.00122370133093\\
9.11685970796701	9.00122368816401\\
9.11867758620272	9.00122369622137\\
9.12049546443843	9.00122370274014\\
9.12261127641541	9.00122368736003\\
9.12472708839239	9.00122368096968\\
9.12684290036938	9.00122369091974\\
9.12895871234636	9.0012236975335\\
9.13151901493486	9.00122367090226\\
9.13407931752336	9.00122366204591\\
9.13663962011186	9.00122369223632\\
9.13919992270036	9.00122370971131\\
9.14180557127731	9.00122363775237\\
9.14441121985427	9.00122361512999\\
9.14701686843122	9.00122370189803\\
9.14962251700817	9.00122375207976\\
9.15178172636853	9.00122366383917\\
9.1539409357289	9.00122362977144\\
9.15610014508926	9.00122369641339\\
9.15825935444962	9.00122374107819\\
9.16007420412131	9.00122369566615\\
9.16188905379299	9.00122367444453\\
9.16370390346468	9.00122368782992\\
9.16551875313636	9.00122369876507\\
9.1674349157517	9.00122368070075\\
9.16935107836703	9.00122367252712\\
9.17126724098237	9.00122367986174\\
9.1731834035977	9.001223685295\\
9.17554223941164	9.00122366817032\\
9.17790107522557	9.00122366185819\\
9.1802599110395	9.00122367781289\\
9.18261874685343	9.0012236875809\\
9.18529915218457	9.00122364094025\\
9.18797955751572	9.00122362657506\\
9.19065996284686	9.00122368493463\\
9.19334036817801	9.00122371782416\\
9.19527015861041	9.00122367693505\\
9.19719994904282	9.00122365894188\\
9.19912973947522	9.00122367720127\\
9.20105952990762	9.00122369078787\\
9.20298932034002	9.00122367170438\\
9.20491911077243	9.00122366316293\\
9.20684890120483	9.00122367133875\\
9.20877869163723	9.00122367735828\\
9.21111722987075	9.00122365964813\\
9.21345576810426	9.00122365310281\\
9.21579430633778	9.00122366935919\\
9.2181328445713	9.00122367940274\\
9.2207773144219	9.00122363498271\\
9.22342178427251	9.00122362111016\\
9.22606625412311	9.00122367559664\\
9.22871072397372	9.0012237066333\\
9.23111983408138	9.00122361976688\\
9.23352894418904	9.00122359015989\\
9.2359380542967	9.00122368038946\\
9.23834716440436	9.00122373592336\\
9.24030261085237	9.00122366783618\\
9.24225805730038	9.00122363851361\\
9.24421350374839	9.00122367174989\\
9.2461689501964	9.00122369620674\\
9.24798682843214	9.00122366838468\\
9.24980470666787	9.00122365533671\\
9.25162258490361	9.0012236635126\\
9.25344046313935	9.00122367014947\\
9.25555627511636	9.00122365490627\\
9.25767208709338	9.00122364865227\\
9.2597878990704	9.00122365873809\\
9.26190371104741	9.00122366548705\\
9.26446401363598	9.00122363901864\\
9.26702431622454	9.00122363032431\\
9.26958461881311	9.00122366067591\\
9.27214492140168	9.00122367831127\\
9.27475056997874	9.0012236065147\\
9.27735621855581	9.00122358405386\\
9.27996186713287	9.0012236709826\\
9.28256751570994	9.0012237213242\\
9.28472672507038	9.00122363321546\\
9.28688593443083	9.00122359927901\\
9.28904514379128	9.00122366605168\\
9.29120435315172	9.00122371084664\\
9.29301920282342	9.00122366554358\\
9.29483405249512	9.00122364443054\\
9.29664890216682	9.00122365792411\\
9.29846375183852	9.00122366896707\\
9.30037991445385	9.00122365101614\\
9.30229607706918	9.00122364295547\\
9.30421223968451	9.00122365040262\\
9.30612840229983	9.00122365594799\\
9.30848723811379	9.00122363896072\\
9.31084607392775	9.00122363278536\\
9.31320490974171	9.0012236488762\\
9.31556374555567	9.0012236587797\\
9.31824415088693	9.00122361229225\\
9.32092455621819	9.00122359807945\\
9.32360496154946	9.00122365659058\\
9.32628536688072	9.00122368963088\\
9.32821515731317	9.00122364884981\\
9.33014494774562	9.00122363096428\\
9.33207473817807	9.00122364933089\\
9.33400452861052	9.0012236630243\\
9.33593431904297	9.00122364404721\\
9.33786410947542	9.00122363561176\\
9.33979389990787	9.00122364389316\\
9.34172369034033	9.00122365001788\\
9.34406222857389	9.00122363243465\\
9.34640076680746	9.00122362601566\\
9.34873930504103	9.00122364239779\\
9.35107784327459	9.0012236525665\\
9.35372231312526	9.0012236082873\\
9.35636678297593	9.00122359455486\\
9.3590112528266	9.00122364918069\\
9.36165572267727	9.00122368035598\\
9.36406483278498	9.00122359361522\\
9.3664739428927	9.00122356413329\\
9.36888305300042	9.00122365448732\\
9.37129216310814	9.00122371014509\\
9.37324760955619	9.001223642158\\
9.37520305600424	9.00122361293516\\
9.37715850245229	9.00122364627076\\
9.37911394890034	9.00122367082655\\
9.3809318271361	9.00122364309613\\
9.38274970537185	9.00122363013947\\
9.38456758360761	9.00122363840633\\
9.38638546184337	9.00122364513385\\
9.38850127382041	9.00122362999574\\
9.39061708579745	9.00122362384639\\
9.39273289777449	9.00122363403642\\
9.39484870975152	9.00122364088916\\
9.39740901234014	9.00122361454574\\
9.39996931492876	9.00122360597577\\
9.40252961751738	9.00122363645109\\
9.405089920106	9.00122365420955\\
9.40769556868315	9.00122358253761\\
9.4103012172603	9.00122356020076\\
9.41290686583745	9.00122364725284\\
9.41551251441461	9.00122369771715\\
9.41767172377512	9.00122360970962\\
9.41983093313562	9.00122357587394\\
9.42199014249613	9.00122364274695\\
9.42414935185665	9.00122368764182\\
9.42596420152836	9.0012236424224\\
9.42777905120007	9.0012236213927\\
9.42959390087178	9.00122363496931\\
9.43140875054349	9.00122364609501\\
9.43332491315881	9.00122362823112\\
9.43524107577412	9.00122362025716\\
9.43715723838944	9.00122362779068\\
9.43907340100476	9.0012236334221\\
9.44143223681874	9.00122361654031\\
9.44379107263271	9.00122361046994\\
9.44614990844669	9.00122362666526\\
9.44850874426066	9.00122363667277\\
9.451189149592	9.0012235903029\\
9.45386955492334	9.00122357620706\\
9.45654996025468	9.00122363483454\\
9.45923036558602	9.00122366799056\\
9.46116015601851	9.00122362729242\\
9.463089946451	9.00122360948951\\
9.46501973688349	9.00122362793842\\
9.46694952731597	9.00122364171382\\
9.46887931774846	9.0012236228184\\
9.47080910818095	9.0012236144643\\
9.47273889861344	9.00122362282675\\
9.47466868904593	9.0012236290322\\
9.47700722727953	9.00122361154639\\
9.47934576551313	9.00122360522437\\
9.48168430374673	9.00122362170303\\
9.48402284198033	9.0012236319678\\
9.48666731183105	9.00122358779671\\
9.48931178168176	9.00122357417179\\
9.49195625153247	9.0012236289046\\
9.49460072138318	9.0012236601863\\
9.49700983149094	9.00122357354199\\
9.4994189415987	9.00122354415606\\
9.50182805170646	9.00122363460562\\
9.50423716181422	9.00122369035846\\
9.5061926082623	9.00122362244821\\
9.50814805471038	9.0012235933019\\
9.51010350115846	9.00122362671374\\
9.51205894760654	9.00122365134548\\
9.51387682584231	9.0012236236854\\
9.51569470407808	9.00122361079882\\
9.51751258231386	9.00122361913551\\
9.51933046054963	9.00122362593261\\
9.52144627252669	9.00122361087517\\
9.52356208450376	9.00122360480614\\
9.52567789648082	9.00122361507617\\
9.52779370845788	9.00122362200855\\
9.53035401104653	9.00122359576108\\
9.53291431363518	9.00122358728656\\
9.53547461622383	9.00122361785684\\
9.53803491881248	9.00122363570978\\
9.54064056738968	9.00122356413352\\
9.54324621596689	9.00122354189183\\
9.54585186454409	9.00122362903859\\
9.54845751312129	9.00122367959709\\
9.55061672248185	9.00122359166724\\
9.5527759318424	9.00122355790891\\
9.55493514120296	9.00122362485894\\
9.55709435056352	9.00122366983049\\
9.55890920023525	9.00122362467527\\
9.56072404990698	9.00122360370954\\
9.56253889957871	9.0012236173499\\
9.56435374925044	9.00122362853911\\
9.56626991186576	9.00122361074202\\
9.56818607448109	9.00122360283461\\
9.57010223709641	9.00122361043444\\
9.57201839971174	9.0012236161319\\
9.57437723552573	9.00122359933107\\
9.57673607133973	9.00122359334128\\
9.57909490715372	9.00122360961681\\
9.58145374296772	9.00122361970414\\
9.58413414829913	9.00122357342454\\
9.58681455363054	9.00122355941848\\
9.58949495896196	9.00122361813526\\
9.59217536429337	9.0012236513801\\
9.59410515472588	9.00122361074562\\
9.59603494515839	9.00122359300612\\
9.59796473559091	9.0012236115182\\
9.59989452602342	9.00122362535653\\
9.60182431645593	9.0012236065238\\
9.60375410688844	9.00122359823215\\
9.60568389732095	9.00122360665681\\
9.60761368775347	9.00122361292423\\
9.60995222598709	9.0012235955132\\
9.61229076422072	9.00122358926561\\
9.61462930245434	9.00122360581834\\
9.61696784068797	9.00122361615686\\
9.61961231053872	9.00122357206874\\
9.62225678038947	9.00122355852637\\
9.62490125024022	9.00122361334129\\
9.62754572009096	9.00122364470466\\
9.62995483019876	9.00122355813438\\
9.63236394030656	9.00122352882213\\
9.63477305041436	9.00122361934502\\
9.63718216052215	9.00122367517083\\
9.63913760697026	9.00122360731956\\
9.64109305341837	9.00122357823201\\
9.64304849986647	9.00122361170237\\
9.64500394631458	9.00122363639239\\
9.64682182455036	9.0012236087863\\
9.64863970278615	9.00122359595352\\
9.65045758102193	9.00122360434381\\
9.65227545925772	9.00122361119432\\
9.65439127123479	9.00122359619879\\
9.65650708321186	9.00122359019142\\
9.65862289518893	9.00122360052284\\
9.660738707166	9.00122360751637\\
9.66329900975468	9.00122358134253\\
9.66585931234337	9.00122357294128\\
9.66841961493205	9.00122360358445\\
9.67097991752074	9.00122362150992\\
9.673585566098	9.00122355000708\\
9.67619121467527	9.00122352783845\\
9.67879686325253	9.00122361505788\\
9.6814025118298	9.00122366568868\\
9.68356172119039	9.00122357781845\\
9.68572093055099	9.00122354411949\\
9.68788013991158	9.00122361112864\\
9.69003934927217	9.00122365615905\\
9.6918541989439	9.00122361105311\\
9.69366904861564	9.00122359013648\\
9.69548389828737	9.00122360382576\\
9.6972987479591	9.00122361506372\\
9.69921491057441	9.00122359731792\\
9.70113107318973	9.00122358946159\\
9.70304723580504	9.00122359711231\\
9.70496339842036	9.00122360286047\\
9.70732223423436	9.00122358612178\\
9.70968107004837	9.00122358019384\\
9.71203990586237	9.00122359653093\\
9.71439874167638	9.00122360667954\\
9.71707914700785	9.00122356046922\\
9.71975955233931	9.00122354653206\\
9.72243995767078	9.00122360531739\\
9.72512036300225	9.00122363863041\\
9.72705015343478	9.00122359804479\\
9.72897994386732	9.00122358035397\\
9.73090973429985	9.00122359891454\\
9.73283952473238	9.00122361280117\\
9.73476931516492	9.00122359401655\\
9.73669910559745	9.00122358577284\\
9.73862889602998	9.00122359424524\\
9.74055868646252	9.00122360056023\\
9.74289722469617	9.0012235832066\\
9.74523576292982	9.00122357701614\\
9.74757430116347	9.00122359362574\\
9.74991283939712	9.00122360402086\\
9.7525573092479	9.00122355999643\\
9.75520177909869	9.00122354651741\\
9.75784624894948	9.00122360139535\\
9.76049071880027	9.00122363282141\\
9.7628998289081	9.00122354630797\\
9.76530893901593	9.00122351705227\\
9.76771804912376	9.00122360763144\\
9.77012715923159	9.00122366351327\\
9.77208260567971	9.00122359570727\\
9.77403805212784	9.00122356666481\\
9.77599349857596	9.00122360018008\\
9.77794894502408	9.00122362491486\\
9.77976682325986	9.00122359735021\\
9.78158470149564	9.00122358455871\\
9.78340257973143	9.00122359299015\\
9.78522045796721	9.00122359988165\\
9.78733626994429	9.00122358493364\\
9.78945208192136	9.0012235789736\\
9.79156789389843	9.00122358935215\\
9.79368370587551	9.0012235963926\\
9.79624400846422	9.00122357027529\\
9.79880431105293	9.00122356193027\\
9.80136461364164	9.0012235926294\\
9.80392491623035	9.00122361061054\\
9.80653056480767	9.00122353916406\\
9.80913621338499	9.00122351705149\\
9.81174186196231	9.00122360432671\\
9.81434751053963	9.001223655013\\
9.81650671990026	9.00122356718854\\
9.81866592926089	9.00122353353515\\
9.82082513862153	9.00122360058967\\
9.82298434798216	9.00122364566526\\
9.82479919765389	9.00122360059715\\
9.82661404732562	9.00122357971821\\
9.82842889699735	9.00122359344505\\
9.83024374666908	9.00122360472042\\
9.83215990928438	9.00122358701397\\
9.83407607189967	9.00122357919686\\
9.83599223451497	9.00122358688664\\
9.83790839713027	9.00122359267371\\
9.84026723294427	9.00122357598273\\
9.84262606875827	9.00122357010226\\
9.84498490457228	9.0012235864866\\
9.84734374038628	9.00122359668225\\
9.8500241457178	9.0012235505251\\
9.85270455104932	9.00122353664084\\
9.85538495638085	9.00122359547878\\
9.85806536171237	9.00122362884413\\
9.85999515214492	9.00122358829602\\
9.86192494257748	9.00122357064256\\
9.86385473301003	9.00122358924034\\
9.86578452344259	9.00122360316405\\
9.86771431387514	9.00122358441637\\
9.8696441043077	9.00122357620945\\
9.87157389474025	9.0012235847185\\
9.8735036851728	9.00122359107\\
9.87584222340647	9.00122357376043\\
9.87818076164015	9.00122356761382\\
9.88051929987381	9.00122358426707\\
9.88285783810749	9.00122359470563\\
9.88550230795828	9.00122355073009\\
9.88814677780908	9.0012235372997\\
9.89079124765987	9.00122359222601\\
9.89343571751067	9.0012236237002\\
9.89584482761851	9.00122353723037\\
9.89825393772635	9.00122350801808\\
9.90066304783419	9.00122359864045\\
9.90307215794202	9.00122365456527\\
9.90502760439016	9.00122358679402\\
9.9069830508383	9.00122355778617\\
9.90893849728644	9.00122359133593\\
9.91089394373457	9.00122361610504\\
9.91271182197038	9.0012235885722\\
9.91452970020618	9.0012235758124\\
9.91634757844198	9.00122358427541\\
9.91816545667778	9.00122359119838\\
9.92028126865488	9.00122357628686\\
9.92239708063197	9.00122357036314\\
9.92451289260906	9.00122358077786\\
9.92662870458615	9.00122358785434\\
9.92918900717487	9.00122356178041\\
9.93174930976359	9.00122355347856\\
9.9343096123523	9.00122358422063\\
9.93686991494102	9.00122360224449\\
9.93947556351834	9.00122353084128\\
9.94208121209566	9.00122350877175\\
9.94468686067298	9.00122359608978\\
9.94729250925031	9.00122364681867\\
9.94945171861095	9.00122355902934\\
9.9516109279716	9.00122352541092\\
9.95377013733225	9.00122359250028\\
9.95592934669289	9.00122363761055\\
9.95774419636464	9.00122359257147\\
9.95955904603639	9.00122357172146\\
9.96137389570814	9.00122358547712\\
9.96318874537988	9.00122359678122\\
9.9651049079952	9.00122357910498\\
9.96702107061051	9.00122357131797\\
9.96893723322583	9.00122357903772\\
9.97085339584115	9.00122358485467\\
9.97321223165517	9.00122356820029\\
9.97557106746919	9.00122356235627\\
9.97792990328321	9.00122357877688\\
9.98028873909723	9.00122358900863\\
9.98296914442875	9.00122354289229\\
9.98564954976027	9.00122352904863\\
9.9883299550918	9.00122358792695\\
9.99101036042332	9.00122362133248\\
9.99325777031749	9.00122355283486\\
9.99550518021166	9.00122352774566\\
9.99775259010583	9.00122358745349\\
10	9.00122362629115\\
};
\addlegendentry{uncont.}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	22.7213119705192\\
0.000224183562204158	22.7564728799222\\
0.000448367124408316	22.7897964829143\\
0.000672550686612474	22.821317207086\\
0.000896734248816632	22.8510779190228\\
0.00148424542914551	22.9210779474506\\
0.00207175660947438	22.9804293608956\\
0.00265926778980326	23.0303012381843\\
0.00324677897013213	23.071771248681\\
0.00383068411640919	23.105714006107\\
0.00441458926268625	23.1334300085601\\
0.00499849440896331	23.1557941428288\\
0.00558239955524037	23.1735926740536\\
0.00623600849497564	23.1889604519443\\
0.00688961743471091	23.2002830074394\\
0.00754322637444617	23.2082413904147\\
0.00819683531418144	23.2134440342285\\
0.00894303605444169	23.2166738125996\\
0.00968923679470195	23.2175365026954\\
0.0104354375349622	23.2164937344038\\
0.0111816382752225	23.2139676265347\\
0.0120636932798753	23.2095408710103\\
0.0129457482845282	23.2038689876532\\
0.0138278032891811	23.1972379793654\\
0.014709858293834	23.1899311393978\\
0.0157878723669679	23.18041113654\\
0.0168658864401018	23.1703945809635\\
0.0179439005132357	23.1600368873125\\
0.0190219145863696	23.1495281151655\\
0.020392684714837	23.1361787358584\\
0.0217634548433044	23.1228816080822\\
0.0231342249717718	23.1097124980234\\
0.0245049951002392	23.0968146778764\\
0.0263337895609827	23.0802157053694\\
0.0281625840217262	23.0642855353591\\
0.0299913784824698	23.0490710199768\\
0.0318201729432133	23.0347089803687\\
0.0343457029081117	23.0164624258937\\
0.0368712328730102	22.999990758473\\
0.0393967628379087	22.9853313173504\\
0.0419222928028071	22.9726394043778\\
0.0449180109875576	22.9602188727101\\
0.0479137291723081	22.9506535772015\\
0.0509094473570587	22.9439936080437\\
0.0539051655418092	22.9401297292851\\
0.055556644644311	22.9391385043042\\
0.0572081237468128	22.9390481964879\\
0.0588596028493147	22.9398846033896\\
0.0605110819518165	22.9415462687627\\
0.0621625610543183	22.9439646690158\\
0.0638140401568202	22.9472199268595\\
0.065465519259322	22.9513091162776\\
0.0671169983618238	22.9561907468637\\
0.0694281645298492	22.9642834480055\\
0.0717393306978745	22.9738916945077\\
0.0740504968658998	22.9850009534049\\
0.0763616630339251	22.9975037963434\\
0.0792656399571868	23.014908307715\\
0.0821696168804485	23.0345245718116\\
0.0850735938037102	23.0564607981678\\
0.0879775707269718	23.0801164413546\\
0.0897985930353354	23.0955724074095\\
0.091619615343699	23.1118004322498\\
0.0934406376520625	23.128828602492\\
0.0952616599604261	23.146458081072\\
0.0970826822687896	23.164548241113\\
0.0989037045771532	23.1832440563732\\
0.100724726885517	23.2025396200514\\
0.10254574919388	23.2223424714866\\
0.104896490280856	23.248524975768\\
0.107247231367832	23.2755078849714\\
0.109597972454808	23.3032846814796\\
0.111948713541784	23.3316768164374\\
0.114697135426181	23.3653152122002\\
0.117445557310578	23.3998415849968\\
0.120193979194975	23.4353962116198\\
0.122942401079372	23.4713398298207\\
0.124791645309801	23.4954527991016\\
0.12664088954023	23.5198588767494\\
0.128490133770659	23.5445915319726\\
0.130339378001088	23.5694341996975\\
0.132188622231517	23.5942343291875\\
0.134037866461946	23.6191569570751\\
0.135887110692375	23.6442005555295\\
0.137736354922804	23.6692657875289\\
0.140062702553056	23.7006987557952\\
0.142389050183308	23.7321380008411\\
0.144715397813559	23.763586302207\\
0.147041745443811	23.7948762068618\\
0.14973700491406	23.8306397479957\\
0.152432264384309	23.8662479263611\\
0.155127523854558	23.9018262090781\\
0.157822783324806	23.9368452545533\\
0.159715240333381	23.9608435075772\\
0.161607697341956	23.9846772952141\\
0.163500154350531	24.0083840720165\\
0.165392611359106	24.0317618854438\\
0.167285068367681	24.0546678311525\\
0.169177525376256	24.0772691716452\\
0.17106998238483	24.0995717238286\\
0.172962439393405	24.1214778767388\\
0.175283789944562	24.1476872785366\\
0.177605140495718	24.1732978286341\\
0.179926491046874	24.198325330159\\
0.18224784159803	24.2226174993542\\
0.184890667337812	24.2491333749677\\
0.187533493077595	24.2747770550457\\
0.190176318817377	24.2996700675681\\
0.192819144557159	24.3233742408757\\
0.195213020436715	24.3433766649098\\
0.19760689631627	24.3626757401748\\
0.200000772195826	24.381519114872\\
0.202394648075382	24.3992049696621\\
0.204315082496838	24.4121685909619\\
0.206235516918293	24.4246182594534\\
0.208155951339749	24.4366379762351\\
0.210076385761205	24.4479245050287\\
0.211857073550692	24.4575530031758\\
0.21363776134018	24.4666195774335\\
0.215418449129668	24.4751391744874\\
0.217199136919155	24.4830176232497\\
0.219291664312817	24.491366227225\\
0.221384191706479	24.4988463491513\\
0.223476719100141	24.505472943343\\
0.225569246493803	24.5111623676135\\
0.228124501599341	24.5167117878358\\
0.230679756704879	24.5209129209569\\
0.233235011810417	24.5238268130293\\
0.235790266915954	24.5252453544264\\
0.238393711438636	24.5248478457285\\
0.240997155961317	24.5231034767864\\
0.243600600483999	24.5202275963561\\
0.24620404500668	24.5156495428158\\
0.2483422023876	24.5102275513789\\
0.25048035976852	24.5039408073713\\
0.252618517149441	24.4969568505001\\
0.254756674530361	24.4888140762212\\
0.256539480939198	24.4808964110959\\
0.258322287348036	24.4723100368693\\
0.260105093756874	24.4630873904055\\
0.261887900165712	24.4530986877405\\
0.263776668912048	24.4415863783921\\
0.265665437658385	24.4292515850505\\
0.267554206404721	24.4161105641416\\
0.269442975151057	24.4021047910124\\
0.271788496749058	24.3834376223147\\
0.274134018347059	24.3634773333484\\
0.276479539945059	24.3422590874352\\
0.27882506154306	24.3196910999433\\
0.281506472244716	24.2920751311933\\
0.284187882946373	24.2628267360331\\
0.28686929364803	24.2320785678807\\
0.289550704349686	24.1995128711991\\
0.291457458233836	24.175097383432\\
0.293364212117985	24.1498805235836\\
0.295270966002134	24.1239045532671\\
0.297177719886284	24.0970444957649\\
0.299084473770433	24.0692169685615\\
0.300991227654582	24.0405552520095\\
0.302897981538732	24.0110794174919\\
0.304804735422881	23.9807365268693\\
0.307131786894299	23.9424702300975\\
0.309458838365718	23.9029633152001\\
0.311785889837136	23.8622544248914\\
0.314112941308555	23.820266612064\\
0.316756765092445	23.77088131731\\
0.319400588876335	23.7199746734208\\
0.322044412660226	23.6676650629284\\
0.324688236444116	23.6136997915448\\
0.327089778347579	23.5629855484682\\
0.329491320251041	23.511144285572\\
0.331892862154503	23.4583636946644\\
0.334294404057965	23.4042111416843\\
0.336229195126731	23.3593497651376\\
0.338163986195497	23.3137823407647\\
0.340098777264264	23.2675780213419\\
0.34203356833303	23.2205488110159\\
0.343827638012435	23.1760947129605\\
0.34562170769184	23.1309999819666\\
0.347415777371245	23.0852851739884\\
0.34920984705065	23.0388974241737\\
0.3513092054718	22.9837158723075\\
0.35340856389295	22.9276551440185\\
0.3555079223141	22.8707410406119\\
0.35760728073525	22.8129345490626\\
0.360162837046722	22.7413038057051\\
0.362718393358193	22.6684335895621\\
0.365273949669664	22.5943890684946\\
0.367829505981136	22.5190664202099\\
0.370433971326133	22.4408280731286\\
0.37303843667113	22.3614440617132\\
0.375642902016127	22.2810703955334\\
0.378247367361125	22.1993879639191\\
0.380393937577655	22.1308669708729\\
0.382540507794186	22.0616616349685\\
0.384687078010716	21.9918859359794\\
0.386833648227247	21.9212762085461\\
0.388627755146213	21.8614857434535\\
0.39042186206518	21.8012138829837\\
0.392215968984146	21.740488116876\\
0.394010075903112	21.6792376574457\\
0.395906898837137	21.6138622269435\\
0.397803721771162	21.5479411777947\\
0.399700544705188	21.4814930866061\\
0.401597367639213	21.4144921238089\\
0.403945024122006	21.3307737339561\\
0.406292680604799	21.2462621820757\\
0.408640337087592	21.1609931664388\\
0.410987993570385	21.0749318092514\\
0.413666914511387	20.9756934799676\\
0.416345835452389	20.8755385696603\\
0.41902475639339	20.7745584824875\\
0.421703677334392	20.672610917937\\
0.423617822323965	20.5991087607876\\
0.425531967313539	20.5251941692577\\
0.427446112303113	20.4508967955727\\
0.429360257292687	20.3761601311093\\
0.431274402282261	20.3009497698936\\
0.433188547271834	20.225341939145\\
0.435102692261408	20.1493544234633\\
0.437016837250982	20.0729683627868\\
0.439346109877926	19.9794611501607\\
0.44167538250487	19.8854138674589\\
0.444004655131814	19.7908577641339\\
0.446333927758758	19.6957712521513\\
0.448974423261947	19.5873002769312\\
0.451614918765136	19.4782416666991\\
0.454255414268325	19.3686638536368\\
0.456895909771514	19.2584806480053\\
0.459296268704408	19.1577037817983\\
0.461696627637303	19.0565556475773\\
0.464096986570197	18.9551248332691\\
0.466497345503092	18.8532516892747\\
0.468436893077146	18.7705287325119\\
0.470376440651201	18.687607926622\\
0.472315988225256	18.6045234998403\\
0.474255535799311	18.5212080977923\\
0.476056617877374	18.443597726189\\
0.477857699955438	18.3658274171917\\
0.479658782033501	18.2879105851445\\
0.481459864111565	18.2098323735444\\
0.483563556122785	18.1184222388646\\
0.485667248134005	18.0268242652037\\
0.487770940145225	17.9350560380748\\
0.489874632156445	17.8431130784401\\
0.49235507254242	17.7344769713619\\
0.494835512928395	17.6256482351086\\
0.49731595331437	17.5166566167531\\
0.499796393700345	17.4074937480044\\
0.502221937674983	17.3005721956292\\
0.504647481649621	17.1935455709889\\
0.507073025624259	17.0864478829009\\
0.509498569598897	16.9792538538321\\
0.511489374100735	16.8911891771055\\
0.513480178602574	16.803098538554\\
0.515470983104412	16.7149978834702\\
0.51746178760625	16.6268763271745\\
0.519180364491989	16.5507849176855\\
0.520898941377727	16.4746962289596\\
0.522617518263466	16.3986168338615\\
0.524336095149205	16.3225486752566\\
0.526185286392118	16.2407161179075\\
0.528034477635032	16.1589112953032\\
0.529883668877946	16.0771412709262\\
0.531732860120859	15.9954125563385\\
0.533901467863129	15.8996293932152\\
0.536070075605399	15.8039234303287\\
0.538238683347669	15.7083045346081\\
0.540407291089939	15.612786061975\\
0.542591062649969	15.5167154124545\\
0.544774834209999	15.4207664313535\\
0.546958605770028	15.3249476885685\\
0.549142377330058	15.2292750021367\\
0.551184545096127	15.1399518869716\\
0.553226712862196	15.0507714950333\\
0.555268880628266	14.9617402898622\\
0.557311048394335	14.872871436535\\
0.559632345638073	14.7720702013262\\
0.561953642881812	14.6714965895924\\
0.564274940125551	14.5711576884215\\
0.566596237369289	14.4710758865287\\
0.569193369541822	14.3594398794375\\
0.571790501714355	14.2481403637903\\
0.574387633886887	14.137176908358\\
0.57698476605942	14.0266022489177\\
0.5794676322431	13.9213145529657\\
0.581950498426781	13.8163718545048\\
0.584433364610461	13.711754701424\\
0.586916230794142	13.607553316013\\
0.589039754404269	13.5188242131446\\
0.591163278014396	13.4303752408712\\
0.593286801624523	13.3421922174274\\
0.595410325234651	13.2543396762413\\
0.597351431823173	13.174364393896\\
0.599292538411696	13.0946536357797\\
0.601233645000218	13.0152039647822\\
0.603174751588741	12.9360459999297\\
0.605280380960449	12.8505361376309\\
0.607386010332156	12.7653680232117\\
0.609491639703864	12.6805395647686\\
0.611597269075572	12.5960776099949\\
0.614039242316899	12.4986183998179\\
0.616481215558226	12.4016474535853\\
0.618923188799553	12.3051549567123\\
0.62136516204088	12.2091929422291\\
0.623907526252852	12.1099180425384\\
0.626449890464824	12.0111861532167\\
0.628992254676797	11.9129614166819\\
0.631534618888769	11.8153597333602\\
0.633790993409577	11.7293522614979\\
0.636047367930386	11.6437771221458\\
0.638303742451194	11.5585936009856\\
0.640560116972002	11.4739241248193\\
0.642517188318934	11.4009749854356\\
0.644474259665867	11.328371371348\\
0.646431331012799	11.2560981616757\\
0.648388402359731	11.1842121610961\\
0.650356455946157	11.112353534253\\
0.652324509532583	11.0408696798026\\
0.654292563119009	10.9697535164068\\
0.656260616705435	10.8990353552668\\
0.658534616157335	10.8178517543769\\
0.660808615609235	10.7371858503404\\
0.663082615061135	10.6570259898059\\
0.665356614513035	10.5774121412275\\
0.66790046290899	10.4890546976074\\
0.670444311304946	10.4013447974155\\
0.672988159700901	10.3142472164996\\
0.675532008096856	10.2278595960904\\
0.677944282288723	10.1466979524387\\
0.680356556480589	10.0660978580317\\
0.682768830672456	9.98599659078608\\
0.685181104864322	9.90655779052095\\
0.687231588043442	9.83965628421274\\
0.689282071222561	9.77315963258609\\
0.69133255440168	9.70703337990381\\
0.693383037580799	9.64137753447588\\
0.695277703183534	9.58118969232811\\
0.697172368786269	9.52136766277468\\
0.699067034389004	9.46189934409043\\
0.700961699991738	9.40282464836821\\
0.703058344655754	9.33794513090866\\
0.70515498931977	9.27352783767166\\
0.707251633983786	9.2095609929641\\
0.709348278647802	9.14607633451315\\
0.711802724729331	9.07241207648558\\
0.71425717081086	8.99937612211402\\
0.716711616892389	8.92694090062123\\
0.719166062973917	8.85517212769595\\
0.721702350639275	8.78179902546834\\
0.724238638304632	8.70906135737545\\
0.726774925969988	8.63689228882993\\
0.729311213635346	8.56545220100692\\
0.731520566752582	8.50393635983401\\
0.733729919869818	8.44287252285534\\
0.735939272987055	8.38219842792889\\
0.738148626104291	8.32207230605189\\
0.740051355944874	8.27081895414309\\
0.741954085785456	8.21990923340974\\
0.743856815626039	8.16932185727175\\
0.745759545466621	8.11911996393287\\
0.747703117267279	8.06828206143955\\
0.749646689067937	8.0178186695907\\
0.751590260868595	7.96771784996503\\
0.753533832669253	7.91801010354715\\
0.755823763831901	7.85998110520338\\
0.758113694994548	7.80246973129944\\
0.760403626157196	7.74545594545116\\
0.762693557319843	7.68898129202978\\
0.765266628008103	7.62623024318899\\
0.767839698696362	7.56409827348387\\
0.770412769384621	7.5025321345416\\
0.772985840072881	7.44164906245104\\
0.775385677447723	7.38560193228377\\
0.777785514822564	7.3300377573532\\
0.780185352197406	7.27487143956525\\
0.782585189572248	7.22030423602103\\
0.784574391423843	7.17564440688338\\
0.786563593275439	7.13130295195747\\
0.788552795127034	7.08724125089437\\
0.790541996978629	7.04356411761468\\
0.792376889259557	7.00367689883115\\
0.794211781540485	6.96407698802588\\
0.796046673821413	6.92475197762329\\
0.797881566102342	6.88573644898016\\
0.799963342425989	6.84187529716184\\
0.802045118749636	6.79838946711418\\
0.804126895073284	6.75526557312697\\
0.806208671396931	6.71252963713786\\
0.80869897443592	6.66195314125611\\
0.811189277474908	6.61189175454621\\
0.813679580513896	6.56231376971964\\
0.816169883552885	6.5132802835888\\
0.818738559171328	6.46336265724892\\
0.821307234789771	6.41393484571114\\
0.823875910408215	6.36492039893376\\
0.826444586026658	6.31648963269077\\
0.828623373679426	6.2759896278226\\
0.830802161332195	6.23579978513034\\
0.832980948984963	6.19585605109365\\
0.835159736637732	6.15631577217698\\
0.836999619726136	6.1233233216253\\
0.83883950281454	6.09055809458827\\
0.840679385902945	6.05800234855233\\
0.842519268991349	6.02570773092073\\
0.844423159717934	5.99259953412398\\
0.846327050444519	5.95974701905274\\
0.848230941171105	5.92714006413685\\
0.85013483189769	5.89480069144218\\
0.852439414935305	5.85603728940467\\
0.854743997972919	5.81763982213803\\
0.857048581010534	5.77959005873796\\
0.859353164048149	5.74191927715152\\
0.861978967140405	5.69951263118831\\
0.86460477023266	5.65753826755726\\
0.867230573324915	5.61594523037446\\
0.869856376417171	5.57483835660684\\
0.872267986313977	5.53762314440898\\
0.874679596210784	5.50071124910791\\
0.87709120610759	5.46402111332479\\
0.879502816004397	5.42774178338916\\
0.881456643715461	5.39875414011847\\
0.883410471426526	5.36995138837345\\
0.88536429913759	5.34130103101239\\
0.887318126848654	5.31289179942733\\
0.889116404288172	5.28700768577875\\
0.890914681727689	5.26129497115193\\
0.892712959167206	5.23574414794833\\
0.894511236606724	5.21038125438448\\
0.896592871326661	5.18127884101514\\
0.898674506046598	5.1524094127697\\
0.900756140766535	5.1237618851593\\
0.902837775486472	5.09535591493221\\
0.905368306900001	5.06117891323286\\
0.907898838313531	5.02732365875978\\
0.910429369727061	4.99376226383201\\
0.912959901140591	4.9605465157169\\
0.915562273535314	4.92682784607118\\
0.918164645930037	4.89339286401482\\
0.920767018324759	4.86017063199423\\
0.923369390719482	4.82731971386257\\
0.92553368815422	4.80039171264398\\
0.927697985588958	4.77362167053007\\
0.929862283023695	4.74695317258505\\
0.932026580458433	4.72052675922855\\
0.933830957784605	4.69875209348217\\
0.935635335110777	4.67709494539521\\
0.937439712436949	4.65554198577706\\
0.93924408976312	4.63413446147913\\
0.941129790616618	4.61194559815359\\
0.943015491470116	4.58989755377072\\
0.944901192323614	4.56798278237262\\
0.946786893177111	4.54621825592567\\
0.949108815035765	4.51964458023472\\
0.95143073689442	4.49327843902203\\
0.953752658753074	4.46710544546819\\
0.956074580611728	4.44115107915634\\
0.95873831993934	4.41169098755411\\
0.961402059266951	4.38246887722469\\
0.964065798594563	4.35344117726631\\
0.966729537922175	4.32470098537076\\
0.968659292765026	4.30410474925117\\
0.970589047607877	4.28361863386349\\
0.972518802450728	4.26322767507459\\
0.974448557293579	4.24297195643183\\
0.97637831213643	4.22287788886131\\
0.978308066979281	4.20289980831532\\
0.980237821822133	4.18302989926033\\
0.982167576664984	4.16328629314607\\
0.984489592861892	4.13971701105732\\
0.986811609058801	4.11631083636466\\
0.98913362525571	4.0930538320851\\
0.991455641452618	4.06997296690207\\
0.994064575684751	4.04429365348978\\
0.996673509916884	4.01879238226178\\
0.999282444149016	3.99343105449908\\
1.00189137838115	3.96829379043957\\
1.00427075743332	3.94564694488744\\
1.00665013648548	3.92311001055045\\
1.00902951553765	3.9006260581501\\
1.01140889458982	3.87833221600294\\
1.0133551874262	3.86031303518292\\
1.01530148026259	3.84236217720657\\
1.01724777309897	3.82445773460227\\
1.01919406593535	3.8066626602375\\
1.02101240815581	3.79017297256135\\
1.02283075037628	3.77375617506611\\
1.02464909259674	3.75740561507381\\
1.0264674348172	3.74114142249007\\
1.02857623676397	3.72240520101206\\
1.03068503871074	3.70377230592674\\
1.03279384065751	3.68523501203944\\
1.03490264260428	3.66681015036412\\
1.03743766197508	3.64483507889382\\
1.03997268134588	3.62299837396672\\
1.04250770071668	3.6012801407906\\
1.04504272008747	3.57972388443077\\
1.04761325793606	3.55809264832417\\
1.05018379578464	3.5365712558739\\
1.05275433363322	3.51511033916282\\
1.05532487148181	3.49382791835925\\
1.0574635836058	3.47633603826106\\
1.05960229572979	3.45890109777758\\
1.06174100785379	3.44148666628461\\
1.06387971997778	3.42418880149999\\
1.06569008694908	3.40968792921235\\
1.06750045392038	3.39523751889075\\
1.06931082089168	3.38082906090866\\
1.07112118786298	3.3664915871426\\
1.07303511867119	3.35143165779528\\
1.0749490494794	3.33643965992252\\
1.07686298028762	3.32151072760432\\
1.07877691109583	3.30665837486938\\
1.08112169027332	3.28858283252915\\
1.08346646945081	3.2706096000716\\
1.08581124862829	3.25272919645817\\
1.08815602780578	3.23496321915361\\
1.09080420957973	3.2150725269916\\
1.09345239135368	3.19529502120339\\
1.09610057312763	3.17560085738537\\
1.09874875490158	3.15606170252429\\
1.10113114288115	3.13868614131279\\
1.10351353086072	3.12137541755531\\
1.10589591884029	3.10408371074764\\
1.10827830681986	3.08692606080924\\
1.11019505984198	3.07328006809422\\
1.11211181286409	3.05967577789749\\
1.1140285658862	3.04609786752285\\
1.11594531890832	3.03259417342468\\
1.11773749236632	3.02006301567573\\
1.11952966582433	3.00758158646635\\
1.12132183928234	2.99514588415141\\
1.12311401274035	2.98277024756291\\
1.12522596378925	2.96827666918984\\
1.12733791483815	2.95385879780762\\
1.12944986588705	2.93951176578841\\
1.13156181693595	2.92524808652052\\
1.13412787532339	2.90804898680998\\
1.13669393371083	2.89095680389893\\
1.13925999209828	2.87395742877719\\
1.14182605048572	2.85708505510443\\
1.14441644447001	2.84023063871926\\
1.14700683845431	2.82346319161247\\
1.1495972324386	2.8067446932127\\
1.15218762642289	2.79016976467221\\
1.15431099120934	2.7767516026822\\
1.15643435599579	2.76337985127127\\
1.15855772078224	2.75002799167359\\
1.16068108556869	2.73676856438801\\
1.16246527256676	2.72573573289889\\
1.16424945956484	2.71474495215122\\
1.16603364656291	2.70379092777571\\
1.16781783356099	2.69289375449733\\
1.16972175375792	2.68134236216605\\
1.17162567395484	2.66984865962356\\
1.17352959415177	2.65840965753395\\
1.1754335143487	2.64703464460436\\
1.17779374433772	2.6330334695287\\
1.18015397432675	2.61912261584097\\
1.18251420431577	2.60529582313693\\
1.18487443430479	2.59156852449376\\
1.18754778353806	2.57616710472971\\
1.19022113277134	2.56087030678995\\
1.19289448200461	2.545656702593\\
1.19556783123788	2.53057942252302\\
1.19746477876152	2.51998806093338\\
1.19936172628515	2.50944608270462\\
1.20125867380879	2.49894725293146\\
1.20315562133243	2.48851165061092\\
1.20505256885606	2.47815237702993\\
1.2069495163797	2.46784884667216\\
1.20884646390334	2.45759835009736\\
1.21074341142697	2.4474093325146\\
1.213065366065	2.43503080703609\\
1.21538732070302	2.42273750939997\\
1.21770927534104	2.41052429182089\\
1.22003122997906	2.39840374154008\\
1.22267726201052	2.38472544095627\\
1.22532329404197	2.37114924763729\\
1.22796932607343	2.35765866091441\\
1.23061535810489	2.34429421540832\\
1.2330196171912	2.33230083410621\\
1.23542387627751	2.32037638627418\\
1.23782813536382	2.30849417311875\\
1.24023239445013	2.29672184349915\\
1.24216460357666	2.28737625968546\\
1.24409681270319	2.27807461927857\\
1.24602902182973	2.26880762246582\\
1.24796123095626	2.25960425692534\\
1.24974744723632	2.25116924231711\\
1.25153366351639	2.24277940717314\\
1.25331987979646	2.23443245450767\\
1.25510609607653	2.22613669988649\\
1.25719607432546	2.21650251640079\\
1.25928605257439	2.2069339727193\\
1.26137603082332	2.19742838757127\\
1.26346600907225	2.18799241820363\\
1.2660151612469	2.17658751917488\\
1.26856431342154	2.16527728548065\\
1.27111346559618	2.15405429969792\\
1.27366261777082	2.14293577780858\\
1.27626506723555	2.13171760176948\\
1.27886751670029	2.12058546347959\\
1.28146996616502	2.10951956720174\\
1.28407241562976	2.09856852380916\\
1.28621648067518	2.08966442293482\\
1.28836054572061	2.080811068455\\
1.29050461076604	2.07199406310442\\
1.29264867581146	2.06325222792593\\
1.29443634376804	2.05604034837708\\
1.29622401172461	2.04886782682688\\
1.29801167968118	2.04173175846292\\
1.29979934763776	2.03464270425531\\
1.30168661586346	2.02721692277848\\
1.30357388408916	2.01983952035093\\
1.30546115231487	2.01250888665496\\
1.30734842054057	2.00522943046163\\
1.30968629452443	1.99628794254054\\
1.31202416850828	1.98742050331874\\
1.31436204249214	1.97862389963662\\
1.31669991647599	1.96990484005307\\
1.319370959544	1.96004972348095\\
1.322042002612	1.95028416986295\\
1.32471304568	1.94059817043751\\
1.327384088748	1.93101486014807\\
1.32929406698341	1.92423561476178\\
1.33120404521883	1.9174995404824\\
1.33311402345424	1.91080361929646\\
1.33502400168965	1.90415675335272\\
1.33693397992507	1.89756459011362\\
1.33884395816048	1.89101751592411\\
1.3407539363959	1.88451407116947\\
1.34266391463131	1.87805791358562\\
1.34498628876768	1.87027543981825\\
1.34730866290405	1.86255893306428\\
1.34963103704042	1.85490572682873\\
1.35195341117679	1.84732101989467\\
1.35458242088319	1.83882580930489\\
1.3572114305896	1.83040937227344\\
1.35984044029601	1.82206444388421\\
1.36246945000242	1.81380719747905\\
1.36485921111578	1.80639284450333\\
1.36724897222913	1.79903579728119\\
1.36963873334248	1.79172565842312\\
1.37202849445584	1.78448801029693\\
1.37396324497288	1.77869461512046\\
1.37589799548993	1.77293770603956\\
1.37783274600698	1.76721369574738\\
1.37976749652403	1.76153324169882\\
1.38156710166563	1.75629450614658\\
1.38336670680724	1.75108949347274\\
1.38516631194884	1.7459171683523\\
1.38696591709045	1.74078050209768\\
1.38906688040426	1.73483123256959\\
1.39116784371808	1.72892825329023\\
1.3932688070319	1.72307029000276\\
1.39536977034572	1.71725953883202\\
1.39791501589696	1.71028636003204\\
1.40046026144821	1.70337819739409\\
1.40300550699946	1.69653200785457\\
1.40555075255071	1.68975335390988\\
1.40813603736745	1.68294481574283\\
1.4107213221842	1.67619709594809\\
1.41330660700094	1.66950363545081\\
1.41589189181769	1.66287946192982\\
1.41802894796773	1.65746522196675\\
1.42016600411778	1.65208902609888\\
1.42230306026783	1.64674659083487\\
1.42444011641788	1.64144914208566\\
1.42623702843041	1.63703495367616\\
1.42803394044293	1.63264825502404\\
1.42983085245546	1.62828810322221\\
1.43162776446798	1.62395739224636\\
1.43353098675814	1.61940437797936\\
1.4354342090483	1.61488276283442\\
1.43733743133846	1.61039191189712\\
1.43924065362862	1.60593288058291\\
1.44158721359237	1.60048000192644\\
1.44393377355612	1.59507349291391\\
1.44628033351987	1.58971217065666\\
1.44862689348362	1.58439745766481\\
1.45128826048585	1.57842842976902\\
1.45394962748807	1.5725152792504\\
1.4566109944903	1.5666553376883\\
1.45927236149252	1.56085350479797\\
1.46118174334036	1.55672867472758\\
1.4630911251882	1.55263105999828\\
1.46500050703604	1.54855993104897\\
1.46690988888388	1.54451696543102\\
1.46881927073172	1.54050301073276\\
1.47072865257956	1.53651596369695\\
1.4726380344274	1.5325553978051\\
1.47454741627524	1.52862179477914\\
1.47686890616007	1.52387584197102\\
1.4791903960449	1.51916834756045\\
1.48151188592973	1.51449859738357\\
1.48383337581456	1.50986704036164\\
1.4864644216361	1.50466460879438\\
1.48909546745764	1.49950884788845\\
1.49172651327919	1.49439859485936\\
1.49435755910073	1.48933525540204\\
1.49675177740277	1.48476919273545\\
1.49914599570481	1.4802393477479\\
1.50154021400685	1.47574492669256\\
1.50393443230889	1.47128756486585\\
1.50587187702271	1.46770786564069\\
1.50780932173654	1.46415101906449\\
1.50974676645036	1.460616882106\\
1.51168421116419	1.45710567248325\\
1.51348345493796	1.45386524200343\\
1.51528269871173	1.45064401597432\\
1.5170819424855	1.44744188533127\\
1.51888118625927	1.44425867430392\\
1.52098030296128	1.44056847866294\\
1.52307941966329	1.43690348140024\\
1.5251785363653	1.43326350065294\\
1.5272776530673	1.42964813292414\\
1.52982316890662	1.42529614836187\\
1.53236868474593	1.4209795883537\\
1.53491420058524	1.41669839963909\\
1.53745971642455	1.41245139628904\\
1.54004980636942	1.4081630258922\\
1.54263989631429	1.40390994481227\\
1.54522998625916	1.39969335562697\\
1.54782007620403	1.39550967070698\\
1.54996165028938	1.39207208700502\\
1.55210322437473	1.38865805491594\\
1.55424479846008	1.38526893507364\\
1.55638637254542	1.381901095916\\
1.55818392836967	1.37908830341882\\
1.55998148419391	1.37629118675794\\
1.56177904001816	1.3735100349339\\
1.5635765958424	1.37074351400746\\
1.56547730575553	1.36783298515152\\
1.56737801566865	1.36493884910036\\
1.56927872558178	1.36206118449131\\
1.57117943549491	1.35919917767518\\
1.57352402937841	1.35568920720556\\
1.57586862326192	1.3522029759009\\
1.57821321714542	1.34874072778343\\
1.58055781102893	1.34530093219041\\
1.58322263754181	1.34141573618432\\
1.5858874640547	1.33756044070717\\
1.58855229056759	1.33373684732599\\
1.59121711708047	1.32993966257396\\
1.5931292365089	1.32722837029506\\
1.59504135593732	1.3245320413772\\
1.59695347536575	1.32185133766041\\
1.59886559479418	1.31918391319243\\
1.6007777142226	1.31652798824608\\
1.60268983365103	1.31388582207263\\
1.60460195307945	1.3112576611626\\
1.60651407250788	1.30864227790651\\
1.60883727334517	1.30548022921413\\
1.61116047418246	1.302337371846\\
1.61348367501975	1.2992142351306\\
1.61580687585705	1.29610875539521\\
1.61843812151057	1.29260923481289\\
1.6210693671641	1.28913410017356\\
1.62370061281763	1.28568578521101\\
1.62633185847116	1.28225764915956\\
1.62872611334449	1.27914854515104\\
1.63112036821782	1.27606086478458\\
1.63351462309115	1.27299930983252\\
1.63590887796448	1.2699522231223\\
1.63784731328128	1.26748885215916\\
1.63978574859808	1.26503912758583\\
1.64172418391488	1.26260490143446\\
1.64366261923168	1.26018058183298\\
1.64546353422471	1.25793359535417\\
1.64726444921774	1.25569661380214\\
1.64906536421077	1.25347009227408\\
1.6508662792038	1.25125213962081\\
1.65296706519864	1.24867383369932\\
1.65506785119347	1.24610775783407\\
1.65716863718831	1.24355440520267\\
1.65926942318315	1.24101199959016\\
1.66181630896603	1.23794155245199\\
1.66436319474891	1.23488859583729\\
1.66691008053179	1.2318548369819\\
1.66945696631467	1.2288354765907\\
1.67204809513622	1.22577110023639\\
1.67463922395778	1.22272662939856\\
1.67723035277933	1.21970766123114\\
1.67982148160089	1.2167003778715\\
1.68196381079183	1.21421279638502\\
1.68410613998277	1.21174017808141\\
1.68624846917371	1.2092870738242\\
1.68839079836466	1.20684160417346\\
1.69018902172973	1.20478823041435\\
1.69198724509481	1.20274378727121\\
1.69378546845989	1.20070927318705\\
1.69558369182497	1.19868102465126\\
1.69748520252133	1.19654031432092\\
1.6993867132177	1.19440763371937\\
1.70128822391407	1.19228348277644\\
1.70318973461044	1.19016604502472\\
1.70553559488409	1.18756073585236\\
1.70788145515775	1.18496671318147\\
1.7102273154314	1.18238505183057\\
1.71257317570505	1.17981265066311\\
1.71524003867759	1.17689389475684\\
1.71790690165012	1.17399088778207\\
1.72057376462265	1.17110795007831\\
1.72324062759518	1.16823422957799\\
1.72515328535848	1.16617336335648\\
1.72706594312179	1.16412090709413\\
1.72897860088509	1.1620783079418\\
1.73089125864839	1.16004101853921\\
1.73280391641169	1.15800583588209\\
1.734716574175	1.15597744628557\\
1.7366292319383	1.15395648455994\\
1.7385418897016	1.15194079791102\\
1.74086637414896	1.14949558895661\\
1.74319085859632	1.14705951609496\\
1.74551534304367	1.14463381980755\\
1.74783982749103	1.14221507916023\\
1.75047331348505	1.13947737037988\\
1.75310679947908	1.13675268587393\\
1.7557402854731	1.13404547131639\\
1.75837377146712	1.13134466672907\\
1.76076980900013	1.12888128073523\\
1.76316584653313	1.12643205506979\\
1.76556188406614	1.12400474913085\\
1.76795792159914	1.12158033818299\\
1.76989676355551	1.1196097401359\\
1.77183560551188	1.11764832915181\\
1.77377444746825	1.11569906482986\\
1.77571328942462	1.11375314315791\\
1.77751393666955	1.11194355932261\\
1.77931458391449	1.11013945007347\\
1.78111523115942	1.10834158392042\\
1.78291587840436	1.10654713361886\\
1.78501692451078	1.10445495349621\\
1.7871179706172	1.10236863067056\\
1.78921901672361	1.10028903408606\\
1.79132006283003	1.09821364719156\\
1.79386849158719	1.09569804015994\\
1.79641692034435	1.09319124626729\\
1.7989653491015	1.09069594127834\\
1.80151377785866	1.08820536523491\\
1.80410721432968	1.08566545073169\\
1.80670065080069	1.08313827642612\\
1.80929408727171	1.08063185121659\\
1.81188752374273	1.07812673366238\\
1.8140309732434	1.07604355667631\\
1.81617442274408	1.0739715312608\\
1.81831787224476	1.07191695954256\\
1.82046132174544	1.06986341649328\\
1.8222595639877	1.06813250203945\\
1.82405780622996	1.0664074505824\\
1.82585604847222	1.06468964504797\\
1.82765429071448	1.06297415020365\\
1.82955518508876	1.06115958997995\\
1.83145607946305	1.05934917814714\\
1.83335697383733	1.05754364026362\\
1.83525786821161	1.05574062390418\\
1.83760326466161	1.05351654401159\\
1.83994866111162	1.05129799606568\\
1.84229405756162	1.04908649300384\\
1.84463945401162	1.0468781125291\\
1.84730787265679	1.04436233899666\\
1.84997629130195	1.04185592589059\\
1.85264470994712	1.03936450655575\\
1.85531312859229	1.03687431927666\\
1.85722739756173	1.03508179267126\\
1.85914166653117	1.03329479102516\\
1.86105593550061	1.03151517482194\\
1.86297020447006	1.0297372329149\\
1.8648844734395	1.02795701501502\\
1.86679874240894	1.02618049376373\\
1.86871301137838	1.0244085099855\\
1.87062728034783	1.02263841790533\\
1.8729522373266	1.02048796201624\\
1.87527719430537	1.01834218336157\\
1.87760215128414	1.01620269282437\\
1.87992710826291	1.01406535908988\\
1.88256016191864	1.01164041117519\\
1.88519321557438	1.00922355046172\\
1.88782626923011	1.0068202338656\\
1.89045932288584	1.00441716413305\\
1.89285568506813	1.00221647090195\\
1.89525204725042	1.00002693029419\\
1.89764840943271	0.997857797201286\\
1.90004477161501	0.995686397409528\\
1.90198514570138	0.993913670011721\\
1.90392551978775	0.992148321763001\\
1.90586589387412	0.990393860075238\\
1.90780626796049	0.988639875596165\\
1.90960871833665	0.987004735177051\\
1.91141116871281	0.985373179441726\\
1.91321361908897	0.983746136004332\\
1.91501606946513	0.982120300591675\\
1.91711755140331	0.980223171334282\\
1.91921903334149	0.978329217485674\\
1.92132051527967	0.976439493785107\\
1.92342199721785	0.974551115640172\\
1.92596987506706	0.972258933914277\\
1.92851775291628	0.969971951128226\\
1.9310656307655	0.967693300617769\\
1.93361350861471	0.96541529506197\\
1.93620766096682	0.963085049148151\\
1.93880181331892	0.960764664557555\\
1.94139596567102	0.958463244848119\\
1.94399011802313	0.956158763286871\\
1.94613580144553	0.95423495195104\\
1.94828148486794	0.952320854827892\\
1.95042716829034	0.950423582546636\\
1.95257285171275	0.948524583970152\\
1.95437307701193	0.946920040136843\\
1.95617330231111	0.945320184190934\\
1.95797352761029	0.943726583617978\\
1.95977375290947	0.942133691659696\\
1.96167539871461	0.940447770777093\\
1.96357704451975	0.938764474673594\\
1.96547869032489	0.937084635446183\\
1.96738033613003	0.935405646720861\\
1.96972555769792	0.933332986934366\\
1.97207077926582	0.931263612492926\\
1.97441600083372	0.929199236206655\\
1.97676122240161	0.927135563998402\\
1.97943008758571	0.924780292769594\\
1.9820989527698	0.922431954656668\\
1.9847678179539	0.920096749041574\\
1.98743668313799	0.917759652104203\\
1.98935298415002	0.916072947593051\\
1.99126928516205	0.91439070909259\\
1.99318558617408	0.91271497843112\\
1.99510188718611	0.911039531548182\\
1.99701818819814	0.909360095331783\\
1.99893448921017	0.907683214141012\\
2.0008507902222	0.906009821323135\\
2.00276709123423	0.904337052401509\\
2.00509301474742	0.902304173321166\\
2.00741893826061	0.900274350115449\\
2.00974486177379	0.898249355565339\\
2.01207078528698	0.896224752639993\\
2.01470370000811	0.893925947868055\\
2.01733661472924	0.89163350094099\\
2.01996952945037	0.889353278855763\\
2.0226024441715	0.887071073502173\\
2.02499911420568	0.88497721743057\\
2.02739578423985	0.88289352692806\\
2.02979245427402	0.88082981908266\\
2.0321891243082	0.878762013390539\\
2.0341309001633	0.87707010968973\\
2.0360726760184	0.875385007922356\\
2.0380144518735	0.87371041783946\\
2.0399562277286	0.872035322167153\\
2.04176052399545	0.870471781999451\\
2.0435648202623	0.868911212682619\\
2.04536911652915	0.86735460341639\\
2.047173412796	0.865798469555472\\
2.0492763755506	0.863982112272911\\
2.0513793383052	0.862168071451754\\
2.0534823010598	0.860357474633524\\
2.0555852638144	0.858547301917042\\
2.0581337842455	0.856349510700347\\
2.0606823046766	0.854155805978129\\
2.0632308251077	0.851969487413748\\
2.0657793455388	0.849782543059394\\
2.06837374014458	0.847543639792718\\
2.07096813475035	0.845313767641118\\
2.07356252935612	0.843102368415282\\
2.07615692396189	0.84088659935405\\
2.07830343540279	0.83903415381979\\
2.08044994684369	0.837191028066087\\
2.08259645828459	0.835364547923145\\
2.08474296972549	0.833535562267702\\
2.08654459491956	0.831988278511231\\
2.08834622011363	0.830445366875978\\
2.0901478453077	0.828908443654898\\
2.09194947050177	0.827371798452356\\
2.09385266277389	0.82574466696484\\
2.09575585504601	0.824119767634373\\
2.09765904731813	0.822497964271024\\
2.09956223959025	0.820876586660693\\
2.10190867962219	0.818874916849459\\
2.10425511965413	0.816875986724621\\
2.10660155968607	0.81488156501906\\
2.10894799971801	0.812887274258068\\
2.11161747477796	0.810610805974481\\
2.11428694983791	0.808340725241815\\
2.11695642489785	0.806083344377244\\
2.1196258999578	0.803823401646331\\
2.1215431735326	0.802191145928307\\
2.12346044710739	0.800563136264828\\
2.12537772068218	0.798941442241033\\
2.12729499425698	0.797319761965706\\
2.12921226783177	0.795693787667578\\
2.13112954140656	0.794070153926639\\
2.13304681498136	0.792449809137849\\
2.13496408855615	0.790829867853488\\
2.13729098989398	0.788860974873548\\
2.13961789123181	0.786894868508358\\
2.14194479256964	0.784933342661437\\
2.14427169390747	0.782971949323453\\
2.14690568504843	0.780744416186405\\
2.14953967618938	0.778522987257828\\
2.15217366733034	0.776313538758737\\
2.1548076584713	0.77410186487481\\
2.15720547440776	0.772071918653483\\
2.15960329034423	0.77005198667329\\
2.1620011062807	0.76805183984395\\
2.16439892221717	0.766047476160017\\
2.16634171446549	0.764406907922899\\
2.16828450671381	0.762773062802589\\
2.17022729896213	0.761149620538948\\
2.17217009121045	0.759525633984967\\
2.17397529112334	0.758009648273836\\
2.17578049103624	0.756496597460034\\
2.17758569094913	0.754987463111427\\
2.17939089086202	0.753478796337189\\
2.18149480686291	0.751717882559866\\
2.18359872286379	0.749959279283425\\
2.18570263886468	0.748204105886035\\
2.18780655486556	0.746449388147931\\
2.19035616588239	0.744318983424676\\
2.19290577689922	0.742192698677704\\
2.19545538791605	0.740073785862258\\
2.19800499893288	0.737954378070559\\
2.20060058922292	0.735784541898411\\
2.20319617951296	0.733623742729214\\
2.205791769803	0.731481219124403\\
2.20838736009304	0.729334601723716\\
2.21053494176582	0.727539894404072\\
2.21268252343859	0.725754467516303\\
2.21483010511137	0.723985460295132\\
2.21697768678414	0.722214174545726\\
2.21878019823144	0.720715777781958\\
2.22058270967873	0.71922178433924\\
2.22238522112603	0.717733765373436\\
2.22418773257333	0.716246162785906\\
2.22609182317494	0.71467114310977\\
2.22799591377655	0.713098471635951\\
2.22990000437817	0.711528989262695\\
2.23180409497978	0.709960107530075\\
2.23415159315684	0.708023551617592\\
2.2364990913339	0.706089958327199\\
2.23884658951097	0.704161044171393\\
2.24119408768803	0.702232581329814\\
2.2438647650602	0.700031680375768\\
2.24653544243238	0.697837402852256\\
2.24920611980455	0.695655831349995\\
2.25187679717672	0.69347226249586\\
2.25379499706979	0.691895456086393\\
2.25571319696287	0.690322999091174\\
2.25763139685594	0.688756878126054\\
2.25954959674901	0.687191038804183\\
2.26146779664208	0.68562135384443\\
2.26338599653515	0.684054196970904\\
2.26530419642822	0.682490478449988\\
2.26722239632129	0.680927435786681\\
2.26955040166837	0.679028134270495\\
2.27187840701545	0.677131943289674\\
2.27420641236253	0.675240580176266\\
2.27653441770961	0.673349800508759\\
2.27916962277485	0.671203132801914\\
2.28180482784008	0.669062899570942\\
2.28444003290531	0.666934693242747\\
2.28707523797055	0.664804992926402\\
2.28947415941138	0.662851052572988\\
2.29187308085222	0.660907176030489\\
2.29427200229305	0.658982621794479\\
2.29667092373389	0.657054611985565\\
2.29861462254977	0.6554771794236\\
2.30055832136564	0.653906495512372\\
2.30250202018152	0.652346035137504\\
2.3044457189974	0.650785438914918\\
2.30625180227634	0.649329051305647\\
2.30805788555528	0.647875775502487\\
2.30986396883422	0.646426537205488\\
2.31167005211316	0.64497808188145\\
2.31377503939412	0.643287894480615\\
2.31588002667507	0.64160035994155\\
2.31798501395603	0.639916533750033\\
2.32009000123698	0.638233617924242\\
2.3226408355906	0.636191176977798\\
2.32519166994422	0.634153333355878\\
2.32774250429783	0.632123140215551\\
2.33029333865145	0.630093216400034\\
2.33289007675638	0.628016092758712\\
2.3354868148613	0.625948219448717\\
2.33808355296622	0.623898228879372\\
2.34068029107115	0.621845193701174\\
2.34282881081091	0.620129757657453\\
2.34497733055066	0.618423545600878\\
2.34712585029042	0.616733203968494\\
2.34927437003018	0.615041292584334\\
2.35107773825856	0.613610698356653\\
2.35288110648694	0.612184607460931\\
2.35468447471532	0.610764478136448\\
2.3564878429437	0.609345139560121\\
2.35839295877653	0.60784283103218\\
2.36029807460936	0.606343161665994\\
2.36220319044219	0.604846912044285\\
2.36410830627502	0.603351679939197\\
2.36645703840563	0.601506755254239\\
2.36880577053623	0.599665286280421\\
2.37115450266684	0.597828863199828\\
2.37350323479745	0.595993572545376\\
2.37617511893099	0.593900227590842\\
2.37884700306453	0.591813945567862\\
2.38151888719807	0.589740336123283\\
2.38419077133161	0.587665827040383\\
2.38610980225742	0.586168630517133\\
2.38802883318322	0.584675939056691\\
2.38994786410903	0.583189577696597\\
2.39186689503484	0.581703973593649\\
2.39378592596064	0.580215335077694\\
2.39570495688645	0.578729524044674\\
2.39762398781226	0.577247375254814\\
2.39954301873806	0.57576635323432\\
2.40187214533997	0.573967386397064\\
2.40420127194188	0.572172024424618\\
2.40653039854379	0.570381839215616\\
2.40885952514569	0.568592945563185\\
2.4114960909336	0.566563006697199\\
2.4141326567215	0.564539932731444\\
2.41676922250941	0.562528824832986\\
2.41940578829731	0.560517336470467\\
2.42180592673772	0.558673230191667\\
2.42420606517812	0.556839127833056\\
2.42660620361852	0.55502344873372\\
2.42900634205892	0.553205447033227\\
2.43095092269411	0.551719219421729\\
2.4328955033293	0.55023967948033\\
2.43484008396449	0.548769976346844\\
2.43678466459968	0.547300699986113\\
2.43859154356227	0.545930262824195\\
2.44039842252485	0.54456312776128\\
2.44220530148744	0.543200131374806\\
2.44401218045002	0.541838324886333\\
2.44611820098553	0.540249846951562\\
2.44822422152104	0.538664426346233\\
2.45033024205655	0.537083016208684\\
2.45243626259206	0.535503087416955\\
2.45498839214491	0.533586600357753\\
2.45754052169777	0.531675236636972\\
2.46009265125063	0.529771746004503\\
2.46264478080348	0.527869473370654\\
2.46524279967973	0.525924400386401\\
2.46784081855598	0.523988673677805\\
2.47043883743223	0.52207004365984\\
2.47303685630848	0.520149693041407\\
2.47518635425714	0.518546588495193\\
2.47733585220579	0.516952468426534\\
2.47948535015445	0.515373281192525\\
2.4816348481031	0.513793388921881\\
2.48343901216669	0.512458476292109\\
2.48524317623027	0.511128095252352\\
2.48704734029385	0.509803545940582\\
2.48885150435743	0.508480203552972\\
2.49075757311518	0.507080077505583\\
2.49266364187292	0.505682869062079\\
2.49456971063067	0.504289273346971\\
2.49647577938841	0.502897146094185\\
2.49882574412157	0.501180231318892\\
2.50117570885473	0.499467251778248\\
2.50352567358788	0.497759621381353\\
2.50587563832104	0.496053854799491\\
2.50854884212006	0.494109574895371\\
2.51122204591907	0.492172686283655\\
2.51389524971809	0.490248163013291\\
2.51656845351711	0.48832395148096\\
2.51848829733237	0.486936305724326\\
2.52040814114763	0.485553230715027\\
2.5223279849629	0.484176338394232\\
2.52424782877816	0.482800693447412\\
2.52616767259342	0.481422942913713\\
2.52808751640868	0.480048271284106\\
2.53000736022395	0.478677413827225\\
2.53192720403921	0.477308130701646\\
2.53425748757113	0.475645611221735\\
2.53658777110304	0.473987126871226\\
2.53891805463496	0.472334060084654\\
2.54124833816687	0.470682986659238\\
2.54388634281417	0.468810595028738\\
2.54652434746147	0.466945343422771\\
2.54916235210877	0.465091708653143\\
2.55180035675607	0.463238836322609\\
2.55420174550252	0.461541711821203\\
2.55660313424896	0.459854281137363\\
2.55900452299541	0.458183914834795\\
2.56140591174186	0.456512421212486\\
2.56335132913092	0.455147338561099\\
2.56529674651998	0.453788711137713\\
2.56724216390904	0.452439285682559\\
2.5691875812981	0.451090833444413\\
2.57099519231398	0.449833893719704\\
2.57280280332986	0.448580356549889\\
2.57461041434573	0.447330948803002\\
2.57641802536161	0.446083098239546\\
2.57852506517186	0.444628141300715\\
2.58063210498211	0.443176554025488\\
2.58273914479237	0.44172916361767\\
2.58484618460262	0.440283768244416\\
2.5873996710903	0.438531424893974\\
2.58995315757798	0.436784571998527\\
2.59250664406565	0.435045591960904\\
2.59506013055333	0.433308705431503\\
2.59765951649061	0.431534215656391\\
2.60025890242789	0.429768903137011\\
2.60285828836517	0.42801946842273\\
2.60545767430245	0.426269615106388\\
2.60760814153416	0.424810428730434\\
2.60975860876588	0.423359745548376\\
2.61190907599759	0.421922692129079\\
2.61405954322931	0.420485764383183\\
2.61586441411942	0.419272703337418\\
2.61766928500953	0.418064068205312\\
2.61947415589965	0.416860974310392\\
2.62127902678976	0.415659438781437\\
2.62318596822704	0.414388765440679\\
2.62509290966431	0.413121180871518\\
2.62699985110159	0.411857280098052\\
2.62890679253886	0.410595219916847\\
2.63125798626513	0.409039442593042\\
2.6336091799914	0.407487922384064\\
2.63596037371767	0.405941868075989\\
2.63831156744394	0.404398290065994\\
2.64098619451887	0.40264012215558\\
2.6436608215938	0.400889418273582\\
2.64633544866872	0.399150423845737\\
2.64901007574365	0.397412829099045\\
2.65093066327135	0.396160924116622\\
2.65285125079905	0.394913506189008\\
2.65477183832675	0.39367194522308\\
2.65669242585445	0.392432033017156\\
2.65861301338216	0.39119091415035\\
2.66053360090986	0.389953001603203\\
2.66245418843756	0.388718917952466\\
2.66437477596526	0.387486758048623\\
2.66670622848204	0.385991369900846\\
2.66903768099882	0.384500270210046\\
2.67136913351559	0.38301462800344\\
2.67370058603237	0.381531537149383\\
2.67634012038675	0.379850723918073\\
2.67897965474113	0.378177061500249\\
2.68161918909551	0.376514331041531\\
2.68425872344989	0.374853343917816\\
2.68666139242189	0.373333540741312\\
2.68906406139389	0.371822839255145\\
2.69146673036589	0.370327451232855\\
2.6938693993379	0.368832017718036\\
2.69581555577531	0.367612138838479\\
2.69776171221272	0.366398295557513\\
2.69970786865014	0.365192792964793\\
2.70165402508755	0.363988705306146\\
2.70346222875751	0.362867135579467\\
2.70527043242747	0.361748938916863\\
2.70707863609744	0.36063472220121\\
2.7088868397674	0.359522326512435\\
2.71099482569321	0.358225820987232\\
2.71310281161903	0.356932837797872\\
2.71521079754485	0.355644066604175\\
2.71731878347066	0.354357662841523\\
2.7198736756069	0.352798891402232\\
2.72242856774314	0.351245733428856\\
2.72498345987938	0.349700173170983\\
2.72753835201562	0.348157381467629\\
2.73013920861276	0.346582562502451\\
2.7327400652099	0.345016452898998\\
2.73534092180704	0.343464625287565\\
2.73794177840417	0.341913499885431\\
2.74009318013953	0.340621625612236\\
2.74224458187488	0.339337542654243\\
2.74439598361023	0.33806550070265\\
2.74654738534559	0.336794281592889\\
2.74835279896413	0.335722199342827\\
2.75015821258267	0.33465429291586\\
2.75196362620122	0.333591481443241\\
2.75376903981976	0.332530467057031\\
2.75567668729815	0.33140894093953\\
2.75758433477654	0.330290533523374\\
2.75949198225492	0.329175733604543\\
2.76139962973331	0.328063018159335\\
2.76375199206899	0.32669193053467\\
2.76610435440467	0.325325211195638\\
2.76845671674036	0.323963852041006\\
2.77080907907604	0.322605388244318\\
2.77348523538145	0.32105912664804\\
2.77616139168686	0.319520110331789\\
2.77883754799227	0.317991820243557\\
2.78151370429767	0.316465780989179\\
2.78343491327252	0.315367490816239\\
2.78535612224737	0.314273447725463\\
2.78727733122222	0.313184769334098\\
2.78919854019707	0.31209800866389\\
2.79111974917192	0.31101082949535\\
2.79304095814676	0.309926838633301\\
2.79496216712161	0.308846541624179\\
2.79688337609646	0.307768382117755\\
2.79921597265907	0.306460417304431\\
2.80154856922168	0.305156783717976\\
2.80388116578429	0.303858429514679\\
2.8062137623469	0.302562985896851\\
2.80885488808307	0.301095784960299\\
2.81149601381925	0.299635465608423\\
2.81413713955543	0.298185092923491\\
2.8167782652916	0.296737197488998\\
2.81918219618474	0.295413875779078\\
2.82158612707787	0.294098815083458\\
2.82399005797101	0.292797040346556\\
2.82639398886414	0.291496102607844\\
2.82834071824145	0.290436287524016\\
2.83028744761876	0.289381926708687\\
2.83223417699607	0.288334875295681\\
2.83418090637338	0.287289540600647\\
2.83598949512691	0.286316613581415\\
2.83779808388044	0.285346899775993\\
2.83960667263397	0.284380884383653\\
2.84141526138749	0.283416829835311\\
2.84352406679329	0.282293627198309\\
2.8456328721991	0.281173927577081\\
2.8477416776049	0.280058281378294\\
2.8498504830107	0.278945206936834\\
2.85240678828429	0.277597122607177\\
2.85496309355789	0.276254522483297\\
2.85751939883148	0.274918989370088\\
2.86007570410507	0.273586654869129\\
2.86267808926578	0.272227901854744\\
2.86528047442649	0.27087712599244\\
2.86788285958719	0.269538768332998\\
2.8704852447479	0.268201982091049\\
2.87263747919201	0.267090179347057\\
2.87478971363612	0.265985276275692\\
2.87694194808023	0.264890647246392\\
2.87909418252434	0.263797363391249\\
2.88089989912562	0.262876423474173\\
2.8827056157269	0.26195928504594\\
2.88451133232818	0.261046672474089\\
2.88631704892945	0.260135971510899\\
2.88822516856398	0.25917381413329\\
2.89013328819851	0.258214667581761\\
2.89204140783304	0.257258915408789\\
2.89394952746757	0.256305353280138\\
2.89630294019499	0.255130820930968\\
2.89865635292242	0.25396056012103\\
2.90100976564984	0.252795348387042\\
2.90336317837726	0.251633241405891\\
2.9060409159788	0.25031135093502\\
2.90871865358035	0.248996224643908\\
2.91139639118189	0.247690591089302\\
2.91407412878343	0.246387785420049\\
2.91599575729847	0.245451348288349\\
2.91791738581351	0.244518785999419\\
2.91983901432856	0.243590969309328\\
2.9217606428436	0.242665199390784\\
2.92368227135864	0.241739649163593\\
2.92560389987368	0.240817134807463\\
2.92752552838872	0.239898047851257\\
2.92944715690377	0.238981173506807\\
2.9317808063843	0.237869271798396\\
2.93411445586484	0.236761546779445\\
2.93644810534537	0.235658731927071\\
2.93878175482591	0.23455898271839\\
2.94142447893118	0.233314231740984\\
2.94406720303645	0.232075851452512\\
2.94670992714173	0.230846213102842\\
2.949352651247	0.229619517943236\\
2.9517577587504	0.228499781040413\\
2.9541628662538	0.227387285605247\\
2.9565679737572	0.226285910808957\\
2.95897308126061	0.225186024371566\\
2.96092012951272	0.224291365662836\\
2.96286717776483	0.223401466293965\\
2.96481422601695	0.222517749313481\\
2.96676127426906	0.221635907195632\\
2.96856994836651	0.220815871691519\\
2.97037862246396	0.219998781213568\\
2.97218729656141	0.219185004768863\\
2.97399597065886	0.218373209549611\\
2.97610538698727	0.217427710275123\\
2.97821480331568	0.216485541775539\\
2.98032421964409	0.215547121719583\\
2.9824336359725	0.214611316031501\\
2.98499128784348	0.213478440141255\\
2.98754893971445	0.212350701898471\\
2.99010659158543	0.211229302386493\\
2.9926642434564	0.210111289951248\\
2.99526814086571	0.208972212074767\\
2.99787203827503	0.207840185873482\\
3.00047593568434	0.206718579833379\\
3.00307983309365	0.205599144308586\\
3.00523270665023	0.204669605108109\\
3.00738558020682	0.20374596494685\\
3.0095384537634	0.202830772256468\\
3.01169132731999	0.201917264601013\\
3.01349700471518	0.201148812820422\\
3.01530268211037	0.200383700127474\\
3.01710835950556	0.199622468327938\\
3.01891403690074	0.198863147551116\\
3.02082229770775	0.198061344509992\\
3.02273055851476	0.197262330272127\\
3.02463881932177	0.196466390038686\\
3.02654708012878	0.195672619031597\\
3.02890133121228	0.194695227653866\\
3.03125558229578	0.193721836018518\\
3.03360983337928	0.192753021692457\\
3.03596408446279	0.191787328077217\\
3.03864336474166	0.190689559084207\\
3.04132264502053	0.189597873354211\\
3.0440019252994	0.188514299296752\\
3.04668120557828	0.18743386179423\\
3.04860293781656	0.186658425495887\\
3.05052467005485	0.185886398806148\\
3.05244640229314	0.185118424157183\\
3.05436813453143	0.184352497848483\\
3.05628986676972	0.183587264972639\\
3.058211599008	0.182824808876009\\
3.06013333124629	0.182065416153545\\
3.06205506348458	0.181308188221082\\
3.06438957302514	0.180390179917122\\
3.06672408256571	0.179476033974109\\
3.06905859210627	0.178566286650145\\
3.07139310164684	0.177659577233654\\
3.07403733960657	0.176633995767426\\
3.0766815775663	0.175614097169332\\
3.07932581552603	0.174601616519706\\
3.08197005348577	0.173592291416133\\
3.08437614492416	0.17267228814033\\
3.08678223636256	0.171758412244791\\
3.08918832780095	0.170853495662339\\
3.09159441923935	0.169950486786502\\
3.09354139671499	0.169217281769397\\
3.09548837419064	0.168488084308676\\
3.09743535166628	0.167763924873546\\
3.09938232914193	0.167041668183426\\
3.10119064734723	0.166370703904911\\
3.10299896555254	0.165702340453265\\
3.10480728375784	0.165036841990213\\
3.10661560196315	0.164373243385614\\
3.10872529272287	0.163600565902265\\
3.11083498348259	0.162830928360815\\
3.11294467424232	0.162064628859901\\
3.11505436500204	0.16130084816849\\
3.11761317725138	0.160376606636175\\
3.12017198950073	0.159456994069651\\
3.12273080175007	0.158542868256275\\
3.12528961399941	0.157632105103252\\
3.12789488851189	0.156705151668733\\
3.13050016302437	0.155784215864597\\
3.13310543753684	0.154871703736983\\
3.13571071204932	0.153961701887947\\
3.13786388246633	0.153207479155197\\
3.14001705288334	0.152458121216269\\
3.14217022330035	0.151715438730632\\
3.14432339371736	0.150974609825964\\
3.14612851897347	0.150352421975462\\
3.14793364422958	0.149733064257723\\
3.14973876948569	0.149116916707284\\
3.15154389474181	0.148502583910199\\
3.15345180179644	0.147854238614293\\
3.15535970885108	0.147208378338157\\
3.15726761590572	0.146565201468329\\
3.15917552296035	0.14592406939871\\
3.1615302419771	0.145134839765751\\
3.16388496099385	0.144349209101435\\
3.16623968001059	0.143567578714664\\
3.16859439902734	0.142788924033351\\
3.17127503739596	0.141904329785548\\
3.17395567576458	0.14102501269796\\
3.1766363141332	0.140152384970376\\
3.17931695250182	0.139282963056001\\
3.18123827298579	0.138660098963526\\
3.18315959346976	0.138040129860259\\
3.18508091395373	0.137423498586544\\
3.1870022344377	0.136808812013343\\
3.18892355492167	0.136195129247126\\
3.19084487540564	0.135583891655735\\
3.19276619588961	0.13497529462447\\
3.19468751637358	0.134368716210269\\
3.19702252041433	0.133633529461506\\
3.19935752445509	0.132901778077936\\
3.20169252849584	0.132173827154558\\
3.20402753253659	0.131448737962816\\
3.20667305120252	0.130629138376866\\
3.20931856986844	0.129814429489004\\
3.21196408853436	0.129005794978537\\
3.21460960720028	0.128200308126878\\
3.21701630500604	0.12746731179163\\
3.2194230028118	0.126739317247284\\
3.22182970061756	0.126018251475689\\
3.22423639842332	0.125299298192735\\
3.22618266182734	0.124716781010803\\
3.22812892523135	0.124137517723831\\
3.23007518863537	0.123562201877886\\
3.23202145203939	0.122988708403941\\
3.23382870059143	0.122456557915555\\
3.23563594914347	0.121926622503417\\
3.23744319769551	0.121399077083349\\
3.23925044624755	0.120873271842805\\
3.24135983266166	0.120261166883446\\
3.24346921907578	0.119651731734251\\
3.24557860548989	0.119045162890539\\
3.24768799190401	0.118440910324471\\
3.25024756430229	0.117709975648361\\
3.25280713670057	0.116983059795643\\
3.25536670909885	0.116260729171407\\
3.25792628149714	0.115541564966016\\
3.26053259475037	0.114810452968362\\
3.2631389080036	0.114084298293154\\
3.26574522125684	0.113364691471822\\
3.26835153451007	0.112647703677931\\
3.27050437811126	0.11205477016505\\
3.27265722171245	0.11146570186229\\
3.27481006531364	0.110881687322456\\
3.27696290891483	0.110299545646826\\
3.27876661977968	0.109811583985534\\
3.28057033064452	0.109325936272873\\
3.28237404150936	0.108842847437576\\
3.2841777523742	0.108361405090899\\
3.28608446769741	0.107853602123704\\
3.28799118302061	0.107347932387374\\
3.28989789834382	0.106844522104115\\
3.29180461366702	0.106342955611141\\
3.29415910770899	0.105725643157644\\
3.29651360175096	0.105111448666994\\
3.29886809579293	0.104500627118128\\
3.30122258983491	0.103892514631917\\
3.30390413037396	0.103202079696212\\
3.30658567091302	0.102516063379571\\
3.30926721145208	0.101835366709775\\
3.31194875199114	0.101157747403396\\
3.31386872327721	0.100673383791634\\
3.31578869456328	0.100191391647703\\
3.31770866584935	0.0997120495204039\\
3.31962863713542	0.0992344695357142\\
3.32154860842149	0.0987580528004919\\
3.32346857970756	0.0982837110576058\\
3.32538855099363	0.0978115651130187\\
3.3273085222797	0.0973412209254976\\
3.32964330081663	0.0967712302399283\\
3.33197807935356	0.0962041829251348\\
3.3343128578905	0.0956403043136982\\
3.33664763642743	0.0950790022242483\\
3.33929390360007	0.0944449603514926\\
3.34194017077272	0.0938149810290136\\
3.34458643794537	0.0931897980491032\\
3.34723270511802	0.0925675781204636\\
3.34963923361869	0.0920024565006732\\
3.35204576211935	0.0914412698103109\\
3.35445229062002	0.0908852089126915\\
3.35685881912069	0.0903312803498815\\
3.3588031477529	0.0898836541161325\\
3.36074747638512	0.0894385719118234\\
3.36269180501733	0.0889964553957756\\
3.36463613364955	0.0885559984558996\\
3.36644096771413	0.0881478593939892\\
3.36824580177872	0.0877415393512004\\
3.37005063584331	0.0873371419372079\\
3.37185546990789	0.0869342714985567\\
3.37396341312729	0.0864653121505965\\
3.37607135634669	0.0859986110654273\\
3.37817929956609	0.0855342837107679\\
3.38028724278549	0.0850719963508218\\
3.38284668514002	0.0845129306221039\\
3.38540612749455	0.0839572291000441\\
3.38796556984909	0.0834052259649972\\
3.39052501220362	0.0828560671903235\\
3.3931315621938	0.0822984856181634\\
3.39573811218397	0.0817448439462113\\
3.39834466217415	0.0811960835344441\\
3.40095121216433	0.0806498596987276\\
3.40310242951098	0.0801993809025595\\
3.40525364685763	0.0797518552441729\\
3.40740486420429	0.0793079787298558\\
3.40955608155094	0.0788658737323409\\
3.41135664546912	0.0784962127344556\\
3.4131572093873	0.0781283743109267\\
3.41495777330548	0.0777624976666579\\
3.41675833722366	0.0773980514420997\\
3.41866214947476	0.0770138803886142\\
3.42056596172586	0.0766314732030826\\
3.42246977397696	0.0762508999692454\\
3.42437358622807	0.0758719200994808\\
3.42672632658575	0.0754054868183556\\
3.42907906694344	0.0749416550857533\\
3.43143180730112	0.0744805661661202\\
3.4337845476588	0.0740218384514965\\
3.4364658312458	0.0735012729648966\\
3.4391471148328	0.0729842771153962\\
3.44182839841979	0.0724713546731021\\
3.44450968200679	0.0719612316344105\\
3.4464262293775	0.0715977067636801\\
3.4483427767482	0.0712360533495179\\
3.45025932411891	0.0708764234226888\\
3.45217587148962	0.0705183206728217\\
3.45409241886032	0.0701614107595059\\
3.45600896623103	0.0698061965057689\\
3.45792551360174	0.0694527417625388\\
3.45984206097245	0.069100828191993\\
3.46217492690392	0.0686742975849507\\
3.4645077928354	0.0682501958020716\\
3.46684065876688	0.0678286415734985\\
3.46917352469835	0.0674093089909677\\
3.47181915336997	0.0669359156052465\\
3.47446478204158	0.0664657772295226\\
3.4771104107132	0.0659992845120848\\
3.47975603938481	0.065535441557814\\
3.48216044560439	0.0651151952355656\\
3.48456485182396	0.0646979258140958\\
3.48696925804353	0.0642842643585355\\
3.48937366426311	0.0638726076217488\\
3.49131311911045	0.0635411413911418\\
3.49325257395779	0.0632115845503392\\
3.49519202880513	0.0628841539864408\\
3.49713148365247	0.0625581638106152\\
3.49893065692177	0.0622566384453076\\
3.50072983019106	0.0619565500332408\\
3.50252900346036	0.061657949169982\\
3.50432817672966	0.0613606313380229\\
3.50643178934108	0.0610144434427703\\
3.50853540195251	0.0606700928351652\\
3.51063901456393	0.0603276348730688\\
3.51274262717536	0.0599868979041866\\
3.51529941294818	0.0595748171239158\\
3.51785619872101	0.0591654485207856\\
3.52041298449384	0.0587589539517706\\
3.52296977026666	0.0583549011529365\\
3.52557414563517	0.0579452177568935\\
3.52817852100367	0.0575385489575281\\
3.53078289637217	0.0571353545244739\\
3.53338727174068	0.0567344689811922\\
3.53553326797177	0.0564050958639522\\
3.53767926420286	0.0560778835725594\\
3.53982526043396	0.0557531650060048\\
3.54197125666505	0.0554300269501002\\
3.54376396214224	0.0551608231240252\\
3.54555666761943	0.0548929962967392\\
3.54734937309662	0.0546266089359944\\
3.54914207857381	0.0543614092141479\\
3.55103816189825	0.0540820275872954\\
3.55293424522268	0.053804045990032\\
3.55483032854712	0.0535274940930664\\
3.55672641187156	0.0532522590453295\\
3.55907264005846	0.052913368566886\\
3.56141886824537	0.0525765629953463\\
3.56376509643227	0.0522419017760877\\
3.56611132461917	0.0519092084777977\\
3.56878820942421	0.0515317321740111\\
3.57146509422924	0.0511570305398127\\
3.57414197903428	0.0507853209652061\\
3.57681886383931	0.0504160310447197\\
3.57872523930115	0.0501542405729519\\
3.580631614763	0.0498938646592378\\
3.58253799022484	0.0496349651845567\\
3.58444436568669	0.0493773272870011\\
3.58635074114853	0.0491208063777865\\
3.58825711661037	0.0488656129002084\\
3.59016349207222	0.0486117706168014\\
3.59206986753406	0.0483591866365722\\
3.5943948955609	0.0480527291989962\\
3.59671992358774	0.047748194789936\\
3.59904495161458	0.0474456271737762\\
3.60136997964142	0.0471448897934124\\
3.60400930097283	0.0468054994701265\\
3.60664862230425	0.0464686150084713\\
3.60928794363566	0.0461343852702533\\
3.61192726496707	0.0458024078461232\\
3.61432154476185	0.0455028073191692\\
3.61671582455663	0.0452053577254757\\
3.6191101043514	0.0449102966439849\\
3.62150438414618	0.0446170017923602\\
3.62342736247229	0.044382385407578\\
3.6253503407984	0.0441491297275568\\
3.6272733191245	0.043917309636936\\
3.62919629745061	0.0436866727991806\\
3.63097666475832	0.0434740480343977\\
3.63275703206602	0.0432625024393341\\
3.63453739937372	0.0430520506087804\\
3.63631776668143	0.042842620289031\\
3.63840401888304	0.0425984409095267\\
3.64049027108466	0.0423556851759738\\
3.64257652328627	0.0421143677418743\\
3.64466277548788	0.0418744286566273\\
3.64720311860201	0.0415840380439727\\
3.64974346171614	0.0412957340419549\\
3.65228380483027	0.0410095614183834\\
3.6548241479444	0.0407253775758862\\
3.65741171247292	0.0404377593321268\\
3.65999927700143	0.0401523384611463\\
3.66258684152994	0.0398692465740942\\
3.66517440605846	0.03958812590766\\
3.6672948447774	0.0393589930850834\\
3.66941528349634	0.0391313471397329\\
3.67153572221528	0.0389052757034133\\
3.67365616093422	0.0386805208003828\\
3.67541379781829	0.0384950870030887\\
3.67717143470236	0.0383106251026131\\
3.67892907158643	0.0381271472051697\\
3.6806867084705	0.0379445886830408\\
3.682543303771	0.0377527035644378\\
3.6843998990715	0.0375618549345935\\
3.68625649437199	0.0373720463945324\\
3.68811308967249	0.0371832499541545\\
3.69043646660879	0.0369483782470463\\
3.6927598435451	0.0367150965165548\\
3.69508322048141	0.036483412114459\\
3.69740659741771	0.0362532818926265\\
3.70013638661722	0.0359848045690121\\
3.70286617581673	0.0357185072581547\\
3.70559596501623	0.0354544342957794\\
3.70832575421574	0.0351924380229492\\
3.71028144886991	0.0350059402281694\\
3.71223714352409	0.0348205498117089\\
3.71419283817827	0.0346362821617209\\
3.71614853283244	0.0344530738570456\\
3.71810422748662	0.0342708803459793\\
3.7200599221408	0.0340897609971528\\
3.72201561679497	0.0339097211045782\\
3.72397131144915	0.0337307281139095\\
3.7263266713971	0.0335165070467715\\
3.72868203134506	0.033303813611573\\
3.73103739129301	0.0330926581964744\\
3.73339275124096	0.0328829898118895\\
3.73603089859354	0.032649835238846\\
3.73866904594611	0.0324185840246297\\
3.74130719329868	0.0321892799159542\\
3.74394534065125	0.0319617813128642\\
3.74634197027314	0.0317565373711104\\
3.74873859989503	0.0315528739310756\\
3.75113522951692	0.0313508662543495\\
3.75353185913881	0.0311503001274485\\
3.75549274749031	0.0309871514459255\\
3.75745363584182	0.0308250412050644\\
3.75941452419333	0.0306639962811381\\
3.76137541254484	0.0305039190196942\\
3.76321596722827	0.0303544858876738\\
3.7650565219117	0.0302059286792169\\
3.76689707659513	0.0300582530060146\\
3.76873763127857	0.0299114245014028\\
3.77087902699283	0.0297416298440914\\
3.77302042270709	0.0295729881864186\\
3.77516181842135	0.0294055047033727\\
3.77730321413562	0.0292391466172403\\
3.77987328894263	0.0290409229346445\\
3.78244336374964	0.0288443360658189\\
3.78501343855665	0.0286494062990982\\
3.78758351336366	0.028456053292154\\
3.79017699596353	0.0282624283846477\\
3.7927704785634	0.028070474043726\\
3.79536396116327	0.027880257766779\\
3.79795744376314	0.0276915823510826\\
3.80011013988736	0.027536011130046\\
3.80226283601159	0.0273815900335257\\
3.80441553213582	0.0272283697351189\\
3.80656822826005	0.027076195723962\\
3.80844215512989	0.0269444919970135\\
3.81031608199973	0.0268136264090766\\
3.81219000886956	0.0266836114022943\\
3.8140639357394	0.0265543909619682\\
3.81608640039725	0.0264157746463983\\
3.81810886505509	0.0262780979083601\\
3.82013132971293	0.0261413677649563\\
3.82215379437078	0.0260055479294531\\
3.82461340686454	0.0258415496571338\\
3.82707301935831	0.0256789145267758\\
3.82953263185208	0.0255176609307278\\
3.83199224434585	0.0253577175312898\\
3.8346955437692	0.0251833187773205\\
3.83739884319255	0.0250105757534923\\
3.8401021426159	0.0248395691245332\\
3.84280544203925	0.0246700668808762\\
3.84518629689284	0.0245218122022781\\
3.84756715174642	0.0243748822184153\\
3.84994800660001	0.0242294022454705\\
3.85232886145359	0.0240850341212827\\
3.85425909261547	0.0239686229375645\\
3.85618932377735	0.0238530605911722\\
3.85811955493923	0.0237383870375599\\
3.8600497861011	0.0236244626862771\\
3.86190158003027	0.0235157846930235\\
3.86375337395944	0.0234078340798158\\
3.86560516788861	0.0233006215166352\\
3.86745696181777	0.0231940967052212\\
3.86966471782266	0.0230679424394673\\
3.87187247382755	0.0229427835694651\\
3.87408022983244	0.0228186342651173\\
3.87628798583733	0.0226954389993662\\
3.87894304806598	0.022548454298501\\
3.88159811029463	0.0224029008811972\\
3.88425317252327	0.0222588347523417\\
3.88690823475192	0.0221160878571792\\
3.8895234488255	0.0219765370066121\\
3.89213866289908	0.0218384387526162\\
3.89475387697265	0.0217019624819771\\
3.89736909104623	0.0215666620057238\\
3.8994866013868	0.0214576885839635\\
3.90160411172737	0.0213496940222381\\
3.90372162206794	0.0212427881672246\\
3.90583913240851	0.0211366548061753\\
3.90762344922244	0.0210476562896756\\
3.90940776603636	0.0209592956553989\\
3.91119208285028	0.0208715915993172\\
3.91297639966421	0.0207844590895132\\
3.91488671856144	0.0206917442044822\\
3.91679703745868	0.0205997049876082\\
3.91870735635591	0.02050835008223\\
3.92061767525315	0.0204176387191507\\
3.9229815870494	0.0203062295423551\\
3.92534549884565	0.0201958245598006\\
3.92770941064191	0.0200864418123712\\
3.93007332243816	0.0199780153314535\\
3.93274103483436	0.0198566953713489\\
3.93540874723056	0.0197366589276636\\
3.93807645962676	0.0196179758512952\\
3.94074417202296	0.0195004454413286\\
3.94262008349084	0.0194183975130871\\
3.94449599495871	0.0193369770199402\\
3.94637190642658	0.0192562004849769\\
3.94824781789446	0.0191760002318262\\
3.95012372936233	0.0190963309609737\\
3.9519996408302	0.0190172535359323\\
3.95387555229808	0.018938772599742\\
3.95575146376595	0.0188608604466454\\
3.95806389845822	0.0187655684343901\\
3.9603763331505	0.0186711487800525\\
3.96268876784277	0.0185776100805427\\
3.96500120253504	0.0184849120503951\\
3.96764805480743	0.0183797764674326\\
3.97029490707982	0.0182757737294039\\
3.9729417593522	0.0181729396114917\\
3.97558861162459	0.0180711593797249\\
3.97747188442089	0.0179993294074877\\
3.97935515721719	0.0179280627395676\\
3.98123843001349	0.0178573677833838\\
3.98312170280979	0.0177872048613463\\
3.98500497560609	0.0177175469954566\\
3.98688824840239	0.0176484280369812\\
3.98877152119869	0.017579849657873\\
3.99065479399499	0.0175117947100878\\
3.99299146079299	0.0174280623221547\\
3.995328127591	0.0173451371762685\\
3.99766479438901	0.0172630227562495\\
4.00000146118701	0.017181692312695\\
4.00271456590703	0.017088197123146\\
4.00542767062704	0.0169957761462367\\
4.00814077534706	0.0169044530029215\\
4.01085388006707	0.0168141423599272\\
4.01281011149762	0.0167496112714553\\
4.01476634292817	0.0166856288211212\\
4.01672257435872	0.0166222030346454\\
4.01867880578927	0.0165592975651441\\
4.02063503721982	0.0164968868138191\\
4.02259126865037	0.0164350035771022\\
4.02454750008092	0.0163736502084195\\
4.02650373151148	0.016312807921601\\
4.02885768141594	0.0162402510483567\\
4.0312116313204	0.016168437445163\\
4.03356558122486	0.0160973717947135\\
4.03591953112932	0.0160270249757427\\
4.038558918848	0.0159489584242721\\
4.04119830656668	0.0158718137586464\\
4.04383769428536	0.0157956133905776\\
4.04647708200403	0.0157202784485965\\
4.04887956102996	0.0156523813298552\\
4.05128204005589	0.0155852488807942\\
4.05368451908182	0.0155189212846739\\
4.05608699810775	0.0154532797948786\\
4.05805365918439	0.015399989705166\\
4.06002032026103	0.015347198801279\\
4.06198698133768	0.0152949214100784\\
4.06395364241432	0.0152431029428015\\
4.06579652606678	0.0151949289749738\\
4.06763940971924	0.0151471701367749\\
4.06948229337171	0.015099829089425\\
4.07132517702417	0.0150528864675538\\
4.07346562319441	0.0149988457198037\\
4.07560606936464	0.0149453447323127\\
4.07774651553488	0.0148923856575344\\
4.07988696170511	0.0148399500279779\\
4.082456154215	0.014777675170685\\
4.08502534672488	0.0147161609792329\\
4.08759453923476	0.014655417187041\\
4.09016373174465	0.0145953995400313\\
4.09276890478941	0.0145352223400808\\
4.09537407783418	0.0144758250954837\\
4.09797925087895	0.0144172434954996\\
4.10058442392372	0.014359368594118\\
4.10281889281091	0.0143102098825473\\
4.1050533616981	0.0142616253634153\\
4.1072878305853	0.01421365045352\\
4.10952229947249	0.0141661791878351\\
4.11144640453258	0.0141256443002571\\
4.11337050959267	0.0140855165598592\\
4.11529461465276	0.0140458066807911\\
4.11721871971285	0.0140064709081978\\
4.1192088975163	0.0139661457206376\\
4.12119907531976	0.0139262324850463\\
4.12318925312321	0.0138867360984297\\
4.12517943092666	0.0138476318917776\\
4.12755004606326	0.0138015353622837\\
4.12992066119986	0.013756005092624\\
4.13229127633645	0.0137110505995111\\
4.13466189147305	0.0136666329916425\\
4.13732395993518	0.0136173324876659\\
4.1399860283973	0.01356874409876\\
4.14264809685943	0.013520905874853\\
4.14531016532155	0.0134737034209745\\
4.14775755456279	0.0134307492458122\\
4.15020494380402	0.0133884177029985\\
4.15265233304526	0.0133467809369138\\
4.1550997222865	0.0133056425888675\\
4.15711004146167	0.0132721099178548\\
4.15912036063684	0.0132389899601946\\
4.16113067981202	0.0132063140948166\\
4.16314099898719	0.0131739804488448\\
4.16500359816341	0.0131442670879377\\
4.16686619733963	0.0131148770542716\\
4.16872879651585	0.0130858184750781\\
4.17059139569207	0.0130570549840196\\
4.17272932870607	0.0130243699595611\\
4.17486726172007	0.0129920858633635\\
4.17700519473407	0.0129602107514775\\
4.17914312774807	0.0129287122288705\\
4.18171668737101	0.0128912467784781\\
4.18429024699395	0.0128543521477288\\
4.1868638066169	0.0128180541702347\\
4.18943736623984	0.012782271936821\\
4.19207502674979	0.0127460146671553\\
4.19471268725973	0.0127103837125381\\
4.19735034776968	0.0126754627406902\\
4.19998800827963	0.0126410266667588\\
4.20219680356827	0.0126124015085633\\
4.20440559885691	0.0125842365897551\\
4.20661439414556	0.0125566052323338\\
4.2088231894342	0.0125293027276395\\
4.21067731396467	0.0125065289415203\\
4.21253143849515	0.0124840516590274\\
4.21438556302563	0.0124618879258285\\
4.21623968755611	0.0124399706037423\\
4.21817147587625	0.012417349488555\\
4.2201032641964	0.0123950151913175\\
4.22203505251655	0.0123729753415311\\
4.22396684083669	0.0123511979018086\\
4.22633079830937	0.0123248673142312\\
4.22869475578204	0.0122989468852553\\
4.23105871325472	0.0122734517946716\\
4.2334226707274	0.0122483314326705\\
4.23612655477576	0.012219970936391\\
4.23883043882413	0.0121921590704315\\
4.24153432287249	0.0121649565684576\\
4.24423820692085	0.0121381954301177\\
4.2467016970725	0.0121140194559613\\
4.24916518722415	0.0120903472495854\\
4.2516286773758	0.0120672941144849\\
4.25409216752745	0.0120445579188519\\
4.25606507831597	0.0120264125337841\\
4.25803798910449	0.0120085858059953\\
4.26001089989301	0.0119911208861582\\
4.26198381068153	0.0119738787341791\\
4.2637943761127	0.0119581712564366\\
4.26560494154386	0.0119426905624622\\
4.26741550697503	0.0119274460380951\\
4.2692260724062	0.0119123957358995\\
4.27134071958368	0.0118950251368441\\
4.27345536676115	0.0118779344875099\\
4.27557001393862	0.0118611337205272\\
4.2776846611161	0.0118445871238599\\
4.28028045195895	0.0118245676141564\\
4.28287624280181	0.0118049639198881\\
4.28547203364466	0.0117858087087051\\
4.28806782448752	0.0117670068319862\\
4.29074018216697	0.0117478711822086\\
4.29341253984642	0.0117292219671355\\
4.29608489752587	0.0117111697595333\\
4.29875725520532	0.0116934249472042\\
4.30095876491724	0.0116788352288406\\
4.30316027462915	0.0116646102488074\\
4.30536178434107	0.011650843302873\\
4.30756329405299	0.011637277472402\\
4.30937987206886	0.0116261034604778\\
4.31119645008472	0.0116151451667457\\
4.31301302810059	0.0116044208797583\\
4.31482960611646	0.0115938563729324\\
4.31672929165008	0.0115829272975925\\
4.3186289771837	0.0115721938021201\\
4.32052866271732	0.0115616638560699\\
4.32242834825094	0.0115513049854964\\
4.32479071203439	0.0115386225741454\\
4.32715307581783	0.0115262237001389\\
4.32951543960127	0.0115141248415583\\
4.33187780338471	0.0115022743891437\\
4.33461211578472	0.0114887742823351\\
4.33734642818473	0.0114756734555519\\
4.34008074058475	0.0114630404861737\\
4.34281505298476	0.0114506903532583\\
4.34476972621277	0.0114419453123548\\
4.34672439944078	0.0114334087910102\\
4.34867907266879	0.0114251039413927\\
4.35063374589681	0.0114169526576664\\
4.35258841912482	0.0114089018917746\\
4.35454309235283	0.0114010312426501\\
4.35649776558085	0.0113933508268357\\
4.35845243880886	0.0113858232580986\\
4.36081578577052	0.0113768823967012\\
4.36317913273218	0.011368188406309\\
4.36554247969384	0.0113597605066727\\
4.3679058266555	0.0113515408377387\\
4.37057048413422	0.0113424294939151\\
4.37323514161293	0.0113336501920741\\
4.37589979909165	0.0113252687382758\\
4.37856445657036	0.0113171090227999\\
4.3809899799835	0.0113096981717918\\
4.38341550339663	0.0113026099274896\\
4.38584102680977	0.0112959542550704\\
4.38826655022291	0.0112894436704819\\
4.39023899998126	0.0112840975300688\\
4.39221144973961	0.0112789589421953\\
4.39418389949797	0.0112740690404472\\
4.39615634925632	0.0112692960427132\\
4.39799274765699	0.0112648798084065\\
4.39982914605766	0.0112606044239952\\
4.40166554445833	0.0112564803278643\\
4.403501942859	0.0112524647585319\\
4.40563837957956	0.0112478904640456\\
4.40777481630011	0.0112434807845256\\
4.40991125302067	0.0112392471520294\\
4.41204768974123	0.01123515205871\\
4.41463108316201	0.0112303288137475\\
4.41721447658279	0.0112257448981234\\
4.41979787000357	0.0112214349226633\\
4.42238126342435	0.0112173024810601\\
4.42500852606889	0.0112131431775738\\
4.42763578871342	0.0112092755555115\\
4.43026305135796	0.0112058008542277\\
4.43289031400249	0.0112024557911995\\
4.43506712650329	0.0111996040274687\\
4.43724393900409	0.0111969798014836\\
4.43942075150488	0.0111946611812956\\
4.44159756400568	0.0111924309240907\\
4.44342701845215	0.0111905115041765\\
4.44525647289862	0.0111887229958253\\
4.44708592734508	0.0111870819005051\\
4.44891538179155	0.0111855230405196\\
4.45084619360963	0.0111839203925204\\
4.4527770054277	0.0111824294881077\\
4.45470781724578	0.0111810585110242\\
4.45663862906385	0.0111797766991272\\
4.45901697372557	0.0111782833523005\\
4.4613953183873	0.0111769454428665\\
4.46377366304902	0.0111757797290123\\
4.46615200771074	0.0111747364481161\\
4.4688574355814	0.0111736129762644\\
4.47156286345206	0.0111727112986179\\
4.47426829132272	0.011172093840641\\
4.47697371919339	0.0111715944452657\\
4.47891884930613	0.0111712286572752\\
4.48086397941887	0.0111709818493258\\
4.48280910953161	0.0111708740628599\\
4.48475423964435	0.011170837455397\\
4.48669936975709	0.011170826545421\\
4.48864449986984	0.0111709100582683\\
4.49058962998258	0.0111710965681422\\
4.49253476009532	0.0111713547652818\\
4.49489119855288	0.0111717275598942\\
4.49724763701045	0.0111722257353661\\
4.49960407546802	0.0111728653177485\\
4.50196051392558	0.0111735989724219\\
4.50462664619512	0.0111744661908544\\
4.50729277846465	0.0111755103505146\\
4.50995891073418	0.0111767853785287\\
4.51262504300372	0.011178147386191\\
4.51505538332402	0.0111793208971331\\
4.51748572364432	0.0111806820710747\\
4.51991606396462	0.0111823208575249\\
4.52234640428492	0.0111840013113525\\
4.52431822618383	0.0111852666642879\\
4.52629004808273	0.0111866514975569\\
4.52826186998164	0.0111881889742425\\
4.53023369188054	0.0111897721449246\\
4.53206382236093	0.0111912204165006\\
4.53389395284132	0.011192740196959\\
4.53572408332171	0.011194339625919\\
4.5375542138021	0.0111959850304079\\
4.53968310491469	0.0111979264436438\\
4.54181199602728	0.0111999441889652\\
4.54394088713987	0.0112020470789766\\
4.54606977825247	0.0112042064269506\\
4.54864971365588	0.0112068562657505\\
4.55122964905931	0.0112096176004793\\
4.55380958446272	0.0112125165100128\\
4.55638951986614	0.011215480451086\\
4.55902010697155	0.0112184655032443\\
4.56165069407695	0.0112216006410075\\
4.56428128118235	0.0112249613508569\\
4.56691186828775	0.011228349891965\\
4.56909147308179	0.0112310457756614\\
4.57127107787583	0.0112338656443266\\
4.57345068266987	0.0112368673684165\\
4.57563028746391	0.0112398883727832\\
4.57745751893201	0.0112423522209198\\
4.57928475040011	0.0112448810227983\\
4.58111198186822	0.0112474866707673\\
4.58293921333632	0.0112501212780432\\
4.58486407977341	0.0112528942577007\\
4.5867889462105	0.01125571420502\\
4.58871381264759	0.0112585868805972\\
4.59063867908468	0.0112614903384382\\
4.59301121806261	0.0112650854674622\\
4.59538375704054	0.0112687418169938\\
4.59775629601847	0.0112724709657779\\
4.60012883499639	0.0112762383211177\\
4.60283370434572	0.0112805212629463\\
4.60553857369504	0.0112848981583943\\
4.60824344304436	0.0112894112293465\\
4.61094831239368	0.0112939466871613\\
4.61289369464562	0.0112971687598494\\
4.61483907689757	0.0113004422670552\\
4.61678445914951	0.0113037804865193\\
4.61872984140145	0.0113071375583385\\
4.62067522365339	0.0113104831438888\\
4.62262060590533	0.0113138634157497\\
4.62456598815728	0.011317283979556\\
4.62651137040922	0.0113207239502965\\
4.6288658519078	0.0113248896654474\\
4.63122033340637	0.011329097315232\\
4.63357481490495	0.0113333571820016\\
4.63592929640353	0.0113376383659265\\
4.63858704147073	0.0113424483214497\\
4.64124478653794	0.0113473217774321\\
4.64390253160515	0.0113522918862183\\
4.64656027667235	0.0113572683482478\\
4.64897996508505	0.0113617175454138\\
4.65139965349775	0.0113662429655702\\
4.65381934191045	0.0113708970888245\\
4.65623903032315	0.0113755388194363\\
4.6582056604705	0.0113792270867405\\
4.66017229061786	0.0113829618598277\\
4.66213892076521	0.0113867615733708\\
4.66410555091256	0.0113905643774631\\
4.66593735580779	0.011394073861492\\
4.66776916070302	0.0113976046316354\\
4.66960096559826	0.0114011611162151\\
4.67143277049349	0.0114047240200777\\
4.67356534040557	0.0114088628137957\\
4.67569791031766	0.011413018365668\\
4.67783048022974	0.011417195441594\\
4.67996305014182	0.0114213777642553\\
4.68254006425903	0.0114264152104173\\
4.68511707837623	0.0114314761709187\\
4.68769409249344	0.0114365743212499\\
4.69027110661064	0.0114416699425474\\
4.69288863887452	0.0114467890128298\\
4.6955061711384	0.0114519489858801\\
4.69812370340228	0.0114571870860616\\
4.70074123566616	0.0114624018877137\\
4.70290938862186	0.0114666386697867\\
4.70507754157756	0.0114709120209623\\
4.70724569453327	0.0114752484194193\\
4.70941384748897	0.0114795695560766\\
4.71123974498622	0.0114831574952891\\
4.71306564248347	0.0114867592604799\\
4.71489153998072	0.0114903799350092\\
4.71671743747797	0.0114939970877008\\
4.71864920362295	0.0114978046225958\\
4.72058096976794	0.011501615076743\\
4.72251273591292	0.0115054308712323\\
4.72444450205791	0.0115092417468056\\
4.72682212453179	0.0115139136393455\\
4.72919974700567	0.0115185845462341\\
4.73157736947956	0.0115232592282518\\
4.73395499195344	0.0115279219384898\\
4.73665095480057	0.0115331693687228\\
4.73934691764771	0.0115384203949884\\
4.74204288049484	0.0115436914160305\\
4.74473884334197	0.0115489345432852\\
4.74716087515761	0.0115535774008233\\
4.74958290697325	0.0115582346129584\\
4.75200493878889	0.0115629310049687\\
4.75442697060453	0.0115675952920923\\
4.75636472816536	0.011571269010704\\
4.75830248572619	0.011574948464639\\
4.76024024328702	0.0115786407193203\\
4.76217800084785	0.0115823184375304\\
4.76398510834886	0.011585720262146\\
4.76579221584986	0.01158911713854\\
4.76759932335086	0.0115925103899349\\
4.76940643085186	0.0115958923366669\\
4.7715430921905	0.0115998697433123\\
4.77367975352914	0.0116038341744474\\
4.77581641486778	0.0116077870751219\\
4.77795307620642	0.0116117220634272\\
4.78056113170246	0.0116164919133756\\
4.7831691871985	0.01162124085658\\
4.78577724269454	0.0116259731751478\\
4.78838529819058	0.0116306735382133\\
4.79102297042791	0.0116353754776837\\
4.79366064266524	0.0116400608328359\\
4.79629831490257	0.0116447406806863\\
4.7989359871399	0.0116493788501037\\
4.80108930177253	0.0116531147098755\\
4.80324261640517	0.0116568404475552\\
4.80539593103781	0.0116605621835812\\
4.80754924567045	0.0116642564240886\\
4.80934958049141	0.0116673140043743\\
4.81114991531238	0.0116703593664485\\
4.81295025013334	0.0116733930522911\\
4.81475058495431	0.0116764095271766\\
4.81667273300846	0.0116796077626713\\
4.81859488106262	0.0116827877155527\\
4.82051702911677	0.0116859494621419\\
4.82243917717093	0.0116890907818253\\
4.82483221086105	0.0116929709764539\\
4.82722524455117	0.0116968202553012\\
4.8296182782413	0.0117006386107525\\
4.83201131193142	0.0117044232638133\\
4.83473344568099	0.0117086846225339\\
4.83745557943055	0.0117129043074172\\
4.84017771318012	0.0117170815786452\\
4.84289984692969	0.0117212118214846\\
4.8448184324956	0.0117240944501016\\
4.84673701806151	0.0117269546578219\\
4.84865560362743	0.0117297915568151\\
4.85057418919334	0.0117326047982071\\
4.85249277475925	0.0117353949502886\\
4.85441136032517	0.0117381611707668\\
4.85632994589108	0.0117409027930493\\
4.85824853145699	0.0117436200931852\\
4.86060690232541	0.0117469279030193\\
4.86296527319383	0.0117501979250335\\
4.86532364406224	0.0117534286533889\\
4.86768201493066	0.0117566214756036\\
4.870375979286	0.011760226658914\\
4.87306994364133	0.0117637787417481\\
4.87576390799667	0.0117672716642065\\
4.878457872352	0.0117707147845922\\
4.88040967523935	0.0117731847833939\\
4.8823614781267	0.0117756245778615\\
4.88431328101405	0.011778031456451\\
4.8862650839014	0.0117804108284056\\
4.88821688678875	0.0117827672171019\\
4.89016868967609	0.0117850937172037\\
4.89212049256344	0.0117873887690869\\
4.89407229545079	0.0117896554258563\\
4.89642493305959	0.0117923540579977\\
4.89877757066839	0.0117950084509512\\
4.90113020827719	0.0117976154842317\\
4.903482845886	0.011800180819211\\
4.90613007423149	0.0118030285065449\\
4.90877730257698	0.0118058148018606\\
4.91142453092247	0.0118085290491583\\
4.91407175926796	0.0118111925471214\\
4.91648505545144	0.0118136014658898\\
4.91889835163493	0.0118159496196595\\
4.92131164781841	0.0118182179615831\\
4.92372494400189	0.0118204472185259\\
4.92569522548861	0.0118222641759552\\
4.92766550697533	0.0118240385888809\\
4.92963578846205	0.0118257621336462\\
4.93160606994877	0.0118274557999473\\
4.93344542684809	0.0118290237425878\\
4.93528478374741	0.011830558844226\\
4.93712414064674	0.0118320584481958\\
4.93896349754606	0.0118335300087274\\
4.94109943605898	0.0118352110911139\\
4.9432353745719	0.011836850349408\\
4.94537131308482	0.0118384446312172\\
4.94750725159775	0.0118400010014901\\
4.95007863119027	0.0118418360453493\\
4.95265001078278	0.0118436073822904\\
4.9552213903753	0.0118453056063634\\
4.95779276996782	0.0118469509988568\\
4.96040079321314	0.0118485978230361\\
4.96300881645846	0.0118501653602322\\
4.96561683970377	0.0118516262729015\\
4.96822486294909	0.0118530414782179\\
4.97039126888065	0.0118542276866072\\
4.9725576748122	0.0118553492446719\\
4.97472408074375	0.0118563838243889\\
4.97689048667531	0.0118573854490237\\
4.9787216746823	0.0118582372610651\\
4.98055286268929	0.0118590479662871\\
4.98238405069629	0.0118598119546642\\
4.98421523870328	0.0118605466608989\\
4.98615292580712	0.0118613056013847\\
4.98809061291097	0.0118620255833823\\
4.99002830001482	0.0118627033797871\\
4.99196598711866	0.0118633478074297\\
4.99434394832618	0.0118641043592617\\
4.9967219095337	0.0118648033524301\\
4.99909987074122	0.0118654380357129\\
5.00147783194874	0.0118660237944844\\
5.0041661153712	0.0118666553530358\\
5.00685439879365	0.0118672023096267\\
5.00954268221611	0.011867640312086\\
5.01223096563857	0.011868024897477\\
5.01464652981549	0.011868383990678\\
5.0170620939924	0.0118686539045828\\
5.01947765816931	0.011868793352966\\
5.02189322234623	0.0118688989058104\\
5.023832192137	0.0118690142725168\\
5.02577116192778	0.011869071119924\\
5.02771013171856	0.0118690546121139\\
5.02964910150934	0.0118690071555896\\
5.03146161188478	0.0118689610614729\\
5.03327412226021	0.0118688751699199\\
5.03508663263565	0.0118687454415137\\
5.03689914301109	0.0118685852651177\\
5.03903973338595	0.0118683700407137\\
5.04118032376081	0.0118681056668557\\
5.04332091413567	0.0118677871141311\\
5.04546150451054	0.0118674269669214\\
5.04806721324955	0.0118669534311629\\
5.05067292198856	0.0118664027141025\\
5.05327863072757	0.0118657587542\\
5.05588433946658	0.0118650588091894\\
5.05851460607289	0.0118643534679897\\
5.06114487267921	0.0118635450856996\\
5.06377513928553	0.0118625856136\\
5.06640540589184	0.0118615872303392\\
5.06855549295039	0.0118608203376658\\
5.07070558000894	0.011859968957277\\
5.07285566706749	0.0118589971348507\\
5.07500575412604	0.0118579962601676\\
5.07680856371497	0.0118571843497341\\
5.0786113733039	0.0118563237150554\\
5.08041418289284	0.011855406736406\\
5.08221699248177	0.0118544597278748\\
5.08414381656033	0.0118534343240545\\
5.0860706406389	0.0118523658729016\\
5.08799746471747	0.0118512500098425\\
5.08992428879603	0.011850099613402\\
5.0923194995537	0.0118486381040723\\
5.09471471031137	0.0118471126614559\\
5.09710992106904	0.0118455136490867\\
5.09950513182671	0.0118438641308131\\
5.10222292845333	0.0118419746375195\\
5.10494072507996	0.0118399861190248\\
5.10765852170658	0.0118378617963026\\
5.1103763183332	0.0118356882962431\\
5.11229382808171	0.0118341678065037\\
5.11421133783021	0.0118325924241319\\
5.11612884757872	0.0118309507545685\\
5.11804635732722	0.0118292770413048\\
5.11996386707573	0.0118275949479931\\
5.12188137682424	0.0118258687833907\\
5.12379888657274	0.0118240935295054\\
5.12571639632125	0.0118222843198799\\
5.12807326257401	0.0118200325730015\\
5.13043012882678	0.0118177180571886\\
5.13278699507955	0.0118153307369235\\
5.13514386133232	0.011812895016331\\
5.13783730446312	0.0118100962665\\
5.14053074759392	0.0118071999605411\\
5.14322419072471	0.0118041697573437\\
5.14591763385551	0.0118010917885288\\
5.1478697782257	0.0117988754563823\\
5.14982192259588	0.0117966020057826\\
5.15177406696606	0.0117942584958864\\
5.15372621133625	0.011791882818722\\
5.15567835570643	0.0117895015412385\\
5.15763050007662	0.0117870738379268\\
5.1595826444468	0.0117845934680445\\
5.16153478881699	0.0117820787897163\\
5.1638868389802	0.0117790251914734\\
5.16623888914341	0.0117759079731665\\
5.16859093930661	0.0117727154235627\\
5.17094298946982	0.0117694762394474\\
5.17358882752909	0.0117658242650307\\
5.17623466558836	0.0117620763776674\\
5.17888050364762	0.011758194922833\\
5.18152634170689	0.0117542696099581\\
5.18393864752825	0.0117507453936732\\
5.18635095334962	0.0117471113746645\\
5.18876325917098	0.0117433055281461\\
5.19117556499235	0.0117394779158197\\
5.19314571750966	0.0117364225250867\\
5.19511587002698	0.0117332928914225\\
5.1970860225443	0.0117300644981131\\
5.19905617506162	0.0117268083705634\\
5.20089560532518	0.0117237867412759\\
5.20273503558873	0.0117207184872141\\
5.20457446585229	0.011717596551692\\
5.20641389611585	0.0117144447272314\\
5.20854967045591	0.0117107699924853\\
5.21068544479596	0.0117070433310202\\
5.21282121913601	0.0117032566834619\\
5.21495699347606	0.011699431298563\\
5.217527701657	0.0116948083051178\\
5.22009840983795	0.0116901052196141\\
5.22266911801889	0.0116852986905399\\
5.22523982619983	0.0116804448840587\\
5.22784689500758	0.0116755567192285\\
5.23045396381533	0.0116705541311878\\
5.23306103262308	0.0116653719361614\\
5.23566810143082	0.0116601661332765\\
5.23783385477922	0.0116559333461557\\
5.23999960812763	0.0116516008344077\\
5.24216536147603	0.0116471180066566\\
5.24433111482443	0.0116426156770035\\
5.24616203616802	0.011638865736964\\
5.24799295751161	0.0116350595515266\\
5.24982387885519	0.0116311852483477\\
5.25165480019878	0.0116272834872534\\
5.25359232820172	0.0116231548066312\\
5.25552985620467	0.011618981422209\\
5.25746738420761	0.0116147567586612\\
5.25940491221056	0.0116105007474359\\
5.2617825739473	0.0116052597384911\\
5.26416023568404	0.0115999559547996\\
5.26653789742078	0.0115945758879859\\
5.26891555915752	0.0115891529145412\\
5.27160319086158	0.0115830300416581\\
5.27429082256564	0.0115768063306715\\
5.27697845426969	0.011570434125477\\
5.27966608597375	0.0115640278982709\\
5.28208086594262	0.011558360058559\\
5.28449564591149	0.0115525714546572\\
5.28691042588036	0.0115465837441969\\
5.28932520584923	0.0115405877540627\\
5.29126358485667	0.011535874189598\\
5.2932019638641	0.0115310830889046\\
5.29514034287154	0.011526187422492\\
5.29707872187898	0.0115212685294719\\
5.29889091193893	0.011516697964907\\
5.30070310199888	0.0115120827918379\\
5.30251529205882	0.0115074159550948\\
5.30432748211877	0.0115027225888133\\
5.30646787991323	0.0114971691955938\\
5.30860827770769	0.0114915666463159\\
5.31074867550215	0.011485906260136\\
5.31288907329661	0.0114802111311649\\
5.31549441068248	0.0114732695138483\\
5.31809974806835	0.0114662487877677\\
5.32070508545421	0.0114591216115764\\
5.32331042284008	0.0114519541641161\\
5.32593999888705	0.0114447792365593\\
5.32856957493401	0.011437482978782\\
5.33119915098098	0.0114299852315022\\
5.33382872702795	0.0114224788094727\\
5.33597806045317	0.0114164677095245\\
5.33812739387839	0.0114103508658506\\
5.34027672730362	0.0114040697966081\\
5.34242606072884	0.0113977776429162\\
5.34422832573145	0.0113925745950311\\
5.34603059073407	0.0113873163780711\\
5.34783285573669	0.0113819910288539\\
5.3496351207393	0.0113766418549065\\
5.35156167713717	0.0113709297452219\\
5.35348823353503	0.0113651761878999\\
5.35541478993289	0.0113593744342821\\
5.35734134633075	0.0113535453641262\\
5.35973633327843	0.0113462874828205\\
5.3621313202261	0.011338970637631\\
5.36452630717377	0.0113315800562672\\
5.36692129412145	0.0113241523980816\\
5.36963862758335	0.0113157475918655\\
5.37235596104526	0.0113072418715152\\
5.37507329450716	0.0112985796021546\\
5.37779062796907	0.0112898950893191\\
5.37970742232039	0.0112838203979393\\
5.38162421667171	0.0112776877355907\\
5.38354101102304	0.0112714802960054\\
5.38545780537436	0.0112652501982693\\
5.38737459972568	0.0112590329469231\\
5.389291394077	0.0112527748569265\\
5.39120818842833	0.0112464686710821\\
5.39312498277965	0.0112401371003637\\
5.39548137876391	0.0112323460567131\\
5.39783777474817	0.0112244997112226\\
5.40019417073244	0.0112165836592925\\
5.4025505667167	0.0112086339359859\\
5.40524386647325	0.0111995703840846\\
5.4079371662298	0.0111904126994447\\
5.41063046598635	0.0111811092799181\\
5.4133237657429	0.0111717849018815\\
5.41527527344614	0.0111650787597857\\
5.41722678114938	0.0111583154123888\\
5.41917828885262	0.011151476846671\\
5.42112979655585	0.0111446171157657\\
5.42308130425909	0.0111377736575823\\
5.42503281196233	0.0111308887892692\\
5.42698431966556	0.0111239539573993\\
5.4289358273688	0.0111169950312277\\
5.43128748598252	0.0111086075337357\\
5.43363914459624	0.0111001657797007\\
5.43599080320996	0.0110916538360581\\
5.43834246182368	0.0110831115988978\\
5.4409881298188	0.011073530393722\\
5.44363379781392	0.0110638599360529\\
5.44627946580904	0.0110540495020535\\
5.44892513380416	0.0110442219113632\\
5.45133709011253	0.0110353729098919\\
5.45374904642089	0.0110264096210428\\
5.45616100272926	0.011017249489028\\
5.45857295903763	0.011008095070731\\
5.46054242406898	0.0110007400412019\\
5.46251188910033	0.0109933082774746\\
5.46448135413168	0.010985767662738\\
5.46645081916303	0.0109782129142804\\
5.46828948633426	0.0109712045495718\\
5.4701281535055	0.0109641539586249\\
5.47196682067674	0.0109570520443506\\
5.47380548784798	0.0109499302085301\\
5.47594071319344	0.0109416639510023\\
5.4780759385389	0.0109333555648317\\
5.48021116388437	0.010924994710975\\
5.48234638922983	0.0109166091539637\\
5.48491685074404	0.0109065239366229\\
5.48748731225825	0.0108963717843768\\
5.49005777377246	0.0108861229581574\\
5.49262823528668	0.0108758499912937\\
5.49523512814378	0.010865512261301\\
5.49784202100088	0.0108550650336264\\
5.50044891385799	0.0108444260603829\\
5.50305580671509	0.0108337944359653\\
5.50522102766055	0.0108251081929037\\
5.50738624860602	0.0108163206902135\\
5.50955146955148	0.0108073688025499\\
5.51171669049694	0.010798417705034\\
5.51354682595183	0.0107909419644713\\
5.51537696140673	0.0107834133649921\\
5.51720709686162	0.0107758173226027\\
5.51903723231652	0.0107682046974669\\
5.52097405062122	0.0107601677042514\\
5.52291086892592	0.010752094717127\\
5.52484768723061	0.0107439777124094\\
5.52678450553531	0.0107358414127538\\
5.52916172959061	0.0107258589883155\\
5.5315389536459	0.0107158282612381\\
5.53391617770119	0.0107057328227307\\
5.53629340175648	0.0106956137010813\\
5.53898089540559	0.0106842169276931\\
5.5416683890547	0.0106727334789194\\
5.54435588270381	0.0106611058929267\\
5.54704337635293	0.0106494735386981\\
5.54945785624896	0.0106391600151496\\
5.55187233614499	0.0106287292293072\\
5.55428681604102	0.010618087506317\\
5.55670129593705	0.0106074650586775\\
5.55863898992874	0.0105990803379274\\
5.56057668392042	0.0105906209394753\\
5.56251437791211	0.0105820549165887\\
5.5644520719038	0.010573479570432\\
5.56626345185789	0.010565513151075\\
5.56807483181198	0.0105575095054872\\
5.56988621176607	0.010549460387945\\
5.57169759172016	0.0105413956337326\\
5.57383736471871	0.0105318771469076\\
5.57597713771726	0.0105223224472433\\
5.57811691071582	0.0105127214095332\\
5.58025668371437	0.0105031012471967\\
5.58286172023587	0.0104914073818698\\
5.58546675675738	0.0104796526615266\\
5.58807179327889	0.01046780537808\\
5.59067682980039	0.010455942904341\\
5.5933062604548	0.0104440700618674\\
5.59593569110921	0.0104320879594452\\
5.59856512176362	0.0104199042775923\\
5.60119455241803	0.0104077427217708\\
5.60334340803947	0.0103979709926929\\
5.60549226366091	0.0103880981303712\\
5.60764111928235	0.0103780573194304\\
5.6097899749038	0.0103680249301761\\
5.61159146711739	0.0103597141442632\\
5.61339295933099	0.0103513546900026\\
5.61519445154458	0.0103429330605474\\
5.61699594375818	0.010334498783472\\
5.6189217358675	0.0103255053217986\\
5.62084752797683	0.0103164811444646\\
5.62277332008616	0.0103074186592259\\
5.62469911219548	0.0102983415881009\\
5.62709355792728	0.0102870652380218\\
5.62948800365907	0.0102757473161603\\
5.63188244939087	0.0102643712590982\\
5.63427689512266	0.0102529784399289\\
5.63699404732775	0.0102401055599029\\
5.63971119953284	0.0102271510886677\\
5.64242835173792	0.0102140530240364\\
5.64514550394301	0.0102009619677724\\
5.6470616815754	0.0101918062093322\\
5.64897785920779	0.0101826013449012\\
5.65089403684018	0.0101733288159038\\
5.65281021447257	0.0101640466809765\\
5.65472639210496	0.010154794287756\\
5.65664256973735	0.0101455120193565\\
5.65855874736974	0.0101361919038218\\
5.66047492500213	0.0101268590924776\\
5.66283088180261	0.0101153971213739\\
5.66518683860309	0.0101038971832823\\
5.66754279540358	0.0100923434991619\\
5.66989875220406	0.0100807757483702\\
5.67259176989337	0.0100676059150617\\
5.67528478758268	0.010054362471832\\
5.67797780527199	0.0100409892201536\\
5.6806708229613	0.0100276227641753\\
5.68262166786709	0.0100180129820688\\
5.68457251277289	0.0100083561790122\\
5.68652335767868	0.00999863289705598\\
5.68847420258448	0.00998890194957162\\
5.69042504749027	0.00997920387629823\\
5.69237589239607	0.00996947608746994\\
5.69432673730186	0.00995970938789471\\
5.69627758220766	0.00994993176772182\\
5.69862879013993	0.00993816570380039\\
5.7009799980722	0.00992636289835051\\
5.70333120600448	0.00991450627302993\\
5.70568241393675	0.00990263877135005\\
5.70832784360107	0.00988934307948199\\
5.71097327326539	0.00987597877150306\\
5.71361870292971	0.00986249175915083\\
5.71626413259404	0.00984901359557267\\
5.71867571226431	0.00983686819464701\\
5.72108729193458	0.00982462299967283\\
5.72349887160486	0.00981219045260245\\
5.72591045127513	0.0097997863981767\\
5.72787924581965	0.00978980360379687\\
5.72984804036417	0.00977975394771144\\
5.73181683490869	0.00976960360225613\\
5.73378562945322	0.00975945295567469\\
5.73562354334019	0.00975003741185311\\
5.73746145722717	0.00974058988085763\\
5.73929937111415	0.00973110083889138\\
5.74113728500112	0.00972160339293054\\
5.74327192027745	0.00971059281264795\\
5.74540655555379	0.00969955477532911\\
5.74754119083012	0.00968847846943633\\
5.74967582610645	0.00967739302743346\\
5.75224595797909	0.00966407817280212\\
5.75481608985173	0.0096507173405294\\
5.75738622172437	0.00963727955979336\\
5.75995635359701	0.00962384061235146\\
5.76256300504254	0.00961031928011768\\
5.76516965648806	0.00959670822095005\\
5.76777630793359	0.0095829221930304\\
5.77038295937911	0.00956916833788034\\
5.77254765356928	0.0095579143437588\\
5.77471234775945	0.00954657188979953\\
5.77687704194961	0.00953507589536308\\
5.77904173613978	0.00952359741195487\\
5.78087112124439	0.00951400286603404\\
5.782700506349	0.00950436546755311\\
5.78452989145361	0.0094946702867216\\
5.78635927655821	0.0094849697350999\\
5.78829538116551	0.00947473589707359\\
5.79023148577281	0.0094644780650412\\
5.7921675903801	0.00945418804024983\\
5.7941036949874	0.00944389118133594\\
5.79648041601628	0.00943127263253059\\
5.79885713704516	0.00941862400018913\\
5.80123385807404	0.00940592855504622\\
5.80361057910292	0.00939322820762745\\
5.80629783867237	0.0093789354377054\\
5.80898509824183	0.00936457867746855\\
5.81167235781128	0.0093500996062123\\
5.81435961738073	0.00933564009884413\\
5.8167737625978	0.00932281001364045\\
5.81918790781487	0.00930988020571753\\
5.82160205303194	0.00929675600296762\\
5.82401619824901	0.00928367087343846\\
5.82595324328791	0.00927332740306197\\
5.8278902883268	0.00926292072814739\\
5.8298273333657	0.00925241874660896\\
5.8317643784046	0.00924191970941727\\
5.83357498257141	0.00923216738029128\\
5.83538558673822	0.00922238823243483\\
5.83719619090503	0.00921257401967767\\
5.83900679507184	0.00920275473187242\\
5.84114591420197	0.00919117586458272\\
5.8432850333321	0.009179575407703\\
5.84542415246223	0.00916794323839877\\
5.84756327159236	0.00915630659927932\\
5.85016791619424	0.00914217529582425\\
5.85277256079612	0.00912800472811719\\
5.855377205398	0.00911376331398099\\
5.85798184999988	0.00909952825595754\\
5.86061105565132	0.00908528092304544\\
5.86324026130276	0.00907094637146695\\
5.86586946695421	0.00905643301838771\\
5.86849867260565	0.00904196340974224\\
5.87064705821385	0.00903032174016591\\
5.87279544382204	0.00901859392015112\\
5.87494382943024	0.0090067139408908\\
5.87709221503844	0.00899485663395292\\
5.87889298453442	0.00898502759153131\\
5.88069375403039	0.00897516032963913\\
5.88249452352637	0.00896524158386373\\
5.88429529302235	0.00895532024829529\\
5.88622033367208	0.00894474755624124\\
5.88814537432182	0.00893415582168663\\
5.89007041497156	0.00892353759538583\\
5.8919954556213	0.00891291619967309\\
5.89438930580767	0.00889973316208567\\
5.89678315599404	0.00888652645521859\\
5.89917700618041	0.00887327985958617\\
5.90157085636679	0.00886003390828871\\
5.90428772724946	0.00884507532256264\\
5.90700459813214	0.00883005864487141\\
5.90972146901482	0.00881492340869795\\
5.9124383398975	0.0087998167830623\\
5.91435393784565	0.00878925281442259\\
5.91626953579381	0.00877865163082522\\
5.91818513374197	0.00876799522214595\\
5.92010073169013	0.0087573401219838\\
5.92201632963828	0.00874672453827787\\
5.92393192758644	0.00873609048495876\\
5.9258475255346	0.00872543023945845\\
5.92776312348276	0.00871476820564326\\
5.93011860262585	0.00870168460884044\\
5.93247408176894	0.00868858002148735\\
5.93482956091203	0.00867543918197799\\
5.93718504005512	0.00866230047259266\\
5.93987766396642	0.0086473514558008\\
5.94257028787771	0.00863235167349271\\
5.945262911789	0.00861724699165501\\
5.94795553570029	0.00860216921348152\\
5.94990574979068	0.00859133157733595\\
5.95185596388108	0.00858045919893717\\
5.95380617797147	0.00856953342208186\\
5.95575639206187	0.00855861079555248\\
5.95770660615227	0.00854773019361965\\
5.95965682024266	0.00853683149867456\\
5.96160703433306	0.00852590591152236\\
5.96355724842345	0.00851498025047149\\
5.96590796332766	0.00850184200765143\\
5.96825867823186	0.00848868358123068\\
5.97060939313606	0.00847548865553128\\
5.97296010804027	0.00846229825821668\\
5.97560519253808	0.0084475281022323\\
5.9782502770359	0.00843271115280423\\
5.98089536153372	0.00841779592225791\\
5.98354044603154	0.00840290781659689\\
5.98595159158634	0.00838948710819659\\
5.98836273714114	0.00837598671365048\\
5.99077388269593	0.00836232356176113\\
5.99318502825073	0.00834870286687548\\
5.99515318843891	0.00833773236002313\\
5.99712134862709	0.00832670847728869\\
5.99908950881526	0.0083155992535156\\
6.00105766900344	0.00830449982539324\\
6.00289489044493	0.00829420493909144\\
6.00473211188642	0.0082838884889208\\
6.00656933332791	0.00827354150212332\\
6.0084065547694	0.00826319524649522\\
6.01054060451486	0.00825120728243258\\
6.01267465426031	0.00823920503079184\\
6.01480870400577	0.00822717830749878\\
6.01694275375123	0.00821515454363403\\
6.01951247575788	0.00820072164666668\\
6.02208219776454	0.0081862621129449\\
6.02465191977119	0.00817174685378443\\
6.02722164177785	0.0081572470725025\\
6.02982795335367	0.00814265955599972\\
6.0324342649295	0.00812800465216962\\
6.03504057650532	0.00811320256107935\\
6.03764688808114	0.00809844751720207\\
6.03981104910095	0.00808636549593893\\
6.04197521012076	0.00807421210655448\\
6.04413937114057	0.00806192661950418\\
6.04630353216038	0.00804966899354461\\
6.04813222872632	0.00803941920711638\\
6.04996092529226	0.00802913750914163\\
6.05178962185821	0.00801881002465161\\
6.05361831842415	0.00800848560932307\\
6.05555375504053	0.00799759767910257\\
6.05748919165691	0.00798669639380287\\
6.05942462827329	0.00797577413721529\\
6.06136006488967	0.00796485447325034\\
6.06373625502725	0.00795148038478907\\
6.06611244516483	0.00793809174635835\\
6.06848863530241	0.00792467303959556\\
6.07086482543999	0.00791126311268846\\
6.07355174762695	0.00789617760773917\\
6.07623866981391	0.00788104968349987\\
6.07892559200086	0.00786582541970787\\
6.08161251418782	0.00785063611210855\\
6.08402626292096	0.00783715307679618\\
6.0864400116541	0.00782359125571005\\
6.08885376038724	0.00780986336276959\\
6.09126750912038	0.0077961850110123\\
6.09320393948932	0.00778536475584438\\
6.09514036985826	0.00777449474345\\
6.0970768002272	0.0077635454814742\\
6.09901323059614	0.00775260745508521\\
6.10082312658223	0.00774244828846366\\
6.10263302256832	0.00773227183924285\\
6.10444291855442	0.00772207055053936\\
6.10625281454051	0.00771187195470721\\
6.10839130116988	0.00769985142535705\\
6.11052978779925	0.00768782129166314\\
6.11266827442863	0.00767577227523572\\
6.114806761058	0.00766372931695847\\
6.11741095176425	0.0076491119333717\\
6.1200151424705	0.00763447354597414\\
6.12261933317675	0.00761978528881554\\
6.125223523883	0.00760511771765597\\
6.12785240847055	0.00759043743639605\\
6.1304812930581	0.00757569246466816\\
6.13311017764565	0.0075607993370228\\
6.13573906223319	0.00754596113261681\\
6.13788696288703	0.00753401444901248\\
6.14003486354087	0.00752199910290305\\
6.14218276419471	0.00750985509693446\\
6.14433066484854	0.00749774161924088\\
6.14613076894848	0.00748769692995022\\
6.14793087304842	0.00747762434678997\\
6.14973097714836	0.00746751185728686\\
6.1515310812483	0.00745740385417201\\
6.15345542632874	0.00744663595881436\\
6.15537977140917	0.00743585855735541\\
6.15730411648961	0.00742506490380383\\
6.15922846157004	0.00741427611095064\\
6.16162171244604	0.00740089178401544\\
6.16401496332204	0.00738749791488874\\
6.16640821419804	0.00737407983561715\\
6.16880146507403	0.00736067415582973\\
6.17151796812478	0.00734553953254253\\
6.17423447117553	0.00733036752445091\\
6.17695097422627	0.00731510362102769\\
6.17966747727702	0.00729988057886211\\
6.18158251702395	0.00728923654258663\\
6.18349755677089	0.00727856636504758\\
6.18541259651783	0.00726785386224604\\
6.18732763626476	0.00725714991157896\\
6.1892426760117	0.00724648883644315\\
6.19115771575864	0.00723581847540187\\
6.19307275550557	0.00722513189331444\\
6.19498779525251	0.00721445099667391\\
6.19734277316185	0.00720135038232758\\
6.19969775107118	0.00718824188166593\\
6.20205272898052	0.00717511180369205\\
6.20440770688986	0.00716199453353601\\
6.20709987864634	0.00714707529877771\\
6.20979205040282	0.00713212470375874\\
6.21248422215931	0.00711709433901599\\
6.21517639391579	0.00710210211990243\\
6.21712600754835	0.00709132788846265\\
6.21907562118091	0.00708052990762245\\
6.22102523481346	0.00706969154648352\\
6.22297484844602	0.00705886327608104\\
6.22492446207858	0.00704807973093853\\
6.22687407571114	0.00703728727764352\\
6.2288236893437	0.00702647807937313\\
6.23077330297626	0.00701567601141022\\
6.23312350680189	0.00700269166680291\\
6.23547371062752	0.00698969974294306\\
6.23782391445314	0.00697668572506305\\
6.24017411827877	0.00696368606858122\\
6.24281879564635	0.00694913386713681\\
6.24546347301393	0.00693455305786095\\
6.24810815038151	0.0069198979627209\\
6.25075282774908	0.00690527987623469\\
6.25316350806924	0.00689209994331669\\
6.2555741883894	0.00687885995251949\\
6.25798486870955	0.00686548638250441\\
6.26039554902971	0.00685216105358999\\
6.26236310535688	0.00684142371067077\\
6.26433066168405	0.00683064611178313\\
6.26629821801122	0.00681980004464473\\
6.26826577433839	0.00680896960945837\\
6.27010235171945	0.00679892480112157\\
6.27193892910052	0.00678886697599817\\
6.27377550648158	0.00677878822852901\\
6.27561208386264	0.0067687161292162\\
6.27774556163903	0.00675704961492153\\
6.27987903941541	0.00674537855956264\\
6.2820125171918	0.00673369398932163\\
6.28414599496818	0.00672202003856599\\
6.28671526537429	0.00670801218771453\\
6.2892845357804	0.00669399243144899\\
6.29185380618651	0.00667993519600336\\
6.29442307659262	0.00666590304606899\\
6.29702899225631	0.00665178669017471\\
6.29963490791999	0.00663762281904063\\
6.30224082358368	0.00662334145010544\\
6.30484673924736	0.00660911305182651\\
6.30701036948948	0.00659745730037656\\
6.30917399973159	0.00658574691028792\\
6.31133762997371	0.00657392874617199\\
6.31350126021583	0.00656214293276573\\
6.31532931591202	0.00655228556575264\\
6.31715737160822	0.00654240588324788\\
6.31898542730442	0.00653249177879539\\
6.32081348300062	0.00652258594823542\\
6.32274829144157	0.00651214187760947\\
6.32468309988252	0.0065016923700462\\
6.32661790832347	0.00649123077976206\\
6.32855271676443	0.00648077765061446\\
6.33092836992136	0.00646797938039438\\
6.33330402307829	0.00645517771047286\\
6.33567967623522	0.00644235911399878\\
6.33805532939215	0.0064295574015515\\
6.34074185783092	0.0064151594543738\\
6.34342838626968	0.00640073628877586\\
6.34611491470844	0.00638624102823056\\
6.34880144314721	0.00637178783955558\\
6.35121476278752	0.00635895513585794\\
6.35362808242784	0.00634606325978149\\
6.35604140206815	0.0063330364848853\\
6.35845472170846	0.00632006204203518\\
6.36039056626815	0.00630979417704219\\
6.36232641082784	0.0062994890580679\\
6.36426225538752	0.00628912116390046\\
6.36619809994721	0.00627876890789136\\
6.36800734024426	0.00626915452461834\\
6.36981658054132	0.00625953029465091\\
6.37162582083837	0.00624988968866821\\
6.37343506113542	0.00624025650782251\\
6.37557294101557	0.00622890567263553\\
6.37771082089572	0.00621755361291727\\
6.37984870077586	0.00620619230939442\\
6.38198658065601	0.00619484327756618\\
6.38459029034509	0.00618107242590946\\
6.38719400003418	0.006167293816174\\
6.38979770972326	0.00615348255649468\\
6.39240141941235	0.00613969944451118\\
6.39502993057662	0.00612590431329912\\
6.39765844174089	0.00611206384086384\\
6.40028695290516	0.0060981062157393\\
6.40291546406944	0.00608420627180326\\
6.40506287681024	0.00607301009612546\\
6.40721028955105	0.00606176169325896\\
6.40935770229185	0.00605040954557882\\
6.41150511503266	0.00603909048435263\\
6.41330459798131	0.00602970278141863\\
6.41510408092997	0.00602029588060711\\
6.41690356387863	0.00601085949384239\\
6.41870304682728	0.0060014316953875\\
6.42062674306579	0.00599139070462803\\
6.4225504393043	0.00598134695311291\\
6.42447413554281	0.00597129466168253\\
6.42639783178132	0.00596125189622441\\
6.42879049455734	0.00594879688067128\\
6.43118315733337	0.00593634194576541\\
6.43357582010939	0.00592387453927378\\
6.43596848288541	0.00591142593505008\\
6.43868457490935	0.00589737431242856\\
6.44140066693328	0.0058833012201083\\
6.44411675895722	0.00586916013020944\\
6.44683285098115	0.00585506436739776\\
6.44874735285664	0.00584520965948247\\
6.45066185473212	0.00583533778426947\\
6.4525763566076	0.00582543496087635\\
6.45449085848308	0.00581554454281124\\
6.45640536035856	0.00580569573940213\\
6.45831986223405	0.00579584411097451\\
6.46023436410953	0.00578598375339321\\
6.46214886598501	0.00577613329604303\\
6.46450333838592	0.00576405492743481\\
6.46685781078682	0.00575197745896186\\
6.46921228318772	0.00573988924436415\\
6.47156675558863	0.00572781948100716\\
6.47425845316406	0.00571409494075747\\
6.47695015073949	0.00570035357200883\\
6.47964184831492	0.00568655430208755\\
6.48233354589035	0.00567279716958856\\
6.4842825866135	0.00566291199443896\\
6.48623162733665	0.00565301175425469\\
6.4881806680598	0.00564308237254459\\
6.49012970878295	0.00563316659137813\\
6.4920787495061	0.00562329370303437\\
6.49402779022925	0.00561341829571771\\
6.4959768309524	0.00560353373957756\\
6.49792587167555	0.00559366021286763\\
6.50027556462143	0.00558179514467992\\
6.50262525756731	0.0055699308902644\\
6.50497495051318	0.00555805518094834\\
6.50732464345906	0.00554619878263026\\
6.50996888863823	0.00553292901740542\\
6.51261313381741	0.00551964412208839\\
6.51525737899659	0.00550630557461956\\
6.51790162417576	0.00549300722636379\\
6.5203118316806	0.00548101568067785\\
6.52272203918543	0.00546898089009787\\
6.52513224669026	0.00545684096890472\\
6.5275424541951	0.00544474905757181\\
6.52950943427083	0.00543500284459636\\
6.53147641434656	0.00542522760743674\\
6.53344339442229	0.0054153996494353\\
6.53541037449802	0.00540558967884532\\
6.53724634581435	0.0053964917671532\\
6.53908231713067	0.00538738710985558\\
6.54091828844699	0.00537826907465496\\
6.54275425976332	0.00536916079417861\\
6.54488718419679	0.00535861293537489\\
6.54702010863027	0.00534806686997949\\
6.54915303306374	0.00533751506792896\\
6.55128595749722	0.0053269777433158\\
6.55385476366953	0.00531433684392926\\
6.55642356984184	0.00530169399848527\\
6.55899237601414	0.00528902778794931\\
6.56156118218645	0.0052763905666369\\
6.56416668070024	0.0052636779514343\\
6.56677217921403	0.00525093371042092\\
6.56937767772782	0.00523809935002943\\
6.57198317624161	0.00522531740527124\\
6.57414628743916	0.00521484363937861\\
6.57630939863672	0.00520432974569462\\
6.57847250983427	0.00519373139343268\\
6.58063562103182	0.0051831655768328\\
6.58246307334202	0.00517432742698555\\
6.58429052565223	0.00516547456523847\\
6.58611797796243	0.00515659691254413\\
6.58794543027263	0.0051477300475858\\
6.58987964412977	0.00513838290750383\\
6.59181385798692	0.00512903557583259\\
6.59374807184406	0.00511968251853137\\
6.5956822857012	0.00511034082141007\\
6.59805741017745	0.00509890598099169\\
6.6004325346537	0.00508747478484019\\
6.60280765912995	0.00507603597845733\\
6.6051827836062	0.0050646176431972\\
6.60786889779904	0.00505177757009134\\
6.61055501199188	0.00503892470812236\\
6.61324112618472	0.00502602014198584\\
6.61592724037757	0.00501315863748701\\
6.61834012311463	0.00500173729111606\\
6.62075300585169	0.00499027332850538\\
6.62316588858876	0.00497870399015809\\
6.62557877132582	0.00496718453355255\\
6.62751405674898	0.00495806551537991\\
6.62944934217215	0.00494891974955556\\
6.63138462759531	0.00493972612811761\\
6.63331991301847	0.00493054956555771\\
6.6351285380995	0.00492202762562791\\
6.63693716318053	0.00491350110794649\\
6.63874578826156	0.00490496461818154\\
6.64055441334258	0.00489643782011241\\
6.64269171290338	0.00488639262002298\\
6.64482901246418	0.00487635134706865\\
6.64696631202498	0.00486630737369306\\
6.64910361158577	0.00485627844456866\\
6.65170683737467	0.00484411197000148\\
6.65431006316356	0.00483194633406967\\
6.65691328895246	0.00481976100464123\\
6.65951651474136	0.00480760608312175\\
6.66214463434883	0.00479544047563718\\
6.6647727539563	0.0047832447657972\\
6.66740087356377	0.00477095983217883\\
6.67002899317125	0.00475872965952756\\
6.6721759267394	0.00474887546877622\\
6.67432286030755	0.0047389830692544\\
6.67646979387569	0.00472901011596651\\
6.67861672744384	0.00471906915444958\\
6.68041562453656	0.00471082343794104\\
6.68221452162927	0.00470256526455469\\
6.68401341872199	0.00469428619528006\\
6.68581231581471	0.00468601748895925\\
6.68773540105036	0.00467721244069562\\
6.68965848628602	0.00466840889224959\\
6.69158157152168	0.0046596021014309\\
6.69350465675734	0.00465080687136935\\
6.69589675067716	0.00463990136354128\\
6.69828884459698	0.00462900169021944\\
6.7006809385168	0.00461809756070912\\
6.70307303243663	0.00460721456597195\\
6.70578870173621	0.0045949316243169\\
6.7085043710358	0.00458263843982813\\
6.71122004033539	0.00457029695182569\\
6.71393570963498	0.00455799984699193\\
6.71584969513006	0.00454940352884599\\
6.71776368062513	0.00454079676869279\\
6.71967766612021	0.00453216831569053\\
6.72159165161529	0.00452355357618541\\
6.72350563711037	0.00451497638050206\\
6.72541962260545	0.00450640043768317\\
6.72733360810053	0.00449782092773534\\
6.72924759359561	0.00448925303905716\\
6.73160157008739	0.00447874959702317\\
6.73395554657917	0.00446825221820894\\
6.73630952307095	0.00445775140121966\\
6.73866349956273	0.00444727092120706\\
6.74135472437414	0.00443535562083635\\
6.74404594918555	0.00442343348520722\\
6.74673717399696	0.00441147108089018\\
6.74942839880837	0.00439954981781893\\
6.75137689272592	0.00439098490460484\\
6.75332538664346	0.00438241129133058\\
6.75527388056101	0.00437381754258994\\
6.75722237447855	0.00436523838880674\\
6.7591708683961	0.00435669760674171\\
6.76111936231364	0.00434815829958922\\
6.76306785623119	0.00433961508312001\\
6.76501635014873	0.0043310843249745\\
6.76736554468589	0.00432083480291605\\
6.76971473922305	0.00431059100741902\\
6.77206393376022	0.00430034298201768\\
6.77441312829738	0.00429011565282768\\
6.77705694081978	0.00427867078674448\\
6.77970075334219	0.00426721998995706\\
6.78234456586459	0.00425573206164796\\
6.78498837838699	0.00424428299550757\\
6.78739812144948	0.00423395808273512\\
6.78980786451196	0.00422360334531703\\
6.79221760757444	0.0042131687399987\\
6.79462735063693	0.00420277814983654\\
6.79659378060093	0.00419440156376561\\
6.79856021056493	0.00418600492324457\\
6.80052664052893	0.00417756910069989\\
6.80249307049293	0.00416915120870563\\
6.80432846714902	0.00416134467240413\\
6.80616386380511	0.00415353563496319\\
6.80799926046121	0.00414571874787534\\
6.8098346571173	0.00413791266253462\\
6.81196705022201	0.00412887419997216\\
6.81409944332671	0.00411984112319812\\
6.81623183643141	0.00411080735828816\\
6.81836422953612	0.00410178917900896\\
6.82093257797501	0.00409097259413675\\
6.8235009264139	0.00408016009113497\\
6.82606927485279	0.00406933442118152\\
6.82863762329168	0.00405853770319689\\
6.83124270648788	0.00404767683361441\\
6.83384778968408	0.00403679624505063\\
6.83645287288028	0.004025848915688\\
6.83905795607648	0.00401494944550468\\
6.84122056636588	0.00400601639847031\\
6.84338317665528	0.00399705499654079\\
6.84554578694468	0.003988029659052\\
6.84770839723408	0.00397903433618623\\
6.84953527704974	0.00397150921736908\\
6.8513621568654	0.00396397504188482\\
6.85318903668106	0.00395642373451114\\
6.85501591649671	0.0039488838174539\\
6.85694956516491	0.00394093646306915\\
6.8588832138331	0.00393299201120247\\
6.86081686250129	0.00392504602683894\\
6.86275051116949	0.0039171121836295\\
6.86512512447977	0.0039074022750653\\
6.86749973779006	0.00389769984802845\\
6.86987435110035	0.00388799588963097\\
6.87224896441064	0.0038783128474294\\
6.87493466731191	0.00386742535283778\\
6.87762037021318	0.00385653339141478\\
6.88030607311445	0.00384560585972846\\
6.88299177601573	0.0038347184791971\\
6.88540423042021	0.0038250490104172\\
6.88781668482469	0.00381535007448475\\
6.89022913922918	0.00380557158371841\\
6.89264159363366	0.00379583749262711\\
6.89457634514149	0.00378813018840991\\
6.89651109664933	0.00378040445188197\\
6.89844584815716	0.00377264346670334\\
6.90038059966499	0.00376489898386455\\
6.90218864186482	0.00375770736994327\\
6.90399668406466	0.00375051462843957\\
6.90580472626449	0.00374331646556351\\
6.90761276846432	0.0037361285293651\\
6.90974951416317	0.00372766183025114\\
6.91188625986201	0.0037192017470361\\
6.91402300556086	0.00371074300249666\\
6.9161597512597	0.00370229969607512\\
6.91876250575624	0.00369205838389614\\
6.92136526025279	0.00368182285944764\\
6.92396801474934	0.00367157680210544\\
6.92657076924588	0.00366135999504487\\
6.92919850149997	0.00365113409516992\\
6.93182623375405	0.00364088943051884\\
6.93445396600814	0.00363057908541039\\
6.93708169826223	0.00362031733639755\\
6.93922816898254	0.00361204725289856\\
6.94137463970285	0.00360375024078087\\
6.94352111042316	0.00359539274497831\\
6.94566758114347	0.00358706399230846\\
6.94746592146606	0.0035801549926908\\
6.94926426178865	0.003573238475012\\
6.95106260211124	0.00356630776380603\\
6.95286094243384	0.00355938760039768\\
6.95478344810644	0.0035520195187961\\
6.95670595377904	0.00354465529146862\\
6.95862845945165	0.00353729116576483\\
6.96055096512425	0.00352993883795641\\
6.96294251402474	0.00352082387531608\\
6.96533406292523	0.00351171761412872\\
6.96772561182572	0.00350261191750733\\
6.97011716072622	0.00349352698158443\\
6.9728324158371	0.00348327425802639\\
6.97554767094798	0.00347301865064338\\
6.97826292605886	0.00346273012447853\\
6.98097818116975	0.00345248180041895\\
6.98289167216221	0.00344531838496221\\
6.98480516315468	0.00343814928408765\\
6.98671865414714	0.00343096563477876\\
6.98863214513961	0.00342379533298502\\
6.99054563613207	0.00341665713779175\\
6.99245912712454	0.00340952245664578\\
6.99437261811701	0.0034023874924047\\
6.99628610910947	0.00339526419325042\\
6.99863960790153	0.00338653312472043\\
7.0009931066936	0.00337781061378405\\
7.00334660548566	0.00336908917972332\\
7.00570010427772	0.00336038750549041\\
7.00839087246128	0.00335049585215133\\
7.01108164064484	0.00334060371146807\\
7.0137724088284	0.00333068481355035\\
7.01646317701196	0.00332080310044169\\
7.01841114859777	0.00331370433861569\\
7.02035912018359	0.00330660127311372\\
7.02230709176941	0.0032994849347592\\
7.02425506335522	0.00329238256520014\\
7.02620303494104	0.00328531279766267\\
7.02815100652686	0.00327824669201624\\
7.03009897811267	0.00327118002619982\\
7.03204694969849	0.00326412561842271\\
7.03439566572166	0.00325565110957444\\
7.03674438174482	0.00324718469431821\\
7.03909309776799	0.00323871857020953\\
7.04144181379116	0.00323027223747461\\
7.04408520877016	0.00322082141119655\\
7.04672860374916	0.00321137045482167\\
7.04937199872815	0.00320189496100407\\
7.05201539370715	0.0031924543541985\\
7.05442469052483	0.00318394008703972\\
7.05683398734251	0.00317540619666427\\
7.05924328416019	0.00316681359273623\\
7.06165258097787	0.00315825906782678\\
7.06361848515377	0.00315136161078485\\
7.06558438932967	0.00314445092445535\\
7.06755029350557	0.00313751209188814\\
7.06951619768147	0.00313058967490732\\
7.07135104583568	0.00312417024906637\\
7.07318589398989	0.00311775097306896\\
7.07502074214409	0.00311132767911603\\
7.0768555902983	0.0031049148960415\\
7.07898747547556	0.00309749056385512\\
7.08111936065283	0.00309007324015221\\
7.08325124583009	0.0030826581906838\\
7.08538313100736	0.00307525807493953\\
7.08795104004859	0.00306638341558232\\
7.09051894908982	0.00305751596935896\\
7.09308685813104	0.0030486423119657\\
7.09565476717227	0.00303979518832933\\
7.09825945136257	0.00303089563068994\\
7.10086413555286	0.00302198483397659\\
7.10346881974316	0.0030130262612264\\
7.10607350393345	0.00300410896302\\
7.10823563475948	0.0029967992918426\\
7.1103977655855	0.00298947037984201\\
7.11255989641152	0.00298209461952951\\
7.11472202723754	0.00297474493539004\\
7.11654836002712	0.00296859608825153\\
7.1183746928167	0.00296244218210815\\
7.12020102560628	0.00295627696133213\\
7.12202735839587	0.00295012253010272\\
7.12396046743969	0.00294363615140195\\
7.12589357648352	0.00293715420912167\\
7.12782668552734	0.00293067326656768\\
7.12975979457117	0.0029242039038271\\
7.1321339193128	0.00291628732768372\\
7.13450804405444	0.00290837981221375\\
7.13688216879607	0.00290047437791272\\
7.13925629353771	0.0028925883758365\\
7.14194160273957	0.00288372218958883\\
7.14462691194144	0.00287485667883946\\
7.14731222114331	0.00286596780080161\\
7.14999753034518	0.0028571140656932\\
7.1524095749053	0.00284924993475304\\
7.15482161946543	0.00284136632088247\\
7.15723366402556	0.00283342455844556\\
7.15964570858569	0.00282552035863669\\
7.16157994928616	0.00281926088905241\\
7.16351418998662	0.00281298928159311\\
7.16544843068709	0.00280669257570138\\
7.16738267138756	0.00280041067697321\\
7.16919015639616	0.00279457752780443\\
7.17099764140476	0.00278874531792554\\
7.17280512641337	0.00278291074059139\\
7.17461261142197	0.00277708584179843\\
7.1767488285245	0.00277022543544522\\
7.17888504562703	0.00276337262979593\\
7.18102126272956	0.0027565233593376\\
7.18315747983208	0.0027496884627292\\
7.18575978479606	0.00274139905687388\\
7.18836208976003	0.00273311778392988\\
7.190964394724	0.00272483209086101\\
7.19356669968798	0.00271657254291278\\
7.19619406263623	0.00270830550932632\\
7.19882142558448	0.00270002775443659\\
7.20144878853274	0.00269170324910136\\
7.20407615148099	0.00268341975686209\\
7.20622217956373	0.00267674270122881\\
7.20836820764647	0.0026700474065595\\
7.21051423572921	0.00266330813786617\\
7.21266026381195	0.00265659335235133\\
7.21445807096747	0.00265102285443012\\
7.216255878123	0.00264544828389362\\
7.21805368527853	0.00263986452925895\\
7.21985149243405	0.00263429054325901\\
7.2217734443354	0.00262835640090012\\
7.22369539623676	0.002622427131267\\
7.22561734813811	0.00261649985973498\\
7.22753930003946	0.00261058353144146\\
7.22993032942846	0.00260324974087926\\
7.23232135881746	0.00259592555533759\\
7.23471238820646	0.00258860474635863\\
7.23710341759546	0.00258130274291349\\
7.23981827935616	0.00257306263030748\\
7.24253314111686	0.0025648240669078\\
7.24524800287756	0.00255656410507314\\
7.24796286463826	0.00254833859004482\\
7.24987588189209	0.00254258961510915\\
7.25178889914591	0.00253683813841643\\
7.25370191639973	0.00253107739926341\\
7.25561493365355	0.00252532867701144\\
7.25752795090738	0.00251960627020155\\
7.2594409681612	0.00251388836759887\\
7.26135398541502	0.0025081720725172\\
7.26326700266885	0.00250246648587526\\
7.26562004639596	0.00249547404050914\\
7.26797309012308	0.0024884908507161\\
7.2703261338502	0.00248151121284833\\
7.27267917757732	0.00247454934354864\\
7.27536951384026	0.00246663626286038\\
7.2780598501032	0.00245872634255776\\
7.28075018636615	0.00245079959149093\\
7.28344052262909	0.00244290464584949\\
7.28538799369486	0.00243723373692456\\
7.28733546476063	0.00243156138237606\\
7.2892829358264	0.002425880768176\\
7.29123040689217	0.00242021258884118\\
7.29317787795795	0.0024145709879984\\
7.29512534902372	0.00240893398066618\\
7.29707282008949	0.00240329835984477\\
7.29902029115526	0.00239767384854084\\
7.30136855213746	0.00239091784881733\\
7.30371681311967	0.00238417060200203\\
7.30606507410187	0.00237742618498002\\
7.30841333508408	0.00237069937486129\\
7.31105633688389	0.00236317320507467\\
7.3136993386837	0.00235565020459381\\
7.31634234048351	0.00234811187606098\\
7.31898534228332	0.00234060323367601\\
7.32139421628118	0.00233383092980028\\
7.32380309027904	0.00232704644042684\\
7.3262119642769	0.00232022018107258\\
7.32862083827476	0.0023134254175888\\
7.33058623804552	0.00230794614305632\\
7.33255163781629	0.00230245862193862\\
7.33451703758705	0.00229695158200099\\
7.33648243735782	0.00229145870949739\\
7.33831675782746	0.00228636512647219\\
7.3401510782971	0.00228127317994862\\
7.34198539876674	0.00227617972272944\\
7.34381971923638	0.00227109572051526\\
7.34595111917884	0.00226521030929101\\
7.3480825191213	0.00225933222996376\\
7.35021391906376	0.002253457906651\\
7.35234531900621	0.00224759688180386\\
7.35491281354877	0.00224056873864027\\
7.35748030809133	0.00223354896708236\\
7.36004780263389	0.00222652744192015\\
7.36261529717645	0.0022195288323654\\
7.36521960713162	0.00221248879059571\\
7.3678239170868	0.00220544325464484\\
7.37042822704197	0.00219836470892581\\
7.37303253699715	0.00219132021342685\\
7.37519421037685	0.00218554490401376\\
7.37735588375655	0.0021797571336555\\
7.37951755713626	0.00217393613967323\\
7.38167923051596	0.00216813678142915\\
7.38350503614283	0.00216328469922824\\
7.38533084176969	0.00215843024324014\\
7.38715664739656	0.0021535687159294\\
7.38898245302342	0.00214871672042063\\
7.39091504352232	0.00214360342996992\\
7.39284763402121	0.00213849506288629\\
7.3947802245201	0.0021333890376061\\
7.39671281501899	0.00212829328904424\\
7.39908647551238	0.00212205824423162\\
7.40146013600576	0.00211583237842713\\
7.40383379649915	0.00210961045204821\\
7.40620745699254	0.00210340546548875\\
7.40889239860286	0.00209642967593157\\
7.41157734021318	0.00208945740186178\\
7.4142622818235	0.00208247062551374\\
7.41694722343382	0.00207551317432706\\
7.41935888185729	0.00206933278841008\\
7.42177054028075	0.00206314020318565\\
7.42418219870421	0.00205690647959525\\
7.42659385712767	0.00205070326344152\\
7.42852760676552	0.00204579012504821\\
7.43046135640336	0.00204086942652525\\
7.43239510604121	0.00203593148262181\\
7.43432885567906	0.0020310061263025\\
7.43613580256991	0.00202643282217924\\
7.43794274946076	0.00202186153879576\\
7.43974969635161	0.00201728980678187\\
7.44155664324246	0.00201272661677432\\
7.44369235422448	0.00200735269851311\\
7.44582806520651	0.00200198628398602\\
7.44796377618854	0.00199662433610418\\
7.45009948717057	0.00199127493345085\\
7.45270136886446	0.00198478775812202\\
7.45530325055835	0.00197830933724727\\
7.45790513225225	0.00197183030788635\\
7.46050701394614	0.00196537344023965\\
7.46313403360824	0.00195891057180851\\
7.46576105327034	0.00195244241736592\\
7.46838807293244	0.00194594214430701\\
7.47101509259455	0.00193947511194554\\
7.47316069911642	0.00193426135605369\\
7.4753063056383	0.00192903580102259\\
7.47745191216018	0.00192377930500924\\
7.47959751868205	0.00191854280095809\\
7.48139481038344	0.00191419844480658\\
7.48319210208483	0.00190985229727506\\
7.48498939378622	0.00190550056225445\\
7.48678668548761	0.00190115731932262\\
7.48870810335267	0.00189653386191711\\
7.49062952121773	0.0018919154289093\\
7.49255093908279	0.0018872998844734\\
7.49447235694785	0.0018826938631409\\
7.49686289137903	0.00187698488550011\\
7.49925342581021	0.00187128519301836\\
7.50164396024139	0.00186559016130301\\
7.50403449467257	0.0018599112219877\\
7.50674899068589	0.00185350296791291\\
7.50946348669921	0.00184709861232461\\
7.51217798271253	0.00184068114867334\\
7.51489247872585	0.00183429194439174\\
7.51680504019474	0.00182982680018737\\
7.51871760166363	0.0018253611507699\\
7.52063016313252	0.00182088999358374\\
7.52254272460142	0.0018164290727225\\
7.52445528607031	0.00181198895965645\\
7.5263678475392	0.00180755351586954\\
7.52828040900809	0.00180312059769504\\
7.53019297047698	0.00179869692900317\\
7.53254558288483	0.00179327612924588\\
7.53489819529268	0.00178786417652025\\
7.53725080770053	0.00178245685208866\\
7.53960342010838	0.00177706464932702\\
7.54229335325651	0.00177093624400249\\
7.54498328640464	0.0017648127641581\\
7.54767321955277	0.00175867945105035\\
7.5503631527009	0.00175257219059637\\
7.55231014095427	0.00174818582268445\\
7.55425712920764	0.001743799729279\\
7.55620411746101	0.0017394088880526\\
7.55815110571438	0.00173502854937148\\
7.56009809396775	0.00173066912817237\\
7.56204508222112	0.00172631442242704\\
7.56399207047449	0.00172196206870043\\
7.56593905872786	0.00171761922155636\\
7.56828688862541	0.00171240320404986\\
7.57063471852295	0.00170719554903885\\
7.57298254842049	0.00170199189388081\\
7.57533037831804	0.00169680310190541\\
7.57797301603452	0.00169099810988892\\
7.580615653751	0.00168519785171961\\
7.58325829146747	0.00167938872587839\\
7.58590092918395	0.00167360381355597\\
7.5883094055114	0.0016683858793101\\
7.59071788183884	0.00166316095968419\\
7.59312635816629	0.00165790732976309\\
7.59553483449373	0.00165267879509039\\
7.59749974679072	0.00164846203646137\\
7.59946465908771	0.0016442405207088\\
7.60142957138469	0.00164000598265122\\
7.60339448368168	0.00163578312899653\\
7.60522829102444	0.00163186736022575\\
7.6070620983672	0.00162795391226769\\
7.60889590570996	0.00162404047903498\\
7.61072971305273	0.001620135090518\\
7.61286064767341	0.00161561441812582\\
7.61499158229409	0.00161110061919318\\
7.61712251691478	0.00160659107274443\\
7.61925345153546	0.00160209275760984\\
7.62182055914212	0.00159669915238156\\
7.62438766674878	0.00159131383360656\\
7.62695477435545	0.00158592939045067\\
7.62952188196211	0.00158056385576882\\
7.63212584662289	0.00157516654869336\\
7.63472981128367	0.00156976741731151\\
7.63733377594445	0.00156434635306519\\
7.63993774060524	0.00155895235755219\\
7.64209897670333	0.00155452961008371\\
7.64426021280143	0.00155009925185966\\
7.64642144889953	0.00154564612972186\\
7.64858268499763	0.00154121028955904\\
7.65040797673366	0.00153749883103425\\
7.65223326846969	0.00153378669503548\\
7.65405856020572	0.00153007045823854\\
7.65588385194175	0.00152636222196556\\
7.65781593923394	0.00152245454849596\\
7.65974802652613	0.00151855163737567\\
7.66168011381833	0.00151465160658012\\
7.66361220111052	0.00151076023069306\\
7.66598542058485	0.00150599922788002\\
7.66835864005919	0.00150124666611315\\
7.67073185953352	0.0014964987279377\\
7.67310507900786	0.00149176486529725\\
7.67578968331499	0.00148644320249506\\
7.67847428762213	0.0014811263200904\\
7.68115889192927	0.0014758011136452\\
7.68384349623641	0.00147049944111069\\
7.68625479394833	0.00146578946550361\\
7.68866609166026	0.00146107239102286\\
7.69107738937219	0.00145632719691469\\
7.69348868708411	0.00145160592968091\\
7.69542196044738	0.00144786604771766\\
7.69735523381065	0.00144412180047016\\
7.69928850717392	0.00144036616354352\\
7.70122178053718	0.00143662078062948\\
7.7030282008698	0.00143314325455135\\
7.70483462120241	0.00142966816876746\\
7.70664104153502	0.00142619373347263\\
7.70844746186764	0.00142272646047654\\
7.7105826845925	0.0014186434704552\\
7.71271790731735	0.00141456727009283\\
7.71485313004221	0.0014104956572333\\
7.71698835276707	0.00140643447514648\\
7.719589838421	0.00140150989444322\\
7.72219132407494	0.00139659364040615\\
7.72479280972888	0.00139167893481778\\
7.72739429538282	0.0013867822397248\\
7.73002100161155	0.00138188084321246\\
7.73264770784028	0.00137697762539548\\
7.73527441406902	0.00137205319053424\\
7.73790112029775	0.00136715477754599\\
7.74004632464201	0.00136320501315363\\
7.74219152898628	0.00135924804097601\\
7.74433673333055	0.00135527004191907\\
7.74648193767481	0.00135130779352931\\
7.74827872459144	0.00134802044809497\\
7.75007551150806	0.00134473272587296\\
7.75187229842469	0.00134144189047217\\
7.75366908534131	0.00133815809272442\\
7.75558998167239	0.00133466271398094\\
7.75751087800346	0.00133117199825577\\
7.75943177433453	0.00132768440517953\\
7.7613526706656	0.00132420471022194\\
7.76374273129433	0.00131989213404424\\
7.76613279192305	0.00131558784464639\\
7.76852285255177	0.00131128850928526\\
7.7709129131805	0.00130700234782364\\
7.77362707383884	0.00130216587712661\\
7.77634123449719	0.00129733425148549\\
7.77905539515554	0.00129249523742652\\
7.78176955581388	0.00128767857481775\\
7.78368167478705	0.00128431271017143\\
7.78559379376022	0.00128094748191769\\
7.78750591273339	0.00127757929713527\\
7.78941803170656	0.00127421946111122\\
7.79133015067973	0.00127087555948465\\
7.7932422696529	0.00126753600264106\\
7.79515438862607	0.00126419925066143\\
7.79706650759924	0.00126087012462898\\
7.7994187107863	0.00125679097566104\\
7.80177091397336	0.00125271966256163\\
7.80412311716042	0.00124865315633758\\
7.80647532034748	0.00124459897366267\\
7.80916487991088	0.00123999161735023\\
7.81185443947428	0.00123538971613438\\
7.81454399903768	0.00123078269391265\\
7.81723355860109	0.00122619624885443\\
7.81918007586701	0.00122290250103961\\
7.82112659313293	0.00121960994559263\\
7.82307311039885	0.00121631498944753\\
7.82501962766477	0.00121302853978921\\
7.82696614493069	0.00120975803992878\\
7.82891266219661	0.00120649190108886\\
7.83085917946253	0.00120322843255091\\
7.83280569672845	0.00119997274355769\\
7.83515311735193	0.00119606277290241\\
7.83750053797541	0.00119216020373684\\
7.8398479585989	0.00118826191693114\\
7.84219537922238	0.0011843756629434\\
7.84483768336649	0.00118002813256254\\
7.84747998751061	0.001175685768484\\
7.85012229165472	0.00117133886271701\\
7.85276459579884	0.00116701101051381\\
7.85517269852155	0.00116310708366347\\
7.85758080124426	0.00115919963925732\\
7.85998890396698	0.00115527319247513\\
7.86239700668969	0.00115136609405768\\
7.86436144212574	0.00114821471618546\\
7.86632587756178	0.00114506091329094\\
7.86829031299783	0.00114189880315278\\
7.87025474843388	0.00113874597256329\\
7.87208804936312	0.00113582249289935\\
7.87392135029236	0.00113290149874416\\
7.8757546512216	0.00112998134991384\\
7.87758795215084	0.00112706775304725\\
7.87971843644794	0.00112369533376704\\
7.88184892074504	0.00112032891975795\\
7.88397940504214	0.00111696664623605\\
7.88610988933924	0.00111361346631057\\
7.88867663721803	0.00110959320175968\\
7.89124338509682	0.00110558043154199\\
7.89381013297561	0.00110156989069914\\
7.8963768808544	0.00109757437186627\\
7.89898053017693	0.00109355515566788\\
7.90158417949945	0.00108953627862456\\
7.90418782882197	0.00108550347719607\\
7.9067914781445	0.00108149150197294\\
7.90895229296236	0.00107820151417687\\
7.91111310778021	0.00107490724192913\\
7.91327392259807	0.00107159795137346\\
7.91543473741593	0.00106830201298297\\
7.91725952026384	0.00106554418642317\\
7.91908430311176	0.00106278666576466\\
7.92090908595967	0.00106002702965766\\
7.92273386880758	0.00105727383770047\\
7.92466546069243	0.00105437274346869\\
7.92659705257728	0.0010514758928975\\
7.92852864446213	0.00104858195420492\\
7.93046023634697	0.00104569500542496\\
7.93283303439896	0.00104216314126868\\
7.93520583245094	0.00103863855270095\\
7.93757863050292	0.00103511854004331\\
7.93995142855491	0.00103160977186307\\
7.94263572685763	0.00102766546269534\\
7.94532002516036	0.00102372618713242\\
7.94800432346309	0.00101978269472791\\
7.95068862176581	0.00101585745842083\\
7.95309958314306	0.00101236996976439\\
7.9555105445203	0.00100887879293484\\
7.95792150589754	0.00100536910880118\\
7.96033246727478	0.00100187760933229\\
7.96226527220878	0.000999111520717135\\
7.96419807714278	0.000996343194722639\\
7.96613088207678	0.00099356768705294\\
7.96806368701078	0.00099080023567143\\
7.9698695831153	0.000988230805909536\\
7.97167547921983	0.000985663821016613\\
7.97348137532436	0.00098309802193762\\
7.97528727142889	0.000980537985244994\\
7.97742201701952	0.0009775235265423\\
7.97955676261015	0.000974514851785092\\
7.98169150820078	0.000971510411150509\\
7.98382625379141	0.000968514305551554\\
7.98642736872803	0.000964881466128571\\
7.98902848366464	0.000961255961945512\\
7.99162959860126	0.000957633030596824\\
7.99423071353788	0.000954024220373152\\
7.99685713699856	0.0009504118034754\\
7.99948356045925	0.000946799603991169\\
8.00210998391994	0.000943174016035436\\
8.00473640738062	0.000939568170218116\\
8.0068812248495	0.000936660185854408\\
8.00902604231839	0.00093374813216384\\
8.01117085978727	0.000930822327776523\\
8.01331567725615	0.000927908541676295\\
8.01511196113404	0.000925490968888784\\
8.01690824501194	0.000923073816603537\\
8.01870452888983	0.000920655170673731\\
8.02050081276773	0.000918242131985625\\
8.02242119092198	0.000915673805751861\\
8.02434156907623	0.000913109519293463\\
8.02626194723047	0.000910548194449957\\
8.02818232538472	0.000907993166131543\\
8.03057192747556	0.000904826809292666\\
8.03296152956641	0.000901667439498571\\
8.03535113165725	0.000898512725782057\\
8.03774073374809	0.000895368402320456\\
8.04045458923965	0.000891820430310339\\
8.04316844473122	0.000888277367035236\\
8.04588230022278	0.000884730673232964\\
8.04859615571434	0.000881201093010279\\
8.05050783864161	0.000878734859277382\\
8.05241952156887	0.00087626981695007\\
8.05433120449614	0.000873803462102522\\
8.05624288742341	0.000871343670671434\\
8.05815457035067	0.000868895723492535\\
8.06006625327794	0.000866451545358401\\
8.06197793620521	0.000864010062780515\\
8.06388961913247	0.000861574629201282\\
8.06624143101751	0.000858590765563169\\
8.06859324290254	0.000855613470322904\\
8.07094505478758	0.000852640633069275\\
8.07329686667261	0.000849677477103404\\
8.07598608018292	0.000846310233887968\\
8.07867529369322	0.000842948224976359\\
8.08136450720353	0.000839584096764402\\
8.08405372071383	0.000836235702228648\\
8.08599977066219	0.000833831310654461\\
8.08794582061055	0.000831428492643455\\
8.08989187055891	0.000829024754191746\\
8.09183792050727	0.000826627662806789\\
8.09378397045563	0.000824242378826732\\
8.09573002040399	0.000821860860758168\\
8.09767607035235	0.000819481935050676\\
8.09962212030071	0.000817109140849648\\
8.10196914883743	0.000814259685999629\\
8.10431617737415	0.000811416429873262\\
8.10666320591087	0.000808577208685711\\
8.10901023444759	0.000805747385931532\\
8.11165223437918	0.000802581820591525\\
8.11429423431077	0.000799421171828709\\
8.11693623424236	0.000796258717329811\\
8.11957823417395	0.000793110781811686\\
8.12198598379476	0.00079027100640987\\
8.12439373341558	0.000787429894601578\\
8.1268014830364	0.000784576739313582\\
8.12920923265721	0.000781738056094234\\
8.13117319310982	0.00077944819358034\\
8.13313715356242	0.000777157377441611\\
8.13510111401502	0.000774861546791239\\
8.13706507446762	0.000772572844158489\\
8.13889786545993	0.000770450684401921\\
8.14073065645224	0.000768330865123913\\
8.14256344744455	0.000766212254658424\\
8.14439623843686	0.000764098786239212\\
8.14652628005213	0.000761652621308197\\
8.14865632166741	0.000759211435935139\\
8.15078636328268	0.0007567739429564\\
8.15291640489795	0.000754343551496769\\
8.15548281735416	0.00075142983339518\\
8.15804922981036	0.000748522484477962\\
8.16061564226656	0.000745617876334255\\
8.16318205472276	0.000742724810048987\\
8.16578541721156	0.000739814534978254\\
8.16838877970036	0.000736905718636389\\
8.17099214218916	0.000733988547601182\\
8.17359550467796	0.000731086922721352\\
8.17575590755945	0.000728707170306389\\
8.17791631044094	0.000726325305213898\\
8.18007671332243	0.000723933953068371\\
8.18223711620392	0.000721552605951238\\
8.18406138434621	0.000719559965856957\\
8.1858856524885	0.000717568124900496\\
8.18770992063079	0.000715575422087516\\
8.18953418877308	0.000713587728399212\\
8.19146528297065	0.000711493365116486\\
8.19339637716822	0.000709402569091586\\
8.19532747136578	0.000707314426227825\\
8.19725856556335	0.000705231728857714\\
8.19963095555186	0.000702683927046509\\
8.20200334554037	0.000700142094402822\\
8.20437573552888	0.000697604379153214\\
8.20674812551739	0.000695075342845225\\
8.2094321476572	0.000692232448683049\\
8.212116169797	0.000689394245588959\\
8.2148001919368	0.000686554401024881\\
8.21748421407661	0.000683728285804781\\
8.21989486001971	0.000681217092360978\\
8.22230550596282	0.000678704366519538\\
8.22471615190593	0.000676179977764827\\
8.22712679784903	0.000673669007310702\\
8.229059132616	0.000671679481312216\\
8.23099146738298	0.000669689055942362\\
8.23292380214995	0.000667694356755539\\
8.23485613691692	0.000665705784976758\\
8.23666149914947	0.00066385957655801\\
8.23846686138201	0.000662015582311743\\
8.24027222361456	0.000660172943400594\\
8.2420775858471	0.00065833477786207\\
8.24421185597174	0.000656170441186857\\
8.24634612609639	0.00065401080556011\\
8.24848039622103	0.000651854813241723\\
8.25061466634567	0.000649705253958048\\
8.25321543134422	0.000647099006069706\\
8.25581619634277	0.000644498869699206\\
8.25841696134132	0.000641901600444451\\
8.26101772633987	0.000639315051009426\\
8.26364389614989	0.000636725790366121\\
8.2662700659599	0.000634137801174313\\
8.26889623576992	0.000631541830358647\\
8.27152240557994	0.000628960402067777\\
8.27366684482434	0.000626878237900265\\
8.27581128406875	0.000624794047176453\\
8.27795572331315	0.000622701254835056\\
8.28010016255755	0.000620617362699896\\
8.2818959333447	0.000618888286142822\\
8.28369170413184	0.000617160008931306\\
8.28548747491898	0.000615431233107997\\
8.28728324570612	0.000613706773046499\\
8.28920309697843	0.000611871464899152\\
8.29112294825074	0.00061003948007231\\
8.29304279952305	0.000608210086935146\\
8.29496265079536	0.000606385542345136\\
8.29735180081227	0.000604124589382366\\
8.29974095082918	0.000601869267546888\\
8.30213010084609	0.000599617996331672\\
8.304519250863	0.000597374651907945\\
8.30723282869382	0.000594843331961808\\
8.30994640652464	0.000592316480636216\\
8.31265998435546	0.000589788320571425\\
8.31537356218628	0.000587272873623882\\
8.31728480583661	0.000585515417173554\\
8.31919604948693	0.00058375932771378\\
8.32110729313726	0.00058200291404514\\
8.32301853678758	0.000580251492878328\\
8.32492978043791	0.000578508626423627\\
8.32684102408823	0.000576768862259942\\
8.32875226773856	0.000575031475026405\\
8.33066351138888	0.000573298724660323\\
8.33301494301084	0.00057117594076392\\
8.3353663746328	0.000569058424743884\\
8.33771780625476	0.000566944751387549\\
8.34006923787672	0.000564838437091551\\
8.34275812838167	0.000562445022114097\\
8.34544701888663	0.000560056217441537\\
8.34813590939158	0.000557667068279103\\
8.35082479989653	0.000555289591095382\\
8.35277037488981	0.000553582579798518\\
8.35471594988309	0.000551877187745175\\
8.35666152487636	0.000550171737558379\\
8.35860709986964	0.000548471315637287\\
8.36055267486292	0.000546779387680561\\
8.36249824985619	0.000545090547580468\\
8.36444382484947	0.000543404005975624\\
8.36638939984274	0.000541722137475728\\
8.3687360461352	0.000539702519590129\\
8.37108269242765	0.000537687867681928\\
8.3734293387201	0.000535676727214325\\
8.37577598501255	0.000533672693150387\\
8.37841770673463	0.000531430971198164\\
8.3810594284567	0.000529193554681005\\
8.38370115017877	0.000526955933824857\\
8.38634287190084	0.000524729048634729\\
8.38875028280841	0.000522720016454656\\
8.39115769371599	0.000520710913915681\\
8.39356510462356	0.000518694569227899\\
8.39597251553113	0.000516688739603827\\
8.39793599073693	0.000515070538156083\\
8.39989946594272	0.000513452241476202\\
8.40186294114852	0.000511831134087242\\
8.40382641635432	0.000510215335493883\\
8.40565868000062	0.000508717150472806\\
8.40749094364692	0.000507221000003136\\
8.40932320729323	0.000505726127754911\\
8.41115547093953	0.000504235158804417\\
8.41328506697851	0.000502509557068051\\
8.41541466301749	0.000500787911557776\\
8.41754425905647	0.000499069361576424\\
8.41967385509545	0.000497356178939475\\
8.42223995103677	0.000495302403465437\\
8.42480604697808	0.000493253784876871\\
8.4273721429194	0.000491207901177419\\
8.42993823886071	0.000489170614925559\\
8.43254133939216	0.000487121158478957\\
8.43514443992361	0.000485073596381921\\
8.43774754045505	0.000483021390242687\\
8.4403506409865	0.000480980457004905\\
8.44251063148511	0.000479306382830243\\
8.44467062198372	0.000477631528960137\\
8.44683061248232	0.000475950989696705\\
8.44899060298093	0.000474277731310006\\
8.45081433584653	0.000472877542709832\\
8.45263806871214	0.000471478328555866\\
8.45446180157774	0.000470078985648624\\
8.45628553444334	0.000468683412151634\\
8.45821611481223	0.000467213015161143\\
8.46014669518112	0.000465745480923854\\
8.46207727555001	0.000464280201866683\\
8.4640078559189	0.000462819028514428\\
8.46637984181827	0.000461031634636666\\
8.46875182771764	0.00045924894077462\\
8.47112381361702	0.000457469716979256\\
8.47349579951639	0.000455696982998806\\
8.47617957169862	0.000453704277050328\\
8.47886334388086	0.000451715617229171\\
8.48154711606309	0.000449726806820012\\
8.48423088824533	0.00044774802109101\\
8.48664123365559	0.000445989549778715\\
8.48905157906585	0.000444230809414562\\
8.49146192447611	0.000442465096582473\\
8.49387226988637	0.000440709004721361\\
8.49580411933061	0.000439317422277144\\
8.49773596877485	0.000437925718651897\\
8.4996678182191	0.000436531664884286\\
8.50159966766334	0.000435142131572286\\
8.50340447004628	0.000433852129609258\\
8.50520927242921	0.000432564000567496\\
8.50701407481214	0.000431277177410763\\
8.50881887719507	0.000429993715473524\\
8.51095266021363	0.000428482577588985\\
8.51308644323219	0.000426975111496459\\
8.51522022625075	0.000425470618382886\\
8.5173540092693	0.00042397093406524\\
8.51995443767412	0.000422152707543982\\
8.52255486607893	0.000420339348681696\\
8.52515529448374	0.000418528718406434\\
8.52775572288856	0.000416725982289313\\
8.53038166449841	0.000414921248994991\\
8.53300760610827	0.000413118198841393\\
8.53563354771812	0.000411310742990725\\
8.53825948932798	0.000409513696078218\\
8.54040634151072	0.000408062112568358\\
8.54255319369346	0.000406609734978307\\
8.5447000458762	0.000405152202310516\\
8.54684689805894	0.000403701108077847\\
8.548648025009	0.000402494742122442\\
8.55044915195906	0.000401289268124596\\
8.55225027890912	0.000400083802094821\\
8.55405140585918	0.000398881587723684\\
8.55597667402284	0.000397602489927166\\
8.55790194218649	0.000396326003773282\\
8.55982721035015	0.000395051625752268\\
8.56175247851381	0.000393780895089004\\
8.56414468912371	0.000392208977409897\\
8.56653689973362	0.000390641395460319\\
8.56892911034353	0.000389077061360796\\
8.57132132095343	0.000387518633997823\\
8.57403444202486	0.000385763116607882\\
8.57674756309629	0.000384011240143049\\
8.57946068416773	0.000382259041803721\\
8.58217380523916	0.000380516131543315\\
8.58408947303641	0.000379295651808546\\
8.58600514083366	0.000378076387992322\\
8.58792080863091	0.000376857157944744\\
8.58983647642817	0.000375641656934685\\
8.59175214422542	0.000374432364558032\\
8.59366781202267	0.000373225471873243\\
8.59558347981992	0.000372020465149345\\
8.59749914761717	0.000370818933319589\\
8.5998525464477	0.00036934949345893\\
8.60220594527823	0.000367884056352836\\
8.60455934410875	0.000366421613999332\\
8.60691274293927	0.000364964646568596\\
8.60960148639932	0.000363311114138768\\
8.61229022985937	0.000361661184652469\\
8.61497897331941	0.000360011361648837\\
8.61766771677946	0.000358370118993791\\
8.61961843690234	0.000357188973684033\\
8.62156915702521	0.000356009146918985\\
8.62351987714809	0.000354829429971426\\
8.62547059727097	0.000353653467881362\\
8.62742131739384	0.000352483749770716\\
8.62937203751672	0.000351316378762223\\
8.6313227576396	0.000350150777540337\\
8.63327347776247	0.000348988671439622\\
8.63562208253249	0.000347596161896478\\
8.6379706873025	0.000346207377424575\\
8.64031929207252	0.000344821255701994\\
8.64266789684253	0.000343440417220037\\
8.64530859856695	0.000341898373306152\\
8.64794930029137	0.000340359582091689\\
8.65059000201579	0.000338820763213955\\
8.65323070374022	0.000337289871190008\\
8.65563924867275	0.000335908483234195\\
8.65804779360528	0.000334527135082225\\
8.66045633853781	0.000333140595342313\\
8.66286488347033	0.000331761815867302\\
8.66483381619161	0.000330647765694201\\
8.66680274891289	0.000329533682173968\\
8.66877168163417	0.000328417541374713\\
8.67074061435545	0.000327305365872499\\
8.67257955316542	0.000326273807276721\\
8.67441849197539	0.000325243761534752\\
8.67625743078537	0.000324214650440977\\
8.67809636959534	0.000323188459486994\\
8.68022982912287	0.000322003397742845\\
8.6823632886504	0.000320821258068026\\
8.68449674817793	0.000319641383266063\\
8.68663020770546	0.000318465503149065\\
8.68919595519474	0.000317059255903961\\
8.69176170268403	0.00031565677684949\\
8.69432745017331	0.000314256223932018\\
8.6968931976626	0.00031286205431836\\
8.69949515905898	0.000311461116979443\\
8.70209712045536	0.000310061464176912\\
8.70469908185174	0.000308658140081823\\
8.70730104324811	0.000307263211702136\\
8.70946469197562	0.000306117955706927\\
8.71162834070311	0.000304971985077568\\
8.71379198943062	0.000303821536189211\\
8.71595563815812	0.000302676544411384\\
8.71778649857553	0.000301717251514486\\
8.71961735899294	0.000300758597651385\\
8.72144821941034	0.000299799708671343\\
8.72327907982775	0.000298843639553118\\
8.72521568033431	0.000297837644154225\\
8.72715228084087	0.000296833719111496\\
8.72908888134743	0.000295831378686104\\
8.73102548185399	0.000294832093319143\\
8.73339932660682	0.000293613135126714\\
8.73577317135965	0.00029239757088281\\
8.73814701611248	0.000291184420642546\\
8.74052086086531	0.000289976089824127\\
8.74320252330929	0.000288621011400098\\
8.74588418575327	0.000287268700180106\\
8.74856584819724	0.000285915832521478\\
8.75124751064122	0.000284570469811851\\
8.75365852093734	0.000283375363519216\\
8.75606953123347	0.00028217969230062\\
8.75848054152959	0.000280978137640983\\
8.76089155182571	0.000279783869499992\\
8.76282950512152	0.000278836356261403\\
8.76476745841732	0.000277888499976556\\
8.76670541171313	0.000276938487388599\\
8.76864336500894	0.000275991876330265\\
8.77045583409064	0.000275112937585698\\
8.77226830317235	0.000274235272015524\\
8.77408077225406	0.000273358404705365\\
8.77589324133576	0.000272484036112931\\
8.77803143673432	0.000271457346381414\\
8.78016963213287	0.000270433274223417\\
8.78230782753143	0.000269411236771433\\
8.78444602292998	0.000268392763748385\\
8.78704585242924	0.000267161638676745\\
8.78964568192849	0.000265933891111654\\
8.79224551142774	0.000264707744606594\\
8.79484534092699	0.000263487493020336\\
8.79746939242141	0.000262268210353291\\
8.80009344391583	0.000261049659152186\\
8.80271749541025	0.000259826806596092\\
8.80534154690467	0.000258611906598537\\
8.80748916462772	0.000257631679166884\\
8.80963678235076	0.000256650356664411\\
8.81178440007381	0.000255664324937776\\
8.81393201779685	0.000254683194882515\\
8.81573494121579	0.000253868366922446\\
8.81753786463473	0.000253053967288444\\
8.81934078805366	0.000252239257380766\\
8.8211437114726	0.000251426941569066\\
};
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
8.8211437114726	0.000251426941569066\\
8.82306976638168	0.000250563778023875\\
8.82499582129077	0.000249702424024823\\
8.82692187619986	0.000248842459567458\\
8.82884793110895	0.000247985169297727\\
8.83123903724923	0.000246926208546881\\
8.8336301433895	0.000245870290933285\\
8.83602124952978	0.000244816512915814\\
8.83841235567006	0.000243767085923843\\
8.84112327252453	0.000242586554809267\\
8.843834189379	0.000241408339636434\\
8.84654510623347	0.000240229165463615\\
8.84925602308794	0.000239056980425743\\
8.85117284749861	0.00023823614552456\\
8.85308967190928	0.000237415974786789\\
8.85500649631994	0.00023659548655664\\
8.85692332073061	0.000235777748342947\\
8.85884014514128	0.000234964818861631\\
8.86075696955194	0.00023415353340443\\
8.86267379396261	0.000233343464237674\\
8.86459061837328	0.000232535934477356\\
8.86694348965056	0.000231549743886938\\
8.86929636092785	0.000230566347102816\\
8.87164923220514	0.000229584907690078\\
8.87400210348243	0.000228607486559368\\
8.87668873775175	0.000227499923142798\\
8.87937537202107	0.000226394666998273\\
8.88206200629039	0.000225288831029138\\
8.88474864055971	0.000224189418303932\\
8.88718621330175	0.00022320480742455\\
8.88962378604379	0.000222219445600564\\
8.89206135878583	0.000221228360364689\\
8.89449893152788	0.00022024382656035\\
8.89645040341077	0.000219467052413225\\
8.89840187529367	0.000218689683313011\\
8.90035334717657	0.000217909937776769\\
8.90230481905947	0.00021713320821059\\
8.90410653025537	0.000216421905673012\\
8.90590824145128	0.000215711541825863\\
8.90770995264718	0.000215001682812523\\
8.90951166384309	0.000214293913230103\\
8.91162555686662	0.000213467631665833\\
8.91373944989015	0.000212643465599827\\
8.91585334291369	0.000211820911616729\\
8.91796723593722	0.000211001307262456\\
8.9205539771688	0.000210004480166926\\
8.92314071840038	0.000209010453044595\\
8.92572745963196	0.000208017717922946\\
8.92831420086355	0.000207029921214309\\
8.93095796782087	0.000206031060677176\\
8.93360173477819	0.000205032706186792\\
8.93624550173551	0.000204030364257216\\
8.93888926869284	0.000203034974165987\\
8.94106174074564	0.000202229756073241\\
8.94323421279844	0.00020142327156355\\
8.94540668485124	0.000200612022303329\\
8.94757915690404	0.000199805218157784\\
8.94938468308387	0.000199142859554585\\
8.9511902092637	0.000198480656947836\\
8.95299573544353	0.000197817896626966\\
8.95480126162336	0.000197157182719307\\
8.95670692301742	0.000196463909647208\\
8.95861258441148	0.000195772057300765\\
8.96051824580553	0.000195081255996861\\
8.96242390719959	0.000194392663240218\\
8.96479096093719	0.000193541836556634\\
8.96715801467479	0.000192693491403329\\
8.9695250684124	0.000191846861403651\\
8.97189212215	0.000191003829962819\\
8.97460596407515	0.000190045153507454\\
8.9773198060003	0.000189088394222651\\
8.98003364792546	0.000188130738184722\\
8.98274748985061	0.000187179015369172\\
8.98468043580977	0.00018650806639163\\
8.98661338176894	0.000185837633341228\\
8.9885463277281	0.000185166814080618\\
8.99047927368727	0.000184498381167078\\
8.99241221964643	0.000183834209611474\\
8.9943451656056	0.000183171391285536\\
8.99627811156476	0.00018250951579706\\
8.99821105752393	0.000181849832824559\\
9.00056475156375	0.000181050983781728\\
9.00291844560358	0.000180254407705408\\
9.0052721396434	0.000179459319238177\\
9.00762583368323	0.000178667655879655\\
9.01029311911944	0.00017777792062374\\
9.01296040455564	0.000176889926030478\\
9.01562768999185	0.000176001086480216\\
9.01829497542805	0.000175117677792034\\
9.02071732505167	0.000174326519015334\\
9.02313967467529	0.00017353456009694\\
9.02556202429891	0.000172737525677373\\
9.02798437392253	0.000171945992864201\\
9.02994103209353	0.000171316490946855\\
9.03189769026451	0.000170686405753456\\
9.0338543484355	0.00017005416825943\\
9.0358110066065	0.000169424506077443\\
9.03762890558801	0.00016884459499714\\
9.03944680456953	0.0001682654359655\\
9.04126470355104	0.000167686617856054\\
9.04308260253256	0.00016710960247053\\
9.0452073942822	0.000166438809463438\\
9.04733218603185	0.000165769756825701\\
9.0494569777815	0.000165101968809915\\
9.05158176953114	0.000164436704479826\\
9.05416191240724	0.000163634209739252\\
9.05674205528334	0.000162833934800896\\
9.05932219815944	0.000162034488398131\\
9.06190234103553	0.000161239239052184\\
9.06452680506912	0.000160439645703783\\
9.06715126910271	0.00015964024496898\\
9.0697757331363	0.000158837082666936\\
9.07240019716988	0.000158039792458293\\
9.07456568594	0.000157392949494846\\
9.07673117471012	0.00015674490156054\\
9.07889666348023	0.000156092635217625\\
9.08106215225035	0.000155444108634531\\
9.08287713492012	0.000154907624026705\\
9.08469211758988	0.000154371211855174\\
9.08650710025965	0.000153834225423865\\
9.08832208292942	0.000153298987606155\\
9.09024254443731	0.000152736226272283\\
9.09216300594521	0.000152174630594615\\
9.0940834674531	0.000151613852180536\\
9.096003928961	0.00015105496542292\\
9.09837697300308	0.000150368291357244\\
9.10075001704517	0.000149683635386558\\
9.10312306108726	0.000149000279595874\\
9.10549610512935	0.0001483199889442\\
9.10819701407157	0.000147552579577533\\
9.1108979230138	0.000146786570147446\\
9.11359883195603	0.000146019408950003\\
9.11629974089825	0.00014525729307907\\
9.11823215596358	0.000144718125667476\\
9.1201645710289	0.000144179275467193\\
9.12209698609423	0.000143639925579189\\
9.12402940115956	0.000143102589583216\\
9.12596181622489	0.000142568966569657\\
9.12789423129021	0.000142036422137748\\
9.12982664635554	0.000141504585346941\\
9.13175906142087	0.000140974587465938\\
9.13411004487223	0.000140333593322362\\
9.13646102832359	0.000139694440769863\\
9.13881201177495	0.000139056425007993\\
9.14116299522631	0.000138421287152108\\
9.14382833903243	0.000137707627633316\\
9.14649368283855	0.000136995287414006\\
9.14915902664467	0.00013628195530004\\
9.15182437045079	0.000135573243926648\\
9.15424819896309	0.000134938521132576\\
9.15667202747538	0.000134302884896974\\
9.15909585598768	0.000133662497489999\\
9.16151968449998	0.000133026855188435\\
9.16347880855509	0.000132521805909691\\
9.1654379326102	0.000132016096302081\\
9.1673970566653	0.000131508304608729\\
9.16935618072041	0.00013100270707568\\
9.17117476333692	0.000130537864240002\\
9.17299334595342	0.00013007357903832\\
9.17481192856992	0.000129609479045106\\
9.17663051118643	0.000129146888197907\\
9.1787534612378	0.000128610001671524\\
9.18087641128917	0.000128074519818121\\
9.18299936134053	0.000127540015148969\\
9.18512231139191	0.000127007621173789\\
9.18769977995406	0.000126365824151012\\
9.19027724851621	0.000125725793961404\\
9.19285471707836	0.000125086287428727\\
9.19543218564052	0.000124450316885722\\
9.19805667249873	0.000123810860690116\\
9.20068115935695	0.000123171359134243\\
9.20330564621517	0.000122528277669434\\
9.20593013307338	0.000121890231294458\\
9.20809800488513	0.000121372906207945\\
9.21026587669687	0.000120854345532127\\
9.21243374850862	0.000120331834660189\\
9.21460162032036	0.000119812538516181\\
9.21641819625652	0.000119383641791523\\
9.21823477219267	0.000118954696577164\\
9.22005134812883	0.000118525116733843\\
9.22186792406499	0.000118097003583515\\
9.22378758889999	0.000117647703993441\\
9.225707253735	0.000117199326063106\\
9.22762691857	0.000116751556400228\\
9.22954658340501	0.000116305363327127\\
9.23191714109497	0.000115757719184668\\
9.23428769878493	0.00011521169921778\\
9.23665825647488	0.000114666661473635\\
9.23902881416484	0.000114124186264156\\
9.24172832467952	0.000113512361706968\\
9.24442783519421	0.000112901564836737\\
9.2471273457089	0.00011228952007387\\
9.24982685622359	0.000111681756808292\\
9.251761372168	0.000111251546416254\\
9.25369588811241	0.000110821506471905\\
9.25563040405682	0.000110390902190517\\
9.25756492000124	0.000109961991069543\\
9.25949943594565	0.000109536300385739\\
9.26143395189006	0.000109111459512307\\
9.26336846783447	0.000108687133028292\\
9.26530298377889	0.000108264342755151\\
9.26765365241155	0.000107753862819734\\
9.27000432104421	0.000107244856871291\\
9.27235498967687	0.000106736690145785\\
9.27470565830953	0.000106230932389471\\
9.27736803470056	0.000105663640952489\\
9.28003041109159	0.000105097306928525\\
9.28269278748263	0.000104529863621483\\
9.28535516387366	0.000103966332961193\\
9.28777708369798	0.000103462234573487\\
9.2901990035223	0.000102957151034595\\
9.29262092334663	0.000102447668255448\\
9.29504284317095	0.000101942239826482\\
9.29700301054318	0.000101540831236\\
9.29896317791542	0.000101138724791042\\
9.30092334528766	0.000100734650144258\\
9.30288351265989	0.00010033242641108\\
9.30470440487042	9.996269493075e-05\\
9.30652529708095	9.95933654959695e-05\\
9.30834618929148	9.92241021789347e-05\\
9.31016708150201	9.88560957813191e-05\\
9.31229123004104	9.84294829186575e-05\\
9.31441537858008	9.80039924914302e-05\\
9.31653952711912	9.75792395033737e-05\\
9.31866367565816	9.71562453409456e-05\\
9.32123976669734	9.6647180290882e-05\\
9.32381585773653	9.61394946895964e-05\\
9.32639194877571	9.56320737209759e-05\\
9.3289680398149	9.51276210104805e-05\\
9.33158981339028	9.46212738965755e-05\\
9.33421158696567	9.41146871622453e-05\\
9.33683336054106	9.36047122225115e-05\\
9.33945513411645	9.30990274564622e-05\\
9.34162238033883	9.26895201192017e-05\\
9.3437896265612	9.22787842443845e-05\\
9.34595687278357	9.18644064005097e-05\\
9.34812411900595	9.14527609548243e-05\\
9.34994224650947	9.11128973616294e-05\\
9.35176037401299	9.077290063734e-05\\
9.35357850151651	9.04322457226312e-05\\
9.35539662902003	9.00928115109939e-05\\
9.35731821303325	8.97367447847395e-05\\
9.35923979704647	8.93813985461154e-05\\
9.3611613810597	8.90264909385683e-05\\
9.36308296507292	8.86728920250609e-05\\
9.36545391362616	8.82394627297199e-05\\
9.36782486217941	8.78073247853754e-05\\
9.37019581073265	8.73759019076544e-05\\
9.37256675928589	8.69466141418836e-05\\
9.37526417681507	8.64633238985608e-05\\
9.37796159434425	8.59807437859388e-05\\
9.38065901187343	8.54968414000616e-05\\
9.38335642940261	8.50165582205586e-05\\
9.38529120345875	8.46767004793165e-05\\
9.3872259775149	8.43368911254276e-05\\
9.38916075157105	8.39964732692081e-05\\
9.39109552562719	8.36574659564882e-05\\
9.39303029968334	8.33212350173543e-05\\
9.39496507373948	8.29856602162942e-05\\
9.39689984779563	8.26504416124023e-05\\
9.39883462185177	8.23164936739479e-05\\
9.40118482488815	8.19136175601763e-05\\
9.40353502792452	8.15119066706769e-05\\
9.4058852309609	8.11107944158696e-05\\
9.40823543399727	8.07116834455548e-05\\
9.41089699818327	8.02644532617389e-05\\
9.41355856236927	7.98178877387867e-05\\
9.41622012655526	7.9370145544949e-05\\
9.41888169074126	7.89257037495165e-05\\
9.42130346374137	7.85287498356728e-05\\
9.42372523674148	7.81307649582519e-05\\
9.42614700974159	7.77287086878461e-05\\
9.42856878274169	7.73301129218873e-05\\
9.43052945199755	7.70141232205478e-05\\
9.4324901212534	7.66974115377035e-05\\
9.43445079050925	7.63788445588701e-05\\
9.4364114597651	7.60618297605896e-05\\
9.43823282002528	7.57707417645836e-05\\
9.44005418028545	7.54799260217207e-05\\
9.44187554054562	7.51890825068927e-05\\
9.4436969008058	7.48992750032589e-05\\
9.44582096686548	7.4563587402291e-05\\
9.44794503292516	7.42287838063053e-05\\
9.45006909898484	7.38945209164886e-05\\
9.45219316504452	7.35617105567372e-05\\
9.45476861071426	7.31615210705397e-05\\
9.457344056384	7.27623912000521e-05\\
9.45991950205374	7.23633284494569e-05\\
9.46249494772348	7.19667417999769e-05\\
9.46511622981556	7.15692029326713e-05\\
9.46773751190764	7.11712796202176e-05\\
9.47035879399973	7.07701720962964e-05\\
9.47298007609181	7.03727116070752e-05\\
9.47514752780518	7.00515081017456e-05\\
9.47731497951856	6.97290958598334e-05\\
9.47948243123193	6.9403327675526e-05\\
9.48164988294531	6.90798769293555e-05\\
9.4834684805288	6.8813267244211e-05\\
9.48528707811229	6.85464578216377e-05\\
9.48710567569578	6.8278980717964e-05\\
9.48892427327927	6.80125104865742e-05\\
9.49084604957377	6.77332236941379e-05\\
9.49276782586826	6.74544879414615e-05\\
9.49468960216276	6.7176052216013e-05\\
9.49661137845725	6.68986921050258e-05\\
9.49898201183953	6.65589727436218e-05\\
9.50135264522181	6.62202661227206e-05\\
9.5037232786041	6.5882059678388e-05\\
9.50609391198638	6.55456178229335e-05\\
9.50879074096006	6.51672615291248e-05\\
9.51148756993375	6.47893633753934e-05\\
9.51418439890743	6.44101180568491e-05\\
9.51688122788112	6.40339176493693e-05\\
9.51881632402914	6.37679918650389e-05\\
9.52075142017715	6.35020212414756e-05\\
9.52268651632517	6.32354216687042e-05\\
9.52462161247319	6.29699892153276e-05\\
9.52655670862121	6.27069387796511e-05\\
9.52849180476922	6.24443841778048e-05\\
9.53042690091724	6.21820585940371e-05\\
9.53236199706526	6.19207761441876e-05\\
9.53471204814183	6.16058171357365e-05\\
9.5370620992184	6.1291765439304e-05\\
9.53941215029497	6.09781175511551e-05\\
9.54176220137154	6.06661212645913e-05\\
9.54442317245754	6.03169190680214e-05\\
9.54708414354354	5.99681451320669e-05\\
9.54974511462953	5.96181654540471e-05\\
9.55240608571553	5.92709555879277e-05\\
9.55482753437986	5.89614688469026e-05\\
9.55724898304419	5.86509362633531e-05\\
9.55967043170853	5.83366624225856e-05\\
9.56209188037286	5.80253280001054e-05\\
9.56405276387043	5.77790707723695e-05\\
9.566013647368	5.75320881130736e-05\\
9.56797453086557	5.72833746986913e-05\\
9.56993541436314	5.70359543764555e-05\\
9.57175716553933	5.68090334009472e-05\\
9.57357891671552	5.65822809762699e-05\\
9.57540066789172	5.63554306775198e-05\\
9.57722241906791	5.61294275420065e-05\\
9.57934661859256	5.58678403475956e-05\\
9.58147081811721	5.56069386900355e-05\\
9.58359501764187	5.53464179308308e-05\\
9.58571921716652	5.50870881061541e-05\\
9.58829432553319	5.47755467929073e-05\\
9.59086943389986	5.44648012486231e-05\\
9.59344454226654	5.41539715950369e-05\\
9.59601965063321	5.38451953110273e-05\\
9.5986404319253	5.35362089091571e-05\\
9.60126121321739	5.32267355849409e-05\\
9.60388199450948	5.29142964338627e-05\\
9.60650277580158	5.26049431286219e-05\\
9.60867015159425	5.23555928694933e-05\\
9.61083752738692	5.21050739627005e-05\\
9.61300490317959	5.1851486093474e-05\\
9.61517227897226	5.15998529483359e-05\\
9.61699116162346	5.13928390529253e-05\\
9.61881004427466	5.11855797166162e-05\\
9.62062892692586	5.09776604191827e-05\\
9.62244780957706	5.07705650972971e-05\\
9.62436987360351	5.0553687048144e-05\\
9.62629193762996	5.03372208959364e-05\\
9.62821400165641	5.01209442672884e-05\\
9.63013606568285	4.99055448769543e-05\\
9.63250667430019	4.96419200789559e-05\\
9.63487728291753	4.9379076913988e-05\\
9.63724789153487	4.91165615761899e-05\\
9.6396185001522	4.88554947540476e-05\\
9.64231489867403	4.8562288457961e-05\\
9.64501129719586	4.82693404245102e-05\\
9.64770769571769	4.79750539474206e-05\\
9.65040409423952	4.76833161872556e-05\\
9.65233926521744	4.74774032071092e-05\\
9.65427443619535	4.72713758954603e-05\\
9.65620960717327	4.7064717643453e-05\\
9.65814477815119	4.68590180691801e-05\\
9.66007994912911	4.66553521841977e-05\\
9.66201512010703	4.64520509880554e-05\\
9.66395029108495	4.62488785712359e-05\\
9.66588546206287	4.60465555291069e-05\\
9.6682353960836	4.5802850580546e-05\\
9.67058533010434	4.55598400321157e-05\\
9.67293526412507	4.53170789626109e-05\\
9.6752851981458	4.50756711834789e-05\\
9.67794592125164	4.48058070011228e-05\\
9.68060664435748	4.453618491216e-05\\
9.68326736746331	4.4265361898112e-05\\
9.68592809056915	4.39968512374114e-05\\
9.68834943685163	4.37580957752082e-05\\
9.69077078313412	4.35183053288313e-05\\
9.6931921294166	4.32751005553089e-05\\
9.69561347569908	4.30343817995657e-05\\
9.69757445021067	4.28445259785231e-05\\
9.69953542472225	4.2653957427742e-05\\
9.70149639923384	4.24617886891783e-05\\
9.70345737374542	4.22706905502553e-05\\
9.7052792440303	4.20956839743763e-05\\
9.70710111431517	4.19207645364944e-05\\
9.70892298460005	4.174569708293e-05\\
9.71074485488492	4.15713164871291e-05\\
9.71286904601747	4.13696324478161e-05\\
9.71499323715003	4.11684704968107e-05\\
9.71711742828258	4.09675619051859e-05\\
9.71924161941514	4.07676220951884e-05\\
9.7218165507385	4.05276498252686e-05\\
9.72439148206185	4.02882590762222e-05\\
9.72696641338521	4.00486740638571e-05\\
9.72954134470857	3.98107810667711e-05\\
9.73216194173954	3.9573191492045e-05\\
9.73478253877052	3.93350495140568e-05\\
9.73740313580149	3.90941706696646e-05\\
9.74002373283246	3.88558908623441e-05\\
9.74219110445047	3.8664444658437e-05\\
9.74435847606847	3.84718853277866e-05\\
9.74652584768648	3.82765387075012e-05\\
9.74869321930449	3.80828329720442e-05\\
9.75051220343372	3.7923866068133e-05\\
9.75233118756296	3.77646250076869e-05\\
9.7541501716922	3.76047446272021e-05\\
9.75596915582143	3.74455331317901e-05\\
9.75789128107275	3.72789637661149e-05\\
9.75981340632407	3.71126933709486e-05\\
9.76173553157539	3.69465261419867e-05\\
9.76365765682671	3.67810683474468e-05\\
9.76602819409111	3.65787222687947e-05\\
9.76839873135551	3.63769683945041e-05\\
9.77076926861991	3.61754073090113e-05\\
9.77313980588431	3.59750265011227e-05\\
9.77583601877565	3.57502926135097e-05\\
9.77853223166699	3.55256632135605e-05\\
9.78122844455834	3.52997336127552e-05\\
9.78392465744968	3.50759258885981e-05\\
9.78585987099537	3.49182609898179e-05\\
9.78779508454105	3.47604330499946e-05\\
9.78973029808674	3.46019876852445e-05\\
9.79166551163243	3.44443241276489e-05\\
9.79360072517812	3.42883883861125e-05\\
9.7955359387238	3.41327117616796e-05\\
9.79747115226949	3.39770868492876e-05\\
9.79940636581518	3.38221479161553e-05\\
9.80175623621151	3.36356714426577e-05\\
9.80410610660784	3.34497156541549e-05\\
9.80645597700417	3.32638895473806e-05\\
9.8088058474005	3.3079164250382e-05\\
9.81146641746077	3.28729587084062e-05\\
9.81412698752105	3.26668520839067e-05\\
9.81678755758132	3.24595767611207e-05\\
9.8194481276416	3.22542211758505e-05\\
9.82186938806818	3.20721580791118e-05\\
9.82429064849477	3.18890926638689e-05\\
9.82671190892136	3.17029357048845e-05\\
9.82913316934794	3.15188709523743e-05\\
9.83109417435456	3.13742028820725e-05\\
9.83305517936117	3.12288486045671e-05\\
9.83501618436778	3.10820290805036e-05\\
9.83697718937439	3.09360903209102e-05\\
9.83879912186559	3.08026749958046e-05\\
9.84062105435678	3.06692848027865e-05\\
9.84244298684798	3.05357133984843e-05\\
9.84426491933917	3.04026941458955e-05\\
9.84638911018166	3.02489767951495e-05\\
9.84851330102416	3.00956486655274e-05\\
9.85063749186665	2.99424740528356e-05\\
9.85276168270915	2.97900812475623e-05\\
9.85533651199099	2.96073678874195e-05\\
9.85791134127282	2.94250644947111e-05\\
9.86048617055467	2.92424908496841e-05\\
9.86306099983651	2.90613023948771e-05\\
9.86568146993673	2.88807672200711e-05\\
9.86830194003695	2.86996451579877e-05\\
9.87092241013717	2.85160216843722e-05\\
9.87354288023739	2.83345761522102e-05\\
9.87571022251364	2.81893598100972e-05\\
9.87787756478989	2.80430986005242e-05\\
9.88004490706613	2.78943258137319e-05\\
9.88221224934238	2.77469231407909e-05\\
9.8840312780787	2.76263138947651e-05\\
9.88585030681502	2.75054163344605e-05\\
9.88766933555134	2.73839106704922e-05\\
9.88948836428766	2.72629435667458e-05\\
9.89141052645127	2.71365295334929e-05\\
9.89333268861487	2.70103243845437e-05\\
9.89525485077848	2.68841567248775e-05\\
9.89717701294209	2.67585579174057e-05\\
9.89954751464216	2.6605090207152e-05\\
9.90191801634223	2.64520613798819e-05\\
9.90428851804231	2.62991219206237e-05\\
9.90665901974238	2.61471369549454e-05\\
9.90935511565743	2.59769614205169e-05\\
9.91205121157247	2.58067755043293e-05\\
9.91474730748752	2.56353504356118e-05\\
9.91744340340256	2.54656819173545e-05\\
9.91937862046429	2.53464368017216e-05\\
9.92131383752602	2.52269972953998e-05\\
9.92324905458775	2.51069660931492e-05\\
9.92518427164948	2.49875677128308e-05\\
9.92711948871121	2.48696297793207e-05\\
9.92905470577294	2.47518674181204e-05\\
9.93098992283467	2.46340993823109e-05\\
9.9329251398964	2.45168806419735e-05\\
9.93527496355322	2.4375933328412e-05\\
9.93762478721004	2.42353668874948e-05\\
9.93997461086687	2.40948397423622e-05\\
9.94232443452369	2.39552012373018e-05\\
9.94498492041645	2.37995862240962e-05\\
9.94764540630922	2.3643963548374e-05\\
9.95030589220199	2.34872261617861e-05\\
9.95296637809475	2.33320733165031e-05\\
9.95538758978549	2.31950057369479e-05\\
9.95780880147623	2.30569857042612e-05\\
9.96023001316696	2.29161893239848e-05\\
9.9626512248577	2.27771446404373e-05\\
9.96461223399206	2.26683220793095e-05\\
9.96657324312642	2.25588505676e-05\\
9.96853425226078	2.24480502990356e-05\\
9.97049526139515	2.23379699126079e-05\\
9.97231720896755	2.22375492364344e-05\\
9.97413915653995	2.21371081048436e-05\\
9.97596110411236	2.2036466574672e-05\\
9.97778305168476	2.19362649460597e-05\\
9.97990722552859	2.18205842722718e-05\\
9.98203139937242	2.17051863102344e-05\\
9.98415557321625	2.15898655937196e-05\\
9.98627974706008	2.14751705266996e-05\\
9.98885451312272	2.13378226697108e-05\\
9.99142927918535	2.12007498318667e-05\\
9.99400404524799	2.10633592133977e-05\\
9.99657881131063	2.09270948844584e-05\\
9.99743410848297	2.08823565351649e-05\\
9.99828940565531	2.0837649717496e-05\\
9.99914470282766	2.07929862069719e-05\\
10	2.07483796049568e-05\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> burgerslincond2cont.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$F(y(t))$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000248794453110786	0\\
0.000497588906221571	0\\
0.000746383359332357	0\\
0.000995177812443142	0\\
0.00172349206783641	0\\
0.00245180632322967	0\\
0.00318012057862294	0\\
0.00390843483401621	0\\
0.00460665758243011	0\\
0.00530488033084401	0\\
0.00600310307925791	0\\
0.00670132582767181	0\\
0.00745583665053778	0\\
0.00821034747340375	0\\
0.00896485829626972	0\\
0.00971936911913569	0\\
0.0105615092396937	0\\
0.0114036493602516	0\\
0.0122457894808096	0\\
0.0130879296013675	0\\
0.0140633732419654	0\\
0.0150388168825632	0\\
0.0160142605231611	0\\
0.016989704163759	0\\
0.0181573180660746	0\\
0.0193249319683902	0\\
0.0204925458707058	0\\
0.0216601597730214	0\\
0.0231065795035104	0\\
0.0245529992339994	0\\
0.0259994189644884	0\\
0.0274458386949775	0\\
0.029275127460475	0\\
0.0311044162259726	0\\
0.0329337049914702	0\\
0.0347629937569678	0\\
0.0370858217504213	0\\
0.0394086497438748	0\\
0.0417314777373282	0\\
0.0440543057307817	0\\
0.0467613152245742	0\\
0.0494683247183666	0\\
0.052175334212159	0\\
0.0548823437059515	0\\
0.0575639422797394	0\\
0.0602455408535273	0\\
0.0629271394273152	0\\
0.0656087380011031	0\\
0.0679555049441154	0\\
0.0703022718871278	0\\
0.0726490388301401	0\\
0.0749958057731525	0\\
0.0771331478610288	0\\
0.0792704899489052	0\\
0.0814078320367816	0\\
0.083545174124658	0\\
0.0858241368570957	0\\
0.0881030995895333	0\\
0.0903820623219709	0\\
0.0926610250544086	0\\
0.095296129756824	0\\
0.0979312344592393	0\\
0.100566339161655	0\\
0.10320144386407	0\\
0.106009178574275	0\\
0.10881691328448	0\\
0.111624647994685	0\\
0.114432382704889	0\\
0.116981720375864	0\\
0.119531058046839	0\\
0.122080395717814	0\\
0.124629733388789	0\\
0.126830308167136	0\\
0.129030882945484	0\\
0.131231457723832	0\\
0.133432032502179	0\\
0.135590754098186	0\\
0.137749475694193	0\\
0.1399081972902	0\\
0.142066918886207	0\\
0.144532358288603	0\\
0.146997797690999	0\\
0.149463237093394	0\\
0.15192867649579	0\\
0.154731642243656	0\\
0.157534607991522	0\\
0.160337573739388	0\\
0.163140539487254	0\\
0.165867852796598	0\\
0.168595166105942	0\\
0.171322479415286	0\\
0.17404979272463	0\\
0.176371548472575	0\\
0.17869330422052	0\\
0.181015059968464	0\\
0.183336815716409	0\\
0.185426407473635	0\\
0.187515999230862	0\\
0.189605590988089	0\\
0.191695182745315	0\\
0.193955351730088	0\\
0.19621552071486	0\\
0.198475689699633	0\\
0.200735858684405	0\\
0.203397777598447	0\\
0.206059696512488	0\\
0.20872161542653	0\\
0.211383534340572	0\\
0.214210980753103	0\\
0.217038427165635	0\\
0.219865873578166	0\\
0.222693319990698	0\\
0.225190013102737	0\\
0.227686706214775	0\\
0.230183399326814	0\\
0.232680092438852	0\\
0.234785170773806	0\\
0.23689024910876	0\\
0.238995327443714	0\\
0.241100405778668	0\\
0.243181081892456	0\\
0.245261758006245	0\\
0.247342434120033	0\\
0.249423110233822	0\\
0.251859787164617	0\\
0.254296464095412	0\\
0.256733141026207	0\\
0.259169817957002	0\\
0.261972911019946	0\\
0.26477600408289	0\\
0.267579097145834	0\\
0.270382190208778	0\\
0.273066984563426	0\\
0.275751778918074	0\\
0.278436573272723	0\\
0.281121367627371	0\\
0.28334576312642	0\\
0.285570158625469	0\\
0.287794554124518	0\\
0.290018949623567	0\\
0.292008988352997	0\\
0.293999027082426	0\\
0.295989065811855	0\\
0.297979104541285	0\\
0.30018176728033	0\\
0.302384430019375	0\\
0.30458709275842	0\\
0.306789755497465	0\\
0.30943946443372	0\\
0.312089173369974	0\\
0.314738882306229	0\\
0.317388591242484	0\\
0.320199221738262	0\\
0.32300985223404	0\\
0.325820482729818	0\\
0.328631113225596	0\\
0.331057763341334	0\\
0.333484413457073	0\\
0.335911063572812	0\\
0.338337713688551	0\\
0.340352218396365	0\\
0.34236672310418	0\\
0.344381227811994	0\\
0.346395732519809	0\\
0.348411701787401	0\\
0.350427671054994	0\\
0.352443640322587	0\\
0.35445960959018	0\\
0.356876260729656	0\\
0.359292911869131	0\\
0.361709563008607	0\\
0.364126214148083	0\\
0.3669318758287	0\\
0.369737537509316	0\\
0.372543199189932	0\\
0.375348860870549	0\\
0.377999291185509	0\\
0.380649721500469	0\\
0.383300151815429	0\\
0.385950582130389	0\\
0.388102276957239	0\\
0.390253971784089	0\\
0.392405666610939	0\\
0.394557361437789	0\\
0.396480380323959	0\\
0.39840339921013	0\\
0.4003264180963	0\\
0.402249436982471	0\\
0.404420876122945	0\\
0.40659231526342	0\\
0.408763754403894	0\\
0.410935193544369	0\\
0.413587131256407	0\\
0.416239068968446	0\\
0.418891006680484	0\\
0.421542944392522	0\\
0.42434834728992	0\\
0.427153750187317	0\\
0.429959153084714	0\\
0.432764555982112	0\\
0.435143147460541	0\\
0.437521738938971	0\\
0.439900330417401	0\\
0.442278921895831	0\\
0.444231013166411	0\\
0.446183104436992	0\\
0.448135195707572	0\\
0.450087286978153	0\\
0.452060739983651	0\\
0.454034192989149	0\\
0.456007645994648	0\\
0.457981099000146	0\\
0.460387800295231	0\\
0.462794501590316	0\\
0.465201202885401	0\\
0.467607904180486	0\\
0.470421152130219	0\\
0.473234400079952	0\\
0.476047648029685	0\\
0.478860895979418	0\\
0.480962442618511	0\\
0.483063989257603	0\\
0.485165535896695	0\\
0.487267082535788	0\\
0.48936862917488	0\\
0.491470175813973	0\\
0.493571722453065	0\\
0.495673269092157	0\\
0.498134366811254	0\\
0.500595464530352	0\\
0.503056562249449	0\\
0.505517659968546	0\\
0.508216174277356	0\\
0.510914688586166	0\\
0.513613202894977	0\\
0.516311717203787	0\\
0.518784330113804	0\\
0.521256943023821	0\\
0.523729555933838	0\\
0.526202168843855	0\\
0.528284005077381	0\\
0.530365841310908	0\\
0.532447677544434	0\\
0.53452951377796	0\\
0.536510445332834	0\\
0.538491376887708	0\\
0.540472308442583	0\\
0.542453239997457	0\\
0.544716936462236	0\\
0.546980632927015	0\\
0.549244329391794	0\\
0.551508025856573	0\\
0.554154554248823	0\\
0.556801082641072	0\\
0.559447611033322	0\\
0.562094139425571	0\\
0.564740091525208	0\\
0.567386043624845	0\\
0.570031995724482	0\\
0.57267794782412	0\\
0.5749156937586	0\\
0.57715343969308	0\\
0.579391185627561	0\\
0.581628931562041	0\\
0.583576667141988	0\\
0.585524402721934	0\\
0.58747213830188	0\\
0.589419873881826	0\\
0.591489683050186	0\\
0.593559492218545	0\\
0.595629301386904	0\\
0.597699110555264	0\\
0.600181946520827	0\\
0.602664782486391	0\\
0.605147618451954	0\\
0.607630454417517	0\\
0.610365008573419	0\\
0.613099562729321	0\\
0.615834116885223	0\\
0.618568671041125	0\\
0.621021992138376	0\\
0.623475313235628	0\\
0.625928634332879	0\\
0.628381955430131	0\\
0.630402628816422	0\\
0.632423302202713	0\\
0.634443975589004	0\\
0.636464648975295	0\\
0.638396209870649	0\\
0.640327770766004	0\\
0.642259331661359	0\\
0.644190892556713	0\\
0.646452348568789	0\\
0.648713804580865	0\\
0.650975260592941	0\\
0.653236716605017	0\\
0.655920412755944	0\\
0.658604108906872	0\\
0.661287805057799	0\\
0.663971501208727	0\\
0.666629957214661	0\\
0.669288413220596	0\\
0.671946869226531	0\\
0.674605325232465	0\\
0.676800792884348	0\\
0.678996260536231	0\\
0.681191728188113	0\\
0.683387195839996	0\\
0.685280238314204	0\\
0.687173280788412	0\\
0.68906632326262	0\\
0.690959365736828	0\\
0.693005352732268	0\\
0.695051339727709	0\\
0.69709732672315	0\\
0.69914331371859	0\\
0.701645734900266	0\\
0.704148156081942	0\\
0.706650577263618	0\\
0.709152998445294	0\\
0.711918378589818	0\\
0.714683758734342	0\\
0.717449138878865	0\\
0.720214519023389	0\\
0.722652845387874	0\\
0.72509117175236	0\\
0.727529498116845	0\\
0.729967824481331	0\\
0.731941001468642	0\\
0.733914178455954	0\\
0.735887355443266	0\\
0.737860532430578	0\\
0.73975428268653	0\\
0.741648032942482	0\\
0.743541783198435	0\\
0.745435533454387	0\\
0.74769534921796	0\\
0.749955164981533	0\\
0.752214980745107	0\\
0.75447479650868	0\\
0.75718730739324	0\\
0.759899818277801	0\\
0.762612329162361	0\\
0.765324840046922	0\\
0.767993067575498	0\\
0.770661295104074	0\\
0.773329522632651	0\\
0.775997750161227	0\\
0.778161772296806	0\\
0.780325794432386	0\\
0.782489816567965	0\\
0.784653838703545	0\\
0.786506422975846	0\\
0.788359007248147	0\\
0.790211591520448	0\\
0.792064175792749	0\\
0.794092011090556	0\\
0.796119846388364	0\\
0.798147681686171	0\\
0.800175516983979	0\\
0.80269059666863	0\\
0.805205676353282	0\\
0.807720756037934	0\\
0.810235835722585	0\\
0.813022903732437	0\\
0.815809971742288	0\\
0.818597039752139	0\\
0.821384107761991	0\\
0.823324029292367	0\\
0.825263950822743	0\\
0.827203872353119	0\\
0.829143793883496	0\\
0.831083715413872	0\\
0.833023636944248	0\\
0.834963558474624	0\\
0.836903480005001	0\\
0.839323652958628	0\\
0.841743825912256	0\\
0.844163998865883	0\\
0.846584171819511	0\\
0.849389428574635	0\\
0.85219468532976	0\\
0.854999942084884	0\\
0.857805198840008	0\\
0.859800983187136	0\\
0.861796767534264	0\\
0.863792551881392	0\\
0.86578833622852	0\\
0.867784120575648	0\\
0.869779904922776	0\\
0.871775689269904	0\\
0.873771473617032	0\\
0.876195291322652	0\\
0.878619109028271	0\\
0.881042926733891	0\\
0.883466744439511	0\\
0.886202810652975	0\\
0.88893887686644	0\\
0.891674943079905	0\\
0.89441100929337	0\\
0.896892274581786	0\\
0.899373539870203	0\\
0.901854805158619	0\\
0.904336070447035	0\\
0.906345050770134	0\\
0.908354031093234	0\\
0.910363011416334	0\\
0.912371991739434	0\\
0.914244710025829	0\\
0.916117428312224	0\\
0.917990146598619	0\\
0.919862864885014	0\\
0.922051478352122	0\\
0.924240091819229	0\\
0.926428705286337	0\\
0.928617318753445	0\\
0.931266722630178	0\\
0.933916126506912	0\\
0.936565530383645	0\\
0.939214934260378	0\\
0.941901119605663	0\\
0.944587304950948	0\\
0.947273490296233	0\\
0.949959675641518	0\\
0.952175804514715	0\\
0.954391933387913	0\\
0.95660806226111	0\\
0.958824191134308	0\\
0.960687247863487	0\\
0.962550304592667	0\\
0.964413361321847	0\\
0.966276418051026	0\\
0.968252577310512	0\\
0.970228736569998	0\\
0.972204895829484	0\\
0.97418105508897	0\\
0.976619627250012	0\\
0.979058199411054	0\\
0.981496771572096	0\\
0.983935343733138	0\\
0.986701307104435	0\\
0.989467270475733	0\\
0.99223323384703	0\\
0.994999197218327	0\\
0.996975970619858	0\\
0.99895274402139	0\\
1.00092951742292	0\\
1.00290629082445	0\\
1.00488306422598	0\\
1.00685983762752	0\\
1.00883661102905	0\\
1.01081338443058	0\\
1.01322203176293	0\\
1.01563067909529	0\\
1.01803932642764	0\\
1.02044797376	0\\
1.02318256135804	0\\
1.02591714895608	0\\
1.02865173655413	0\\
1.03138632415217	0\\
1.03387180966708	0\\
1.03635729518198	0\\
1.03884278069689	0\\
1.04132826621179	0\\
1.04333223282495	0\\
1.04533619943811	0\\
1.04734016605126	0\\
1.04934413266442	0\\
1.05120146786199	0\\
1.05305880305956	0\\
1.05491613825714	0\\
1.05677347345471	0\\
1.05894375830335	0\\
1.06111404315199	0\\
1.06328432800064	0\\
1.06545461284928	0\\
1.06809392607084	0\\
1.07073323929239	0\\
1.07337255251395	0\\
1.07601186573551	0\\
1.07870187791782	0\\
1.08139189010012	0\\
1.08408190228243	0\\
1.08677191446473	0\\
1.08899057657026	0\\
1.09120923867578	0\\
1.09342790078131	0\\
1.09564656288683	0\\
1.0975010635473	0\\
1.09935556420777	0\\
1.10121006486824	0\\
1.10306456552871	0\\
1.10502332810435	0\\
1.10698209068	0\\
1.10894085325564	0\\
1.11089961583128	0\\
1.11332163146567	0\\
1.11574364710006	0\\
1.11816566273445	0\\
1.12058767836884	0\\
1.12335079238646	0\\
1.12611390640409	0\\
1.12887702042171	0\\
1.13164013443933	0\\
1.13361600679918	0\\
1.13559187915903	0\\
1.13756775151888	0\\
1.13954362387872	0\\
1.14151949623857	0\\
1.14349536859842	0\\
1.14547124095827	0\\
1.14744711331811	0\\
1.14984982777398	0\\
1.15225254222986	0\\
1.15465525668573	0\\
1.1570579711416	0\\
1.15977962187596	0\\
1.16250127261032	0\\
1.16522292334469	0\\
1.16794457407905	0\\
1.17041814241324	0\\
1.17289171074743	0\\
1.17536527908162	0\\
1.17783884741581	0\\
1.17983814038321	0\\
1.1818374333506	0\\
1.183836726318	0\\
1.1858360192854	0\\
1.18769296743286	0\\
1.18954991558033	0\\
1.1914068637278	0\\
1.19326381187527	0\\
1.19543202069519	0\\
1.19760022951511	0\\
1.19976843833503	0\\
1.20193664715495	0\\
1.2045676477466	0\\
1.20719864833826	0\\
1.20982964892992	0\\
1.21246064952158	0\\
1.215137755681	0\\
1.21781486184042	0\\
1.22049196799984	0\\
1.22316907415926	0\\
1.22537927877525	0\\
1.22758948339123	0\\
1.22979968800722	0\\
1.2320098926232	0\\
1.23386218199015	0\\
1.23571447135711	0\\
1.23756676072406	0\\
1.23941905009102	0\\
1.24137761454225	0\\
1.24333617899349	0\\
1.24529474344473	0\\
1.24725330789596	0\\
1.2496717107318	0\\
1.25209011356763	0\\
1.25450851640346	0\\
1.2569269192393	0\\
1.25967955780941	0\\
1.26243219637953	0\\
1.26518483494964	0\\
1.26793747351976	0\\
1.26990799482119	0\\
1.27187851612263	0\\
1.27384903742406	0\\
1.27581955872549	0\\
1.27779008002693	0\\
1.27976060132836	0\\
1.2817311226298	0\\
1.28370164393123	0\\
1.28609777876739	0\\
1.28849391360356	0\\
1.29089004843972	0\\
1.29328618327589	0\\
1.29600135128614	0\\
1.2987165192964	0\\
1.30143168730666	0\\
1.30414685531691	0\\
1.30661556588957	0\\
1.30908427646223	0\\
1.31155298703489	0\\
1.31402169760755	0\\
1.31601708461889	0\\
1.31801247163023	0\\
1.32000785864156	0\\
1.3220032456529	0\\
1.3238558065566	0\\
1.3257083674603	0\\
1.32756092836399	0\\
1.32941348926769	0\\
1.33157596326115	0\\
1.33373843725461	0\\
1.33590091124807	0\\
1.33806338524153	0\\
1.34068783820422	0\\
1.34331229116691	0\\
1.3459367441296	0\\
1.34856119709229	0\\
1.35123289730162	0\\
1.35390459751095	0\\
1.35657629772028	0\\
1.35924799792961	0\\
1.36145436055609	0\\
1.36366072318257	0\\
1.36586708580906	0\\
1.36807344843554	0\\
1.36992207427815	0\\
1.37177070012076	0\\
1.37361932596337	0\\
1.37546795180598	0\\
1.37742174088362	0\\
1.37937552996125	0\\
1.38132931903888	0\\
1.38328310811652	0\\
1.38569543855493	0\\
1.38810776899334	0\\
1.39052009943176	0\\
1.39293242987017	0\\
1.39567912960687	0\\
1.39842582934356	0\\
1.40117252908026	0\\
1.40391922881696	0\\
1.40588644690285	0\\
1.40785366498874	0\\
1.40982088307462	0\\
1.41178810116051	0\\
1.4137553192464	0\\
1.41572253733229	0\\
1.41768975541817	0\\
1.41965697350406	0\\
1.42204812606641	0\\
1.42443927862875	0\\
1.4268304311911	0\\
1.42922158375344	0\\
1.43193023254383	0\\
1.43463888133423	0\\
1.43734753012462	0\\
1.44005617891501	0\\
1.44251928716363	0\\
1.44498239541225	0\\
1.44744550366087	0\\
1.44990861190949	0\\
1.45190043105637	0\\
1.45389225020326	0\\
1.45588406935015	0\\
1.45787588849703	0\\
1.45972564438263	0\\
1.46157540026822	0\\
1.46342515615381	0\\
1.4652749120394	0\\
1.46743360031996	0\\
1.46959228860052	0\\
1.47175097688108	0\\
1.47390966516164	0\\
1.47652854339088	0\\
1.47914742162013	0\\
1.48176629984937	0\\
1.48438517807862	0\\
1.48705077861528	0\\
1.48971637915194	0\\
1.4923819796886	0\\
1.49504758022526	0\\
1.49724953134625	0\\
1.49945148246723	0\\
1.50165343358822	0\\
1.5038553847092	0\\
1.50570109175968	0\\
1.50754679881016	0\\
1.50939250586063	0\\
1.51123821291111	0\\
1.51318903612946	0\\
1.51513985934781	0\\
1.51709068256615	0\\
1.5190415057845	0\\
1.52144947752274	0\\
1.52385744926099	0\\
1.52626542099923	0\\
1.52867339273748	0\\
1.53141424727468	0\\
1.53415510181189	0\\
1.53689595634909	0\\
1.5396368108863	0\\
1.54160054576512	0\\
1.54356428064394	0\\
1.54552801552276	0\\
1.54749175040158	0\\
1.5494554852804	0\\
1.55141922015922	0\\
1.55338295503804	0\\
1.55534668991686	0\\
1.55773330098208	0\\
1.56011991204729	0\\
1.56250652311251	0\\
1.56489313417773	0\\
1.5675965641257	0\\
1.57029999407367	0\\
1.57300342402164	0\\
1.57570685396961	0\\
1.57816551517293	0\\
1.58062417637625	0\\
1.58308283757958	0\\
1.5855414987829	0\\
1.58752999821083	0\\
1.58951849763877	0\\
1.5915069970667	0\\
1.59349549649463	0\\
1.59534217312073	0\\
1.59718884974683	0\\
1.59903552637293	0\\
1.60088220299903	0\\
1.60303705135368	0\\
1.60519189970832	0\\
1.60734674806296	0\\
1.60950159641761	0\\
1.61211561807111	0\\
1.61472963972461	0\\
1.61734366137812	0\\
1.61995768303162	0\\
1.62261846470509	0\\
1.62527924637857	0\\
1.62794002805204	0\\
1.63060080972552	0\\
1.63279905513843	0\\
1.63499730055134	0\\
1.63719554596424	0\\
1.63939379137715	0\\
1.6412365051143	0\\
1.64307921885146	0\\
1.64492193258861	0\\
1.64676464632577	0\\
1.64871219025054	0\\
1.65065973417532	0\\
1.65260727810009	0\\
1.65455482202487	0\\
1.65695854625291	0\\
1.65936227048095	0\\
1.661765994709	0\\
1.66416971893704	0\\
1.66690570181998	0\\
1.66964168470292	0\\
1.67237766758585	0\\
1.67511365046879	0\\
1.67707420259423	0\\
1.67903475471966	0\\
1.6809953068451	0\\
1.68295585897053	0\\
1.68491641109597	0\\
1.6868769632214	0\\
1.68883751534684	0\\
1.69079806747228	0\\
1.69318060767841	0\\
1.69556314788454	0\\
1.69794568809067	0\\
1.7003282282968	0\\
1.70302692455208	0\\
1.70572562080737	0\\
1.70842431706266	0\\
1.71112301331794	0\\
1.71357749019693	0\\
1.71603196707591	0\\
1.7184864439549	0\\
1.72094092083388	0\\
1.72292619961573	0\\
1.72491147839759	0\\
1.72689675717944	0\\
1.72888203596129	0\\
1.7307257799262	0\\
1.7325695238911	0\\
1.73441326785601	0\\
1.73625701182092	0\\
1.73840835114723	0\\
1.74055969047355	0\\
1.74271102979986	0\\
1.74486236912618	0\\
1.74747199131684	0\\
1.75008161350751	0\\
1.75269123569817	0\\
1.75530085788883	0\\
1.75795715788993	0\\
1.76061345789102	0\\
1.76326975789211	0\\
1.76592605789321	0\\
1.7681206964585	0\\
1.7703153350238	0\\
1.77250997358909	0\\
1.77470461215439	0\\
1.77654437037772	0\\
1.77838412860106	0\\
1.78022388682439	0\\
1.78206364504773	0\\
1.78400808435986	0\\
1.78595252367199	0\\
1.78789696298412	0\\
1.78984140229624	0\\
1.7922412268532	0\\
1.79464105141016	0\\
1.79704087596712	0\\
1.79944070052408	0\\
1.80217219202127	0\\
1.80490368351846	0\\
1.80763517501565	0\\
1.81036666651284	0\\
1.81232402836053	0\\
1.81428139020822	0\\
1.81623875205592	0\\
1.81819611390361	0\\
1.8201534757513	0\\
1.822110837599	0\\
1.82406819944669	0\\
1.82602556129439	0\\
1.82840425401721	0\\
1.83078294674004	0\\
1.83316163946287	0\\
1.83554033218569	0\\
1.83823473587035	0\\
1.840929139555	0\\
1.84362354323965	0\\
1.84631794692431	0\\
1.84876853552261	0\\
1.85121912412092	0\\
1.85366971271922	0\\
1.85612030131753	0\\
1.85810234561427	0\\
1.86008438991101	0\\
1.86206643420775	0\\
1.8640484785045	0\\
1.86588917019868	0\\
1.86772986189286	0\\
1.86957055358703	0\\
1.87141124528121	0\\
1.87355910533991	0\\
1.87570696539861	0\\
1.87785482545731	0\\
1.88000268551601	0\\
1.88260819219836	0\\
1.88521369888072	0\\
1.88781920556307	0\\
1.89042471224543	0\\
1.89307689958764	0\\
1.89572908692986	0\\
1.89838127427207	0\\
1.90103346161429	0\\
1.90322458936108	0\\
1.90541571710787	0\\
1.90760684485467	0\\
1.90979797260146	0\\
1.91163463594978	0\\
1.9134712992981	0\\
1.91530796264642	0\\
1.91714462599474	0\\
1.91908583361319	0\\
1.92102704123165	0\\
1.9229682488501	0\\
1.92490945646855	0\\
1.92730544960315	0\\
1.92970144273775	0\\
1.93209743587236	0\\
1.93449342900696	0\\
1.93722074238004	0\\
1.93994805575312	0\\
1.9426753691262	0\\
1.94540268249928	0\\
1.9473567758911	0\\
1.94931086928291	0\\
1.95126496267473	0\\
1.95321905606654	0\\
1.95517314945836	0\\
1.95712724285017	0\\
1.95908133624199	0\\
1.9610354296338	0\\
1.96341037135477	0\\
1.96578531307573	0\\
1.96816025479669	0\\
1.97053519651766	0\\
1.97322553685321	0\\
1.97591587718875	0\\
1.9786062175243	0\\
1.98129655785985	0\\
1.98374334213065	0\\
1.98619012640144	0\\
1.98863691067224	0\\
1.99108369494303	0\\
1.99306235130187	0\\
1.99504100766071	0\\
1.99701966401955	0\\
1.9989983203784	0\\
2.00083575337835	0\\
2.0026731863783	0\\
2.00451061937826	0\\
2.00634805237821	0\\
2.00849236850667	0\\
2.01063668463514	0\\
2.0127810007636	0\\
2.01492531689206	0\\
2.01752682914234	0\\
2.02012834139261	0\\
2.02272985364289	0\\
2.02533136589317	0\\
2.02797958942524	0\\
2.03062781295732	0\\
2.03327603648939	0\\
2.03592426002147	0\\
2.03811178157263	0\\
2.04029930312379	0\\
2.04248682467496	0\\
2.04467434622612	0\\
2.0465076432669	0\\
2.04834094030768	0\\
2.05017423734846	0\\
2.05200753438924	0\\
2.05394528449357	0\\
2.05588303459791	0\\
2.05782078470224	0\\
2.05975853480657	0\\
2.06215063646005	0\\
2.06454273811353	0\\
2.06693483976701	0\\
2.06932694142048	0\\
2.07205019365285	0\\
2.07477344588521	0\\
2.07749669811758	0\\
2.08021995034994	0\\
2.08217051057192	0\\
2.08412107079389	0\\
2.08607163101586	0\\
2.08802219123784	0\\
2.08997275145981	0\\
2.09192331168178	0\\
2.09387387190376	0\\
2.09582443212573	0\\
2.0981955465392	0\\
2.10056666095267	0\\
2.10293777536615	0\\
2.10530888977962	0\\
2.10799525310534	0\\
2.11068161643106	0\\
2.11336797975678	0\\
2.1160543430825	0\\
2.11849725576927	0\\
2.12094016845603	0\\
2.1233830811428	0\\
2.12582599382956	0\\
2.12780090894528	0\\
2.129775824061	0\\
2.13175073917672	0\\
2.13372565429244	0\\
2.13555939799909	0\\
2.13739314170574	0\\
2.13922688541239	0\\
2.14106062911904	0\\
2.14320112472558	0\\
2.14534162033213	0\\
2.14748211593867	0\\
2.14962261154521	0\\
2.15222006633653	0\\
2.15481752112785	0\\
2.15741497591917	0\\
2.16001243071049	0\\
2.16265668580157	0\\
2.16530094089265	0\\
2.16794519598373	0\\
2.17058945107481	0\\
2.1727730698649	0\\
2.17495668865499	0\\
2.17714030744508	0\\
2.17932392623518	0\\
2.18115332657968	0\\
2.18298272692419	0\\
2.18481212726869	0\\
2.1866415276132	0\\
2.1885753265138	0\\
2.1905091254144	0\\
2.19244292431501	0\\
2.19437672321561	0\\
2.19676462156279	0\\
2.19915251990996	0\\
2.20154041825714	0\\
2.20392831660432	0\\
2.20664743178496	0\\
2.20936654696561	0\\
2.21208566214626	0\\
2.2148047773269	0\\
2.21675125584194	0\\
2.21869773435698	0\\
2.22064421287202	0\\
2.22259069138706	0\\
2.2245371699021	0\\
2.22648364841714	0\\
2.22843012693218	0\\
2.23037660544722	0\\
2.23274356895411	0\\
2.23511053246099	0\\
2.23747749596787	0\\
2.23984445947475	0\\
2.24252671526201	0\\
2.24520897104928	0\\
2.24789122683654	0\\
2.2505734826238	0\\
2.25301218381083	0\\
2.25545088499786	0\\
2.25788958618489	0\\
2.26032828737191	0\\
2.26229873514376	0\\
2.26426918291561	0\\
2.26623963068746	0\\
2.26821007845931	0\\
2.27003930312578	0\\
2.27186852779225	0\\
2.27369775245871	0\\
2.27552697712518	0\\
2.27766302234035	0\\
2.27979906755552	0\\
2.28193511277069	0\\
2.28407115798586	0\\
2.28666418470645	0\\
2.28925721142703	0\\
2.29185023814761	0\\
2.2944432648682	0\\
2.29708325661418	0\\
2.29972324836015	0\\
2.30236324010613	0\\
2.30500323185211	0\\
2.30718223731785	0\\
2.30936124278359	0\\
2.31154024824933	0\\
2.31371925371507	0\\
2.3155437041865	0\\
2.31736815465793	0\\
2.31919260512936	0\\
2.3210170556008	0\\
2.32294589358556	0\\
2.32487473157032	0\\
2.32680356955508	0\\
2.32873240753984	0\\
2.33111531061673	0\\
2.33349821369361	0\\
2.3358811167705	0\\
2.33826401984738	0\\
2.3409785297405	0\\
2.34369303963361	0\\
2.34640754952673	0\\
2.34912205941984	0\\
2.35106326680686	0\\
2.35300447419388	0\\
2.3549456815809	0\\
2.35688688896793	0\\
2.35882809635495	0\\
2.36076930374197	0\\
2.36271051112899	0\\
2.36465171851601	0\\
2.36701367492161	0\\
2.36937563132721	0\\
2.37173758773281	0\\
2.37409954413841	0\\
2.37677711631173	0\\
2.37945468848505	0\\
2.38213226065837	0\\
2.38480983283169	0\\
2.38724337345605	0\\
2.38967691408042	0\\
2.39211045470479	0\\
2.39454399532915	0\\
2.39650834815345	0\\
2.39847270097775	0\\
2.40043705380204	0\\
2.40240140662634	0\\
2.404224288888	0\\
2.40604717114966	0\\
2.40787005341132	0\\
2.40969293567297	0\\
2.41182301469108	0\\
2.41395309370919	0\\
2.41608317272729	0\\
2.4182132517454	0\\
2.420800703249	0\\
2.42338815475261	0\\
2.42597560625621	0\\
2.42856305775981	0\\
2.43119775441304	0\\
2.43383245106628	0\\
2.43646714771951	0\\
2.43910184437274	0\\
2.44127443570132	0\\
2.44344702702991	0\\
2.44561961835849	0\\
2.44779220968708	0\\
2.44960923423148	0\\
2.45142625877588	0\\
2.45324328332028	0\\
2.45506030786468	0\\
2.45698172838681	0\\
2.45890314890895	0\\
2.46082456943108	0\\
2.46274598995322	0\\
2.46512169915553	0\\
2.46749740835784	0\\
2.46987311756015	0\\
2.47224882676246	0\\
2.47495706243819	0\\
2.47766529811391	0\\
2.48037353378964	0\\
2.48308176946536	0\\
2.48501455572796	0\\
2.48694734199056	0\\
2.48888012825316	0\\
2.49081291451575	0\\
2.49274570077835	0\\
2.49467848704095	0\\
2.49661127330355	0\\
2.49854405956615	0\\
2.50089846416337	0\\
2.5032528687606	0\\
2.50560727335783	0\\
2.50796167795506	0\\
2.51063244350616	0\\
2.51330320905726	0\\
2.51597397460835	0\\
2.51864474015945	0\\
2.52107000590019	0\\
2.52349527164094	0\\
2.52592053738168	0\\
2.52834580312243	0\\
2.53029927732606	0\\
2.5322527515297	0\\
2.53420622573333	0\\
2.53615969993697	0\\
2.53797089240186	0\\
2.53978208486674	0\\
2.54159327733163	0\\
2.54340446979651	0\\
2.54552373220612	0\\
2.54764299461572	0\\
2.54976225702532	0\\
2.55188151943493	0\\
2.55445897145085	0\\
2.55703642346678	0\\
2.5596138754827	0\\
2.56219132749863	0\\
2.56481637392275	0\\
2.56744142034687	0\\
2.57006646677099	0\\
2.57269151319511	0\\
2.57485121803553	0\\
2.57701092287596	0\\
2.57917062771638	0\\
2.58133033255681	0\\
2.58313135745091	0\\
2.58493238234501	0\\
2.58673340723911	0\\
2.58853443213322	0\\
2.59043939042307	0\\
2.59234434871293	0\\
2.59424930700279	0\\
2.59615426529265	0\\
2.59851333507246	0\\
2.60087240485227	0\\
2.60323147463208	0\\
2.6055905444119	0\\
2.60828366810059	0\\
2.61097679178929	0\\
2.61366991547799	0\\
2.61636303916669	0\\
2.61827296038739	0\\
2.62018288160809	0\\
2.62209280282879	0\\
2.6240027240495	0\\
2.6259126452702	0\\
2.6278225664909	0\\
2.6297324877116	0\\
2.6316424089323	0\\
2.63397595394347	0\\
2.63630949895464	0\\
2.63864304396581	0\\
2.64097658897698	0\\
2.64362633713543	0\\
2.64627608529389	0\\
2.64892583345234	0\\
2.65157558161079	0\\
2.65348750039265	0\\
2.65539941917451	0\\
2.65731133795637	0\\
2.65922325673823	0\\
2.66113517552009	0\\
2.66304709430194	0\\
2.6649590130838	0\\
2.66687093186566	0\\
2.66918003762861	0\\
2.67148914339155	0\\
2.67379824915449	0\\
2.67610735491743	0\\
2.67870352331245	0\\
2.68129969170747	0\\
2.68389586010249	0\\
2.68649202849751	0\\
2.68836181195265	0\\
2.69023159540778	0\\
2.69210137886291	0\\
2.69397116231804	0\\
2.69584094577318	0\\
2.69771072922831	0\\
2.69958051268344	0\\
2.70145029613857	0\\
2.70369449504223	0\\
2.70593869394588	0\\
2.70818289284954	0\\
2.71042709175319	0\\
2.71304016169006	0\\
2.71565323162694	0\\
2.71826630156381	0\\
2.72087937150069	0\\
2.72340328900726	0\\
2.72592720651383	0\\
2.72845112402041	0\\
2.73097504152698	0\\
2.73305933190169	0\\
2.73514362227641	0\\
2.73722791265112	0\\
2.73931220302583	0\\
2.74115917979415	0\\
2.74300615656248	0\\
2.7448531333308	0\\
2.74670011009912	0\\
2.74880262904013	0\\
2.75090514798114	0\\
2.75300766692215	0\\
2.75511018586315	0\\
2.75778840658669	0\\
2.76046662731022	0\\
2.76314484803376	0\\
2.76582306875729	0\\
2.76872227752669	0\\
2.77162148629609	0\\
2.7745206950655	0\\
2.7774199038349	0\\
2.77924259216626	0\\
2.78106528049761	0\\
2.78288796882897	0\\
2.78471065716033	0\\
2.78653334549169	0\\
2.78835603382304	0\\
2.7901787221544	0\\
2.79200141048576	0\\
2.79440982488749	0\\
2.79681823928922	0\\
2.79922665369095	0\\
2.80163506809269	0\\
2.80457709123003	0\\
2.80751911436738	0\\
2.81046113750472	0\\
2.81340316064207	0\\
2.81534477646155	0\\
2.81728639228104	0\\
2.81922800810052	0\\
2.82116962392	0\\
2.82311123973949	0\\
2.82505285555897	0\\
2.82699447137846	0\\
2.82893608719794	0\\
2.83135700633747	0\\
2.833777925477	0\\
2.83619884461652	0\\
2.83861976375605	0\\
2.84139878347945	0\\
2.84417780320286	0\\
2.84695682292626	0\\
2.84973584264967	0\\
2.85168774257107	0\\
2.85363964249247	0\\
2.85559154241386	0\\
2.85754344233526	0\\
2.85949534225666	0\\
2.86144724217806	0\\
2.86339914209946	0\\
2.86535104202085	0\\
2.86773797371697	0\\
2.87012490541309	0\\
2.87251183710921	0\\
2.87489876880532	0\\
2.87762003662341	0\\
2.8803413044415	0\\
2.88306257225959	0\\
2.88578384007767	0\\
2.88825520354346	0\\
2.89072656700924	0\\
2.89319793047503	0\\
2.89566929394081	0\\
2.8976485328142	0\\
2.89962777168758	0\\
2.90160701056097	0\\
2.90358624943436	0\\
2.90540804736033	0\\
2.9072298452863	0\\
2.90905164321227	0\\
2.91087344113824	0\\
2.91300549293619	0\\
2.91513754473414	0\\
2.9172695965321	0\\
2.91940164833005	0\\
2.92201711137513	0\\
2.9246325744202	0\\
2.92724803746528	0\\
2.92986350051036	0\\
2.93254748648103	0\\
2.9352314724517	0\\
2.93791545842237	0\\
2.94059944439304	0\\
2.94280461374969	0\\
2.94500978310634	0\\
2.947214952463	0\\
2.94942012181965	0\\
2.95124128393642	0\\
2.95306244605319	0\\
2.95488360816997	0\\
2.95670477028674	0\\
2.9586154491894	0\\
2.96052612809207	0\\
2.96243680699473	0\\
2.9643474858974	0\\
2.9667271136168	0\\
2.9691067413362	0\\
2.9714863690556	0\\
2.97386599677501	0\\
2.97661628879993	0\\
2.97936658082485	0\\
2.98211687284978	0\\
2.9848671648747	0\\
2.9868228504098	0\\
2.98877853594489	0\\
2.99073422147999	0\\
2.99268990701508	0\\
2.99464559255017	0\\
2.99660127808527	0\\
2.99855696362036	0\\
3.00051264915546	0\\
3.00288646664928	0\\
3.0052602841431	0\\
3.00763410163692	0\\
3.01000791913073	0\\
3.01269266601204	0\\
3.01537741289334	0\\
3.01806215977464	0\\
3.02074690665594	0\\
3.02318715292896	0\\
3.02562739920198	0\\
3.028067645475	0\\
3.03050789174802	0\\
3.03248266515128	0\\
3.03445743855455	0\\
3.03643221195781	0\\
3.03840698536108	0\\
3.04024095161096	0\\
3.04207491786085	0\\
3.04390888411073	0\\
3.04574285036062	0\\
3.04788216901321	0\\
3.05002148766581	0\\
3.05216080631841	0\\
3.054300124971	0\\
3.05689764453815	0\\
3.0594951641053	0\\
3.06209268367245	0\\
3.0646902032396	0\\
3.06733575600374	0\\
3.06998130876788	0\\
3.07262686153202	0\\
3.07527241429617	0\\
3.07745676849676	0\\
3.07964112269736	0\\
3.08182547689796	0\\
3.08400983109855	0\\
3.0858373273142	0\\
3.08766482352985	0\\
3.08949231974549	0\\
3.09131981596114	0\\
3.09324832293861	0\\
3.09517682991608	0\\
3.09710533689354	0\\
3.09903384387101	0\\
3.10141813236414	0\\
3.10380242085727	0\\
3.10618670935041	0\\
3.10857099784354	0\\
3.11129294727808	0\\
3.11401489671261	0\\
3.11673684614715	0\\
3.11945879558169	0\\
3.12140544841849	0\\
3.1233521012553	0\\
3.1252987540921	0\\
3.12724540692891	0\\
3.12919205976571	0\\
3.13113871260252	0\\
3.13308536543932	0\\
3.13503201827612	0\\
3.13739638095956	0\\
3.139760743643	0\\
3.14212510632644	0\\
3.14448946900988	0\\
3.14716798555536	0\\
3.14984650210084	0\\
3.15252501864632	0\\
3.15520353519179	0\\
3.15764092081653	0\\
3.16007830644127	0\\
3.162515692066	0\\
3.16495307769074	0\\
3.16692455622022	0\\
3.16889603474971	0\\
3.17086751327919	0\\
3.17283899180868	0\\
3.17466768082174	0\\
3.17649636983481	0\\
3.17832505884787	0\\
3.18015374786094	0\\
3.18228597691129	0\\
3.18441820596165	0\\
3.18655043501201	0\\
3.18868266406236	0\\
3.19127247498694	0\\
3.19386228591152	0\\
3.1964520968361	0\\
3.19904190776068	0\\
3.20168221389011	0\\
3.20432252001955	0\\
3.20696282614899	0\\
3.20960313227842	0\\
3.21178457451604	0\\
3.21396601675366	0\\
3.21614745899128	0\\
3.2183289012289	0\\
3.22015364180538	0\\
3.22197838238185	0\\
3.22380312295832	0\\
3.22562786353479	0\\
3.2275522839767	0\\
3.2294767044186	0\\
3.23140112486051	0\\
3.23332554530242	0\\
3.23570359203588	0\\
3.23808163876934	0\\
3.2404596855028	0\\
3.24283773223626	0\\
3.2455525857814	0\\
3.24826743932655	0\\
3.2509822928717	0\\
3.25369714641684	0\\
3.25564148239056	0\\
3.25758581836427	0\\
3.25953015433798	0\\
3.26147449031169	0\\
3.2634188262854	0\\
3.26536316225912	0\\
3.26730749823283	0\\
3.26925183420654	0\\
3.27161203493561	0\\
3.27397223566468	0\\
3.27633243639375	0\\
3.27869263712282	0\\
3.28136444179038	0\\
3.28403624645793	0\\
3.28670805112549	0\\
3.28937985579305	0\\
3.29181105275237	0\\
3.29424224971168	0\\
3.29667344667099	0\\
3.2991046436303	0\\
3.30107297090986	0\\
3.30304129818941	0\\
3.30500962546897	0\\
3.30697795274852	0\\
3.30880558779879	0\\
3.31063322284906	0\\
3.31246085789932	0\\
3.31428849294959	0\\
3.31641914269536	0\\
3.31854979244113	0\\
3.3206804421869	0\\
3.32281109193267	0\\
3.32539602285012	0\\
3.32798095376756	0\\
3.33056588468501	0\\
3.33315081560245	0\\
3.33578354164394	0\\
3.33841626768544	0\\
3.34104899372693	0\\
3.34368171976842	0\\
3.3458578931058	0\\
3.34803406644318	0\\
3.35021023978056	0\\
3.35238641311795	0\\
3.35420969696015	0\\
3.35603298080234	0\\
3.35785626464454	0\\
3.35967954848674	0\\
3.36160422432727	0\\
3.3635289001678	0\\
3.36545357600833	0\\
3.36737825184886	0\\
3.36975451541578	0\\
3.37213077898271	0\\
3.37450704254964	0\\
3.37688330611656	0\\
3.37959146624003	0\\
3.38229962636351	0\\
3.38500778648698	0\\
3.38771594661045	0\\
3.38965682511851	0\\
3.39159770362657	0\\
3.39353858213464	0\\
3.3954794606427	0\\
3.39742033915076	0\\
3.39936121765883	0\\
3.40130209616689	0\\
3.40324297467495	0\\
3.40559961554677	0\\
3.40795625641858	0\\
3.41031289729039	0\\
3.4126695381622	0\\
3.41533797463054	0\\
3.41800641109888	0\\
3.42067484756721	0\\
3.42334328403555	0\\
3.42577145135974	0\\
3.42819961868392	0\\
3.43062778600811	0\\
3.43305595333229	0\\
3.43502152944152	0\\
3.43698710555075	0\\
3.43895268165997	0\\
3.4409182577692	0\\
3.44274332353553	0\\
3.44456838930186	0\\
3.44639345506818	0\\
3.44821852083451	0\\
3.45034642958586	0\\
3.45247433833721	0\\
3.45460224708856	0\\
3.45673015583991	0\\
3.45931167395594	0\\
3.46189319207196	0\\
3.46447471018799	0\\
3.46705622830401	0\\
3.46968522898673	0\\
3.47231422966944	0\\
3.47494323035216	0\\
3.47757223103487	0\\
3.47974534982698	0\\
3.48191846861909	0\\
3.4840915874112	0\\
3.4862647062033	0\\
3.48808585443173	0\\
3.48990700266016	0\\
3.49172815088858	0\\
3.49354929911701	0\\
3.49547218542072	0\\
3.49739507172443	0\\
3.49931795802815	0\\
3.50124084433186	0\\
3.50361456320504	0\\
3.50598828207822	0\\
3.5083620009514	0\\
3.51073571982458	0\\
3.51343996996807	0\\
3.51614422011157	0\\
3.51884847025506	0\\
3.52155272039855	0\\
3.52349114164887	0\\
3.52542956289919	0\\
3.52736798414951	0\\
3.52930640539983	0\\
3.53124482665015	0\\
3.53318324790047	0\\
3.53512166915079	0\\
3.53706009040111	0\\
3.53941407998166	0\\
3.54176806956221	0\\
3.54412205914277	0\\
3.54647604872332	0\\
3.54914153488117	0\\
3.55180702103902	0\\
3.55447250719687	0\\
3.55713799335472	0\\
3.55956326317747	0\\
3.56198853300021	0\\
3.56441380282295	0\\
3.56683907264569	0\\
3.56880225695916	0\\
3.57076544127263	0\\
3.5727286255861	0\\
3.57469180989957	0\\
3.57651495228355	0\\
3.57833809466753	0\\
3.58016123705151	0\\
3.58198437943549	0\\
3.58411031600404	0\\
3.5862362525726	0\\
3.58836218914115	0\\
3.5904881257097	0\\
3.59306691627861	0\\
3.59564570684751	0\\
3.59822449741642	0\\
3.60080328798532	0\\
3.60342892966295	0\\
3.60605457134059	0\\
3.60868021301822	0\\
3.61130585469585	0\\
3.61347617226251	0\\
3.61564648982916	0\\
3.61781680739581	0\\
3.61998712496247	0\\
3.62180649267368	0\\
3.62362586038489	0\\
3.6254452280961	0\\
3.62726459580732	0\\
3.62918619251548	0\\
3.63110778922365	0\\
3.63302938593182	0\\
3.63495098263999	0\\
3.63732279155771	0\\
3.63969460047543	0\\
3.64206640939315	0\\
3.64443821831087	0\\
3.64713916927092	0\\
3.64984012023098	0\\
3.65254107119103	0\\
3.65524202215109	0\\
3.657178243494	0\\
3.65911446483691	0\\
3.66105068617982	0\\
3.66298690752273	0\\
3.66492312886565	0\\
3.66685935020856	0\\
3.66879557155147	0\\
3.67073179289438	0\\
3.67308351819002	0\\
3.67543524348566	0\\
3.6777869687813	0\\
3.68013869407694	0\\
3.68280185293538	0\\
3.68546501179383	0\\
3.68812817065227	0\\
3.69079132951071	0\\
3.69321432758055	0\\
3.69563732565039	0\\
3.69806032372023	0\\
3.70048332179007	0\\
3.70244447479223	0\\
3.70440562779439	0\\
3.70636678079655	0\\
3.70832793379871	0\\
3.7101492849202	0\\
3.71197063604168	0\\
3.71379198716317	0\\
3.71561333828465	0\\
3.71773744235704	0\\
3.71986154642944	0\\
3.72198565050183	0\\
3.72410975457422	0\\
3.72668627289931	0\\
3.7292627912244	0\\
3.73183930954948	0\\
3.73441582787457	0\\
3.73703888331983	0\\
3.73966193876509	0\\
3.74228499421034	0\\
3.7449080496556	0\\
3.74707614287986	0\\
3.74924423610412	0\\
3.75141232932838	0\\
3.75358042255264	0\\
3.7553981809057	0\\
3.75721593925877	0\\
3.75903369761183	0\\
3.7608514559649	0\\
3.76277171520777	0\\
3.76469197445064	0\\
3.76661223369352	0\\
3.76853249293639	0\\
3.77090253347669	0\\
3.77327257401698	0\\
3.77564261455728	0\\
3.77801265509758	0\\
3.78071099306857	0\\
3.78340933103956	0\\
3.78610766901055	0\\
3.78880600698154	0\\
3.79074041210058	0\\
3.79267481721963	0\\
3.79460922233867	0\\
3.79654362745772	0\\
3.79847803257676	0\\
3.80041243769581	0\\
3.80234684281485	0\\
3.8042812479339	0\\
3.80663106870069	0\\
3.80898088946748	0\\
3.81133071023427	0\\
3.81368053100107	0\\
3.81634167610277	0\\
3.81900282120448	0\\
3.82166396630618	0\\
3.82432511140789	0\\
3.82674613364439	0\\
3.8291671558809	0\\
3.8315881781174	0\\
3.83400920035391	0\\
3.83596861662457	0\\
3.83792803289523	0\\
3.8398874491659	0\\
3.84184686543656	0\\
3.8436667062908	0\\
3.84548654714504	0\\
3.84730638799928	0\\
3.84912622885352	0\\
3.8512487872414	0\\
3.85337134562927	0\\
3.85549390401715	0\\
3.85761646240503	0\\
3.86019105686506	0\\
3.8627656513251	0\\
3.86534024578513	0\\
3.86791484024517	0\\
3.87053569277735	0\\
3.87315654530954	0\\
3.87577739784172	0\\
3.87839825037391	0\\
3.88056443428972	0\\
3.88273061820553	0\\
3.88489680212134	0\\
3.88706298603714	0\\
3.88887935166523	0\\
3.89069571729332	0\\
3.89251208292141	0\\
3.8943284485495	0\\
3.89624754972375	0\\
3.898166650898	0\\
3.90008575207225	0\\
3.90200485324649	0\\
3.90437339329209	0\\
3.90674193333768	0\\
3.90911047338327	0\\
3.91147901342887	0\\
3.91417516480225	0\\
3.91687131617563	0\\
3.91956746754902	0\\
3.9222636189224	0\\
3.92419644647799	0\\
3.92612927403358	0\\
3.92806210158917	0\\
3.92999492914476	0\\
3.93192775670035	0\\
3.93386058425593	0\\
3.93579341181152	0\\
3.93772623936711	0\\
3.94007443236094	0\\
3.94242262535476	0\\
3.94477081834858	0\\
3.9471190113424	0\\
3.94977847596923	0\\
3.95243794059606	0\\
3.9550974052229	0\\
3.95775686984973	0\\
3.96017623126922	0\\
3.96259559268872	0\\
3.96501495410822	0\\
3.96743431552772	0\\
3.96939222573118	0\\
3.97135013593464	0\\
3.9733080461381	0\\
3.97526595634157	0\\
3.97708445952363	0\\
3.97890296270568	0\\
3.98072146588774	0\\
3.9825399690698	0\\
3.98466118122659	0\\
3.98678239338338	0\\
3.98890360554017	0\\
3.99102481769696	0\\
3.99359780587806	0\\
3.99617079405917	0\\
3.99874378224028	0\\
4.00131677042139	0\\
4.00393580729439	0\\
4.00655484416739	0\\
4.00917388104039	0\\
4.01179291791339	0\\
4.0139574731212	0\\
4.01612202832901	0\\
4.01828658353682	0\\
4.02045113874462	0\\
4.0222662591136	0\\
4.02408137948257	0\\
4.02589649985155	0\\
4.02771162022052	0\\
4.02962967643757	0\\
4.03154773265462	0\\
4.03346578887166	0\\
4.03538384508871	0\\
4.03775110854623	0\\
4.04011837200375	0\\
4.04248563546127	0\\
4.04485289891879	0\\
4.04754726525187	0\\
4.05024163158495	0\\
4.05293599791804	0\\
4.05563036425112	0\\
4.05756180369113	0\\
4.05949324313113	0\\
4.06142468257114	0\\
4.06335612201115	0\\
4.06528756145116	0\\
4.06721900089117	0\\
4.06915044033118	0\\
4.07108187977118	0\\
4.07342869525822	0\\
4.07577551074525	0\\
4.07812232623229	0\\
4.08046914171932	0\\
4.08312723716929	0\\
4.08578533261925	0\\
4.08844342806922	0\\
4.09110152351918	0\\
4.09351949395053	0\\
4.09593746438188	0\\
4.09835543481323	0\\
4.10077340524458	0\\
4.10272998831435	0\\
4.10468657138411	0\\
4.10664315445388	0\\
4.10859973752364	0\\
4.1104170429174	0\\
4.11223434831115	0\\
4.11405165370491	0\\
4.11586895909867	0\\
4.11798901275702	0\\
4.12010906641537	0\\
4.12222912007372	0\\
4.12434917373207	0\\
4.12692085278844	0\\
4.12949253184481	0\\
4.13206421090117	0\\
4.13463588995754	0\\
4.13725344074317	0\\
4.1398709915288	0\\
4.14248854231442	0\\
4.14510609310005	0\\
4.14726923869121	0\\
4.14943238428237	0\\
4.15159552987353	0\\
4.15375867546469	0\\
4.15557267108005	0\\
4.15738666669541	0\\
4.15920066231076	0\\
4.16101465792612	0\\
4.16293178919665	0\\
4.16484892046718	0\\
4.16676605173771	0\\
4.16868318300824	0\\
4.17104939571077	0\\
4.1734156084133	0\\
4.17578182111582	0\\
4.17814803381835	0\\
4.1808409629423	0\\
4.18353389206624	0\\
4.18622682119019	0\\
4.18891975031413	0\\
4.19084995088178	0\\
4.19278015144942	0\\
4.19471035201707	0\\
4.19664055258472	0\\
4.19857075315236	0\\
4.20050095372001	0\\
4.20243115428766	0\\
4.2043613548553	0\\
4.20670701618221	0\\
4.20905267750912	0\\
4.21139833883602	0\\
4.21374400016293	0\\
4.21640102308091	0\\
4.21905804599888	0\\
4.22171506891685	0\\
4.22437209183483	0\\
4.22678892434775	0\\
4.22920575686067	0\\
4.2316225893736	0\\
4.23403942188652	0\\
4.23599483324002	0\\
4.23795024459353	0\\
4.23990565594703	0\\
4.24186106730053	0\\
4.24367728982181	0\\
4.24549351234309	0\\
4.24730973486437	0\\
4.24912595738565	0\\
4.25124501550967	0\\
4.25336407363368	0\\
4.2554831317577	0\\
4.25760218988171	0\\
4.26017282734835	0\\
4.26274346481499	0\\
4.26531410228163	0\\
4.26788473974827	0\\
4.27050110470784	0\\
4.27311746966741	0\\
4.27573383462699	0\\
4.27835019958656	0\\
4.2805121371736	0\\
4.28267407476064	0\\
4.28483601234768	0\\
4.28699794993472	0\\
4.28881093249788	0\\
4.29062391506104	0\\
4.29243689762419	0\\
4.29424988018735	0\\
4.29616619497425	0\\
4.29808250976115	0\\
4.29999882454805	0\\
4.30191513933496	0\\
4.30428049921043	0\\
4.3066458590859	0\\
4.30901121896138	0\\
4.31137657883685	0\\
4.31406837486206	0\\
4.31676017088727	0\\
4.31945196691248	0\\
4.32214376293769	0\\
4.3240728720555	0\\
4.32600198117331	0\\
4.32793109029112	0\\
4.32986019940892	0\\
4.33178930852673	0\\
4.33371841764454	0\\
4.33564752676235	0\\
4.33757663588016	0\\
4.33992134432603	0\\
4.34226605277191	0\\
4.34461076121778	0\\
4.34695546966365	0\\
4.34961167111144	0\\
4.35226787255923	0\\
4.35492407400702	0\\
4.35758027545481	0\\
4.35999619092432	0\\
4.36241210639384	0\\
4.36482802186335	0\\
4.36724393733286	0\\
4.36919832995941	0\\
4.37115272258595	0\\
4.3731071152125	0\\
4.37506150783905	0\\
4.37687676930286	0\\
4.37869203076667	0\\
4.38050729223048	0\\
4.38232255369429	0\\
4.38444076807072	0\\
4.38655898244715	0\\
4.38867719682358	0\\
4.39079541120001	0\\
4.39336523111484	0\\
4.39593505102967	0\\
4.3985048709445	0\\
4.40107469085934	0\\
4.40369012292092	0\\
4.40630555498249	0\\
4.40892098704407	0\\
4.41153641910565	0\\
4.41369733963559	0\\
4.41585826016553	0\\
4.41801918069546	0\\
4.4201801012254	0\\
4.42199219394299	0\\
4.42380428666058	0\\
4.42561637937817	0\\
4.42742847209575	0\\
4.42934408035552	0\\
4.43125968861529	0\\
4.43317529687506	0\\
4.43509090513483	0\\
4.43745557878538	0\\
4.43982025243594	0\\
4.4421849260865	0\\
4.44454959973705	0\\
4.447240510722	0\\
4.44993142170695	0\\
4.4526223326919	0\\
4.45531324367685	0\\
4.45724141738966	0\\
4.45916959110246	0\\
4.46109776481527	0\\
4.46302593852807	0\\
4.46495411224088	0\\
4.46688228595368	0\\
4.46881045966648	0\\
4.47073863337929	0\\
4.47308256549895	0\\
4.4754264976186	0\\
4.47777042973826	0\\
4.48011436185792	0\\
4.48276993581638	0\\
4.48542550977484	0\\
4.4880810837333	0\\
4.49073665769177	0\\
4.49315184108172	0\\
4.49556702447167	0\\
4.49798220786162	0\\
4.50039739125158	0\\
4.50235092169745	0\\
4.50430445214332	0\\
4.50625798258919	0\\
4.50821151303506	0\\
4.51002594873113	0\\
4.5118403844272	0\\
4.51365482012327	0\\
4.51546925581935	0\\
4.51758676760764	0\\
4.51970427939594	0\\
4.52182179118423	0\\
4.52393930297253	0\\
4.52650848148072	0\\
4.52907765998892	0\\
4.53164683849712	0\\
4.53421601700532	0\\
4.53683071863003	0\\
4.53944542025475	0\\
4.54206012187946	0\\
4.54467482350418	0\\
4.54683490729441	0\\
4.54899499108463	0\\
4.55115507487485	0\\
4.55331515866508	0\\
4.55512649657351	0\\
4.55693783448194	0\\
4.55874917239037	0\\
4.56056051029879	0\\
4.56247552245216	0\\
4.56439053460553	0\\
4.5663055467589	0\\
4.56822055891226	0\\
4.57058468066397	0\\
4.57294880241568	0\\
4.57531292416739	0\\
4.5776770459191	0\\
4.58036726473057	0\\
4.58305748354205	0\\
4.58574770235352	0\\
4.588437921165	0\\
4.59036531945895	0\\
4.5922927177529	0\\
4.59422011604685	0\\
4.5961475143408	0\\
4.59807491263475	0\\
4.6000023109287	0\\
4.60192970922265	0\\
4.6038571075166	0\\
4.6062004139171	0\\
4.60854372031759	0\\
4.61088702671808	0\\
4.61323033311858	0\\
4.6158854197074	0\\
4.61854050629623	0\\
4.62119559288506	0\\
4.62385067947389	0\\
4.62626527957075	0\\
4.62867987966761	0\\
4.63109447976446	0\\
4.63350907986132	0\\
4.63546190196446	0\\
4.6374147240676	0\\
4.63936754617074	0\\
4.64132036827388	0\\
4.64313412021792	0\\
4.64494787216195	0\\
4.64676162410599	0\\
4.64857537605002	0\\
4.65069231446099	0\\
4.65280925287197	0\\
4.65492619128294	0\\
4.65704312969391	0\\
4.65961180060336	0\\
4.66218047151281	0\\
4.66474914242225	0\\
4.6673178133317	0\\
4.66993193957853	0\\
4.67254606582536	0\\
4.67516019207219	0\\
4.67777431831902	0\\
4.67993372781099	0\\
4.68209313730296	0\\
4.68425254679493	0\\
4.6864119562869	0\\
4.68822267643283	0\\
4.69003339657877	0\\
4.6918441167247	0\\
4.69365483687063	0\\
4.69556936037498	0\\
4.69748388387932	0\\
4.69939840738367	0\\
4.70131293088802	0\\
4.70367660867062	0\\
4.70604028645322	0\\
4.70840396423582	0\\
4.71076764201843	0\\
4.71345731409665	0\\
4.71614698617488	0\\
4.71883665825311	0\\
4.72152633033133	0\\
4.72345310475883	0\\
4.72537987918632	0\\
4.72730665361381	0\\
4.72923342804131	0\\
4.7311602024688	0\\
4.73308697689629	0\\
4.73501375132378	0\\
4.73694052575128	0\\
4.73928333166253	0\\
4.74162613757378	0\\
4.74396894348503	0\\
4.74631174939628	0\\
4.74896644847245	0\\
4.75162114754862	0\\
4.75427584662479	0\\
4.75693054570096	0\\
4.75934468064965	0\\
4.76175881559835	0\\
4.76417295054704	0\\
4.76658708549574	0\\
4.76853934080515	0\\
4.77049159611455	0\\
4.77244385142396	0\\
4.77439610673336	0\\
4.77620931078869	0\\
4.77802251484402	0\\
4.77983571889935	0\\
4.78164892295468	0\\
4.78376540186464	0\\
4.78588188077459	0\\
4.78799835968455	0\\
4.79011483859451	0\\
4.79268310350979	0\\
4.79525136842507	0\\
4.79781963334035	0\\
4.80038789825563	0\\
4.80300156685194	0\\
4.80561523544825	0\\
4.80822890404456	0\\
4.81084257264088	0\\
4.8130014474973	0\\
4.81516032235372	0\\
4.81731919721015	0\\
4.81947807206657	0\\
4.82128830171744	0\\
4.82309853136832	0\\
4.82490876101919	0\\
4.82671899067006	0\\
4.82863312394886	0\\
4.83054725722766	0\\
4.83246139050646	0\\
4.83437552378526	0\\
4.83673884489401	0\\
4.83910216600277	0\\
4.84146548711152	0\\
4.84382880822028	0\\
4.84651804352284	0\\
4.8492072788254	0\\
4.85189651412797	0\\
4.85458574943053	0\\
4.85651203343052	0\\
4.85843831743052	0\\
4.86036460143051	0\\
4.86229088543051	0\\
4.8642171694305	0\\
4.8661434534305	0\\
4.86806973743049	0\\
4.86999602143049	0\\
4.87233842925906	0\\
4.87468083708764	0\\
4.87702324491622	0\\
4.8793656527448	0\\
4.88202003779875	0\\
4.88467442285269	0\\
4.88732880790663	0\\
4.88998319296058	0\\
4.89239695672035	0\\
4.89481072048012	0\\
4.8972244842399	0\\
4.89963824799967	0\\
4.90159005896991	0\\
4.90354186994015	0\\
4.90549368091039	0\\
4.90744549188063	0\\
4.90925826794865	0\\
4.91107104401668	0\\
4.91288382008471	0\\
4.91469659615273	0\\
4.91681271219119	0\\
4.91892882822965	0\\
4.92104494426811	0\\
4.92316106030657	0\\
4.92572899814402	0\\
4.92829693598148	0\\
4.93086487381893	0\\
4.93343281165638	0\\
4.93604611333928	0\\
4.93865941502218	0\\
4.94127271670508	0\\
4.94388601838797	0\\
4.94604447416961	0\\
4.94820292995124	0\\
4.95036138573288	0\\
4.95251984151451	0\\
4.95432969051229	0\\
4.95613953951007	0\\
4.95794938850785	0\\
4.95975923750563	0\\
4.96167306564774	0\\
4.96358689378986	0\\
4.96550072193197	0\\
4.96741455007409	0\\
4.96977758569451	0\\
4.97214062131494	0\\
4.97450365693537	0\\
4.97686669255579	0\\
4.97955557619141	0\\
4.98224445982703	0\\
4.98493334346264	0\\
4.98762222709826	0\\
4.989548131707	0\\
4.99147403631575	0\\
4.99339994092449	0\\
4.99532584553323	0\\
4.99725175014198	0\\
4.99917765475072	0\\
5.00110355935947	0\\
5.00302946396821	0\\
5.00537155660702	0\\
5.00771364924582	0\\
5.01005574188463	0\\
5.01239783452344	0\\
5.01505196271106	0\\
5.01770609089867	0\\
5.02036021908629	0\\
5.02301434727391	0\\
5.02542781516165	0\\
5.02784128304939	0\\
5.03025475093713	0\\
5.03266821882488	0\\
5.03461968641003	0\\
5.03657115399518	0\\
5.03852262158033	0\\
5.04047408916548	0\\
5.04228653676106	0\\
5.04409898435665	0\\
5.04591143195223	0\\
5.04772387954782	0\\
5.04983971209393	0\\
5.05195554464005	0\\
5.05407137718616	0\\
5.05618720973228	0\\
5.05875488352256	0\\
5.06132255731285	0\\
5.06389023110313	0\\
5.06645790489341	0\\
5.06907091141401	0\\
5.07168391793461	0\\
5.07429692445521	0\\
5.07690993097582	0\\
5.07906806077323	0\\
5.08122619057064	0\\
5.08338432036805	0\\
5.08554245016546	0\\
5.08735200829156	0\\
5.08916156641765	0\\
5.09097112454375	0\\
5.09278068266985	0\\
5.09469427578019	0\\
5.09660786889053	0\\
5.09852146200088	0\\
5.10043505511122	0\\
5.10279786339019	0\\
5.10516067166916	0\\
5.10752347994813	0\\
5.1098862882271	0\\
5.11257488801291	0\\
5.11526348779871	0\\
5.11795208758452	0\\
5.12064068737033	0\\
5.12256630142943	0\\
5.12449191548854	0\\
5.12641752954765	0\\
5.12834314360676	0\\
5.13026875766587	0\\
5.13219437172497	0\\
5.13411998578408	0\\
5.13604559984319	0\\
5.13838744395505	0\\
5.14072928806691	0\\
5.14307113217877	0\\
5.14541297629064	0\\
5.14806689422318	0\\
5.15072081215572	0\\
5.15337473008826	0\\
5.1560286480208	0\\
5.1584418807549	0\\
5.16085511348899	0\\
5.16326834622309	0\\
5.16568157895718	0\\
5.16763278357895	0\\
5.16958398820072	0\\
5.17153519282248	0\\
5.17348639744425	0\\
5.17529859570583	0\\
5.17711079396741	0\\
5.17892299222898	0\\
5.18073519049056	0\\
5.18285080319547	0\\
5.18496641590039	0\\
5.1870820286053	0\\
5.18919764131022	0\\
5.19176510241294	0\\
5.19433256351566	0\\
5.19690002461838	0\\
5.19946748572111	0\\
5.20208025502459	0\\
5.20469302432807	0\\
5.20730579363155	0\\
5.20991856293503	0\\
5.21207649173094	0\\
5.21423442052685	0\\
5.21639234932276	0\\
5.21855027811867	0\\
5.22035960880384	0\\
5.222168939489	0\\
5.22397827017417	0\\
5.22578760085934	0\\
5.2277009612817	0\\
5.22961432170407	0\\
5.23152768212644	0\\
5.23344104254881	0\\
5.23580362241818	0\\
5.23816620228756	0\\
5.24052878215694	0\\
5.24289136202631	0\\
5.24557975467658	0\\
5.24826814732685	0\\
5.25095653997711	0\\
5.25364493262738	0\\
5.25557037328317	0\\
5.25749581393896	0\\
5.25942125459474	0\\
5.26134669525053	0\\
5.26327213590632	0\\
5.26519757656211	0\\
5.26712301721789	0\\
5.26904845787368	0\\
5.27139008237319	0\\
5.27373170687269	0\\
5.2760733313722	0\\
5.27841495587171	0\\
5.28106862026565	0\\
5.28372228465959	0\\
5.28637594905353	0\\
5.28902961344747	0\\
5.29144262627774	0\\
5.29385563910801	0\\
5.29626865193828	0\\
5.29868166476856	0\\
5.30063272899962	0\\
5.30258379323068	0\\
5.30453485746175	0\\
5.30648592169281	0\\
5.3082979903428	0\\
5.31011005899279	0\\
5.31192212764278	0\\
5.31373419629278	0\\
5.3158496374136	0\\
5.31796507853443	0\\
5.32008051965526	0\\
5.32219596077609	0\\
5.32476318507079	0\\
5.3273304093655	0\\
5.32989763366021	0\\
5.33246485795491	0\\
5.33507738480954	0\\
5.33768991166416	0\\
5.34030243851879	0\\
5.34291496537341	0\\
5.34507277539345	0\\
5.34723058541349	0\\
5.34938839543353	0\\
5.35154620545356	0\\
5.35335541997798	0\\
5.3551646345024	0\\
5.35697384902681	0\\
5.35878306355123	0\\
5.36069626328479	0\\
5.36260946301834	0\\
5.3645226627519	0\\
5.36643586248546	0\\
5.3687982246737	0\\
5.37116058686195	0\\
5.3735229490502	0\\
5.37588531123844	0\\
5.3785734803521	0\\
5.38126164946576	0\\
5.38394981857942	0\\
5.38663798769308	0\\
5.38856335887629	0\\
5.39048873005951	0\\
5.39241410124272	0\\
5.39433947242594	0\\
5.39626484360915	0\\
5.39819021479237	0\\
5.40011558597559	0\\
5.4020409571588	0\\
5.40438237352736	0\\
5.40672378989591	0\\
5.40906520626447	0\\
5.41140662263302	0\\
5.41405997434136	0\\
5.41671332604971	0\\
5.41936667775805	0\\
5.42202002946639	0\\
5.42443286093371	0\\
5.42684569240103	0\\
5.42925852386835	0\\
5.43167135533567	0\\
5.43362239239787	0\\
5.43557342946006	0\\
5.43752446652226	0\\
5.43947550358446	0\\
5.44128752316697	0\\
5.44309954274949	0\\
5.444911562332	0\\
5.44672358191451	0\\
5.44883885914304	0\\
5.45095413637156	0\\
5.45306941360009	0\\
5.45518469082862	0\\
5.4577516437049	0\\
5.46031859658118	0\\
5.46288554945747	0\\
5.46545250233375	0\\
5.4680648074982	0\\
5.47067711266266	0\\
5.47328941782712	0\\
5.47590172299157	0\\
5.47805949858339	0\\
5.48021727417521	0\\
5.48237504976703	0\\
5.48453282535885	0\\
5.48634201544592	0\\
5.48815120553298	0\\
5.48996039562005	0\\
5.49176958570712	0\\
5.49368266713798	0\\
5.49559574856885	0\\
5.49750882999972	0\\
5.49942191143059	0\\
5.50178404525582	0\\
5.50414617908104	0\\
5.50650831290627	0\\
5.5088704467315	0\\
5.51155837914814	0\\
5.51424631156478	0\\
5.51693424398142	0\\
5.51962217639806	0\\
5.52154755457098	0\\
5.52347293274391	0\\
5.52539831091684	0\\
5.52732368908977	0\\
5.5292490672627	0\\
5.53117444543563	0\\
5.53309982360856	0\\
5.53502520178149	0\\
5.53736644642259	0\\
5.53970769106368	0\\
5.54204893570478	0\\
5.54439018034588	0\\
5.54704320471821	0\\
5.54969622909053	0\\
5.55234925346286	0\\
5.55500227783519	0\\
5.55741493109853	0\\
5.55982758436187	0\\
5.56224023762521	0\\
5.56465289088855	0\\
5.56660393939293	0\\
5.5685549878973	0\\
5.57050603640167	0\\
5.57245708490604	0\\
5.57426912247419	0\\
5.57608116004233	0\\
5.57789319761048	0\\
5.57970523517862	0\\
5.58182040856023	0\\
5.58393558194184	0\\
5.58605075532345	0\\
5.58816592870507	0\\
5.59073263333405	0\\
5.59329933796304	0\\
5.59586604259202	0\\
5.59843274722101	0\\
5.60104482058499	0\\
5.60365689394898	0\\
5.60626896731296	0\\
5.60888104067695	0\\
5.61103878425336	0\\
5.61319652782978	0\\
5.61535427140619	0\\
5.61751201498261	0\\
5.61932122775087	0\\
5.62113044051913	0\\
5.6229396532874	0\\
5.62474886605566	0\\
5.62666189826183	0\\
5.628574930468	0\\
5.63048796267417	0\\
5.63240099488034	0\\
5.63476295424388	0\\
5.63712491360741	0\\
5.63948687297094	0\\
5.64184883233447	0\\
5.64453653097532	0\\
5.64722422961617	0\\
5.64991192825702	0\\
5.65259962689786	0\\
5.65452502454883	0\\
5.6564504221998	0\\
5.65837581985077	0\\
5.66030121750174	0\\
5.66222661515271	0\\
5.66415201280368	0\\
5.66607741045465	0\\
5.66800280810562	0\\
5.67034390959789	0\\
5.67268501109016	0\\
5.67502611258242	0\\
5.67736721407469	0\\
5.68001995837855	0\\
5.68267270268241	0\\
5.68532544698627	0\\
5.68797819129012	0\\
5.69039069857794	0\\
5.69280320586575	0\\
5.69521571315356	0\\
5.69762822044138	0\\
5.6995792940536	0\\
5.70153036766582	0\\
5.70348144127804	0\\
5.70543251489026	0\\
5.7072445857984	0\\
5.70905665670655	0\\
5.71086872761469	0\\
5.71268079852284	0\\
5.71479589467834	0\\
5.71691099083385	0\\
5.71902608698935	0\\
5.72114118314486	0\\
5.7237076776999	0\\
5.72627417225493	0\\
5.72884066680997	0\\
5.73140716136501	0\\
5.73401904993716	0\\
5.73663093850932	0\\
5.73924282708147	0\\
5.74185471565363	0\\
5.74401243675442	0\\
5.74617015785522	0\\
5.74832787895601	0\\
5.75048560005681	0\\
5.75229483631045	0\\
5.75410407256409	0\\
5.75591330881773	0\\
5.75772254507137	0\\
5.75963554258689	0\\
5.76154854010242	0\\
5.76346153761794	0\\
5.76537453513346	0\\
5.76773635723895	0\\
5.77009817934445	0\\
5.77246000144994	0\\
5.77482182355544	0\\
5.77750933527129	0\\
5.78019684698714	0\\
5.78288435870299	0\\
5.78557187041884	0\\
5.78749728712459	0\\
5.78942270383034	0\\
5.79134812053608	0\\
5.79327353724183	0\\
5.79519895394758	0\\
5.79712437065332	0\\
5.79904978735907	0\\
5.80097520406482	0\\
5.80331619375627	0\\
5.80565718344773	0\\
5.80799817313918	0\\
5.81033916283064	0\\
5.81299168486174	0\\
5.81564420689285	0\\
5.81829672892396	0\\
5.82094925095506	0\\
5.82336164268482	0\\
5.82577403441458	0\\
5.82818642614433	0\\
5.83059881787409	0\\
5.83254991393229	0\\
5.83450100999049	0\\
5.83645210604869	0\\
5.83840320210689	0\\
5.84021530353544	0\\
5.84202740496398	0\\
5.84383950639253	0\\
5.84565160782108	0\\
5.84776664608276	0\\
5.84988168434445	0\\
5.85199672260613	0\\
5.85411176086782	0\\
5.85667808982606	0\\
5.85924441878431	0\\
5.86181074774255	0\\
5.8643770767008	0\\
5.866988829851	0\\
5.86960058300121	0\\
5.87221233615141	0\\
5.87482408930162	0\\
5.87698179124354	0\\
5.87913949318546	0\\
5.88129719512739	0\\
5.88345489706931	0\\
5.8852641448788	0\\
5.8870733926883	0\\
5.88888264049779	0\\
5.89069188830729	0\\
5.8926048548607	0\\
5.89451782141411	0\\
5.89643078796752	0\\
5.89834375452093	0\\
5.90070547301733	0\\
5.90306719151372	0\\
5.90542891001011	0\\
5.90779062850651	0\\
5.91047800352216	0\\
5.91316537853781	0\\
5.91585275355347	0\\
5.91854012856912	0\\
5.92046555629803	0\\
5.92239098402694	0\\
5.92431641175585	0\\
5.92624183948476	0\\
5.92816726721367	0\\
5.93009269494257	0\\
5.93201812267148	0\\
5.93394355040039	0\\
5.93628445541944	0\\
5.93862536043849	0\\
5.94096626545754	0\\
5.94330717047659	0\\
5.94595952720439	0\\
5.94861188393219	0\\
5.95126424065999	0\\
5.95391659738779	0\\
5.95632890293147	0\\
5.95874120847515	0\\
5.96115351401883	0\\
5.96356581956251	0\\
5.96551693010456	0\\
5.96746804064661	0\\
5.96941915118865	0\\
5.9713702617307	0\\
5.97318238217724	0\\
5.97499450262378	0\\
5.97680662307032	0\\
5.97861874351686	0\\
5.98073373552055	0\\
5.98284872752424	0\\
5.98496371952792	0\\
5.98707871153161	0\\
5.98964491619584	0\\
5.99221112086007	0\\
5.9947773255243	0\\
5.99734353018852	0\\
5.99995518387617	0\\
6.00256683756382	0\\
6.00517849125146	0\\
6.00779014493911	0\\
6.00994783246704	0\\
6.01210551999498	0\\
6.01426320752292	0\\
6.01642089505085	0\\
6.01823014837799	0\\
6.02003940170512	0\\
6.02184865503225	0\\
6.02365790835939	0\\
6.02557084771332	0\\
6.02748378706724	0\\
6.02939672642117	0\\
6.0313096657751	0\\
6.03367130439203	0\\
6.03603294300896	0\\
6.03839458162589	0\\
6.04075622024282	0\\
6.04344349413351	0\\
6.04613076802421	0\\
6.04881804191491	0\\
6.05150531580561	0\\
6.05343075092098	0\\
6.05535618603635	0\\
6.05728162115172	0\\
6.05920705626709	0\\
6.06113249138245	0\\
6.06305792649782	0\\
6.06498336161319	0\\
6.06690879672856	0\\
6.06924963739444	0\\
6.07159047806031	0\\
6.07393131872619	0\\
6.07627215939206	0\\
6.07892439103069	0\\
6.08157662266931	0\\
6.08422885430793	0\\
6.08688108594655	0\\
6.08929332587194	0\\
6.09170556579734	0\\
6.09411780572273	0\\
6.09653004564812	0\\
6.0984811661257	0\\
6.10043228660328	0\\
6.10238340708086	0\\
6.10433452755844	0\\
6.10614666110929	0\\
6.10795879466014	0\\
6.10977092821098	0\\
6.11158306176183	0\\
6.11369801784615	0\\
6.11581297393047	0\\
6.11792793001479	0\\
6.12004288609911	0\\
6.12260899647025	0\\
6.12517510684138	0\\
6.12774121721252	0\\
6.13030732758365	0\\
6.13291890628862	0\\
6.13553048499358	0\\
6.13814206369854	0\\
6.1407536424035	0\\
6.14291131867787	0\\
6.14506899495223	0\\
6.14722667122659	0\\
6.14938434750096	0\\
6.15119360379642	0\\
6.15300286009188	0\\
6.15481211638734	0\\
6.1566213726828	0\\
6.15853429010281	0\\
6.16044720752281	0\\
6.16236012494282	0\\
6.16427304236282	0\\
6.16663461975305	0\\
6.16899619714328	0\\
6.17135777453351	0\\
6.17371935192374	0\\
6.17640654949992	0\\
6.17909374707611	0\\
6.18178094465229	0\\
6.18446814222847	0\\
6.18639358245049	0\\
6.18831902267251	0\\
6.19024446289453	0\\
6.19216990311655	0\\
6.19409534333857	0\\
6.19602078356059	0\\
6.19794622378262	0\\
6.19987166400464	0\\
6.20221245545946	0\\
6.20455324691429	0\\
6.20689403836911	0\\
6.20923482982394	0\\
6.21188696623815	0\\
6.21453910265236	0\\
6.21719123906657	0\\
6.21984337548078	0\\
6.22225556537065	0\\
6.22466775526053	0\\
6.2270799451504	0\\
6.22949213504027	0\\
6.23144326267018	0\\
6.23339439030008	0\\
6.23534551792998	0\\
6.23729664555988	0\\
6.23910878845074	0\\
6.24092093134161	0\\
6.24273307423248	0\\
6.24454521712334	0\\
6.24666014533122	0\\
6.2487750735391	0\\
6.25089000174698	0\\
6.25300492995485	0\\
6.25557096836375	0\\
6.25813700677264	0\\
6.26070304518154	0\\
6.26326908359043	0\\
6.26588060542274	0\\
6.26849212725505	0\\
6.27110364908736	0\\
6.27371517091967	0\\
6.27587283858245	0\\
6.27803050624523	0\\
6.28018817390801	0\\
6.28234584157079	0\\
6.28415509958518	0\\
6.28596435759957	0\\
6.28777361561396	0\\
6.28958287362834	0\\
6.29149577363182	0\\
6.2934086736353	0\\
6.29532157363878	0\\
6.29723447364225	0\\
6.2995960039427	0\\
6.30195753424315	0\\
6.30431906454359	0\\
6.30668059484404	0\\
6.30936773999998	0\\
6.31205488515592	0\\
6.31474203031186	0\\
6.31742917546781	0\\
6.31935461448427	0\\
6.32128005350073	0\\
6.3232054925172	0\\
6.32513093153366	0\\
6.32705637055012	0\\
6.32898180956659	0\\
6.33090724858305	0\\
6.33283268759951	0\\
6.33517344247904	0\\
6.33751419735857	0\\
6.3398549522381	0\\
6.34219570711763	0\\
6.34484778237764	0\\
6.34749985763764	0\\
6.35015193289764	0\\
6.35280400815765	0\\
6.35521616300788	0\\
6.3576283178581	0\\
6.36004047270833	0\\
6.36245262755855	0\\
6.36440375335905	0\\
6.36635487915955	0\\
6.36830600496005	0\\
6.37025713076055	0\\
6.37206927232765	0\\
6.37388141389475	0\\
6.37569355546185	0\\
6.37750569702894	0\\
6.37962060270272	0\\
6.38173550837649	0\\
6.38385041405026	0\\
6.38596531972404	0\\
6.38853131104921	0\\
6.39109730237438	0\\
6.39366329369956	0\\
6.39622928502473	0\\
6.39884077136107	0\\
6.40145225769741	0\\
6.40406374403375	0\\
6.4066752303701	0\\
6.40883288944818	0\\
6.41099054852628	0\\
6.41314820760437	0\\
6.41530586668245	0\\
6.41711511847403	0\\
6.41892437026561	0\\
6.42073362205719	0\\
6.42254287384876	0\\
6.42445575548207	0\\
6.42636863711537	0\\
6.42828151874868	0\\
6.43019440038199	0\\
6.4325558969002	0\\
6.43491739341842	0\\
6.43727888993663	0\\
6.43964038645485	0\\
6.44232750226623	0\\
6.44501461807761	0\\
6.44770173388899	0\\
6.45038884970037	0\\
6.45231428134645	0\\
6.45423971299254	0\\
6.45616514463863	0\\
6.45809057628471	0\\
6.4600160079308	0\\
6.46194143957688	0\\
6.46386687122297	0\\
6.46579230286906	0\\
6.46813303186169	0\\
6.47047376085432	0\\
6.47281448984695	0\\
6.47515521883958	0\\
6.47780725986873	0\\
6.48045930089789	0\\
6.48311134192704	0\\
6.48576338295619	0\\
6.48817551541654	0\\
6.49058764787688	0\\
6.49299978033722	0\\
6.49541191279757	0\\
6.49736303003099	0\\
6.49931414726441	0\\
6.50126526449784	0\\
6.50321638173126	0\\
6.50502851301022	0\\
6.50684064428918	0\\
6.50865277556813	0\\
6.51046490684709	0\\
6.51257979317482	0\\
6.51469467950255	0\\
6.51680956583027	0\\
6.518924452158	0\\
6.52149041544491	0\\
6.52405637873182	0\\
6.52662234201872	0\\
6.52918830530563	0\\
6.53179977366872	0\\
6.53441124203182	0\\
6.53702271039491	0\\
6.53963417875801	0\\
6.54179183007965	0\\
6.5439494814013	0\\
6.54610713272294	0\\
6.54826478404459	0\\
6.55007402325984	0\\
6.5518832624751	0\\
6.55369250169035	0\\
6.55550174090561	0\\
6.55741460248061	0\\
6.55932746405562	0\\
6.56124032563063	0\\
6.56315318720564	0\\
6.56551465943209	0\\
6.56787613165855	0\\
6.570237603885	0\\
6.57259907611146	0\\
6.5752861783748	0\\
6.57797328063815	0\\
6.58066038290149	0\\
6.58334748516484	0\\
6.58527290725873	0\\
6.58719832935262	0\\
6.5891237514465	0\\
6.59104917354039	0\\
6.59297459563428	0\\
6.59490001772817	0\\
6.59682543982206	0\\
6.59875086191595	0\\
6.60109157285393	0\\
6.60343228379191	0\\
6.60577299472989	0\\
6.60811370566787	0\\
6.6107657269455	0\\
6.61341774822312	0\\
6.61606976950075	0\\
6.61872179077837	0\\
6.62113390885128	0\\
6.62354602692419	0\\
6.6259581449971	0\\
6.62837026307001	0\\
6.63032137037229	0\\
6.63227247767457	0\\
6.63422358497684	0\\
6.63617469227912	0\\
6.63798681075863	0\\
6.63979892923814	0\\
6.64161104771765	0\\
6.64342316619715	0\\
6.64553803615812	0\\
6.64765290611909	0\\
6.64976777608006	0\\
6.65188264604102	0\\
6.6544485916501	0\\
6.65701453725918	0\\
6.65958048286826	0\\
6.66214642847733	0\\
6.66475788812597	0\\
6.6673693477746	0\\
6.66998080742324	0\\
6.67259226707187	0\\
6.67474991234237	0\\
6.67690755761287	0\\
6.67906520288336	0\\
6.68122284815386	0\\
6.68303207381884	0\\
6.68484129948382	0\\
6.6866505251488	0\\
6.68845975081377	0\\
6.69037259357061	0\\
6.69228543632746	0\\
6.6941982790843	0\\
6.69611112184114	0\\
6.69847257577477	0\\
6.70083402970841	0\\
6.70319548364205	0\\
6.70555693757568	0\\
6.70824403404426	0\\
6.71093113051284	0\\
6.71361822698142	0\\
6.71630532345	0\\
6.71823073656178	0\\
6.72015614967356	0\\
6.72208156278534	0\\
6.72400697589712	0\\
6.7259323890089	0\\
6.72785780212068	0\\
6.72978321523246	0\\
6.73170862834423	0\\
6.73404932635554	0\\
6.73639002436684	0\\
6.73873072237815	0\\
6.74107142038945	0\\
6.7437234294198	0\\
6.74637543845016	0\\
6.74902744748051	0\\
6.75167945651086	0\\
6.75409156465535	0\\
6.75650367279984	0\\
6.75891578094433	0\\
6.76132788908882	0\\
6.76327898717815	0\\
6.76523008526747	0\\
6.7671811833568	0\\
6.76913228144612	0\\
6.77094438794672	0\\
6.77275649444731	0\\
6.7745686009479	0\\
6.77638070744849	0\\
6.77849556429377	0\\
6.78061042113904	0\\
6.78272527798431	0\\
6.78484013482958	0\\
6.78740606867186	0\\
6.78997200251414	0\\
6.79253793635642	0\\
6.79510387019871	0\\
6.79771532534113	0\\
6.80032678048356	0\\
6.80293823562599	0\\
6.80554969076842	0\\
6.80770733121304	0\\
6.80986497165765	0\\
6.81202261210227	0\\
6.81418025254689	0\\
6.81598946603776	0\\
6.81779867952862	0\\
6.81960789301949	0\\
6.82141710651036	0\\
6.82332993338939	0\\
6.82524276026843	0\\
6.82715558714747	0\\
6.82906841402651	0\\
6.83142985420709	0\\
6.83379129438767	0\\
6.83615273456826	0\\
6.83851417474884	0\\
6.84120126882834	0\\
6.84388836290785	0\\
6.84657545698735	0\\
6.84926255106685	0\\
6.85118795645095	0\\
6.85311336183505	0\\
6.85503876721915	0\\
6.85696417260324	0\\
6.85888957798734	0\\
6.86081498337144	0\\
6.86274038875554	0\\
6.86466579413964	0\\
6.86700648264362	0\\
6.86934717114761	0\\
6.87168785965159	0\\
6.87402854815558	0\\
6.8766805492041	0\\
6.87933255025262	0\\
6.88198455130114	0\\
6.88463655234966	0\\
6.88704865345833	0\\
6.889460754567	0\\
6.89187285567567	0\\
6.89428495678434	0\\
6.89623604705486	0\\
6.89818713732537	0\\
6.90013822759588	0\\
6.9020893178664	0\\
6.90390141410951	0\\
6.90571351035263	0\\
6.90752560659574	0\\
6.90933770283886	0\\
6.91145254930613	0\\
6.91356739577341	0\\
6.91568224224068	0\\
6.91779708870796	0\\
6.92036301436829	0\\
6.92292894002863	0\\
6.92549486568896	0\\
6.9280607913493	0\\
6.93067224412442	0\\
6.93328369689953	0\\
6.93589514967465	0\\
6.93850660244977	0\\
6.94066423914574	0\\
6.94282187584171	0\\
6.94497951253769	0\\
6.94713714923366	0\\
6.94894635252483	0\\
6.95075555581599	0\\
6.95256475910716	0\\
6.95437396239832	0\\
6.95628677635881	0\\
6.95819959031929	0\\
6.96011240427978	0\\
6.96202521824027	0\\
6.96438664796105	0\\
6.96674807768183	0\\
6.96910950740262	0\\
6.9714709371234	0\\
6.97415803037189	0\\
6.97684512362038	0\\
6.97953221686887	0\\
6.98221931011736	0\\
6.9841447091945	0\\
6.98607010827164	0\\
6.98799550734879	0\\
6.98992090642593	0\\
6.99184630550308	0\\
6.99377170458022	0\\
6.99569710365736	0\\
6.99762250273451	0\\
6.9999631841426	0\\
7.00230386555069	0\\
7.00464454695879	0\\
7.00698522836688	0\\
7.00963722394126	0\\
7.01228921951565	0\\
7.01494121509003	0\\
7.01759321066442	0\\
7.02000530662904	0\\
7.02241740259366	0\\
7.02482949855828	0\\
7.0272415945229	0\\
7.02919267843938	0\\
7.03114376235586	0\\
7.03309484627235	0\\
7.03504593018883	0\\
7.03685801807235	0\\
7.03867010595587	0\\
7.04048219383939	0\\
7.04229428172291	0\\
7.04440912009226	0\\
7.04652395846161	0\\
7.04863879683095	0\\
7.0507536352003	0\\
7.05331955497891	0\\
7.05588547475751	0\\
7.05845139453612	0\\
7.06101731431473	0\\
7.06362876576713	0\\
7.06624021721953	0\\
7.06885166867193	0\\
7.07146312012433	0\\
7.07362075391	0\\
7.07577838769567	0\\
7.07793602148134	0\\
7.08009365526702	0\\
7.08190285033233	0\\
7.08371204539764	0\\
7.08552124046296	0\\
7.08733043552827	0\\
7.08924323924436	0\\
7.09115604296045	0\\
7.09306884667654	0\\
7.09498165039263	0\\
7.09734307214048	0\\
7.09970449388832	0\\
7.10206591563616	0\\
7.104427337384	0\\
7.10711443045626	0\\
7.10980152352852	0\\
7.11248861660078	0\\
7.11517570967304	0\\
7.11710110372768	0\\
7.11902649778233	0\\
7.12095189183697	0\\
7.12287728589162	0\\
7.12480267994626	0\\
7.12672807400091	0\\
7.12865346805556	0\\
7.1305788621102	0\\
7.13291953816409	0\\
7.13526021421798	0\\
7.13760089027188	0\\
7.13994156632577	0\\
7.14259355800882	0\\
7.14524554969188	0\\
7.14789754137494	0\\
7.15054953305799	0\\
7.15296162519983	0\\
7.15537371734166	0\\
7.1577858094835	0\\
7.16019790162533	0\\
7.16214898049905	0\\
7.16410005937276	0\\
7.16605113824647	0\\
7.16800221712019	0\\
7.16981429835417	0\\
7.17162637958816	0\\
7.17343846082215	0\\
7.17525054205613	0\\
7.1773653741429	0\\
7.17948020622967	0\\
7.18159503831643	0\\
7.1837098704032	0\\
7.18627578585418	0\\
7.18884170130516	0\\
7.19140761675614	0\\
7.19397353220712	0\\
7.19658498288217	0\\
7.19919643355721	0\\
7.20180788423225	0\\
7.2044193349073	0\\
7.20657696644738	0\\
7.20873459798745	0\\
7.21089222952753	0\\
7.21304986106761	0\\
7.21485904963062	0\\
7.21666823819363	0\\
7.21847742675665	0\\
7.22028661531966	0\\
7.22219941101273	0\\
7.2241122067058	0\\
7.22602500239888	0\\
7.22793779809195	0\\
7.23029921374224	0\\
7.23266062939252	0\\
7.23502204504281	0\\
7.2373834606931	0\\
7.2400705538499	0\\
7.2427576470067	0\\
7.2454447401635	0\\
7.2481318333203	0\\
7.25005722343619	0\\
7.25198261355209	0\\
7.25390800366798	0\\
7.25583339378388	0\\
7.25775878389977	0\\
7.25968417401566	0\\
7.26160956413156	0\\
7.26353495424745	0\\
7.26587562623543	0\\
7.2682162982234	0\\
7.27055697021138	0\\
7.27289764219935	0\\
7.27554963103962	0\\
7.27820161987989	0\\
7.28085360872015	0\\
7.28350559756042	0\\
7.2859176868251	0\\
7.28832977608979	0\\
7.29074186535447	0\\
7.29315395461916	0\\
7.29510502954436	0\\
7.29705610446957	0\\
7.29900717939477	0\\
7.30095825431998	0\\
7.30277033034186	0\\
7.30458240636375	0\\
7.30639448238563	0\\
7.30820655840752	0\\
7.31032138564173	0\\
7.31243621287594	0\\
7.31455104011015	0\\
7.31666586734436	0\\
7.319231779561	0\\
7.32179769177765	0\\
7.32436360399429	0\\
7.32692951621094	0\\
7.32954096639914	0\\
7.33215241658734	0\\
7.33476386677554	0\\
7.33737531696374	0\\
7.33953294677362	0\\
7.34169057658351	0\\
7.34384820639339	0\\
7.34600583620328	0\\
7.34781501968739	0\\
7.34962420317151	0\\
7.35143338665562	0\\
7.35324257013974	0\\
7.35515535960087	0\\
7.35706814906199	0\\
7.35898093852312	0\\
7.36089372798425	0\\
7.36325513896535	0\\
7.36561654994645	0\\
7.36797796092755	0\\
7.37033937190865	0\\
7.37302646523246	0\\
7.37571355855627	0\\
7.37840065188008	0\\
7.3810877452039	0\\
7.38301313225693	0\\
7.38493851930996	0\\
7.38686390636299	0\\
7.38878929341602	0\\
7.39071468046904	0\\
7.39264006752207	0\\
7.3945654545751	0\\
7.39649084162813	0\\
7.39883151051546	0\\
7.40117217940279	0\\
7.40351284829012	0\\
7.40585351717745	0\\
7.40850550390333	0\\
7.41115749062922	0\\
7.41380947735511	0\\
7.41646146408099	0\\
7.41887355116436	0\\
7.42128563824772	0\\
7.42369772533109	0\\
7.42610981241445	0\\
7.42806088427245	0\\
7.43001195613045	0\\
7.43196302798845	0\\
7.43391409984645	0\\
7.43572617181665	0\\
7.43753824378684	0\\
7.43935031575704	0\\
7.44116238772724	0\\
7.44327721122212	0\\
7.445392034717	0\\
7.44750685821188	0\\
7.44962168170676	0\\
7.45218759148162	0\\
7.45475350125648	0\\
7.45731941103133	0\\
7.45988532080619	0\\
7.4624967706726	0\\
7.46510822053901	0\\
7.46771967040542	0\\
7.47033112027183	0\\
7.47248874875097	0\\
7.47464637723011	0\\
7.47680400570925	0\\
7.4789616341884	0\\
7.48077081373275	0\\
7.4825799932771	0\\
7.48438917282145	0\\
7.4861983523658	0\\
7.48811113700838	0\\
7.49002392165096	0\\
7.49193670629355	0\\
7.49384949093613	0\\
7.49621089833802	0\\
7.49857230573991	0\\
7.50093371314181	0\\
7.5032951205437	0\\
7.50598221404375	0\\
7.50866930754381	0\\
7.51135640104386	0\\
7.51404349454391	0\\
7.51596887922762	0\\
7.51789426391132	0\\
7.51981964859503	0\\
7.52174503327873	0\\
7.52367041796244	0\\
7.52559580264614	0\\
7.52752118732984	0\\
7.52944657201355	0\\
7.53178723853037	0\\
7.53412790504719	0\\
7.53646857156401	0\\
7.53880923808083	0\\
7.54146122321519	0\\
7.54411320834956	0\\
7.54676519348392	0\\
7.54941717861829	0\\
7.5518292640398	0\\
7.55424134946132	0\\
7.55665343488284	0\\
7.55906552030436	0\\
7.56101658979101	0\\
7.56296765927766	0\\
7.56491872876431	0\\
7.56686979825097	0\\
7.56868186708744	0\\
7.57049393592391	0\\
7.57230600476039	0\\
7.57411807359686	0\\
7.57623289421474	0\\
7.57834771483262	0\\
7.5804625354505	0\\
7.58257735606838	0\\
7.58514326398797	0\\
7.58770917190755	0\\
7.59027507982713	0\\
7.59284098774672	0\\
7.59545243739021	0\\
7.59806388703371	0\\
7.6006753366772	0\\
7.6032867863207	0\\
7.60544441377708	0\\
7.60760204123346	0\\
7.60975966868984	0\\
7.61191729614622	0\\
7.61372647264723	0\\
7.61553564914824	0\\
7.61734482564925	0\\
7.61915400215026	0\\
7.62106678307791	0\\
7.62297956400557	0\\
7.62489234493322	0\\
7.62680512586088	0\\
7.62916653051765	0\\
7.63152793517442	0\\
7.63388933983119	0\\
7.63625074448796	0\\
7.63893783814562	0\\
7.64162493180328	0\\
7.64431202546095	0\\
7.64699911911861	0\\
7.64892450197512	0\\
7.65084988483164	0\\
7.65277526768815	0\\
7.65470065054467	0\\
7.65662603340118	0\\
7.65855141625769	0\\
7.66047679911421	0\\
7.66240218197072	0\\
7.66474284667237	0\\
7.66708351137402	0\\
7.66942417607567	0\\
7.67176484077732	0\\
7.67441682470466	0\\
7.677068808632	0\\
7.67972079255935	0\\
7.68237277648669	0\\
7.68478486063841	0\\
7.68719694479013	0\\
7.68960902894185	0\\
7.69202111309357	0\\
7.69397218075211	0\\
7.69592324841065	0\\
7.69787431606919	0\\
7.69982538372773	0\\
7.70163745014776	0\\
7.7034495165678	0\\
7.70526158298783	0\\
7.70707364940786	0\\
7.70918846781423	0\\
7.71130328622059	0\\
7.71341810462695	0\\
7.71553292303332	0\\
7.71809882953762	0\\
7.72066473604192	0\\
7.72323064254622	0\\
7.72579654905052	0\\
7.72840799853411	0\\
7.73101944801771	0\\
7.73363089750131	0\\
7.73624234698491	0\\
7.73839997365567	0\\
7.74055760032642	0\\
7.74271522699718	0\\
7.74487285366793	0\\
7.74668202782398	0\\
7.74849120198003	0\\
7.75030037613609	0\\
7.75210955029214	0\\
7.75402232836066	0\\
7.75593510642919	0\\
7.75784788449771	0\\
7.75976066256624	0\\
7.76212206511687	0\\
7.76448346766751	0\\
7.76684487021814	0\\
7.76920627276877	0\\
7.7718933665578	0\\
7.77458046034683	0\\
7.77726755413586	0\\
7.77995464792489	0\\
7.78188002937495	0\\
7.78380541082501	0\\
7.78573079227507	0\\
7.78765617372513	0\\
7.7895815551752	0\\
7.79150693662526	0\\
7.79343231807532	0\\
7.79535769952538	0\\
7.79769836283577	0\\
7.80003902614615	0\\
7.80237968945653	0\\
7.80472035276692	0\\
7.8073723357745	0\\
7.81002431878209	0\\
7.81267630178967	0\\
7.81532828479726	0\\
7.81774036797697	0\\
7.82015245115669	0\\
7.82256453433641	0\\
7.82497661751612	0\\
7.82692768376778	0\\
7.82887875001944	0\\
7.83082981627109	0\\
7.83278088252275	0\\
7.83459294708286	0\\
7.83640501164298	0\\
7.83821707620309	0\\
7.8400291407632	0\\
7.84214395747057	0\\
7.84425877417794	0\\
7.8463735908853	0\\
7.84848840759267	0\\
7.85105431301469	0\\
7.8536202184367	0\\
7.85618612385872	0\\
7.85875202928074	0\\
7.86136347864679	0\\
7.86397492801284	0\\
7.86658637737889	0\\
7.86919782674494	0\\
7.87135545281241	0\\
7.87351307887988	0\\
7.87567070494734	0\\
7.87782833101481	0\\
7.87963750336677	0\\
7.88144667571874	0\\
7.88325584807071	0\\
7.88506502042267	0\\
7.88697779629304	0\\
7.88889057216342	0\\
7.89080334803379	0\\
7.89271612390416	0\\
7.8950775248386	0\\
7.89743892577304	0\\
7.89980032670747	0\\
7.90216172764191	0\\
7.90484882153657	0\\
7.90753591543123	0\\
7.91022300932588	0\\
7.91291010322054	0\\
7.91483548358923	0\\
7.91676086395791	0\\
7.9186862443266	0\\
7.92061162469528	0\\
7.92253700506397	0\\
7.92446238543265	0\\
7.92638776580134	0\\
7.92831314617002	0\\
7.93065380841344	0\\
7.93299447065686	0\\
7.93533513290027	0\\
7.93767579514369	0\\
7.94032777744839	0\\
7.9429797597531	0\\
7.9456317420578	0\\
7.94828372436251	0\\
7.95069580679737	0\\
7.95310788923223	0\\
7.95551997166709	0\\
7.95793205410195	0\\
7.95988311927202	0\\
7.96183418444209	0\\
7.96378524961216	0\\
7.96573631478223	0\\
7.96754837791234	0\\
7.96936044104245	0\\
7.97117250417256	0\\
7.97298456730268	0\\
7.97509938270524	0\\
7.9772141981078	0\\
7.97932901351036	0\\
7.98144382891292	0\\
7.98400973350606	0\\
7.98657563809919	0\\
7.98914154269233	0\\
7.99170744728547	0\\
7.9943188965637	0\\
7.99693034584193	0\\
7.99954179512016	0\\
8.00215324439839	0\\
8.00431087000269	0\\
8.00646849560698	0\\
8.00862612121128	0\\
8.01078374681557	0\\
8.01259291778085	0\\
8.01440208874613	0\\
8.01621125971141	0\\
8.01802043067668	0\\
8.01993320485815	0\\
8.02184597903961	0\\
8.02375875322108	0\\
8.02567152740254	0\\
8.02803292709659	0\\
8.03039432679065	0\\
8.0327557264847	0\\
8.03511712617875	0\\
8.0378042201567	0\\
8.04049131413466	0\\
8.04317840811261	0\\
8.04586550209056	0\\
8.04779088162839	0\\
8.04971626116623	0\\
8.05164164070406	0\\
8.05356702024189	0\\
8.05549239977972	0\\
8.05741777931755	0\\
8.05934315885538	0\\
8.06126853839321	0\\
8.06360919981807	0\\
8.06594986124293	0\\
8.06829052266778	0\\
8.07063118409264	0\\
8.07328316585922	0\\
8.0759351476258	0\\
8.07858712939237	0\\
8.08123911115895	0\\
8.08365119302263	0\\
8.0860632748863	0\\
8.08847535674997	0\\
8.09088743861364	0\\
8.09283850295276	0\\
8.09478956729187	0\\
8.09674063163098	0\\
8.0986916959701	0\\
8.10050375800152	0\\
8.10231582003294	0\\
8.10412788206436	0\\
8.10593994409578	0\\
8.1080547584965	0\\
8.11016957289721	0\\
8.11228438729792	0\\
8.11439920169863	0\\
8.11696510565637	0\\
8.11953100961411	0\\
8.12209691357185	0\\
8.12466281752958	0\\
8.12727426674148	0\\
8.12988571595338	0\\
8.13249716516527	0\\
8.13510861437717	0\\
8.13726623962591	0\\
8.13942386487464	0\\
8.14158149012338	0\\
8.14373911537211	0\\
8.14554828527215	0\\
8.14735745517219	0\\
8.14916662507223	0\\
8.15097579497227	0\\
8.15288856785662	0\\
8.15480134074098	0\\
8.15671411362534	0\\
8.1586268865097	0\\
8.16098828525173	0\\
8.16334968399376	0\\
8.1657110827358	0\\
8.16807248147783	0\\
8.17075957552071	0\\
8.17344666956359	0\\
8.17613376360647	0\\
8.17882085764935	0\\
8.18074623654908	0\\
8.18267161544881	0\\
8.18459699434854	0\\
8.18652237324828	0\\
8.18844775214801	0\\
8.19037313104774	0\\
8.19229850994747	0\\
8.19422388884721	0\\
8.19656454964395	0\\
8.1989052104407	0\\
8.20124587123745	0\\
8.20358653203419	0\\
8.20623851338835	0\\
8.2088904947425	0\\
8.21154247609666	0\\
8.21419445745082	0\\
8.21660653887631	0\\
8.2190186203018	0\\
8.22143070172729	0\\
8.22384278315278	0\\
8.22579384685373	0\\
8.22774491055467	0\\
8.22969597425562	0\\
8.23164703795657	0\\
8.23345909914418	0\\
8.23527116033179	0\\
8.23708322151941	0\\
8.23889528270702	0\\
8.2410100963386	0\\
8.24312490997018	0\\
8.24523972360176	0\\
8.24735453723334	0\\
8.24992044070374	0\\
8.25248634417415	0\\
8.25505224764456	0\\
8.25761815111496	0\\
8.26022960027643	0\\
8.2628410494379	0\\
8.26545249859936	0\\
8.26806394776083	0\\
8.27022157273662	0\\
8.27237919771241	0\\
8.2745368226882	0\\
8.27669444766399	0\\
8.27850361674599	0\\
8.28031278582799	0\\
8.28212195490998	0\\
8.28393112399198	0\\
8.28584389588038	0\\
8.28775666776879	0\\
8.28966943965719	0\\
8.29158221154559	0\\
8.29394360955692	0\\
8.29630500756826	0\\
8.29866640557959	0\\
8.30102780359092	0\\
8.3037148976841	0\\
8.30640199177728	0\\
8.30908908587046	0\\
8.31177617996364	0\\
8.3137015583734	0\\
8.31562693678317	0\\
8.31755231519293	0\\
8.31947769360269	0\\
8.32140307201245	0\\
8.32332845042222	0\\
8.32525382883198	0\\
8.32717920724174	0\\
8.32951986755646	0\\
8.33186052787118	0\\
8.3342011881859	0\\
8.33654184850062	0\\
8.33919382953852	0\\
8.34184581057642	0\\
8.34449779161433	0\\
8.34714977265223	0\\
8.34956185374152	0\\
8.3519739348308	0\\
8.35438601592009	0\\
8.35679809700938	0\\
8.35874916022032	0\\
8.36070022343127	0\\
8.36265128664221	0\\
8.36460234985316	0\\
8.36641441039285	0\\
8.36822647093254	0\\
8.37003853147223	0\\
8.37185059201192	0\\
8.37396540505306	0\\
8.3760802180942	0\\
8.37819503113533	0\\
8.38030984417647	0\\
8.38287574727299	0\\
8.38544165036951	0\\
8.38800755346603	0\\
8.39057345656255	0\\
8.39318490568556	0\\
8.39579635480857	0\\
8.39840780393157	0\\
8.40101925305458	0\\
8.40317687782087	0\\
8.40533450258717	0\\
8.40749212735346	0\\
8.40964975211975	0\\
8.41145892057366	0\\
8.41326808902757	0\\
8.41507725748148	0\\
8.41688642593539	0\\
8.41879919705915	0\\
8.4207119681829	0\\
8.42262473930666	0\\
8.42453751043042	0\\
8.42689890788089	0\\
8.42926030533136	0\\
8.43162170278183	0\\
8.4339831002323	0\\
8.4366701943643	0\\
8.43935728849631	0\\
8.44204438262831	0\\
8.44473147676032	0\\
8.44665685479394	0\\
8.44858223282756	0\\
8.45050761086117	0\\
8.45243298889479	0\\
8.45435836692841	0\\
8.45628374496203	0\\
8.45820912299565	0\\
8.46013450102927	0\\
8.46247516097403	0\\
8.46481582091879	0\\
8.46715648086356	0\\
8.46949714080832	0\\
8.47214912160357	0\\
8.47480110239882	0\\
8.47745308319408	0\\
8.48010506398933	0\\
8.48251714482059	0\\
8.48492922565184	0\\
8.48734130648309	0\\
8.48975338731434	0\\
8.49170445014912	0\\
8.4936555129839	0\\
8.49560657581868	0\\
8.49755763865346	0\\
8.49936969869575	0\\
8.50118175873805	0\\
8.50299381878034	0\\
8.50480587882264	0\\
8.50692069141055	0\\
8.50903550399847	0\\
8.51115031658639	0\\
8.51326512917431	0\\
8.51583103198391	0\\
8.51839693479352	0\\
8.52096283760313	0\\
8.52352874041273	0\\
8.52614018950629	0\\
8.52875163859985	0\\
8.53136308769341	0\\
8.53397453678697	0\\
8.53613216139245	0\\
8.53828978599793	0\\
8.54044741060341	0\\
8.54260503520888	0\\
8.54441420318063	0\\
8.54622337115237	0\\
8.54803253912411	0\\
8.54984170709585	0\\
8.55175447763265	0\\
8.55366724816943	0\\
8.55558001870622	0\\
8.55749278924301	0\\
8.55985418626299	0\\
8.56221558328296	0\\
8.56457698030294	0\\
8.56693837732291	0\\
8.56962547148479	0\\
8.57231256564666	0\\
8.57499965980853	0\\
8.5776867539704	0\\
8.57961213171528	0\\
8.58153750946016	0\\
8.58346288720504	0\\
8.58538826494992	0\\
8.5873136426948	0\\
8.58923902043968	0\\
8.59116439818456	0\\
8.59308977592944	0\\
8.59543043559026	0\\
8.59777109525107	0\\
8.60011175491188	0\\
8.60245241457269	0\\
8.60510439518174	0\\
8.60775637579078	0\\
8.61040835639983	0\\
8.61306033700887	0\\
8.61547241764209	0\\
8.61788449827531	0\\
8.62029657890852	0\\
8.62270865954173	0\\
8.62465972208776	0\\
8.62661078463378	0\\
8.6285618471798	0\\
8.63051290972582	0\\
8.6323249693863	0\\
8.63413702904677	0\\
8.63594908870725	0\\
8.63776114836773	0\\
8.63987596060776	0\\
8.64199077284779	0\\
8.64410558508782	0\\
8.64622039732785	0\\
8.64878629991725	0\\
8.65135220250665	0\\
8.65391810509605	0\\
8.65648400768545	0\\
8.65909545675645	0\\
8.66170690582744	0\\
8.66431835489843	0\\
8.66692980396942	0\\
8.66908742845147	0\\
8.67124505293351	0\\
8.67340267741556	0\\
8.67556030189761	0\\
8.67736946949923	0\\
8.67917863710086	0\\
8.68098780470248	0\\
8.68279697230411	0\\
8.68470974239033	0\\
8.68662251247656	0\\
8.68853528256279	0\\
8.69044805264902	0\\
8.69280944933856	0\\
8.6951708460281	0\\
8.69753224271764	0\\
8.69989363940718	0\\
8.70258073359201	0\\
8.70526782777684	0\\
8.70795492196167	0\\
8.7106420161465	0\\
8.71256739366974	0\\
8.71449277119299	0\\
8.71641814871623	0\\
8.71834352623947	0\\
8.72026890376271	0\\
8.72219428128595	0\\
8.7241196588092	0\\
8.72604503633244	0\\
8.72838569577531	0\\
8.73072635521818	0\\
8.73306701466105	0\\
8.73540767410391	0\\
8.73805965457007	0\\
8.74071163503622	0\\
8.74336361550237	0\\
8.74601559596852	0\\
8.74842767644974	0\\
8.75083975693097	0\\
8.75325183741219	0\\
8.75566391789341	0\\
8.75761498021777	0\\
8.75956604254214	0\\
8.7615171048665	0\\
8.76346816719087	0\\
8.76528022655826	0\\
8.76709228592564	0\\
8.76890434529303	0\\
8.77071640466041	0\\
8.77283121663341	0\\
8.7749460286064	0\\
8.7770608405794	0\\
8.77917565255239	0\\
8.78174155497279	0\\
8.78430745739319	0\\
8.78687335981358	0\\
8.78943926223398	0\\
8.79205071128767	0\\
8.79466216034137	0\\
8.79727360939506	0\\
8.79988505844876	0\\
8.80204268283606	0\\
8.80420030722337	0\\
8.80635793161067	0\\
8.80851555599798	0\\
8.8103247233155	0\\
8.81213389063302	0\\
8.81394305795053	0\\
8.81575222526805	0\\
8.81766499500843	0\\
8.81957776474881	0\\
8.82149053448919	0\\
8.82340330422957	0\\
8.82576470066548	0\\
8.8281260971014	0\\
8.83048749353731	0\\
8.83284888997322	0\\
8.83553598417569	0\\
8.83822307837816	0\\
8.84091017258063	0\\
8.8435972667831	0\\
8.84552264413622	0\\
8.84744802148933	0\\
8.84937339884245	0\\
8.85129877619556	0\\
8.85322415354868	0\\
8.85514953090179	0\\
8.85707490825491	0\\
8.85900028560802	0\\
8.86134094488361	0\\
8.8636816041592	0\\
8.86602226343479	0\\
8.86836292271037	0\\
8.87101490306685	0\\
8.87366688342333	0\\
8.87631886377981	0\\
8.87897084413629	0\\
8.88138292450085	0\\
8.88379500486542	0\\
8.88620708522998	0\\
8.88861916559454	0\\
8.89057022774877	0\\
8.892521289903	0\\
8.89447235205723	0\\
8.89642341421146	0\\
8.89823547335387	0\\
8.90004753249629	0\\
8.9018595916387	0\\
8.90367165078111	0\\
8.90578646254914	0\\
8.90790127431717	0\\
8.91001608608519	0\\
8.91213089785322	0\\
};
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
8.91213089785322	0\\
8.9146968001439	0\\
8.91726270243458	0\\
8.91982860472525	0\\
8.92239450701593	0\\
8.92500595605635	0\\
8.92761740509677	0\\
8.93022885413719	0\\
8.93284030317761	0\\
8.9349979274922	0\\
8.93715555180678	0\\
8.93931317612137	0\\
8.94147080043595	0\\
8.9432799675354	0\\
8.94508913463485	0\\
8.94689830173429	0\\
8.94870746883374	0\\
8.95062023830866	0\\
8.95253300778357	0\\
8.95444577725848	0\\
8.9563585467334	0\\
8.95871994297463	0\\
8.96108133921587	0\\
8.9634427354571	0\\
8.96580413169833	0\\
8.96849122591434	0\\
8.97117832013035	0\\
8.97386541434636	0\\
8.97655250856237	0\\
8.97847788578491	0\\
8.98040326300745	0\\
8.98232864022999	0\\
8.98425401745253	0\\
8.98617939467507	0\\
8.9881047718976	0\\
8.99003014912014	0\\
8.99195552634268	0\\
8.99429618548987	0\\
8.99663684463705	0\\
8.99897750378423	0\\
9.00131816293141	0\\
9.0039701432037	0\\
9.00662212347598	0\\
9.00927410374826	0\\
9.01192608402055	0\\
9.01433816429556	0\\
9.01675024457056	0\\
9.01916232484557	0\\
9.02157440512058	0\\
9.02352546714422	0\\
9.02547652916787	0\\
9.02742759119152	0\\
9.02937865321516	0\\
9.0311907121849	0\\
9.03300277115465	0\\
9.03481483012439	0\\
9.03662688909413	0\\
9.03874170070484	0\\
9.04085651231555	0\\
9.04297132392626	0\\
9.04508613553697	0\\
9.04765203772809	0\\
9.0502179399192	0\\
9.05278384211032	0\\
9.05534974430144	0\\
9.05796119333167	0\\
9.06057264236189	0\\
9.06318409139212	0\\
9.06579554042235	0\\
9.06795316468111	0\\
9.07011078893987	0\\
9.07226841319863	0\\
9.0744260374574	0\\
9.07623520438946	0\\
9.07804437132152	0\\
9.07985353825358	0\\
9.08166270518564	0\\
9.0835754744568	0\\
9.08548824372795	0\\
9.08740101299912	0\\
9.08931378227028	0\\
9.0916751783621	0\\
9.09403657445392	0\\
9.09639797054575	0\\
9.09875936663757	0\\
9.10144646086398	0\\
9.1041335550904	0\\
9.10682064931681	0\\
9.10950774354322	0\\
9.11143312066552	0\\
9.11335849778782	0\\
9.11528387491012	0\\
9.11720925203242	0\\
9.11913462915472	0\\
9.12106000627702	0\\
9.12298538339931	0\\
9.12491076052161	0\\
9.12725141957025	0\\
9.12959207861888	0\\
9.13193273766752	0\\
9.13427339671616	0\\
9.13692537692385	0\\
9.13957735713155	0\\
9.14222933733924	0\\
9.14488131754694	0\\
9.14729339775323	0\\
9.14970547795953	0\\
9.15211755816582	0\\
9.15452963837212	0\\
9.15648070029552	0\\
9.15843176221892	0\\
9.16038282414233	0\\
9.16233388606573	0\\
9.16414594490291	0\\
9.16595800374009	0\\
9.16777006257727	0\\
9.16958212141445	0\\
9.17169693290439	0\\
9.17381174439433	0\\
9.17592655588427	0\\
9.17804136737421	0\\
9.18060726948891	0\\
9.18317317160361	0\\
9.18573907371831	0\\
9.18830497583301	0\\
9.19091642485544	0\\
9.19352787387787	0\\
9.1961393229003	0\\
9.19875077192273	0\\
9.20090839613867	0\\
9.2030660203546	0\\
9.20522364457053	0\\
9.20738126878646	0\\
9.20919043559003	0\\
9.21099960239361	0\\
9.21280876919718	0\\
9.21461793600076	0\\
9.2165307051155	0\\
9.21844347423025	0\\
9.22035624334499	0\\
9.22226901245974	0\\
9.22463040843686	0\\
9.22699180441397	0\\
9.22935320039109	0\\
9.23171459636821	0\\
9.23440169060262	0\\
9.23708878483703	0\\
9.23977587907144	0\\
9.24246297330586	0\\
9.24438835035123	0\\
9.2463137273966	0\\
9.24823910444197	0\\
9.25016448148734	0\\
9.25208985853271	0\\
9.25401523557808	0\\
9.25594061262345	0\\
9.25786598966882	0\\
9.26020664864181	0\\
9.2625473076148	0\\
9.26488796658779	0\\
9.26722862556078	0\\
9.26988060571887	0\\
9.27253258587696	0\\
9.27518456603505	0\\
9.27783654619314	0\\
9.28024862634667	0\\
9.2826607065002	0\\
9.28507278665372	0\\
9.28748486680725	0\\
9.28943592865372	0\\
9.29138699050019	0\\
9.29333805234666	0\\
9.29528911419312	0\\
9.29710117292858	0\\
9.29891323166403	0\\
9.30072529039949	0\\
9.30253734913495	0\\
9.30465216053221	0\\
9.30676697192947	0\\
9.30888178332673	0\\
9.31099659472399	0\\
9.31356249678003	0\\
9.31612839883607	0\\
9.31869430089211	0\\
9.32126020294815	0\\
9.32387165196458	0\\
9.32648310098101	0\\
9.32909454999744	0\\
9.33170599901386	0\\
9.33386362319691	0\\
9.33602124737996	0\\
9.338178871563	0\\
9.34033649574605	0\\
9.34214566245101	0\\
9.34395482915597	0\\
9.34576399586093	0\\
9.34757316256589	0\\
9.34948593156059	0\\
9.35139870055529	0\\
9.35331146955	0\\
9.3552242385447	0\\
9.35758563443378	0\\
9.35994703032287	0\\
9.36230842621196	0\\
9.36466982210104	0\\
9.36735691634158	0\\
9.37004401058212	0\\
9.37273110482266	0\\
9.3754181990632	0\\
9.37734357604952	0\\
9.37926895303584	0\\
9.38119433002216	0\\
9.38311970700848	0\\
9.3850450839948	0\\
9.38697046098113	0\\
9.38889583796744	0\\
9.39082121495376	0\\
9.3931618738687	0\\
9.39550253278363	0\\
9.39784319169857	0\\
9.4001838506135	0\\
9.40283583073353	0\\
9.40548781085356	0\\
9.4081397909736	0\\
9.41079177109363	0\\
9.41320385120667	0\\
9.41561593131971	0\\
9.41802801143275	0\\
9.42044009154579	0\\
9.42239115333319	0\\
9.4243422151206	0\\
9.42629327690801	0\\
9.42824433869541	0\\
9.43005639735277	0\\
9.43186845601014	0\\
9.4336805146675	0\\
9.43549257332486	0\\
9.43760738465098	0\\
9.4397221959771	0\\
9.44183700730321	0\\
9.44395181862933	0\\
9.44651772064035	0\\
9.44908362265136	0\\
9.45164952466238	0\\
9.45421542667339	0\\
9.4568268756852	0\\
9.45943832469701	0\\
9.46204977370882	0\\
9.46466122272063	0\\
9.46681884687844	0\\
9.46897647103624	0\\
9.47113409519404	0\\
9.47329171935184	0\\
9.47510088598112	0\\
9.47691005261039	0\\
9.47871921923967	0\\
9.48052838586894	0\\
9.48244115477151	0\\
9.48435392367408	0\\
9.48626669257664	0\\
9.48817946147921	0\\
9.49054085730072	0\\
9.49290225312224	0\\
9.49526364894375	0\\
9.49762504476526	0\\
9.50031213901049	0\\
9.50299923325572	0\\
9.50568632750094	0\\
9.50837342174617	0\\
9.51029879868717	0\\
9.51222417562817	0\\
9.51414955256917	0\\
9.51607492951018	0\\
9.51800030645118	0\\
9.51992568339218	0\\
9.52185106033318	0\\
9.52377643727418	0\\
9.52611709614455	0\\
9.52845775501491	0\\
9.53079841388527	0\\
9.53313907275563	0\\
9.53579105284642	0\\
9.53844303293722	0\\
9.54109501302801	0\\
9.5437469931188	0\\
9.54615907320075	0\\
9.54857115328269	0\\
9.55098323336464	0\\
9.55339531344659	0\\
9.55534637518868	0\\
9.55729743693077	0\\
9.55924849867286	0\\
9.56119956041495	0\\
9.56301161901239	0\\
9.56482367760984	0\\
9.56663573620728	0\\
9.56844779480472	0\\
9.57056260607624	0\\
9.57267741734776	0\\
9.57479222861928	0\\
9.5769070398908	0\\
9.57947294186725	0\\
9.58203884384371	0\\
9.58460474582017	0\\
9.58717064779662	0\\
9.5897820968049	0\\
9.59239354581318	0\\
9.59500499482145	0\\
9.59761644382973	0\\
9.59977406796816	0\\
9.60193169210659	0\\
9.60408931624502	0\\
9.60624694038344	0\\
9.60805610695462	0\\
9.6098652735258	0\\
9.61167444009697	0\\
9.61348360666815	0\\
9.61539637549999	0\\
9.61730914433183	0\\
9.61922191316367	0\\
9.62113468199551	0\\
9.62349607776517	0\\
9.62585747353483	0\\
9.62821886930448	0\\
9.63058026507414	0\\
9.63326735932298	0\\
9.63595445357182	0\\
9.63864154782066	0\\
9.6413286420695	0\\
9.64325401897571	0\\
9.64517939588191	0\\
9.64710477278811	0\\
9.64903014969432	0\\
9.65095552660052	0\\
9.65288090350672	0\\
9.65480628041292	0\\
9.65673165731913	0\\
9.65907231615528	0\\
9.66141297499144	0\\
9.6637536338276	0\\
9.66609429266375	0\\
9.66874627273213	0\\
9.67139825280051	0\\
9.6740502328689	0\\
9.67670221293728	0\\
9.67911429299538	0\\
9.68152637305349	0\\
9.68393845311159	0\\
9.6863505331697	0\\
9.68830159487699	0\\
9.69025265658429	0\\
9.69220371829159	0\\
9.69415477999888	0\\
9.69596683855031	0\\
9.69777889710173	0\\
9.69959095565316	0\\
9.70140301420459	0\\
9.70351782543418	0\\
9.70563263666378	0\\
9.70774744789337	0\\
9.70986225912297	0\\
9.7124281610729	0\\
9.71499406302283	0\\
9.71755996497276	0\\
9.72012586692269	0\\
9.72273731592827	0\\
9.72534876493384	0\\
9.72796021393942	0\\
9.73057166294499	0\\
9.73272928706856	0\\
9.73488691119212	0\\
9.73704453531569	0\\
9.73920215943926	0\\
9.74101132596584	0\\
9.74282049249242	0\\
9.744629659019	0\\
9.74643882554558	0\\
9.74835159432313	0\\
9.75026436310068	0\\
9.75217713187822	0\\
9.75408990065577	0\\
9.75645129638561	0\\
9.75881269211544	0\\
9.76117408784528	0\\
9.76353548357512	0\\
9.76622257782674	0\\
9.76890967207836	0\\
9.77159676632998	0\\
9.7742838605816	0\\
9.77620923746111	0\\
9.77813461434062	0\\
9.78005999122012	0\\
9.78198536809963	0\\
9.78391074497915	0\\
9.78583612185865	0\\
9.78776149873816	0\\
9.78968687561767	0\\
9.79202753442758	0\\
9.79436819323747	0\\
9.79670885204738	0\\
9.79904951085728	0\\
9.80170149090844	0\\
9.8043534709596	0\\
9.80700545101076	0\\
9.80965743106192	0\\
9.81206951110171	0\\
9.8144815911415	0\\
9.81689367118129	0\\
9.81930575122107	0\\
9.82125681290167	0\\
9.82320787458226	0\\
9.82515893626286	0\\
9.82710999794345	0\\
9.82892205645957	0\\
9.8307341149757	0\\
9.83254617349182	0\\
9.83435823200794	0\\
9.83647304320537	0\\
9.8385878544028	0\\
9.84070266560023	0\\
9.84281747679765	0\\
9.84538337872722	0\\
9.84794928065679	0\\
9.85051518258636	0\\
9.85308108451593	0\\
9.85569253351941	0\\
9.8583039825229	0\\
9.86091543152638	0\\
9.86352688052986	0\\
9.86568450464201	0\\
9.86784212875416	0\\
9.86999975286631	0\\
9.87215737697846	0\\
9.87396654347082	0\\
9.87577570996318	0\\
9.87758487645553	0\\
9.87939404294789	0\\
9.88130681168378	0\\
9.88321958041967	0\\
9.88513234915556	0\\
9.88704511789145	0\\
9.88940651359073	0\\
9.89176790929002	0\\
9.89412930498931	0\\
9.89649070068859	0\\
9.89917779494234	0\\
9.90186488919608	0\\
9.90455198344983	0\\
9.90723907770357	0\\
9.90916445456258	0\\
9.91108983142159	0\\
9.9130152082806	0\\
9.91494058513962	0\\
9.91686596199863	0\\
9.91879133885764	0\\
9.92071671571665	0\\
9.92264209257566	0\\
9.92498275136541	0\\
9.92732341015516	0\\
9.92966406894491	0\\
9.93200472773466	0\\
9.93465670777262	0\\
9.93730868781057	0\\
9.93996066784853	0\\
9.94261264788648	0\\
9.94502472791222	0\\
9.94743680793796	0\\
9.9498488879637	0\\
9.95226096798944	0\\
9.95421202964953	0\\
9.95616309130963	0\\
9.95811415296972	0\\
9.96006521462982	0\\
9.96187727311883	0\\
9.96368933160785	0\\
9.96550139009686	0\\
9.96731344858587	0\\
9.9694282597586	0\\
9.97154307093134	0\\
9.97365788210407	0\\
9.9757726932768	0\\
9.97833859519075	0\\
9.98090449710469	0\\
9.98347039901864	0\\
9.98603630093258	0\\
9.98864774993447	0\\
9.99125919893636	0\\
9.99387064793825	0\\
9.99648209694014	0\\
9.99736157270511	0\\
9.99824104847007	0\\
9.99912052423504	0\\
10	0\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	15.1987946380145\\
0.000248794453110786	15.1862925082733\\
0.000497588906221571	15.1735312768815\\
0.000746383359332357	15.1605415558017\\
0.000995177812443142	15.1473510876221\\
0.00172353818869523	15.1078171126406\\
0.00245189856494732	15.0672669220532\\
0.00318025894119941	15.0260690367588\\
0.0039086193174515	14.984518859257\\
0.0046068698131256	14.9445476624642\\
0.00530512030879969	14.9045500185341\\
0.00600337080447378	14.8646115489561\\
0.00670162130014788	14.8247982050344\\
0.00745614874438691	14.7819662810699\\
0.00821067618862594	14.7393576562099\\
0.00896520363286498	14.6969896893464\\
0.00971973107710401	14.6548731349985\\
0.0105618842992934	14.6081652667165\\
0.0114040375214828	14.5617661512317\\
0.0122461907436723	14.5156661283081\\
0.0130883439658617	14.4698545843324\\
0.0140637969407667	14.4171358000039\\
0.0150392499156717	14.3647649423967\\
0.0160147028905767	14.3127212795952\\
0.0169901558654817	14.2609858553193\\
0.0181577502843318	14.1994401128153\\
0.0193253447031819	14.1382820077802\\
0.0204929391220321	14.0774867511212\\
0.0216605335408822	14.0170328523822\\
0.0231067775675323	13.9425969974219\\
0.0245530215941825	13.8686264263687\\
0.0259992656208326	13.7950963172225\\
0.0274455096474828	13.7219860722785\\
0.0292779756257304	13.6299287356284\\
0.031110441603978	13.5384924647501\\
0.0329429075822256	13.4476564927404\\
0.0347753735604732	13.3574041972043\\
0.0371160490614743	13.2429506748195\\
0.0394567245624754	13.129410424608\\
0.0417974000634766	13.0167687099495\\
0.0441380755644777	12.9050125951344\\
0.0468615459899678	12.7760806200037\\
0.0495850164154578	12.6483214504166\\
0.0523084868409478	12.5217226168231\\
0.0550319572664378	12.3962696247722\\
0.0576748095762434	12.2756119817739\\
0.0603176618860491	12.1560090426992\\
0.0629605141958548	12.0374481988901\\
0.0656033665056604	11.9199146318363\\
0.0679026602054273	11.818483960982\\
0.0702019539051942	11.717811431388\\
0.072501247604961	11.6178877358739\\
0.0748005413047279	11.5187028147185\\
0.0769393695755052	11.4270944883364\\
0.0790781978462825	11.3361097176542\\
0.0812170261170598	11.2457409631633\\
0.0833558543878371	11.1559805757496\\
0.0856908427584034	11.0586737412853\\
0.0880258311289698	10.9620738149115\\
0.0903608194995361	10.8661715927427\\
0.0926958078701025	10.7709579931953\\
0.0953961545374183	10.6616933297118\\
0.098096501204734	10.5533248435328\\
0.10079684787205	10.4458398890029\\
0.103497194539366	10.3392261894701\\
0.106304754333429	10.2292907298376\\
0.109112314127493	10.1202718770535\\
0.111919873921557	10.0121576188158\\
0.11472743371562	9.90493634806997\\
0.117215440989037	9.8106562731121\\
0.119703448262454	9.71706166963568\\
0.122191455535871	9.62414562695943\\
0.124679462809288	9.53190141900595\\
0.126839072468365	9.45237243472609\\
0.128998682127441	9.37334094720859\\
0.131158291786517	9.29480318097785\\
0.133317901445593	9.21675546359679\\
0.135501422745551	9.13833822551638\\
0.137684944045509	9.06041497674861\\
0.139868465345467	8.9829824436703\\
0.142051986645425	8.90603746479114\\
0.144591190535041	8.81716776685573\\
0.147130394424658	8.7289489048349\\
0.149669598314275	8.64137666803627\\
0.152208802203891	8.55444701886111\\
0.155063330819154	8.45748471029146\\
0.157917859434418	8.36132475679291\\
0.160772388049681	8.26596251604466\\
0.163626916664944	8.17139346403546\\
0.166332408861943	8.08249017093976\\
0.169037901058942	7.99429261319931\\
0.171743393255941	7.90679790280811\\
0.17444888545294	7.82000292223861\\
0.176737731945147	7.74711859546352\\
0.179026578437355	7.67473186906583\\
0.181315424929562	7.60284145271976\\
0.183604271421769	7.53144582190116\\
0.185716635497979	7.46599300756875\\
0.187828999574189	7.40095977467014\\
0.189941363650399	7.33634532257012\\
0.192053727726608	7.27214875486602\\
0.194404910826298	7.20118468791007\\
0.196756093925987	7.1307365161357\\
0.199107277025677	7.0608033847031\\
0.201458460125366	6.99138435475611\\
0.204231692233	6.91016385392062\\
0.207004924340634	6.82965638377011\\
0.209778156448268	6.74986090968134\\
0.212551388555902	6.67077611610153\\
0.215427790782088	6.5894985536851\\
0.218304193008273	6.50898360110725\\
0.221180595234459	6.42923047069401\\
0.224056997460644	6.35023739004086\\
0.226553778031337	6.28228443113029\\
0.22905055860203	6.21490303888311\\
0.231547339172723	6.14809279992707\\
0.234044119743416	6.08185215165351\\
0.236181441771528	6.02559950194495\\
0.23831876379964	5.96976342722892\\
0.240456085827752	5.91434349674082\\
0.242593407855864	5.85933879135732\\
0.244775392916413	5.80361211968484\\
0.246957377976961	5.74831703111989\\
0.24913936303751	5.69345287408784\\
0.251321348098059	5.63901871563959\\
0.253905960869047	5.57509520761963\\
0.256490573640036	5.51177264348971\\
0.259075186411025	5.44904964267994\\
0.261659799182013	5.38692436234284\\
0.26458080908081	5.31743018527414\\
0.267501818979607	5.24869506018444\\
0.270422828878404	5.18071657979792\\
0.2733438387772	5.11349106436474\\
0.276066660173972	5.051501265001\\
0.278789481570744	4.99016111255597\\
0.281512302967516	4.92946844463171\\
0.284235124364288	4.86941897308139\\
0.286487513612743	4.82022759292577\\
0.288739902861197	4.77147313630661\\
0.290992292109651	4.72315405227232\\
0.293244681358105	4.67526769375722\\
0.295318193057475	4.63156472979066\\
0.297391704756844	4.58822554296543\\
0.299465216456214	4.5452486179991\\
0.301538728155583	4.50263205599819\\
0.303888912146465	4.45476244182015\\
0.306239096137348	4.40735125823374\\
0.30858928012823	4.36039603193068\\
0.310939464119112	4.3138939423255\\
0.313749088017489	4.2588917563036\\
0.316558711915865	4.20452894314476\\
0.319368335814242	4.15080094003913\\
0.322177959712618	4.09770240549619\\
0.325072111587792	4.0436586298815\\
0.327966263462966	3.99027254596159\\
0.330860415338139	3.93753906871797\\
0.333754567213313	3.88545122239126\\
0.336204408085372	3.84185926424899\\
0.338654248957431	3.79872294070289\\
0.34110408982949	3.75603910769142\\
0.343553930701549	3.71380299646599\\
0.345618256696967	3.67855756967046\\
0.347682582692384	3.64362562816168\\
0.349746908687801	3.60900506459004\\
0.351811234683219	3.57469327824145\\
0.353944571560299	3.53955623413288\\
0.35607790843738	3.5047442068909\\
0.358211245314461	3.47025475333128\\
0.360344582191542	3.4360852047831\\
0.362924042867713	3.39519358777178\\
0.365503503543884	3.3547616484092\\
0.368082964220055	3.31478500861564\\
0.370662424896226	3.27525896051784\\
0.373594657924465	3.23086842700347\\
0.376526890952704	3.18704805653738\\
0.379459123980943	3.14379152864069\\
0.382391357009182	3.10109156203814\\
0.385077500819359	3.06245734476418\\
0.387763644629536	3.02428015758168\\
0.390449788439713	2.98655540942238\\
0.39313593224989	2.94927692576576\\
0.395309122659137	2.91943973919488\\
0.397482313068385	2.88988914822495\\
0.399655503477632	2.86062267366988\\
0.40182869388688	2.83163717373852\\
0.403828451003029	2.80521056629168\\
0.405828208119178	2.7790177608761\\
0.407827965235327	2.75305676338784\\
0.409827722351476	2.72732539979521\\
0.41214113771792	2.69784182476196\\
0.414454553084363	2.66865982605359\\
0.416767968450807	2.63977635218129\\
0.41908138381725	2.61118821248489\\
0.421884976023058	2.57693396659433\\
0.424688568228865	2.54310369048116\\
0.427492160434672	2.50969212656866\\
0.430295752640479	2.47669367911654\\
0.433166360757322	2.44332859409681\\
0.436036968874166	2.4103857658246\\
0.438907576991009	2.37785991974019\\
0.441778185107852	2.34574481257626\\
0.444161520560149	2.31938875449662\\
0.446544856012446	2.29330933810115\\
0.448928191464743	2.2675037108648\\
0.451311526917039	2.2419682365784\\
0.453301444284736	2.22085235727554\\
0.455291361652432	2.19992113175563\\
0.457281279020129	2.17917287099876\\
0.459271196387825	2.1586056896221\\
0.461354038892606	2.13727005032833\\
0.463436881397387	2.11612903771033\\
0.465519723902168	2.09518074668257\\
0.467602566406948	2.07442319689276\\
0.470160846820914	2.04918559769947\\
0.47271912723488	2.02422947352093\\
0.475277407648846	1.99955142381082\\
0.477835688062812	1.97514794407176\\
0.480753178165899	1.94764859638891\\
0.483670668268986	1.9204971574951\\
0.486588158372074	1.89368888404126\\
0.489505648475161	1.86721865012598\\
0.491612406108552	1.84831150068804\\
0.493719163741944	1.82957648866679\\
0.495825921375335	1.81101190193337\\
0.497932679008726	1.79261588278979\\
0.500039436642118	1.77438663074074\\
0.502146194275509	1.75632257225309\\
0.5042529519089	1.73842203990087\\
0.506359709542292	1.72068331159889\\
0.508901386005271	1.69949554969755\\
0.51144306246825	1.67853806137363\\
0.51398473893123	1.65780804317289\\
0.516526415394209	1.63730261949157\\
0.519381948049342	1.61452946323622\\
0.522237480704475	1.59203252775458\\
0.525093013359608	1.5698080848178\\
0.527948546014742	1.54785215637488\\
0.530542403547512	1.52813762891138\\
0.533136261080282	1.50863901792475\\
0.535730118613052	1.48935374719288\\
0.538323976145822	1.47027882070424\\
0.540435453053755	1.45490456246677\\
0.542546929961688	1.43966665215472\\
0.544658406869621	1.42456374206265\\
0.546769883777554	1.40959432136153\\
0.548741221524329	1.39573763576385\\
0.550712559271104	1.38199506373219\\
0.552683897017879	1.36836553006823\\
0.554655234764655	1.35484791869911\\
0.556947510548514	1.3392689011363\\
0.559239786332374	1.32383813975899\\
0.561532062116234	1.30855401082886\\
0.563824337900094	1.2934148645435\\
0.566581353741549	1.27539612894742\\
0.569338369583005	1.25758210596042\\
0.572095385424461	1.23997012341192\\
0.574852401265916	1.22255743693709\\
0.577639904843796	1.20515202151018\\
0.580427408421676	1.18794505816154\\
0.583214911999556	1.17093399117365\\
0.586002415577436	1.15411602447818\\
0.588310803836473	1.14033293108118\\
0.590619192095511	1.12667916659431\\
0.592927580354548	1.11315336916008\\
0.595235968613586	1.09975399304377\\
0.597186314977444	1.08853035140617\\
0.599136661341303	1.07739518519895\\
0.601087007705161	1.06634768811785\\
0.60303735406902	1.05538701148487\\
0.605104596580478	1.04386325654198\\
0.607171839091936	1.03243521203787\\
0.609239081603394	1.02110195076099\\
0.611306324114852	1.00986253183629\\
0.613842789787321	0.996198835754334\\
0.61637925545979	0.982673392205997\\
0.618915721132258	0.969284568789988\\
0.621452186804727	0.956030716607265\\
0.624312092585564	0.941246625888401\\
0.6271719983664	0.926629864841542\\
0.630031904147237	0.912178242014131\\
0.632891809928074	0.8978894795737\\
0.635453243218195	0.885228353803843\\
0.638014676508316	0.872694668909669\\
0.640576109798437	0.860286969559421\\
0.643137543088558	0.84800364004353\\
0.645191084338477	0.838244665396039\\
0.647244625588396	0.828563979682692\\
0.649298166838316	0.818960858388408\\
0.651351708088235	0.809434523568775\\
0.653274365953243	0.80058428534317\\
0.655197023818251	0.7918001474851\\
0.657119681683258	0.783081531324864\\
0.659042339548266	0.774427847421636\\
0.661315203461834	0.764280880203428\\
0.663588067375403	0.754222931065197\\
0.665860931288971	0.744253083134951\\
0.668133795202539	0.73437041510972\\
0.670895392049697	0.722478682906639\\
0.673656988896855	0.710712747913633\\
0.676418585744013	0.699071053014151\\
0.679180182591171	0.687552022550069\\
0.681958419406068	0.676085775713012\\
0.684736656220965	0.664740636115137\\
0.687514893035862	0.653515129536374\\
0.690293129850759	0.642407692356285\\
0.692559300015091	0.633433867417356\\
0.694825470179424	0.624536874601636\\
0.697091640343757	0.615715960396272\\
0.699357810508089	0.606970305510057\\
0.701259609082766	0.599688340518624\\
0.703161407657442	0.592458416714959\\
0.705063206232118	0.585280098977262\\
0.706965004806795	0.578152939885796\\
0.709001797298336	0.570576115728382\\
0.711038589789877	0.563056958331027\\
0.713075382281418	0.555594951998653\\
0.715112174772959	0.54818957851046\\
0.717642167208981	0.539069121372954\\
0.720172159645003	0.530034307295286\\
0.722702152081026	0.521084192437504\\
0.725232144517048	0.512217831421277\\
0.72809432494306	0.502287109222543\\
0.730956505369073	0.492461091163593\\
0.733818685795086	0.482738491507006\\
0.736680866221098	0.473117996066762\\
0.738693733401453	0.466412706836489\\
0.740706600581807	0.459756867844748\\
0.742719467762162	0.453150053227027\\
0.744732334942517	0.446591827134037\\
0.746745202122871	0.440081761426036\\
0.748758069303226	0.433619450321011\\
0.75077093648358	0.427204482827337\\
0.752783803663935	0.420836446366253\\
0.75526288948503	0.41305734257832\\
0.757741975306125	0.405348071684705\\
0.760221061127219	0.397707898993079\\
0.762700146948314	0.390136089750155\\
0.765535721823539	0.381558345766198\\
0.768371296698765	0.373068045740907\\
0.77120687157399	0.364664151674362\\
0.774042446449216	0.356345609344576\\
0.776086264061994	0.350402140677465\\
0.778130081674772	0.344502114830201\\
0.78017389928755	0.338645161605767\\
0.782217716900329	0.332830903923916\\
0.784261534513107	0.327058970736223\\
0.786305352125885	0.321329008315191\\
0.788349169738664	0.315640659553631\\
0.790392987351442	0.30999356621645\\
0.792862006081413	0.303226154754446\\
0.795331024811385	0.296517827970337\\
0.797800043541357	0.289867982997147\\
0.800269062271328	0.283276016829422\\
0.803048871194966	0.275922800961304\\
0.805828680118604	0.268641377791313\\
0.808608489042242	0.26143093317147\\
0.81138829796588	0.254290641126166\\
0.81391604463554	0.247858011462016\\
0.816443791305201	0.241482145982477\\
0.818971537974861	0.2351624706756\\
0.821499284644522	0.228898381137041\\
0.823555246736659	0.223844016764614\\
0.825611208828797	0.218825749711376\\
0.827667170920934	0.213843282322753\\
0.829723133013072	0.208896306502734\\
0.831640575030132	0.204314350888567\\
0.833558017047192	0.19976277307001\\
0.835475459064253	0.195241338482829\\
0.837392901081313	0.190749810823056\\
0.839624254660297	0.185560300704157\\
0.841855608239281	0.180410618873025\\
0.844086961818266	0.175300409277349\\
0.84631831539725	0.170229315964257\\
0.849008960468218	0.164165933687791\\
0.851699605539186	0.15815831673566\\
0.854390250610154	0.152205869690514\\
0.857080895681123	0.146307994818852\\
0.859808200258887	0.140384845774431\\
0.862535504836653	0.134516574360887\\
0.865262809414417	0.128702597374804\\
0.867990113992182	0.122942310336051\\
0.870248216384373	0.118213218350126\\
0.872506318776564	0.113520219944937\\
0.874764421168755	0.108863001422411\\
0.877022523560945	0.104241231114099\\
0.878926158618449	0.100372265124694\\
0.880829793675954	0.0965280855859601\\
0.882733428733458	0.0927085089610592\\
0.884637063790962	0.088913348329292\\
0.886652801142611	0.0849211065372616\\
0.88866853849426	0.0809558248889821\\
0.890684275845909	0.0770172923132698\\
0.892700013197558	0.0731052971526614\\
0.895178248116455	0.0683317809234438\\
0.897656483035352	0.0635976818391095\\
0.900134717954249	0.0589026231706444\\
0.902612952873146	0.0542462278866483\\
0.905417270919241	0.0490233074426506\\
0.908221588965335	0.0438488962339008\\
0.911025907011429	0.0387224767909826\\
0.913830225057524	0.0336435216831933\\
0.916346156578275	0.0291268304382174\\
0.918862088099026	0.0246475779283594\\
0.921378019619777	0.0202054143309483\\
0.923893951140529	0.0157999648616137\\
0.925907125434598	0.0123010482966945\\
0.927920299728668	0.00882524071749389\\
0.929933474022737	0.00537236820985874\\
0.931946648316807	0.00194224904103242\\
0.933826105573914	-0.00123965916413682\\
0.935705562831021	-0.00440202599297624\\
0.937585020088128	-0.00754498969568812\\
0.939464477345235	-0.0106686900117298\\
0.941686912912032	-0.0143377597997034\\
0.943909348478829	-0.0179803078230405\\
0.946131784045627	-0.0215965549408474\\
0.948354219612424	-0.0251867225524165\\
0.951063295971954	-0.0295280675925641\\
0.953772372331485	-0.0338313714582826\\
0.956481448691015	-0.0380970164657848\\
0.959190525050546	-0.0423253886524007\\
0.961925925281485	-0.0465574222872131\\
0.964661325512425	-0.0507522136808443\\
0.967396725743365	-0.0549101320600146\\
0.970132125974304	-0.0590315687750603\\
0.972363513015034	-0.0623668591719867\\
0.974594900055764	-0.0656783093722807\\
0.976826287096494	-0.0689661092518874\\
0.979057674137224	-0.0722304661546721\\
0.98092403930258	-0.0749429657035376\\
0.982790404467936	-0.0776393079957596\\
0.984656769633293	-0.0803196027393014\\
0.986523134798649	-0.082983963068964\\
0.988517323314217	-0.0858133167415869\\
0.990511511829785	-0.0886247339849653\\
0.992505700345353	-0.0914183449860797\\
0.994499888860921	-0.0941942810462074\\
0.996981346377719	-0.0976240173142893\\
0.999462803894517	-0.101026828794435\\
1.00194426141131	-0.104402956978746\\
1.00442571892811	-0.107752645090771\\
1.00724507464674	-0.111526679558439\\
1.01006443036537	-0.115267230060235\\
1.012883786084	-0.118974632012149\\
1.01570314180264	-0.122649233741922\\
1.01768728383942	-0.125215782811658\\
1.01967142587621	-0.127766362786799\\
1.02165556791299	-0.130301086000071\\
1.02363970994978	-0.132820069398031\\
1.02562385198656	-0.135323427830293\\
1.02760799402335	-0.137811268110053\\
1.02959213606014	-0.14028369972767\\
1.03157627809692	-0.142740833690882\\
1.03401688904191	-0.145742433036064\\
1.0364574999869	-0.148721248512739\\
1.0388981109319	-0.151677476568728\\
1.04133872187689	-0.154611315896686\\
1.04412767093579	-0.15793673394246\\
1.0469166199947	-0.161233450909625\\
1.04970556905361	-0.164501744669098\\
1.05249451811252	-0.167741905579303\\
1.05451006417081	-0.170066187569877\\
1.05652561022911	-0.172376020263635\\
1.05854115628741	-0.174671504445784\\
1.0605567023457	-0.176952745990572\\
1.062572248404	-0.179219848729203\\
1.0645877944623	-0.181472907914184\\
1.06660334052059	-0.183712021878039\\
1.06861888657889	-0.185937290965965\\
1.07105094267034	-0.188604118231867\\
1.0734829987618	-0.191251097278832\\
1.07591505485325	-0.193878394702625\\
1.07834711094471	-0.196486180186408\\
1.08108482136707	-0.199398571994124\\
1.08382253178943	-0.202286676024094\\
1.08656024221179	-0.205150717429056\\
1.08929795263415	-0.207990934429263\\
1.09179075272771	-0.210556550242284\\
1.09428355282127	-0.213102759541513\\
1.09677635291483	-0.215629720095854\\
1.09926915300839	-0.218137614922036\\
1.10130015541971	-0.220166944995864\\
1.10333115783103	-0.222183808337082\\
1.10536216024236	-0.224188288541891\\
1.10739316265368	-0.226180479324309\\
1.10928784647016	-0.228027956776974\\
1.11118253028664	-0.22986487982451\\
1.11307721410312	-0.231691315828659\\
1.11497189791961	-0.233507335002433\\
1.11717428039986	-0.235605277263642\\
1.11937666288011	-0.2376893386208\\
1.12157904536036	-0.239759621848168\\
1.12378142784061	-0.241816232075324\\
1.1264353339725	-0.244276463489538\\
1.12908924010438	-0.246717162633376\\
1.13174314623627	-0.249138501529205\\
1.13439705236816	-0.251540659442765\\
1.13708871901241	-0.253957589327344\\
1.13978038565666	-0.256355133671223\\
1.14247205230091	-0.258733459017963\\
1.14516371894516	-0.261092756679998\\
1.14739585662343	-0.26303497211277\\
1.14962799430171	-0.264964307713967\\
1.15186013197998	-0.266880852852276\\
1.15409226965825	-0.268784717136059\\
1.15597588213118	-0.270381525024909\\
1.1578594946041	-0.271969421886004\\
1.15974310707703	-0.27354846210182\\
1.16162671954995	-0.275118705220277\\
1.16361997117516	-0.276770831349269\\
1.16561322280037	-0.278413231158445\\
1.16760647442558	-0.280045968009926\\
1.16959972605079	-0.281669107608386\\
1.17204805445426	-0.283649785646973\\
1.17449638285772	-0.285616193345453\\
1.17694471126118	-0.287568444058165\\
1.17939303966464	-0.289506655151254\\
1.18216320991228	-0.291682870483406\\
1.18493338015992	-0.293841413242059\\
1.18770355040755	-0.295982437800879\\
1.19047372065519	-0.298106115098112\\
1.19296173910071	-0.299998844205303\\
1.19544975754624	-0.301877808300679\\
1.19793777599177	-0.303743108795858\\
1.2004257944373	-0.305594877442279\\
1.20241934154028	-0.307068944506171\\
1.20441288864326	-0.308534442381003\\
1.20640643574624	-0.309991423177696\\
1.20839998284922	-0.311439950115421\\
1.21026140632102	-0.312784896248937\\
1.21212282979282	-0.314122561017909\\
1.21398425326462	-0.315452987314701\\
1.21584567673641	-0.316776221064571\\
1.21804470679462	-0.318330243570616\\
1.22024373685283	-0.31987435713269\\
1.22244276691104	-0.321408630654412\\
1.22464179696925	-0.322933135799111\\
1.22732089355258	-0.324777356684458\\
1.22999999013591	-0.326607300646699\\
1.23267908671923	-0.328423086540576\\
1.23535818330256	-0.330224841981724\\
1.23806452328404	-0.332030807004803\\
1.24077086326551	-0.33382268981347\\
1.24347720324699	-0.335600601660671\\
1.24618354322846	-0.337364683108903\\
1.24839401147253	-0.338795374982429\\
1.2506044797166	-0.340216972860171\\
1.25281494796067	-0.3416295331315\\
1.25502541620474	-0.34303313472737\\
1.25687577441564	-0.344201239715844\\
1.25872613262655	-0.345363142508969\\
1.26057649083745	-0.346518877818115\\
1.26242684904835	-0.347668485724377\\
1.26440290122863	-0.348889463450236\\
1.2663789534089	-0.350103535075207\\
1.26835500558918	-0.351310742511439\\
1.27033105776945	-0.352511130183518\\
1.27278815858306	-0.353994293211327\\
1.27524525939666	-0.355467055202153\\
1.27770236021027	-0.356929493974018\\
1.28015946102387	-0.358381691915594\\
1.28295072458709	-0.360019068358466\\
1.28574198815031	-0.361643437246668\\
1.28853325171353	-0.36325490456639\\
1.29132451527674	-0.364853595211381\\
1.29329263852006	-0.365973219726335\\
1.29526076176338	-0.367086580129429\\
1.29722888500671	-0.368193712508542\\
1.29919700825003	-0.369294659633877\\
1.30116513149335	-0.370389462410281\\
1.30313325473667	-0.371478152529296\\
1.30510137797999	-0.37256076602403\\
1.30706950122331	-0.373637341689093\\
1.30948784914514	-0.374951981637368\\
1.31190619706696	-0.376257625131273\\
1.31432454498879	-0.377554336830012\\
1.31674289291061	-0.378842185955434\\
1.31950493768515	-0.380302313383459\\
1.32226698245969	-0.381751055676719\\
1.32502902723423	-0.383188502349648\\
1.32779107200877	-0.38461476025366\\
1.32979156879746	-0.385640844618718\\
1.33179206558615	-0.386661138921462\\
1.33379256237484	-0.387675676121457\\
1.33579305916354	-0.388684496098314\\
1.33779355595223	-0.389687636900208\\
1.33979405274092	-0.390685126923366\\
1.34179454952961	-0.391676999131871\\
1.34379504631831	-0.392663289652939\\
1.34620607814983	-0.393844616254299\\
1.34861710998136	-0.395017939622126\\
1.35102814181289	-0.396183315561802\\
1.35343917364442	-0.397340804951721\\
1.35615161365707	-0.398633644388084\\
1.35886405366972	-0.399916648129321\\
1.36157649368237	-0.401189889781782\\
1.36428893369503	-0.402453459799316\\
1.3667608242545	-0.403596627077569\\
1.36923271481397	-0.404731874464702\\
1.37170460537345	-0.405859250555785\\
1.37417649593292	-0.40697883283577\\
1.37619362319582	-0.407886717584201\\
1.37821075045872	-0.40878947294115\\
1.38022787772161	-0.409687125840804\\
1.38224500498451	-0.410579715395028\\
1.3841277010158	-0.411408281912609\\
1.38601039704709	-0.412232484783754\\
1.38789309307839	-0.413052347023772\\
1.38977578910968	-0.413867895383298\\
1.39196205287954	-0.414809564253306\\
1.3941483166494	-0.415745482988296\\
1.39633458041926	-0.416675686977918\\
1.39852084418913	-0.417600215021653\\
1.40115270245023	-0.418705702034866\\
1.40378456071134	-0.41980307455404\\
1.40641641897245	-0.42089239108402\\
1.40904827723356	-0.421973719541271\\
1.41171762261489	-0.423062362986915\\
1.41438696799622	-0.424142905345188\\
1.41705631337755	-0.425215399936509\\
1.41972565875888	-0.426279927602311\\
1.42194214661961	-0.427157860287515\\
1.42415863448034	-0.428030366218492\\
1.42637512234107	-0.428897473033276\\
1.4285916102018	-0.429759230489222\\
1.43046427040647	-0.430483174411024\\
1.43233693061114	-0.43120333918168\\
1.43420959081582	-0.431919743394917\\
1.43608225102049	-0.432632411654483\\
1.43806333088557	-0.433382299381735\\
1.44004441075065	-0.434128049791732\\
1.44202549061573	-0.434869685188364\\
1.4440065704808	-0.435607230801614\\
1.44643740900295	-0.436506667581984\\
1.44886824752509	-0.437400020972798\\
1.45129908604723	-0.438287330782999\\
1.45372992456937	-0.439168641900433\\
1.45647845681004	-0.440157966380133\\
1.4592269890507	-0.441139726694072\\
1.46197552129137	-0.442113974998308\\
1.46472405353203	-0.443080781738392\\
1.46719406199531	-0.443943328707287\\
1.46966407045859	-0.444799941827883\\
1.47213407892187	-0.445650652027783\\
1.47460408738515	-0.446495521398345\\
1.47658595246996	-0.447169236499093\\
1.47856781755478	-0.447839229428587\\
1.4805496826396	-0.448505517323667\\
1.48253154772441	-0.449168129157522\\
1.48438319690568	-0.449783906291853\\
1.48623484608695	-0.450396505612693\\
1.48808649526821	-0.451005942425076\\
1.48993814444948	-0.451612235421756\\
1.49212396026196	-0.452323924168612\\
1.49430977607444	-0.453031278731171\\
1.49649559188692	-0.45373432391354\\
1.4986814076994	-0.454433087760962\\
1.50134196568642	-0.455277881300401\\
1.50400252367344	-0.456116411754404\\
1.50666308166046	-0.456948721135872\\
1.50932363964747	-0.457774861101808\\
1.5120106645791	-0.458603013632833\\
1.51469768951072	-0.45942495490561\\
1.51738471444234	-0.460240720684265\\
1.52007173937396	-0.461050376064475\\
1.52226856529255	-0.461707829541219\\
1.52446539121113	-0.462361241546476\\
1.52666221712972	-0.463010629195451\\
1.52885904304831	-0.463656031962354\\
1.53070010909821	-0.464193872948797\\
1.53254117514812	-0.464728940422643\\
1.53438224119802	-0.46526124665824\\
1.53622330724793	-0.465790809476841\\
1.53818937783127	-0.466353317719981\\
1.54015544841462	-0.466912727331097\\
1.54212151899796	-0.467469053675792\\
1.54408758958131	-0.468022314818998\\
1.54653027337384	-0.468705453747459\\
1.54897295716637	-0.46938391413614\\
1.55141564095889	-0.470057724413711\\
1.55385832475142	-0.470726917945229\\
1.55663111588317	-0.471480996494737\\
1.55940390701491	-0.472229201413881\\
1.56217669814666	-0.47297156932911\\
1.5649494892784	-0.473708155651046\\
1.56690728967537	-0.474224788129219\\
1.56886509007235	-0.474738568876925\\
1.57082289046932	-0.475249510631375\\
1.57278069086629	-0.475757632776251\\
1.57473849126326	-0.47626295300839\\
1.57669629166023	-0.476765480253309\\
1.5786540920572	-0.477265227844699\\
1.58061189245417	-0.477762211945765\\
1.58301604850637	-0.478368745318843\\
1.58542020455857	-0.47897115622139\\
1.58782436061076	-0.479569468543073\\
1.59022851666296	-0.480163710871006\\
1.59297367494534	-0.480837300992768\\
1.59571883322771	-0.481505649035442\\
1.59846399151009	-0.482168786384383\\
1.60120914979247	-0.4828267611718\\
1.60320008763722	-0.483300756841098\\
1.60519102548198	-0.483772065070949\\
1.60718196332673	-0.484240697598061\\
1.60917290117149	-0.484706672842273\\
1.61116383901624	-0.485170007601847\\
1.613154776861	-0.485630709698254\\
1.61514571470575	-0.486088791442551\\
1.61713665255051	-0.486544268271217\\
1.61953431307375	-0.487089356764458\\
1.621931973597	-0.487630706760946\\
1.62432963412025	-0.488168339051809\\
1.62672729464349	-0.488702279440879\\
1.62942351990823	-0.489298331144452\\
1.63211974517298	-0.489889768200237\\
1.63481597043772	-0.490476616524026\\
1.63751219570246	-0.491058917870472\\
1.63997051348435	-0.491585913020758\\
1.64242883126624	-0.492109166845913\\
1.64488714904812	-0.492628693945425\\
1.64734546683001	-0.493144535238564\\
1.64935353028084	-0.493563188556399\\
1.65136159373167	-0.493979402248236\\
1.6533696571825	-0.494393185252865\\
1.65537772063333	-0.494804557777542\\
1.65725263218454	-0.495186492241361\\
1.65912754373575	-0.495566342464113\\
1.66100245528696	-0.495944117078467\\
1.66287736683817	-0.496319828241055\\
1.66505321354205	-0.49675327150326\\
1.66722906024593	-0.497183961484497\\
1.6694049069498	-0.497611911661828\\
1.67158075365368	-0.498037138775969\\
1.6741982796682	-0.498545099074686\\
1.67681580568273	-0.499049160914083\\
1.67943333169725	-0.499549345994235\\
1.68205085771178	-0.500045684791948\\
1.68470551727094	-0.500545170339353\\
1.6873601768301	-0.501040741677394\\
1.69001483638926	-0.501532415963418\\
1.69266949594842	-0.502020234980347\\
1.69487557315899	-0.502422719259568\\
1.69708165036956	-0.502822562540686\\
1.69928772758013	-0.503219772818892\\
1.70149380479069	-0.503614377793728\\
1.7033591802885	-0.503946025738219\\
1.70522455578631	-0.504275824268189\\
1.70708993128412	-0.504603780173678\\
1.70895530678193	-0.504929905705653\\
1.71092837422852	-0.505272879171566\\
1.71290144167511	-0.505613821625683\\
1.7148745091217	-0.505952741680592\\
1.71684757656829	-0.506289650647145\\
1.71926689686155	-0.50670003023973\\
1.72168621715481	-0.507107415154826\\
1.72410553744808	-0.507511820692867\\
1.72652485774134	-0.507913266833895\\
1.72925899833504	-0.508363416742362\\
1.73199313892874	-0.508809826751926\\
1.73472727952244	-0.509252515343223\\
1.73746142011614	-0.509691517239518\\
1.73991929222343	-0.510083044820521\\
1.74237716433072	-0.51047161888123\\
1.744835036438	-0.510857247753155\\
1.74729290854529	-0.511239966808463\\
1.7492668414495	-0.511545245658173\\
1.75124077435372	-0.511848659558123\\
1.75321470725793	-0.512150214106562\\
1.75518864016214	-0.512449925312493\\
1.7570337034214	-0.512728414845454\\
1.75887876668067	-0.513005305353121\\
1.76072382993993	-0.513280602755735\\
1.76256889319919	-0.513554315996158\\
1.76474587526289	-0.51387524294745\\
1.76692285732658	-0.514193983061553\\
1.76909983939028	-0.514510546090193\\
1.77127682145397	-0.514824944706479\\
1.77392492285191	-0.515204483013696\\
1.77657302424986	-0.515580850208417\\
1.77922112564781	-0.515954062234803\\
1.78186922704575	-0.516324143563808\\
1.784543110132	-0.516694679298029\\
1.78721699321825	-0.517062052777339\\
1.7898908763045	-0.517426274902323\\
1.79256475939075	-0.51778738171768\\
1.79475218766836	-0.51808050113435\\
1.79693961594598	-0.518371548740901\\
1.79912704422359	-0.518660528877822\\
1.80131447250121	-0.518947464996701\\
1.80314912761051	-0.519186564349312\\
1.80498378271982	-0.519424234166633\\
1.80681843782912	-0.519660479022679\\
1.80865309293842	-0.519895308306672\\
1.81061236142953	-0.520144533714167\\
1.81257162992063	-0.520392156595652\\
1.81453089841173	-0.520638183071011\\
1.81649016690284	-0.520882621628959\\
1.81892304508473	-0.521183949978281\\
1.82135592326662	-0.5214828513104\\
1.82378880144851	-0.521779336873527\\
1.8262216796304	-0.522073422246405\\
1.8289817960847	-0.522404179297321\\
1.83174191253899	-0.522731876250566\\
1.83450202899328	-0.52305652607112\\
1.83726214544758	-0.523378157760305\\
1.83921270203234	-0.5236036477032\\
1.84116325861709	-0.523827641263745\\
1.84311381520185	-0.524050143110224\\
1.84506437178661	-0.524271163597692\\
1.84701492837137	-0.524490711675685\\
1.84896548495612	-0.524708788885742\\
1.85091604154088	-0.524925400567097\\
1.85286659812564	-0.525140554500451\\
1.85526094044452	-0.525402677630559\\
1.8576552827634	-0.525662622467308\\
1.86004962508228	-0.525920398547413\\
1.86244396740116	-0.526176019458058\\
1.86517752441573	-0.526465239014743\\
1.86791108143031	-0.526751674785296\\
1.87064463844488	-0.527035338058316\\
1.87337819545946	-0.527316254254899\\
1.87585754545107	-0.527568694508636\\
1.87833689544268	-0.527818890220369\\
1.88081624543428	-0.528066845119756\\
1.88329559542589	-0.528312588046208\\
1.88527974849505	-0.528507673013485\\
1.88726390156421	-0.528701347486771\\
1.88924805463337	-0.528893614455037\\
1.89123220770252	-0.529084487025602\\
1.89306414123745	-0.529259487532836\\
1.89489607477237	-0.529433306237087\\
1.89672800830729	-0.529605946830188\\
1.89855994184222	-0.529777415816981\\
1.90070965615342	-0.529977142821318\\
1.90285937046463	-0.530175268180259\\
1.90500908477583	-0.530371797988911\\
1.90715879908703	-0.530566740907058\\
1.90978922988636	-0.530803130701355\\
1.91241966068568	-0.531037164594356\\
1.91505009148501	-0.53126885256819\\
1.91768052228433	-0.531498211864298\\
1.92036869848826	-0.531730220964948\\
1.92305687469218	-0.531959816641482\\
1.92574505089611	-0.532187004811736\\
1.92843322710003	-0.532411813691972\\
1.93064145713673	-0.532594725054876\\
1.93284968717342	-0.532776037800749\\
1.93505791721012	-0.532955753485671\\
1.93726614724682	-0.533133891906066\\
1.93910087461028	-0.533280711867721\\
1.94093560197375	-0.533426447482978\\
1.94277032933722	-0.533571101526225\\
1.94460505670069	-0.533714681394379\\
1.94654165571577	-0.53386507490023\\
1.94847825473086	-0.534014279062012\\
1.95041485374595	-0.534162297729302\\
1.95235145276103	-0.534309136876973\\
1.95475689026554	-0.534489890956446\\
1.95716232777006	-0.534668838915028\\
1.95956776527457	-0.534845987849313\\
1.96197320277908	-0.535021348548865\\
1.96473120600792	-0.535220226679268\\
1.96748920923677	-0.535416772722834\\
1.97024721246561	-0.535610994593656\\
1.97300521569446	-0.535802913910369\\
1.97496880505297	-0.535938160919509\\
1.97693239441148	-0.536072247565829\\
1.97889598376999	-0.536205176768482\\
1.9808595731285	-0.536336956585982\\
1.98282316248702	-0.536467593837659\\
1.98478675184553	-0.536597088608268\\
1.98675034120404	-0.536725444439207\\
1.98871393056255	-0.536852667178857\\
1.9911052805942	-0.537006082667222\\
1.99349663062584	-0.53715782963448\\
1.99588798065749	-0.537307914240202\\
1.99827933068914	-0.537456346438163\\
2.00098936620479	-0.537622575929016\\
2.00369940172044	-0.537786699135049\\
2.0064094372361	-0.537948722618236\\
2.00911947275175	-0.53810866550653\\
2.01158003232289	-0.538252100402243\\
2.01404059189403	-0.538393828683921\\
2.01650115146517	-0.538533851500771\\
2.01896171103631	-0.538672191378687\\
2.02094826897811	-0.538782667178124\\
2.0229348269199	-0.538892048972324\\
2.0249213848617	-0.539000338337229\\
2.02690794280349	-0.53910754566409\\
2.02875338253628	-0.539206175152927\\
2.03059882226907	-0.539303875215716\\
2.03244426200187	-0.539400648293067\\
2.03428970173466	-0.539496499419048\\
2.03644704768299	-0.539607387826352\\
2.03860439363132	-0.539717024159707\\
2.04076173957965	-0.539825412475558\\
2.04291908552798	-0.539932559232989\\
2.04553902685488	-0.540061021296446\\
2.04815896818179	-0.540187665398421\\
2.05077890950869	-0.540312497819321\\
2.05339885083559	-0.540435531490593\\
2.05606394051272	-0.540558855448706\\
2.05872903018985	-0.540680329284113\\
2.06139411986698	-0.540799955670807\\
2.06405920954411	-0.540917756678987\\
2.06625746913963	-0.541013564798608\\
2.06845572873515	-0.541108134190387\\
2.07065398833066	-0.541201465049697\\
2.07285224792618	-0.541293573127699\\
2.07469392213949	-0.541369808090219\\
2.0765355963528	-0.541445187229719\\
2.07837727056611	-0.541519712289177\\
2.08021894477942	-0.541593389113474\\
2.08216756448502	-0.541670426045694\\
2.08411618419061	-0.541746518361286\\
2.0860648038962	-0.541821668661201\\
2.0880134236018	-0.541895881509267\\
2.09042141542263	-0.541986300858184\\
2.09282940724347	-0.542075297883066\\
2.09523739906431	-0.542162877279026\\
2.09764539088515	-0.542249047171771\\
2.10038668284061	-0.542345440165349\\
2.10312797479608	-0.542440018464799\\
2.10586926675154	-0.54253278661907\\
2.10861055870701	-0.54262376146254\\
2.11057106633218	-0.542687733407517\\
2.11253157395736	-0.542750792090709\\
2.11449208158254	-0.542812939281496\\
2.11645258920772	-0.54287418135474\\
2.11841309683289	-0.542934523578616\\
2.12037360445807	-0.542993965200673\\
2.12233411208325	-0.543052508569391\\
2.12429461970843	-0.543110158100527\\
2.12668000833381	-0.543179101987086\\
2.12906539695918	-0.543246730718749\\
2.13145078558456	-0.543313048362875\\
2.13383617420994	-0.543378062361909\\
2.13654048304477	-0.543450202256113\\
2.13924479187959	-0.543520676988364\\
2.14194910071442	-0.543589490449818\\
2.14465340954925	-0.543656657620849\\
2.14711212187563	-0.543716310288538\\
2.14957083420201	-0.543774606744722\\
2.15202954652839	-0.543831546654828\\
2.15448825885477	-0.543887148578859\\
2.15647479664147	-0.543931106470644\\
2.15846133442817	-0.54397419196883\\
2.16044787221486	-0.544016405759545\\
2.16243441000156	-0.544057756400123\\
2.16427830237229	-0.544095371265815\\
2.16612219474302	-0.544132245168008\\
2.16796608711376	-0.544168379715819\\
2.16980997948449	-0.544203778839648\\
2.17196275865857	-0.544244181948021\\
2.17411553783266	-0.544283587938379\\
2.17626831700674	-0.544321999539013\\
2.17842109618082	-0.54435942161662\\
2.18103489300784	-0.544403534721172\\
2.18364868983486	-0.544446197975179\\
2.18626248666187	-0.54448741545102\\
2.18887628348889	-0.544527197092498\\
2.19153784136008	-0.544566242494437\\
2.19419939923127	-0.544603805987546\\
2.19686095710246	-0.544639888481156\\
2.19952251497365	-0.544674507951868\\
2.20172040586198	-0.544702006119847\\
2.20391829675031	-0.544728507618357\\
2.20611618763864	-0.544754011823515\\
2.20831407852696	-0.544778531898196\\
2.21015520794472	-0.544798322074818\\
2.21199633736247	-0.544817422797701\\
2.21383746678023	-0.544835835145542\\
2.21567859619799	-0.544853563859064\\
2.21762414278343	-0.544871559307106\\
2.21956968936888	-0.544888794739273\\
2.22151523595433	-0.544905271921244\\
2.22346078253978	-0.544920994364904\\
2.22586331999125	-0.544939373246755\\
2.22826585744273	-0.544956607540081\\
2.23066839489421	-0.54497270041582\\
2.23307093234569	-0.544987658077243\\
2.23580729626432	-0.54500332031177\\
2.23854366018296	-0.545017517922799\\
2.2412800241016	-0.545030253568378\\
2.24401638802024	-0.545041540698978\\
2.24597673271017	-0.545048743257059\\
2.24793707740011	-0.545055204734882\\
2.24989742209004	-0.545060926215501\\
2.25185776677998	-0.545065912860297\\
2.25381811146991	-0.545070168855592\\
2.25577845615984	-0.54507369305703\\
2.25773880084978	-0.545076487070797\\
2.25969914553971	-0.545078554345859\\
2.26208130957406	-0.54508009291656\\
2.2644634736084	-0.5450805639664\\
2.26684563764275	-0.545079970259754\\
2.2692278016771	-0.545078317561895\\
2.27192576660332	-0.545075175059764\\
2.27462373152954	-0.54507068110646\\
2.27732169645576	-0.545064837979146\\
2.28001966138199	-0.545057657718155\\
2.28247352485797	-0.545049977487072\\
2.28492738833395	-0.545041193464335\\
2.28738125180993	-0.545031304569204\\
2.28983511528591	-0.545020326242572\\
2.2918205091068	-0.54501065565372\\
2.29380590292769	-0.54500027187619\\
2.29579129674858	-0.544989175103972\\
2.29777669056947	-0.544977372451786\\
2.29962091188948	-0.544965781457064\\
2.30146513320948	-0.544953583076563\\
2.30330935452949	-0.544940778403746\\
2.3051535758495	-0.544927370591174\\
2.30730510778303	-0.544910969854177\\
2.30945663971655	-0.544893751979241\\
2.31160817165008	-0.544875718865548\\
2.3137597035836	-0.54485687431204\\
2.31636901278523	-0.544832937056993\\
2.31897832198686	-0.544807812510881\\
2.32158763118848	-0.544781503378802\\
2.32419694039011	-0.544754017554335\\
2.32685262463279	-0.544724844866617\\
2.32950830887548	-0.544694457553138\\
2.33216399311817	-0.544662855548446\\
2.33481967736085	-0.544630053730422\\
2.33701450834486	-0.544602049048296\\
2.33920933932886	-0.544573224674438\\
2.34140417031287	-0.544543579611017\\
2.34359900129688	-0.544513124911028\\
2.34543978087492	-0.544486965030212\\
2.34728056045297	-0.544460236042966\\
2.34912134003101	-0.544432938629196\\
2.35096211960906	-0.544405076694445\\
2.35290753659766	-0.544375020779604\\
2.35485295358627	-0.544344336686987\\
2.35679837057488	-0.544313025660654\\
2.35874378756349	-0.544281090491027\\
2.36114404046007	-0.544240832662419\\
2.36354429335665	-0.544199629271516\\
2.36594454625323	-0.544157482537054\\
2.36834479914981	-0.54411439736171\\
2.37107591620734	-0.544064238905053\\
2.37380703326487	-0.544012870915531\\
2.3765381503224	-0.543960294919092\\
2.37926926737993	-0.543906521923768\\
2.38122785408957	-0.543867227972478\\
2.38318644079921	-0.543827319792036\\
2.38514502750884	-0.5437867980503\\
2.38710361421848	-0.543745667004367\\
2.38906220092812	-0.543703930054845\\
2.39102078763776	-0.543661585914565\\
2.39297937434739	-0.543618635718992\\
2.39493796105703	-0.54357508222771\\
2.39731705028729	-0.543521370093397\\
2.39969613951754	-0.543466771852367\\
2.4020752287478	-0.543411289452811\\
2.40445431797805	-0.543354927483009\\
2.40714842475116	-0.543290047166907\\
2.40984253152427	-0.543224043735469\\
2.41253663829738	-0.54315691852521\\
2.41523074507049	-0.543088681427971\\
2.41768181025722	-0.543025643746633\\
2.42013287544395	-0.542961686769561\\
2.42258394063069	-0.542896809087796\\
2.42503500581742	-0.542831023744448\\
2.42701893952536	-0.542777119004788\\
2.42900287323331	-0.542722619035496\\
2.43098680694126	-0.542667523765163\\
2.43297074064921	-0.542611839194883\\
2.43481366162735	-0.542559588576714\\
2.43665658260549	-0.54250683052523\\
2.43849950358364	-0.542453565809784\\
2.44034242456178	-0.542399797010708\\
2.44249168124999	-0.542336456734466\\
2.44464093793821	-0.542272433609637\\
2.44679019462642	-0.542207729008985\\
2.44893945131464	-0.542142345975175\\
2.45154530422839	-0.542062167278202\\
2.45415115714215	-0.54198099575596\\
2.4567570100559	-0.541898833277841\\
2.45936286296966	-0.541815686261077\\
2.46201519275	-0.541730053377587\\
2.46466752253033	-0.54164340324456\\
2.46731985231067	-0.541555735313052\\
2.469972182091	-0.541467062090457\\
2.47216502269918	-0.541393000242536\\
2.47435786330735	-0.541318250492974\\
2.47655070391553	-0.541242811705385\\
2.4787435445237	-0.541166693279865\\
2.48058308966912	-0.541102319719833\\
2.48242263481453	-0.541037467873644\\
2.48426217995994	-0.540972138181757\\
2.48610172510535	-0.540906333913828\\
2.48804549755402	-0.540836288338126\\
2.48998927000268	-0.540765714588167\\
2.49193304245135	-0.540694613575656\\
2.49387681490002	-0.540622987569385\\
2.49627433508211	-0.540533921393427\\
2.4986718552642	-0.540444059895866\\
2.50106937544629	-0.540353404696282\\
2.50346689562838	-0.540261959766669\\
2.50619455719699	-0.540156968329701\\
2.50892221876561	-0.540050958603963\\
2.51164988033422	-0.539943931475121\\
2.51437754190284	-0.539835896113026\\
2.51633463332775	-0.539757764473452\\
2.51829172475266	-0.539679114603755\\
2.52024881617757	-0.539599946929272\\
2.52220590760248	-0.539520265016662\\
2.52416299902739	-0.539440071684028\\
2.5261200904523	-0.539359365648551\\
2.52807718187721	-0.539278147749119\\
2.53003427330212	-0.539196420248097\\
2.53241084911464	-0.539096493035378\\
2.53478742492716	-0.538995817398156\\
2.53716400073967	-0.538894394772751\\
2.53954057655219	-0.538792228907174\\
2.54223132656099	-0.538675665405583\\
2.54492207656978	-0.538558152658137\\
2.54761282657858	-0.538439691465917\\
2.55030357658738	-0.538320290098272\\
2.55275191242035	-0.538210836879007\\
2.55520024825332	-0.538100605594202\\
2.55764858408629	-0.537989594762023\\
2.56009691991925	-0.537877815491504\\
2.56207929177	-0.537786753454586\\
2.56406166362075	-0.537695186840988\\
2.5660440354715	-0.537603115456896\\
2.56802640732225	-0.537510544408994\\
2.56986811997521	-0.537424097376452\\
2.57170983262817	-0.537337219788838\\
2.57355154528113	-0.537249912214435\\
2.57539325793409	-0.537162176805549\\
2.57754066128822	-0.537059341037052\\
2.57968806464235	-0.536955925717368\\
2.58183546799648	-0.536851931886215\\
2.5839828713506	-0.536747362044029\\
2.5865858338523	-0.536619839745515\\
2.589188796354	-0.536491474527795\\
2.59179175885569	-0.536362267751473\\
2.59439472135739	-0.536232224747798\\
2.59704394735674	-0.536099018606322\\
2.59969317335609	-0.535964948076759\\
2.60234239935545	-0.535830012417976\\
2.6049916253548	-0.535694222255731\\
2.60718239391884	-0.535581293007153\\
2.60937316248288	-0.53546777843387\\
2.61156393104691	-0.535353677407781\\
2.61375469961095	-0.535238997972421\\
2.61559298147396	-0.535142328338286\\
2.61743126333697	-0.535045251262946\\
2.61926954519998	-0.534947767048817\\
2.62110782706299	-0.534849878466703\\
2.62305021892132	-0.534746008995647\\
2.62499261077966	-0.53464168935792\\
2.62693500263799	-0.534536920255255\\
2.62887739449633	-0.534431703574558\\
2.63127269116547	-0.534301339940627\\
2.63366798783461	-0.53417029831436\\
2.63606328450374	-0.534038579939399\\
2.63845858117288	-0.533906188112659\\
2.64118320211445	-0.533754780244934\\
2.64390782305602	-0.533602503968289\\
2.64663244399758	-0.533449359822154\\
2.64935706493915	-0.533295355558622\\
2.65131257401478	-0.533184297748248\\
2.6532680830904	-0.53307279738225\\
2.65522359216603	-0.532960854749852\\
2.65717910124166	-0.532848472877516\\
2.65913461031728	-0.532735654139889\\
2.66109011939291	-0.532622397339672\\
2.66304562846853	-0.532508703129183\\
2.66500113754416	-0.532394573401883\\
2.66737544517595	-0.532255418322827\\
2.66974975280773	-0.532115623610712\\
2.67212406043952	-0.531975190382137\\
2.67449836807131	-0.531834121767857\\
2.6771863535814	-0.531673653798113\\
2.67987433909149	-0.531512374151266\\
2.68256232460158	-0.531350283343437\\
2.68525031011167	-0.531187388385423\\
2.68769635096687	-0.53103846352806\\
2.69014239182207	-0.530888872785193\\
2.69258843267727	-0.530738614746126\\
2.69503447353247	-0.53058769893675\\
2.69701531227535	-0.530465008737995\\
2.69899615101822	-0.53034188632913\\
2.7009769897611	-0.530218331478228\\
2.70295782850398	-0.530094348563125\\
2.70479819612311	-0.529978777168595\\
2.70663856374224	-0.529862836787333\\
2.70847893136137	-0.529746527864051\\
2.7103192989805	-0.529629852222465\\
2.71246487829627	-0.529493365771488\\
2.71461045761204	-0.529356382560695\\
2.71675603692781	-0.529218903419186\\
2.71890161624358	-0.529080930447513\\
2.72150207141379	-0.528913047505492\\
2.724102526584	-0.52874444187619\\
2.72670298175422	-0.528575114616902\\
2.72930343692443	-0.528405070236674\\
2.73195010323215	-0.528231273547341\\
2.73459676953986	-0.52805673536292\\
2.73724343584758	-0.527881454921679\\
2.73989010215529	-0.527705441325916\\
2.7420790402909	-0.527559320893502\\
2.74426797842651	-0.527412697971168\\
2.74645691656212	-0.527265571518805\\
2.74864585469773	-0.527117948455503\\
2.75048281673803	-0.526993683527062\\
2.75231977877832	-0.526869068611891\\
2.75415674081862	-0.526744103936916\\
2.75599370285892	-0.526618791874089\\
2.75793462542621	-0.526486012494878\\
2.7598755479935	-0.526352846344305\\
2.7618164705608	-0.526219293991646\\
2.76375739312809	-0.526085357036405\\
2.76615060536082	-0.525919681681192\\
2.76854381759355	-0.525753423754091\\
2.77093702982627	-0.52558658426411\\
2.773330242059	-0.525419166004179\\
2.77605229120999	-0.525228044480647\\
2.77877434036098	-0.52503617658915\\
2.78149638951197	-0.524843562703767\\
2.78421843866296	-0.524650209454809\\
2.78617246811887	-0.52451095789699\\
2.78812649757478	-0.524371325696043\\
2.79008052703069	-0.52423131307087\\
2.7920345564866	-0.524090922616061\\
2.7939885859425	-0.52395015636071\\
2.79594261539841	-0.523809013234666\\
2.79789664485432	-0.523667493773656\\
2.79985067431023	-0.523525599591076\\
2.80222294790143	-0.523352832602221\\
2.80459522149264	-0.52317951530156\\
2.80696749508384	-0.523005648607466\\
2.80933976867505	-0.522831235186259\\
2.81202529885712	-0.522633134723511\\
2.81471082903919	-0.522434335809738\\
2.81739635922127	-0.522234838828185\\
2.82008188940334	-0.522034649790234\\
2.82252583426308	-0.521851873766277\\
2.82496977912282	-0.521668524517216\\
2.82741372398256	-0.521484600781546\\
2.82985766884231	-0.521300110765887\\
2.83183704214747	-0.521150280383984\\
2.83381641545264	-0.521000077767756\\
2.8357957887578	-0.520849502696352\\
2.83777516206297	-0.520698558943119\\
2.83961424122481	-0.52055798585937\\
2.84145332038664	-0.520417094919741\\
2.84329239954848	-0.520275886494381\\
2.84513147871031	-0.520134362149137\\
2.84727538861462	-0.519968982784887\\
2.84941929851893	-0.519803175505414\\
2.85156320842324	-0.519636941007159\\
2.85370711832755	-0.519470281088866\\
2.85630533508688	-0.519267737442009\\
2.85890355184622	-0.519064571271824\\
2.86150176860556	-0.518860783460281\\
2.8640999853649	-0.518656377879037\\
2.86674434708668	-0.518447712664302\\
2.86938870880847	-0.518238408638479\\
2.87203307053025	-0.518028465115817\\
2.87467743225204	-0.517817889942288\\
2.87686465996507	-0.517643245359726\\
2.87905188767811	-0.517468167742016\\
2.88123911539115	-0.517292656178285\\
2.88342634310419	-0.517116716641294\\
2.8852620354537	-0.516968727517418\\
2.88709772780322	-0.516820436707492\\
2.88893342015273	-0.516671844401419\\
2.89076911250225	-0.516522952646071\\
2.89270865879099	-0.516365313747331\\
2.89464820507973	-0.516207341452126\\
2.89658775136847	-0.51604903624666\\
2.89852729765721	-0.515890399509204\\
2.9009186225971	-0.515694357009256\\
2.903309947537	-0.515497812393551\\
2.9057012724769	-0.515300766525875\\
2.9080925974168	-0.515103221814081\\
2.91081233980827	-0.514877944204108\\
2.91353208219974	-0.514652023360556\\
2.91625182459121	-0.514425459599902\\
2.91897156698268	-0.514198258646848\\
2.9209241926312	-0.514034750833559\\
2.92287681827972	-0.513870914889238\\
2.92482944392825	-0.513706751002301\\
2.92678206957677	-0.513542261415601\\
2.92873469522529	-0.513377447883045\\
2.93068732087382	-0.51321230947897\\
2.93263994652234	-0.513046846666823\\
2.93459257217087	-0.5128810608422\\
2.93696298530026	-0.512679370915281\\
2.93933339842966	-0.512477206686806\\
2.94170381155906	-0.512274568953604\\
2.94407422468846	-0.512071460023767\\
2.94675755640045	-0.511840973405057\\
2.94944088811244	-0.511609884886559\\
2.95212421982443	-0.511378194809316\\
2.95480755153642	-0.511145908375118\\
2.95724959706315	-0.51093399595278\\
2.95969164258988	-0.510721589550758\\
2.96213368811662	-0.51050868809309\\
2.96457573364335	-0.510295298674789\\
2.96655372532645	-0.510122105423153\\
2.96853171700955	-0.509948591380714\\
2.97050970869265	-0.509774756364447\\
2.97248770037575	-0.509600603640372\\
2.97432554054946	-0.509438507996873\\
2.97616338072316	-0.509276138444074\\
2.97800122089687	-0.509113495308207\\
2.97983906107058	-0.508950579948459\\
2.98198141129837	-0.508760329157778\\
2.98412376152616	-0.508569709701332\\
2.98626611175395	-0.508378722192273\\
2.98840846198173	-0.508187368195869\\
2.99100464900497	-0.507954988801172\\
2.9936008360282	-0.507722073223837\\
2.99619702305144	-0.507488622249569\\
2.99879321007467	-0.507254639244467\\
3.00143549942891	-0.507015959276711\\
3.00407778878314	-0.506776729217655\\
3.00672007813738	-0.506536948507427\\
3.00936236749161	-0.50629662394205\\
3.01154801947527	-0.506097425761175\\
3.01373367145893	-0.505897854725459\\
3.01591932344258	-0.505697910069886\\
3.01810497542624	-0.505497596963908\\
3.01993945550462	-0.505329186998986\\
3.02177393558299	-0.505160517300061\\
3.02360841566136	-0.504991588042989\\
3.02544289573973	-0.504822401005626\\
3.02738113188078	-0.504643366380156\\
3.02931936802182	-0.504464044789321\\
3.03125760416286	-0.504284436667409\\
3.0331958403039	-0.50410454321835\\
3.03558542077043	-0.503882368067532\\
3.03797500123696	-0.503659760882203\\
3.04036458170349	-0.503436722437044\\
3.04275416217002	-0.503213254838422\\
3.04547182085813	-0.502958587761548\\
3.04818947954623	-0.502703367444373\\
3.05090713823433	-0.50244759420784\\
3.05362479692244	-0.502191273032663\\
3.05557610929258	-0.502006895884446\\
3.05752742166273	-0.501822236559008\\
3.05947873403288	-0.501637295237635\\
3.06143004640303	-0.50145207387219\\
3.06338135877318	-0.501266573993152\\
3.06533267114333	-0.501080794822046\\
3.06728398351347	-0.500894736777816\\
3.06923529588362	-0.500708401082859\\
3.07160399895434	-0.500481836216787\\
3.07397270202505	-0.500254863765823\\
3.07634140509577	-0.500027484453079\\
3.07871010816649	-0.49979970030379\\
3.08139143519905	-0.499541367388316\\
3.08407276223161	-0.499282517474633\\
3.08675408926416	-0.499023150913175\\
3.08943541629672	-0.498763272238752\\
3.0918757139643	-0.498526313804085\\
3.09431601163187	-0.498288931236812\\
3.09675630929945	-0.498051123657468\\
3.09919660696702	-0.497812897216131\\
3.10117330204306	-0.497619625084339\\
3.1031499971191	-0.497426077607088\\
3.10512669219513	-0.497232254651957\\
3.10710338727117	-0.497038159055037\\
3.10894005821716	-0.496857570218491\\
3.11077672916315	-0.496676746359201\\
3.11261340010913	-0.49649568777832\\
3.11445007105512	-0.496314395666303\\
3.11659097297319	-0.496102780400231\\
3.11873187489125	-0.495890848958343\\
3.12087277680932	-0.495678601901406\\
3.12301367872739	-0.495466040609744\\
3.12560800597183	-0.495208041524163\\
3.12820233321627	-0.494949582856015\\
3.13079666046071	-0.494690665342301\\
3.13339098770516	-0.494431291939784\\
3.13603137944036	-0.494166848821532\\
3.13867177117557	-0.493901934474396\\
3.14131216291078	-0.493636548485153\\
3.14395255464598	-0.493370696762974\\
3.14613674243025	-0.493150430769551\\
3.14832093021452	-0.492929845531805\\
3.15050511799878	-0.49270894043236\\
3.15268930578305	-0.492487719954\\
3.15452264194042	-0.492301793787445\\
3.15635597809779	-0.492115645328522\\
3.15818931425515	-0.491929274752129\\
3.16002265041252	-0.491742683610609\\
3.16195965753304	-0.49154530285354\\
3.16389666465357	-0.49134767662269\\
3.16583367177409	-0.491149805319782\\
3.16777067889461	-0.490951690008304\\
3.17015864712348	-0.490707116418724\\
3.17254661535234	-0.490462173492751\\
3.1749345835812	-0.490216861950516\\
3.17732255181007	-0.489971183656805\\
3.18003830143808	-0.489691339709985\\
3.1827540510661	-0.489411023155546\\
3.18546980069412	-0.489130234351815\\
3.18818555032214	-0.488848977659286\\
3.19013563253418	-0.488646730972565\\
3.19208571474622	-0.488444243373163\\
3.19403579695826	-0.488241515048054\\
3.1959858791703	-0.488038547705172\\
3.19793596138234	-0.487835342690439\\
3.19988604359438	-0.487631899366558\\
3.20183612580642	-0.487428218125007\\
3.20378620801846	-0.487224300047473\\
3.20615332968462	-0.486976455778662\\
3.20852045135078	-0.486728263979107\\
3.21088757301694	-0.486479725327327\\
3.2132546946831	-0.486230841620044\\
3.21593418110783	-0.485948701518445\\
3.21861366753257	-0.485666120949077\\
3.22129315395731	-0.485383100298505\\
3.22397264038204	-0.48509964354411\\
3.22641132425842	-0.484841285514843\\
3.22885000813481	-0.484582566422999\\
3.23128869201119	-0.484323485581093\\
3.23372737588757	-0.484064048330876\\
3.2357028561521	-0.483853630442745\\
3.23767833641664	-0.483642978317008\\
3.23965381668117	-0.48343209187589\\
3.24162929694571	-0.483220973588465\\
3.24346486614004	-0.483024601344191\\
3.24530043533438	-0.482828029299863\\
3.24713600452871	-0.482631257742706\\
3.24897157372305	-0.482434287723061\\
3.25111112571352	-0.482204448795795\\
3.25325067770399	-0.481974341282746\\
3.25539022969446	-0.481743965711128\\
3.25752978168493	-0.481513323311294\\
3.2601223939106	-0.481233485547806\\
3.26271500613627	-0.480953257726834\\
3.26530761836194	-0.480672640563875\\
3.26790023058761	-0.480391636677871\\
3.27053887602675	-0.480105249663221\\
3.2731775214659	-0.479818463098385\\
3.27581616690504	-0.479531276719551\\
3.27845481234418	-0.479243695680576\\
3.28063763867122	-0.479005498846906\\
3.28282046499826	-0.478767031573737\\
3.28500329132531	-0.478528293384199\\
3.28718611765235	-0.478289288171268\\
3.28901837670874	-0.478088463875924\\
3.29085063576513	-0.477887451423426\\
3.29268289482151	-0.477686250994427\\
3.2945151538779	-0.477484863950178\\
3.29645100681944	-0.477271889126014\\
3.29838685976097	-0.477058706694162\\
3.3003227127025	-0.476845317035377\\
3.30225856564403	-0.476631721097583\\
3.30464503655697	-0.476368122786746\\
3.3070315074699	-0.476104212409095\\
3.30941797838283	-0.475839990650649\\
3.31180444929576	-0.475575459178163\\
3.31451844013322	-0.4752742494159\\
3.31723243097068	-0.474972640776085\\
3.31994642180814	-0.474670633668784\\
3.3226604126456	-0.474368231930907\\
3.32460934359987	-0.474150834208068\\
3.32655827455415	-0.473933233365409\\
3.32850720550842	-0.473715429601633\\
3.33045613646269	-0.473497424417897\\
3.33240506741696	-0.473279219005297\\
3.33435399837124	-0.473060812856742\\
3.33630292932551	-0.472842206346228\\
3.33825186027978	-0.472623400438789\\
3.34061751462084	-0.472357542480667\\
3.3429831689619	-0.47209139209423\\
3.34534882330297	-0.471824949930249\\
3.34771447764403	-0.471558217596732\\
3.3503922640399	-0.471255943924618\\
3.35307005043576	-0.470953300075255\\
3.35574783683163	-0.470650286482208\\
3.3584256232275	-0.47034690665116\\
3.36086281029731	-0.470070470545654\\
3.36329999736713	-0.469793731375014\\
3.36573718443694	-0.469516688630155\\
3.36817437150675	-0.469239346958011\\
3.37014871364598	-0.469014458677464\\
3.37212305578521	-0.468789374008871\\
3.37409739792444	-0.468564092927751\\
3.37607174006367	-0.468338617588052\\
3.3779062735275	-0.468128936110379\\
3.37974080699132	-0.467919087297074\\
3.38157534045515	-0.46770907142755\\
3.38340987391898	-0.467498889434011\\
3.38554816666557	-0.467253697196646\\
3.38768645941216	-0.46700828026777\\
3.38982475215875	-0.466762639151935\\
3.39196304490534	-0.466516774955052\\
3.39455406879158	-0.466218557735494\\
3.39714509267783	-0.465920014633168\\
3.39973611656407	-0.465621146356013\\
3.40232714045032	-0.46532195523918\\
3.40496417021602	-0.465017123179794\\
3.40760119998172	-0.464711957794963\\
3.41023822974741	-0.464406458962104\\
3.41287525951311	-0.464100631187423\\
3.41505681661214	-0.463847381089128\\
3.41723837371117	-0.463593905691449\\
3.4194199308102	-0.463340204645779\\
3.42160148790922	-0.463086281336605\\
3.4234327342753	-0.462872962958714\\
3.42526398064138	-0.462659488029733\\
3.42709522700746	-0.462445856738685\\
3.42892647337354	-0.462232070283403\\
3.43086124382794	-0.462006030503185\\
3.43279601428235	-0.461779818202195\\
3.43473078473675	-0.461553433746711\\
3.43666555519115	-0.4613268779876\\
3.43905063277357	-0.461047358044153\\
3.44143571035598	-0.46076757913197\\
3.4438207879384	-0.46048754191411\\
3.44620586552081	-0.46020724789134\\
3.44891822840412	-0.45988818146686\\
3.45163059128742	-0.459568784572108\\
3.45434295417072	-0.459249057671493\\
3.45705531705402	-0.458929004154981\\
3.45900316966983	-0.458698961613126\\
3.46095102228563	-0.458468751054769\\
3.46289887490143	-0.458238372692061\\
3.46484672751724	-0.45800782784914\\
3.46679458013304	-0.457777117585358\\
3.46874243274885	-0.457546241510254\\
3.47069028536465	-0.45731519998567\\
3.47263813798045	-0.457083993878027\\
3.4750024272066	-0.45680313762048\\
3.47736671643275	-0.456522040180098\\
3.47973100565889	-0.456240702188679\\
3.48209529488504	-0.45595912509499\\
3.48477150573547	-0.455640112988621\\
3.4874477165859	-0.455320796116406\\
3.49012392743633	-0.455001174959739\\
3.49280013828676	-0.454681252620679\\
3.49523593372801	-0.45438981143017\\
3.49767172916926	-0.454098121186287\\
3.50010752461051	-0.453806181539716\\
3.50254332005176	-0.453513996537863\\
3.50451659545158	-0.453277115470123\\
3.5064898708514	-0.453040073293071\\
3.50846314625122	-0.452802870030929\\
3.51043642165105	-0.452565507565772\\
3.51226998151364	-0.452344809852064\\
3.51410354137623	-0.45212397508481\\
3.51593710123882	-0.451903003538429\\
3.51777066110141	-0.451681896044089\\
3.5199077773508	-0.451424012290581\\
3.52204489360018	-0.451165944808159\\
3.52418200984957	-0.450907694084334\\
3.52631912609895	-0.450649261119388\\
3.52890867475407	-0.450335874580109\\
3.53149822340919	-0.450022222073843\\
3.53408777206431	-0.4497083043063\\
3.53667732071942	-0.449394123370168\\
3.53931285143977	-0.449074095985235\\
3.54194838216012	-0.448753797137755\\
3.54458391288046	-0.448433226831772\\
3.54721944360081	-0.448112389014941\\
3.54939981584871	-0.44784676074072\\
3.55158018809662	-0.447580949361693\\
3.55376056034452	-0.447314954642575\\
3.55594093259242	-0.447048779528199\\
3.55777122691924	-0.446825203599278\\
3.55960152124605	-0.446601500685134\\
3.56143181557286	-0.446377670983177\\
3.56326210989967	-0.446153715550306\\
3.56519586458047	-0.445916964997706\\
3.56712961926127	-0.445680074763243\\
3.56906337394207	-0.44544304520182\\
3.57099712862286	-0.445205877081149\\
3.5733809071016	-0.444913325521208\\
3.57576468558034	-0.444620564705836\\
3.57814846405907	-0.444327595280155\\
3.58053224253781	-0.444034418602722\\
3.58324309449194	-0.443700765864843\\
3.58595394644606	-0.443366846726788\\
3.58866479840019	-0.443032661702565\\
3.59137565035432	-0.442698213796705\\
3.59332249236422	-0.442457864018076\\
3.59526933437411	-0.442217379123335\\
3.59721617638401	-0.441976759337061\\
3.5991630183939	-0.441736005830485\\
3.6011098604038	-0.441495119549345\\
3.60305670241369	-0.441254100205109\\
3.60500354442359	-0.44101294814973\\
3.60695038643348	-0.440771664164672\\
3.60931340336352	-0.440478624877843\\
3.61167642029355	-0.440185392473966\\
3.61403943722359	-0.439891967569335\\
3.61640245415363	-0.439598351475474\\
3.61907720125629	-0.439265772596608\\
3.62175194835895	-0.438932950323646\\
3.62442669546162	-0.438599885180374\\
3.62710144256428	-0.438266579919891\\
3.62953594170454	-0.437963006302525\\
3.6319704408448	-0.437659234326382\\
3.63440493998505	-0.437355263780851\\
3.63683943912531	-0.437051098194324\\
3.63881171416181	-0.43680454183557\\
3.64078398919831	-0.436557857496623\\
3.64275626423481	-0.436311045243971\\
3.64472853927131	-0.43606410672413\\
3.64656118395223	-0.435834538550682\\
3.64839382863316	-0.435604861774791\\
3.65022647331408	-0.435375076666549\\
3.65205911799501	-0.435145183969531\\
3.65419513399004	-0.43487710048554\\
3.65633114998508	-0.43460887176811\\
3.65846716598012	-0.434340498289857\\
3.66060318197515	-0.434071980959375\\
3.66319135779515	-0.433746431463092\\
3.66577953361516	-0.433420672318005\\
3.66836770943516	-0.433094704227353\\
3.67095588525516	-0.432768529073278\\
3.67359002220931	-0.432436351379349\\
3.67622415916346	-0.432103960383276\\
3.67885829611761	-0.43177135619766\\
3.68149243307176	-0.431438542285899\\
3.68367169792461	-0.431163043762434\\
3.68585096277746	-0.430887401815535\\
3.68803022763031	-0.430611616307158\\
3.69020949248316	-0.430335689801014\\
3.69203889174844	-0.430103953981987\\
3.69386829101372	-0.429872118995692\\
3.69569769027899	-0.429640185046298\\
3.69752708954427	-0.429408153068222\\
3.69945989082606	-0.429162900411064\\
3.70139269210784	-0.428917538978923\\
3.70332549338962	-0.428672069116196\\
3.7052582946714	-0.428426491517958\\
3.70764086043396	-0.428123620508994\\
3.71002342619652	-0.427820587039233\\
3.71240599195907	-0.42751739173686\\
3.71478855772163	-0.427214035835965\\
3.7174980046974	-0.426868866997289\\
3.72020745167316	-0.426523492072703\\
3.72291689864893	-0.42617791161663\\
3.7256263456247	-0.425832128297973\\
3.7275722399668	-0.425583666835721\\
3.72951813430889	-0.425335101239958\\
3.73146402865099	-0.425086431744988\\
3.73340992299309	-0.424837659388827\\
3.73535581733519	-0.424588785017964\\
3.73730171167728	-0.424339808430924\\
3.73924760601938	-0.424090729970022\\
3.74119350036148	-0.423841550342181\\
3.74355533001388	-0.423538973547403\\
3.74591715966628	-0.423236248914352\\
3.74827898931867	-0.422933377043809\\
3.75064081897107	-0.42263035912657\\
3.75331420405929	-0.422287194742042\\
3.7559875891475	-0.421943844779503\\
3.75866097423572	-0.421600309795967\\
3.76133435932394	-0.421256592239816\\
3.76376764951337	-0.420943587334123\\
3.7662009397028	-0.420630431830106\\
3.76863422989223	-0.420317125633999\\
3.77106752008166	-0.420003671823492\\
3.7730388566081	-0.419749619983232\\
3.77501019313454	-0.419495471381697\\
3.77698152966098	-0.419241226120266\\
3.77895286618741	-0.418986885640534\\
3.78078465046148	-0.418750465735109\\
3.78261643473554	-0.418513964045427\\
3.78444821900961	-0.418277380836537\\
3.78628000328367	-0.418040716775075\\
3.78841498954514	-0.417764778150869\\
3.79054997580661	-0.41748873058182\\
3.79268496206808	-0.417212574525514\\
3.79481994832954	-0.41693631080923\\
3.79740684497398	-0.416601427590884\\
3.79999374161842	-0.416266387812331\\
3.80258063826287	-0.415931192170592\\
3.80516753490731	-0.415595842362093\\
3.80780037430177	-0.415254380590419\\
3.81043321369624	-0.414912760338599\\
3.8130660530907	-0.414570981808178\\
3.81569889248516	-0.414229048040551\\
3.81787712158101	-0.413946040498363\\
3.82005535067686	-0.413662926937415\\
3.8222335797727	-0.413379707300682\\
3.82441180886855	-0.41309638382066\\
3.82624036654819	-0.41285846343206\\
3.82806892422783	-0.412620470104284\\
3.82989748190747	-0.412382404045655\\
3.83172603958711	-0.412144266083327\\
3.83365794575629	-0.411892591389162\\
3.83558985192548	-0.411640837064095\\
3.83752175809467	-0.411389003441439\\
3.83945366426386	-0.411137091151631\\
3.8418350969947	-0.410826455144717\\
3.84421652972554	-0.410515700800557\\
3.84659796245637	-0.410204828728819\\
3.84897939518721	-0.409893840052402\\
3.85168753417204	-0.409540047079504\\
3.85439567315688	-0.409186104885012\\
3.85710381214171	-0.408832014052105\\
3.85981195112655	-0.408477776954644\\
3.86175695652247	-0.408223272253419\\
3.86370196191839	-0.407968692631266\\
3.86564696731432	-0.407714038328545\\
3.86759197271024	-0.407459310266235\\
3.86953697810617	-0.407204509203036\\
3.87148198350209	-0.406949635010087\\
3.87342698889802	-0.406694688019028\\
3.87537199429394	-0.40643966887022\\
3.8777327151273	-0.406130047161056\\
3.88009343596066	-0.405820320304316\\
3.88245415679402	-0.40551048888307\\
3.88481487762738	-0.405200553979824\\
3.88748699408182	-0.404849613144158\\
3.89015911053625	-0.404498541233137\\
3.89283122699069	-0.404147338825786\\
3.89550334344512	-0.403796008101817\\
3.89793550527761	-0.403476117195551\\
3.9003676671101	-0.403156120706155\\
3.90279982894259	-0.402836018635149\\
3.90523199077508	-0.40251581366761\\
3.90720244661255	-0.402256320515605\\
3.90917290245002	-0.401996760026845\\
3.91114335828749	-0.401737132329906\\
3.91311381412495	-0.401477438687374\\
3.9149447894579	-0.401236069456957\\
3.91677576479085	-0.400994643721455\\
3.9186067401238	-0.4007531617393\\
3.92043771545675	-0.400511624108684\\
3.92257173756984	-0.400230039776363\\
3.92470575968293	-0.399948380702464\\
3.92683978179603	-0.399666647327977\\
3.92897380390912	-0.399384840406588\\
3.93155950771284	-0.399043289508496\\
3.93414521151655	-0.398701632078377\\
3.93673091532027	-0.398359868801208\\
3.93931661912398	-0.39801800120711\\
3.94194824954642	-0.397669956190158\\
3.94457987996886	-0.397321804340794\\
3.9472115103913	-0.396973545929635\\
3.94984314081374	-0.396625183628415\\
3.95202040074052	-0.396336892005102\\
3.95419766066729	-0.396048529594986\\
3.95637492059407	-0.395760096406342\\
3.95855218052085	-0.395471594383063\\
3.96037994690514	-0.395229350676971\\
3.96220771328942	-0.394987058737192\\
3.9640354796737	-0.394744718773077\\
3.96586324605798	-0.394502331517125\\
3.96779431176244	-0.394246194613837\\
3.96972537746689	-0.393990005531011\\
3.97165644317135	-0.393733764589417\\
3.9735875088758	-0.393477472360951\\
3.97596788252885	-0.393161477927606\\
3.9783482561819	-0.392845406709675\\
3.98072862983495	-0.392529259295153\\
3.983109003488	-0.392213036705705\\
3.98581592392327	-0.391853343856806\\
3.98852284435854	-0.391493555321061\\
3.9912297647938	-0.39113367169762\\
3.99393668522907	-0.390773695098547\\
3.9958808566532	-0.390515095511011\\
3.99782502807732	-0.390256448500497\\
3.99976919950144	-0.389997754309273\\
4.00171337092557	-0.389739013754638\\
4.00365754234969	-0.389480227516696\\
4.00560171377381	-0.389221395525561\\
4.00754588519793	-0.388962518100399\\
4.00949005662206	-0.388703595821145\\
4.01184974146069	-0.3883892765172\\
4.01420942629932	-0.388074892237344\\
4.01656911113795	-0.38776044354343\\
4.01892879597658	-0.387445931419063\\
4.02159973010643	-0.387089859061631\\
4.02427066423627	-0.386733706898469\\
4.02694159836611	-0.386377475518547\\
4.02961253249595	-0.386021166862407\\
4.03204364077664	-0.385696786158726\\
4.03447474905733	-0.385372342201018\\
4.03690585733801	-0.385047835065528\\
4.0393369656187	-0.384723267094177\\
4.04130659499865	-0.384460266207177\\
4.04327622437859	-0.384197225646912\\
4.04524585375853	-0.383934145561548\\
4.04721548313848	-0.383671027056623\\
4.04904569798996	-0.383426498968356\\
4.05087591284145	-0.383181938139737\\
4.05270612769293	-0.382937344820534\\
4.05453634254441	-0.382692719547311\\
4.05666946176009	-0.382407568581613\\
4.05880258097577	-0.382122375021713\\
4.06093570019145	-0.381837139289599\\
4.06306881940712	-0.381551862071126\\
4.0656534104312	-0.38120615173\\
4.06823800145528	-0.380860381862022\\
4.07082259247936	-0.380514553133208\\
4.07340718350344	-0.380168666922651\\
4.07603768704001	-0.379816579045223\\
4.07866819057657	-0.379464432840821\\
4.08129869411314	-0.379112228629864\\
4.08392919764971	-0.378759968758546\\
4.08610555058704	-0.378468485346286\\
4.08828190352438	-0.378176964223063\\
4.09045825646171	-0.37788540544766\\
4.09263460939905	-0.377593810711765\\
4.09446163188849	-0.377348993629519\\
4.09628865437792	-0.377104151504044\\
4.09811567686736	-0.37685928454239\\
4.0999426993568	-0.376614393392903\\
4.10187297596885	-0.376355636537703\\
4.1038032525809	-0.376096853266711\\
4.10573352919295	-0.375838043886183\\
4.10766380580501	-0.375579208914154\\
4.11004318933253	-0.375260117732754\\
4.11242257286004	-0.374940988752354\\
4.11480195638756	-0.374621822535262\\
4.11718133991508	-0.374302620009415\\
4.11988712476776	-0.373939586805407\\
4.12259290962044	-0.373576508119214\\
4.12529869447312	-0.373213384552972\\
4.12800447932579	-0.372850217984329\\
4.12994786841685	-0.372589353537914\\
4.1318912575079	-0.372328467447227\\
4.13383464659895	-0.372067559952168\\
4.13577803569	-0.371806631777435\\
4.13772142478105	-0.37154568353196\\
4.1396648138721	-0.371284715192244\\
4.14160820296315	-0.371023727062765\\
4.14355159205421	-0.370762719667795\\
4.14591030880942	-0.370445906407521\\
4.14826902556464	-0.370129065809219\\
4.15062774231986	-0.36981219840935\\
4.15298645907508	-0.369495305099766\\
4.15565629106991	-0.369136583461746\\
4.15832612306475	-0.368777830031015\\
4.16099595505959	-0.368419045394372\\
4.16366578705443	-0.36806023127749\\
4.16609591153031	-0.36773360881823\\
4.16852603600619	-0.367406962724124\\
4.17095616048207	-0.367080293127045\\
4.17338628495795	-0.366753602067901\\
4.17535513889723	-0.366488906893033\\
4.17732399283652	-0.366224197928237\\
4.1792928467758	-0.365959475334033\\
4.18126170071508	-0.365694740077558\\
4.18309120082536	-0.365448731890287\\
4.18492070093565	-0.3652027131936\\
4.18675020104593	-0.364956684226349\\
4.18857970115621	-0.36471064546898\\
4.19071197488826	-0.36442387666842\\
4.1928442486203	-0.364137095336451\\
4.19497652235234	-0.363850301873233\\
4.19710879608439	-0.363563496901133\\
4.19969234891721	-0.363215977382318\\
4.20227590175003	-0.362868442273438\\
4.20485945458285	-0.36252089221427\\
4.20744300741567	-0.36217332844502\\
4.21007246048298	-0.36181957714407\\
4.21270191355028	-0.361465812828666\\
4.21533136661758	-0.361112035850949\\
4.21796081968488	-0.360758248268865\\
4.22013632390442	-0.36046553201535\\
4.22231182812396	-0.360172808932935\\
4.22448733234349	-0.35988007911731\\
4.22666283656303	-0.35958734403907\\
4.22848915993632	-0.359341591430309\\
4.2303154833096	-0.359095835424506\\
4.23214180668289	-0.358850076223104\\
4.23396813005617	-0.35860431439907\\
4.2358976659975	-0.358344661303089\\
4.23782720193883	-0.358085005832653\\
4.23975673788016	-0.357825348277331\\
4.24168627382148	-0.357565689104934\\
4.24406473175624	-0.357245616578307\\
4.24644318969099	-0.356925542616212\\
4.24882164762575	-0.356605467750929\\
4.2512001055605	-0.35628539282239\\
4.25390483213008	-0.355921412221956\\
4.25660955869967	-0.355557432940133\\
4.25931428526925	-0.355193455569517\\
4.26201901183883	-0.354829481776047\\
4.26396166723527	-0.354568062632739\\
4.2659043226317	-0.354306645863982\\
4.26784697802814	-0.354045231703162\\
4.26978963342457	-0.353783820791607\\
4.27173228882101	-0.353522413673143\\
4.27367494421744	-0.353261010359246\\
4.27561759961388	-0.352999611137365\\
4.27756025501031	-0.35273821647985\\
4.27991806724372	-0.352420967026728\\
4.28227587947713	-0.352103725275314\\
4.28463369171054	-0.351786491732318\\
4.28699150394395	-0.351469267203349\\
4.28966030860943	-0.351110213140857\\
4.29232911327491	-0.350751171957446\\
4.29499791794038	-0.350392144226177\\
4.29766672260586	-0.350033131478023\\
4.30009592854077	-0.349706364460341\\
4.30252513447567	-0.349379610645026\\
4.30495434041058	-0.349052870202217\\
4.30738354634549	-0.348726144907777\\
4.30935167295635	-0.348461446418842\\
4.31131979956721	-0.348196758193887\\
4.31328792617807	-0.347932080399105\\
4.31525605278893	-0.347667413879097\\
4.31708488142003	-0.347421490350438\\
4.31891371005113	-0.347175576965162\\
4.32074253868223	-0.346929673948954\\
4.32257136731333	-0.346683781730643\\
4.32470284953439	-0.346397210842093\\
4.32683433175545	-0.346110655338881\\
4.32896581397651	-0.345824115596434\\
4.33109729619757	-0.345537592176954\\
4.3336798805776	-0.345190452267746\\
4.33626246495762	-0.344843337545332\\
4.33884504933765	-0.344496248616139\\
4.34142763371768	-0.344149186591275\\
4.34405610771119	-0.343795986602554\\
4.34668458170471	-0.343442815622917\\
4.34931305569822	-0.343089674019726\\
4.35194152969174	-0.342736563594316\\
4.35411623995875	-0.342444436836209\\
4.35629095022576	-0.342152331870426\\
4.35846566049277	-0.341860248817321\\
4.36064037075978	-0.341568188953018\\
4.36246603739913	-0.341323023725095\\
4.36429170403847	-0.34107787515317\\
4.36611737067781	-0.340832743429958\\
4.36794303731716	-0.340587629060438\\
4.36987187832496	-0.340328681798578\\
4.37180071933277	-0.340069754425436\\
4.37372956034057	-0.339810847211723\\
4.37565840134838	-0.339551960577908\\
4.37803599426268	-0.339232871934757\\
4.38041358717698	-0.33891381551213\\
4.38279118009128	-0.338594791808005\\
4.38516877300558	-0.338275801578779\\
4.38787251355284	-0.337913095417843\\
4.3905762541001	-0.337550433861299\\
4.39327999464736	-0.337187817480631\\
4.39598373519462	-0.336825247749079\\
4.39792570280892	-0.336564860805697\\
4.39986767042322	-0.33630449843725\\
4.40180963803753	-0.336044160866744\\
4.40375160565183	-0.335783848659921\\
4.40569357326613	-0.335523562300505\\
4.40763554088044	-0.335263301824805\\
4.40957750849474	-0.335003067500963\\
4.41151947610904	-0.334742859752415\\
4.41387644347869	-0.334427081715399\\
4.41623341084833	-0.334111343733553\\
4.41859037821798	-0.333795646279641\\
4.42094734558763	-0.333479990077402\\
4.42361519292072	-0.333122750119034\\
4.42628304025382	-0.332765564257148\\
4.42895088758691	-0.332408433040471\\
4.43161873492	-0.332051357822192\\
4.43404708354813	-0.331726387989941\\
4.43647543217625	-0.331401465321363\\
4.43890378080437	-0.331076590009425\\
4.4413321294325	-0.330751763595707\\
4.44329957417542	-0.330488626477065\\
4.44526701891834	-0.330225521784379\\
4.44723446366126	-0.329962449683525\\
4.44920190840418	-0.329699410910119\\
4.45103010654092	-0.329455019198699\\
4.45285830467765	-0.329210656650396\\
4.45468650281439	-0.328966323475615\\
4.45651470095112	-0.328722020055321\\
4.45864544251208	-0.328437325542269\\
4.46077618407303	-0.328152672110313\\
4.46290692563399	-0.327868060107385\\
4.46503766719495	-0.327583490038171\\
4.46761934850193	-0.327238751867672\\
4.47020102980892	-0.326894076391029\\
4.4727827111159	-0.32654946417476\\
4.47536439242289	-0.326204916208957\\
4.47799195422626	-0.325854312222663\\
4.48061951602964	-0.325503775866738\\
4.48324707783301	-0.325153307509106\\
4.48587463963639	-0.324802908721468\\
4.48804860753058	-0.324513052696445\\
4.49022257542477	-0.324223244746586\\
4.49239654331896	-0.32393348500612\\
4.49457051121315	-0.323643774579518\\
4.49639556129104	-0.323400600886842\\
4.49822061136893	-0.323157462254638\\
4.50004566144682	-0.32291435886408\\
4.50187071152471	-0.322671291158441\\
4.50379890087099	-0.322414526119092\\
4.50572709021728	-0.32215780139114\\
4.50765527956356	-0.321901117224432\\
4.50958346890985	-0.321644473994462\\
4.51196025378299	-0.321328179275747\\
4.51433703865613	-0.321011947631571\\
4.51671382352927	-0.320695779521689\\
4.51909060840241	-0.320379675622609\\
4.52179343064524	-0.320020288881536\\
4.52449625288807	-0.319660986394483\\
4.5271990751309	-0.319301768701519\\
4.52990189737373	-0.318942637099311\\
4.53184322061466	-0.318684741827005\\
4.5337845438556	-0.318426891448879\\
4.53572586709654	-0.318169086174128\\
4.53766719033748	-0.317911326499522\\
4.53960851357841	-0.317653612852922\\
4.54154983681935	-0.317395945286606\\
4.54349116006029	-0.317138324047348\\
4.54543248330122	-0.316880749512179\\
4.54778866191772	-0.316568195272502\\
4.55014484053421	-0.316255710662998\\
4.55250101915071	-0.315943296118711\\
4.55485719776721	-0.315630952285139\\
4.55752415341337	-0.315277496878374\\
4.56019110905953	-0.314924133214175\\
4.56285806470569	-0.3145708618076\\
4.56552502035185	-0.31421768384846\\
4.56795256924046	-0.313896292235939\\
4.57038011812908	-0.313574978776765\\
4.57280766701769	-0.313253743673295\\
4.57523521590631	-0.312932588259234\\
4.57720202179576	-0.312672446632357\\
4.57916882768521	-0.31241235763868\\
4.58113563357466	-0.312152321438543\\
4.58310243946412	-0.311892338670201\\
4.58493004597891	-0.31165080436161\\
4.5867576524937	-0.311409316548257\\
4.58858525900849	-0.311167875423406\\
4.59041286552329	-0.310926481323356\\
4.59254291441074	-0.310645199744246\\
4.5946729632982	-0.310363982647254\\
4.59680301218565	-0.310082830350389\\
4.59893306107311	-0.309801743303051\\
4.60151390072039	-0.309461256758159\\
4.60409474036768	-0.309120867037385\\
4.60667558001496	-0.308780574661622\\
4.60925641966225	-0.308440380506838\\
4.61188313205406	-0.308094241497334\\
4.61450984444588	-0.307748205228276\\
4.61713655683769	-0.307402272055469\\
4.61976326922951	-0.307056443344167\\
4.62193654340388	-0.306770393506104\\
4.62410981757825	-0.306484415614035\\
4.62628309175262	-0.306198509806766\\
4.628456365927	-0.305912677036745\\
4.63028083755938	-0.305672776355206\\
4.63210530919177	-0.305432927438042\\
4.63392978082415	-0.305193130452467\\
4.63575425245654	-0.30495338578545\\
4.63768183112707	-0.304700149539995\\
4.6396094097976	-0.304446972130165\\
4.64153698846813	-0.304193853783221\\
4.64346456713866	-0.303940794831726\\
4.64584059765288	-0.303628943829529\\
4.6482166281671	-0.303317183866901\\
4.65059265868133	-0.303005515362017\\
4.65296868919555	-0.302693938914665\\
4.65567065670604	-0.302339734003435\\
4.65837262421654	-0.301985649249325\\
4.66107459172703	-0.301631685152189\\
4.66377655923752	-0.301277842846047\\
4.665717279191	-0.301023767205016\\
4.66765799914448	-0.30076975483991\\
4.66959871909796	-0.300515805943192\\
4.67153943905144	-0.300261920948386\\
4.67348015900492	-0.300008100231159\\
4.67542087895839	-0.299754343852175\\
4.67736159891187	-0.299500652035107\\
4.67930231886535	-0.299247025112773\\
4.68165776157922	-0.298939286939925\\
4.68401320429308	-0.298631645112473\\
4.68636864700695	-0.298324100024578\\
4.68872408972081	-0.298016652246693\\
4.69139021534179	-0.297668770284115\\
4.69405634096276	-0.297321014036911\\
4.69672246658373	-0.29697338397859\\
4.6993885922047	-0.296625881148104\\
4.70181539554714	-0.296309683147316\\
4.70424219888957	-0.295993591235568\\
4.706669002232	-0.295677605613198\\
4.70909580557444	-0.295361727428828\\
4.71106201334669	-0.295105880892266\\
4.71302822111895	-0.294850105188062\\
4.71499442889121	-0.294594400466607\\
4.71696063666346	-0.294338767278857\\
4.71878768845152	-0.294101290739615\\
4.72061474023959	-0.293863876294219\\
4.72244179202765	-0.293626524117261\\
4.72426884381571	-0.293389234503179\\
4.72639824536146	-0.293112756308246\\
4.7285276469072	-0.292836363640232\\
4.73065704845294	-0.292560056785246\\
4.73278644999868	-0.292283836139432\\
4.73536650575044	-0.291949273838978\\
4.7379465615022	-0.291614839027905\\
4.74052661725396	-0.291280532176784\\
4.74310667300572	-0.29094635405359\\
4.74573259498835	-0.29060636824103\\
4.74835851697098	-0.290266516679246\\
4.75098443895361	-0.289926799701309\\
4.75361036093624	-0.289587218486151\\
4.75578298732755	-0.289306360398085\\
4.75795561371886	-0.289025595655909\\
4.76012824011018	-0.288744924395185\\
4.76230086650149	-0.288464347433322\\
4.76412479587362	-0.288228875157729\\
4.76594872524575	-0.2879934696087\\
4.76777265461787	-0.287758130937507\\
4.76959658399	-0.287522859479546\\
4.77152359083121	-0.287274365235017\\
4.77345059767242	-0.287025946406475\\
4.77537760451363	-0.286777603197236\\
4.77730461135484	-0.286529335898802\\
4.77967993813647	-0.286223413851805\\
4.78205526491809	-0.285917607853014\\
4.78443059169972	-0.285611918276393\\
4.78680591848134	-0.285306345647948\\
4.78950709100812	-0.284958997604811\\
4.79220826353489	-0.284611801791176\\
4.79490943606167	-0.284264758659511\\
4.79761060858844	-0.283917869193483\\
4.79955076416562	-0.283668806250653\\
4.8014909197428	-0.283419822985718\\
4.80343107531997	-0.283170919572052\\
4.80537123089715	-0.282922096384974\\
4.80731138647432	-0.282673353751245\\
4.80925154205149	-0.282424691733571\\
4.81119169762867	-0.282176110531192\\
4.81313185320585	-0.281927610434743\\
4.81548660984188	-0.281626116527444\\
4.81784136647791	-0.281324742761511\\
4.82019612311394	-0.281023489487793\\
4.82255087974997	-0.280722357204715\\
4.8252162333238	-0.28038165164517\\
4.82788158689762	-0.280041102027307\\
4.83054694047144	-0.279700708776772\\
4.83321229404527	-0.279360472792783\\
4.83563840290067	-0.279050914268024\\
4.83806451175607	-0.278741486656153\\
4.84049062061147	-0.278432190146077\\
4.84291672946687	-0.278123025721144\\
4.84488237771812	-0.277872636277016\\
4.84684802596938	-0.27762233381951\\
4.84881367422063	-0.277372118485491\\
4.85077932247189	-0.277121990747397\\
4.85260585456267	-0.276889644329675\\
4.85443238665345	-0.276657373839649\\
4.85625891874423	-0.276425179432085\\
4.85808545083501	-0.276193061362115\\
4.86021424788796	-0.275922627707692\\
4.86234304494091	-0.275652298227542\\
4.86447184199386	-0.275382073174437\\
4.86660063904681	-0.275111952893251\\
4.86917996527801	-0.274784806431403\\
4.87175929150922	-0.274457814601288\\
4.87433861774042	-0.274130977819609\\
4.87691794397163	-0.273804296752047\\
4.87954313104113	-0.273471967901699\\
4.88216831811063	-0.273139801156209\\
4.88479350518014	-0.272807796817358\\
4.88741869224964	-0.272475955895433\\
4.88959071425184	-0.272201522269237\\
4.89176273625403	-0.271927200881377\\
4.89393475825623	-0.271652991857804\\
4.89610678025842	-0.271378895895664\\
4.89793020172902	-0.271148878927445\\
4.89975362319961	-0.270918941881276\\
4.90157704467021	-0.270689084890978\\
4.9034004661408	-0.270459308244589\\
4.90532693798131	-0.270216633364251\\
4.90725340982182	-0.269974048509309\\
4.90917988166234	-0.269731553858195\\
4.91110635350285	-0.269489149663166\\
4.91348102432109	-0.269190474294772\\
4.91585569513934	-0.268891936987657\\
4.91823036595759	-0.268593538069739\\
4.92060503677583	-0.268295277996175\\
4.92330547050962	-0.267956271250174\\
4.9260059042434	-0.267617444928181\\
4.92870633797719	-0.267278799429803\\
4.93140677171098	-0.26694033559946\\
4.93334639977109	-0.266697341303051\\
4.9352860278312	-0.266454441083956\\
4.93722565589131	-0.266211635094695\\
4.93916528395142	-0.265968923656918\\
4.94110491201153	-0.265726307051525\\
4.94304454007164	-0.265483785338106\\
4.94498416813175	-0.265241358690577\\
4.94692379619186	-0.264999027359364\\
4.94927791374303	-0.264705039340226\\
4.9516320312942	-0.264411192309167\\
4.95398614884537	-0.264117486572105\\
4.95634026639655	-0.263823922558459\\
4.95900490246572	-0.263491807726557\\
4.96166953853489	-0.263159875281136\\
4.96433417460406	-0.262828125595273\\
4.96699881067323	-0.262496559438592\\
4.96942427316551	-0.262194914403873\\
4.97184973565778	-0.261893421968271\\
4.97427519815005	-0.261592082301771\\
4.97670066064232	-0.261290896239821\\
4.97866578594385	-0.261046986512967\\
4.98063091124537	-0.260803177866689\\
4.98259603654689	-0.260559470421562\\
4.98456116184841	-0.260315864579256\\
4.98638720749874	-0.260089591045224\\
4.98821325314907	-0.259863405495455\\
4.9900392987994	-0.259637308064137\\
4.99186534444973	-0.259411298969497\\
4.9939935775193	-0.259147999970836\\
4.99612181058887	-0.258884821380783\\
4.99825004365844	-0.258621763417924\\
5.00037827672801	-0.258358826377916\\
5.00295692464067	-0.258040404334507\\
5.00553557255332	-0.257722160522341\\
5.00811422046598	-0.257404095301908\\
5.01069286837864	-0.257086209242117\\
5.01331737274949	-0.256762854792559\\
5.01594187712034	-0.256439686628897\\
5.01856638149119	-0.256116705015075\\
5.02119088586204	-0.255793910808478\\
5.02336234447121	-0.255526980084542\\
5.02553380308038	-0.255260177974908\\
5.02770526168955	-0.254993504590925\\
5.02987672029872	-0.254726960522451\\
5.03169966648753	-0.254503296168668\\
5.03352261267634	-0.254279723160341\\
5.03534555886515	-0.25405624161281\\
5.03716850505396	-0.253832851770585\\
5.03909447680676	-0.253596936693878\\
5.04102044855956	-0.25336112427602\\
5.04294642031236	-0.253125414670065\\
5.04487239206516	-0.252889808090859\\
5.04724645199879	-0.252599528388637\\
5.04962051193243	-0.252309405759778\\
5.05199457186606	-0.252019440485173\\
5.0543686317997	-0.251729632952189\\
5.05706837959567	-0.251400260089083\\
5.05976812739164	-0.251071091963387\\
5.06246787518761	-0.250742128918049\\
5.06516762298358	-0.250413371668524\\
5.06710675843745	-0.250177364083624\\
5.06904589389133	-0.249941462973038\\
5.07098502934521	-0.249705668467252\\
5.07292416479908	-0.249469980838422\\
5.07486330025296	-0.249234400324495\\
5.07680243570684	-0.248998926977891\\
5.07874157116072	-0.248763560946775\\
5.08068070661459	-0.248528302443364\\
5.08303422940506	-0.248242914657035\\
5.08538775219553	-0.247957685760388\\
5.087741274986	-0.24767261601363\\
5.09009479777647	-0.247387705780331\\
5.09275876765678	-0.24706540672704\\
5.09542273753709	-0.246743312732486\\
5.0980867074174	-0.246421424114058\\
5.10075067729771	-0.246099741521258\\
5.10317553878353	-0.245807111715389\\
5.10560040026935	-0.245514653068113\\
5.10802526175517	-0.24522236572481\\
5.11045012324099	-0.244930250388426\\
5.11241476023683	-0.244693703399432\\
5.11437939723268	-0.244457269533475\\
5.11634403422853	-0.244220948892859\\
5.11830867122438	-0.243984741815416\\
5.12013426199767	-0.243765354216506\\
5.12195985277097	-0.243546064889699\\
5.12378544354426	-0.243326873948256\\
5.12561103431756	-0.243107781575831\\
5.12773874169513	-0.242852556264979\\
5.12986644907269	-0.242597465197221\\
5.13199415645026	-0.242342508556701\\
5.13412186382782	-0.242087686592071\\
5.13669988163406	-0.241779114621836\\
5.13927789944031	-0.241470740961901\\
5.14185591724655	-0.241162565915403\\
5.14443393505279	-0.240854589959986\\
5.14705780584851	-0.240541341284187\\
5.14968167664423	-0.24022829942945\\
5.15230554743995	-0.239915464617243\\
5.15492941823567	-0.239602837566274\\
5.15710035217357	-0.239344334273305\\
5.15927128611146	-0.239085973475325\\
5.16144222004936	-0.23882775526537\\
5.16361315398725	-0.238569680137502\\
5.16543565585003	-0.238353136514801\\
5.16725815771281	-0.238136693904944\\
5.16908065957559	-0.237920352404226\\
5.17090316143837	-0.23770411221718\\
5.17282866618826	-0.237475760976834\\
5.17475417093815	-0.237247523071858\\
5.17667967568805	-0.237019398629873\\
5.17860518043794	-0.236791387830245\\
5.18097867201746	-0.236510484801867\\
5.18335216359699	-0.236229754889095\\
5.18572565517651	-0.235949198325654\\
5.18809914675604	-0.235668815434408\\
5.19079825832343	-0.235350178221331\\
5.19349736989081	-0.235031766222066\\
5.1961964814582	-0.234713579720729\\
5.19889559302559	-0.234395619313539\\
5.20083426892473	-0.234167379491929\\
5.20277294482387	-0.23393925656387\\
5.20471162072301	-0.23371125063721\\
5.20665029662216	-0.233483361938529\\
5.2085889725213	-0.233255590665661\\
5.21052764842044	-0.233027936860826\\
5.21246632431958	-0.232800400646466\\
5.21440500021873	-0.232572982198676\\
5.21675797004356	-0.232297123006821\\
5.2191109398684	-0.232021437701562\\
5.22146390969324	-0.231745926497438\\
5.22381687951808	-0.231470589695542\\
5.22648023147756	-0.231159143827328\\
5.22914358343705	-0.230847921973008\\
5.23180693539654	-0.230536924392682\\
5.23447028735602	-0.23022615162476\\
5.23689459056942	-0.229943468161077\\
5.23931889378282	-0.229660971338094\\
5.24174319699622	-0.229378661272584\\
5.24416750020962	-0.229096538548764\\
5.24613168170138	-0.228868099175408\\
5.24809586319314	-0.228639782950227\\
5.2500600446849	-0.228411589956002\\
5.25202422617666	-0.228183520472997\\
5.2538493920118	-0.227971703602604\\
5.25567455784695	-0.227759993553932\\
5.25749972368209	-0.227548390419369\\
5.25932488951724	-0.227336894350299\\
5.26145210738134	-0.227090532470463\\
5.26357932524546	-0.226844316311353\\
5.26570654310957	-0.226598246022998\\
5.26783376097368	-0.22635232180946\\
5.27041119405379	-0.226054544959996\\
5.2729886271339	-0.225756983045567\\
5.27556606021401	-0.225459636311966\\
5.27814349329413	-0.225162505151205\\
5.28076677671215	-0.224860310091283\\
5.28339006013016	-0.22455833881413\\
5.28601334354818	-0.224256591495865\\
5.2886366269662	-0.223955068729554\\
5.29080707278766	-0.223705765731\\
5.29297751860913	-0.223456616664992\\
5.29514796443059	-0.22320762160372\\
5.29731841025205	-0.222958780955733\\
5.29914049714628	-0.222749998981661\\
5.30096258404052	-0.222541325969728\\
5.30278467093476	-0.222332761997059\\
5.30460675782899	-0.222124307231561\\
5.30653182690921	-0.221904189649116\\
5.30845689598944	-0.221684194165071\\
5.31038196506966	-0.221464320881987\\
5.31230703414988	-0.22124456994579\\
5.31467999748148	-0.220973859444163\\
5.31705296081308	-0.220703335198725\\
5.31942592414468	-0.220432997396709\\
5.32179888747628	-0.220162846300034\\
5.32449740954346	-0.219855859063887\\
5.32719593161065	-0.219549113772817\\
5.32989445367784	-0.219242610651452\\
5.33259297574503	-0.218936350186137\\
5.33453122335991	-0.218716524729805\\
5.33646947097479	-0.218496824657793\\
5.33840771858967	-0.218277250055238\\
5.34034596620455	-0.218057801106871\\
5.34228421381943	-0.217838477973252\\
5.34422246143431	-0.217619280684285\\
5.34616070904919	-0.217400209337154\\
5.34809895666407	-0.217181264074021\\
5.35045141291156	-0.216915699204787\\
5.35280386915904	-0.216650320390964\\
5.35515632540653	-0.216385127802253\\
5.35750878165402	-0.216120121680895\\
5.36017156106966	-0.215820382712791\\
5.3628343404853	-0.21552088309826\\
5.36549711990094	-0.215221623039926\\
5.36815989931659	-0.214922602973853\\
5.37058368449621	-0.214650630104815\\
5.37300746967583	-0.214378856368719\\
5.37543125485546	-0.21410728185123\\
5.37785504003508	-0.213835907030307\\
5.37981879705704	-0.21361618518244\\
5.381782554079	-0.213396594549709\\
5.38374631110097	-0.213177135194792\\
5.38571006812293	-0.212957807346122\\
5.38753483739559	-0.212754120783417\\
5.38935960666825	-0.212550547905902\\
5.39118437594091	-0.212347088785509\\
5.39300914521357	-0.212143743543671\\
5.39513590772297	-0.211906889194992\\
5.39726267023237	-0.211670189760022\\
5.39938943274177	-0.211433645355552\\
5.40151619525117	-0.211197256143683\\
5.40409308629297	-0.210911043412134\\
5.40666997733477	-0.210625058894865\\
5.40924686837657	-0.210339302781407\\
5.41182375941837	-0.210053775383942\\
5.41444649887573	-0.209763403059843\\
5.4170692383331	-0.209473268023163\\
5.41969197779047	-0.209183370403399\\
5.42231471724783	-0.208893710680053\\
5.42448470943648	-0.208654233298852\\
5.42665470162512	-0.208414918926749\\
5.42882469381377	-0.208175767613612\\
5.43099468600241	-0.207936779691757\\
5.4328163857464	-0.207736276650589\\
5.43463808549038	-0.207535888861773\\
5.43645978523436	-0.207335616383555\\
5.43828148497835	-0.207135459350406\\
5.44020614803922	-0.206924114891613\\
5.4421308111001	-0.206712899447689\\
5.44405547416098	-0.206501813096902\\
5.44598013722186	-0.206290855953912\\
5.44835261009774	-0.206030993542437\\
5.45072508297361	-0.205771327729785\\
5.45309755584949	-0.205511858658119\\
5.45547002872537	-0.205252586532255\\
5.45816800518664	-0.204957981850056\\
5.4608659816479	-0.204663632236585\\
5.46356395810916	-0.204369537857688\\
5.46626193457042	-0.204075699098959\\
5.46819978346119	-0.203864804379827\\
5.47013763235195	-0.203654041680055\\
5.47207548124272	-0.203443411062477\\
5.47401333013348	-0.203232912673577\\
5.47595117902424	-0.203022546639488\\
5.47788902791501	-0.202812312976496\\
5.47982687680577	-0.202602211757385\\
5.48176472569654	-0.202392243092702\\
5.48411670545764	-0.202137580987059\\
5.48646868521873	-0.201883114388378\\
5.48882066497983	-0.201628843423054\\
5.49117264474093	-0.201374768278372\\
5.49383489423858	-0.201087412437682\\
5.49649714373623	-0.200800307819956\\
5.49915939323387	-0.200513454571404\\
5.50182164273152	-0.200226853034316\\
5.50424494773488	-0.199966193955782\\
5.50666825273825	-0.199705743635874\\
5.50909155774161	-0.199445502127994\\
5.51151486274498	-0.199185469815216\\
5.51347822463254	-0.198974945255788\\
5.51544158652011	-0.198764558102811\\
5.51740494840767	-0.198554308398869\\
5.51936831029524	-0.198344196325874\\
5.52119270987404	-0.198149079003568\\
5.52301710945285	-0.197954080615963\\
5.52484150903166	-0.197759201215287\\
5.52666590861046	-0.197564440895363\\
5.52879224798849	-0.19733759794918\\
5.53091858736653	-0.197110916924433\\
5.53304492674456	-0.196884397906049\\
5.53517126612259	-0.196658041016999\\
5.53774765524703	-0.196383992038499\\
5.54032404437148	-0.196110181356481\\
5.54290043349592	-0.195836609106253\\
5.54547682262037	-0.195563275526154\\
5.5480990588852	-0.195285323301267\\
5.55072129515004	-0.195007618568457\\
5.55334353141488	-0.194730161410722\\
5.55596576767971	-0.194452952205321\\
5.55813533873497	-0.194223784123199\\
5.56030490979023	-0.193994785875455\\
5.5624744808455	-0.193765957489075\\
5.56464405190076	-0.193537299228586\\
5.56646539082803	-0.193345473819637\\
5.56828672975531	-0.193153768372553\\
5.57010806868259	-0.192962182927339\\
5.57192940760987	-0.192770717588106\\
5.57385369268198	-0.19256856077699\\
5.57577797775409	-0.192366538139083\\
5.5777022628262	-0.19216464972948\\
5.57962654789831	-0.191962895633864\\
5.58199856589732	-0.191714383362072\\
5.58437058389632	-0.191466075369926\\
5.58674260189533	-0.191217971756603\\
5.58911461989433	-0.190970072673921\\
5.5918120919431	-0.190688409220609\\
5.59450956399187	-0.190407010531104\\
5.59720703604064	-0.190125876714379\\
5.59990450808941	-0.189845008064215\\
5.60184198617107	-0.189643435983056\\
5.60377946425273	-0.189442000794549\\
5.6057169423344	-0.189240702540053\\
5.60765442041606	-0.18903954133131\\
5.60959189849772	-0.18883851726289\\
5.61152937657939	-0.188637630336862\\
5.61346685466105	-0.188436880602819\\
5.61540433274271	-0.188236268142111\\
5.61775587091121	-0.187992967145441\\
5.62010740907972	-0.18774986853168\\
5.62245894724822	-0.187506972386086\\
5.62481048541672	-0.187264278845106\\
5.62747224499895	-0.186989813147629\\
5.63013400458118	-0.186715607256491\\
5.63279576416341	-0.18644166126365\\
5.63545752374564	-0.186167975426051\\
5.63788038415425	-0.185919079952361\\
5.64030324456286	-0.185670400151747\\
5.64272610497147	-0.185421936045333\\
5.64514896538009	-0.18517368793178\\
5.64711195983344	-0.184972716602165\\
5.6490749542868	-0.18477188709803\\
5.65103794874015	-0.184571199442382\\
5.65300094319351	-0.184370653775553\\
5.65482499849254	-0.184184429936196\\
5.65664905379157	-0.183998328757151\\
5.6584731090906	-0.183812350271981\\
5.66029716438963	-0.183626494549264\\
5.66242311100229	-0.183410033669466\\
5.66454905761495	-0.183193739657047\\
5.66667500422761	-0.182977612566857\\
5.66880095084027	-0.182761652485755\\
5.67137687571698	-0.182500206152981\\
5.67395280059369	-0.18223900518526\\
5.6765287254704	-0.181978049666531\\
5.67910465034711	-0.181717339767451\\
5.68172642165981	-0.181452242160634\\
5.68434819297251	-0.181187399143369\\
5.68696996428522	-0.180922810753474\\
5.68959173559792	-0.180658477276629\\
5.69176091611618	-0.180439968028337\\
5.69393009663443	-0.180221633322321\\
5.69609927715269	-0.180003473162908\\
5.69826845767095	-0.179785487754581\\
5.70008946068174	-0.179602626468482\\
5.70191046369253	-0.179419888368325\\
5.70373146670333	-0.179237273476815\\
5.70555246971412	-0.179054781870679\\
5.70747640326758	-0.178862109095988\\
5.70940033682105	-0.178669574001849\\
5.71132427037452	-0.178477176621601\\
5.71324820392798	-0.178284917014342\\
5.71561980050904	-0.178048111895214\\
5.71799139709009	-0.177811516239005\\
5.72036299367115	-0.177575130104541\\
5.7227345902522	-0.177338953594969\\
5.72543159650457	-0.17707062590608\\
5.72812860275694	-0.176802569462416\\
5.73082560900931	-0.176534784318995\\
5.73352261526167	-0.176267270686568\\
5.73545974886572	-0.17607529579223\\
5.73739688246977	-0.17588346101434\\
5.73933401607382	-0.175691766373964\\
5.74127114967787	-0.175500211951509\\
5.74320828328192	-0.17530879781287\\
5.74514541688596	-0.175117523945885\\
5.74708255049001	-0.174926390378457\\
5.74901968409406	-0.174735397165247\\
5.75137081346009	-0.174503774339968\\
5.75372194282612	-0.174272358365963\\
5.75607307219214	-0.174041149290027\\
5.75842420155817	-0.173810147202085\\
5.76108550872319	-0.173548919542406\\
5.7637468158882	-0.173287957203969\\
5.76640812305322	-0.173027260227551\\
5.76906943021824	-0.17276682879305\\
5.77149187943592	-0.172530002662694\\
5.7739143286536	-0.17229339659107\\
5.77633677787128	-0.17205701056797\\
5.77875922708896	-0.17182084481732\\
5.7807218802336	-0.171629666468566\\
5.78268453337825	-0.171438632712957\\
5.78464718652289	-0.171247743554863\\
5.78660983966753	-0.171056999097667\\
5.78843357469665	-0.170879885451452\\
5.79025730972577	-0.170702896772343\\
5.79208104475488	-0.170526033076508\\
5.793904779784	-0.170349294409657\\
5.79603036221378	-0.170143461460624\\
5.79815594464356	-0.169937798406764\\
5.80028152707334	-0.169732305274991\\
5.80240710950312	-0.169526982119209\\
5.80498260545873	-0.169278426862359\\
5.80755810141434	-0.169030121238099\\
5.81013359736995	-0.168782065282525\\
5.81270909332556	-0.168534259104884\\
5.81533043551246	-0.168282298368995\\
5.81795177769936	-0.168030596435451\\
5.82057311988626	-0.167779153299195\\
5.82319446207316	-0.167527969164409\\
5.8253632808246	-0.167320342991419\\
5.82753209957604	-0.16711289410509\\
5.82970091832749	-0.166905622487957\\
5.83186973707893	-0.166698528291585\\
5.83369042768963	-0.166524812914127\\
5.83551111830033	-0.166351222570419\\
5.83733180891103	-0.166177757267054\\
5.83915249952173	-0.166004417056252\\
5.84107610652312	-0.165821414556461\\
5.8429997135245	-0.165638551716046\\
5.84492332052588	-0.165455828548242\\
5.84684692752726	-0.16527324508803\\
5.84921813411799	-0.165048369010942\\
5.85158934070871	-0.164823705269734\\
5.85396054729943	-0.164599253885964\\
5.85633175389016	-0.164375014918597\\
5.85902833050128	-0.16412026476178\\
5.8617249071124	-0.16386578936204\\
5.86442148372352	-0.163611588724161\\
5.86711806033464	-0.16335766298448\\
5.86905487426819	-0.163175450730401\\
5.87099168820173	-0.162993380294099\\
5.87292850213528	-0.162811451677814\\
5.87486531606883	-0.162629664933934\\
5.87680213000238	-0.162448020102557\\
5.87873894393593	-0.162266517157767\\
5.88067575786947	-0.162085156107498\\
5.88261257180302	-0.161903936982293\\
5.88496332314188	-0.161684178266184\\
5.88731407448074	-0.161464628651289\\
5.8896648258196	-0.161245288149026\\
5.89201557715846	-0.161026156807243\\
5.89467646701271	-0.160778367548345\\
5.89733735686696	-0.160530846301226\\
5.89999824672121	-0.160283593059277\\
5.90265913657546	-0.160036607933484\\
5.90508120592205	-0.159812023455603\\
5.90750327526864	-0.159587661097275\\
5.90992534461523	-0.15936352081868\\
5.91234741396182	-0.15913960277799\\
5.91430975040707	-0.158958349670759\\
5.91627208685232	-0.158777242407766\\
5.91823442329758	-0.158596280976021\\
5.92019675974283	-0.158415465446295\\
5.9220201971566	-0.158247579308271\\
5.92384363457037	-0.158079819142207\\
5.92566707198413	-0.157912184948332\\
5.9274905093979	-0.157744676751859\\
5.92961575451473	-0.157549602332596\\
5.93174099963155	-0.157354699077578\\
5.93386624474838	-0.157159966988185\\
5.9359914898652	-0.156965406088614\\
5.93856658998661	-0.156729891498198\\
5.94114169010801	-0.156494628242195\\
5.94371679022941	-0.156259616312889\\
5.94629189035082	-0.156024855764438\\
5.94891283693261	-0.155786173805387\\
5.9515337835144	-0.155547752222252\\
5.9541547300962	-0.155309590970185\\
5.95677567667799	-0.155071690181416\\
5.9589441606807	-0.15487505597297\\
5.96111264468341	-0.15467860000127\\
5.96328112868613	-0.154482322228433\\
5.96544961268884	-0.154286222759684\\
5.96727001308041	-0.154121738773157\\
5.96909041347198	-0.153957380411704\\
5.97091081386355	-0.153793147667182\\
5.97273121425512	-0.153629040570086\\
5.97465451822274	-0.153455793352713\\
5.97657782219036	-0.153282686379166\\
5.97850112615798	-0.153109719644403\\
5.98042443012559	-0.152936893161793\\
5.98279527620747	-0.152724043938662\\
5.98516612228936	-0.152511407818686\\
5.98753696837123	-0.152298984789562\\
5.98990781445311	-0.152086774870653\\
5.99260399522862	-0.15184570388023\\
5.99530017600412	-0.151604908455172\\
5.99799635677963	-0.151364388554373\\
6.00069253755513	-0.151124144248151\\
6.0026290551586	-0.150951760135889\\
6.00456557276207	-0.150779518158311\\
6.00650209036554	-0.150607418300506\\
6.00843860796902	-0.150435460590062\\
6.01037512557249	-0.150263645044131\\
6.01231164317596	-0.15009197162389\\
6.01424816077943	-0.1499204403192\\
6.0161846783829	-0.149749051139074\\
6.01853508054072	-0.149541222543172\\
6.02088548269855	-0.149333603284732\\
6.02323588485637	-0.149126193343173\\
6.02558628701419	-0.148918992728775\\
6.02824679238047	-0.148684707443007\\
6.03090729774676	-0.148450690298705\\
6.03356780311305	-0.148216941246203\\
6.03622830847933	-0.147983460335511\\
6.03865002728117	-0.147771168058809\\
6.04107174608301	-0.147559097857195\\
6.04349346488485	-0.147347249663548\\
6.04591518368669	-0.147135623578626\\
6.04787722658302	-0.146964329992575\\
6.04983926947934	-0.146793182130031\\
6.05180131237567	-0.14662217996217\\
6.05376335527199	-0.146451323531225\\
6.0555865164179	-0.146292691696161\\
6.05740967756381	-0.146134185661275\\
6.05923283870971	-0.145975805412434\\
6.06105599985562	-0.145817550956703\\
6.06318093288584	-0.145633260778849\\
6.06530586591607	-0.145449141446203\\
6.0674307989463	-0.145265192937192\\
6.06955573197652	-0.145081415249595\\
6.07213046721051	-0.144858964699168\\
6.0747052024445	-0.14463676487054\\
6.07727993767848	-0.14441481571658\\
6.07985467291247	-0.144193117242648\\
6.08247525520889	-0.143967728528914\\
6.08509583750531	-0.143742599386883\\
6.08771641980174	-0.143517729735567\\
6.09033700209816	-0.143293119644261\\
6.09250517669041	-0.143107481675111\\
6.09467335128266	-0.142922021278251\\
6.09684152587491	-0.142736738397141\\
6.09900970046716	-0.142551633096741\\
6.10082983153299	-0.142396378734048\\
6.10264996259883	-0.142241249458297\\
6.10447009366467	-0.14208624524811\\
6.10629022473051	-0.141931366114924\\
6.10821324778887	-0.141767867551248\\
6.11013627084724	-0.141604508563499\\
6.1120592939056	-0.141441289130307\\
6.11398231696396	-0.141278209245932\\
6.11635283015519	-0.141077372471141\\
6.11872334334641	-0.140876747677353\\
6.12109385653764	-0.140676334822035\\
6.12346436972886	-0.140476133889539\\
6.12616018623272	-0.140248717100419\\
6.12885600273659	-0.140021574261898\\
6.13155181924045	-0.139794705291748\\
6.13424763574431	-0.139568110202391\\
6.13618387894829	-0.139405529550268\\
6.13812012215228	-0.139243090110547\\
6.14005636535627	-0.13908079185299\\
6.14199260856026	-0.138918634783475\\
6.14392885176425	-0.138756618899003\\
6.14586509496823	-0.138594744148979\\
6.14780133817222	-0.138433010507188\\
6.14973758137621	-0.138271417963689\\
6.1520876613534	-0.138075477491574\\
6.15443774133058	-0.137879744794156\\
6.15678782130777	-0.13768421982242\\
6.15913790128495	-0.137488902553573\\
6.1617980528072	-0.137268065554709\\
6.16445820432946	-0.13704749454188\\
6.16711835585171	-0.136827189427048\\
6.16977850737396	-0.136607150206916\\
6.17219990305204	-0.136407091282836\\
6.17462129873013	-0.136207252513272\\
6.17704269440821	-0.136007633806542\\
6.17946409008629	-0.135808235213722\\
6.18142586118195	-0.135646847500205\\
6.18338763227762	-0.13548560416844\\
6.18534940337328	-0.135324505175472\\
6.18731117446895	-0.135163550538803\\
6.18913407943544	-0.135014118646403\\
6.19095698440192	-0.134864811336113\\
6.19277988936841	-0.134715628581098\\
6.1946027943349	-0.134566570372559\\
6.19672743892918	-0.134392996194252\\
6.19885208352346	-0.13421959113123\\
6.20097672811774	-0.134046355141661\\
6.20310137271202	-0.133873288200175\\
6.20567577196234	-0.133663812120395\\
6.20825017121266	-0.133454584095921\\
6.21082457046298	-0.133245604044819\\
6.21339896971331	-0.133036871929828\\
6.21601921694499	-0.132824677037973\\
6.21863946417668	-0.132612738806322\\
6.22125971140837	-0.132401057121786\\
6.22387995864005	-0.1321896319992\\
6.22604784755129	-0.132014901170904\\
6.22821573646252	-0.131840345821498\\
6.23038362537376	-0.131665965877814\\
6.23255151428499	-0.131491761370148\\
6.2343713956787	-0.131345657075752\\
6.2361912770724	-0.131199676331647\\
6.2380111584661	-0.131053819104802\\
6.2398310398598	-0.130908085390145\\
6.24175380279369	-0.130754247225778\\
6.24367656572757	-0.130600546863312\\
6.24559932866146	-0.13044698426705\\
6.24752209159535	-0.130293559414612\\
6.24989229773211	-0.130104620819403\\
6.25226250386887	-0.129915891415925\\
6.25463271000563	-0.129727371135151\\
6.2570029161424	-0.129539059930958\\
6.25969839780205	-0.129325159849656\\
6.2623938794617	-0.12911152996893\\
6.26508936112136	-0.128898170170449\\
6.26778484278101	-0.128685080416538\\
6.26972083216266	-0.128532198493575\\
6.2716568215443	-0.128379455770257\\
6.27359281092594	-0.128226852202918\\
6.27552880030759	-0.128074387778685\\
6.27746478968923	-0.127922062477109\\
6.27940077907087	-0.127769876237159\\
6.28133676845252	-0.127617829018585\\
6.28327275783416	-0.127465920795016\\
6.28562254086731	-0.127281730769543\\
6.28797232390045	-0.12709774537619\\
6.2903221069336	-0.126913964541146\\
6.29267188996674	-0.126730388212967\\
6.29533171621252	-0.126522836525046\\
6.2979915424583	-0.126315546663636\\
6.30065136870408	-0.126108518507208\\
6.30331119494985	-0.125901752006512\\
6.3057322931064	-0.125713770925101\\
6.30815339126295	-0.125526006434646\\
6.3105744894195	-0.125338458421914\\
6.31299558757605	-0.125151126895449\\
6.31495710727345	-0.124999513813706\\
6.31691862697085	-0.124848042704063\\
6.31888014666825	-0.12469671351124\\
6.32084166636564	-0.124545526231556\\
6.32266433403005	-0.124405168381212\\
6.32448700169445	-0.124264932980816\\
6.32630966935885	-0.124124819992518\\
6.32813233702325	-0.123984829393866\\
6.33025671532356	-0.12382182022968\\
6.33238109362387	-0.123658977219483\\
6.33450547192418	-0.123496300303901\\
6.33662985022448	-0.123333789437615\\
6.33920394044702	-0.123137098903923\\
6.34177803066955	-0.122940651968663\\
6.34435212089209	-0.122744448519792\\
6.34692621111462	-0.12254848848341\\
6.34954615050305	-0.122349287937343\\
6.35216608989147	-0.12215033930573\\
6.3547860292799	-0.12195164244764\\
6.35740596866832	-0.121753197331382\\
6.35957359408946	-0.121589202635138\\
6.36174121951061	-0.121425380082438\\
6.36390884493175	-0.121261729585678\\
6.3660764703529	-0.121098251145638\\
6.36789612053602	-0.120961149207417\\
6.36971577071914	-0.120824168416062\\
6.37153542090227	-0.120687308728501\\
6.37335507108539	-0.120550570125559\\
6.37527759339364	-0.120406232658572\\
6.37720011570189	-0.120262030260274\\
6.37912263801014	-0.120117962882657\\
6.38104516031838	-0.119974030489092\\
6.38341508353495	-0.11979678848565\\
6.38578500675151	-0.119619751440665\\
6.38815492996808	-0.119442919262365\\
6.39052485318464	-0.119266291878562\\
6.39322002739416	-0.119065672746512\\
6.39591520160367	-0.11886531821814\\
6.39861037581319	-0.11866522814412\\
6.40130555002271	-0.11846540244409\\
6.4032413048619	-0.118322044722802\\
6.40517705970109	-0.118178823246679\\
6.40711281454028	-0.118035737960553\\
6.40904856937947	-0.117892788835595\\
6.41098432421866	-0.117749975836497\\
6.41292007905785	-0.117607298893238\\
6.41485583389704	-0.117464757953578\\
6.41679158873623	-0.117322352977153\\
6.41914109837889	-0.117149692478343\\
6.42149060802154	-0.116977232107968\\
6.4238401176642	-0.116804971771059\\
6.42618962730685	-0.116632911391788\\
6.42884915486785	-0.116438388821368\\
6.43150868242884	-0.1162441221938\\
6.43416820998984	-0.11605011135899\\
6.43682773755084	-0.115856356228703\\
6.4392485620546	-0.115680213625665\\
6.44166938655836	-0.115504282638847\\
6.44409021106212	-0.115328563136625\\
6.44651103556588	-0.115153055091592\\
6.44847232297773	-0.115011018185501\\
6.45043361038958	-0.114869119926011\\
6.45239489780143	-0.114727360247355\\
6.45435618521328	-0.114585739127954\\
6.45617863328996	-0.11445426751844\\
6.45800108136664	-0.114322915443725\\
6.45982352944332	-0.114191682856618\\
6.46164597752	-0.114060569723119\\
6.46377011022615	-0.113907903069745\\
6.4658942429323	-0.113755398555519\\
6.46801837563845	-0.113603056106214\\
6.4701425083446	-0.113450875659652\\
6.47271631464105	-0.113266695980155\\
6.4752901209375	-0.113082753912523\\
6.47786392723396	-0.112899049319253\\
6.48043773353041	-0.112715582095533\\
6.48305739039602	-0.11252909018292\\
6.48567704726162	-0.112342843874443\\
6.48829670412723	-0.112156843005652\\
6.49091636099284	-0.111971087505695\\
6.49308374364583	-0.111817587446707\\
6.49525112629883	-0.111664255138363\\
6.49741850895183	-0.111511090480884\\
6.49958589160483	-0.111358093450246\\
6.50140532789482	-0.111229787585331\\
6.50322476418482	-0.111101599726826\\
6.50504420047481	-0.110973529823217\\
6.5068636367648	-0.110845577843483\\
6.50878593671414	-0.11071052004219\\
6.51070823666347	-0.110575593761756\\
6.5126305366128	-0.110440798943833\\
6.51455283656214	-0.110306135539834\\
6.51692249937011	-0.110140313676042\\
6.51929216217808	-0.109974691312678\\
6.52166182498605	-0.109809268338903\\
6.52403148779402	-0.109644044660683\\
6.52672638001558	-0.109456386595155\\
6.52942127223714	-0.109268985972494\\
6.53211616445869	-0.109081842617442\\
6.53481105668025	-0.108894956413911\\
6.53674659501559	-0.10876088871782\\
6.53868213335094	-0.108626953516421\\
6.54061767168628	-0.108493150744939\\
6.54255321002162	-0.10835948036121\\
6.54448874835696	-0.108225942317515\\
6.5464242866923	-0.108092536536348\\
6.54835982502764	-0.107959262955473\\
6.55029536336299	-0.107826121522847\\
6.55264462156549	-0.107664698668686\\
6.55499387976799	-0.107503470291943\\
6.55734313797049	-0.107342436280037\\
6.559692396173	-0.107181596536828\\
6.56235164976405	-0.106999767547658\\
6.56501090335511	-0.106818187166802\\
6.56767015694617	-0.10663685522045\\
6.57032941053722	-0.106455771587918\\
6.57274998360771	-0.106291156851473\\
6.5751705566782	-0.10612674757125\\
6.57759112974869	-0.105962543600422\\
6.58001170281918	-0.105798544881646\\
6.58197277582456	-0.105665828679134\\
6.58393384882993	-0.105533247029839\\
6.58589492183531	-0.105400799859335\\
6.58785599484068	-0.105268487131164\\
6.5896782399292	-0.10514566152431\\
6.59150048501771	-0.105022951881571\\
6.59332273010623	-0.104900358148043\\
6.59514497519474	-0.104777880280161\\
6.59726888163038	-0.104635273125353\\
6.59939278806601	-0.104492823214009\\
6.60151669450164	-0.104350530459656\\
6.60364060093728	-0.104208394786181\\
6.60621414664747	-0.104036378810603\\
6.60878769235767	-0.103864593183483\\
6.61136123806787	-0.10369303774637\\
6.61393478377806	-0.103521712368934\\
6.61655418163704	-0.103347570653651\\
6.61917357949602	-0.103173666928799\\
6.621792977355	-0.103000001010683\\
6.62441237521397	-0.102826572796076\\
6.62657953442092	-0.102683266549304\\
6.62874669362787	-0.102540122781037\\
6.63091385283481	-0.102397141381588\\
6.63308101204176	-0.102254322306408\\
6.63490025065997	-0.10213455700955\\
6.63671948927819	-0.102014905966945\\
6.63853872789641	-0.101895369120182\\
6.64035796651463	-0.101775946428486\\
6.64228006119327	-0.1016498957883\\
6.64420215587192	-0.101523972446028\\
6.64612425055056	-0.10139817633488\\
6.64804634522921	-0.101272507396473\\
6.65041576859582	-0.101117766476271\\
6.65278519196244	-0.100963218585064\\
6.65515461532906	-0.100808863596475\\
6.65752403869568	-0.10065470139861\\
6.6602186725594	-0.100479614135587\\
6.66291330642312	-0.100304775863112\\
6.66560794028685	-0.100130186384896\\
6.66830257415057	-0.0999558455555988\\
6.67023791283528	-0.0998307839057967\\
6.67217325152	-0.0997058503443037\\
6.67410859020471	-0.0995810447985733\\
6.67604392888943	-0.0994563672155333\\
6.67797926757414	-0.0993318175373365\\
6.67991460625886	-0.0992073956804987\\
6.68184994494357	-0.09908310157469\\
6.68378528362829	-0.0989589351583703\\
6.6861343108167	-0.0988083989955187\\
6.68848333800511	-0.0986580507168113\\
6.69083236519352	-0.0985078901954432\\
6.69318139238193	-0.09835791731879\\
6.69584039493837	-0.0981883804482685\\
6.69849939749482	-0.098019083662438\\
6.70115840005126	-0.097850026768438\\
6.70381740260771	-0.0976812096191942\\
6.70623774489832	-0.0975277530626086\\
6.70865808718893	-0.0973744948331033\\
6.71107842947954	-0.0972214347717719\\
6.71349877177016	-0.0970685727967995\\
6.7154596470704	-0.0969448746444174\\
6.71742052237065	-0.0968213063253552\\
6.71938139767089	-0.0966978677582946\\
6.72134227297114	-0.0965745588946507\\
6.72316433060459	-0.0964600957305381\\
6.72498638823803	-0.0963457444259736\\
6.72680844587148	-0.096231504919887\\
6.72863050350493	-0.0961173771609913\\
6.7307542016831	-0.0959844965767833\\
6.73287789986126	-0.0958517676241973\\
6.73500159803943	-0.0957191902069831\\
6.7371252962176	-0.0955867642378374\\
6.73969860301049	-0.0954265051492356\\
6.74227190980339	-0.095266468109678\\
6.74484521659628	-0.0951066529440621\\
6.74741852338918	-0.0949470595015616\\
6.75003768404856	-0.0947848497930457\\
6.75265684470794	-0.0946228694063061\\
6.75527600536732	-0.0944611181425149\\
6.7578951660267	-0.0942995958722601\\
6.7600621197782	-0.0941661339745164\\
6.76222907352971	-0.0940328285732826\\
6.76439602728122	-0.0938996795511514\\
6.76656298103273	-0.0937666868469183\\
6.76838203715254	-0.0936551663396167\\
6.77020109327234	-0.0935437558416162\\
6.77202014939215	-0.0934324552890794\\
6.77383920551196	-0.0933212646333992\\
6.77576111088327	-0.0932039066035986\\
6.77768301625457	-0.0930866711058955\\
6.77960492162588	-0.0929695580668503\\
6.78152682699719	-0.0928525674202912\\
6.78389603042285	-0.0927085170835504\\
6.78626523384851	-0.0925646524911122\\
6.78863443727417	-0.0924209735043978\\
6.79100364069983	-0.0922774799973502\\
6.793698038102	-0.0921145160053447\\
6.79639243550416	-0.0919517915177083\\
6.79908683290633	-0.0917893063217718\\
6.8017812303085	-0.0916270602488887\\
6.80371638506598	-0.0915106802463211\\
6.80565153982345	-0.0913944234020903\\
6.80758669458093	-0.0912782896376096\\
6.8095218493384	-0.0911622788911236\\
6.81145700409588	-0.0910463910967629\\
6.81339215885336	-0.0909306261665229\\
6.81532731361083	-0.0908149840237735\\
6.81726246836831	-0.0906994645994889\\
6.81961128352234	-0.0905594164104574\\
6.82196009867638	-0.0904195487633585\\
6.82430891383042	-0.0902798615203475\\
6.82665772898445	-0.090140354555855\\
6.82931650175797	-0.0899826551575912\\
6.83197527453148	-0.0898251863777986\\
6.834634047305	-0.0896679480089647\\
6.83729282007851	-0.0895109398831789\\
6.83971295075856	-0.0893682242899258\\
6.84213308143862	-0.089225699128674\\
6.84455321211867	-0.0890833642314214\\
6.84697334279872	-0.0889412194968037\\
6.84893403597306	-0.088826198875549\\
6.8508947291474	-0.0887113028739658\\
6.85285542232174	-0.0885965314055156\\
6.85481611549608	-0.0884818844119752\\
6.85663800018928	-0.0883754654344931\\
6.85845988488249	-0.0882691537922441\\
6.86028176957569	-0.0881629494194396\\
6.86210365426889	-0.0880568522587623\\
6.86422716095691	-0.0879333254164828\\
6.86635066764493	-0.0878099440321977\\
6.86847417433295	-0.087686708002185\\
6.87059768102097	-0.0875636172304776\\
6.87317076898422	-0.0874146606257884\\
6.87574385694746	-0.0872659169602402\\
6.87831694491071	-0.0871173860460859\\
6.88089003287395	-0.0869690677166149\\
6.88350897652526	-0.0868183243022604\\
6.88612792017657	-0.0866678007183982\\
6.88874686382788	-0.0865174967549442\\
6.89136580747919	-0.086367412261899\\
6.89353257250214	-0.0862434066828339\\
6.89569933752509	-0.0861195510666077\\
6.89786610254804	-0.0859958452901728\\
6.90003286757099	-0.0858722892791343\\
6.90185175536573	-0.0857686859293986\\
6.90367064316046	-0.085665187962153\\
6.90548953095519	-0.0855617953095038\\
6.90730841874992	-0.085458507916755\\
6.90923014970557	-0.0853494947615722\\
6.91115188066122	-0.0852405989530683\\
6.91307361161688	-0.0851318204128162\\
6.91499534257253	-0.0850231590686935\\
6.91736434416715	-0.08488936866589\\
6.91973334576178	-0.0847557560958268\\
6.92210234735641	-0.0846223212108091\\
6.92447134895104	-0.0844890638740138\\
6.92716553015058	-0.0843377306548807\\
6.92985971135012	-0.0841866266597332\\
6.93255389254966	-0.0840357516638452\\
6.9352480737492	-0.0838851054806633\\
6.93718305922821	-0.0837770510946988\\
6.93911804470722	-0.0836691145364232\\
6.94105303018623	-0.0835612957228168\\
6.94298801566524	-0.0834535945854575\\
6.94492300114426	-0.083346011052369\\
6.94685798662327	-0.0832385450324056\\
6.94879297210228	-0.0831311964442915\\
6.95072795758129	-0.0830239652133543\\
6.95307657831114	-0.0828939690878887\\
6.955425199041	-0.0827641455924523\\
6.95777381977085	-0.0826344945810964\\
6.9601224405007	-0.0825050159185396\\
6.96278100315331	-0.082358658061989\\
6.96543956580592	-0.082212520643369\\
6.96809812845853	-0.0820666034445877\\
6.97075669111114	-0.0819209062819247\\
6.9731766279465	-0.0817884776729737\\
6.97559656478187	-0.0816562310229541\\
6.97801650161724	-0.0815241661575555\\
6.9804364384526	-0.0813922829602597\\
6.98239696401334	-0.081285570163146\\
6.98435748957408	-0.0811789764009531\\
6.98631801513481	-0.0810725015834718\\
6.98827854069555	-0.0809661456450684\\
6.99010026599314	-0.0808674259286644\\
6.99192199129074	-0.0807688087087731\\
6.99374371658833	-0.0806702939162181\\
6.99556544188592	-0.0805718814891831\\
6.99768877266957	-0.0804573049710814\\
6.99981210345322	-0.0803428673179177\\
7.00193543423686	-0.0802285684206118\\
7.00405876502051	-0.0801144081768316\\
7.0066316527484	-0.0799762632874614\\
7.00920454047629	-0.0798383216245855\\
7.01177742820418	-0.0797005829914897\\
7.01435031593207	-0.079563047209756\\
7.01696906124302	-0.0794232682024068\\
7.01958780655397	-0.0792836989253878\\
7.02220655186492	-0.079144339160939\\
7.02482529717587	-0.0790051887434812\\
7.02699188900014	-0.0788902222159598\\
7.02915848082441	-0.0787753987112865\\
7.03132507264868	-0.0786607181026995\\
7.03349166447295	-0.0785461803056908\\
7.03531039716368	-0.0784501424201702\\
7.03712912985442	-0.0783542050103017\\
7.03894786254516	-0.0782583680053899\\
7.04076659523589	-0.0781626313462139\\
7.04268816564877	-0.0780615903382101\\
7.04460973606165	-0.0779606611849223\\
7.04653130647453	-0.0778598438044509\\
7.04845287688741	-0.0777591381203858\\
7.05082169344572	-0.0776351467586756\\
7.05319051000404	-0.0775113248620629\\
7.05555932656235	-0.0773876722765517\\
7.05792814312066	-0.0772641888576198\\
7.06062212683358	-0.0771239602973353\\
7.0633161105465	-0.0769839501057959\\
7.06601009425942	-0.076844158050171\\
7.06870407797234	-0.0767045839308418\\
7.07063890780165	-0.0766044755983254\\
7.07257373763095	-0.0765044794745313\\
7.07450856746026	-0.0764045954734726\\
7.07644339728957	-0.0763048235218642\\
7.07837822711888	-0.0762051635433444\\
7.08031305694818	-0.0761056154449006\\
7.08224788677749	-0.0760061791421139\\
7.0841827166068	-0.0759068545563198\\
7.08653115922865	-0.0757864471153765\\
7.0888796018505	-0.0756662039864139\\
7.09122804447236	-0.0755461250180448\\
7.09357648709421	-0.0754262100681852\\
7.09623485779039	-0.0752906674721759\\
7.09889322848657	-0.0751553346272852\\
7.10155159918275	-0.0750202113085447\\
7.10420996987893	-0.0748852973209183\\
7.10662972931117	-0.0747626748352338\\
7.10904948874342	-0.0746402254284933\\
7.11146924817567	-0.0745179489226302\\
7.11388900760792	-0.0743958451898588\\
7.11584937905497	-0.0742970492753768\\
7.11780975050203	-0.0741983665514714\\
7.11977012194909	-0.0740997969256735\\
7.12173049339615	-0.0740013403269115\\
7.12355207192022	-0.0739099556265476\\
7.1253736504443	-0.0738186683652586\\
7.12719522896838	-0.0737274784716819\\
7.12901680749246	-0.0736363858808712\\
7.13113997683916	-0.0735303341993668\\
7.13326314618587	-0.0734244144995151\\
7.13538631553257	-0.0733186266687848\\
7.13750948487928	-0.0732129706005376\\
7.1400821895589	-0.0730851205478808\\
7.14265489423853	-0.072957463594681\\
7.14522759891815	-0.0728299995385758\\
7.14780030359778	-0.0727027281931708\\
7.150418867802	-0.0725733858900161\\
7.15303743200622	-0.0724442428017107\\
7.15565599621043	-0.0723152987060638\\
7.15827456041465	-0.0721865534263459\\
7.16044099343874	-0.0720801879532004\\
7.16260742646282	-0.0719739582880516\\
7.16477385948691	-0.0718678643021726\\
7.16694029251099	-0.0717619059036484\\
7.16875888241385	-0.0716730648243725\\
7.17057747231672	-0.0715843191258855\\
7.17239606221958	-0.07149566873582\\
7.17421465212244	-0.0714071135918156\\
7.17613607489886	-0.0713136544676528\\
7.17805749767528	-0.0712203015017561\\
7.1799789204517	-0.071127054610113\\
7.18190034322812	-0.0710339137135079\\
7.18426899030343	-0.0709192393902332\\
7.18663763737873	-0.0708047258623666\\
7.18900628445404	-0.070690372972133\\
7.19137493152935	-0.0705761805700437\\
7.194068735021	-0.0704465072469791\\
7.19676253851265	-0.0703170410601661\\
7.1994563420043	-0.0701877817722174\\
7.20215014549595	-0.0700587291747368\\
7.20408483233814	-0.0699661711455915\\
7.20601951918033	-0.0698737195189725\\
7.20795420602251	-0.0697813742072393\\
7.2098888928647	-0.0696891351338387\\
7.21182357970689	-0.069597002219548\\
7.21375826654908	-0.0695049753706406\\
7.21569295339127	-0.0694130545008973\\
7.21762764023345	-0.0693212395291296\\
7.21997591984341	-0.069209938728132\\
7.22232419945336	-0.0690987936617988\\
7.22467247906332	-0.0689878041756823\\
7.22702075867327	-0.0688769701234778\\
7.22967895416977	-0.0687516960435614\\
7.23233714966627	-0.0686266207083114\\
7.23499534516277	-0.0685017438891909\\
7.23765354065926	-0.0683770653838146\\
7.24007313788307	-0.0682637502021374\\
7.24249273510687	-0.0681505989657665\\
7.24491233233068	-0.0680376114951689\\
7.24733192955448	-0.0679247876546915\\
7.24929215942922	-0.0678335036216948\\
7.25125238930396	-0.0677423267751234\\
7.25321261917869	-0.0676512570215081\\
7.25517284905343	-0.0675602942860679\\
7.25699429255069	-0.0674758676614169\\
7.25881573604795	-0.067391533285234\\
7.26063717954521	-0.0673072910850386\\
7.26245862304247	-0.0672231409939616\\
7.26458164436331	-0.0671251742631945\\
7.26670466568415	-0.0670273324559769\\
7.26882768700498	-0.0669296154580187\\
7.27095070832582	-0.0668320231601942\\
7.27352324582108	-0.066713934181502\\
7.27609578331635	-0.0665960279289185\\
7.27866832081161	-0.0664783041973767\\
7.28124085830687	-0.0663607627957928\\
7.28385925729136	-0.0662413129859252\\
7.28647765627584	-0.0661220516326189\\
7.28909605526033	-0.0660029785121379\\
7.29171445424481	-0.0658840934404756\\
7.29388074180021	-0.0657858779282322\\
7.29604702935562	-0.0656877908512882\\
7.29821331691102	-0.0655898320805108\\
7.30037960446642	-0.0654920015189328\\
7.30219806303932	-0.065409977984952\\
7.30401652161223	-0.0653280446306809\\
7.30583498018514	-0.0652462013830778\\
7.30765343875805	-0.065164448177856\\
7.30957472588913	-0.0650781698160305\\
7.3114960130202	-0.0649919918022059\\
7.31341730015128	-0.0649059140514569\\
7.31533858728236	-0.0648199364830626\\
7.31770707925861	-0.0647140842588058\\
7.32007557123486	-0.0646083839949423\\
7.32244406321111	-0.0645028355321422\\
7.32481255518736	-0.0643974387183477\\
7.32750619436217	-0.064277757117298\\
7.33019983353699	-0.0641582712179482\\
7.3328934727118	-0.064038980781484\\
7.33558711188661	-0.0639198855944766\\
7.33752166749107	-0.0638344724889071\\
7.33945622309553	-0.0637491598819478\\
7.34139077869999	-0.0636639476854608\\
7.34332533430445	-0.063578835821016\\
7.3452598899089	-0.0634938242078621\\
7.34719444551336	-0.0634089127525798\\
7.34912900111782	-0.0633241013683283\\
7.35106355672228	-0.0632393899726799\\
7.35341168726856	-0.0631367029454529\\
7.35575981781484	-0.0630341629461132\\
7.35810794836113	-0.0629317698192398\\
7.36045607890741	-0.0628295234165625\\
7.36311411464057	-0.0627139594450654\\
7.36577215037372	-0.0625985830568925\\
7.36843018610688	-0.0624833940228427\\
7.37108822184004	-0.062368392136634\\
7.3735076708785	-0.0622638754137538\\
7.37592711991696	-0.0621595133840131\\
7.37834656895542	-0.062055305868428\\
7.38076601799388	-0.0619512527264193\\
7.38272611793188	-0.061867067884199\\
7.38468621786987	-0.061782984152313\\
7.38664631780786	-0.0616990014373975\\
7.38860641774586	-0.0616151196624572\\
7.39042773713407	-0.0615372673534015\\
7.39224905652228	-0.061459502044297\\
7.39407037591049	-0.0613818236624778\\
7.39589169529871	-0.0613042321402008\\
7.39801458100914	-0.061213902874654\\
7.40013746671957	-0.0611236914011752\\
7.40226035243	-0.0610335976051917\\
7.40438323814043	-0.0609436213766714\\
7.40695562307378	-0.0608347509928433\\
7.40952800800713	-0.0607260528630395\\
7.41210039294048	-0.0606175267820554\\
7.41467277787384	-0.0605091725569695\\
7.41729102626373	-0.0603990627512934\\
7.41990927465362	-0.060289130552356\\
7.42252752304351	-0.0601793757373961\\
7.4251457714334	-0.0600697981184729\\
7.42731192584728	-0.0599792751184961\\
7.42947808026117	-0.0598888731257518\\
7.43164423467506	-0.0597985920120609\\
7.43381038908894	-0.0597084316774305\\
7.4356287269776	-0.0596328414364769\\
7.43744706486627	-0.0595573361395017\\
7.43926540275493	-0.059481915713657\\
7.44108374064359	-0.0594065800937763\\
7.4430049032558	-0.0593270763998918\\
7.44492606586801	-0.0592476672091751\\
7.44684722848022	-0.0591683524368279\\
7.44876839109244	-0.0590891320017495\\
7.45113674125461	-0.0589916011968242\\
7.45350509141678	-0.0588942134713314\\
7.45587344157896	-0.0587969686663133\\
7.45824179174113	-0.0586998666292144\\
7.46093528122961	-0.0585896072452013\\
7.46362877071808	-0.0584795320790674\\
7.46632226020656	-0.0583696408932825\\
7.46901574969503	-0.0582599334726106\\
7.47095018494966	-0.0581812560403851\\
7.47288462020428	-0.0581026731830895\\
7.4748190554589	-0.0580241848130885\\
7.47675349071352	-0.0579457908512712\\
7.47868792596814	-0.0578674912165045\\
7.48062236122277	-0.0577892858165624\\
7.48255679647739	-0.0577111745650004\\
7.48449123173201	-0.0576331573792566\\
7.48683922608516	-0.0575385873143177\\
7.48918722043832	-0.0574441555538571\\
7.49153521479147	-0.0573498619432805\\
7.49388320914463	-0.0572557063342932\\
7.49654109931508	-0.0571492901058244\\
7.49919898948554	-0.0570430502874768\\
7.501856879656	-0.0569369866518883\\
7.50451476982646	-0.056831098991841\\
7.50693408360434	-0.0567348687930053\\
7.50935339738222	-0.0566387840337597\\
7.5117727111601	-0.0565428445374071\\
7.51419202493798	-0.0564470501609551\\
7.51615200572061	-0.0563695496926542\\
7.51811198650324	-0.0562921442627396\\
7.52007196728587	-0.0562148337789034\\
7.5220319480685	-0.0561376181632133\\
7.52385315348198	-0.0560659547161733\\
7.52567435889545	-0.0559943730277552\\
7.52749556430892	-0.0559228730259088\\
7.5293167697224	-0.0558514546429139\\
7.53143953130132	-0.0557683136838257\\
7.53356229288023	-0.0556852833996074\\
7.53568505445915	-0.0556023636766693\\
7.53780781603807	-0.0555195544054251\\
7.5403800618697	-0.0554193585333683\\
7.54295230770132	-0.0553193244719041\\
7.54552455353294	-0.0552194520178873\\
7.54809679936457	-0.0551197409789946\\
7.55071491060533	-0.0550184175673449\\
7.5533330218461	-0.0549172609514807\\
7.55595113308687	-0.0548162709117721\\
7.55856924432764	-0.05471544725919\\
7.56073527698394	-0.0546321588221304\\
7.56290130964025	-0.0545489839970815\\
7.56506734229656	-0.0544659226579817\\
7.56723337495286	-0.0543829747035334\\
7.56905160203579	-0.0543134333799538\\
7.57086982911871	-0.0542439717915037\\
7.57268805620163	-0.0541745898662685\\
7.57450628328455	-0.0541052875390914\\
7.57642733168892	-0.0540321525463866\\
7.57834838009329	-0.0539591062455214\\
7.58026942849766	-0.053886148552711\\
7.58219047690203	-0.0538132793874306\\
7.5845586975042	-0.0537235698126988\\
7.58692691810637	-0.0536339944929338\\
7.58929513870854	-0.0535445532711885\\
7.59166335931071	-0.0534552459961691\\
7.59435671255347	-0.0533538403422924\\
7.59705006579624	-0.0532526075041476\\
7.599743419039	-0.0531515472477924\\
7.60243677228177	-0.0530506593589167\\
7.60437109726348	-0.0529783094525872\\
7.60630542224519	-0.0529060482444542\\
7.6082397472269	-0.052833875648234\\
7.61017407220861	-0.0527617915851475\\
7.61210839719032	-0.0526897959746501\\
7.61404272217203	-0.0526178887264612\\
7.61597704715374	-0.0525460697553943\\
7.61791137213545	-0.052474338979689\\
7.62025924215636	-0.0523873910459678\\
7.62260711217727	-0.0523005727730336\\
7.62495498219818	-0.0522138840086412\\
7.62730285221909	-0.0521273246061108\\
7.62996060987341	-0.0520294964296543\\
7.63261836752774	-0.0519318336002319\\
7.63527612518206	-0.0518343358944357\\
7.63793388283638	-0.0517370031066101\\
7.64035307325078	-0.0516485503691465\\
7.64277226366518	-0.0515602339160965\\
7.64519145407958	-0.0514720535745156\\
7.64761064449398	-0.0513840092011157\\
7.64957051609874	-0.0513127809389227\\
7.65153038770349	-0.0512416417120098\\
7.65349025930825	-0.0511705914299252\\
7.655450130913	-0.0510996300148753\\
7.65727123174714	-0.0510337726780954\\
7.65909233258127	-0.0509679919210923\\
7.66091343341541	-0.0509022876731043\\
7.66273453424954	-0.0508366598671891\\
7.66485718229671	-0.0507602614589046\\
7.66697983034389	-0.0506839666969618\\
7.66910247839106	-0.050607775469816\\
7.67122512643823	-0.0505316876694632\\
7.67379724554243	-0.0504396267073044\\
7.67636936464663	-0.0503477172489219\\
7.67894148375083	-0.0502559590950732\\
7.68151360285503	-0.0501643520560761\\
7.68413158929147	-0.0500712664221184\\
7.68674957572792	-0.0499783369222164\\
7.68936756216436	-0.049885563341677\\
7.6919855486008	-0.0497929454927681\\
7.69415146999929	-0.0497164381631114\\
7.69631739139779	-0.0496400371576263\\
7.69848331279628	-0.049563742353341\\
7.70064923419478	-0.0494875536490946\\
7.70246735962727	-0.0494236808915911\\
7.70428548505976	-0.0493598827391757\\
7.70610361049225	-0.0492961591214851\\
7.70792173592474	-0.0492325099741158\\
7.70984267966493	-0.049165342184962\\
7.71176362340513	-0.0490982573672071\\
7.71368456714532	-0.0490312554388183\\
7.71560551088551	-0.0489643363206455\\
7.71797361321682	-0.0488819535754503\\
7.72034171554812	-0.0487996964035038\\
7.72270981787942	-0.0487175646512348\\
7.72507792021073	-0.0486355581700773\\
7.72777114953932	-0.0485424447282412\\
7.73046437886792	-0.0484494928917562\\
7.73315760819652	-0.0483567024321829\\
7.73585083752511	-0.0482640731384139\\
7.73778506154886	-0.0481976479296671\\
7.73971928557261	-0.0481313056453289\\
7.74165350959636	-0.0480650462011709\\
7.74358773362011	-0.0479988695195879\\
7.74552195764386	-0.0479327755214314\\
7.74745618166761	-0.0478667641189875\\
7.74939040569136	-0.0478008352290432\\
7.75132462971511	-0.0477349887714156\\
7.75367238632061	-0.0476551751309131\\
7.75602014292612	-0.0475754826679051\\
7.75836789953162	-0.0474959112337564\\
7.76071565613712	-0.0474164606847611\\
7.76337329324635	-0.0473266691461852\\
7.76603093035558	-0.0472370321036631\\
7.76868856746481	-0.0471475493394887\\
7.77134620457403	-0.0470582206516389\\
7.77376528256257	-0.046977044213134\\
7.77618436055111	-0.0468959950855103\\
7.77860343853965	-0.0468150731007832\\
7.78102251652819	-0.0467342781171237\\
7.78298228817744	-0.0466689165638333\\
7.78494205982668	-0.0466036381654822\\
7.78690183147593	-0.0465384428341336\\
7.78886160312517	-0.0464733304930219\\
7.79068260807975	-0.0464129029137468\\
7.79250361303432	-0.0463525468439158\\
7.7943246179889	-0.0462922622146094\\
7.79614562294347	-0.0462320489602853\\
7.79826816723498	-0.0461619550157027\\
7.80039071152648	-0.0460919578394486\\
7.80251325581799	-0.0460220573228969\\
7.8046358001095	-0.0459522533605608\\
7.80720780384817	-0.0458677972942283\\
7.80977980758685	-0.045783482651107\\
7.81235181132553	-0.0456993092373691\\
7.81492381506421	-0.045615276867653\\
7.8175416880164	-0.0455298905122818\\
7.82015956096859	-0.0454446498699261\\
7.82277743392078	-0.0453595547323046\\
7.82539530687298	-0.0452746049149453\\
7.82756112668628	-0.0452044339087926\\
7.82972694649959	-0.0451343621080271\\
7.83189276631289	-0.0450643893935582\\
7.8340585861262	-0.0449945156655487\\
7.83587661838308	-0.0449359386117541\\
7.83769465063997	-0.0448774311547126\\
7.83951268289685	-0.0448189932261156\\
7.84133071515374	-0.0447606247629226\\
7.84325156305256	-0.0446990307710768\\
7.84517241095139	-0.044637514168424\\
7.84709325885022	-0.0445760748752857\\
7.84901410674905	-0.044514712814538\\
7.85138210119714	-0.0444391727015935\\
7.85375009564523	-0.0443637496940014\\
7.85611809009332	-0.0442884436426767\\
7.85848608454141	-0.0442132544029769\\
7.86117920125579	-0.0441278835752757\\
7.86387231797017	-0.0440426634248807\\
7.86656543468455	-0.0439575937304078\\
7.86925855139893	-0.0438726742858097\\
7.87119268306511	-0.043811779767443\\
7.87312681473129	-0.0437509625486221\\
7.87506094639747	-0.043690222547744\\
7.87699507806365	-0.043629559689064\\
7.87892920972983	-0.0435689738954855\\
7.88086334139601	-0.0435084650823618\\
7.88279747306219	-0.0434480331690312\\
7.88473160472837	-0.0433876780775186\\
7.88707925795438	-0.0433145220380179\\
7.88942691118039	-0.0432414789191796\\
7.89177456440641	-0.0431685485769967\\
7.89412221763242	-0.0430957308718388\\
7.89677974516732	-0.0430134374679697\\
7.89943727270222	-0.0429312880046466\\
7.90209480023712	-0.0428492822712711\\
7.90475232777202	-0.0427674200711309\\
7.90717130337822	-0.0426930308208949\\
7.90959027898442	-0.0426187601575823\\
7.91200925459063	-0.0425446079191341\\
7.91442823019683	-0.0424705739666092\\
7.91638791040497	-0.0424106836103104\\
7.9183475906131	-0.0423508706952845\\
7.92030727082124	-0.0422911351366364\\
7.92226695102938	-0.042231476859351\\
7.92408786815054	-0.0421761121269107\\
7.9259087852717	-0.0421208139795172\\
7.92772970239286	-0.042065582350537\\
7.92955061951402	-0.0420104171763291\\
7.93167306905574	-0.0419462007832954\\
7.93379551859745	-0.0418820744813053\\
7.93591796813917	-0.0418180381653498\\
7.93804041768088	-0.0417540917332095\\
7.94061231647391	-0.0416767243279992\\
7.94318421526693	-0.0415994885643404\\
7.94575611405995	-0.0415223842550254\\
7.94832801285298	-0.0414454112203615\\
7.95094578268886	-0.041367199959314\\
7.95356355252474	-0.0412891243049178\\
7.95618132236063	-0.041211184056473\\
7.95879909219651	-0.0411333790343503\\
7.96096481932494	-0.0410691116556392\\
7.96313054645336	-0.0410049365823671\\
7.96529627358179	-0.0409408536999483\\
7.96746200071022	-0.0408768629108289\\
7.96927994762725	-0.0408232190156444\\
7.97109789454429	-0.0407696398651491\\
7.97291584146132	-0.0407161253934883\\
7.97473378837835	-0.0406626755394731\\
7.97665454858277	-0.0406062729831191\\
7.97857530878719	-0.0405499424100795\\
7.9804960689916	-0.0404936837435063\\
7.98241682919602	-0.0404374969088208\\
7.98478472530798	-0.0403683290282887\\
7.98715262141995	-0.0402992700561225\\
7.98952051753192	-0.0402303198486004\\
7.99188841364388	-0.0401614782659526\\
7.99458142808638	-0.040083316398267\\
7.99727444252889	-0.0400052946347782\\
7.99996745697139	-0.0399274127623779\\
8.00266047141389	-0.0398496705815571\\
8.00459451865405	-0.039793924407171\\
8.00652856589421	-0.0397382500931656\\
8.00846261313437	-0.03968264756101\\
8.01039666037453	-0.0396271167373657\\
8.01233070761469	-0.0395716575477085\\
8.01426475485485	-0.0395162699108458\\
8.016198802095	-0.0394609537491212\\
8.01813284933516	-0.0394057089872648\\
8.02048040839715	-0.0393387483593634\\
8.02282796745914	-0.0392718926744026\\
8.02517552652113	-0.0392051417938004\\
8.02752308558312	-0.0391384955828687\\
8.03018051358598	-0.0390631784605584\\
8.03283794158884	-0.0389879950850563\\
8.0354953695917	-0.038912945253966\\
8.03815279759456	-0.0388380287772118\\
8.04057168003039	-0.0387699529985918\\
8.04299056246621	-0.0387019873864042\\
8.04540944490203	-0.038634131785259\\
8.04782832733786	-0.0385663860602399\\
8.04978792395674	-0.0385115840374224\\
8.05174752057562	-0.0384568539436407\\
8.05370711719451	-0.0384021956974475\\
8.05566671381339	-0.0383476092261509\\
8.05748755053424	-0.0382969523127184\\
8.05930838725509	-0.0382463572354359\\
8.06112922397594	-0.0381958239302992\\
8.06295006069679	-0.0381453523359612\\
8.06507242377569	-0.0380866005653029\\
8.06719478685459	-0.03802793244873\\
8.06931714993349	-0.0379693478853913\\
8.07143951301238	-0.0379108467769191\\
8.07401131640475	-0.0378400689280597\\
8.07658311979711	-0.0377694132951719\\
8.07915492318947	-0.0376988796985974\\
8.08172672658183	-0.0376284679653612\\
8.08434440278639	-0.0375569252769965\\
8.08696207899094	-0.0374855084616696\\
8.0895797551955	-0.0374142173271531\\
8.09219743140006	-0.0373430516999026\\
8.09436307402414	-0.0372842700584634\\
8.09652871664823	-0.0372255740803213\\
8.09869435927232	-0.0371669636558679\\
8.10086000189641	-0.0371084386905888\\
8.10267787071024	-0.0370593779718865\\
8.10449573952407	-0.0370103773290775\\
8.1063136083379	-0.0369614366990643\\
8.10813147715173	-0.0369125560228901\\
8.11005215717614	-0.0368609759253873\\
8.11197283720055	-0.03680946261134\\
8.11389351722496	-0.0367580160070945\\
8.11581419724937	-0.0367066360410162\\
8.11818200378996	-0.0366433866342603\\
8.12054981033055	-0.0365802382541997\\
8.12291761687114	-0.036517190763143\\
8.12528542341173	-0.036454244026921\\
8.12797834503746	-0.0363827765853439\\
8.13067126666318	-0.0363114390861149\\
8.13336418828891	-0.0362402313253221\\
8.13605710991464	-0.0361691531111352\\
8.13799108003539	-0.0361181868308987\\
8.13992505015615	-0.0360672871860185\\
8.1418590202769	-0.0360164541013722\\
8.14379299039765	-0.0359656875064481\\
8.14572696051841	-0.0359149873296928\\
8.14766093063916	-0.0358643534936534\\
8.14959490075992	-0.03581378592402\\
8.15152887088067	-0.0357632845486073\\
8.15387634423137	-0.0357020742785056\\
8.15622381758207	-0.0356409612932721\\
8.15857129093276	-0.0355799454603481\\
8.16091876428346	-0.0355190266506463\\
8.16357610193636	-0.0354501835320804\\
8.16623343958926	-0.0353814643792581\\
8.16889077724215	-0.0353128689988002\\
8.17154811489505	-0.0352443972082792\\
8.17396691260045	-0.0351821791862053\\
8.17638571030585	-0.0351200632547839\\
8.17880450801125	-0.0350580492658387\\
8.18122330571665	-0.0349961370893575\\
8.18318282597921	-0.0349460552570297\\
8.18514234624176	-0.0348960400694476\\
8.18710186650432	-0.0348460914489102\\
8.18906138676688	-0.0347962093254883\\
8.19088214994655	-0.0347499189810352\\
8.19270291312622	-0.0347036859218356\\
8.1945236763059	-0.0346575100867689\\
8.19634443948557	-0.0346113914170777\\
8.19846672371884	-0.0345577074983236\\
8.20058900795211	-0.0345041010670882\\
8.20271129218539	-0.0344505720270766\\
8.20483357641866	-0.0343971202842095\\
8.20740529314437	-0.0343324526067165\\
8.20997700987008	-0.0342678981189787\\
8.21254872659578	-0.0342034566495686\\
8.21512044332149	-0.0341391280330133\\
8.21773803456238	-0.0340737676383065\\
8.22035562580327	-0.034008523799585\\
8.22297321704416	-0.0339433963337371\\
8.22559080828505	-0.0338783850742457\\
8.22775637391565	-0.0338246881738789\\
8.22992193954624	-0.0337710705817656\\
8.23208750517683	-0.0337175321936099\\
8.23425307080742	-0.0336640729185163\\
8.23607086819404	-0.0336192596776575\\
8.23788866558066	-0.0335745020473906\\
8.23970646296728	-0.0335297999675945\\
8.2415242603539	-0.0334851533818292\\
8.24344486712176	-0.0334380419409979\\
8.24536547388963	-0.0333909923119696\\
8.2472860806575	-0.0333440044245478\\
8.24920668742536	-0.0332970782103361\\
8.25157441243254	-0.0332393123284757\\
8.25394213743971	-0.0331816399400391\\
8.25630986244688	-0.033124060913846\\
8.25867758745406	-0.0330665751218605\\
8.26137042489761	-0.0330013091075848\\
8.26406326234117	-0.032936163326878\\
8.26675609978472	-0.0328711375856795\\
8.26944893722828	-0.0328062317006802\\
8.27138283695333	-0.0327596924549045\\
8.27331673667837	-0.032713214854625\\
8.27525063640342	-0.0326667988283663\\
8.27718453612846	-0.0326204443087534\\
8.27911843585351	-0.0325741512274953\\
8.28105233557855	-0.0325279195110734\\
8.2829862353036	-0.0324817490887671\\
8.28492013502864	-0.0324356398917505\\
8.28726753041296	-0.0323797540449666\\
8.28961492579728	-0.0323239581743971\\
8.2919623211816	-0.0322682521539299\\
8.29430971656592	-0.0322126358605525\\
8.29696697225549	-0.032149786240029\\
8.29962422794505	-0.0320870512540851\\
8.30228148363462	-0.0320244307189272\\
8.30493873932418	-0.0319619244605117\\
8.30735746002375	-0.031905128432029\\
8.30977618072332	-0.0318484267931534\\
8.31219490142289	-0.0317918194032902\\
8.31461362212246	-0.0317353061379857\\
8.31657307268441	-0.0316895926179437\\
8.31853252324636	-0.0316439407055213\\
8.32049197380831	-0.0315983503269668\\
8.32245142437026	-0.0315528214154384\\
8.32427364985637	-0.0315105361047879\\
8.32609587534248	-0.0314683038316884\\
8.32791810082859	-0.0314261245379297\\
8.3297403263147	-0.0313839981674183\\
8.33186680747578	-0.0313349048275391\\
8.33399328863687	-0.0312858833885638\\
8.33611976979796	-0.0312369337584697\\
8.33824625095904	-0.0311880558472467\\
8.34082354331483	-0.031128911891538\\
8.34340083567063	-0.0310698729883388\\
8.34597812802641	-0.0310109389738072\\
8.34855542038221	-0.0309521096895742\\
8.35117566416669	-0.0308924071974265\\
8.35379590795118	-0.0308328126134356\\
8.35641615173567	-0.0307733257633432\\
8.35903639552015	-0.0307139464881994\\
8.3612018689121	-0.0306649541760117\\
8.36336734230404	-0.0306160351207499\\
8.36553281569599	-0.0305671892235298\\
8.36769828908794	-0.0305184163978199\\
8.36951661308659	-0.0304775187710673\\
8.37133493708524	-0.0304366725389806\\
8.37315326108389	-0.0303958776444787\\
8.37497158508254	-0.0303551340338847\\
8.3768952531744	-0.0303120857197281\\
8.37881892126626	-0.0302690946734401\\
8.38074258935812	-0.0302261608281145\\
8.38266625744999	-0.0301832841185298\\
8.38503945559633	-0.0301304664430794\\
8.38741265374268	-0.0300777355002373\\
8.38978585188902	-0.0300250911647356\\
8.39215905003537	-0.0299725333142906\\
8.39485632463878	-0.0299129031820849\\
8.39755359924219	-0.0298533844224507\\
8.4002508738456	-0.0297939768504918\\
8.40294814844901	-0.0297346802915965\\
8.40488190356142	-0.0296922370791479\\
8.40681565867384	-0.0296498507633092\\
8.40874941378625	-0.0296075212763505\\
8.41068316889866	-0.0295652485544596\\
8.41261692401107	-0.0295230325329545\\
8.41455067912348	-0.0294808731421676\\
8.4164844342359	-0.0294387703151064\\
8.41841818934831	-0.0293967239865906\\
8.42076857863755	-0.0293456946070278\\
8.42311896792678	-0.0292947484759092\\
8.42546935721602	-0.0292438854733169\\
8.42781974650526	-0.0291931054823258\\
8.43048310299624	-0.0291356640386519\\
8.43314645948723	-0.0290783288571868\\
8.43580981597821	-0.0290210997626402\\
8.4384731724692	-0.0289639765892612\\
8.44089643567555	-0.0289120947825015\\
8.44331969888191	-0.0288603003831601\\
8.44574296208826	-0.0288085932572388\\
8.44816622529462	-0.0287569732867126\\
8.45012675656326	-0.0287152740571132\\
8.45208728783191	-0.0286736317182919\\
8.45404781910055	-0.0286320462002714\\
8.4560083503692	-0.0285905174399346\\
8.45782867085273	-0.0285520094383507\\
8.45964899133627	-0.0285135502516794\\
8.4614693118198	-0.0284751398250117\\
8.46328963230334	-0.0284367781055255\\
8.46541308191473	-0.0283920896731705\\
8.46753653152613	-0.0283474673596259\\
8.46965998113752	-0.0283029110782196\\
8.47178343074892	-0.0282584207442516\\
8.47435968987205	-0.0282045316037518\\
8.47693594899519	-0.0281507392534567\\
8.47951220811832	-0.0280970435386063\\
8.48208846724146	-0.0280434443097946\\
8.484711576169	-0.0279889693493093\\
8.48733468509655	-0.0279345940918126\\
8.48995779402409	-0.0278803183719177\\
8.49258090295164	-0.0278261420393138\\
8.49474917042446	-0.0277814346905859\\
8.49691743789728	-0.0277367950442526\\
8.49908570537011	-0.0276922230063771\\
8.50125397284293	-0.0276477184952879\\
8.50307203922071	-0.0276104539810507\\
8.50489010559848	-0.0275732368227663\\
8.50670817197625	-0.0275360669665105\\
8.50852623835403	-0.027498944361734\\
8.51044706157933	-0.0274597748687628\\
8.51236788480463	-0.0274206579967845\\
8.51428870802992	-0.027381593682886\\
8.51620953125522	-0.027342581865811\\
8.51857996892411	-0.027294510679332\\
8.52095040659299	-0.0272465192290764\\
8.52332084426188	-0.0271986073971738\\
8.52569128193077	-0.027150775068673\\
8.52838945949934	-0.027096425984637\\
8.53108763706792	-0.0270421795820188\\
8.53378581463649	-0.0269880356860542\\
8.53648399220507	-0.0269339941320613\\
8.53841934512979	-0.0268952940626158\\
8.54035469805451	-0.0268566464934136\\
8.54229005097923	-0.0268180513603608\\
8.54422540390395	-0.0267795086032253\\
8.54616075682867	-0.0267410181609217\\
8.54809610975339	-0.0267025799674503\\
8.55003146267811	-0.02666419395945\\
8.55196681560283	-0.0266258600753546\\
8.5543173547511	-0.0265793725302808\\
8.55666789389936	-0.0265329616658744\\
8.55901843304763	-0.0264866273690045\\
8.56136897219589	-0.0264403695295034\\
8.56403041392322	-0.0263880853869226\\
8.56669185565055	-0.0263358989562587\\
8.56935329737787	-0.0262838100725163\\
8.5720147391052	-0.0262318185800996\\
8.57443635076079	-0.026184596681424\\
8.57685796241638	-0.0261374551512107\\
8.57927957407197	-0.0260903938632644\\
8.58170118572756	-0.0260434127070614\\
8.58366208743379	-0.0260054283207352\\
8.58562298914001	-0.0259674963281482\\
8.58758389084623	-0.0259296166632724\\
8.58954479255246	-0.0258917892668215\\
8.59136668439256	-0.0258566902728141\\
8.59318857623267	-0.025821636290753\\
8.59501046807278	-0.0257866272687693\\
8.59683235991288	-0.0257516631570574\\
8.59895694264765	-0.0257109467288658\\
8.60108152538241	-0.0256702912215646\\
8.60320610811718	-0.0256296965533894\\
8.60533069085194	-0.0255891626445297\\
8.60790631003711	-0.0255401049870514\\
8.61048192922228	-0.0254911363598546\\
8.61305754840745	-0.0254422566172972\\
8.61563316759262	-0.0253934656190318\\
8.61825425046271	-0.0253439043485097\\
8.62087533333279	-0.0252944346781916\\
8.62349641620287	-0.0252450564526094\\
8.62611749907295	-0.0251957695311296\\
8.62828492421154	-0.0251550820704763\\
8.63045234935012	-0.025114456849368\\
8.63261977448871	-0.0250738937793954\\
8.6347871996273	-0.0250333927841914\\
8.63660614683387	-0.024999451375387\\
8.63842509404044	-0.0249655535725648\\
8.64024404124701	-0.0249316993249018\\
8.64206298845358	-0.0248978885849013\\
8.64398532120954	-0.0248622033395785\\
8.6459076539655	-0.0248265665725573\\
8.64782998672146	-0.0247909782245224\\
8.64975231947742	-0.0247554382377981\\
8.65212339066679	-0.0247116685254416\\
8.65449446185617	-0.0246679721873676\\
8.65686553304555	-0.0246243491126418\\
8.65923660423492	-0.0245807991932224\\
8.66193342201501	-0.0245313550087174\\
8.66463023979511	-0.0244820051545134\\
8.6673270575752	-0.024432749466476\\
8.6700238753553	-0.0243835877904284\\
8.67195908259987	-0.0243483677534696\\
8.67389428984444	-0.0243131959817827\\
8.67582949708902	-0.0242780724151187\\
8.67776470433359	-0.0242429969970416\\
8.67969991157817	-0.0242079696702735\\
8.68163511882274	-0.0241729903726867\\
8.68357032606732	-0.0241380590447586\\
8.68550553331189	-0.0241031756287387\\
8.68785575218674	-0.024060875690614\\
8.69020597106159	-0.0240186462240813\\
8.69255618993644	-0.0239764871229062\\
8.69490640881129	-0.0239343982837788\\
8.69756766936383	-0.0238868238586141\\
8.70022892991638	-0.0238393392338585\\
8.70289019046892	-0.0237919442545159\\
8.70555145102147	-0.0237446387748628\\
8.70797321482004	-0.0237016681506566\\
8.71039497861861	-0.0236587713966152\\
8.71281674241719	-0.0236159483940594\\
8.71523850621576	-0.0235731990397792\\
8.71719959986072	-0.0235386354017333\\
8.71916069350568	-0.0235041199185197\\
8.72112178715064	-0.0234696525280832\\
8.7230828807956	-0.023435233175028\\
8.72490475138972	-0.0234033003330335\\
8.72672662198383	-0.0233714088481065\\
8.72854849257795	-0.0233395586715687\\
8.73037036317207	-0.02330774975678\\
8.7324946836415	-0.0232707122666109\\
8.73461900411093	-0.0232337307326489\\
8.73674332458035	-0.0231968050782117\\
8.73886764504978	-0.0231599352285461\\
8.74144297047894	-0.0231153124331682\\
8.7440182959081	-0.0230707714046439\\
8.74659362133726	-0.0230263120063854\\
8.74916894676642	-0.0229819341070306\\
8.75179004834585	-0.022936850945864\\
8.75441114992528	-0.0228918519207751\\
8.75703225150471	-0.0228469368858158\\
8.75965335308414	-0.0228021057096817\\
8.76182100046016	-0.0227650936478024\\
8.76398864783619	-0.0227281387572043\\
8.76615629521222	-0.0226912409548437\\
8.76832394258825	-0.0226544001695736\\
8.77014298351453	-0.0226235281575557\\
8.77196202444081	-0.0225926961922905\\
8.77378106536709	-0.0225619042261168\\
8.77560010629337	-0.0225311522146607\\
8.77752227289418	-0.0224987001664943\\
8.77944443949499	-0.0224662926232996\\
8.7813666060958	-0.0224339295295091\\
8.78328877269661	-0.0224016108311755\\
8.78565953059926	-0.0223618107267976\\
8.7880302885019	-0.0223220779697851\\
8.79040104640455	-0.0222824124562473\\
8.7927718043072	-0.02224281408515\\
8.79546847759434	-0.0221978534991422\\
8.79816515088148	-0.0221529794980068\\
8.80086182416862	-0.0221081919279505\\
8.80355849745576	-0.0220634906450111\\
8.80549388270923	-0.022031461924468\\
8.8074292679627	-0.0219994775134256\\
8.80936465321616	-0.0219675373554265\\
8.81130003846963	-0.0219356413977801\\
8.8132354237231	-0.0219037895869646\\
8.81517080897657	-0.0218719818646655\\
8.81710619423004	-0.0218402181751427\\
8.81904157948351	-0.0218084984644078\\
8.82139173345545	-0.0217700400112358\\
8.8237418874274	-0.021731646225594\\
8.82609204139935	-0.0216933170080536\\
8.8284421953713	-0.0216550522620767\\
8.83110311700228	-0.0216118053604697\\
8.83376403863326	-0.0215686408368524\\
8.83642496026424	-0.0215255585461602\\
8.83908588189522	-0.02148255835249\\
8.8415074066704	-0.0214434980220036\\
8.84392893144559	-0.0214045054510424\\
8.84635045622078	-0.0213655805284245\\
8.84877198099596	-0.0213267231582459\\
8.85073313756753	-0.0212953025993878\\
8.85269429413909	-0.0212639262184922\\
8.85465545071066	-0.0212325939574494\\
8.85661660728222	-0.021201305764729\\
8.85843867662946	-0.0211722760072486\\
8.86026074597669	-0.0211432841937096\\
8.86208281532393	-0.0211143302785727\\
8.86390488467116	-0.021085414218314\\
8.8660292948197	-0.0210517477789528\\
8.86815370496824	-0.0210181326662548\\
8.87027811511678	-0.0209845688085213\\
8.87240252526532	-0.0209510561359613\\
8.87497767557305	-0.0209105015430796\\
8.87755282588079	-0.0208700219273749\\
8.88012797618853	-0.0208296171611768\\
8.88270312649626	-0.0207892871219809\\
8.88532391006557	-0.0207483190098003\\
8.88794469363487	-0.0207074280293333\\
8.89056547720417	-0.0206666140440724\\
8.89318626077347	-0.0206258769319817\\
8.89535380156899	-0.0205922429594002\\
8.89752134236451	-0.0205586613997725\\
8.89968888316003	-0.0205251321753814\\
8.90185642395554	-0.0204916552202659\\
8.90367558645353	-0.0204635991465839\\
8.90549474895151	-0.0204355797915424\\
8.9073139114495	-0.0204075971105943\\
8.90913307394748	-0.0203796510624422\\
8.91105540465741	-0.0203501599013848\\
8.91297773536733	-0.0203207095446957\\
8.91490006607726	-0.0202912999404693\\
8.91682239678719	-0.0202619310384025\\
8.91919316166243	-0.0202257670449961\\
8.92156392653767	-0.0201896647828902\\
8.92393469141291	-0.0201536241550806\\
8.92630545628815	-0.020117645067388\\
8.92900187746702	-0.0200767984523642\\
8.93169829864589	-0.0200360311774166\\
8.93439471982477	-0.0199953430989293\\
8.93709114100364	-0.019954734083008\\
8.93902651547047	-0.0199256353524969\\
8.9409618899373	-0.0198965772263648\\
8.94289726440413	-0.0198675596518949\\
8.94483263887096	-0.0198385825800966\\
8.94676801333778	-0.0198096459611565\\
8.94870338780461	-0.019780749740519\\
8.95063876227144	-0.0197518938661744\\
8.95257413673827	-0.0197230782878459\\
8.95492420634067	-0.0196881424588947\\
8.95727427594306	-0.0196532658756389\\
8.95962434554545	-0.0196184484453288\\
8.96197441514785	-0.0195836900780727\\
8.96463521966463	-0.0195444070119981\\
8.9672960241814	-0.0195051994074853\\
8.96995682869818	-0.0194660671291656\\
8.97261763321496	-0.0194270100507306\\
};
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
8.97261763321496	-0.0194270100507306\\
8.97503910986108	-0.0193915312408599\\
8.97746058650721	-0.0193561144969133\\
8.97988206315334	-0.0193207597150202\\
8.98230353979946	-0.0192854668064237\\
8.98426471382951	-0.0192569280734942\\
8.98622588785955	-0.0192284298044867\\
8.9881870618896	-0.0191999719451563\\
8.99014823591964	-0.0191715544477682\\
8.99197031820336	-0.0191451885223887\\
8.99379240048707	-0.0191188573479405\\
8.99561448277078	-0.0190925608819704\\
8.9974365650545	-0.0190662990840189\\
8.99956093047665	-0.0190357241760472\\
9.00168529589879	-0.0190051962689528\\
9.00380966132094	-0.0189747152959241\\
9.00593402674309	-0.0189442811920366\\
9.00850907514378	-0.0189074532552465\\
9.01108412354448	-0.0188706939671513\\
9.01365917194518	-0.0188340032087816\\
9.01623422034587	-0.0187973808662776\\
9.01885492093966	-0.0187601793884066\\
9.02147562153344	-0.0187230485247447\\
9.02409632212723	-0.0186859881479603\\
9.02671702272102	-0.0186489981450416\\
9.02888455322382	-0.0186184575248505\\
9.03105208372662	-0.0185879648859586\\
9.03321961422943	-0.0185575201558314\\
9.03538714473223	-0.0185271232735705\\
9.03720632355202	-0.0185016484694471\\
9.03902550237181	-0.0184762072772156\\
9.0408446811916	-0.0184507996553734\\
9.04266386001139	-0.0184254255656346\\
9.04458617627274	-0.0183986492987953\\
9.04650849253408	-0.018371910379713\\
9.04843080879543	-0.0183452087600666\\
9.05035312505677	-0.0183185443931204\\
9.05272382119586	-0.0182857117982639\\
9.05509451733495	-0.0182529356979155\\
9.05746521347404	-0.0182202160017881\\
9.05983590961313	-0.0181875526223892\\
9.0625322362522	-0.0181504710569573\\
9.06522856289127	-0.0181134620923217\\
9.06792488953034	-0.0180765255947454\\
9.07062121616941	-0.0180396614401125\\
9.07255659464482	-0.0180132454918692\\
9.07449197312024	-0.0179868666977116\\
9.07642735159565	-0.0179605250085609\\
9.07836273007107	-0.0179342203790269\\
9.08029810854648	-0.0179079527629035\\
9.08223348702189	-0.0178817221092874\\
9.08416886549731	-0.0178555283697951\\
9.08610424397272	-0.0178293714977583\\
9.08845426482569	-0.0177976601783193\\
9.09080428567865	-0.0177660030586681\\
9.09315430653162	-0.0177344000525404\\
9.09550432738459	-0.0177028510765002\\
9.09816503461185	-0.0176671962557273\\
9.10082574183911	-0.0176316104601257\\
9.10348644906638	-0.0175960935637369\\
9.10614715629364	-0.0175606454495714\\
9.1085685654677	-0.0175284451434048\\
9.11098997464177	-0.0174963016039217\\
9.11341138381583	-0.0174642147343456\\
9.11583279298989	-0.0174321844528667\\
9.11779396001645	-0.0174062836510536\\
9.11975512704301	-0.0173804198565262\\
9.12171629406958	-0.0173545930187892\\
9.12367746109614	-0.0173288030937951\\
9.12549955661854	-0.0173048750394704\\
9.12732165214094	-0.0172809787656946\\
9.12914374766334	-0.0172571142330062\\
9.13096584318575	-0.0172332814039183\\
9.13309019252923	-0.0172055351026684\\
9.13521454187271	-0.0171778317802139\\
9.13733889121619	-0.0171501713744764\\
9.13946324055967	-0.0171225538252448\\
9.14203821977004	-0.0170891352449887\\
9.14461319898041	-0.0170557794305763\\
9.14718817819078	-0.0170224862714583\\
9.14976315740115	-0.016989255662144\\
9.15238377145395	-0.016955500241527\\
9.15500438550675	-0.0169218093760027\\
9.15762499955956	-0.0168881829471164\\
9.16024561361236	-0.0168546208505976\\
9.1624131061727	-0.0168269103969194\\
9.16458059873304	-0.0167992438042178\\
9.16674809129339	-0.0167716210049717\\
9.16891558385373	-0.0167440419431877\\
9.17073476608987	-0.0167209284806983\\
9.17255394832601	-0.0166978457423888\\
9.17437313056215	-0.0166747936897005\\
9.17619231279829	-0.0166517722872617\\
9.17811463200967	-0.0166274789721674\\
9.18003695122106	-0.0166032197936646\\
9.18195927043244	-0.0165789947068948\\
9.18388158964382	-0.016554803668569\\
9.18625225179123	-0.0165250173707302\\
9.18862291393864	-0.0164952827041329\\
9.19099357608605	-0.0164655995849732\\
9.19336423823346	-0.0164359679322143\\
9.19606048573847	-0.0164023291379779\\
9.19875673324348	-0.0163687566861608\\
9.2014529807485	-0.0163352504525571\\
9.20414922825351	-0.0163018103224914\\
9.20608458827315	-0.0162778477664653\\
9.20801994829279	-0.0162539191596662\\
9.20995530831244	-0.016230024456526\\
9.21189066833208	-0.0162061636151314\\
9.21382602835173	-0.0161823365927595\\
9.21576138837137	-0.0161585433420287\\
9.21769674839101	-0.0161347838180543\\
9.21963210841066	-0.0161110579776499\\
9.22198208642502	-0.0160822944974184\\
9.22433206443939	-0.0160535805332345\\
9.22668204245376	-0.016024916005084\\
9.22903202046813	-0.015996300835753\\
9.23169266832835	-0.0159639621892495\\
9.23435331618857	-0.0159316865964066\\
9.23701396404878	-0.0158994739403232\\
9.239674611909	-0.0158673241129846\\
9.24209597984221	-0.0158381201321826\\
9.24451734777541	-0.0158089680021706\\
9.24693871570862	-0.0157798676329956\\
9.24936008364182	-0.0157508189495405\\
9.25132123466572	-0.0157273292304994\\
9.25328238568961	-0.0157038733115446\\
9.2552435367135	-0.0156804511457894\\
9.2572046877374	-0.0156570626927382\\
9.25902677168492	-0.0156353629119005\\
9.26084885563244	-0.0156136921554217\\
9.26267093957996	-0.0155920503867196\\
9.26449302352748	-0.0155704375711687\\
9.26661734470208	-0.0155452762497406\\
9.26874166587668	-0.0155201541763896\\
9.27086598705128	-0.0154950712935888\\
9.27299030822589	-0.0154700275456605\\
9.27556523704933	-0.0154397239449785\\
9.27814016587276	-0.0154094776561755\\
9.2807150946962	-0.0153792885767906\\
9.28329002351964	-0.0153491566093743\\
9.28591058653499	-0.015318549168273\\
9.28853114955033	-0.0152880006668676\\
9.29115171256568	-0.0152575109952216\\
9.29377227558103	-0.0152270800574609\\
9.29593974105954	-0.0152019549650645\\
9.29810720653805	-0.0151768699150011\\
9.30027467201656	-0.0151518248445593\\
9.30244213749508	-0.0151268197024591\\
9.30426130743568	-0.0151058634807701\\
9.30608047737628	-0.015084935306537\\
9.30789964731688	-0.0150640351440271\\
9.30971881725748	-0.0150431629606672\\
9.31164111872595	-0.0150211378677297\\
9.31356342019442	-0.0149991439351468\\
9.31548572166289	-0.0149771811213824\\
9.31740802313136	-0.0149552493864559\\
9.31977864885575	-0.0149282454109848\\
9.32214927458014	-0.0149012885610944\\
9.32451990030453	-0.0148743787591971\\
9.32689052602892	-0.0148475159304457\\
9.32958672221375	-0.014817020887267\\
9.33228291839858	-0.014786586391009\\
9.3349791145834	-0.0147562123265935\\
9.33767531076823	-0.0147258985883906\\
9.33961065214935	-0.0147041763880985\\
9.34154599353046	-0.0146824851690057\\
9.34348133491158	-0.0146608248889064\\
9.34541667629269	-0.0146391955092193\\
9.34735201767381	-0.0146175969905577\\
9.34928735905493	-0.0145960292889111\\
9.35122270043604	-0.0145744923627443\\
9.35315804181716	-0.0145529861722053\\
9.35550798527764	-0.0145269140381542\\
9.35785792873813	-0.0145008870842718\\
9.36020787219862	-0.0144749052365241\\
9.3625578156591	-0.0144489684236515\\
9.36521841619459	-0.0144196570940631\\
9.36787901673007	-0.0143904032913194\\
9.37053961726556	-0.01436120690718\\
9.37320021780104	-0.0143320678422162\\
9.37562154856712	-0.0143055990111848\\
9.3780428793332	-0.0142791774817053\\
9.38046421009928	-0.0142528031703459\\
9.38288554086536	-0.0142264760083929\\
9.38484667245657	-0.0142051871090018\\
9.38680780404778	-0.0141839290419534\\
9.38876893563898	-0.0141627017638084\\
9.39073006723019	-0.0141415052374689\\
9.39255213675275	-0.0141218392621716\\
9.39437420627531	-0.0141021997611942\\
9.39619627579787	-0.0140825867007051\\
9.39801834532043	-0.0140630000488136\\
9.40014264210001	-0.01404019785213\\
9.40226693887959	-0.0140174314526304\\
9.40439123565917	-0.0139947007971334\\
9.40651553243875	-0.0139720058342912\\
9.40909042118146	-0.0139445447425816\\
9.41166530992417	-0.0139171359190067\\
9.41424019866688	-0.0138897792688247\\
9.41681508740959	-0.0138624747022615\\
9.41943560750843	-0.0138347396382122\\
9.42205612760728	-0.0138070583217143\\
9.42467664770613	-0.0137794306509555\\
9.42729716780497	-0.013751856538076\\
9.4294646060117	-0.0137290903315647\\
9.43163204421842	-0.0137063606369262\\
9.43379948242514	-0.013683667396034\\
9.43596692063187	-0.013661010562107\\
9.43778607510926	-0.0136420225007626\\
9.43960522958666	-0.0136230600124141\\
9.44142438406406	-0.0136041230640222\\
9.44324353854146	-0.0135852116256832\\
9.44516582263882	-0.0135652557660306\\
9.44708810673618	-0.0135453283158855\\
9.44901039083354	-0.0135254292368781\\
9.4509326749309	-0.0135055584921811\\
9.45330327076035	-0.0134810924893008\\
9.45567386658981	-0.0134566694484423\\
9.45804446241927	-0.0134322892979387\\
9.46041505824873	-0.013407951968839\\
9.46311121257349	-0.0133803243071925\\
9.46580736689826	-0.0133527518380706\\
9.46850352122303	-0.0133252344550839\\
9.47119967554779	-0.0132977720612165\\
9.47313499659126	-0.01327809318403\\
9.47507031763472	-0.0132584425460971\\
9.47700563867819	-0.013238820108412\\
9.47894095972165	-0.0132192258355658\\
9.48087628076512	-0.0131996596913477\\
9.48281160180858	-0.0131801216349539\\
9.48474692285204	-0.013160611628036\\
9.48668224389551	-0.0131411296339152\\
9.48903215706075	-0.0131175117340403\\
9.491382070226	-0.0130939350101215\\
9.49373198339124	-0.0130703993938119\\
9.49608189655649	-0.0130469048195155\\
9.49874245955355	-0.0130203538066642\\
9.50140302255062	-0.0129938552177039\\
9.50406358554768	-0.0129674089526256\\
9.50672414854474	-0.0129410149201643\\
9.50914544858015	-0.0129170398107829\\
9.51156674861555	-0.0128931078032511\\
9.51398804865095	-0.0128692188203317\\
9.51640934868636	-0.0128453727993999\\
9.5183704604609	-0.0128260903593748\\
9.52033157223545	-0.0128068360122136\\
9.52229268401	-0.0127876097177518\\
9.52425379578455	-0.0127684114421203\\
9.52607584821165	-0.0127505995641985\\
9.52789790063876	-0.0127328118069345\\
9.52971995306586	-0.012715048139109\\
9.53154200549297	-0.0126973085314286\\
9.53366627848112	-0.0126766568246681\\
9.53579055146927	-0.0126560377305027\\
9.53791482445742	-0.0126354511998767\\
9.54003909744557	-0.0126148971855525\\
9.5426139526946	-0.0125900269587726\\
9.54518880794364	-0.0125652043465742\\
9.54776366319267	-0.0125404292615392\\
9.5503385184417	-0.0125157016211769\\
9.5529590042329	-0.0124905843974174\\
9.55557949002411	-0.0124655161316508\\
9.55819997581531	-0.0124404967297684\\
9.56082046160651	-0.0124155261115144\\
9.56298787571578	-0.012394909618723\\
9.56515528982504	-0.0123743263814842\\
9.5673227039343	-0.0123537763460179\\
9.56949011804357	-0.0123332594698112\\
9.57130925558545	-0.0123160649634967\\
9.57312839312732	-0.0122988937480495\\
9.5749475306692	-0.0122817457929834\\
9.57676666821108	-0.0122646210709255\\
9.57868893346861	-0.0122465507555619\\
9.58061119872615	-0.0122285063129891\\
9.58253346398368	-0.0122104877078376\\
9.58445572924121	-0.0121924949062679\\
9.58682629779614	-0.0121703413744158\\
9.58919686635107	-0.0121482269658173\\
9.591567434906	-0.0121261516144132\\
9.59393800346093	-0.0121041152568379\\
9.59663412367061	-0.0120790999472019\\
9.59933024388028	-0.0120541348943827\\
9.60202636408996	-0.0120292200002159\\
9.60472248429964	-0.0120043551758434\\
9.60665778607629	-0.0119865377783412\\
9.60859308785294	-0.011968746092818\\
9.61052838962959	-0.0119509800832966\\
9.61246369140624	-0.0119332397173717\\
9.61439899318288	-0.0119155249618389\\
9.61633429495953	-0.0118978357789275\\
9.61826959673618	-0.0118801721333047\\
9.62020489851283	-0.0118625339912943\\
9.62255478507976	-0.0118411516012163\\
9.62490467164668	-0.0118198066974213\\
9.62725455821361	-0.0117984992169418\\
9.62960444478054	-0.0117772290995386\\
9.63226497571209	-0.0117531921923095\\
9.63492550664365	-0.0117292030076545\\
9.6375860375752	-0.0117052614533474\\
9.64024656850675	-0.0116813674458428\\
9.64266784131476	-0.0116596634518712\\
9.64508911412276	-0.0116379986911711\\
9.64751038693077	-0.0116163730923583\\
9.64993165973877	-0.0115947865985664\\
9.65189275250881	-0.0115773313935001\\
9.65385384527885	-0.0115599017581124\\
9.65581493804889	-0.011542497655332\\
9.65777603081893	-0.0115251190543428\\
9.65959806652193	-0.0115089955595797\\
9.66142010222493	-0.0114928940178937\\
9.66324213792793	-0.0114768144005331\\
9.66506417363093	-0.0114607566806584\\
9.66718842497733	-0.0114420631250471\\
9.66931267632373	-0.0114233992496249\\
9.67143692767013	-0.0114047650092321\\
9.67356117901653	-0.0113861603605123\\
9.67613600528476	-0.0113636490904013\\
9.67871083155299	-0.0113411811505042\\
9.68128565782122	-0.0113187564603151\\
9.68386048408945	-0.01129637494422\\
9.68648094015489	-0.0112736410461099\\
9.68910139622034	-0.0112509516971135\\
9.69172185228579	-0.0112283068103899\\
9.69434230835123	-0.0112057063128617\\
9.69650970039992	-0.0111870468191842\\
9.69867709244861	-0.0111684175839539\\
9.7008444844973	-0.0111498185574891\\
9.70301187654599	-0.011131249701306\\
9.70483099764946	-0.011115687870419\\
9.70665011875294	-0.011100147230166\\
9.70846923985641	-0.0110846277524684\\
9.71028836095988	-0.0110691294123409\\
9.71221060845808	-0.0110527754081837\\
9.71413285595627	-0.0110364449425656\\
9.71605510345446	-0.0110201379829456\\
9.71797735095266	-0.0110038544983016\\
9.72034789526623	-0.0109838057411023\\
9.72271843957981	-0.0109637925752735\\
9.72508898389339	-0.0109438149400411\\
9.72745952820696	-0.0109238727773039\\
9.73015561891768	-0.0109012350025215\\
9.73285170962839	-0.0108786429441453\\
9.73554780033911	-0.0108560965117597\\
9.73824389104982	-0.0108335956241933\\
9.7401791747748	-0.0108174722724386\\
9.74211445849978	-0.0108013723080785\\
9.74404974222475	-0.0107852956979881\\
9.74598502594973	-0.0107692424125916\\
9.74792030967471	-0.0107532124215165\\
9.74985559339969	-0.0107372056898478\\
9.75179087712466	-0.0107212221850916\\
9.75372616084964	-0.0107052618763995\\
9.75607602367246	-0.0106859136660438\\
9.75842588649527	-0.0106665995490618\\
9.76077574931809	-0.0106473194675494\\
9.76312561214091	-0.0106280733663103\\
9.76578611519677	-0.010606323972321\\
9.76844661825264	-0.0105846179783735\\
9.7711071213085	-0.0105629552995638\\
9.77376762436437	-0.0105413358596125\\
9.77618887309406	-0.0105216981356632\\
9.77861012182375	-0.01050209608861\\
9.78103137055345	-0.0104825296525736\\
9.78345261928314	-0.0104629987761068\\
9.78541369437934	-0.0104472058940245\\
9.78737476947553	-0.0104314362623347\\
9.78933584457173	-0.0104156898468749\\
9.79129691966793	-0.0103999666197007\\
9.79311893946706	-0.0103853790447206\\
9.79494095926619	-0.0103708114306094\\
9.79676297906533	-0.0103562637509354\\
9.79858499886446	-0.0103417359811663\\
9.80070923039811	-0.0103248236476871\\
9.80283346193176	-0.0103079382995646\\
9.80495769346541	-0.0102910798953007\\
9.80708192499907	-0.0102742483951873\\
9.80965672571975	-0.010253882790492\\
9.81223152644043	-0.0102335565792954\\
9.81480632716111	-0.0102132696875868\\
9.81738112788179	-0.0101930220462135\\
9.82000155797501	-0.010172455816057\\
9.82262198806823	-0.0101519300844924\\
9.82524241816145	-0.0101314447715042\\
9.82786284825467	-0.0101109998107597\\
9.83003022041508	-0.0100941201141777\\
9.8321975925755	-0.0100772679229012\\
9.83436496473592	-0.0100604431910967\\
9.83653233689633	-0.0100436458840656\\
9.83835144253668	-0.010029568812111\\
9.84017054817703	-0.0100155110017174\\
9.84198965381738	-0.0100014724270663\\
9.84380875945772	-0.00998745306541431\\
9.84573099034561	-0.0099726597966088\\
9.84765322123351	-0.00995788792254626\\
9.8495754521214	-0.00994313741334026\\
9.85149768300929	-0.00992840824061336\\
9.85386820547366	-0.00991027335368544\\
9.85623872793803	-0.00989217081481581\\
9.8586092504024	-0.00987410056818935\\
9.86097977286677	-0.00985606256064457\\
9.86367583771156	-0.00983558652232929\\
9.86637190255634	-0.00981515203157834\\
9.86906796740113	-0.0097947590052439\\
9.87176403224592	-0.00977440736936577\\
9.87369929943524	-0.00975982420167191\\
9.87563456662457	-0.00974526228728333\\
9.87756983381389	-0.00973072159574939\\
9.87950510100321	-0.00971620210014838\\
9.88144036819254	-0.00970170377276357\\
9.88337563538186	-0.00968722658135641\\
9.88531090257119	-0.00967277049609502\\
9.88724616976051	-0.00965833548878199\\
9.8895960113113	-0.0096408364972956\\
9.89194585286209	-0.00962336848500833\\
9.89429569441288	-0.00960593139876148\\
9.89664553596367	-0.00958852518808568\\
9.89930601431458	-0.0095688551721459\\
9.90196649266549	-0.00954922458935198\\
9.90462697101641	-0.00952963336166018\\
9.90728744936732	-0.00951008141960001\\
9.9097086765318	-0.00949232183016744\\
9.91212990369629	-0.00947459465429513\\
9.91455113086077	-0.00945689983125904\\
9.91697235802526	-0.00943923731469049\\
9.91893341692313	-0.00942495530870454\\
9.920894475821	-0.009410694425174\\
9.92285553471887	-0.00939645463265996\\
9.92481659361674	-0.00938223590590861\\
9.92663859873864	-0.00936904424826663\\
9.92846060386053	-0.00935587072383138\\
9.93028260898242	-0.0093427153083426\\
9.93210461410431	-0.00932957797942894\\
9.93422882768808	-0.00931428442097871\\
9.93635304127184	-0.00929901537589098\\
9.9384772548556	-0.00928377080609482\\
9.94060146843936	-0.00926855067529746\\
9.94317624639522	-0.00925013493344548\\
9.94575102435107	-0.00923175497434827\\
9.94832580230693	-0.0092134107300729\\
9.95090058026278	-0.00919510213751342\\
9.9535209872505	-0.00917650562999649\\
9.95614139423823	-0.00915794590644289\\
9.95876180122595	-0.00913942289322168\\
9.96138220821367	-0.00912093653031149\\
9.96354956238985	-0.00910567400015016\\
9.96571691656602	-0.00909043645077075\\
9.9678842707422	-0.00907522383993778\\
9.97005162491837	-0.00906003613649426\\
9.97187071633264	-0.0090473080806485\\
9.97368980774691	-0.00903459751765788\\
9.97550889916118	-0.00902190442381691\\
9.97732799057545	-0.00900922877847897\\
9.97925020626703	-0.00899585348746174\\
9.98117242195862	-0.00898249762579622\\
9.9830946376502	-0.00896916116607763\\
9.98501685334179	-0.00895584408240077\\
9.9873873561523	-0.0089394479141953\\
9.98975785896281	-0.00892308112096312\\
9.99212836177332	-0.0089067436515236\\
9.99449886458383	-0.0088904354573321\\
9.99587414843787	-0.00888098740626278\\
9.99724943229191	-0.00887154918197275\\
9.99862471614596	-0.00886212077467303\\
10	-0.00885270217468871\\
};
\addlegendentry{LQR}

\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	10.042624048556\\
0.000248794453110786	9.74657534603831\\
0.000497588906221571	9.51244010695738\\
0.000746383359332357	9.33244782251537\\
0.000995177812443142	9.19968802232423\\
0.00172355633121639	9.02640329308969\\
0.00245193484998964	9.08766291993487\\
0.00318031336876289	9.29880937412819\\
0.00390869188753613	9.59802457857758\\
0.00460694471969872	9.92844543439639\\
0.00530519755186131	10.2781484497383\\
0.0060034503840239	10.6305294333641\\
0.00670170321618648	10.9739202453908\\
0.00745622248916451	11.3263468323827\\
0.00821074176214253	11.654611342787\\
0.00896526103512055	11.9558733824698\\
0.00971978030809858	12.2288286726406\\
0.0105619231522334	12.5000475730605\\
0.0114040659963682	12.737225808727\\
0.012246208840503	12.9421130903232\\
0.0130883516846378	13.1167876343009\\
0.0140637973676318	13.2843623137146\\
0.0150392430506259	13.4180153365318\\
0.0160146887336199	13.5211140028626\\
0.016990134416614	13.5968687442902\\
0.0181577462831765	13.6557564508464\\
0.019325358149739	13.6841679281026\\
0.0204929700163015	13.6860226482541\\
0.021660581882864	13.6648366670814\\
0.023106941422659	13.611197623979\\
0.0245533009624539	13.5316079068739\\
0.0259996605022488	13.4300301435605\\
0.0274460200420438	13.3098471905139\\
0.0292792041801537	13.1350959560051\\
0.0311123883182636	12.9391704000482\\
0.0329455724563735	12.7254203283208\\
0.0347787565944834	12.4965238331996\\
0.0371205888113404	12.1852591413384\\
0.0394624210281974	11.8552754603326\\
0.0418042532450544	11.5084736878999\\
0.0441460854619114	11.1462808611312\\
0.046870822889134	10.7067119948144\\
0.0495955603163566	10.2479190440359\\
0.0523202977435792	9.77018523664975\\
0.0550450351708018	9.27396059245394\\
0.0576886924324991	8.77510226286563\\
0.0603323496941963	8.25878944386804\\
0.0629760069558935	7.72509856574128\\
0.0656196642175907	7.17452260343413\\
0.0679196021708837	6.6821285784964\\
0.0702195401241768	6.17729155997555\\
0.0725194780774698	5.66031036304787\\
0.0748194160307629	5.13167221979166\\
0.0769593828339667	4.62975388717046\\
0.0790993496371706	4.11846147707999\\
0.0812393164403744	3.59822566138465\\
0.0833792832435783	3.06955333148956\\
0.0857169912607783	2.483013668405\\
0.0880546992779784	1.88772867874311\\
0.0903924072951784	1.28447000445138\\
0.0927301153123785	0.674082359293744\\
0.0954373377896203	-0.0405211760718946\\
0.0981445602668621	-0.762086081962816\\
0.100851782744104	-1.48911031722485\\
0.103559005221346	-2.21997228448923\\
0.106378946482214	-2.98350359042873\\
0.109198887743083	-3.74748608148303\\
0.112018829003952	-4.50996456140966\\
0.11483877026482	-5.26877819311712\\
0.117337780698019	-5.93636562143934\\
0.119836791131217	-6.59798944759293\\
0.122335801564416	-7.25222271331177\\
0.124834811997614	-7.89741247730653\\
0.126999331238508	-8.44765638061763\\
0.129163850479402	-8.98905775032139\\
0.131328369720297	-9.52068532060101\\
0.133492888961191	-10.041503263198\\
0.135678264413558	-10.5553465828648\\
0.137863639865925	-11.0562954214119\\
0.140049015318292	-11.5434506775263\\
0.142234390770659	-12.0158726546989\\
0.14478039069196	-12.5464696317466\\
0.147326390613262	-13.0546460172648\\
0.149872390534563	-13.539223827136\\
0.152418390455864	-13.9989969574938\\
0.155292882598282	-14.4868470915547\\
0.1581673747407	-14.9404995051197\\
0.161041866883118	-15.3588945061009\\
0.163916359025536	-15.7407975925636\\
0.166646621739367	-16.0687081893791\\
0.169376884453198	-16.362626939226\\
0.172107147167029	-16.6223927553492\\
0.17483740988086	-16.8473027904241\\
0.177138845548926	-17.0094249620207\\
0.179440281216993	-17.1469814094105\\
0.18174171688506	-17.2602148034575\\
0.184043152553127	-17.3490135060656\\
0.186155443576405	-17.4090361114608\\
0.188267734599684	-17.4490562891378\\
0.190380025622963	-17.4694179760567\\
0.192492316646242	-17.4703513594945\\
0.194842094704807	-17.4489324004614\\
0.197191872763371	-17.4046031898608\\
0.199541650821936	-17.3380516142269\\
0.201891428880501	-17.2498859465209\\
0.204676037825498	-17.1183221185066\\
0.207460646770495	-16.958866042883\\
0.210245255715492	-16.7729916953478\\
0.213029864660489	-16.5619435505809\\
0.215931280682404	-16.31658694101\\
0.218832696704319	-16.0474658808481\\
0.221734112726233	-15.7565439800295\\
0.224635528748148	-15.4450761621563\\
0.227148849566286	-15.1596398893247\\
0.229662170384424	-14.8615514007746\\
0.232175491202562	-14.5521289453304\\
0.2346888120207	-14.2319976111573\\
0.236825658737682	-13.9519464570616\\
0.238962505454664	-13.6657764860224\\
0.241099352171646	-13.3741838333269\\
0.243236198888628	-13.0776229176467\\
0.245410248368368	-12.7713136356431\\
0.247584297848109	-12.461180381515\\
0.249758347327849	-12.1478509062961\\
0.251932396807589	-11.8318328826412\\
0.25451663679933	-11.4533870252231\\
0.25710087679107	-11.0728873006442\\
0.259685116782811	-10.6912262546621\\
0.262269356774551	-10.3091149976778\\
0.265207081257096	-9.87501066527041\\
0.26814480573964	-9.44247183423468\\
0.271082530222185	-9.01256809428251\\
0.274020254704729	-8.58593033533743\\
0.276765336440701	-8.19068910022945\\
0.279510418176674	-7.79984149380249\\
0.282255499912646	-7.41409961761973\\
0.285000581648618	-7.03355166619297\\
0.287262849870069	-6.72393834669493\\
0.28952511809152	-6.41856354683621\\
0.291787386312971	-6.1176967709766\\
0.294049654534421	-5.82133083990944\\
0.29612014691335	-5.55406934300705\\
0.29819063929228	-5.29089657258827\\
0.300261131671209	-5.03193049886231\\
0.302331624050138	-4.7772043840866\\
0.304675309997796	-4.49403648220576\\
0.307018995945455	-4.21652859123733\\
0.309362681893114	-3.94477815884499\\
0.311706367840772	-3.6788115740437\\
0.314518089474538	-3.3673817978811\\
0.317329811108304	-3.06446040254277\\
0.320141532742069	-2.7701235145502\\
0.322953254375835	-2.48430149202156\\
0.325863809612447	-2.19727774927392\\
0.328774364849059	-1.91944807736621\\
0.331684920085671	-1.6508602467207\\
0.334595475322283	-1.39123016878865\\
0.337059731822116	-1.17819540640799\\
0.33952398832195	-0.971596421734046\\
0.341988244821783	-0.771455149741291\\
0.344452501321617	-0.57750352497552\\
0.346515635700484	-0.419718140349734\\
0.348578770079351	-0.266244458482346\\
0.350641904458218	-0.11706004813465\\
0.352705038837086	0.0279501752767941\\
0.35481716017488	0.172180820697978\\
0.356929281512674	0.312118288819121\\
0.359041402850468	0.447804891992268\\
0.361153524188263	0.579327479091153\\
0.363539080873043	0.722971776943399\\
0.365924637557823	0.861439278248192\\
0.368310194242603	0.994797137577711\\
0.370695750927384	1.12316110130605\\
0.373284066552344	1.25692396263264\\
0.375872382177305	1.38498311709511\\
0.378460697802265	1.50741625349183\\
0.381049013427226	1.62438862034534\\
0.383482668810215	1.72954153653419\\
0.385916324193204	1.83000534804641\\
0.388349979576192	1.92583189853419\\
0.390783634959181	2.01718231729588\\
0.392891867899986	2.0928147284947\\
0.395000100840792	2.16517371996075\\
0.397108333781597	2.23429710090718\\
0.399216566722402	2.30027890820686\\
0.401212847484057	2.3599361463019\\
0.403209128245711	2.41685349893868\\
0.405205409007365	2.47106871032146\\
0.407201689769019	2.5226419805347\\
0.409414204885123	2.57678192945301\\
0.411626720001227	2.627778345107\\
0.413839235117331	2.67568256243466\\
0.416051750233435	2.7205648544985\\
0.418591657980329	2.76845240695708\\
0.421131565727222	2.81250124040643\\
0.423671473474115	2.85278215255416\\
0.426211381221009	2.88940265959826\\
0.428782509306885	2.92285892804613\\
0.431353637392762	2.95270303596271\\
0.433924765478638	2.9789938671536\\
0.436495893564515	3.00186448784772\\
0.438727631129445	3.01904246803932\\
0.440959368694374	3.03372586091766\\
0.443191106259304	3.04594900538707\\
0.445422843824234	3.05580518363152\\
0.447377001280656	3.06255570966389\\
0.449331158737079	3.06754740837114\\
0.451285316193502	3.0708082810433\\
0.453239473649925	3.07238702300113\\
0.455271938171539	3.07229088934915\\
0.457304402693153	3.07044042692096\\
0.459336867214768	3.06686899460744\\
0.461369331736382	3.06162063659005\\
0.463758616365174	3.0533635932812\\
0.466147900993966	3.04289000862459\\
0.468537185622757	3.03025267077554\\
0.470926470251549	3.01551965071205\\
0.473562892863334	2.9969140734583\\
0.476199315475119	2.97588858755337\\
0.478835738086903	2.95250730643009\\
0.481472160698688	2.92687226217186\\
0.48388838458355	2.90148726361976\\
0.486304608468412	2.87430813937926\\
0.488720832353274	2.84537711703452\\
0.491137056238136	2.81478788411803\\
0.49315471071994	2.78803548352111\\
0.495172365201745	2.76018362790875\\
0.497190019683549	2.73125947773037\\
0.499207674165354	2.70131218099494\\
0.501115335654457	2.67209561647187\\
0.50302299714356	2.64201494813551\\
0.504930658632663	2.61109571125123\\
0.506838320121766	2.57937074505672\\
0.50902718466168	2.54201661974879\\
0.511216049201594	2.50367499366263\\
0.513404913741508	2.46438466156186\\
0.515593778281422	2.42419086846391\\
0.518175597353386	2.37568136019414\\
0.520757416425351	2.32603158902737\\
0.523339235497315	2.27530290035332\\
0.525921054569279	2.22357124660973\\
0.528515280689208	2.17065945733425\\
0.531109506809138	2.11685495073035\\
0.533703732929067	2.06221383277933\\
0.536297959048997	2.00682434441225\\
0.538478936406459	1.95974123858972\\
0.540659913763922	1.91220070741591\\
0.542840891121384	1.86423467988372\\
0.545021868478846	1.81589766981412\\
0.546901403074535	1.77398135956853\\
0.548780937670223	1.73183542428692\\
0.550660472265911	1.68948215250992\\
0.5525400068616	1.64695017184473\\
0.554536488140203	1.60160577246972\\
0.556532969418806	1.55611192546515\\
0.558529450697409	1.51049541925211\\
0.560525931976013	1.4647860668804\\
0.562941344280291	1.40940270858678\\
0.565356756584569	1.35396860979722\\
0.567772168888848	1.29852931937795\\
0.570187581193126	1.2431349577624\\
0.572872001773454	1.18168516221054\\
0.575556422353783	1.12040460116317\\
0.578240842934111	1.05935029743731\\
0.58092526351444	0.998592475875156\\
0.583332793860483	0.944411057161514\\
0.585740324206527	0.890549335770637\\
0.588147854552571	0.837043168223293\\
0.590555384898614	0.783946387654714\\
0.592518944166986	0.740978506880916\\
0.594482503435358	0.698324790945101\\
0.59644606270373	0.656004284192881\\
0.598409621972102	0.614042369412715\\
0.600274159434924	0.574549450484704\\
0.602138696897746	0.535412586076943\\
0.604003234360568	0.496647620739381\\
0.60586777182339	0.458272040861941\\
0.608062367160299	0.413624618186531\\
0.610256962497208	0.369562027036274\\
0.612451557834117	0.326107815796292\\
0.614646153171026	0.28328666158108\\
0.617276227423071	0.232835938912079\\
0.619906301675117	0.183362696018228\\
0.622536375927162	0.134901651214502\\
0.625166450179207	0.0874905063854281\\
0.627786393055737	0.0413424420670083\\
0.630406335932266	-0.00370411834058171\\
0.633026278808796	-0.0476226768831967\\
0.635646221685325	-0.090378175031679\\
0.637797625175989	-0.124595236801937\\
0.639949028666654	-0.158000703099467\\
0.642100432157318	-0.190583321702644\\
0.644251835647983	-0.222326285396709\\
0.646088044920582	-0.248743778151949\\
0.647924254193182	-0.27453638482306\\
0.649760463465782	-0.299698215439372\\
0.651596672738382	-0.324222278397314\\
0.653578840801425	-0.349972920080657\\
0.655561008864468	-0.374968403777619\\
0.657543176927511	-0.399203240073867\\
0.659525344990554	-0.422671758723838\\
0.661968906444655	-0.450541103229197\\
0.664412467898756	-0.477232063509377\\
0.666856029352857	-0.502738799221299\\
0.669299590806958	-0.52705550785027\\
0.672025550550612	-0.552772393114483\\
0.674751510294266	-0.57700159827867\\
0.677477470037919	-0.599742511969129\\
0.680203429781573	-0.620992930591865\\
0.682608720055412	-0.638505393859883\\
0.685014010329251	-0.654863498485957\\
0.68741930060309	-0.670071939881987\\
0.689824590876929	-0.684132252653976\\
0.691752388341899	-0.69457485222116\\
0.693680185806868	-0.704288060439017\\
0.695607983271838	-0.71327589744641\\
0.697535780736807	-0.721541497828438\\
0.699371009389158	-0.728742749609377\\
0.70120623804151	-0.73529811406328\\
0.703041466693861	-0.741212178851126\\
0.704876695346212	-0.746489483359642\\
0.707074796230518	-0.751979116516179\\
0.709272897114823	-0.756572071165426\\
0.711470997999129	-0.76027827625664\\
0.713669098883435	-0.763107865563061\\
0.716332580081028	-0.765377180725885\\
0.718996061278621	-0.766396090213873\\
0.721659542476214	-0.766186205768622\\
0.724323023673807	-0.764769228346763\\
0.726961066749928	-0.762197979267281\\
0.72959910982605	-0.758489542675279\\
0.732237152902171	-0.753668692193785\\
0.734875195978292	-0.747758873806476\\
0.73700468080231	-0.742210634661344\\
0.739134165626329	-0.735983983862727\\
0.741263650450347	-0.72909327552047\\
0.743393135274365	-0.721551826344095\\
0.745195630295618	-0.714670111159805\\
0.74699812531687	-0.707341695394074\\
0.748800620338122	-0.699575624540181\\
0.750603115359375	-0.691380730116553\\
0.752569485545671	-0.681962285208879\\
0.754535855731968	-0.672056452029208\\
0.756502225918265	-0.661675346518932\\
0.758468596104562	-0.650830998689937\\
0.760923929043997	-0.636658136472529\\
0.763379261983433	-0.621806117888353\\
0.765834594922868	-0.60629910293368\\
0.768289927862304	-0.590160983186843\\
0.771039029104475	-0.571372517129272\\
0.773788130346647	-0.55185758560614\\
0.776537231588819	-0.531650616617693\\
0.77928633283099	-0.510784614157225\\
0.781185739077083	-0.496000192642855\\
0.783085145323175	-0.480928759983376\\
0.784984551569267	-0.465581526902723\\
0.786883957815359	-0.449969190650494\\
0.788783364061452	-0.434102488122823\\
0.790682770307544	-0.41799270986448\\
0.792582176553636	-0.40165077550137\\
0.794481582799729	-0.38508733293278\\
0.796856584342857	-0.36408102785782\\
0.799231585885985	-0.342766038049545\\
0.801606587429113	-0.321163043794087\\
0.803981588972242	-0.299292112933541\\
0.806735180339513	-0.273625331336037\\
0.809488771706785	-0.247656629744024\\
0.812242363074057	-0.221416893766212\\
0.814995954441328	-0.194934881244085\\
0.816943874549164	-0.176070301522785\\
0.818891794657001	-0.157109750379912\\
0.820839714764837	-0.138063473308793\\
0.822787634872673	-0.118940902150193\\
0.824735554980509	-0.0997514366610586\\
0.826683475088346	-0.0805052162625963\\
0.828631395196182	-0.0612117810120105\\
0.830579315304018	-0.0418801856164264\\
0.83295472961975	-0.0182673364436203\\
0.835330143935482	0.00537229469015466\\
0.837705558251214	0.0290226706439245\\
0.840080972566945	0.0526687160279915\\
0.842770624252385	0.0794193385793329\\
0.845460275937824	0.106123178566166\\
0.848149927623264	0.132758873067214\\
0.850839579308703	0.159307797667828\\
0.853274374450443	0.183251639077439\\
0.855709169592182	0.207093309179855\\
0.858143964733921	0.23081812316651\\
0.86057875987566	0.254415585036075\\
0.862538708674125	0.273311374211196\\
0.86449865747259	0.292109049070717\\
0.866458606271056	0.310801949608756\\
0.868418555069521	0.32938522768614\\
0.870240678637788	0.346559005558306\\
0.872062802206054	0.36362805216647\\
0.87388492577432	0.380587811836041\\
0.875707049342587	0.397434358904007\\
0.877845193849366	0.417053082554769\\
0.879983338356145	0.436503491271623\\
0.882121482862924	0.455779179597479\\
0.884259627369703	0.474874474114347\\
0.886860271598126	0.497849348712077\\
0.889460915826549	0.520538498355406\\
0.892061560054972	0.542932090534037\\
0.894662204283395	0.565022229077785\\
0.897302934784382	0.587135297608451\\
0.899943665285369	0.608917416334106\\
0.902584395786356	0.630359562600094\\
0.905225126287343	0.651457492133228\\
0.907392707188759	0.668515393298835\\
0.909560288090174	0.685331854848008\\
0.911727868991589	0.701902651410419\\
0.913895449893005	0.718227224738004\\
0.915706018582225	0.731673639329544\\
0.917516587271446	0.744944033496148\\
0.919327155960667	0.758036781682376\\
0.921137724649888	0.770951265332057\\
0.923060354132861	0.78446907155679\\
0.924982983615833	0.797782924407668\\
0.926905613098806	0.810891490961161\\
0.928828242581779	0.823793996150985\\
0.931214056425791	0.839517309527122\\
0.933599870269803	0.854919914212529\\
0.935985684113815	0.870000202275677\\
0.938371497957826	0.884757614462827\\
0.941091121570265	0.901185939833372\\
0.943810745182704	0.917191933372115\\
0.946530368795143	0.932774250802135\\
0.949249992407582	0.947934820382926\\
0.951174908656036	0.95841153578493\\
0.95309982490449	0.968676628192818\\
0.955024741152943	0.978730144200267\\
0.956949657401397	0.988573262570999\\
0.958874573649851	0.99820700787591\\
0.960799489898304	1.00763113533206\\
0.962724406146758	1.01684618127077\\
0.964649322395212	1.02585321500896\\
0.967008045537137	1.03660809750607\\
0.969366768679061	1.04705325549706\\
0.971725491820986	1.0571902786649\\
0.974084214962911	1.06702166298564\\
0.976771995248636	1.07785565001624\\
0.979459775534361	1.08829820257188\\
0.982147555820086	1.09835219870573\\
0.98483533610581	1.10802324607791\\
0.987271353152387	1.11646282471958\\
0.989707370198963	1.12459291673486\\
0.992143387245539	1.1324156060848\\
0.994579404292115	1.13993732810401\\
0.996528301032122	1.1457423046663\\
0.998477197772129	1.15135769929901\\
1.00042609451214	1.15678502488547\\
1.00237499125214	1.16202752314828\\
1.00417616301478	1.16671080202047\\
1.00597733477743	1.17123920564456\\
1.00777850654007	1.17561429382017\\
1.00957967830271	1.17983811454257\\
1.01169714926295	1.18461288330366\\
1.01381462022319	1.1891836294501\\
1.01593209118343	1.1935531155744\\
1.01804956214367	1.19772456457107\\
1.02064029502346	1.20256377488999\\
1.02323102790325	1.20711612604034\\
1.02582176078304	1.21138686705801\\
1.02841249366283	1.21538246519241\\
1.03105714678623	1.21918460270504\\
1.03370179990962	1.22271117106983\\
1.03634645303302	1.22596741599836\\
1.03899110615641	1.22896195472132\\
1.04115785454077	1.23122634163201\\
1.04332460292512	1.2333215786468\\
1.04549135130948	1.23525046655885\\
1.04765809969383	1.23701840301976\\
1.04945525853112	1.23836617248339\\
1.05125241736841	1.23960711109013\\
1.0530495762057	1.24074311496409\\
1.05484673504299	1.24177671310417\\
1.05674917436896	1.24276189996375\\
1.05865161369493	1.24363687306937\\
1.06055405302089	1.24440398033601\\
1.06245649234686	1.24506585132332\\
1.0648257844525	1.24574691318822\\
1.06719507655813	1.24627298969396\\
1.06956436866377	1.2466485904714\\
1.0719336607694	1.24687869340275\\
1.07465227412238	1.24697005261181\\
1.07737088747537	1.24688239887872\\
1.08008950082836	1.24662215493672\\
1.08280811418134	1.24619740647547\\
1.08472984422863	1.24580221615727\\
1.08665157427591	1.24533022532985\\
1.0885733043232	1.24478367742248\\
1.09049503437048	1.24416539989526\\
1.09241676441777	1.24347805767853\\
1.09433849446505	1.24272353173734\\
1.09626022451234	1.2419040891629\\
1.09818195455962	1.24102223324678\\
1.10053523737677	1.23986091439937\\
1.10288852019392	1.238613476266\\
1.10524180301107	1.23728393621534\\
1.10759508582822	1.23587667179832\\
1.11027329920143	1.23418616257773\\
1.11295151257464	1.23240571943814\\
1.11562972594784	1.23054076601784\\
1.11830793932105	1.22859793996838\\
1.12073457655234	1.22677600544516\\
1.12316121378363	1.22489813682639\\
1.12558785101492	1.22296778856481\\
1.12801448824622	1.2209904583106\\
1.12995854597943	1.21937592130049\\
1.13190260371264	1.21773518254576\\
1.13384666144585	1.21607000550321\\
1.13579071917907	1.21438294401051\\
1.13759068594983	1.2128034338239\\
1.1393906527206	1.21120811082495\\
1.14119061949137	1.20959839907721\\
1.14299058626214	1.20797592259288\\
1.14510712408725	1.20605385453036\\
1.14722366191235	1.20411831117317\\
1.14934019973746	1.20217147817455\\
1.15145673756257	1.20021569697853\\
1.15404314102894	1.1978169480361\\
1.15662954449531	1.19541172545386\\
1.15921594796169	1.19300361795992\\
1.16180235142806	1.19059665079963\\
1.16443888923241	1.18814843528929\\
1.16707542703676	1.18570828560384\\
1.16971196484112	1.18327930849722\\
1.17234850264547	1.18086600788865\\
1.17450952629772	1.17890269927671\\
1.17667054994996	1.17695338511756\\
1.17883157360221	1.17501948284091\\
1.18099259725446	1.173103506196\\
1.18278888548743	1.17152615330985\\
1.1845851737204	1.16996297382578\\
1.18638146195338	1.1684147987475\\
1.18817775018635	1.16688271390836\\
1.19008208277656	1.16527714377162\\
1.19198641536676	1.16369151158852\\
1.19389074795697	1.16212673422488\\
1.19579508054717	1.16058382482528\\
1.19816505359856	1.15869564681293\\
1.20053502664995	1.15684429099761\\
1.20290499970134	1.15503127890843\\
1.20527497275272	1.1532582768642\\
1.20798909345115	1.15127909067452\\
1.21070321414958	1.14935612198719\\
1.21341733484801	1.14749110500825\\
1.21613145554644	1.14568640415874\\
1.21805104312439	1.14444762091799\\
1.21997063070234	1.14324026786762\\
1.22189021828029	1.14206483252128\\
1.22380980585824	1.14092203402113\\
1.22572939343619	1.13981249975749\\
1.22764898101414	1.13873649799866\\
1.22956856859208	1.1376944448424\\
1.23148815617003	1.13668683942318\\
1.23383953506683	1.135500192578\\
1.23619091396362	1.13436642186008\\
1.23854229286042	1.13328608597466\\
1.24089367175721	1.13225986224193\\
1.24357128378105	1.1311579935506\\
1.24624889580488	1.13012742084004\\
1.24892650782872	1.12916854149777\\
1.25160411985255	1.12828222467937\\
1.2540311764326	1.12754226414161\\
1.25645823301265	1.12686214573292\\
1.25888528959271	1.1262417814372\\
1.26131234617276	1.12568193705487\\
1.26325647533495	1.12527753921766\\
1.26520060449714	1.12491178262286\\
1.26714473365933	1.12458456945532\\
1.26908886282151	1.12429613534781\\
1.27088793608378	1.1240638802354\\
1.27268700934605	1.12386465517813\\
1.27448608260832	1.1236983695868\\
1.27628515587059	1.12356501494532\\
1.27840007992793	1.12345029538662\\
1.28051500398526	1.12338073114385\\
1.2826299280426	1.12335609100272\\
1.28474485209993	1.12337620584524\\
1.28732990270421	1.12346129764966\\
1.2899149533085	1.12361228313502\\
1.29250000391278	1.12382853059948\\
1.29508505451706	1.12410959357091\\
1.29772143917543	1.12446255885086\\
1.3003578238338	1.12488131002879\\
1.30299420849217	1.1253648633362\\
1.30563059315053	1.12591284769982\\
1.30779183296578	1.12640982737576\\
1.30995307278103	1.12694876958794\\
1.31211431259628	1.12752901408406\\
1.31427555241153	1.12815038618332\\
1.31607120161029	1.12869771938975\\
1.31786685080904	1.129272621597\\
1.3196625000078	1.12987473288254\\
1.32145814920655	1.13050380890294\\
1.32336059891445	1.13119940154606\\
1.32526304862235	1.13192441971778\\
1.32716549833025	1.13267842093197\\
1.32906794803815	1.13346101067873\\
1.33143533843844	1.13447416112193\\
1.33380272883873	1.13552999191308\\
1.33617011923902	1.13662759121998\\
1.33853750963931	1.13776612771314\\
1.34124964393316	1.13911971755524\\
1.34396177822701	1.14052435195911\\
1.34667391252086	1.14197852447358\\
1.34938604681471	1.14348104157435\\
1.35130414021842	1.14457217246379\\
1.35322223362213	1.14568616699783\\
1.35514032702584	1.14682247977518\\
1.35705842042955	1.14798067739061\\
1.35897651383326	1.14916029546612\\
1.36089460723697	1.15036071965398\\
1.36281270064068	1.15158141085799\\
1.36473079404438	1.15282187696861\\
1.36707983345576	1.15436724884945\\
1.36942887286713	1.15594048038503\\
1.3717779122785	1.15754057081508\\
1.37412695168988	1.15916659654468\\
1.37680093062895	1.16104795917717\\
1.37947490956803	1.16296014081147\\
1.3821488885071	1.16490162563028\\
1.38482286744618	1.1668711507878\\
1.38724580797311	1.16867896518712\\
1.38966874850005	1.17050741658334\\
1.39209168902698	1.17235532912085\\
1.39451462955392	1.17422193480683\\
1.39645494099146	1.17572965631707\\
1.39839525242899	1.17724805009552\\
1.40033556386653	1.1787765450804\\
1.40227587530407	1.18031472910724\\
1.40407151190851	1.18174646572224\\
1.40586714851296	1.1831856007756\\
1.4076627851174	1.18463171329309\\
1.40945842172184	1.1860844271734\\
1.4115698117293	1.18780051851592\\
1.41368120173676	1.18952450453276\\
1.41579259174422	1.19125572528177\\
1.41790398175168	1.19299356504667\\
1.42048447336474	1.19512561483072\\
1.42306496497781	1.19726541951362\\
1.42564545659088	1.19941181499291\\
1.42822594820395	1.20156375569964\\
1.43085703295881	1.20376256212627\\
1.43348811771366	1.20596475228658\\
1.43611920246852	1.20816911176366\\
1.43875028722337	1.2103747315928\\
1.44090596686802	1.21218213226372\\
1.44306164651268	1.21398895146426\\
1.44521732615733	1.21579454903558\\
1.44737300580199	1.2175985099719\\
1.44918502255538	1.21911328473519\\
1.45099703930877	1.22062612866637\\
1.45280905606216	1.22213670602285\\
1.45462107281555	1.22364474208194\\
1.45656262204491	1.2252574366305\\
1.45850417127426	1.22686645896657\\
1.46044572050362	1.22847142903944\\
1.46238726973298	1.23007200205602\\
1.46479959510712	1.23205403443771\\
1.46721192048127	1.23402803135625\\
1.46962424585541	1.23599331826638\\
1.47203657122955	1.23794929104534\\
1.47476643550825	1.24015078083759\\
1.47749629978696	1.24233860409834\\
1.48022616406566	1.24451184847472\\
1.48295602834436	1.24666982534687\\
1.48488033035194	1.24818145685373\\
1.48680463235951	1.24968478322544\\
1.48872893436708	1.2511795220697\\
1.49065323637466	1.25266546747035\\
1.49257753838223	1.25414240316603\\
1.49450184038981	1.25561002953326\\
1.49642614239738	1.25706810059628\\
1.49835044440496	1.25851640714017\\
1.50071859060797	1.26028506105118\\
1.50308673681098	1.26203816221994\\
1.50545488301399	1.2637753048984\\
1.507823029217	1.26549614935106\\
1.51053297038144	1.26744496817532\\
1.51324291154588	1.2693714042775\\
1.51595285271033	1.27127491383822\\
1.51866279387477	1.27315515592613\\
1.52062441947783	1.27450148815601\\
1.52258604508089	1.27583519078657\\
1.52454767068394	1.27715609318134\\
1.526509296287	1.27846410305293\\
1.52847092189006	1.27975911801649\\
1.53043254749312	1.28104094771141\\
1.53239417309618	1.28230945713983\\
1.53435579869924	1.2835645518983\\
1.53672014972304	1.28505936067887\\
1.53908450074683	1.28653431016847\\
1.54144885177063	1.28798921057855\\
1.54381320279442	1.28942394075225\\
1.54647315796069	1.29101381911789\\
1.54913311312696	1.29257773860662\\
1.55179306829323	1.29411547692765\\
1.55445302345949	1.29562700333499\\
1.55687752126388	1.29698190656954\\
1.55930201906828	1.29831473570022\\
1.56172651687267	1.29962533547492\\
1.56415101467706	1.30091384244242\\
1.56613066885538	1.30194962922693\\
1.56811032303371	1.30297055293401\\
1.57008997721204	1.30397656660706\\
1.57206963139037	1.30496775167734\\
1.57391820305235	1.30587996784447\\
1.57576677471433	1.30677921931943\\
1.57761534637631	1.30766550037483\\
1.57946391803829	1.30853884822603\\
1.58161068415644	1.30953688785546\\
1.5837574502746	1.31051750662853\\
1.58590421639275	1.31148072297557\\
1.58805098251091	1.3124265986195\\
1.59063506386611	1.31354225781546\\
1.59321914522131	1.3146329031383\\
1.59580322657651	1.31569860001059\\
1.59838730793171	1.31673952530236\\
1.60100764475662	1.3177699826331\\
1.60362798158153	1.31877514110526\\
1.60624831840644	1.31975506694427\\
1.60886865523135	1.32071010877815\\
1.61104520685693	1.32148473600492\\
1.61322175848251	1.32224230760831\\
1.61539831010809	1.32298286915845\\
1.61757486173367	1.32370668906912\\
1.61941522982702	1.32430581745882\\
1.62125559792037	1.32489307882377\\
1.62309596601372	1.32546853312475\\
1.62493633410707	1.32603230477075\\
1.62688408190667	1.32661636785195\\
1.62883182970626	1.32718751036842\\
1.63077957750586	1.32774582164252\\
1.63272732530546	1.32829142455778\\
1.63511727401348	1.32894371139897\\
1.63750722272151	1.32957719059723\\
1.63989717142954	1.33019204269471\\
1.64228712013757	1.33078850775004\\
1.64498823322213	1.33144082301113\\
1.64768934630669	1.3320701611607\\
1.65039045939125	1.33267677529841\\
1.65309157247581	1.33326111190453\\
1.65551839355255	1.33376750776295\\
1.65794521462929	1.33425630491801\\
1.66037203570603	1.33472765300098\\
1.66279885678277	1.33518200986472\\
1.66474744629153	1.33553481497833\\
1.66669603580028	1.33587686692944\\
1.66864462530904	1.33620826376002\\
1.67059321481779	1.33652922568398\\
1.67241548444883	1.33682010803204\\
1.67423775407986	1.33710205689436\\
1.6760600237109	1.33737517157785\\
1.67788229334194	1.33763958766797\\
1.68003413089391	1.3379407984919\\
1.68218596844588	1.33823019516647\\
1.68433780599785	1.33850794719876\\
1.68648964354983	1.33877425992016\\
1.689108083111	1.33908319261158\\
1.69172652267217	1.33937574836876\\
1.69434496223335	1.33965222309042\\
1.69696340179452	1.33991301597283\\
1.69960584300451	1.34016074189338\\
1.70224828421449	1.34039307665184\\
1.70489072542448	1.34061026932954\\
1.70753316663446	1.34081286307995\\
1.70969367635849	1.34096803234766\\
1.71185418608253	1.34111373900079\\
1.71401469580656	1.34125010283118\\
1.71617520553059	1.34137746799796\\
1.71798785427384	1.34147760196792\\
1.71980050301709	1.34157158370844\\
1.72161315176034	1.34165950633204\\
1.72342580050359	1.34174152088981\\
1.72536340504439	1.34182280856092\\
1.72730100958519	1.34189757728411\\
1.72923861412599	1.34196594663399\\
1.7311762186668	1.34202806460722\\
1.73358378952208	1.34209675611623\\
1.73599136037736	1.34215621007335\\
1.73839893123264	1.34220664772813\\
1.74080650208792	1.34224834243646\\
1.74353702874087	1.34228541377619\\
1.74626755539381	1.34231181883551\\
1.74899808204676	1.34232783277178\\
1.75172860869971	1.34233392349699\\
1.75415789411947	1.34233140327907\\
1.75658717953923	1.34232139836917\\
1.759016464959	1.34230403958461\\
1.76144575037876	1.34227977575\\
1.76339453637484	1.34225559110503\\
1.76534332237092	1.3422271275086\\
1.767292108367	1.34219446355785\\
1.76924089436309	1.34215780389491\\
1.77108150903912	1.34211966511678\\
1.77292212371516	1.34207811752686\\
1.7747627383912	1.34203324074643\\
1.77660335306724	1.34198515343331\\
1.77879562726767	1.34192384038607\\
1.7809879014681	1.34185822296197\\
1.78318017566854	1.34178843116347\\
1.78537244986897	1.34171463643418\\
1.78804260332759	1.34161960290048\\
1.79071275678621	1.34151903809253\\
1.79338291024483	1.34141314019623\\
1.79605306370345	1.34130224498588\\
1.79872418644471	1.34118669603963\\
1.80139530918597	1.34106647356866\\
1.80406643192723	1.34094167110522\\
1.80673755466849	1.34081281219655\\
1.80890070902041	1.34070583546576\\
1.81106386337232	1.34059628584067\\
1.81322701772424	1.34048417907493\\
1.81539017207616	1.3403698625369\\
1.81720337483585	1.34027254013302\\
1.81901657759555	1.34017372124142\\
1.82082978035525	1.34007344565907\\
1.82264298311494	1.33997183870115\\
1.82459638364244	1.33986100130432\\
1.82654978416993	1.33974872942057\\
1.82850318469743	1.3396350792769\\
1.83045658522492	1.33952015105924\\
1.8329032177552	1.33937454471333\\
1.83534985028549	1.339227128251\\
1.83779648281577	1.33907799528577\\
1.84024311534606	1.33892732819669\\
1.84302169159324	1.33875463139468\\
1.84580026784042	1.33858015863398\\
1.84857884408759	1.33840395607099\\
1.85135742033477	1.33822643762804\\
1.85328487974452	1.33810272250145\\
1.85521233915427	1.33797839781447\\
1.85713979856403	1.33785347647889\\
1.85906725797378	1.3377281035198\\
1.86099471738353	1.33760238978617\\
1.86292217679328	1.33747627275393\\
1.86484963620303	1.33734977865211\\
1.86677709561278	1.33722299007364\\
1.86916513174015	1.33706560639571\\
1.87155316786751	1.33690786331598\\
1.87394120399488	1.33674979809178\\
1.87632924012225	1.33659154661972\\
1.87908242790335	1.33640908249367\\
1.88183561568445	1.33622643027218\\
1.88458880346555	1.33604356056257\\
1.88734199124666	1.33586082864014\\
1.88931526463572	1.33573012499806\\
1.89128853802479	1.33559945318627\\
1.89326181141385	1.33546879753498\\
1.89523508480292	1.33533830372677\\
1.89720835819198	1.33520807854515\\
1.89918163158105	1.33507801228807\\
1.90115490497011	1.33494810554358\\
1.90312817835918	1.33481843720869\\
1.90551087316406	1.33466227932329\\
1.90789356796894	1.33450647906676\\
1.91027626277382	1.33435102606878\\
1.9126589575787	1.33419604132003\\
1.9153469536187	1.33402195084255\\
1.9180349496587	1.33384838814266\\
1.92072294569869	1.33367525291354\\
1.92341094173869	1.3335028797081\\
1.9258617032548	1.33334672679696\\
1.92831246477091	1.33319097417175\\
1.93076322628702	1.33303541416462\\
1.93321398780313	1.33288059684252\\
1.93520741520406	1.33275553042915\\
1.93720084260499	1.33263074391846\\
1.93919427000593	1.33250615130359\\
1.94118769740686	1.33238201425496\\
1.943040078757	1.33226722527623\\
1.94489246010714	1.3321527466258\\
1.94674484145728	1.3320385527626\\
1.94859722280742	1.33192472864136\\
1.95074900524073	1.33179304889857\\
1.95290078767404	1.33166181918294\\
1.95505257010735	1.33153100635226\\
1.95720435254067	1.33140068134342\\
1.9598095450647	1.3312436583839\\
1.96241473758874	1.3310872381085\\
1.96501993011278	1.3309313203026\\
1.96762512263681	1.33077609683224\\
1.97028123520276	1.33061885342797\\
1.97293734776871	1.33046203241271\\
1.97559346033466	1.33030535799992\\
1.9782495729006	1.33014942209957\\
1.98045130969281	1.33002113901733\\
1.98265304648502	1.3298929883308\\
1.98485478327723	1.3297647465947\\
1.98705652006944	1.32963693890712\\
1.98890185430861	1.3295304308057\\
1.99074718854778	1.32942402733011\\
1.99259252278695	1.32931766969622\\
1.99443785702613	1.32921151442845\\
1.99637978840928	1.32910012962385\\
1.99832171979243	1.32898888513672\\
2.00026365117558	1.32887774161463\\
2.00220558255874	1.32876676404786\\
2.0046000872808	1.32863022720657\\
2.00699459200286	1.32849383043166\\
2.00938909672493	1.32835749268008\\
2.01178360144699	1.32822131737938\\
2.01451766572078	1.32806623419007\\
2.01725172999456	1.3279110873698\\
2.01998579426834	1.32775563520073\\
2.02271985854212	1.32760031196038\\
2.02468489863953	1.32748896980858\\
2.02664993873694	1.32737747492519\\
2.02861497883435	1.32726574166052\\
2.03058001893175	1.32715395919494\\
2.03254505902916	1.32704225182381\\
2.03451009912657	1.32693038143015\\
2.03647513922398	1.32681829772286\\
2.03844017932139	1.32670608139023\\
2.04081751059702	1.32657023416029\\
2.04319484187265	1.32643405859227\\
2.04557217314828	1.32629746056236\\
2.0479495044239	1.32616056345895\\
2.05063709056688	1.32600566287499\\
2.05332467670986	1.32585008321392\\
2.05601226285284	1.32569357076185\\
2.05869984899582	1.32553658412386\\
2.06115065608949	1.32539350413647\\
2.06360146318317	1.32524952706922\\
2.06605227027684	1.32510426228134\\
2.06850307737052	1.32495855285125\\
2.07049304492101	1.32484038810773\\
2.0724830124715	1.32472153466171\\
2.07447298002198	1.32460183315811\\
2.07646294757247	1.32448168264121\\
2.0783099627047	1.32436999442533\\
2.08015697783693	1.32425775674206\\
2.08200399296916	1.32414491641862\\
2.08385100810139	1.32403159485186\\
2.08599821035096	1.32389935740418\\
2.08814541260054	1.32376636164328\\
2.09029261485011	1.32363254138783\\
2.09243981709969	1.32349799374228\\
2.09504237523347	1.32333409177525\\
2.09764493336725	1.32316891271138\\
2.10024749150103	1.32300228763965\\
2.10285004963481	1.32283450080667\\
2.1055050823887	1.32266258466645\\
2.10816011514259	1.32248898482482\\
2.11081514789648	1.32231327566831\\
2.11347018065037	1.32213636560612\\
2.11566993433214	1.32198952208708\\
2.11786968801391	1.32184128669963\\
2.12006944169567	1.32169132429737\\
2.12226919537744	1.32154044008385\\
2.12411168913474	1.32141377648496\\
2.12595418289204	1.32128617261365\\
2.12779667664933	1.3211575456874\\
2.12963917040663	1.32102813719144\\
2.13157856521451	1.32089124907512\\
2.13351796002239	1.3207533847947\\
2.13545735483028	1.32061449435464\\
2.13739674963816	1.32047468398596\\
2.13978899605858	1.32030108788321\\
2.142181242479	1.32012595974406\\
2.14457348889942	1.31994920031707\\
2.14696573531985	1.31977098464191\\
2.14969739329737	1.31956603282081\\
2.15242905127489	1.31935884260967\\
2.15516070925241	1.31914909691998\\
2.15789236722993	1.31893747294209\\
2.15985543719956	1.31878456696634\\
2.16181850716918	1.31863040693725\\
2.1637815771388	1.31847488448968\\
2.16574464710843	1.31831829163114\\
2.16770771707805	1.31816082588345\\
2.16967078704767	1.31800215868815\\
2.1716338570173	1.31784223494873\\
2.17359692698692	1.31768118901044\\
2.17597318315823	1.31748490159722\\
2.17834943932953	1.31728683550744\\
2.18072569550084	1.3170868885847\\
2.18310195167215	1.31688527181255\\
2.18578829401665	1.31665569569915\\
2.18847463636115	1.31642365396844\\
2.19116097870565	1.31618883487798\\
2.19384732105015	1.31595194517512\\
2.19629580071834	1.31573496644085\\
2.19874428038652	1.3155156356587\\
2.2011927600547	1.31529343972741\\
2.20364123972288	1.3150696132724\\
2.20562895041157	1.31488740491375\\
2.20761666110026	1.3147036124137\\
2.20960437178895	1.31451803448121\\
2.21159208247763	1.31433125295798\\
2.21343817553749	1.3141570468394\\
2.21528426859734	1.31398161140018\\
2.21713036165719	1.31380489009417\\
2.21897645471704	1.31362707005299\\
2.22112390634647	1.31341901235477\\
2.2232713579759	1.313209368903\\
2.22541880960533	1.31299807517454\\
2.22756626123476	1.31278529431224\\
2.23016828550455	1.31252573341463\\
2.23277030977434	1.31226378911107\\
2.23537233404413	1.31199927613847\\
2.23797435831392	1.3117326380154\\
2.24062657375583	1.31145934130076\\
2.24327878919773	1.31118328419872\\
2.24593100463964	1.3109039330004\\
2.24858322008154	1.31062258697708\\
2.25077998252134	1.31038895591025\\
2.25297674496113	1.31015324380933\\
2.25517350740092	1.30991502412943\\
2.25737026984071	1.3096754190573\\
2.25921193517756	1.30947407524336\\
2.26105360051441	1.30927139537983\\
2.26289526585126	1.30906728389415\\
2.26473693118812	1.30886208324924\\
2.26667773372494	1.30864490634535\\
2.26861853626177	1.30842640678441\\
2.2705593387986	1.308206535085\\
2.27250014133543	1.3079854533389\\
2.27489367769621	1.30771133237587\\
2.277287214057	1.30743525234664\\
2.27968075041778	1.30715711192056\\
2.28207428677857	1.3068771808954\\
2.28480392341244	1.30655624173779\\
2.28753356004631	1.30623260552804\\
2.29026319668018	1.30590589287717\\
2.29299283331406	1.30557705926868\\
2.29495390653313	1.30533997708387\\
2.2969149797522	1.30510145961469\\
2.29887605297127	1.30486137916083\\
2.30083712619034	1.30462014045809\\
2.30279819940942	1.30437802170038\\
2.30475927262849	1.30413460234217\\
2.30672034584756	1.30388982508056\\
2.30868141906663	1.30364388231956\\
2.31105729760299	1.30334458441552\\
2.31343317613934	1.3030434464215\\
2.31580905467569	1.30274035937959\\
2.31818493321205	1.30243562574188\\
2.32087236858209	1.30208945245827\\
2.32355980395213	1.30174080201091\\
2.32624723932217	1.30138929849104\\
2.32893467469221	1.30103590400401\\
2.33138342592889	1.30071324686349\\
2.33383217716557	1.3003882406444\\
2.33628092840225	1.30006023608165\\
2.33872967963893	1.29973087463647\\
2.34071616601675	1.29946361740948\\
2.34270265239458	1.2991948272752\\
2.3446891387724	1.29892425398268\\
2.34667562515023	1.29865266613176\\
2.3485203666609	1.29840000787943\\
2.35036510817157	1.29814624451722\\
2.35220984968224	1.29789131143375\\
2.35405459119291	1.29763545866287\\
2.35620172050511	1.29733674178397\\
2.35834884981731	1.29703667410439\\
2.36049597912951	1.29673518428897\\
2.36264310844171	1.29643249408509\\
2.36524567292209	1.29606433287426\\
2.36784823740248	1.29569418586481\\
2.37045080188286	1.29532183330025\\
2.37305336636325	1.2949478634384\\
2.37570578466003	1.29456594560901\\
2.37835820295681	1.29418167360889\\
2.3810106212536	1.29379437989358\\
2.38366303955038	1.29340574656506\\
2.38585901004368	1.29308415423503\\
2.38805498053697	1.29276075125722\\
2.39025095103027	1.2924350022483\\
2.39244692152356	1.29210834573989\\
2.39428780508693	1.29183457659692\\
2.3961286886503	1.29155971803839\\
2.39796957221367	1.29128365322448\\
2.39981045577703	1.29100682019329\\
2.40175137624691	1.29071443055588\\
2.40369229671679	1.29042105204302\\
2.40563321718667	1.29012662602195\\
2.40757413765655	1.28983136132405\\
2.40996837788153	1.28946623659376\\
2.4123626181065	1.28909969726278\\
2.41475685833148	1.28873162119407\\
2.41715109855646	1.28836235466286\\
2.4198808754514	1.28794050328334\\
2.42261065234635	1.28751665336385\\
2.42534042924129	1.28709033353739\\
2.42807020613624	1.28666275233704\\
2.4300305364644	1.28635551347558\\
2.43199086679255	1.28604720044896\\
2.43395119712071	1.28573765517345\\
2.43591152744887	1.28542738564649\\
2.43787185777703	1.28511674082198\\
2.43983218810519	1.28480519620685\\
2.44179251843335	1.28449268142206\\
2.44375284876151	1.28417943676798\\
2.44612914078407	1.283799030647\\
2.44850543280662	1.28341739257699\\
2.45088172482918	1.28303438756092\\
2.45325801685173	1.2826503915295\\
2.45594663895574	1.28221535744583\\
2.45863526105976	1.28177859326046\\
2.46132388316377	1.28133963107243\\
2.46401250526778	1.28089966376716\\
2.46646164226056	1.28049924506572\\
2.46891077925334	1.28009702255195\\
2.47135991624612	1.27969219032124\\
2.4738090532389	1.27928677845027\\
2.47579498246298	1.27895875882018\\
2.47778091168707	1.27862956394394\\
2.47976684091116	1.27829888438419\\
2.48175277013524	1.27796766504503\\
2.48359709740832	1.27766014243224\\
2.4854414246814	1.27735186813209\\
2.48728575195448	1.2770427614066\\
2.48913007922756	1.27673312711493\\
2.49127766816095	1.27637219839686\\
2.49342525709433	1.27601042033973\\
2.49557284602772	1.27564770245263\\
2.4977204349611	1.27528431294134\\
2.50032396536291	1.27484328842243\\
2.50292749576471	1.27440099347583\\
2.50553102616651	1.27395715286438\\
2.50813455656831	1.27351247898344\\
2.51078736564158	1.27305959737895\\
2.51344017471484	1.27260501248492\\
2.5160929837881	1.2721479027775\\
2.51874579286136	1.27169031078627\\
2.52094137998493	1.27131264563935\\
2.5231369671085	1.27093355419511\\
2.52533255423207	1.27055238257656\\
2.52752814135563	1.27017087106678\\
2.52936885759201	1.26985168642866\\
2.53120957382838	1.26953170921605\\
2.53305029006475	1.26921079549743\\
2.53489100630113	1.26888947151806\\
2.53683264091563	1.26855046818235\\
2.53877427553013	1.26821083834053\\
2.54071591014463	1.26787050746989\\
2.54265754475914	1.26752972394263\\
2.54505297667119	1.26710897368391\\
2.54744840858324	1.26668735413698\\
2.54984384049529	1.26626471057075\\
2.55223927240734	1.26584145338309\\
2.55496956225757	1.26535901498605\\
2.5576998521078	1.26487521504351\\
2.56043014195803	1.26438947516946\\
2.56316043180825	1.26390323820843\\
2.56512046878443	1.26355458022513\\
2.56708050576061	1.26320514700716\\
2.56904054273678	1.26285474524906\\
2.57100057971296	1.26250397914602\\
2.57296061668914	1.26215326193011\\
2.57492065366531	1.26180196202976\\
2.57688069064149	1.26144999132987\\
2.57884072761766	1.26109763213393\\
2.58121774881342	1.26067012253165\\
2.58359477000918	1.26024183743694\\
2.58597179120494	1.25981260839191\\
2.5883488124007	1.25938287534036\\
2.59103893769087	1.25889666699124\\
2.59372906298103	1.25840924227855\\
2.59641918827119	1.25792003308563\\
2.59910931356135	1.25743044821863\\
2.60155931075529	1.25698569574658\\
2.60400930794922	1.25653946046743\\
2.60645930514315	1.25609077656064\\
2.60890930233708	1.25564204797878\\
2.61089517258984	1.25527964248545\\
2.61288104284261	1.2549162556367\\
2.61486691309537	1.25455151725473\\
2.61685278334813	1.25418654124776\\
2.61869704168755	1.25384804114408\\
2.62054130002696	1.25350899080208\\
2.62238555836638	1.25316929171527\\
2.62422981670579	1.25282929991037\\
2.62637805844916	1.25243322872026\\
2.62852630019252	1.25203659237306\\
2.63067454193588	1.25163927891126\\
2.63282278367924	1.25124159877393\\
2.63542754028898	1.25075939751007\\
2.63803229689873	1.25027630612692\\
2.64063705350847	1.24979199143347\\
2.64324181011821	1.2493072821039\\
2.64589553220763	1.24881429771993\\
2.64854925429705	1.24831989927943\\
2.65120297638647	1.2478231127293\\
2.65385669847589	1.24732632676371\\
2.65605247314472	1.24691693253721\\
2.65824824781355	1.24650624230611\\
2.66044402248238	1.2460934862174\\
2.6626397971512	1.24568069531865\\
2.66448067992656	1.24533567307558\\
2.66632156270191	1.24498997272577\\
2.66816244547726	1.24464342370116\\
2.67000332825262	1.24429663682417\\
2.6719457513484	1.24393090615164\\
2.67388817444417	1.2435647058603\\
2.67583059753995	1.24319794575262\\
2.67777302063573	1.24283091189292\\
2.68016972519842	1.2423780111332\\
2.68256642976112	1.24192447217723\\
2.68496313432381	1.24147010871859\\
2.68735983888651	1.24101539260632\\
2.69009108850518	1.24049762098096\\
2.69282233812385	1.2399787183321\\
2.69555358774252	1.23945800395839\\
2.69828483736119	1.23893714629277\\
2.70024504133845	1.23856406186367\\
2.70220524531571	1.238190293844\\
2.70416544929297	1.23781561561696\\
2.70612565327023	1.23744072401864\\
2.70808585724749	1.2370660943456\\
2.71004606122474	1.23669099305199\\
2.712006265202	1.23631531566673\\
2.71396646917926	1.23593938531938\\
2.71634449242519	1.23548336560091\\
2.71872251567111	1.23502672909558\\
2.72110053891704	1.23456927675367\\
2.72347856216296	1.23411151118031\\
2.7261702936528	1.23359382383294\\
2.72886202514264	1.23307506418111\\
2.73155375663247	1.23255457093528\\
2.73424548812231	1.23203396169917\\
2.73669655139839	1.23156147237509\\
2.73914761467446	1.23108752796915\\
2.74159867795054	1.23061101253456\\
2.74404974122662	1.23013468862812\\
2.7460359301359	1.22975039336188\\
2.74802211904519	1.22936512440505\\
2.75000830795448	1.22897845519384\\
2.75199449686377	1.22859166166281\\
2.75383907216648	1.22823309252138\\
2.75568364746919	1.22787401695778\\
2.75752822277191	1.22751432074024\\
2.75937279807462	1.22715440963534\\
2.76152196265732	1.22673517122728\\
2.76367112724002	1.22631544430674\\
2.76582029182273	1.22589509843947\\
2.76796945640543	1.22547448607732\\
2.77057562024489	1.22496462225668\\
2.77318178408435	1.22445395765779\\
2.77578794792382	1.22394210770539\\
2.77839411176328	1.22343001494752\\
2.78104897226594	1.22290951751682\\
2.7837038327686	1.22238761390329\\
2.78635869327125	1.2218631897088\\
2.78901355377391	1.22133896513635\\
2.79120985019694	1.22090732850134\\
2.79340614661997	1.22047434766451\\
2.79560244304301	1.22003914567673\\
2.79779873946604	1.21960403027156\\
2.7996401065906	1.21924052172881\\
2.80148147371516	1.2188763291108\\
2.80332284083972	1.21851125813589\\
2.80516420796428	1.21814600069827\\
2.80710763232055	1.21776079739899\\
2.80905105667681	1.21737515196067\\
2.81099448103307	1.21698896103304\\
2.81293790538934	1.21660254782781\\
2.81533604739914	1.21612581119301\\
2.81773418940895	1.21564848143585\\
2.82013233141875	1.21517034555456\\
2.82253047342856	1.21469193634602\\
2.82526292962568	1.21414745640233\\
2.82799538582279	1.21360185475063\\
2.83072784201991	1.21305435900527\\
2.83346029821703	1.21250685419443\\
2.83542098747234	1.21211490962135\\
2.83738167672766	1.21172226930337\\
2.83934236598297	1.2113286770364\\
2.84130305523828	1.21093491820784\\
2.8432637444936	1.21054152792792\\
2.84522443374891	1.21014767867753\\
2.84718512300423	1.20975325229512\\
2.84914581225954	1.20935861174722\\
2.85152503772749	1.20887986876726\\
2.85390426319544	1.20840053332798\\
2.85628348866338	1.20792038059107\\
2.85866271413133	1.20743997457195\\
2.8613561749328	1.20689676131124\\
2.86404963573427	1.20635246637501\\
2.86674309653574	1.20580634538866\\
2.86943655733721	1.20526021503018\\
2.87188889846444	1.20476484383184\\
2.87434123959168	1.20426793677212\\
2.87679358071891	1.20376824069167\\
2.87924592184615	1.20326885578024\\
2.88123273046568	1.20286623279212\\
2.88321953908521	1.20246258038469\\
2.88520634770474	1.20205742096168\\
2.88719315632427	1.2016521829026\\
2.88903832178616	1.20127661225329\\
2.89088348724806	1.20090052678916\\
2.89272865270995	1.20052379880329\\
2.89457381817185	1.20014688146952\\
2.89672409096681	1.19970781849861\\
2.89887436376177	1.19926827806636\\
2.90102463655673	1.19882811430365\\
2.90317490935169	1.19838772042266\\
2.90578263389073	1.19785393588486\\
2.90839035842976	1.19731935571096\\
2.91099808296879	1.19678355056809\\
2.91360580750782	1.19624757160586\\
2.91626203434196	1.19570301999186\\
2.9189182611761	1.19515700077032\\
2.92157448801024	1.19460827239657\\
2.92423071484438	1.19405986524534\\
2.92642782756533	1.19360859252214\\
2.92862494028628	1.19315589141756\\
2.93082205300723	1.19270078745388\\
2.93301916572817	1.19224584592401\\
2.93486125992292	1.19186590068572\\
2.93670335411767	1.19148524215443\\
2.93854544831242	1.19110365500238\\
2.94038754250717	1.19072190688258\\
2.94233211015252	1.19031930340714\\
2.94427667779788	1.18991626062677\\
2.94622124544323	1.18951266399427\\
2.94816581308858	1.18910887195605\\
2.95056551096336	1.18861074005544\\
2.95296520883813	1.188112028302\\
2.9553649067129	1.18761250072428\\
2.95776460458767	1.18711274796811\\
2.96049849216399	1.18654418145199\\
2.96323237974031	1.18597447367186\\
2.96596626731663	1.18540277006152\\
2.96870015489295	1.184831157323\\
2.97066159608302	1.18442213119289\\
2.97262303727309	1.1840123877756\\
2.97458447846316	1.1836016444259\\
2.97654591965323	1.18319076869933\\
2.97850736084331	1.18278035139075\\
2.98046880203338	1.18236947932244\\
2.98243024322345	1.18195802245921\\
2.98439168441352	1.18154638102891\\
2.98677228665809	1.18104699399118\\
2.98915288890266	1.18054703016092\\
2.99153349114723	1.18004624217342\\
2.99391409339181	1.17954525146971\\
2.99660938766056	1.17897883403201\\
2.99930468192931	1.17841132358635\\
3.00199997619806	1.17784190111167\\
3.00469527046681	1.17727256707034\\
3.00714905558516	1.1767563902556\\
3.00960284070351	1.17623860585801\\
3.01205662582186	1.17571783619012\\
3.01451041094021	1.17519749124088\\
3.01649808164599	1.17477820711809\\
3.01848575235176	1.17435784635707\\
3.02047342305753	1.17393588521345\\
3.02246109376331	1.17351389173143\\
3.02430708118202	1.17312287963863\\
3.02615306860073	1.17273134970487\\
3.02799905601945	1.17233916224948\\
3.02984504343816	1.17194681400846\\
3.03199659376146	1.17148977678585\\
3.03414814408476	1.17103228021909\\
3.03629969440805	1.17057416480482\\
3.03845124473135	1.17011586133793\\
3.04106066690119	1.16956043970831\\
3.04367008907103	1.16900424153612\\
3.04627951124086	1.168446797395\\
3.0488889334107	1.16788925794334\\
3.05154670471213	1.16732301240129\\
3.05420447601357	1.16675526088295\\
3.056862247315	1.16618464686634\\
3.05952001861644	1.16561448316493\\
3.06171817740471	1.1651455550163\\
3.06391633619298	1.16467513536872\\
3.06611449498125	1.16420216153025\\
3.06831265376952	1.16372943267993\\
3.07015567821179	1.16333474972371\\
3.07199870265406	1.16293933691534\\
3.07384172709632	1.16254295996775\\
3.07568475153859	1.16214645529215\\
3.07763060057045	1.16172829574389\\
3.07957644960231	1.1613097109844\\
3.08152229863417	1.16089057641747\\
3.08346814766604	1.1604712825028\\
3.08586952136586	1.15995408879427\\
3.08827089506569	1.15943634535337\\
3.09067226876552	1.15891779553028\\
3.09307364246535	1.15839908244372\\
3.09580914487667	1.15780914699141\\
3.09854464728798	1.15721807658429\\
3.1012801496993	1.15662494248061\\
3.10401565211061	1.15603201366898\\
3.10597805797221	1.15560789529096\\
3.10794046383381	1.15518305257993\\
3.1099028696954	1.15475717903342\\
3.111865275557	1.15433121632963\\
3.1138276814186	1.15390580544771\\
3.11579008728019	1.1534799559405\\
3.11775249314179	1.15305352704425\\
3.11971489900339	1.15262695252237\\
3.12209702905644	1.15210945510718\\
3.1244791591095	1.15159141298314\\
3.12686128916255	1.15107255840869\\
3.12924341921561	1.15055356439584\\
3.13194065364659	1.14996688053918\\
3.13463788807757	1.14937911594234\\
3.13733512250855	1.14878938427248\\
3.14003235693953	1.14819985098738\\
3.1424877369276	1.14766558671023\\
3.14494311691567	1.14712966828976\\
3.14739849690374	1.14659060603205\\
3.14985387689181	1.14605208788181\\
3.15184260861129	1.14561837444088\\
3.15383134033076	1.14518355316626\\
3.15582007205024	1.14474705880717\\
3.15780880376971	1.14431058448988\\
3.15965579996419	1.14390623936064\\
3.16150279615866	1.14350138283357\\
3.16334979235313	1.14309586438876\\
3.1651967885476	1.14269021966403\\
3.16734976017214	1.14221771042047\\
3.16950273179669	1.14174476984981\\
3.17165570342123	1.14127122604604\\
3.17380867504578	1.14079754324103\\
3.17641992217459	1.14022356430727\\
3.1790311693034	1.13964884203795\\
3.18164241643221	1.13907287078247\\
3.18425366356102	1.1384968897715\\
3.18691314076071	1.13791211380153\\
3.18957261796041	1.13732581274352\\
3.1922320951601	1.13673652703292\\
3.19489157235979	1.13614782114811\\
3.19709097082102	1.13566386513775\\
3.19929036928224	1.13517837061933\\
3.20148976774346	1.13469019603223\\
3.20368916620469	1.13420234870668\\
3.20553328826611	1.1337951498525\\
3.20737741032753	1.13338721220788\\
3.20922153238894	1.13297828444644\\
3.21106565445036	1.13256926403147\\
3.21301290363738	1.13213791910443\\
3.21496015282439	1.13170616728373\\
3.21690740201141	1.13127387483932\\
3.21885465119842	1.13084146054028\\
3.22125781155296	1.13030814800592\\
3.22366097190749	1.12977432013584\\
3.22606413226202	1.12923970152824\\
3.22846729261655	1.12870498162208\\
3.2312045740612	1.12809702665386\\
3.23394185550586	1.12748795032343\\
3.23667913695051	1.12687675749176\\
3.23941641839516	1.12626587849405\\
3.24137996616552	1.12582905803131\\
3.24334351393587	1.12539151009229\\
3.24530706170622	1.1249529068184\\
3.24727060947657	1.12451425542527\\
3.24923415724693	1.12407624117349\\
3.25119770501728	1.12363780493329\\
3.25316125278763	1.12319879624184\\
3.25512480055799	1.12275967837378\\
3.25750859413049	1.12222697620201\\
3.25989238770299	1.12169376002622\\
3.2622761812755	1.12115974372223\\
3.264659974848	1.12062564559663\\
3.26735925456011	1.12002196880521\\
3.27005853427222	1.11941722331609\\
3.27275781398434	1.11881046278311\\
3.27545709369645	1.11820399805742\\
3.27791420330035	1.11765458358661\\
3.28037131290425	1.11710347329079\\
3.28282842250815	1.1165490781573\\
3.28528553211205	1.11599533128441\\
3.28727549105589	1.11554953403218\\
3.28926544999973	1.11510260017317\\
3.29125540894357	1.11465392762934\\
3.29324536788741	1.1142053196649\\
3.29509352959018	1.11378980463262\\
3.29694169129295	1.11337378215333\\
3.29878985299572	1.1129570919989\\
3.3006380146985	1.11254030394961\\
3.30279253589415	1.11205482947314\\
3.30494705708981	1.11156894519692\\
3.30710157828546	1.11108246805387\\
3.30925609948112	1.11059589151001\\
3.31186929146488	1.11000635757108\\
3.31448248344864	1.10941610352651\\
3.31709567543241	1.10882459143576\\
3.31970886741617	1.10823313810847\\
3.32237019468807	1.10763281896564\\
3.32503152195997	1.10703095015253\\
3.32769284923188	1.1064259810988\\
3.33035417650378	1.10582169713637\\
3.33255497806479	1.10532511704373\\
3.3347557796258	1.10482695089397\\
3.33695658118681	1.10432598763117\\
3.33915738274782	1.10382541708412\\
3.34100274404559	1.10340768230721\\
3.34284810534335	1.1029891959052\\
3.34469346664112	1.10256969146302\\
3.34653882793888	1.10215011987128\\
3.34848758483168	1.10170765466287\\
3.35043634172448	1.10126479250076\\
3.35238509861728	1.10082139149483\\
3.35433385551008	1.10037789511747\\
3.35673890846324	1.09983096508096\\
3.3591439614164	1.09928353966494\\
3.36154901436956	1.0987353267617\\
3.36395406732272	1.09818705619902\\
3.3666932749061	1.09756384360176\\
3.36943248248948	1.09693950704048\\
3.37217169007287	1.09631299284366\\
3.37491089765625	1.09568687235288\\
3.37687573631407	1.09523925687994\\
3.3788405749719	1.09479090308422\\
3.38080541362972	1.09434146428217\\
3.38277025228755	1.09389200491775\\
3.38473509094538	1.09344324886803\\
3.3866999296032	1.09299407681515\\
3.38866476826103	1.09254432969678\\
3.39062960691885	1.09209449647605\\
3.39301518680585	1.09154879640552\\
3.39540076669286	1.09100259588386\\
3.39778634657986	1.09045559252084\\
3.40017192646686	1.08990854401352\\
3.40287335523562	1.08929028419837\\
3.40557478400438	1.08867094821465\\
3.40827621277313	1.08804953700509\\
3.41097764154189	1.08742848817016\\
3.41343660379637	1.08686600921028\\
3.41589556605084	1.08630178236011\\
3.41835452830531	1.085734131634\\
3.42081349055978	1.08516720400853\\
3.42280481772979	1.08471093500153\\
3.42479614489979	1.08425349358235\\
3.4267874720698	1.08379424540413\\
3.42877879923981	1.0833350896958\\
3.43062825859148	1.08290985379297\\
3.43247771794315	1.08248410431507\\
3.43432717729482	1.08205767248709\\
3.4361766366465	1.08163115778945\\
3.4383328214413	1.0811343557632\\
3.4404890062361	1.08063714931234\\
3.4426451910309	1.08013934552722\\
3.4448013758257	1.07964146326567\\
3.44741662533905	1.0790382746591\\
3.4500318748524	1.07843436589151\\
3.45264712436576	1.07782917068756\\
3.45526237387911	1.07722407331787\\
3.45792568263118	1.07661002524394\\
3.46058899138325	1.0759943844081\\
3.46325230013532	1.0753755207341\\
3.46591560888739	1.07475741179444\\
3.46811795427391	1.07424960462223\\
3.47032029966043	1.07374015485082\\
3.47252264504695	1.07322779075833\\
3.47472499043347	1.07271586090984\\
3.47657171147119	1.07228870157803\\
3.4784184325089	1.0718607685446\\
3.48026515354662	1.07143178218343\\
3.48211187458434	1.07100273981448\\
3.48406223498472	1.07055027983708\\
3.48601259538511	1.07009741914197\\
3.48796295578549	1.06964400866977\\
3.48991331618588	1.06919051335498\\
3.49232036066526	1.06863128079541\\
3.49472740514465	1.06807155098373\\
3.49713444962404	1.06751101715542\\
3.49954149410343	1.0669504442395\\
3.50228276091069	1.06631335348114\\
3.50502402771795	1.06567511108754\\
3.50776529452522	1.06503461225518\\
3.51050656133248	1.06439455098584\\
3.51247281753698	1.06393703604309\\
3.51443907374149	1.06347876006054\\
3.516405329946	1.06301935989781\\
3.51837158615051	1.06255994975728\\
3.52033784235501	1.06210128708354\\
3.52230409855952	1.06164220016011\\
3.52427035476403	1.06118252239399\\
3.52623661096853	1.0607227650602\\
3.52862408812944	1.06016500938322\\
3.53101156529035	1.05960674498922\\
3.53339904245126	1.05904765525449\\
3.53578651961217	1.05848853209531\\
3.53849019677139	1.05785664706929\\
3.54119387393061	1.05722365334394\\
3.54389755108983	1.05658850582546\\
3.54660122824905	1.0559537524068\\
3.54906215407368	1.05537895864542\\
3.5515230798983	1.05480234989288\\
3.55398400572293	1.05422217419618\\
3.55644493154756	1.05364276482921\\
3.5584377468228	1.05317654587249\\
3.56043056209805	1.05270910893629\\
3.5624233773733	1.05223979144709\\
3.56441619264854	1.05177057616971\\
3.56626706165233	1.05133604878898\\
3.56811793065612	1.05090098992862\\
3.5699687996599	1.05046522332206\\
3.57181966866369	1.05002937430224\\
3.57397761814543	1.04952168565102\\
3.57613556762717	1.04901358003609\\
3.57829351710891	1.04850485591861\\
3.58045146659065	1.04799605427005\\
3.58306887744166	1.04737965179354\\
3.58568628829267	1.04676250357387\\
3.58830369914368	1.04614401851914\\
3.59092110999468	1.04552563972602\\
3.59358651796836	1.04489818603729\\
3.59625192594204	1.04426907533546\\
3.59891733391572	1.0436366079402\\
3.6015827418894	1.04300492926181\\
3.60378675147604	1.0424860578519\\
3.60599076106268	1.04196547621816\\
3.60819477064932	1.04144185946404\\
3.61039878023596	1.0409186947471\\
3.61224696320492	1.04048218532929\\
3.61409514617388	1.04004486996181\\
3.61594332914283	1.03960645739985\\
3.61779151211179	1.03916798550587\\
3.61974356047301	1.03870555831845\\
3.62169560883423	1.03824271252839\\
3.62364765719545	1.03777929276257\\
3.62559970555667	1.03731578272601\\
3.62800883173214	1.0367442061357\\
3.6304179579076	1.03617210829065\\
3.63282708408307	1.03559916951839\\
3.63523621025853	1.03502618549539\\
3.6379796542702	1.03437505335061\\
3.64072309828186	1.03372271615164\\
3.64346654229353	1.03306802408698\\
3.64620998630519	1.03241377876293\\
3.64817776653778	1.03194615658063\\
3.65014554677036	1.03147773834799\\
3.65211332700294	1.03100814639912\\
3.65408110723553	1.03053853860675\\
3.65604888746811	1.03006970189641\\
3.65801666770069	1.02960041851901\\
3.65998444793328	1.02913051522508\\
3.66195222816586	1.02866052288071\\
3.66434170060152	1.02809031515184\\
3.66673117303719	1.02751956894644\\
3.66912064547285	1.02694795505281\\
3.67151011790852	1.02637629548046\\
3.67421613480129	1.025730230261\\
3.67692215169405	1.02508299868757\\
3.67962816858682	1.02443351491073\\
3.68233418547959	1.02378442409164\\
3.68479717216677	1.02319669516876\\
3.68726015885395	1.02260706792658\\
3.68972314554113	1.02201372299012\\
3.69218613222831	1.0214211583474\\
3.69418053565331	1.02094440650601\\
3.69617493907831	1.02046638055215\\
3.6981693425033	1.01998639276998\\
3.7001637459283	1.01950649981908\\
3.70201611766372	1.01906208558203\\
3.70386848939915	1.01861711021034\\
3.70572086113457	1.01817139074302\\
3.70757323286999	1.01772557541017\\
3.70973303405547	1.01720624700309\\
3.71189283524095	1.01668647163876\\
3.71405263642643	1.01616604006281\\
3.71621243761191	1.01564551287067\\
3.71883210169062	1.01501489249757\\
3.72145176576933	1.01438347573478\\
3.72407142984805	1.01375064928223\\
3.72669109392676	1.01311790859111\\
3.7293587030377	1.01247590884846\\
3.73202631214864	1.01183216577138\\
3.73469392125958	1.01118491727302\\
3.73736153037052	1.0105384586289\\
3.73956730431173	1.01000748205857\\
3.74177307825294	1.00947471497719\\
3.74397885219414	1.00893878463753\\
3.74618462613535	1.0084033021711\\
3.74803435514316	1.00795650928272\\
3.74988408415098	1.00750886748368\\
3.75173381315879	1.00706007501044\\
3.7535835421666	1.00661120603978\\
3.75553734987833	1.00613777442542\\
3.75749115759005	1.00566389231073\\
3.75944496530178	1.00518939859409\\
3.7613987730135	1.00471479384003\\
3.76381005890667	1.00412951938212\\
3.76622134479984	1.00354367781395\\
3.76863263069301	1.00295693773882\\
3.77104391658617	1.00237012253814\\
3.77378963793123	1.00170329701738\\
3.77653535927629	1.0010351866192\\
3.77928108062135	1.00036460059799\\
3.7820268019664	0.999694437905127\\
3.78399619236419	0.999215437147579\\
3.78596558276197	0.998735592316911\\
3.78793497315975	0.998254512460772\\
3.78990436355754	0.997773395044499\\
3.79187375395532	0.99729305376668\\
3.79384314435311	0.996812229053685\\
3.79581253475089	0.996330741544478\\
3.79778192514867	0.995849139902223\\
3.80017347518451	0.995264792203371\\
3.80256502522036	0.99467985460816\\
3.8049565752562	0.994093986327902\\
3.80734812529204	0.99350803680325\\
3.81005656050212	0.992845775822339\\
3.81276499571221	0.992182264448701\\
3.8154734309223	0.991516379257421\\
3.81818186613238	0.990850854551746\\
3.82064699399849	0.990248245544273\\
3.82311212186459	0.989643635703562\\
3.82557724973069	0.989035143202948\\
3.82804237759679	0.988427417736891\\
3.83003844834546	0.987938479296087\\
3.83203451909413	0.987448197944599\\
3.8340305898428	0.986955862524657\\
3.83602666059147	0.986463597910964\\
3.8378806083606	0.986007705018263\\
3.83973455612973	0.985551208728535\\
3.84158850389886	0.985093919801626\\
3.843442451668	0.984636507662235\\
3.84560417485979	0.984103621959342\\
3.84776589805159	0.983570241203876\\
3.84992762124338	0.983036148893776\\
3.85208934443518	0.982501923851697\\
3.85471133728178	0.981854668070846\\
3.85733333012838	0.981206538802246\\
3.85995532297498	0.980556901838915\\
3.86257731582158	0.979907301522731\\
3.86524720806811	0.979248177850037\\
3.86791710031465	0.978587198940197\\
3.87058699256118	0.977922543722557\\
3.87325688480772	0.977258648296933\\
3.87546450083444	0.976713338276659\\
3.87767211686117	0.976166141010861\\
3.87987973288789	0.975615638234282\\
3.88208734891461	0.975065558068581\\
3.88393868826978	0.974606549306791\\
3.88579002762495	0.974146636073195\\
3.88764136698012	0.973685506507651\\
3.88949270633529	0.973224269156206\\
3.89144832870785	0.972737735849724\\
3.89340395108042	0.972250705001694\\
3.89535957345299	0.971763009995047\\
3.89731519582555	0.971275167412955\\
3.89972870273104	0.970673529352639\\
3.90214220963653	0.970071254896372\\
3.90455571654202	0.969468001336247\\
3.9069692234475	0.968864618508709\\
3.90971729976677	0.968178952348117\\
3.91246537608604	0.967491891653978\\
3.91521345240531	0.96680220605561\\
3.91796152872457	0.966112888104533\\
3.91993259277301	0.965620163113077\\
3.92190365682144	0.965126530750278\\
3.92387472086988	0.96463158709123\\
3.92584578491831	0.964136567835406\\
3.92781684896674	0.963642312605269\\
3.92978791301518	0.963147521308743\\
3.93175897706361	0.962652008583619\\
3.93373004111204	0.962156340347816\\
3.93612373105632	0.96155484833698\\
3.93851742100059	0.960952691298942\\
3.94091111094486	0.96034951704616\\
3.94330480088913	0.959746201760064\\
3.94601571429281	0.959064233336578\\
3.94872662769649	0.958380900150447\\
3.95143754110017	0.957695041620842\\
3.95414845450385	0.957009479606621\\
3.95661578202742	0.956388681931664\\
3.959083109551	0.955765755997358\\
3.96155043707457	0.955138757804882\\
3.96401776459814	0.95451248711537\\
3.96601555795542	0.954008600414408\\
3.9680133513127	0.953503285435054\\
3.97001114466997	0.952995807475534\\
3.97200893802725	0.952488359178915\\
3.97386451251416	0.952018360122446\\
3.97572008700108	0.951547700736851\\
3.97757566148799	0.951076185429485\\
3.97943123597491	0.950604504773401\\
3.98159493042689	0.950054929237052\\
3.98375862487886	0.949504790392569\\
3.98592231933084	0.948953864393463\\
3.98808601378282	0.948402748341344\\
3.99071038868372	0.947734958895998\\
3.99333476358462	0.947066188929109\\
3.99595913848552	0.946395782963775\\
3.99858351338642	0.945725334719952\\
4.00125574516972	0.945044997148179\\
4.00392797695301	0.944362660690438\\
4.00660020873631	0.943676443878576\\
4.0092724405196	0.942990926205569\\
4.01148194985859	0.942427800306771\\
4.01369145919759	0.941862668083358\\
4.01590096853658	0.941294064262993\\
4.01811047787557	0.940725836842677\\
4.01996346854611	0.94025162049455\\
4.02181645921665	0.939776428431661\\
4.02366944988719	0.939299938265334\\
4.02552244055773	0.93882329391508\\
4.0274799122157	0.93832043409838\\
4.02943738387367	0.937817012435114\\
4.03139485553164	0.937312856545758\\
4.03335232718961	0.936808499579862\\
4.0357680935682	0.93618643294101\\
4.03818385994679	0.935563634249141\\
4.04059962632539	0.934939748945327\\
4.04301539270398	0.934315654392689\\
4.04576587279397	0.933606401097621\\
4.04851635288396	0.932895608359262\\
4.05126683297395	0.932182004029309\\
4.05401731306394	0.93146867884776\\
4.05599008745879	0.930958731486832\\
4.05796286185365	0.930447794846614\\
4.0599356362485	0.929935451192221\\
4.06190841064336	0.92942297656246\\
4.06388118503821	0.928911238019299\\
4.06585395943307	0.928398892602159\\
4.06782673382792	0.927885748527526\\
4.06979950822277	0.927372390023999\\
4.07219537439283	0.926749331260006\\
4.07459124056289	0.926125505548109\\
4.07698710673294	0.925500548463437\\
4.079382972903	0.924875364750066\\
4.0820963982192	0.924168562749341\\
4.08480982353539	0.923460245837056\\
4.08752324885159	0.922749213286126\\
4.09023667416779	0.922038381171811\\
4.09270623144104	0.921394612674301\\
4.0951757887143	0.920748556131862\\
4.09764534598755	0.920098199840106\\
4.10011490326081	0.919448506229574\\
4.10211444578098	0.918925710712821\\
4.10411398830114	0.918401379999954\\
4.10611353082131	0.917874753522182\\
4.10811307334148	0.917348097780008\\
4.10997029802955	0.916860242874904\\
4.11182752271761	0.916371653429601\\
4.11368474740568	0.915882126834138\\
4.11554197209375	0.915392376835081\\
4.11770766005218	0.914821661438278\\
4.11987334801061	0.914250291772642\\
4.12203903596904	0.913678035873428\\
4.12420472392748	0.913105510988177\\
4.12683150436625	0.912411683277132\\
4.12945828480502	0.911716733893113\\
4.13208506524379	0.911019983712245\\
4.13471184568256	0.910323081236373\\
4.1373864403301	0.909615799496747\\
4.14006103497764	0.908906336143323\\
4.14273562962518	0.908192742000822\\
4.14541022427272	0.907479756848871\\
4.14762164571036	0.906893972441231\\
4.14983306714801	0.906306033313154\\
4.15204448858565	0.90571442104399\\
4.15425591002329	0.905123118513859\\
4.15611056441527	0.904629553803257\\
4.15796521880725	0.904134922918878\\
4.15981987319922	0.903638891482332\\
4.1616745275912	0.903142643409622\\
4.16363385634427	0.902619009202461\\
4.16559318509735	0.902094729303744\\
4.16755251385043	0.901569624778143\\
4.1695118426035	0.901044247597947\\
4.1719298763621	0.900396170447012\\
4.17434791012071	0.899747236185927\\
4.17676594387931	0.899097076732252\\
4.17918397763791	0.898446600899077\\
4.18193687320895	0.897707282156916\\
4.18468976877998	0.896966238056905\\
4.18744266435102	0.896222148368074\\
4.19019555992206	0.895478216754738\\
4.19217004867999	0.894946302474058\\
4.19414453743792	0.894413294849293\\
4.19611902619585	0.893878760122634\\
4.19809351495378	0.893344020979758\\
4.20006800371171	0.892809976301028\\
4.20204249246964	0.892275233504825\\
4.20401698122757	0.891739593340491\\
4.2059914699855	0.891203661343516\\
4.20838951501229	0.890553082711887\\
4.21078756003909	0.88990160556734\\
4.21318560506588	0.889248851210609\\
4.21558365009268	0.888595757814327\\
4.21829958573348	0.887857256648564\\
4.22101552137428	0.887117049292075\\
4.22373145701509	0.886373887830219\\
4.22644739265589	0.885630799144316\\
4.22891917308082	0.884957693936753\\
4.23139095350576	0.884282100692342\\
4.23386273393069	0.88360192754946\\
4.23633451435563	0.882922329283374\\
4.23833579728287	0.88237537859957\\
4.24033708021012	0.881826759057732\\
4.24233836313736	0.881275679265778\\
4.24433964606461	0.88072449348097\\
4.24619851099432	0.880213831299477\\
4.24805737592402	0.87970234066012\\
4.24991624085373	0.879189810577837\\
4.25177510578344	0.878676982472317\\
4.25394277486599	0.878079268581973\\
4.25611044394853	0.877480784699396\\
4.25827811303108	0.876881289178862\\
4.26044578211363	0.87628142345049\\
4.26307495243956	0.875554339453753\\
4.2657041227655	0.874825955048329\\
4.26833329309144	0.874095562728429\\
4.27096246341737	0.873364877031682\\
4.27363940182868	0.872623176955374\\
4.27631634023999	0.871879066412773\\
4.27899327865131	0.871130514284342\\
4.28167021706262	0.870382454489393\\
4.28388352921176	0.869767727743422\\
4.28609684136091	0.869150661513399\\
4.28831015351005	0.868529672629225\\
4.29052346565919	0.867908908162636\\
4.29237976079666	0.867390639734287\\
4.29423605593412	0.86687119215184\\
4.29609235107159	0.866350216386069\\
4.29794864620906	0.865828945233492\\
4.29990980539616	0.865278798556711\\
4.30187096458327	0.864727901108264\\
4.30383212377037	0.864176065972168\\
4.30579328295748	0.863623868213601\\
4.30821355202954	0.86294260257487\\
4.31063382110159	0.862260323352041\\
4.31305409017364	0.861576645957883\\
4.3154743592457	0.860892517934305\\
4.31822963473108	0.860114840046052\\
4.32098491021646	0.859335205207664\\
4.32374018570184	0.858552233982538\\
4.32649546118722	0.857769269575962\\
4.32847162810921	0.85720934263105\\
4.33044779503121	0.856648193078663\\
4.33242396195321	0.856085367333944\\
4.3344001288752	0.855522245940076\\
4.3363762957972	0.85495976730668\\
4.3383524627192	0.854396477366124\\
4.34032862964119	0.85383216763715\\
4.34230479656319	0.853267470220419\\
4.34470497995546	0.852581829547059\\
4.34710516334774	0.851895127524352\\
4.34950534674001	0.851206967766993\\
4.35190553013228	0.850518330286009\\
4.35462392824635	0.8497394657367\\
4.35734232636042	0.848958658605483\\
4.36006072447448	0.848174602087244\\
4.36277912258855	0.847390461978489\\
4.36525307280833	0.846680024746092\\
4.3677270230281	0.84596685209826\\
4.37020097324787	0.845248751594798\\
4.37267492346765	0.844531119786763\\
4.37467789454264	0.843953450431007\\
4.37668086561763	0.843373947096402\\
4.37868383669262	0.842791779586063\\
4.38068680776761	0.842209412820115\\
4.38254726177882	0.841669764659166\\
4.38440771579002	0.841129172737777\\
4.38626816980123	0.840587415548193\\
4.38812862381244	0.840045269532862\\
4.39029821779656	0.839413264296361\\
4.39246781178067	0.838780347757521\\
4.39463740576479	0.838146266131283\\
4.39680699974891	0.837511691565612\\
4.3994384940606	0.836742395757176\\
4.4020699883723	0.835971581550334\\
4.404701482684	0.83519850564087\\
4.40733297699569	0.834424966574863\\
4.41001218643469	0.833639615323691\\
4.41269139587368	0.832851573006687\\
4.41537060531268	0.832058704430029\\
4.41804981475167	0.831266190928814\\
4.42026494665495	0.830614792871055\\
4.42248007855823	0.829960827864443\\
4.4246952104615	0.829302630171802\\
4.42691034236478	0.828644556690989\\
4.42876821164496	0.828095016202994\\
4.43062608092514	0.827544158518849\\
4.43248395020532	0.826991615937642\\
4.4343418194855	0.826438683871381\\
4.43630473893284	0.825855002299147\\
4.43826765838017	0.825270443090952\\
4.4402305778275	0.82468480921486\\
4.44219349727483	0.824098705392148\\
4.4446159186036	0.823375490936503\\
4.44703833993236	0.822651074843147\\
4.44946076126112	0.821925051566627\\
4.45188318258989	0.821198418474073\\
4.45464074311678	0.820372298200183\\
4.45739830364367	0.819543941209947\\
4.46015586417056	0.818711892307558\\
4.46291342469745	0.81787967433181\\
4.46489118441122	0.81728441462802\\
4.46686894412499	0.816687775888761\\
4.46884670383876	0.816089279108667\\
4.47082446355253	0.815490379439845\\
4.4728022232663	0.814892066285728\\
4.47477998298007	0.814292806472386\\
4.47675774269384	0.813692379723059\\
4.47873550240761	0.813091452514666\\
4.48113772954029	0.812361664371428\\
4.48353995667298	0.811630621157832\\
4.48594218380567	0.810897903857095\\
4.48834441093836	0.810164546723868\\
4.49106516479162	0.809334918180301\\
4.49378591864488	0.808503063961126\\
4.49650667249814	0.807667601451581\\
4.4992274263514	0.806831876438792\\
4.50170343465201	0.806074550847802\\
4.50417944295263	0.805314189455025\\
4.50665545125324	0.804548469890679\\
4.50913145955385	0.803783102115033\\
4.51113601351793	0.803166897182148\\
4.513140567482	0.802548658045363\\
4.51514512144607	0.80192750433867\\
4.51714967541014	0.801306044631542\\
4.51901161718175	0.800730069329695\\
4.52087355895336	0.800153013120889\\
4.52273550072496	0.799574640951134\\
4.52459744249657	0.798995774818293\\
4.52676885080403	0.798320832888492\\
4.52894025911149	0.797644813782253\\
4.53111166741894	0.796967448127076\\
4.5332830757264	0.796289448114286\\
4.53591676526017	0.795467356387877\\
4.53855045479394	0.794643490048684\\
4.54118414432771	0.793817059609512\\
4.54381783386148	0.792989973089407\\
4.54649917524493	0.79215010335338\\
4.54918051662838	0.791307206992935\\
4.55186185801183	0.790459013856846\\
4.55454319939528	0.789611027597972\\
4.5567600198749	0.788913898100351\\
4.55897684035453	0.788213926594444\\
4.56119366083415	0.787509340064746\\
4.56341048131377	0.786804768986936\\
4.56526980524464	0.786216277779839\\
4.56712912917551	0.785626304975558\\
4.56898845310637	0.785034458679433\\
4.57084777703724	0.784442116016929\\
4.57281233302774	0.783816707214183\\
4.57477688901824	0.783190273217228\\
4.57674144500874	0.78256260396416\\
4.57870600099924	0.781934342930702\\
4.58113042836155	0.781158986937013\\
4.58355485572386	0.780382212100265\\
4.58597928308617	0.779603585851301\\
4.58840371044849	0.778824170696801\\
4.59116338848553	0.777937919454103\\
4.59392306652258	0.777049104224254\\
4.59668274455962	0.776156171540633\\
4.59944242259667	0.775262878828715\\
4.601421630722	0.774623835155931\\
4.60340083884732	0.77398322849094\\
4.60538004697265	0.773340546855393\\
4.60735925509798	0.772697342844085\\
4.60933846322331	0.772054672424533\\
4.61131767134864	0.771410899403557\\
4.61329687947397	0.770765788273262\\
4.6152760875993	0.770120050494351\\
4.61768019767619	0.769335677842248\\
4.62008430775308	0.768549828630959\\
4.62248841782997	0.76776205460127\\
4.62489252790686	0.766973461031167\\
4.6276154581993	0.766081161911225\\
4.63033838849175	0.765186309075692\\
4.63306131878419	0.764287421500941\\
4.63578424907664	0.763388080228825\\
4.63826213294462	0.762572973614886\\
4.6407400168126	0.761754474621813\\
4.64321790068058	0.760930091855006\\
4.64569578454856	0.760105944589134\\
4.64770175305328	0.759442326565824\\
4.64970772155799	0.7587764370215\\
4.65171369006271	0.758107330372462\\
4.65371965856743	0.757437802781976\\
4.65558292714994	0.75681718328436\\
4.65744619573244	0.756195325100196\\
4.65930946431494	0.755571975660504\\
4.66117273289744	0.754948016500562\\
4.66334577950766	0.754220365557915\\
4.66551882611788	0.753491450447807\\
4.6676918727281	0.752760981699276\\
4.66986491933832	0.752029723895318\\
4.67250059919299	0.751142909452873\\
4.67513627904766	0.750254030547501\\
4.67777195890233	0.749362237932479\\
4.680407638757	0.748469582672312\\
4.6830908933626	0.747563000227833\\
4.6857741479682	0.746653000828363\\
4.6884574025738	0.745737139045552\\
4.6911406571794	0.744821339140471\\
4.69335896385702	0.744068355293594\\
4.69557727053465	0.743312204088376\\
4.69779557721227	0.742550973085403\\
4.7000138838899	0.741789649601114\\
4.70187448068124	0.741153652932596\\
4.70373507747258	0.740515984338702\\
4.70559567426392	0.739876220598244\\
4.70745627105525	0.739235845390238\\
4.70942227621231	0.73855960228411\\
4.71138828136937	0.737882168937617\\
4.71335428652643	0.737203318517348\\
4.71532029168348	0.736523745064808\\
4.71774650341261	0.73568494813937\\
4.72017271514173	0.734844491739287\\
4.72259892687085	0.734001908495401\\
4.72502513859998	0.733158345879459\\
4.72778668050263	0.73219905688609\\
4.73054822240528	0.731236833947563\\
4.73330976430794	0.730269996480166\\
4.73607130621059	0.729302607318004\\
4.73805174976547	0.728610488737094\\
4.74003219332035	0.727916597450897\\
4.74201263687523	0.727220378878338\\
4.74399308043011	0.726523512342716\\
4.74597352398499	0.725827140282344\\
4.74795396753987	0.725129492928585\\
4.74993441109475	0.724430315192485\\
4.75191485464963	0.723730377082502\\
4.75432060887077	0.722880007073254\\
4.75672636309192	0.722027917781242\\
4.75913211731306	0.721173623347733\\
4.76153787153421	0.720318321473874\\
4.76426271304171	0.719350380910154\\
4.76698755454922	0.718379519701059\\
4.76971239605672	0.717404129841666\\
4.77243723756422	0.716428097876323\\
4.77491673186771	0.715543400961777\\
4.77739622617119	0.714654899107108\\
4.77987572047468	0.71375988252512\\
4.78235521477816	0.712865001312482\\
4.78436235709524	0.71214438499679\\
4.78636949941232	0.711421223062795\\
4.7883766417294	0.710694485787358\\
4.79038378404648	0.709967212330689\\
4.79224815023985	0.709292992786546\\
4.79411251643322	0.708617359472154\\
4.79597688262659	0.707940037353934\\
4.79784124881996	0.70726198507374\\
4.80001568209782	0.706471128587602\\
4.80219011537567	0.705678806241386\\
4.80436454865353	0.704884702858912\\
4.80653898193138	0.704089650903414\\
4.80917635886567	0.70312534732307\\
4.81181373579996	0.702158664764373\\
4.81445111273424	0.701188677352228\\
4.81708848966853	0.700217621179168\\
4.81977334714063	0.699231336119247\\
4.82245820461273	0.698241193633248\\
4.82514306208483	0.697244522939968\\
4.82782791955692	0.696247791438908\\
4.83004742931848	0.695428223078229\\
4.83226693908003	0.694605112087251\\
4.83448644884159	0.693776366773277\\
4.83670595860315	0.69294743464196\\
4.83856757624263	0.692254894768492\\
4.84042919388212	0.691560469389371\\
4.8422908115216	0.690863695172508\\
4.84415242916109	0.690166193043345\\
4.84611962396362	0.689429518432322\\
4.84808681876616	0.688691476813333\\
4.85005401356869	0.687951820003253\\
4.85202120837122	0.68721130718047\\
4.8544488970263	0.686297199802837\\
4.85687658568137	0.685381178555091\\
4.85930427433644	0.684462731767387\\
4.86173196299152	0.68354311628217\\
4.86449501778603	0.682497293807173\\
4.86725807258054	0.681448134674931\\
4.87002112737505	0.680393795949056\\
4.87278418216956	0.679338732764237\\
4.87476557223218	0.678583875562509\\
4.87674696229479	0.677827014645527\\
4.87872835235741	0.677067541115324\\
4.88070974242002	0.676307296771369\\
4.88269113248264	0.675547534744891\\
4.88467252254525	0.674786314529005\\
4.88665391260787	0.674023356200191\\
4.88863530267048	0.673259504819333\\
4.89104237489216	0.672331341412049\\
4.89344944711384	0.671401205314031\\
4.89585651933551	0.670468562990557\\
4.89826359155719	0.669534730548724\\
4.90098998269317	0.66847780250862\\
4.90371637382915	0.6674175592877\\
4.90644276496514	0.666352231433544\\
4.90916915610112	0.665286096085424\\
4.91164990453058	0.664319729418354\\
4.91413065296004	0.663349093976702\\
4.91661140138949	0.662371202059355\\
4.91909214981895	0.661393381380517\\
4.92110014676086	0.660606011805859\\
4.92310814370276	0.65981578910041\\
4.92511614064466	0.659021576675296\\
4.92712413758657	0.658226723235781\\
4.92898929848086	0.657489819443113\\
4.93085445937516	0.656751315369068\\
4.93271962026945	0.656010907622868\\
4.93458478116375	0.655269652973545\\
4.9367602671855	0.654404976484285\\
4.93893575320726	0.653538627571212\\
4.94111123922902	0.652670258705298\\
4.94328672525077	0.651800788728483\\
4.94592540959257	0.65074614126675\\
4.94856409393437	0.64968878970603\\
4.95120277827617	0.648627711551628\\
4.95384146261797	0.64756537793354\\
4.95652751350006	0.646486389656263\\
4.95921356438216	0.645403063570372\\
4.96189961526425	0.64431244420668\\
4.96458566614634	0.643221687696957\\
4.96680601001041	0.642324863574461\\
4.96902635387448	0.641424076159309\\
4.97124669773855	0.640517007407343\\
4.97346704160262	0.639609687219162\\
4.97532935409057	0.638851654472591\\
4.97719166657852	0.638091504872783\\
4.97905397906647	0.637328724654728\\
4.98091629155441	0.636565108072754\\
4.98288434030216	0.635758528582859\\
4.98485238904992	0.634950402285935\\
4.98682043779767	0.634140454311413\\
4.98878848654542	0.633329526071579\\
4.99121725389694	0.632328439777514\\
4.99364602124846	0.631325185529432\\
4.99607478859998	0.630319196302838\\
4.9985035559515	0.629311866883848\\
5.00126767017388	0.628166323090627\\
5.00403178439626	0.627017023146119\\
5.00679589861864	0.625861920785598\\
5.00956001284102	0.624705964853938\\
5.01154198261762	0.623878991848435\\
5.01352395239421	0.623049770546614\\
5.01550592217081	0.622217624171551\\
5.0174878919474	0.621384598453115\\
5.019469861724	0.620552085204194\\
5.0214518315006	0.619717930260307\\
5.02343380127719	0.618881822833141\\
5.02541577105379	0.618044702097163\\
5.02782374456942	0.617027394485773\\
5.03023171808505	0.616007865076995\\
5.03263969160068	0.614985521120172\\
5.0350476651163	0.613961827060507\\
5.0377751445061	0.612803146737019\\
5.0405026238959	0.611640746475281\\
5.04323010328569	0.610472655896239\\
5.04595758267549	0.609303640540558\\
5.04843913646969	0.60824414324541\\
5.05092069026389	0.607179872719197\\
5.05340224405809	0.606107495200901\\
5.05588379785229	0.605035184267357\\
5.05789225247316	0.604171870716371\\
5.05990070709403	0.603305370501966\\
5.06190916171491	0.602434414265655\\
5.06391761633578	0.601562735942059\\
5.06578319641398	0.60075462887032\\
5.06764877649218	0.599944732400258\\
5.06951435657038	0.599132708141271\\
5.07137993664858	0.598319734766492\\
5.07355605983455	0.597371326442185\\
5.07573218302051	0.596421047769975\\
5.07790830620648	0.595468511414888\\
5.08008442939245	0.594514743471558\\
5.0827239355345	0.593357820157306\\
5.08536344167656	0.592197876667605\\
5.08800294781861	0.591033771502743\\
5.09064245396066	0.589868267084088\\
5.09332919142027	0.588684612015164\\
5.09601592887987	0.587496116044439\\
5.09870266633947	0.586299472609104\\
5.10138940379907	0.585102689886973\\
5.1036101303431	0.584118879407149\\
5.10583085688714	0.583130649811731\\
5.10805158343117	0.582135404133273\\
5.1102723099752	0.581139890853565\\
5.11213492139841	0.580308255848279\\
5.11399753282161	0.579474263839027\\
5.11586014424481	0.578637339199162\\
5.11772275566802	0.577799489389203\\
5.11969125075048	0.576914461549218\\
5.12165974583294	0.576027715911495\\
5.1236282409154	0.575138945070143\\
5.12559673599786	0.57424909151164\\
5.12802609791464	0.573150566903874\\
5.13045545983143	0.572049639260435\\
5.13288482174821	0.570945674131293\\
5.135314183665	0.569840235634185\\
5.13807880738893	0.568583254861235\\
5.14084343111286	0.567322104539069\\
5.14360805483678	0.566054490393287\\
5.14637267856071	0.564785965931156\\
5.14835479089765	0.56387863550323\\
5.15033690323458	0.56296881025903\\
5.15231901557152	0.562055730844097\\
5.15430112790845	0.561141691864985\\
5.15628324024539	0.560228254023838\\
5.15826535258232	0.559313003212716\\
5.16024746491926	0.558395591319592\\
5.1622295772562	0.557477072173521\\
5.16463795239663	0.556360773628641\\
5.16704632753706	0.555242028028583\\
5.16945470267749	0.554120171092825\\
5.17186307781792	0.552996847738198\\
5.17459109310497	0.551725446457669\\
5.17731910839201	0.550449934538633\\
5.18004712367906	0.549168098574758\\
5.1827751389661	0.547885297170783\\
5.18525696783451	0.546722946214094\\
5.18773879670293	0.545555295511987\\
5.19022062557134	0.544378592657759\\
5.19270245443976	0.54320203637709\\
5.19471090370081	0.542255070608237\\
5.19671935296186	0.541304571375167\\
5.19872780222291	0.540349109137143\\
5.20073625148396	0.539392882792463\\
5.20260181421426	0.53850648331051\\
5.20446737694456	0.537618114823643\\
5.20633293967486	0.536727397022337\\
5.20819850240516	0.53583565532644\\
5.21037477786187	0.53479532608392\\
5.21255105331857	0.53375295438868\\
5.21472732877528	0.532708105400648\\
5.21690360423198	0.531661934190858\\
5.21954336484473	0.53039297672041\\
5.22218312545747	0.529120717464533\\
5.22482288607021	0.527843872856083\\
5.22746264668295	0.52656555486404\\
5.23014948261609	0.525267592534691\\
5.23283631854922	0.523964289353784\\
5.23552315448235	0.522651919361407\\
5.23820999041549	0.521339511165271\\
5.2404305821748	0.52026099796667\\
5.24265117393411	0.51917759272878\\
5.24487176569343	0.518086365728126\\
5.24709235745274	0.516994923034512\\
5.24895481767321	0.516083328704415\\
5.25081727789369	0.515169141654006\\
5.25267973811416	0.514251712835967\\
5.25454219833464	0.513333303095943\\
5.25651067668496	0.512363188265558\\
5.25847915503528	0.511391208464943\\
5.26044763338561	0.510417017932948\\
5.26241611173593	0.509441679120473\\
5.26484551753335	0.50823768033977\\
5.26727492333078	0.507031085547805\\
5.2697043291282	0.505821180923169\\
5.27213373492562	0.50460973122064\\
5.27489824397401	0.503232463592759\\
5.2776627530224	0.501850649627878\\
5.28042726207079	0.500461702963231\\
5.28319177111917	0.499071891695305\\
5.28517353902981	0.498078105919345\\
5.28715530694045	0.497081593081839\\
5.28913707485108	0.496081496895486\\
5.29111884276172	0.495080404738568\\
5.29310061067235	0.494080075501446\\
5.29508237858299	0.493077790304591\\
5.29706414649363	0.492073157522734\\
5.29904591440426	0.491067365498081\\
5.30145413117906	0.489844982308458\\
5.30386234795385	0.488619974459435\\
5.30627056472865	0.487391594419463\\
5.30867878150344	0.486161698434688\\
5.31140671490764	0.484769828061673\\
5.31413464831184	0.483373502165351\\
5.31686258171604	0.481970224319525\\
5.31959051512024	0.48056604610779\\
5.32207203419479	0.479294156804777\\
5.32455355326934	0.478016448105601\\
5.32703507234389	0.476728680201814\\
5.32951659141844	0.475441246856723\\
5.33152453175555	0.474405462809364\\
5.33353247209266	0.473365804942544\\
5.33554041242977	0.472320657857845\\
5.33754835276688	0.471274759549337\\
5.33941342532826	0.470305403487668\\
5.34127849788964	0.469333923949021\\
5.34314357045103	0.468359892395144\\
5.34500864301241	0.467384803764562\\
5.34718454355361	0.466247258096499\\
5.34936044409481	0.465107544119788\\
5.35153634463601	0.463965172569476\\
5.3537122451772	0.46282144726339\\
5.35635164251948	0.461434299812553\\
5.35899103986176	0.460043634290571\\
5.36163043720404	0.458648004447761\\
5.36426983454632	0.457250924330939\\
5.36695613315901	0.455832794237724\\
5.36964243177169	0.454408862710423\\
5.37232873038438	0.452974923568246\\
5.37501502899706	0.451541176390771\\
5.37723493405683	0.450363463956402\\
5.37945483911659	0.449180397794099\\
5.38167474417636	0.447988667908116\\
5.38389464923613	0.446796859998796\\
5.38575648280598	0.445801721519858\\
5.38761831637582	0.444803777291316\\
5.38948014994567	0.443802294871922\\
5.39134198351552	0.4427998229528\\
5.39330995675746	0.441740975111765\\
5.39527792999939	0.440680156802692\\
5.39724590324133	0.43961697903554\\
5.39921387648326	0.438552640278339\\
5.40164274439849	0.437238904841009\\
5.40407161231372	0.43592244923411\\
5.40650048022895	0.434602470371174\\
5.40892934814418	0.433280959972235\\
5.41168834075127	0.431781515918248\\
5.41444733335835	0.430277254916355\\
5.41720632596544	0.428765295033886\\
5.41996531857253	0.427252630348994\\
5.42193638903445	0.426174882307748\\
5.42390745949637	0.425094270007551\\
5.4258785299583	0.424009876668414\\
5.42784960042022	0.422924499758166\\
5.42982067088214	0.421840030764876\\
5.43179174134406	0.420753563123608\\
5.43376281180598	0.419664689722885\\
5.4357338822679	0.418574661603694\\
5.4381355302667	0.417246429114167\\
5.44053717826549	0.415915536574942\\
5.44293882626429	0.414581209178065\\
5.44534047426308	0.413245379149889\\
5.44806712799497	0.411730222727445\\
5.45079378172687	0.41021052392347\\
5.45352043545876	0.408683690231447\\
5.45624708919066	0.407156016150837\\
5.45872611476332	0.405772810765031\\
5.46120514033598	0.404383655469068\\
5.46368416590864	0.402984162523537\\
5.4661631914813	0.4015850962499\\
5.4681633324954	0.40046245841511\\
5.47016347350949	0.399335909915731\\
5.47216361452358	0.398203824022363\\
5.47416375553767	0.397071000422237\\
5.47601824242102	0.396022828985226\\
5.47787272930437	0.39497255711006\\
5.47972721618772	0.393919770466365\\
5.48158170307108	0.392865940280486\\
5.48374809317564	0.391634904421212\\
5.4859144832802	0.390401744258034\\
5.48808087338477	0.389165990583046\\
5.49024726348933	0.387928903988305\\
5.49288116245503	0.386425005539131\\
5.49551506142073	0.384917678414059\\
5.49814896038644	0.383405542402971\\
5.50078285935214	0.381891960878367\\
5.50346738545003	0.380352833800699\\
5.50615191154792	0.378808100991776\\
5.5088364376458	0.377253749735809\\
5.51152096374369	0.37569952280279\\
5.5137366585638	0.374423441834903\\
5.5159523533839	0.373142238200963\\
5.518168048204	0.371852787502301\\
5.52038374302411	0.370563212675963\\
5.52223731054852	0.369488530054393\\
5.52409087807294	0.368411189030247\\
5.52594444559736	0.367330522000473\\
5.52779801312177	0.366248884773002\\
5.52975572328438	0.365107123298279\\
5.53171343344698	0.363963499382539\\
5.53367114360959	0.362817666735367\\
5.53562885377219	0.361670707600745\\
5.53804843730338	0.360252913755453\\
5.54046802083457	0.35883255803277\\
5.54288760436575	0.357408932100106\\
5.54530718789694	0.355983802752226\\
5.54806645605674	0.354359917750591\\
5.55082572421655	0.352731556924775\\
5.55358499237635	0.35109616096751\\
5.55634426053615	0.349459954183323\\
5.55832014242671	0.348290794669072\\
5.56029602431727	0.34711897391904\\
5.56227190620783	0.345943659368698\\
5.56424778809839	0.344767385062415\\
5.56622366998895	0.343591869374581\\
5.56819955187951	0.342414466324345\\
5.57017543377007	0.341234800932925\\
5.57215131566063	0.340054024454488\\
5.57455232377936	0.338619049968971\\
5.5769533318981	0.337181567426582\\
5.57935434001684	0.335740867708834\\
5.58175534813558	0.334298727118954\\
5.58447422211144	0.332666893095835\\
5.58719309608731	0.331030852081717\\
5.58991197006317	0.329388265459158\\
5.59263084403904	0.327744824565661\\
5.59510351992849	0.3262552557452\\
5.59757619581795	0.32476027272107\\
5.6000488717074	0.323255970414166\\
5.60252154759686	0.321751949842971\\
5.60452256381986	0.320540274116394\\
5.60652358004287	0.319325035088494\\
5.60852459626588	0.318104773945943\\
5.61052561248889	0.316883800040627\\
5.61238487344535	0.315751224522252\\
5.61424413440181	0.314616706648458\\
5.61610339535827	0.313479865978502\\
5.61796265631473	0.312342047601298\\
5.62013184332411	0.311014569333843\\
5.62230103033349	0.309685116800306\\
5.62447021734287	0.308353259393322\\
5.62663940435225	0.30702015857199\\
5.62926973938464	0.305403770925548\\
5.63190007441702	0.303784223759851\\
5.63453040944941	0.302160258856263\\
5.6371607444818	0.300534954285479\\
5.63983725969199	0.298884294309744\\
5.64251377490219	0.297228543538522\\
5.64519029011239	0.29556409832321\\
5.64786680532259	0.293899724958052\\
5.65007898499186	0.292530100185702\\
5.65229116466114	0.291155855028456\\
5.65450334433042	0.289774203937744\\
5.65671552399969	0.288392410264307\\
5.6585714706325	0.287236816607662\\
5.66042741726531	0.286078813353937\\
5.66228336389811	0.284917795688864\\
5.66413931053092	0.283755895281961\\
5.66610117551097	0.282528269992941\\
5.66806304049102	0.281298946858872\\
5.67002490547108	0.280067608216785\\
5.67198677045113	0.278835247594512\\
5.67440711676103	0.277314690750155\\
5.67682746307093	0.275791807880089\\
5.67924780938083	0.274265950056064\\
5.68166815569073	0.272738744803225\\
5.68442138270303	0.271002736895587\\
5.68717460971533	0.26926269244451\\
5.68992783672764	0.267516288317372\\
5.69268106373994	0.265769189858907\\
5.69465571173207	0.264518464880297\\
5.6966303597242	0.263265341453709\\
5.69860500771634	0.262009064363463\\
5.70057965570847	0.260751940451648\\
5.7025543037006	0.259495534202316\\
5.70452895169273	0.258237439826457\\
5.70650359968486	0.256977317939487\\
5.708478247677	0.255716217110908\\
5.71087696273661	0.254184199440506\\
5.71327567779622	0.252649953852032\\
5.71567439285583	0.251112839903202\\
5.71807310791544	0.249574471906225\\
5.72078969044638	0.24783342590198\\
5.72350627297733	0.246088639472635\\
5.72622285550828	0.24433799929186\\
5.72893943803923	0.242586664093837\\
5.73141113231321	0.240997860726239\\
5.73388282658719	0.239404217717037\\
5.73635452086117	0.237802199141469\\
5.73882621513515	0.236200514217938\\
5.74082689706917	0.234909063356147\\
5.74282757900319	0.233614429269151\\
5.74482826093721	0.232315287393101\\
5.74682894287123	0.231015558843476\\
5.74868734508512	0.229810047994984\\
5.75054574729901	0.228602825037993\\
5.75240414951291	0.227393545167784\\
5.7542625517268	0.226183433891869\\
5.75642978782225	0.224772304247283\\
5.7585970239177	0.223359462203965\\
5.76076426001315	0.22194451895285\\
5.7629314961086	0.220528531437151\\
5.76555924808008	0.218811882326035\\
5.76818700005157	0.217092496893042\\
5.77081475202305	0.215369239173689\\
5.77344250399453	0.213644902040539\\
5.77611729691577	0.211892719348887\\
5.77879208983701	0.210136068034384\\
5.78146688275825	0.208371689197767\\
5.7841416756795	0.206607528375836\\
5.78635324399802	0.205154454282989\\
5.78856481231655	0.203697295279192\\
5.79077638063507	0.202233525783832\\
5.7929879489536	0.200769743988278\\
5.79484324358117	0.19954521202086\\
5.79669853820874	0.198318574181131\\
5.79855383283631	0.197089281752645\\
5.80040912746388	0.195859275657758\\
5.80236943413766	0.194560279397773\\
5.80432974081144	0.193259841658173\\
5.80629004748522	0.191957675604359\\
5.808250354159	0.190654685590684\\
5.81066822239273	0.18904752631792\\
5.81308609062646	0.187438419397446\\
5.81550395886019	0.185826779806517\\
5.81792182709392	0.184214085942602\\
5.82067269328319	0.182380614893656\\
5.82342355947246	0.180543709458198\\
5.82617442566174	0.178701271927012\\
5.82892529185101	0.176858435609497\\
5.83089928945511	0.175538275033007\\
5.83287328705922	0.174216061860807\\
5.83484728466332	0.172891112656858\\
5.83682128226743	0.1715655223471\\
5.83879527987153	0.170240712409113\\
5.84076927747564	0.168914499719352\\
5.84274327507974	0.167586577363545\\
5.84471727268385	0.166257900233438\\
5.84711421013063	0.16464465050411\\
5.84951114757741	0.163029580768472\\
5.8519080850242	0.161412112429382\\
5.85430502247098	0.1597937149071\\
5.85701867557451	0.157962797986372\\
5.85973232867804	0.156128764107672\\
5.86244598178157	0.154289703982123\\
5.8651596348851	0.152450295553796\\
5.86762889557805	0.150781006951987\\
5.87009815627099	0.149107575640656\\
5.87256741696394	0.147426810424368\\
5.87503667765689	0.14574658920494\\
5.87703623969485	0.144390693951561\\
5.87903580173281	0.143032079764786\\
5.88103536377077	0.141669550535722\\
5.88303492580873	0.140306657749491\\
5.88489273365977	0.13904215394494\\
5.8867505415108	0.137776245549491\\
5.88860834936184	0.136508621074885\\
5.89046615721288	0.135240393885626\\
5.89263219664979	0.133762019985083\\
5.89479823608671	0.132282302191446\\
5.89696427552363	0.130800889918166\\
5.89913031496055	0.129318744748143\\
5.9017556485521	0.127522812019571\\
5.90438098214365	0.125724720070375\\
5.9070063157352	0.123923443850668\\
5.90963164932675	0.122121518552729\\
5.91230351529105	0.120290730611312\\
5.91497538125536	0.118456246154566\\
5.91764724721966	0.116615125518959\\
5.92031911318396	0.114774554964311\\
5.92252877171382	0.11325768778149\\
5.92473843024367	0.111737373781556\\
5.92694808877353	0.11021133672211\\
5.92915774730339	0.108685538798015\\
5.93101211367452	0.107408380266511\\
5.93286648004566	0.106129496608932\\
5.9347208464168	0.104848393137464\\
5.93657521278794	0.103566827391738\\
5.93853463051646	0.102213430507285\\
5.94049404824497	0.10085893624986\\
5.94245346597349	0.0995030864539042\\
5.94441288370201	0.0981467021021835\\
5.94682899396443	0.0964744408282332\\
5.94924510422685	0.0948007430646054\\
5.95166121448928	0.0931250823198946\\
5.9540773247517	0.0914488007365268\\
5.95682533797252	0.0895438576703321\\
5.95957335119334	0.087636247355447\\
5.96232136441416	0.0857240795759178\\
5.96506937763498	0.0838119984690638\\
5.96704185974728	0.0824418412511635\\
5.96901434185957	0.0810700622158531\\
5.97098682397187	0.0796960459666172\\
5.97295930608417	0.0783216878069738\\
5.97493178819647	0.0769482739442684\\
5.97690427030877	0.0755738327756637\\
5.97887675242107	0.0741980888268341\\
5.98084923453337	0.0728219068515098\\
5.98324409607688	0.0711514586919494\\
5.9856389576204	0.0694797311861667\\
5.98803381916392	0.0678062051691929\\
5.99042868070743	0.0661322107191626\\
5.99313989403561	0.0642387344581618\\
5.99585110736379	0.0623429271418329\\
5.99856232069196	0.060443071839263\\
6.00127353402014	0.0585433931107954\\
6.00374073202342	0.0568191442634257\\
6.0062079300267	0.0550915706225475\\
6.00867512802998	0.053357800720837\\
6.01114232603326	0.0516249404269812\\
6.01314036989381	0.0502261587141644\\
6.01513841375435	0.0488252027083361\\
6.01713645761489	0.0474209968029295\\
6.01913450147544	0.046016745710534\\
6.02099087834494	0.0447139107604441\\
6.02284725521444	0.0434100554691658\\
6.02470363208395	0.0421049006307576\\
6.02656000895345	0.0407994518302015\\
6.02872419679458	0.0392781001100696\\
6.03088838463571	0.037755879741264\\
6.03305257247684	0.0362324771944043\\
6.03521676031797	0.0347087614326291\\
6.03783969873142	0.0328629691088167\\
6.04046263714487	0.0310157483681739\\
6.04308557555832	0.0291661807642613\\
6.04570851397177	0.0273165531446796\\
6.04837799557924	0.0254374141791254\\
6.05104747718671	0.0235554983116755\\
6.05371695879417	0.021668167058965\\
6.05638644040164	0.0197818894350994\\
6.05859427746334	0.0182270090064062\\
6.06080211452504	0.01666941356225\\
6.06300995158674	0.0151070603141487\\
6.06521778864843	0.0135453141936238\\
6.06707067489664	0.0122379253120464\\
6.06892356114484	0.0109292630794181\\
6.07077644739305	0.00961888451643111\\
6.07262933364125	0.00830837208921853\\
6.07458708546711	0.00692469080537506\\
6.07654483729297	0.00554034017591643\\
6.07850258911883	0.00415508992988789\\
6.08046034094469	0.00276967992718535\\
6.08287424980953	0.00106214915573966\\
6.08528815867437	-0.00064617975773984\\
6.08770206753922	-0.00235577643445184\\
6.09011597640406	-0.00406543197587284\\
6.09286144816887	-0.00600786181609614\\
6.09560691993369	-0.00795203382067444\\
6.0983523916985	-0.00989963881093614\\
6.10109786346331	-0.0118465041230249\\
6.10306868994429	-0.0132415744261822\\
6.10503951642527	-0.0146377558842536\\
6.10701034290625	-0.0160355984658986\\
6.10898116938723	-0.0174333996518458\\
6.1109519958682	-0.0188300039691915\\
6.11292282234918	-0.0202271789142868\\
6.11489364883016	-0.0216251697595445\\
6.11686447531114	-0.023023198988197\\
6.11925718503163	-0.0247196372889753\\
6.12164989475213	-0.026416695358233\\
6.12404260447262	-0.0281148353914057\\
6.12643531419312	-0.0298128619283213\\
6.1291439690708	-0.0317329823158335\\
6.13185262394849	-0.0336545006013895\\
6.13456127882617	-0.0355789491443719\\
6.13726993370386	-0.0375025401409209\\
6.13973483474341	-0.0392484271156996\\
6.14219973578296	-0.0409967059305233\\
6.14466463682252	-0.0427499404367153\\
6.14712953786207	-0.0445017694995511\\
6.14912582020073	-0.0459160275884454\\
6.15112210253938	-0.0473318402768476\\
6.15311838487804	-0.0487501667415345\\
6.15511466721669	-0.0501681385586288\\
6.15696945123174	-0.0514835926376578\\
6.15882423524679	-0.0527996159630491\\
6.16067901926185	-0.0541164565798425\\
6.1625338032769	-0.0554332137719529\\
6.16469606361222	-0.0569673191616845\\
6.16685832394755	-0.0585017269242041\\
6.16902058428288	-0.0600367149703518\\
6.17118284461821	-0.0615715044471697\\
6.17380332375094	-0.0634300834593358\\
6.17642380288368	-0.0652892294812644\\
6.17904428201641	-0.0671497584015583\\
6.18166476114915	-0.0690096242141313\\
6.18433169033871	-0.0708987646542125\\
6.18699861952828	-0.0727896344162468\\
6.18966554871785	-0.0746845813930921\\
6.19233247790742	-0.0765778311164206\\
6.19453826017013	-0.0781385049234207\\
6.19674404243283	-0.0797010782578618\\
6.19894982469554	-0.0812673678747677\\
6.20115560695825	-0.0828325892028988\\
6.20300683298114	-0.0841428880249723\\
6.20485805900403	-0.0854539483439998\\
6.20670928502692	-0.0867661630183293\\
6.20856051104981	-0.0880781204620825\\
6.21051650960196	-0.0894630280322657\\
6.21247250815412	-0.0908481089735319\\
6.21442850670628	-0.0922335666802823\\
6.21638450525843	-0.0936187405874283\\
6.21879617244855	-0.0953254096907364\\
6.22120783963866	-0.0970321369363042\\
6.22361950682878	-0.0987393372160799\\
6.22603117401889	-0.100445931682883\\
6.22877400832497	-0.102384241788471\\
6.23151684263105	-0.104323243214875\\
6.23425967693712	-0.106264434112888\\
6.2370025112432	-0.108204100342482\\
6.23897149179351	-0.109593775166567\\
6.24094047234382	-0.110983987812163\\
6.24290945289413	-0.112375224857096\\
6.24487843344444	-0.113765971937888\\
6.24684741399475	-0.115155201349288\\
6.24881639454506	-0.116544481766777\\
6.25078537509537	-0.117934029273804\\
6.25275435564569	-0.119323151916656\\
6.25514479896841	-0.121008236922995\\
6.25753524229114	-0.122693191066984\\
6.25992568561386	-0.124378421512917\\
6.26231612893659	-0.126062864889735\\
6.2650222058619	-0.127967008779541\\
6.26772828278721	-0.12987150620063\\
6.27043435971251	-0.131777710678756\\
6.27314043663782	-0.133682260804935\\
6.27560299886938	-0.135410569728665\\
6.27806556110094	-0.137140252488951\\
6.2805281233325	-0.138873574799805\\
6.28299068556406	-0.140604900481049\\
6.28498507326255	-0.142002517880102\\
6.28697946096105	-0.143401016004807\\
6.28897384865955	-0.14480124112787\\
6.29096823635804	-0.146200653034597\\
6.29282125130819	-0.147498639688621\\
6.29467426625833	-0.148796696833603\\
6.29652728120848	-0.150095042357776\\
6.29838029615862	-0.151392878413598\\
6.3005404836629	-0.152904475799955\\
6.30270067116718	-0.154415745163996\\
6.30486085867147	-0.155926930067366\\
6.30702104617575	-0.157437340353362\\
6.30963900543824	-0.159265733005131\\
6.31225696470072	-0.161093740895225\\
6.31487492396321	-0.162922080624332\\
6.31749288322569	-0.164748942528962\\
6.32015725632476	-0.166604014983807\\
6.32282162942383	-0.168459683167587\\
6.3254860025229	-0.170318012862834\\
6.32815037562197	-0.172173907739781\\
6.33035404123581	-0.173703589674437\\
6.33255770684965	-0.175234301630515\\
6.33476137246349	-0.176767640991519\\
6.33696503807733	-0.17829938950838\\
6.33881447221384	-0.179581479013526\\
6.34066390635035	-0.180863780070752\\
6.34251334048686	-0.182146636974517\\
6.34436277462337	-0.183428805508714\\
6.34631687063457	-0.184781884765537\\
6.34827096664577	-0.186134598710466\\
6.35022506265697	-0.187487124843412\\
6.35217915866817	-0.188838880650467\\
6.35458847962253	-0.190503771685057\\
6.35699780057689	-0.192167918265183\\
6.35940712153125	-0.193831682511786\\
6.36181644248561	-0.195494113702342\\
6.36455662389849	-0.197381550585921\\
6.36729680531137	-0.199268553292543\\
6.37003698672426	-0.201156433005587\\
6.37277716813714	-0.203041924823555\\
6.37474423036478	-0.204392386696\\
6.37671129259241	-0.205742777489685\\
6.37867835482005	-0.207093522341869\\
6.38064541704769	-0.208443291327572\\
6.38261247927532	-0.209791182123928\\
6.38457954150296	-0.211138569372671\\
6.3865466037306	-0.21248564108415\\
6.38851366595823	-0.213831789449871\\
6.39090178294636	-0.215464132058539\\
6.39328989993449	-0.217095544167212\\
6.39567801692261	-0.218726379990823\\
6.39806613391074	-0.220355706115687\\
6.40076957773521	-0.222196801042732\\
6.40347302155967	-0.224037148518055\\
6.40617646538414	-0.22587792871238\\
6.40887990920861	-0.227716197937083\\
6.41134006683244	-0.229383868046327\\
6.41380022445628	-0.23105185439901\\
6.41626038208011	-0.232722132886967\\
6.41872053970395	-0.234389776063083\\
6.42071296224973	-0.235735728112512\\
6.42270538479551	-0.237081863388283\\
6.42469780734129	-0.238428918573291\\
6.42669022988706	-0.23977467470422\\
6.42854141255671	-0.24102255933903\\
6.43039259522635	-0.242269995250552\\
6.43224377789599	-0.243517171298469\\
6.43409496056564	-0.24476339061077\\
6.43625302385689	-0.246214351442725\\
6.43841108714814	-0.247664327307628\\
6.44056915043939	-0.249113528874224\\
6.44272721373064	-0.250561353308074\\
6.4453426100956	-0.252313231920455\\
6.44795800646055	-0.25406373960117\\
6.4505734028255	-0.255813497232541\\
6.45318879919045	-0.257560927101676\\
6.45585056915726	-0.259334634455475\\
6.45851233912407	-0.261107776607019\\
6.46117410909088	-0.262882145601768\\
6.46383587905769	-0.264653307950245\\
6.46603737257303	-0.266112765913125\\
6.46823886608838	-0.267572371033593\\
6.47044035960372	-0.269033507739865\\
6.47264185311906	-0.270492511075038\\
6.47448944266202	-0.27171340660668\\
6.47633703220499	-0.272933954870923\\
6.47818462174795	-0.274154453291151\\
6.48003221129091	-0.275373821493174\\
6.48198436159202	-0.276660187484998\\
6.48393651189312	-0.277945639813685\\
6.48588866219422	-0.279230331242004\\
6.48784081249533	-0.280513755940337\\
6.49024775272708	-0.28209381972781\\
6.49265469295884	-0.283672324630439\\
6.49506163319059	-0.28524958229305\\
6.49746857342235	-0.286824767913558\\
6.50020607004233	-0.288612318145396\\
6.50294356666232	-0.290398300645118\\
6.5056810632823	-0.292183845970949\\
6.50841855990229	-0.293966128400959\\
6.51038366229372	-0.2952421538998\\
6.51234876468516	-0.29651749871959\\
6.51431386707659	-0.297792528752867\\
6.51627896946802	-0.299066094365595\\
6.51824407185946	-0.300337415940861\\
6.52020917425089	-0.301607679520792\\
6.52217427664233	-0.302877046323436\\
6.52413937903376	-0.304144991075494\\
6.5265251360723	-0.305681829573849\\
6.52891089311084	-0.307216940940208\\
6.53129665014937	-0.308750628816816\\
6.53368240718791	-0.310282087326809\\
6.53638319614517	-0.312011747571945\\
6.53908398510243	-0.313739570287743\\
6.54178477405969	-0.31546656850134\\
6.54448556301695	-0.31719020639468\\
6.54694329518256	-0.318753234193565\\
6.54940102734816	-0.320315538103649\\
6.55185875951377	-0.321878813671751\\
6.55431649167937	-0.323438823506365\\
6.55630692118531	-0.324697506048136\\
6.55829735069124	-0.325955688549698\\
6.56028778019717	-0.327214001961501\\
6.5622782097031	-0.328470540235754\\
6.56412752894229	-0.329635282842684\\
6.56597684818148	-0.330799069599863\\
6.56782616742067	-0.331962061659337\\
6.56967548665986	-0.333123660772625\\
6.57183139842836	-0.334475527137148\\
6.57398731019685	-0.335825769275059\\
6.57614322196535	-0.337174566651254\\
6.57829913373384	-0.33852140200392\\
6.580911949909	-0.34015025476082\\
6.58352476608416	-0.341776781459767\\
6.58613758225932	-0.343401511427091\\
6.58875039843447	-0.345023093442143\\
6.59140955623419	-0.346668223427021\\
6.59406871403391	-0.348311668893612\\
6.59672787183363	-0.349954958057523\\
6.59938702963335	-0.351594301599231\\
6.60158633798429	-0.352944601958996\\
6.60378564633524	-0.354294201300881\\
6.60598495468618	-0.355644278791555\\
6.60818426303712	-0.356991706542293\\
6.61002998900076	-0.358118828811589\\
6.61187571496439	-0.359245069779999\\
6.61372144092803	-0.360370682025234\\
6.61556716689167	-0.361494744442706\\
6.61751735182575	-0.362680073067517\\
6.61946753675983	-0.363863967228186\\
6.62141772169391	-0.365046556302159\\
6.62336790662798	-0.366227409291463\\
6.62577245261495	-0.367680468185417\\
6.62817699860191	-0.369131198539415\\
6.63058154458887	-0.370579864201201\\
6.63298609057584	-0.372025763283617\\
6.6357209000313	-0.373665665993949\\
6.63845570948675	-0.375302933331088\\
6.64119051894221	-0.376938522850478\\
6.64392532839767	-0.378570035023456\\
6.64588846472592	-0.379737514178251\\
6.64785160105417	-0.380903740786536\\
6.64981473738242	-0.38206902414473\\
6.65177787371066	-0.383232389443485\\
6.65374101003891	-0.384393176178789\\
6.65570414636716	-0.385552388678306\\
6.65766728269541	-0.386710162873804\\
6.65963041902366	-0.387866053776828\\
6.66201381169608	-0.389266339635801\\
6.6643972043685	-0.390664160810995\\
6.66678059704093	-0.392059773170402\\
6.66916398971335	-0.393452494934911\\
6.67186212204228	-0.395024519189412\\
6.67456025437121	-0.396593699217836\\
6.67725838670014	-0.39816088846538\\
6.67995651902907	-0.399723945860064\\
6.68241182569333	-0.401140573029397\\
6.68486713235759	-0.402555514803649\\
6.68732243902185	-0.403970198098999\\
6.68977774568611	-0.405381051327136\\
6.6917661826439	-0.406518874853313\\
6.69375461960169	-0.407655569465127\\
6.69574305655948	-0.408791665116309\\
6.69773149351728	-0.409925557651166\\
6.69957895068921	-0.410976138649244\\
6.70142640786114	-0.412025302694047\\
6.70327386503307	-0.413073184795165\\
6.705121322205	-0.414119282070703\\
6.70727508599321	-0.415336104501994\\
6.70942884978142	-0.416550726759846\\
6.71158261356964	-0.417763299067402\\
6.71373637735785	-0.418973387165992\\
6.71634661984841	-0.420435955797908\\
6.71895686233896	-0.421895341343186\\
6.72156710482952	-0.423351986553343\\
6.72417734732008	-0.424804759057361\\
6.72683390116252	-0.426277673237058\\
6.72949045500496	-0.427747895687439\\
6.7321470088474	-0.429216703108912\\
6.73480356268983	-0.430680925581285\\
6.73700069384446	-0.431886316286434\\
6.73919782499908	-0.433090241375101\\
6.74139495615371	-0.434293684337441\\
6.74359208730833	-0.435494032938366\\
6.74543595768851	-0.436497634782321\\
6.7472798280687	-0.437499879790916\\
6.74912369844888	-0.438500978139926\\
6.75096756882906	-0.439500161788923\\
6.75291579841919	-0.440553261856014\\
6.75486402800932	-0.44160447096283\\
6.75681225759945	-0.442653896662182\\
6.75876048718959	-0.443701180120013\\
6.76116265265515	-0.444989095355158\\
6.76356481812071	-0.446274012600291\\
6.76596698358627	-0.447556151017379\\
6.76836914905183	-0.448834927250289\\
6.77110128771066	-0.450284257157867\\
6.77383342636949	-0.451730022043447\\
6.77656556502832	-0.453173015793226\\
6.77929770368715	-0.454611247442418\\
6.78125888823579	-0.455639742375495\\
6.78322007278444	-0.456666487767844\\
6.78518125733309	-0.457691739527454\\
6.78714244188174	-0.458714690250191\\
6.78910362643039	-0.459734793589759\\
6.79106481097904	-0.46075288099279\\
6.79302599552769	-0.461769064837353\\
6.79498718007633	-0.462782977225456\\
6.79736822562129	-0.464010471252719\\
6.79974927116626	-0.465234875092866\\
6.80213031671122	-0.466456400071946\\
6.80451136225618	-0.46767448357212\\
6.80720685914707	-0.469048351952306\\
6.80990235603796	-0.470418520828549\\
6.81259785292885	-0.471785693274358\\
6.81529334981974	-0.473148105198185\\
6.81774625350222	-0.474381980722503\\
6.8201991571847	-0.475613345287488\\
6.82265206086718	-0.476843371823476\\
6.82510496454966	-0.478069122523233\\
6.82709142968272	-0.479057050599661\\
6.82907789481578	-0.48004331255601\\
6.83106435994884	-0.48102834317656\\
6.8330508250819	-0.482010825542757\\
6.83489644007479	-0.482920587314553\\
6.83674205506769	-0.48382854800347\\
6.83858767006059	-0.484734818290637\\
6.84043328505348	-0.485638986199226\\
6.84258492337252	-0.48669004181176\\
6.84473656169156	-0.487738425730695\\
6.8468882000106	-0.4887842611511\\
6.84903983832964	-0.489827193141669\\
6.85164753434771	-0.491086751797994\\
6.85425523036579	-0.492342428339171\\
6.85686292638387	-0.493594584789029\\
6.85947062240195	-0.494842297119238\\
6.86212460183362	-0.496106241474723\\
6.86477858126529	-0.497366661734112\\
6.86743256069697	-0.49862459826837\\
6.87008654012864	-0.499877467959835\\
6.87228152158261	-0.500908084621904\\
6.87447650303657	-0.50193659799115\\
6.87667148449054	-0.502963807748615\\
6.87886646594451	-0.503987589329101\\
6.88070850586239	-0.504843000022918\\
6.88255054578028	-0.505696666235851\\
6.88439258569816	-0.506548758637638\\
6.88623462561605	-0.507398654017939\\
6.88818092648703	-0.508293817530951\\
6.890127227358	-0.509186729399734\\
6.89207352822898	-0.510077477098926\\
6.89401982909996	-0.510965770270565\\
6.89641964600404	-0.512057317888435\\
6.89881946290812	-0.513145345265409\\
6.9012192798122	-0.514230030385332\\
6.90361909671627	-0.51531090232484\\
6.90634860073834	-0.516534808456236\\
6.90907810476041	-0.517754418576348\\
6.91180760878248	-0.51897037408543\\
6.91453711280454	-0.520181069359398\\
6.91649637622656	-0.52104610161924\\
6.91845563964857	-0.521908993180755\\
6.92041490307058	-0.522769950361328\\
6.9223741664926	-0.523628323425659\\
6.92433342991461	-0.524483673605382\\
6.92629269333662	-0.525336670491904\\
6.92825195675864	-0.526187404846465\\
6.93021122018065	-0.527035581530737\\
6.93258995371688	-0.528061568010441\\
6.9349686872531	-0.529083993777508\\
6.93734742078933	-0.530103029246844\\
6.93972615432556	-0.531118224224684\\
6.94241905521542	-0.532262123626929\\
6.94511195610527	-0.533401674369073\\
6.94780485699513	-0.534537440091944\\
6.95049775788499	-0.535668010528839\\
6.95294829776223	-0.536690892491508\\
6.95539883763948	-0.537710619827146\\
6.95784937751672	-0.5387281293087\\
6.96029991739397	-0.539741076069381\\
6.9622844462461	-0.540556774576778\\
6.96426897509822	-0.54137039094531\\
6.96625350395035	-0.542182271770211\\
6.96823803280248	-0.542991368640672\\
6.97008183991779	-0.543739983178893\\
6.9719256470331	-0.544486513416058\\
6.97376945414841	-0.545231047748696\\
6.97561326126372	-0.545973259281303\\
6.97776281230829	-0.546835313292324\\
6.97991236335286	-0.547694359774419\\
6.98206191439744	-0.548550497318089\\
6.98421146544201	-0.549403445373809\\
6.98681665927717	-0.550432492732916\\
6.98942185311233	-0.551457161947474\\
6.9920270469475	-0.55247774098701\\
6.99463224078266	-0.553493500442983\\
6.99728369163214	-0.554521282607534\\
6.99993514248162	-0.555544930057872\\
7.0025865933311	-0.556565264991931\\
7.00523804418058	-0.557580249956274\\
7.00743091759389	-0.558414275978629\\
7.00962379100719	-0.5592457201847\\
7.01181666442049	-0.560075212676671\\
7.0140095378338	-0.560901081510683\\
7.01584978532916	-0.561590481549633\\
7.01769003282453	-0.562277858655516\\
7.0195302803199	-0.562963347324467\\
7.02137052781526	-0.563646458765627\\
7.02331494016008	-0.564365302269873\\
7.02525935250489	-0.565081651495618\\
7.0272037648497	-0.565795575736628\\
7.02914817719452	-0.566506848311576\\
7.03154569287259	-0.567379943435168\\
7.03394320855066	-0.568249175855192\\
7.03634072422873	-0.56911468621886\\
7.0387382399068	-0.569976108072896\\
7.04146516128398	-0.570950276673705\\
7.04419208266117	-0.571919658555414\\
7.04691900403835	-0.572884755614386\\
7.04964592541554	-0.573844318438045\\
7.05160331038653	-0.574529081540126\\
7.05356069535751	-0.575211439546031\\
7.0555180803285	-0.57589155354166\\
7.05747546529949	-0.576568919306391\\
7.05943285027047	-0.577243197369993\\
7.06139023524146	-0.577914908696454\\
7.06334762021245	-0.578584124533215\\
7.06530500518343	-0.579250616974951\\
7.06768147595116	-0.580055883806347\\
7.07005794671888	-0.580857301952963\\
7.0724344174866	-0.581655004880226\\
7.07481088825432	-0.582448646192349\\
7.07750124806979	-0.583341642164256\\
7.08019160788527	-0.584229881096215\\
7.08288196770074	-0.585113799766889\\
7.08557232751622	-0.585992313066825\\
7.08802055669347	-0.586785971987316\\
7.09046878587071	-0.587576043542487\\
7.09291701504796	-0.588363249270517\\
7.09536524422521	-0.589145787530647\\
7.0973478837123	-0.589775110827112\\
7.09933052319939	-0.590402075386139\\
7.10131316268647	-0.59102694769103\\
7.10329580217356	-0.591648925039741\\
7.10513784623597	-0.592223732376683\\
7.10697989029838	-0.592796287185291\\
7.10882193436079	-0.593366657814387\\
7.11066397842319	-0.593934595259837\\
7.11281149229568	-0.594593415300828\\
7.11495900616817	-0.595249045375836\\
7.11710652004066	-0.595901562050779\\
7.11925403391315	-0.596550752929436\\
7.12185678387411	-0.597332781482445\\
7.12445953383508	-0.598110163702657\\
7.12706228379604	-0.598883120893766\\
7.12966503375701	-0.599651101353032\\
7.13231401585266	-0.600426809691671\\
7.13496299794831	-0.601198020128306\\
7.13761198004396	-0.601965357605437\\
7.14026096213961	-0.602727280902747\\
7.14245178076367	-0.603352299712864\\
7.14464259938774	-0.603974434821019\\
7.14683341801181	-0.604594163178327\\
7.14902423663587	-0.605210223627774\\
7.15086273950059	-0.605723730031037\\
7.15270124236531	-0.606235055096771\\
7.15453974523002	-0.606744300861616\\
7.15637824809474	-0.607251100458194\\
7.15832082217843	-0.607783667452634\\
7.16026339626212	-0.608313626115389\\
7.16220597034581	-0.60884102956559\\
7.1641485444295	-0.609365708925214\\
7.16654381829723	-0.610008706928216\\
7.16893909216496	-0.610647694222295\\
7.17133436603268	-0.611282778211701\\
7.17372963990041	-0.611913687158064\\
7.1764540440826	-0.612625740338206\\
7.17917844826479	-0.61333277454888\\
7.18190285244698	-0.614035166737995\\
7.18462725662917	-0.614731989034136\\
7.18658281546942	-0.615228286573134\\
7.18853837430967	-0.615722050105111\\
7.19049393314992	-0.61621340032428\\
7.19244949199017	-0.616701964123599\\
7.19440505083042	-0.617187491470048\\
7.19636060967068	-0.617670369913149\\
7.19831616851093	-0.618150653410013\\
7.20027172735118	-0.61862817464439\\
7.20264599611913	-0.619204033291013\\
7.20502026488708	-0.619775947356289\\
7.20739453365504	-0.620344017563629\\
7.20976880242299	-0.620907990933065\\
7.2124566887862	-0.621541100092781\\
7.2151445751494	-0.622169295927667\\
7.21783246151261	-0.622792902304553\\
7.22052034787582	-0.623411125597658\\
7.22296633072567	-0.623968237024474\\
7.22541231357552	-0.624521548712801\\
7.22785829642538	-0.625071590563649\\
7.23030427927523	-0.625617046522226\\
7.23228508541023	-0.626054698786984\\
7.23426589154523	-0.626489860466915\\
7.23624669768023	-0.626922726937388\\
7.23822750381523	-0.62735271479867\\
7.24006783812555	-0.627749290425304\\
7.24190817243587	-0.628143563328227\\
7.2437485067462	-0.628535584188724\\
7.24558884105652	-0.628925173490186\\
7.2477343776197	-0.629376139508088\\
7.24987991418288	-0.629823889287261\\
7.25202545074606	-0.630268480048258\\
7.25417098730923	-0.63070976017562\\
7.25677136330525	-0.631239922123147\\
7.25937173930126	-0.631765400226149\\
7.26197211529728	-0.632286357058721\\
7.2645724912933	-0.632802398915183\\
7.26721907597167	-0.6333219917635\\
7.26986566065004	-0.633836973595416\\
7.2725122453284	-0.634347795279082\\
7.27515883000677	-0.634853355298316\\
7.27734765650446	-0.635266764245965\\
7.27953648300214	-0.635677165810826\\
7.28172530949982	-0.63608490201442\\
7.2839141359975	-0.636489074916995\\
7.28575094994516	-0.636825036998782\\
7.28758776389282	-0.637158779160572\\
7.28942457784047	-0.637490374984532\\
7.29126139178813	-0.637819565274633\\
7.29320218617856	-0.638164592439583\\
7.295142980569	-0.638507024130943\\
7.29708377495944	-0.638846899363186\\
7.29902456934987	-0.639184100279048\\
7.30141767090019	-0.639596064276815\\
7.30381077245051	-0.640004060219591\\
7.30620387400083	-0.640408166520896\\
7.30859697555114	-0.64080819489532\\
7.31131893920617	-0.641257911036604\\
7.3140409028612	-0.641702628613902\\
7.31676286651623	-0.642142615374838\\
7.31948483017126	-0.642577225784623\\
7.32143862312155	-0.642885563763823\\
7.32339241607185	-0.643191370684144\\
7.32534620902214	-0.643494732041061\\
7.32730000197243	-0.643795389623188\\
7.32925379492273	-0.644093171697048\\
7.33120758787302	-0.644388349165042\\
7.33316138082332	-0.644680960986162\\
7.33511517377361	-0.644970892883719\\
7.33748731090303	-0.645319171738418\\
7.33985944803245	-0.645663593893563\\
7.34223158516187	-0.646004231684129\\
7.34460372229129	-0.646340913752008\\
7.34728921352262	-0.646717015829765\\
7.34997470475394	-0.647088288845241\\
7.35266019598527	-0.647454958692325\\
7.35534568721659	-0.64781648564161\\
7.35778949761882	-0.648140469967479\\
7.36023330802105	-0.648460652827746\\
7.36267711842328	-0.648777398043637\\
7.36512092882551	-0.64908981144556\\
7.36709996522856	-0.649339158303797\\
7.36907900163161	-0.649586020331059\\
7.37105803803466	-0.649830531454427\\
7.37303707443772	-0.650072298441444\\
7.37487575934212	-0.650294233555744\\
7.37671444424651	-0.650513926348112\\
7.37855312915091	-0.650731412294299\\
7.38039181405531	-0.650946572043113\\
7.3825354413362	-0.651194371412634\\
7.38467906861708	-0.651439073202707\\
7.38682269589797	-0.651680718005836\\
7.38896632317886	-0.651919206748287\\
7.39156440493665	-0.652203876285956\\
7.39416248669443	-0.652484037553947\\
7.39676056845222	-0.652759802662489\\
7.39935865021	-0.65303091413022\\
7.40200291862442	-0.653301693326524\\
7.40464718703883	-0.653567979793878\\
7.40729145545324	-0.653830075020144\\
7.40993572386765	-0.654087255595848\\
7.41212262891342	-0.654295764208567\\
7.41430953395919	-0.654501306852247\\
7.41649643900496	-0.654704110024677\\
7.41868334405073	-0.65490358742062\\
7.42051853149197	-0.655068119315896\\
7.4223537189332	-0.655230502268723\\
7.42418890637444	-0.65539078558066\\
7.42602409381567	-0.655548802254667\\
7.42796317409177	-0.655713184073212\\
7.42990225436788	-0.655875097660983\\
7.43184133464398	-0.656034570012415\\
7.43378041492008	-0.656191526873441\\
7.43617142221757	-0.656381513830559\\
7.43856242951505	-0.656567745994953\\
7.44095343681253	-0.656750277094153\\
7.44334444411002	-0.656928989995267\\
7.44606405353706	-0.657127418743885\\
7.44878366296411	-0.657321095211627\\
7.45150327239116	-0.657510194372559\\
7.45422288181821	-0.657694310837793\\
7.45617497592728	-0.657823205869179\\
7.45812707003635	-0.657949690301735\\
7.46007916414542	-0.658073819810831\\
7.4620312582545	-0.658195433692215\\
7.46398335236357	-0.658314426554713\\
7.46593544647264	-0.658430970364466\\
7.46788754058171	-0.65854509138548\\
7.46983963469079	-0.658656720246065\\
7.4722097187831	-0.658788823563266\\
7.47457980287542	-0.658917318510912\\
7.47694988696774	-0.659042253421341\\
7.47931997106005	-0.659163525866812\\
7.48200315467394	-0.659296231158069\\
7.48468633828783	-0.659424401479493\\
7.48736952190172	-0.659548180173184\\
7.49005270551561	-0.659667241465438\\
7.49249442554994	-0.659771167543104\\
7.49493614558427	-0.659871475290604\\
7.4973778656186	-0.65996838901576\\
7.49981958565294	-0.660061369263325\\
7.50179692254522	-0.660133502214378\\
7.5037742594375	-0.66020327618142\\
7.50575159632979	-0.660270773607348\\
7.50772893322207	-0.660335760768052\\
7.50956603520199	-0.660393756790107\\
7.51140313718191	-0.660449665561251\\
7.51324023916183	-0.660503509823912\\
7.51507734114175	-0.660555220557377\\
7.51721913427007	-0.660612753356643\\
7.51936092739839	-0.660667429766367\\
7.52150272052671	-0.660719276440217\\
7.52364451365502	-0.660768238121598\\
7.52624038942411	-0.660823630707072\\
7.5288362651932	-0.660874869953275\\
7.53143214096229	-0.660922025841809\\
7.53402801673138	-0.660964954256004\\
7.5366700585559	-0.661004097008219\\
7.53931210038042	-0.661039061219368\\
7.54195414220494	-0.661070024265768\\
7.54459618402947	-0.661096576817979\\
7.5467812452873	-0.661114941870923\\
7.54896630654513	-0.661130522776624\\
7.55115136780296	-0.661143450341332\\
7.5533364290608	-0.661153396503764\\
7.55517005829001	-0.661159280300429\\
7.55700368751923	-0.661163177694286\\
7.55883731674845	-0.661165117903893\\
7.56067094597767	-0.661165010120221\\
7.5626083838928	-0.661162608589707\\
7.56454582180794	-0.661157959761239\\
7.56648325972307	-0.661151080655219\\
7.56842069763821	-0.661141932917027\\
7.57080969627643	-0.661127485935673\\
7.57319869491465	-0.661109635923275\\
7.57558769355287	-0.661088416161103\\
7.5779766921911	-0.66106376791931\\
7.58069404211507	-0.661031461903258\\
7.58341139203905	-0.660994833514788\\
7.58612874196303	-0.660953981453434\\
7.58884609188701	-0.660908697203104\\
7.59079656020503	-0.660873366627209\\
7.59274702852306	-0.660835841243462\\
7.59469749684108	-0.660796152277035\\
7.5966479651591	-0.66075421875714\\
7.59859843347713	-0.660709989411589\\
7.60054890179515	-0.660663555195231\\
7.60249937011318	-0.660614931927955\\
7.6044498384312	-0.660564086811671\\
7.60681795533814	-0.660499332512973\\
7.60918607224508	-0.660431344733063\\
7.61155418915202	-0.660360152094213\\
7.61392230605895	-0.660285708126645\\
7.61660327766472	-0.660197429388144\\
7.61928424927049	-0.660105075507836\\
7.62196522087626	-0.660008722601517\\
7.62464619248203	-0.659908218394339\\
7.62708591147707	-0.659813004654426\\
7.62952563047212	-0.659714503536109\\
7.63196534946716	-0.659612826322164\\
7.6344050684622	-0.659507720639357\\
7.63638078192605	-0.659419968476137\\
7.63835649538989	-0.659330078600889\\
7.64033220885374	-0.659238091845059\\
7.64230792231758	-0.659143903196215\\
7.64414351330717	-0.659054364640588\\
7.64597910429676	-0.65896296699371\\
7.64781469528635	-0.65886972266934\\
7.64965028627594	-0.658774603093188\\
7.65179032668039	-0.658661316104247\\
7.65393036708484	-0.658545506802573\\
7.65607040748928	-0.658427190493587\\
7.65821044789373	-0.65830634696078\\
7.66080421346837	-0.658156465762859\\
7.66339797904301	-0.658002921461865\\
7.66599174461765	-0.657845750032378\\
7.66858551019229	-0.657684897872539\\
7.6712254226494	-0.657517327855813\\
7.67386533510651	-0.657346043095594\\
7.67650524756362	-0.657171121673412\\
7.67914516002072	-0.656992404807883\\
7.68132846136801	-0.656841639009722\\
7.6835117627153	-0.656688379171841\\
7.68569506406258	-0.656532679844938\\
7.68787836540987	-0.656374418432496\\
7.68971050996785	-0.656239579633202\\
7.69154265452583	-0.656102985763397\\
7.69337479908381	-0.65596465002545\\
7.69520694364179	-0.655824541990691\\
7.69714281645504	-0.65567455717226\\
7.69907868926829	-0.655522614172314\\
7.70101456208154	-0.655368721988893\\
7.70295043489478	-0.655212870554055\\
7.70533751716616	-0.655017986615298\\
7.70772459943754	-0.654820150877331\\
7.71011168170891	-0.654619380226646\\
7.71249876398029	-0.654415661769305\\
7.7152139566073	-0.654180335407769\\
7.71792914923431	-0.653941249143533\\
7.72064434186132	-0.65369844133656\\
7.72335953448833	-0.65345185800497\\
7.72530845540898	-0.653272517558618\\
7.72725737632963	-0.653091266854594\\
7.72920629725029	-0.652908117827313\\
7.73115521817094	-0.652723051905486\\
7.7331041390916	-0.652536060024593\\
7.73505306001225	-0.652347169503948\\
7.73700198093291	-0.652156387853035\\
7.73895090185356	-0.651963710723444\\
7.74131714387622	-0.651727225744145\\
7.74368338589888	-0.651487969406059\\
7.74604962792154	-0.651245954692003\\
7.7484158699442	-0.65100117847317\\
7.75109473234896	-0.650720725431452\\
7.75377359475373	-0.650436771913047\\
7.7564524571585	-0.650149341449086\\
7.75913131956326	-0.64985841616878\\
7.76156913329402	-0.649590621052108\\
7.76400694702478	-0.649319974454495\\
7.76644476075554	-0.649046499948269\\
7.7688825744863	-0.64877016719693\\
7.77085674581529	-0.648544292230236\\
7.77283091714429	-0.648316567990578\\
7.77480508847329	-0.648087003084467\\
7.77677925980228	-0.647855591669599\\
7.77861341658245	-0.647638939394558\\
7.78044757336261	-0.647420705127639\\
7.78228173014278	-0.647200893213853\\
7.78411588692295	-0.646979506054253\\
7.7862542616301	-0.646719415317348\\
7.78839263633724	-0.646457196533665\\
7.79053101104439	-0.64619285608201\\
7.79266938575154	-0.645926400383778\\
7.79526114362583	-0.645600625909327\\
7.79785290150012	-0.645271765646546\\
7.80044465937442	-0.644939829192691\\
7.80303641724871	-0.644604831693529\\
7.8056743042565	-0.644260751856468\\
7.80831219126429	-0.643913519957617\\
7.81095007827208	-0.64356313815423\\
7.81358796527987	-0.643209638013954\\
7.81576959609406	-0.642914959449656\\
7.81795122690825	-0.642618150024657\\
7.82013285772243	-0.642319206285643\\
7.82231448853662	-0.642018161261634\\
7.82414522660004	-0.641763941002494\\
7.82597596466347	-0.641508241296688\\
7.82780670272689	-0.641251063119623\\
7.82963744079032	-0.640992421526664\\
7.83157183062665	-0.640717560172947\\
7.83350622046298	-0.640441070987088\\
7.83544061029932	-0.640162956748601\\
7.83737500013565	-0.639883228510644\\
7.83976026425351	-0.639536094090002\\
7.84214552837136	-0.639186517713074\\
7.84453079248922	-0.638834503617156\\
7.84691605660707	-0.638480072950035\\
7.84962920074995	-0.638074020443554\\
7.85234234489282	-0.637664849752326\\
7.8550554890357	-0.637252553674667\\
7.85776863317857	-0.636837193232743\\
7.85971608977781	-0.636537200004248\\
7.86166354637705	-0.636235622227961\\
7.86361100297629	-0.635932457310604\\
7.86555845957553	-0.635627732946185\\
7.86750591617477	-0.635321471207669\\
7.86945337277402	-0.635013651901077\\
7.87140082937326	-0.634704276181708\\
7.8733482859725	-0.634393360603039\\
7.87571275108174	-0.63401382091892\\
7.87807721619098	-0.633632019330987\\
7.88044168130023	-0.633247956912325\\
7.88280614640947	-0.632861662187955\\
7.88548300875189	-0.632421682228448\\
7.8881598710943	-0.631978839786379\\
7.89083673343672	-0.631533119236363\\
7.89351359577913	-0.631084601062752\\
7.89594960565885	-0.630674095359768\\
7.89838561553857	-0.630261235461113\\
7.9008216254183	-0.629845980397264\\
7.90325763529802	-0.629428462120896\\
7.90523035030176	-0.629088776688112\\
7.9072030653055	-0.628747569078921\\
7.90917578030924	-0.628404824228511\\
7.91114849531298	-0.628060608405837\\
7.91298129884913	-0.62773953086655\\
7.91481410238527	-0.627417173472451\\
7.91664690592142	-0.62709353454713\\
7.91847970945757	-0.62676863881181\\
7.92061651034475	-0.626388293027411\\
7.92275331123193	-0.626006241664237\\
7.92489011211912	-0.625622484364458\\
7.9270269130063	-0.62523704652838\\
7.92961677149869	-0.624767672933479\\
7.93220662999107	-0.624295831013729\\
7.93479648848346	-0.623821510885423\\
7.93738634697584	-0.623344776674844\\
7.94002231826059	-0.622857169575655\\
7.94265828954535	-0.622367022490947\\
7.9452942608301	-0.621874282734438\\
7.94793023211486	-0.621379117764965\\
7.95011028649414	-0.620967890279609\\
7.95229034087341	-0.620554933757493\\
7.95447039525269	-0.620140203148252\\
7.95665044963197	-0.619723842164722\\
7.95847986331465	-0.619373274212163\\
7.96030927699733	-0.619021523153225\\
7.96213869068001	-0.618668581126085\\
7.9639681043627	-0.61831449527436\\
7.96590109747748	-0.617939155521067\\
7.96783409059227	-0.617562534004136\\
7.96976708370705	-0.617184628895374\\
7.97170007682183	-0.61680546594338\\
7.97408362604916	-0.616336226709093\\
7.97646717527649	-0.615865075590532\\
7.97885072450381	-0.615392007517025\\
7.98123427373114	-0.614917067136848\\
7.98394548385393	-0.614374638594353\\
7.98665669397671	-0.613829762806003\\
7.9893679040995	-0.613282400149033\\
7.99207911422228	-0.612732691439142\\
7.99402519349114	-0.612336743538379\\
7.99597127275999	-0.611939552150328\\
7.99791735202884	-0.611541104372222\\
7.99986343129769	-0.611141459835854\\
8.00180951056655	-0.610740661941769\\
8.0037555898354	-0.610338657288113\\
8.00570166910425	-0.609935442406093\\
8.0076477483731	-0.609531048069998\\
8.0100105393225	-0.609038514202678\\
8.01237333027191	-0.60854423868817\\
8.01473612122131	-0.608048213983621\\
8.01709891217071	-0.607550489958031\\
8.01977388893806	-0.606985034552082\\
8.02244886570541	-0.606417370886976\\
8.02512384247276	-0.605847455985129\\
8.02779881924011	-0.605275436982607\\
8.03023313137981	-0.604753207857738\\
8.03266744351951	-0.604229143152221\\
8.03510175565921	-0.603703157638017\\
8.0375360677989	-0.603175493176684\\
8.03950741597067	-0.602747095282661\\
8.04147876414244	-0.602317514900259\\
8.0434501123142	-0.601886720754329\\
8.04542146048597	-0.601454827575375\\
8.04725299512969	-0.601052652221325\\
8.04908452977341	-0.600649502742896\\
8.05091606441714	-0.600245373226268\\
8.05274759906086	-0.599840303173751\\
8.05488292196689	-0.599366897335957\\
8.05701824487292	-0.598892208218277\\
8.05915356777895	-0.598416230637198\\
8.06128889068498	-0.597939002326499\\
8.06387696290918	-0.59735896981852\\
8.06646503513338	-0.596777085157054\\
8.06905310735757	-0.596193324963529\\
8.07164117958177	-0.59560778524311\\
8.07427534963105	-0.59501012928155\\
8.07690951968033	-0.594410550913142\\
8.07954368972962	-0.593808960796759\\
8.0821778597789	-0.593205615291745\\
8.08435643560514	-0.592705480591112\\
8.08653501143137	-0.592204026679232\\
8.08871358725761	-0.591701181008353\\
8.09089216308384	-0.591197159314999\\
8.09272033758437	-0.5907734171131\\
8.0945485120849	-0.590348788212359\\
8.09637668658542	-0.58992325882008\\
8.09820486108595	-0.589496896683682\\
8.10013654696772	-0.589045540513256\\
8.10206823284948	-0.588593242399248\\
8.10399991873125	-0.588139997292206\\
8.10593160461302	-0.587685840151206\\
8.10831354620971	-0.587124612510315\\
8.1106954878064	-0.586561990492137\\
8.11307742940309	-0.585997962587357\\
8.11545937099978	-0.585432587980332\\
8.11816876607225	-0.584787954370305\\
8.12087816114472	-0.584141530923395\\
8.12358755621719	-0.583493256780502\\
8.12629695128966	-0.582843322664914\\
8.12824174320161	-0.582375876689268\\
8.13018653511356	-0.581907521638254\\
8.13213132702551	-0.581438237876974\\
8.13407611893746	-0.5809681048514\\
8.13602091084941	-0.580497179011145\\
8.13796570276136	-0.580025385867223\\
8.13991049467331	-0.579552718799462\\
8.14185528658526	-0.579079217175344\\
8.14421650983706	-0.578503252599784\\
8.14657773308887	-0.577926046991493\\
8.14893895634068	-0.577347586989186\\
8.15130017959248	-0.576767935155325\\
8.15397338943092	-0.576110358458805\\
8.15664659926936	-0.575451204708446\\
8.1593198091078	-0.574790413502974\\
8.16199301894624	-0.574128172076066\\
8.16442574301284	-0.57352444074453\\
8.16685846707943	-0.57291938012675\\
8.16929119114603	-0.572312877692716\\
8.17172391521263	-0.571705241453014\\
8.17369398871846	-0.571212512592514\\
8.17566406222429	-0.570718931750219\\
8.17763413573012	-0.570224457658628\\
8.17960420923595	-0.569729233818797\\
8.18143456175669	-0.56926854828454\\
8.18326491427743	-0.568807180419314\\
8.18509526679818	-0.568345121564087\\
8.18692561931892	-0.56788241975347\\
8.18905956296625	-0.567342206555518\\
8.19119350661358	-0.566801109316036\\
8.19332745026091	-0.566259119631213\\
8.19546139390823	-0.565716282089512\\
8.19804779652687	-0.565057279051455\\
8.20063419914551	-0.564397005446692\\
8.20322060176415	-0.563735429381352\\
8.20580700438279	-0.563072664670263\\
8.20843949117743	-0.562397036593277\\
8.21107197797207	-0.561720073690347\\
8.21370446476671	-0.561041664946319\\
8.21633695156135	-0.560362117021228\\
8.21851414936938	-0.559799454121975\\
8.22069134717741	-0.559235864914044\\
8.22286854498545	-0.558671260911527\\
8.22504574279348	-0.55810589821443\\
8.22687276537189	-0.557631022148359\\
8.2286997879503	-0.557155539375475\\
8.2305268105287	-0.556679432555434\\
8.23235383310711	-0.556202780673331\\
8.23428430340115	-0.555698607277285\\
8.23621477369519	-0.555193808336355\\
8.23814524398924	-0.554688376727529\\
8.24007571428328	-0.554182352174007\\
8.24245615824178	-0.553557611812488\\
8.24483660220028	-0.552931956608232\\
8.24721704615879	-0.55230537098037\\
8.24959749011729	-0.551677921413638\\
8.25230519223721	-0.550963276005942\\
8.25501289435713	-0.550247451470517\\
8.25772059647705	-0.549530374803752\\
8.26042829859697	-0.548812262524983\\
8.26237189500172	-0.54829627002901\\
8.26431549140647	-0.547779679186568\\
8.26625908781122	-0.547262466529093\\
8.26820268421597	-0.546744721566943\\
8.27014628062072	-0.546226507164041\\
8.27208987702546	-0.545707737526356\\
8.27403347343021	-0.545188404086333\\
8.27597706983496	-0.544668550306668\\
8.27833683427932	-0.544036737100307\\
8.28069659872367	-0.543404140913273\\
8.28305636316803	-0.542770744845957\\
8.28541612761238	-0.542136617271565\\
8.28808769190616	-0.541417930468751\\
8.29075925619995	-0.540698245218941\\
8.29343082049373	-0.539977491666691\\
8.29610238478752	-0.539255876024726\\
8.29853363265263	-0.53859863562666\\
8.30096488051774	-0.537940534245481\\
8.30339612838285	-0.537281445546712\\
8.30582737624796	-0.536621708958675\\
8.30779626874666	-0.5360871560992\\
8.30976516124537	-0.535552056080084\\
8.31173405374407	-0.535016362578378\\
8.31370294624277	-0.534480232297266\\
8.31553220470359	-0.533981828306963\\
8.3173614631644	-0.533483006928617\\
8.31919072162521	-0.532983757953135\\
8.32101998008603	-0.532484133036225\\
8.32315264482324	-0.531901213517967\\
8.32528530956044	-0.531317769568137\\
8.32741797429765	-0.530733790858256\\
8.32955063903486	-0.530149324556233\\
8.33213549079742	-0.529440353121606\\
8.33472034255998	-0.528730634149225\\
8.33730519432254	-0.528020131189191\\
8.3398900460851	-0.527308964902448\\
8.34252096961405	-0.526584617955029\\
8.34515189314299	-0.525859467920296\\
8.34778281667194	-0.525133393848272\\
8.35041374020089	-0.524406722629756\\
8.35258966187293	-0.523805503612905\\
8.35476558354496	-0.523203715955782\\
8.35694150521699	-0.52260126424253\\
8.35911742688903	-0.521998420349864\\
8.36094338570134	-0.521492379648917\\
8.36276934451365	-0.520985984015673\\
8.36459530332596	-0.520479214425195\\
8.36642126213828	-0.519972153864409\\
8.36835060942261	-0.519436128348469\\
8.37027995670695	-0.518899758333327\\
8.37220930399128	-0.518363035534049\\
8.37413865127562	-0.517826001031265\\
8.37651770887463	-0.517163411584955\\
8.37889676647363	-0.516500331428415\\
8.38127582407264	-0.515836742780423\\
8.38365488167165	-0.515172713911043\\
8.38636101447946	-0.514416976541187\\
8.38906714728727	-0.513660601217388\\
8.39177328009508	-0.512903509823753\\
8.39447941290289	-0.512145926274295\\
8.3964219062846	-0.511601932560635\\
8.39836439966632	-0.51105761583999\\
8.40030689304804	-0.510512951045421\\
8.40224938642976	-0.509968030337101\\
8.40419187981147	-0.50942291797029\\
8.40613437319319	-0.508877524332673\\
8.40807686657491	-0.508331839852176\\
8.41001935995662	-0.507785908694625\\
8.41237777546161	-0.507122805410848\\
8.4147361909666	-0.506459319541663\\
8.41709460647159	-0.505795432427519\\
8.41945302197658	-0.505131213090895\\
8.42212306323735	-0.504378940286528\\
8.42479310449812	-0.503626175502\\
8.42746314575889	-0.502872845507021\\
8.43013318701966	-0.502119159636766\\
8.43256307124837	-0.501433169912261\\
8.43499295547709	-0.500746732202001\\
8.4374228397058	-0.500059716545945\\
8.43985272393451	-0.49937246775112\\
8.441820529282	-0.498815935431309\\
8.44378833462948	-0.498259124058883\\
8.44575613997696	-0.497701985971105\\
8.44772394532444	-0.497144679455004\\
8.44955219785555	-0.496626840770709\\
8.45138045038666	-0.49610881454865\\
8.45320870291777	-0.495590589943009\\
8.45503695544888	-0.495072218595028\\
8.4571684418694	-0.494467733893928\\
8.45929992828991	-0.493863034479013\\
8.46143141471042	-0.493258109098864\\
8.46356290113093	-0.492653004367488\\
8.46614632125635	-0.491919431750566\\
8.46872974138177	-0.491185561331623\\
8.47131316150719	-0.49045135510112\\
8.47389658163261	-0.489716932534348\\
8.47652606225455	-0.488969368003522\\
8.47915554287648	-0.488221460058343\\
8.48178502349842	-0.487473086514434\\
8.48441450412036	-0.486724572436345\\
8.48658925147014	-0.486105625144008\\
8.48876399881992	-0.485486419952988\\
8.49093874616969	-0.484866861147988\\
8.49311349351947	-0.484247218408841\\
8.49493847637413	-0.483727313806887\\
8.49676345922879	-0.48320727061813\\
8.49858844208345	-0.482687069513959\\
8.50041342493811	-0.482166792229917\\
8.50234174141952	-0.481617033638724\\
8.50427005790093	-0.48106716934706\\
8.50619837438235	-0.480517190600585\\
8.50812669086376	-0.479967137393291\\
8.51050447311631	-0.479288820952187\\
8.51288225536886	-0.478610372702328\\
8.51526003762141	-0.477931774074262\\
8.51763781987396	-0.477253091193404\\
8.52034250684076	-0.47648111296225\\
8.52304719380756	-0.475708955422963\\
8.52575188077436	-0.474936540489407\\
8.52845656774116	-0.474164086307922\\
8.5303980499136	-0.47360968647819\\
8.53233953208603	-0.473055196943366\\
8.53428101425846	-0.472500592668314\\
8.5362224964309	-0.471945963181701\\
8.53816397860334	-0.47139137057481\\
8.54010546077577	-0.470836726806938\\
8.5420469429482	-0.470282022005853\\
8.54398842512064	-0.469727298653424\\
8.54634560099456	-0.4690538283594\\
8.54870277686849	-0.468380310375342\\
8.55105995274241	-0.467706725603154\\
8.55341712861634	-0.467033140109516\\
8.55608576877322	-0.466270658224547\\
8.55875440893009	-0.465508108440028\\
8.56142304908697	-0.464745418524674\\
8.56409168924385	-0.463982789819941\\
8.56652032151389	-0.463289008830452\\
8.56894895378393	-0.462595128028179\\
8.57137758605397	-0.461901021032179\\
8.57380621832401	-0.461207019787569\\
8.57577302924381	-0.460645253590391\\
8.57773984016362	-0.460083433774889\\
8.57970665108343	-0.45952151396502\\
8.58167346200324	-0.458959645942125\\
8.58350079555187	-0.458437760864139\\
8.5853281291005	-0.457915879002411\\
8.58715546264914	-0.457393989536298\\
8.58898279619777	-0.456872141590923\\
8.59111320372147	-0.456263840852072\\
8.59324361124517	-0.455655580610282\\
8.59537401876887	-0.455047349429843\\
8.59750442629257	-0.45443919124684\\
8.60008653279665	-0.453702253551942\\
8.60266863930072	-0.452965388003018\\
8.6052507458048	-0.452228557173376\\
8.60783285230887	-0.451491873902906\\
8.61046100906376	-0.450742368664009\\
8.61308916581864	-0.449992900022124\\
8.61571732257353	-0.449243350589393\\
8.61834547932841	-0.448494028581345\\
8.62051915266772	-0.447874672499527\\
8.62269282600703	-0.447255316602188\\
8.62486649934634	-0.446635869427857\\
8.62704017268565	-0.446016586267937\\
8.62886426580478	-0.4454971631114\\
8.63068835892392	-0.444977779135928\\
8.63251245204305	-0.444458415669965\\
8.63433654516218	-0.443939149670065\\
8.63626392137936	-0.44339064455925\\
8.63819129759653	-0.442842227784801\\
8.64011867381371	-0.442293890623224\\
8.64204605003088	-0.441745670370746\\
8.64442266612957	-0.441069875964123\\
8.64679928222826	-0.440394240145359\\
8.64917589832695	-0.439718744567458\\
8.65155251442564	-0.439043450646118\\
8.65425587712771	-0.43827566625268\\
8.65695923982979	-0.437508074167477\\
8.65966260253186	-0.436740599845058\\
8.66236596523394	-0.43597344700274\\
8.66430652606086	-0.435423059146748\\
8.66624708688779	-0.434872770554444\\
8.66818764771472	-0.434322557332914\\
8.67012820854165	-0.433772502923695\\
8.67206876936857	-0.433222664950612\\
8.6740093301955	-0.432672960536386\\
8.67594989102243	-0.432123380006923\\
8.67789045184936	-0.431573962628125\\
8.68024649531888	-0.430907178472476\\
8.68260253878841	-0.43024061427949\\
8.68495858225794	-0.429574251440299\\
8.68731462572746	-0.428908150778515\\
8.68998198443377	-0.428154451363962\\
8.69264934314007	-0.427401023316319\\
8.69531670184637	-0.426647798327858\\
8.69798406055268	-0.425894962635316\\
8.70041155011229	-0.425210356667623\\
8.7028390396719	-0.424525931325853\\
8.70526652923151	-0.423841568505206\\
8.70769401879112	-0.423157575616283\\
8.70965992560254	-0.422604087644548\\
8.71162583241395	-0.422050727134495\\
8.71359173922536	-0.421497450708434\\
8.71555764603677	-0.420944398512304\\
8.71738414517876	-0.420430849759716\\
8.71921064432075	-0.419917455376171\\
8.72103714346274	-0.419404205015828\\
8.72286364260473	-0.418891143731939\\
8.72499306811941	-0.418293271814075\\
8.72712249363408	-0.417695641087969\\
8.72925191914876	-0.417098240448788\\
8.73138134466344	-0.416501109867286\\
8.73396225274584	-0.415777798239638\\
8.73654316082825	-0.415054849113407\\
8.73912406891066	-0.414332227071356\\
8.74170497699306	-0.413610035002854\\
8.74433192598058	-0.412875551644668\\
8.74695887496809	-0.412141404681854\\
8.74958582395561	-0.411407485343797\\
8.75221277294313	-0.410674075778725\\
8.75438546972936	-0.41006806878254\\
8.75655816651559	-0.409462266555193\\
8.75873086330182	-0.40885658473212\\
8.76090356008805	-0.408251256778776\\
8.76272684695763	-0.40774367515497\\
8.7645501338272	-0.407236272029395\\
8.76637342069677	-0.406729030002199\\
8.76819670756634	-0.406222019135359\\
8.77012323118759	-0.405686603251446\\
8.77204975480884	-0.405151425928188\\
8.77397627843009	-0.404616478812866\\
8.77590280205134	-0.404081795569658\\
8.77827835791624	-0.403422893592002\\
8.78065391378114	-0.402764373963635\\
8.78302946964604	-0.402106219237404\\
8.78540502551094	-0.401448484657901\\
8.78810718200981	-0.400700928881052\\
8.79080933850868	-0.399953852165207\\
8.79351149500755	-0.399207185686747\\
8.79621365150642	-0.398461113709753\\
8.79815337773327	-0.397926008184861\\
8.80009310396013	-0.397391147673837\\
8.80203283018698	-0.3968565101143\\
8.80397255641384	-0.396322170874979\\
8.80591228264069	-0.395788181812905\\
8.80785200886754	-0.395254467352413\\
8.8097917350944	-0.394721018346579\\
8.81173146132125	-0.394187869997081\\
8.81408647612857	-0.393541022199585\\
8.81644149093589	-0.392894597694759\\
8.81879650574322	-0.392248578968616\\
8.82115152055054	-0.391603020362836\\
8.8238177136222	-0.390872805990032\\
8.82648390669386	-0.390143120985656\\
8.82915009976552	-0.389413902725595\\
8.83181629283719	-0.388685318415239\\
8.83424274510471	-0.388022969542273\\
8.83666919737224	-0.387361016189693\\
8.83909564963976	-0.386699351230271\\
8.84152210190729	-0.3860382510772\\
8.84348719139325	-0.385503421480331\\
8.84545228087922	-0.38496885766927\\
8.84741737036519	-0.3844345202504\\
8.84938245985115	-0.383900534942464\\
8.85120820574018	-0.383404805065279\\
8.85303395162921	-0.38290934322405\\
8.85485969751824	-0.382414139827157\\
8.85668544340727	-0.381919235042567\\
8.85881398005773	-0.381342667331393\\
8.86094251670819	-0.380766490380667\\
8.86307105335865	-0.380190693750694\\
8.86519959000911	-0.379615312811009\\
8.86777941060594	-0.378918553108742\\
8.87035923120278	-0.378222371780469\\
8.87293905179961	-0.377526736275734\\
8.87551887239645	-0.376831737878007\\
8.87814472532791	-0.376125126286554\\
8.88077057825938	-0.375419075338939\\
8.88339643119085	-0.374713486973611\\
8.88602228412232	-0.374008612564287\\
8.88819409777288	-0.373426332650041\\
8.89036591142344	-0.372844411393443\\
8.89253772507401	-0.372262773040229\\
8.89470953872457	-0.371681625474724\\
8.89653209910308	-0.371194423316371\\
8.8983546594816	-0.370707503039213\\
8.90017721986011	-0.370220848859691\\
8.90199978023862	-0.369734522917349\\
8.9039255350264	-0.369221062996476\\
8.90585128981417	-0.368707951466124\\
8.90777704460195	-0.368195180556769\\
8.90970279938973	-0.367682779883173\\
8.91207739640808	-0.367051498277439\\
8.91445199342643	-0.366420761645102\\
8.91682659044478	-0.365790553852633\\
8.91920118746314	-0.365160923350407\\
8.921902250893	-0.364445515561157\\
8.92460331432287	-0.363730795597695\\
8.92730437775274	-0.3630167015134\\
8.93000544118261	-0.362303395860713\\
8.93194441544739	-0.361791911466938\\
8.93388338971218	-0.361280778136312\\
8.93582236397697	-0.360769976000597\\
8.93776133824175	-0.360259571483833\\
8.93970031250654	-0.359749610134318\\
8.94163928677133	-0.359240024707232\\
8.94357826103611	-0.358730806779309\\
8.9455172353009	-0.358221987153366\\
8.94787132050379	-0.357604807048997\\
8.95022540570668	-0.356988195346365\\
8.95257949090957	-0.356372135980879\\
8.95493357611246	-0.355756676356437\\
8.95759871419171	-0.355060695975914\\
8.96026385227096	-0.354365429331708\\
8.96292899035021	-0.353670820357771\\
8.96559412842946	-0.352977015682542\\
8.96801964381491	-0.35234644000057\\
8.97044515920035	-0.351716414908923\\
8.9728706745858	-0.351086845460167\\
8.97529618997124	-0.350457974496659\\
8.97726054444678	-0.349949318646821\\
8.97922489892231	-0.349441028002353\\
8.98118925339784	-0.348933067595123\\
8.98315360787337	-0.348425547662337\\
8.98497867738256	-0.347954474590273\\
8.98680374689174	-0.347483749592104\\
8.98862881640092	-0.347013363980007\\
8.99045388591011	-0.346543352770449\\
8.99258162209981	-0.345995900907276\\
8.99470935828951	-0.345448943850204\\
8.99683709447921	-0.344902472019023\\
8.99896483066892	-0.344356516021631\\
};
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
8.99896483066892	-0.344356516021631\\
9.00154366925043	-0.343695549815209\\
9.00412250783193	-0.343035311660259\\
9.00670134641344	-0.342375772300591\\
9.00928018499495	-0.341717010969063\\
9.01190504799745	-0.341047407837994\\
9.01452991099995	-0.340378522125206\\
9.01715477400245	-0.339710267293483\\
9.01977963700495	-0.339042862529538\\
9.0219506559385	-0.33849164749172\\
9.02412167487204	-0.337940899516555\\
9.02629269380559	-0.337390551998644\\
9.02846371273914	-0.336840786166551\\
9.03028562187114	-0.336379970889465\\
9.03210753100313	-0.335919508990947\\
9.03392944013513	-0.335459386448776\\
9.03575134926712	-0.334999657238729\\
9.03767641425712	-0.334514365026389\\
9.03960147924713	-0.334029495584703\\
9.04152654423713	-0.333545041842899\\
9.04345160922714	-0.333061029318341\\
9.04582534324521	-0.332464848099897\\
9.04819907726328	-0.331869321047094\\
9.05057281128136	-0.331274433554945\\
9.05294654529943	-0.330680227251609\\
9.05564662273186	-0.330005229585162\\
9.05834670016428	-0.329331060271706\\
9.0610467775967	-0.328657664648728\\
9.06374685502912	-0.327985183269592\\
9.0656851550948	-0.327503063051866\\
9.06762345516047	-0.327021365225778\\
9.06956175522615	-0.326540072244673\\
9.07150005529182	-0.326059241506622\\
9.0734383553575	-0.325578912243685\\
9.07537665542317	-0.32509902577525\\
9.07731495548884	-0.324619574499163\\
9.07925325555452	-0.324140584845062\\
9.0816065045832	-0.323559705144895\\
9.08395975361188	-0.322979488669913\\
9.08631300264057	-0.322399920972855\\
9.08866625166925	-0.321821042609332\\
9.09133043917367	-0.321166575039152\\
9.09399462667809	-0.320512941929066\\
9.09665881418251	-0.319860094009737\\
9.09932300168693	-0.319208157451536\\
9.10174767468386	-0.31861575209398\\
9.10417234768079	-0.318024000381686\\
9.10659702067773	-0.317432819690609\\
9.10902169367466	-0.31684241943627\\
9.11098539028876	-0.316364955003192\\
9.11294908690286	-0.315887921459185\\
9.11491278351696	-0.315411288319044\\
9.11687648013106	-0.314935150491266\\
9.11870094521566	-0.314493272555765\\
9.12052541030025	-0.314051793918954\\
9.12234987538485	-0.313610706852276\\
9.12417434046944	-0.313170041330423\\
9.12630135911037	-0.312656859616228\\
9.12842837775129	-0.312144238003479\\
9.13055539639221	-0.311632167862387\\
9.13268241503313	-0.31112067520083\\
9.13526037069188	-0.310501557710622\\
9.13783832635063	-0.309883261701108\\
9.14041628200938	-0.309265761330429\\
9.14299423766813	-0.308649124157005\\
9.14561821038447	-0.308022465507719\\
9.14824218310081	-0.307396623481499\\
9.15086615581715	-0.306771522996234\\
9.15349012853349	-0.306147351881721\\
9.1556604354678	-0.30563192755257\\
9.15783074240211	-0.305117039736866\\
9.16000104933642	-0.304602630847294\\
9.16217135627072	-0.304088856200086\\
9.16399268432525	-0.303658267234806\\
9.16581401237978	-0.303228076096894\\
9.16763534043431	-0.302798270531572\\
9.16945666848884	-0.302368896638067\\
9.17138111740424	-0.301915714753367\\
9.17330556631964	-0.301463000238606\\
9.17523001523504	-0.301010746767051\\
9.17715446415044	-0.300558975954653\\
9.17952742474526	-0.300002606350048\\
9.18190038534007	-0.299446955384471\\
9.18427334593488	-0.298892010053513\\
9.1866463065297	-0.298337805524629\\
9.18934549814867	-0.297708371906791\\
9.19204468976765	-0.297079850006751\\
9.19474388138663	-0.296452192341235\\
9.19744307300561	-0.295825518477442\\
9.199380771229	-0.295376306590911\\
9.20131846945238	-0.294927559353739\\
9.20325616767577	-0.294479261506921\\
9.20519386589915	-0.294031461860396\\
9.20713156412254	-0.293584193670313\\
9.20906926234592	-0.293137406521543\\
9.21100696056931	-0.292691093660045\\
9.2129446587927	-0.292245277400385\\
9.21529715878521	-0.291704719120775\\
9.21764965877773	-0.291164877262932\\
9.22000215877025	-0.290625739033095\\
9.22235465876276	-0.290087338576235\\
9.22501799314393	-0.289478746508251\\
9.2276813275251	-0.28887105690911\\
9.23034466190627	-0.288264227117504\\
9.23300799628744	-0.287658364035825\\
9.23543191485088	-0.28710791351435\\
9.23785583341433	-0.286558176383996\\
9.24027975197777	-0.286009081793346\\
9.24270367054122	-0.285460807625315\\
9.24466678081867	-0.285017466177581\\
9.24662989109613	-0.284574593282069\\
9.24859300137358	-0.284132162742009\\
9.25055611165104	-0.283690255061567\\
9.25238003893626	-0.283280194698646\\
9.25420396622149	-0.282870561189017\\
9.25602789350672	-0.282461347754395\\
9.25785182079195	-0.282052579673536\\
9.25997819880994	-0.281576613656455\\
9.26210457682793	-0.281101241396403\\
9.26423095484592	-0.280626455232107\\
9.26635733286391	-0.280152276930708\\
9.26893449770486	-0.279578422064977\\
9.27151166254581	-0.279005436260681\\
9.27408882738676	-0.278433297003727\\
9.27666599222771	-0.277862061060058\\
9.27928916722169	-0.27728163800342\\
9.28191234221566	-0.276702083673743\\
9.28453551720963	-0.276123333808128\\
9.28715869220361	-0.275545547103047\\
9.2893283637117	-0.275068487559475\\
9.29149803521979	-0.274592001999613\\
9.29366770672788	-0.274116041300236\\
9.29583737823597	-0.273640736733356\\
9.29765818996668	-0.273242432225191\\
9.29947900169738	-0.272844547984197\\
9.30129981342809	-0.272447073439086\\
9.30312062515879	-0.272050047422025\\
9.30504452605582	-0.271631058382937\\
9.30696842695284	-0.2712125573044\\
9.30889232784986	-0.27079453860058\\
9.31081622874688	-0.270377020326443\\
9.31318849877595	-0.269862909414333\\
9.31556076880502	-0.269349545695145\\
9.31793303883409	-0.268836917739922\\
9.32030530886315	-0.268325054844119\\
9.32300370745043	-0.267743804927596\\
9.32570210603771	-0.267163504141468\\
9.32840050462498	-0.26658411175322\\
9.33109890321226	-0.266005728127989\\
9.33303606624121	-0.265591181468829\\
9.33497322927016	-0.265177118359198\\
9.33691039229912	-0.264763525691891\\
9.33884755532807	-0.264350444432249\\
9.34078471835702	-0.263937902402561\\
9.34272188138598	-0.263525856830799\\
9.34465904441493	-0.263114301790646\\
9.34659620744388	-0.26270325587233\\
9.34894803885335	-0.262204927574225\\
9.35129987026281	-0.261707335819442\\
9.35365170167227	-0.261210469416197\\
9.35600353308173	-0.260714356731618\\
9.358666104386	-0.260153651005706\\
9.36132867569027	-0.259593873850482\\
9.36399124699454	-0.259034988760543\\
9.36665381829881	-0.25847708517135\\
9.36907706349704	-0.257970273527038\\
9.37150030869526	-0.257464200414028\\
9.37392355389349	-0.256958805791618\\
9.37634679909171	-0.256454238905937\\
9.3783093886996	-0.256046279660255\\
9.38027197830749	-0.255638804294205\\
9.38223456791537	-0.255231790555409\\
9.38419715752326	-0.254825305903893\\
9.38602060810174	-0.254448153391112\\
9.38784405868022	-0.254071436623176\\
9.3896675092587	-0.253695149721942\\
9.39149095983718	-0.253319313745172\\
9.39361676791741	-0.252881746732368\\
9.39574257599764	-0.252444782339371\\
9.39786838407787	-0.252008413843008\\
9.3999941921581	-0.25157265923226\\
9.40257065097403	-0.251045379220053\\
9.40514710978996	-0.250518979986632\\
9.40772356860589	-0.249993442130961\\
9.41030002742182	-0.249468812775437\\
9.41292248986996	-0.248935818453976\\
9.41554495231809	-0.248403707981086\\
9.41816741476623	-0.247872426953356\\
9.42078987721436	-0.247342107907547\\
9.4229589835183	-0.246904285731647\\
9.42512808982223	-0.246467049811807\\
9.42729719612616	-0.246030358698504\\
9.4294663024301	-0.245594322088552\\
9.43128665703631	-0.24522895538859\\
9.43310701164253	-0.2448640142108\\
9.43492736624875	-0.244499489530716\\
9.43674772085496	-0.244135413690248\\
9.4386711359784	-0.243751236487373\\
9.44059455110184	-0.243367549268683\\
9.44251796622527	-0.242984347154751\\
9.44444138134871	-0.242601645050367\\
9.44681303675381	-0.242130462928412\\
9.44918469215891	-0.241660028882039\\
9.45155634756401	-0.241190332970941\\
9.4539280029691	-0.24072139931442\\
9.45662569367337	-0.240188969737647\\
9.45932338437764	-0.239657491273279\\
9.46202107508191	-0.239126929329532\\
9.46471876578618	-0.238597367232541\\
9.46665545445997	-0.238217848695315\\
9.46859214313377	-0.237838814607841\\
9.47052883180757	-0.237460253821703\\
9.47246552048137	-0.237082200349204\\
9.47440220915517	-0.236704677215144\\
9.47633889782897	-0.236327648499757\\
9.47827558650277	-0.235951109054434\\
9.48021227517657	-0.235575074195401\\
9.48256351162285	-0.235119245124505\\
9.48491474806913	-0.234664147531596\\
9.48726598451541	-0.234209771721405\\
9.48961722096169	-0.233756140999828\\
9.49227911166297	-0.233243512904825\\
9.49494100236426	-0.232731807551727\\
9.49760289306554	-0.232220993997323\\
9.50026478376683	-0.231711146286681\\
9.50268742967608	-0.231248037851503\\
9.50511007558532	-0.230785666574233\\
9.50753272149457	-0.230323982059578\\
9.50995536740382	-0.229863108269232\\
9.51191749611328	-0.229490504767247\\
9.51387962482274	-0.229118383402876\\
9.5158417535322	-0.228746725449543\\
9.51780388224167	-0.228375586875816\\
9.51962691165164	-0.228031257641957\\
9.52144994106162	-0.227687358950304\\
9.5232729704716	-0.227343885749037\\
9.52509599988158	-0.22700085540209\\
9.52722130242257	-0.226601522795473\\
9.52934660496356	-0.22620278307607\\
9.53147190750455	-0.225804630398419\\
9.53359721004554	-0.225407079472109\\
9.53617304024234	-0.22492608366289\\
9.53874887043914	-0.224445953503651\\
9.54132470063594	-0.223966672421669\\
9.54390053083274	-0.223488279141898\\
9.54652235846597	-0.22300231205038\\
9.5491441860992	-0.22251721612705\\
9.55176601373244	-0.222032945719704\\
9.55438784136567	-0.221549610470531\\
9.5565564463342	-0.221150609310737\\
9.55872505130273	-0.220752187661557\\
9.56089365627126	-0.220354310854268\\
9.56306226123979	-0.219957069708348\\
9.56488221239726	-0.219624233083819\\
9.56670216355472	-0.219291814396804\\
9.56852211471218	-0.218959806007268\\
9.57034206586964	-0.218628234601694\\
9.57226505168515	-0.218278385612794\\
9.57418803750065	-0.217929014910486\\
9.57611102331616	-0.2175801182687\\
9.57803400913167	-0.217231707871631\\
9.58040511895801	-0.216802789569471\\
9.58277622878434	-0.216374599866827\\
9.58514733861068	-0.215947130189961\\
9.58751844843702	-0.21552040020188\\
9.5902155087852	-0.215035942714906\\
9.59291256913339	-0.21455241222735\\
9.59560962948157	-0.214069779598059\\
9.59830668982975	-0.213588113383379\\
9.60024295924845	-0.2132429457694\\
9.60217922866714	-0.212898250255454\\
9.60411549808584	-0.212554017433604\\
9.60605176750453	-0.212210275293478\\
9.60798803692323	-0.211867042719082\\
9.60992430634192	-0.211524289792556\\
9.61186057576062	-0.211182012076438\\
9.61379684517931	-0.21084022207289\\
9.61614755350558	-0.210425945324136\\
9.61849826183185	-0.210012376705586\\
9.62084897015812	-0.209599507883792\\
9.62319967848439	-0.209187357828208\\
9.62586096354447	-0.208721653463203\\
9.62852224860454	-0.208256842816428\\
9.63118353366462	-0.207792899857346\\
9.63384481872469	-0.207329885363647\\
9.63626693252407	-0.206909351549931\\
9.63868904632346	-0.206489534131631\\
9.64111116012284	-0.206070391133786\\
9.64353327392223	-0.205652024670383\\
9.64549499572871	-0.205313806856108\\
9.6474567175352	-0.204976056991281\\
9.64941843934169	-0.204638759433843\\
9.65138016114818	-0.204301960240817\\
9.65320281949805	-0.20398951004368\\
9.65502547784793	-0.203677475055804\\
9.6568481361978	-0.203365850966657\\
9.65867079454768	-0.203054651974109\\
9.66079564978535	-0.20269240575063\\
9.66292050502302	-0.202330729428576\\
9.66504536026069	-0.20196961796339\\
9.66717021549836	-0.201609083275847\\
9.66974548722444	-0.201172915554825\\
9.67232075895052	-0.200737579266717\\
9.6748960306766	-0.200303060353257\\
9.67747130240269	-0.199869390372709\\
9.68009256565047	-0.19942889417059\\
9.68271382889825	-0.198989236580784\\
9.68533509214604	-0.19855037956456\\
9.68795635539382	-0.198112413120907\\
9.69012451670266	-0.197750886942638\\
9.69229267801149	-0.197389919865442\\
9.69446083932032	-0.197029483096076\\
9.69662900062916	-0.196669651256399\\
9.69844859665473	-0.196368174303053\\
9.70026819268031	-0.196067098592412\\
9.70208778870589	-0.195766417699272\\
9.70390738473147	-0.195466153475628\\
9.70582999209787	-0.195149359016214\\
9.70775259946428	-0.194833021545315\\
9.70967520683069	-0.194517137427804\\
9.7115978141971	-0.19420171654232\\
9.71396844078392	-0.193813443689824\\
9.71633906737074	-0.193425865797506\\
9.71870969395756	-0.1930389755196\\
9.72108032054438	-0.192652788753495\\
9.72377682064501	-0.192214399071096\\
9.72647332074564	-0.191776894094256\\
9.72916982084627	-0.191340249430618\\
9.73186632094691	-0.190904521065815\\
9.73380222067158	-0.190592290753649\\
9.73573812039626	-0.190280510965811\\
9.73767402012094	-0.189969173812725\\
9.73960991984562	-0.189658302160182\\
9.7415458195703	-0.189347911381239\\
9.74348171929498	-0.189037976721598\\
9.74541761901966	-0.188728494381074\\
9.74735351874434	-0.188419474485733\\
9.74970375923393	-0.188044948225665\\
9.75205399972353	-0.187671094251982\\
9.75440424021313	-0.187297905446441\\
9.75675448070272	-0.186925397127727\\
9.75941522780993	-0.186504521103375\\
9.76207597491714	-0.186084493901883\\
9.76473672202435	-0.185665293756915\\
9.76739746913156	-0.185246970203673\\
9.76981911135277	-0.184867051548991\\
9.77224075357398	-0.184487815137431\\
9.77466239579519	-0.184109226222255\\
9.7770840380164	-0.183731368355457\\
9.77904540137987	-0.183425911910528\\
9.78100676474335	-0.183120900664413\\
9.78296812810682	-0.182816321629128\\
9.78492949147029	-0.182512212453498\\
9.78675182367303	-0.18223010330448\\
9.78857415587578	-0.181948387198072\\
9.79039648807852	-0.181667060477254\\
9.79221882028126	-0.181386134670353\\
9.79434328054172	-0.181059150185425\\
9.79646774080217	-0.180732703781015\\
9.79859220106263	-0.180406791129794\\
9.80071666132308	-0.180081421819365\\
9.80329143775461	-0.179687827820954\\
9.80586621418615	-0.179295018355109\\
9.80844099061768	-0.178902981562332\\
9.81101576704922	-0.178511742981472\\
9.81363652933758	-0.178114374590617\\
9.81625729162594	-0.177717798944845\\
9.8188780539143	-0.177321984527106\\
9.82149881620266	-0.17692700474403\\
9.82366658561609	-0.176600977599661\\
9.82583435502951	-0.176275479928714\\
9.82800212444294	-0.175950487952004\\
9.83016989385636	-0.175626062604769\\
9.83198917797113	-0.175354260614493\\
9.83380846208589	-0.175082837134534\\
9.83562774620066	-0.174811786789607\\
9.83744703031542	-0.174541127361054\\
9.8393693047596	-0.174255583241004\\
9.84129157920377	-0.173970468578159\\
9.84321385364795	-0.173685780262904\\
9.84513612809213	-0.173401526249369\\
9.84750632738985	-0.173051643286262\\
9.84987652668757	-0.172702412526539\\
9.85224672598529	-0.172353827710052\\
9.85461692528302	-0.172005901599493\\
9.8573129281722	-0.171610973711723\\
9.86000893106138	-0.171216876503547\\
9.86270493395056	-0.170823589660719\\
9.86540093683974	-0.170431158623872\\
9.86733651118721	-0.170149965717188\\
9.86927208553469	-0.16986919581\\
9.87120765988216	-0.169588842318646\\
9.87314323422964	-0.169308923811487\\
9.87507880857711	-0.169029452726555\\
9.87701438292459	-0.168750408689923\\
9.87894995727206	-0.168471788463721\\
9.88088553161954	-0.16819360019611\\
9.88323535832942	-0.167856463854531\\
9.88558518503931	-0.167519956125916\\
9.88793501174919	-0.167184070960222\\
9.89028483845907	-0.16684882064571\\
9.89294510839652	-0.16647006621306\\
9.89560537833396	-0.166092105743381\\
9.8982656482714	-0.165714921122029\\
9.90092591820885	-0.165338552486792\\
9.90334714309635	-0.164996753862792\\
9.90576836798384	-0.164655594798806\\
9.90818959287134	-0.164315046671812\\
9.91061081775884	-0.163975177472856\\
9.91257186592802	-0.163700439118458\\
9.91453291409721	-0.163426117788421\\
9.9164939622664	-0.163152202749061\\
9.91845501043558	-0.162878724609572\\
9.92027705651976	-0.16262504055414\\
9.92209910260393	-0.162371723180831\\
9.92392114868811	-0.162118769401043\\
9.92574319477228	-0.161866188521545\\
9.92786730681497	-0.161572212930328\\
9.92999141885766	-0.16127873828317\\
9.93211553090035	-0.16098576088579\\
9.93423964294304	-0.160693288399452\\
9.93681398067893	-0.160339512117856\\
9.93938831841482	-0.159986465879406\\
9.94196265615071	-0.159634139722817\\
9.9445369938866	-0.159282554195513\\
9.94715731204358	-0.158925480293015\\
9.94977763020056	-0.158569145192795\\
9.95239794835754	-0.158213522896756\\
9.95501826651452	-0.157858672969166\\
9.95718569025016	-0.157565779789484\\
9.9593531139858	-0.157273380793143\\
9.96152053772144	-0.156981456428979\\
9.96368796145708	-0.156690056207467\\
9.96550697211573	-0.156445929200363\\
9.96732598277437	-0.156202154372647\\
9.96914499343302	-0.155958727245745\\
9.97096400409166	-0.155715662214609\\
9.97288598615261	-0.155459241307783\\
9.97480796821356	-0.155203218745877\\
9.97672995027451	-0.154947591880493\\
9.97865193233546	-0.154692367078827\\
9.98102175430868	-0.154378233575363\\
9.9833915762819	-0.154064704362797\\
9.98576139825512	-0.15375177412869\\
9.98813122022834	-0.153439453057716\\
9.99082678231212	-0.153084961214941\\
9.99352234439588	-0.152731239359538\\
9.99621790647965	-0.152378270640131\\
9.99891346856342	-0.152026091753647\\
9.99918510142257	-0.151990648787017\\
9.99945673428171	-0.15195521355784\\
9.99972836714086	-0.151919786080884\\
10	-0.151884366369582\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	4.28166039753111\\
0.000248794453110786	4.16861115683523\\
0.000497588906221571	4.06196187890204\\
0.000746383359332357	3.96148658193058\\
0.000995177812443142	3.86694077068794\\
0.00172351373860144	3.62139839702969\\
0.00245184966475973	3.41815746891078\\
0.00318018559091802	3.25143197575142\\
0.00390852151707631	3.11469347186182\\
0.00460675880088716	3.00631323749018\\
0.005304996084698	2.91690081974635\\
0.00600323336850884	2.84332036361355\\
0.00670147065231968	2.78248206122741\\
0.00745599164460226	2.72805419807454\\
0.00821051263688483	2.68344563534929\\
0.00896503362916741	2.64684547453397\\
0.00971955462144998	2.61647699705487\\
0.0105617038402939	2.58816837614089\\
0.0114038530591378	2.56474554854561\\
0.0122460022779817	2.54524211509546\\
0.0130881514968256	2.52866521157604\\
0.0140636032095145	2.5120891170267\\
0.0150390549222033	2.49787323360587\\
0.0160145066348921	2.4855360448795\\
0.0169899583475809	2.47451493393312\\
0.0181575737554495	2.4624456231078\\
0.019325189163318	2.45145987197513\\
0.0204928045711866	2.44134251639073\\
0.0216604199790551	2.43176006604656\\
0.0231068306541538	2.42025357719917\\
0.0245532413292524	2.40917110685882\\
0.0259996520043511	2.39842242647867\\
0.0274460626794498	2.38777700167468\\
0.0292759442320708	2.37418442327035\\
0.0311058257846919	2.36054687174455\\
0.0329357073373129	2.34682352727508\\
0.034765588889934	2.33281477215072\\
0.0370914691538675	2.31433716690536\\
0.039417349417801	2.29531165264379\\
0.0417432296817345	2.27577110699167\\
0.044069109945668	2.25546716298839\\
0.046784546575003	2.23045931988267\\
0.0494999832043379	2.20462023080826\\
0.0522154198336728	2.17819774951687\\
0.0549308564630077	2.15071832715767\\
0.0576206187575506	2.1219328455934\\
0.0603103810520934	2.09271324764456\\
0.0630001433466363	2.06353434256902\\
0.0656899056411791	2.03354325407681\\
0.0680374853521053	2.00612968480665\\
0.0703850650630314	1.97872428998918\\
0.0727326447739575	1.9516575938312\\
0.0750802244848836	1.92430109729555\\
0.0772140143141202	1.89881560042049\\
0.0793478041433568	1.87346268622643\\
0.0814815939725934	1.84838851492404\\
0.0836153838018301	1.82334766027093\\
0.085893972093033	1.7964649365703\\
0.088172560384236	1.76986309756708\\
0.090451148675439	1.74366670336572\\
0.092729736966642	1.71773063815876\\
0.0953749651673062	1.68778312945312\\
0.0980201933679705	1.65848248067199\\
0.100665421568635	1.63002320008315\\
0.103310649769299	1.60214583042745\\
0.106137087017187	1.57263078231184\\
0.108963524265075	1.54424340373607\\
0.111789961512963	1.51734585442182\\
0.114616398760851	1.49122673978115\\
0.11718160423358	1.46756552626109\\
0.119746809706308	1.44512129210236\\
0.122312015179037	1.42428532384381\\
0.124877220651766	1.40413437356223\\
0.1270865047035	1.38677218345214\\
0.129295788755234	1.37031747572092\\
0.131505072806968	1.35492926622526\\
0.133714356858703	1.34014710304942\\
0.135880953798814	1.32592972900116\\
0.138047550738926	1.31246487898425\\
0.140214147679038	1.29981706722515\\
0.142380744619149	1.2877691552532\\
0.144862770206149	1.27448941436643\\
0.147344795793149	1.2621015889314\\
0.149826821380149	1.25067898013657\\
0.152308846967149	1.23997751998148\\
0.15514110766201	1.2283069091587\\
0.15797336835687	1.21776607885939\\
0.16080562905173	1.20854345150792\\
0.16363788974659	1.20007149963387\\
0.166397872148866	1.19189398234071\\
0.169157854551142	1.18485784265511\\
0.171917836953418	1.17934811406963\\
0.174677819355694	1.17430614978094\\
0.177024899814681	1.16969041227125\\
0.179371980273667	1.16586980607799\\
0.181719060732653	1.16308080410436\\
0.18406614119164	1.16060372310536\\
0.186174666046669	1.15821675748155\\
0.188283190901699	1.15629724587554\\
0.190391715756728	1.15490997484413\\
0.192500240611758	1.15378367531301\\
0.194782637181557	1.15263860056667\\
0.197065033751356	1.15187649292678\\
0.199347430321156	1.15153936141864\\
0.201629826890955	1.15144569855619\\
0.204326731177752	1.15142571123506\\
0.207023635464548	1.1518397425437\\
0.209720539751344	1.15278069224091\\
0.212417444038141	1.15393515614208\\
0.215290557044756	1.15496727476799\\
0.218163670051372	1.15651536404699\\
0.221036783057987	1.15885488247581\\
0.223909896064603	1.16122995210514\\
0.226446451970964	1.16273730715219\\
0.228983007877325	1.16471405849341\\
0.231519563783686	1.16747008038027\\
0.234056119690048	1.17016889905624\\
0.236188187037128	1.17192290369877\\
0.238320254384209	1.1739246451077\\
0.24045232173129	1.17627080566429\\
0.242584389078371	1.17862968648717\\
0.244686483763727	1.18074847162856\\
0.246788578449083	1.18297771478329\\
0.24889067313444	1.18535212369566\\
0.250992767819796	1.18773705959202\\
0.253456974619532	1.19041001803834\\
0.255921181419268	1.19315966922035\\
0.258385388219004	1.19603395611387\\
0.26084959501874	1.19888435357393\\
0.263693183389103	1.20192611170145\\
0.266536771759465	1.20507993503573\\
0.269380360129828	1.20848757827617\\
0.272223948500191	1.21177601514991\\
0.274952208366585	1.21439414630022\\
0.277680468232979	1.21722698340966\\
0.280408728099374	1.22055886351632\\
0.283136987965768	1.22367533639117\\
0.285392098382122	1.22564995236056\\
0.287647208798476	1.22779163798435\\
0.28990231921483	1.23024926763132\\
0.292157429631184	1.23259967345816\\
0.294166543297964	1.23436145642508\\
0.296175656964744	1.23617053341617\\
0.298184770631524	1.23806381438328\\
0.300193884298304	1.23990763817356\\
0.302414991794149	1.24177917638693\\
0.304636099289994	1.2436418384666\\
0.306857206785838	1.24552476597058\\
0.309078314281683	1.24734135188255\\
0.311757379786614	1.24933032029833\\
0.314436445291546	1.25129884711234\\
0.317115510796478	1.25331484552182\\
0.31979457630141	1.25520758657362\\
0.32264698107266	1.25682815413714\\
0.325499385843911	1.25851379954045\\
0.328351790615163	1.26046399141393\\
0.331204195386413	1.26219287625568\\
0.333667672781412	1.2631159131774\\
0.336131150176411	1.26418220794621\\
0.33859462757141	1.26560416842763\\
0.341058104966409	1.26684362558162\\
0.34309529651131	1.26743896462262\\
0.345132488056212	1.26809768073097\\
0.347169679601113	1.26887859670002\\
0.349206871146014	1.26959081432141\\
0.351238174491696	1.27010586675654\\
0.353269477837379	1.270614638855\\
0.355300781183061	1.27114007465355\\
0.357332084528743	1.2716080619621\\
0.35976946205001	1.27201483260312\\
0.362206839571277	1.27238604876345\\
0.364644217092544	1.2727579727379\\
0.36708159461381	1.27304000563363\\
0.369922711656416	1.27310651898561\\
0.372763828699021	1.27316833010365\\
0.375604945741627	1.27334025413888\\
0.378446062784232	1.27334760239247\\
0.381138319754471	1.27287680653835\\
0.38383057672471	1.27252402438164\\
0.386522833694949	1.27252509613377\\
0.389215090665187	1.27230918294449\\
0.391397298051804	1.27163612038301\\
0.393579505438421	1.27106938361828\\
0.395761712825037	1.27072214670034\\
0.397943920211654	1.27027751038787\\
0.399885333723951	1.26962094146763\\
0.401826747236249	1.26898555137125\\
0.403768160748547	1.26839744411993\\
0.405709574260844	1.26776414183628\\
0.407897625398313	1.26691837316897\\
0.410085676535782	1.26605399339352\\
0.412273727673251	1.26519406344984\\
0.41446177881072	1.26427619201336\\
0.417140873460313	1.26298521585977\\
0.419819968109905	1.261672353349\\
0.422499062759498	1.26039648293159\\
0.42517815740909	1.25901803558207\\
0.42802525114953	1.25721434305608\\
0.430872344889969	1.25548049947003\\
0.433719438630409	1.25400087570408\\
0.436566532370848	1.2523347757023\\
0.43898434336622	1.25042497520209\\
0.441402154361591	1.24865830755673\\
0.443819965356963	1.24722441493976\\
0.446237776352335	1.2456460545287\\
0.448215409278343	1.24399542555148\\
0.450193042204351	1.24240893596595\\
0.452170675130359	1.24093293794276\\
0.454148308056367	1.23941308090456\\
0.456138831768179	1.23773584924635\\
0.458129355479991	1.23606308724443\\
0.460119879191803	1.23441299874674\\
0.462110402903614	1.2327272411344\\
0.464538268101539	1.23055829425727\\
0.466966133299464	1.2283756812458\\
0.469393998497389	1.22621062391395\\
0.471821863695314	1.22398715303488\\
0.474671058419903	1.22117027044521\\
0.477520253144493	1.21838001306583\\
0.480369447869082	1.21572333237806\\
0.483218642593672	1.21294637602021\\
0.485354703775343	1.21064753215227\\
0.487490764957015	1.20838596126324\\
0.489626826138686	1.20620760323203\\
0.491762887320358	1.2039828494631\\
0.493898948502029	1.20161934483028\\
0.496035009683701	1.19926505723226\\
0.498171070865372	1.19694574801147\\
0.500307132047044	1.19458963124482\\
0.502799574440046	1.19171333752871\\
0.505292016833049	1.18884265970365\\
0.507784459226051	1.18602144599413\\
0.510276901619053	1.1831435309697\\
0.513001291617274	1.17978212447795\\
0.515725681615494	1.17647352648044\\
0.518450071613714	1.17332935237136\\
0.521174461611935	1.17008285470433\\
0.523673738429052	1.16676327068461\\
0.52617301524617	1.16355821243245\\
0.528672292063287	1.16062087000061\\
0.531171568880405	1.1575743980188\\
0.533285576468571	1.15468682662889\\
0.535399584056738	1.15187875530108\\
0.537513591644904	1.14921603853184\\
0.53962759923307	1.14650978291546\\
0.541644337686699	1.14376709918814\\
0.543661076140328	1.14105228533526\\
0.545677814593956	1.13838972083744\\
0.547694553047585	1.135703889199\\
0.549993557342103	1.1325435779801\\
0.552292561636621	1.12939479714218\\
0.554591565931139	1.12628534404966\\
0.556890570225657	1.12314446330058\\
0.559567565156553	1.11934818110584\\
0.56224456008745	1.11558556855432\\
0.564921555018347	1.11192577993419\\
0.567598549949244	1.10820374471834\\
0.570271133750736	1.10421619440201\\
0.572943717552228	1.10033634121804\\
0.57561630135372	1.09671731008821\\
0.578288885155212	1.09299031011595\\
0.580556906823056	1.08948836282865\\
0.582824928490899	1.0861022933323\\
0.585092950158742	1.08294186947026\\
0.587360971826586	1.07971906192389\\
0.589343985036893	1.07668511705814\\
0.591326998247201	1.07370413155192\\
0.593310011457508	1.07080786434995\\
0.595293024667816	1.06789394421025\\
0.59740043010279	1.06470014106392\\
0.599507835537765	1.06152723378649\\
0.60161524097274	1.05839551039666\\
0.603722646407715	1.05524754984032\\
0.606241178851438	1.05139524914132\\
0.608759711295161	1.04756729374678\\
0.611278243738885	1.04380297340248\\
0.613796776182608	1.04000723254783\\
0.616560810623098	1.03565862563018\\
0.619324845063588	1.03139005700631\\
0.622088879504078	1.0273152594711\\
0.624852913944568	1.02316183007223\\
0.627334804964339	1.01911298125968\\
0.62981669598411	1.01520276640585\\
0.632298587003881	1.01158569732714\\
0.634780478023652	1.00788057061702\\
0.636834553016056	1.00453118918617\\
0.638888628008461	1.00126959142039\\
0.640942703000865	0.998151346083205\\
0.64299677799327	0.995010172067064\\
0.644966214618052	0.99187197279417\\
0.646935651242834	0.988767930430912\\
0.648905087867616	0.985716718594809\\
0.650874524492398	0.982657699434283\\
0.653175116518922	0.979015716560518\\
0.655475708545447	0.975396774832956\\
0.657776300571971	0.971824449872747\\
0.660076892598496	0.96823858412611\\
0.662795571866674	0.963891722682145\\
0.665514251134853	0.959596763079316\\
0.668232930403031	0.955420625402646\\
0.670951609671209	0.951203090449271\\
0.673639193925068	0.946782318648244\\
0.676326778178926	0.94249235503285\\
0.679014362432785	0.938491687627273\\
0.681701946686643	0.93439809268996\\
0.683928372715484	0.930685530387656\\
0.686154798744325	0.927099384084829\\
0.688381224773165	0.923742351176965\\
0.690607650802006	0.920340606420622\\
0.692536730237554	0.917204804979478\\
0.694465809673102	0.914124658666161\\
0.696394889108649	0.911125056296825\\
0.698323968544197	0.908120548028802\\
0.70041009778671	0.904799891333988\\
0.702496227029222	0.901505934403084\\
0.704582356271734	0.8982552233903\\
0.706668485514246	0.895000153035424\\
0.709211163288269	0.890966311707191\\
0.711753841062292	0.886967505698589\\
0.714296518836315	0.88303942705196\\
0.716839196610337	0.879095514651505\\
0.719637652111802	0.874593339581359\\
0.722436107613267	0.870187358179885\\
0.725234563114731	0.865992409473698\\
0.728033018616196	0.861732584228808\\
0.730500631929191	0.857671155615408\\
0.732968245242187	0.853760954315422\\
0.735435858555183	0.850156080665251\\
0.737903471868178	0.84647525917819\\
0.739909701773283	0.84321923263931\\
0.741915931678388	0.840052529063231\\
0.743922161583492	0.837022608500577\\
0.745928391488597	0.833981467795598\\
0.747860951634741	0.830948515586941\\
0.749793511780885	0.827951271195794\\
0.751726071927029	0.825004535615154\\
0.753658632073173	0.822058065190916\\
0.755960965056841	0.818497850279588\\
0.758263298040509	0.814965926648512\\
0.760565631024177	0.81148268954942\\
0.762867964007845	0.807995885704428\\
0.765619887536214	0.803738179822242\\
0.768371811064583	0.799541256563428\\
0.771123734592952	0.795469277867757\\
0.773875658121322	0.79136805784598\\
0.776574676273439	0.787108818317158\\
0.779273694425557	0.782991174512836\\
0.781972712577675	0.779175088385879\\
0.784671730729792	0.775274262815033\\
0.786865835529715	0.771796704028595\\
0.789059940329637	0.768447440487775\\
0.791254045129559	0.765321974297218\\
0.793448149929482	0.762162092787646\\
0.79533610210904	0.759275107586757\\
0.797224054288599	0.756442334073816\\
0.799112006468157	0.753683806024469\\
0.800999958647716	0.750926684782299\\
0.803069558400901	0.747848799924524\\
0.805139158154086	0.744799044738534\\
0.80720875790727	0.741791291170653\\
0.809278357660455	0.73878504988188\\
0.811837679732888	0.73501586998935\\
0.814397001805322	0.731285621657332\\
0.816956323877755	0.727626671368098\\
0.819515645950189	0.723960275925988\\
0.822338724489243	0.719770135873772\\
0.825161803028298	0.715681641051862\\
0.827984881567353	0.71180733595817\\
0.830807960106408	0.707876069048118\\
0.833264597916541	0.704164738886093\\
0.835721235726673	0.700606386137708\\
0.838177873536806	0.697350711474785\\
0.840634511346939	0.694026529376265\\
0.842605766034266	0.691113560467832\\
0.844577020721594	0.688286635209979\\
0.846548275408921	0.685586757040991\\
0.848519530096249	0.682881632423305\\
0.850424509961218	0.680179749465015\\
0.852329489826186	0.677512175203499\\
0.854234469691155	0.67489101952338\\
0.856139449556124	0.672273637545057\\
0.85844067645881	0.669073131898799\\
0.860741903361497	0.665901716347193\\
0.863043130264184	0.662777180333615\\
0.86534435716687	0.659653752514159\\
0.868117610350985	0.655812798260373\\
0.8708908635351	0.652033943949058\\
0.873664116719216	0.648377251765482\\
0.876437369903331	0.644697925712225\\
0.879143533606745	0.640886020434007\\
0.88184969731016	0.637215445571625\\
0.884555861013575	0.63384161956048\\
0.88726202471699	0.630388810645648\\
0.889433406254867	0.627330003783609\\
0.891604787792744	0.624394663422094\\
0.893776169330621	0.621670562723672\\
0.895947550868498	0.618917988101455\\
0.897806206553406	0.616410730777474\\
0.899664862238313	0.613953864850847\\
0.901523517923221	0.611563960079021\\
0.903382173608129	0.609177996770083\\
0.905438041289575	0.606493580005886\\
0.907493908971022	0.603836035882976\\
0.909549776652469	0.601217191171199\\
0.911605644333915	0.598602119592375\\
0.914172694045332	0.595294580497889\\
0.91673974375675	0.592025186467083\\
0.919306793468167	0.588822938048831\\
0.921873843179584	0.585617079890324\\
0.924711460792831	0.581941338681042\\
0.927549078406077	0.578364314176261\\
0.930386696019324	0.574992223384454\\
0.93322431363257	0.571568612082598\\
0.935171980962843	0.569073531459745\\
0.937119648293115	0.566637293028063\\
0.939067315623388	0.564285293023496\\
0.941014982953661	0.561933572859896\\
0.942962650283933	0.559526461328617\\
0.944910317614206	0.557146096512107\\
0.946857984944479	0.554802068359423\\
0.948805652274751	0.552462684763062\\
0.951258499519895	0.549484168814755\\
0.953711346765039	0.546536582419666\\
0.956164194010183	0.543640256538682\\
0.958617041255327	0.540744740803426\\
0.961481145979071	0.537266860645745\\
0.964345250702815	0.533868240314721\\
0.967209355426558	0.530630537575842\\
0.970073460150302	0.52735640739754\\
0.972088034868128	0.524936372428793\\
0.974102609585954	0.522568882145158\\
0.976117184303779	0.52027990114065\\
0.978131759021605	0.517989913537634\\
0.980146333739431	0.515644660870561\\
0.982160908457257	0.513327307355401\\
0.984175483175082	0.511049551987668\\
0.986190057892908	0.508775559698848\\
0.988649866579539	0.505961310739043\\
0.991109675266171	0.503180112664496\\
0.993569483952802	0.500454780385361\\
0.996029292639433	0.497728735591179\\
0.998813970167585	0.494545569748877\\
1.00159864769574	0.491437946868155\\
1.00438332522389	0.488482379187138\\
1.00716800275204	0.485493931459409\\
1.0096863849513	0.482574588172325\\
1.01220476715056	0.479780357301971\\
1.01472314934982	0.477236274030441\\
1.01724153154908	0.474635282533903\\
1.01927011232663	0.472329066884381\\
1.02129869310419	0.470104096130204\\
1.02332727388174	0.468004583451369\\
1.0253558546593	0.465897202180042\\
1.02724420744816	0.463848955810332\\
1.02913256023702	0.461834209741721\\
1.03102091302588	0.459864350061026\\
1.03290926581475	0.457898580938129\\
1.03512432628483	0.455559726582544\\
1.03733938675491	0.453246047599559\\
1.03955444722499	0.450970908930439\\
1.04176950769507	0.448698640611652\\
1.0444612595706	0.445885414666944\\
1.04715301144613	0.443118138278457\\
1.04984476332166	0.440436685421416\\
1.05253651519719	0.437744382793191\\
1.05526678208709	0.434858612329035\\
1.05799704897698	0.4320784593324\\
1.06072731586687	0.429517735075901\\
1.06345758275677	0.426901069439345\\
1.06570208582649	0.424520312021331\\
1.0679465888962	0.422246870743006\\
1.07019109196592	0.420165229387678\\
1.07243559503564	0.418053319844078\\
1.07431626545011	0.416142751261522\\
1.07619693586458	0.414280544724882\\
1.07807760627906	0.412484247711005\\
1.07995827669353	0.410690435002957\\
1.08195471511912	0.408742488188587\\
1.08395115354472	0.40681825199923\\
1.08594759197031	0.404927220802422\\
1.0879440303959	0.403039865537246\\
1.09041560908025	0.400671961751239\\
1.09288718776459	0.398332953524972\\
1.09535876644894	0.396042678479533\\
1.09783034513329	0.39375198776223\\
1.10064034676105	0.39105916897831\\
1.1034503483888	0.388435990532144\\
1.10626035001656	0.385954004265224\\
1.10907035164432	0.383440083662134\\
1.11107013276803	0.381547639800937\\
1.11306991389174	0.379700629541472\\
1.11506969501545	0.377921181433024\\
1.11706947613916	0.376140900687608\\
1.11906925726287	0.374313303633255\\
1.12106903838658	0.372509343775293\\
1.12306881951028	0.370738785464597\\
1.12506860063399	0.368971409671693\\
1.12751011838829	0.366782213378191\\
1.12995163614258	0.3646204364807\\
1.13239315389688	0.362504815620319\\
1.13483467165117	0.360388689418752\\
1.13760949032366	0.357903579212279\\
1.14038430899614	0.355480842640189\\
1.14315912766862	0.353183506264935\\
1.14593394634111	0.350859014241637\\
1.14845342020793	0.348567021256911\\
1.15097289407475	0.346380169825811\\
1.15349236794158	0.344404292866923\\
1.1560118418084	0.34237958163601\\
1.15803951417442	0.340570594376595\\
1.16006718654044	0.338830804329109\\
1.16209485890646	0.337198473319329\\
1.16412253127248	0.335558752756942\\
1.16600080961049	0.333965296995246\\
1.1678790879485	0.332400129127074\\
1.16975736628651	0.330872855649612\\
1.17163564462452	0.329348796512609\\
1.17383302339383	0.327537752745669\\
1.17603040216315	0.32574738103158\\
1.17822778093247	0.323988675703812\\
1.18042515970179	0.322232093214019\\
1.18310094956559	0.320050063469789\\
1.18577673942938	0.317905291592798\\
1.18845252929318	0.315830253873325\\
1.19112831915697	0.313746074555667\\
1.19385584536329	0.311493353471857\\
1.19658337156961	0.309327581852929\\
1.19931089777593	0.307343060914898\\
1.20203842398225	0.305311457752378\\
1.20428542256663	0.303444819346311\\
1.206532421151	0.301668455678034\\
1.20877941973537	0.300054654692655\\
1.21102641831975	0.298414043045784\\
1.21290259090657	0.296923611507561\\
1.21477876349339	0.295474056140621\\
1.21665493608022	0.294080439295179\\
1.21853110866704	0.292688427116788\\
1.22051193035219	0.291181180054819\\
1.22249275203734	0.289693399515915\\
1.22447357372249	0.288232905396675\\
1.22645439540764	0.286775111182537\\
1.22890221337368	0.284947526947885\\
1.23135003133972	0.283142864063214\\
1.23379784930576	0.281376979895773\\
1.2362456672718	0.279610430452831\\
1.23903699288976	0.277525467435736\\
1.24182831850773	0.275495092494726\\
1.24461964412569	0.273575495698144\\
1.24741096974365	0.271630598539887\\
1.24940820355069	0.270157009786745\\
1.25140543735772	0.268719267385168\\
1.25340267116476	0.267335051795107\\
1.25539990497179	0.265949891173791\\
1.25739713877883	0.264526707112465\\
1.25939437258586	0.263122224861593\\
1.2613916063929	0.261744327376157\\
1.26338884019993	0.260368687564803\\
1.26581729707435	0.258670588875775\\
1.26824575394877	0.256993926082756\\
1.27067421082318	0.255353526483194\\
1.2731026676976	0.253712388322515\\
1.27585330690239	0.251791128975228\\
1.27860394610719	0.249917593664263\\
1.28135458531198	0.248139966364402\\
1.28410522451677	0.246341508517697\\
1.28660503081096	0.244570051280688\\
1.28910483710515	0.242877262638094\\
1.29160464339933	0.24134168947782\\
1.29410444969352	0.239770102916673\\
1.29612487794241	0.23836612513491\\
1.2981453061913	0.237013638424266\\
1.30016573444019	0.235741031138006\\
1.30218616268908	0.234462979045534\\
1.30406264398795	0.233220410629955\\
1.30593912528682	0.231999036931152\\
1.3078156065857	0.230806136418368\\
1.30969208788457	0.229615587105279\\
1.31188379557898	0.228203849532556\\
1.31407550327339	0.226807635945779\\
1.31626721096781	0.225435230867635\\
1.31845891866222	0.224064362724115\\
1.32111906720532	0.22236839571678\\
1.32377921574843	0.220700077743758\\
1.32643936429153	0.219083432170501\\
1.32909951283463	0.217460045510341\\
1.33180557233541	0.2157155365467\\
1.33451163183619	0.214033932172107\\
1.33721769133697	0.212482909160493\\
1.33992375083775	0.210898449683926\\
1.3421567218121	0.20945335461373\\
1.34438969278645	0.208072476310965\\
1.34662266376081	0.206806613584621\\
1.34885563473516	0.205522241200758\\
1.35072645694471	0.204361147511835\\
1.35259727915426	0.203229089716467\\
1.35446810136381	0.202136717892666\\
1.35633892357336	0.201045615377383\\
1.35831803389556	0.199864814214578\\
1.36029714421776	0.198698032325167\\
1.36227625453996	0.197550893893776\\
1.36425536486216	0.196405781591052\\
1.36670094855677	0.194972085816263\\
1.36914653225138	0.19355509118146\\
1.37159211594599	0.192166298590012\\
1.3740376996406	0.190777101317957\\
1.37682144009232	0.189144753631443\\
1.37960518054404	0.187552153543015\\
1.38238892099575	0.186040104466781\\
1.38517266144747	0.184509729648795\\
1.38716223237958	0.183356556050822\\
1.3891518033117	0.182229394392721\\
1.39114137424381	0.181141003222584\\
1.39313094517593	0.18005198889081\\
1.39512051610804	0.17893556460076\\
1.39711008704015	0.177832683728676\\
1.39909965797227	0.17674901032417\\
1.40108922890438	0.175667023250427\\
1.40351146286439	0.174331453281122\\
1.4059336968244	0.173011440014546\\
1.40835593078441	0.171717696019293\\
1.41077816474442	0.170423474583084\\
1.41352513665483	0.168910378612877\\
1.41627210856524	0.167432140457688\\
1.41901908047564	0.166023953747222\\
1.42176605238605	0.164600510911288\\
1.42426226760223	0.163206412560017\\
1.42675848281841	0.161870221814024\\
1.42925469803459	0.160649903619822\\
1.43175091325077	0.159402871955082\\
1.43376569779764	0.158297679642438\\
1.43578048234452	0.157230461024495\\
1.43779526689139	0.156222179347985\\
1.43981005143826	0.155209818623562\\
1.44167943353471	0.154229503759261\\
1.44354881563117	0.15326476276101\\
1.44541819772762	0.15232092759157\\
1.44728757982408	0.15137880235589\\
1.44947223703819	0.150262190121805\\
1.45165689425229	0.149156948243921\\
1.4538415514664	0.148069155647875\\
1.4560262086805	0.146982457007282\\
1.45868105083848	0.14563816064573\\
1.46133589299646	0.144314207274685\\
1.46399073515443	0.143028340711804\\
1.46664557731241	0.141737401930718\\
1.46934837251756	0.140353787880105\\
1.47205116772271	0.139016969163311\\
1.47475396292785	0.137777483634435\\
1.477456758133	0.136512816048322\\
1.47968574247794	0.135366735475632\\
1.48191472682287	0.134268735165339\\
1.48414371116781	0.133257035415593\\
1.48637269551275	0.132231236705766\\
1.4882377740996	0.131308957142132\\
1.49010285268645	0.130408402830594\\
1.49196793127331	0.129537560496659\\
1.49383300986016	0.128667589088812\\
1.49580520292108	0.127727665392694\\
1.497777395982	0.126798154660525\\
1.49974958904292	0.125883256323377\\
1.50172178210384	0.124969793497787\\
1.50416075618017	0.123826033835449\\
1.5065997302565	0.122694654641553\\
1.50903870433283	0.121584267185185\\
1.51147767840916	0.120473447571014\\
1.5142571162333	0.119168944222106\\
1.51703655405743	0.117894238892821\\
1.51981599188157	0.11668013270446\\
1.52259542970571	0.115451962347557\\
1.52458080602543	0.114529680427538\\
1.52656618234515	0.113626979984525\\
1.52855155866487	0.112753542595135\\
1.53053693498459	0.111879506069025\\
1.53252231130431	0.110984557734464\\
1.53450768762403	0.110099782214131\\
1.53649306394375	0.109229492571613\\
1.53847844026347	0.108360361669305\\
1.54089568719063	0.107288072013912\\
1.54331293411779	0.10622746904424\\
1.54573018104495	0.105186733674519\\
1.54814742797212	0.104145443752488\\
1.55088843532149	0.102929746431802\\
1.55362944267087	0.101740502033971\\
1.55637045002024	0.100604670332882\\
1.55911145736962	0.099456886843615\\
1.56160192059106	0.0983366368177303\\
1.56409238381251	0.0972606428144007\\
1.56658284703396	0.0962734232109068\\
1.5690733102554	0.0952654521357132\\
1.57108355823814	0.0943758540560009\\
1.57309380622089	0.0935153365685006\\
1.57510405420363	0.0927000521945462\\
1.57711430218637	0.0918814704085995\\
1.57897984230833	0.0910900773035039\\
1.58084538243029	0.0903105792241035\\
1.58271092255226	0.0895471027712884\\
1.58457646267422	0.0887848162525327\\
1.58675685259275	0.0878816504566236\\
1.58893724251128	0.0869871194957375\\
1.59111763242981	0.0861059399152682\\
1.59329802234834	0.0852254315090972\\
1.59594750475322	0.0841368248214249\\
1.5985969871581	0.0830637789392186\\
1.60124646956298	0.0820201013468762\\
1.60389595196786	0.0809722069157486\\
1.60659284409003	0.0798512346386326\\
1.6092897362122	0.0787664905708514\\
1.61198662833437	0.077757399131432\\
1.61468352045654	0.0767283670136774\\
1.61690756695632	0.0757990370492259\\
1.6191316134561	0.0749070988233593\\
1.62135565995587	0.0740824443503727\\
1.62357970645565	0.0732465584129121\\
1.62544098407673	0.0724968274903333\\
1.6273022616978	0.0717639844763656\\
1.62916353931888	0.071054302716588\\
1.63102481693996	0.0703451599403953\\
1.63299333993394	0.0695793134447453\\
1.63496186292792	0.0688215011436601\\
1.6369303859219	0.0680750329878901\\
1.63889890891589	0.0673295388073778\\
1.64133331739934	0.0663962832744556\\
1.6437677258828	0.0654725643950722\\
1.64620213436626	0.064565185995598\\
1.64863654284971	0.0636572275522247\\
1.65141032947107	0.0625918420221634\\
1.65418411609243	0.061549748124079\\
1.65695790271378	0.0605553429197636\\
1.65973168933514	0.0595494788233322\\
1.66171300486596	0.058795145287069\\
1.66369432039678	0.0580561935967547\\
1.6656756359276	0.0573403191251103\\
1.66765695145841	0.0566238037033373\\
1.66963826698923	0.0558905113883652\\
1.67161958252005	0.055165153165099\\
1.67360089805087	0.0544511652985835\\
1.67558221358168	0.0537379400623172\\
1.67799467569001	0.0528580617903449\\
1.68040713779834	0.0519872727192237\\
1.68281959990667	0.0511321038090409\\
1.685232062015	0.0502762577363378\\
1.68796789430943	0.0492774660312381\\
1.69070372660386	0.0482995506918802\\
1.69343955889829	0.0473640996887359\\
1.69617539119272	0.046418768288111\\
1.69866126470157	0.0454974699946393\\
1.70114713821042	0.0446114692920863\\
1.70363301171926	0.0437965442509878\\
1.70611888522811	0.042964671722824\\
1.70812537692655	0.0422319312812385\\
1.71013186862499	0.0415224461104549\\
1.71213836032343	0.040849247350343\\
1.71414485202187	0.0401732125403913\\
1.7160067992069	0.0395201349195635\\
1.71786874639194	0.0388765183988471\\
1.71973069357697	0.0382457013832052\\
1.721592640762	0.0376157013238689\\
1.72376881513673	0.0368693159810873\\
1.72594498951147	0.0361297262196443\\
1.7281211638862	0.0354007525029822\\
1.73029733826094	0.0346721310387865\\
1.73294185551655	0.0337713109719533\\
1.73558637277216	0.0328828387980553\\
1.73823089002777	0.0320179239681448\\
1.74087540728338	0.0311493042140225\\
1.74356745968692	0.0302205958712003\\
1.74625951209046	0.0293210949781635\\
1.748951564494	0.0284829071729535\\
1.75164361689754	0.0276281765085917\\
1.75386376250986	0.0268572467859403\\
1.75608390812219	0.0261166491086469\\
1.75830405373452	0.0254308169021775\\
1.76052419934684	0.0247355924704422\\
1.76238215892108	0.0241126044650737\\
1.76424011849531	0.0235033011911896\\
1.76609807806955	0.0229128298465082\\
1.76795603764379	0.0223226548885029\\
1.76992093331112	0.021685372537894\\
1.77188582897846	0.0210545274243814\\
1.7738507246458	0.020432839209009\\
1.77581562031314	0.0198117965543578\\
1.77824555400147	0.0190342522780509\\
1.78067548768981	0.0182643184888214\\
1.78310542137814	0.0175075938210467\\
1.78553535506648	0.0167501610194756\\
1.78830421888292	0.0158613785903774\\
1.79107308269936	0.0149915077155285\\
1.79384194651581	0.0141606721253069\\
1.79661081033225	0.0133200819219388\\
1.79858882937333	0.012689812097515\\
1.80056684841441	0.0120721063931803\\
1.80254486745549	0.0114733391486306\\
1.80452288649658	0.0108738836420801\\
1.80650090553766	0.010260383737331\\
1.80847892457874	0.00965331015085447\\
1.81045694361982	0.00905551743140043\\
1.8124349626609	0.00845820471524616\\
1.81484321440585	0.00772125842919591\\
1.8172514661508	0.00699164537283981\\
1.81965971789576	0.00627479841773004\\
1.82206796964071	0.00555716654881122\\
1.82479888277956	0.004719616220211\\
1.82752979591841	0.0038991791524805\\
1.83026070905726	0.003113845205585\\
1.83299162219612	0.00231999324613064\\
1.83547316207497	0.00154638050104827\\
1.83795470195382	0.000802014660959749\\
1.84043624183268	0.000116782568201135\\
1.84291778171153	-0.000582846282820793\\
1.84492103997545	-0.0011990315585515\\
1.84692429823937	-0.00179590071899094\\
1.84892755650329	-0.00236252776215418\\
1.85093081476722	-0.00293169000179416\\
1.85278987361773	-0.00348159757503819\\
1.85464893246823	-0.00402369262426738\\
1.85650799131874	-0.00455516567481462\\
1.85836705016925	-0.00508608357169082\\
1.8605396937397	-0.00571518108120195\\
1.86271233731014	-0.00633873362554294\\
1.86488498088059	-0.00695352255569581\\
1.86705762445103	-0.00756818782176572\\
1.86969763198427	-0.00832827716160134\\
1.87233763951751	-0.00907820361477674\\
1.87497764705074	-0.00980850949493517\\
1.87761765458398	-0.0105421928027192\\
1.88030507686677	-0.0113268731932843\\
1.88299249914956	-0.0120871242696245\\
1.88567992143235	-0.0127958091449405\\
1.88836734371514	-0.0135187399969245\\
1.89058390608034	-0.0141710624537659\\
1.89280046844555	-0.0147978688844153\\
1.89501703081075	-0.0153784495619713\\
1.89723359317595	-0.0159671723112473\\
1.8990887804934	-0.0164949609756881\\
1.90094396781086	-0.0170112528182917\\
1.90279915512831	-0.0175116670784843\\
1.90465434244576	-0.0180119558833569\\
1.90661629143019	-0.0185523409359338\\
1.90857824041462	-0.0190873812396872\\
1.91054018939905	-0.0196147575903631\\
1.91250213838348	-0.0201417187055504\\
1.91492821757484	-0.0208016384605236\\
1.91735429676619	-0.0214552673251509\\
1.91978037595755	-0.0220978255707474\\
1.92220645514891	-0.0227411894198952\\
1.92497072577307	-0.0234964398209314\\
1.92773499639724	-0.0242357803955389\\
1.93049926702141	-0.0249420062863117\\
1.93326353764557	-0.0256568313880368\\
1.93523861795525	-0.0261932010465951\\
1.93721369826493	-0.0267189391910372\\
1.93918877857461	-0.0272285766554439\\
1.94116385888429	-0.0277389385646489\\
1.94313893919397	-0.0282614771387286\\
1.94511401950365	-0.0287786273865169\\
1.94708909981332	-0.0292879341698371\\
1.949064180123	-0.0297969585916507\\
1.95146865039733	-0.0304251727555434\\
1.95387312067166	-0.0310472660008578\\
1.956277590946	-0.0316585607488653\\
1.95868206122033	-0.0322707192523963\\
1.96140858387333	-0.0329855745965779\\
1.96413510652634	-0.033685915162105\\
1.96686162917934	-0.0343562306252498\\
1.96958815183234	-0.0350341298589094\\
1.97206587487277	-0.035695470471\\
1.9745435979132	-0.0363317432527444\\
1.97702132095362	-0.0369171269849367\\
1.97949904399405	-0.0375151501676041\\
1.98149946739457	-0.0380425490029079\\
1.98349989079509	-0.0385533552157376\\
1.98550031419561	-0.0390380980267655\\
1.98750073759613	-0.0395251698743535\\
1.98935723226775	-0.0399961293722475\\
1.99121372693937	-0.0404604188132898\\
1.99307022161098	-0.0409155952882072\\
1.9949267162826	-0.0413703993252263\\
1.99709618584564	-0.0419095048521783\\
1.99926565540867	-0.042443934701502\\
2.0014351249717	-0.0429708879808257\\
2.00360459453474	-0.04349787798989\\
2.006240553048	-0.0441498676855958\\
2.00887651156126	-0.0447932157537387\\
2.01151247007452	-0.0454196827729461\\
2.01414842858778	-0.046049301254885\\
2.01683174453446	-0.0467234212336094\\
2.01951506048113	-0.047376441218685\\
2.0221983764278	-0.047984684891667\\
2.02488169237447	-0.0486055758128425\\
2.02709510757244	-0.0491668437741857\\
2.02930852277041	-0.0497059540957774\\
2.03152193796838	-0.0502047937344767\\
2.03373535316634	-0.0507109042919578\\
2.03558808999174	-0.051165315128443\\
2.03744082681713	-0.0516097569120557\\
2.03929356364252	-0.0520403845336324\\
2.04114630046791	-0.0524710063662606\\
2.04310560203011	-0.0529364215125776\\
2.04506490359232	-0.0533972564619121\\
2.04702420515452	-0.0538514725040495\\
2.04898350671672	-0.054305434832179\\
2.05140610940693	-0.0548741856248598\\
2.05382871209713	-0.0554375710303683\\
2.05625131478733	-0.0559913858353136\\
2.05867391747754	-0.0565460747776858\\
2.06143408358927	-0.057197799278129\\
2.064194249701	-0.0578357228325843\\
2.06695441581273	-0.058444691606788\\
2.06971458192446	-0.0590614472775322\\
2.07168707123289	-0.0595249094991819\\
2.07365956054133	-0.0599790993264553\\
2.07563204984976	-0.0604191846543638\\
2.0776045391582	-0.0608600196550149\\
2.07957702846663	-0.0613117170247226\\
2.08154951777507	-0.0617587568052387\\
2.0835220070835	-0.0621989652478216\\
2.08549449639194	-0.0626390304810198\\
2.08789559210595	-0.0631824070167757\\
2.09029668781995	-0.0637205173006525\\
2.09269778353396	-0.0642492165780868\\
2.09509887924797	-0.0647788350509209\\
2.09782144456147	-0.0653979014966302\\
2.10054400987497	-0.0660042891532671\\
2.10326657518847	-0.0665842406918307\\
2.10598914050198	-0.0671711145201983\\
2.10846342579031	-0.0677448498524336\\
2.11093771107863	-0.0682964768586047\\
2.11341199636696	-0.0688030557208004\\
2.11588628165529	-0.0693210269512465\\
2.11788418078878	-0.0697790100518154\\
2.11988207992226	-0.0702223319575532\\
2.12187997905574	-0.0706425552587828\\
2.12387787818923	-0.0710649601753754\\
2.12573210945131	-0.0714739461471443\\
2.12758634071338	-0.0718770728796025\\
2.12944057197546	-0.072272158002916\\
2.13129480323754	-0.0726669999587641\\
2.1334614537225	-0.0731352894646951\\
2.13562810420747	-0.0735995206408133\\
2.13779475469243	-0.0740571897491602\\
2.1399614051774	-0.0745150090680688\\
2.14259372901462	-0.0750818293165345\\
2.14522605285184	-0.0756410903232432\\
2.14785837668906	-0.0761854206096064\\
2.15049070052629	-0.0767327402990134\\
2.15317030660902	-0.0773197764282219\\
2.15584991269175	-0.0778880879089745\\
2.15852951877448	-0.0784164695899414\\
2.16120912485722	-0.0789563549335437\\
2.16341970808303	-0.0794458829273563\\
2.16563029130885	-0.0799156540122472\\
2.16784087453467	-0.0803494137640257\\
2.17005145776049	-0.080789819310052\\
2.17190201365986	-0.0811862085564203\\
2.17375256955923	-0.081573721998446\\
2.1756031254586	-0.0819488985223367\\
2.17745368135797	-0.0823241540882731\\
2.17941063509135	-0.0827300915938007\\
2.18136758882474	-0.0831319961139712\\
2.18332454255813	-0.0835280301055694\\
2.18528149629152	-0.0839239254864341\\
2.18770099289905	-0.0844202240090839\\
2.19012048950659	-0.0849118201862065\\
2.19253998611413	-0.0853949212418779\\
2.19495948272167	-0.0858789446363959\\
2.19771594635419	-0.0864483572560673\\
2.20047240998671	-0.0870054837823018\\
2.20322887361924	-0.0875366455400557\\
2.20598533725176	-0.0880750082711255\\
2.20795549592461	-0.0884804139173512\\
2.20992565459746	-0.088877524994103\\
2.21189581327031	-0.0892619686498475\\
2.21386597194315	-0.0896471791709468\\
2.215836130616	-0.0900423040671217\\
2.21780628928885	-0.0904332975371052\\
2.2197764479617	-0.0908181889982145\\
2.22174660663455	-0.0912030368074483\\
2.22414466877593	-0.0916785536298561\\
2.22654273091731	-0.0921494203047009\\
2.22894079305869	-0.0926118771627298\\
2.23133885520007	-0.0930752920800924\\
2.23405786758532	-0.0936177025220708\\
2.23677687997058	-0.094148760921954\\
2.23949589235584	-0.0946559785479724\\
2.2422149047411	-0.095169638146237\\
2.2446861036543	-0.0956732984098876\\
2.24715730256751	-0.0961569934121149\\
2.24962850148071	-0.096599871840231\\
2.25209970039392	-0.0970532372150164\\
2.2540953274887	-0.0974555857432162\\
2.25609095458349	-0.0978446734994241\\
2.25808658167827	-0.0982128135536517\\
2.26008220877306	-0.098583027107825\\
2.26193439743679	-0.0989421514757636\\
2.26378658610053	-0.0992960049693981\\
2.26563877476426	-0.0996425947877988\\
2.267490963428	-0.0999890346242669\\
2.26965507150212	-0.100400221676429\\
2.27181917957624	-0.100807798603193\\
2.27398328765036	-0.101209478047678\\
2.27614739572448	-0.101611389367635\\
2.27877644747753	-0.102109462637336\\
2.28140549923058	-0.102600764010887\\
2.28403455098363	-0.103078554739076\\
2.28666360273669	-0.103559215363931\\
2.28933987297263	-0.104075982134958\\
2.29201614320858	-0.104575756429682\\
2.29469241344453	-0.10503913704973\\
2.29736868368047	-0.105513184969555\\
2.29957671573098	-0.105944807054921\\
2.30178474778149	-0.106358425657918\\
2.30399277983199	-0.106739145436155\\
2.3062008118825	-0.107126052790817\\
2.30804939524963	-0.107475446375324\\
2.30989797861677	-0.107816763438465\\
2.31174656198391	-0.108146824235424\\
2.31359514535105	-0.10847702539274\\
2.31554997347304	-0.108834637660494\\
2.31750480159504	-0.109188617172999\\
2.31945962971704	-0.109537273955774\\
2.32141445783903	-0.109885875791335\\
2.3238311482127	-0.110323219754381\\
2.32624783858637	-0.11075634682888\\
2.32866452896004	-0.111181767052119\\
2.33108121933371	-0.111608143973378\\
2.33383434611068	-0.112110557488058\\
2.33658747288765	-0.112601796816388\\
2.33934059966462	-0.11306926765524\\
2.34209372644159	-0.113543507408973\\
2.34406177579325	-0.113901587044706\\
2.34602982514491	-0.114252090880175\\
2.34799787449657	-0.114590984308065\\
2.34996592384823	-0.114930656507878\\
2.35193397319989	-0.115279544439318\\
2.35390202255155	-0.115624687924105\\
2.35587007190321	-0.115964266207517\\
2.35783812125487	-0.116303873573929\\
2.36023344310213	-0.11672384686239\\
2.36262876494939	-0.117139623566026\\
2.36502408679666	-0.117547728243231\\
2.36741940864392	-0.117956818779976\\
2.37013521276195	-0.118436458625431\\
2.37285101687999	-0.118905725465632\\
2.37556682099802	-0.119353068074412\\
2.37828262511605	-0.119806496546587\\
2.38075103094242	-0.120252798808737\\
2.38321943676878	-0.1206807205014\\
2.38568784259514	-0.12107095621723\\
2.3881562484215	-0.121471007626002\\
2.39014981186588	-0.12182773555435\\
2.39214337531025	-0.12217223956202\\
2.39413693875463	-0.122497389258372\\
2.396130502199	-0.122824531534517\\
2.39798083408931	-0.123142625234067\\
2.39983116597962	-0.123455883964595\\
2.40168149786993	-0.123762455720135\\
2.40353182976024	-0.124068946108682\\
2.40569363323582	-0.124433049976751\\
2.40785543671139	-0.124793875906424\\
2.41001724018696	-0.125149297348755\\
2.41217904366254	-0.125505010710115\\
2.4148051346891	-0.125946347020678\\
2.41743122571565	-0.126381495995602\\
2.42005731674221	-0.126804189589933\\
2.42268340776877	-0.127229663290211\\
2.42535665739686	-0.127688454273916\\
2.42802990702495	-0.128131541880466\\
2.43070315665305	-0.128540868803899\\
2.43337640628114	-0.12896023894909\\
2.43558211963232	-0.129344072300981\\
2.4377878329835	-0.129711209125273\\
2.43999354633468	-0.130047768309689\\
2.44219925968587	-0.130390172371559\\
2.44404604414295	-0.130700658206306\\
2.44589282860003	-0.131003663857563\\
2.44773961305712	-0.13129621994465\\
2.4495863975142	-0.131588961671862\\
2.4515392902706	-0.131906452729747\\
2.453492183027	-0.132220609734185\\
2.45544507578341	-0.132529853129919\\
2.45739796853981	-0.132839103684544\\
2.45981211144271	-0.133227436399984\\
2.46222625434561	-0.133611914863874\\
2.46464039724851	-0.13398927586281\\
2.46705454015141	-0.134367618644039\\
2.46980464144553	-0.134814317268495\\
2.47255474273965	-0.135250674197371\\
2.47530484403377	-0.135664908079039\\
2.47805494532789	-0.136085586115715\\
2.48002106877865	-0.136404256972687\\
2.48198719222941	-0.136715890922257\\
2.48395331568018	-0.137016707424731\\
2.48591943913094	-0.137318311145255\\
2.4878855625817	-0.137628605559061\\
2.48985168603246	-0.137935445844357\\
2.49181780948323	-0.13823712393382\\
2.49378393293399	-0.138538885352161\\
2.49617676319949	-0.138912436534814\\
2.498569593465	-0.139282131722607\\
2.5009624237305	-0.139644709409918\\
2.50335525399601	-0.140008293296798\\
2.5060681471365	-0.140435451879691\\
2.508781040277	-0.140852974197792\\
2.5114939334175	-0.141250015454235\\
2.514206826558	-0.14165287350269\\
2.51667269153499	-0.142051238928472\\
2.51913855651198	-0.142432418492112\\
2.52160442148897	-0.142778273329913\\
2.52407028646596	-0.143133436669983\\
2.52606196129059	-0.143451973992562\\
2.52805363611522	-0.143759070007057\\
2.53004531093985	-0.144048015037736\\
2.53203698576448	-0.144338890987059\\
2.53388561432811	-0.144622526149945\\
2.53573424289174	-0.144901655597664\\
2.53758287145537	-0.145174533926465\\
2.539431500019	-0.145447382425945\\
2.54159119822627	-0.14577187362611\\
2.54375089643353	-0.146093337909738\\
2.54591059464079	-0.146409770556084\\
2.54807029284805	-0.146726540160078\\
2.55069368948712	-0.147120103177629\\
2.55331708612619	-0.147507921311124\\
2.55594048276526	-0.147884083457861\\
2.55856387940434	-0.148262957005454\\
2.56123438087126	-0.148672946342949\\
2.56390488233819	-0.149068210124248\\
2.56657538380512	-0.149431711417097\\
2.56924588527204	-0.14980478141229\\
2.57144947876513	-0.150148378095501\\
2.57365307225821	-0.150476271038909\\
2.57585666575129	-0.150775350434095\\
2.57806025924437	-0.151080013584982\\
2.57990538973812	-0.151357645405352\\
2.58175052023187	-0.151628250456725\\
2.58359565072561	-0.151889019635276\\
2.58544078121936	-0.152150008540924\\
2.58739189675578	-0.15243353456567\\
2.5893430122922	-0.152713953729971\\
2.59129412782863	-0.152989770681837\\
2.59324524336505	-0.153265641777913\\
2.59565705767137	-0.15361243440599\\
2.59806887197768	-0.153955648848723\\
2.600480686284	-0.154292194931584\\
2.60289250059032	-0.154629741440683\\
2.60563984457345	-0.155029207235053\\
2.60838718855658	-0.155418966469861\\
2.61113453253971	-0.155787858862029\\
2.61388187652284	-0.156162946654646\\
2.6158462300672	-0.156448166915473\\
2.61781058361157	-0.156726761952576\\
2.61977493715594	-0.156995145680749\\
2.6217392907003	-0.157264322703351\\
2.62370364424467	-0.157541788356579\\
2.62566799778903	-0.157816021785119\\
2.6276323513334	-0.158085401275594\\
2.62959670487776	-0.158354905296589\\
2.63198725589595	-0.158688922448237\\
2.63437780691413	-0.159019344156055\\
2.63676835793232	-0.159343072981453\\
2.6391589089505	-0.159667823120216\\
2.64186914498343	-0.160050273265373\\
2.64457938101636	-0.16042365195535\\
2.64728961704929	-0.160777656755726\\
2.64999985308222	-0.16113727114308\\
2.65246339201112	-0.161494814068584\\
2.65492693094002	-0.16183608875948\\
2.65739046986893	-0.162143853264613\\
2.65985400879783	-0.162460535746134\\
2.66184394364486	-0.162746501500265\\
2.66383387849189	-0.16302162775129\\
2.66582381333893	-0.163279528865889\\
2.66781374818596	-0.163539312980527\\
2.66966080397447	-0.163793474662813\\
2.67150785976298	-0.164043383961559\\
2.67335491555149	-0.164287377705578\\
2.67520197134	-0.164531381007736\\
2.67735973458281	-0.164821935774098\\
2.67951749782562	-0.165109656806826\\
2.68167526106843	-0.165392633417948\\
2.68383302431124	-0.16567598132551\\
2.6864539544199	-0.166028587047394\\
2.68907488452857	-0.166375788952308\\
2.69169581463724	-0.166711951706212\\
2.69431674474591	-0.167050772178553\\
2.69698473076785	-0.167418933638496\\
2.69965271678978	-0.167773125070851\\
2.70232070281171	-0.168097098887452\\
2.70498868883364	-0.168430273659635\\
2.70719033189316	-0.168739375318237\\
2.70939197495269	-0.169033541484159\\
2.71159361801221	-0.169300259989129\\
2.71379526107174	-0.169572359420236\\
2.71563886111275	-0.169821752069207\\
2.71748246115377	-0.170064469112593\\
2.71932606119478	-0.170297825868201\\
2.7211696612358	-0.170531428406255\\
2.72311913481011	-0.170785693819699\\
2.72506860838443	-0.171037028334892\\
2.72701808195875	-0.171284002022361\\
2.72896755553306	-0.171531065966206\\
2.73137722880862	-0.171842034290735\\
2.73378690208418	-0.17214963839491\\
2.73619657535974	-0.172450922646326\\
2.7386062486353	-0.17275322126725\\
2.74135106495412	-0.173111944439043\\
2.74409588127294	-0.173461454546961\\
2.74684069759176	-0.173791074754791\\
2.74958551391058	-0.174126695996985\\
2.75154823077682	-0.174383029515736\\
2.75351094764306	-0.174633058138891\\
2.7554736645093	-0.174873347431073\\
2.75743638137555	-0.175114434326018\\
2.75939909824179	-0.175363495995656\\
2.76136181510803	-0.175609498136044\\
2.76332453197427	-0.175850886464924\\
2.76528724884051	-0.176092431074867\\
2.7676757024065	-0.176392207098928\\
2.77006415597249	-0.17668859058382\\
2.77245260953848	-0.17697861230652\\
2.77484106310447	-0.177269666565755\\
2.77754885986316	-0.177613382356271\\
2.78025665662186	-0.177948467659728\\
2.78296445338055	-0.1782650443742\\
2.78567225013924	-0.178587067794572\\
2.78813364745516	-0.178909253335352\\
2.79059504477107	-0.179215888644373\\
2.79305644208699	-0.17949043453173\\
2.79551783940291	-0.179773591722863\\
2.79750616173066	-0.18003130811404\\
2.79949448405841	-0.180278656445592\\
2.80148280638616	-0.180509505446282\\
2.80347112871391	-0.180742199329563\\
2.8053167234941	-0.18097073292648\\
2.80716231827429	-0.181195212642358\\
2.80900791305448	-0.181414039960108\\
2.81085350783467	-0.181632907360522\\
2.81300948205166	-0.181893911203412\\
2.81516545626864	-0.182152232632705\\
2.81732143048563	-0.182406034937216\\
2.81947740470262	-0.182660235005925\\
2.82209606392427	-0.182977152873995\\
2.82471472314591	-0.183288934590817\\
2.82733338236755	-0.183590161989956\\
2.82995204158919	-0.183894004034463\\
2.83261771233234	-0.184225726433315\\
2.83528338307549	-0.184544073515098\\
2.83794905381863	-0.18483342012484\\
2.84061472456178	-0.185131676835457\\
2.84281456298392	-0.18541072018026\\
2.84501440140605	-0.185675433798443\\
2.84721423982819	-0.18591377758549\\
2.84941407825033	-0.186157341446648\\
2.85125625398928	-0.186382070002308\\
2.85309842972824	-0.186600400035892\\
2.8549406054672	-0.186809745340305\\
2.85678278120616	-0.187019356544245\\
2.85873072894711	-0.187248014274267\\
2.86067867668807	-0.187473879849111\\
2.86262662442903	-0.187695575166865\\
2.86457457216999	-0.187917388829504\\
2.8669822656111	-0.188196975569444\\
2.86938995905221	-0.188473366859179\\
2.87179765249332	-0.188743713732219\\
2.87420534593443	-0.189015085268403\\
2.87694783231269	-0.189338110540372\\
2.87969031869096	-0.189652313318459\\
2.88243280506922	-0.189947400501083\\
2.88517529144748	-0.190248333432333\\
2.8871364865725	-0.19047933083367\\
2.88909768169751	-0.190704277285952\\
2.89105887682253	-0.190919858966488\\
2.89302007194754	-0.191136241105402\\
2.89498126707256	-0.191360347934163\\
2.89694246219757	-0.191581532071917\\
2.89890365732259	-0.191798292940229\\
2.9008648524476	-0.192015234807187\\
2.90325136516197	-0.192284899635843\\
2.90563787787633	-0.192551332743267\\
2.90802439059069	-0.192811667105407\\
2.91041090330506	-0.193073042132637\\
2.91311644831789	-0.193382685244391\\
2.91582199333072	-0.193684048590346\\
2.91852753834355	-0.193967592707919\\
2.92123308335638	-0.194256452473601\\
2.92369249804256	-0.194547542089621\\
2.92615191272875	-0.194823654189085\\
2.92861132741494	-0.195068811298012\\
2.93107074210113	-0.195322333653297\\
2.93305756209624	-0.195555175007676\\
2.93504438209136	-0.195778024825298\\
2.93703120208648	-0.195984955548898\\
2.93901802208159	-0.196193699960259\\
2.94086225261344	-0.196399615836605\\
2.94270648314529	-0.196601636305792\\
2.94455071367714	-0.196798214723227\\
2.94639494420899	-0.196994857125711\\
2.94854925552379	-0.197229748347596\\
2.95070356683859	-0.197462077792571\\
2.95285787815339	-0.19769006813968\\
2.95501218946819	-0.197918476745206\\
2.95762874662419	-0.198203840096548\\
2.9602453037802	-0.19848428120156\\
2.9628618609362	-0.19875455642579\\
2.9654784180922	-0.199027410566632\\
2.96814194630184	-0.19932691801105\\
2.97080547451147	-0.199613527416646\\
2.9734690027211	-0.199872114561142\\
2.97613253093073	-0.200139376530451\\
2.97833069084735	-0.200391838723851\\
2.98052885076396	-0.200630458386955\\
2.98272701068058	-0.200843576023699\\
2.9849251705972	-0.201061783178863\\
2.98676601415259	-0.201264656447079\\
2.98860685770799	-0.201461354134527\\
2.99044770126339	-0.201649369608934\\
2.99228854481879	-0.201837666577954\\
2.99423506747009	-0.202043593074923\\
2.99618159012139	-0.202246838829771\\
2.99812811277269	-0.202446067663781\\
3.00007463542399	-0.202645436862178\\
3.00248048857126	-0.202897143518064\\
3.00488634171854	-0.203145790225322\\
3.00729219486581	-0.203388614369938\\
3.00969804801308	-0.2036324704654\\
3.01243837540228	-0.203923773173938\\
3.01517870279149	-0.204206568490977\\
3.01791903018069	-0.2044708743586\\
3.02065935756989	-0.204740898724792\\
3.02261913078651	-0.204949360089407\\
3.02457890400314	-0.205151975824783\\
3.02653867721977	-0.205345530090329\\
3.02849845043639	-0.205539886372671\\
3.03045822365302	-0.205741763513571\\
3.03241799686965	-0.205940828420732\\
3.03437777008627	-0.206135624209605\\
3.0363375433029	-0.206330620345188\\
3.03872225085887	-0.206573439926975\\
3.04110695841484	-0.206813157558677\\
3.04349166597081	-0.207046989439567\\
3.04587637352678	-0.207281867496975\\
3.04857982916624	-0.207561124008332\\
3.0512832848057	-0.207832385178141\\
3.05398674044516	-0.208086387656789\\
3.05669019608461	-0.208345597479268\\
3.05914776607632	-0.208608957701792\\
3.06160533606803	-0.20885780671078\\
3.06406290605974	-0.209076625793226\\
3.06652047605145	-0.209303607917627\\
3.06850588967777	-0.209514242818176\\
3.07049130330409	-0.20971519317289\\
3.07247671693041	-0.209900698168419\\
3.07446213055673	-0.210087990448306\\
3.07630508121916	-0.210273675817564\\
3.07814803188159	-0.210455594817982\\
3.07999098254402	-0.210632243350299\\
3.08183393320645	-0.210808974709365\\
3.08398669130211	-0.211020483753618\\
3.08613944939777	-0.211229528957911\\
3.08829220749343	-0.211434381745758\\
3.0904449655891	-0.211639668614875\\
3.09305956720464	-0.211896761060197\\
3.09567416882019	-0.21214910546718\\
3.09828877043574	-0.212391601608237\\
3.10090337205128	-0.212636645836802\\
3.10356490772609	-0.212907291140597\\
3.10622644340091	-0.213165429463299\\
3.10888797907572	-0.21339634878042\\
3.11154951475053	-0.213635747753991\\
3.11374610604309	-0.213864387753819\\
3.11594269733565	-0.214079585505696\\
3.11813928862822	-0.214269995322045\\
3.12033587992078	-0.214465385893583\\
3.12217547182484	-0.214648637926866\\
3.12401506372889	-0.214825897555976\\
3.12585465563295	-0.214994723926105\\
3.12769424753701	-0.215163843844665\\
3.12963943307798	-0.21534933206024\\
3.13158461861896	-0.215532230732943\\
3.13352980415993	-0.215711238378517\\
3.13547498970091	-0.215890403710075\\
3.1378791240752	-0.216117023767706\\
3.14028325844949	-0.216340694689973\\
3.14268739282378	-0.216558725387601\\
3.14509152719807	-0.216777792719465\\
3.14782984428875	-0.217040543401017\\
3.15056816137942	-0.217295046171137\\
3.1533064784701	-0.21753157693701\\
3.15604479556078	-0.217773718889465\\
3.15800323420339	-0.217961878809915\\
3.159961672846	-0.218144362652672\\
3.16192011148862	-0.218318036041752\\
3.16387855013123	-0.218492511779628\\
3.16583698877384	-0.218674338023091\\
3.16779542741646	-0.218853442962613\\
3.16975386605907	-0.219028406104322\\
3.17171230470169	-0.219203584742212\\
3.1740953254246	-0.21942217236957\\
3.17647834614751	-0.219637764753679\\
3.17886136687041	-0.219847647470629\\
3.18124438759332	-0.220058579550952\\
3.18394589527472	-0.220310398201931\\
3.18664740295611	-0.22055445702611\\
3.1893489106375	-0.220781723148101\\
3.1920504183189	-0.22101410438348\\
3.19450626401395	-0.2212524253015\\
3.196962109709	-0.221476623207295\\
3.19941795540405	-0.221671562991141\\
3.2018738010991	-0.221874495176112\\
3.20385789250495	-0.222065058099361\\
3.2058419839108	-0.222246192446169\\
3.20782607531664	-0.222412277176723\\
3.20981016672249	-0.222580125984087\\
3.2116519116351	-0.222747495476748\\
3.21349365654771	-0.222911205921395\\
3.21533540146032	-0.223069788966637\\
3.21717714637293	-0.223228469732114\\
3.21932844728024	-0.223418789549868\\
3.22147974818755	-0.22360672657135\\
3.22363104909486	-0.223790593205794\\
3.22578235000217	-0.223974905988797\\
3.22839512403064	-0.224206365470306\\
3.23100789805911	-0.224433221676557\\
3.23362067208757	-0.224650495098742\\
3.23623344611604	-0.224870288834198\\
3.23889312027079	-0.225114762684527\\
3.24155279442554	-0.225347057231929\\
3.24421246858028	-0.225552807950538\\
3.24687214273503	-0.225766871861739\\
3.24906726172949	-0.225973902601239\\
3.25126238072394	-0.226167827669352\\
3.2534574997184	-0.226337566497982\\
3.25565261871286	-0.226512192827076\\
3.2574910298604	-0.226677619880265\\
3.25932944100794	-0.22683720848574\\
3.26116785215548	-0.226988573524495\\
3.26300626330302	-0.227140241319654\\
3.26495018910634	-0.227307139000045\\
3.26689411490966	-0.227471523333747\\
3.26883804071299	-0.227632122272992\\
3.27078196651631	-0.227792892505386\\
3.27318448863225	-0.227996678764812\\
3.27558701074819	-0.228197608295914\\
3.27798953286413	-0.228393050748744\\
3.28039205498007	-0.22858953217364\\
3.28312849187577	-0.228826286547238\\
3.28586492877147	-0.229055011451366\\
3.28860136566717	-0.229266202140355\\
3.29133780256287	-0.229482910625241\\
3.29329498352474	-0.229652571267828\\
3.2952521644866	-0.229816699081978\\
3.29720934544847	-0.229972229153846\\
3.29916652641033	-0.230128560708155\\
3.3011237073722	-0.230292096437148\\
3.30308088833407	-0.230452987305414\\
3.30503806929593	-0.230609843908034\\
3.3069952502578	-0.230766927800643\\
3.30937668797643	-0.230963396533544\\
3.31175812569506	-0.231156959536693\\
3.31413956341369	-0.2313449617109\\
3.31652100113231	-0.231534014295984\\
3.31922068478659	-0.231760778477239\\
3.32192036844086	-0.231979982266636\\
3.32462005209513	-0.232182790123874\\
3.3273197357494	-0.232390631955838\\
3.32977396290307	-0.232606084998111\\
3.33222819005674	-0.232807746068238\\
3.33468241721041	-0.232980809095754\\
3.33713664436408	-0.233161716310893\\
3.33911948781217	-0.233333931760765\\
3.34110233126026	-0.233496937287577\\
3.34308517470835	-0.233645232074575\\
3.34506801815644	-0.233795269721837\\
3.34690862284436	-0.233945874532326\\
3.34874922753229	-0.234092911611015\\
3.35058983222021	-0.234234943436897\\
3.35243043690813	-0.234377084737747\\
3.3545803652347	-0.234547994471717\\
3.35673029356128	-0.234716589852908\\
3.35888022188785	-0.234881218663724\\
3.36103015021442	-0.23504630259474\\
3.36364120908751	-0.23525426967861\\
3.3662522679606	-0.235457756399363\\
3.36886332683369	-0.235651887554034\\
3.37147438570678	-0.235848512901858\\
3.37413231349098	-0.236068995931494\\
3.37679024127519	-0.23627758092634\\
3.37944816905939	-0.236460204048341\\
3.38210609684359	-0.236650994087841\\
3.38429982851695	-0.236838207749481\\
3.38649356019032	-0.237012605877977\\
3.38868729186368	-0.237163337830206\\
3.39088102353705	-0.237318874834544\\
3.39271831673327	-0.237467935225599\\
3.3945556099295	-0.237611289754209\\
3.39639290312572	-0.237746601798615\\
3.39823019632194	-0.237882223466422\\
3.40017293085832	-0.23803203418239\\
3.4021156653947	-0.238179396619876\\
3.40405839993108	-0.238323064381681\\
3.40600113446745	-0.238466914049937\\
3.40840213826708	-0.238649701009991\\
3.41080314206671	-0.238829709915036\\
3.41320414586634	-0.239004363389553\\
3.41560514966597	-0.239180056002395\\
3.41833982091489	-0.239392894019931\\
3.42107449216381	-0.239597890849762\\
3.42380916341273	-0.239785733285964\\
3.42654383466165	-0.239979009526937\\
3.42849982606576	-0.240131638149884\\
3.43045581746987	-0.240278857961452\\
3.43241180887398	-0.240417664887786\\
3.43436780027809	-0.240557271240399\\
3.4363237916822	-0.240703952369076\\
3.43827978308631	-0.240848054357227\\
3.44023577449042	-0.240988215087123\\
3.44219176589453	-0.241128612165283\\
3.44457171228508	-0.241304686859559\\
3.44695165867562	-0.24147793252842\\
3.44933160506617	-0.241645746189934\\
3.45171155145671	-0.241814609293963\\
3.45440952036644	-0.242018263541656\\
3.45710748927617	-0.242214530356035\\
3.4598054581859	-0.242394747768389\\
3.46250342709563	-0.242579925353151\\
3.4649561291756	-0.242774279372458\\
3.46740883125556	-0.242955131001613\\
3.46986153333553	-0.243107964105153\\
3.47231423541549	-0.24326850873615\\
3.47429589684564	-0.243423782703358\\
3.47627755827578	-0.243570038371634\\
3.47825921970593	-0.243701881174418\\
3.48024088113607	-0.243835446696011\\
3.48208040388061	-0.24397055517978\\
3.48391992662516	-0.244102175531478\\
3.4857594493697	-0.244228897557988\\
3.48759897211424	-0.244355738276432\\
3.48974760286395	-0.244508694719355\\
3.49189623361367	-0.244659395873703\\
3.49404486436338	-0.244806220898439\\
3.49619349511309	-0.244953507406621\\
3.49880293823543	-0.245139735034333\\
3.50141238135776	-0.245321589065685\\
3.5040218244801	-0.245494286917111\\
3.50663126760243	-0.245669453427909\\
3.50928755084572	-0.245867728800861\\
3.511943834089	-0.246054353773055\\
3.51460011733228	-0.246215531865247\\
3.51725640057556	-0.246384744357728\\
3.51944882034959	-0.246553605180244\\
3.52164124012362	-0.246709907184238\\
3.52383365989764	-0.246843004637663\\
3.52602607967167	-0.246980831944976\\
3.52786231088883	-0.247114720191393\\
3.52969854210599	-0.247243019708518\\
3.53153477332316	-0.247363437251075\\
3.53337100454032	-0.247484169318193\\
3.53531260876979	-0.247618127608596\\
3.53725421299926	-0.247749694482488\\
3.53919581722872	-0.247877646520153\\
3.54113742145819	-0.248005788622649\\
3.54353699030346	-0.248169083603304\\
3.54593655914873	-0.248329668992989\\
3.54833612799399	-0.248485014909869\\
3.55073569683926	-0.248641398083818\\
3.5534687039147	-0.248832027519896\\
3.55620171099014	-0.249014982109799\\
3.55893471806558	-0.249181120558803\\
3.56166772514102	-0.24935261479113\\
3.56362258770008	-0.249489416485136\\
3.56557745025915	-0.249620919500591\\
3.56753231281821	-0.249744174542072\\
3.56948717537728	-0.249868225765649\\
3.57144203793634	-0.249999233925277\\
3.57339690049541	-0.250127720789024\\
3.57535176305447	-0.250252348861776\\
3.57730662561354	-0.250377220071533\\
3.57968516211553	-0.250534321168031\\
3.58206369861752	-0.250688660452894\\
3.58444223511951	-0.250837682011322\\
3.5868207716215	-0.250987750116696\\
3.58951712274596	-0.251169894779614\\
3.59221347387043	-0.251344805771164\\
3.59490982499489	-0.251503978044214\\
3.59760617611935	-0.251668041168781\\
3.60005743623673	-0.251842749341549\\
3.60250869635411	-0.252004215165296\\
3.60495995647149	-0.252138185073441\\
3.60741121658886	-0.252279744178336\\
3.60939175489532	-0.252419232698995\\
3.61137229320177	-0.252549875328016\\
3.61335283150822	-0.252666374015829\\
3.61533336981467	-0.252784575656849\\
3.61717186275428	-0.252905233875417\\
3.61901035569388	-0.25302247510352\\
3.62084884863349	-0.253134914050122\\
3.62268734157309	-0.253247478822895\\
3.62483474163276	-0.253383685211457\\
3.62698214169243	-0.253517688444714\\
3.62912954175209	-0.253647896291456\\
3.63127694181176	-0.253778569745339\\
3.63388485760596	-0.253944505854076\\
3.63649277340016	-0.254106163328859\\
3.63910068919436	-0.254258844117881\\
3.64170860498856	-0.254413967803719\\
3.6443633342916	-0.25459150599253\\
3.64701806359465	-0.254757617510889\\
3.64967279289769	-0.25489875017991\\
3.65232752220073	-0.255047793588938\\
3.65451869741455	-0.255199507793828\\
3.65670987262837	-0.255338896390659\\
3.65890104784218	-0.255455501306804\\
3.661092223056	-0.255576765416041\\
3.662927442462	-0.255696468206872\\
3.664762661868	-0.255810688463905\\
3.66659788127401	-0.255917172814106\\
3.66843310068001	-0.256023974909685\\
3.67037362918958	-0.25614310311421\\
3.67231415769916	-0.256259890787906\\
3.67425468620873	-0.256373135665323\\
3.67619521471831	-0.256486576722413\\
3.6785934230244	-0.256631628850861\\
3.6809916313305	-0.256774032335105\\
3.68338983963659	-0.256911301051181\\
3.68578804794268	-0.257049603190869\\
3.68851948128202	-0.257219438108244\\
3.69125091462135	-0.257381748863369\\
3.69398234796069	-0.257527552694865\\
3.69671378130003	-0.257678637637908\\
3.6986675694348	-0.257800610490559\\
3.70062135756958	-0.257917385003276\\
3.70257514570436	-0.258026062556345\\
3.70452893383913	-0.258135531861342\\
3.70648272197391	-0.258251847711696\\
3.70843651010868	-0.258365694414969\\
3.71039029824346	-0.258475757304608\\
3.71234408637824	-0.258586068208221\\
3.7147212857689	-0.258725375439461\\
3.71709848515956	-0.258861981124828\\
3.71947568455022	-0.258993373018499\\
3.72185288394088	-0.259125806706463\\
3.72454770382605	-0.259287769963435\\
3.72724252371121	-0.259442639693769\\
3.72993734359638	-0.259582056571229\\
3.73263216348155	-0.259726297277122\\
3.73508205597845	-0.259882563226782\\
3.73753194847535	-0.260025826464534\\
3.73998184097224	-0.260142077624261\\
3.74243173346914	-0.260265801978091\\
3.74441120155279	-0.260390463369292\\
3.74639066963645	-0.260506438052647\\
3.7483701377201	-0.260608518015009\\
3.75034960580375	-0.260712281006312\\
3.75218711584202	-0.260819358953051\\
3.75402462588029	-0.260923085095143\\
3.75586213591856	-0.261022097444501\\
3.75769964595683	-0.261121241022864\\
3.7598458753211	-0.261241699627358\\
3.76199210468537	-0.261360002161735\\
3.76413833404964	-0.261474583182421\\
3.76628456341391	-0.261589631980968\\
3.76889103100385	-0.261736482710684\\
3.7714974985938	-0.261879141304163\\
3.77410396618374	-0.262012988918426\\
3.77671043377368	-0.262149252817475\\
3.77936369022928	-0.262307276475328\\
3.78201694668488	-0.262454080773509\\
3.78467020314048	-0.262576342669053\\
3.78732345959608	-0.262706396740157\\
3.78951345072048	-0.262841966070445\\
3.79170344184487	-0.2629654271308\\
3.79389343296927	-0.263066498226527\\
3.79608342409367	-0.263172160309674\\
3.79791767690234	-0.263278499444997\\
3.79975192971101	-0.263379454780703\\
3.80158618251968	-0.263472810556085\\
3.80342043532835	-0.263566485840068\\
3.80535993727247	-0.263671637774189\\
3.80729943921659	-0.263774495807103\\
3.8092389411607	-0.263873877658819\\
3.81117844310482	-0.263973460082128\\
3.81357535768806	-0.264101313357513\\
3.81597227227131	-0.264226573497375\\
3.81836918685455	-0.264346795743867\\
3.8207661014378	-0.264468045708066\\
3.82349604212343	-0.264618266842681\\
3.82622598280906	-0.264761103690407\\
3.8289559234947	-0.264887723461761\\
3.83168586418033	-0.265019551012349\\
3.83363862694511	-0.265127528610766\\
3.83559138970989	-0.265230401570833\\
3.83754415247467	-0.265325319356263\\
3.83949691523945	-0.265421023283486\\
3.84144967800423	-0.265523467651208\\
3.84340244076901	-0.265623491010465\\
3.84535520353379	-0.265719800400786\\
3.84730796629857	-0.265816361051046\\
3.84968389399305	-0.265938862647885\\
3.85205982168752	-0.266058717985506\\
3.854435749382	-0.266173456363665\\
3.85681167707648	-0.266289229987997\\
3.85950504343155	-0.266432123503014\\
3.86219840978661	-0.266568054335337\\
3.86489177614168	-0.266688801885556\\
3.86758514249674	-0.266814306863288\\
3.87003373425904	-0.266953135770861\\
3.87248232602133	-0.267079188264039\\
3.87493091778363	-0.267178687758066\\
3.87737950954592	-0.267285547689543\\
3.87935795518745	-0.267396182976856\\
3.88133640082898	-0.267498282152523\\
3.8833148464705	-0.267586723272968\\
3.88529329211203	-0.267676826931982\\
3.88712986167211	-0.2677710543812\\
3.88896643123218	-0.267861991194866\\
3.89080300079226	-0.267948297727885\\
3.89263957035233	-0.268034739438042\\
3.89478468313851	-0.268140292396674\\
3.8969297959247	-0.268243732785185\\
3.89907490871088	-0.268343520855904\\
3.90122002149706	-0.268443777151157\\
3.90382511210004	-0.268572555958871\\
3.90643020270301	-0.268697223257399\\
3.90903529330599	-0.268813236228388\\
3.91164038390896	-0.268931637553607\\
3.91429224052619	-0.269071171933123\\
3.91694409714342	-0.269199683647382\\
3.91959595376065	-0.269304069734019\\
3.92224781037788	-0.269416131628645\\
3.92443667202325	-0.269536394982322\\
3.92662553366861	-0.269644757448019\\
3.92881439531397	-0.269731107050054\\
3.93100325695934	-0.269821980284835\\
3.93283658413871	-0.269915646131923\\
3.93466991131807	-0.270004022150141\\
3.93650323849744	-0.270084928895103\\
3.93833656567681	-0.270166155632709\\
3.94027508555962	-0.270258050674517\\
3.94221360544244	-0.270347695527925\\
3.94415212532525	-0.270433927236711\\
3.94609064520806	-0.270520362441325\\
3.94848632640408	-0.270631897188274\\
3.9508820076001	-0.270740890491966\\
3.95327768879611	-0.27084493761051\\
3.95567336999213	-0.270950004941023\\
3.95840189114439	-0.27108160689576\\
3.96113041229665	-0.271205957403313\\
3.9638589334489	-0.271314368818491\\
3.96658745460116	-0.271427914475898\\
3.9685392364551	-0.271522599162663\\
3.97049101830904	-0.271612268731011\\
3.97244280016297	-0.271694119307269\\
3.97439458201691	-0.271776749247387\\
3.97634636387084	-0.271866015363299\\
3.97829814572478	-0.271952905914131\\
3.98024992757871	-0.272036149044014\\
3.98220170943265	-0.272119645274252\\
3.98457642456398	-0.272226176561756\\
3.98695113969532	-0.272330113436518\\
3.98932585482665	-0.272429025609597\\
3.99170056995798	-0.272528964744682\\
3.99439255296308	-0.272653727343066\\
3.99708453596817	-0.27277165216692\\
3.99977651897326	-0.272874653614646\\
4.00246850197835	-0.272982345425671\\
4.0049158535269	-0.273104584147317\\
4.00736320507544	-0.273214264909888\\
4.00981055662398	-0.273297837886884\\
4.01225790817252	-0.273388659410195\\
4.01423537476172	-0.273485944099828\\
4.01621284135092	-0.273574838294974\\
4.01819030794012	-0.273650304107107\\
4.02016777452932	-0.273727411093377\\
4.02200344218532	-0.273809405831018\\
4.02383910984131	-0.27388816859896\\
4.02567477749731	-0.273962381631628\\
4.0275104451533	-0.274036732557325\\
4.02965449044769	-0.274128094071524\\
4.03179853574208	-0.274217384077118\\
4.03394258103647	-0.274303087998117\\
4.03608662633086	-0.274389259054547\\
4.03869040441524	-0.274500825465784\\
4.04129418249961	-0.274608357155299\\
4.04389796058398	-0.274707385807214\\
4.04650173866836	-0.274808773215392\\
4.04915226155683	-0.274930685957476\\
4.0518027844453	-0.275041766639541\\
4.05445330733377	-0.27512912807369\\
4.05710383022224	-0.2752240489078\\
4.05929161197987	-0.275329715211405\\
4.0614793937375	-0.275423682663921\\
4.06366717549513	-0.275496005944291\\
4.06585495725276	-0.275572785117733\\
4.0676873961191	-0.275654363078842\\
4.06951983498544	-0.275730742524277\\
4.07135227385178	-0.275799779779483\\
4.07318471271812	-0.275869136379131\\
4.07512229104897	-0.275948386481249\\
4.07705986937981	-0.276025428241573\\
4.07899744771065	-0.27609911776026\\
4.08093502604149	-0.276173012439134\\
4.08332952863845	-0.276268978187392\\
4.08572403123541	-0.276362451643644\\
4.08811853383236	-0.27645106754196\\
4.09051303642932	-0.276540694417508\\
4.09324020436659	-0.276654523111719\\
4.09596737230387	-0.276761229116573\\
4.09869454024114	-0.276852268008571\\
4.10142170817842	-0.276948366218522\\
4.10337254963224	-0.277030355511066\\
4.10532339108607	-0.277107416943549\\
4.10727423253989	-0.277176792795509\\
4.10922507399372	-0.277246940084911\\
4.11117591544754	-0.277323619232746\\
4.11312675690136	-0.277397966596604\\
4.11507759835519	-0.277468731229086\\
4.11702843980901	-0.277539749582226\\
4.11940199613026	-0.277631023715704\\
4.12177555245151	-0.277719753054984\\
4.12414910877276	-0.277803547357896\\
4.12652266509401	-0.277888358663779\\
4.12921332849102	-0.277995791131612\\
4.13190399188802	-0.278096507435559\\
4.13459465528503	-0.278182555784302\\
4.13728531868203	-0.278273225787594\\
4.139731485085	-0.27837959482485\\
4.14217765148797	-0.278473620811902\\
4.14462381789094	-0.278541978858603\\
4.14706998429392	-0.278617472588837\\
4.14904651144268	-0.278701982018907\\
4.15102303859145	-0.278778244412491\\
4.15299956574021	-0.278841305441463\\
4.15497609288897	-0.278905985177231\\
4.15681089389771	-0.27897627557121\\
4.15864569490644	-0.2790433913455\\
4.16048049591517	-0.279106036537017\\
4.16231529692391	-0.279168821287862\\
4.16445831949157	-0.279246603393005\\
4.16660134205922	-0.279322353518018\\
4.16874436462688	-0.279394582176108\\
4.17088738719454	-0.279467275504345\\
4.17348991144774	-0.279562366153792\\
4.17609243570094	-0.279653496629675\\
4.17869495995414	-0.279736272890319\\
4.18129748420734	-0.279821376389612\\
4.18394673356764	-0.279926409401647\\
4.18659598292795	-0.280020798414771\\
4.18924523228825	-0.280091871407629\\
4.19189448164856	-0.280170385629962\\
4.19408122879716	-0.280262060190586\\
4.19626797594576	-0.280342236196257\\
4.19845472309436	-0.280401134715234\\
4.20064147024296	-0.280464420054199\\
4.20247305496213	-0.280534411824044\\
4.20430463968131	-0.280599295383158\\
4.20613622440048	-0.28065696286371\\
4.20796780911966	-0.280714948032732\\
4.20990448296532	-0.280782079452668\\
4.21184115681099	-0.280847043340104\\
4.21377783065665	-0.280908714891048\\
4.21571450450232	-0.280970592179712\\
4.21810787852409	-0.281051634138782\\
4.22050125254586	-0.281130231425907\\
4.22289462656764	-0.281204058341617\\
4.22528800058941	-0.28127888534337\\
4.22801387579982	-0.281375668180737\\
4.23073975101024	-0.281465455326326\\
4.23346562622065	-0.281539845917024\\
4.23619150143107	-0.281619218616267\\
4.2381414395926	-0.281689026513162\\
4.24009137775414	-0.28175399305271\\
4.24204131591568	-0.281811406867456\\
4.24399125407721	-0.281869583071687\\
4.24594119223875	-0.281934185303484\\
4.24789113040029	-0.281996498685631\\
4.24984106856182	-0.282055293298347\\
4.25179100672336	-0.282114341188171\\
4.25416345336545	-0.282190973999977\\
4.25653590000755	-0.282265110368929\\
4.25890834664964	-0.282334400333839\\
4.26128079329173	-0.282404695733257\\
4.2639701952991	-0.282495488963174\\
4.26665959730647	-0.282579686417715\\
4.26934899931384	-0.282649470905736\\
4.27203840132121	-0.282723805954601\\
4.27448343296106	-0.282814925316859\\
4.27692846460091	-0.282893916352591\\
4.27937349624077	-0.282947680554962\\
4.28181852788062	-0.283008465196253\\
4.28379415194107	-0.283080695070032\\
4.28576977600153	-0.283144821412076\\
4.28774540006198	-0.283195974141913\\
4.28972102412244	-0.283248721843254\\
4.29155499087391	-0.283307765160017\\
4.29338895762539	-0.283363690825413\\
4.29522292437687	-0.283415224902016\\
4.29705689112835	-0.283466899307873\\
4.29919893201184	-0.283531632811636\\
4.30134097289533	-0.283594373049534\\
4.30348301377882	-0.2836536558847\\
4.30562505466231	-0.283713399687895\\
4.30822637880469	-0.283792653557206\\
4.31082770294707	-0.283868020827801\\
4.31342902708945	-0.283935182509403\\
4.31603035123183	-0.284004637819079\\
4.31867838218823	-0.28409343319896\\
4.32132641314463	-0.284171772875279\\
4.32397444410102	-0.284227202259484\\
4.32662247505742	-0.284289951625541\\
4.32880822915952	-0.284368157572208\\
4.33099398326162	-0.28443506633583\\
4.33317973736371	-0.284481067283298\\
4.33536549146581	-0.284531383923908\\
4.33719625347871	-0.28459022481813\\
4.33902701549162	-0.284644048090542\\
4.34085777750452	-0.284690782169553\\
4.34268853951743	-0.284737831381751\\
4.34462434297027	-0.284793302424494\\
4.34656014642311	-0.284846646362955\\
4.34849594987596	-0.284896757766487\\
4.3504317533288	-0.284947074545891\\
4.35282404469595	-0.28501375524038\\
4.35521633606311	-0.285078038155126\\
4.35760862743026	-0.28513763773666\\
4.36000091879741	-0.285198224933033\\
4.36272555675689	-0.285278595465939\\
4.36545019471637	-0.285352097371227\\
4.36817483267585	-0.285410475439032\\
4.37089947063533	-0.285473755450583\\
4.37284853967205	-0.285531829869984\\
4.37479760870878	-0.285585149860167\\
4.3767466777455	-0.285631051155994\\
4.37869574678223	-0.285677704706486\\
4.38064481581895	-0.285730675821867\\
4.38259388485568	-0.285781400820614\\
4.3845429538924	-0.285828671173853\\
4.38649202292912	-0.285876193431668\\
4.3888634050409	-0.285938723814816\\
4.39123478715268	-0.285998805603582\\
4.39360616926446	-0.286054129815629\\
4.39597755137624	-0.286110446355478\\
4.39866574546036	-0.286185204447988\\
4.40135393954448	-0.286253487564771\\
4.4040421336286	-0.286307615436\\
4.40673032771272	-0.28636621984247\\
4.40917427093438	-0.286442630278262\\
4.41161821415604	-0.286507129549989\\
4.4140621573777	-0.286546849511854\\
4.41650610059935	-0.28659347121662\\
4.41848085510415	-0.286653854478955\\
4.42045560960895	-0.286706279482099\\
4.42243036411375	-0.286745961994318\\
4.42440511861855	-0.286787214362053\\
4.42623828101955	-0.286835411849593\\
4.42807144342055	-0.286880549006968\\
4.42990460582155	-0.28692137437737\\
4.43173776822255	-0.286962340081818\\
4.43387886524964	-0.287014491825623\\
4.43601996227672	-0.287064688776093\\
4.43816105930381	-0.28711149267199\\
4.4403021563309	-0.28715875272206\\
4.44290232980358	-0.287222731959818\\
4.44550250327626	-0.287282898203411\\
4.44810267674893	-0.28733500906728\\
4.45070285022161	-0.287389377747763\\
4.45334971352582	-0.287462499174267\\
4.45599657683004	-0.287525355597984\\
4.45864344013425	-0.287565714348097\\
4.46129030343846	-0.287613267767419\\
4.46347510284661	-0.287678463751811\\
4.46565990225476	-0.287732567191908\\
4.46784470166291	-0.287766139339871\\
4.47002950107106	-0.287803953463519\\
4.47185946945657	-0.287852026749711\\
4.47368943784207	-0.287895174295814\\
4.47551940622758	-0.287931361664375\\
4.47734937461308	-0.287967860808529\\
4.47928433918974	-0.288012076522741\\
4.4812193037664	-0.288054205699699\\
4.48315426834305	-0.2880931627426\\
4.48508923291971	-0.288132323988542\\
4.48748048401009	-0.288185141193875\\
4.48987173510047	-0.288235607424302\\
4.49226298619085	-0.288281478227885\\
4.49465423728123	-0.288328322676769\\
4.49737768914591	-0.288392841061684\\
4.50010114101059	-0.28845061938369\\
4.50282459287527	-0.288493551527643\\
4.50554804473995	-0.288541302009593\\
4.50749627627324	-0.288588039266921\\
4.50944450780655	-0.288630110370963\\
4.51139273933985	-0.288664899329918\\
4.51334097087314	-0.28870042936412\\
4.51528920240644	-0.28874216502608\\
4.51723743393974	-0.288781697613698\\
4.51918566547304	-0.288817840539388\\
4.52113389700634	-0.288854233187233\\
4.52350425629791	-0.288903140055616\\
4.52587461558948	-0.288949646284045\\
4.52824497488105	-0.288991484922132\\
4.53061533417261	-0.289034301320834\\
4.53330236970148	-0.289093560814782\\
4.53598940523035	-0.289146467824664\\
4.53867644075922	-0.289185482496239\\
4.54136347628809	-0.289228896356411\\
4.54380637394948	-0.28929107703038\\
4.54624927161087	-0.289341568175217\\
4.54869216927226	-0.289367737921619\\
4.55113506693365	-0.289400686469575\\
4.55310898297191	-0.289449607373895\\
4.55508289901016	-0.289490718391747\\
4.55705681504842	-0.289519323439371\\
4.55903073108667	-0.289549471776529\\
4.56086311688897	-0.289587181258882\\
4.56269550269127	-0.289621888660191\\
4.56452788849357	-0.289652365635783\\
4.56636027429587	-0.28968298229977\\
4.56850046251217	-0.289722969587664\\
4.57064065072847	-0.289761040769043\\
4.57278083894478	-0.289795784185824\\
4.57492102716108	-0.289830977946305\\
4.57752009571022	-0.289880185282512\\
4.58011916425935	-0.289925654051797\\
4.58271823280849	-0.289963220617756\\
4.58531730135763	-0.290003006934969\\
4.5879630439866	-0.290060957562658\\
4.59060878661557	-0.290108837976878\\
4.59325452924455	-0.290134643598884\\
4.59590027187352	-0.290167513790626\\
4.59808415216192	-0.290220108802343\\
4.60026803245032	-0.290261820862488\\
4.60245191273872	-0.290283387970278\\
4.60463579302712	-0.290309120358769\\
4.60646499481306	-0.290346769271372\\
4.608294196599	-0.290379586399032\\
4.61012339838494	-0.290405575540157\\
4.61195260017088	-0.290431872385784\\
4.61388675515348	-0.290465196902622\\
4.61582091013609	-0.290496475998616\\
4.6177550651187	-0.290524644509692\\
4.6196892201013	-0.290553015354142\\
4.6220794702279	-0.290592417166997\\
4.62446972035449	-0.290629515232605\\
4.62685997048109	-0.290662107440347\\
4.62925022060768	-0.290695657913122\\
4.63197253380272	-0.290744828104858\\
4.63469484699776	-0.290787389416233\\
4.63741716019279	-0.29081538928782\\
4.64013947338783	-0.290848120117146\\
4.6420868968305	-0.290883877106337\\
4.64403432027316	-0.290915058279384\\
4.64598174371583	-0.290939097406568\\
4.6479291671585	-0.290963865434529\\
4.64987659060117	-0.290994723061158\\
4.65182401404383	-0.291023421367004\\
4.6537714374865	-0.291048796396774\\
4.65571886092917	-0.291074418263742\\
4.65808823613526	-0.291110134851105\\
4.66045761134134	-0.2911434993427\\
4.66282698654743	-0.291172288140117\\
4.66519636175351	-0.291202038755145\\
4.6678822845534	-0.291246284847546\\
4.67056820735328	-0.291284303635288\\
4.67325413015316	-0.291308700055267\\
4.67594005295304	-0.291337414737526\\
4.67838194489493	-0.291385798142354\\
4.68082383683682	-0.291422719679365\\
4.68326572877871	-0.291435791125232\\
4.6857076207206	-0.291455513618573\\
4.68768072726028	-0.291493319605675\\
4.68965383379996	-0.291523468195396\\
4.69162694033964	-0.291541354273078\\
4.69360004687932	-0.291560755591566\\
4.69543168196166	-0.291588302121413\\
4.697263317044	-0.291612906192732\\
4.69909495212634	-0.291633363335932\\
4.70092658720868	-0.291653958973472\\
4.7030658992479	-0.291682161787921\\
4.70520521128711	-0.291708487758877\\
4.70734452332633	-0.291731552709095\\
4.70948383536554	-0.291755061304001\\
4.71208184154089	-0.291789954801929\\
4.71467984771624	-0.291821185605537\\
4.71727785389159	-0.291844671411579\\
4.71987586006693	-0.291870336643269\\
4.72252052573292	-0.291913574263703\\
4.72516519139891	-0.291946941833325\\
4.7278098570649	-0.291958670295345\\
4.73045452273088	-0.291977327938812\\
4.73263751706506	-0.292017693862742\\
4.73482051139924	-0.292047392656589\\
4.73700350573342	-0.292057344873589\\
4.7391865000676	-0.292071382436071\\
4.7410149604983	-0.292098920375417\\
4.74284342092899	-0.292121723152337\\
4.74467188135969	-0.29213783409718\\
4.74650034179039	-0.292154248044842\\
4.74843371451972	-0.292177015065337\\
4.75036708724906	-0.292197778652307\\
4.75230045997839	-0.292215494775036\\
4.75423383270773	-0.292233410767877\\
4.75662311852762	-0.292259808424084\\
4.75901240434752	-0.292283950387723\\
4.76140169016742	-0.29230367833807\\
4.76379097598732	-0.292324347856209\\
4.76651219470986	-0.292358632237088\\
4.7692334134324	-0.29238644239601\\
4.77195463215495	-0.292399984538637\\
4.77467585087749	-0.292418166277595\\
4.7766224937238	-0.29244327084386\\
4.77856913657011	-0.292463892534184\\
4.78051577941642	-0.292477516601664\\
4.78246242226273	-0.292491856456798\\
4.78440906510904	-0.292512165358645\\
4.78635570795535	-0.292530359717677\\
4.78830235080166	-0.292545299004133\\
4.79024899364796	-0.29256048163873\\
4.79261742092482	-0.292583407696231\\
4.79498584820168	-0.292604031173551\\
4.79735427547854	-0.29262017333823\\
4.7997227027554	-0.292637260093235\\
4.80240755558682	-0.292666940480333\\
4.80509240841823	-0.292690522191253\\
4.80777726124965	-0.292700759969501\\
4.81046211408106	-0.292715231354831\\
4.81290303752956	-0.292750216037846\\
4.81534396097805	-0.29277397369864\\
4.81778488442654	-0.292774368182923\\
4.82022580787504	-0.29278128076917\\
4.82219813204042	-0.292808292614153\\
4.82417045620581	-0.292827804422086\\
4.8261427803712	-0.292835305244292\\
4.82811510453659	-0.292844291774219\\
4.82994601314782	-0.292861976744994\\
4.83177692175905	-0.292876780591827\\
4.83360783037029	-0.292887523577056\\
4.83543873898152	-0.292898403406347\\
4.83757720538358	-0.292915174866043\\
4.83971567178564	-0.292930109606061\\
4.8418541381877	-0.292941851914894\\
4.84399260458976	-0.292954030383988\\
4.84658958817181	-0.292975036074961\\
4.84918657175385	-0.29299245687192\\
4.85178355533589	-0.293002294702306\\
4.85438053891794	-0.29301426940611\\
4.85702416850546	-0.293043219434844\\
4.85966779809297	-0.2930625059034\\
4.86231142768049	-0.293060603601385\\
4.86495505726801	-0.293065489485842\\
4.86713719672254	-0.293093971862447\\
4.86931933617707	-0.293112010091497\\
4.8715014756316	-0.293110713757473\\
4.87368361508613	-0.293113419435072\\
4.87551135785332	-0.293131138717817\\
4.8773391006205	-0.29314422256692\\
4.87916684338768	-0.293150755277143\\
4.88099458615486	-0.29315758573646\\
4.88292720228309	-0.293170107538918\\
4.88485981841133	-0.293180669013951\\
4.88679243453956	-0.293188248035861\\
4.8887250506678	-0.293196023965808\\
4.89111340653359	-0.293209802855574\\
4.89350176239939	-0.293221375251047\\
4.89589011826518	-0.29322862821562\\
4.89827847413098	-0.293236804833588\\
4.90099863978149	-0.293256636788417\\
4.90371880543199	-0.293270133297947\\
4.9064389710825	-0.293269665063926\\
4.90915913673301	-0.293273740984243\\
4.91110502480882	-0.293288500846396\\
4.91305091288463	-0.293298873774762\\
4.91499680096043	-0.293302398386075\\
4.91694268903624	-0.293306624796008\\
4.91888857711205	-0.293316694903731\\
4.92083446518786	-0.293324696510266\\
4.92278035326366	-0.293329513374669\\
4.92472624133947	-0.29333456958561\\
4.92709375460601	-0.293345081888674\\
4.92946126787255	-0.293353342395297\\
4.93182878113909	-0.29335721888568\\
4.93419629440564	-0.29336202155287\\
4.936880117372	-0.293377558355912\\
4.93956394033837	-0.293387129125884\\
4.94224776330474	-0.293383643865699\\
4.9449315862711	-0.293384303772118\\
4.94737157618378	-0.293406265301742\\
4.94981156609646	-0.293417242665021\\
4.95225155600914	-0.293405360916879\\
4.95469154592182	-0.29339985891444\\
4.95666311323303	-0.293416379476319\\
4.95863468054425	-0.293425562768389\\
4.96060624785546	-0.293422995457609\\
4.96257781516668	-0.293421882862182\\
4.96440802013593	-0.293429991874059\\
4.96623822510518	-0.293435283057785\\
4.96806843007444	-0.293436602326762\\
4.96989863504369	-0.293438056417629\\
4.97203628452895	-0.293443731810732\\
4.9741739340142	-0.293447611688758\\
4.97631158349945	-0.293448369861844\\
4.97844923298471	-0.293449556024801\\
4.9810452313519	-0.293457078825694\\
4.98364122971909	-0.29346109682529\\
4.98623722808629	-0.293457699286508\\
4.98883322645348	-0.293456393910409\\
4.99147585839498	-0.293471460609573\\
4.99411849033648	-0.293477077243829\\
4.99676112227799	-0.293461971363544\\
4.99940375421949	-0.293453506906403\\
5.00158506805198	-0.293470434232376\\
5.00376638188447	-0.293477148197743\\
5.00594769571696	-0.293464954333425\\
5.00812900954945	-0.293456675678513\\
5.00995605699204	-0.293464855108291\\
5.01178310443463	-0.293468502247601\\
5.01361015187722	-0.293465743875345\\
5.01543719931982	-0.293463277521678\\
5.01736908302898	-0.293465852760883\\
5.01930096673814	-0.293466512083376\\
5.02123285044731	-0.293464256085233\\
5.02316473415647	-0.293462193622192\\
5.02555219241908	-0.293463722831551\\
5.02793965068169	-0.293463096131327\\
5.03032710894429	-0.293458247655439\\
5.0327145672069	-0.293454303806835\\
5.03543371876022	-0.293460098617195\\
5.03815287031354	-0.293459701337305\\
5.04087202186687	-0.293445653225378\\
5.04359117342019	-0.293436049737362\\
5.04553633109915	-0.293440760221373\\
5.04748148877812	-0.293441182993529\\
5.04942664645709	-0.293434912014104\\
5.05137180413605	-0.293429328036777\\
5.05331696181502	-0.293429457470757\\
5.05526211949399	-0.293427565885571\\
5.05720727717295	-0.293422562235111\\
5.05915243485192	-0.293417793503\\
5.06151906608382	-0.293416254967237\\
5.06388569731573	-0.293412516911914\\
5.06625232854763	-0.293404495357234\\
5.06861895977954	-0.29339738048366\\
5.07130179067898	-0.293399180597491\\
5.07398462157843	-0.293395151735446\\
5.07666745247788	-0.293378364877469\\
5.07935028337732	-0.293365630983437\\
5.08178937274169	-0.29337493146556\\
5.08422846210606	-0.29337349919116\\
5.08666755147043	-0.29334972999507\\
5.0891066408348	-0.293332196694515\\
5.09107747541504	-0.293338518512416\\
5.09304830999529	-0.293337671583647\\
5.09501914457554	-0.293325343788343\\
5.09698997915579	-0.293314438304856\\
5.0988195020746	-0.293313247998829\\
5.10064902499341	-0.293309305294589\\
5.10247854791221	-0.293301482710998\\
5.10430807083102	-0.293293792633035\\
5.10644493053716	-0.293288697268525\\
5.10858179024329	-0.293281848839372\\
5.11071864994943	-0.293271951773329\\
5.11285550965556	-0.293262473937353\\
5.11545055810098	-0.293256907141459\\
5.1180456065464	-0.293247918193891\\
5.12064065499182	-0.293231686914184\\
5.12323570343723	-0.293217501025855\\
5.12587737403694	-0.293219077260207\\
5.12851904463665	-0.293211424368728\\
5.13116071523636	-0.293183531906125\\
5.13380238583607	-0.293162128307284\\
5.13598290172389	-0.293167820121826\\
5.13816341761172	-0.293163537563345\\
5.14034393349955	-0.293140789263386\\
5.14252444938738	-0.293121865908716\\
5.1443508226647	-0.293120777362147\\
5.14617719594202	-0.293115263278821\\
5.14800356921934	-0.293103494486672\\
5.14982994249666	-0.293092011578371\\
5.15176111668787	-0.293084932073578\\
5.15369229087909	-0.293075982500171\\
5.15562346507031	-0.293064187015512\\
5.15755463926153	-0.293052581364415\\
5.15994123053181	-0.293042221981245\\
5.16232782180209	-0.293029758839351\\
5.16471441307238	-0.293013174875802\\
5.16710100434266	-0.292997475512166\\
5.1698191786681	-0.292989639840501\\
5.17253735299353	-0.292975760315757\\
5.17525552731897	-0.292948554977105\\
5.17797370164441	-0.292925690714538\\
5.17991815203521	-0.292920641487614\\
5.18186260242601	-0.292911407224347\\
5.1838070528168	-0.292895639255022\\
5.1857515032076	-0.292880542757211\\
5.1876959535984	-0.292871024420969\\
5.1896404039892	-0.292859534111029\\
5.19158485438	-0.292845006901235\\
5.1935293047708	-0.292830709836261\\
5.19589508425462	-0.292817477458897\\
5.19826086373844	-0.292802099495244\\
5.20062664322227	-0.292782541968589\\
5.20299242270609	-0.292763870654386\\
5.20567429733517	-0.292752334762963\\
5.20835617196426	-0.292735111623238\\
5.21103804659334	-0.292705439026015\\
5.21371992122242	-0.292679723519574\\
5.21615814131383	-0.292676719887596\\
5.21859636140523	-0.292663243763006\\
5.22103458149663	-0.292627971514514\\
5.22347280158803	-0.292598785851836\\
5.22544292634316	-0.292595197763483\\
5.2274130510983	-0.292584615395378\\
5.22938317585343	-0.292562831495572\\
5.23135330060856	-0.292542436160938\\
5.23318216198877	-0.292532220175168\\
5.23501102336898	-0.292519319462353\\
5.23683988474919	-0.292502634113119\\
5.2386687461294	-0.292486078731331\\
5.24080484181648	-0.292470534782781\\
5.24294093750355	-0.29245328158338\\
5.24507703319063	-0.292433055287722\\
5.2472131288777	-0.292413238966952\\
5.24980726088258	-0.292394972516911\\
5.25240139288745	-0.292373369299423\\
5.25499552489233	-0.292344702949475\\
5.2575896568972	-0.292318033282659\\
5.26023040061091	-0.292306509022936\\
5.26287114432462	-0.292285984253667\\
5.26551188803833	-0.292245719880999\\
5.26815263175204	-0.292211786104817\\
5.2703323759973	-0.292206560037367\\
5.27251212024257	-0.292191606967069\\
5.27469186448784	-0.292158645846819\\
5.27687160873311	-0.292129416018243\\
5.27869732797508	-0.292119330185914\\
5.28052304721705	-0.292104929280063\\
5.28234876645902	-0.292084429751139\\
5.28417448570099	-0.292064209637238\\
5.28610497215847	-0.292047766289729\\
5.28803545861594	-0.292029500245693\\
5.28996594507342	-0.292008460066688\\
5.29189643153089	-0.291987605768268\\
5.29428218490592	-0.291965718122947\\
5.29666793828095	-0.291941780560602\\
5.29905369165598	-0.291913826560383\\
5.301439445031	-0.291886736246072\\
5.30415667716896	-0.291865676402396\\
5.30687390930691	-0.291838725992487\\
5.30959114144486	-0.291798786081487\\
5.31230837358282	-0.291763079820659\\
5.31425213869139	-0.291748560760606\\
5.31619590379997	-0.291729962876508\\
5.31813966890854	-0.291704996896009\\
5.32008343401712	-0.291680686199988\\
5.32202719912569	-0.291661813526675\\
5.32397096423426	-0.291641019564717\\
5.32591472934284	-0.291617266431611\\
5.32785849445141	-0.291593738401416\\
5.33022345100445	-0.291569170181871\\
5.33258840755749	-0.291542512074892\\
5.33495336411053	-0.291511781866605\\
5.33731832066357	-0.291481916542685\\
5.33999927307982	-0.29145744697448\\
5.34268022549608	-0.291427436687146\\
5.34536117791234	-0.291385296102816\\
5.34804213032859	-0.291347013216688\\
5.35047951093334	-0.291332064453773\\
5.35291689153809	-0.291306912403749\\
5.35535427214284	-0.291260523690851\\
5.35779165274759	-0.291220066931017\\
5.35976108952172	-0.291206859837895\\
5.36173052629585	-0.291186838922739\\
5.36369996306997	-0.291155905434457\\
5.3656693998441	-0.291126325506806\\
5.36749761925484	-0.291107359663983\\
5.36932583866558	-0.291085779055878\\
5.37115405807631	-0.2910605123027\\
5.37298227748705	-0.291035372823903\\
5.37511763371508	-0.291009705288471\\
5.37725298994311	-0.290982373754995\\
5.37938834617114	-0.290952147204059\\
5.38152370239917	-0.290922320968963\\
5.38411694986954	-0.290891748658535\\
5.38671019733991	-0.29085792780086\\
5.38930344481029	-0.290817229074094\\
5.39189669228066	-0.29077847653095\\
5.39453654195772	-0.290754246254794\\
5.39717639163477	-0.290721251815517\\
5.39981624131183	-0.290669034723889\\
5.40245609098889	-0.290622984442645\\
5.40463508869584	-0.290607162345569\\
5.40681408640279	-0.29058186899251\\
5.40899308410973	-0.290539040794077\\
5.41117208181668	-0.290499846973967\\
5.41299716625406	-0.290481038354157\\
5.41482225069144	-0.290458028847217\\
5.41664733512882	-0.290429082076158\\
5.4184724195662	-0.290400407985002\\
5.42040223909934	-0.290374895923421\\
5.42233205863248	-0.290347610107226\\
5.42426187816563	-0.29031762433152\\
5.42619169769877	-0.290287820304413\\
5.42857664095773	-0.290254770263532\\
5.43096158421669	-0.290219725914155\\
5.43334652747566	-0.290180772987765\\
5.43573147073462	-0.290142662064401\\
5.43844779413581	-0.290108791189895\\
5.441164117537	-0.290069188133089\\
5.4438804409382	-0.290016943124742\\
5.44659676433939	-0.289968820661086\\
5.44853986520947	-0.289945126954573\\
5.45048296607956	-0.289917464176436\\
5.45242606694964	-0.289883604439785\\
5.45436916781972	-0.289850383225092\\
5.4563122686898	-0.289822455166532\\
5.45825536955989	-0.289792658178535\\
5.46019847042997	-0.289759982326516\\
5.46214157130005	-0.289727526339971\\
5.46450573246062	-0.289691987285669\\
5.4668698936212	-0.289654415869591\\
5.46923405478177	-0.289612883362713\\
5.47159821594234	-0.289572193669399\\
5.47427827869144	-0.289535201212148\\
5.47695834144054	-0.289492819387079\\
5.47963840418964	-0.289438636940929\\
5.48231846693874	-0.289388209483527\\
5.48475503654721	-0.28936168288646\\
5.48719160615568	-0.289325231049276\\
5.48962817576415	-0.289268120351573\\
5.49206474537262	-0.289216781876847\\
5.49403351508286	-0.289194253741498\\
5.4960022847931	-0.289165098155408\\
5.49797105450334	-0.289125328409821\\
5.49993982421358	-0.289086876062363\\
5.50176742039984	-0.289059442862507\\
5.50359501658611	-0.289029467147968\\
5.50542261277237	-0.288995906999844\\
5.50725020895863	-0.288962471340316\\
5.50938484924125	-0.288927013196689\\
5.51151948952387	-0.288889937785176\\
5.51365412980649	-0.288850047980765\\
5.51578877008911	-0.288810548518042\\
5.51838116356053	-0.288768074222742\\
5.52097355703195	-0.288722442469663\\
5.52356595050338	-0.288670124116229\\
5.5261583439748	-0.288619699819878\\
5.52879733106743	-0.288583168912688\\
5.53143631816006	-0.288538117811988\\
5.53407530525268	-0.28847437761857\\
5.53671429234531	-0.288416635207648\\
5.53889256757383	-0.288390548457877\\
5.54107084280236	-0.288355254403599\\
5.54324911803089	-0.28830291383212\\
5.54542739325941	-0.288254107645607\\
5.54725186133649	-0.288226858856886\\
5.54907632941356	-0.288195527028514\\
5.55090079749064	-0.288158424454474\\
5.55272526556772	-0.288121587624182\\
5.55465443813415	-0.288087310643806\\
5.55658361070058	-0.28805131042997\\
5.55851278326701	-0.288012686812098\\
5.56044195583344	-0.287974240699559\\
5.56282611560706	-0.287930405092353\\
5.56521027538069	-0.287884632584237\\
5.56759443515431	-0.287835062809698\\
5.56997859492794	-0.287786312706215\\
5.57269404166035	-0.287740056963735\\
5.57540948839276	-0.287688232460367\\
5.57812493512517	-0.287624124515553\\
5.58084038185758	-0.287564024580175\\
5.58278283869222	-0.287531461112455\\
5.58472529552686	-0.287495041797955\\
5.58666775236149	-0.287452602048709\\
5.58861020919613	-0.287410783566788\\
5.59055266603077	-0.287374108884607\\
5.5924951228654	-0.287335619303686\\
5.59443757970004	-0.28729433370627\\
5.59638003653468	-0.287253262609994\\
5.59874342872666	-0.287207129897958\\
5.60110682091864	-0.287159024194528\\
5.60347021311063	-0.287107071909519\\
5.60583360530261	-0.287055939743243\\
5.60851280961477	-0.287006849497186\\
5.61119201392692	-0.286952525978407\\
5.61387121823908	-0.286886741723731\\
5.61655042255124	-0.286824606678391\\
5.61898620852479	-0.286786883235506\\
5.62142199449835	-0.286739521174129\\
5.62385778047191	-0.286672095739728\\
5.62629356644546	-0.286610278004511\\
5.62826168919835	-0.286578738136462\\
5.63022981195123	-0.28654076291479\\
5.63219793470411	-0.286492481061615\\
5.634166057457	-0.286445479398407\\
5.63599304844211	-0.286409871865966\\
5.63782003942722	-0.286371796310699\\
5.63964703041233	-0.286330241163558\\
5.64147402139744	-0.286288807683796\\
5.64360796833472	-0.286243904303864\\
5.64574191527199	-0.2861974318681\\
5.64787586220927	-0.286148228165342\\
5.65000980914654	-0.286099404600614\\
5.65260137796096	-0.286045447602275\\
5.65519294677539	-0.285988427076913\\
5.65778451558981	-0.285924917052048\\
5.66037608440424	-0.28586324751024\\
5.66301423914842	-0.285814837732545\\
5.66565239389259	-0.285758159104531\\
5.66829054863677	-0.285683340880707\\
5.67092870338095	-0.285614346523476\\
5.67310627927921	-0.285578340547644\\
5.67528385517748	-0.285533399103405\\
5.67746143107574	-0.285471913938653\\
5.679639006974	-0.28541386030866\\
5.68146287644585	-0.285378465763996\\
5.68328674591769	-0.285339109558628\\
5.68511061538954	-0.285294154079199\\
5.68693448486138	-0.285249457268802\\
5.68886302967302	-0.285206731607146\\
5.69079157448466	-0.285162334788899\\
5.6927201192963	-0.285115393436765\\
5.69464866410794	-0.285068625298351\\
5.69703206602474	-0.285014396526563\\
5.69941546794155	-0.284958290052983\\
5.70179886985835	-0.284898500978831\\
5.70418227177515	-0.284839508715208\\
5.70689687270268	-0.284781312544102\\
5.7096114736302	-0.284717715915228\\
5.71232607455772	-0.28464220484478\\
5.71504067548525	-0.284570584112549\\
5.71698250775155	-0.284529469188348\\
5.71892434001785	-0.284484614983308\\
5.72086617228415	-0.284433922015803\\
5.72280800455046	-0.284383832653688\\
5.72474983681676	-0.284338733550064\\
5.72669166908306	-0.284291875213516\\
5.72863350134936	-0.284242306162544\\
5.73057533361566	-0.284192946185712\\
5.73293798229049	-0.284136613524008\\
5.73530063096532	-0.284078369064578\\
5.73766327964015	-0.284016395915129\\
5.74002592831498	-0.283955219684927\\
5.74270430427449	-0.283894476004029\\
5.745382680234	-0.28382865972193\\
5.74806105619351	-0.283751732314143\\
5.75073943215302	-0.283678345551159\\
5.75317446086796	-0.283629824479602\\
5.7556094895829	-0.283571959570072\\
5.75804451829784	-0.283494643506695\\
5.76047954701278	-0.283422766196519\\
5.76244704220443	-0.283382538861851\\
5.76441453739609	-0.283336073710101\\
5.76638203258774	-0.283279618075352\\
5.76834952777939	-0.283224404499258\\
5.77017593095308	-0.283180929414427\\
5.77200233412676	-0.283135062951104\\
5.77382873730045	-0.283085824722583\\
5.77565514047413	-0.283036705357108\\
5.77778841586692	-0.282982718204701\\
5.77992169125971	-0.282927211664085\\
5.7820549666525	-0.282869059392298\\
5.78418824204529	-0.282811276907215\\
5.78677901450363	-0.282746276352123\\
5.78936978696196	-0.282678308958344\\
5.79196055942029	-0.282604054721601\\
5.79455133187862	-0.28253158613814\\
5.79718868345003	-0.282471740199971\\
5.79982603502144	-0.282403883750813\\
5.80246338659285	-0.282318452204599\\
5.80510073816426	-0.282238666141295\\
5.8072776370827	-0.282193104197474\\
5.80945453600113	-0.282138886053969\\
5.81163143491957	-0.28206864056379\\
5.813808333838	-0.28200172116192\\
5.81563162185386	-0.281958490129873\\
5.81745490986971	-0.281911422157322\\
5.81927819788557	-0.281858931046461\\
5.82110148590143	-0.281806691450606\\
5.82302942151561	-0.281755848924422\\
5.8249573571298	-0.281703388820753\\
5.82688529274398	-0.281648465260967\\
5.82881322835817	-0.28159371063278\\
5.83119589717032	-0.281529500493897\\
5.83357856598247	-0.281463473599882\\
5.83596123479463	-0.28139388197128\\
5.83834390360678	-0.281325063884041\\
5.84105768854314	-0.281255394352954\\
5.8437714734795	-0.281180497306371\\
5.84648525841587	-0.281094064663222\\
5.84919904335223	-0.281011401882247\\
5.85114026987114	-0.280962070300954\\
5.85308149639005	-0.280909119157338\\
5.85502272290896	-0.280850515749775\\
5.85696394942787	-0.28079249796359\\
5.85890517594678	-0.280739313073221\\
5.86084640246569	-0.280684426183811\\
5.8627876289846	-0.280626916207575\\
5.86472885550351	-0.280569609875258\\
5.86709078526222	-0.280503491089615\\
5.86945271502093	-0.28043552346565\\
5.87181464477964	-0.280363948249276\\
5.87417657453835	-0.280293146366711\\
5.87685415122957	-0.280221216916155\\
5.8795317279208	-0.280144379864586\\
5.88220930461203	-0.28005679037911\\
5.88488688130326	-0.279972630505478\\
5.88732117827455	-0.279913732973761\\
5.88975547524584	-0.279845793994657\\
5.89218977221714	-0.279759031594809\\
5.89462406918843	-0.279677535010089\\
5.89659095559025	-0.279628962384588\\
5.89855784199207	-0.279574354543394\\
5.9005247283939	-0.279510080358014\\
5.90249161479572	-0.279447009307416\\
5.90431744698923	-0.279395989838422\\
5.90614327918275	-0.279342657661704\\
5.90796911137627	-0.279286064336506\\
5.90979494356978	-0.279229587134001\\
5.91192756851764	-0.279166896769083\\
5.91406019346551	-0.279102738084449\\
5.91619281841337	-0.279036021480338\\
5.91832544336123	-0.278969664241344\\
5.92091544685432	-0.278894082753579\\
5.92350545034741	-0.278815633738501\\
5.9260954538405	-0.278731105723493\\
5.92868545733359	-0.278648307477059\\
5.93132203398164	-0.278577492741543\\
5.9339586106297	-0.278498932338445\\
5.93659518727775	-0.2784033751685\\
5.9392317639258	-0.278313281107249\\
5.94140800751475	-0.278258547341358\\
5.9435842511037	-0.278195443507403\\
5.94576049469265	-0.278116841176681\\
5.9479367382816	-0.278041457184033\\
5.94975946145586	-0.277990716250745\\
5.95158218463011	-0.277936266193913\\
5.95340490780437	-0.277876573435821\\
5.95522763097862	-0.277817125014982\\
5.95715497537567	-0.277758515531909\\
5.95908231977272	-0.27769834347184\\
5.96100966416977	-0.277635791096268\\
5.96293700856681	-0.277573403432076\\
5.96531896825774	-0.277499646171545\\
5.96770092794866	-0.277424134772478\\
5.97008288763959	-0.277345179494882\\
5.97246484733051	-0.277266974198793\\
5.97517784517131	-0.277186324474023\\
5.97789084301212	-0.277100624494287\\
5.98060384085292	-0.277003776808328\\
5.98331683869373	-0.276910576065805\\
5.98525747771646	-0.276853381562872\\
5.9871981167392	-0.276792690128871\\
5.98913875576194	-0.276726537357612\\
5.99107939478467	-0.276660951986227\\
5.99302003380741	-0.276600038740481\\
5.99496067283015	-0.276537482202592\\
5.99690131185288	-0.276472392362996\\
5.99884195087562	-0.276407500788098\\
6.0012031855732	-0.276332032646437\\
6.00356442027077	-0.276254780300756\\
6.00592565496835	-0.27617404443585\\
6.00828688966592	-0.27609405804997\\
6.01096369529821	-0.276011436994077\\
6.01364050093049	-0.275924077345647\\
6.01631730656277	-0.275826332251244\\
6.01899411219506	-0.275731903610124\\
6.02142770218191	-0.275663075658983\\
6.02386129216876	-0.275585515593662\\
6.02629488215561	-0.275489773902946\\
6.02872847214246	-0.275399121577264\\
6.03069476797377	-0.275342566052946\\
6.03266106380509	-0.275280182526076\\
6.03462735963641	-0.27520846403314\\
6.03659365546772	-0.27513790909519\\
6.03841893301749	-0.275079686839545\\
6.04024421056725	-0.275019232413723\\
6.04206948811702	-0.274955630006721\\
6.04389476566679	-0.274892141087638\\
6.04602676065131	-0.274821149484645\\
6.04815875563584	-0.274748741950469\\
6.05029075062037	-0.274673866411647\\
6.0524227456049	-0.274599339818363\\
6.05501200672537	-0.27451366627859\\
6.05760126784584	-0.274425226964904\\
6.06019052896631	-0.274330921228395\\
6.06277979008679	-0.274238288527755\\
6.06541561924891	-0.274156999854451\\
6.06805144841104	-0.274068236266578\\
6.07068727757316	-0.273963066695255\\
6.07332310673529	-0.273863174393088\\
6.0754987160278	-0.273799676178645\\
6.07767432532031	-0.273728100216452\\
6.07984993461282	-0.273641565797333\\
6.08202554390533	-0.273558139981287\\
6.08384771837733	-0.273500234919559\\
6.08566989284934	-0.273438751355049\\
6.08749206732134	-0.27337220939927\\
6.08931424179334	-0.273305904630667\\
6.09124101244213	-0.2732398980814\\
6.09316778309091	-0.273172385271149\\
6.09509455373969	-0.273102577170019\\
6.09702132438848	-0.273032929668552\\
6.09940259826431	-0.272950084267811\\
6.10178387214014	-0.272865548906494\\
6.10416514601596	-0.272777693253058\\
6.10654641989179	-0.272690563845139\\
6.10925865872692	-0.272599455782374\\
6.11197089756205	-0.272503478651933\\
6.11468313639719	-0.272396749813524\\
6.11739537523232	-0.272293542944168\\
6.11933544450466	-0.272228860004019\\
6.12127551377701	-0.272160805391032\\
6.12321558304935	-0.27208748433035\\
6.1251556523217	-0.272014712293478\\
6.12709572159404	-0.271946448661402\\
6.12903579086639	-0.271876601796495\\
6.13097586013873	-0.271804313369417\\
6.13291592941107	-0.271732217927388\\
6.13527649224489	-0.271647862207531\\
6.13763705507871	-0.271561788471378\\
6.13999761791253	-0.27147235798543\\
6.14235818074635	-0.271383652967478\\
6.14503424276042	-0.271290863294093\\
6.1477103047745	-0.271193507659147\\
6.15038636678857	-0.27108614095125\\
6.15306242880265	-0.270981975775812\\
6.15549533589807	-0.270903690443069\\
6.1579282429935	-0.270816988499571\\
6.16036115008893	-0.270712759131344\\
6.16279405718436	-0.270613439687692\\
6.16475978017327	-0.270549285537021\\
6.16672550316218	-0.270479514686183\\
6.16869122615109	-0.270400746629565\\
6.17065694914	-0.270323102032896\\
6.17248168794048	-0.270258038470929\\
6.17430642674097	-0.270190824953267\\
6.17613116554146	-0.270120578893193\\
6.17795590434195	-0.270050443827631\\
6.18008728929671	-0.26997157601148\\
6.18221867425147	-0.269891345867788\\
6.18435005920623	-0.269808739529772\\
6.18648144416099	-0.269726471786123\\
6.18906998879794	-0.269631223279916\\
6.19165853343489	-0.269533312971889\\
6.19424707807183	-0.269429753025665\\
6.19683562270878	-0.269327808744703\\
6.19947073110743	-0.269236570477116\\
6.20210583950609	-0.269138133272287\\
6.20474094790474	-0.269023891760281\\
6.20737605630339	-0.268914738777116\\
6.20955105178479	-0.268842908342009\\
6.21172604726618	-0.26876329790212\\
6.21390104274758	-0.268669278787534\\
6.21607603822897	-0.268578256896701\\
6.21789767971255	-0.268513553944856\\
6.21971932119613	-0.268445405578917\\
6.22154096267971	-0.26837238651866\\
6.22336260416329	-0.268299597569886\\
6.22528881807563	-0.268226585103295\\
6.22721503198797	-0.268152123878632\\
6.22914124590031	-0.268075454062347\\
6.23106745981265	-0.267998940882874\\
6.23344807057893	-0.267907492586083\\
6.23582868134521	-0.267814419930914\\
6.23820929211149	-0.267718152996101\\
6.24058990287777	-0.267622588504468\\
6.24330141008646	-0.267521574367222\\
6.24601291729515	-0.26741587582171\\
6.24872442450384	-0.267299828616246\\
6.25143593171254	-0.267187176755824\\
6.25337544852825	-0.267115401798536\\
6.25531496534396	-0.267040382727157\\
6.25725448215967	-0.266960295536283\\
6.25919399897538	-0.266880738918818\\
6.26113351579109	-0.266805524527047\\
6.2630730326068	-0.266728788170426\\
6.26501254942251	-0.26664970371114\\
6.26695206623822	-0.266570807099259\\
6.26931197982223	-0.2664780519023\\
6.27167189340623	-0.266383646280611\\
6.27403180699024	-0.266286013051755\\
6.27639172057424	-0.266189081231874\\
6.27906706573169	-0.2660866762161\\
6.28174241088914	-0.265979881048123\\
6.28441775604659	-0.265863455544263\\
6.28709310120404	-0.265750115268312\\
6.28952534890972	-0.265662873920667\\
6.2919575966154	-0.265567536771774\\
6.29438984432108	-0.265455336969818\\
6.29682209202675	-0.265347865216853\\
6.29878725946029	-0.265276519616889\\
6.30075242689382	-0.265199772125329\\
6.30271759432735	-0.265114370621469\\
6.30468276176088	-0.265030052110059\\
6.30650697730806	-0.264958529472642\\
6.30833119285524	-0.2648849405542\\
6.31015540840242	-0.264808436489562\\
6.3119796239496	-0.264732041097077\\
6.31411041831826	-0.264645746098936\\
6.31624121268692	-0.264558143465011\\
6.31837200705558	-0.264468258103682\\
6.32050280142424	-0.264378701113748\\
6.32309065484249	-0.26427442405219\\
6.32567850826075	-0.264167591117954\\
6.328266361679	-0.264055328945801\\
6.33085421509726	-0.263944624640862\\
6.33348862882105	-0.263843991741225\\
6.33612304254484	-0.263736440341205\\
6.33875745626863	-0.263613695485984\\
6.34139186999242	-0.263495848113994\\
6.34356627165776	-0.263416143457033\\
6.3457406733231	-0.263328961115427\\
6.34791507498844	-0.263227928037836\\
6.35008947665378	-0.263129779517264\\
6.35191060047746	-0.263058666069911\\
6.35373172430114	-0.262984242391763\\
6.35555284812482	-0.262905138567378\\
6.3573739719485	-0.262826257894721\\
6.35929964572362	-0.2627466525781\\
6.36122531949873	-0.262665657044062\\
6.36315099327385	-0.262582541055832\\
6.36507666704897	-0.262499577924199\\
6.36745663687421	-0.262400039006466\\
6.36983660669944	-0.262298942593572\\
6.37221657652468	-0.262194779995731\\
6.37459654634991	-0.262091296076078\\
6.37730734868004	-0.261980959384331\\
6.38001815101017	-0.261866125905472\\
6.3827289533403	-0.261741352702054\\
6.38543975567043	-0.261619846989391\\
6.38737873691456	-0.26154139893384\\
6.3893177181587	-0.261459836261485\\
6.39125669940283	-0.261373406661374\\
6.39319568064696	-0.261287489186525\\
6.3951346618911	-0.2612057458208\\
6.39707364313523	-0.261122542802343\\
6.39901262437936	-0.261037086598612\\
6.4009516056235	-0.260951813282581\\
6.40331089204946	-0.26085117359534\\
6.40567017847542	-0.260748952303599\\
6.40802946490138	-0.260643634558891\\
6.41038875132734	-0.260538994218233\\
6.41306340578518	-0.260427558029743\\
6.41573806024302	-0.260311910181275\\
6.41841271470086	-0.260187017982608\\
6.4210873691587	-0.260065093712064\\
6.42351898044679	-0.259969426588039\\
6.42595059173488	-0.259865988835598\\
6.42838220302297	-0.259746361788487\\
6.43081381431107	-0.259631279060549\\
6.43277844307549	-0.259553172480704\\
6.43474307183992	-0.259469881689134\\
6.43670770060435	-0.259378284485215\\
6.43867232936877	-0.259287729576815\\
6.44049603679452	-0.25921015113059\\
6.44231974422027	-0.259130591297908\\
6.44414345164602	-0.259048235328486\\
6.44596715907177	-0.258965985903233\\
6.44809738185518	-0.258872737040115\\
6.45022760463858	-0.258778236174102\\
6.45235782742199	-0.258681547437696\\
6.4544880502054	-0.258585177030505\\
6.45707523711089	-0.258472447448221\\
6.45966242401637	-0.258357269583617\\
6.46224961092186	-0.258236885848707\\
6.46483679782734	-0.25811800196362\\
6.46747054239807	-0.258008560300692\\
6.47010428696879	-0.257892484200825\\
6.47273803153951	-0.257761832824423\\
6.47537177611023	-0.257635886198505\\
6.47754560351085	-0.257548791300909\\
6.47971943091147	-0.257454524703336\\
6.48189325831208	-0.257346971763599\\
6.4840670857127	-0.257242189795211\\
6.4858877068513	-0.257165074510443\\
6.48770832798989	-0.257084785867447\\
6.48952894912849	-0.257000009899465\\
6.49134957026708	-0.256915450275364\\
6.49327472012678	-0.256829687144689\\
6.49519986998648	-0.256742593207561\\
6.49712501984618	-0.256653468131772\\
6.49905016970588	-0.256564492341878\\
6.50142952027304	-0.256457402125246\\
6.5038088708402	-0.256348822350932\\
6.50618822140736	-0.256237306190188\\
6.50856757197452	-0.25612644507642\\
6.51127769560774	-0.256007400593101\\
6.51398781924096	-0.255884049346849\\
6.51669794287418	-0.255751171948803\\
6.51940806650741	-0.255621433384008\\
6.5213465286905	-0.255536753593275\\
6.5232849908736	-0.255449090229228\\
6.52522345305669	-0.255356763374911\\
6.52716191523979	-0.255264930271976\\
6.52910037742289	-0.255177101766292\\
6.53103883960598	-0.25508787678123\\
6.53297730178908	-0.254996494700222\\
6.53491576397217	-0.254905290754192\\
6.5372744448592	-0.254797308268374\\
6.53963312574623	-0.254687814028829\\
6.54199180663325	-0.254575356107039\\
6.54435048752028	-0.25446355173322\\
6.54702447689185	-0.254343699196285\\
6.54969846626341	-0.254219815634634\\
6.55237245563498	-0.254087077762849\\
6.55504644500654	-0.253957189917544\\
6.55747744236955	-0.253853655890491\\
6.55990843973256	-0.253742679762887\\
6.56233943709557	-0.253616194178908\\
6.56477043445859	-0.253494067928913\\
6.56673454107071	-0.253409653889769\\
6.56869864768284	-0.253320275512176\\
6.57066275429497	-0.253222941638297\\
6.5726268609071	-0.253126609275054\\
6.57445007500551	-0.253043399032447\\
6.57627328910392	-0.252958293257379\\
6.57809650320233	-0.252870511598621\\
6.57991971730074	-0.252782834567194\\
6.5820493870941	-0.252683129054152\\
6.58417905688746	-0.25258222794738\\
6.58630872668083	-0.252479234926957\\
6.58843839647419	-0.252376550419189\\
6.59102494106673	-0.252255973460989\\
6.59361148565927	-0.252133057146184\\
6.59619803025181	-0.252005160600144\\
6.59878457484435	-0.251878705870406\\
6.60141767527128	-0.251761071672282\\
6.60405077569821	-0.251637089837496\\
6.60668387612514	-0.251499156275669\\
6.60931697655207	-0.251365733677292\\
6.61149024883205	-0.251271758019538\\
6.61366352111203	-0.251170919343539\\
6.61583679339201	-0.251057363380303\\
6.61801006567199	-0.250946464259187\\
6.6198301987702	-0.250863776591207\\
6.6216503318684	-0.250778053694972\\
6.6234704649666	-0.250688037955871\\
6.62529059806481	-0.250598231934731\\
6.62721523988011	-0.250506767444771\\
6.62913988169541	-0.250414032246268\\
6.6310645235107	-0.250319356122607\\
6.632989165326	-0.250224825943388\\
6.63536791787307	-0.250110750073213\\
6.63774667042013	-0.2499952534494\\
6.6401254229672	-0.249876951533761\\
6.64250417551426	-0.24975928125572\\
6.64521364611844	-0.249632174126001\\
6.64792311672261	-0.249500952061086\\
6.65063258732679	-0.249360620733488\\
6.65334205793096	-0.249223299207909\\
6.65528001721476	-0.249132850828197\\
6.65721797649856	-0.249039551047425\\
6.65915593578236	-0.248941792807286\\
6.66109389506616	-0.248844510085609\\
6.66303185434996	-0.24875106161059\\
6.66496981363376	-0.248656280492024\\
6.66690777291756	-0.24855943923279\\
6.66884573220136	-0.248462771584753\\
6.67120382873474	-0.24834801378739\\
6.67356192526813	-0.248231814899302\\
6.67592002180151	-0.248112786293056\\
6.67827811833489	-0.247994387613945\\
6.68095146773845	-0.247866763137389\\
6.68362481714202	-0.247735289837506\\
6.68629816654558	-0.247595355064567\\
6.68897151594914	-0.247458152208071\\
6.69140192143896	-0.247347337785589\\
6.69383232692878	-0.247229412084853\\
6.6962627324186	-0.247096661043972\\
6.69869313790843	-0.246968083705858\\
6.70065673853862	-0.246877837922855\\
6.70262033916881	-0.246782849156015\\
6.704583939799	-0.246680257985187\\
6.70654754042919	-0.246578627590459\\
6.70837027567526	-0.246490229457606\\
6.71019301092133	-0.246400022328472\\
6.7120157461674	-0.246307260422073\\
6.71383848141348	-0.246214601447472\\
6.71596761643436	-0.246108959358098\\
6.71809675145525	-0.246002178679975\\
6.72022588647614	-0.245893402834319\\
6.72235502149703	-0.245784925947054\\
6.72494094751162	-0.24565713456286\\
6.72752687352622	-0.245527113731646\\
6.73011279954081	-0.245392339845399\\
6.73269872555541	-0.245258949921791\\
6.73533120637791	-0.245133768414564\\
6.73796368720041	-0.245002527872801\\
6.74059616802291	-0.244857962486746\\
6.74322864884541	-0.244717713862559\\
6.74540138476899	-0.244617391264477\\
6.74757412069257	-0.244510516017108\\
6.74974685661616	-0.244391495334841\\
6.75191959253974	-0.244275017199551\\
6.75373925192842	-0.244187206372235\\
6.7555589113171	-0.244096499251226\\
6.75737857070578	-0.244001694791505\\
6.75919823009446	-0.243907093629594\\
6.76112237940445	-0.243810404520636\\
6.76304652871444	-0.243712505291114\\
6.76497067802443	-0.243612755951375\\
6.76689482733442	-0.243513149456408\\
6.7692730026849	-0.243392678459309\\
6.77165117803539	-0.24327085615341\\
6.77402935338587	-0.243146360514561\\
6.77640752873635	-0.243022473404624\\
6.77911637150626	-0.242887977472998\\
6.78182521427617	-0.242749559605024\\
6.78453405704608	-0.242602451304628\\
6.78724289981599	-0.242458223828086\\
6.78918037203144	-0.242362490539656\\
6.79111784424689	-0.242264038714008\\
6.79305531646234	-0.242161334374748\\
6.7949927886778	-0.242059087522624\\
6.79693026089325	-0.241960504292094\\
6.7988677331087	-0.241860652704332\\
6.80080520532415	-0.241758838475056\\
6.8027426775396	-0.241657193576844\\
6.80510021049992	-0.241536252135708\\
6.80745774346023	-0.241413940843468\\
6.80981527642054	-0.241288934544734\\
6.81217280938086	-0.241164534864716\\
6.81484554347706	-0.241029810569409\\
6.81751827757326	-0.240891420611732\\
6.82019101166947	-0.240744963510473\\
6.82286374576567	-0.240601120396185\\
6.82529358102271	-0.240483637981908\\
6.82772341627974	-0.240359376306611\\
6.83015325153678	-0.240220975415723\\
6.83258308679381	-0.240086562562845\\
6.83454619728132	-0.23999098149644\\
6.83650930776883	-0.239890879544852\\
6.83847241825634	-0.239783529282652\\
6.84043552874385	-0.239677099245919\\
6.84225779930522	-0.239583975628974\\
6.84408006986658	-0.239489129943709\\
6.84590234042795	-0.239391851035081\\
6.84772461098931	-0.239294673587553\\
6.84985322909731	-0.239183636187254\\
6.85198184720532	-0.239071517605347\\
6.85411046531332	-0.238957501065027\\
6.85623908342132	-0.238843774219389\\
6.85882441415911	-0.238709427097872\\
6.8614097448969	-0.238572961050269\\
6.86399507563468	-0.238431969897459\\
6.86658040637247	-0.238292305220127\\
6.86921229169215	-0.238160248484335\\
6.87184417701184	-0.238022422149501\\
6.87447606233152	-0.237871899092311\\
6.8771079476512	-0.23772549881999\\
6.8792801656217	-0.237619385631313\\
6.8814523835922	-0.237507030809835\\
6.8836246015627	-0.23738310329279\\
6.8857968195332	-0.237261604237243\\
6.8876160192388	-0.237169137681872\\
6.8894352189444	-0.237073914103862\\
6.89125441864999	-0.236974789055888\\
6.89307361835559	-0.236875861108903\\
6.89499729037902	-0.236774442715106\\
6.89692096240245	-0.236671875070991\\
6.89884463442588	-0.236567548423872\\
6.90076830644932	-0.236463361768952\\
6.9031459250337	-0.236337108923964\\
6.90552354361808	-0.236209574614897\\
6.90790116220247	-0.236079499345682\\
6.91027878078685	-0.235950009866303\\
6.91298702047448	-0.23580882520833\\
6.91569526016211	-0.235663912126524\\
6.91840349984974	-0.235510727971298\\
6.92111173953736	-0.235360296134144\\
6.92304874019539	-0.235259780341445\\
6.92498574085342	-0.235156679115477\\
6.92692274151145	-0.235049531540027\\
6.92885974216948	-0.23494282367608\\
6.93079674282751	-0.234839609099512\\
6.93273374348554	-0.234735190679981\\
6.93467074414357	-0.234628907327868\\
6.9366077448016	-0.234522789277849\\
6.93896473458492	-0.234396277756034\\
6.94132172436824	-0.234268467949592\\
6.94367871415155	-0.234138098133079\\
6.94603570393487	-0.234008312006619\\
6.94870784695413	-0.2338671850903\\
6.95137998997339	-0.233722576003518\\
6.95405213299265	-0.23357029425918\\
6.95672427601191	-0.233420509133059\\
6.9591535622853	-0.233296994588077\\
6.96158284855869	-0.233167032869221\\
6.96401213483209	-0.2330236177579\\
6.96644142110548	-0.232884005594961\\
6.96840405696673	-0.232783604438028\\
6.97036669282798	-0.232678904485081\\
6.97232932868923	-0.232567310119738\\
6.97429196455048	-0.232456595740603\\
6.97611378429252	-0.232359225639514\\
6.97793560403456	-0.232260220489849\\
6.9797574237766	-0.232158903701655\\
6.98157924351865	-0.232057687125782\\
6.9837073622273	-0.231941814612205\\
6.98583548093595	-0.231824918521996\\
6.9879635996446	-0.231706221807254\\
6.99009171835325	-0.231587805833808\\
6.99267647670306	-0.231447584617331\\
6.99526123505288	-0.231305355218244\\
6.99784599340269	-0.231158828654136\\
7.0004307517525	-0.231013571620338\\
7.00306206525593	-0.23087533570965\\
7.00569337875935	-0.230731619478623\\
7.00832469226278	-0.230575833761014\\
7.01095600576621	-0.230423977707211\\
7.01312772383733	-0.230312650386188\\
7.01529944190844	-0.2301953920394\\
7.01747115997956	-0.23006713268902\\
7.01964287805068	-0.229941188293684\\
7.02146163179822	-0.22984454958297\\
7.02328038554576	-0.22974529297946\\
7.0250991392933	-0.229642330471224\\
7.02691789304084	-0.229539559101723\\
7.02884110268093	-0.229433923135481\\
7.03076431232102	-0.229327198855342\\
7.03268752196112	-0.229218806653724\\
7.03461073160121	-0.229110551837123\\
7.03698781347002	-0.228979150403042\\
7.03936489533884	-0.228846537496667\\
7.04174197720765	-0.228711515953568\\
7.04411905907647	-0.228577057889399\\
7.04682672001192	-0.228429907608147\\
7.04953438094737	-0.228279222254977\\
7.05224204188282	-0.228120684283494\\
7.05494970281827	-0.227964771004093\\
7.0568862471139	-0.227859991501713\\
7.05882279140954	-0.227752759449846\\
7.06075933570517	-0.227641686725011\\
7.06269588000081	-0.227531036238882\\
7.06463242429645	-0.227423709556817\\
7.06656896859208	-0.227315243543822\\
7.06850551288772	-0.22720501017494\\
7.07044205718335	-0.227094938330813\\
7.07279852381342	-0.226963489276369\\
7.07515499044349	-0.226830813569962\\
7.07751145707356	-0.226695712660577\\
7.07986792370363	-0.226561172949415\\
7.08253949946446	-0.226414362341764\\
7.08521107522529	-0.226264252743678\\
7.08788265098612	-0.226106863779502\\
7.09055422674695	-0.225951854992959\\
7.09298298490664	-0.225822964546079\\
7.09541174306633	-0.225687957945398\\
7.09784050122603	-0.22554018115125\\
7.10026925938572	-0.225396023389173\\
7.10223143581594	-0.22529133353222\\
7.10419361224617	-0.225182566198193\\
7.1061557886764	-0.225067256951639\\
7.10811796510662	-0.224952787883577\\
7.1099393475915	-0.224851664511363\\
7.11176073007638	-0.22474899289626\\
7.11358211256126	-0.2246441308362\\
7.11540349504614	-0.224539367952511\\
7.11753113152778	-0.224419236648111\\
7.11965876800943	-0.224298139357612\\
7.12178640449107	-0.22417533855529\\
7.12391404097272	-0.224052809862597\\
7.12649824942411	-0.223907415698889\\
7.1290824578755	-0.223760123918507\\
7.13166666632689	-0.223608762110106\\
7.13425087477828	-0.223458613591677\\
7.13688163975115	-0.223314914971444\\
7.13951240472403	-0.223166024152916\\
7.14214316969691	-0.223005688065723\\
7.14477393466978	-0.222849089994072\\
7.14694517054984	-0.222733142122765\\
7.14911640642989	-0.222611572361502\\
7.15128764230995	-0.22247957030562\\
7.15345887819	-0.222349770636621\\
7.15527719940015	-0.222249456956177\\
7.15709552061029	-0.222146663890035\\
7.15891384182044	-0.222040359510007\\
7.16073216303058	-0.221934240546106\\
7.16265492487359	-0.221824912402345\\
7.16457768671661	-0.221714556725688\\
7.16650044855962	-0.221602623860553\\
7.16842321040263	-0.221490826010237\\
7.17079977523191	-0.2213549258642\\
7.17317634006119	-0.221217884123281\\
7.17555290489046	-0.221078565549179\\
7.17792946971974	-0.220939788619269\\
7.18063657582357	-0.220787414970199\\
7.1833436819274	-0.220631698757676\\
7.18605078803122	-0.220468546042134\\
7.18875789413505	-0.220307891663935\\
7.19069399694543	-0.220199380824796\\
7.1926300997558	-0.220088549636287\\
7.19456620256617	-0.219974082256507\\
7.19650230537655	-0.219860019985465\\
7.19843840818692	-0.219749113434817\\
7.2003745109973	-0.219637131828096\\
7.20231061380767	-0.219523479964228\\
7.20424671661804	-0.219409986093138\\
7.20660267975105	-0.219274247561414\\
7.20895864288405	-0.219137353808434\\
7.21131460601705	-0.218998168990721\\
7.21367056915006	-0.218859523362912\\
7.21634160106921	-0.21870776573738\\
7.21901263298836	-0.218552891340349\\
7.22168366490751	-0.218391128323709\\
7.22435469682667	-0.2182316303235\\
7.22678294736808	-0.218098036892108\\
7.22921119790949	-0.217958656124266\\
7.23163944845091	-0.217807183428979\\
7.23406769899232	-0.217659147604245\\
7.2360294308612	-0.217550713629031\\
7.23799116273007	-0.2174384219664\\
7.23995289459894	-0.217319938296509\\
7.24191462646781	-0.217202255540839\\
7.24373558494779	-0.217097883515668\\
7.24555654342777	-0.21699204953126\\
7.24737750190775	-0.216884145481475\\
7.24919846038773	-0.216776339770056\\
7.25132563147189	-0.216652538822486\\
7.25345280255604	-0.216527829247435\\
7.25557997364019	-0.216401512702821\\
7.25770714472434	-0.216275459961204\\
7.26029082537296	-0.216125609460247\\
7.26287450602158	-0.215973971324731\\
7.2654581866702	-0.215818488700739\\
7.26804186731881	-0.215664163980165\\
7.27067210665247	-0.215515735356869\\
7.27330234598613	-0.215362400502871\\
7.27593258531979	-0.215198239466785\\
7.27856282465345	-0.2150376268669\\
7.28073359570318	-0.21491766566281\\
7.28290436675291	-0.214792389179105\\
7.28507513780264	-0.214657244211845\\
7.28724590885238	-0.214524190347244\\
7.28906381063291	-0.214420709554941\\
7.29088171241344	-0.214314886781572\\
7.29269961419396	-0.214205745644897\\
7.29451751597449	-0.214096784440587\\
7.2964398442825	-0.213984300074605\\
7.2983621725905	-0.213870848577013\\
7.3002845008985	-0.213755909951681\\
7.30220682920651	-0.213641104193281\\
7.30458289629631	-0.213501367947362\\
7.30695896338612	-0.213360559603033\\
7.30933503047593	-0.213217605237245\\
7.31171109756574	-0.21307517119456\\
7.31441767235375	-0.212918331116003\\
7.31712424714176	-0.212758339455912\\
7.31983082192978	-0.212591323645703\\
7.32253739671779	-0.21242668146129\\
7.32447307259442	-0.21231498200319\\
7.32640874847104	-0.212201093250928\\
7.32834442434767	-0.212083770894071\\
7.33028010022429	-0.211966836891601\\
7.33221577610092	-0.211852892457309\\
7.33415145197754	-0.211737936767911\\
7.33608712785417	-0.211621407096911\\
7.33802280373079	-0.21150503211955\\
7.34037828265348	-0.211365663697533\\
7.34273376157617	-0.211225211010925\\
7.34508924049885	-0.211082600249879\\
7.34744471942154	-0.210940507190268\\
7.35011523051687	-0.210784552412228\\
7.35278574161221	-0.210625661472879\\
7.35545625270754	-0.210460268781227\\
7.35812676380288	-0.210297027556075\\
7.36055452684495	-0.210159416551248\\
7.36298228988703	-0.2100163437034\\
7.3654100529291	-0.209861849992087\\
7.36783781597118	-0.209710613303675\\
7.36979911781272	-0.209598989565444\\
7.37176041965426	-0.209483725651535\\
7.3737217214958	-0.209362615865233\\
7.37568302333734	-0.20924226837514\\
7.37750357074273	-0.209135160541356\\
7.37932411814812	-0.209026676203586\\
7.38114466555351	-0.208916240947653\\
7.3829652129589	-0.208805903369943\\
7.38509193512463	-0.208679031026171\\
7.38721865729036	-0.208551306961857\\
7.38934537945609	-0.20842207155144\\
7.39147210162182	-0.208293091958131\\
7.3940552761679	-0.208139512635112\\
7.39663845071397	-0.20798425466853\\
7.39922162526005	-0.20782537536989\\
7.40180479980613	-0.207667599576179\\
7.40443453599727	-0.207515185201388\\
7.40706427218842	-0.207358147424959\\
7.40969400837956	-0.207190895350096\\
7.41232374457071	-0.207027004770755\\
7.41449406779519	-0.206903647164934\\
7.41666439101966	-0.206775277329593\\
7.41883471424414	-0.206637596050974\\
7.42100503746861	-0.206501896203562\\
7.42282253260061	-0.206395763535763\\
7.42464002773261	-0.206287424716761\\
7.42645752286461	-0.206175958191498\\
7.4282750179966	-0.206064666347401\\
7.43019692669476	-0.20594956878883\\
7.43211883539291	-0.205833563896101\\
7.43404074409106	-0.205716160943374\\
7.43596265278922	-0.2055988889117\\
7.4383382410559	-0.205455987585417\\
7.44071382932258	-0.205312083008084\\
7.44308941758926	-0.205166161761592\\
7.44546500585594	-0.205020740058009\\
7.44817107243723	-0.204860200197065\\
7.45087713901852	-0.204696697534829\\
7.45358320559982	-0.204526577919875\\
7.45628927218111	-0.204358709211717\\
7.45822453533685	-0.204244370607236\\
7.46015979849258	-0.204127972165304\\
7.46209506164832	-0.204008340125173\\
7.46403032480405	-0.203889080086417\\
7.46596558795979	-0.203772645904719\\
7.46790085111553	-0.203655263559498\\
7.46983611427126	-0.20353640234443\\
7.471771377427	-0.203417692738532\\
7.47412639104874	-0.203275361151107\\
7.47648140467048	-0.203132015509285\\
7.47883641829223	-0.202986643162516\\
7.48119143191397	-0.202841767574888\\
7.48386144480088	-0.202682373677805\\
7.48653145768778	-0.202520221982514\\
7.48920147057468	-0.202351950220213\\
7.49187148346159	-0.202185718295725\\
7.49429877873883	-0.202044782996268\\
7.49672607401607	-0.201898706929204\\
7.49915336929331	-0.201741871656191\\
7.50158066457056	-0.201588116403761\\
7.50354155056775	-0.201473863271142\\
7.50550243656494	-0.201356184466861\\
7.50746332256213	-0.201233001012219\\
7.50942420855932	-0.201110541975238\\
7.51124435748133	-0.201001215917439\\
7.51306450640334	-0.200890597681407\\
7.51488465532535	-0.200778146032967\\
7.51670480424736	-0.200665791555779\\
7.51883109361017	-0.200536451085109\\
7.52095738297298	-0.200406315130014\\
7.52308367233578	-0.200274762190327\\
7.52520996169859	-0.200143457391366\\
7.52779265143927	-0.199986882687703\\
7.53037534117996	-0.199828736937197\\
7.53295803092065	-0.199667189860059\\
7.53554072066134	-0.199506692996466\\
7.53816997580573	-0.199351043540277\\
7.54079923095013	-0.199191049413896\\
7.54342848609453	-0.199021443662783\\
7.54605774123892	-0.19885501564352\\
7.54822763327404	-0.198728884004546\\
7.55039752530915	-0.198598038622104\\
7.55256741734427	-0.198458430255241\\
7.55473730937938	-0.198320695570168\\
7.55655441029846	-0.198212430061569\\
7.55837151121753	-0.19810209219734\\
7.56018861213661	-0.197988814356919\\
7.56200571305569	-0.197875706167818\\
7.56392721571445	-0.19775854174127\\
7.56584871837321	-0.197640528953087\\
7.56777022103197	-0.19752120586576\\
7.56969172369073	-0.197402011930421\\
7.57206685165338	-0.197256620266767\\
7.57444197961603	-0.197110293284135\\
7.57681710757868	-0.19696207706758\\
7.57919223554133	-0.196814340172155\\
7.58189781661043	-0.196650871506831\\
7.58460339767952	-0.196484625959618\\
7.58730897874861	-0.19631216415345\\
7.5900145598177	-0.196141832851787\\
7.59194942410875	-0.196025407454396\\
7.5938842883998	-0.195907049637054\\
7.59581915269086	-0.195785654984909\\
7.59775401698191	-0.19566461640139\\
7.59968888127296	-0.195546242887709\\
7.60162374556401	-0.195426983361404\\
7.60355860985507	-0.195306338581292\\
7.60549347414612	-0.195185842517462\\
7.60784804098554	-0.195041216904805\\
7.61020260782497	-0.194895646432305\\
7.61255717466439	-0.194748178542548\\
7.61491174150382	-0.194601187032696\\
7.61758127838587	-0.194439114824357\\
7.62025081526793	-0.194274460312382\\
7.62292035214998	-0.194104060979571\\
7.62558988903204	-0.193935592063061\\
7.62801673588118	-0.193792028652567\\
7.63044358273033	-0.193643640076939\\
7.63287042957948	-0.193485142429993\\
7.63529727642863	-0.193329551146013\\
7.6372577603931	-0.193213230975053\\
7.63921824435756	-0.193093695925802\\
7.64117872832202	-0.192968991438518\\
7.64313921228648	-0.192844974312999\\
7.6449589749553	-0.192733948634127\\
7.64677873762412	-0.19262171368102\\
7.64859850029293	-0.192507760784548\\
7.65041826296175	-0.192393904677072\\
7.65254413525539	-0.192262700026027\\
7.65467000754902	-0.192130755240233\\
7.65679587984266	-0.19199748623562\\
7.6589217521363	-0.191864457987492\\
7.66150397795255	-0.191705621971291\\
7.6640862037688	-0.191545320716783\\
7.66666842958505	-0.191381834248725\\
7.6692506554013	-0.191219345913637\\
7.67187945118217	-0.191061213012109\\
7.67450824696305	-0.190899009150785\\
7.67713704274392	-0.190727785207304\\
7.6797658385248	-0.190559558911587\\
7.68193531561883	-0.190431276502686\\
7.68410479271287	-0.190298573310256\\
7.6862742698069	-0.190157645281376\\
7.68844374690094	-0.190018485394213\\
7.69026046567368	-0.189908606084292\\
7.69207718444643	-0.189796785738389\\
7.69389390321917	-0.189682209612659\\
7.69571062199191	-0.189567798314236\\
7.6976317318044	-0.189449112643742\\
7.69955284161689	-0.189329636543897\\
7.70147395142937	-0.189208936295558\\
7.70339506124186	-0.189088363577687\\
7.70576974700362	-0.188941155098275\\
7.70814443276538	-0.188793078056009\\
7.71051911852714	-0.188643236855736\\
7.71289380428891	-0.188493855321795\\
7.71559892211266	-0.18832822748916\\
7.71830403993641	-0.188160005197712\\
7.72100915776016	-0.187985959548723\\
7.72371427558391	-0.187813926615678\\
7.72564875448716	-0.187695965581153\\
7.7275832333904	-0.187576197082105\\
7.72951771229364	-0.187453584635595\\
7.73145219119689	-0.18733131275778\\
7.73338667010013	-0.187211548538312\\
7.73532114900338	-0.187090959292211\\
7.73725562790662	-0.18696907659324\\
7.73919010680986	-0.186847339882088\\
7.74154424497651	-0.186701086844649\\
7.74389838314316	-0.186553956863928\\
7.7462525213098	-0.186405056228141\\
7.74860665947645	-0.186256612164252\\
7.75127574213128	-0.186092619573276\\
7.75394482478612	-0.185926216707445\\
7.75661390744095	-0.185754436629867\\
7.75928299009578	-0.185584480014552\\
7.76170940743776	-0.185438982382982\\
7.76413582477973	-0.185288968711255\\
7.7665622421217	-0.185129482573133\\
7.76898865946368	-0.184972732948438\\
7.77094875481058	-0.184854905873193\\
7.77290885015748	-0.184734070333717\\
7.77486894550439	-0.184608393518833\\
7.77682904085129	-0.184483367905508\\
7.77864842910936	-0.184371158345079\\
7.78046781736743	-0.184257820712586\\
7.78228720562549	-0.184142878192108\\
7.78410659388356	-0.18402803217162\\
7.7862320644371	-0.183895563439613\\
7.78835753499065	-0.183762408826819\\
7.79048300554419	-0.183628020844784\\
7.79260847609774	-0.183493866504569\\
7.79519025843642	-0.183333498358971\\
7.7977720407751	-0.183171768615657\\
7.80035382311378	-0.183007065172958\\
7.80293560545247	-0.182843309081923\\
7.80556396312442	-0.182683439670033\\
7.80819232079637	-0.182519767109986\\
7.81082067846833	-0.182347653063374\\
7.81344903614028	-0.182178360723283\\
7.81561811413088	-0.182048546985513\\
7.81778719212149	-0.181914598987732\\
7.81995627011209	-0.181772952359494\\
7.8221253481027	-0.181632970805729\\
7.82394169639844	-0.181521992809474\\
7.82575804469417	-0.181409202201991\\
7.82757439298991	-0.181293835903606\\
7.82939074128565	-0.181178629795264\\
7.8313114710403	-0.181058963674292\\
7.83323220079496	-0.180938563809198\\
7.83515293054962	-0.180817024046801\\
7.83707366030428	-0.180695610308493\\
7.83944792152888	-0.180547252209048\\
7.84182218275349	-0.180398090875221\\
7.84419644397809	-0.180247287678291\\
7.84657070520269	-0.180096925060364\\
7.84927538160291	-0.17992990050682\\
7.85198005800313	-0.179760459816661\\
7.85468473440335	-0.179585579662125\\
7.85738941080357	-0.179412597317035\\
7.85932351738934	-0.179293646403731\\
7.86125762397511	-0.179173010118816\\
7.86319173056088	-0.179049718300912\\
7.86512583714666	-0.17892675199134\\
7.86705994373243	-0.178806139721677\\
7.8689940503182	-0.178684762032042\\
7.87092815690397	-0.178562180572175\\
7.87286226348975	-0.17843974250579\\
7.87521599066133	-0.178292521018371\\
7.87756971783292	-0.178144488974092\\
7.8799234450045	-0.177994810090147\\
7.88227717217608	-0.1778455685417\\
7.88494582193689	-0.17768040482014\\
7.8876144716977	-0.177512998820352\\
7.8902831214585	-0.177340574454348\\
7.89295177121931	-0.177169869297594\\
7.8953777775368	-0.177023123713715\\
7.8978037838543	-0.176872163793303\\
7.90022979017179	-0.176712352603945\\
7.90265579648929	-0.176555112310762\\
7.90461551620771	-0.176436331936502\\
7.90657523592613	-0.176314744505256\\
7.90853495564455	-0.176188635938498\\
7.91049467536298	-0.176063143371739\\
7.91231370063377	-0.175950258843685\\
7.91413272590457	-0.175836325479212\\
7.91595175117537	-0.175720897513766\\
7.91777077644617	-0.175605565819017\\
7.9198958601567	-0.175472424647412\\
7.92202094386723	-0.175338650553075\\
7.92414602757776	-0.175203731719486\\
7.92627111128829	-0.17506903965589\\
7.92885247014008	-0.174907858068125\\
7.93143382899187	-0.174745415994317\\
7.93401518784366	-0.174580206472152\\
7.93659654669545	-0.174415894893301\\
7.93922448706441	-0.174255025439383\\
7.94185242743338	-0.174090613927294\\
7.94448036780235	-0.173918324884339\\
7.94710830817132	-0.173748686170524\\
7.94927700245824	-0.173617951928464\\
7.95144569674516	-0.173483362663902\\
7.95361439103209	-0.173341587515655\\
7.95578308531901	-0.173201377085637\\
7.957599074377	-0.17308980760891\\
7.95941506343499	-0.172976550658829\\
7.96123105249298	-0.172860893464306\\
7.96304704155097	-0.172745391987438\\
7.96496740359975	-0.172625277199012\\
7.96688776564852	-0.172504483908806\\
7.9688081276973	-0.172382632801064\\
7.97072848974608	-0.172260906291631\\
7.97310234362998	-0.172112054282248\\
7.97547619751389	-0.171962462699844\\
7.9778500513978	-0.171811348371805\\
7.9802239052817	-0.171660656096406\\
7.98292816161384	-0.171492984169684\\
7.98563241794598	-0.171323069760674\\
7.98833667427811	-0.171148089641097\\
7.99104093061025	-0.170974895545247\\
7.99297467751087	-0.170855490878987\\
7.99490842441149	-0.170734519697691\\
7.99684217131211	-0.170611076370306\\
7.99877591821272	-0.170487943932071\\
8.00070966511334	-0.170367016088289\\
8.00264341201396	-0.170245380849837\\
8.00457715891458	-0.170122629121771\\
8.0065109058152	-0.170000018294502\\
8.00886423921076	-0.169852474593319\\
8.01121757260632	-0.169704184952859\\
8.01357090600188	-0.169554368947103\\
8.01592423939744	-0.169404971605714\\
8.0185924771309	-0.169239371505992\\
8.02126071486437	-0.169071692563309\\
8.02392895259784	-0.168899344292375\\
8.0265971903313	-0.168728613884872\\
8.02902280364263	-0.168581293648153\\
8.03144841695396	-0.168430052483163\\
8.03387403026528	-0.168270564107592\\
8.03629964357661	-0.168113485625815\\
8.03825900019546	-0.167994294712634\\
8.04021835681431	-0.16787249256254\\
8.04217771343315	-0.167746480497071\\
8.044137070052	-0.167621050241757\\
8.04595574330417	-0.167507988872635\\
8.04777441655633	-0.167393955689736\\
8.04959308980849	-0.167278535095701\\
8.05141176306065	-0.167163210568114\\
8.05353647436167	-0.167029975536685\\
8.05566118566269	-0.166896159056122\\
8.0577858969637	-0.166761283963745\\
8.05991060826472	-0.166626628982596\\
8.06249156313823	-0.166465336548032\\
8.06507251801174	-0.166302881872284\\
8.06765347288524	-0.166137860120993\\
8.07023442775875	-0.165973688337221\\
8.07286197115866	-0.165812539096082\\
8.07548951455857	-0.165648101405204\\
8.07811705795847	-0.165476333944575\\
8.08074460135838	-0.165307050376247\\
8.08291292687222	-0.165175993063544\\
8.08508125238606	-0.165041351898864\\
8.0872495778999	-0.164900022748003\\
8.08941790341374	-0.164760160881974\\
8.09123354400574	-0.164648495262433\\
8.09304918459775	-0.164535263659385\\
8.09486482518975	-0.164419802124557\\
8.09668046578176	-0.164304491976072\\
8.09860047200372	-0.164184447147897\\
8.10052047822569	-0.16406377743488\\
8.10244048444767	-0.163942129560945\\
8.10436049066963	-0.163820604904424\\
8.10673395391011	-0.163671898099394\\
8.10910741715059	-0.163522513491374\\
8.11148088039107	-0.163371721710936\\
8.11385434363154	-0.163221334005401\\
8.11655820076027	-0.163053745108033\\
8.11926205788899	-0.1628840821914\\
8.12196591501771	-0.162709716142814\\
8.12466977214644	-0.162537027661656\\
8.12660317152037	-0.162417691551036\\
8.12853657089431	-0.162296904202149\\
8.13046997026825	-0.162173822559055\\
8.13240336964218	-0.162051037624273\\
8.13433676901612	-0.16193031235175\\
8.13627016839006	-0.161808935941202\\
8.13820356776399	-0.161686527658386\\
8.14013696713793	-0.161564257851696\\
8.14248992348729	-0.161417020397934\\
8.14484287983665	-0.161269099631367\\
8.14719583618601	-0.161119769269827\\
8.14954879253537	-0.160970839454881\\
8.15221663861653	-0.160805517498866\\
8.15488448469769	-0.160638275087229\\
8.15755233077885	-0.160466701625688\\
8.16022017686001	-0.160296647767587\\
8.16264541468942	-0.160149407947418\\
8.16507065251883	-0.159998531515626\\
8.16749589034824	-0.159839993221597\\
8.16992112817765	-0.159683708773028\\
8.17188013372706	-0.159564634996843\\
8.17383913927647	-0.159443139688649\\
8.17579814482588	-0.159317735952021\\
8.17775715037529	-0.159192880890961\\
8.17957548208202	-0.159080126138468\\
8.18139381378875	-0.158966474156093\\
8.18321214549548	-0.158851538555477\\
8.18503047720221	-0.158736698807193\\
8.18715483002798	-0.1586039309308\\
8.18927918285376	-0.158470631419799\\
8.19140353567953	-0.158336356662409\\
8.1935278885053	-0.158202295538833\\
8.19610845839803	-0.158041573292681\\
8.19868902829076	-0.157879783872437\\
8.20126959818349	-0.157715621311244\\
8.20385016807622	-0.157552262220719\\
8.20647733434281	-0.157391531620909\\
8.2091045006094	-0.15722775800831\\
8.21173166687598	-0.157057184788897\\
8.21435883314257	-0.15688893429644\\
8.21652680430953	-0.156758133296892\\
8.21869477547649	-0.156624010843258\\
8.22086274664345	-0.15648368219994\\
8.22303071781042	-0.156344726515806\\
8.22484602019839	-0.156233444368787\\
8.22666132258636	-0.156120713753052\\
8.22847662497433	-0.156005917940989\\
8.23029192736229	-0.155891269300124\\
8.23221158912269	-0.155771795877871\\
8.23413125088308	-0.155651749395143\\
8.23605091264348	-0.155530801756\\
8.23797057440387	-0.155409975962436\\
8.24034366316325	-0.155262031921995\\
8.24271675192263	-0.155113469751061\\
8.24508984068201	-0.154963612103172\\
8.24746292944138	-0.154814141084126\\
8.25016640771351	-0.154647341005338\\
8.25286988598564	-0.15447862970427\\
8.25557336425777	-0.154305565742868\\
8.25827684252989	-0.154134074400595\\
8.26020990602145	-0.154015311286278\\
8.26214296951301	-0.153895208320658\\
8.26407603300457	-0.153772982921774\\
8.26600909649613	-0.153651040482265\\
8.26794215998769	-0.153531017585123\\
8.26987522347925	-0.153410397867383\\
8.27180828697081	-0.153288827995226\\
8.27374135046237	-0.15316739420873\\
8.27609394597203	-0.153021068829063\\
8.27844654148169	-0.152874120568699\\
8.28079913699135	-0.15272587545147\\
8.283151732501	-0.152578013300138\\
8.28581920678563	-0.15241365825429\\
8.28848668107026	-0.152247535653062\\
8.29115415535489	-0.152077408668479\\
8.29382162963951	-0.151908706264477\\
8.29624650898442	-0.151762178631024\\
8.29867138832932	-0.151612288899013\\
8.30109626767423	-0.151455302544556\\
8.30352114701913	-0.151300419235971\\
8.30547981298717	-0.151181971110829\\
8.30743847895521	-0.151061284572081\\
8.30939714492324	-0.150936980634941\\
8.31135581089128	-0.150813193328591\\
8.3131738109846	-0.150701210257221\\
8.31499181107793	-0.150588401898291\\
8.31680981117125	-0.150474410048953\\
8.31862781126457	-0.150360513793756\\
8.32075181901027	-0.150228752208397\\
8.32287582675596	-0.150096506985262\\
8.32499983450166	-0.149963366885753\\
8.32712384224735	-0.149830434091481\\
8.32970404561369	-0.149670936276256\\
8.33228424898002	-0.149510462895591\\
8.33486445234636	-0.149347803370321\\
8.33744465571269	-0.149185902332074\\
8.34007146415513	-0.149026261607788\\
8.34269827259756	-0.148863814522022\\
8.34532508104	-0.148695079152024\\
8.34795188948243	-0.148528510899639\\
8.35011952018527	-0.14839852309529\\
8.35228715088811	-0.148265466837142\\
8.35445478159095	-0.14812666898016\\
8.35662241229379	-0.147989153022262\\
8.35843738618233	-0.147878714567263\\
8.36025236007087	-0.147766940893062\\
8.36206733395941	-0.147653260788677\\
8.36388230784795	-0.147539723731338\\
8.36580163595216	-0.147421302149133\\
8.36772096405638	-0.147302357388215\\
8.36964029216059	-0.147182585619225\\
8.3715596202648	-0.147062934298003\\
8.37393235013081	-0.146916344319266\\
8.37630507999682	-0.146769193599172\\
8.37867780986283	-0.146620854922794\\
8.38105053972884	-0.146472885940575\\
8.38375365894411	-0.146307550477336\\
8.38645677815938	-0.146140460501078\\
8.38915989737465	-0.145969355408341\\
8.39186301658992	-0.145799721643355\\
8.39379575528428	-0.145682014260297\\
8.39572849397863	-0.145563074249152\\
8.39766123267299	-0.145442177273785\\
8.39959397136734	-0.145321549931472\\
8.4015267100617	-0.145202707080761\\
8.40345944875606	-0.145083319635622\\
8.40539218745041	-0.144963060645327\\
8.40732492614477	-0.144842935351402\\
8.40967717646042	-0.144698100649971\\
8.41202942677608	-0.144552701123684\\
8.41438167709174	-0.144406113156057\\
8.41673392740739	-0.144259891091274\\
8.41940104920225	-0.14409716075508\\
8.4220681709971	-0.143932809888794\\
8.42473529279195	-0.14376476894776\\
8.42740241458681	-0.14359806092615\\
8.42982695188189	-0.143452849170727\\
8.43225148917698	-0.14330453940369\\
8.43467602647207	-0.143149676928195\\
8.43710056376715	-0.142996772197516\\
8.43905890105142	-0.142879435237829\\
8.44101723833568	-0.142760035985089\\
8.44297557561994	-0.142637299277812\\
8.4449339129042	-0.142515048272494\\
8.44675159072369	-0.142404280058206\\
8.44856926854319	-0.142292755678914\\
8.45038694636269	-0.142180144037611\\
8.45220462418218	-0.1420676276555\\
8.45432829965968	-0.14193738557683\\
8.45645197513718	-0.141806705898642\\
8.45857565061468	-0.141675208513477\\
8.46069932609218	-0.141543912221576\\
8.46327918080879	-0.141386261390842\\
8.4658590355254	-0.141227722897247\\
8.46843889024201	-0.141067177881001\\
8.47101874495862	-0.140907347904624\\
8.47364521432909	-0.140749436074962\\
8.47627168369956	-0.14058894521558\\
8.47889815307002	-0.140422657481027\\
8.48152462244049	-0.140258387048787\\
8.48369192597532	-0.140129742659837\\
8.48585922951015	-0.139998272879527\\
8.48802653304498	-0.139861507934435\\
8.49019383657981	-0.139725937224714\\
8.4920084910628	-0.139616779862442\\
8.4938231455458	-0.139506396013871\\
8.49563780002879	-0.139394258193703\\
8.49745245451179	-0.139282259362759\\
8.49937145915397	-0.139165345483798\\
8.50129046379616	-0.139047956233822\\
8.50320946843834	-0.138929811090486\\
8.50512847308052	-0.138811784937866\\
8.50750085902278	-0.138667109684395\\
8.50987324496503	-0.138521928631863\\
8.51224563090729	-0.138375662710855\\
8.51461801684954	-0.138229750038256\\
8.51732079622955	-0.138066520007366\\
8.52002357560957	-0.137901685719643\\
8.52272635498958	-0.137733160226976\\
8.5254291343696	-0.137566008547667\\
8.52736155874255	-0.137449814372673\\
8.52929398311551	-0.13733249039315\\
8.53122640748847	-0.137213368183024\\
8.53315883186142	-0.137094502690911\\
8.53509125623438	-0.136977291923032\\
8.53702368060734	-0.1368595865635\\
8.53895610498029	-0.136741084979148\\
8.54088852935325	-0.136622714671678\\
8.5432404495188	-0.136479917799866\\
8.54559236968435	-0.13633661162406\\
8.5479442898499	-0.136192220849586\\
8.55029621001545	-0.136048179411158\\
8.55296299804674	-0.135887695816466\\
8.55562978607804	-0.135725732508417\\
8.55829657410934	-0.135560380440634\\
8.56096336214064	-0.135396273091589\\
8.56338757321905	-0.135252948425595\\
8.56581178429746	-0.135106778879297\\
8.56823599537586	-0.134954578182728\\
8.57066020645427	-0.134804195633517\\
8.57261822530785	-0.134688428827468\\
8.57457624416143	-0.134570768502055\\
8.57653426301502	-0.134450039048061\\
8.5784922818686	-0.134329765501535\\
8.58030964610375	-0.134220630230285\\
8.5821270103389	-0.134110804944586\\
8.58394437457405	-0.13399998452671\\
8.5857617388092	-0.133889258925972\\
8.58788509419813	-0.133761019955228\\
8.59000844958705	-0.133632387342894\\
8.59213180497598	-0.133503010816959\\
8.5942551603649	-0.133373829257978\\
8.5968346836935	-0.133218611806815\\
8.5994142070221	-0.133062590676902\\
8.6019937303507	-0.132904734902439\\
8.6045732536793	-0.132747552270734\\
8.60719940214088	-0.132591971558513\\
8.60982555060246	-0.132434029378249\\
8.61245169906403	-0.132270760919152\\
8.61507784752561	-0.132109365933226\\
8.61724483655425	-0.131982564725777\\
8.6194118255829	-0.131853170798674\\
8.62157881461155	-0.131718909190343\\
8.62374580364019	-0.131585757654465\\
8.62556014714079	-0.131478292856913\\
8.62737449064139	-0.131369705578293\\
8.62918883414198	-0.131259510196374\\
8.63100317764258	-0.131149449788796\\
8.63292186834809	-0.131034471680962\\
8.6348405590536	-0.130919063823962\\
8.6367592497591	-0.130802968005067\\
8.63867794046461	-0.130686989629864\\
8.64104999678682	-0.130544755179334\\
8.64342205310903	-0.130402067285655\\
8.64579410943124	-0.130258392961105\\
8.64816616575345	-0.130115055904746\\
8.650868623909	-0.129954532636101\\
8.65357108206454	-0.129792548607187\\
8.65627354022009	-0.129627183067423\\
8.65897599837564	-0.129463097695933\\
8.66090811823751	-0.129348845744532\\
8.66284023809938	-0.129233562215908\\
8.66477235796125	-0.12911663217036\\
8.66670447782312	-0.128999946326467\\
8.66863659768499	-0.128884790894739\\
8.67056871754686	-0.128769188539529\\
8.67250083740873	-0.12865286184048\\
8.6744329572706	-0.128536663939746\\
8.67678456168341	-0.128396416799543\\
8.67913616609623	-0.128255713207091\\
8.68148777050904	-0.12811402407725\\
8.68383937492185	-0.127972668190672\\
8.68650584730211	-0.12781501329746\\
8.68917231968237	-0.127656013021822\\
8.69183879206263	-0.12749391178536\\
8.69450526444289	-0.127332970601535\\
8.69692916449412	-0.127192067811766\\
8.69935306454536	-0.127048561883073\\
8.70177696459659	-0.126899523166853\\
8.70420086464783	-0.126752168865194\\
8.7061585746187	-0.126638401521486\\
8.70811628458958	-0.126522901799882\\
8.71007399456046	-0.126404589225254\\
8.71203170453133	-0.126286703909316\\
8.7138487631565	-0.126179591725826\\
8.71566582178166	-0.12607185258104\\
8.71748288040683	-0.125963206172404\\
8.71929993903199	-0.125854654004372\\
8.72142298582536	-0.12572886884657\\
8.72354603261874	-0.125602731823164\\
8.72566907941211	-0.12547592115902\\
8.72779212620548	-0.125349299392424\\
8.730371334753	-0.125197061592768\\
8.73295054330052	-0.125044100004348\\
8.73552975184804	-0.124889467604551\\
8.73810896039557	-0.124735468005505\\
8.74073480548849	-0.124582779775092\\
8.74336065058141	-0.124427937502867\\
8.74598649567433	-0.124268218012467\\
8.74861234076725	-0.124110234299548\\
8.75077902726455	-0.123985742226453\\
8.75294571376184	-0.123858879350522\\
8.75511240025914	-0.123727556691725\\
8.75727908675644	-0.123597263522032\\
8.75909312695915	-0.123491874089008\\
8.76090716716186	-0.123385461282493\\
8.76272120736457	-0.123277579424283\\
8.76453524756728	-0.12316982854695\\
8.76645363312781	-0.123057183648779\\
8.76837201868835	-0.122944152346098\\
8.77029040424888	-0.122830497708677\\
8.77220878980942	-0.122716958850487\\
8.77458053009686	-0.122577653228019\\
8.77695227038431	-0.122437943817371\\
8.77932401067175	-0.122297341587807\\
8.7816957509592	-0.122157061088424\\
8.78439790585609	-0.121999802476009\\
8.78710006075299	-0.121841219593879\\
8.78980221564989	-0.121679550213319\\
8.79250437054679	-0.12151907129118\\
8.7944361949792	-0.121407159317812\\
8.79636801941161	-0.121294309241676\\
8.79829984384402	-0.121179957117526\\
8.80023166827643	-0.12106583706416\\
8.80216349270884	-0.12095312869649\\
8.80409531714125	-0.120840018649314\\
8.80602714157366	-0.120726252580015\\
8.80795896600607	-0.12061261274564\\
8.81031026836802	-0.1204753886901\\
8.81266157072997	-0.120337758256387\\
8.81501287309192	-0.120199236399255\\
8.81736417545387	-0.120061032144527\\
8.82003034964724	-0.119906744104638\\
8.82269652384062	-0.11975123830765\\
8.82536269803399	-0.119592905424196\\
8.82802887222737	-0.119435651512714\\
8.83045247575172	-0.119297665538064\\
8.83287607927606	-0.119157306437512\\
8.83529968280041	-0.119011889067718\\
8.83772328632476	-0.118868028362677\\
8.83968069618734	-0.118756657382197\\
8.84163810604991	-0.118643707311774\\
8.84359551591249	-0.118528188280366\\
8.84555292577506	-0.118413069009662\\
8.84736968597546	-0.11830833966298\\
8.84918644617585	-0.118203043212597\\
8.85100320637624	-0.118096922978774\\
8.85281996657664	-0.117990896250757\\
8.85494271552006	-0.117867979898499\\
8.85706546446347	-0.117744751193908\\
8.85918821340689	-0.11762091548789\\
8.86131096235031	-0.117497262641141\\
8.86388987202611	-0.117348507246022\\
8.8664687817019	-0.117199103719975\\
8.8690476913777	-0.117048184938724\\
8.8716266010535	-0.116897860169122\\
8.87425215965983	-0.116748581448262\\
8.87687771826617	-0.116597345696688\\
8.87950327687251	-0.116441659704835\\
8.88212883547884	-0.116287578032293\\
8.88429523067394	-0.116165824360416\\
8.88646162586904	-0.116041910772117\\
8.88862802106413	-0.115913925237791\\
8.89079441625923	-0.115786892242981\\
8.89260816003246	-0.115683929968422\\
8.8944219038057	-0.115580038401501\\
8.89623564757893	-0.115474809847652\\
8.89804939135216	-0.115369708283574\\
8.8999674797521	-0.115259761005118\\
8.90188556815203	-0.115149468319055\\
8.90380365655197	-0.115038613528953\\
8.9057217449519	-0.114927872712561\\
8.90809318201312	-0.114791942963837\\
8.91046461907433	-0.114655656292083\\
8.91283605613554	-0.114518565454528\\
8.91520749319676	-0.114381781229064\\
8.91790936212006	-0.114228298400805\\
8.92061123104336	-0.114073620601568\\
8.92331309996666	-0.11391613629094\\
8.92601496888997	-0.113759756705181\\
8.92794650617423	-0.113650548849615\\
8.92987804345849	-0.11354049149638\\
8.93180958074276	-0.113429069153859\\
8.93374111802702	-0.113317867123599\\
8.93567265531128	-0.113207963728081\\
8.93760419259554	-0.113097701405096\\
8.93953572987981	-0.112986847733244\\
8.94146726716407	-0.112876117626081\\
8.94381828042754	-0.112742348706906\\
8.946169293691	-0.112608220623458\\
8.94852030695447	-0.112473290160162\\
8.95087132021794	-0.112338662089332\\
8.95353721300375	-0.112188232134223\\
8.95620310578957	-0.11203670517959\\
8.95886899857539	-0.111882610793191\\
8.9615348913612	-0.111729517912576\\
8.96395821211977	-0.111594900992793\\
8.96638153287835	-0.111458128988517\\
8.96880485363692	-0.111316748928113\\
8.97122817439549	-0.111176803842865\\
8.97318529207256	-0.111068191455323\\
8.97514240974962	-0.110958145254491\\
8.97709952742669	-0.11084576136624\\
8.97905664510375	-0.110733750891008\\
8.98087311319058	-0.110631731712658\\
8.98268958127741	-0.110529202021742\\
8.98450604936423	-0.110425927549792\\
8.98632251745106	-0.110322745670823\\
8.98844497847419	-0.11020307509457\\
8.99056743949732	-0.11008312935683\\
8.99268990052046	-0.109962639541936\\
8.99481236154359	-0.109842326556981\\
};
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
8.99481236154359	-0.109842326556981\\
8.99739098751322	-0.109697510022397\\
8.99996961348285	-0.1095521166824\\
9.00254823945248	-0.109405355202887\\
9.00512686542211	-0.109259150490526\\
9.00775215372836	-0.109113751125454\\
9.01037744203461	-0.108966581130799\\
9.01300273034087	-0.10881536541711\\
9.01562801864712	-0.108665628864831\\
9.01779413295729	-0.108547003828829\\
9.01996024726746	-0.108426418544332\\
9.02212636157764	-0.108302128768246\\
9.02429247588781	-0.108178718246727\\
9.02610592919464	-0.108078502027077\\
9.02791938250148	-0.107977445481696\\
9.02973283580831	-0.107875176912616\\
9.03154628911514	-0.107773031328369\\
9.03346408744713	-0.107666111119898\\
9.03538188577911	-0.107558884103302\\
9.03729968411109	-0.107451152753428\\
9.03921748244307	-0.107343533411364\\
9.04158862824467	-0.107211383255414\\
9.04395977404627	-0.107078920188695\\
9.04633091984787	-0.106945736559307\\
9.04870206564946	-0.106812844823374\\
9.05140366516572	-0.10666359947452\\
9.05410526468197	-0.106513281135919\\
9.05680686419822	-0.106360421022295\\
9.05950846371447	-0.106208583894203\\
9.06143972124929	-0.106102408805365\\
9.06337097878412	-0.105995467877624\\
9.06530223631894	-0.105887291502099\\
9.06723349385376	-0.105779324040101\\
9.06916475138858	-0.105672547888553\\
9.0710960089234	-0.105565453023739\\
9.07302726645823	-0.105457827775985\\
9.07495852399305	-0.105350323297959\\
9.0773092603007	-0.105220398095787\\
9.07965999660835	-0.105090158026657\\
9.082010732916	-0.104959199470156\\
9.08436146922366	-0.104828528507868\\
9.0870270966579	-0.104682398500024\\
9.08969272409215	-0.104535285277285\\
9.09235835152639	-0.104385849873698\\
9.09502397896064	-0.104237342133105\\
9.09744702992018	-0.104106501565307\\
9.09987008087972	-0.103973711832719\\
9.10229313183926	-0.103836739674676\\
9.1047161827988	-0.103701086900565\\
9.10667301527151	-0.103595558894019\\
9.10862984774423	-0.103488734243801\\
9.11058668021694	-0.103379790421958\\
9.11254351268965	-0.103271194810388\\
9.11435969400148	-0.103172179149679\\
9.11617587531331	-0.103072706256997\\
9.11799205662514	-0.102972563053233\\
9.11980823793697	-0.102872511336161\\
9.12193042007517	-0.102756423708616\\
9.12405260221337	-0.102640095749318\\
9.12617478435158	-0.102523282871687\\
9.12829696648978	-0.102406640785523\\
9.13087532312433	-0.102266171142711\\
9.13345367975888	-0.102125191624988\\
9.13603203639343	-0.101982982546605\\
9.13861039302798	-0.101841294522155\\
9.14123542648531	-0.101700194998847\\
9.14386045994264	-0.101557500525158\\
9.14648549339997	-0.101411142191309\\
9.1491105268573	-0.101266144185001\\
9.15127636981253	-0.101150997194194\\
9.15344221276776	-0.101034078301204\\
9.15560805572299	-0.100913801818474\\
9.15777389867821	-0.100794334978968\\
9.15958706647237	-0.100697149384624\\
9.16140023426652	-0.100599207268321\\
9.16321340206067	-0.10050017092916\\
9.16502656985483	-0.100401253543079\\
9.16694408422164	-0.100297653452672\\
9.16886159858846	-0.100193782727067\\
9.17077911295528	-0.100089461943647\\
9.17269662732209	-0.0999852510270416\\
9.17506749291467	-0.099857239113708\\
9.17743835850725	-0.0997289554114591\\
9.17980922409982	-0.0996000296496993\\
9.18218008969239	-0.0994713814442103\\
9.18488143560934	-0.0993267838620842\\
9.18758278152628	-0.0991812278869384\\
9.19028412744322	-0.0990333795120035\\
9.19298547336016	-0.0988864763739943\\
9.19491645756604	-0.0987836258301766\\
9.19684744177193	-0.0986800881213474\\
9.19877842597781	-0.0985754369385226\\
9.20070941018369	-0.0984709836187188\\
9.20264039438957	-0.0983676200261185\\
9.20457137859545	-0.0982639753720855\\
9.20650236280133	-0.0981598575644331\\
9.20843334700721	-0.0980558575933741\\
9.21078381762383	-0.0979301196516884\\
9.21313428824045	-0.0978041081930336\\
9.21548475885707	-0.0976774569490164\\
9.21783522947369	-0.097551078895791\\
9.22050060684769	-0.0974096395667337\\
9.22316598422169	-0.0972673237847093\\
9.22583136159569	-0.0971229165920593\\
9.22849673896969	-0.0969793668334367\\
9.23091953224046	-0.0968526633568296\\
9.23334232551123	-0.0967242044532211\\
9.235765118782	-0.0965919640715351\\
9.23818791205277	-0.0964609335823625\\
9.24014446525539	-0.0963587780411026\\
9.242101018458	-0.0962554548828942\\
9.24405757166062	-0.0961502182637188\\
9.24601412486324	-0.0960453057874413\\
9.24783002365006	-0.0959495519171107\\
9.24964592243687	-0.095853390766806\\
9.25146182122369	-0.095756629222862\\
9.2532777200105	-0.0956599578549482\\
9.25539963131405	-0.0955477493239578\\
9.25752154261759	-0.095435332911717\\
9.25964345392114	-0.0953224869543061\\
9.26176536522469	-0.0952098057270572\\
9.2643434660444	-0.0950740411217628\\
9.26692156686412	-0.0949378291508549\\
9.26949966768384	-0.0948005176297944\\
9.27207776850355	-0.0946636929633469\\
9.27470256178458	-0.0945272629112845\\
9.27732735506561	-0.0943894028339591\\
9.27995214834664	-0.094248238048388\\
9.28257694162767	-0.0941083210678593\\
9.28474252178321	-0.0939969594790506\\
9.28690810193876	-0.0938840029911563\\
9.2890736820943	-0.0937680152366616\\
9.29123926224984	-0.093652771176266\\
9.29305214835277	-0.0935588654956576\\
9.29486503445569	-0.0934642819237896\\
9.29667792055862	-0.0933687147582867\\
9.29849080666155	-0.0932732624777097\\
9.30040804206065	-0.0931732382067554\\
9.30232527745976	-0.0930729770377803\\
9.30424251285886	-0.0929723165829048\\
9.30615974825797	-0.0928717636688021\\
9.30853034369058	-0.0927482024511561\\
9.3109009391232	-0.0926244076634268\\
9.31327153455582	-0.092500044209046\\
9.31564212998844	-0.0923759443401\\
9.31834323731115	-0.0922363521311795\\
9.32104434463387	-0.0920959087309599\\
9.32374545195658	-0.0919534069443424\\
9.32644655927929	-0.0918117766137407\\
9.32837727548573	-0.0917125046461713\\
9.33030799169217	-0.091612619200939\\
9.33223870789861	-0.0915117346912706\\
9.33416942410505	-0.0914110373321519\\
9.33610014031149	-0.091311333837917\\
9.33803085651793	-0.0912113843678446\\
9.33996157272437	-0.0911110152359949\\
9.34189228893081	-0.0910107608605437\\
9.34424250416478	-0.0908895077295457\\
9.34659271939875	-0.090768019478396\\
9.34894293463272	-0.0906459649536786\\
9.35129314986669	-0.0905241695971313\\
9.35395829166183	-0.090387759478451\\
9.35662343345697	-0.0902505726494445\\
9.3592885752521	-0.0901115107246113\\
9.36195371704724	-0.0899732395922563\\
9.36437626381185	-0.089850986406339\\
9.36679881057646	-0.0897271593746951\\
9.36922135734107	-0.0895999271955858\\
9.37164390410568	-0.0894738014846177\\
9.37360018280072	-0.0893752680388706\\
9.37555646149576	-0.0892756878810381\\
9.3775127401908	-0.0891743872076303\\
9.37946901888584	-0.0890733877319319\\
9.38128463817083	-0.0889811182261084\\
9.38310025745582	-0.0888884880705265\\
9.38491587674081	-0.0887953228989655\\
9.3867314960258	-0.0887022463820788\\
9.38885314345296	-0.0885941713935008\\
9.39097479088013	-0.0884859185966342\\
9.39309643830729	-0.0883772878507778\\
9.39521808573445	-0.0882688157418401\\
9.39779594334455	-0.0881380636414719\\
9.40037380095465	-0.0880069222724029\\
9.40295165856474	-0.0878748028254916\\
9.40552951617484	-0.0877431375271591\\
9.4081540831256	-0.0876116949059242\\
9.41077865007636	-0.087478976474074\\
9.41340321702712	-0.087343289886709\\
9.41602778397788	-0.0872087448468566\\
9.41819310881127	-0.0871014333027671\\
9.42035843364466	-0.0869926925749538\\
9.42252375847805	-0.0868812264348042\\
9.42468908331145	-0.086770441671709\\
9.42650169026521	-0.0866800294265917\\
9.42831429721898	-0.0865890127737763\\
9.43012690417274	-0.0864971160244719\\
9.4319395111265	-0.0864053300494381\\
9.43385647131212	-0.0863090995035352\\
9.43577343149773	-0.0862126633708753\\
9.43769039168335	-0.0861158752382027\\
9.43960735186896	-0.0860191921300415\\
9.44197768608861	-0.0859003473478461\\
9.44434802030825	-0.0857813043225595\\
9.44671835452789	-0.0856617609405519\\
9.44908868874754	-0.0855424675276089\\
9.45178957162929	-0.0854081850416866\\
9.45449045451105	-0.0852731512142313\\
9.45719133739281	-0.0851362777547142\\
9.45989222027456	-0.0850002058972326\\
9.46182267258507	-0.0849047284124116\\
9.46375312489558	-0.0848087061838929\\
9.46568357720609	-0.0847117917906366\\
9.4676140295166	-0.0846150541648436\\
9.46954448182711	-0.0845192202104648\\
9.47147493413762	-0.0844231728153382\\
9.47340538644813	-0.0843267555388043\\
9.47533583875864	-0.0842304497871091\\
9.4776858078697	-0.084113932670026\\
9.48003577698076	-0.0839972158942728\\
9.48238574609182	-0.0838800012043253\\
9.48473571520288	-0.0837630320297253\\
9.48740063503967	-0.083631937067874\\
9.49006555487646	-0.0835001581726558\\
9.49273047471324	-0.083366706162217\\
9.49539539455003	-0.0832339818485841\\
9.49781770498014	-0.0831164442558818\\
9.50024001541026	-0.0829975023479608\\
9.50266232584037	-0.0828755072296312\\
9.50508463627048	-0.082754521157903\\
9.50704064389838	-0.0826598207371649\\
9.50899665152629	-0.0825641864617537\\
9.51095265915419	-0.0824670119723652\\
9.51290866678209	-0.082370116841437\\
9.51472400819452	-0.0822815184173624\\
9.51653934960696	-0.0821926026821793\\
9.5183546910194	-0.0821032128123926\\
9.52017003243183	-0.0820139098634023\\
9.52229142172081	-0.0819101810230718\\
9.52441281100978	-0.0818063020903335\\
9.52653420029876	-0.0817020930636851\\
9.52865558958773	-0.0815980365442388\\
9.53123321560368	-0.0814725535989296\\
9.53381084161962	-0.0813467351112962\\
9.53638846763557	-0.0812200515678962\\
9.53896609365151	-0.0810937909371936\\
9.54159044723664	-0.0809676018910559\\
9.54421480082177	-0.080840280652982\\
9.5468391544069	-0.0807103054627532\\
9.54946350799203	-0.0805813717502493\\
9.55162858377947	-0.0804783320706219\\
9.55379365956692	-0.0803740177622982\\
9.55595873535436	-0.0802672636633841\\
9.5581238111418	-0.0801611322093692\\
9.55993614003024	-0.0800743911295694\\
9.56174846891868	-0.0799871140381643\\
9.56356079780712	-0.0798990533003288\\
9.56537312669556	-0.0798110991809682\\
9.5672898140114	-0.0797188425028907\\
9.56920650132723	-0.0796264091511407\\
9.57112318864306	-0.0795336676408609\\
9.57303987595889	-0.0794410284481182\\
9.57540995668996	-0.079327119205042\\
9.57778003742104	-0.0792130441876222\\
9.58015011815211	-0.0790985321031088\\
9.58252019888318	-0.078984256717209\\
9.585220870569	-0.0788555351482203\\
9.58792154225481	-0.0787261548286042\\
9.59062221394062	-0.0785951385711745\\
9.59332288562643	-0.078464857932008\\
9.59525307675422	-0.0783733528174864\\
9.597183267882	-0.078281366805427\\
9.59911345900978	-0.0781885881200428\\
9.60104365013756	-0.0780959761414768\\
9.60297384126534	-0.0780041832283191\\
9.60490403239312	-0.0779122068930915\\
9.6068342235209	-0.0778199067963694\\
9.60876441464868	-0.0777277148417093\\
9.61111414573737	-0.0776161388231258\\
9.61346387682605	-0.0775043957120558\\
9.61581360791474	-0.0773922179664308\\
9.61816333900342	-0.0772802724452952\\
9.62082804958261	-0.0771547262761687\\
9.6234927601618	-0.0770285820852843\\
9.62615747074098	-0.0769009526356856\\
9.62882218132017	-0.0767739912780034\\
9.63124426447674	-0.0766613869290427\\
9.63366634763331	-0.0765475359246954\\
9.63608843078988	-0.0764309596212276\\
9.63851051394645	-0.0763153008528401\\
9.64046625244157	-0.0762246059241378\\
9.64242199093668	-0.0761330820744379\\
9.64437772943179	-0.0760401858652999\\
9.64633346792691	-0.0759475482624512\\
9.64814853149699	-0.0758627720676484\\
9.64996359506708	-0.0757777186607527\\
9.65177865863716	-0.0756922475762685\\
9.65359372220725	-0.0756068614686991\\
9.65571485772003	-0.0755076499214016\\
9.65783599323281	-0.0754083136784396\\
9.65995712874559	-0.0753086915166348\\
9.66207826425837	-0.0752092156957658\\
9.66465566921653	-0.0750892082257555\\
9.66723307417469	-0.0749689146417576\\
9.66981047913285	-0.0748478607151752\\
9.67238788409101	-0.0747271999104782\\
9.67501203632915	-0.074606479262282\\
9.67763618856729	-0.0744847596247\\
9.68026034080544	-0.07436067826929\\
9.68288449304358	-0.0742375444044225\\
9.6850493247089	-0.0741389560056049\\
9.68721415637423	-0.0740392365662412\\
9.68937898803955	-0.0739373430779406\\
9.69154381970488	-0.0738360170247039\\
9.69335586993308	-0.0737530894611513\\
9.69516792016128	-0.0736696892853121\\
9.69697997038949	-0.0735855949927005\\
9.69879202061769	-0.0735016031183418\\
9.70070843579087	-0.0734134631799712\\
9.70262485096405	-0.0733251731270648\\
9.70454126613723	-0.0732366153765214\\
9.70645768131041	-0.0731481570498138\\
9.70882751490733	-0.0730393564551521\\
9.71119734850425	-0.0729304197509735\\
9.71356718210117	-0.0728211043440785\\
9.71593701569809	-0.0727120127060412\\
9.71863748845744	-0.0725890508356017\\
9.72133796121678	-0.0724655156856038\\
9.72403843397612	-0.072340533518954\\
9.72673890673546	-0.0722162247861138\\
9.7286688378003	-0.072128832474692\\
9.73059876886513	-0.0720410183193514\\
9.73252869992996	-0.0719525037185762\\
9.7344586309948	-0.0718641460811602\\
9.73638856205963	-0.0717765283827689\\
9.73831849312446	-0.0716887548155083\\
9.7402484241893	-0.0716007000201677\\
9.74217835525413	-0.0715127498372676\\
9.74452785512635	-0.0714062746615181\\
9.74687735499856	-0.0712996621246029\\
9.74922685487077	-0.0711926732577286\\
9.75157635474299	-0.0710859036817237\\
9.75424086777502	-0.0709660885282308\\
9.75690538080705	-0.0708457545422783\\
9.75956989383909	-0.0707241093211035\\
9.76223440687112	-0.0706030760106566\\
9.7646562705821	-0.0704955757171515\\
9.76707813429308	-0.0703869748051797\\
9.76949999800406	-0.070275952978871\\
9.77192186171504	-0.0701657629675672\\
9.77387733127685	-0.0700792082304571\\
9.77583280083866	-0.0699919217508493\\
9.77778827040047	-0.0699034185843561\\
9.77974373996228	-0.0698151543380328\\
9.78155852386558	-0.0697343166560862\\
9.78337330776888	-0.0696532386931072\\
9.78518809167219	-0.0695717951829935\\
9.78700287557549	-0.069490434502478\\
9.78912376010416	-0.069395870795915\\
9.79124464463283	-0.0693012055252109\\
9.79336552916149	-0.0692062949147756\\
9.79548641369016	-0.0691115244465812\\
9.79806360693823	-0.0689971495163797\\
9.80064080018629	-0.0688825337029226\\
9.80321799343436	-0.0687672541409676\\
9.80579518668242	-0.0686523393285658\\
9.80841914856752	-0.0685372516721192\\
9.81104311045261	-0.0684212880517827\\
9.81366707233771	-0.068303233477303\\
9.8162910342228	-0.0681860383587249\\
9.81845562514931	-0.0680920391674316\\
9.82062021607582	-0.0679970418101234\\
9.82278480700233	-0.0679001167226612\\
9.82494939792884	-0.067803707306481\\
9.82676116694702	-0.0677247010531969\\
9.82857293596519	-0.0676452807089283\\
9.83038470498336	-0.0675652490214862\\
9.83219647400154	-0.067485315511481\\
9.83411261588481	-0.0674013988330224\\
9.83602875776807	-0.0673173563044505\\
9.83794489965134	-0.0672330832424368\\
9.83986104153461	-0.0671489065319371\\
9.84223063279803	-0.0670453428671212\\
9.84460022406145	-0.0669416700268455\\
9.84696981532487	-0.0668376720473369\\
9.84933940658829	-0.0667338852455708\\
9.8520396916322	-0.066616830783317\\
9.85473997667611	-0.0664992815732757\\
9.85744026172003	-0.066380459860901\\
9.86014054676394	-0.0662622531137997\\
9.86207021703683	-0.0661790775728046\\
9.86399988730972	-0.0660955345709904\\
9.86592955758261	-0.0660113762716712\\
9.86785922785551	-0.0659273655058508\\
9.8697888981284	-0.0658440209008102\\
9.87171856840129	-0.0657605455807841\\
9.87364823867418	-0.0656768280741802\\
9.87557790894707	-0.0655932115118065\\
9.87792718294474	-0.065491952869607\\
9.88027645694241	-0.0653905838415767\\
9.88262573094009	-0.0652888919465666\\
9.88497500493776	-0.0651874067642506\\
9.88763933105561	-0.0650734549087821\\
9.89030365717345	-0.0649590568692751\\
9.8929679832913	-0.0648435081486922\\
9.89563230940914	-0.0647285185037374\\
9.89805396011621	-0.064626247575803\\
9.90047561082329	-0.0645230107518171\\
9.90289726153036	-0.0644176344885059\\
9.90531891223743	-0.0643130099702232\\
9.90727411104143	-0.0642306934723353\\
9.90922930984543	-0.0641477348639432\\
9.91118450864943	-0.064063703385342\\
9.91313970745342	-0.0639798921839509\\
9.91495420768744	-0.0639030755247121\\
9.91676870792145	-0.0638260524369274\\
9.91858320815547	-0.0637487117267894\\
9.92039770838948	-0.0636714515057668\\
9.92251834291143	-0.0635816268990967\\
9.92463897743338	-0.0634917216628446\\
9.92675961195533	-0.0634016081745958\\
9.92888024647728	-0.0633116286054407\\
9.93145723603622	-0.0632029956350921\\
9.93403422559517	-0.0630941629400641\\
9.93661121515412	-0.0629847552045133\\
9.93918820471307	-0.0628756852368713\\
9.94181198611556	-0.0627663465767507\\
9.94443576751805	-0.0626562450929784\\
9.94705954892055	-0.0625443025514607\\
9.94968333032304	-0.0624331372316864\\
9.95184768211493	-0.0623438250504411\\
9.95401203390682	-0.0622536371704046\\
9.95617638569871	-0.0621617490063913\\
9.95834073749061	-0.0620703281076223\\
9.96015222044287	-0.0619953175965176\\
9.96196370339513	-0.0619199467813574\\
9.96377518634739	-0.0618440408383134\\
9.96558666929965	-0.0617682287979471\\
9.96750253454331	-0.0616886068557689\\
9.96941839978696	-0.0616088811057125\\
9.97133426503062	-0.061528958791421\\
9.97325013027428	-0.0614491295895356\\
9.97561948221705	-0.0613508879511127\\
9.97798883415982	-0.0612525614303592\\
9.9803581861026	-0.0611539586833163\\
9.98272753804537	-0.0610555548623903\\
9.98542764542105	-0.0609445063275285\\
9.98812775279673	-0.0608330348546118\\
9.99082786017241	-0.0607204514231272\\
9.99352796754808	-0.0606084281099952\\
9.99514597566106	-0.060542150946636\\
9.99676398377404	-0.0604756998149822\\
9.99838199188702	-0.0604090360883869\\
10	-0.0603424015105265\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> burgerslincond2run.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$|Qy(t)|^2+\beta|F(y(t))|^2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	7.95897435897436\\
0.000248794453110786	7.91487101170035\\
0.000497588906221571	7.87446757115476\\
0.000746383359332357	7.83733152592122\\
0.000995177812443142	7.803083108825\\
0.00172349206783641	7.71641260162583\\
0.00245180632322967	7.64537068278709\\
0.00318012057862294	7.58557098003001\\
0.00390843483401621	7.5339372559442\\
0.00460665758243011	7.49016491117172\\
0.00530488033084401	7.45078067786336\\
0.00600310307925791	7.41490689402946\\
0.00670132582767181	7.38189018874224\\
0.00745583665053778	7.34887701792739\\
0.00821034747340375	7.31822881608111\\
0.00896485829626972	7.28962239353853\\
0.00971936911913569	7.26279798788074\\
0.0105615092396937	7.23471303874665\\
0.0114036493602516	7.20837973901235\\
0.0122457894808096	7.18361757500754\\
0.0130879296013675	7.16026958433946\\
0.0140633732419654	7.13481927303372\\
0.0150388168825632	7.11092048428283\\
0.0160142605231611	7.08842520024637\\
0.016989704163759	7.06720043619325\\
0.0181573180660746	7.04330279081427\\
0.0193249319683902	7.02089190740809\\
0.0204925458707058	6.99981920980353\\
0.0216601597730214	6.97995168352826\\
0.0231065795035104	6.95683824498059\\
0.0245529992339994	6.93520932590923\\
0.0259994189644884	6.91490181105196\\
0.0274458386949775	6.89577250121698\\
0.029275127460475	6.87307588520314\\
0.0311044162259726	6.85185797723252\\
0.0329337049914702	6.83194039436892\\
0.0347629937569678	6.81316966283514\\
0.0370858217504213	6.79078406639476\\
0.0394086497438748	6.76981798046432\\
0.0417314777373282	6.75008547072772\\
0.0440543057307817	6.73142650689102\\
0.0467613152245742	6.71085537921272\\
0.0494683247183666	6.69138037166689\\
0.052175334212159	6.67284697512921\\
0.0548823437059515	6.65511611428904\\
0.0575639422797394	6.63822290260085\\
0.0602455408535273	6.62190094736029\\
0.0629271394273152	6.60606013267818\\
0.0656087380011031	6.59061315237966\\
0.0679555049441154	6.57735621963216\\
0.0703022718871278	6.56429980896741\\
0.0726490388301401	6.55140249494018\\
0.0749958057731525	6.53862243201573\\
0.0771331478610288	6.52705277310136\\
0.0792704899489052	6.51552610707844\\
0.0814078320367816	6.50401912651518\\
0.083545174124658	6.49250878310869\\
0.0858241368570957	6.48020822342902\\
0.0881030995895333	6.4678579290817\\
0.0903820623219709	6.45543670720385\\
0.0926610250544086	6.44292407898816\\
0.095296129756824	6.42831739032621\\
0.0979312344592393	6.41353844536956\\
0.100566339161655	6.39856385962651\\
0.10320144386407	6.38337105842145\\
0.106009178574275	6.36691957909794\\
0.10881691328448	6.35017776887784\\
0.111624647994685	6.33312741106063\\
0.114432382704889	6.31574948050208\\
0.116981720375864	6.29967269890883\\
0.119531058046839	6.28330512349226\\
0.122080395717814	6.2666391491116\\
0.124629733388789	6.24966482213583\\
0.126830308167136	6.23475822659524\\
0.129030882945484	6.21961468318231\\
0.131231457723832	6.20423171348296\\
0.133432032502179	6.18860568325593\\
0.135590754098186	6.17303798887949\\
0.137749475694193	6.15723372604919\\
0.1399081972902	6.14119220391649\\
0.142066918886207	6.12491234274609\\
0.144532358288603	6.10602714129777\\
0.146997797690999	6.08683176142823\\
0.149463237093394	6.06732753288868\\
0.15192867649579	6.04751542951697\\
0.154731642243656	6.02461884802902\\
0.157534607991522	6.00133185035522\\
0.160337573739388	5.97765991982771\\
0.163140539487254	5.95360708538727\\
0.165867852796598	5.92984198998845\\
0.168595166105942	5.90572999936055\\
0.171322479415286	5.8812792993566\\
0.17404979272463	5.85649446658892\\
0.176371548472575	5.83513586101019\\
0.17869330422052	5.81354742478122\\
0.181015059968464	5.7917352856322\\
0.183336815716409	5.76970309452746\\
0.185426407473635	5.74968945891374\\
0.187515999230862	5.72950728823886\\
0.189605590988089	5.70916126509969\\
0.191695182745315	5.68865523672137\\
0.193955351730088	5.6662999403996\\
0.19621552071486	5.64376919983183\\
0.198475689699633	5.62106929330647\\
0.200735858684405	5.59820597774547\\
0.203397777598447	5.57107710809843\\
0.206059696512488	5.54374110823028\\
0.20872161542653	5.51620883725483\\
0.211383534340572	5.48849019173602\\
0.214210980753103	5.45885478542143\\
0.217038427165635	5.42903492684056\\
0.219865873578166	5.39904428274176\\
0.222693319990698	5.36889417851729\\
0.225190013102737	5.34214752335295\\
0.227686706214775	5.31529660474094\\
0.230183399326814	5.28835092342979\\
0.232680092438852	5.26131771354828\\
0.234785170773806	5.23846232514866\\
0.23689024910876	5.21555676410411\\
0.238995327443714	5.19260637314552\\
0.241100405778668	5.16961574132478\\
0.243181081892456	5.14685671100111\\
0.245261758006245	5.12406838943195\\
0.247342434120033	5.10125564006528\\
0.249423110233822	5.07842302230474\\
0.251859787164617	5.05166463774553\\
0.254296464095412	5.02489295673923\\
0.256733141026207	4.99811532735369\\
0.259169817957002	4.97133872154884\\
0.261972911019946	4.94054571820962\\
0.26477600408289	4.90977392739158\\
0.267579097145834	4.8790336168916\\
0.270382190208778	4.84833433130062\\
0.273066984563426	4.81897768798094\\
0.275751778918074	4.789675895559\\
0.278436573272723	4.76043699336791\\
0.281121367627371	4.73126826422398\\
0.28334576312642	4.70715975085647\\
0.285570158625469	4.68310873277853\\
0.287794554124518	4.65911917806029\\
0.290018949623567	4.63519479770644\\
0.292008988352997	4.61384924704936\\
0.293999027082426	4.59256144233254\\
0.295989065811855	4.57133387288581\\
0.297979104541285	4.55016894204927\\
0.30018176728033	4.52681851880318\\
0.302384430019375	4.50355076670862\\
0.30458709275842	4.48036862822059\\
0.306789755497465	4.45727494405949\\
0.30943946443372	4.42961530016371\\
0.312089173369974	4.40209210931638\\
0.314738882306229	4.37470964565176\\
0.317388591242484	4.34747202177836\\
0.320199221738262	4.31874288826451\\
0.32300985223404	4.29018531818657\\
0.325820482729818	4.261803275851\\
0.328631113225596	4.23360075413133\\
0.331057763341334	4.20939848100233\\
0.333484413457073	4.18533467690176\\
0.335911063572812	4.16141120945106\\
0.338337713688551	4.13763021699417\\
0.340352218396365	4.11799784116968\\
0.34236672310418	4.09846568566674\\
0.344381227811994	4.07903457771475\\
0.346395732519809	4.05970543969667\\
0.348411701787401	4.04046516545348\\
0.350427671054994	4.02132844055087\\
0.352443640322587	4.00229590287606\\
0.35445960959018	3.98336820321972\\
0.356876260729656	3.96081754001147\\
0.359292911869131	3.93841915775459\\
0.361709563008607	3.9161737987522\\
0.364126214148083	3.894082199465\\
0.3669318758287	3.86862824440077\\
0.369737537509316	3.84338301221684\\
0.372543199189932	3.81834704053597\\
0.375348860870549	3.79352100068602\\
0.377999291185509	3.7702618976929\\
0.380649721500469	3.74719043845494\\
0.383300151815429	3.72430652359528\\
0.385950582130389	3.70161055907075\\
0.388102276957239	3.68332371272993\\
0.390253971784089	3.66516039175425\\
0.392405666610939	3.64712037016932\\
0.394557361437789	3.6292037134334\\
0.396480380323959	3.61329554535034\\
0.39840339921013	3.59748551247052\\
0.4003264180963	3.58177340747289\\
0.402249436982471	3.56615909523442\\
0.404420876122945	3.54864502462295\\
0.40659231526342	3.53125498317916\\
0.408763754403894	3.51398857900536\\
0.410935193544369	3.49684545934331\\
0.413587131256407	3.47607555779561\\
0.416239068968446	3.45548803394449\\
0.418891006680484	3.43508197537892\\
0.421542944392522	3.41485656967991\\
0.42434834728992	3.39365647177373\\
0.427153750187317	3.37265614619408\\
0.429959153084714	3.3518542260851\\
0.432764555982112	3.33124976283781\\
0.435143147460541	3.31393398355782\\
0.437521738938971	3.29675818017842\\
0.439900330417401	3.27972136942812\\
0.442278921895831	3.26282304364696\\
0.444231013166411	3.24905773902848\\
0.446183104436992	3.23538451191313\\
0.448135195707572	3.22180283005684\\
0.450087286978153	3.20831230183931\\
0.452060739983651	3.19476635614642\\
0.454034192989149	3.18131248458338\\
0.456007645994648	3.16795013896254\\
0.457981099000146	3.15467882182269\\
0.460387800295231	3.13861639691667\\
0.462794501590316	3.12268752481066\\
0.465201202885401	3.10689118305636\\
0.467607904180486	3.09122641661233\\
0.470421152130219	3.07308103615065\\
0.473234400079952	3.05511234899936\\
0.476047648029685	3.03731864803929\\
0.478860895979418	3.01969846364585\\
0.480962442618511	3.00664819684866\\
0.483063989257603	2.99369307946472\\
0.485165535896695	2.98083239192805\\
0.487267082535788	2.9680655306727\\
0.48936862917488	2.95539186411165\\
0.491470175813973	2.94281060703458\\
0.493571722453065	2.93032105381171\\
0.495673269092157	2.91792256095243\\
0.498134366811254	2.90351771097501\\
0.500595464530352	2.88923566197037\\
0.503056562249449	2.87507528617308\\
0.505517659968546	2.86103554978165\\
0.508216174277356	2.8457788787099\\
0.510914688586166	2.83066441249372\\
0.513613202894977	2.81569064974247\\
0.516311717203787	2.80085632809398\\
0.518784330113804	2.78738519002345\\
0.521256943023821	2.77402871755908\\
0.523729555933838	2.76078573296264\\
0.526202168843855	2.74765539630451\\
0.528284005077381	2.73668689450883\\
0.530365841310908	2.72579675466241\\
0.532447677544434	2.71498430378407\\
0.53452951377796	2.70424902673811\\
0.536510445332834	2.69410522852721\\
0.538491376887708	2.68403016021113\\
0.540472308442583	2.67402327450394\\
0.542453239997457	2.66408408392066\\
0.544716936462236	2.65280838037879\\
0.546980632927015	2.64161958177533\\
0.549244329391794	2.63051689607634\\
0.551508025856573	2.61949958967737\\
0.554154554248823	2.60672634198\\
0.556801082641072	2.59406748838057\\
0.559447611033322	2.58152178787413\\
0.562094139425571	2.56908813356887\\
0.564740091525208	2.55676811999064\\
0.567386043624845	2.54455765511649\\
0.570031995724482	2.53245549600897\\
0.57267794782412	2.52046069104608\\
0.5749156937586	2.51039946115796\\
0.57715343969308	2.5004134128939\\
0.579391185627561	2.49050180983866\\
0.581628931562041	2.48066413201568\\
0.583576667141988	2.47216114513847\\
0.585524402721934	2.4637131691877\\
0.58747213830188	2.45531975530969\\
0.589419873881826	2.44698052466167\\
0.591489683050186	2.43817757897342\\
0.593559492218545	2.42943481127215\\
0.595629301386904	2.42075170852592\\
0.597699110555264	2.41212779804324\\
0.600181946520827	2.40186042342877\\
0.602664782486391	2.39167663855044\\
0.605147618451954	2.38157558717527\\
0.607630454417517	2.37155648140914\\
0.610365008573419	2.36061551422372\\
0.613099562729321	2.34977181261293\\
0.615834116885223	2.33902425236503\\
0.618568671041125	2.32837189419144\\
0.621021992138376	2.31889533106916\\
0.623475313235628	2.30949370861453\\
0.625928634332879	2.30016621573452\\
0.628381955430131	2.29091229040594\\
0.630402628816422	2.28334513450431\\
0.632423302202713	2.27582692524364\\
0.634443975589004	2.2683572397722\\
0.636464648975295	2.26093575404418\\
0.638396209870649	2.25388629794939\\
0.640327770766004	2.24688016337051\\
0.642259331661359	2.23991700665767\\
0.644190892556713	2.23299651861479\\
0.646452348568789	2.22494786730979\\
0.648713804580865	2.21695671178455\\
0.650975260592941	2.20902252279337\\
0.653236716605017	2.20114480779318\\
0.655920412755944	2.19186883712147\\
0.658604108906872	2.1826708089998\\
0.661287805057799	2.17354986607071\\
0.663971501208727	2.16450524451063\\
0.666629957214661	2.15562021105111\\
0.669288413220596	2.14680842621433\\
0.671946869226531	2.1380690599241\\
0.674605325232465	2.12940149338131\\
0.676800792884348	2.12229712262861\\
0.678996260536231	2.11524071632443\\
0.681191728188113	2.10823182086807\\
0.683387195839996	2.10127012473109\\
0.685280238314204	2.0953050327176\\
0.687173280788412	2.08937443816801\\
0.68906632326262	2.08347807599726\\
0.690959365736828	2.07761572095984\\
0.693005352732268	2.07131769855449\\
0.695051339727709	2.06505877938148\\
0.69709732672315	2.05883864576204\\
0.69914331371859	2.05265700333763\\
0.701645734900266	2.04514821356762\\
0.704148156081942	2.03769597697371\\
0.706650577263618	2.0302997338615\\
0.709152998445294	2.02295896796824\\
0.711918378589818	2.01491074563038\\
0.714683758734342	2.00692886579058\\
0.717449138878865	1.99901258777146\\
0.720214519023389	1.99116129898834\\
0.722652845387874	1.9842919968097\\
0.72509117175236	1.97747215717508\\
0.727529498116845	1.97070127164744\\
0.729967824481331	1.96397900180678\\
0.731941001468642	1.95857444559845\\
0.733914178455954	1.95320115157098\\
0.735887355443266	1.94785887093792\\
0.737860532430578	1.94254741422654\\
0.73975428268653	1.93747855989881\\
0.741648032942482	1.9324376707454\\
0.743541783198435	1.92742454282413\\
0.745435533454387	1.92243899148666\\
0.74769534921796	1.91652555066907\\
0.749955164981533	1.9106507599207\\
0.752214980745107	1.9048142867581\\
0.75447479650868	1.89901582057282\\
0.75718730739324	1.89210554255544\\
0.759899818277801	1.88524899693537\\
0.762612329162361	1.87844562658465\\
0.765324840046922	1.87169493540177\\
0.767993067575498	1.86510538688346\\
0.770661295104074	1.85856576093129\\
0.773329522632651	1.85207552704762\\
0.775997750161227	1.84563429947557\\
0.778161772296806	1.84044596177826\\
0.780325794432386	1.83528924578117\\
0.782489816567965	1.83016387696623\\
0.784653838703545	1.82506967165895\\
0.786506422975846	1.8207332089666\\
0.788359007248147	1.81641923357902\\
0.790211591520448	1.81212758955572\\
0.792064175792749	1.80785814376455\\
0.794092011090556	1.80321010054553\\
0.796119846388364	1.79858827667309\\
0.798147681686171	1.79399247775086\\
0.800175516983979	1.78942252286049\\
0.80269059666863	1.78379014179972\\
0.805205676353282	1.77819686439222\\
0.807720756037934	1.77264233315538\\
0.810235835722585	1.76712621745376\\
0.813022903732437	1.76105805652326\\
0.815809971742288	1.75503616343942\\
0.818597039752139	1.74906005987271\\
0.821384107761991	1.74312935267646\\
0.823324029292367	1.73902790299256\\
0.825263950822743	1.7349480647035\\
0.827203872353119	1.73088968489197\\
0.829143793883496	1.72685263653373\\
0.831083715413872	1.72283678700705\\
0.833023636944248	1.71884197520806\\
0.834963558474624	1.7148680570535\\
0.836903480005001	1.7109148989516\\
0.839323652958628	1.70601198994412\\
0.841743825912256	1.70114090160749\\
0.844163998865883	1.69630136439932\\
0.846584171819511	1.69149312660552\\
0.849389428574635	1.68595867313632\\
0.85219468532976	1.68046550739078\\
0.854999942084884	1.67501321878569\\
0.857805198840008	1.66960145684287\\
0.859800983187136	1.6657757664057\\
0.861796767534264	1.66197024240866\\
0.863792551881392	1.65818474361746\\
0.86578833622852	1.65441915079012\\
0.867784120575648	1.65067334034036\\
0.869779904922776	1.64694716399663\\
0.871775689269904	1.6432404882206\\
0.873771473617032	1.63955318976513\\
0.876195291322652	1.63510095974098\\
0.878619109028271	1.63067688563432\\
0.881042926733891	1.62628073691179\\
0.883466744439511	1.62191229991542\\
0.886202810652975	1.61701413406648\\
0.88893887686644	1.61215066835349\\
0.891674943079905	1.60732157809739\\
0.89441100929337	1.60252658797827\\
0.896892274581786	1.59820739908233\\
0.899373539870203	1.59391575440272\\
0.901854805158619	1.58965141048557\\
0.904336070447035	1.58541420083925\\
0.906345050770134	1.58200325702202\\
0.908354031093234	1.57860982444278\\
0.910363011416334	1.57523378195055\\
0.912371991739434	1.57187503943576\\
0.914244710025829	1.56875960239252\\
0.916117428312224	1.56565900522366\\
0.917990146598619	1.56257315732656\\
0.919862864885014	1.5595019774125\\
0.922051478352122	1.55593121980201\\
0.924240091819229	1.5523802355678\\
0.926428705286337	1.54884888585994\\
0.928617318753445	1.54533704083553\\
0.931266722630178	1.54111172534603\\
0.933916126506912	1.53691455330737\\
0.936565530383645	1.53274528577549\\
0.939214934260378	1.52860370702817\\
0.941901119605663	1.52443268571594\\
0.944587304950948	1.52028964112084\\
0.947273490296233	1.51617432444853\\
0.949959675641518	1.51208654737313\\
0.952175804514715	1.50873468668947\\
0.954391933387913	1.50540126929571\\
0.95660806226111	1.5020861574582\\
0.958824191134308	1.49878925951522\\
0.960687247863487	1.49603163789757\\
0.962550304592667	1.4932867198764\\
0.964413361321847	1.49055443106334\\
0.966276418051026	1.48783470910768\\
0.968252577310512	1.48496353996987\\
0.970228736569998	1.48210634391393\\
0.972204895829484	1.47926303677941\\
0.97418105508897	1.47643354040951\\
0.976619627250012	1.47296087389349\\
0.979058199411054	1.46950895865425\\
0.981496771572096	1.46607764190933\\
0.983935343733138	1.46266678143267\\
0.986701307104435	1.45882257989033\\
0.989467270475733	1.4550042851207\\
0.99223323384703	1.45121167802771\\
0.994999197218327	1.44744457325212\\
0.996975970619858	1.44476782719264\\
0.99895274402139	1.44210391988933\\
1.00092951742292	1.43945277480985\\
1.00290629082445	1.43681432738899\\
1.00488306422598	1.43418851057349\\
1.00685983762752	1.43157524405109\\
1.00883661102905	1.42897445535619\\
1.01081338443058	1.42638607743428\\
1.01322203176293	1.42324888235922\\
1.01563067909529	1.42012988072734\\
1.01803932642764	1.41702894587675\\
1.02044797376	1.41394595997799\\
1.02318256135804	1.41046739250437\\
1.02591714895608	1.40701161899276\\
1.02865173655413	1.40357845748852\\
1.03138632415217	1.40016775269421\\
1.03387180966708	1.39708709332609\\
1.03635729518198	1.39402470327762\\
1.03884278069689	1.3909804444734\\
1.04132826621179	1.38795422241648\\
1.04333223282495	1.38552734001649\\
1.04533619943811	1.38311202740766\\
1.04734016605126	1.38070821640829\\
1.04934413266442	1.37831585644372\\
1.05120146786199	1.37610872386764\\
1.05305880305956	1.37391132102178\\
1.05491613825714	1.37172359781369\\
1.05677347345471	1.36954550921708\\
1.05894375830335	1.36701257103373\\
1.06111404315199	1.36449264367151\\
1.06328432800064	1.3619856502528\\
1.06545461284928	1.35949151868455\\
1.06809392607084	1.35647559959281\\
1.07073323929239	1.35347845610781\\
1.07337255251395	1.35049995378676\\
1.07601186573551	1.34753997063368\\
1.07870187791782	1.34454206290516\\
1.08139189010012	1.34156311509241\\
1.08408190228243	1.33860298458148\\
1.08677191446473	1.33566156268871\\
1.08899057657026	1.33324954221953\\
1.09120923867578	1.33085007569774\\
1.09342790078131	1.32846308369319\\
1.09564656288683	1.32608851354159\\
1.0975010635473	1.32411318234423\\
1.09935556420777	1.32214643398724\\
1.10121006486824	1.32018822627074\\
1.10306456552871	1.31823852383878\\
1.10502332810435	1.3161884022814\\
1.10698209068	1.31414767618681\\
1.10894085325564	1.31211629840625\\
1.11089961583128	1.31009422506687\\
1.11332163146567	1.30760672533124\\
1.11574364710006	1.30513329422146\\
1.11816566273445	1.30267384545067\\
1.12058767836884	1.30022829842856\\
1.12335079238646	1.29745521488505\\
1.12611390640409	1.2946999886626\\
1.12887702042171	1.29196249362375\\
1.13164013443933	1.28924262232973\\
1.13361600679918	1.28730841876359\\
1.13559187915903	1.28538311926038\\
1.13756775151888	1.28346667951679\\
1.13954362387872	1.28155906197352\\
1.14151949623857	1.27966022764662\\
1.14349536859842	1.2777701301654\\
1.14547124095827	1.27588872750512\\
1.14744711331811	1.27401598071673\\
1.14984982777398	1.27175027601053\\
1.15225254222986	1.26949723661881\\
1.15465525668573	1.26725678939604\\
1.1570579711416	1.26502886622433\\
1.15977962187596	1.26252025259045\\
1.16250127261032	1.26002751233671\\
1.16522292334469	1.2575505408722\\
1.16794457407905	1.25508924879745\\
1.17041814241324	1.25286583396817\\
1.17289171074743	1.25065520806471\\
1.17536527908162	1.24845729153112\\
1.17783884741581	1.24627202972455\\
1.17983814038321	1.24451497014728\\
1.1818374333506	1.24276608784344\\
1.183836726318	1.24102534312776\\
1.1858360192854	1.23929270638469\\
1.18769296743286	1.23769066365403\\
1.18954991558033	1.23609555301337\\
1.1914068637278	1.23450734509871\\
1.19326381187527	1.23292601346743\\
1.19543202069519	1.23108828565754\\
1.19760022951511	1.22925984821511\\
1.19976843833503	1.22744065613253\\
1.20193664715495	1.22563066717332\\
1.2045676477466	1.22344664556691\\
1.20719864833826	1.22127603162723\\
1.20982964892992	1.21911874703544\\
1.21246064952158	1.21697472070697\\
1.215137755681	1.21480666034308\\
1.21781486184042	1.2126521658898\\
1.22049196799984	1.2105111544881\\
1.22316907415926	1.20838356309036\\
1.22537927877525	1.20663710142357\\
1.22758948339123	1.20489968643986\\
1.22979968800722	1.2031712717268\\
1.2320098926232	1.20145182648965\\
1.23386218199015	1.20001770670967\\
1.23571447135711	1.19858983035862\\
1.23756676072406	1.19716817257431\\
1.23941905009102	1.19575271249271\\
1.24137761454225	1.19426275754713\\
1.24333617899349	1.19277967697756\\
1.24529474344473	1.19130344292314\\
1.24725330789596	1.18983402945206\\
1.2496717107318	1.18802899405324\\
1.25209011356763	1.18623426528579\\
1.25450851640346	1.18444979233427\\
1.2569269192393	1.1826755277574\\
1.25967955780941	1.18066841390066\\
1.26243219637953	1.17867438700313\\
1.26518483494964	1.17669337317729\\
1.26793747351976	1.17472530967379\\
1.26990799482119	1.17332435713382\\
1.27187851612263	1.17192997784444\\
1.27384903742406	1.17054214573451\\
1.27581955872549	1.16916083874997\\
1.27779008002693	1.16778603396981\\
1.27976060132836	1.16641770414888\\
1.2817311226298	1.16505582457468\\
1.28370164393123	1.16370037235767\\
1.28609777876739	1.16206078204948\\
1.28849391360356	1.16043061647617\\
1.29089004843972	1.15880983261927\\
1.29328618327589	1.15719839044593\\
1.29600135128614	1.15538363370458\\
1.2987165192964	1.15358075633679\\
1.30143168730666	1.15178969670424\\
1.30414685531691	1.15001040230814\\
1.30661556588957	1.14840278384941\\
1.30908427646223	1.14680479597764\\
1.31155298703489	1.14521639158553\\
1.31402169760755	1.14363753884069\\
1.31601708461889	1.14236835347877\\
1.31801247163023	1.14110535516406\\
1.32000785864156	1.13984852038615\\
1.3220032456529	1.1385978318027\\
1.3238558065566	1.13744215065717\\
1.3257083674603	1.13629173054144\\
1.32756092836399	1.13514655415241\\
1.32941348926769	1.1340066059608\\
1.33157596326115	1.13268254910893\\
1.33373843725461	1.13136556643108\\
1.33590091124807	1.13005563146153\\
1.33806338524153	1.12875271941328\\
1.34068783820422	1.12718085883587\\
1.34331229116691	1.12561925804821\\
1.3459367441296	1.12406787098669\\
1.34856119709229	1.12252665600113\\
1.35123289730162	1.12096810179281\\
1.35390459751095	1.1194199944009\\
1.35657629772028	1.11788228491893\\
1.35924799792961	1.11635493676014\\
1.36145436055609	1.11510139511921\\
1.36366072318257	1.11385486061392\\
1.36586708580906	1.11261530573422\\
1.36807344843554	1.11138271278257\\
1.36992207427815	1.11035531600287\\
1.37177070012076	1.10933277346834\\
1.37361932596337	1.108315070541\\
1.37546795180598	1.10730219507653\\
1.37742174088362	1.10623693303488\\
1.37937552996125	1.10517703116063\\
1.38132931903888	1.10412247314465\\
1.38328310811652	1.10307324387358\\
1.38569543855493	1.10178509633162\\
1.38810776899334	1.10050501815488\\
1.39052009943176	1.09923297965529\\
1.39293242987017	1.09796895324199\\
1.39567912960687	1.09653944276619\\
1.39842582934356	1.09512023873812\\
1.40117252908026	1.09371129794786\\
1.40391922881696	1.09231258419898\\
1.40588644690285	1.09131707387697\\
1.40785366498874	1.09032677262014\\
1.40982088307462	1.08934166518477\\
1.41178810116051	1.088361738867\\
1.4137553192464	1.08738698040861\\
1.41572253733229	1.08641737386277\\
1.41768975541817	1.0854529048527\\
1.41965697350406	1.08449356015475\\
1.42204812606641	1.08333435774186\\
1.42443927862875	1.08218268040956\\
1.4268304311911	1.08103850323194\\
1.42922158375344	1.07990180317917\\
1.43193023254383	1.07862317647739\\
1.43463888133423	1.07735407760414\\
1.43734753012462	1.07609447090637\\
1.44005617891501	1.07484432659219\\
1.44251928716363	1.07371569847077\\
1.44498239541225	1.07259483970843\\
1.44744550366087	1.07148172293032\\
1.44990861190949	1.07037633068687\\
1.45190043105637	1.06948807814538\\
1.45389225020326	1.06860484630297\\
1.45588406935015	1.06772662154804\\
1.45787588849703	1.06685339427447\\
1.45972564438263	1.06604691471367\\
1.46157540026822	1.0652447240925\\
1.46342515615381	1.06444681250852\\
1.4652749120394	1.06365317120878\\
1.46743360031996	1.06273236956407\\
1.46959228860052	1.06181735547908\\
1.47175097688108	1.0609081139066\\
1.47390966516164	1.06000463089009\\
1.47652854339088	1.05891625403028\\
1.47914742162013	1.05783630491955\\
1.48176629984937	1.05676475749557\\
1.48438517807862	1.05570158858292\\
1.48705077861528	1.05462803317125\\
1.48971637915194	1.05356310443035\\
1.4923819796886	1.05250677463802\\
1.49504758022526	1.05145902423328\\
1.49724953134625	1.05059997322291\\
1.49945148246723	1.04974674324983\\
1.50165343358822	1.04889931867162\\
1.5038553847092	1.04805769038451\\
1.50570109175968	1.0473566828125\\
1.50754679881016	1.04665972918173\\
1.50939250586063	1.04596682131526\\
1.51123821291111	1.04527795269337\\
1.51318903612946	1.04455423504486\\
1.51513985934781	1.04383501204954\\
1.51709068256615	1.04312027471251\\
1.5190415057845	1.04241001483484\\
1.52144947752274	1.04153947736593\\
1.52385744926099	1.04067573203426\\
1.52626542099923	1.039818762602\\
1.52867339273748	1.03896855423502\\
1.53141424727468	1.03800902076989\\
1.53415510181189	1.03705820304986\\
1.53689595634909	1.03611607753398\\
1.5396368108863	1.03518262541684\\
1.54160054576512	1.03451915906993\\
1.54356428064394	1.03386012499777\\
1.54552801552276	1.03320551496422\\
1.54749175040158	1.03255532245249\\
1.5494554852804	1.0319095405708\\
1.55141922015922	1.03126816063001\\
1.55338295503804	1.03063117498965\\
1.55534668991686	1.0299985767914\\
1.55773330098208	1.02923564955399\\
1.56011991204729	1.02847917870817\\
1.56250652311251	1.02772915115213\\
1.56489313417773	1.02698555507699\\
1.5675965641257	1.02615100217922\\
1.57029999407367	1.02532466681312\\
1.57300342402164	1.02450653033422\\
1.57570685396961	1.02369657812736\\
1.57816551517293	1.02296705330119\\
1.58062417637625	1.02224426914306\\
1.58308283757958	1.02152821121982\\
1.5855414987829	1.02081887199102\\
1.58752999821083	1.02025008505284\\
1.58951849763877	1.019685677093\\
1.5915069970667	1.01912564107309\\
1.59349549649463	1.01856997273931\\
1.59534217312073	1.01805784267037\\
1.59718884974683	1.01754946888956\\
1.59903552637293	1.0170448464662\\
1.60088220299903	1.01654397126944\\
1.60303705135368	1.01596424219252\\
1.60519189970832	1.01538960153619\\
1.60734674806296	1.01482004195821\\
1.60950159641761	1.01425555687896\\
1.61211561807111	1.01357758894311\\
1.61472963972461	1.01290706556413\\
1.61734366137812	1.0122439742121\\
1.61995768303162	1.01158830438753\\
1.62261846470509	1.01092851750708\\
1.62527924637857	1.01027639460012\\
1.62794002805204	1.00963192228755\\
1.63060080972552	1.00899509297549\\
1.63279905513843	1.00847472604239\\
1.63499730055134	1.00795956004275\\
1.63719554596424	1.00744958741715\\
1.63939379137715	1.00694480526389\\
1.6412365051143	1.00652565962269\\
1.64307921885146	1.00611015271407\\
1.64492193258861	1.00569828083103\\
1.64676464632577	1.00529004144855\\
1.64871219025054	1.00486252298831\\
1.65065973417532	1.00443905430915\\
1.65260727810009	1.00401963151641\\
1.65455482202487	1.003604251286\\
1.65695854625291	1.00309714388773\\
1.65936227048095	1.00259618211241\\
1.661765994709	1.00210135913867\\
1.66416971893704	1.00161266915784\\
1.66690570181998	1.00106388547338\\
1.66964168470292	1.00052302940039\\
1.67237766758585	0.999990091194262\\
1.67511365046879	0.999465064541034\\
1.67707420259423	0.999093702690005\\
1.67903475471966	0.998726395287197\\
1.6809953068451	0.998363139061132\\
1.68295585897053	0.998003931989705\\
1.68491641109597	0.9976487717837\\
1.6868769632214	0.99729765485392\\
1.68883751534684	0.996950578371795\\
1.69079806747228	0.99660754008084\\
1.69318060767841	0.996196098646363\\
1.69556314788454	0.995790612255915\\
1.69794568809067	0.995391076299169\\
1.7003282282968	0.994997487117696\\
1.70302692455208	0.994558848378718\\
1.70572562080737	0.99412782754933\\
1.70842431706266	0.993704418250357\\
1.71112301331794	0.993288617076333\\
1.71357749019693	0.992917047822275\\
1.71603196707591	0.992551762526674\\
1.7184864439549	0.992192756109522\\
1.72094092083388	0.991840028589757\\
1.72292619961573	0.991559320620379\\
1.72491147839759	0.991282715392837\\
1.72689675717944	0.991010210673483\\
1.72888203596129	0.990741806295901\\
1.7307257799262	0.990496208701579\\
1.7325695238911	0.99025414476991\\
1.73441326785601	0.990015613245509\\
1.73625701182092	0.9897806134712\\
1.73840835114723	0.989510871944666\\
1.74055969047355	0.989245935736097\\
1.74271102979986	0.988985803233198\\
1.74486236912618	0.988730473399244\\
1.74747199131684	0.988427197560851\\
1.75008161350751	0.988130983956447\\
1.75269123569817	0.987841830172993\\
1.75530085788883	0.987559735334637\\
1.75795715788993	0.987279843801576\\
1.76061345789102	0.987007261571546\\
1.76326975789211	0.986741986014291\\
1.76592605789321	0.986484018871227\\
1.7681206964585	0.986276400235675\\
1.7703153350238	0.98607376781205\\
1.77250997358909	0.985876120130631\\
1.77470461215439	0.985683459246586\\
1.77654437037772	0.985525795379699\\
1.77838412860106	0.985371634971692\\
1.78022388682439	0.98522097773254\\
1.78206364504773	0.985073824273405\\
1.78400808435986	0.98492210683048\\
1.78595252367199	0.984774303148752\\
1.78789696298412	0.984630413263553\\
1.78984140229624	0.984490437650257\\
1.7922412268532	0.984323077318266\\
1.79464105141016	0.984161680083169\\
1.79704087596712	0.984006246422333\\
1.79944070052408	0.98385677759986\\
1.80217219202127	0.983693911820228\\
1.80490368351846	0.983538775581802\\
1.80763517501565	0.983391369879604\\
1.81036666651284	0.983251698364069\\
1.81232402836053	0.983156369729297\\
1.81428139020822	0.983065013951345\\
1.81623875205592	0.98297763165886\\
1.81819611390361	0.982894224449796\\
1.8201534757513	0.982814793723778\\
1.822110837599	0.9827393398692\\
1.82406819944669	0.982667863871313\\
1.82602556129439	0.982600367164154\\
1.82840425401721	0.982523699864949\\
1.83078294674004	0.982452913132611\\
1.83316163946287	0.982388009127624\\
1.83554033218569	0.98232899076273\\
1.83823473587035	0.982269252422875\\
1.840929139555	0.982217072338177\\
1.84362354323965	0.982172453952672\\
1.84631794692431	0.982135403049099\\
1.84876853552261	0.98210828122705\\
1.85121912412092	0.982087425263731\\
1.85366971271922	0.982072837581819\\
1.85612030131753	0.982064524589134\\
1.85810234561427	0.982062394430678\\
1.86008438991101	0.982064372580283\\
1.86206643420775	0.982070460700085\\
1.8640484785045	0.982080662077101\\
1.86588917019868	0.982093822142641\\
1.86772986189286	0.982110533130995\\
1.86957055358703	0.982130796802705\\
1.87141124528121	0.982154615394922\\
1.87355910533991	0.982186905916724\\
1.87570696539861	0.982224042479022\\
1.87785482545731	0.9822660282031\\
1.88000268551601	0.98231286667474\\
1.88260819219836	0.982376204216085\\
1.88521369888072	0.982446693575771\\
1.88781920556307	0.982524340745744\\
1.89042471224543	0.982609152957817\\
1.89307689958764	0.982702851339285\\
1.89572908692986	0.982803986901471\\
1.89838127427207	0.982912565964867\\
1.90103346161429	0.983028598333413\\
1.90322458936108	0.983130088456198\\
1.90541571710787	0.983236674220505\\
1.90760684485467	0.983348359247535\\
1.90979797260146	0.983465149961533\\
1.91163463594978	0.983566984780147\\
1.9134712992981	0.983672412407821\\
1.91530796264642	0.983781435450619\\
1.91714462599474	0.983894057240273\\
1.91908583361319	0.984017004912317\\
1.92102704123165	0.98414397914201\\
1.9229682488501	0.984274983323382\\
1.92490945646855	0.984410021210874\\
1.92730544960315	0.984582263245373\\
1.92970144273775	0.984760662475128\\
1.93209743587236	0.984945225653598\\
1.93449342900696	0.985135960183656\\
1.93722074238004	0.985360589834621\\
1.93994805575312	0.985593234975214\\
1.9426753691262	0.985833905876511\\
1.94540268249928	0.986082614975362\\
1.9473567758911	0.986265762279576\\
1.94931086928291	0.986453045517513\\
1.95126496267473	0.986644468709775\\
1.95321905606654	0.986840036668191\\
1.95517314945836	0.987039754053914\\
1.95712724285017	0.987243624698091\\
1.95908133624199	0.9874516529299\\
1.9610354296338	0.987663843450464\\
1.96341037135477	0.987927343160587\\
1.96578531307573	0.988197005728231\\
1.96816025479669	0.988472839287382\\
1.97053519651766	0.988754852600447\\
1.97322553685321	0.989081794640794\\
1.97591587718875	0.989416689708408\\
1.9786062175243	0.989759549953452\\
1.98129655785985	0.990110389455611\\
1.98374334213065	0.990436407997883\\
1.98619012640144	0.990769046162405\\
1.98863691067224	0.991108313027032\\
1.99108369494303	0.991454220910092\\
1.99306235130187	0.991738812958336\\
1.99504100766071	0.9920277593389\\
1.99701966401955	0.992321065196667\\
1.9989983203784	0.99261873700662\\
2.00083575337835	0.99289907801611\\
2.0026731863783	0.993183193102546\\
2.00451061937826	0.993471086750099\\
2.00634805237821	0.993762763840265\\
2.00849236850667	0.994107946567468\\
2.01063668463514	0.994458295723008\\
2.0127810007636	0.99481381873059\\
2.01492531689206	0.995174523407552\\
2.01752682914234	0.9956191030256\\
2.02012834139261	0.996071334254292\\
2.02272985364289	0.996531230767067\\
2.02533136589317	0.996998807283451\\
2.02797958942524	0.99748268303519\\
2.03062781295732	0.997974546226732\\
2.03327603648939	0.998474411376206\\
2.03592426002147	0.998982295878035\\
2.03811178157263	0.999407885707853\\
2.04029930312379	0.999838966023081\\
2.04248682467496	1.0002755451153\\
2.04467434622612	1.00071763357748\\
2.0465076432669	1.00109238551165\\
2.04834094030768	1.00147101834692\\
2.05017423734846	1.00185353737277\\
2.05200753438924	1.00223994848376\\
2.05394528449357	1.00265261300255\\
2.05588303459791	1.00306963831486\\
2.05782078470224	1.00349103094865\\
2.05975853480657	1.00391679773893\\
2.06215063646005	1.00444843868155\\
2.06454273811353	1.00498676822051\\
2.06693483976701	1.00553179899823\\
2.06932694142048	1.006083544215\\
2.07205019365285	1.00671986042356\\
2.07477344588521	1.00736491447245\\
2.07749669811758	1.00801872537266\\
2.08021995034994	1.00868131395959\\
2.08217051057192	1.00916130721527\\
2.08412107079389	1.00964582081844\\
2.08607163101586	1.01013486199544\\
2.08802219123784	1.01062843863783\\
2.08997275145981	1.01112655852301\\
2.09192331168178	1.01162922872887\\
2.09387387190376	1.01213645676385\\
2.09582443212573	1.01264825045488\\
2.0981955465392	1.01327655004964\\
2.10056666095267	1.01391162137232\\
2.10293777536615	1.01455347826737\\
2.10530888977962	1.01520213512182\\
2.10799525310534	1.01594526802287\\
2.11068161643106	1.0166971678007\\
2.11336797975678	1.01745785496039\\
2.1160543430825	1.01822735164156\\
2.11849725576927	1.01893478001135\\
2.12094016845603	1.01964952642259\\
2.1233830811428	1.02037160633679\\
2.12582599382956	1.02110103790307\\
2.12780090894528	1.02169611565451\\
2.129775824061	1.02229601694961\\
2.13175073917672	1.02290075028492\\
2.13372565429244	1.02351032526684\\
2.13555939799909	1.02408066951067\\
2.13739314170574	1.0246552025562\\
2.13922688541239	1.02523393152606\\
2.14106062911904	1.02581686388134\\
2.14320112472558	1.02650263703436\\
2.14534162033213	1.02719415891454\\
2.14748211593867	1.02789144113603\\
2.14962261154521	1.02859449565482\\
2.15222006633653	1.02945540986434\\
2.15481752112785	1.03032486247085\\
2.15741497591917	1.03120287466373\\
2.16001243071049	1.03208946853382\\
2.16265668580157	1.03300087503525\\
2.16530094089265	1.0339212201645\\
2.16794519598373	1.03485052647096\\
2.17058945107481	1.03578881891187\\
2.1727730698649	1.03657045028311\\
2.17495668865499	1.03735823825773\\
2.17714030744508	1.03815219569655\\
2.17932392623518	1.03895233736922\\
2.18115332657968	1.03962745432603\\
2.18298272692419	1.04030692900785\\
2.18481212726869	1.0409907693409\\
2.1866415276132	1.04167898376139\\
2.1885753265138	1.04241123745698\\
2.1905091254144	1.04314839730358\\
2.19244292431501	1.04389047292329\\
2.19437672321561	1.0446374742034\\
2.19676462156279	1.04556669935793\\
2.19915251990996	1.04650346835113\\
2.20154041825714	1.04744779966635\\
2.20392831660432	1.04839971227283\\
2.20664743178496	1.04949291728778\\
2.20936654696561	1.0505960045412\\
2.21208566214626	1.05170900174144\\
2.2148047773269	1.0528319381454\\
2.21675125584194	1.05364191249035\\
2.21869773435698	1.05445700484059\\
2.22064421287202	1.05527722560554\\
2.22259069138706	1.05610258575601\\
2.2245371699021	1.05693309617941\\
2.22648364841714	1.05776876717655\\
2.22843012693218	1.0586096094224\\
2.23037660544722	1.05945563386609\\
2.23274356895411	1.06049141759046\\
2.23511053246099	1.06153489974471\\
2.23747749596787	1.06258609988636\\
2.23984445947475	1.06364503804418\\
2.24252671526201	1.06485441076964\\
2.24520897104928	1.06607377454951\\
2.24789122683654	1.06730315827031\\
2.2505734826238	1.06854259220355\\
2.25301218381083	1.06967823135958\\
2.25545088499786	1.07082222455419\\
2.25788958618489	1.07197459363669\\
2.26032828737191	1.07313536267428\\
2.26229873514376	1.07407940491015\\
2.26426918291561	1.07502895735226\\
2.26623963068746	1.07598403184266\\
2.26821007845931	1.0769446411424\\
2.27003930312578	1.07784136802326\\
2.27186852779225	1.07874288486729\\
2.27369775245871	1.07964920143571\\
2.27552697712518	1.08056032777583\\
2.27766302234035	1.08163038063881\\
2.27979906755552	1.08270702132201\\
2.28193511277069	1.08379026564855\\
2.28407115798586	1.08488012973693\\
2.28666418470645	1.08621207620863\\
2.28925721142703	1.08755383009124\\
2.29185023814761	1.08890542015093\\
2.2944432648682	1.09026687592406\\
2.29708325661418	1.09166315668186\\
2.29972324836015	1.09306972458295\\
2.30236324010613	1.09448661027293\\
2.30500323185211	1.09591384638433\\
2.30718223731785	1.09709968375006\\
2.30936124278359	1.09829261102552\\
2.31154024824933	1.09949264565206\\
2.31371925371507	1.10069980662546\\
2.3155437041865	1.10171604039276\\
2.31736815465793	1.10273729299499\\
2.31919260512936	1.10376357499409\\
2.3210170556008	1.10479489737282\\
2.32294589358556	1.10589072106625\\
2.32487473157032	1.10699220303434\\
2.32680356955508	1.10809935599886\\
2.32873240753984	1.10921219290615\\
2.33111531061673	1.1105948690409\\
2.33349821369361	1.11198626406806\\
2.3358811167705	1.11338640234504\\
2.33826401984738	1.11479530864421\\
2.3409785297405	1.11641099454146\\
2.34369303963361	1.11803812690733\\
2.34640754952673	1.1196767422198\\
2.34912205941984	1.12132687823823\\
2.35106326680686	1.12251401398103\\
2.35300447419388	1.12370707379065\\
2.3549456815809	1.12490607125375\\
2.35688688896793	1.12611102041605\\
2.35882809635495	1.12732193526768\\
2.36076930374197	1.12853882932864\\
2.36271051112899	1.1297617164336\\
2.36465171851601	1.13099061064601\\
2.36701367492161	1.13249398442086\\
2.36937563132721	1.13400629739829\\
2.37173758773281	1.13552757486184\\
2.37409954413841	1.13705784249156\\
2.37677711631173	1.1388034967558\\
2.37945468848505	1.14056077433299\\
2.38213226065837	1.14232971252518\\
2.38480983283169	1.14411034976515\\
2.38724337345605	1.14573888214483\\
2.38967691408042	1.14737713763202\\
2.39211045470479	1.14902514445092\\
2.39454399532915	1.15068293257953\\
2.39650834815345	1.15202825302651\\
2.39847270097775	1.15337998038341\\
2.40043705380204	1.15473812979278\\
2.40240140662634	1.156102717122\\
2.404224288888	1.15737480123339\\
2.40604717114966	1.15865245484154\\
2.40787005341132	1.15993569029842\\
2.40969293567297	1.16122452018574\\
2.41182301469108	1.16273765184102\\
2.41395309370919	1.16425845929496\\
2.41608317272729	1.16578696252276\\
2.4182132517454	1.16732318174235\\
2.420800703249	1.16919966763344\\
2.42338815475261	1.17108760469585\\
2.42597560625621	1.17298702919827\\
2.42856305775981	1.1748979780327\\
2.43119775441304	1.17685569985661\\
2.43383245106628	1.17882544725717\\
2.43646714771951	1.18080725888428\\
2.43910184437274	1.18280117492995\\
2.44127443570132	1.18445450816474\\
2.44344702702991	1.18611612055495\\
2.44561961835849	1.18778603400988\\
2.44779220968708	1.18946427162106\\
2.44960923423148	1.19087425725532\\
2.45142625877588	1.19229009386355\\
2.45324328332028	1.19371179453877\\
2.45506030786468	1.19513937269591\\
2.45698172838681	1.19665537997791\\
2.45890314890895	1.19817798992366\\
2.46082456943108	1.19970721822899\\
2.46274598995322	1.20124308076614\\
2.46512169915553	1.20315126926966\\
2.46749740835784	1.20506965406729\\
2.46987311756015	1.20699826518106\\
2.47224882676246	1.2089371329609\\
2.47495706243819	1.21115993232785\\
2.47766529811391	1.21339614470789\\
2.48037353378964	1.21564581506596\\
2.48308176946536	1.21790898933909\\
2.48501455572796	1.21953243173227\\
2.48694734199056	1.22116279159875\\
2.48888012825316	1.22280008551278\\
2.49081291451575	1.2244443303884\\
2.49274570077835	1.22609554311013\\
2.49467848704095	1.22775374022953\\
2.49661127330355	1.22941893853731\\
2.49854405956615	1.23109115499653\\
2.50089846416337	1.23313765521165\\
2.5032528687606	1.23519462509101\\
2.50560727335783	1.23726209532068\\
2.50796167795506	1.23934009688748\\
2.51063244350616	1.24171010760349\\
2.51330320905726	1.24409375490395\\
2.51597397460835	1.24649108404903\\
2.51864474015945	1.2489021411219\\
2.52107000590019	1.25110350307955\\
2.52349527164094	1.25331625691573\\
2.52592053738168	1.25554043678711\\
2.52834580312243	1.25777607807187\\
2.53029927732606	1.25958517368551\\
2.5322527515297	1.26140174560521\\
2.53420622573333	1.26322581193498\\
2.53615969993697	1.26505739127432\\
2.53797089240186	1.26676229538777\\
2.53978208486674	1.26847368820468\\
2.54159327733163	1.27019158435277\\
2.54340446979651	1.27191599861822\\
2.54552373220612	1.2739420177904\\
2.54764299461572	1.27597700476321\\
2.54976225702532	1.27802098319899\\
2.55188151943493	1.28007397693159\\
2.55445897145085	1.28258301704615\\
2.55703642346678	1.28510547019761\\
2.5596138754827	1.28764137937355\\
2.56219132749863	1.29019078798972\\
2.56481637392275	1.2928011939531\\
2.56744142034687	1.29542569310256\\
2.57006646677099	1.29806433122482\\
2.57269151319511	1.30071715510216\\
2.57485121803553	1.30291038294128\\
2.57701092287596	1.30511326978324\\
2.57917062771638	1.30732584135445\\
2.58133033255681	1.30954812411289\\
2.58313135745091	1.31140877903462\\
2.58493238234501	1.31327622044935\\
2.58673340723911	1.31515046347858\\
2.58853443213322	1.31703152343945\\
2.59043939042307	1.31902857079205\\
2.59234434871293	1.32103327957935\\
2.59424930700279	1.3230456678572\\
2.59615426529265	1.32506575379125\\
2.59851333507246	1.32757809188342\\
2.60087240485227	1.33010229737779\\
2.60323147463208	1.33263840485297\\
2.6055905444119	1.33518644909109\\
2.60828366810059	1.33810994334487\\
2.61097679178929	1.34104909136623\\
2.61366991547799	1.34400394503133\\
2.61636303916669	1.34697455677503\\
2.61827296038739	1.34909084732282\\
2.62018288160809	1.35121510813851\\
2.62209280282879	1.35334735790164\\
2.6240027240495	1.35548761547289\\
2.6259126452702	1.35763589970816\\
2.6278225664909	1.35979222930782\\
2.6297324877116	1.36195662310354\\
2.6316424089323	1.36412910001979\\
2.63397595394347	1.36679443487133\\
2.63630949895464	1.36947189895287\\
2.63864304396581	1.3721615268638\\
2.64097658897698	1.37486335336489\\
2.64362633713543	1.37794612055202\\
2.64627608529389	1.38104471195068\\
2.64892583345234	1.38415917859467\\
2.65157558161079	1.38728957191741\\
2.65348750039265	1.38955821985174\\
2.65539941917451	1.39183520567656\\
2.65731133795637	1.39412054871812\\
2.65922325673823	1.39641426843416\\
2.66113517552009	1.39871638428519\\
2.66304709430194	1.40102691563036\\
2.6649590130838	1.40334588192609\\
2.66687093186566	1.40567330269878\\
2.66918003762861	1.40849552722655\\
2.67148914339155	1.41133014671234\\
2.67379824915449	1.41417719564482\\
2.67610735491743	1.41703670862796\\
2.67870352331245	1.42026663731905\\
2.68129969170747	1.42351241469266\\
2.68389586010249	1.42677409007938\\
2.68649202849751	1.43005171305793\\
2.68836181195265	1.4324221928286\\
2.69023159540778	1.43480098882548\\
2.69210137886291	1.43718811959789\\
2.69397116231804	1.43958360376771\\
2.69584094577318	1.44198745996498\\
2.69771072922831	1.44439970677956\\
2.69958051268344	1.44682036285661\\
2.70145029613857	1.44924944688014\\
2.70369449504223	1.45217609843861\\
2.70593869394588	1.45511495048023\\
2.70818289284954	1.45806603540143\\
2.71042709175319	1.46102938565906\\
2.71304016169006	1.46449530954267\\
2.71565323162694	1.46797795751636\\
2.71826630156381	1.47147738098687\\
2.72087937150069	1.47499363148842\\
2.72340328900726	1.47840593906276\\
2.72592720651383	1.48183403962871\\
2.72845112402041	1.48527797972893\\
2.73097504152698	1.48873780610334\\
2.73305933190169	1.49160699437065\\
2.73514362227641	1.49448707473994\\
2.73722791265112	1.49737807353748\\
2.73931220302583	1.50028001720458\\
2.74115917979415	1.50286071853842\\
2.74300615656248	1.50545005339023\\
2.7448531333308	1.50804804015205\\
2.74670011009912	1.5106546972563\\
2.74880262904013	1.51363257983794\\
2.75090514798114	1.51662174900565\\
2.75300766692215	1.5196222319756\\
2.75511018586315	1.5226340560037\\
2.75778840658669	1.52648703077314\\
2.76046662731022	1.53035850820754\\
2.76314484803376	1.53424854473049\\
2.76582306875729	1.53815719687776\\
2.76872227752669	1.542409412308\\
2.77162148629609	1.54668358006358\\
2.7745206950655	1.55097977184481\\
2.7774199038349	1.55529805983506\\
2.77924259216626	1.55802424648789\\
2.78106528049761	1.56075921275688\\
2.78288796882897	1.56350297650419\\
2.78471065716033	1.56625555571272\\
2.78653334549169	1.56901696833921\\
2.78835603382304	1.57178723220616\\
2.7901787221544	1.57456636521652\\
2.79200141048576	1.57735438531457\\
2.79440982488749	1.58105200384869\\
2.79681823928922	1.58476521161857\\
2.79922665369095	1.58849404997106\\
2.80163506809269	1.59223856033167\\
2.80457709123003	1.59683403063764\\
2.80751911436738	1.60145302393611\\
2.81046113750472	1.60609561555738\\
2.81340316064207	1.6107618813019\\
2.81534477646155	1.61385443160722\\
2.81728639228104	1.61695734753143\\
2.81922800810052	1.62007065072043\\
2.82116962392	1.62319436300722\\
2.82311123973949	1.62632850617638\\
2.82505285555897	1.62947310176624\\
2.82699447137846	1.63262817144045\\
2.82893608719794	1.6357937369431\\
2.83135700633747	1.63975548252527\\
2.833777925477	1.64373362114759\\
2.83619884461652	1.64772819476111\\
2.83861976375605	1.6517392454596\\
2.84139878347945	1.65636397561027\\
2.84417780320286	1.66101053646542\\
2.84695682292626	1.66567899123419\\
2.84973584264967	1.67036940378588\\
2.85168774257107	1.67367697031103\\
2.85363964249247	1.67699542210993\\
2.85559154241386	1.68032478102752\\
2.85754344233526	1.68366506918582\\
2.85949534225666	1.68701630862384\\
2.86144724217806	1.69037852098929\\
2.86339914209946	1.6937517281126\\
2.86535104202085	1.69713595194297\\
2.86773797371697	1.70128944362895\\
2.87012490541309	1.70545948243942\\
2.87251183710921	1.70964610816246\\
2.87489876880532	1.71384936077598\\
2.87762003662341	1.71866169497088\\
2.8803413044415	1.72349575039676\\
2.88306257225959	1.72835158557982\\
2.88578384007767	1.73322925984682\\
2.88825520354346	1.73767797152138\\
2.89072656700924	1.74214478692866\\
2.89319793047503	1.74662974933521\\
2.89566929394081	1.75113290368156\\
2.8976485328142	1.75475249010535\\
2.89962777168758	1.75838379456488\\
2.90160701056097	1.7620268392094\\
2.90358624943436	1.76568164694717\\
2.90540804736033	1.76905614485504\\
2.9072298452863	1.77244064493355\\
2.90905164321227	1.77583516446701\\
2.91087344113824	1.77923972094639\\
2.91300549293619	1.78323684635097\\
2.91513754473414	1.78724776964834\\
2.9172695965321	1.79127251839576\\
2.91940164833005	1.79531112031121\\
2.92201711137513	1.80028437696088\\
2.9246325744202	1.80527857283942\\
2.92724803746528	1.8102937583231\\
2.92986350051036	1.8153299842939\\
2.93254748648103	1.82052008320745\\
2.9352314724517	1.82573244608834\\
2.93791545842237	1.8309671263568\\
2.94059944439304	1.83622417946316\\
2.94280461374969	1.84056016788005\\
2.94500978310634	1.84491132376931\\
2.947214952463	1.84927767620617\\
2.94942012181965	1.85365925620005\\
2.95124128393642	1.85728933229206\\
2.95306244605319	1.86092983048957\\
2.95488360816997	1.86458076719741\\
2.95670477028674	1.86824215932756\\
2.9586154491894	1.87209477949511\\
2.96052612809207	1.87595894510477\\
2.96243680699473	1.87983467499516\\
2.9643474858974	1.88372198820038\\
2.9667271136168	1.88857961213594\\
2.9691067413362	1.89345526826254\\
2.9714863690556	1.89834899252505\\
2.97386599677501	1.90326082116712\\
2.97661628879993	1.90896034566723\\
2.97936658082485	1.91468415625522\\
2.98211687284978	1.92043230721297\\
2.9848671648747	1.92620485433889\\
2.9868228504098	1.93032448583229\\
2.98877853594489	1.93445649938814\\
2.99073422147999	1.93860091418482\\
2.99268990701508	1.94275775007376\\
2.99464559255017	1.94692702666026\\
2.99660127808527	1.95110876250708\\
2.99855696362036	1.95530297660799\\
3.00051264915546	1.95950968823488\\
3.00288646664928	1.96463262729579\\
3.0052602841431	1.96977404057719\\
3.00763410163692	1.97493396145137\\
3.01000791913073	1.98011242371262\\
3.01269266601204	1.98599156155547\\
3.01537741289334	1.9918945057019\\
3.01806215977464	1.99782130300838\\
3.02074690665594	2.00377200210853\\
3.02318715292896	2.00920154624077\\
3.02562739920198	2.01465090932019\\
3.028067645475	2.02012012499464\\
3.03050789174802	2.0256092304721\\
3.03248266515128	2.03006588405128\\
3.03445743855455	2.03453560271608\\
3.03643221195781	2.03901840400365\\
3.03840698536108	2.04351430705786\\
3.04024095161096	2.04770138907571\\
3.04207491786085	2.05189980018678\\
3.04390888411073	2.05610955436104\\
3.04574285036062	2.06033066601858\\
3.04788216901321	2.06526895628212\\
3.05002148766581	2.07022274162279\\
3.05216080631841	2.07519204374522\\
3.054300124971	2.08017688469734\\
3.05689764453815	2.08625030170222\\
3.0594951641053	2.09234669614832\\
3.06209268367245	2.09846610554209\\
3.0646902032396	2.10460856846708\\
3.06733575600374	2.11088835449992\\
3.06998130876788	2.11719213082422\\
3.07262686153202	2.12351993470568\\
3.07527241429617	2.1298718074906\\
3.07745676849676	2.13513452963607\\
3.07964112269736	2.14041370540929\\
3.08182547689796	2.14570935458859\\
3.08400983109855	2.15102150066009\\
3.0858373273142	2.15547849208722\\
3.08766482352985	2.15994705585944\\
3.08949231974549	2.16442720352907\\
3.09131981596114	2.16891894764742\\
3.09324832293861	2.17367155191191\\
3.09517682991608	2.17843709614885\\
3.09710533689354	2.18321559362852\\
3.09903384387101	2.18800705802209\\
3.10141813236414	2.19394887859578\\
3.10380242085727	2.19991056388699\\
3.10618670935041	2.20589213791067\\
3.10857099784354	2.21189362530608\\
3.11129294727808	2.21876941307365\\
3.11401489671261	2.22567121835705\\
3.11673684614715	2.23259907429597\\
3.11945879558169	2.23955301706913\\
3.12140544841849	2.24454227790435\\
3.1233521012553	2.2495449091912\\
3.1252987540921	2.25456092234178\\
3.12724540692891	2.25959033008687\\
3.12919205976571	2.26463314466045\\
3.13113871260252	2.26968937623802\\
3.13308536543932	2.27475903583386\\
3.13503201827612	2.27984213499195\\
3.13739638095956	2.28603404893564\\
3.139760743643	2.29224582374654\\
3.14212510632644	2.29847747794035\\
3.14448946900988	2.30472903081991\\
3.14716798555536	2.3118352946809\\
3.14984650210084	2.31896714437659\\
3.15252501864632	2.32612460400257\\
3.15520353519179	2.33330770099422\\
3.15764092081653	2.33986644897447\\
3.16007830644127	2.34644646131724\\
3.162515692066	2.3530477531891\\
3.16495307769074	2.3596703464937\\
3.16692455622022	2.36504262580089\\
3.16889603474971	2.37042885851295\\
3.17086751327919	2.37582905207936\\
3.17283899180868	2.38124321698525\\
3.17466768082174	2.38627774519752\\
3.17649636983481	2.39132430644414\\
3.17832505884787	2.39638290652545\\
3.18015374786094	2.40145355208409\\
3.18228597691129	2.40738108171968\\
3.18441820596165	2.41332500377143\\
3.18655043501201	2.41928532656448\\
3.18868266406236	2.42526205906131\\
3.19127247498694	2.43254349631288\\
3.19386228591152	2.43984916697524\\
3.1964520968361	2.44717908351546\\
3.19904190776068	2.4545332603744\\
3.20168221389011	2.46205581606201\\
3.20432252001955	2.46960360942328\\
3.20696282614899	2.47717664941657\\
3.20960313227842	2.48477495242139\\
3.21178457451604	2.49107180154098\\
3.21396601675366	2.49738590459559\\
3.21614745899128	2.50371726450511\\
3.2183289012289	2.51006589092912\\
3.22015364180538	2.51538968064803\\
3.22197838238185	2.52072555548819\\
3.22380312295832	2.5260735171371\\
3.22562786353479	2.53143356910029\\
3.2275522839767	2.53709952606057\\
3.2294767044186	2.54277893372959\\
3.23140112486051	2.54847179358122\\
3.23332554530242	2.55417810782405\\
3.23570359203588	2.56124810826811\\
3.23808163876934	2.56833865698445\\
3.2404596855028	2.57544975496572\\
3.24283773223626	2.5825814043494\\
3.2455525857814	2.59074824772974\\
3.24826743932655	2.59894187482522\\
3.2509822928717	2.60716228275806\\
3.25369714641684	2.61540947406012\\
3.25564148239056	2.62133244489966\\
3.25758581836427	2.62726914904604\\
3.25953015433798	2.63321958428232\\
3.26147449031169	2.63918375073311\\
3.2634188262854	2.64516164767037\\
3.26536316225912	2.65115327076274\\
3.26730749823283	2.65715861717897\\
3.26925183420654	2.66317768504349\\
3.27161203493561	2.67050257685396\\
3.27397223566468	2.67784767637667\\
3.27633243639375	2.68521297660547\\
3.27869263712282	2.69259847196646\\
3.28136444179038	2.70098339586954\\
3.28403624645793	2.70939417594588\\
3.28670805112549	2.71783079750435\\
3.28937985579305	2.72629325172842\\
3.29181105275237	2.73401606560649\\
3.29424224971168	2.74176024111228\\
3.29667344667099	2.74952576237037\\
3.2991046436303	2.75731262512616\\
3.30107297090986	2.76363259506348\\
3.30304129818941	2.76996653388853\\
3.30500962546897	2.77631443235888\\
3.30697795274852	2.7826762864618\\
3.30880558779879	2.78859589763758\\
3.31063322284906	2.79452752527015\\
3.31246085789932	2.80047116183129\\
3.31428849294959	2.80642680127014\\
3.31641914269536	2.81338500627068\\
3.31854979244113	2.82035950081982\\
3.3206804421869	2.82735027171638\\
3.32281109193267	2.8343573069141\\
3.32539602285012	2.84288014743374\\
3.32798095376756	2.85142688065144\\
3.33056588468501	2.85999747933043\\
3.33315081560245	2.86859191972851\\
3.33578354164394	2.87736975363394\\
3.33841626768544	2.88617225596911\\
3.34104899372693	2.89499939146672\\
3.34368171976842	2.90385113746757\\
3.3458578931058	2.91118642479464\\
3.34803406644318	2.91853847982178\\
3.35021023978056	2.92590727946266\\
3.35238641311795	2.93329281193167\\
3.35420969696015	2.93949357439948\\
3.35603298080234	2.94570605321745\\
3.35785626464454	2.95193023496324\\
3.35967954848674	2.95816610929534\\
3.36160422432727	2.964761431142\\
3.3635289001678	2.97136975092799\\
3.36545357600833	2.97799105223668\\
3.36737825184886	2.98462531994502\\
3.36975451541578	2.992834052927\\
3.37213077898271	3.0010624925409\\
3.37450704254964	3.00931060541515\\
3.37688330611656	3.01757836023728\\
3.37959146624003	3.02702479454642\\
3.38229962636351	3.03649664227179\\
3.38500778648698	3.04599384779032\\
3.38771594661045	3.05551636466293\\
3.38965682511851	3.06235648541261\\
3.39159770362657	3.06920955516774\\
3.39353858213464	3.07607555191409\\
3.3954794606427	3.08295445756449\\
3.39742033915076	3.08984625270493\\
3.39936121765883	3.0967509120771\\
3.40130209616689	3.10366841297253\\
3.40324297467495	3.11059873432537\\
3.40559961554677	3.11903082685239\\
3.40795625641858	3.12748174430991\\
3.41031289729039	3.13595144351127\\
3.4126695381622	3.14443988376714\\
3.41533797463054	3.1540739611167\\
3.41800641109888	3.16373194284004\\
3.42067484756721	3.17341376003049\\
3.42334328403555	3.18311935357476\\
3.42577145135974	3.19197165641055\\
3.42819961868392	3.20084353143666\\
3.43062778600811	3.20973491990234\\
3.43305595333229	3.21864578206982\\
3.43502152944152	3.22587326455732\\
3.43698710555075	3.23311343694683\\
3.43895268165997	3.24036626722583\\
3.4409182577692	3.24763173194029\\
3.44274332353553	3.25438911001772\\
3.44456838930186	3.2611573278335\\
3.44639345506818	3.26793635989189\\
3.44821852083451	3.27472618316096\\
3.45034642958586	3.28265627215488\\
3.45247433833721	3.29060095446339\\
3.45460224708856	3.29856018819956\\
3.45673015583991	3.3065339334785\\
3.45931167395594	3.31622687698531\\
3.46189319207196	3.32594103773462\\
3.46447471018799	3.33567633634385\\
3.46705622830401	3.34543269930453\\
3.46968522898673	3.35539008815815\\
3.47231422966944	3.36536914943107\\
3.47494323035216	3.37536979054442\\
3.47757223103487	3.38539193923619\\
3.47974534982698	3.39369238136849\\
3.48191846861909	3.40200739924897\\
3.4840915874112	3.4103369364554\\
3.4862647062033	3.41868095462692\\
3.48808585443173	3.42568465036903\\
3.48990700266016	3.43269844406153\\
3.49172815088858	3.43972230319274\\
3.49354929911701	3.44675620022572\\
3.49547218542072	3.45419390691654\\
3.49739507172443	3.46164272965541\\
3.49931795802815	3.46910262968317\\
3.50124084433186	3.47657357041026\\
3.50361456320504	3.48581129083493\\
3.50598828207822	3.4950657015928\\
3.5083620009514	3.50433672699356\\
3.51073571982458	3.51362429485697\\
3.51343996996807	3.52422518763914\\
3.51614422011157	3.53484733364074\\
3.51884847025506	3.54549061327892\\
3.52155272039855	3.55615492170389\\
3.52349114164887	3.56381203546483\\
3.52542956289919	3.571479845711\\
3.52736798414951	3.57915830674785\\
3.52930640539983	3.58684737912272\\
3.53124482665015	3.59454702147459\\
3.53318324790047	3.60225718353878\\
3.53512166915079	3.60997781916923\\
3.53706009040111	3.61770888491318\\
3.53941407998166	3.62711133486351\\
3.54176806956221	3.6365290134987\\
3.54412205914277	3.64596183551862\\
3.54647604872332	3.65540971977579\\
3.54914153488117	3.6661258971153\\
3.55180702103902	3.67686114718615\\
3.55447250719687	3.68761533883777\\
3.55713799335472	3.69838835639361\\
3.55956326317747	3.70820676009056\\
3.56198853300021	3.71804053474172\\
3.56441380282295	3.72788957290079\\
3.56683907264569	3.73775379654438\\
3.56880225695916	3.74574965871814\\
3.57076544127263	3.75375534327972\\
3.5727286255861	3.76177079280452\\
3.57469180989957	3.76979596313705\\
3.57651495228355	3.77725732908202\\
3.57833809466753	3.78472698420362\\
3.58016123705151	3.79220488332041\\
3.58198437943549	3.79969098515584\\
3.58411031600404	3.80843070891953\\
3.5862362525726	3.81718145249808\\
3.58836218914115	3.82594314302167\\
3.5904881257097	3.83471571091442\\
3.59306691627861	3.84537145671916\\
3.59564570684751	3.85604296628729\\
3.59822449741642	3.86673010483109\\
3.60080328798532	3.8774327469059\\
3.60342892966295	3.88834563471194\\
3.60605457134059	3.89927430405633\\
3.60868021301822	3.91021860226076\\
3.61130585469585	3.92117840760322\\
3.61347617226251	3.93024924371519\\
3.61564648982916	3.93933048050033\\
3.61781680739581	3.94842202700697\\
3.61998712496247	3.95752381961109\\
3.62180649267368	3.9651616565786\\
3.62362586038489	3.97280657854932\\
3.6254452280961	3.98045853372352\\
3.62726459580732	3.98811747791646\\
3.62918619251548	3.99621431047834\\
3.63110778922365	4.00431882139931\\
3.63302938593182	4.01243094973805\\
3.63495098263999	4.02055063799653\\
3.63732279155771	4.03058303103778\\
3.63969460047543	4.04062673230556\\
3.64206640939315	4.05068162486341\\
3.64443821831087	4.06074759740097\\
3.64713916927092	4.07222380367509\\
3.64984012023098	4.08371404774534\\
3.65254107119103	4.09521814884046\\
3.65524202215109	4.10673594847799\\
3.657178243494	4.11500101343075\\
3.65911446483691	4.12327295611686\\
3.66105068617982	4.13155170864635\\
3.66298690752273	4.139837212511\\
3.66492312886565	4.14812940662857\\
3.66685935020856	4.15642821711151\\
3.66879557155147	4.16473357635805\\
3.67073179289438	4.17304542093124\\
3.67308351819002	4.18314957750128\\
3.67543524348566	4.19326307942437\\
3.6777869687813	4.20338580358144\\
3.68013869407694	4.21351763332474\\
3.68280185293538	4.22500204651229\\
3.68546501179383	4.2364977944551\\
3.68812817065227	4.24800469104442\\
3.69079132951071	4.25952257318851\\
3.69321432758055	4.27001119494669\\
3.69563732565039	4.28050860884982\\
3.69806032372023	4.2910146647914\\
3.70048332179007	4.30152925572053\\
3.70244447479223	4.31004584378766\\
3.70440562779439	4.31856784641232\\
3.70636678079655	4.32709518458256\\
3.70832793379871	4.33562779876888\\
3.7101492849202	4.34355682974462\\
3.71197063604168	4.35149028281888\\
3.71379198716317	4.35942809672875\\
3.71561333828465	4.36737021605329\\
3.71773744235704	4.37663787149473\\
3.71986154642944	4.38591120260212\\
3.72198565050183	4.39519011183628\\
3.72410975457422	4.40447450672077\\
3.72668627289931	4.41574362018606\\
3.7292627912244	4.4270204849611\\
3.73183930954948	4.43830492323053\\
3.73441582787457	4.44959677107503\\
3.73703888331983	4.46110001926465\\
3.73966193876509	4.4726105674921\\
3.74228499421034	4.4841282169569\\
3.7449080496556	4.4956528133386\\
3.74707614287986	4.50518363165411\\
3.74924423610412	4.51471894494214\\
3.75141232932838	4.52425863613265\\
3.75358042255264	4.53380262729528\\
3.7553981809057	4.54180768835169\\
3.75721593925877	4.54981562506555\\
3.75903369761183	4.55782637191543\\
3.7608514559649	4.56583987439743\\
3.76277171520777	4.57430817658963\\
3.76469197445064	4.58277940576966\\
3.76661223369352	4.59125348586844\\
3.76853249293639	4.59973034593246\\
3.77090253347669	4.6101964624098\\
3.77327257401698	4.62066655482278\\
3.77564261455728	4.63114047910492\\
3.77801265509758	4.64161809955566\\
3.78071099306857	4.65355140704386\\
3.78340933103956	4.66548910171673\\
3.78610766901055	4.67743096366591\\
3.78880600698154	4.68937680462504\\
3.79074041210058	4.69794297237552\\
3.79267481721963	4.70651098972625\\
3.79460922233867	4.71508077520474\\
3.79654362745772	4.72365226063333\\
3.79847803257676	4.73222537452342\\
3.80041243769581	4.74080002791406\\
3.80234684281485	4.74937614086038\\
3.8042812479339	4.75795363944722\\
3.80663106870069	4.76837492121754\\
3.80898088946748	4.77879798711654\\
3.81133071023427	4.7892226933121\\
3.81368053100107	4.79964890534742\\
3.81634167610277	4.81145812255053\\
3.81900282120448	4.82326887435361\\
3.82166396630618	4.83508094560166\\
3.82432511140789	4.84689415329324\\
3.82674613364439	4.8576422589287\\
3.8291671558809	4.86839095892314\\
3.8315881781174	4.87914008052094\\
3.83400920035391	4.88988951049903\\
3.83596861662457	4.8985895353579\\
3.83792803289523	4.90728956078804\\
3.8398874491659	4.91598949732343\\
3.84184686543656	4.92468928253394\\
3.8436667062908	4.93276915875331\\
3.84548654714504	4.94084876075326\\
3.84730638799928	4.9489280205627\\
3.84912622885352	4.95700687842304\\
3.8512487872414	4.96642900636642\\
3.85337134562927	4.97585038948915\\
3.85549390401715	4.98527092094435\\
3.85761646240503	4.99469050110828\\
3.86019105686506	5.00611472649632\\
3.8627656513251	5.01753720456392\\
3.86534024578513	5.02895774275125\\
3.86791484024517	5.04037616778622\\
3.87053569277735	5.05199740679928\\
3.87315654530954	5.06361604741793\\
3.87577739784172	5.07523187516924\\
3.87839825037391	5.08684473590928\\
3.88056443428972	5.09644063427543\\
3.88273061820553	5.10603423667117\\
3.88489680212134	5.11562541740221\\
3.88706298603714	5.12521410382399\\
3.88887935166523	5.13325232461271\\
3.89069571729332	5.14128863624552\\
3.89251208292141	5.14932297022255\\
3.8943284485495	5.15735527307913\\
3.89624754972375	5.16583962111632\\
3.898166650898	5.17432154861894\\
3.90008575207225	5.18280097737567\\
3.90200485324649	5.1912778362645\\
3.90437339329209	5.20173626045073\\
3.90674193333768	5.21219050631752\\
3.90911047338327	5.22264042756612\\
3.91147901342887	5.23308588943656\\
3.91417516480225	5.24497055058266\\
3.91687131617563	5.2568490261646\\
3.91956746754902	5.26872109442563\\
3.9222636189224	5.2805865759082\\
3.92419644647799	5.28908859352363\\
3.92612927403358	5.29758703055068\\
3.92806210158917	5.30608180589512\\
3.92999492914476	5.31457285625361\\
3.93192775670035	5.32306011417881\\
3.93386058425593	5.33154348943324\\
3.93579341181152	5.3400229039358\\
3.93772623936711	5.34849828777187\\
3.94007443236094	5.35878950951211\\
3.94242262535476	5.36907452982932\\
3.94477081834858	5.37935320994079\\
3.9471190113424	5.38962542371506\\
3.94977847596923	5.40125133722858\\
3.95243794059606	5.41286857611798\\
3.9550974052229	5.42447693383122\\
3.95775686984973	5.43607624621001\\
3.96017623126922	5.44662035498266\\
3.96259559268872	5.45715664651146\\
3.96501495410822	5.46768495362302\\
3.96743431552772	5.47820518723776\\
3.96939222573118	5.48671289057575\\
3.97135013593464	5.49521511413399\\
3.9733080461381	5.50371177312625\\
3.97526595634157	5.51220281829302\\
3.97708445952363	5.52008420572908\\
3.97890296270568	5.52796061685961\\
3.98072146588774	5.53583198929883\\
3.9825399690698	5.54369827151432\\
3.98466118122659	5.55286747525566\\
3.98678239338338	5.56202957341215\\
3.98890360554017	5.57118446940012\\
3.99102481769696	5.58033207623177\\
3.99359780587806	5.59141803394898\\
3.99617079405917	5.60249295530317\\
3.99874378224028	5.61355666785607\\
4.00131677042139	5.62460902433701\\
4.00393580729439	5.63584737942076\\
4.00655484416739	5.64707360331222\\
4.00917388104039	5.65828750222429\\
4.01179291791339	5.66948896012069\\
4.0139574731212	5.67873715582713\\
4.01612202832901	5.68797661172418\\
4.01828658353682	5.69720721381252\\
4.02045113874462	5.70642891640905\\
4.0222662591136	5.71415501077372\\
4.02408137948257	5.7218747095722\\
4.02589649985155	5.729587953391\\
4.02771162022052	5.73729470221644\\
4.02962967643757	5.74543139455742\\
4.03154773265462	5.75356070391019\\
4.03346578887166	5.7616825641144\\
4.03538384508871	5.76979691821115\\
4.03775110854623	5.77980121218824\\
4.04011837200375	5.78979385178151\\
4.04248563546127	5.79977471487516\\
4.04485289891879	5.80974369426067\\
4.04754726525187	5.82107557302099\\
4.05024163158495	5.83239171893915\\
4.05293599791804	5.84369194663025\\
4.05563036425112	5.8549761244857\\
4.05756180369113	5.86305516442826\\
4.05949324313113	5.87112579468089\\
4.06142468257114	5.87918794841415\\
4.06335612201115	5.88724158141165\\
4.06528756145116	5.89528664434035\\
4.06721900089117	5.90332305922482\\
4.06915044033118	5.91135076358541\\
4.07108187977118	5.91936970535841\\
4.07342869525822	5.92910133450587\\
4.07577551074525	5.93881982742278\\
4.07812232623229	5.94852507458154\\
4.08046914171932	5.95821698254152\\
4.08312723716929	5.9691781955891\\
4.08578533261925	5.98012199747307\\
4.08844342806922	5.9910482244609\\
4.09110152351918	6.00195676614115\\
4.09351949395053	6.01186441565503\\
4.09593746438188	6.02175716728265\\
4.09835543481323	6.03163488431767\\
4.10077340524458	6.04149752788652\\
4.10272998831435	6.04946715332317\\
4.10468657138411	6.05742675482676\\
4.10664315445388	6.06537626522485\\
4.10859973752364	6.07331566175599\\
4.1104170429174	6.08068081078242\\
4.11223434831115	6.08803713265709\\
4.11405165370491	6.09538458075584\\
4.11586895909867	6.10272312201679\\
4.11798901275702	6.11127290002778\\
4.12010906641537	6.11981042464613\\
4.12222912007372	6.12833562528139\\
4.12434917373207	6.13684844334874\\
4.12692085278844	6.14715800487979\\
4.12949253184481	6.15744912085992\\
4.13206421090117	6.16772166600963\\
4.13463588995754	6.17797554634643\\
4.13725344074317	6.1883930759755\\
4.1398709915288	6.19879100265537\\
4.14248854231442	6.20916918040926\\
4.14510609310005	6.21952755931647\\
4.14726923869121	6.22807275327208\\
4.14943238428237	6.23660424405797\\
4.15159552987353	6.24512194405424\\
4.15375867546469	6.25362584969935\\
4.15557267108005	6.2607465046261\\
4.15738666669541	6.26785735786446\\
4.15920066231076	6.27495836749232\\
4.16101465792612	6.28204951539037\\
4.16293178919665	6.2895330885896\\
4.16484892046718	6.29700555796138\\
4.16676605173771	6.30446687895435\\
4.16868318300824	6.3119170183139\\
4.17104939571077	6.32109685831058\\
4.1734156084133	6.33025951863084\\
4.17578182111582	6.33940491844246\\
4.17814803381835	6.3485329952323\\
4.1808409629423	6.3589002893486\\
4.18353389206624	6.36924492307544\\
4.18622682119019	6.37956677094532\\
4.18891975031413	6.38986577324809\\
4.19084995088178	6.39723365853992\\
4.19278015144942	6.40458969788024\\
4.19471035201707	6.4119338469093\\
4.19664055258472	6.41926608877017\\
4.19857075315236	6.42658640037383\\
4.20050095372001	6.43389472378839\\
4.20243115428766	6.4411910199157\\
4.2043613548553	6.44847526229847\\
4.20670701618221	6.45731111628102\\
4.20905267750912	6.46612904712745\\
4.21139833883602	6.474928987636\\
4.21374400016293	6.48371089015994\\
4.21640102308091	6.49363665501869\\
4.21905804599888	6.50353909247336\\
4.22171506891685	6.51341809900821\\
4.22437209183483	6.5232736357409\\
4.22678892434775	6.53221784377901\\
4.22920575686067	6.54114246393139\\
4.2316225893736	6.55004740190638\\
4.23403942188652	6.55893268120256\\
4.23599483324002	6.56610720391108\\
4.23795024459353	6.57326875534533\\
4.23990565594703	6.58041729181221\\
4.24186106730053	6.58755282274964\\
4.24367728982181	6.59416878455203\\
4.24549351234309	6.60077346528819\\
4.24730973486437	6.60736683840564\\
4.24912595738565	6.61394889351497\\
4.25124501550967	6.62161411070502\\
4.25336407363368	6.6292638491262\\
4.2554831317577	6.63689807039541\\
4.25760218988171	6.64451675046815\\
4.26017282734835	6.65373810486738\\
4.26274346481499	6.6629364681354\\
4.26531410228163	6.67211177186613\\
4.26788473974827	6.68126398519491\\
4.27050110470784	6.69055527410673\\
4.27311746966741	6.69982249471351\\
4.27573383462699	6.70906555754281\\
4.27835019958656	6.71828448765163\\
4.2805121371736	6.72588402211396\\
4.28267407476064	6.73346696716941\\
4.28483601234768	6.74103326584835\\
4.28699794993472	6.74858296056389\\
4.28881093249788	6.75490128747683\\
4.29062391506104	6.76120787837865\\
4.29243689762419	6.76750271095966\\
4.29424988018735	6.77378579088394\\
4.29616619497425	6.78041420108243\\
4.29808250976115	6.7870294378855\\
4.29999882454805	6.79363148041088\\
4.30191513933496	6.80022032104472\\
4.30428049921043	6.80833488895695\\
4.3066458590859	6.81642927778689\\
4.30901121896138	6.82450345092292\\
4.31137657883685	6.83255739344553\\
4.31406837486206	6.84169821466237\\
4.31676017088727	6.85081273391745\\
4.31945196691248	6.85990088837118\\
4.32214376293769	6.86896269306732\\
4.3240728720555	6.87544074508301\\
4.32600198117331	6.88190520975467\\
4.32793109029112	6.88835606575108\\
4.32986019940892	6.89479332395153\\
4.33178930852673	6.90121698781706\\
4.33371841764454	6.90762701974713\\
4.33564752676235	6.91402340414342\\
4.33757663588016	6.92040614014982\\
4.33992134432603	6.9281455667043\\
4.34226605277191	6.93586478567946\\
4.34461076121778	6.9435637716019\\
4.34695546966365	6.95124252196423\\
4.34961167111144	6.95991694729823\\
4.35226787255923	6.96856533328807\\
4.35492407400702	6.97718763445974\\
4.35758027545481	6.98578388126844\\
4.35999619092432	6.99357990488971\\
4.36241210639384	7.0013542947524\\
4.36482802186335	7.00910699659885\\
4.36724393733286	7.01683809310082\\
4.36919832995941	7.02307652090251\\
4.37115272258595	7.02930075536505\\
4.3731071152125	7.03551077461034\\
4.37506150783905	7.04170661796609\\
4.37687676930286	7.04744870950796\\
4.37869203076667	7.05317854804451\\
4.38050729223048	7.05889612538195\\
4.38232255369429	7.06460145185947\\
4.38444076807072	7.071243472256\\
4.38655898244715	7.07786879402712\\
4.38867719682358	7.0844774077853\\
4.39079541120001	7.09106932066781\\
4.39336523111484	7.09904422638655\\
4.39593505102967	7.10699452406629\\
4.3985048709445	7.11492019546346\\
4.40107469085934	7.12282126604294\\
4.40369012292092	7.13083735696572\\
4.40630555498249	7.13882791904258\\
4.40892098704407	7.14679291135637\\
4.41153641910565	7.15473242526437\\
4.41369733963559	7.16127304790832\\
4.41585826016553	7.16779622586656\\
4.41801918069546	7.17430192803252\\
4.4201801012254	7.18079023678356\\
4.42199219394299	7.18621780223565\\
4.42380428666058	7.19163311184864\\
4.42561637937817	7.19703615974721\\
4.42742847209575	7.20242697177464\\
4.42934408035552	7.20811244825667\\
4.43125968861529	7.21378424643016\\
4.43317529687506	7.21944236501172\\
4.43509090513483	7.22508681776913\\
4.43745557878538	7.23203563879805\\
4.43982025243594	7.23896363702617\\
4.4421849260865	7.24587081184203\\
4.44454959973705	7.25275718756231\\
4.447240510722	7.26056836730009\\
4.44993142170695	7.2683526085105\\
4.4526223326919	7.27610989804706\\
4.45531324367685	7.28384031234378\\
4.45724141738966	7.28936305560349\\
4.45916959110246	7.29487198915824\\
4.46109776481527	7.30036710972336\\
4.46302593852807	7.30584845052445\\
4.46495411224088	7.31131603622491\\
4.46688228595368	7.3167698445973\\
4.46881045966648	7.32220987828213\\
4.47073863337929	7.32763615656572\\
4.47308256549895	7.33421396498652\\
4.4754264976186	7.34077146083129\\
4.47777042973826	7.34730865050339\\
4.48011436185792	7.35382556660355\\
4.48276993581638	7.3611845049208\\
4.48542550977484	7.36851743547059\\
4.4880810837333	7.37582435600392\\
4.49073665769177	7.38310535090208\\
4.49315184108172	7.3897048212695\\
4.49556702447167	7.39628283303508\\
4.49798220786162	7.40283936077733\\
4.50039739125158	7.40937453335523\\
4.50235092169745	7.41464498528788\\
4.50430445214332	7.41990144612106\\
4.50625798258919	7.42514390964336\\
4.50821151303506	7.4303724379452\\
4.51002594873113	7.43521624388808\\
4.5118403844272	7.44004803175521\\
4.51365482012327	7.44486780653037\\
4.51546925581935	7.44967559379846\\
4.51758676760764	7.45527132397099\\
4.51970427939594	7.46085074894431\\
4.52182179118423	7.46641387988626\\
4.52393930297253	7.47196074646772\\
4.52650848148072	7.47866896929934\\
4.52907765998892	7.48535328847159\\
4.53164683849712	7.49201372053127\\
4.53421601700532	7.4986503315244\\
4.53683071863003	7.50538016431396\\
4.53944542025475	7.51208534724456\\
4.54206012187946	7.51876587177816\\
4.54467482350418	7.52542187774387\\
4.54683490729441	7.53090220837735\\
4.54899499108463	7.53636579250103\\
4.55115507487485	7.5418126158197\\
4.55331515866508	7.54724278982967\\
4.55512649657351	7.55178349041109\\
4.55693783448194	7.55631248193878\\
4.55874917239037	7.56082976938938\\
4.56056051029879	7.56533539267177\\
4.56247552245216	7.57008625028898\\
4.56439053460553	7.57482409101471\\
4.5663055467589	7.57954892643377\\
4.56822055891226	7.58426078473629\\
4.57058468066397	7.59005980970473\\
4.57294880241568	7.59583910157058\\
4.57531292416739	7.60159868294182\\
4.5776770459191	7.60733860431896\\
4.58036726473057	7.61384642653535\\
4.58305748354205	7.6203288486642\\
4.58574770235352	7.62678588846932\\
4.588437921165	7.63321766391719\\
4.59036531945895	7.63781021495204\\
4.5922927177529	7.64238981379034\\
4.59422011604685	7.64695646827147\\
4.5961475143408	7.65151022647603\\
4.59807491263475	7.65605112691458\\
4.6000023109287	7.6605791560966\\
4.60192970922265	7.66509432787509\\
4.6038571075166	7.66959667440282\\
4.6062004139171	7.67505333766464\\
4.60854372031759	7.68049109403661\\
4.61088702671808	7.68590996916306\\
4.61323033311858	7.6913100177951\\
4.6158854197074	7.69740587820032\\
4.61854050629623	7.70347763510564\\
4.62119559288506	7.70952531134448\\
4.62385067947389	7.71554902592079\\
4.62626527957075	7.72100644805907\\
4.62867987966761	7.72644407583534\\
4.63109447976446	7.73186189949868\\
4.63350907986132	7.73726007848909\\
4.63546190196446	7.74161161305676\\
4.6374147240676	7.74595029768334\\
4.63936754617074	7.75027613478497\\
4.64132036827388	7.75458920104472\\
4.64313412021792	7.75858372495626\\
4.64494787216195	7.76256725065556\\
4.64676162410599	7.76653979052843\\
4.64857537605002	7.77050137930119\\
4.65069231446099	7.7751113757739\\
4.65280925287197	7.77970649723163\\
4.65492619128294	7.7842867662331\\
4.65704312969391	7.78885222555858\\
4.65961180060336	7.79437208181499\\
4.66218047151281	7.79987020876676\\
4.66474914242225	7.8053466415906\\
4.6673178133317	7.81080147008594\\
4.66993193957853	7.81633075811797\\
4.67254606582536	7.82183772981804\\
4.67516019207219	7.82732239263173\\
4.67777431831902	7.83278491616998\\
4.67993372781099	7.83728067673561\\
4.68209313730296	7.84176133653904\\
4.68425254679493	7.84622688913818\\
4.6864119562869	7.85067746414937\\
4.68822267643283	7.85439791502612\\
4.69003339657877	7.85810784402734\\
4.6918441167247	7.86180726154117\\
4.69365483687063	7.86549621554592\\
4.69556936037498	7.86938530816528\\
4.69748388387932	7.87326273663589\\
4.69939840738367	7.87712851896867\\
4.70131293088802	7.88098269108786\\
4.70367660867062	7.88572510042249\\
4.70604028645322	7.89044987897641\\
4.70840396423582	7.89515706061747\\
4.71076764201843	7.89984670968105\\
4.71345731409665	7.90516191372887\\
4.71614698617488	7.91045450263347\\
4.71883665825311	7.91572450801408\\
4.72152633033133	7.92097207078391\\
4.72345310475883	7.9247174931193\\
4.72537987918632	7.92845142620786\\
4.72730665361381	7.93217388283191\\
4.72923342804131	7.93588491911197\\
4.7311602024688	7.93958458077032\\
4.73308697689629	7.94327285729217\\
4.73501375132378	7.94694976756061\\
4.73694052575128	7.95061535014006\\
4.73928333166253	7.95505720075313\\
4.74162613757378	7.95948237057641\\
4.74396894348503	7.96389089358064\\
4.74631174939628	7.9682828353279\\
4.74896644847245	7.97323952082687\\
4.75162114754862	7.97817500381211\\
4.75427584662479	7.98308931691851\\
4.75693054570096	7.9879825969912\\
4.75934468064965	7.99241432639427\\
4.76175881559835	7.99682869904278\\
4.76417295054704	8.00122571005785\\
4.76658708549574	8.00560553600492\\
4.76853934080515	8.00913493689139\\
4.77049159611455	8.0126531050051\\
4.77244385142396	8.01616004566898\\
4.77439610673336	8.01965584331628\\
4.77620931078869	8.022892725864\\
4.77802251484402	8.02612002011286\\
4.77983571889935	8.02933774119752\\
4.78164892295468	8.03254592801209\\
4.78376540186464	8.03627869780732\\
4.78588188077459	8.03999852859624\\
4.78799835968455	8.04370544704498\\
4.79011483859451	8.0473995014748\\
4.79268310350979	8.05186488791968\\
4.79525136842507	8.05631142013841\\
4.79781963334035	8.06073913934625\\
4.80038789825563	8.06514814567173\\
4.80300156685194	8.06961600907998\\
4.80561523544825	8.07406456237323\\
4.80822890404456	8.07849381655387\\
4.81084257264088	8.0829039560797\\
4.8130014474973	8.08653241911582\\
4.81516032235372	8.09014785109787\\
4.81731919721015	8.0937502467609\\
4.81947807206657	8.09733974516909\\
4.82128830171744	8.10033970061733\\
4.82309853136832	8.10333059966086\\
4.82490876101919	8.10631245404762\\
4.82671899067006	8.10928531525295\\
4.82863312394886	8.11241907577421\\
4.83054725722766	8.1155428179324\\
4.83246139050646	8.11865656140928\\
4.83437552378526	8.12176034486684\\
4.83673884489401	8.12557880350671\\
4.83910216600277	8.12938215053821\\
4.84146548711152	8.13317042239208\\
4.84382880822028	8.13694368809739\\
4.84651804352284	8.14121915351487\\
4.8492072788254	8.14547528152491\\
4.85189651412797	8.14971210549465\\
4.85458574943053	8.15392977549474\\
4.85651203343052	8.15693917289781\\
4.85843831743052	8.15993877181345\\
4.86036460143051	8.16292858561935\\
4.86229088543051	8.16590867351519\\
4.8642171694305	8.16887908365337\\
4.8661434534305	8.17183980457965\\
4.86806973743049	8.17479085588928\\
4.86999602143049	8.17773227797539\\
4.87233842925906	8.18129619807305\\
4.87468083708764	8.18484594830026\\
4.87702324491622	8.18838156343297\\
4.8793656527448	8.19190311186581\\
4.88202003779875	8.19587677806528\\
4.88467442285269	8.19983246983145\\
4.88732880790663	8.20377021930369\\
4.88998319296058	8.20769016930969\\
4.89239695672035	8.21123945727817\\
4.89481072048012	8.21477406173608\\
4.8972244842399	8.21829397560142\\
4.89963824799967	8.2217993829765\\
4.90159005896991	8.2246234164748\\
4.90354186994015	8.22743796809339\\
4.90549368091039	8.23024304231734\\
4.90744549188063	8.23303872657754\\
4.90925826794865	8.23562691214919\\
4.91107104401668	8.23820702092673\\
4.91288382008471	8.24077906774608\\
4.91469659615273	8.24334309233307\\
4.91681271219119	8.24632606354731\\
4.91892882822965	8.24929815368581\\
4.92104494426811	8.25225938879908\\
4.92316106030657	8.25520981774802\\
4.92572899814402	8.25877576502569\\
4.92829693598148	8.26232588445009\\
4.93086487381893	8.26586021525678\\
4.93343281165638	8.26937885903476\\
4.93604611333928	8.27294368196481\\
4.93865941502218	8.27649232369662\\
4.94127271670508	8.28002479112117\\
4.94388601838797	8.28354127350872\\
4.94604447416961	8.28643378901959\\
4.94820292995124	8.28931540448822\\
4.95036138573288	8.2921861117823\\
4.95251984151451	8.29504605359961\\
4.95432969051229	8.29743587766693\\
4.95613953951007	8.29981814138415\\
4.95794938850785	8.30219285537464\\
4.95975923750563	8.30456007167344\\
4.96167306564774	8.30705517799509\\
4.96358689378986	8.30954193487271\\
4.96550072193197	8.31202036075602\\
4.96741455007409	8.31449049392367\\
4.96977758569451	8.31752902066165\\
4.97214062131494	8.32055497221033\\
4.97450365693537	8.32356838232846\\
4.97686669255579	8.32656931907064\\
4.97955557619141	8.32996899363864\\
4.98224445982703	8.33335260251743\\
4.98493334346264	8.33672017373626\\
4.98762222709826	8.34007185785455\\
4.989548131707	8.3424628044566\\
4.99147403631575	8.34484562502305\\
4.99339994092449	8.34722033099746\\
4.99532584553323	8.34958698158999\\
4.99725175014198	8.35194562446926\\
4.99917765475072	8.35429624508894\\
5.00110355935947	8.35663886125004\\
5.00302946396821	8.35897351243183\\
5.00537155660702	8.36180200148969\\
5.00771364924582	8.36461877427508\\
5.01005574188463	8.36742386206409\\
5.01239783452344	8.37021733135022\\
5.01505196271106	8.37336902391149\\
5.01770609089867	8.3765058745674\\
5.02036021908629	8.37962790923639\\
5.02301434727391	8.38273526958133\\
5.02542781516165	8.38554826954962\\
5.02784128304939	8.38834916035009\\
5.03025475093713	8.39113792893081\\
5.03266821882488	8.39391476099421\\
5.03461968641003	8.39615141635975\\
5.03657115399518	8.39838026442503\\
5.03852262158033	8.40060130682718\\
5.04047408916548	8.40281463113662\\
5.04228653676106	8.40486342662963\\
5.04409898435665	8.40690558329534\\
5.04591143195223	8.40894111401556\\
5.04772387954782	8.41097005744755\\
5.04983971209393	8.41333033475776\\
5.05195554464005	8.41568167985942\\
5.05407137718616	8.41802411564786\\
5.05618720973228	8.42035768873622\\
5.05875488352256	8.42317776709468\\
5.06132255731285	8.42598486832294\\
5.06389023110313	8.42877902546985\\
5.06645790489341	8.43156033661269\\
5.06907091141401	8.43437768691514\\
5.07168391793461	8.43718178493217\\
5.07429692445521	8.4399726296262\\
5.07690993097582	8.44275040923174\\
5.07906806077323	8.44503490739124\\
5.08122619057064	8.44731048816861\\
5.08338432036805	8.4495771386132\\
5.08554245016546	8.45183500163434\\
5.08735200829156	8.4537214929216\\
5.08916156641765	8.45560180903158\\
5.09097112454375	8.45747595822035\\
5.09278068266985	8.45934399146518\\
5.09469427578019	8.46131281180308\\
5.09660786889053	8.46327482205988\\
5.09852146200088	8.46523003800199\\
5.10043505511122	8.46717849588779\\
5.10279786339019	8.46957507919404\\
5.10516067166916	8.47196141729181\\
5.10752347994813	8.47433753870301\\
5.1098862882271	8.47670350756244\\
5.11257488801291	8.47938344946396\\
5.11526348779871	8.48205031604549\\
5.11795208758452	8.48470412669484\\
5.12064068737033	8.48734502780513\\
5.12256630142943	8.48922862058111\\
5.12449191548854	8.49110560783626\\
5.12641752954765	8.49297599790638\\
5.12834314360676	8.49483984839325\\
5.13026875766587	8.49669720498629\\
5.13219437172497	8.49854804917318\\
5.13411998578408	8.50039239579386\\
5.13604559984319	8.502230282049\\
5.13838744395505	8.5044567787685\\
5.14072928806691	8.50667377391024\\
5.14307113217877	8.50888129329196\\
5.14541297629064	8.51107939918083\\
5.14806689422318	8.51355913523155\\
5.15072081215572	8.51602684520758\\
5.15337473008826	8.51848254635059\\
5.1560286480208	8.52092637551309\\
5.1584418807549	8.52313839808766\\
5.16085511348899	8.52534061491912\\
5.16326834622309	8.52753300553392\\
5.16568157895718	8.5297157540161\\
5.16763278357895	8.53147365921661\\
5.16958398820072	8.53322524922048\\
5.17153519282248	8.53497052201674\\
5.17348639744425	8.5367095638307\\
5.17529859570583	8.53831918986569\\
5.17711079396741	8.53992345420681\\
5.17892299222898	8.54152236709409\\
5.18073519049056	8.54311596522892\\
5.18285080319547	8.54496969430034\\
5.18496641590039	8.54681621723266\\
5.1870820286053	8.54865555272984\\
5.18919764131022	8.55048774391425\\
5.19176510241294	8.55270171866398\\
5.19433256351566	8.55490523284023\\
5.19690002461838	8.55709831168222\\
5.19946748572111	8.55928104749744\\
5.20208025502459	8.56149180121255\\
5.20469302432807	8.56369187820899\\
5.20730579363155	8.56588126825585\\
5.20991856293503	8.56806015564524\\
5.21207649173094	8.56985194274585\\
5.21423442052685	8.57163654896431\\
5.21639234932276	8.57341395594569\\
5.21855027811867	8.5751843050757\\
5.22035960880384	8.57666330691652\\
5.222168939489	8.57813734337712\\
5.22397827017417	8.57960641991796\\
5.22578760085934	8.58107058573567\\
5.2277009612817	8.58261363470573\\
5.22961432170407	8.58415121512862\\
5.23152768212644	8.5856833395838\\
5.23344104254881	8.58721004165342\\
5.23580362241818	8.58908774760183\\
5.23816620228756	8.5909572335406\\
5.24052878215694	8.592818521915\\
5.24289136202631	8.59467167178232\\
5.24557975467658	8.59677057030704\\
5.24826814732685	8.59885898383824\\
5.25095653997711	8.60093692222035\\
5.25364493262738	8.60300452567989\\
5.25557037328317	8.60447907394398\\
5.25749581393896	8.60594832915628\\
5.25942125459474	8.60741229622639\\
5.26134669525053	8.60887103047894\\
5.26327213590632	8.61032457504959\\
5.26519757656211	8.61177290736546\\
5.26712301721789	8.61321603897977\\
5.26904845787368	8.6146540043346\\
5.27139008237319	8.61639586885642\\
5.27373170687269	8.61813013522259\\
5.2760733313722	8.61985682329093\\
5.27841495587171	8.62157599030863\\
5.28106862026565	8.62351524222013\\
5.28372228465959	8.62544488207998\\
5.28637594905353	8.62736491799307\\
5.28902961344747	8.62927548058493\\
5.29144262627774	8.63100468366936\\
5.29385563910801	8.63272604959608\\
5.29626865193828	8.63443955041065\\
5.29868166476856	8.63614536709212\\
5.30063272899962	8.63751910730545\\
5.30258379323068	8.63888780361569\\
5.30453485746175	8.6402514502873\\
5.30648592169281	8.64161013158782\\
5.3082979903428	8.64286762651686\\
5.31011005899279	8.64412084558423\\
5.31192212764278	8.64536979628048\\
5.31373419629278	8.64661451309033\\
5.3158496374136	8.64806229851099\\
5.31796507853443	8.64950434303054\\
5.32008051965526	8.65094066101946\\
5.32219596077609	8.652371291805\\
5.32476318507079	8.65409987424835\\
5.3273304093655	8.65582012821546\\
5.32989763366021	8.65753207102725\\
5.33246485795491	8.65923578860852\\
5.33507738480954	8.66096123785956\\
5.33768991166416	8.66267818682373\\
5.34030243851879	8.66438661627944\\
5.34291496537341	8.66608670546558\\
5.34507277539345	8.66748472478558\\
5.34723058541349	8.66887702666492\\
5.34938839543353	8.6702635875415\\
5.35154620545356	8.67164454654617\\
5.35335541997798	8.67279817101917\\
5.3551646345024	8.67394784740244\\
5.35697384902681	8.67509357839923\\
5.35878306355123	8.67623541123402\\
5.36069626328479	8.67743866966808\\
5.36260946301834	8.67863758592418\\
5.3645226627519	8.67983216943292\\
5.36643586248546	8.68102245102198\\
5.3687982246737	8.6824862814509\\
5.37116058686195	8.6839435897166\\
5.3735229490502	8.68539439231986\\
5.37588531123844	8.6868387431289\\
5.3785734803521	8.68847452694723\\
5.38126164946576	8.69010199310786\\
5.38394981857942	8.69172114232605\\
5.38663798769308	8.69333210822248\\
5.38856335887629	8.69448098281048\\
5.39048873005951	8.69562565964453\\
5.39241410124272	8.6967661403584\\
5.39433947242594	8.6979024778802\\
5.39626484360915	8.69903471274271\\
5.39819021479237	8.70016281862656\\
5.40011558597559	8.70128680393362\\
5.4020409571588	8.7024067003638\\
5.40438237352736	8.70376312176343\\
5.40672378989591	8.70511352890862\\
5.40906520626447	8.70645793598814\\
5.41140662263302	8.70779639529396\\
5.41405997434136	8.70930605926923\\
5.41671332604971	8.71080811660454\\
5.41936667775805	8.71230256686981\\
5.42202002946639	8.71378953432378\\
5.42443286093371	8.71513533671833\\
5.42684569240103	8.71647493368041\\
5.42925852386835	8.71780829042232\\
5.43167135533567	8.71913558437195\\
5.43362239239787	8.72020451452746\\
5.43557342946006	8.72126945243917\\
5.43752446652226	8.72233038894206\\
5.43947550358446	8.72338740623394\\
5.44128752316697	8.72436565005271\\
5.44309954274949	8.72534051506849\\
5.444911562332	8.72631200621676\\
5.44672358191451	8.72728015584199\\
5.44883885914304	8.72840614117257\\
5.45095413637156	8.72952759481809\\
5.45306941360009	8.7306445271373\\
5.45518469082862	8.73175697385696\\
5.4577516437049	8.73310099033915\\
5.46031859658118	8.73443843537038\\
5.46288554945747	8.73576931901875\\
5.46545250233375	8.7370937210997\\
5.4680648074982	8.73843497327253\\
5.47067711266266	8.73976951535013\\
5.47328941782712	8.74109732003766\\
5.47590172299157	8.74241856142952\\
5.47805949858339	8.74350508330748\\
5.48021727417521	8.74458708934101\\
5.48237504976703	8.7456645513248\\
5.48453282535885	8.74673760599132\\
5.48634201544592	8.74763398904123\\
5.48815120553298	8.74852725805407\\
5.48996039562005	8.7494174132421\\
5.49176958570712	8.75030449994881\\
5.49368266713798	8.75123922586195\\
5.49559574856885	8.75217053215627\\
5.49750882999972	8.75309842541656\\
5.49942191143059	8.75402293392888\\
5.50178404525582	8.75515981775895\\
5.50414617908104	8.7562915685744\\
5.50650831290627	8.75741819753433\\
5.5088704467315	8.7585397537328\\
5.51155837914814	8.75980990696077\\
5.51424631156478	8.76107351327601\\
5.51693424398142	8.76233056529639\\
5.51962217639806	8.76358119041482\\
5.52154755457098	8.76447313253313\\
5.52347293274391	8.76536177027045\\
5.52539831091684	8.76624710235356\\
5.52732368908977	8.76712917947381\\
5.5292490672627	8.76800803977354\\
5.53117444543563	8.76888365367657\\
5.53309982360856	8.76975602678378\\
5.53502520178149	8.77062518831043\\
5.53736644642259	8.77167779223273\\
5.53970769106368	8.77272567096873\\
5.54204893570478	8.77376883369293\\
5.54439018034588	8.7748073282255\\
5.54704320471821	8.77597854731167\\
5.54969622909053	8.77714378988597\\
5.55234925346286	8.7783030480487\\
5.55500227783519	8.77945644020637\\
5.55741493109853	8.78050035555819\\
5.55982758436187	8.7815393901123\\
5.56224023762521	8.78257350318151\\
5.56465289088855	8.78360286874407\\
5.56660393939293	8.78443191650225\\
5.5685549878973	8.78525782473449\\
5.57050603640167	8.78608058130044\\
5.57245708490604	8.78690026645592\\
5.57426912247419	8.78765884929789\\
5.57608116004233	8.78841477986323\\
5.57789319761048	8.78916806085744\\
5.57970523517862	8.78991872271593\\
5.58182040856023	8.79079168155295\\
5.58393558194184	8.79166108707344\\
5.58605075532345	8.79252694614375\\
5.58816592870507	8.79338929131359\\
5.59073263333405	8.79443105307145\\
5.59329933796304	8.79546766355361\\
5.59586604259202	8.79649912655345\\
5.59843274722101	8.79752551647058\\
5.60104482058499	8.79856494022273\\
5.60365689394898	8.79959909932305\\
5.60626896731296	8.80062795957512\\
5.60888104067695	8.80165169035543\\
5.61103878425336	8.80249360715488\\
5.61319652782978	8.80333197731137\\
5.61535427140619	8.80416676867135\\
5.61751201498261	8.80499811570719\\
5.61932122775087	8.80569259793298\\
5.62113044051913	8.80638463810367\\
5.6229396532874	8.80707423429451\\
5.62474886605566	8.80776143017985\\
5.62666189826183	8.80848548388714\\
5.628574930468	8.80920686051816\\
5.63048796267417	8.80992556421566\\
5.63240099488034	8.81064162105837\\
5.63476295424388	8.81152209635819\\
5.63712491360741	8.81239855577022\\
5.63948687297094	8.81327100588628\\
5.64184883233447	8.81413949166361\\
5.64453653097532	8.81512299990444\\
5.64722422961617	8.8161013840213\\
5.64991192825702	8.81707462976151\\
5.65259962689786	8.81804285904644\\
5.65452502454883	8.8187334505659\\
5.6564504221998	8.81942145490329\\
5.65837581985077	8.82010686831796\\
5.66030121750174	8.82078973954449\\
5.66222661515271	8.82147010465318\\
5.66415201280368	8.82214793133988\\
5.66607741045465	8.82282322282592\\
5.66800280810562	8.82349600618936\\
5.67034390959789	8.82431070254952\\
5.67268501109016	8.82512170671591\\
5.67502611258242	8.82592902361801\\
5.67736721407469	8.8267326972404\\
5.68001995837855	8.82763901854091\\
5.68267270268241	8.82854066822223\\
5.68532544698627	8.82943763210434\\
5.68797819129012	8.83033002352272\\
5.69039069857794	8.8311377407305\\
5.69280320586575	8.83194163661534\\
5.69521571315356	8.83274166556934\\
5.69762822044138	8.83353799849333\\
5.6995792940536	8.83417941261541\\
5.70153036766582	8.83481836880282\\
5.70348144127804	8.8354548524254\\
5.70543251489026	8.83608894203776\\
5.7072445857984	8.83667576121243\\
5.70905665670655	8.83726050842132\\
5.71086872761469	8.83784318449717\\
5.71268079852284	8.83842381824964\\
5.71479589467834	8.83909899536132\\
5.71691099083385	8.83977139997493\\
5.71902608698935	8.84044103602932\\
5.72114118314486	8.84110793338693\\
5.7237076776999	8.84191352543602\\
5.72627417225493	8.84271509861752\\
5.72884066680997	8.84351265148756\\
5.73140716136501	8.8443062538527\\
5.73401904993716	8.84510993218886\\
5.73663093850932	8.84590949742982\\
5.73924282708147	8.84670490966046\\
5.74185471565363	8.84749633418282\\
5.74401243675442	8.84814724821692\\
5.74617015785522	8.84879538731498\\
5.74832787895601	8.84944071606093\\
5.75048560005681	8.85008336694876\\
5.75229483631045	8.85062023395589\\
5.75410407256409	8.85115519363998\\
5.75591330881773	8.85168824230151\\
5.75772254507137	8.85221942219855\\
5.75963554258689	8.8527790662499\\
5.76154854010242	8.85333662367647\\
5.76346153761794	8.85389209659281\\
5.76537453513346	8.85444550922879\\
5.76773635723895	8.85512595224168\\
5.77009817934445	8.85580326697407\\
5.77246000144994	8.85647745623445\\
5.77482182355544	8.85714856152113\\
5.77750933527129	8.85790852630753\\
5.78019684698714	8.85866449656031\\
5.78288435870299	8.85941645236476\\
5.78557187041884	8.86016451103034\\
5.78749728712459	8.86069810586243\\
5.78942270383034	8.8612296826819\\
5.79134812053608	8.8617592357136\\
5.79327353724183	8.86228681204626\\
5.79519895394758	8.86281244601764\\
5.79712437065332	8.86333610309459\\
5.79904978735907	8.86385778453532\\
5.80097520406482	8.86437751563964\\
5.80331619375627	8.86500682756108\\
5.80565718344773	8.86563326592268\\
5.80799817313918	8.86625683216029\\
5.81033916283064	8.86687756707393\\
5.81299168486174	8.86757754941546\\
5.81564420689285	8.86827389339671\\
5.81829672892396	8.86896657969246\\
5.82094925095506	8.86965571740207\\
5.82336164268482	8.87027949576405\\
5.82577403441458	8.87090029127984\\
5.82818642614433	8.87151805433049\\
5.83059881787409	8.87213295320126\\
5.83254991393229	8.87262827152631\\
5.83450100999049	8.87312167113687\\
5.83645210604869	8.87361313536921\\
5.83840320210689	8.87410274134639\\
5.84021530353544	8.87455585141006\\
5.84202740496398	8.87500734837272\\
5.84383950639253	8.87545723153388\\
5.84565160782108	8.87590552835926\\
5.84776664608276	8.87642679027324\\
5.84988168434445	8.87694589667883\\
5.85199672260613	8.87746284912129\\
5.85411176086782	8.87797767525216\\
5.85667808982606	8.87859953759352\\
5.85924441878431	8.8792182752395\\
5.86181074774255	8.87983388247693\\
5.8643770767008	8.88044642532776\\
5.866988829851	8.88106675556418\\
5.86960058300121	8.88168388143827\\
5.87221233615141	8.88229775839443\\
5.87482408930162	8.88290854834155\\
5.87698179124354	8.88341093589114\\
5.87913949318546	8.88391115727201\\
5.88129719512739	8.88440917442545\\
5.88345489706931	8.88490511818403\\
5.8852641448788	8.88531944301304\\
5.8870733926883	8.88573228218151\\
5.88888264049779	8.88614363054808\\
5.89069188830729	8.88655352920283\\
5.8926048548607	8.88698538111811\\
5.89451782141411	8.88741561174884\\
5.89643078796752	8.88784422156166\\
5.89834375452093	8.88827123327502\\
5.90070547301733	8.88879624016155\\
5.90306719151372	8.8893188178577\\
5.90542891001011	8.88983896610371\\
5.90779062850651	8.89035672357411\\
5.91047800352216	8.89094302982824\\
5.91316537853781	8.89152623069949\\
5.91585275355347	8.89210630169699\\
5.91854012856912	8.89268335634677\\
5.92046555629803	8.89309500127116\\
5.92239098402694	8.89350507610415\\
5.92431641175585	8.8939135734257\\
5.92624183948476	8.89432053897545\\
5.92816726721367	8.89472600567658\\
5.93009269494257	8.89512993720553\\
5.93201812267148	8.89553233323276\\
5.93394355040039	8.89593321761091\\
5.93628445541944	8.89641860001572\\
5.93862536043849	8.89690175241122\\
5.94096626545754	8.89738267341256\\
5.94330717047659	8.89786140123231\\
5.94595952720439	8.89840123247431\\
5.94861188393219	8.89893823711295\\
5.95126424065999	8.89947239168166\\
5.95391659738779	8.90000380182524\\
5.95632890293147	8.9004848397399\\
5.95874120847515	8.90096355329273\\
5.96115351401883	8.90143988964631\\
5.96356581956251	8.90191401493118\\
5.96551693010456	8.90229597088753\\
5.96746804064661	8.90267643150569\\
5.96941915118865	8.90305537848833\\
5.9713702617307	8.90343288778555\\
5.97318238217724	8.90378226350103\\
5.97499450262378	8.90413038627327\\
5.97680662307032	8.90447725416836\\
5.97861874351686	8.90482289356308\\
5.98073373552055	8.90522477445247\\
5.98284872752424	8.90562498384283\\
5.98496371952792	8.9060235213556\\
5.98707871153161	8.9064204128571\\
5.98964491619584	8.9068998062869\\
5.99221112086007	8.90737677607775\\
5.9947773255243	8.90785131309234\\
5.99734353018852	8.90832348029393\\
5.99995518387617	8.90880166523569\\
6.00256683756382	8.90927735798888\\
6.00517849125146	8.90975051028781\\
6.00779014493911	8.91022128127885\\
6.00994783246704	8.91060853455325\\
6.01210551999498	8.91099409862011\\
6.01426320752292	8.91137793331036\\
6.01642089505085	8.91176016809688\\
6.01823014837799	8.91207951414759\\
6.02003940170512	8.91239770480669\\
6.02184865503225	8.91271473377897\\
6.02365790835939	8.91303064121024\\
6.02557084771332	8.91336346375542\\
6.02748378706724	8.91369502934904\\
6.02939672642117	8.91402533713904\\
6.0313096657751	8.91435440862907\\
6.03367130439203	8.91475898938272\\
6.03603294300896	8.91516168804284\\
6.03839458162589	8.91556250189752\\
6.04075622024282	8.91596146735381\\
6.04344349413351	8.91641325659024\\
6.04613076802421	8.91686263597711\\
6.04881804191491	8.91730957737528\\
6.05150531580561	8.91775419126197\\
6.05343075092098	8.91807138112264\\
6.05535618603635	8.91838735121281\\
6.05728162115172	8.91870209280073\\
6.05920705626709	8.9190156505397\\
6.06113249138245	8.919328056217\\
6.06305792649782	8.91963927208787\\
6.06498336161319	8.91994929655626\\
6.06690879672856	8.9202581523154\\
6.06924963739444	8.92063209630908\\
6.07159047806031	8.92100431322217\\
6.07393131872619	8.92137479942258\\
6.07627215939206	8.92174359105225\\
6.07892439103069	8.9221594511756\\
6.08157662266931	8.92257311878287\\
6.08422885430793	8.92298456711538\\
6.08688108594655	8.92339389904592\\
6.08929332587194	8.92376445786513\\
6.09170556579734	8.92413320654038\\
6.09411780572273	8.92450008968159\\
6.09653004564812	8.92486527167774\\
6.0984811661257	8.92515949382312\\
6.10043228660328	8.92545255119265\\
6.10238340708086	8.92574442419225\\
6.10433452755844	8.92603518782769\\
6.10614666110929	8.92630429107979\\
6.10795879466014	8.9265724225163\\
6.10977092821098	8.92683957922313\\
6.11158306176183	8.92710578670737\\
6.11369801784615	8.92741530423493\\
6.11581297393047	8.92772352791838\\
6.11792793001479	8.92803045585135\\
6.12004288609911	8.92833611247782\\
6.12260899647025	8.9287053008058\\
6.12517510684138	8.92907261228136\\
6.12774121721252	8.92943803505208\\
6.13030732758365	8.9298016296426\\
6.13291890628862	8.93016987571227\\
6.13553048499358	8.93053618488117\\
6.13814206369854	8.93090050594862\\
6.1407536424035	8.93126299584666\\
6.14291131867787	8.93156121021985\\
6.14506899495223	8.93185810719852\\
6.14722667122659	8.93215364494552\\
6.14938434750096	8.9324479518398\\
6.15119360379642	8.93269385430803\\
6.15300286009188	8.93293885878428\\
6.15481211638734	8.93318295805991\\
6.1566213726828	8.93342619152767\\
6.15853429010281	8.9336824491612\\
6.16044720752281	8.93393773370555\\
6.16236012494282	8.93419204326469\\
6.16427304236282	8.93444539837763\\
6.16663461975305	8.93475688554951\\
6.16899619714328	8.93506691674686\\
6.17135777453351	8.93537548731837\\
6.17371935192374	8.93568263187156\\
6.17640654949992	8.93603045011237\\
6.17909374707611	8.93637640006639\\
6.18178094465229	8.93672045071413\\
6.18446814222847	8.93706271010704\\
6.18639358245049	8.93730689880971\\
6.18831902267251	8.93755014047323\\
6.19024446289453	8.93779242532992\\
6.19216990311655	8.9380337971693\\
6.19409534333857	8.93827428687713\\
6.19602078356059	8.93851385559015\\
6.19794622378262	8.93875250071194\\
6.19987166400464	8.93899024401712\\
6.20221245545946	8.93927808464581\\
6.20455324691429	8.93956458950531\\
6.20689403836911	8.93984975319017\\
6.20923482982394	8.94013361020299\\
6.21188696623815	8.94045369921173\\
6.21453910265236	8.94077208889596\\
6.21719123906657	8.94108874990332\\
6.21984337548078	8.9414037829077\\
6.22225556537065	8.94168900222068\\
6.22466775526053	8.94197281126325\\
6.2270799451504	8.94225515263754\\
6.22949213504027	8.94253618934386\\
6.23144326267018	8.94276264581022\\
6.23339439030008	8.94298819452371\\
6.23534551792998	8.94321281486966\\
6.23729664555988	8.94343658110297\\
6.23910878845074	8.94364368769577\\
6.24092093134161	8.94385004101508\\
6.24273307423248	8.94405563737473\\
6.24454521712334	8.94426050159431\\
6.24666014533122	8.94449869411822\\
6.2487750735391	8.94473588629324\\
6.25089000174698	8.9449720750102\\
6.25300492995485	8.94520728359059\\
6.25557096836375	8.94549138131313\\
6.25813700677264	8.94577402699123\\
6.26070304518154	8.94605520663726\\
6.26326908359043	8.94633497885037\\
6.26588060542274	8.94661834915761\\
6.26849212725505	8.94690021387866\\
6.27110364908736	8.94718051950861\\
6.27371517091967	8.94745942122428\\
6.27587283858245	8.94768890050326\\
6.27803050624523	8.94791735114426\\
6.28018817390801	8.94814473000143\\
6.28234584157079	8.94837116458425\\
6.28415509958518	8.94856037584944\\
6.28596435759957	8.94874888898828\\
6.28777361561396	8.94893669607465\\
6.28958287362834	8.94912383590663\\
6.29149577363182	8.94932099929781\\
6.2934086736353	8.94951740996363\\
6.29532157363878	8.949713065188\\
6.29723447364225	8.94990798475054\\
6.2995960039427	8.95014762881197\\
6.30195753424315	8.95038614761669\\
6.30431906454359	8.95062353499097\\
6.30668059484404	8.95085982412627\\
6.30936773999998	8.95112741427001\\
6.31205488515592	8.95139355633865\\
6.31474203031186	8.95165821705416\\
6.31742917546781	8.95192150255685\\
6.31935461448427	8.952109362926\\
6.32128005350073	8.95229648785837\\
6.3232054925172	8.95248286677416\\
6.32513093153366	8.95266854278203\\
6.32705637055012	8.95285354605819\\
6.32898180956659	8.95303783686479\\
6.33090724858305	8.95322141182111\\
6.33283268759951	8.95340429197943\\
6.33517344247904	8.95362570897528\\
6.33751419735857	8.95384609366799\\
6.3398549522381	8.95406543926251\\
6.34219570711763	8.95428377897339\\
6.34484778237764	8.95452999636939\\
6.34749985763764	8.9547748968069\\
6.35015193289764	8.95501844890282\\
6.35280400815765	8.95526075160295\\
6.35521616300788	8.95548014996276\\
6.3576283178581	8.95569844802627\\
6.36004047270833	8.95591558682441\\
6.36245262755855	8.9561317282649\\
6.36440375335905	8.95630591983484\\
6.36635487915955	8.95647940287845\\
6.36830600496005	8.9566521559828\\
6.37025713076055	8.95682425281137\\
6.37206927232765	8.95698354724195\\
6.37388141389475	8.95714225777363\\
6.37569355546185	8.95730038011623\\
6.37750569702894	8.95745793854936\\
6.37962060270272	8.95764113130021\\
6.38173550837649	8.95782355111139\\
6.38385041405026	8.9580051939329\\
6.38596531972404	8.95818608220617\\
6.38853131104921	8.95840457316526\\
6.39109730237438	8.95862194115191\\
6.39366329369956	8.95883817050943\\
6.39622928502473	8.95905331832753\\
6.39884077136107	8.95927125289911\\
6.40145225769741	8.95948801593921\\
6.40406374403375	8.95970355214279\\
6.4066752303701	8.95991801530981\\
6.40883288944818	8.96009450509138\\
6.41099054852628	8.96027018985693\\
6.41314820760437	8.96044502543865\\
6.41530586668245	8.96061913866294\\
6.41711511847403	8.96076464775866\\
6.41892437026561	8.960909613493\\
6.42073362205719	8.96105402737964\\
6.42254287384876	8.96119792775008\\
6.42445575548207	8.96134954046429\\
6.42636863711537	8.96150057106013\\
6.42828151874868	8.96165101618115\\
6.43019440038199	8.96180089501255\\
6.4325558969002	8.96198516685091\\
6.43491739341842	8.96216856942347\\
6.43727888993663	8.96235109536821\\
6.43964038645485	8.96253277676889\\
6.44232750226623	8.96273853759471\\
6.44501461807761	8.96294317554778\\
6.44770173388899	8.96314665558815\\
6.45038884970037	8.963349082361\\
6.45231428134645	8.96349353336723\\
6.45423971299254	8.96363741268781\\
6.45616514463863	8.96378070910965\\
6.45809057628471	8.96392346520813\\
6.4600160079308	8.96406571060432\\
6.46194143957688	8.96420740487999\\
6.46386687122297	8.96434854404272\\
6.46579230286906	8.96448914857997\\
6.46813303186169	8.96465938480524\\
6.47047376085432	8.96482882348729\\
6.47281448984695	8.96499745674781\\
6.47515521883958	8.96516531679497\\
6.47780725986873	8.96535462028484\\
6.48045930089789	8.96554290255131\\
6.48311134192704	8.9657301306288\\
6.48576338295619	8.96591640211352\\
6.48817551541654	8.9660850919044\\
6.49058764787688	8.96625292111617\\
6.49299978033722	8.96641982955509\\
6.49541191279757	8.96658597827665\\
6.49736303003099	8.96671990599815\\
6.49931414726441	8.96685327925606\\
6.50126526449784	8.96698607601599\\
6.50321638173126	8.9671183694788\\
6.50502851301022	8.96724083227759\\
6.50684064428918	8.967362842142\\
6.50865277556813	8.96748439431157\\
6.51046490684709	8.96760551264404\\
6.51257979317482	8.96774634047483\\
6.51469467950255	8.96788657117314\\
6.51680956583027	8.9680261999565\\
6.518924452158	8.96816524857975\\
6.52149041544491	8.96833320882984\\
6.52405637873182	8.96850030046168\\
6.52662234201872	8.96866650651979\\
6.52918830530563	8.96883188291659\\
6.53179977366872	8.96899942173749\\
6.53441124203182	8.9691660471977\\
6.53702271039491	8.9693317025913\\
6.53963417875801	8.96949654064541\\
6.54179183007965	8.96963222181091\\
6.5439494814013	8.96976727077058\\
6.54610713272294	8.96990164256153\\
6.54826478404459	8.97003546347774\\
6.55007402325984	8.97014731783529\\
6.5518832624751	8.97025874842041\\
6.55369250169035	8.97036974631133\\
6.55550174090561	8.97048034947535\\
6.55741460248061	8.97059688615014\\
6.55932746405562	8.97071297251977\\
6.56124032563063	8.97082860472991\\
6.56315318720564	8.97094380150257\\
6.56551465943209	8.97108543735678\\
6.56787613165855	8.97122640169737\\
6.570237603885	8.97136668623873\\
6.57259907611146	8.97150632220189\\
6.5752861783748	8.97166447819304\\
6.57797328063815	8.97182176249579\\
6.58066038290149	8.97197813870112\\
6.58334748516484	8.9721337102899\\
6.58527290725873	8.97224473985391\\
6.58719832935262	8.97235532420435\\
6.5891237514465	8.97246545163621\\
6.59104917354039	8.97257516430927\\
6.59297459563428	8.97268449141226\\
6.59490001772817	8.97279339199939\\
6.59682543982206	8.9729018616031\\
6.59875086191595	8.97300992027118\\
6.60109157285393	8.97314075637856\\
6.60343228379191	8.9732709762139\\
6.60577299472989	8.97340057105762\\
6.60811370566787	8.97352957233492\\
6.6107657269455	8.9736750650655\\
6.61341774822312	8.97381976489526\\
6.61606976950075	8.97396363763002\\
6.61872179077837	8.97410677981619\\
6.62113390885128	8.97423643749446\\
6.62354602692419	8.97436541964841\\
6.6259581449971	8.97449366513347\\
6.62837026307001	8.97462133434263\\
6.63032137037229	8.97472427070369\\
6.63227247767457	8.97482677152493\\
6.63422358497684	8.97492881428976\\
6.63617469227912	8.97503047183892\\
6.63798681075863	8.97512458628269\\
6.63979892923814	8.97521834887734\\
6.64161104771765	8.97531175449756\\
6.64342316619715	8.97540482667293\\
6.64553803615812	8.97551304907133\\
6.64765290611909	8.97562081001933\\
6.64976777608006	8.97572810416615\\
6.65188264604102	8.97583495273316\\
6.6544485916501	8.97596402513118\\
6.65701453725918	8.97609242518948\\
6.65958048286826	8.97622013494522\\
6.66214642847733	8.97634720939615\\
6.66475788812597	8.97647596612114\\
6.6673693477746	8.97660400868894\\
6.66998080742324	8.97673127930724\\
6.67259226707187	8.97685792986985\\
6.67474991234237	8.97696220800679\\
6.67690755761287	8.97706598726654\\
6.67906520288336	8.97716922206964\\
6.68122284815386	8.97727203829658\\
6.68303207381884	8.97735799577013\\
6.68484129948382	8.97744362173037\\
6.6866505251488	8.97752890691797\\
6.68845975081377	8.97761388901728\\
6.69037259357061	8.97770343632947\\
6.69228543632746	8.97779263501706\\
6.6941982790843	8.9778814808398\\
6.69611112184114	8.97796999216014\\
6.69847257577477	8.97807882310862\\
6.70083402970841	8.97818713507494\\
6.70319548364205	8.97829491905774\\
6.70555693757568	8.97840220560851\\
6.70824403404426	8.97852373512732\\
6.71093113051284	8.97864458668569\\
6.71361822698142	8.97876472281395\\
6.71630532345	8.97888424608924\\
6.71823073656178	8.97896956272607\\
6.72015614967356	8.97905453168425\\
6.72208156278534	8.9791391408777\\
6.72400697589712	8.97922343214355\\
6.7259323890089	8.97930743433499\\
6.72785780212068	8.97939110609817\\
6.72978321523246	8.97947444259747\\
6.73170862834423	8.97955746353967\\
6.73404932635554	8.97965798947811\\
6.73639002436684	8.97975803891665\\
6.73873072237815	8.97985760248419\\
6.74107142038945	8.97995671099885\\
6.7437234294198	8.9800685020051\\
6.74637543845016	8.98017967614611\\
6.74902744748051	8.98029019827648\\
6.75167945651086	8.98040016412853\\
6.75409156465535	8.98049979734123\\
6.75650367279984	8.98059889769385\\
6.75891578094433	8.98069740330573\\
6.76132788908882	8.98079547405611\\
6.76327898717815	8.98087457193525\\
6.76523008526747	8.98095332595009\\
6.7671811833568	8.98103171321089\\
6.76913228144612	8.98110980627897\\
6.77094438794672	8.98118211600596\\
6.77275649444731	8.98125415180256\\
6.7745686009479	8.98132590826106\\
6.77638070744849	8.98139740865671\\
6.77849556429377	8.98148055280911\\
6.78061042113904	8.98156334009009\\
6.78272527798431	8.9816457647091\\
6.78484013482958	8.98172784747424\\
6.78740606867186	8.98182701067085\\
6.78997200251414	8.98192565280053\\
6.79253793635642	8.98202375512105\\
6.79510387019871	8.98212137192155\\
6.79771532534113	8.98222030185345\\
6.80032678048356	8.98231867114393\\
6.80293823562599	8.98241642116028\\
6.80554969076842	8.98251370315072\\
6.80770733121304	8.98259383052369\\
6.80986497165765	8.98267356176139\\
6.81202261210227	8.98275285080746\\
6.81418025254689	8.98283182322201\\
6.81598946603776	8.98289786524399\\
6.81779867952862	8.98296364684135\\
6.81960789301949	8.98302915849378\\
6.82141710651036	8.98309443766634\\
6.82332993338939	8.98316323006278\\
6.82524276026843	8.98323175217754\\
6.82715558714747	8.98329999947199\\
6.82906841402651	8.98336799003019\\
6.83142985420709	8.98345159461865\\
6.83379129438767	8.98353479774042\\
6.83615273456826	8.98361758984076\\
6.83851417474884	8.98370000095296\\
6.84120126882834	8.98379336618355\\
6.84388836290785	8.98388620269974\\
6.84657545698735	8.98397847221202\\
6.84926255106685	8.9840702765979\\
6.85118795645095	8.98413582178267\\
6.85311336183505	8.98420109442309\\
6.85503876721915	8.98426608213858\\
6.85696417260324	8.98433082651643\\
6.85888957798734	8.9843953561502\\
6.86081498337144	8.9844596293709\\
6.86274038875554	8.98452364105848\\
6.86466579413964	8.98458741065581\\
6.86700648264362	8.9846646315586\\
6.86934717114761	8.98474148361938\\
6.87168785965159	8.98481795696357\\
6.87402854815558	8.98489408193969\\
6.8766805492041	8.98497996103601\\
6.87933255025262	8.98506535884742\\
6.88198455130114	8.9851502394936\\
6.88463655234966	8.98523469807708\\
6.88704865345833	8.98531124745507\\
6.889460754567	8.9853873738437\\
6.89187285567567	8.98546301479368\\
6.89428495678434	8.98553832978668\\
6.89623604705486	8.98559910038235\\
6.89818713732537	8.98565959771202\\
6.90013822759588	8.98571979859774\\
6.9020893178664	8.9857797753846\\
6.90390141410951	8.98583532187748\\
6.90571351035263	8.98589065444094\\
6.90752560659574	8.98594576744917\\
6.90933770283886	8.9860006839807\\
6.91145254930613	8.98606454871724\\
6.91356739577341	8.98612813710884\\
6.91568224224068	8.98619144302527\\
6.91779708870796	8.9862544869552\\
6.92036301436829	8.9863306574417\\
6.92292894002863	8.98640642333592\\
6.92549486568896	8.98648176529381\\
6.9280607913493	8.98655673705679\\
6.93067224412442	8.98663273825258\\
6.93328369689953	8.98670829700212\\
6.93589514967465	8.98678335402384\\
6.93850660244977	8.98685806006683\\
6.94066423914574	8.98691962260322\\
6.94282187584171	8.98698086810279\\
6.94497951253769	8.98704175014104\\
6.94713714923366	8.98710239403027\\
6.94894635252483	8.98715312741187\\
6.95075555581599	8.98720365509481\\
6.95256475910716	8.98725396735736\\
6.95437396239832	8.98730410149505\\
6.95628677635881	8.9873569403606\\
6.95819959031929	8.98740956925196\\
6.96011240427978	8.98746198340011\\
6.96202521824027	8.98751420067412\\
6.96438664796105	8.98757841508126\\
6.96674807768183	8.98764231848002\\
6.96910950740262	8.9877059008885\\
6.9714709371234	8.98776919193976\\
6.97415803037189	8.98784090918258\\
6.97684512362038	8.98791221258946\\
6.97953221686887	8.9879830632382\\
6.98221931011736	8.98805356246577\\
6.9841447091945	8.98810391116549\\
6.98607010827164	8.98815404514994\\
6.98799550734879	8.98820395181135\\
6.98992090642593	8.98825367254392\\
6.99184630550308	8.98830323574067\\
6.99377170458022	8.98835259948967\\
6.99569710365736	8.98840175845133\\
6.99762250273451	8.98845073186479\\
6.9999631841426	8.98851004112153\\
7.00230386555069	8.98856906439059\\
7.00464454695879	8.9886277914089\\
7.00698522836688	8.98868625216244\\
7.00963722394126	8.98875221651171\\
7.01228921951565	8.98881780391462\\
7.01494121509003	8.9888829779239\\
7.01759321066442	8.98894783315576\\
7.02000530662904	8.98900664179204\\
7.02241740259366	8.98906511198763\\
7.02482949855828	8.98912318085471\\
7.0272415945229	8.98918100756782\\
7.02919267843938	8.98922769335069\\
7.03114376235586	8.98927416019233\\
7.03309484627235	8.98932038469253\\
7.03504593018883	8.98936643902933\\
7.03685801807235	8.98940910298952\\
7.03867010595587	8.98945159918846\\
7.04048219383939	8.98949392183214\\
7.04229428172291	8.98953609384727\\
7.04440912009226	8.98958514262694\\
7.04652395846161	8.98963397702111\\
7.04863879683095	8.98968259063758\\
7.0507536352003	8.9897310037185\\
7.05331955497891	8.98978950496434\\
7.05588547475751	8.98984769123344\\
7.05845139453612	8.98990554271765\\
7.06101731431473	8.9899631127357\\
7.06362876576713	8.99002149421467\\
7.06624021721953	8.9900795241829\\
7.06885166867193	8.99013714285856\\
7.07146312012433	8.99019450060545\\
7.07362075391	8.99024179724009\\
7.07577838769567	8.99028883769071\\
7.07793602148134	8.99033557524903\\
7.08009365526702	8.99038213503602\\
7.08190285033233	8.99042110499755\\
7.08371204539764	8.99045991136062\\
7.08552124046296	8.9904985442482\\
7.08733043552827	8.99053704082501\\
7.08924323924436	8.99057762095206\\
7.09115604296045	8.99061803749717\\
7.09306884667654	8.99065828551373\\
7.09498165039263	8.99069838270494\\
7.09734307214048	8.99074769784858\\
7.09970449388832	8.99079677156792\\
7.10206591563616	8.99084559355182\\
7.104427337384	8.99089419312462\\
7.10711443045626	8.99094927645726\\
7.10980152352852	8.99100403432042\\
7.11248861660078	8.99105842730429\\
7.11517570967304	8.99111255632887\\
7.11710110372768	8.99115122864307\\
7.11902649778233	8.99118973072282\\
7.12095189183697	8.99122804978524\\
7.12287728589162	8.99126622707561\\
7.12480267994626	8.99130429083228\\
7.12672807400091	8.99134219895617\\
7.12865346805556	8.99137994593852\\
7.1305788621102	8.99141755086137\\
7.13291953816409	8.9914630979555\\
7.13526021421798	8.99150842278735\\
7.13760089027188	8.99155351479449\\
7.13994156632577	8.99159840368338\\
7.14259355800882	8.9916490670882\\
7.14524554969188	8.99169943379319\\
7.14789754137494	8.9917494669143\\
7.15054953305799	8.99179926069271\\
7.15296162519983	8.99184443900427\\
7.15537371734166	8.99188934389869\\
7.1577858094835	8.99193391215029\\
7.16019790162533	8.99197830269668\\
7.16214898049905	8.99201416724353\\
7.16410005937276	8.99204985462685\\
7.16605113824647	8.99208534127523\\
7.16800221712019	8.99212069923784\\
7.16981429835417	8.99215346583181\\
7.17162637958816	8.99218610016829\\
7.17343846082215	8.9922185963237\\
7.17525054205613	8.9922509771077\\
7.1773653741429	8.99228864326007\\
7.17948020622967	8.99232614267304\\
7.18159503831643	8.99236346875263\\
7.1837098704032	8.99240064155101\\
7.18627578585418	8.99244556826856\\
7.18884170130516	8.99249024892078\\
7.19140761675614	8.99253466334204\\
7.19397353220712	8.9925788645253\\
7.19658498288217	8.99262370973462\\
7.19919643355721	8.99266827335742\\
7.20180788423225	8.99271249522663\\
7.2044193349073	8.99275652540899\\
7.20657696644738	8.99279286254082\\
7.20873459798745	8.9928289902792\\
7.21089222952753	8.99286486169728\\
7.21304986106761	8.9929006017685\\
7.21485904963062	8.99293053489248\\
7.21666823819363	8.99296033678812\\
7.21847742675665	8.99298999745879\\
7.22028661531966	8.99301955396842\\
7.22219941101273	8.99305071687865\\
7.2241122067058	8.99308175187612\\
7.22602500239888	8.99311265387745\\
7.22793779809195	8.99314344045808\\
7.23029921374224	8.99318131003748\\
7.23266062939252	8.99321899169193\\
7.23502204504281	8.99325647485673\\
7.2373834606931	8.99329378861842\\
7.2400705538499	8.9933360939696\\
7.2427576470067	8.99337814178992\\
7.2454447401635	8.99341989229416\\
7.2481318333203	8.99346144608098\\
7.25005722343619	8.99349114891725\\
7.25198261355209	8.99352071571577\\
7.25390800366798	8.99355013355886\\
7.25583339378388	8.99357944357703\\
7.25775878389977	8.9936086738895\\
7.25968417401566	8.99363778225313\\
7.26160956413156	8.99366676302894\\
7.26353495424745	8.99369563517794\\
7.26587562623543	8.99373061081632\\
7.2682162982234	8.99376541318184\\
7.27055697021138	8.99380003148158\\
7.27289764219935	8.99383449520672\\
7.27554963103962	8.99387340529281\\
7.27820161987989	8.99391208036756\\
7.28085360872015	8.99395048321066\\
7.28350559756042	8.99398870777441\\
7.2859176868251	8.99402341621112\\
7.28832977608979	8.99405790121508\\
7.29074186535447	8.99409209930057\\
7.29315395461916	8.99412616922268\\
7.29510502954436	8.99415372177259\\
7.29705610446957	8.99418112927302\\
7.29900717939477	8.99420836802077\\
7.30095825431998	8.99423550996577\\
7.30277033034186	8.99426067430493\\
7.30458240636375	8.99428573367723\\
7.30639448238563	8.99431068205934\\
7.30820655840752	8.99433554217079\\
7.31032138564173	8.99436446530971\\
7.31243621287594	8.99439325833259\\
7.31455104011015	8.99442191449008\\
7.31666586734436	8.99445045368812\\
7.319231779561	8.99448495389611\\
7.32179769177765	8.99451926100663\\
7.32436360399429	8.9945533545789\\
7.32692951621094	8.9945872873551\\
7.32954096639914	8.99462173556503\\
7.33215241658734	8.99465595593351\\
7.33476386677554	8.994689887997\\
7.33737531696374	8.99472368159344\\
7.33953294677362	8.99475160102844\\
7.34169057658351	8.99477934703299\\
7.34384820639339	8.99480687251209\\
7.34600583620328	8.99483430232555\\
7.34781501968739	8.99485729460884\\
7.34962420317151	8.99488018054255\\
7.35143338665562	8.99490295003802\\
7.35324257013974	8.99492564008156\\
7.35515535960087	8.99494957007388\\
7.35706814906199	8.99497339956714\\
7.35898093852312	8.99499712337277\\
7.36089372798425	8.99502075896781\\
7.36325513896535	8.99504983781742\\
7.36561654994645	8.99507876985861\\
7.36797796092755	8.9951075443316\\
7.37033937190865	8.99513619013986\\
7.37302646523246	8.99516868147833\\
7.37571355855627	8.99520096749886\\
7.37840065188008	8.99523300812737\\
7.3810877452039	8.99526490371517\\
7.38301313225693	8.9952877177391\\
7.38493851930996	8.99531042200567\\
7.38686390636299	8.99533300349343\\
7.38878929341602	8.9953555032446\\
7.39071468046904	8.99537794928667\\
7.39264006752207	8.99540029926574\\
7.3945654545751	8.99542254744258\\
7.39649084162813	8.99544471268508\\
7.39883151051546	8.99547156929778\\
7.40117217940279	8.99549829028483\\
7.40351284829012	8.99552486467598\\
7.40585351717745	8.99555132179678\\
7.40850550390333	8.99558120526197\\
7.41115749062922	8.995610901121\\
7.41380947735511	8.99564037189488\\
7.41646146408099	8.99566971131358\\
7.41887355116436	8.99569637892196\\
7.42128563824772	8.99572286150772\\
7.42369772533109	8.99574909538509\\
7.42610981241445	8.99577523916862\\
7.42806088427245	8.99579640821065\\
7.43001195613045	8.99581745688042\\
7.43196302798845	8.99583836137332\\
7.43391409984645	8.9958591935629\\
7.43572617181665	8.99587851952639\\
7.43753824378684	8.99589776149337\\
7.43935031575704	8.99591691336376\\
7.44116238772724	8.99593599778775\\
7.44327721122212	8.99595820652013\\
7.445392034717	8.9959803132777\\
7.44750685821188	8.99600231119165\\
7.44962168170676	8.99602422005538\\
7.45218759148162	8.99605071303721\\
7.45475350125648	8.99607705362121\\
7.45731941103133	8.99610322115502\\
7.45988532080619	8.9961292681878\\
7.4624967706726	8.99615573190722\\
7.46510822053901	8.99618200908129\\
7.46771967040542	8.99620803901847\\
7.47033112027183	8.99623397138063\\
7.47248874875097	8.99625542642839\\
7.47464637723011	8.99627673567798\\
7.47680400570925	8.99629785190506\\
7.4789616341884	8.99631889988198\\
7.48077081373275	8.99633656199761\\
7.4825799932771	8.99635413687885\\
7.48438917282145	8.99637161436626\\
7.4861983523658	8.99638903138644\\
7.48811113700838	8.99640740695779\\
7.49002392165096	8.99642570309262\\
7.49193670629355	8.99644391452143\\
7.49384949093613	8.99646205864559\\
7.49621089833802	8.99648438681159\\
7.49857230573991	8.99650659975951\\
7.50093371314181	8.99652868657951\\
7.5032951205437	8.99655067603429\\
7.50598221404375	8.99657563092135\\
7.50866930754381	8.99660042060581\\
7.51135640104386	8.99662500479146\\
7.51404349454391	8.99664948363933\\
7.51596887922762	8.99666700762186\\
7.51789426391132	8.99668444203783\\
7.51981964859503	8.99670177378601\\
7.52174503327873	8.99671904384066\\
7.52367041796244	8.99673628015875\\
7.52559580264614	8.99675344030118\\
7.52752118732984	8.9967705184517\\
7.52944657201355	8.99678753340655\\
7.53178723853037	8.99680815536344\\
7.53412790504719	8.99682867061758\\
7.53646857156401	8.99684906806239\\
7.53880923808083	8.99686937689598\\
7.54146122321519	8.99689232881062\\
7.54411320834956	8.99691512953808\\
7.54676519348392	8.99693774140051\\
7.54941717861829	8.99696025795684\\
7.5518292640398	8.99698075106472\\
7.55424134946132	8.99700108865795\\
7.55665343488284	8.997021206897\\
7.55906552030436	8.9970412642883\\
7.56101658979101	8.99705753152163\\
7.56296765927766	8.99707369734022\\
7.56491872876431	8.99708973786156\\
7.56686979825097	8.99710572490039\\
7.56868186708744	8.9971205676898\\
7.57049393592391	8.99713534259227\\
7.57230600476039	8.99715004344876\\
7.57411807359686	8.99716469285611\\
7.57623289421474	8.99718174575563\\
7.57834771483262	8.99719871829843\\
7.5804625354505	8.99721560352385\\
7.58257735606838	8.99723242113875\\
7.58514326398797	8.99725276559813\\
7.58770917190755	8.99727298892478\\
7.59027507982713	8.99729307030364\\
7.59284098774672	8.99731306213548\\
7.59545243739021	8.99733339483332\\
7.59806388703371	8.99735357270862\\
7.6006753366772	8.99737353489461\\
7.6032867863207	8.99739343091771\\
7.60544441377708	8.99740992222509\\
7.60760204123346	8.99742628896045\\
7.60975966868984	8.9974424838001\\
7.61191729614622	8.99745863144906\\
7.61372647264723	8.99747220078391\\
7.61553564914824	8.99748569756775\\
7.61734482564925	8.99749911158672\\
7.61915400215026	8.9975124797215\\
7.62106678307791	8.99752659034529\\
7.62297956400557	8.99754063771157\\
7.62489234493322	8.99755461648863\\
7.62680512586088	8.99756854401969\\
7.62916653051765	8.99758568871296\\
7.63152793517442	8.99760274245378\\
7.63388933983119	8.997619694217\\
7.63625074448796	8.99763657265706\\
7.63893783814562	8.99765574074984\\
7.64162493180328	8.99767477445373\\
7.64431202546095	8.9976936333018\\
7.64699911911861	8.99771241730876\\
7.64892450197512	8.99772587942238\\
7.65084988483164	8.99773926747823\\
7.65277526768815	8.9977525683138\\
7.65470065054467	8.9977658228511\\
7.65662603340118	8.99777905899287\\
7.65855141625769	8.99779223423456\\
7.66047679911421	8.99780534270067\\
7.66240218197072	8.9978184031324\\
7.66474284667237	8.99783423796593\\
7.66708351137402	8.99784998831228\\
7.66942417607567	8.99786564296009\\
7.67176484077732	8.9978812310095\\
7.67441682470466	8.99789886073929\\
7.677068808632	8.99791636725488\\
7.67972079255935	8.99793371272553\\
7.68237277648669	8.99795099057872\\
7.68478486063841	8.99796674281494\\
7.68719694479013	8.99798236220091\\
7.68960902894185	8.99799778477887\\
7.69202111309357	8.99801316897214\\
7.69397218075211	8.99802567255245\\
7.69592324841065	8.99803808927862\\
7.69787431606919	8.99805039520827\\
7.69982538372773	8.99806266211095\\
7.70163745014776	8.99807406269943\\
7.7034495165678	8.99808540777404\\
7.70526158298783	8.99809669113039\\
7.70707364940786	8.99810793532433\\
7.70918846781423	8.998121029569\\
7.71130328622059	8.99813406006069\\
7.71341810462695	8.99814701976817\\
7.71553292303332	8.99815992833179\\
7.71809882953762	8.99817555196897\\
7.72066473604192	8.99819107848632\\
7.72323064254622	8.99820648694377\\
7.72579654905052	8.99822182962803\\
7.72840799853411	8.99823745496593\\
7.73101944801771	8.99825294984553\\
7.73363089750131	8.99826825326532\\
7.73624234698491	8.99828351464768\\
7.73839997365567	8.99829619485295\\
7.74055760032642	8.99830876678842\\
7.74271522699718	8.99832118305398\\
7.74487285366793	8.99833356830294\\
7.74668202782398	8.9983439952711\\
7.74849120198003	8.99835436096524\\
7.75030037613609	8.99836465512972\\
7.75210955029214	8.99837491460991\\
7.75402232836066	8.99838575069593\\
7.75593510642919	8.99839653595002\\
7.75784788449771	8.99840726499264\\
7.75976066256624	8.99841795512231\\
7.76212206511687	8.99843112006616\\
7.76448346766751	8.99844421269358\\
7.76684487021814	8.99845722189077\\
7.76920627276877	8.998470176229\\
7.7718933665578	8.99848490137117\\
7.77458046034683	8.9984995157892\\
7.77726755413586	8.998513978885\\
7.77995464792489	8.99852839056082\\
7.78188002937495	8.99853873410061\\
7.78380541082501	8.99854901549314\\
7.78573079227507	8.9985592215288\\
7.78765617372513	8.99856939308942\\
7.7895815551752	8.99857955803609\\
7.79150693662526	8.99858967381395\\
7.79343231807532	8.99859973450201\\
7.79535769952538	8.99860975879914\\
7.79769836283577	8.99862191826197\\
7.80003902614615	8.99863401029853\\
7.80237968945653	8.99864602361691\\
7.80472035276692	8.99865798724201\\
7.8073723357745	8.99867153081989\\
7.81002431878209	8.99868497266574\\
7.81267630178967	8.99869827483143\\
7.81532828479726	8.99871153064337\\
7.81774036797697	8.99872364305628\\
7.82015245115669	8.99873564002414\\
7.82256453433641	8.99874745749841\\
7.82497661751612	8.9987592538385\\
7.82692768376778	8.99876886787514\\
7.82887875001944	8.99877840623941\\
7.83082981627109	8.99878784494291\\
7.83278088252275	8.99879725572047\\
7.83459294708286	8.99880601357224\\
7.83640501164298	8.99881472541188\\
7.83821707620309	8.99882338500019\\
7.8400291407632	8.99883201486152\\
7.84214395747057	8.99884206987357\\
7.84425877417794	8.99885207388325\\
7.8463735908853	8.99886201980504\\
7.84848840759267	8.99887192722823\\
7.85105431301469	8.99888392649585\\
7.8536202184367	8.99889584708384\\
7.85618612385872	8.99890766795607\\
7.85875202928074	8.9989194413116\\
7.86136347864679	8.99893145263029\\
7.86397492801284	8.99894335220049\\
7.86658637737889	8.99895507891725\\
7.86919782674494	8.99896678212293\\
7.87135545281241	8.99897653641592\\
7.87351307887988	8.9989861949578\\
7.87567070494734	8.99899571028979\\
7.87782833101481	8.99900520702544\\
7.87963750336677	8.99901322150558\\
7.88144667571874	8.99902118337139\\
7.88325584807071	8.9990290823351\\
7.88506502042267	8.99903695521496\\
7.88697779629304	8.99904527735053\\
7.88889057216342	8.99905355819575\\
7.89080334803379	8.99906179233437\\
7.89271612390416	8.99906999703056\\
7.8950775248386	8.99908010662158\\
7.89743892577304	8.99909015820668\\
7.89980032670747	8.99910014060398\\
7.90216172764191	8.99911008232085\\
7.90484882153657	8.99912139650785\\
7.90753591543123	8.99913261814272\\
7.91022300932588	8.99914370652656\\
7.91291010322054	8.99915476147522\\
7.91483548358923	8.99916271082839\\
7.91676086395791	8.99917060718019\\
7.9186862443266	8.99917843728479\\
7.92061162469528	8.99918624199321\\
7.92253700506397	8.99919404913448\\
7.92446238543265	8.99920181611514\\
7.92638776580134	8.99920953697924\\
7.92831314617002	8.99921723039313\\
7.93065380841344	8.99922656822401\\
7.93299447065686	8.99923585172923\\
7.93533513290027	8.99924506955502\\
7.93767579514369	8.99925425066846\\
7.94032777744839	8.99926465726298\\
7.9429797597531	8.99927497862098\\
7.9456317420578	8.99928517670408\\
7.94828372436251	8.99929534476109\\
7.95069580679737	8.99930466285409\\
7.95310788923223	8.99931387886683\\
7.95551997166709	8.99932292868102\\
7.95793205410195	8.99933197060699\\
7.95988311927202	8.99933936632859\\
7.96183418444209	8.99934669496379\\
7.96378524961216	8.99935393248886\\
7.96573631478223	8.99936115061193\\
7.96754837791234	8.9993678796306\\
7.96936044104245	8.99937456993305\\
7.97117250417256	8.99938121525334\\
7.97298456730268	8.99938783809161\\
7.97509938270524	8.9993955598857\\
7.9772141981078	8.9994032404679\\
7.97932901351036	8.99941087271104\\
7.98144382891292	8.99941847616514\\
7.98400973350606	8.99942769301256\\
7.98657563809919	8.9994368453395\\
7.98914154269233	8.99944591203605\\
7.99170744728547	8.99945494523394\\
7.9943188965637	8.99946418208708\\
7.99693034584193	8.99947332155783\\
7.99954179512016	8.99948230246175\\
8.00215324439839	8.99949127407975\\
8.00431087000269	8.99949878217293\\
8.00646849560698	8.99950620412722\\
8.00862612121128	8.9995134924388\\
8.01078374681557	8.99952077169065\\
8.01259291778085	8.99952693413067\\
8.01440208874613	8.99953305060546\\
8.01621125971141	8.99953911080259\\
8.01802043067668	8.99954515151948\\
8.01993320485815	8.99955154372875\\
8.02184597903961	8.9995579019739\\
8.02375875322108	8.99956422081045\\
8.02567152740254	8.99957051747622\\
8.02803292709659	8.99957828151795\\
8.03039432679065	8.9995859985416\\
8.0327557264847	8.99959365731302\\
8.03511712617875	8.99960128629048\\
8.0378042201567	8.99960998194272\\
8.04049131413466	8.99961859899549\\
8.04317840811261	8.99962709667255\\
8.04586550209056	8.99963557472335\\
8.04779088162839	8.99964168610671\\
8.04971626116623	8.99964775151097\\
8.05164164070406	8.9996537576625\\
8.05356702024189	8.99965974538862\\
8.05549239977972	8.99966574249379\\
8.05741777931755	8.99967170635485\\
8.05934315885538	8.99967763098901\\
8.06126853839321	8.99968353503766\\
8.06360919981807	8.99969070676793\\
8.06594986124293	8.99969783423116\\
8.06829052266778	8.99970490602609\\
8.07063118409264	8.99971195107539\\
8.07328316585922	8.99971994948784\\
8.0759351476258	8.99972787532893\\
8.07858712939237	8.99973569049099\\
8.08123911115895	8.99974348816319\\
8.08365119302263	8.99975066113525\\
8.0860632748863	8.99975774228839\\
8.08847535674997	8.99976466745077\\
8.09088743861364	8.999771594895\\
8.09283850295276	8.99977728768402\\
8.09478956729187	8.99978291997884\\
8.09674063163098	8.99978846772856\\
8.0986916959701	8.99979400262082\\
8.10050375800152	8.99979917417062\\
8.10231582003294	8.99980431260588\\
8.10412788206436	8.99980941164008\\
8.10593994409578	8.9998144937548\\
8.1080547584965	8.99982042441707\\
8.11016957289721	8.99982632138435\\
8.11228438729792	8.9998321774975\\
8.11439920169863	8.99983801227637\\
8.11696510565637	8.99984509315897\\
8.11953100961411	8.99985212039211\\
8.12209691357185	8.99985907280925\\
8.12466281752958	8.99986600249039\\
8.12727426674148	8.99987310949034\\
8.12988571595338	8.99988013013778\\
8.13249716516527	8.99988700318722\\
8.13510861437717	8.99989387787235\\
8.13726623962591	8.99989966164761\\
8.13942386487464	8.99990536666393\\
8.14158149012338	8.99991094538287\\
8.14373911537211	8.99991652236397\\
8.14554828527215	8.99992126307138\\
8.14735745517219	8.9999259629185\\
8.14916662507223	8.99993061157395\\
8.15097579497227	8.99993524581913\\
8.15288856785662	8.99994015650909\\
8.15480134074098	8.99994503885968\\
8.15671411362534	8.99994988740479\\
8.1586268865097	8.99995471936194\\
8.16098828525173	8.9999606828315\\
8.16334968399376	8.99996660771897\\
8.1657110827358	8.99997248275004\\
8.16807248147783	8.99997833634525\\
8.17075957552071	8.99998502186975\\
8.17344666956359	8.99999163950701\\
8.17613376360647	8.99999814842134\\
8.17882085764935	9.00000464831121\\
8.18074623654908	9.00000934877527\\
8.18267161544881	9.00001400865154\\
8.18459699434854	9.00001861464508\\
8.18652237324828	9.00002320756499\\
8.18844775214801	9.00002781519684\\
8.19037313104774	9.00003239489472\\
8.19229850994747	9.00003694065519\\
8.19422388884721	9.00004147110047\\
8.19656454964395	9.00004698002769\\
8.1989052104407	9.0000524524103\\
8.20124587123745	9.00005787681058\\
8.20358653203419	9.00006328211706\\
8.20623851338835	9.00006943189689\\
8.2088904947425	9.00007551882887\\
8.21154247609666	9.00008150475216\\
8.21419445745082	9.00008748281012\\
8.21660653887631	9.00009300909171\\
8.2190186203018	9.00009845143237\\
8.22143070172729	9.00010374561916\\
8.22384278315278	9.00010904989568\\
8.22579384685373	9.00011343544104\\
8.22774491055467	9.00011776555322\\
8.22969597425562	9.00012201616049\\
8.23164703795657	9.00012625893473\\
8.23345909914418	9.00013023490752\\
8.23527116033179	9.00013418206632\\
8.23708322151941	9.00013809410884\\
8.23889528270702	9.00014199350238\\
8.2410100963386	9.00014654922031\\
8.24312490997018	9.00015107701418\\
8.24523972360176	9.00015556970027\\
8.24735453723334	9.0001600467753\\
8.24992044070374	9.00016548800849\\
8.25248634417415	9.00017088393816\\
8.25505224764456	9.00017621335425\\
8.25761815111496	9.00018152829708\\
8.26022960027643	9.00018700034217\\
8.2628410494379	9.00019239450258\\
8.26545249859936	9.000197649486\\
8.26806394776083	9.00020291448985\\
8.27022157273662	9.00020737461747\\
8.27237919771241	9.00021176165188\\
8.2745368226882	9.00021602802803\\
8.27669444766399	9.00022029828746\\
8.27850361674599	9.00022394762523\\
8.28031278582799	9.00022756002182\\
8.28212195490998	9.00023112513132\\
8.28393112399198	9.00023467972283\\
8.28584389588038	9.00023845315074\\
8.28775666776879	9.00024220255747\\
8.28966943965719	9.00024592246026\\
8.29158221154559	9.0002496300611\\
8.29394360955692	9.00025421135486\\
8.29630500756826	9.0002587605429\\
8.29866640557959	9.00026326632009\\
8.30102780359092	9.00026775707801\\
8.3037148976841	9.00027289956704\\
8.30640199177728	9.00027798239269\\
8.30908908587046	9.00028296467361\\
8.31177617996364	9.00028794606914\\
8.3137015583734	9.00029156347132\\
8.31562693678317	9.00029514442465\\
8.31755231519293	9.0002986756178\\
8.31947769360269	9.00030219784591\\
8.32140307201245	9.00030573888001\\
8.32332845042222	9.00030925605673\\
8.32525382883198	9.00031274335679\\
8.32717920724174	9.0003162193877\\
8.32951986755646	9.00032045190355\\
8.33186052787118	9.0003246538033\\
8.3342011881859	9.00032881362119\\
8.33654184850062	9.0003329602196\\
8.33919382953852	9.00033769094262\\
8.34184581057642	9.0003423662825\\
8.34449779161433	9.00034694803755\\
8.34714977265223	9.00035152931598\\
8.34956185374152	9.0003557915591\\
8.3519739348308	9.00035997590918\\
8.35438601592009	9.00036401812169\\
8.35679809700938	9.000368076418\\
8.35874916022032	9.00037145849423\\
8.36070022343127	9.00037478902257\\
8.36265128664221	9.0003780439153\\
8.36460234985316	9.00038129483221\\
8.36641441039285	9.00038435305512\\
8.36822647093254	9.00038738576552\\
8.37003853147223	9.000390386649\\
8.37185059201192	9.00039337816192\\
8.37396540505306	9.00039687844502\\
8.3760802180942	9.00040035523432\\
8.37819503113533	9.00040380132724\\
8.38030984417647	9.00040723620271\\
8.38287574727299	9.00041141880961\\
8.38544165036951	9.00041556252005\\
8.38800755346603	9.00041964609054\\
8.39057345656255	9.00042372153094\\
8.39318490568556	9.00042793855515\\
8.39579635480857	9.0004320841953\\
8.39840780393157	9.00043609712309\\
8.40101925305458	9.00044012650812\\
8.40317687782087	9.00044357058182\\
8.40533450258717	9.00044694591176\\
8.40749212735346	9.00045020491248\\
8.40964975211975	9.00045347211168\\
8.41145892057366	9.00045628369759\\
8.41326808902757	9.00045906135094\\
8.41507725748148	9.00046179471464\\
8.41688642593539	9.00046452054837\\
8.41879919705915	9.00046742099781\\
8.4207119681829	9.00047030074104\\
8.42262473930666	9.00047315428253\\
8.42453751043042	9.0004759988123\\
8.42689890788089	9.00047951912924\\
8.42926030533136	9.0004830123122\\
8.43162170278183	9.00048646703236\\
8.4339831002323	9.00048991165909\\
8.4366701943643	9.00049386969431\\
8.43935728849631	9.00049777437934\\
8.44204438262831	9.00050158479783\\
8.44473147676032	9.00050540057905\\
8.44665685479394	9.00050818661073\\
8.44858223282756	9.0005109393709\\
8.45050761086117	9.00051364553564\\
8.45243298889479	9.00051634588935\\
8.45435836692841	9.00051906819195\\
8.45628374496203	9.00052176976662\\
8.45820912299565	9.00052444458192\\
8.46013450102927	9.00052711123406\\
8.46247516097403	9.00053036396433\\
8.46481582091879	9.00053359062959\\
8.46715648086356	9.0005367797426\\
8.46949714080832	9.00053996014561\\
8.47214912160357	9.00054360158833\\
8.47480110239882	9.00054719337831\\
8.47745308319408	9.00055069728248\\
8.48010506398933	9.00055420638205\\
8.48251714482059	9.00055749833977\\
8.48492922565184	9.00056071704718\\
8.48734130648309	9.00056379823548\\
8.48975338731434	9.00056690010898\\
8.49170445014912	9.00056951191592\\
8.4936555129839	9.00057207515757\\
8.49560657581868	9.00057456573389\\
8.49755763865346	9.00057705529541\\
8.49936969869575	9.00057940904854\\
8.50118175873805	9.00058173982357\\
8.50299381878034	9.00058404129679\\
8.50480587882264	9.00058633591612\\
8.50692069141055	9.00058902604242\\
8.50903550399847	9.00059169607583\\
8.51115031658639	9.00059433879929\\
8.51326512917431	9.00059697367807\\
8.51583103198391	9.0006001901583\\
8.51839693479352	9.00060337266046\\
8.52096283760313	9.00060649991543\\
8.52352874041273	9.00060962390963\\
8.52614018950629	9.00061287757575\\
8.52875163859985	9.00061606484801\\
8.53136308769341	9.00061912437051\\
8.53397453678697	9.00062220529146\\
8.53613216139245	9.00062486943999\\
8.53828978599793	9.00062746818361\\
8.54044741060341	9.00062995392121\\
8.54260503520888	9.00063245116985\\
8.54441420318063	9.0006346196966\\
8.54622337115237	9.00063675660033\\
8.54803253912411	9.00063885151541\\
8.54984170709585	9.00064094119424\\
8.55175447763265	9.0006431715452\\
8.55366724816943	9.00064538373466\\
8.55558001870622	9.00064757225728\\
8.55749278924301	9.00064975429393\\
8.55985418626299	9.00065246020533\\
8.56221558328296	9.00065514279926\\
8.56457698030294	9.00065779072876\\
8.56693837732291	9.00066043234611\\
8.56962547148479	9.00066348119548\\
8.57231256564666	9.00066648154097\\
8.57499965980853	9.00066939243931\\
8.5776867539704	9.0006723134967\\
8.57961213171528	9.00067446137003\\
8.58153750946016	9.0006765784109\\
8.58346288720504	9.00067865128573\\
8.58538826494992	9.00068072077069\\
8.5873136426948	9.00068281461715\\
8.58923902043968	9.00068489013796\\
8.59116439818456	9.00068694129238\\
8.59308977592944	9.00068898666792\\
8.59543043559026	9.00069148731797\\
8.59777109525107	9.00069396539662\\
8.60011175491188	9.0006964094001\\
8.60245241457269	9.00069884815524\\
8.60510439518174	9.00070165347074\\
8.60775637579078	9.00070441353236\\
8.61040835639983	9.00070709008294\\
8.61306033700887	9.00070977618299\\
8.61547241764209	9.00071232335435\\
8.61788449827531	9.00071480083931\\
8.62029657890852	9.00071714435049\\
8.62270865954173	9.00071951207905\\
8.62465972208776	9.00072153263171\\
8.62661078463378	9.0007235069086\\
8.6285618471798	9.00072541080027\\
8.63051290972582	9.00072731595011\\
8.6323249693863	9.00072912895679\\
8.63413702904677	9.00073092093086\\
8.63594908870725	9.00073268554148\\
8.63776114836773	9.0007344452301\\
8.63987596060776	9.00073651348566\\
8.64199077284779	9.00073856425899\\
8.64410558508782	9.00074059032189\\
8.64622039732785	9.00074261112918\\
8.64878629991725	9.0007450860178\\
8.65135220250665	9.00074753070386\\
8.65391810509605	9.00074992389857\\
8.65648400768545	9.00075231757035\\
8.65909545675645	9.00075483177061\\
8.66170690582744	9.00075728340766\\
8.66431835489843	9.00075961110437\\
8.66692980396942	9.00076196399255\\
8.66908742845147	9.00076402947751\\
8.67124505293351	9.00076603212056\\
8.67340267741556	9.00076792430857\\
8.67556030189761	9.00076983055042\\
8.67736946949923	9.00077150547128\\
8.67917863710086	9.00077315054201\\
8.68098780470248	9.00077475539036\\
8.68279697230411	9.00077635676321\\
8.68470974239033	9.00077807275354\\
8.68662251247656	9.00077977253577\\
8.68853528256279	9.00078145059702\\
8.69044805264902	9.00078312411113\\
8.69280944933856	9.00078520489361\\
8.6951708460281	9.00078726528829\\
8.69753224271764	9.00078929393425\\
8.69989363940718	9.00079131917066\\
8.70258073359201	9.00079367013916\\
8.70526782777684	9.00079597632391\\
8.70795492196167	9.00079819676099\\
8.7106420161465	9.0008004310389\\
8.71256739366974	9.00080208906961\\
8.71449277119299	9.00080371814013\\
8.71641814871623	9.00080530490947\\
8.71834352623947	9.00080689014747\\
8.72026890376271	9.00080850159893\\
8.72219428128595	9.0008100965688\\
8.7241196588092	9.00081166900916\\
8.72604503633244	9.00081323750087\\
8.72838569577531	9.000815160864\\
8.73072635521818	9.00081706433749\\
8.73306701466105	9.00081893640491\\
8.73540767410391	9.00082080588121\\
8.73805965457007	9.00082296939688\\
8.74071163503622	9.0008250910353\\
8.74336361550237	9.00082713252086\\
8.74601559596852	9.00082918689812\\
8.74842767644974	9.00083116238215\\
8.75083975693097	9.00083307091551\\
8.75325183741219	9.00083484819652\\
8.75566391789341	9.00083665240629\\
8.75761498021777	9.00083821912104\\
8.75956604254214	9.0008397413175\\
8.7615171048665	9.00084119487897\\
8.76346816719087	9.00084265144339\\
8.76528022655826	9.00084404938152\\
8.76709228592564	9.00084542778042\\
8.76890434529303	9.00084678030377\\
8.77071640466041	9.00084812938808\\
8.77283121663341	9.00084972030559\\
8.7749460286064	9.00085129574483\\
8.7770608405794	9.00085284846908\\
8.77917565255239	9.0008543979251\\
8.78174155497279	9.00085630358014\\
8.78430745739319	9.00085818193074\\
8.78687335981358	9.00086001167301\\
8.78943926223398	9.00086184476157\\
8.79205071128767	9.0008637913603\\
8.79466216034137	9.00086567833626\\
8.79727360939506	9.00086744429605\\
8.79988505844876	9.00086923835886\\
8.80204268283606	9.00087084432014\\
8.80420030722337	9.0008723894069\\
8.80635793161067	9.00087382599676\\
8.80851555599798	9.00087527859236\\
8.8103247233155	9.0008765746303\\
8.81213389063302	9.00087784217899\\
8.81394305795053	9.00087907086113\\
8.81575222526805	9.00088029741932\\
8.81766499500843	9.00088161859601\\
8.81957776474881	9.00088292506403\\
8.82149053448919	9.00088421130473\\
8.82340330422957	9.00088549448655\\
8.82576470066548	9.00088709543189\\
8.8281260971014	9.00088867823827\\
8.83048749353731	9.00089023153404\\
8.83284888997322	9.00089178364833\\
8.83553598417569	9.00089359893688\\
8.83822307837816	9.00089537229727\\
8.84091017258063	9.00089706274974\\
8.8435972667831	9.00089876986919\\
8.84552264413622	9.00090005190646\\
8.84744802148933	9.00090130642072\\
8.84937339884245	9.00090252006526\\
8.85129877619556	9.00090373360508\\
8.85322415354868	9.00090497477993\\
8.85514953090179	9.00090620088871\\
8.85707490825491	9.00090740587797\\
8.85900028560802	9.00090860832348\\
8.86134094488361	9.00091008857311\\
8.8636816041592	9.00091155099164\\
8.86602226343479	9.00091298405288\\
8.86836292271037	9.00091441656272\\
8.87101490306685	9.00091608744637\\
8.87366688342333	9.0009177190447\\
8.87631886377981	9.00091927306791\\
8.87897084413629	9.00092084254834\\
8.88138292450085	9.00092237921753\\
8.88379500486542	9.000923851036\\
8.88620708522998	9.00092519369111\\
8.88861916559454	9.00092656535623\\
8.89057022774877	9.00092778371503\\
8.892521289903	9.0009289589046\\
8.89447235205723	9.00093006680268\\
8.89642341421146	9.00093117904298\\
8.89823547335387	9.00093225838384\\
8.90004753249629	9.00093331933181\\
8.9018595916387	9.00093435554635\\
8.90367165078111	9.00093538946015\\
8.90578646254914	9.00093661398388\\
8.90790127431717	9.00093782456758\\
8.91001608608519	9.00093901396798\\
8.91213089785322	9.00094020162569\\
};
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
8.91213089785322	9.00094020162569\\
8.9146968001439	9.00094167035021\\
8.91726270243458	9.00094311399489\\
8.91982860472525	9.00094451124424\\
8.92239450701593	9.0009459140423\\
8.92500595605635	9.00094742496346\\
8.92761740509677	9.00094887851892\\
8.93022885413719	9.00095021330279\\
8.93284030317761	9.0009515784246\\
8.9349979274922	9.00095283166656\\
8.93715555180678	9.00095402554414\\
8.93931317612137	9.0009551124279\\
8.94147080043595	9.00095621681567\\
8.9432799675354	9.00095722203239\\
8.94508913463485	9.00095819980447\\
8.94689830173429	9.00095913975071\\
8.94870746883374	9.00096007861045\\
8.95062023830866	9.00096109673802\\
8.95253300778357	9.00096210130788\\
8.95444577725848	9.00096308679695\\
8.9563585467334	9.0009640703695\\
8.95871994297463	9.00096530300391\\
8.96108133921587	9.00096651922555\\
8.9634427354571	9.00096770765454\\
8.96580413169833	9.00096889661231\\
8.96849122591434	9.00097030072649\\
8.97117832013035	9.00097166510449\\
8.97386541434636	9.00097294875432\\
8.97655250856237	9.00097425124047\\
8.97847788578491	9.00097524467492\\
8.98040326300745	9.00097621168951\\
8.98232864022999	9.00097713893318\\
8.98425401745253	9.00097806716719\\
8.98617939467507	9.00097902412742\\
8.9881047718976	9.0009799671081\\
8.99003014912014	9.00098089005159\\
8.99195552634268	9.0009818115297\\
8.99429618548987	9.00098295165715\\
8.99663684463705	9.0009840755336\\
8.99897750378423	9.00098517162542\\
9.00131816293141	9.00098626873148\\
9.0039701432037	9.000987561484\\
9.00662212347598	9.00098881694074\\
9.00927410374826	9.000989996801\\
9.01192608402055	9.00099119408777\\
9.01433816429556	9.00099239393463\\
9.01675024457056	9.00099353054267\\
9.01916232484557	9.00099453959083\\
9.02157440512058	9.00099557924656\\
9.02352546714422	9.00099653021696\\
9.02547652916787	9.00099743905364\\
9.02742759119152	9.00099828163008\\
9.02937865321516	9.00099912957676\\
9.0311907121849	9.00099996437127\\
9.03300277115465	9.00100078165278\\
9.03481483012439	9.00100157507755\\
9.03662688909413	9.00100236707533\\
9.03874170070484	9.0010033103655\\
9.04085651231555	9.00100424089639\\
9.04297132392626	9.0010051514197\\
9.04508613553697	9.00100606137128\\
9.04765203772809	9.00100719472033\\
9.0502179399192	9.00100830469714\\
9.05278384211032	9.00100936997728\\
9.05534974430144	9.00101044249668\\
9.05796119333167	9.00101161900422\\
9.06057264236189	9.00101273987858\\
9.06318409139212	9.00101374370426\\
9.06579554042235	9.00101477958337\\
9.06795316468111	9.00101576208822\\
9.07011078893987	9.00101668638787\\
9.07226841319863	9.00101750484744\\
9.0744260374574	9.00101834196107\\
9.07623520438946	9.00101912395199\\
9.07804437132152	9.00101987930009\\
9.07985353825358	9.00102059762119\\
9.08166270518564	9.00102131565213\\
9.0835754744568	9.0010221011682\\
9.08548824372795	9.00102287401001\\
9.08740101299912	9.0010236286511\\
9.08931378227028	9.00102438225254\\
9.0916751783621	9.00102533218249\\
9.09403657445392	9.00102626702465\\
9.09639797054575	9.00102717539288\\
9.09875936663757	9.00102808560263\\
9.10144646086398	9.00102917411175\\
9.1041335550904	9.00103022456717\\
9.10682064931681	9.00103119596761\\
9.10950774354322	9.00103218786951\\
9.11143312066552	9.00103295978123\\
9.11335849778782	9.00103370611986\\
9.11528387491012	9.00103441353098\\
9.11720925203242	9.00103512277299\\
9.11913462915472	9.00103586157882\\
9.12106000627702	9.00103658723909\\
9.12298538339931	9.00103729369294\\
9.12491076052161	9.00103799950915\\
9.12725141957025	9.00103887856933\\
9.12959207861888	9.00103974259138\\
9.13193273766752	9.00104058003593\\
9.13427339671616	9.0010414196965\\
9.13692537692385	9.00104242220736\\
9.13957735713155	9.00104338894957\\
9.14222933733924	9.00104428161409\\
9.14488131754694	9.00104519321668\\
9.14729339775323	9.00104613452932\\
9.14970547795953	9.00104701384041\\
9.15211755816582	9.00104776682244\\
9.15452963837212	9.00104855163828\\
9.15648070029552	9.00104929736985\\
9.15843176221892	9.00105000176253\\
9.16038282414233	9.00105064068654\\
9.16233388606573	9.00105128576988\\
9.16414594490291	9.00105193285845\\
9.16595800374009	9.00105256310942\\
9.16777006257727	9.00105317017655\\
9.16958212141445	9.00105377648739\\
9.17169693290439	9.00105450391174\\
9.17381174439433	9.00105521948313\\
9.17592655588427	9.00105591594939\\
9.17804136737421	9.00105661274273\\
9.18060726948891	9.00105748866845\\
9.18317317160361	9.00105834253262\\
9.18573907371831	9.001059153004\\
9.18830497583301	9.00105997201227\\
9.19091642485544	9.00106089183483\\
9.19352787387787	9.00106175735405\\
9.1961393229003	9.00106250714707\\
9.19875077192273	9.00106329031029\\
9.20090839613867	9.00106406500624\\
9.2030660203546	9.00106478238676\\
9.20522364457053	9.00106539481279\\
9.20738126878646	9.00106602677563\\
9.20919043559003	9.00106663742584\\
9.21099960239361	9.00106722204869\\
9.21280876919718	9.00106777025773\\
9.21461793600076	9.00106831878784\\
9.2165307051155	9.00106892575909\\
9.21844347423025	9.00106952073421\\
9.22035624334499	9.00107009818412\\
9.22226901245974	9.00107067526746\\
9.22463040843686	9.00107140820294\\
9.22699180441397	9.00107212706769\\
9.22935320039109	9.00107282047069\\
9.23171459636821	9.00107351672287\\
9.23440169060262	9.00107436298416\\
9.23708878483703	9.00107517248323\\
9.23977587907144	9.00107590421158\\
9.24246297330586	9.00107665771953\\
9.24438835035123	9.00107725959793\\
9.2463137273966	9.00107783655321\\
9.24823910444197	9.00107837522836\\
9.25016448148734	9.0010789163796\\
9.25208985853271	9.00107948773756\\
9.25401523557808	9.00108004659013\\
9.25594061262345	9.00108058687395\\
9.25786598966882	9.00108112715549\\
9.26020664864181	9.0010818058294\\
9.2625473076148	9.00108247039616\\
9.26488796658779	9.00108310931198\\
9.26722862556078	9.00108375136628\\
9.26988060571887	9.00108453109765\\
9.27253258587696	9.00108527623259\\
9.27518456603505	9.0010859484556\\
9.27783654619314	9.00108664077694\\
9.28024862634667	9.00108738364771\\
9.2826607065002	9.00108806546663\\
9.28507278665372	9.00108862190121\\
9.28748486680725	9.00108921111086\\
9.28943592865372	9.00108979930828\\
9.29138699050019	9.00109034677693\\
9.29333805234666	9.00109082938448\\
9.29528911419312	9.00109131875705\\
9.29710117292858	9.00109182176914\\
9.29891323166403	9.00109230846205\\
9.30072529039949	9.00109277248765\\
9.30253734913495	9.00109323627174\\
9.30465216053221	9.00109379800512\\
9.30676697192947	9.0010943485812\\
9.30888178332673	9.00109488074485\\
9.31099659472399	9.0010954139255\\
9.31356249678003	9.0010960922622\\
9.31612839883607	9.00109674954341\\
9.31869430089211	9.00109736443266\\
9.32126020294815	9.0010979888548\\
9.32387165196458	9.00109871165513\\
9.32648310098101	9.00109938117286\\
9.32909454999744	9.00109993597948\\
9.33170599901386	9.00110052516703\\
9.33386362319691	9.00110114035633\\
9.33602124737996	9.00110169891316\\
9.338178871563	9.00110215319525\\
9.34033649574605	9.00110262769173\\
9.34214566245101	9.001103106827\\
9.34395482915597	9.00110356040731\\
9.34576399586093	9.00110397804448\\
9.34757316256589	9.0011043964719\\
9.34948593156059	9.00110486639862\\
9.35139870055529	9.00110532484974\\
9.35331146955	9.00110576629413\\
9.3552242385447	9.00110620788859\\
9.35758563443378	9.00110677426701\\
9.35994703032287	9.00110732735535\\
9.36230842621196	9.00110785575888\\
9.36466982210104	9.00110838778503\\
9.36735691634158	9.00110904810574\\
9.37004401058212	9.00110967265549\\
9.37273110482266	9.00111022042032\\
9.3754181990632	9.0011107909458\\
9.37734357604952	9.00111126231288\\
9.37926895303584	9.00111170925572\\
9.38119433002216	9.00111211841535\\
9.38311970700848	9.00111253054629\\
9.3850450839948	9.00111297337743\\
9.38697046098113	9.00111340419457\\
9.38889583796744	9.0011138169324\\
9.39082121495376	9.00111423015566\\
9.3931618738687	9.00111475502048\\
9.39550253278363	9.00111526649273\\
9.39784319169857	9.00111575302525\\
9.4001838506135	9.00111624340431\\
9.40283583073353	9.00111685213843\\
9.40548781085356	9.00111742717585\\
9.4081397909736	9.00111793019616\\
9.41079177109363	9.00111845420539\\
9.41320385120667	9.00111904475958\\
9.41561593131971	9.00111957499088\\
9.41802801143275	9.00111998056301\\
9.42044009154579	9.00112041963265\\
9.42239115333319	9.00112088691277\\
9.4243422151206	9.00112131393241\\
9.42629327690801	9.00112167655731\\
9.42824433869541	9.00112204641216\\
9.43005639735277	9.00112243883656\\
9.43186845601014	9.00112281533971\\
9.4336805146675	9.00112316957201\\
9.43549257332486	9.00112352395795\\
9.43760738465098	9.0011239585132\\
9.4397221959771	9.00112438244511\\
9.44183700730321	9.00112478849629\\
9.44395181862933	9.00112519609402\\
9.44651772064035	9.00112572276886\\
9.44908362265136	9.00112622916045\\
9.45164952466238	9.00112669392825\\
9.45421542667339	9.00112716899349\\
9.4568268756852	9.00112774056702\\
9.45943832469701	9.00112825964146\\
9.46204977370882	9.00112866478395\\
9.46466122272063	9.00112910508317\\
9.46681884687844	9.00112959784124\\
9.46897647103624	9.00113003449107\\
9.47113409519404	9.00113036738791\\
9.47329171935184	9.00113072101923\\
9.47510088598112	9.00113109920867\\
9.47691005261039	9.00113145220577\\
9.47871921923967	9.00113176962097\\
9.48052838586894	9.00113208818657\\
9.48244115477151	9.00113245292317\\
9.48435392367408	9.0011328065837\\
9.48626669257664	9.0011331436355\\
9.48817946147921	9.00113348123392\\
9.49054085730072	9.00113391976956\\
9.49290225312224	9.00113434561432\\
9.49526364894375	9.00113474737062\\
9.49762504476526	9.00113515334321\\
9.50031213901049	9.00113567094309\\
9.50299923325572	9.0011361535329\\
9.50568632750094	9.00113656009445\\
9.50837342174617	9.00113699016967\\
9.51029879868717	9.00113736136132\\
9.51222417562817	9.00113770851166\\
9.51414955256917	9.0011380182602\\
9.51607492951018	9.00113833136018\\
9.51800030645118	9.00113867553915\\
9.51992568339218	9.00113900808125\\
9.52185106033318	9.00113932291976\\
9.52377643727418	9.00113963861802\\
9.52611709614455	9.00114004542498\\
9.52845775501491	9.00114043938787\\
9.53079841388527	9.00114080895693\\
9.53313907275563	9.00114118291599\\
9.53579105284642	9.00114166039931\\
9.53844303293722	9.00114210487653\\
9.54109501302801	9.00114247802349\\
9.5437469931188	9.00114287284294\\
9.54615907320075	9.00114334648489\\
9.54857115328269	9.00114376036349\\
9.55098323336464	9.00114405013952\\
9.55339531344659	9.00114437396761\\
9.55534637518868	9.00114474843637\\
9.55729743693077	9.00114508300409\\
9.55924849867286	9.00114535353505\\
9.56119956041495	9.0011456316528\\
9.56301161901239	9.00114593919446\\
9.56482367760984	9.00114623112031\\
9.56663573620728	9.00114650107962\\
9.56844779480472	9.00114677149586\\
9.57056260607624	9.0011471084342\\
9.57267741734776	9.00114743515907\\
9.57479222861928	9.00114774441131\\
9.5769070398908	9.00114805561658\\
9.57947294186725	9.00114846588179\\
9.58203884384371	9.00114885645648\\
9.58460474582017	9.00114920599704\\
9.58717064779662	9.00114956642185\\
9.5897820968049	9.0011500219197\\
9.59239354581318	9.00115042551985\\
9.59500499482145	9.00115071578611\\
9.59761644382973	9.00115104180457\\
9.59977406796816	9.00115144058933\\
9.60193169210659	9.00115178366821\\
9.60408931624502	9.00115202339458\\
9.60624694038344	9.00115228425464\\
9.60805610695462	9.0011525849621\\
9.6098652735258	9.00115286075554\\
9.61167444009697	9.00115310124439\\
9.61348360666815	9.00115334316004\\
9.61539637549999	9.00115362715694\\
9.61730914433183	9.00115390038442\\
9.61922191316367	9.00115415730867\\
9.62113468199551	9.00115441508389\\
9.62349607776517	9.00115475549254\\
9.62585747353483	9.00115508367025\\
9.62821886930448	9.00115538821723\\
9.63058026507414	9.00115569743619\\
9.63326735932298	9.00115610548931\\
9.63595445357182	9.00115647911639\\
9.63864154782066	9.00115677729598\\
9.6413286420695	9.00115709956725\\
9.64325401897571	9.00115739386828\\
9.64517939588191	9.00115766442192\\
9.64710477278811	9.00115789786654\\
9.64903014969432	9.00115813495436\\
9.65095552660052	9.0011584034119\\
9.65288090350672	9.00115866052208\\
9.65480628041292	9.00115890021703\\
9.65673165731913	9.00115914105905\\
9.65907231615528	9.00115945724959\\
9.66141297499144	9.00115976101705\\
9.6637536338276	9.0011600408097\\
9.66609429266375	9.00116032540951\\
9.66874627273213	9.00116070215003\\
9.67139825280051	9.00116104641457\\
9.6740502328689	9.00116131987601\\
9.67670221293728	9.00116161553464\\
9.67911429299538	9.00116199943953\\
9.68152637305349	9.00116232401054\\
9.68393845311159	9.0011625249062\\
9.6863505331697	9.00116276027957\\
9.68830159487699	9.00116306351012\\
9.69025265658429	9.00116332711553\\
9.69220371829159	9.00116352695894\\
9.69415477999888	9.00116373466304\\
9.69596683855031	9.00116397705219\\
9.69777889710173	9.00116420405996\\
9.69959095565316	9.00116440933477\\
9.70140301420459	9.00116461529933\\
9.70351782543418	9.00116487731093\\
9.70563263666378	9.00116512942365\\
9.70774744789337	9.001165364377\\
9.70986225912297	9.00116560159537\\
9.7124281610729	9.00116592250932\\
9.71499406302283	9.00116622418772\\
9.71755996497276	9.00116648528458\\
9.72012586692269	9.0011667577161\\
9.72273731592827	9.00116712411905\\
9.72534876493384	9.00116743908589\\
9.72796021393942	9.00116764117788\\
9.73057166294499	9.00116787947914\\
9.73272928706856	9.00116820613385\\
9.73488691119212	9.00116847739153\\
9.73704453531569	9.00116864560409\\
9.73920215943926	9.00116883525676\\
9.74101132596584	9.00116907649225\\
9.74282049249242	9.00116929302736\\
9.744629659019	9.00116947447072\\
9.74643882554558	9.00116965755305\\
9.74835159432313	9.00116987957749\\
9.75026436310068	9.0011700910679\\
9.75217713187822	9.00117028648954\\
9.75408990065577	9.0011704829958\\
9.75645129638561	9.00117074808624\\
9.75881269211544	9.00117100129877\\
9.76117408784528	9.00117123123191\\
9.76353548357512	9.00117146618679\\
9.76622257782674	9.00117179015637\\
9.76890967207836	9.00117208014817\\
9.77159676632998	9.00117229513828\\
9.7742838605816	9.00117253466371\\
9.77620923746111	9.0011727699467\\
9.77813461434062	9.00117298170792\\
9.78005999122012	9.00117315658481\\
9.78198536809963	9.00117333532886\\
9.78391074497915	9.00117354566579\\
9.78583612185865	9.00117374487757\\
9.78776149873816	9.00117392689546\\
9.78968687561767	9.00117411028096\\
9.79202753442758	9.0011743569181\\
9.79436819323747	9.00117459145532\\
9.79670885204738	9.00117480233935\\
9.79904951085728	9.00117501835073\\
9.80170149090844	9.0011753177653\\
9.8043534709596	9.00117558511075\\
9.80700545101076	9.00117578205777\\
9.80965743106192	9.0011760016047\\
9.81206951110171	9.00117631663118\\
9.8144815911415	9.00117657265342\\
9.81689367118129	9.00117670532824\\
9.81930575122107	9.00117687280748\\
9.82125681290167	9.00117712135857\\
9.82320787458226	9.00117733049629\\
9.82515893626286	9.0011774760829\\
9.82710999794345	9.00117762974045\\
9.82892205645957	9.00117782212126\\
9.8307341149757	9.00117799930065\\
9.83254617349182	9.00117815492636\\
9.83435823200794	9.0011783114205\\
9.83647304320537	9.00117851592149\\
9.8385878544028	9.00117871076507\\
9.84070266560023	9.00117888868972\\
9.84281747679765	9.00117906911885\\
9.84538337872722	9.00117932145055\\
9.84794928065679	9.0011795548959\\
9.85051518258636	9.0011797481071\\
9.85308108451593	9.00117995299869\\
9.85569253351941	9.00118025101614\\
9.8583039825229	9.00118049795179\\
9.86091543152638	9.00118063236494\\
9.86352688052986	9.00118080333819\\
9.86568450464201	9.00118107462892\\
9.86784212875416	9.00118129075967\\
9.86999975286631	9.00118140408126\\
9.87215737697846	9.00118153907814\\
9.87396654347082	9.00118173466547\\
9.87577570996318	9.0011819057164\\
9.87758487645553	9.00118204183894\\
9.87939404294789	9.0011821797633\\
9.88130681168378	9.0011823542203\\
9.88321958041967	9.00118251832395\\
9.88513234915556	9.00118266653881\\
9.88704511789145	9.00118281601761\\
9.88940651359073	9.001183023297\\
9.89176790929002	9.00118321896943\\
9.89412930498931	9.00118339163215\\
9.89649070068859	9.00118356958508\\
9.89917779494234	9.0011838290157\\
9.90186488919608	9.00118405481262\\
9.90455198344983	9.00118420595001\\
9.90723907770357	9.00118438196326\\
9.90916445456258	9.00118457194651\\
9.91108983142159	9.00118473858116\\
9.9130152082806	9.00118486850397\\
9.91494058513962	9.00118500246582\\
9.91686596199863	9.00118516819185\\
9.91879133885764	9.00118532296328\\
9.92071671571665	9.00118546071071\\
9.92264209257566	9.00118559999503\\
9.92498275136541	9.00118579324596\\
9.92732341015516	9.001185974645\\
9.92966406894491	9.00118613263771\\
9.93200472773466	9.00118629600354\\
9.93465670777262	9.00118653606601\\
9.93730868781057	9.00118674437166\\
9.93996066784853	9.00118688258947\\
9.94261264788648	9.00118704371632\\
9.94502472791222	9.00118730587467\\
9.94743680793796	9.00118750928181\\
9.9498488879637	9.00118758959323\\
9.95226096798944	9.00118770495984\\
9.95421202964953	9.00118791154131\\
9.95616309130963	9.00118807887196\\
9.95811415296972	9.00118818281339\\
9.96006521462982	9.00118829498711\\
9.96187727311883	9.00118844898367\\
9.96368933160785	9.00118858791692\\
9.96550139009686	9.00118870543411\\
9.96731344858587	9.00118882395689\\
9.9694282597586	9.0011889843152\\
9.97154307093134	9.00118913520144\\
9.97365788210407	9.00118926935331\\
9.9757726932768	9.00118940619346\\
9.97833859519075	9.00118960588437\\
9.98090449710469	9.00118978695697\\
9.98347039901864	9.00118992806204\\
9.98603630093258	9.00119008111289\\
9.98864774993447	9.00119032664057\\
9.99125919893636	9.0011905213584\\
9.99387064793825	9.00119060382418\\
9.99648209694014	9.00119072311933\\
9.99736157270511	9.00119080043737\\
9.99824104847007	9.00119087198586\\
9.99912052423504	9.00119093903937\\
10	9.00119100314897\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	31.0593102038281\\
0.000248794453110786	30.9835721567747\\
0.000497588906221571	30.9107523297638\\
0.000746383359332357	30.8405140621976\\
0.000995177812443142	30.7725643839808\\
0.00172353818869523	30.5845190565256\\
0.00245189856494732	30.4091707345757\\
0.00318025894119941	30.243281661437\\
0.0039086193174515	30.0846913586634\\
0.0046068698131256	29.9381651540514\\
0.00530512030879969	29.7961515097013\\
0.00600337080447378	29.6580375087021\\
0.00670162130014788	29.5233726926699\\
0.00745614874438691	29.3813375482093\\
0.00821067618862594	29.2425966623882\\
0.00896520363286498	29.1068803841733\\
0.00971973107710401	28.973961866046\\
0.0105618842992934	28.8286704865377\\
0.0114040375214828	28.6863829783532\\
0.0122461907436723	28.5468893818495\\
0.0130883439658617	28.4100002015764\\
0.0140637969407667	28.2544740140657\\
0.0150392499156717	28.101976185738\\
0.0160147028905767	27.952294656531\\
0.0169901558654817	27.8052376134537\\
0.0181577502843318	27.6324247643833\\
0.0193253447031819	27.4628691978156\\
0.0204929391220321	27.2963434067892\\
0.0216605335408822	27.1326452218361\\
0.0231067775675323	26.9335366346112\\
0.0245530215941825	26.7382080410633\\
0.0259992656208326	26.5464111008583\\
0.0274455096474828	26.3579299741406\\
0.0292779756257304	26.1235899388081\\
0.031110441603978	25.8939643467788\\
0.0329429075822256	25.668787282173\\
0.0347753735604732	25.4478304789454\\
0.0371160490614743	25.1714273477789\\
0.0394567245624754	24.9012623157951\\
0.0417974000634766	24.6370490187637\\
0.0441380755644777	24.3785338878855\\
0.0468615459899678	24.0846194767311\\
0.0495850164154578	23.7978197263959\\
0.0523084868409478	23.5178573545349\\
0.0550319572664378	23.2444668475023\\
0.0576748095762434	22.9852171650593\\
0.0603176618860491	22.7317203649287\\
0.0629605141958548	22.483776294946\\
0.0656033665056604	22.2411843469187\\
0.0679026602054273	22.0343320601914\\
0.0702019539051942	21.8312704064137\\
0.072501247604961	21.6318831452136\\
0.0748005413047279	21.4360538154366\\
0.0769393695755052	21.2569867144522\\
0.0790781978462825	21.0808165169693\\
0.0812170261170598	20.9074588525891\\
0.0833558543878371	20.7368304303746\\
0.0856908427584034	20.5535741518048\\
0.0880258311289698	20.3733738841085\\
0.0903608194995361	20.1961311587664\\
0.0926958078701025	20.0217496344858\\
0.0953961545374183	19.823527696179\\
0.098096501204734	19.6288691651348\\
0.10079684787205	19.4376396796767\\
0.103497194539366	19.2497082222092\\
0.106304754333429	19.057676070792\\
0.109112314127493	18.8689374139896\\
0.111919873921557	18.6833612844755\\
0.11472743371562	18.5008187059707\\
0.117215440989037	18.3414878861812\\
0.119703448262454	18.1843617857989\\
0.122191455535871	18.0293615051702\\
0.124679462809288	17.8764078851145\\
0.126839072468365	17.7452430542623\\
0.128998682127441	17.6155176339085\\
0.131158291786517	17.48718623056\\
0.133317901445593	17.3602035665282\\
0.135501422745551	17.233141616497\\
0.137684944045509	17.1073720563556\\
0.139868465345467	16.9828536886194\\
0.142051986645425	16.8595460291484\\
0.144591190535041	16.7176232489271\\
0.147130394424658	16.5772280286143\\
0.149669598314275	16.4383053240617\\
0.152208802203891	16.3008015220915\\
0.155063330819154	16.1478525878089\\
0.157917859434418	15.9965669847924\\
0.160772388049681	15.8468825322559\\
0.163626916664944	15.6987376436371\\
0.166332408861943	15.5596956170526\\
0.169037901058942	15.4219449781733\\
0.171743393255941	15.2854469463546\\
0.17444888545294	15.1501596674914\\
0.176737731945147	15.0366233446412\\
0.179026578437355	14.9239110314737\\
0.181315424929562	14.8120057600057\\
0.183604271421769	14.7008884133429\\
0.185716635497979	14.5990230549603\\
0.187828999574189	14.4978056100263\\
0.189941363650399	14.3972263396214\\
0.192053727726608	14.2972750106544\\
0.194404910826298	14.1867506662057\\
0.196756093925987	14.0769839749351\\
0.199107277025677	13.9679660966128\\
0.201458460125366	13.859687992364\\
0.204231692233	13.7329133199139\\
0.207004924340634	13.6071490432428\\
0.209778156448268	13.4823880083566\\
0.212551388555902	13.3586215257405\\
0.215427790782088	13.2312929372108\\
0.218304193008273	13.1050268386317\\
0.221180595234459	12.9798226700492\\
0.224056997460644	12.8556736631225\\
0.226553778031337	12.7487605751217\\
0.22905055860203	12.6426450385907\\
0.231547339172723	12.5373295185584\\
0.234044119743416	12.4328103601046\\
0.236181441771528	12.3439695851413\\
0.23831876379964	12.2557158165164\\
0.240456085827752	12.1680506325126\\
0.242593407855864	12.080973511815\\
0.244775392916413	11.9926834357385\\
0.246957377976961	11.9050093639576\\
0.24913936303751	11.8179528729073\\
0.251321348098059	11.7315145176413\\
0.253905960869047	11.6299269252196\\
0.256490573640036	11.5292110235974\\
0.259075186411025	11.4293691709151\\
0.261659799182013	11.3304021517448\\
0.26458080908081	11.2196077554754\\
0.267501818979607	11.109935927825\\
0.270422828878404	11.0013893502367\\
0.2733438387772	10.8939666155206\\
0.276066660173972	10.7948425095295\\
0.278789481570744	10.6966978649525\\
0.281512302967516	10.5995341595258\\
0.284235124364288	10.5033468132346\\
0.286487513612743	10.4245129691598\\
0.288739902861197	10.3463475722549\\
0.290992292109651	10.2688503685906\\
0.293244681358105	10.1920182961443\\
0.295318193057475	10.1218737138572\\
0.297391704756844	10.0522912324647\\
0.299465216456214	9.98326976438862\\
0.301538728155583	9.91480729469468\\
0.303888912146465	9.83788316608532\\
0.306239096137348	9.76167311136171\\
0.30858928012823	9.68617470232999\\
0.310939464119112	9.61138469362191\\
0.313749088017489	9.52289879424204\\
0.316558711915865	9.43541612913646\\
0.319368335814242	9.34893130561718\\
0.322177959712618	9.26343723771806\\
0.325072111587792	9.17639885295753\\
0.327966263462966	9.09039861620461\\
0.330860415338139	9.00542975740943\\
0.333754567213313	8.92148186554398\\
0.336204408085372	8.85121169971717\\
0.338654248957431	8.78166328851282\\
0.34110408982949	8.71283203264062\\
0.343553930701549	8.64471046301689\\
0.345618256696967	8.58785449658368\\
0.347682582692384	8.53149578000227\\
0.349746908687801	8.47563103673929\\
0.351811234683219	8.42025615171995\\
0.353944571560299	8.36354058999517\\
0.35607790843738	8.30734069270175\\
0.358211245314461	8.25165255488344\\
0.360344582191542	8.19647188707221\\
0.362924042867713	8.13042348476682\\
0.365503503543884	8.06510401513732\\
0.368082964220055	8.00050632385044\\
0.370662424896226	7.93662269450745\\
0.373594657924465	7.86485946979582\\
0.376526890952704	7.79399898454908\\
0.379459123980943	7.72403068819536\\
0.382391357009182	7.65494252919243\\
0.385077500819359	7.59241463661621\\
0.387763644629536	7.53060848910919\\
0.390449788439713	7.46951620242781\\
0.39313593224989	7.40912772057303\\
0.395309122659137	7.36077954389865\\
0.397482313068385	7.31288265296409\\
0.399655503477632	7.26543276776967\\
0.40182869388688	7.21842478800847\\
0.403828451003029	7.17555454844133\\
0.405828208119178	7.1330514944953\\
0.407827965235327	7.09091223498022\\
0.409827722351476	7.04913317117252\\
0.41214113771792	7.00124588435386\\
0.414454553084363	6.95383093398534\\
0.416767968450807	6.90688315517835\\
0.41908138381725	6.86039722521863\\
0.421884976023058	6.80467305981922\\
0.424688568228865	6.74961069419702\\
0.427492160434672	6.69520123963942\\
0.430295752640479	6.64143541945656\\
0.433166360757322	6.587041606413\\
0.436036968874166	6.53330424560761\\
0.438907576991009	6.48021431060718\\
0.441778185107852	6.4277618225328\\
0.444161520560149	6.3846901870101\\
0.446544856012446	6.34204690981634\\
0.448928191464743	6.29982703312506\\
0.451311526917039	6.25802499731132\\
0.453301444284736	6.22343941866957\\
0.455291361652432	6.18913889458058\\
0.457281279020129	6.15512058086119\\
0.459271196387825	6.12138152086898\\
0.461354038892606	6.08636289664499\\
0.463436881397387	6.05164398123729\\
0.465519723902168	6.0172216242051\\
0.467602566406948	5.98309264812993\\
0.470160846820914	5.94157011496416\\
0.47271912723488	5.90047986867624\\
0.475277407648846	5.85981632897753\\
0.477835688062812	5.81957388524851\\
0.480753178165899	5.77418781886168\\
0.483670668268986	5.72933439070746\\
0.486588158372074	5.68500579206559\\
0.489505648475161	5.64119407942882\\
0.491612406108552	5.60987405897543\\
0.493719163741944	5.57881680072186\\
0.495825921375335	5.54801950083205\\
0.497932679008726	5.51747933962767\\
0.500039436642118	5.48719354586844\\
0.502146194275509	5.45715944472517\\
0.5042529519089	5.42737435468265\\
0.506359709542292	5.39783561103111\\
0.508901386005271	5.3625230292254\\
0.51144306246825	5.32756065320053\\
0.51398473893123	5.29294400721089\\
0.516526415394209	5.25866865589606\\
0.519381948049342	5.22056253887725\\
0.522237480704475	5.1828756382428\\
0.525093013359608	5.1456019618684\\
0.527948546014742	5.1087356161715\\
0.530542403547512	5.07559582357664\\
0.533136261080282	5.04278304264021\\
0.535730118613052	5.01029299799367\\
0.538323976145822	4.97812164807628\\
0.540435453053755	4.9521657290269\\
0.542546929961688	4.92641604720179\\
0.544658406869621	4.90087040941731\\
0.546769883777554	4.87552677180673\\
0.548741221524329	4.85204572458091\\
0.550712559271104	4.82873720311339\\
0.552683897017879	4.80559952459046\\
0.554655234764655	4.78263106940865\\
0.556947510548514	4.75613395601658\\
0.559239786332374	4.72986089061423\\
0.561532062116234	4.70380935951504\\
0.563824337900094	4.67797692076666\\
0.566581353741549	4.64719398668522\\
0.569338369583005	4.6167202514766\\
0.572095385424461	4.58655157016813\\
0.574852401265916	4.55668396966779\\
0.577639904843796	4.5267882323745\\
0.580427408421676	4.49719204240976\\
0.583214911999556	4.46789129770023\\
0.586002415577436	4.43888234034795\\
0.588310803836473	4.41507771163823\\
0.590619192095511	4.3914682251054\\
0.592927580354548	4.36805164067818\\
0.595235968613586	4.34482610726764\\
0.597186314977444	4.32535044906562\\
0.599136661341303	4.30600836508521\\
0.601087007705161	4.28679860369152\\
0.60303735406902	4.26772003551901\\
0.605104596580478	4.24763992157229\\
0.607171839091936	4.22770441434791\\
0.609239081603394	4.20791210739084\\
0.611306324114852	4.18826166360244\\
0.613842789787321	4.16434282266858\\
0.61637925545979	4.14063299383162\\
0.618915721132258	4.11712970695287\\
0.621452186804727	4.09383061393713\\
0.624312092585564	4.06780256053024\\
0.6271719983664	4.04202763144076\\
0.630031904147237	4.016502433705\\
0.632891809928074	3.99122394304459\\
0.635453243218195	3.96879065386629\\
0.638014676508316	3.94655024868587\\
0.640576109798437	3.92450033260278\\
0.643137543088558	3.90263910674532\\
0.645191084338477	3.88524762347255\\
0.647244625588396	3.86797477187067\\
0.649298166838316	3.85081940084085\\
0.651351708088235	3.83378060196038\\
0.653274365953243	3.81793259370741\\
0.655197023818251	3.80218491929376\\
0.657119681683258	3.78653670741309\\
0.659042339548266	3.77098716263508\\
0.661315203461834	3.75273148035318\\
0.663588067375403	3.7346111162676\\
0.665860931288971	3.71662470134455\\
0.668133795202539	3.69877094553732\\
0.670895392049697	3.67725478712096\\
0.673656988896855	3.65593013646358\\
0.676418585744013	3.63479464325313\\
0.679180182591171	3.61384616844164\\
0.681958419406068	3.59295810801053\\
0.684736656220965	3.57225467173377\\
0.687514893035862	3.55173349971527\\
0.690293129850759	3.53139279717947\\
0.692559300015091	3.51493353866223\\
0.694825470179424	3.49859158855868\\
0.697091640343757	3.48236569795329\\
0.699357810508089	3.4662550448829\\
0.701259609082766	3.45282304958236\\
0.703161407657442	3.43947069441536\\
0.705063206232118	3.42619731548566\\
0.706965004806795	3.41300236040568\\
0.709001797298336	3.39895711571052\\
0.711038589789877	3.3850003130339\\
0.713075382281418	3.37113118523373\\
0.715112174772959	3.35734902369133\\
0.717642167208981	3.34034961302707\\
0.720172159645003	3.32348181399202\\
0.722702152081026	3.30674422012634\\
0.725232144517048	3.29013553183335\\
0.72809432494306	3.27149994680233\\
0.730956505369073	3.25302560256887\\
0.733818685795086	3.23471051230048\\
0.736680866221098	3.21655304156141\\
0.738693733401453	3.20387706272556\\
0.740706600581807	3.19127741650904\\
0.742719467762162	3.17875344911567\\
0.744732334942517	3.1663046286073\\
0.746745202122871	3.15393039866374\\
0.748758069303226	3.14163006553597\\
0.75077093648358	3.12940301746006\\
0.752783803663935	3.11724869640959\\
0.75526288948503	3.10237831787446\\
0.757741975306125	3.08761625150318\\
0.760221061127219	3.07296140253322\\
0.762700146948314	3.05841276560582\\
0.765535721823539	3.04190102387091\\
0.768371296698765	3.02552524248886\\
0.77120687157399	3.00928382052107\\
0.774042446449216	2.99317544378027\\
0.776086264061994	2.98164665339429\\
0.778130081674772	2.97018559323065\\
0.78017389928755	2.95879169373156\\
0.782217716900329	2.94746449620159\\
0.784261534513107	2.93620352015399\\
0.786305352125885	2.92500815662868\\
0.788349169738664	2.91387787204645\\
0.790392987351442	2.90281218582122\\
0.792862006081413	2.88952983174309\\
0.795331024811385	2.8763400844609\\
0.797800043541357	2.86324204156419\\
0.800269062271328	2.85023488552051\\
0.803048871194966	2.83569821954318\\
0.805828680118604	2.82127438753328\\
0.808608489042242	2.80696212640382\\
0.81138829796588	2.79276041928814\\
0.81391604463554	2.77994161334308\\
0.816443791305201	2.76721225851398\\
0.818971537974861	2.75457139146824\\
0.821499284644522	2.74201843680363\\
0.823555246736659	2.73187278242489\\
0.825611208828797	2.72178418424524\\
0.827667170920934	2.71175216084691\\
0.829723133013072	2.70177639517601\\
0.831640575030132	2.69252313149766\\
0.833558017047192	2.68331803994999\\
0.835475459064253	2.67416076592028\\
0.837392901081313	2.66505100578563\\
0.839624254660297	2.65450925644751\\
0.841855608239281	2.64403084883732\\
0.844086961818266	2.63361524964744\\
0.84631831539725	2.62326197381236\\
0.849008960468218	2.61085983330423\\
0.851699605539186	2.5985466482738\\
0.854390250610154	2.58632151156973\\
0.857080895681123	2.57418363844959\\
0.859808200258887	2.56196867939578\\
0.862535504836653	2.54984152854611\\
0.865262809414417	2.53780123027229\\
0.867990113992182	2.52584714658993\\
0.870248216384373	2.51601440104146\\
0.872506318776564	2.50623958799782\\
0.874764421168755	2.49652217004169\\
0.877022523560945	2.48686185651818\\
0.878926158618449	2.47876208475078\\
0.880829793675954	2.47070223950035\\
0.882733428733458	2.46268203492204\\
0.884637063790962	2.45470125243044\\
0.886652801142611	2.44629320512493\\
0.88866853849426	2.43792872978202\\
0.890684275845909	2.42960750810904\\
0.892700013197558	2.42132925523256\\
0.895178248116455	2.41121007713348\\
0.897656483035352	2.40115480605611\\
0.900134717954249	2.39116287183373\\
0.902612952873146	2.38123376162993\\
0.905417270919241	2.37007333579582\\
0.908221588965335	2.35899182812915\\
0.911025907011429	2.34798841982717\\
0.913830225057524	2.33706247469213\\
0.916346156578275	2.32732553822742\\
0.918862088099026	2.31764971298369\\
0.921378019619777	2.30803438797856\\
0.923893951140529	2.29847924085473\\
0.925907125434598	2.29087658031284\\
0.927920299728668	2.28331178030392\\
0.929933474022737	2.27578455277587\\
0.931946648316807	2.26829471899001\\
0.933826105573914	2.26133593628482\\
0.935705562831021	2.2544092906665\\
0.937585020088128	2.24751457059656\\
0.939464477345235	2.24065159563242\\
0.941686912912032	2.23257691858019\\
0.943909348478829	2.22454600557981\\
0.946131784045627	2.21655852150187\\
0.948354219612424	2.2086141616612\\
0.951063295971954	2.19898813291089\\
0.953772372331485	2.18942510300747\\
0.956481448691015	2.17992447988357\\
0.959190525050546	2.1704857550846\\
0.961925925281485	2.16101762966008\\
0.964661325512425	2.15161140953689\\
0.967396725743365	2.14226647019209\\
0.970132125974304	2.13298241630468\\
0.972363513015034	2.12545380505294\\
0.974594900055764	2.11796497058954\\
0.976826287096494	2.11051557475284\\
0.979057674137224	2.1031054488649\\
0.98092403930258	2.09693751694129\\
0.982790404467936	2.0907966544628\\
0.984656769633293	2.08468268759992\\
0.986523134798649	2.07859548421022\\
0.988517323314217	2.07212079583032\\
0.990511511829785	2.06567627021105\\
0.992505700345353	2.05926170796157\\
0.994499888860921	2.05287693013202\\
0.996981346377719	2.04497338481706\\
0.999462803894517	2.0371152830863\\
1.00194426141131	2.02930225323774\\
1.00442571892811	2.02153396036276\\
1.00724507464674	2.01276174550098\\
1.01006443036537	2.00404627238439\\
1.012883786084	1.9953869973654\\
1.01570314180264	1.98678350211468\\
1.01768728383942	1.98076193744165\\
1.01967142587621	1.97476755101618\\
1.02165556791299	1.96880016209893\\
1.02363970994978	1.9628596326416\\
1.02562385198656	1.95694581471949\\
1.02760799402335	1.95105851083412\\
1.02959213606014	1.94519755169328\\
1.03157627809692	1.93936278625673\\
1.03401688904191	1.93222138360774\\
1.0364574999869	1.92511905730323\\
1.0388981109319	1.91805550251971\\
1.04133872187689	1.91103044444298\\
1.04412767093579	1.90304951897886\\
1.0469166199947	1.89511802494395\\
1.04970556905361	1.88723551003365\\
1.05249451811252	1.87940161895177\\
1.05451006417081	1.87377020423352\\
1.05652561022911	1.86816378730893\\
1.05854115628741	1.86258220457398\\
1.0605567023457	1.85702532943246\\
1.062572248404	1.85149302704537\\
1.0645877944623	1.84598511896408\\
1.06660334052059	1.84050145141176\\
1.06861888657889	1.83504188784871\\
1.07105094267034	1.8284860062859\\
1.0734829987618	1.82196473932866\\
1.07591505485325	1.81547782542459\\
1.07834711094471	1.80902503027217\\
1.08108482136707	1.80180180145302\\
1.08382253178943	1.79462111381936\\
1.08656024221179	1.78748259648378\\
1.08929795263415	1.78038595785515\\
1.09179075272771	1.77396035851881\\
1.09428355282127	1.76756889826294\\
1.09677635291483	1.76121128867374\\
1.09926915300839	1.75488736613082\\
1.10130015541971	1.74975973926097\\
1.10333115783103	1.74465414254861\\
1.10536216024236	1.73957043027535\\
1.10739316265368	1.73450850886203\\
1.10928784647016	1.72980588991914\\
1.11118253028664	1.72512200461852\\
1.11307721410312	1.72045674528737\\
1.11497189791961	1.71581002013168\\
1.11717428039986	1.71043182967018\\
1.11937666288011	1.70507837736844\\
1.12157904536036	1.69974950072657\\
1.12378142784061	1.69444505202447\\
1.1264353339725	1.68808535241916\\
1.12908924010438	1.68176061458641\\
1.13174314623627	1.67547056012801\\
1.13439705236816	1.66921494817412\\
1.13708871901241	1.66290527442923\\
1.13978038565666	1.6566304587976\\
1.14247205230091	1.65039020457675\\
1.14516371894516	1.64418431315785\\
1.14739585662343	1.63906382325774\\
1.14962799430171	1.63396659924708\\
1.15186013197998	1.62889247188965\\
1.15409226965825	1.62384134800524\\
1.15597588213118	1.61959671802151\\
1.1578594946041	1.6153682611518\\
1.15974310707703	1.61115588643087\\
1.16162671954995	1.60695952331817\\
1.16361997117516	1.60253625587803\\
1.16561322280037	1.59813071754963\\
1.16760647442558	1.59374280661165\\
1.16959972605079	1.58937243133184\\
1.17204805445426	1.58402812295483\\
1.17449638285772	1.57870993770321\\
1.17694471126118	1.57341769251193\\
1.17939303966464	1.56815122136888\\
1.18216320991228	1.56222332934185\\
1.18493338015992	1.55632794084703\\
1.18770355040755	1.55046479137218\\
1.19047372065519	1.54463367107937\\
1.19296173910071	1.53942360507196\\
1.19544975754624	1.53423897370654\\
1.19793777599177	1.52907957802518\\
1.2004257944373	1.52394530642747\\
1.20241934154028	1.51984946622585\\
1.20441288864326	1.51576953686387\\
1.20640643574624	1.51170542304129\\
1.20839998284922	1.50765706219483\\
1.21026140632102	1.50389116780174\\
1.21212282979282	1.50013885671035\\
1.21398425326462	1.49640005824472\\
1.21584567673641	1.49267471090214\\
1.21804470679462	1.48829094218054\\
1.22024373685283	1.48392573728606\\
1.22244276691104	1.4795789838169\\
1.22464179696925	1.47525057827286\\
1.22732089355258	1.4700018908856\\
1.22999999013591	1.4647800739856\\
1.23267908671923	1.45958492815456\\
1.23535818330256	1.45441627847828\\
1.23806452328404	1.44922180082819\\
1.24077086326551	1.4440539548976\\
1.24347720324699	1.43891252989113\\
1.24618354322846	1.4337973831877\\
1.24839401147253	1.42963885513908\\
1.2506044797166	1.42549760770905\\
1.25281494796067	1.42137352561082\\
1.25502541620474	1.41726654412862\\
1.25687577441564	1.41384172735907\\
1.25872613262655	1.41042875493995\\
1.26057649083745	1.40702756648034\\
1.26242684904835	1.40363811382017\\
1.26440290122863	1.40003131804487\\
1.2663789534089	1.39643776998467\\
1.26835500558918	1.39285739994528\\
1.27033105776945	1.3892901441581\\
1.27278815858306	1.3848726732239\\
1.27524525939666	1.38047524240455\\
1.27770236021027	1.37609772127926\\
1.28015946102387	1.37173999008555\\
1.28295072458709	1.36681347537171\\
1.28574198815031	1.36191214478806\\
1.28853325171353	1.35703580740186\\
1.29132451527674	1.35218430892756\\
1.29329263852006	1.34877835651967\\
1.29526076176338	1.3453845947218\\
1.29722888500671	1.34200295904525\\
1.29919700825003	1.33863339745479\\
1.30116513149335	1.33527585494932\\
1.30313325473667	1.33193026256885\\
1.30510137797999	1.32859655929049\\
1.30706950122331	1.32527468937988\\
1.30948784914514	1.32120903455438\\
1.31190619706696	1.31716104555724\\
1.31432454498879	1.31313061222966\\
1.31674289291061	1.30911763309846\\
1.31950493768515	1.30455555188313\\
1.32226698245969	1.30001593524038\\
1.32502902723423	1.29549861984723\\
1.32779107200877	1.29100347064693\\
1.32979156879746	1.2877614815091\\
1.33179206558615	1.28453097570711\\
1.33379256237484	1.28131189322865\\
1.33579305916354	1.27810418483345\\
1.33779355595223	1.27490779880083\\
1.33979405274092	1.27172267122889\\
1.34179454952961	1.26854874511852\\
1.34379504631831	1.2653859684632\\
1.34620607814983	1.2615888795782\\
1.34861710998136	1.25780780729777\\
1.35102814181289	1.25404265449162\\
1.35343917364442	1.25029333191442\\
1.35615161365707	1.24609411219562\\
1.35886405366972	1.2419146707094\\
1.36157649368237	1.23775486996577\\
1.36428893369503	1.23361459556062\\
1.3667608242545	1.22985840651871\\
1.36923271481397	1.22611821812901\\
1.37170460537345	1.22239392370035\\
1.37417649593292	1.21868545357814\\
1.37619362319582	1.21567091476507\\
1.37821075045872	1.21266678979943\\
1.38022787772161	1.20967302370682\\
1.38224500498451	1.2066895768489\\
1.3841277010158	1.2039142334347\\
1.38601039704709	1.20114779211877\\
1.38789309307839	1.19839021158955\\
1.38977578910968	1.19564145514684\\
1.39196205287954	1.19246050984297\\
1.3941483166494	1.18929134644117\\
1.39633458041926	1.18613390238254\\
1.39852084418913	1.18298811939165\\
1.40115270245023	1.17921656340318\\
1.40378456071134	1.17546171011465\\
1.40641641897245	1.17172345238116\\
1.40904827723356	1.16800169396611\\
1.41171762261489	1.1642436820187\\
1.41438696799622	1.16050242294048\\
1.41705631337755	1.1567778032147\\
1.41972565875888	1.15306973846462\\
1.42194214661961	1.15000326719262\\
1.42415863448034	1.14694807019103\\
1.42637512234107	1.14390408228013\\
1.4285916102018	1.14087126106932\\
1.43046427040647	1.13831756558319\\
1.43233693061114	1.13577176039133\\
1.43420959081582	1.13323380957102\\
1.43608225102049	1.13070368319955\\
1.43806333088557	1.12803555469456\\
1.44004441075065	1.12537610326176\\
1.44202549061573	1.12272528840918\\
1.4440065704808	1.12008307255641\\
1.44643740900295	1.11685269570344\\
1.44886824752509	1.11363513244483\\
1.45129908604723	1.11043030981\\
1.45372992456937	1.10723815981708\\
1.45647845681004	1.10364399956851\\
1.4592269890507	1.10006584480525\\
1.46197552129137	1.09650359053355\\
1.46472405353203	1.09295714797183\\
1.46719406199531	1.08978350270653\\
1.46966407045859	1.08662246758079\\
1.47213407892187	1.08347396406598\\
1.47460408738515	1.08033794035428\\
1.47658595246996	1.0778306663626\\
1.47856781755478	1.07533133989924\\
1.4805496826396	1.07283992252896\\
1.48253154772441	1.07035638566619\\
1.48438319690568	1.06804311955189\\
1.48623484608695	1.06573667115689\\
1.48808649526821	1.06343701148292\\
1.48993814444948	1.06114411423953\\
1.49212396026196	1.05844608506079\\
1.49430977607444	1.05575739341954\\
1.49649559188692	1.05307799305228\\
1.4986814076994	1.05040784032689\\
1.50134196568642	1.04717016713854\\
1.50400252367344	1.04394604541999\\
1.50666308166046	1.04073539318201\\
1.50932363964747	1.03753813573773\\
1.5120106645791	1.03432259378794\\
1.51469768951072	1.03112054790444\\
1.51738471444234	1.02793191214877\\
1.52007173937396	1.0247566216387\\
1.52226856529255	1.0221704718875\\
1.52446539121113	1.01959314042513\\
1.52666221712972	1.01702457996921\\
1.52885904304831	1.01446475902008\\
1.53070010909821	1.01232618656044\\
1.53254117514812	1.01019369503528\\
1.53438224119802	1.00806725903708\\
1.53622330724793	1.00594685685973\\
1.53818937783127	1.0036891205371\\
1.54015544841462	1.00143820749549\\
1.54212151899796	0.999194088195156\\
1.54408758958131	0.99695673487292\\
1.54653027337384	0.994186387354849\\
1.54897295716637	0.991426383499236\\
1.55141564095889	0.988676667956419\\
1.55385832475142	0.985937188599988\\
1.55663111588317	0.982839832587957\\
1.55940390701491	0.979755516045051\\
1.56217669814666	0.976684158357864\\
1.5649494892784	0.973625690259286\\
1.56690728967537	0.971473904787581\\
1.56886509007235	0.96932847813891\\
1.57082289046932	0.967189382718384\\
1.57278069086629	0.965056594760062\\
1.57473849126326	0.962930089564154\\
1.57669629166023	0.960809838515761\\
1.5786540920572	0.95869581525228\\
1.58061189245417	0.95658799502158\\
1.58301604850637	0.954008065330846\\
1.58542020455857	0.951437402642193\\
1.58782436061076	0.948875959275865\\
1.59022851666296	0.946323690217531\\
1.59297367494534	0.943420572630823\\
1.59571883322771	0.940529285114086\\
1.59846399151009	0.937649757174097\\
1.60120914979247	0.934781927211805\\
1.60320008763722	0.932709303636903\\
1.60519102548198	0.930642770417672\\
1.60718196332673	0.928582301339943\\
1.60917290117149	0.926527873566852\\
1.61116383901624	0.924479463453331\\
1.613154776861	0.922437043892144\\
1.61514571470575	0.920400589761419\\
1.61713665255051	0.918370077493094\\
1.61953431307375	0.915932611050036\\
1.621931973597	0.913503683344634\\
1.62432963412025	0.91108325151\\
1.62672729464349	0.908671275153964\\
1.62942351990823	0.905969002265239\\
1.63211974517298	0.903277308211223\\
1.63481597043772	0.900596132486982\\
1.63751219570246	0.897925422027411\\
1.63997051348435	0.895499443626819\\
1.64242883126624	0.893082070238331\\
1.64488714904812	0.890673255051232\\
1.64734546683001	0.888272963760262\\
1.64935353028084	0.886318596688485\\
1.65136159373167	0.884369862709204\\
1.6533696571825	0.882426737304088\\
1.65537772063333	0.880489201044096\\
1.65725263218454	0.878685167146333\\
1.65912754373575	0.876885966553242\\
1.66100245528696	0.87509158060425\\
1.66287736683817	0.873301992127316\\
1.66505321354205	0.871231154663325\\
1.66722906024593	0.869166725284129\\
1.6694049069498	0.867108675659639\\
1.67158075365368	0.865056978845045\\
1.6741982796682	0.862597184293963\\
1.67681580568273	0.860146494567596\\
1.67943333169725	0.857704861168643\\
1.68205085771178	0.855272239189509\\
1.68470551727094	0.852814265681918\\
1.6873601768301	0.850365461723456\\
1.69001483638926	0.847925776165605\\
1.69266949594842	0.845495167981539\\
1.69487557315899	0.843482156556901\\
1.69708165036956	0.841475350890904\\
1.69928772758013	0.839474721422878\\
1.70149380479069	0.837480246664399\\
1.7033591802885	0.835798578274003\\
1.70522455578631	0.834121273630273\\
1.70708993128412	0.832448316153956\\
1.70895530678193	0.830779691312261\\
1.71092837422852	0.829019431727389\\
1.71290144167511	0.827263982671018\\
1.7148745091217	0.825513325363687\\
1.71684757656829	0.823767442004667\\
1.71926689686155	0.821633177953646\\
1.72168621715481	0.819506029774431\\
1.72410553744808	0.817385963590051\\
1.72652485774134	0.815272947222623\\
1.72925899833504	0.812893414925286\\
1.73199313892874	0.810522795592541\\
1.73472727952244	0.80816104059973\\
1.73746142011614	0.805808107067636\\
1.73991929222343	0.803700417250723\\
1.74237716433072	0.80159978261214\\
1.744835036438	0.799506166820686\\
1.74729290854529	0.797419543604997\\
1.7492668414495	0.795748805039132\\
1.75124077435372	0.794082536296618\\
1.75321470725793	0.792420719316748\\
1.75518864016214	0.790763339657719\\
1.7570337034214	0.789218161711684\\
1.75887876668067	0.787676831793394\\
1.76072382993993	0.786139336153359\\
1.76256889319919	0.784605662003367\\
1.76474587526289	0.782800983460111\\
1.76692285732658	0.781001584218918\\
1.76909983939028	0.779207442303909\\
1.77127682145397	0.777418536676093\\
1.77392492285191	0.775249523560853\\
1.77657302424986	0.773088187322917\\
1.77922112564781	0.770934489022231\\
1.78186922704575	0.768788392386261\\
1.784543110132	0.76662907837695\\
1.78721699321825	0.764477435790458\\
1.7898908763045	0.762333423912775\\
1.79256475939075	0.760197010279315\\
1.79475218766836	0.758454896179394\\
1.79693961594598	0.756717818979921\\
1.79912704422359	0.754985756097132\\
1.80131447250121	0.753258691260907\\
1.80314912761051	0.751813995495569\\
1.80498378271982	0.750372788372488\\
1.80681843782912	0.748935057599933\\
1.80865309293842	0.747500792303188\\
1.81061236142953	0.745972922775795\\
1.81257162992063	0.744448977543689\\
1.81453089841173	0.742928942274491\\
1.81649016690284	0.741412803304425\\
1.81892304508473	0.739535573683021\\
1.82135592326662	0.737664303003433\\
1.82378880144851	0.735798964380456\\
1.8262216796304	0.733939532162558\\
1.8289817960847	0.731837113544775\\
1.83174191253899	0.729742224116614\\
1.83450202899328	0.727654824761511\\
1.83726214544758	0.725574880936952\\
1.83921270203234	0.724109474462534\\
1.84116325861709	0.722647758730207\\
1.84311381520185	0.721189720219539\\
1.84506437178661	0.719735346948364\\
1.84701492837137	0.71828462654254\\
1.84896548495612	0.716837545230372\\
1.85091604154088	0.715394090042661\\
1.85286659812564	0.71395424864768\\
1.85526094044452	0.712191740582277\\
1.8576552827634	0.710434634991832\\
1.86004962508228	0.708682908382385\\
1.86244396740116	0.706936538330308\\
1.86517752441573	0.704949274363755\\
1.86791108143031	0.702968927462204\\
1.87064463844488	0.700995462851754\\
1.87337819545946	0.699028849515307\\
1.87585754545107	0.697251020392567\\
1.87833689544268	0.695478773672134\\
1.88081624543428	0.693712082551993\\
1.88329559542589	0.691950927555446\\
1.88527974849505	0.690545497734114\\
1.88726390156421	0.68914358404519\\
1.88924805463337	0.687745173196876\\
1.89123220770252	0.68635025464035\\
1.89306414123745	0.685065441716803\\
1.89489607477237	0.68378358534592\\
1.89672800830729	0.682504675816092\\
1.89855994184222	0.681228704096768\\
1.90070965615342	0.679735126947975\\
1.90285937046463	0.678245566844738\\
1.90500908477583	0.676760008520486\\
1.90715879908703	0.675278437331434\\
1.90978922988636	0.673470961933891\\
1.91241966068568	0.671669406142817\\
1.91505009148501	0.669873742398184\\
1.91768052228433	0.668083944898969\\
1.92036869848826	0.666260890772914\\
1.92305687469218	0.664443905644136\\
1.92574505089611	0.662632959595243\\
1.92843322710003	0.660828028598433\\
1.93064145713673	0.659349830862357\\
1.93284968717342	0.657875656314361\\
1.93505791721012	0.656405487981409\\
1.93726614724682	0.654939313855229\\
1.93910087461028	0.653724157829823\\
1.94093560197375	0.652511739162755\\
1.94277032933722	0.651302048878889\\
1.94460505670069	0.650095079104053\\
1.94654165571577	0.648824035667857\\
1.94847825473086	0.647556003518053\\
1.95041485374595	0.646290972587082\\
1.95235145276103	0.645028933284232\\
1.95475689026554	0.643465513374902\\
1.95716232777006	0.641906674690443\\
1.95956776527457	0.640352398313895\\
1.96197320277908	0.638802666172291\\
1.96473120600792	0.637031358458632\\
1.96748920923677	0.635265971930653\\
1.97024721246561	0.633506478145963\\
1.97300521569446	0.631752851888563\\
1.97496880505297	0.630507900575693\\
1.97693239441148	0.629265899243207\\
1.97889598376999	0.628026837805278\\
1.9808595731285	0.626790707329423\\
1.98282316248702	0.625557498583097\\
1.98478675184553	0.624327201297584\\
1.98675034120404	0.623099805788406\\
1.98871393056255	0.62187530286848\\
1.9911052805942	0.620387939594778\\
1.99349663062584	0.618904835148538\\
1.99588798065749	0.617425972376604\\
1.99827933068914	0.61595133495712\\
2.00098936620479	0.614285265793921\\
2.00369940172044	0.612624576775043\\
2.0064094372361	0.610969242995982\\
2.00911947275175	0.609319242408968\\
2.01158003232289	0.607825735499945\\
2.01404059189403	0.606336586421615\\
2.01650115146517	0.604851775857665\\
2.01896171103631	0.603371289921541\\
2.02094826897811	0.602179148231458\\
2.0229348269199	0.600989803876486\\
2.0249213848617	0.599803247016012\\
2.02690794280349	0.598619469886924\\
2.02875338253628	0.597522267346067\\
2.03059882226907	0.596427448288884\\
2.03244426200187	0.595335005391715\\
2.03428970173466	0.594244931875486\\
2.03644704768299	0.59297361474616\\
2.03860439363132	0.591705514404352\\
2.04076173957965	0.590440619463201\\
2.04291908552798	0.589178919040077\\
2.04553902685488	0.587650954570153\\
2.04815896818179	0.586127664810876\\
2.05077890950869	0.584609029619769\\
2.05339885083559	0.583095030272075\\
2.05606394051272	0.581559678207625\\
2.05872903018985	0.580029081470011\\
2.06139411986698	0.578503218381331\\
2.06405920954411	0.57698207188597\\
2.06625746913963	0.575730913025612\\
2.06845572873515	0.574482936998316\\
2.07065398833066	0.573238131324832\\
2.07285224792618	0.571996487358095\\
2.07469392213949	0.570958680064707\\
2.0765355963528	0.569923077023774\\
2.07837727056611	0.568889671484874\\
2.08021894477942	0.567858457581584\\
2.08216756448502	0.566769740866463\\
2.08411618419061	0.565683462814635\\
2.0860648038962	0.564599615803769\\
2.0880134236018	0.563518192609551\\
2.09042141542263	0.562185169667636\\
2.09282940724347	0.560855822442887\\
2.09523739906431	0.559530136812956\\
2.09764539088515	0.558208099365542\\
2.10038668284061	0.55670749699777\\
2.10312797479608	0.555211583897765\\
2.10586926675154	0.553720339187687\\
2.10861055870701	0.552233744676282\\
2.11057106633218	0.551173408660934\\
2.11253157395736	0.550115433170953\\
2.11449208158254	0.549059810689812\\
2.11645258920772	0.548006534667121\\
2.11841309683289	0.54695559829573\\
2.12037360445807	0.545906993889153\\
2.12233411208325	0.544860714245333\\
2.12429461970843	0.543816752577194\\
2.12668000833381	0.542549659720325\\
2.12906539695918	0.54128597518322\\
2.13145078558456	0.540025686231449\\
2.13383617420994	0.538768780820756\\
2.13654048304477	0.53734790778614\\
2.13924479187959	0.535931348971087\\
2.14194910071442	0.534519085789583\\
2.14465340954925	0.533111102051286\\
2.14711212187563	0.531834687153706\\
2.14957083420201	0.53056178073487\\
2.15202954652839	0.529292368187248\\
2.15448825885477	0.528026439514669\\
2.15647479664147	0.527006157603772\\
2.15846133442817	0.525988133670636\\
2.16044787221486	0.524972360256191\\
2.16243441000156	0.523958831691355\\
2.16427830237229	0.523020083972005\\
2.16612219474302	0.522083258756036\\
2.16796608711376	0.521148350542963\\
2.16980997948449	0.520215354303015\\
2.17196275865857	0.519128475966008\\
2.17411553783266	0.518044187995915\\
2.17626831700674	0.516962481877484\\
2.17842109618082	0.515883349527065\\
2.18103489300784	0.514576568948914\\
2.18364868983486	0.513273555093786\\
2.18626248666187	0.511974292871477\\
2.18887628348889	0.510678768408011\\
2.19153784136008	0.509363398047325\\
2.19419939923127	0.508051871941641\\
2.19686095710246	0.506744173668634\\
2.19952251497365	0.505440290802531\\
2.20172040586198	0.504366422200323\\
2.20391829675031	0.503295135622643\\
2.20611618763864	0.502226421508558\\
2.20831407852696	0.501160273651938\\
2.21015520794472	0.500269152413948\\
2.21199633736247	0.499379820609042\\
2.21383746678023	0.498492273108744\\
2.21567859619799	0.497606505568339\\
2.21762414278343	0.496672432136918\\
2.21956968936888	0.495740335054124\\
2.22151523595433	0.494810208573573\\
2.22346078253978	0.493882047299928\\
2.22586331999125	0.492738573304492\\
2.22826585744273	0.491598076907636\\
2.23066839489421	0.49046054747303\\
2.23307093234569	0.489325974986582\\
2.23580729626432	0.488037345791719\\
2.23854366018296	0.486752523114457\\
2.2412800241016	0.485471491124764\\
2.24401638802024	0.484194236359044\\
2.24597673271017	0.483281519072306\\
2.24793707740011	0.482370726730839\\
2.24989742209004	0.481461853596629\\
2.25185776677998	0.480554894795775\\
2.25381811146991	0.479649845222363\\
2.25577845615984	0.478746698954755\\
2.25773880084978	0.477845450511499\\
2.25969914553971	0.476946094784732\\
2.26208130957406	0.4758557592036\\
2.2644634736084	0.474768200895434\\
2.26684563764275	0.4736834101946\\
2.2692278016771	0.472601378054904\\
2.27192576660332	0.471379222219787\\
2.27462373152954	0.470160578642428\\
2.27732169645576	0.468945433181267\\
2.28001966138199	0.46773377384219\\
2.28247352485797	0.466634757818859\\
2.28492738833395	0.465538603538043\\
2.28738125180993	0.464445299748209\\
2.28983511528591	0.463354839301014\\
2.2918205091068	0.462474634414609\\
2.29380590292769	0.46159627832718\\
2.29579129674858	0.460719765281057\\
2.29777669056947	0.459845091129908\\
2.29962091188948	0.459034254474872\\
2.30146513320948	0.458224995648882\\
2.30330935452949	0.457417310432034\\
2.3051535758495	0.45661119503483\\
2.30730510778303	0.455672731947382\\
2.30945663971655	0.454736393331539\\
2.31160817165008	0.453802172674302\\
2.3137597035836	0.452870063856658\\
2.31636901278523	0.451742456950188\\
2.31897832198686	0.450617935229289\\
2.32158763118848	0.449496487156352\\
2.32419694039011	0.448378102303435\\
2.32685262463279	0.447242975357426\\
2.32950830887548	0.446110997492491\\
2.33216399311817	0.444982156042108\\
2.33481967736085	0.443856441954581\\
2.33701450834486	0.442928431249394\\
2.33920933932886	0.44200254137256\\
2.34140417031287	0.44107876487484\\
2.34359900129688	0.440157097336984\\
2.34543978087492	0.43938572723498\\
2.34728056045297	0.438615831796839\\
2.34912134003101	0.4378474070547\\
2.35096211960906	0.437080449760926\\
2.35290753659766	0.436271486634148\\
2.35485295358627	0.435464153877393\\
2.35679837057488	0.434658447062682\\
2.35874378756349	0.433854362086937\\
2.36114404046007	0.432864511910656\\
2.36354429335665	0.431877115799726\\
2.36594454625323	0.430892165570335\\
2.36834479914981	0.429909653613191\\
2.37107591620734	0.428794662884789\\
2.37380703326487	0.427682806493979\\
2.3765381503224	0.426574072215666\\
2.37926926737993	0.425468450002478\\
2.38122785408957	0.42467747688378\\
2.38318644079921	0.423888093683121\\
2.38514502750884	0.423100295950608\\
2.38710361421848	0.422314080037567\\
2.38906220092812	0.421529442079228\\
2.39102078763776	0.420746377424723\\
2.39297937434739	0.419964881841117\\
2.39493796105703	0.419184951442705\\
2.39731705028729	0.418239672057552\\
2.39969613951754	0.417296688508934\\
2.4020752287478	0.416355993333999\\
2.40445431797805	0.415417579643479\\
2.40714842475116	0.414357655778648\\
2.40984253152427	0.413300637351043\\
2.41253663829738	0.412246513377273\\
2.41523074507049	0.411195274858786\\
2.41768181025722	0.410241370068187\\
2.42013287544395	0.409289836400011\\
2.42258394063069	0.408340664992006\\
2.42503500581742	0.407393850749172\\
2.42701893952536	0.406629204651099\\
2.42900287323331	0.405866093043663\\
2.43098680694126	0.40510451139999\\
2.43297074064921	0.404344456686395\\
2.43481366162735	0.403639789553586\\
2.43665658260549	0.402936433106196\\
2.43849950358364	0.402234384060977\\
2.44034242456178	0.401533639537481\\
2.44249168124999	0.40071805906451\\
2.44464093793821	0.399904243449489\\
2.44679019462642	0.399092187636147\\
2.44893945131464	0.398281886935737\\
2.45154530422839	0.397301790204146\\
2.45415115714215	0.396324257287859\\
2.4567570100559	0.395349279207234\\
2.45936286296966	0.394376848016058\\
2.46201519275	0.393389680442938\\
2.46466752253033	0.392405132696217\\
2.46731985231067	0.391423194800097\\
2.469972182091	0.39044386011995\\
2.47216502269918	0.389636145459863\\
2.47435786330735	0.388830198130171\\
2.47655070391553	0.388026012207047\\
2.4787435445237	0.387223584566735\\
2.48058308966912	0.386551791601063\\
2.48242263481453	0.385881229080178\\
2.48426217995994	0.38521189388644\\
2.48610172510535	0.38454378357627\\
2.48804549755402	0.383839146670891\\
2.48998927000268	0.383135870626466\\
2.49193304245135	0.382433951984306\\
2.49387681490002	0.381733387590631\\
2.49627433508211	0.380871146402506\\
2.4986718552642	0.38001095398442\\
2.50106937544629	0.379152803942488\\
2.50346689562838	0.378296690419921\\
2.50619455719699	0.37732515825891\\
2.50892221876561	0.376356244513084\\
2.51164988033422	0.375389939565297\\
2.51437754190284	0.374426235827171\\
2.51633463332775	0.373736378574544\\
2.51829172475266	0.373047852105634\\
2.52024881617757	0.372360652911479\\
2.52220590760248	0.371674778234174\\
2.52416299902739	0.370990225113046\\
2.5261200904523	0.370306989825185\\
2.52807718187721	0.369625069048964\\
2.53003427330212	0.368944459789158\\
2.53241084911464	0.368119727188206\\
2.53478742492716	0.367296917944803\\
2.53716400073967	0.366476026202075\\
2.53954057655219	0.365657046640554\\
2.54223132656099	0.364732102636777\\
2.54492207656978	0.363809593902052\\
2.54761282657858	0.362889511761764\\
2.55030357658738	0.361971849393438\\
2.55275191242035	0.361138957550153\\
2.55520024825332	0.360308055488619\\
2.55764858408629	0.359479136108352\\
2.56009691991925	0.358652195794056\\
2.56207929177	0.357984084019527\\
2.56406166362075	0.357317261858984\\
2.5660440354715	0.356651725695654\\
2.56802640732225	0.355987473304006\\
2.56986811997521	0.355371500974034\\
2.57170983262817	0.354756631236832\\
2.57355154528113	0.354142861498087\\
2.57539325793409	0.35353018954219\\
2.57754066128822	0.352817208379483\\
2.57968806464235	0.352105712270144\\
2.58183546799648	0.351395697226576\\
2.5839828713506	0.350687159606035\\
2.5865858338523	0.349830285455528\\
2.589188796354	0.348975569273823\\
2.59179175885569	0.348123003959543\\
2.59439472135739	0.347272583378656\\
2.59704394735674	0.346409244088428\\
2.59969317335609	0.345548111600614\\
2.60234239935545	0.344689177929424\\
2.6049916253548	0.343832438189156\\
2.60718239391884	0.343125613203399\\
2.60937316248288	0.342420278869695\\
2.61156393104691	0.341716430402338\\
2.61375469961095	0.341014065608712\\
2.61559298147396	0.340425851182054\\
2.61743126333697	0.339838675869201\\
2.61926954519998	0.339252537183447\\
2.62110782706299	0.338667433268926\\
2.62305021892132	0.338050314443388\\
2.62499261077966	0.337434345557239\\
2.62693500263799	0.336819523867542\\
2.62887739449633	0.336205846917622\\
2.63127269116547	0.335450652305079\\
2.63366798783461	0.334697189367227\\
2.63606328450374	0.333945453031032\\
2.63845858117288	0.333195438726161\\
2.64118320211445	0.332344394348602\\
2.64390782305602	0.331495564103643\\
2.64663244399758	0.330648940307016\\
2.64935706493915	0.329804517164803\\
2.65131257401478	0.329199812579653\\
2.6532680830904	0.32859623493546\\
2.65522359216603	0.327993781424145\\
2.65717910124166	0.327392449940183\\
2.65913461031728	0.32679223818842\\
2.66109011939291	0.32619314314147\\
2.66304562846853	0.325595162155\\
2.66500113754416	0.324998292890563\\
2.66737544517595	0.324275086977995\\
2.66974975280773	0.323553511503515\\
2.67212406043952	0.322833561802048\\
2.67449836807131	0.322115233710631\\
2.6771863535814	0.321303956854216\\
2.67987433909149	0.320494745707471\\
2.68256232460158	0.319687593313323\\
2.68525031011167	0.318882494438198\\
2.68769635096687	0.318151642374614\\
2.69014239182207	0.317422479834365\\
2.69258843267727	0.31669500104105\\
2.69503447353247	0.315969203436895\\
2.69701531227535	0.315382671477192\\
2.69899615101822	0.3147972357021\\
2.7009769897611	0.314212893179759\\
2.70295782850398	0.313629642269918\\
2.70479819612311	0.313088729030586\\
2.70663856374224	0.312548753682705\\
2.70847893136137	0.31200971414741\\
2.7103192989805	0.311471608699769\\
2.71246487829627	0.310845439242393\\
2.71461045761204	0.310220533476955\\
2.71675603692781	0.309596888213685\\
2.71890161624358	0.308974500584524\\
2.72150207141379	0.308221844741458\\
2.724102526584	0.307471026073128\\
2.72670298175422	0.306722038880899\\
2.72930343692443	0.305974878366315\\
2.73195010323215	0.305216311435694\\
2.73459676953986	0.304459624732449\\
2.73724343584758	0.303704811768924\\
2.73989010215529	0.302951868920638\\
2.7420790402909	0.302330553631549\\
2.74426797842651	0.301710509701339\\
2.74645691656212	0.301091733208871\\
2.74864585469773	0.300474222623628\\
2.75048281673803	0.299956981415251\\
2.75231977877832	0.299440627243698\\
2.75415674081862	0.298925158097994\\
2.75599370285892	0.298410572553322\\
2.75793462542621	0.297867822972751\\
2.7598755479935	0.297326055527741\\
2.7618164705608	0.296785268012912\\
2.76375739312809	0.296245458489408\\
2.76615060536082	0.295581201600956\\
2.76854381759355	0.294918424272747\\
2.77093702982627	0.294257122422968\\
2.773330242059	0.293597292436554\\
2.77605229120999	0.292848583855903\\
2.77877434036098	0.292101768152048\\
2.78149638951197	0.291356839097115\\
2.78421843866296	0.290613792211303\\
2.78617246811887	0.290081551968157\\
2.78812649757478	0.289550276231485\\
2.79008052703069	0.289019962723019\\
2.7920345564866	0.288490609815888\\
2.7939885859425	0.287962215707495\\
2.79594261539841	0.287434777902543\\
2.79789664485432	0.286908294266614\\
2.79985067431023	0.286382762949285\\
2.80222294790143	0.285746023090408\\
2.80459522149264	0.285110680036251\\
2.80696749508384	0.284476730018952\\
2.80933976867505	0.283844169735635\\
2.81202529885712	0.283129753521335\\
2.81471082903919	0.282417108048061\\
2.81739635922127	0.281706227658886\\
2.82008188940334	0.280997108286943\\
2.82252583426308	0.2803533070498\\
2.82496977912282	0.27971095530992\\
2.82741372398256	0.279070048307101\\
2.82985766884231	0.278430584231416\\
2.83183704214747	0.277913731913231\\
2.83381641545264	0.277397820888727\\
2.8357957887578	0.276882848750544\\
2.83777516206297	0.276368814279692\\
2.83961424122481	0.275892052517808\\
2.84145332038664	0.275416096642019\\
2.84329239954848	0.274940944964024\\
2.84513147871031	0.274466596122774\\
2.84727538861462	0.27391463465268\\
2.84941929851893	0.273363759432721\\
2.85156320842324	0.272813967876404\\
2.85370711832755	0.272265257694269\\
2.85630533508688	0.27160171877853\\
2.85890355184622	0.2709397597921\\
2.86150176860556	0.270279376099639\\
2.8640999853649	0.269620563895021\\
2.86674434708668	0.268951660904562\\
2.86938870880847	0.268284375971399\\
2.87203307053025	0.267618703757127\\
2.87467743225204	0.266954641544222\\
2.87686465996507	0.266406590654247\\
2.87905188767811	0.265859634785723\\
2.88123911539115	0.265313770687451\\
2.88342634310419	0.264768997292665\\
2.8852620354537	0.264312621349814\\
2.88709772780322	0.263857009992142\\
2.88893342015273	0.263402161572437\\
2.89076911250225	0.262948074982169\\
2.89270865879099	0.262469124845139\\
2.89464820507973	0.261991021666517\\
2.89658775136847	0.26151376364945\\
2.89852729765721	0.26103734924237\\
2.9009186225971	0.260451122495591\\
2.903309947537	0.259866172162503\\
2.9057012724769	0.259282494914786\\
2.9080925974168	0.25870008785268\\
2.91081233980827	0.258039235025944\\
2.91353208219974	0.257380016038589\\
2.91625182459121	0.256722425777724\\
2.91897156698268	0.256066460729971\\
2.9209241926312	0.255596513907029\\
2.92287681827972	0.255127400359413\\
2.92482944392825	0.254659118215231\\
2.92678206957677	0.254191666199619\\
2.92873469522529	0.253725042876688\\
2.93068732087382	0.253259246166276\\
2.93263994652234	0.252794274322946\\
2.93459257217087	0.252330125861745\\
2.93696298530026	0.25176777161577\\
2.93933339842966	0.251206625223623\\
2.94170381155906	0.250646683601972\\
2.94407422468846	0.250087944093062\\
2.94675755640045	0.249456892689585\\
2.94944088811244	0.248827373329738\\
2.95212421982443	0.248199381355406\\
2.95480755153642	0.247572913559217\\
2.95724959706315	0.247004100026035\\
2.95969164258988	0.246436541510007\\
2.96213368811662	0.245870234044358\\
2.96457573364335	0.245305176340373\\
2.96655372532645	0.24484840915862\\
2.96853171700955	0.244392457577161\\
2.97050970869265	0.243937319596527\\
2.97248770037575	0.243482994298719\\
2.97432554054946	0.243061587681299\\
2.97616338072316	0.242640879716633\\
2.97800122089687	0.242220869016186\\
2.97983906107058	0.241801554490249\\
2.98198141129837	0.241313641335581\\
2.98412376152616	0.240826670236806\\
2.98626611175395	0.240340639069435\\
2.98840846198173	0.239855545979853\\
2.99100464900497	0.239268945040549\\
2.9936008360282	0.238683714902882\\
2.99619702305144	0.238099851748343\\
2.99879321007467	0.237517352513126\\
3.00143549942891	0.236925906918152\\
3.00407778878314	0.236335866063475\\
3.00672007813738	0.235747225506141\\
3.00936236749161	0.235159983176965\\
3.01154801947527	0.234675282074942\\
3.01373367145893	0.234191532314135\\
3.01591932344258	0.233708731170974\\
3.01810497542624	0.233226877897337\\
3.01993945550462	0.232823175261677\\
3.02177393558299	0.23242013730257\\
3.02360841566136	0.23201776265465\\
3.02544289573973	0.231616050441615\\
3.02738113188078	0.231192336432431\\
3.02931936802182	0.230769359014057\\
3.03125760416286	0.230347116703937\\
3.0331958403039	0.229925608242372\\
3.03558542077043	0.229406954036045\\
3.03797500123696	0.22888941032129\\
3.04036458170349	0.228372974349739\\
3.04275416217002	0.22785764376165\\
3.04547182085813	0.227272901272361\\
3.04818947954623	0.226689580931169\\
3.05090713823433	0.226107678490605\\
3.05362479692244	0.225527191149718\\
3.05557610929258	0.225111265115261\\
3.05752742166273	0.224696064940053\\
3.05947873403288	0.224281589067984\\
3.06143004640303	0.223867836483382\\
3.06338135877318	0.223454806024765\\
3.06533267114333	0.223042495941353\\
3.06728398351347	0.22263090478794\\
3.06923529588362	0.222220031355178\\
3.07160399895434	0.221722233680865\\
3.07397270202505	0.22122548900491\\
3.07634140509577	0.220729794772565\\
3.07871010816649	0.220235148813727\\
3.08139143519905	0.219676481252808\\
3.08407276223161	0.219119149961615\\
3.08675408926416	0.218563151059726\\
3.08943541629672	0.218008481974729\\
3.0918757139643	0.217504826811968\\
3.09431601163187	0.217002266975052\\
3.09675630929945	0.216500799126324\\
3.09919660696702	0.216000422333425\\
3.10117330204306	0.215595904609051\\
3.1031499971191	0.215192099147446\\
3.10512669219513	0.214789004270808\\
3.10710338727117	0.21438661927418\\
3.10894005821716	0.214013373576704\\
3.11077672916315	0.213640738293966\\
3.11261340010913	0.213268712270196\\
3.11445007105512	0.212897294619014\\
3.11659097297319	0.212465120992036\\
3.11873187489125	0.212033770711628\\
3.12087277680932	0.211603242011166\\
3.12301367872739	0.211173533367914\\
3.12560800597183	0.210653912788996\\
3.12820233321627	0.210135490742259\\
3.13079666046071	0.209618264044334\\
3.13339098770516	0.209102230190277\\
3.13603137944036	0.208578256102328\\
3.13867177117557	0.208055510869154\\
3.14131216291078	0.207533990755364\\
3.14395255464598	0.207013694151828\\
3.14613674243025	0.206584216927777\\
3.14832093021452	0.206155572433134\\
3.15050511799878	0.205727758365958\\
3.15268930578305	0.205300774191516\\
3.15452264194042	0.204943017332333\\
3.15635597809779	0.204585842582798\\
3.15818931425515	0.20422924879857\\
3.16002265041252	0.203873235273893\\
3.16195965753304	0.203497719494062\\
3.16389666465357	0.20312284903532\\
3.16583367177409	0.202748622659588\\
3.16777067889461	0.202375039328686\\
3.17015864712348	0.201915364269642\\
3.17254661535234	0.201456662419655\\
3.1749345835812	0.200998931481794\\
3.17732255181007	0.200542169507146\\
3.18003830143808	0.20002388592045\\
3.1827540510661	0.199506849201381\\
3.18546980069412	0.198991055782639\\
3.18818555032214	0.19847650338971\\
3.19013563253418	0.19810778585875\\
3.19208571474622	0.19773970512585\\
3.19403579695826	0.197372259883242\\
3.1959858791703	0.197005449306367\\
3.19793596138234	0.196639272440168\\
3.19988604359438	0.196273727799015\\
3.20183612580642	0.19590881417201\\
3.20378620801846	0.195544530559107\\
3.20615332968462	0.195103187248855\\
3.20852045135078	0.194662768376017\\
3.21088757301694	0.194223271798592\\
3.2132546946831	0.193784695717913\\
3.21593418110783	0.193289353790287\\
3.21861366753257	0.192795185477078\\
3.22129315395731	0.192302187510733\\
3.22397264038204	0.191810357789174\\
3.22641132425842	0.191363741980369\\
3.22885000813481	0.190918088679969\\
3.23128869201119	0.190473395055762\\
3.23372737588757	0.190029660412965\\
3.2357028561521	0.189670910740621\\
3.23767833641664	0.189312787286465\\
3.23965381668117	0.188955288629517\\
3.24162929694571	0.18859841421396\\
3.24346486614004	0.188267373781821\\
3.24530043533438	0.187936870230121\\
3.24713600452871	0.187606902585827\\
3.24897157372305	0.187277470115729\\
3.25111112571352	0.186894155783349\\
3.25325067770399	0.186511565816138\\
3.25539022969446	0.186129698727675\\
3.25752978168493	0.185748553248408\\
3.2601223939106	0.185287663600276\\
3.26271500613627	0.184827828753128\\
3.26530761836194	0.184369046023009\\
3.26790023058761	0.183911313328468\\
3.27053887602675	0.183446529515631\\
3.2731775214659	0.182982827677464\\
3.27581616690504	0.182520204644559\\
3.27845481234418	0.182058659131369\\
3.28063763867122	0.181677657507028\\
3.28282046499826	0.181297389450851\\
3.28500329132531	0.180917853001998\\
3.28718611765235	0.180539047763771\\
3.28901837670874	0.180221643352369\\
3.29085063576513	0.179904751953528\\
3.29268289482151	0.179588372598182\\
3.2945151538779	0.179272504705913\\
3.29645100681944	0.178939332893978\\
3.29838685976097	0.178606729972131\\
3.3003227127025	0.178274694894478\\
3.30225856564403	0.177943226792226\\
3.30464503655697	0.17753538021473\\
3.3070315074699	0.177128391818915\\
3.30941797838283	0.176722259663005\\
3.31180444929576	0.17631698211312\\
3.31451844013322	0.175857120769442\\
3.31723243097068	0.17539835931983\\
3.31994642180814	0.174940694737628\\
3.3226604126456	0.174484125138413\\
3.32460934359987	0.174156934393809\\
3.32655827455415	0.173830305678011\\
3.32850720550842	0.173504237880715\\
3.33045613646269	0.173178730318557\\
3.33240506741696	0.172853782192685\\
3.33435399837124	0.172529392233497\\
3.33630292932551	0.172205559414874\\
3.33825186027978	0.171882282896904\\
3.34061751462084	0.171490629094997\\
3.3429831689619	0.171099791658467\\
3.34534882330297	0.170709768771009\\
3.34771447764403	0.170320558919132\\
3.3503922640399	0.169880974662436\\
3.35307005043576	0.169442427181435\\
3.35574783683163	0.169004913696915\\
3.3584256232275	0.168568432456384\\
3.36086281029731	0.168172064904625\\
3.36329999736713	0.167776548012583\\
3.36573718443694	0.167381879358763\\
3.36817437150675	0.166988058401517\\
3.37014871364598	0.166669648415504\\
3.37212305578521	0.166351792112739\\
3.37409739792444	0.166034488279562\\
3.37607174006367	0.165717736463282\\
3.3779062735275	0.165423908893074\\
3.37974080699132	0.165130556165242\\
3.38157534045515	0.164837677451705\\
3.38340987391898	0.164545272135358\\
3.38554816666557	0.16420504736354\\
3.38768645941216	0.163865463403306\\
3.38982475215875	0.163526518989897\\
3.39196304490534	0.163188213049109\\
3.39455406879158	0.162779133132468\\
3.39714509267783	0.162370986608691\\
3.39973611656407	0.161963771190659\\
3.40232714045032	0.161557485120171\\
3.40496417021602	0.161144937651411\\
3.40760119998172	0.160733347980035\\
3.41023822974741	0.160322713394311\\
3.41287525951311	0.15991303283416\\
3.41505681661214	0.159574833068935\\
3.41723837371117	0.159237282951602\\
3.4194199308102	0.158900380800214\\
3.42160148790922	0.158564126303093\\
3.4234327342753	0.158282366388738\\
3.42526398064138	0.158001060955982\\
3.42709522700746	0.157720209176201\\
3.42892647337354	0.157439810561294\\
3.43086124382794	0.157144052116124\\
3.43279601428235	0.156848797776036\\
3.43473078473675	0.156554046647763\\
3.43666555519115	0.156259797993093\\
3.43905063277357	0.1558977549695\\
3.44143571035598	0.155536472570721\\
3.4438207879384	0.155175949137266\\
3.44620586552081	0.154816183278906\\
3.44891822840412	0.154407968564978\\
3.45163059128742	0.154000729001139\\
3.45434295417072	0.153594461994995\\
3.45705531705402	0.153189165952402\\
3.45900316966983	0.152898705179074\\
3.46095102228563	0.152608742903364\\
3.46289887490143	0.152319278173602\\
3.46484672751724	0.152030310411124\\
3.46679458013304	0.151741838936136\\
3.46874243274885	0.151453862656807\\
3.47069028536465	0.151166380694228\\
3.47263813798045	0.150879392332034\\
3.4750024272066	0.150531710070004\\
3.47736671643275	0.150184752227139\\
3.47973100565889	0.149838517246782\\
3.48209529488504	0.149493003836313\\
3.48477150573547	0.149102775788393\\
3.4874477165859	0.148713468007565\\
3.49012392743633	0.148325078107739\\
3.49280013828676	0.147937604597598\\
3.49523593372801	0.147585734827916\\
3.49767172916926	0.147234620396464\\
3.50010752461051	0.146884259218756\\
3.50254332005176	0.146534650847381\\
3.50451659545158	0.146251978942262\\
3.5064898708514	0.145969798844301\\
3.50846314625122	0.145688109508861\\
3.51043642165105	0.145406910553663\\
3.51226998151364	0.145146060589164\\
3.51410354137623	0.144885632505776\\
3.51593710123882	0.144625625591568\\
3.51777066110141	0.144366039318126\\
3.5199077773508	0.144064007146772\\
3.52204489360018	0.143762544418649\\
3.52418200984957	0.14346165004613\\
3.52631912609895	0.143161323107147\\
3.52890867475407	0.142798175293274\\
3.53149822340919	0.142435857102929\\
3.53408777206431	0.14207436656754\\
3.53667732071942	0.141713702177784\\
3.53931285143977	0.141347480384024\\
3.54194838216012	0.140982110161956\\
3.54458391288046	0.140617589173553\\
3.54721944360081	0.14025391651448\\
3.54939981584871	0.139953690740277\\
3.55158018809662	0.139654042756828\\
3.55376056034452	0.139354971112292\\
3.55594093259242	0.139056475543604\\
3.55777122691924	0.13880635030682\\
3.55960152124605	0.138556629391362\\
3.56143181557286	0.138307312082266\\
3.56326210989967	0.138058397959745\\
3.56519586458047	0.137795851026985\\
3.56712961926127	0.137533752645331\\
3.56906337394207	0.137272102043955\\
3.57099712862286	0.137010898586282\\
3.5733809071016	0.136689522174404\\
3.57576468558034	0.136368822683508\\
3.57814846405907	0.136048798680753\\
3.58053224253781	0.135729448966216\\
3.58324309449194	0.135367099879028\\
3.58595394644606	0.135005618834344\\
3.58866479840019	0.134645003592037\\
3.59137565035432	0.134285252775454\\
3.59332249236422	0.134027424352158\\
3.59526933437411	0.133770039821453\\
3.59721617638401	0.133513098360375\\
3.5991630183939	0.133256599468396\\
3.6011098604038	0.133000542557316\\
3.60305670241369	0.132744926682819\\
3.60500354442359	0.132489751084464\\
3.60695038643348	0.132235015142159\\
3.60931340336352	0.131926414250246\\
3.61167642029355	0.131618458653057\\
3.61403943722359	0.131311147003035\\
3.61640245415363	0.131004478180388\\
3.61907720125629	0.13065812775153\\
3.62175194835895	0.13031259725538\\
3.62442669546162	0.129967884625441\\
3.62710144256428	0.129623988567083\\
3.62953594170454	0.129311690288608\\
3.6319704408448	0.129000065186841\\
3.63440493998505	0.128689111456195\\
3.63683943912531	0.128378828703476\\
3.63881171416181	0.128127948857617\\
3.64078398919831	0.127877507438294\\
3.64275626423481	0.127627503539917\\
3.64472853927131	0.127377936827768\\
3.64656118395223	0.127146429997404\\
3.64839382863316	0.126915299326796\\
3.65022647331408	0.126684544198023\\
3.65205911799501	0.126454164151118\\
3.65419513399004	0.126186120274351\\
3.65633114998508	0.125918584196042\\
3.65846716598012	0.125651554971574\\
3.66060318197515	0.125385031798646\\
3.66319135779515	0.125062766938033\\
3.66577953361516	0.124741242014115\\
3.66836770943516	0.124420455316611\\
3.67095588525516	0.124100405529896\\
3.67359002220931	0.12377542765684\\
3.67622415916346	0.123451209472477\\
3.67885829611761	0.123127748946654\\
3.68149243307176	0.122805045282042\\
3.68367169792461	0.122538638519387\\
3.68585096277746	0.122272747337481\\
3.68803022763031	0.122007370475854\\
3.69020949248316	0.121742507695902\\
3.69203889174844	0.12152056322114\\
3.69386829101372	0.121298979607778\\
3.69569769027899	0.121077756233732\\
3.69752708954427	0.120856892730224\\
3.69945989082606	0.120623935966406\\
3.70139269210784	0.120391379593122\\
3.70332549338962	0.12015922293878\\
3.7052582946714	0.119927465446824\\
3.70764086043396	0.119642326240667\\
3.71002342619652	0.119357791352176\\
3.71240599195907	0.119073859532382\\
3.71478855772163	0.118790529731729\\
3.7174980046974	0.118469058200824\\
3.72020745167316	0.118148361745632\\
3.72291689864893	0.117828438414552\\
3.7256263456247	0.11750928699564\\
3.7275722399668	0.117280551511487\\
3.72951813430889	0.117052212479694\\
3.73146402865099	0.116824269182728\\
3.73340992299309	0.116596721179016\\
3.73535581733519	0.116369567951683\\
3.73730171167728	0.116142808679691\\
3.73924760601938	0.115916442698934\\
3.74119350036148	0.115690469465252\\
3.74355533001388	0.115416721242303\\
3.74591715966628	0.115143549493466\\
3.74827898931867	0.114870953041345\\
3.75064081897107	0.114598930903033\\
3.75331420405929	0.114291717338425\\
3.7559875891475	0.113985236378816\\
3.75866097423572	0.113679486220041\\
3.76133435932394	0.113374465717409\\
3.76376764951337	0.113097472235652\\
3.7662009397028	0.112821080361128\\
3.76863422989223	0.112545288520833\\
3.77106752008166	0.112270096349618\\
3.7730388566081	0.112047587813537\\
3.77501019313454	0.111825471167677\\
3.77698152966098	0.11160374562182\\
3.77895286618741	0.11138241087321\\
3.78078465046148	0.11117709444454\\
3.78261643473554	0.11097211429154\\
3.78444821900961	0.110767469873177\\
3.78628000328367	0.110563160783011\\
3.78841498954514	0.110325456483369\\
3.79054997580661	0.1100882061813\\
3.79268496206808	0.109851409048881\\
3.79481994832954	0.109615064379308\\
3.79740684497398	0.109329298122284\\
3.79999374161842	0.109044193482108\\
3.80258063826287	0.108759748960101\\
3.80516753490731	0.108475963393448\\
3.80780037430177	0.108187813349457\\
3.81043321369624	0.107900342697397\\
3.8130660530907	0.107613549662902\\
3.81569889248516	0.107327433522331\\
3.81787712158101	0.107091231771139\\
3.82005535067686	0.106855491191275\\
3.8222335797727	0.106620210682578\\
3.82441180886855	0.106385390015681\\
3.82624036654819	0.106188619774986\\
3.82806892422783	0.105992172358612\\
3.82989748190747	0.105796047221121\\
3.83172603958711	0.105600244032393\\
3.83365794575629	0.105393723545179\\
3.83558985192548	0.105187561275571\\
3.83752175809467	0.104981756633286\\
3.83945366426386	0.104776309125644\\
3.8418350969947	0.104523547662991\\
3.84421652972554	0.104271326909656\\
3.84659796245637	0.104019645767463\\
3.84897939518721	0.103768503307308\\
3.85168753417204	0.103483560353603\\
3.85439567315688	0.103199310975521\\
3.85710381214171	0.102915753460062\\
3.85981195112655	0.102632886722047\\
3.86175695652247	0.102430155261575\\
3.86370196191839	0.102227778629534\\
3.86564696731432	0.102025756195614\\
3.86759197271024	0.101824087563471\\
3.86953697810617	0.101622772272652\\
3.87148198350209	0.101421809605789\\
3.87342698889802	0.101221198977981\\
3.87537199429394	0.101020939905836\\
3.8777327151273	0.100778350068697\\
3.88009343596066	0.100536276260621\\
3.88245415679402	0.100294717444203\\
3.88481487762738	0.10005367274654\\
3.88748699408182	0.0997814518213782\\
3.89015911053625	0.099509886754055\\
3.89283122699069	0.0992389759578455\\
3.89550334344512	0.0989687184043895\\
3.89793550527761	0.098723296848646\\
3.9003676671101	0.0984784139550366\\
3.90279982894259	0.0982340683459174\\
3.90523199077508	0.0979902596680276\\
3.90720244661255	0.0977931272594976\\
3.90917290245002	0.0975963457832917\\
3.91114335828749	0.0973999145457186\\
3.91311381412495	0.0972038332656877\\
3.9149447894579	0.0970219450951348\\
3.91677576479085	0.0968403580777174\\
3.9186067401238	0.0966590717359675\\
3.92043771545675	0.0964780857060301\\
3.92257173756984	0.0962675229375896\\
3.92470575968293	0.0960573667680751\\
3.92683978179603	0.0958476164658746\\
3.92897380390912	0.0956382714014795\\
3.93155950771284	0.0953851589678125\\
3.93414521151655	0.0951326391153323\\
3.93673091532027	0.0948807105206022\\
3.93931661912398	0.0946293721433896\\
3.94194824954642	0.0943741745877929\\
3.94457987996886	0.0941195855989045\\
3.9472115103913	0.0938656036166476\\
3.94984314081374	0.0936122279689968\\
3.95202040074052	0.093403057184562\\
3.95419766066729	0.0931942995453399\\
3.95637492059407	0.0929859540863834\\
3.95855218052085	0.0927780205787483\\
3.96037994690514	0.0926037822337309\\
3.96220771328942	0.0924298331178387\\
3.9640354796737	0.0922561727495243\\
3.96586324605798	0.0920828008286304\\
3.96779431176244	0.0918999434738487\\
3.96972537746689	0.0917174070717583\\
3.97165644317135	0.0915351910994723\\
3.9735875088758	0.0913532951161422\\
3.97596788252885	0.0911295164044471\\
3.9783482561819	0.0909062221715826\\
3.98072862983495	0.0906834114444657\\
3.983109003488	0.090461083392056\\
3.98581592392327	0.0902088412398512\\
3.98852284435854	0.0899572205759241\\
3.9912297647938	0.0897062198865671\\
3.99393668522907	0.0894558381863717\\
3.9958808566532	0.0892763896951671\\
3.99782502807732	0.0890972591884365\\
3.99976919950144	0.0889184461087617\\
4.00171337092557	0.0887399500953293\\
4.00365754234969	0.0885617707331984\\
4.00560171377381	0.0883839073927085\\
4.00754588519793	0.0882063595548362\\
4.00949005662206	0.0880291267856849\\
4.01184974146069	0.087814437992125\\
4.01420942629932	0.0876002116758581\\
4.01656911113795	0.0873864469160126\\
4.01892879597658	0.0871731429295932\\
4.02159973010643	0.0869322585232542\\
4.02427066423627	0.0866919619429561\\
4.02694159836611	0.0864522517840412\\
4.02961253249595	0.0862131271105783\\
4.03204364077664	0.0859959818752673\\
4.03447474905733	0.0857793194682264\\
4.03690585733801	0.0855631386770601\\
4.0393369656187	0.0853474391513763\\
4.04130659499865	0.0851730366606074\\
4.04327622437859	0.0849989487488125\\
4.04524585375853	0.0848251748037333\\
4.04721548313848	0.0846517145594705\\
4.04904569798996	0.0844908130503077\\
4.05087591284145	0.084330181505477\\
4.05270612769293	0.0841698195006715\\
4.05453634254441	0.0840097267066366\\
4.05666946176009	0.0838234774839328\\
4.05880258097577	0.0836375927542686\\
4.06093570019145	0.0834520718664891\\
4.06306881940712	0.0832669142547441\\
4.0656534104312	0.0830430542192021\\
4.06823800145528	0.0828197254104039\\
4.07082259247936	0.0825969266517093\\
4.07340718350344	0.0823746570032088\\
4.07603768704001	0.0821489813493828\\
4.07866819057657	0.0819238512808284\\
4.08129869411314	0.0816992654185076\\
4.08392919764971	0.0814752231280386\\
4.08610555058704	0.0812902715367736\\
4.08828190352438	0.0811056903566404\\
4.09045825646171	0.0809214787375086\\
4.09263460939905	0.0807376364465374\\
4.09446163188849	0.0805835878419121\\
4.09628865437792	0.0804297985574874\\
4.09811567686736	0.0802762681655348\\
4.0999426993568	0.0801229963898448\\
4.10187297596885	0.0799613430657763\\
4.1038032525809	0.079799977505741\\
4.10573352919295	0.0796388992434068\\
4.10766380580501	0.0794781078807926\\
4.11004318933253	0.0792803002578059\\
4.11242257286004	0.0790829270151419\\
4.11480195638756	0.0788859872847821\\
4.11718133991508	0.0786894803170048\\
4.11988712476776	0.0784665416985638\\
4.12259290962044	0.0782441603112751\\
4.12529869447312	0.0780223348096268\\
4.12800447932579	0.0778010642890372\\
4.12994786841685	0.0776424819545111\\
4.1318912575079	0.0774841847416744\\
4.13383464659895	0.0773261721546746\\
4.13577803569	0.0771684438614835\\
4.13772142478105	0.0770109994847283\\
4.1396648138721	0.0768538384693939\\
4.14160820296315	0.07669696035194\\
4.14355159205421	0.0765403647395937\\
4.14591030880942	0.0763506815355693\\
4.14826902556464	0.0761614130075354\\
4.15062774231986	0.0759725583328392\\
4.15298645907508	0.0757841168034003\\
4.15565629106991	0.075571317412933\\
4.15832612306475	0.075359045093914\\
4.16099595505959	0.0751472985957606\\
4.16366578705443	0.0749360770581928\\
4.16609591153031	0.074744275426866\\
4.16852603600619	0.0745529067342413\\
4.17095616048207	0.0743619699087019\\
4.17338628495795	0.0741714645986552\\
4.17535513889723	0.0740174357595423\\
4.17732399283652	0.0738636889993064\\
4.1792928467758	0.0737102237749817\\
4.18126170071508	0.0735570398320867\\
4.18309120082536	0.0734149499404288\\
4.18492070093565	0.0732731021192392\\
4.18675020104593	0.0731314959892181\\
4.18857970115621	0.0729901312499182\\
4.19071197488826	0.0728256755093245\\
4.1928442486203	0.0726615465924381\\
4.19497652235234	0.0724977439161925\\
4.19710879608439	0.0723342669681872\\
4.19969234891721	0.0721366270978565\\
4.20227590175003	0.0719394635439281\\
4.20485945458285	0.0717427752542296\\
4.20744300741567	0.0715465613728434\\
4.21007246048298	0.0713473477808915\\
4.21270191355028	0.0711486233801705\\
4.21533136661758	0.0709503869459288\\
4.21796081968488	0.0707526378731887\\
4.22013632390442	0.070589396056962\\
4.22231182812396	0.0704264863673122\\
4.22448733234349	0.0702639080522795\\
4.22666283656303	0.0701016608738689\\
4.22848915993632	0.0699657106501955\\
4.2303154833096	0.0698299929405111\\
4.23214180668289	0.0696945073629256\\
4.23396813005617	0.0695592536611001\\
4.2358976659975	0.0694166078324951\\
4.23782720193883	0.06927422001304\\
4.23975673788016	0.0691320897844876\\
4.24168627382148	0.0689902167850598\\
4.24406473175624	0.0688156893081213\\
4.24644318969099	0.0686415512825505\\
4.24882164762575	0.0684678019297301\\
4.2512001055605	0.0682944405687507\\
4.25390483213008	0.068097768738677\\
4.25660955869967	0.0679015964902752\\
4.25931428526925	0.0677059226215384\\
4.26201901183883	0.0675107462956279\\
4.26396166723527	0.0673708684290473\\
4.2659043226317	0.0672312461852282\\
4.26784697802814	0.0670918791209002\\
4.26978963342457	0.0669527669282122\\
4.27173228882101	0.0668139092616082\\
4.27367494421744	0.0666753056299984\\
4.27561759961388	0.0665369556171887\\
4.27756025501031	0.0663988588653301\\
4.27991806724372	0.0662315897303226\\
4.28227587947713	0.0660646923370406\\
4.28463369171054	0.0658981659467096\\
4.28699150394395	0.0657320099149875\\
4.28966030860943	0.065544384180805\\
4.29232911327491	0.0653572309288316\\
4.29499791794038	0.0651705490403263\\
4.29766672260586	0.0649843377190608\\
4.30009592854077	0.0648152524083338\\
4.30252513447567	0.0646465551887205\\
4.30495434041058	0.0644782451094242\\
4.30738354634549	0.0643103218169022\\
4.30935167295635	0.0641745546900118\\
4.31131979956721	0.0640390404140568\\
4.31328792617807	0.0639037785055588\\
4.31525605278893	0.0637687687195433\\
4.31708488142003	0.063643540219482\\
4.31891371005113	0.0635185286967399\\
4.32074253868223	0.063393733810611\\
4.32257136731333	0.0632691552852773\\
4.32470284953439	0.06312423285361\\
4.32683433175545	0.0629796033503492\\
4.32896581397651	0.0628352662508373\\
4.33109729619757	0.0626912210884815\\
4.3336798805776	0.0625170810140906\\
4.33626246495762	0.0623433678324982\\
4.33884504933765	0.0621700805984116\\
4.34142763371768	0.0619972185279635\\
4.34405610771119	0.0618217206843671\\
4.34668458170471	0.061646661252955\\
4.34931305569822	0.0614720391416585\\
4.35194152969174	0.0612978537706191\\
4.35411623995875	0.061154068325162\\
4.35629095022576	0.0610105805190295\\
4.35846566049277	0.0608673896848009\\
4.36064037075978	0.0607244955800566\\
4.36246603739913	0.0606047649633738\\
4.36429170403847	0.0604852427052638\\
4.36611737067781	0.0603659284633247\\
4.36794303731716	0.0602468219983955\\
4.36987187832496	0.0601212098654387\\
4.37180071933277	0.0599958289228581\\
4.37372956034057	0.0598706787938494\\
4.37565840134838	0.0597457591478881\\
4.37803599426268	0.0595920931449983\\
4.38041358717698	0.0594387760884827\\
4.38279118009128	0.0592858072768329\\
4.38516877300558	0.0591331860886081\\
4.38787251355284	0.0589600506614339\\
4.3905762541001	0.0587873628268472\\
4.39327999464736	0.0586151215066678\\
4.39598373519462	0.0584433259229222\\
4.39792570280892	0.0583202079300764\\
4.39986767042322	0.0581973189464627\\
4.40180963803753	0.0580746585742368\\
4.40375160565183	0.0579522265266441\\
4.40569357326613	0.0578300224857974\\
4.40763554088044	0.0577080460157157\\
4.40957750849474	0.0575862967411593\\
4.41151947610904	0.0574647743346115\\
4.41387644347869	0.0573175867993161\\
4.41623341084833	0.0571707322535144\\
4.41859037821798	0.0570242100310385\\
4.42094734558763	0.056878019542949\\
4.42361519292072	0.0567129463094207\\
4.42628304025382	0.0565482962719472\\
4.42895088758691	0.0563840684259013\\
4.43161873492	0.0562202620312153\\
4.43404708354813	0.0560715266736115\\
4.43647543217625	0.0559231389015973\\
4.43890378080437	0.055775097868866\\
4.4413321294325	0.0556274032212822\\
4.44329957417542	0.0555079948370034\\
4.44526701891834	0.0553888128969685\\
4.44723446366126	0.0552698569692361\\
4.44920190840418	0.0551511268176657\\
4.45103010654092	0.0550410019457432\\
4.45285830467765	0.054931071375071\\
4.45468650281439	0.0548213347984717\\
4.45651470095112	0.054711791961754\\
4.45864544251208	0.0545843653154805\\
4.46077618407303	0.0544572009619596\\
4.46290692563399	0.0543302984273345\\
4.46503766719495	0.0542036572850902\\
4.46761934850193	0.0540505640457061\\
4.47020102980892	0.0538978530188053\\
4.4727827111159	0.0537455233520617\\
4.47536439242289	0.0535935743249343\\
4.47799195422626	0.0534393150596983\\
4.48061951602964	0.0532854482873025\\
4.48324707783301	0.0531319730308508\\
4.48587463963639	0.0529788887339495\\
4.48804860753058	0.0528525263105086\\
4.49022257542477	0.0527264303296863\\
4.49239654331896	0.0526006001974038\\
4.49457051121315	0.0524750356687416\\
4.49639556129104	0.0523698288115108\\
4.49822061136893	0.0522648084569523\\
4.50004566144682	0.0521599742970778\\
4.50187071152471	0.0520553261081752\\
4.50379890087099	0.0519449656836168\\
4.50572709021728	0.0518348121798026\\
4.50765527956356	0.0517248652561387\\
4.50958346890985	0.051615124609669\\
4.51196025378299	0.0514801360608212\\
4.51433703865613	0.0513454597974277\\
4.51671382352927	0.051211095185396\\
4.51909060840241	0.0510770416557536\\
4.52179343064524	0.0509249765417058\\
4.52449625288807	0.0507733119546426\\
4.5271990751309	0.0506220469244553\\
4.52990189737373	0.0504711807261172\\
4.53184322061466	0.0503630655588154\\
4.5337845438556	0.0502551553002295\\
4.53572586709654	0.0501474495922151\\
4.53766719033748	0.0500399481670979\\
4.53960851357841	0.0499326507316701\\
4.54154983681935	0.0498255568977936\\
4.54349116006029	0.0497186663261356\\
4.54543248330122	0.0496119787161022\\
4.54778866191772	0.0494827644740293\\
4.55014484053421	0.0493538481177556\\
4.55250101915071	0.049225229044814\\
4.55485719776721	0.0490969067154267\\
4.55752415341337	0.0489520162005926\\
4.56019110905953	0.0488075042269807\\
4.56285806470569	0.048663369889873\\
4.56552502035185	0.0485196125000695\\
4.56795256924046	0.0483890870157108\\
4.57038011812908	0.048258872408013\\
4.57280766701769	0.0481289679217513\\
4.57523521590631	0.0479993732047718\\
4.57720202179576	0.0478946020487091\\
4.57916882768521	0.0477900333998712\\
4.58113563357466	0.047685666871379\\
4.58310243946412	0.0475815022360262\\
4.58493004597891	0.0474848905042779\\
4.5867576524937	0.0473884525155158\\
4.58858525900849	0.0472921879920676\\
4.59041286552329	0.047196096699209\\
4.59254291441074	0.0470843219682242\\
4.5946729632982	0.0469727817525647\\
4.59680301218565	0.0468614756231588\\
4.59893306107311	0.0467504031892483\\
4.60151390072039	0.0466161366092076\\
4.60409474036768	0.0464822117242335\\
4.60667558001496	0.0463486277638937\\
4.60925641966225	0.0462153840645766\\
4.61188313205406	0.0460801207705633\\
4.61450984444588	0.0459452083198795\\
4.61713655683769	0.0458106458365442\\
4.61976326922951	0.0456764327876216\\
4.62193654340388	0.0455656520622511\\
4.62410981757825	0.0454551094773793\\
4.62628309175262	0.0453448045030368\\
4.628456365927	0.0452347368943509\\
4.63028083755938	0.0451425177451118\\
4.63210530919177	0.045050465267517\\
4.63392978082415	0.0449585791839094\\
4.63575425245654	0.0448668592849486\\
4.63768183112707	0.0447701362707751\\
4.6396094097976	0.0446735981541589\\
4.64153698846813	0.0445772446265649\\
4.64346456713866	0.0444810754098427\\
4.64584059765288	0.0443627855916705\\
4.6482166281671	0.0442447747883109\\
4.65059265868133	0.0441270424253903\\
4.65296868919555	0.0440095879811174\\
4.65567065670604	0.0438763585486125\\
4.65837262421654	0.0437434869240257\\
4.66107459172703	0.0436109722326271\\
4.66377655923752	0.04347881379844\\
4.665717279191	0.0433841088733415\\
4.66765799914448	0.043289586977715\\
4.66959871909796	0.0431952477885033\\
4.67153943905144	0.0431010910558145\\
4.67348015900492	0.0430071165089502\\
4.67542087895839	0.0429133238016129\\
4.67736159891187	0.0428197126263589\\
4.67930231886535	0.0427262827069625\\
4.68165776157922	0.0426131303420263\\
4.68401320429308	0.0425002439893307\\
4.68636864700695	0.0423876231030159\\
4.68872408972081	0.0422752671877482\\
4.69139021534179	0.0421484106153169\\
4.69405634096276	0.0420218920334683\\
4.69672246658373	0.0418957106259323\\
4.6993885922047	0.0417698657508501\\
4.70181539554714	0.04165560924934\\
4.70424219888957	0.0415416302838732\\
4.706669002232	0.0414279281792501\\
4.70909580557444	0.0413145025884484\\
4.71106201334669	0.0412228070570145\\
4.71302822111895	0.041131292289212\\
4.71499442889121	0.0410399579379195\\
4.71696063666346	0.040948803785401\\
4.71878768845152	0.0408642622501013\\
4.72061474023959	0.0407798757820101\\
4.72244179202765	0.0406956441297354\\
4.72426884381571	0.0406115670764505\\
4.72639824536146	0.0405137713197763\\
4.7285276469072	0.040416184843411\\
4.73065704845294	0.0403188072582673\\
4.73278644999868	0.0402216382060447\\
4.73536650575044	0.040104183747923\\
4.7379465615022	0.0399870341734492\\
4.74052661725396	0.0398701887851963\\
4.74310667300572	0.0397536469717319\\
4.74573259498835	0.0396353444735091\\
4.74835851697098	0.0395173549742583\\
4.75098443895361	0.0393996776872329\\
4.75361036093624	0.0392823121038791\\
4.75578298732755	0.0391854417691574\\
4.75795561371886	0.0390887838552322\\
4.76012824011018	0.0389923378885943\\
4.76230086650149	0.0388961036271791\\
4.76412479587362	0.038815477758165\\
4.76594872524575	0.0387350005379271\\
4.76777265461787	0.0386546717158273\\
4.76959658399	0.038574491096238\\
4.77152359083121	0.0384899399218241\\
4.77345059767242	0.0384055536292046\\
4.77537760451363	0.0383213319385746\\
4.77730461135484	0.0382372745944862\\
4.77967993813647	0.0381338869943111\\
4.78205526491809	0.0380307481700102\\
4.78443059169972	0.0379278576007513\\
4.78680591848134	0.0378252148078683\\
4.78950709100812	0.0377087920421877\\
4.79220826353489	0.0375926882556592\\
4.79490943606167	0.0374769026586163\\
4.79761060858844	0.0373614346215569\\
4.79955076416562	0.0372786936405371\\
4.8014909197428	0.0371961158000851\\
4.80343107531997	0.0371137008084795\\
4.80537123089715	0.0370314484327751\\
4.80731138647432	0.0369493584231764\\
4.80925154205149	0.0368674304702474\\
4.81119169762867	0.0367856642951999\\
4.81313185320585	0.0367040596442269\\
4.81548660984188	0.0366052331245803\\
4.81784136647791	0.0365066436420333\\
4.82019612311394	0.0364082907016184\\
4.82255087974997	0.0363101738488135\\
4.8252162333238	0.036199399483113\\
4.82788158689762	0.0360889262432641\\
4.83054694047144	0.0359787533921066\\
4.83321229404527	0.0358688803327393\\
4.83563840290067	0.0357691297090516\\
4.83806451175607	0.0356696263089215\\
4.84049062061147	0.0355703695280015\\
4.84291672946687	0.035471359027677\\
4.84488237771812	0.0353913203955171\\
4.84684802596938	0.0353114427571686\\
4.84881367422063	0.0352317258008858\\
4.85077932247189	0.0351521693191354\\
4.85260585456267	0.0350783869704361\\
4.85443238665345	0.0350047427083573\\
4.85625891874423	0.0349312363051711\\
4.85808545083501	0.0348578675607792\\
4.86021424788796	0.0347725307770397\\
4.86234304494091	0.0346873803294252\\
4.86447184199386	0.0346024158649504\\
4.86660063904681	0.0345176370551998\\
4.86917996527801	0.0344151643128245\\
4.87175929150922	0.0343129629843715\\
4.87433861774042	0.0342110324381925\\
4.87691794397163	0.0341093721114164\\
4.87954313104113	0.0340061811498787\\
4.88216831811063	0.0339032687772005\\
4.88479350518014	0.0338006342862179\\
4.88741869224964	0.0336982771941014\\
4.88959071425184	0.0336137984874739\\
4.89176273625403	0.0335295088148899\\
4.89393475825623	0.0334454077529223\\
4.89610678025842	0.0333614950650094\\
4.89793020172902	0.0332911952322069\\
4.89975362319961	0.0332210276600786\\
4.90157704467021	0.0331509921222859\\
4.9034004661408	0.0330810884365022\\
4.90532693798131	0.0330073771801709\\
4.90725340982182	0.0329338126058589\\
4.90917988166234	0.0328603944597842\\
4.91110635350285	0.0327871225075557\\
4.91348102432109	0.0326970044513144\\
4.91585569513934	0.0326071076762425\\
4.91823036595759	0.0325174317100159\\
4.92060503677583	0.0324279761139016\\
4.92330547050962	0.0323265160319712\\
4.9260059042434	0.0322253396245411\\
4.92870633797719	0.0321244461785207\\
4.93140677171098	0.0320238351091116\\
4.93334639977109	0.0319517435589411\\
4.9352860278312	0.0318797970651548\\
4.93722565589131	0.031807995364277\\
4.93916528395142	0.0317363382397467\\
4.94110491201153	0.0316648254614371\\
4.94304454007164	0.0315934567526194\\
4.94498416813175	0.0315222318605158\\
4.94692379619186	0.0314511505522038\\
4.94927791374303	0.0313650720465915\\
4.9516320312942	0.031279204234135\\
4.95398614884537	0.0311935466660797\\
4.95634026639655	0.0311080989258349\\
4.95900490246572	0.0310116329025355\\
4.96166953853489	0.0309154344888802\\
4.96433417460406	0.0308195030191089\\
4.96699881067323	0.0307238379395809\\
4.96942427316551	0.0306369907306764\\
4.97184973565778	0.0305503631861997\\
4.97427519815005	0.030463954764981\\
4.97670066064232	0.0303777651399114\\
4.97866578594385	0.0303080939004566\\
4.98063091124537	0.0302385656810808\\
4.98259603654689	0.0301691802017567\\
4.98456116184841	0.0300999372659129\\
4.98638720749874	0.0300357224960434\\
4.98821325314907	0.0299716303756841\\
4.9900392987994	0.0299076606986132\\
4.99186534444973	0.0298438132805483\\
4.9939935775193	0.0297695539531307\\
4.99612181058887	0.0296954601044727\\
4.99825004365844	0.029621531414493\\
5.00037827672801	0.0295477675825904\\
5.00295692464067	0.0294586129810646\\
5.00553557255332	0.0293696993696137\\
5.00811422046598	0.0292810261763937\\
5.01069286837864	0.0291925928842233\\
5.01331737274949	0.0291028327858747\\
5.01594187712034	0.0290133199988818\\
5.01856638149119	0.0289240538875967\\
5.02119088586204	0.0288350339963165\\
5.02336234447121	0.028761566605372\\
5.02553380308038	0.0286882669914558\\
5.02770526168955	0.0286151347758559\\
5.02987672029872	0.0285421697299607\\
5.03169966648753	0.0284810442089615\\
5.03352261267634	0.0284200360538346\\
5.03534555886515	0.0283591450602718\\
5.03716850505396	0.0282983710589614\\
5.03909447680676	0.0282342892554102\\
5.04102044855956	0.0281703375937008\\
5.04294642031236	0.0281065158438266\\
5.04487239206516	0.0280428237911166\\
5.04724645199879	0.0279644915714861\\
5.04962051193243	0.0278863556474016\\
5.05199457186606	0.0278084155908652\\
5.0543686317997	0.0277306710004694\\
5.05706837959567	0.0276424979645324\\
5.05976812739164	0.0275545765225447\\
5.06246787518761	0.0274669060308964\\
5.06516762298358	0.0273794859481523\\
5.06710675843745	0.0273168493261201\\
5.06904589389133	0.0272543413286428\\
5.07098502934521	0.0271919617179019\\
5.07292416479908	0.0271297102932952\\
5.07486330025296	0.0270675868433618\\
5.07680243570684	0.0270055911205847\\
5.07874157116072	0.0269437228959875\\
5.08068070661459	0.0268819819562718\\
5.08303422940506	0.0268072178473982\\
5.08538775219553	0.026732640498955\\
5.087741274986	0.0266582495044875\\
5.09009479777647	0.0265840444829585\\
5.09275876765678	0.0265002751830746\\
5.09542273753709	0.0264167430469445\\
5.0980867074174	0.0263334474737321\\
5.10075067729771	0.0262503879517157\\
5.10317553878353	0.0261749883371853\\
5.10560040026935	0.026099783354297\\
5.10802526175517	0.0260247725185695\\
5.11045012324099	0.0259499555171249\\
5.11241476023683	0.0258894802092328\\
5.11437939723268	0.0258291315966974\\
5.11634403422853	0.0257689094281155\\
5.11830867122438	0.0257088135185536\\
5.12013426199767	0.025653083856831\\
5.12195985277097	0.0255974628252028\\
5.12378544354426	0.0255419502371347\\
5.12561103431756	0.0254865459234025\\
5.12773874169513	0.025422109166097\\
5.12986644907269	0.025357818947616\\
5.13199415645026	0.0252936749780879\\
5.13412186382782	0.0252296769829873\\
5.13669988163406	0.02515232957071\\
5.13927789944031	0.0250751955245264\\
5.14185591724655	0.0249982743273508\\
5.14443393505279	0.024921565505282\\
5.14705780584851	0.024843709923178\\
5.14968167664423	0.0247660732561855\\
5.15230554743995	0.0246886549333339\\
5.15492941823567	0.0246114545272725\\
5.15710035217357	0.0245477449703726\\
5.15927128611146	0.0244841838935346\\
5.16144222004936	0.0244207709581973\\
5.16361315398725	0.0243575059457872\\
5.16543565585003	0.0243045088999516\\
5.16725815771281	0.0242516157001325\\
5.16908065957559	0.0241988261621225\\
5.17090316143837	0.0241461401293777\\
5.17282866618826	0.0240905886880614\\
5.17475417093815	0.0240351523769624\\
5.17667967568805	0.023979830987939\\
5.17860518043794	0.0239246243249006\\
5.18097867201746	0.0238567308873339\\
5.18335216359699	0.0237890110714186\\
5.18572565517651	0.0237214644899222\\
5.18809914675604	0.0236540907765332\\
5.19079825832343	0.023577683653662\\
5.19349736989081	0.0235014990160135\\
5.1961964814582	0.0234255362834115\\
5.19889559302559	0.0233497949566108\\
5.20083426892473	0.0232955289827255\\
5.20277294482387	0.0232413767254986\\
5.20471162072301	0.0231873379705577\\
5.20665029662216	0.0231334125328772\\
5.2085889725213	0.023079600218788\\
5.21052764842044	0.0230259008070124\\
5.21246632431958	0.022972314090484\\
5.21440500021873	0.0229188398744379\\
5.21675797004356	0.022854089097497\\
5.2191109398684	0.0227895033734472\\
5.22146390969324	0.0227250823347793\\
5.22381687951808	0.022660825633949\\
5.22648023147756	0.0225882906316203\\
5.22914358343705	0.0225159651817235\\
5.23180693539654	0.0224438487427962\\
5.23447028735602	0.0223719408438202\\
5.23689459056942	0.022306667926792\\
5.23931889378282	0.0222415669421559\\
5.24174319699622	0.0221766374565616\\
5.24416750020962	0.0221118791736034\\
5.24613168170138	0.0220595370085934\\
5.24809586319314	0.0220073067380335\\
5.2500600446849	0.0219551881364853\\
5.25202422617666	0.0219031810311768\\
5.2538493920118	0.021854954518702\\
5.25567455784695	0.0218068239273355\\
5.25749972368209	0.0217587890886602\\
5.25932488951724	0.021710849847832\\
5.26145210738134	0.0216550974297212\\
5.26357932524546	0.0215994743832484\\
5.26570654310957	0.0215439804464194\\
5.26783376097368	0.0214886153692562\\
5.27041119405379	0.0214217048418506\\
5.2729886271339	0.0213549826458969\\
5.27556606021401	0.0212884483147013\\
5.27814349329413	0.0212221014154899\\
5.28076677671215	0.0211547662841013\\
5.28339006013016	0.0210876243372552\\
5.28601334354818	0.0210206750627636\\
5.2886366269662	0.0209539180625291\\
5.29080707278766	0.0208988298505977\\
5.29297751860913	0.0208438726359176\\
5.29514796443059	0.0207890461161442\\
5.29731841025205	0.020734350084417\\
5.29914049714628	0.0206885333933207\\
5.30096258404052	0.0206428083013597\\
5.30278467093476	0.0205971746427516\\
5.30460675782899	0.020551632273456\\
5.30653182690921	0.0205036149121568\\
5.30845689598944	0.0204556990849089\\
5.31038196506966	0.0204078846037664\\
5.31230703414988	0.0203601712901951\\
5.31467999748148	0.0203014957530512\\
5.31705296081308	0.0202429733047756\\
5.31942592414468	0.0201846035957879\\
5.32179888747628	0.0201263862928717\\
5.32449740954346	0.0200603666522761\\
5.32719593161065	0.019994543141436\\
5.32989445367784	0.0199289152383417\\
5.33259297574503	0.0198634824847562\\
5.33453122335991	0.0198166047337876\\
5.33646947097479	0.0197698272039684\\
5.33840771858967	0.0197231497024401\\
5.34034596620455	0.0196765720593532\\
5.34228421381943	0.0196300940980147\\
5.34422246143431	0.0195837156208243\\
5.34616070904919	0.0195374364409621\\
5.34809895666407	0.0194912563812015\\
5.35045141291156	0.0194353404205131\\
5.35280386915904	0.0193795698681993\\
5.35515632540653	0.0193239443927419\\
5.35750878165402	0.0192684636782144\\
5.36017156106966	0.0192058385213392\\
5.3628343404853	0.0191433979341993\\
5.36549711990094	0.0190811414298401\\
5.36815989931659	0.0190190685767055\\
5.37058368449621	0.0189627262857376\\
5.37300746967583	0.0189065353925985\\
5.37543125485546	0.0188504955102369\\
5.37785504003508	0.0187946063604276\\
5.37981879705704	0.0187494351267725\\
5.381782554079	0.0187043624005823\\
5.38374631110097	0.0186593879800578\\
5.38571006812293	0.0186145117049242\\
5.38753483739559	0.018572899431371\\
5.38935960666825	0.0185313715860386\\
5.39118437594091	0.0184899280172354\\
5.39300914521357	0.0184485685838487\\
5.39513590772297	0.0184004702847452\\
5.39726267023237	0.0183524858353978\\
5.39938943274177	0.0183046149996149\\
5.40151619525117	0.0182568575505587\\
5.40409308629297	0.0181991438531425\\
5.40666997733477	0.0181415958560751\\
5.40924686837657	0.0180842131391777\\
5.41182375941837	0.018026995308768\\
5.41444649887573	0.0179689283619302\\
5.4170692383331	0.0179110313440274\\
5.41969197779047	0.0178533037964795\\
5.42231471724783	0.0177957453509422\\
5.42448470943648	0.0177482504044606\\
5.42665470162512	0.0177008706571929\\
5.42882469381377	0.0176536058395725\\
5.43099468600241	0.0176064557576976\\
5.4328163857464	0.0175669618730235\\
5.43463808549038	0.0175275485229605\\
5.43645978523436	0.0174882155586612\\
5.43828148497835	0.0174489628482724\\
5.44020614803922	0.0174075785915692\\
5.4421308111001	0.0173662835875412\\
5.44405547416098	0.0173250776669409\\
5.44598013722186	0.0172839606678265\\
5.44835261009774	0.0172333991301973\\
5.45072508297361	0.0171829721376386\\
5.45309755584949	0.0171326793754244\\
5.45547002872537	0.0170825205415574\\
5.45816800518664	0.0170256422806498\\
5.4608659816479	0.0169689363520004\\
5.46356395810916	0.0169124022870748\\
5.46626193457042	0.0168560396673437\\
5.46819978346119	0.0168156621942788\\
5.47013763235195	0.0167753727593225\\
5.47207548124272	0.0167351711894043\\
5.47401333013348	0.0166950573293937\\
5.47595117902424	0.0166550310187703\\
5.47788902791501	0.0166150920813703\\
5.47982687680577	0.0165752403491186\\
5.48176472569654	0.016535475661376\\
5.48411670545764	0.0164873297045669\\
5.48646868521873	0.0164393114288865\\
5.48882066497983	0.0163914205361365\\
5.49117264474093	0.0163436567402268\\
5.49383489423858	0.0162897450089042\\
5.49649714373623	0.0162359953077614\\
5.49915939323387	0.0161824071999913\\
5.50182164273152	0.0161289802921382\\
5.50424494773488	0.0160804884111716\\
5.50666825273825	0.0160321294057177\\
5.50909155774161	0.015983902930759\\
5.51151486274498	0.0159358087274214\\
5.51347822463254	0.0158969395829564\\
5.51544158652011	0.0158581568734607\\
5.51740494840767	0.0158194604187049\\
5.51936831029524	0.0157808500710458\\
5.52119270987404	0.015745049517632\\
5.52301710945285	0.0157093230301549\\
5.52484150903166	0.0156736704723846\\
5.52666590861046	0.015638091716288\\
5.52879224798849	0.0155967176043993\\
5.53091858736653	0.015555443350014\\
5.53304492674456	0.0155142687408491\\
5.53517126612259	0.0154731935718615\\
5.53774765524703	0.0154235575941424\\
5.54032404437148	0.0153740669202687\\
5.54290043349592	0.0153247211730505\\
5.54547682262037	0.0152755199958861\\
5.5480990588852	0.0152255913653685\\
5.55072129515004	0.0151758117093557\\
5.55334353141488	0.0151261806182498\\
5.55596576767971	0.0150766977535302\\
5.55813533873497	0.0150358686857134\\
5.56030490979023	0.0149951405856818\\
5.5624744808455	0.0149545132135959\\
5.56464405190076	0.0149139863893415\\
5.56646539082803	0.0148800418986784\\
5.56828672975531	0.0148461679775453\\
5.57010806868259	0.014812364492678\\
5.57192940760987	0.0147786313240249\\
5.57385369268198	0.0147430677347658\\
5.57577797775409	0.0147075823393567\\
5.5777022628262	0.0146721749858707\\
5.57962654789831	0.0146368455280186\\
5.58199856589732	0.0145934027632115\\
5.58437058389632	0.0145500778490687\\
5.58674260189533	0.0145068705031439\\
5.58911461989433	0.0144637804528382\\
5.5918120919431	0.0144149204048903\\
5.59450956399187	0.0143662112701419\\
5.59720703604064	0.0143176526292665\\
5.59990450808941	0.0142692441019652\\
5.60184198617107	0.0142345667486203\\
5.60377946425273	0.0141999664707496\\
5.6057169423344	0.0141654431134967\\
5.60765442041606	0.0141309965359171\\
5.60959189849772	0.0140966265928438\\
5.61152937657939	0.0140623331275609\\
5.61346685466105	0.0140281159893489\\
5.61540433274271	0.0139939750332183\\
5.61775587091121	0.0139526399177763\\
5.62010740907972	0.0139114165388162\\
5.62245894724822	0.0138703046289871\\
5.62481048541672	0.0138293039302908\\
5.62747224499895	0.0137830281690864\\
5.63013400458118	0.0137368941699644\\
5.63279576416341	0.0136909015422759\\
5.63545752374564	0.0136450499291384\\
5.63788038415425	0.013603435897736\\
5.64030324456286	0.0135619380903897\\
5.64272610497147	0.0135205562002924\\
5.64514896538009	0.0134792899885814\\
5.64711195983344	0.0134459408578363\\
5.6490749542868	0.0134126673116615\\
5.65103794874015	0.013379469189524\\
5.65300094319351	0.0133463463563504\\
5.65482499849254	0.0133156352879449\\
5.65664905379157	0.0132849889742436\\
5.6584731090906	0.0132544072933061\\
5.66029716438963	0.0132238901295065\\
5.66242311100229	0.0131884034670079\\
5.66454905761495	0.0131530040916308\\
5.66667500422761	0.0131176918132324\\
5.66880095084027	0.0130824664472434\\
5.67137687571698	0.0130399014622912\\
5.67395280059369	0.0129974634616812\\
5.6765287254704	0.0129551521079372\\
5.67910465034711	0.0129129670795001\\
5.68172642165981	0.0128701606282683\\
5.68434819297251	0.0128274843358776\\
5.68696996428522	0.0127849378375087\\
5.68959173559792	0.0127425208241166\\
5.69176091611618	0.0127075238122455\\
5.69393009663443	0.0126726149927035\\
5.69609927715269	0.0126377941526341\\
5.69826845767095	0.0126030611261538\\
5.70008946068174	0.0125739707969826\\
5.70191046369253	0.0125449420939609\\
5.70373146670333	0.0125159748981583\\
5.70555246971412	0.012487069100864\\
5.70747640326758	0.0124565960086628\\
5.70940033682105	0.0124261911874588\\
5.71132427037452	0.0123958545013522\\
5.71324820392798	0.0123655858187693\\
5.71561980050904	0.0123283675682662\\
5.71799139709009	0.0122912521922405\\
5.72036299367115	0.012254239438107\\
5.7227345902522	0.0122173290608605\\
5.72543159650457	0.0121754782680222\\
5.72812860275694	0.0121337591788191\\
5.73082560900931	0.0120921714191823\\
5.73352261526167	0.0120507146453681\\
5.73545974886572	0.0120210188081758\\
5.73739688246977	0.0119913902174453\\
5.73933401607382	0.0119618287350733\\
5.74127114967787	0.0119323342336885\\
5.74320828328192	0.0119029065826281\\
5.74514541688596	0.0118735456428341\\
5.74708255049001	0.0118442512796337\\
5.74901968409406	0.0118150233627452\\
5.75137081346009	0.0117796380590637\\
5.75372194282612	0.0117443502025999\\
5.75607307219214	0.0117091595545201\\
5.75842420155817	0.0116740658831779\\
5.76108550872319	0.0116344591250988\\
5.7637468158882	0.0115949759700712\\
5.76640812305322	0.0115556160698936\\
5.76906943021824	0.0115163791025491\\
5.77149187943592	0.0114807703375949\\
5.7739143286536	0.0114452628821531\\
5.77633677787128	0.0114098564641545\\
5.77875922708896	0.0113745508649435\\
5.7807218802336	0.0113460202459623\\
5.78268453337825	0.0113175554955982\\
5.78464718652289	0.0112891564712961\\
5.78660983966753	0.0112608230503092\\
5.78843357469665	0.0112345537791595\\
5.79025730972577	0.011208340926994\\
5.79208104475488	0.0111821843850559\\
5.793904779784	0.0111560840494256\\
5.79603036221378	0.0111257346232538\\
5.79815594464356	0.0110954612332862\\
5.80028152707334	0.0110652637098435\\
5.80240710950312	0.0110351418875134\\
5.80498260545873	0.0109987454945815\\
5.80755810141434	0.0109624596935707\\
5.81013359736995	0.0109262841836285\\
5.81270909332556	0.010890218676149\\
5.81533043551246	0.0108536238299484\\
5.81795177769936	0.010817142310998\\
5.82057311988626	0.010780773795383\\
5.82319446207316	0.0107445180028013\\
5.8253632808246	0.0107146060586566\\
5.82753209957604	0.0106847708818369\\
5.82970091832749	0.0106550122839703\\
5.83186973707893	0.0106253301135058\\
5.83369042768963	0.0106004712631702\\
5.83551111830033	0.0105756660430844\\
5.83733180891103	0.0105509143474806\\
5.83915249952173	0.0105262160784564\\
5.84107610652312	0.0105001796459414\\
5.8429997135245	0.0104742026148301\\
5.84492332052588	0.0104482848640187\\
5.84684692752726	0.0104224262757041\\
5.84921813411799	0.0103906319517857\\
5.85158934070871	0.01035892711897\\
5.85396054729943	0.0103273115522308\\
5.85633175389016	0.0102957850323479\\
5.85902833050128	0.0102600404722913\\
5.8617249071124	0.0102244104541283\\
5.86442148372352	0.0101888946453395\\
5.86711806033464	0.010153492736872\\
5.86905487426819	0.0101281354494235\\
5.87099168820173	0.0101028366298974\\
5.87292850213528	0.0100775961555699\\
5.87486531606883	0.0100524139119538\\
5.87680213000238	0.0100272897820097\\
5.87873894393593	0.0100022236427053\\
5.88067575786947	0.00997721537416651\\
5.88261257180302	0.00995226485986484\\
5.88496332314188	0.00992205932180795\\
5.88731407448074	0.00989193847504372\\
5.8896648258196	0.00986190210703114\\
5.89201557715846	0.00983195001072554\\
5.89467646701271	0.00979814770754183\\
5.89733735686696	0.00976445280152514\\
5.89999824672121	0.00973086498342724\\
5.90265913657546	0.00969738396422028\\
5.90508120592205	0.00966700054060724\\
5.90750327526864	0.00963670512013362\\
5.90992534461523	0.0096064974622785\\
5.91234741396182	0.00957637736838625\\
5.91430975040707	0.00955203842208663\\
5.91627208685232	0.00952775667857874\\
5.91823442329758	0.00950353201169076\\
5.92019675974283	0.00947936431060195\\
5.9220201971566	0.00945695821707576\\
5.92384363457037	0.00943460110961854\\
5.92566707198413	0.00941229289160318\\
5.9274905093979	0.00939003347008729\\
5.92961575451473	0.00936415121765184\\
5.93174099963155	0.00933833497135974\\
5.93386624474838	0.00931258458038623\\
5.9359914898652	0.00928689989715761\\
5.93856658998661	0.0092558663153013\\
5.94114169010801	0.00922492871558549\\
5.94371679022941	0.00919408683083596\\
5.94629189035082	0.00916334040325691\\
5.94891283693261	0.00913214433037783\\
5.9515337835144	0.00910104658807072\\
5.9541547300962	0.00907004688971681\\
5.95677567667799	0.00903914498269227\\
5.9589441606807	0.00901365150293321\\
5.96111264468341	0.00898822461411772\\
5.96328112868613	0.00896286415006158\\
5.96544961268884	0.00893756997335644\\
5.96727001308041	0.00891638706849903\\
5.96909041347198	0.00889525067380971\\
5.97091081386355	0.0088741606955756\\
5.97273121425512	0.00885311704610802\\
5.97465451822274	0.00883093407376926\\
5.97657782219036	0.00880880260661084\\
5.97850112615798	0.0087867225371422\\
5.98042443012559	0.00876469376037769\\
5.98279527620747	0.00873760943865773\\
5.98516612228936	0.00871060269630992\\
5.98753696837123	0.00868367333365594\\
5.98990781445311	0.00865682115544394\\
5.99260399522862	0.00862637779148818\\
5.99530017600412	0.00859603369921794\\
5.99799635677963	0.00856578858415292\\
6.00069253755513	0.00853564216990155\\
6.0026290551586	0.00851405041113885\\
6.00456557276207	0.00849250931179605\\
6.00650209036554	0.00847101876322658\\
6.00843860796902	0.00844957866307436\\
6.01037512557249	0.00842818890701377\\
6.01231164317596	0.00840684938653643\\
6.01424816077943	0.00838555999536724\\
6.0161846783829	0.00836432062976621\\
6.01853508054072	0.0083386089112922\\
6.02088548269855	0.0083129705433962\\
6.02323588485637	0.00828740533769241\\
6.02558628701419	0.0082619131099785\\
6.02824679238047	0.00823314535853893\\
6.03090729774676	0.00820447060054952\\
6.03356780311305	0.00817588856239933\\
6.03622830847933	0.00814739898603095\\
6.03865002728117	0.00812154658066472\\
6.04107174608301	0.00809577035550344\\
6.04349346488485	0.00807007009862083\\
6.04591518368669	0.00804444563081685\\
6.04787722658302	0.00802374047895468\\
6.04983926947934	0.00800308483245996\\
6.05180131237567	0.00798247858005374\\
6.05376335527199	0.00796192162230998\\
6.0555865164179	0.00794286386648975\\
6.05740967756381	0.00792384849614147\\
6.05923283870971	0.00790487542575689\\
6.06105599985562	0.00788594457261914\\
6.06318093288584	0.00786393342778566\\
6.06530586591607	0.00784197938428162\\
6.0674307989463	0.00782008230858717\\
6.06955573197652	0.00779824206964716\\
6.07213046721051	0.00777185469516668\\
6.0747052024445	0.00774555033561154\\
6.07727993767848	0.00771932875466153\\
6.07985467291247	0.00769318972314718\\
6.08247525520889	0.00766666977824727\\
6.08509583750531	0.00764023485745065\\
6.08771641980174	0.00761388470805199\\
6.09033700209816	0.00758761910376705\\
6.09250517669041	0.0075659516344731\\
6.09467335128266	0.00754434172954083\\
6.09684152587491	0.00752278924284795\\
6.09900970046716	0.00750129405069965\\
6.10082983153299	0.00748329348357667\\
6.10264996259883	0.00746533311279944\\
6.10447009366467	0.00744741285565682\\
6.10629022473051	0.00742953263402996\\
6.10821324778887	0.00741068505020613\\
6.11013627084724	0.00739188197116171\\
6.1120592939056	0.00737312330187983\\
6.11398231696396	0.00735440894923414\\
6.11635283015519	0.00733140058777143\\
6.11872334334641	0.00730845924797088\\
6.12109385653764	0.00728558475337194\\
6.12346436972886	0.00726277693087399\\
6.12616018623272	0.00723692001718997\\
6.12885600273659	0.00721114884477943\\
6.13155181924045	0.00718546315386238\\
6.13424763574431	0.00715986269855134\\
6.13618387894829	0.0071415278807453\\
6.13812012215228	0.00712323680577995\\
6.14005636535627	0.00710498937784656\\
6.14199260856026	0.00708678550591712\\
6.14392885176425	0.00706862509745155\\
6.14586509496823	0.00705050805707401\\
6.14780133817222	0.00703243429095258\\
6.14973758137621	0.00701440370716586\\
6.1520876613534	0.00699257729424159\\
6.15443774133058	0.00697081419167387\\
6.15678782130777	0.00694911423317307\\
6.15913790128495	0.00692747725561946\\
6.1617980528072	0.00690306126598217\\
6.16445820432946	0.00687872552161747\\
6.16711835585171	0.00685446978139423\\
6.16977850737396	0.00683029381610113\\
6.17219990305204	0.00680835686940444\\
6.17462129873013	0.00678648564225913\\
6.17704269440821	0.00676467994858495\\
6.17946409008629	0.00674293962782334\\
6.18142586118195	0.00672537382506797\\
6.18338763227762	0.00670785071926692\\
6.18534940337328	0.00669037021263561\\
6.18731117446895	0.0066729322165096\\
6.18913407943544	0.00665676661044068\\
6.19095698440192	0.00664063755309866\\
6.19277988936841	0.00662454496912348\\
6.1946027943349	0.00660848878525811\\
6.19672743892918	0.00658982071116205\\
6.19885208352346	0.00657120186597033\\
6.20097672811774	0.00655263213197347\\
6.20310137271202	0.00653411139332162\\
6.20567577196234	0.00651173558299263\\
6.20825017121266	0.00648943132690475\\
6.21082457046298	0.00646719841688151\\
6.21339896971331	0.00644503665017583\\
6.21601921694499	0.00642255304659675\\
6.21863946417668	0.00640014271033285\\
6.22125971140837	0.00637780541940987\\
6.22387995864005	0.00635554097233491\\
6.22604784755129	0.00633717516104282\\
6.22821573646252	0.00631885894135545\\
6.23038362537376	0.00630059218523753\\
6.23255151428499	0.00628237478209101\\
6.2343713956787	0.00626711980327922\\
6.2361912770724	0.00625189944570395\\
6.2380111584661	0.00623671363665318\\
6.2398310398598	0.00622156230689951\\
6.24175380279369	0.00620559182273896\\
6.24367656572757	0.00618965966348814\\
6.24559932866146	0.00617376574550597\\
6.24752209159535	0.00615790998657056\\
6.24989229773211	0.00613841684848269\\
6.25226250386887	0.006118981414186\\
6.25463271000563	0.00609960352838669\\
6.2570029161424	0.00608028303833062\\
6.25969839780205	0.00605838065651644\\
6.2623938794617	0.00603655207808256\\
6.26508936112136	0.0060147970747705\\
6.26778484278101	0.00599311542895559\\
6.26972083216266	0.00597758805076752\\
6.2716568215443	0.00596209831495229\\
6.27359281092594	0.00594664613735858\\
6.27552880030759	0.00593123143745108\\
6.27746478968923	0.0059158541335396\\
6.27940077907087	0.00590051414208687\\
6.28133676845252	0.0058852113805921\\
6.28327275783416	0.0058699457679866\\
6.28562254086731	0.00585146711132455\\
6.28797232390045	0.00583304291400145\\
6.2903221069336	0.00581467302984322\\
6.29267188996674	0.00579635731506746\\
6.29533171621252	0.00577569010631349\\
6.2979915424583	0.0057550919079751\\
6.30065136870408	0.00573456250839437\\
6.30331119494985	0.00571410170501708\\
6.3057322931064	0.00569553678949641\\
6.30815339126295	0.00567702837765646\\
6.3105744894195	0.00565857630669949\\
6.31299558757605	0.00564018043368991\\
6.31495710727345	0.0056253176071831\\
6.31691862697085	0.00561049148125174\\
6.31888014666825	0.00559570197029173\\
6.32084166636564	0.00558094899569389\\
6.32266433403005	0.00556727303139682\\
6.32448700169445	0.00555362847656598\\
6.32630966935885	0.00554001526505918\\
6.32813233702325	0.00552643333230995\\
6.33025671532356	0.00551064253646759\\
6.33238109362387	0.00549489403950645\\
6.33450547192418	0.00547918773808992\\
6.33662985022448	0.00546352353027811\\
6.33920394044702	0.00544459960651163\\
6.34177803066955	0.00542573715104234\\
6.34435212089209	0.0054069359812417\\
6.34692621111462	0.00538819591858726\\
6.34954615050305	0.00536918462734417\\
6.35216608989147	0.00535023626019717\\
6.3547860292799	0.00533135062290817\\
6.35740596866832	0.00531252753707956\\
6.35957359408946	0.00529700127267128\\
6.36174121951061	0.00528151758800035\\
6.36390884493175	0.00526607637128122\\
6.3660764703529	0.00525067752425671\\
6.36789612053602	0.00523778333333299\\
6.36971577071914	0.00522491886186246\\
6.37153542090227	0.00521208404617932\\
6.37335507108539	0.00519927882525\\
6.37527759339364	0.00518578175728287\\
6.37720011570189	0.00517231758202558\\
6.37912263801014	0.00515888622615893\\
6.38104516031838	0.00514548761742337\\
6.38341508353495	0.00512901590138406\\
6.38578500675151	0.00511259370064326\\
6.38815492996808	0.005096220879106\\
6.39052485318464	0.00507989730258942\\
6.39322002739416	0.00506139313620701\\
6.39591520160367	0.00504295228540088\\
6.39861037581319	0.00502457455041387\\
6.40130555002271	0.00500625973960289\\
6.4032413048619	0.00499314421050926\\
6.40517705970109	0.00498006096613792\\
6.40711281454028	0.00496700993287352\\
6.40904856937947	0.00495399103982293\\
6.41098432421866	0.00494100421521546\\
6.41292007905785	0.00492804938614768\\
6.41485583389704	0.00491512648038438\\
6.41679158873623	0.00490223542675799\\
6.41914109837889	0.00488663168511528\\
6.42149060802154	0.00487107463348166\\
6.4238401176642	0.00485556414390136\\
6.42618962730685	0.00484010009021582\\
6.42884915486785	0.00482265142636818\\
6.43150868242884	0.00480526191405468\\
6.43416820998984	0.00478793136823544\\
6.43682773755084	0.00477065961080135\\
6.4392485620546	0.00475498901951799\\
6.44166938655836	0.0047393668473958\\
6.44409021106212	0.00472379295252907\\
6.44651103556588	0.00470826720844264\\
6.44847232297773	0.00469572387640786\\
6.45043361038958	0.00468321198631885\\
6.45239489780143	0.00467073146351951\\
6.45435618521328	0.00465828223870262\\
6.45617863328996	0.00464674228348326\\
6.45800108136664	0.00463522923193255\\
6.45982352944332	0.0046237430262383\\
6.46164597752	0.00461228360976242\\
6.46377011022615	0.00459896095560111\\
6.4658942429323	0.00458567452592795\\
6.46801837563845	0.00457242423040352\\
6.4701425083446	0.00455920997973285\\
6.47271631464105	0.00454324647572908\\
6.4752901209375	0.00452733560178965\\
6.47786392723396	0.00451147719835895\\
6.48043773353041	0.00449567110897502\\
6.48305739039602	0.00447963700405999\\
6.48567704726162	0.00446365676245212\\
6.48829670412723	0.00444773021483665\\
6.49091636099284	0.00443185720412563\\
6.49308374364583	0.00441876496195059\\
6.49525112629883	0.00440570915903242\\
6.49741850895183	0.00439268969812746\\
6.49958589160483	0.00437970649246861\\
6.50140532789482	0.00436883550202787\\
6.50322476418482	0.00435798993963836\\
6.50504420047481	0.00434716974977847\\
6.5068636367648	0.00433637487890607\\
6.50878593671414	0.00432499715600519\\
6.51070823666347	0.00431364757117361\\
6.5126305366128	0.00430232606040783\\
6.51455283656214	0.0042910325604914\\
6.51692249937011	0.00427714926039943\\
6.51929216217808	0.00426330831024681\\
6.52166182498605	0.00424950959125985\\
6.52403148779402	0.00423575298609917\\
6.52672638001558	0.00422015935826044\\
6.52942127223714	0.00420461987135388\\
6.53211616445869	0.00418913435126587\\
6.53481105668025	0.00417370263005651\\
6.53674659501559	0.00416265228506947\\
6.53868213335094	0.00415162953954108\\
6.54061767168628	0.00414063432933117\\
6.54255321002162	0.00412966659233928\\
6.54448874835696	0.0041187262658018\\
6.5464242866923	0.00410781328632872\\
6.54835982502764	0.00409692759093531\\
6.55029536336299	0.00408606911742843\\
6.55264462156549	0.00407292613554739\\
6.55499387976799	0.00405982305281054\\
6.55734313797049	0.00404675975767384\\
6.559692396173	0.0040337361399386\\
6.56235164976405	0.00401904173395482\\
6.56501090335511	0.00400439786480383\\
6.56767015694617	0.003989804371365\\
6.57032941053722	0.00397526109777876\\
6.57274998360771	0.00396206667900675\\
6.5751705566782	0.00394891361743198\\
6.57759112974869	0.00393580178981674\\
6.58001170281918	0.0039227310848937\\
6.58197277582456	0.0039121716762272\\
6.58393384882993	0.00390163911741259\\
6.58589492183531	0.00389113334358944\\
6.58785599484068	0.00388065429397623\\
6.5896782399292	0.0038709409738172\\
6.59150048501771	0.0038612506236475\\
6.59332273010623	0.00385158319314273\\
6.59514497519474	0.00384193863284837\\
6.59726888163038	0.00383072627217324\\
6.59939278806601	0.00381954483411666\\
6.60151669450164	0.00380839424002859\\
6.60364060093728	0.0037972744120367\\
6.60621414664747	0.00378384158704819\\
6.60878769235767	0.00377045368000007\\
6.61136123806787	0.00375711055206402\\
6.61393478377806	0.00374381206673439\\
6.61655418163704	0.00373032234796219\\
6.61917357949602	0.00371687858866887\\
6.621792977355	0.00370348064183122\\
6.62441237521397	0.00369012836984763\\
6.62657953442092	0.00367911578847402\\
6.62874669362787	0.00366813429167584\\
6.63091385283481	0.00365718379516816\\
6.63308101204176	0.00364626422276671\\
6.63490025065997	0.00363712151831441\\
6.63671948927819	0.00362800050073276\\
6.63853872789641	0.00361890112179498\\
6.64035796651463	0.00360982333475643\\
6.64228006119327	0.00360025571351772\\
6.64420215587192	0.00359071208628954\\
6.64612425055056	0.00358119239743022\\
6.64804634522921	0.00357169659187951\\
6.65041576859582	0.00356002361551819\\
6.65278519196244	0.00354838674542276\\
6.65515461532906	0.0035367858783618\\
6.65752403869568	0.0035252209121761\\
6.6602186725594	0.00351211212039172\\
6.66291330642312	0.00349904947738027\\
6.66560794028685	0.00348603283198278\\
6.66830257415057	0.00347306203772549\\
6.67023791283528	0.00346377436740012\\
6.67217325152	0.00345451021648148\\
6.67410859020471	0.00344526952930693\\
6.67604392888943	0.00343605225173502\\
6.67797926757414	0.00342685832912595\\
6.67991460625886	0.00341768770656416\\
6.68184994494357	0.00340854032935529\\
6.68378528362829	0.00339941614338863\\
6.6861343108167	0.00338837269523662\\
6.68848333800511	0.00337736323547558\\
6.69083236519352	0.0033663876672652\\
6.69318139238193	0.00335544589476862\\
6.69584039493837	0.00334310091550175\\
6.69849939749482	0.00333079897703897\\
6.70115840005126	0.00331853993964326\\
6.70381740260771	0.00330632366756035\\
6.70623774489832	0.00329524093767153\\
6.70865808718893	0.00328419342202653\\
6.71107842947954	0.00327318101399423\\
6.71349877177016	0.00326220361621882\\
6.7154596470704	0.00325333571724916\\
6.71742052237065	0.00324449067483517\\
6.71938139767089	0.0032356684328397\\
6.72134227297114	0.00322686893822812\\
6.72316433060459	0.00321871273370577\\
6.72498638823803	0.00321057607929072\\
6.72680844587148	0.0032024589313531\\
6.72863050350493	0.00319436124690378\\
6.7307542016831	0.00318494750179768\\
6.73287789986126	0.00317556007099279\\
6.73500159803943	0.00316619888629444\\
6.7371252962176	0.00315686388008468\\
6.73969860301049	0.00314558753932207\\
6.74227190980339	0.00313434941499672\\
6.74484521659628	0.0031231493868004\\
6.74741852338918	0.00311198733616288\\
6.75003768404856	0.00310066526478457\\
6.75265684470794	0.00308938228692773\\
6.75527600536732	0.00307813827541093\\
6.7578951660267	0.0030669331103026\\
6.7600621197782	0.00305769182916552\\
6.76222907352971	0.00304847698253437\\
6.76439602728122	0.00303928849762103\\
6.76656298103273	0.00303012630789319\\
6.76838203715254	0.00302245532825709\\
6.77020109327234	0.0030148027874978\\
6.77202014939215	0.00300716864388888\\
6.77383920551196	0.00299955285680882\\
6.77576111088327	0.00299152637136304\\
6.77768301625457	0.0029835202829843\\
6.77960492162588	0.00297553454349544\\
6.78152682699719	0.00296756910514642\\
6.78389603042285	0.00295777768379738\\
6.78626523384851	0.00294801695064637\\
6.78863443727417	0.00293828681633163\\
6.79100364069983	0.00292858719229031\\
6.793698038102	0.002917593176818\\
6.79639243550416	0.00290663837675678\\
6.79908683290633	0.00289572266138902\\
6.8017812303085	0.00288484590354439\\
6.80371638506598	0.00287705802535314\\
6.80565153982345	0.00286929012818527\\
6.80758669458093	0.00286154216392369\\
6.8095218493384	0.00285381408558048\\
6.81145700409588	0.0028461058457954\\
6.81339215885336	0.002838417397168\\
6.81532731361083	0.00283074869239312\\
6.81726246836831	0.00282309968459357\\
6.81961128352234	0.00281384201331301\\
6.82196009867638	0.00280461320684412\\
6.82430891383042	0.00279541318144813\\
6.82665772898445	0.00278624185413211\\
6.82931650175797	0.0027758947716272\\
6.83197527453148	0.00276558423404471\\
6.834634047305	0.0027553101206649\\
6.83729282007851	0.00274507231377582\\
6.83971295075856	0.00273578488042699\\
6.84213308143862	0.00272652733965504\\
6.84455321211867	0.00271729959953382\\
6.84697334279872	0.00270810157531807\\
6.84893403597306	0.00270067142965698\\
6.8508947291474	0.0026932606821616\\
6.85285542232174	0.00268586928442566\\
6.85481611549608	0.00267849719039734\\
6.85663800018928	0.0026716642691148\\
6.85845988488249	0.00266484793687554\\
6.86028176957569	0.00265804815600275\\
6.86210365426889	0.00265126488928868\\
6.86422716095691	0.00264337941120995\\
6.86635066764493	0.00263551625825833\\
6.86847417433295	0.00262767537153952\\
6.87059768102097	0.00261985669258525\\
6.87317076898422	0.00261041234512515\\
6.87574385694746	0.00260100041446558\\
6.87831694491071	0.00259162079675737\\
6.88089003287395	0.00258227338944774\\
6.88350897652526	0.0025727923702009\\
6.88612792017657	0.00256334450431374\\
6.88874686382788	0.0025539296821797\\
6.89136580747919	0.00254454779976485\\
6.89353257250214	0.00253681058538372\\
6.89569933752509	0.00252909578369428\\
6.89786610254804	0.00252140333206208\\
6.90003286757099	0.00251373317267904\\
6.90185175536573	0.00250731163403711\\
6.90367064316046	0.00250090572585493\\
6.90548953095519	0.00249451541216849\\
6.90730841874992	0.00248814065783388\\
6.90923014970557	0.00248142232830214\\
6.91115188066122	0.00247472128638385\\
6.91307361161688	0.00246803749052893\\
6.91499534257253	0.00246137089949939\\
6.91736434416715	0.00245317631805172\\
6.91973334576178	0.00244500774212206\\
6.92210234735641	0.0024368650946583\\
6.92447134895104	0.00242874829920193\\
6.92716553015058	0.00241954867808775\\
6.92985971135012	0.00241038228175042\\
6.93255389254966	0.00240124899758122\\
6.9352480737492	0.00239214871565164\\
6.93718305922821	0.00238563311036206\\
6.93911804470722	0.00237913442979051\\
6.94105303018623	0.00237265263250118\\
6.94298801566524	0.00236618767789238\\
6.94492300114426	0.00235973952508601\\
6.94685798662327	0.0023533081333153\\
6.94879297210228	0.0023468934618255\\
6.95072795758129	0.00234049547017382\\
6.95307657831114	0.00233275215281048\\
6.955425199041	0.00232503327678944\\
6.95777381977085	0.00231733876998262\\
6.9601224405007	0.00230966856081461\\
6.96278100315331	0.00230101536127702\\
6.96543956580592	0.00229239309996028\\
6.96809812845853	0.00228380167296991\\
6.97075669111114	0.00227524097867792\\
6.9731766279465	0.00226747530243992\\
6.97559656478187	0.00225973492696561\\
6.97801650161724	0.0022520197732894\\
6.9804364384526	0.00224432976800189\\
6.98239696401334	0.00223811805201911\\
6.98435748957408	0.00223192275097721\\
6.98631801513481	0.00222574382328813\\
6.98827854069555	0.00221958122914696\\
6.99010026599314	0.00221386953538381\\
6.99192199129074	0.00220817187703767\\
6.99374371658833	0.00220248822169727\\
6.99556544188592	0.00219681853729247\\
6.99768877266957	0.00219022776717188\\
6.99981210345322	0.00218365588264435\\
7.00193543423686	0.00217710283304392\\
7.00405876502051	0.00217056856801806\\
7.0066316527484	0.00216267595109311\\
7.00920454047629	0.00215481075167228\\
7.01177742820418	0.00214697288045605\\
7.01435031593207	0.00213916224910911\\
7.01696906124302	0.00213124028708243\\
7.01958780655397	0.00212334635949003\\
7.02220655186492	0.00211548037221618\\
7.02482529717587	0.00210764223542525\\
7.02699188900014	0.00210117841928452\\
7.02915848082441	0.0020947335510868\\
7.03132507264868	0.00208830757712394\\
7.03349166447295	0.00208190044740887\\
7.03531039716368	0.00207653653004677\\
7.03712912985442	0.00207118582435099\\
7.03894786254516	0.00206584829943962\\
7.04076659523589	0.00206052392503675\\
7.04268816564877	0.00205491274452811\\
7.04460973606165	0.00204931617413865\\
7.04653130647453	0.00204373417817048\\
7.04845287688741	0.0020381667211523\\
7.05082169344572	0.00203132339281044\\
7.05319051000404	0.00202450203871627\\
7.05555932656235	0.00201770259268448\\
7.05792814312066	0.00201092498896958\\
7.06062212683358	0.00200324348662488\\
7.0633161105465	0.00199559005317431\\
7.06601009425942	0.00198796459196958\\
7.06870407797234	0.00198036700838383\\
7.07063890780165	0.0019749275403537\\
7.07257373763095	0.00196950236741589\\
7.07450856746026	0.00196409145402021\\
7.07644339728957	0.00195869476522968\\
7.07837822711888	0.00195331226590348\\
7.08031305694818	0.00194794392110347\\
7.08224788677749	0.00194258969585083\\
7.0841827166068	0.00193724955539269\\
7.08653115922865	0.00193078671451582\\
7.0888796018505	0.00192434451076753\\
7.09122804447236	0.00191792288225474\\
7.09357648709421	0.0019115217674926\\
7.09623485779039	0.0019043005623777\\
7.09889322848657	0.00189710547497265\\
7.10155159918275	0.00188993641619281\\
7.10420996987893	0.0018827932986581\\
7.10662972931117	0.00187631381480183\\
7.10904948874342	0.00186985568494508\\
7.11146924817567	0.0018634188414923\\
7.11388900760792	0.00185700322114578\\
7.11584937905497	0.00185182111227916\\
7.11780975050203	0.00184665285491751\\
7.11977012194909	0.00184149841345727\\
7.12173049339615	0.00183635775364277\\
7.12355207192022	0.00183159337089832\\
7.1253736504443	0.00182684082978147\\
7.12719522896838	0.00182210010251408\\
7.12901680749246	0.00181737116156432\\
7.13113997683916	0.0018118741087801\\
7.13326314618587	0.0018063929873358\\
7.13538631553257	0.00180092775380678\\
7.13750948487928	0.00179547836499822\\
7.1400821895589	0.00178889635577766\\
7.14265489423853	0.00178233747114572\\
7.14522759891815	0.00177580163459781\\
7.14780030359778	0.00176928877034452\\
7.150418867802	0.00176268332350746\\
7.15303743200622	0.00175610151671087\\
7.15565599621043	0.00174954326942695\\
7.15827456041465	0.00174300850441358\\
7.16044099343874	0.00173761974926431\\
7.16260742646282	0.0017322469685753\\
7.16477385948691	0.00172689011644995\\
7.16694029251099	0.00172154914985946\\
7.16875888241385	0.0017170779613788\\
7.17057747231672	0.00171261790925022\\
7.17239606221958	0.00170816896705136\\
7.17421465212244	0.00170373110880564\\
7.17613607489886	0.00169905432310789\\
7.17805749767528	0.0016943898507228\\
7.1799789204517	0.00168973766109331\\
7.18190034322812	0.0016850977238259\\
7.18426899030343	0.00167939462637889\\
7.18663763737873	0.00167371004582105\\
7.18900628445404	0.00166804392551008\\
7.19137493152935	0.00166239620912883\\
7.194068735021	0.00165599549708278\\
7.19676253851265	0.00164961843321523\\
7.1994563420043	0.00164326493487418\\
7.20215014549595	0.00163693492092981\\
7.20408483233814	0.00163240315525788\\
7.20601951918033	0.0016278834306727\\
7.20795420602251	0.00162337571678291\\
7.2098888928647	0.00161887998364563\\
7.21182357970689	0.00161439620116876\\
7.21375826654908	0.00160992433951187\\
7.21569295339127	0.00160546436876282\\
7.21762764023345	0.00160101625917204\\
7.21997591984341	0.00159563313615275\\
7.22232419945336	0.00159026739085865\\
7.22467247906332	0.00158491897037226\\
7.22702075867327	0.00157958782207686\\
7.22967895416977	0.00157357386737685\\
7.23233714966627	0.00156758190129647\\
7.23499534516277	0.00156161184772179\\
7.23765354065926	0.00155566363181871\\
7.24007313788307	0.00155026824628036\\
7.24249273510687	0.00154489083503997\\
7.24491233233068	0.00153953134043087\\
7.24733192955448	0.00153418970811079\\
7.24929215942922	0.00152987525693529\\
7.25125238930396	0.00152557246272462\\
7.25321261917869	0.00152128129510311\\
7.25517284905343	0.00151700172471236\\
7.25699429255069	0.00151303552094453\\
7.25881573604795	0.00150907928112698\\
7.26063717954521	0.00150513298153746\\
7.26245862304247	0.00150119659863029\\
7.26458164436331	0.00149662094987362\\
7.26670466568415	0.00149205870439403\\
7.26882768700498	0.00148750982510701\\
7.27095070832582	0.00148297427509588\\
7.27352324582108	0.00147749620271965\\
7.27609578331635	0.00147203758217684\\
7.27866832081161	0.00146659834815779\\
7.28124085830687	0.001461178435882\\
7.28385925729136	0.00145568167559885\\
7.28647765627584	0.00145020479680928\\
7.28909605526033	0.00144474773084768\\
7.29171445424481	0.00143931041157024\\
7.29388074180021	0.0014348268158101\\
7.29604702935562	0.0014303566519888\\
7.29821331691102	0.00142589988101508\\
7.30037960446642	0.0014214564660075\\
7.30219806303932	0.00141773678871828\\
7.30401652161223	0.00141402647367876\\
7.30583498018514	0.00141032549836066\\
7.30765343875805	0.00140663384056212\\
7.30957472588913	0.00140274352833959\\
7.3114960130202	0.00139886356636926\\
7.31341730015128	0.00139499392858717\\
7.31533858728236	0.00139113458904663\\
7.31770707925861	0.0013863910718459\\
7.32007557123486	0.0013816631171692\\
7.32244406321111	0.00137695067671242\\
7.32481255518736	0.00137225370241133\\
7.32750619436217	0.00136693066198439\\
7.33019983353699	0.00136162749311056\\
7.3328934727118	0.00135634412535172\\
7.33558711188661	0.00135108048941459\\
7.33752166749107	0.00134731231247081\\
7.33945622309553	0.00134355425156083\\
7.34139077869999	0.00133980628079303\\
7.34332533430445	0.00133606837460203\\
7.3452598899089	0.00133234050731412\\
7.34719444551336	0.00132862265352716\\
7.34912900111782	0.00132491478775128\\
7.35106355672228	0.00132121688461273\\
7.35341168726856	0.00131674178154256\\
7.35575981781484	0.00131228127362935\\
7.35810794836113	0.00130783531578752\\
7.36045607890741	0.00130340386315248\\
7.36311411464057	0.0012984049961489\\
7.36577215037372	0.00129342459361205\\
7.36843018610688	0.00128846259073296\\
7.37108822184004	0.00128351892366216\\
7.3735076708785	0.00127903488919189\\
7.37592711991696	0.00127456594525721\\
7.37834656895542	0.00127011204282287\\
7.38076601799388	0.00126567313542561\\
7.38272611793188	0.00126208794590428\\
7.38468621786987	0.00125851254131617\\
7.38664631780786	0.00125494689583156\\
7.38860641774586	0.00125139098438739\\
7.39042773713407	0.00124809554371133\\
7.39224905652228	0.0012448084655864\\
7.39407037591049	0.00124152972982358\\
7.39589169529871	0.00123825931635933\\
7.39801458100914	0.00123445787838035\\
7.40013746671957	0.00123066768799809\\
7.40226035243	0.00122688871365158\\
7.40438323814043	0.00122312092390204\\
7.40695562307378	0.00121857028604677\\
7.40952800800713	0.00121403596895846\\
7.41210039294048	0.00120951791707465\\
7.41467277787384	0.00120501607522348\\
7.41729102626373	0.00120045055845794\\
7.41990927465362	0.00119590171982021\\
7.42252752304351	0.00119136950095264\\
7.4251457714334	0.00118685384543315\\
7.42731192584728	0.00118313038810883\\
7.42947808026117	0.00117941819634501\\
7.43164423467506	0.00117571723695306\\
7.43381038908894	0.00117202747844738\\
7.4356287269776	0.00116893880271552\\
7.43744706486627	0.00116585797794127\\
7.43926540275493	0.00116278498498063\\
7.44108374064359	0.00115971980492743\\
7.4430049032558	0.00115648975995787\\
7.44492606586801	0.00115326839329687\\
7.44684722848022	0.00115005568278833\\
7.44876839109244	0.00114685160635961\\
7.45113674125461	0.00114291356944079\\
7.45350509141678	0.00113898857930105\\
7.45587344157896	0.00113507659488641\\
7.45824179174113	0.0011311775753195\\
7.46093528122961	0.00112675898323594\\
7.46362877071808	0.00112235704754525\\
7.46632226020656	0.00111797170841754\\
7.46901574969503	0.00111360290688307\\
7.47095018494966	0.00111047545049398\\
7.47288462020428	0.00110735647172764\\
7.4748190554589	0.0011042459485988\\
7.47675349071352	0.00110114385935822\\
7.47868792596814	0.00109805018217871\\
7.48062236122277	0.0010949648955053\\
7.48255679647739	0.00109188797768932\\
7.48449123173201	0.00108881940716439\\
7.48683922608516	0.00108510599688079\\
7.48918722043832	0.00108140481444969\\
7.49153521479147	0.00107771582158659\\
7.49388320914463	0.00107403898016904\\
7.49654109931508	0.00106989147246272\\
7.49919898948554	0.00106575943171464\\
7.501856879656	0.00106164280292282\\
7.50451476982646	0.00105754153180383\\
7.50693408360434	0.00105382170264676\\
7.50935339738222	0.00105011451185299\\
7.5117727111601	0.00104641991785792\\
7.51419202493798	0.00104273788108779\\
7.51615200572061	0.0010397640972558\\
7.51811198650324	0.00103679850688857\\
7.52007196728587	0.00103384108809169\\
7.5220319480685	0.00103089181954791\\
7.52385315348198	0.00102815865845204\\
7.52567435889545	0.0010254324987837\\
7.52749556430892	0.00102271332341728\\
7.5293167697224	0.00102000111531544\\
7.53143953130132	0.00101684858893053\\
7.53356229288023	0.0010137054782327\\
7.53568505445915	0.00101057175645033\\
7.53780781603807	0.00100744739690043\\
7.5403800618697	0.00100367397720365\\
7.54295230770132	0.000999914218037751\\
7.54552455353294	0.000996168072287135\\
7.54809679936457	0.000992435493123923\\
7.55071491060533	0.000988650242008555\\
7.5533330218461	0.000984878948038667\\
7.55595113308687	0.000981121561773957\\
7.55856924432764	0.000977378035260258\\
7.56073527698394	0.00097429135763902\\
7.56290130964025	0.000971214105900535\\
7.56506734229656	0.000968146251953994\\
7.56723337495286	0.000965087769021573\\
7.56905160203579	0.000962527608839052\\
7.57086982911871	0.000959974016514404\\
7.57268805620163	0.000957426975831396\\
7.57450628328455	0.000954886470746193\\
7.57642733168892	0.000952209381954005\\
7.57834838009329	0.000949539552230722\\
7.58026942849766	0.000946876962803201\\
7.58219047690203	0.000944221594957206\\
7.5845586975042	0.000940958034678887\\
7.58692691810637	0.000937705386074638\\
7.58929513870854	0.000934463614365085\\
7.59166335931071	0.000931232684900724\\
7.59435671255347	0.000927571314900679\\
7.59705006579624	0.000923923873218271\\
7.599743419039	0.000920290309195417\\
7.60243677228177	0.000916670572819855\\
7.60437109726348	0.000914079436715614\\
7.60630542224519	0.000911495388398756\\
7.6082397472269	0.000908918409260035\\
7.61017407220861	0.00090634848085981\\
7.61210839719032	0.000903785584703\\
7.61404272217203	0.00090122970255511\\
7.61597704715374	0.000898680816088575\\
7.61791137213545	0.000896138907033637\\
7.62025924215636	0.000893062903952536\\
7.62260711217727	0.000889997121337872\\
7.62495498219818	0.000886941526783914\\
7.62730285221909	0.00088389608800348\\
7.62996060987341	0.000880460906055079\\
7.63261836752774	0.000877038649861525\\
7.63527612518206	0.000873629272890182\\
7.63793388283638	0.000870232729146008\\
7.64035307325078	0.000867152185780689\\
7.64277226366518	0.00086408220241745\\
7.64519145407958	0.000861022743930354\\
7.64761064449398	0.000857973776735541\\
7.64957051609874	0.000855511368591382\\
7.65153038770349	0.000853055805364098\\
7.65349025930825	0.000850607068551395\\
7.655450130913	0.000848165140085048\\
7.65727123174714	0.000845902201175642\\
7.65909233258127	0.000843645110550753\\
7.66091343341541	0.000841393853728807\\
7.66273453424954	0.000839148416289632\\
7.66485718229671	0.0008365384932027\\
7.66697983034389	0.00083393643407617\\
7.66910247839106	0.000831342216272257\\
7.67122512643823	0.000828755817217255\\
7.67379724554243	0.000825632192904187\\
7.67636936464663	0.000822519976210935\\
7.67894148375083	0.000819419127309017\\
7.68151360285503	0.000816329606581503\\
7.68413158929147	0.000813196584012231\\
7.68674957572792	0.000810075214781744\\
7.68936756216436	0.000806965457131011\\
7.6919855486008	0.000803867270442725\\
7.69415146999929	0.000801312784365705\\
7.69631739139779	0.000798766166931431\\
7.69848331279628	0.000796227394433718\\
7.70064923419478	0.000793696444179252\\
7.70246735962727	0.000791577926458827\\
7.70428548505976	0.000789464890712442\\
7.70610361049225	0.00078735732324567\\
7.70792173592474	0.000785255210488349\\
7.70984267966493	0.000783040130544358\\
7.71176362340513	0.000780831108775343\\
7.71368456714532	0.000778628129323627\\
7.71560551088551	0.000776431176372735\\
7.71797361321682	0.000773731085867543\\
7.72034171554812	0.000771040100732756\\
7.72270981787942	0.000768358191595206\\
7.72507792021073	0.000765685329177094\\
7.72777114953932	0.000762656455873314\\
7.73046437886792	0.000759639203429112\\
7.73315760819652	0.000756633529081895\\
7.73585083752511	0.000753639390553742\\
7.73778506154886	0.00075149615285451\\
7.73971928557261	0.000749358827685371\\
7.74165350959636	0.000747227399342045\\
7.74358773362011	0.000745101852241321\\
7.74552195764386	0.000742982170761055\\
7.74745618166761	0.000740868339520839\\
7.74939040569136	0.000738760343051914\\
7.75132462971511	0.000736658165925689\\
7.75367238632061	0.000734114344656361\\
7.75602014292612	0.000731579046997225\\
7.75836789953162	0.000729052245601772\\
7.76071565613712	0.00072653391321006\\
7.76337329324635	0.000723693371236384\\
7.76603093035558	0.000720863607381696\\
7.76868856746481	0.000718044582396104\\
7.77134620457403	0.000715236257431664\\
7.77376528256257	0.000712689287166897\\
7.77618436055111	0.000710151120847342\\
7.77860343853965	0.00070762172887374\\
7.78102251652819	0.000705101082842378\\
7.78298228817744	0.000703065419648179\\
7.78494205982668	0.000701035462204433\\
7.78690183147593	0.000699011194920676\\
7.78886160312517	0.000696992602532661\\
7.79068260807975	0.000695122014622104\\
7.79250361303432	0.000693256301071211\\
7.7943246179889	0.00069139544967068\\
7.79614562294347	0.000689539448253331\\
7.79826816723498	0.000687382217415641\\
7.80039071152648	0.000685231540189511\\
7.80251325581799	0.000683087397489792\\
7.8046358001095	0.000680949770277496\\
7.80720780384817	0.000678368193569958\\
7.80977980758685	0.000675796122384149\\
7.81235181132553	0.000673233523151304\\
7.81492381506421	0.000670680362457926\\
7.8175416880164	0.000668091326605611\\
7.82015956096859	0.000665511999464167\\
7.82277743392078	0.000662942345863929\\
7.82539530687298	0.000660382331513083\\
7.82756112668628	0.000658271640052394\\
7.82972694649959	0.000656167503084922\\
7.83189276631289	0.000654069900660765\\
7.8340585861262	0.000651978813612016\\
7.83587661838308	0.000650228528828037\\
7.83769465063997	0.000648482809826414\\
7.83951268289685	0.000646741645075797\\
7.84133071515374	0.000645005023133869\\
7.84325156305256	0.000643175112347759\\
7.84517241095139	0.000641350246671275\\
7.84709325885022	0.000639530412748667\\
7.84901410674905	0.000637715597252677\\
7.85138210119714	0.000635485205074363\\
7.85375009564523	0.000633262394739163\\
7.85611809009332	0.000631047141512161\\
7.85848608454141	0.00062883942072843\\
7.86117920125579	0.000626337706466545\\
7.86387231797017	0.000623845667237818\\
7.86656543468455	0.000621363267048283\\
7.86925855139893	0.000618890470267652\\
7.87119268306511	0.000617120471919435\\
7.87312681473129	0.000615355395267634\\
7.87506094639747	0.000613595227097341\\
7.87699507806365	0.0006118399542794\\
7.87892920972983	0.000610089563657743\\
7.88086334139601	0.000608344042295488\\
7.88279747306219	0.000606603377174417\\
7.88473160472837	0.000604867555303876\\
7.88707925795438	0.000602767099471828\\
7.88942691118039	0.000600673737152638\\
7.89177456440641	0.000598587445335546\\
7.89412221763242	0.000596508201072905\\
7.89677974516732	0.000594162986094808\\
7.89943727270222	0.000591826739591844\\
7.90209480023712	0.000589499428550907\\
7.90475232777202	0.000587181020259294\\
7.90717130337822	0.000585078434989897\\
7.90959027898442	0.000582983174309843\\
7.91200925459063	0.000580895213345284\\
7.91442823019683	0.000578814528150278\\
7.91638791040497	0.000577134223765585\\
7.9183475906131	0.000575458665665557\\
7.92030727082124	0.000573787840749446\\
7.92226695102938	0.000572121736161559\\
7.92408786815054	0.000570577826244354\\
7.9259087852717	0.000569037970536614\\
7.92772970239286	0.000567502158773821\\
7.92955061951402	0.000565970380719862\\
7.93167306905574	0.000564190027202628\\
7.93379551859745	0.000562415124010931\\
7.93591796813917	0.000560645655100216\\
7.93804041768088	0.000558881604459076\\
7.94061231647391	0.000556751236891434\\
7.94318421526693	0.000554628773608252\\
7.94575611405995	0.000552514186396044\\
7.94832801285298	0.000550407447155113\\
7.95094578268886	0.000548271163356824\\
7.95356355252474	0.000546142951580741\\
7.95618132236063	0.00054402278228774\\
7.95879909219651	0.000541910626614363\\
7.96096481932494	0.000540169238973563\\
7.96313054645336	0.000538433300021476\\
7.96529627358179	0.00053670279301401\\
7.96746200071022	0.00053497770181145\\
7.96927994762725	0.000533533800658366\\
7.97109789454429	0.000532093694493798\\
7.97291584146132	0.000530657373634439\\
7.97473378837835	0.000529224828460334\\
7.97665454858277	0.000527715357628517\\
7.97857530878719	0.0005262100797427\\
7.9804960689916	0.000524708983585506\\
7.98241682919602	0.000523212057959014\\
7.98478472530798	0.000521372384606706\\
7.98715262141995	0.00051953901175142\\
7.98952051753192	0.000517711918621654\\
7.99188841364388	0.000515891084497235\\
7.99458142808638	0.000513827825868475\\
7.99727444252889	0.000511772606074633\\
7.99996745697139	0.000509725394901515\\
8.00266047141389	0.000507686162407834\\
8.00459451865405	0.000506226548599353\\
8.00652856589421	0.000504771023505541\\
8.00846261313437	0.000503319576036375\\
8.01039666037453	0.000501872195162026\\
8.01233070761469	0.000500428869834434\\
8.01426475485485	0.000498989589200841\\
8.016198802095	0.00049755434233528\\
8.01813284933516	0.000496123118330404\\
8.02048040839715	0.000494391278681176\\
8.02282796745914	0.000492665330664697\\
8.02517552652113	0.000490945254971234\\
8.02752308558312	0.000489231032337011\\
8.03018051358598	0.000487297577474381\\
8.03283794158884	0.000485371570520535\\
8.0354953695917	0.000483452983782671\\
8.03815279759456	0.00048154178979248\\
8.04057168003039	0.000479808558939727\\
8.04299056246621	0.000478081409903361\\
8.04540944490203	0.000476360321834868\\
8.04782832733786	0.000474645274606818\\
8.04978792395674	0.000473260286894451\\
8.05174752057562	0.000471879239602669\\
8.05370711719451	0.000470502121751564\\
8.05566671381339	0.000469128922545259\\
8.05748755053424	0.000467856462855889\\
8.05930838725509	0.000466587368635797\\
8.06112922397594	0.000465321631278513\\
8.06295006069679	0.000464059242196288\\
8.06507242377569	0.000462592018870543\\
8.06719478685459	0.000461129319494674\\
8.06931714993349	0.000459671130616361\\
8.07143951301238	0.000458217438807007\\
8.07401131640475	0.000456461914409421\\
8.07658311979711	0.000454712950044361\\
8.07915492318947	0.000452970522062204\\
8.08172672658183	0.00045123460689662\\
8.08434440278639	0.000449474392265477\\
8.08696207899094	0.000447720875921651\\
8.0895797551955	0.000445974033119341\\
8.09219743140006	0.000444233839633451\\
8.09436307402414	0.000442799159726077\\
8.09652871664823	0.000441369000557735\\
8.09869435927232	0.00043994334811049\\
8.10086000189641	0.000438522188834069\\
8.10267787071024	0.000437332707526549\\
8.10449573952407	0.000436146374501191\\
8.1063136083379	0.000434963181647646\\
8.10813147715173	0.000433783120900302\\
8.11005215717614	0.000432539714659533\\
8.11197283720055	0.00043129978649113\\
8.11389351722496	0.000430063326998406\\
8.11581419724937	0.000428830326797739\\
8.11818200378996	0.000427315036261425\\
8.12054981033055	0.000425804971472406\\
8.12291761687114	0.000424300115033065\\
8.12528542341173	0.000422800449583424\\
8.12797834503746	0.00042110115744466\\
8.13067126666318	0.000419408532004812\\
8.13336418828891	0.000417722547966657\\
8.13605710991464	0.000416043180237841\\
8.13799108003539	0.000414841179892709\\
8.13992505015615	0.00041364256986111\\
8.1418590202769	0.000412447340860061\\
8.14379299039765	0.000411255483648384\\
8.14572696051841	0.000410066988972879\\
8.14766093063916	0.000408881847752001\\
8.14959490075992	0.000407700050839414\\
8.15152887088067	0.000406521589101118\\
8.15387634423137	0.000405095627735126\\
8.15622381758207	0.000403674550607901\\
8.15857129093276	0.000402258341557116\\
8.16091876428346	0.00040084698445387\\
8.16357610193636	0.000399255164134448\\
8.16623343958926	0.000397669517443424\\
8.16889077724215	0.000396090021209821\\
8.17154811489505	0.000394516652430433\\
8.17396691260045	0.000393089826967847\\
8.17638571030585	0.000391668042051381\\
8.17880450801125	0.000390251280249415\\
8.18122330571665	0.000388839524691477\\
8.18318282597921	0.000387699489374393\\
8.18514234624176	0.000386562719403724\\
8.18710186650432	0.00038542920559976\\
8.18906138676688	0.000384298938920986\\
8.19088214994655	0.000383251610772669\\
8.19270291312622	0.000382207071222426\\
8.1945236763059	0.000381165313072191\\
8.19634443948557	0.000380126329135862\\
8.19846672371884	0.000378918779764268\\
8.20058900795211	0.000377714978539965\\
8.20271129218539	0.0003765149142125\\
8.20483357641866	0.000375318575548342\\
8.20740529314437	0.000373873866884391\\
8.20997700987008	0.00037243459267654\\
8.21254872659578	0.00037100073315041\\
8.21512044332149	0.000369572268592521\\
8.21773803456238	0.000368123842764522\\
8.22035562580327	0.000366680965180721\\
8.22297321704416	0.000365243615161523\\
8.22559080828505	0.000363811772429197\\
8.22775637391565	0.000362631339052274\\
8.22992193954624	0.000361454649720369\\
8.23208750517683	0.000360281692725887\\
8.23425307080742	0.0003591124567236\\
8.23607086819404	0.000358133852337463\\
8.23788866558066	0.000357157855030867\\
8.23970646296728	0.000356184458027532\\
8.2415242603539	0.000355213654582492\\
8.24344486712176	0.000354190755570029\\
8.24536547388963	0.000353170736462048\\
8.2472860806575	0.000352153589406481\\
8.24920668742536	0.000351139306559849\\
8.25157441243254	0.000349892828549996\\
8.25394213743971	0.000348650677122016\\
8.25630986244688	0.000347412837740029\\
8.25867758745406	0.000346179295895764\\
8.26137042489761	0.000344781581148134\\
8.26406326234117	0.000343389385330701\\
8.26675609978472	0.000342002687314474\\
8.26944893722828	0.000340621466124361\\
8.27138283695333	0.00033963288947248\\
8.27331673667837	0.000338647119049759\\
8.27525063640342	0.000337664147104567\\
8.27718453612846	0.000336683965913937\\
8.27911843585351	0.000335706567747273\\
8.28105233557855	0.000334731945023183\\
8.2829862353036	0.000333760090103696\\
8.28492013502864	0.000332790995358805\\
8.28726753041296	0.000331618391736174\\
8.28961492579728	0.000330449830091718\\
8.2919623211816	0.000329285296930265\\
8.29430971656592	0.000328124778780932\\
8.29696697225549	0.000326815898234211\\
8.29962422794505	0.000325512126098769\\
8.30228148363462	0.000324213443033461\\
8.30493873932418	0.000322919829822572\\
8.30735746002375	0.000321746732182943\\
8.30977618072332	0.000320577804820015\\
8.31219490142289	0.000319413033192903\\
8.31461362212246	0.000318252403198071\\
8.31657307268441	0.000317315181705054\\
8.31853252324636	0.000316380661447517\\
8.32049197380831	0.000315448834768653\\
8.32245142437026	0.000314519694115457\\
8.32427364985637	0.000313658027188957\\
8.32609587534248	0.000312798670752039\\
8.32791810082859	0.00031194161878371\\
8.3297403263147	0.000311086865270343\\
8.33186680747578	0.000310092292325335\\
8.33399328863687	0.000309100831859307\\
8.33611976979796	0.000308112474429004\\
8.33824625095904	0.000307127210603295\\
8.34082354331483	0.000305937205526127\\
8.34340083567063	0.000304751714339087\\
8.34597812802641	0.000303570720438249\\
8.34855542038221	0.000302394207265881\\
8.35117566416669	0.000301202663396554\\
8.35379590795118	0.000300015716599563\\
8.35641615173567	0.000298833349572027\\
8.35903639552015	0.00029765554534784\\
8.3612018689121	0.000296685592307254\\
8.36336734230404	0.000295718734493509\\
8.36553281569599	0.000294754962136827\\
8.36769828908794	0.00029379426577393\\
8.36951661308659	0.000292989948285451\\
8.37133493708524	0.000292187787292756\\
8.37315326108389	0.000291387777138445\\
8.37497158508254	0.000290589912189191\\
8.3768952531744	0.000289748152143981\\
8.37881892126626	0.000288908780243824\\
8.38074258935812	0.000288071789910711\\
8.38266625744999	0.00028723717457212\\
8.38503945559633	0.000286210785757155\\
8.38741265374268	0.000285187989443731\\
8.38978585188902	0.000284168773430831\\
8.39215905003537	0.000283153125538018\\
8.39485632463878	0.000282003100801457\\
8.39755359924219	0.000280857651860991\\
8.4002508738456	0.000279716761017532\\
8.40294814844901	0.000278580410705866\\
8.40488190356142	0.00027776851246252\\
8.40681565867384	0.000276958932573693\\
8.40874941378625	0.000276151664577476\\
8.41068316889866	0.000275346702035634\\
8.41261692401107	0.000274544038501087\\
8.41455067912348	0.000273743667667166\\
8.4164844342359	0.000272945583170944\\
8.41841818934831	0.000272149778654418\\
8.42076857863755	0.000271185575911728\\
8.42311896792678	0.000270224720791554\\
8.42546935721602	0.000269267202008695\\
8.42781974650526	0.000268313008295824\\
8.43048310299624	0.000267235762939479\\
8.43314645948723	0.000266162756484601\\
8.43580981597821	0.000265093972707187\\
8.4384731724692	0.000264029395497092\\
8.44089643567555	0.000263064427704425\\
8.44331969888191	0.000262102916947537\\
8.44574296208826	0.000261144851019547\\
8.44816622529462	0.000260190218149537\\
8.45012675656326	0.000259420379977494\\
8.45208728783191	0.000258652774846721\\
8.45404781910055	0.00025788739635105\\
8.4560083503692	0.000257124238187998\\
8.45782867085273	0.000256417640836294\\
8.45964899133627	0.000255712947218418\\
8.4614693118198	0.000255010152334578\\
8.46328963230334	0.000254309251190377\\
8.46541308191473	0.000253494018769977\\
8.46753653152613	0.000252681348727715\\
8.46965998113752	0.000251871233236403\\
8.47178343074892	0.00025106366447691\\
8.47435968987205	0.000250087295829408\\
8.47693594899519	0.000249114650577358\\
8.47951220811832	0.000248145714917682\\
8.48208846724146	0.000247180475084861\\
8.484711576169	0.000246201465173463\\
8.48733468509655	0.000245226258165805\\
8.48995779402409	0.000244254839598824\\
8.49258090295164	0.000243287195339089\\
8.49474917042446	0.000242490177325474\\
8.49691743789728	0.000241695720513401\\
8.49908570537011	0.000240903816708876\\
8.50125397284293	0.000240114458027741\\
8.50307203922071	0.000239454545829557\\
8.50489010559848	0.000238796412762795\\
8.50670817197625	0.000238140054113975\\
8.50852623835403	0.000237485465192756\\
8.51044706157933	0.000236795796407788\\
8.51236788480463	0.000236108092428525\\
8.51428870802992	0.000235422347806803\\
8.51620953125522	0.000234738557097565\\
8.51857996892411	0.000233897394288155\\
8.52095040659299	0.000233059188785503\\
8.52332084426188	0.000232223930477559\\
8.52569128193077	0.000231391609267155\\
8.52838945949934	0.00023044777167345\\
8.53108763706792	0.00022950771174763\\
8.53378581463649	0.000228571414752085\\
8.53648399220507	0.000227638866073993\\
8.53841934512979	0.000226972266358265\\
8.54035469805451	0.000226307582278859\\
8.54229005097923	0.000225644808443848\\
8.54422540390395	0.000224983939483282\\
8.54616075682867	0.000224324970015268\\
8.54809610975339	0.000223667894794336\\
8.55003146267811	0.00022301270851679\\
8.55196681560283	0.000222359405881708\\
8.5543173547511	0.000221568477438409\\
8.55666789389936	0.000220780310336997\\
8.55901843304763	0.000219994895195225\\
8.56136897219589	0.000219212222643828\\
8.56403041392322	0.000218329325995005\\
8.56669185565055	0.000217449920031473\\
8.56935329737787	0.000216573991293721\\
8.5720147391052	0.000215701526429682\\
8.57443635076079	0.000214910680150936\\
8.57685796241638	0.000214122680627742\\
8.57927957407197	0.000213337517706873\\
8.58170118572756	0.00021255518166619\\
8.58366208743379	0.000211923748598913\\
8.58562298914001	0.00021129415740819\\
8.58758389084623	0.00021066640274953\\
8.58954479255246	0.000210040479380939\\
8.59136668439256	0.000209460564701819\\
8.59318857623267	0.000208882222238111\\
8.59501046807278	0.000208305447822703\\
8.59683235991288	0.000207730237292616\\
8.59895694264765	0.000207061430395203\\
8.60108152538241	0.000206394738065118\\
8.60320610811718	0.000205730153790139\\
8.60533069085194	0.00020506767106315\\
8.60790631003711	0.00020426735593816\\
8.61048192922228	0.000203470108378285\\
8.61305754840745	0.000202675916927422\\
8.61563316759262	0.000201884770161287\\
8.61825425046271	0.000201082772376847\\
8.62087533333279	0.00020028390404841\\
8.62349641620287	0.000199488153174592\\
8.62611749907295	0.000198695508080108\\
8.62828492421154	0.000198042391373617\\
8.63045234935012	0.000197391383746113\\
8.63261977448871	0.000196742478369321\\
8.6347871996273	0.0001960956687231\\
8.63660614683387	0.000195554465216738\\
8.63842509404044	0.000195014729199246\\
8.64024404124701	0.000194476456743583\\
8.64206298845358	0.000193939643945208\\
8.64398532120954	0.000193373901855289\\
8.6459076539655	0.000192809781229154\\
8.64782998672146	0.000192247277532874\\
8.64975231947742	0.000191686386233989\\
8.65212339066679	0.000190996777856816\\
8.65449446185617	0.000190309607246082\\
8.65686553304555	0.000189624866002262\\
8.65923660423492	0.000188942545736626\\
8.66193342201501	0.000188169417850515\\
8.66463023979511	0.000187399398844203\\
8.6673270575752	0.000186632476500028\\
8.6700238753553	0.000185868638721071\\
8.67195908259987	0.000185322410975327\\
8.67389428984444	0.000184777760928914\\
8.67582949708902	0.000184234684102385\\
8.67776470433359	0.000183693176037769\\
8.67969991157817	0.000183153232262372\\
8.68163511882274	0.00018261484843547\\
8.68357032606732	0.000182078020156888\\
8.68550553331189	0.000181542743027741\\
8.68785575218674	0.000180894753405436\\
8.69020597106159	0.000180249037327362\\
8.69255618993644	0.000179605587013588\\
8.69490640881129	0.000178964394693553\\
8.69756766936383	0.000178241059476304\\
8.70022892991638	0.000177520598411978\\
8.70289019046892	0.000176803000333836\\
8.70555145102147	0.000176088254178949\\
8.70797321482004	0.000175440299674827\\
8.71039497861861	0.000174794689501844\\
8.71281674241719	0.000174151415206001\\
8.71523850621576	0.000173510468766841\\
8.71719959986072	0.000172993143437001\\
8.71916069350568	0.000172477334883643\\
8.72112178715064	0.000171963038653538\\
8.7230828807956	0.000171450250397245\\
8.72490475138972	0.000170975213590065\\
8.72672662198383	0.000170501471089928\\
8.72854849257795	0.000170029019439018\\
8.73037036317207	0.000169557855182996\\
8.7324946836415	0.000169010093780314\\
8.73461900411093	0.000168464072638003\\
8.73674332458035	0.000167919786359113\\
8.73886764504978	0.000167377229549639\\
8.74144297047894	0.000166721796412458\\
8.7440182959081	0.000166068887659206\\
8.74659362133726	0.000165418493796158\\
8.74916894676642	0.000164770605357403\\
8.75179004834585	0.000164113763580189\\
8.75441114992528	0.000163459497480553\\
8.75703225150471	0.00016280779709188\\
8.75965335308414	0.000162158652774391\\
8.76182100046016	0.000161623734967681\\
8.76398864783619	0.000161090553202799\\
8.76615629521222	0.000160559101784838\\
8.76832394258825	0.000160029375330726\\
8.77014298351453	0.000159586167679653\\
8.77196202444081	0.0001591441677258\\
8.77378106536709	0.00015870337220593\\
8.77560010629337	0.00015826377787959\\
8.77752227289418	0.000157800563610981\\
8.77944443949499	0.000157338683274903\\
8.7813666060958	0.000156878133115143\\
8.78328877269661	0.000156418909375867\\
8.78565953059926	0.000155854334257049\\
8.7880302885019	0.000155291764272823\\
8.79040104640455	0.00015473119246777\\
8.7927718043072	0.000154172611894277\\
8.79546847759434	0.000153539653363284\\
8.79816515088148	0.000152909252134953\\
8.80086182416862	0.000152281398084954\\
8.80355849745576	0.000151656081207719\\
8.80549388270923	0.000151208853388422\\
8.8074292679627	0.00015076292361051\\
8.80936465321616	0.000150318288156571\\
8.81130003846963	0.000149874943330915\\
8.8132354237231	0.000149432885420585\\
8.81517080897657	0.000148992110839832\\
8.81710619423004	0.000148552615942943\\
8.81904157948351	0.000148114397084565\\
8.82139173345545	0.000147583974678073\\
8.8237418874274	0.000147055422056754\\
8.82609204139935	0.000146528732779292\\
8.8284421953713	0.000146003900411217\\
8.83110311700228	0.000145411901294697\\
8.83376403863326	0.00014482226521741\\
8.83642496026424	0.000144234982932417\\
8.83908588189522	0.000143650045295296\\
8.8415074066704	0.000143119762947401\\
8.84392893144559	0.000142591407969743\\
8.84635045622078	0.000142064973333193\\
8.84877198099596	0.000141540452446614\\
8.85073313756753	0.000141117048337542\\
8.85269429413909	0.000140694891461766\\
8.85465545071066	0.00014027397811257\\
8.85661660728222	0.000139854304689117\\
8.85843867662946	0.000139465502832136\\
8.86026074597669	0.000139077765341157\\
8.86208281532393	0.000138691089350629\\
8.86390488467116	0.000138305471998277\\
8.8660292948197	0.00013785720103785\\
8.86815370496824	0.000137410360866927\\
8.87027811511678	0.000136964947018756\\
8.87240252526532	0.000136520955028032\\
8.87497767557305	0.000135984660385361\\
8.87755282588079	0.000135450440579351\\
8.88012797618853	0.000134918287755458\\
8.88270312649626	0.000134388194084519\\
8.88532391006557	0.000133850812914451\\
8.88794469363487	0.000133315548315009\\
8.89056547720417	0.000132782392023278\\
8.89318626077347	0.000132251336106423\\
8.89535380156899	0.000131813702664134\\
8.89752134236451	0.000131377495916959\\
8.89968888316003	0.000130942711119436\\
8.90185642395554	0.000130509343842628\\
8.90367558645353	0.000130146720082139\\
8.90549474895151	0.000129785088963476\\
8.9073139114495	0.000129424447778153\\
8.90913307394748	0.000129064793841227\\
8.91105540465741	0.00012868581308242\\
8.91297773536733	0.000128307928672449\\
8.91490006607726	0.000127931137503217\\
8.91682239678719	0.000127555436466345\\
8.91919316166243	0.000127093589930485\\
8.92156392653767	0.000126633390998698\\
8.92393469141291	0.000126174833919268\\
8.92630545628815	0.000125717912946244\\
8.92900187746702	0.000125200209111314\\
8.93169829864589	0.000124684605998796\\
8.93439471982477	0.000124171095233342\\
8.93709114100364	0.000123659668558521\\
8.93902651547047	0.000123293868598068\\
8.9409618899373	0.000122929135025085\\
8.94289726440413	0.000122565464759554\\
8.94483263887096	0.000122202854744035\\
8.94676801333778	0.000121841301901522\\
8.94870338780461	0.000121480803277353\\
8.95063876227144	0.000121121355856896\\
8.95257413673827	0.000120762956625372\\
8.95492420634067	0.000120329167548558\\
8.95727427594306	0.000119896914236316\\
8.95962434554545	0.000119466191364999\\
8.96197441514785	0.000119036993616125\\
8.96463521966463	0.000118552879986135\\
8.9672960241814	0.000118070707058894\\
8.96995682869818	0.000117590467187243\\
8.97261763321496	0.000117112152826956\\
};
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
8.97261763321496	0.000117112152826956\\
8.97503910986108	0.000116678527738421\\
8.97746058650721	0.000116246485492177\\
8.97988206315334	0.000115816020245854\\
8.98230353979946	0.000115387126601772\\
8.98426471382951	0.000115040909668405\\
8.98622588785955	0.000114695717006298\\
8.9881870618896	0.000114351545531636\\
8.99014823591964	0.000114008392269446\\
8.99197031820336	0.000113690486118471\\
8.99379240048707	0.000113373453981542\\
8.99561448277078	0.000113057293488133\\
8.9974365650545	0.000112742002271149\\
8.99956093047665	0.000112375498707406\\
9.00168529589879	0.000112010169897523\\
9.00380966132094	0.000111646012151556\\
9.00593402674309	0.000111283021780043\\
9.00850907514378	0.000110844583037405\\
9.01108412354448	0.00011040784764704\\
9.01365917194518	0.000109972809120707\\
9.01623422034587	0.000109539460994291\\
9.01885492093966	0.000109100159083802\\
9.02147562153344	0.00010866259466284\\
9.02409632212723	0.000108226760886362\\
9.02671702272102	0.000107792651244578\\
9.02888455322382	0.000107434905155738\\
9.03105208372662	0.000107078330223751\\
9.03321961422943	0.000106722922493579\\
9.03538714473223	0.000106368678332853\\
9.03720632355202	0.000106072261125129\\
9.03902550237181	0.000105776658720665\\
9.0408446811916	0.000105481868873828\\
9.04266386001139	0.000105187889363709\\
9.04458617627274	0.000104878120921338\\
9.04650849253408	0.000104569252308425\\
9.04843080879543	0.000104261280957969\\
9.05035312505677	0.000103954204302382\\
9.05272382119586	0.000103576730339876\\
9.05509451733495	0.000103200608494335\\
9.05746521347404	0.000102825834017706\\
9.05983590961313	0.000102452402166388\\
9.0625322362522	0.000102029302914602\\
9.06522856289127	0.000101607927469875\\
9.06792488953034	0.000101188268912355\\
9.07062121616941	0.000100770320442693\\
9.07255659464482	0.000100471374260073\\
9.07449197312024	0.000100173303129973\\
9.07642735159565	9.98761045032676e-05\\
9.07836273007107	9.95797758547015e-05\\
9.08029810854648	9.92843146373746e-05\\
9.08223348702189	9.89897184218736e-05\\
9.08416886549731	9.86959847192045e-05\\
9.08610424397272	9.84031110400568e-05\\
9.08845426482569	9.80486436234929e-05\\
9.09080428567865	9.76954361771956e-05\\
9.09315430653162	9.7343484308107e-05\\
9.09550432738459	9.69927836273477e-05\\
9.09816503461185	9.65972229928787e-05\\
9.10082574183911	9.62032543685358e-05\\
9.10348644906638	9.58108714388152e-05\\
9.10614715629364	9.54200679928623e-05\\
9.1085685654677	9.50657798923868e-05\\
9.11098997464177	9.47127901639601e-05\\
9.11341138381583	9.43610939528007e-05\\
9.11583279298989	9.40106868567365e-05\\
9.11779396001645	9.37278236053265e-05\\
9.11975512704301	9.34458005319692e-05\\
9.12171629406958	9.31646150713277e-05\\
9.12367746109614	9.28842647703536e-05\\
9.12549955661854	9.26245410298168e-05\\
9.12732165214094	9.23655341690388e-05\\
9.12914374766334	9.21072422295277e-05\\
9.13096584318575	9.18496632566502e-05\\
9.13309019252923	9.15502540120394e-05\\
9.13521454187271	9.12518082229617e-05\\
9.13733889121619	9.09543228458187e-05\\
9.13946324055967	9.06577948369493e-05\\
9.14203821977004	9.02996446737975e-05\\
9.14461319898041	8.99428913304482e-05\\
9.14718817819078	8.95875294551748e-05\\
9.14976315740115	8.92335537200514e-05\\
9.15238377145395	8.88747223431975e-05\\
9.15500438550675	8.85173156478429e-05\\
9.15762499955956	8.81613279679959e-05\\
9.16024561361236	8.78067539793838e-05\\
9.1624131061727	8.75145520346418e-05\\
9.16458059873304	8.72233103745453e-05\\
9.16674809129339	8.69330257012726e-05\\
9.16891558385373	8.66436950465046e-05\\
9.17073476608987	8.64015929154641e-05\\
9.17255394832601	8.61601588520324e-05\\
9.17437313056215	8.5919390995544e-05\\
9.17619231279829	8.56792875115021e-05\\
9.17811463200967	8.54262914706437e-05\\
9.18003695122106	8.51740331536252e-05\\
9.18195927043244	8.49225104433697e-05\\
9.18388158964382	8.46717212221762e-05\\
9.18625225179123	8.43634472838748e-05\\
9.18862291393864	8.40562817664432e-05\\
9.19099357608605	8.37502207561205e-05\\
9.19336423823346	8.34452603428905e-05\\
9.19606048573847	8.30997495805435e-05\\
9.19875673324348	8.27556517868206e-05\\
9.2014529807485	8.24129612514421e-05\\
9.20414922825351	8.20716723873184e-05\\
9.20608458827315	8.18275569026629e-05\\
9.20801994829279	8.15841586598383e-05\\
9.20995530831244	8.13414755510153e-05\\
9.21189066833208	8.10995054938342e-05\\
9.21382602835173	8.08582463824191e-05\\
9.21576138837137	8.06176962236275e-05\\
9.21769674839101	8.03778529654116e-05\\
9.21963210841066	8.01387145554989e-05\\
9.22198208642502	7.9849289378152e-05\\
9.22433206443939	7.95608967814783e-05\\
9.22668204245376	7.9273533145668e-05\\
9.22903202046813	7.89871948546369e-05\\
9.23169266832835	7.86642353741886e-05\\
9.23435331618857	7.83425804820052e-05\\
9.23701396404878	7.80222249684616e-05\\
9.239674611909	7.77031637312447e-05\\
9.24209597984221	7.74139170286255e-05\\
9.24451734777541	7.71257342294217e-05\\
9.24693871570862	7.68386112985606e-05\\
9.24936008364182	7.65525446623372e-05\\
9.25132123466572	7.63216204220943e-05\\
9.25328238568961	7.60913846119267e-05\\
9.2552435367135	7.58618350969917e-05\\
9.2572046877374	7.56329698585244e-05\\
9.25902677168492	7.54209450214514e-05\\
9.26084885563244	7.52095075364029e-05\\
9.26267093957996	7.49986557871509e-05\\
9.26449302352748	7.47883881619455e-05\\
9.26661734470208	7.45439778575677e-05\\
9.26874166587668	7.43003568658378e-05\\
9.27086598705128	7.40575226799291e-05\\
9.27299030822589	7.38154727927379e-05\\
9.27556523704933	7.35231275570205e-05\\
9.27814016587276	7.3231926575421e-05\\
9.2807150946962	7.29418654396127e-05\\
9.28329002351964	7.26529397654524e-05\\
9.28591058653499	7.23600548571108e-05\\
9.28853114955033	7.20683369408569e-05\\
9.29115171256568	7.17777813287749e-05\\
9.29377227558103	7.14883836819873e-05\\
9.29593974105954	7.12498944718736e-05\\
9.29810720653805	7.1012191831087e-05\\
9.30027467201656	7.07752730068618e-05\\
9.30244213749508	7.05391355832328e-05\\
9.30426130743568	7.03415447030082e-05\\
9.30608047737628	7.01445010018576e-05\\
9.30789964731688	6.99480029385947e-05\\
9.30971881725748	6.97520489998341e-05\\
9.31164111872595	6.95455757209595e-05\\
9.31356342019442	6.93397066233775e-05\\
9.31548572166289	6.91344399634308e-05\\
9.31740802313136	6.89297739970064e-05\\
9.31977864885575	6.86781998782274e-05\\
9.32214927458014	6.84275334657832e-05\\
9.32451990030453	6.81777715381201e-05\\
9.32689052602892	6.79289108771752e-05\\
9.32958672221375	6.7646964210088e-05\\
9.33228291839858	6.73661745580732e-05\\
9.3349791145834	6.70865372138436e-05\\
9.33767531076823	6.68080475967617e-05\\
9.33961065214935	6.66088513905132e-05\\
9.34154599353046	6.64102424765287e-05\\
9.34348133491158	6.62122191129415e-05\\
9.34541667629269	6.60147795851622e-05\\
9.34735201767381	6.58179221534008e-05\\
9.34928735905493	6.56216451860137e-05\\
9.35122270043604	6.54259469933315e-05\\
9.35315804181716	6.52308258857483e-05\\
9.35550798527764	6.49946779345182e-05\\
9.35785792873813	6.47593753610913e-05\\
9.36020787219862	6.45249151868102e-05\\
9.3625578156591	6.42912944367027e-05\\
9.36521841619459	6.40277990206932e-05\\
9.36787901673007	6.376537159572e-05\\
9.37053961726556	6.35040078687644e-05\\
9.37320021780104	6.32437036574525e-05\\
9.37562154856712	6.30077259462194e-05\\
9.3780428793332	6.27726191445773e-05\\
9.38046421009928	6.2538379896484e-05\\
9.38288554086536	6.2305005316463e-05\\
9.38484667245657	6.21166172158399e-05\\
9.38680780404778	6.19287926457762e-05\\
9.38876893563898	6.1741529828107e-05\\
9.39073006723019	6.15548271047104e-05\\
9.39255213675275	6.13818636827804e-05\\
9.39437420627531	6.12093810107985e-05\\
9.39619627579787	6.10373777561937e-05\\
9.39801834532043	6.08658525916316e-05\\
9.40014264210001	6.06664783456427e-05\\
9.40226693887959	6.04677501095122e-05\\
9.40439123565917	6.02696658212171e-05\\
9.40651553243875	6.00722234184966e-05\\
9.40909042118146	5.98337584148047e-05\\
9.41166530992417	5.95962298541519e-05\\
9.41424019866688	5.93596341097565e-05\\
9.41681508740959	5.91239675799349e-05\\
9.41943560750843	5.88850749389005e-05\\
9.42205612760728	5.86471372836288e-05\\
9.42467664770613	5.84101507360301e-05\\
9.42729716780497	5.8174111774879e-05\\
9.4294646060117	5.79795963705161e-05\\
9.43163204421842	5.77857246247358e-05\\
9.43379948242514	5.75924942359179e-05\\
9.43596692063187	5.73999032467295e-05\\
9.43778607510926	5.72387512828026e-05\\
9.43960522958666	5.70780470522662e-05\\
9.44142438406406	5.69177892784963e-05\\
9.44324353854146	5.67579767144128e-05\\
9.44516582263882	5.65895866183985e-05\\
9.44708810673618	5.64216908593935e-05\\
9.44901039083354	5.6254288002986e-05\\
9.4509326749309	5.60873766146282e-05\\
9.45330327076035	5.58822130799173e-05\\
9.45567386658981	5.56777921750404e-05\\
9.45804446241927	5.54741112515809e-05\\
9.46041505824873	5.52711676647127e-05\\
9.46311121257349	5.50412462537758e-05\\
9.46580736689826	5.48122713740275e-05\\
9.46850352122303	5.45842391483073e-05\\
9.47119967554779	5.43571458300943e-05\\
9.47313499659126	5.41947130191493e-05\\
9.47507031763472	5.40327606405956e-05\\
9.47700563867819	5.38712872554549e-05\\
9.47894095972165	5.37102914539556e-05\\
9.48087628076512	5.35497717996162e-05\\
9.48281160180858	5.33897269597222e-05\\
9.48474692285204	5.32301555445508e-05\\
9.48668224389551	5.30710561648756e-05\\
9.48903215706075	5.28785064351184e-05\\
9.491382070226	5.2686648172758e-05\\
9.49373198339124	5.24954789297344e-05\\
9.49608189655649	5.23049962619492e-05\\
9.49874245955355	5.20901581169992e-05\\
9.50140302255062	5.18761934656791e-05\\
9.50406358554768	5.16630987732217e-05\\
9.50672414854474	5.14508706192842e-05\\
9.50914544858015	5.1258478093196e-05\\
9.51156674861555	5.10667978376261e-05\\
9.51398804865095	5.08758270578982e-05\\
9.51640934868636	5.06855634392677e-05\\
9.5183704604609	5.05319771565951e-05\\
9.52033157223545	5.03788517437454e-05\\
9.52229268401	5.02261857174792e-05\\
9.52425379578455	5.00739777186335e-05\\
9.52607584821165	4.99329717223708e-05\\
9.52789790063876	4.97923588602047e-05\\
9.52971995306586	4.96521380341972e-05\\
9.53154200549297	4.95123081524938e-05\\
9.53366627848112	4.93497770765343e-05\\
9.53579055146927	4.91877742418699e-05\\
9.53791482445742	4.90262979543753e-05\\
9.54003909744557	4.88653465199172e-05\\
9.5426139526946	4.86709566864916e-05\\
9.54518880794364	4.8477332533174e-05\\
9.54776366319267	4.82844710794253e-05\\
9.5503385184417	4.80923693711043e-05\\
9.5529590042329	4.78976402765833e-05\\
9.55557949002411	4.77036919759807e-05\\
9.55819997581531	4.75105212604311e-05\\
9.56082046160651	4.73181252860019e-05\\
9.56298787571578	4.71595766622036e-05\\
9.56515528982504	4.70015542847164e-05\\
9.5673227039343	4.68440562245965e-05\\
9.56949011804357	4.66870809046889e-05\\
9.57130925558545	4.65557315512751e-05\\
9.57312839312732	4.64247482331099e-05\\
9.5749475306692	4.62941298922366e-05\\
9.57676666821108	4.61638755020373e-05\\
9.57868893346861	4.60266312717533e-05\\
9.58061119872615	4.58897911440811e-05\\
9.58253346398368	4.57533539402331e-05\\
9.58445572924121	4.56173184817168e-05\\
9.58682629779614	4.54501088201128e-05\\
9.58919686635107	4.52835061956969e-05\\
9.591567434906	4.51175084337343e-05\\
9.59393800346093	4.49521133634468e-05\\
9.59663412367061	4.47647342438583e-05\\
9.59933024388028	4.45781287849732e-05\\
9.60202636408996	4.43922937954147e-05\\
9.60472248429964	4.42072262187627e-05\\
9.60665778607629	4.40748541155749e-05\\
9.60859308785294	4.3942874686126e-05\\
9.61052838962959	4.3811286741651e-05\\
9.61246369140624	4.36800891245812e-05\\
9.61439899318288	4.35492806492855e-05\\
9.61633429495953	4.34188602297552e-05\\
9.61826959673618	4.32888267240796e-05\\
9.62020489851283	4.3159178991377e-05\\
9.62255478507976	4.30022747655929e-05\\
9.62490467164668	4.28459356287873e-05\\
9.62725455821361	4.26901595712097e-05\\
9.62960444478054	4.25349445875814e-05\\
9.63226497571209	4.23598855798942e-05\\
9.63492550664365	4.21855403759042e-05\\
9.6375860375752	4.20119060669685e-05\\
9.64024656850675	4.18389798629207e-05\\
9.64266784131476	4.16822175853421e-05\\
9.64508911412276	4.15260373404322e-05\\
9.64751038693077	4.13704367967468e-05\\
9.64993165973877	4.12154141120989e-05\\
9.65189275250881	4.10902762830337e-05\\
9.65385384527885	4.09655150482606e-05\\
9.65581493804889	4.08411291679554e-05\\
9.65777603081893	4.07171175303823e-05\\
9.65959806652193	4.06022336081994e-05\\
9.66142010222493	4.04876709000141e-05\\
9.66324213792793	4.03734285016168e-05\\
9.66506417363093	4.0259505515782e-05\\
9.66718842497733	4.01270885445089e-05\\
9.66931267632373	3.99951031510851e-05\\
9.67143692767013	3.98635479451298e-05\\
9.67356117901653	3.97324215366265e-05\\
9.67613600528476	3.95740547793998e-05\\
9.67871083155299	3.9416313554106e-05\\
9.68128565782122	3.92591954136292e-05\\
9.68386048408945	3.9102697938823e-05\\
9.68648094015489	3.89440618085506e-05\\
9.68910139622034	3.87860635227615e-05\\
9.69172185228579	3.86287004246396e-05\\
9.69434230835123	3.84719702304111e-05\\
9.69650970039992	3.83428139880483e-05\\
9.69867709244861	3.82140876456554e-05\\
9.7008444844973	3.80857895815864e-05\\
9.70301187654599	3.7957918533362e-05\\
9.70483099764946	3.78509229743783e-05\\
9.70665011875294	3.77442264150086e-05\\
9.70846923985641	3.76378279777095e-05\\
9.71028836095988	3.75317268180786e-05\\
9.71221060845808	3.7419932849134e-05\\
9.71413285595627	3.73084689480899e-05\\
9.71605510345446	3.71973341470893e-05\\
9.71797735095266	3.70865274790765e-05\\
9.72034789526623	3.69503294505539e-05\\
9.72271843957981	3.68146272183829e-05\\
9.72508898389339	3.66794189986384e-05\\
9.72745952820696	3.65447030119122e-05\\
9.73015561891768	3.63920825045415e-05\\
9.73285170962839	3.62400938469068e-05\\
9.73554780033911	3.60887344131966e-05\\
9.73824389104982	3.59380017170458e-05\\
9.7401791747748	3.58301889434821e-05\\
9.74211445849978	3.5722696857613e-05\\
9.74404974222475	3.56155244770149e-05\\
9.74598502594973	3.5508670852461e-05\\
9.74792030967471	3.54021350054522e-05\\
9.74985559339969	3.52959160532171e-05\\
9.75179087712466	3.51900130582357e-05\\
9.75372616084964	3.50844250846164e-05\\
9.75607602367246	3.49566400380615e-05\\
9.75842588649527	3.48293164307534e-05\\
9.76077574931809	3.47024526144047e-05\\
9.76312561214091	3.45760469458787e-05\\
9.76578611519677	3.44334819877054e-05\\
9.76844661825264	3.42914998742134e-05\\
9.7711071213085	3.41500982129036e-05\\
9.77376762436437	3.40092747339398e-05\\
9.77618887309406	3.38816156723061e-05\\
9.77861012182375	3.37544318461853e-05\\
9.78103137055345	3.3627721305718e-05\\
9.78345261928314	3.35014825994344e-05\\
9.78541369437934	3.33995806076526e-05\\
9.78737476947553	3.32979861075912e-05\\
9.78933584457173	3.31966980599818e-05\\
9.79129691966793	3.30957155575694e-05\\
9.79311893946706	3.30021664093095e-05\\
9.79494095926619	3.29088795071681e-05\\
9.79676297906533	3.28158541066232e-05\\
9.79858499886446	3.27230894710637e-05\\
9.80070923039811	3.26152665542086e-05\\
9.80283346193176	3.25077959655711e-05\\
9.80495769346541	3.24006765651371e-05\\
9.80708192499907	3.22939072137286e-05\\
9.80965672571975	3.21649587493094e-05\\
9.81223152644043	3.20365209253821e-05\\
9.81480632716111	3.19085917344091e-05\\
9.81738112788179	3.17811691985699e-05\\
9.82000155797501	3.16520066536388e-05\\
9.82262198806823	3.152336477519e-05\\
9.82524241816145	3.13952413610324e-05\\
9.82786284825467	3.12676345900161e-05\\
9.83003022041508	3.11624788773357e-05\\
9.8321975925755	3.10576740937926e-05\\
9.83436496473592	3.09532188706947e-05\\
9.83653233689633	3.08491122056744e-05\\
9.83835144253668	3.0762001980437e-05\\
9.84017054817703	3.06751358121183e-05\\
9.84198965381738	3.05885129717815e-05\\
9.84380875945772	3.05021327654089e-05\\
9.84573099034561	3.04111185351536e-05\\
9.84765322123351	3.03203736974175e-05\\
9.8495754521214	3.02298974581154e-05\\
9.85149768300929	3.01396890245171e-05\\
9.85386820547366	3.00288102959809e-05\\
9.85623872793803	2.99183362025324e-05\\
9.8586092504024	2.98082652821678e-05\\
9.86097977286677	2.96985960780981e-05\\
9.86367583771156	2.95743524630022e-05\\
9.86637190255634	2.9450624493844e-05\\
9.86906796740113	2.93274100104805e-05\\
9.87176403224592	2.92047069967585e-05\\
9.87369929943524	2.91169433421761e-05\\
9.87563456662457	2.90294413921257e-05\\
9.87756983381389	2.89422003340716e-05\\
9.87950510100321	2.88552193906491e-05\\
9.88144036819254	2.87684977541399e-05\\
9.88337563538186	2.86820347089153e-05\\
9.88531090257119	2.85958294857664e-05\\
9.88724616976051	2.85098813177527e-05\\
9.8895960113113	2.84058657149886e-05\\
9.89194585286209	2.83022266351905e-05\\
9.89429569441288	2.8198962727694e-05\\
9.89664553596367	2.80960726477794e-05\\
9.89930601431458	2.79800305478354e-05\\
9.90196649266549	2.78644640111113e-05\\
9.90462697101641	2.77493710699165e-05\\
9.90728744936732	2.76347498834399e-05\\
9.9097086765318	2.75308446085767e-05\\
9.91212990369629	2.74273270878086e-05\\
9.91455113086077	2.73241956850909e-05\\
9.91697235802526	2.72214492715955e-05\\
9.91893341692313	2.71385112246387e-05\\
9.920894475821	2.70558240687737e-05\\
9.92285553471887	2.69733869297097e-05\\
9.92481659361674	2.68911990689622e-05\\
9.92663859873864	2.68150615849072e-05\\
9.92846060386053	2.67391380503989e-05\\
9.93028260898242	2.66634278523402e-05\\
9.93210461410431	2.65879303864745e-05\\
9.93422882768808	2.65001782473144e-05\\
9.93635304127184	2.64127135324411e-05\\
9.9384772548556	2.63255353078943e-05\\
9.94060146843936	2.62386426410888e-05\\
9.94317624639522	2.61337007660463e-05\\
9.94575102435107	2.60291754442902e-05\\
9.94832580230693	2.5925065029972e-05\\
9.95090058026278	2.58213679088123e-05\\
9.9535209872505	2.57162557430241e-05\\
9.95614139423823	2.56115682913549e-05\\
9.95876180122595	2.5507303725418e-05\\
9.96138220821367	2.54034606056464e-05\\
9.96354956238985	2.53178882345395e-05\\
9.96571691656602	2.52326021310791e-05\\
9.9678842707422	2.51476011344614e-05\\
9.97005162491837	2.50628844570722e-05\\
9.97187071633264	2.49919990552122e-05\\
9.97368980774691	2.49213127258223e-05\\
9.97550889916118	2.48508248621869e-05\\
9.97732799057545	2.47805348942378e-05\\
9.97925020626703	2.47064745873973e-05\\
9.98117242195862	2.46326339978544e-05\\
9.9830946376502	2.45590124744684e-05\\
9.98501685334179	2.44856093680355e-05\\
9.9873873561523	2.43953874457134e-05\\
9.98975785896281	2.43054955290745e-05\\
9.99212836177332	2.42159324208974e-05\\
9.99449886458383	2.4126696929966e-05\\
9.99587414843787	2.4075075273204e-05\\
9.99724943229191	2.40235632614679e-05\\
9.99862471614596	2.39721606631378e-05\\
10	2.39208672468493e-05\\
};
\addlegendentry{LQR}

\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	18.0444041370379\\
0.000248794453110786	17.4185781485805\\
0.000497588906221571	16.931260111441\\
0.000746383359332357	16.5588355805786\\
0.000995177812443142	16.2823802034478\\
0.00172355633121639	15.890793826617\\
0.00245193484998964	15.9414626475467\\
0.00318031336876289	16.2806959936328\\
0.00390869188753613	16.8055298276525\\
0.00460694471969872	17.4178530001803\\
0.00530519755186131	18.0963279296908\\
0.0060034503840239	18.8088083740142\\
0.00670170321618648	19.5295882169562\\
0.00745622248916451	20.2957560244103\\
0.00821074176214253	21.0331202663888\\
0.00896526103512055	21.7297790612898\\
0.00971978030809858	22.3773734093991\\
0.0105619231522334	23.0362594823741\\
0.0114040659963682	23.6250876377556\\
0.012246208840503	24.1433223748717\\
0.0130883516846378	24.5922517350548\\
0.0140637973676318	25.0292666270163\\
0.0150392430506259	25.3825217682955\\
0.0160146887336199	25.6582096182446\\
0.016990134416614	25.8629966547261\\
0.0181577462831765	26.0243471436994\\
0.019325358149739	26.1044670810298\\
0.0204929700163015	26.1133681140923\\
0.021660581882864	26.0604540358422\\
0.023106941422659	25.9218267337686\\
0.0245533009624539	25.7148491964171\\
0.0259996605022488	25.4511885756892\\
0.0274460200420438	25.1410011359211\\
0.0292792041801537	24.6941864263172\\
0.0311123883182636	24.1996636985339\\
0.0329455724563735	23.6682100972646\\
0.0347787565944834	23.108599399905\\
0.0371205888113404	22.3635399728597\\
0.0394624210281974	21.5938017668457\\
0.0418042532450544	20.8072023733477\\
0.0441460854619114	20.0101883783325\\
0.046870822889134	19.0765291451113\\
0.0495955603163566	18.1413377138071\\
0.0523202977435792	17.2102038295385\\
0.0550450351708018	16.2891499961933\\
0.0576886924324991	15.4106164619373\\
0.0603323496941963	14.5514405156071\\
0.0629760069558935	13.7169726154065\\
0.0656196642175907	12.9133144455946\\
0.0679196021708837	12.2438631687096\\
0.0702195401241768	11.6058634426127\\
0.0725194780774698	11.0033319879439\\
0.0748194160307629	10.4404484516881\\
0.0769593828339667	9.95588323335307\\
0.0790993496371706	9.51226229897915\\
0.0812393164403744	9.11271739911357\\
0.0833792832435783	8.76030140012334\\
0.0857169912607783	8.43259551772486\\
0.0880546992779784	8.16811939173434\\
0.0903924072951784	7.97015269156582\\
0.0927301153123785	7.84166039678146\\
0.0954373377896203	7.78306381896774\\
0.0981445602668621	7.82445036417621\\
0.100851782744104	7.96837466296403\\
0.103559005221346	8.21649960846243\\
0.106378946482214	8.58648696437923\\
0.109198887743083	9.06997863136706\\
0.112018829003952	9.66547358633101\\
0.11483877026482	10.3700748673591\\
0.117337780698019	11.0822574824691\\
0.119836791131217	11.873248746557\\
0.122335801564416	12.7386940824962\\
0.124834811997614	13.6731677178434\\
0.126999331238508	14.5335585012319\\
0.129163850479402	15.4370285364398\\
0.131328369720297	16.3790054701844\\
0.133492888961191	17.3543660591854\\
0.135678264413558	18.3674673340265\\
0.137863639865925	19.4035645036462\\
0.140049015318292	20.4567943431729\\
0.142234390770659	21.5209559706033\\
0.14478039069196	22.766064799932\\
0.147326390613262	24.0076665191127\\
0.149872390534563	25.2358848834636\\
0.152418390455864	26.4406301336599\\
0.155292882598282	27.7600752577821\\
0.1581673747407	29.0240408336385\\
0.161041866883118	30.2201739598591\\
0.163916359025536	31.3359368782789\\
0.166646621739367	32.3105066767706\\
0.169376884453198	33.1952394941399\\
0.172107147167029	33.9837619426852\\
0.17483740988086	34.668521252768\\
0.177138845548926	35.1604230577588\\
0.179440281216993	35.5736702660317\\
0.18174171688506	35.9071453271463\\
0.184043152553127	36.1588699420732\\
0.186155443576405	36.3169797606772\\
0.188267734599684	36.4065048673505\\
0.190380025622963	36.4282054311098\\
0.192492316646242	36.3826785894524\\
0.194842094704807	36.2543658992445\\
0.197191872763371	36.0471750754649\\
0.199541650821936	35.7641319002466\\
0.201891428880501	35.4082463379625\\
0.204676037825498	34.8968935109868\\
0.207460646770495	34.2956181937578\\
0.210245255715492	33.6120485399195\\
0.213029864660489	32.8532562406988\\
0.215931280682404	31.9903714521484\\
0.218832696704319	31.0646157933603\\
0.221734112726233	30.0859974006651\\
0.224635528748148	29.0621671771802\\
0.227148849566286	28.1446322510875\\
0.229662170384424	27.2067540784828\\
0.232175491202562	26.2546083761653\\
0.2346888120207	25.2920460987875\\
0.236825658737682	24.4685202167333\\
0.238962505454664	23.6445861062602\\
0.241099352171646	22.8231381630462\\
0.243236198888628	22.0062927786585\\
0.245410248368368	21.1821527532285\\
0.247584297848109	20.3678220462134\\
0.249758347327849	19.5655176268462\\
0.251932396807589	18.7770211321513\\
0.25451663679933	17.8599840449729\\
0.25710087679107	16.9677407819358\\
0.259685116782811	16.1026385524245\\
0.262269356774551	15.266379011727\\
0.265207081257096	14.3524770653392\\
0.26814480573964	13.4799718141636\\
0.271082530222185	12.6503502137131\\
0.274020254704729	11.8639793809682\\
0.276765336440701	11.1682612884646\\
0.279510418176674	10.5111856530334\\
0.282255499912646	9.89275975201304\\
0.285000581648618	9.31190168300351\\
0.287262849870069	8.86072218568045\\
0.28952511809152	8.43447969918423\\
0.291787386312971	8.03272092320893\\
0.294049654534421	7.65461403944886\\
0.29612014691335	7.32864090003449\\
0.29819063929228	7.02152973036966\\
0.300261131671209	6.73275036963159\\
0.302331624050138	6.46167688211164\\
0.304675309997796	6.17542755526056\\
0.307018995945455	5.91029124519262\\
0.309362681893114	5.66539996166501\\
0.311706367840772	5.43983140531643\\
0.314518089474538	5.19342446606835\\
0.317329811108304	4.97205182141678\\
0.320141532742069	4.77420844689327\\
0.322953254375835	4.59834118198115\\
0.325863809612447	4.43782750922294\\
0.328774364849059	4.29776943160538\\
0.331684920085671	4.176652390797\\
0.334595475322283	4.07290437816248\\
0.337059731822116	3.99755259844848\\
0.33952398832195	3.93285524978368\\
0.341988244821783	3.87802009304723\\
0.344452501321617	3.8322373903824\\
0.346515635700484	3.80032897244357\\
0.348578770079351	3.77386096636376\\
0.350641904458218	3.75243644921348\\
0.352705038837086	3.73567110425924\\
0.35481716017488	3.72295778708564\\
0.356929281512674	3.71438011388303\\
0.359041402850468	3.70958163229033\\
0.361153524188263	3.70822579091722\\
0.363539080873043	3.7104368339156\\
0.365924637557823	3.71619202442501\\
0.368310194242603	3.7250743911447\\
0.370695750927384	3.73670005257606\\
0.373284066552344	3.7520029510619\\
0.375872382177305	3.7696653300071\\
0.378460697802265	3.78927128322931\\
0.381049013427226	3.81045897118575\\
0.383482668810215	3.83153066188123\\
0.385916324193204	3.85341150247346\\
0.388349979576192	3.87583722976145\\
0.390783634959181	3.89860355961147\\
0.392891867899986	3.9184574310977\\
0.395000100840792	3.93826794623295\\
0.397108333781597	3.9579083744507\\
0.399216566722402	3.97728580280018\\
0.401212847484057	3.99531273615354\\
0.403209128245711	4.01292738553506\\
0.405205409007365	4.03005321674341\\
0.407201689769019	4.04663088495964\\
0.409414204885123	4.06429725132609\\
0.411626720001227	4.08113483541079\\
0.413839235117331	4.09707234560198\\
0.416051750233435	4.11205637001235\\
0.418591657980329	4.12802298904045\\
0.421131565727222	4.14258625908318\\
0.423671473474115	4.15568069767164\\
0.426211381221009	4.16727263364078\\
0.428782509306885	4.17745604202684\\
0.431353637392762	4.18601588648844\\
0.433924765478638	4.1929175224718\\
0.436495893564515	4.19817929696078\\
0.438727631129445	4.20143602224027\\
0.440959368694374	4.20343839013422\\
0.443191106259304	4.20418180141513\\
0.445422843824234	4.20370138643801\\
0.447377001280656	4.20230079237533\\
0.449331158737079	4.19997298821082\\
0.451285316193502	4.19672739594578\\
0.453239473649925	4.19258793858129\\
0.455271938171539	4.18735833593119\\
0.457304402693153	4.18119466126931\\
0.459336867214768	4.17411641758432\\
0.461369331736382	4.16615129702499\\
0.463758616365174	4.15569181215371\\
0.466147900993966	4.14407795511924\\
0.468537185622757	4.13135085901245\\
0.470926470251549	4.11756312254033\\
0.473562892863334	4.10118483030449\\
0.476199315475119	4.08363177464684\\
0.478835738086903	4.06496593342019\\
0.481472160698688	4.0452735306921\\
0.48388838458355	4.02639949936207\\
0.486304608468412	4.00676690765345\\
0.488720832353274	3.98642422306176\\
0.491137056238136	3.96544959425152\\
0.49315471071994	3.94750333960272\\
0.495172365201745	3.92918082730952\\
0.497190019683549	3.9105125313637\\
0.499207674165354	3.89154080881249\\
0.501115335654457	3.87335929372944\\
0.50302299714356	3.85496057675788\\
0.504930658632663	3.83637134953774\\
0.506838320121766	3.81762186262573\\
0.50902718466168	3.79594842986819\\
0.511216049201594	3.77413793133452\\
0.513404913741508	3.75222898062658\\
0.515593778281422	3.73026267374196\\
0.518175597353386	3.70433372406542\\
0.520757416425351	3.678435621782\\
0.523339235497315	3.65262532250746\\
0.525921054569279	3.62696455439593\\
0.528515280689208	3.60139181008991\\
0.531109506809138	3.57607332155319\\
0.533703732929067	3.55105652543042\\
0.536297959048997	3.52639971553403\\
0.538478936406459	3.5059884852097\\
0.540659913763922	3.48588488350843\\
0.542840891121384	3.46611145382049\\
0.545021868478846	3.44669778831019\\
0.546901403074535	3.43027568833798\\
0.548780937670223	3.41414783469712\\
0.550660472265911	3.39832616805651\\
0.5525400068616	3.38282399448816\\
0.554536488140203	3.36672029562937\\
0.556532969418806	3.35100037689535\\
0.558529450697409	3.33567490829074\\
0.560525931976013	3.32075450870353\\
0.562941344280291	3.30325808595101\\
0.565356756584569	3.28638047337923\\
0.567772168888848	3.27013287718162\\
0.570187581193126	3.25452569108716\\
0.572872001773454	3.23794171187313\\
0.575556422353783	3.22216344315473\\
0.578240842934111	3.20719412830145\\
0.58092526351444	3.19303695317153\\
0.583332793860483	3.18103079470851\\
0.585740324206527	3.16967118810775\\
0.588147854552571	3.15895231297958\\
0.590555384898614	3.14886968259748\\
0.592518944166986	3.14111247700543\\
0.594482503435358	3.13376648233705\\
0.59644606270373	3.12682550751996\\
0.598409621972102	3.12028355355519\\
0.600274159434924	3.11443448590583\\
0.602138696897746	3.10893157539419\\
0.604003234360568	3.10376758551141\\
0.60586777182339	3.09893503255921\\
0.608062367160299	3.09366081026786\\
0.610256962497208	3.08882067264275\\
0.612451557834117	3.08440013063856\\
0.614646153171026	3.08038418832523\\
0.617276227423071	3.07608239766988\\
0.619906301675117	3.07231122869833\\
0.622536375927162	3.06904194109971\\
0.625166450179207	3.06624514470451\\
0.627786393055737	3.0638989821164\\
0.630406335932266	3.06196152515919\\
0.633026278808796	3.06040238910244\\
0.635646221685325	3.05919083321068\\
0.637797625175989	3.05843404973519\\
0.639949028666654	3.05787395890644\\
0.642100432157318	3.05749378132712\\
0.644251835647983	3.0572765650036\\
0.646088044920582	3.05720742506752\\
0.647924254193182	3.05723474852859\\
0.649760463465782	3.05734850040214\\
0.651596672738382	3.05753868701755\\
0.653578840801425	3.05781847988461\\
0.655561008864468	3.05816397874281\\
0.657543176927511	3.05856344612817\\
0.659525344990554	3.0590053696873\\
0.661968906444655	3.05959201229259\\
0.664412467898756	3.06020609295553\\
0.666856029352857	3.06082826983978\\
0.669299590806958	3.06143992448073\\
0.672025550550612	3.06208811662652\\
0.674751510294266	3.06267834399897\\
0.677477470037919	3.06318914828456\\
0.680203429781573	3.06360015443854\\
0.682608720055412	3.06386486136175\\
0.685014010329251	3.06402605672918\\
0.68741930060309	3.06407324308425\\
0.689824590876929	3.06399627567841\\
0.691752388341899	3.06383883117921\\
0.693680185806868	3.06359216947681\\
0.695607983271838	3.063252717605\\
0.697535780736807	3.06281709602564\\
0.699371009389158	3.06231036316129\\
0.70120623804151	3.06171186199875\\
0.703041466693861	3.06101981875155\\
0.704876695346212	3.06023271418352\\
0.707074796230518	3.05916320792458\\
0.709272897114823	3.05795426653293\\
0.711470997999129	3.05660507307896\\
0.713669098883435	3.05511533694661\\
0.716332580081028	3.05312230104364\\
0.718996061278621	3.050925098123\\
0.721659542476214	3.04852652273459\\
0.724323023673807	3.04593026722858\\
0.726961066749928	3.04316852150936\\
0.72959910982605	3.04022326113792\\
0.732237152902171	3.03710098780449\\
0.734875195978292	3.03380859410591\\
0.73700468080231	3.031032006484\\
0.739134165626329	3.02815425524177\\
0.741263650450347	3.02518008828812\\
0.743393135274365	3.02211424912801\\
0.745195630295618	3.01945124495156\\
0.74699812531687	3.01672947767276\\
0.748800620338122	3.01395224329481\\
0.750603115359375	3.0111228578086\\
0.752569485545671	3.00798074859275\\
0.754535855731968	3.00478517722458\\
0.756502225918265	3.00154072763477\\
0.758468596104562	2.99825200405863\\
0.760923929043997	2.99409040071478\\
0.763379261983433	2.98987617099963\\
0.765834594922868	2.98561846191101\\
0.768289927862304	2.98132634241285\\
0.771039029104475	2.97649095535653\\
0.773788130346647	2.97163639173684\\
0.776537231588819	2.96677506694595\\
0.77928633283099	2.9619189540347\\
0.781185739077083	2.95857295772355\\
0.783085145323175	2.95523893383857\\
0.784984551569267	2.95192060743774\\
0.786883957815359	2.94862155503162\\
0.788783364061452	2.94534527066929\\
0.790682770307544	2.94209521574977\\
0.792582176553636	2.93887470566428\\
0.794481582799729	2.93568692175925\\
0.796856584342857	2.93175165309787\\
0.799231585885985	2.92787812857397\\
0.801606587429113	2.92407180906992\\
0.803981588972242	2.92033780843793\\
0.806735180339513	2.91610540891863\\
0.809488771706785	2.91198368053608\\
0.812242363074057	2.90797901077533\\
0.814995954441328	2.90409707836553\\
0.816943874549164	2.90142788278659\\
0.818891794657001	2.89882436632344\\
0.820839714764837	2.89628802235845\\
0.822787634872673	2.89382016358425\\
0.824735554980509	2.89142196564624\\
0.826683475088346	2.88909449093582\\
0.828631395196182	2.88683863407997\\
0.830579315304018	2.88465513603774\\
0.83295472961975	2.88209122981554\\
0.835330143935482	2.87963664832435\\
0.837705558251214	2.87729190919628\\
0.840080972566945	2.87505723066246\\
0.842770624252385	2.87265971085155\\
0.845460275937824	2.87040270397763\\
0.848149927623264	2.86828524317\\
0.850839579308703	2.86630597158867\\
0.853274374450443	2.86463199297246\\
0.855709169592182	2.86306823046814\\
0.858143964733921	2.86161281439265\\
0.86057875987566	2.86026377551603\\
0.862538708674125	2.85925366204235\\
0.86449865747259	2.85830972370037\\
0.866458606271056	2.85743057815281\\
0.868418555069521	2.85661485215584\\
0.870240678637788	2.85591211062457\\
0.872062802206054	2.85526161965932\\
0.87388492577432	2.85466206729141\\
0.875707049342587	2.85411213151463\\
0.877845193849366	2.85352824592046\\
0.879983338356145	2.85300845909174\\
0.882121482862924	2.85255039171192\\
0.884259627369703	2.85215164720044\\
0.886860271598126	2.8517430847372\\
0.889460915826549	2.85141405514769\\
0.892061560054972	2.85115989291904\\
0.894662204283395	2.85097601007099\\
0.897302934784382	2.85085651467973\\
0.899943665285369	2.85079950479089\\
0.902584395786356	2.85079980802556\\
0.905225126287343	2.85085274928057\\
0.907392707188759	2.85093230195168\\
0.909560288090174	2.85104102405107\\
0.911727868991589	2.85117603492076\\
0.913895449893005	2.85133493259782\\
0.915706018582225	2.85148420901368\\
0.917516587271446	2.85164662599318\\
0.919327155960667	2.85182061219951\\
0.921137724649888	2.85200474544867\\
0.923060354132861	2.8522097867048\\
0.924982983615833	2.85242277500086\\
0.926905613098806	2.85264194710511\\
0.928828242581779	2.85286563766341\\
0.931214056425791	2.85314704197536\\
0.933599870269803	2.85342962871907\\
0.935985684113815	2.85371029142901\\
0.938371497957826	2.8539861410914\\
0.941091121570265	2.85429120948573\\
0.943810745182704	2.85458200412225\\
0.946530368795143	2.85485438733012\\
0.949249992407582	2.85510490521723\\
0.951174908656036	2.85526719906398\\
0.95309982490449	2.8554153495296\\
0.955024741152943	2.85554810896035\\
0.956949657401397	2.85566447226333\\
0.958874573649851	2.85576343840492\\
0.960799489898304	2.8558437899135\\
0.962724406146758	2.85590448609796\\
0.964649322395212	2.85594462078622\\
0.967008045537137	2.85596449319198\\
0.969366768679061	2.85595043947778\\
0.971725491820986	2.85590089985604\\
0.974084214962911	2.85581456836431\\
0.976771995248636	2.85566986641417\\
0.979459775534361	2.85547375617117\\
0.982147555820086	2.85522445182135\\
0.98483533610581	2.85492086465135\\
0.987271353152387	2.85459812991713\\
0.989707370198963	2.85422856838424\\
0.992143387245539	2.85381114599142\\
0.994579404292115	2.85334586398563\\
0.996528301032122	2.85293915818312\\
0.998477197772129	2.85250097849901\\
1.00042609451214	2.85203102650142\\
1.00237499125214	2.85152942311121\\
1.00417616301478	2.8510377594564\\
1.00597733477743	2.85051880068274\\
1.00777850654007	2.84997247754328\\
1.00957967830271	2.8493988519998\\
1.01169714926295	2.84868966348756\\
1.01381462022319	2.84794275922457\\
1.01593209118343	2.84715820455582\\
1.01804956214367	2.84633620479574\\
1.02064029502346	2.84527992339909\\
1.02323102790325	2.84416817604579\\
1.02582176078304	2.84300136911496\\
1.02841249366283	2.84178026098324\\
1.03105714678623	2.84047869183496\\
1.03370179990962	2.83912173710325\\
1.03634645303302	2.83770999580676\\
1.03899110615641	2.83624493421542\\
1.04115785454077	2.83500594292578\\
1.04332460292512	2.83373207974276\\
1.04549135130948	2.83242375888742\\
1.04765809969383	2.83108204502062\\
1.04945525853112	2.8299445476603\\
1.05125241736841	2.82878474998355\\
1.0530495762057	2.82760300133955\\
1.05484673504299	2.82639981325869\\
1.05674917436896	2.82510331095193\\
1.05865161369493	2.82378367523305\\
1.06055405302089	2.82244137995568\\
1.06245649234686	2.8210769757611\\
1.0648257844525	2.81934766702414\\
1.06719507655813	2.81758580121601\\
1.06956436866377	2.8157923473016\\
1.0719336607694	2.81396840303397\\
1.07465227412238	2.81183945072886\\
1.07737088747537	2.80967314020024\\
1.08008950082836	2.80747091653523\\
1.08280811418134	2.805234647828\\
1.08472984422863	2.80363433632774\\
1.08665157427591	2.80201825412444\\
1.0885733043232	2.80038692172331\\
1.09049503437048	2.79874100472182\\
1.09241676441777	2.79708113062704\\
1.09433849446505	2.79540773679417\\
1.09626022451234	2.79372135638364\\
1.09818195455962	2.79202258123681\\
1.10053523737677	2.78992628583558\\
1.10288852019392	2.78781316715829\\
1.10524180301107	2.78568417353272\\
1.10759508582822	2.78354034086204\\
1.11027329920143	2.78108377430795\\
1.11295151257464	2.77861051553207\\
1.11562972594784	2.77612183661354\\
1.11830793932105	2.77361929994603\\
1.12073457655234	2.77134119388075\\
1.12316121378363	2.76905356704806\\
1.12558785101492	2.76675721424628\\
1.12801448824622	2.76445341784593\\
1.12995854597943	2.76260320352933\\
1.13190260371264	2.76074910862574\\
1.13384666144585	2.75889153129292\\
1.13579071917907	2.75703105679946\\
1.13759068594983	2.75530635393824\\
1.1393906527206	2.7535798252247\\
1.14119061949137	2.75185178663463\\
1.14299058626214	2.75012260026076\\
1.14510712408725	2.74808828585659\\
1.14722366191235	2.74605329741648\\
1.14934019973746	2.74401810807616\\
1.15145673756257	2.74198322512715\\
1.15404314102894	2.739497741908\\
1.15662954449531	2.737014177037\\
1.15921594796169	2.7345332795691\\
1.16180235142806	2.73205589554785\\
1.16443888923241	2.72953499190377\\
1.16707542703676	2.72701913087623\\
1.16971196484112	2.72450892302485\\
1.17234850264547	2.72200529915314\\
1.17450952629772	2.7199587507159\\
1.17667054994996	2.71791727997197\\
1.17883157360221	2.7158811469712\\
1.18099259725446	2.71385086335956\\
1.18278888548743	2.71216802013829\\
1.1845851737204	2.71048954107488\\
1.18638146195338	2.70881557652485\\
1.18817775018635	2.70714633483479\\
1.19008208277656	2.70538205338403\\
1.19198641536676	2.70362340906866\\
1.19389074795697	2.70187056222291\\
1.19579508054717	2.70012369483354\\
1.19816505359856	2.69795829840783\\
1.20053502664995	2.69580266436698\\
1.20290499970134	2.69365704418001\\
1.20527497275272	2.69152172219004\\
1.20798909345115	2.68908933900669\\
1.21070321414958	2.68667104911521\\
1.21341733484801	2.68426710818618\\
1.21613145554644	2.68187791548919\\
1.21805104312439	2.680197237174\\
1.21997063070234	2.67852410789385\\
1.22189021828029	2.67685859239419\\
1.22380980585824	2.67520080805934\\
1.22572939343619	2.67355085230203\\
1.22764898101414	2.67190874292525\\
1.22956856859208	2.67027453178448\\
1.23148815617003	2.6686482901896\\
1.23383953506683	2.66666719403847\\
1.23619091396362	2.66469819246291\\
1.23854229286042	2.66274134266688\\
1.24089367175721	2.66079673070333\\
1.24357128378105	2.65859733120888\\
1.24624889580488	2.65641388369612\\
1.24892650782872	2.65424639397146\\
1.25160411985255	2.65209497713237\\
1.2540311764326	2.65015886409073\\
1.25645823301265	2.64823589571973\\
1.25888528959271	2.64632600544551\\
1.26131234617276	2.64442931888479\\
1.26325647533495	2.64291961286\\
1.26520060449714	2.6414182915031\\
1.26714473365933	2.63992531551489\\
1.26908886282151	2.63844072063344\\
1.27088793608378	2.63707437278453\\
1.27268700934605	2.63571513918604\\
1.27448608260832	2.63436299014427\\
1.27628515587059	2.6330179150897\\
1.27840007992793	2.63144571611734\\
1.28051500398526	2.62988319375127\\
1.2826299280426	2.62833028817546\\
1.28474485209993	2.626786955123\\
1.28732990270421	2.62491348669469\\
1.2899149533085	2.62305409236293\\
1.29250000391278	2.62120863100189\\
1.29508505451706	2.61937700612829\\
1.29772143917543	2.61752316948051\\
1.3003578238338	2.61568338072373\\
1.30299420849217	2.61385743633394\\
1.30563059315053	2.61204527168693\\
1.30779183296578	2.61056993206893\\
1.30995307278103	2.60910358451816\\
1.31211431259628	2.60764609754947\\
1.31427555241153	2.60619744851899\\
1.31607120161029	2.60500053780511\\
1.31786685080904	2.60380956865674\\
1.3196625000078	2.60262447249766\\
1.32145814920655	2.60144520692286\\
1.32336059891445	2.6002021061441\\
1.32526304862235	2.59896539237923\\
1.32716549833025	2.59773498322453\\
1.32906794803815	2.59651080746617\\
1.33143533843844	2.59499604740603\\
1.33380272883873	2.59349064653277\\
1.33617011923902	2.59199443675285\\
1.33853750963931	2.59050726878876\\
1.34124964393316	2.58881446151801\\
1.34396177822701	2.58713302771099\\
1.34667391252086	2.58546268867201\\
1.34938604681471	2.58380323657607\\
1.35130414021842	2.58263608212182\\
1.35322223362213	2.58147412944139\\
1.35514032702584	2.58031727771635\\
1.35705842042955	2.57916545138021\\
1.35897651383326	2.57801856794421\\
1.36089460723697	2.5768765110479\\
1.36281270064068	2.57573918119967\\
1.36473079404438	2.57460648943325\\
1.36707983345576	2.5732254960344\\
1.36942887286713	2.57185112582561\\
1.3717779122785	2.57048319247723\\
1.37412695168988	2.56912152668668\\
1.37680093062895	2.56757892025733\\
1.37947490956803	2.56604391169655\\
1.3821488885071	2.5645162132278\\
1.38482286744618	2.56299559363358\\
1.38724580797311	2.56162365933605\\
1.38966874850005	2.56025707860014\\
1.39209168902698	2.55889562191555\\
1.39451462955392	2.5575391526084\\
1.39645494099146	2.55645637624061\\
1.39839525242899	2.55537653997395\\
1.40033556386653	2.554299531193\\
1.40227587530407	2.55322527358307\\
1.40407151190851	2.5522334928919\\
1.40586714851296	2.55124389039955\\
1.4076627851174	2.55025638252221\\
1.40945842172184	2.54927089571037\\
1.4115698117293	2.54811459903945\\
1.41368120173676	2.54696084994134\\
1.41579259174422	2.5458095152787\\
1.41790398175168	2.54466047142285\\
1.42048447336474	2.54325906894209\\
1.42306496497781	2.54186065272935\\
1.42564545659088	2.54046498249629\\
1.42822594820395	2.53907184394744\\
1.43085703295881	2.53765378574796\\
1.43348811771366	2.53623785975999\\
1.43611920246852	2.53482380746749\\
1.43875028722337	2.53341144082508\\
1.44090596686802	2.53225539680573\\
1.44306164651268	2.53110017593392\\
1.44521732615733	2.52994563829834\\
1.44737300580199	2.52879169693774\\
1.44918502255538	2.52782211038775\\
1.45099703930877	2.52685277441403\\
1.45280905606216	2.52588361456988\\
1.45462107281555	2.52491457065367\\
1.45656262204491	2.52387631144842\\
1.45850417127426	2.52283801632076\\
1.46044572050362	2.52179959949017\\
1.46238726973298	2.52076098315476\\
1.46479959510712	2.5194701344158\\
1.46721192048127	2.51817869238234\\
1.46962424585541	2.51688650128186\\
1.47203657122955	2.51559342125844\\
1.47476643550825	2.5141288915479\\
1.47749629978696	2.51266281504227\\
1.48022616406566	2.51119497481636\\
1.48295602834436	2.50972520696804\\
1.48488033035194	2.50868790977131\\
1.48680463235951	2.50764948096176\\
1.48872893436708	2.506609851571\\
1.49065323637466	2.50556897109316\\
1.49257753838223	2.50452678615944\\
1.49450184038981	2.50348322247537\\
1.49642614239738	2.50243821861555\\
1.49835044440496	2.50139172191747\\
1.50071859060797	2.50010172233297\\
1.50308673681098	2.49880926798708\\
1.50545488301399	2.49751425489374\\
1.507823029217	2.49621659482268\\
1.51053297038144	2.4947282908659\\
1.51324291154588	2.49323624884712\\
1.51595285271033	2.49174032501806\\
1.51866279387477	2.49024042548595\\
1.52062441947783	2.48915217122299\\
1.52258604508089	2.48806171549628\\
1.52454767068394	2.48696901154636\\
1.526509296287	2.48587403213011\\
1.52847092189006	2.48477674732419\\
1.53043254749312	2.48367710486113\\
1.53239417309618	2.48257506623428\\
1.53435579869924	2.48147060303446\\
1.53672014972304	2.48013612942906\\
1.53908450074683	2.47879802446873\\
1.54144885177063	2.47745623144268\\
1.54381320279442	2.47611071079982\\
1.54647315796069	2.47459246855851\\
1.54913311312696	2.47306937476873\\
1.55179306829323	2.47154135954047\\
1.55445302345949	2.47000840155736\\
1.55687752126388	2.46860682530598\\
1.55930201906828	2.46720104504465\\
1.56172651687267	2.46579101047782\\
1.56415101467706	2.46437674597195\\
1.56613066885538	2.46321884444236\\
1.56811032303371	2.46205807568666\\
1.57008997721204	2.46089442179444\\
1.57206963139037	2.45972789785956\\
1.57391820305235	2.45863603175441\\
1.57576677471433	2.45754164434302\\
1.57761534637631	2.45644472939991\\
1.57946391803829	2.45534529178082\\
1.58161068415644	2.45406534183448\\
1.5837574502746	2.45278198148619\\
1.58590421639275	2.4514952081364\\
1.58805098251091	2.45020503041233\\
1.59063506386611	2.44864753224927\\
1.59321914522131	2.44708510707354\\
1.59580322657651	2.44551775927716\\
1.59838730793171	2.4439455222697\\
1.60100764475662	2.44234627892868\\
1.60362798158153	2.44074202767423\\
1.60624831840644	2.4391327730576\\
1.60886865523135	2.43751859328941\\
1.61104520685693	2.43617410638932\\
1.61322175848251	2.43482623539377\\
1.61539831010809	2.43347498521988\\
1.61757486173367	2.43212041904014\\
1.61941522982702	2.43097252714333\\
1.62125559792037	2.4298222823334\\
1.62309596601372	2.4286696962564\\
1.62493633410707	2.42751479746516\\
1.62688408190667	2.42629002248471\\
1.62883182970626	2.42506269124483\\
1.63077957750586	2.42383282257012\\
1.63272732530546	2.42260044413931\\
1.63511727401348	2.42108488754083\\
1.63750722272151	2.41956562291186\\
1.63989717142954	2.41804268960559\\
1.64228712013757	2.41651614272828\\
1.64498823322213	2.41478656981502\\
1.64768934630669	2.41305249400272\\
1.65039045939125	2.41131397095902\\
1.65309157247581	2.4095711074078\\
1.65551839355255	2.40800162169495\\
1.65794521462929	2.40642871743444\\
1.66037203570603	2.40485242665092\\
1.66279885678277	2.40327286269281\\
1.66474744629153	2.40200226958663\\
1.66669603580028	2.40072961107757\\
1.66864462530904	2.39945490942264\\
1.67059321481779	2.3981782191594\\
1.67241548444883	2.39698253419867\\
1.67423775407986	2.39578515499175\\
1.6760600237109	2.39458610496399\\
1.67788229334194	2.39338541715803\\
1.68003413089391	2.39196551150038\\
1.68218596844588	2.39054339717663\\
1.68433780599785	2.3891191146187\\
1.68648964354983	2.38769271379108\\
1.689108083111	2.38595423047831\\
1.69172652267217	2.38421274525846\\
1.69434496223335	2.38246832901464\\
1.69696340179452	2.38072108007015\\
1.69960584300451	2.37895505270195\\
1.70224828421449	2.37718627936437\\
1.70489072542448	2.37541481891421\\
1.70753316663446	2.37364080814658\\
1.70969367635849	2.37218854236752\\
1.71185418608253	2.3707346420553\\
1.71401469580656	2.3692791353071\\
1.71617520553059	2.36782210968725\\
1.71798785427384	2.36659856131054\\
1.71980050301709	2.36537398746922\\
1.72161315176034	2.36414841080045\\
1.72342580050359	2.36292186931534\\
1.72536340504439	2.36160974688017\\
1.72730100958519	2.36029657877291\\
1.72923861412599	2.35898239431897\\
1.7311762186668	2.35766723040336\\
1.73358378952208	2.3560317625277\\
1.73599136037736	2.35439488428135\\
1.73839893123264	2.35275665002314\\
1.74080650208792	2.3511171279769\\
1.74353702874087	2.34925621038801\\
1.74626755539381	2.34739377868017\\
1.74899808204676	2.3455298999555\\
1.75172860869971	2.34366469247935\\
1.75415789411947	2.34200424635085\\
1.75658717953923	2.34034283814457\\
1.759016464959	2.3386804987109\\
1.76144575037876	2.33701734323855\\
1.76339453637484	2.33568263039187\\
1.76534332237092	2.33434743177847\\
1.767292108367	2.33301176637612\\
1.76924089436309	2.33167568659567\\
1.77108150903912	2.33041342762463\\
1.77292212371516	2.32915083713949\\
1.7747627383912	2.32788793476618\\
1.77660335306724	2.32662475049491\\
1.77879562726767	2.32511989808826\\
1.7809879014681	2.32361470763898\\
1.78318017566854	2.32210921125506\\
1.78537244986897	2.32060345205835\\
1.78804260332759	2.31876917149076\\
1.79071275678621	2.31693460152974\\
1.79338291024483	2.31509979078547\\
1.79605306370345	2.31326482437812\\
1.79872418644471	2.31142913476114\\
1.80139530918597	2.30959336873216\\
1.80406643192723	2.30775754754422\\
1.80673755466849	2.30592180639104\\
1.80890070902041	2.30443531773473\\
1.81106386337232	2.30294890076923\\
1.81322701772424	2.30146255798032\\
1.81539017207616	2.29997637968548\\
1.81720337483585	2.29873081208726\\
1.81901657759555	2.297485372854\\
1.82082978035525	2.2962400716152\\
1.82264298311494	2.2949949406541\\
1.82459638364244	2.29365375566908\\
1.82654978416993	2.2923127955507\\
1.82850318469743	2.29097207415074\\
1.83045658522492	2.28963161697553\\
1.8329032177552	2.28795310481657\\
1.83534985028549	2.28627505533451\\
1.83779648281577	2.28459749151713\\
1.84024311534606	2.28292045988033\\
1.84302169159324	2.28101661442395\\
1.84580026784042	2.27911350451943\\
1.84857884408759	2.27721114020714\\
1.85135742033477	2.27530962882729\\
1.85328487974452	2.27399112986655\\
1.85521233915427	2.27267304600966\\
1.85713979856403	2.27135538007875\\
1.85906725797378	2.27003816983016\\
1.86099471738353	2.26872144400477\\
1.86292217679328	2.26740518556498\\
1.86484963620303	2.26608940095261\\
1.86677709561278	2.26477411152064\\
1.86916513174015	2.2631452418916\\
1.87155316786751	2.26151715537965\\
1.87394120399488	2.25988986111444\\
1.87632924012225	2.25826339431701\\
1.87908242790335	2.25638930978986\\
1.88183561568445	2.25451633921794\\
1.88458880346555	2.25264447415935\\
1.88734199124666	2.25077380776305\\
1.88931526463572	2.24943384243585\\
1.89128853802479	2.24809448215239\\
1.89326181141385	2.2467557226602\\
1.89523508480292	2.24541760229493\\
1.89720835819198	2.24408014914457\\
1.89918163158105	2.24274333422723\\
1.90115490497011	2.24140715768245\\
1.90312817835918	2.24007164032206\\
1.90551087316406	2.23845992938824\\
1.90789356796894	2.23684918234692\\
1.91027626277382	2.23523939663199\\
1.9126589575787	2.23363060434292\\
1.9153469536187	2.23181691618824\\
1.9180349496587	2.23000447517133\\
1.92072294569869	2.22819325542404\\
1.92341094173869	2.22638334570428\\
1.9258617032548	2.22473440584934\\
1.92831246477091	2.22308649470876\\
1.93076322628702	2.2214395582534\\
1.93321398780313	2.21979374204543\\
1.93520741520406	2.2184559589795\\
1.93720084260499	2.21711886228265\\
1.93919427000593	2.2157824297671\\
1.94118769740686	2.21444673079183\\
1.943040078757	2.21320623902056\\
1.94489246010714	2.21196635961088\\
1.94674484145728	2.2107270862654\\
1.94859722280742	2.20948844177779\\
1.95074900524073	2.20805040526661\\
1.95290078767404	2.20661320578939\\
1.95505257010735	2.205176835385\\
1.95720435254067	2.20374131349014\\
1.9598095450647	2.20200447315809\\
1.96241473758874	2.20026884967282\\
1.96501993011278	2.19853441821351\\
1.96762512263681	2.19680123078851\\
1.97028123520276	2.19503552821887\\
1.97293734776871	2.19327104349695\\
1.97559346033466	2.19150770596482\\
1.9782495729006	2.18974567304423\\
1.98045130969281	2.18828616743976\\
1.98265304648502	2.186827462074\\
1.98485478327723	2.18536949937499\\
1.98705652006944	2.18391241844878\\
1.98890185430861	2.18269195282182\\
1.99074718854778	2.18147205546713\\
1.99259252278695	2.18025271164658\\
1.99443785702613	2.17903396317706\\
1.99637978840928	2.17775208951813\\
1.99832171979243	2.1764708547822\\
2.00026365117558	2.17519024948506\\
2.00220558255874	2.17391029154328\\
2.0046000872808	2.1723329477344\\
2.00699459200286	2.17075656164053\\
2.00938909672493	2.169181113645\\
2.01178360144699	2.16760663255\\
2.01451766572078	2.16581011568435\\
2.01725172999456	2.16401479180763\\
2.01998579426834	2.16222060007131\\
2.02271985854212	2.16042765695875\\
2.02468489863953	2.15913985254978\\
2.02664993873694	2.15785263788554\\
2.02861497883435	2.15656599147976\\
2.03058001893175	2.15527996391717\\
2.03254505902916	2.15399458875445\\
2.03451009912657	2.15270980453313\\
2.03647513922398	2.15142559905376\\
2.03844017932139	2.15014199445234\\
2.04081751059702	2.14858990119715\\
2.04319484187265	2.14703865541826\\
2.04557217314828	2.14548823421138\\
2.0479495044239	2.14393867166328\\
2.05063709056688	2.14218797718605\\
2.05332467670986	2.1404383071111\\
2.05601226285284	2.13868959755104\\
2.05869984899582	2.13694197117591\\
2.06115065608949	2.13534938695574\\
2.06360146318317	2.13375757581418\\
2.06605227027684	2.1321664374317\\
2.06850307737052	2.13057619448929\\
2.07049304492101	2.12928575806607\\
2.0724830124715	2.1279958107062\\
2.07447298002198	2.12670631174251\\
2.07646294757247	2.12541736664865\\
2.0783099627047	2.1242215723738\\
2.08015697783693	2.12302621436623\\
2.08200399296916	2.12183127953187\\
2.08385100810139	2.12063680044498\\
2.08599821035096	2.11924878985263\\
2.08814541260054	2.11786136930168\\
2.09029261485011	2.1164745227492\\
2.09243981709969	2.11508827684592\\
2.09504237523347	2.11340889794558\\
2.09764493336725	2.11173035099115\\
2.10024749150103	2.11005259404811\\
2.10285004963481	2.10837570360964\\
2.1055050823887	2.10666601546202\\
2.10816011514259	2.10495710960177\\
2.11081514789648	2.10324887714976\\
2.11347018065037	2.10154155773657\\
2.11566993433214	2.10012786600519\\
2.11786968801391	2.09871465555056\\
2.12006944169567	2.09730184014268\\
2.12226919537744	2.09588963134347\\
2.12411168913474	2.09470735674134\\
2.12595418289204	2.09352543262854\\
2.12779667664933	2.09234383812975\\
2.12963917040663	2.0911626370105\\
2.13157856521451	2.08991978402103\\
2.13351796002239	2.08867733971545\\
2.13545735483028	2.08743529187592\\
2.13739674963816	2.08619366904064\\
2.13978899605858	2.08466274528139\\
2.142181242479	2.0831324363825\\
2.14457348889942	2.08160271796581\\
2.14696573531985	2.08007363716506\\
2.14969739329737	2.07832847821099\\
2.15242905127489	2.07658406614211\\
2.15516070925241	2.07484032048986\\
2.15789236722993	2.07309741989439\\
2.15985543719956	2.07184551758976\\
2.16181850716918	2.07059397951174\\
2.1637815771388	2.06934277820869\\
2.16574464710843	2.0680919905188\\
2.16770771707805	2.06684166862669\\
2.16967078704767	2.06559172769616\\
2.1716338570173	2.06434215412631\\
2.17359692698692	2.06309298363326\\
2.17597318315823	2.06158146932073\\
2.17834943932953	2.06007051296179\\
2.18072569550084	2.05856008924359\\
2.18310195167215	2.05705025431879\\
2.18578829401665	2.05534420019317\\
2.18847463636115	2.05363881560078\\
2.19116097870565	2.05193402124692\\
2.19384732105015	2.05023000266038\\
2.19629580071834	2.04867773604468\\
2.19874428038652	2.04712595221645\\
2.2011927600547	2.0455745191422\\
2.20364123972288	2.04402375896963\\
2.20562895041157	2.04276550631515\\
2.20761666110026	2.04150756611893\\
2.20960437178895	2.04024988677129\\
2.21159208247763	2.03899262005143\\
2.21343817553749	2.03782538922643\\
2.21528426859734	2.03665846570307\\
2.21713036165719	2.03549183530648\\
2.21897645471704	2.0343255471076\\
2.22112390634647	2.03296934844369\\
2.2232713579759	2.03161358850569\\
2.22541880960533	2.03025825130743\\
2.22756626123476	2.02890337990967\\
2.23016828550455	2.02726240032987\\
2.23277030977434	2.0256220550542\\
2.23537233404413	2.02398229734495\\
2.23797435831392	2.02234324342484\\
2.24062657375583	2.02067347288984\\
2.24327878919773	2.01900429287147\\
2.24593100463964	2.01733556647479\\
2.24858322008154	2.01566763152838\\
2.25077998252134	2.01428695946203\\
2.25297674496113	2.01290664729932\\
2.25517350740092	2.01152658539262\\
2.25737026984071	2.01014706491004\\
2.25921193517756	2.00899111022212\\
2.26105360051441	2.00783544310262\\
2.26289526585126	2.0066800392408\\
2.26473693118812	2.00552498760858\\
2.26667773372494	2.00430820513617\\
2.26861853626177	2.00309178542328\\
2.2705593387986	2.00187571612285\\
2.27250014133543	2.00066003956284\\
2.27489367769621	1.99916137329884\\
2.277287214057	1.99766327512173\\
2.27968075041778	1.99616571965401\\
2.28207428677857	1.99466877734332\\
2.28480392341244	1.99296250897724\\
2.28753356004631	1.99125694500816\\
2.29026319668018	1.98955198870871\\
2.29299283331406	1.98784788772229\\
2.29495390653313	1.98662424835593\\
2.2969149797522	1.98540096350097\\
2.29887605297127	1.9841780006525\\
2.30083712619034	1.98295546455366\\
2.30279819940942	1.98173342725542\\
2.30475927262849	1.9805117807385\\
2.30672034584756	1.97929051062705\\
2.30868141906663	1.97806966686035\\
2.31105729760299	1.97659122111904\\
2.31343317613934	1.97511336898047\\
2.31580905467569	1.97363608305802\\
2.31818493321205	1.97215944183175\\
2.32087236858209	1.970490071629\\
2.32355980395213	1.9688214326109\\
2.32624723932217	1.96715342908219\\
2.32893467469221	1.9654863093245\\
2.33138342592889	1.96396828094037\\
2.33383217716557	1.96245078731548\\
2.33628092840225	1.9609336624508\\
2.33872967963893	1.95941732868403\\
2.34071616601675	1.9581880611061\\
2.34270265239458	1.95695915044233\\
2.3446891387724	1.95573053286751\\
2.34667562515023	1.95450240599006\\
2.3485203666609	1.95336246901405\\
2.35036510817157	1.95222289664192\\
2.35220984968224	1.9510836725862\\
2.35405459119291	1.94994486122549\\
2.35620172050511	1.94861995706799\\
2.35834884981731	1.94729558581434\\
2.36049597912951	1.94597172960201\\
2.36264310844171	1.94464844563627\\
2.36524567292209	1.94304533078398\\
2.36784823740248	1.94144300100478\\
2.37045080188286	1.93984140079732\\
2.37305336636325	1.93824068139654\\
2.37570578466003	1.93661043105786\\
2.37835820295681	1.93498092440856\\
2.3810106212536	1.93335199167846\\
2.38366303955038	1.93172406360923\\
2.38585901004368	1.93037734237597\\
2.38805498053697	1.92903108248058\\
2.39025095103027	1.9276851477448\\
2.39244692152356	1.92633990594137\\
2.39428780508693	1.92521291854842\\
2.3961286886503	1.92408630322915\\
2.39796957221367	1.92296003045164\\
2.39981045577703	1.9218342122074\\
2.40175137624691	1.92064778879639\\
2.40369229671679	1.91946183674058\\
2.40563321718667	1.91827634138104\\
2.40757413765655	1.91709135621193\\
2.40996837788153	1.91563037560675\\
2.4123626181065	1.91417013693291\\
2.41475685833148	1.91271060961886\\
2.41715109855646	1.91125188231922\\
2.4198808754514	1.90958985798041\\
2.42261065234635	1.90792876010423\\
2.42534042924129	1.90626846968296\\
2.42807020613624	1.90460929477567\\
2.4300305364644	1.90341863446963\\
2.43199086679255	1.90222844231848\\
2.43395119712071	1.90103867849162\\
2.43591152744887	1.89984947230405\\
2.43787185777703	1.89866091257321\\
2.43983218810519	1.89747286639922\\
2.44179251843335	1.89628531621572\\
2.44375284876151	1.89509832327016\\
2.44612914078407	1.89366028239082\\
2.44850543280662	1.8922230206931\\
2.45088172482918	1.89078650447423\\
2.45325801685173	1.88935082949652\\
2.45594663895574	1.88772762917603\\
2.45863526105976	1.88610539007962\\
2.46132388316377	1.88448399459226\\
2.46401250526778	1.88286374538962\\
2.46646164226056	1.88138912775426\\
2.46891077925334	1.87991521688603\\
2.47135991624612	1.87844180980038\\
2.4738090532389	1.87696942030764\\
2.47579498246298	1.87577654109326\\
2.47778091168707	1.87458413076337\\
2.47976684091116	1.87339211157208\\
2.48175277013524	1.87220072243868\\
2.48359709740832	1.87109498909591\\
2.4854414246814	1.86998972734121\\
2.48728575195448	1.8688849170732\\
2.48913007922756	1.86778063543253\\
2.49127766816095	1.86649551527956\\
2.49342525709433	1.86521107873249\\
2.49557284602772	1.86392730338156\\
2.4977204349611	1.86264425717547\\
2.50032396536291	1.86108989793577\\
2.50292749576471	1.85953654006664\\
2.50553102616651	1.85798411504145\\
2.50813455656831	1.85643280279852\\
2.51078736564158	1.85485354104718\\
2.51344017471484	1.85327522504222\\
2.5160929837881	1.85169764928622\\
2.51874579286136	1.85012132782117\\
2.52094137998493	1.84881799793072\\
2.5231369671085	1.84751525266928\\
2.52533255423207	1.84621292854141\\
2.52752814135563	1.84491146276902\\
2.52936885759201	1.84382124552752\\
2.53120957382838	1.84273149310096\\
2.53305029006475	1.84164216971583\\
2.53489100630113	1.84055340755464\\
2.53683264091563	1.83940565751822\\
2.53877427553013	1.83825848983246\\
2.54071591014463	1.83711188615098\\
2.54265754475914	1.83596590896107\\
2.54505297667119	1.83455303475467\\
2.54744840858324	1.8331410699036\\
2.54984384049529	1.83172997629867\\
2.55223927240734	1.83031985712643\\
2.55496956225757	1.82871398947307\\
2.5576998521078	1.82710924807336\\
2.56043014195803	1.82550548948025\\
2.56316043180825	1.82390307487078\\
2.56512046878443	1.82275373033034\\
2.56708050576061	1.82160494949083\\
2.56904054273678	1.8204566845226\\
2.57100057971296	1.81930908644394\\
2.57296061668914	1.81816225851133\\
2.57492065366531	1.81701604359325\\
2.57688069064149	1.81587042008205\\
2.57884072761766	1.81472545862218\\
2.58121774881342	1.8133378861489\\
2.58359477000918	1.81195123751822\\
2.58597179120494	1.81056547142643\\
2.5883488124007	1.80918069789493\\
2.59103893769087	1.80761490158933\\
2.59372906298103	1.80605023603123\\
2.59641918827119	1.80448656107993\\
2.59910931356135	1.80292422758171\\
2.60155931075529	1.80150288178566\\
2.60400930794922	1.80008235897279\\
2.60645930514315	1.79866242048057\\
2.60890930233708	1.79724366336545\\
2.61089517258984	1.79609487669296\\
2.61288104284261	1.79494663071197\\
2.61486691309537	1.79379883419227\\
2.61685278334813	1.79265176347643\\
2.61869704168755	1.79158730430268\\
2.62054130002696	1.79052338607821\\
2.62238555836638	1.78945998474736\\
2.62422981670579	1.78839718869617\\
2.62637805844916	1.78716006021274\\
2.62852630019252	1.7859237121901\\
2.63067454193588	1.78468811742838\\
2.63282278367924	1.78345335309177\\
2.63542754028898	1.78195742661695\\
2.63803229689873	1.78046263563435\\
2.64063705350847	1.77896889879949\\
2.64324181011821	1.77747642141658\\
2.64589553220763	1.77595748993397\\
2.64854925429705	1.7744396194433\\
2.65120297638647	1.77292257107655\\
2.65385669847589	1.77140693433583\\
2.65605247314472	1.77015432463465\\
2.65824824781355	1.76890236295472\\
2.66044402248238	1.76765086060387\\
2.6626397971512	1.76640031787598\\
2.66448067992656	1.76535289877916\\
2.66632156270191	1.76430599388611\\
2.66816244547726	1.76325956164675\\
2.67000332825262	1.76221375247203\\
2.6719457513484	1.7611110424977\\
2.67388817444417	1.76000897650052\\
2.67583059753995	1.75890753271123\\
2.67777302063573	1.75780678168392\\
2.68016972519842	1.75644963506551\\
2.68256642976112	1.75509348989169\\
2.68496313432381	1.75373830118164\\
2.68735983888651	1.75238418522298\\
2.69009108850518	1.75084257011639\\
2.69282233812385	1.74930218489579\\
2.69555358774252	1.7477628641369\\
2.69828483736119	1.74622501711425\\
2.70024504133845	1.74512242155828\\
2.70220524531571	1.74402043666263\\
2.70416544929297	1.74291900748941\\
2.70612565327023	1.74181830469564\\
2.70808585724749	1.74071844463382\\
2.71004606122474	1.73961924849542\\
2.712006265202	1.73852069117259\\
2.71396646917926	1.73742285188492\\
2.71634449242519	1.73609206422282\\
2.71872251567111	1.73476227474374\\
2.72110053891704	1.73343343561843\\
2.72347856216296	1.73210566996919\\
2.7261702936528	1.73060424733806\\
2.72886202514264	1.72910403822796\\
2.73155375663247	1.72760488284862\\
2.73424548812231	1.72610717575355\\
2.73669655139839	1.72474504596857\\
2.73914761467446	1.72338378781837\\
2.74159867795054	1.72202313123851\\
2.74404974122662	1.72066374815806\\
2.7460359301359	1.71956349871201\\
2.74802211904519	1.71846381913024\\
2.75000830795448	1.71736460646252\\
2.75199449686377	1.71626617065725\\
2.75383907216648	1.71524693204665\\
2.75568364746919	1.71422826716812\\
2.75752822277191	1.71321014869265\\
2.75937279807462	1.71219267523865\\
2.76152196265732	1.71100809406324\\
2.76367112724002	1.70982434165524\\
2.76582029182273	1.70864138695695\\
2.76796945640543	1.70745931571472\\
2.77057562024489	1.70602720596852\\
2.77318178408435	1.70459629785623\\
2.77578794792382	1.70316649941104\\
2.77839411176328	1.70173803917487\\
2.78104897226594	1.70028460564194\\
2.7837038327686	1.69883228364841\\
2.78635869327125	1.69738080565708\\
2.78901355377391	1.69593082869204\\
2.79120985019694	1.6947328908829\\
2.79340614661997	1.69353562423154\\
2.79560244304301	1.69233881835085\\
2.79779873946604	1.69114302953751\\
2.7996401065906	1.69014156287248\\
2.80148147371516	1.68914063226543\\
2.80332284083972	1.68814019138022\\
2.80516420796428	1.68714040691686\\
2.80710763232055	1.68608604227218\\
2.80905105667681	1.68503235306557\\
2.81099448103307	1.68397931485459\\
2.81293790538934	1.68292700560851\\
2.81533604739914	1.6816295796181\\
2.81773418940895	1.68033320356136\\
2.82013233141875	1.67903782705264\\
2.82253047342856	1.67774357849711\\
2.82526292962568	1.67627050888684\\
2.82799538582279	1.67479872144104\\
2.83072784201991	1.67332803243543\\
2.83346029821703	1.67185889412924\\
2.83542098747234	1.67080588310493\\
2.83738167672766	1.66975350583372\\
2.83934236598297	1.66870170152349\\
2.84130305523828	1.66765065827792\\
2.8432637444936	1.66660050417609\\
2.84522443374891	1.66555104187206\\
2.84718512300423	1.66450224354717\\
2.84914581225954	1.66345419619372\\
2.85152503772749	1.66218353938532\\
2.85390426319544	1.66091392328876\\
2.85628348866338	1.65964529498679\\
2.85866271413133	1.65837778952229\\
2.8613561749328	1.65694446014648\\
2.86404963573427	1.65551239094435\\
2.86674309653574	1.65408140591923\\
2.86943655733721	1.65265193825427\\
2.87188889846444	1.65135220347359\\
2.87434123959168	1.65005336429923\\
2.87679358071891	1.64875512413043\\
2.87924592184615	1.64745822016073\\
2.88123273046568	1.64640890139691\\
2.88321953908521	1.64536016731119\\
2.88520634770474	1.64431190516744\\
2.88719315632427	1.64326445414009\\
2.88903832178616	1.64229260528317\\
2.89088348724806	1.64132135049789\\
2.89272865270995	1.64035065987653\\
2.89457381817185	1.63938064104451\\
2.89672409096681	1.63825117169066\\
2.89887436376177	1.63712256324072\\
2.90102463655673	1.63599478167556\\
2.90317490935169	1.63486792043183\\
2.90578263389073	1.63350270834914\\
2.90839035842976	1.63213874303836\\
2.91099808296879	1.63077592403186\\
2.91360580750782	1.62941450030647\\
2.91626203434196	1.62802956131079\\
2.9189182611761	1.62664576761182\\
2.92157448801024	1.62526282781346\\
2.92423071484438	1.62388145707815\\
2.92642782756533	1.62274052948387\\
2.92862494028628	1.62160028790276\\
2.93082205300723	1.62046050382856\\
2.93301916572817	1.61932178143846\\
2.93486125992292	1.61836819645309\\
2.93670335411767	1.61741516353591\\
2.93854544831242	1.61646263246782\\
2.94038754250717	1.61551078390867\\
2.94233211015252	1.6145068563282\\
2.94427667779788	1.61350362878115\\
2.94622124544323	1.61250107474772\\
2.94816581308858	1.61149927864774\\
2.95056551096336	1.61026415785826\\
2.95296520883813	1.60903012607766\\
2.9553649067129	1.6077971286758\\
2.95776460458767	1.60656530459763\\
2.96049849216399	1.60516361063912\\
2.96323237974031	1.6037632422184\\
2.96596626731663	1.60236400064787\\
2.96870015489295	1.60096637477565\\
2.97066159608302	1.59996487608801\\
2.97262303727309	1.59896403108483\\
2.97458447846316	1.597963774214\\
2.97654591965323	1.59696430834627\\
2.97850736084331	1.59596577151075\\
2.98046880203338	1.59496795097357\\
2.98243024322345	1.59397081678314\\
2.98439168441352	1.5929744625534\\
2.98677228665809	1.59176634458358\\
2.98915288890266	1.59055930541265\\
2.99153349114723	1.58935328809222\\
2.99391409339181	1.58814843780455\\
2.99660938766056	1.58678597012493\\
2.99930468192931	1.58542480593477\\
3.00199997619806	1.58406475603328\\
3.00469527046681	1.58270628599127\\
3.00714905558516	1.58147139379622\\
3.00960284070351	1.58023742174564\\
3.01205662582186	1.57900405142257\\
3.01451041094021	1.57777207431475\\
3.01649808164599	1.57677558313667\\
3.01848575235176	1.57577969243724\\
3.02047342305753	1.57478428148496\\
3.02246109376331	1.57378971366966\\
3.02430708118202	1.57286701012717\\
3.02615306860073	1.57194492080521\\
3.02799905601945	1.57102341373102\\
3.02984504343816	1.57010260399948\\
3.03199659376146	1.56903036056346\\
3.03414814408476	1.5679590094081\\
3.03629969440805	1.5668885141559\\
3.03845124473135	1.5658189746338\\
3.04106066690119	1.5645232626365\\
3.04367008907103	1.56322884222061\\
3.04627951124086	1.56193560606266\\
3.0488889334107	1.56064381998769\\
3.05154670471213	1.55932998629798\\
3.05420447601357	1.55801733410626\\
3.056862247315	1.55670555263934\\
3.05952001861644	1.55539540461009\\
3.06171817740471	1.55431358405899\\
3.06391633619298	1.55323246783055\\
3.06611449498125	1.55215181274006\\
3.06831265376952	1.55107226190813\\
3.07015567821179	1.55016831437688\\
3.07199870265406	1.54926493642635\\
3.07384172709632	1.54836207471031\\
3.07568475153859	1.54745992120515\\
3.07763060057045	1.54650834281836\\
3.07957644960231	1.54555748951714\\
3.08152229863417	1.5446073331114\\
3.08346814766604	1.54365796324616\\
3.08586952136586	1.54248753887108\\
3.08827089506569	1.54131824299128\\
3.09067226876552	1.54015001755557\\
3.09307364246535	1.53898301001788\\
3.09580914487667	1.53765537124263\\
3.09854464728798	1.53632910329766\\
3.1012801496993	1.53500399546347\\
3.10401565211061	1.53368056598049\\
3.10597805797221	1.5327324462576\\
3.10794046383381	1.53178500159514\\
3.1099028696954	1.53083816262602\\
3.111865275557	1.52989214402165\\
3.1138276814186	1.52894709173836\\
3.11579008728019	1.52800278073831\\
3.11775249314179	1.52705917935611\\
3.11971489900339	1.52611638646156\\
3.12209702905644	1.52497314909198\\
3.1244791591095	1.5238310288131\\
3.12686128916255	1.52268996543641\\
3.12924341921561	1.52155011215392\\
3.13194065364659	1.52026119825685\\
3.13463788807757	1.51897363234244\\
3.13733512250855	1.51768721468738\\
3.14003235693953	1.51640243644378\\
3.1424877369276	1.51523479220921\\
3.14494311691567	1.51406809578292\\
3.14739849690374	1.51290201147454\\
3.14985387689181	1.5117373735722\\
3.15184260861129	1.51079560172363\\
3.15383134033076	1.50985444813888\\
3.15582007205024	1.50891378577327\\
3.15780880376971	1.50797399699484\\
3.15965579996419	1.50710219512025\\
3.16150279615866	1.5062310278104\\
3.16334979235313	1.50536046144701\\
3.1651967885476	1.50449061693364\\
3.16734976017214	1.50347769565052\\
3.16950273179669	1.50246569724106\\
3.17165570342123	1.50145458343274\\
3.17380867504578	1.50044445898105\\
3.17641992217459	1.4992208114353\\
3.1790311693034	1.4979984990625\\
3.18164241643221	1.49677740910491\\
3.18425366356102	1.49555782038108\\
3.18691314076071	1.49431766469574\\
3.18957261796041	1.49307872729769\\
3.1922320951601	1.49184068230903\\
3.19489157235979	1.49060432913477\\
3.19709097082102	1.48958369026312\\
3.19929036928224	1.48856377563402\\
3.20148976774346	1.48754433070282\\
3.20368916620469	1.48652602848656\\
3.20553328826611	1.48567345252262\\
3.20737741032753	1.48482146355695\\
3.20922153238894	1.48397000580732\\
3.21106565445036	1.48311927987265\\
3.21301290363738	1.48222191889804\\
3.21496015282439	1.48132530648801\\
3.21690740201141	1.48042941312387\\
3.21885465119842	1.47953433239442\\
3.22125781155296	1.47843092005286\\
3.22366097190749	1.47732867263603\\
3.22606413226202	1.47622752938431\\
3.22846729261655	1.47512764414282\\
3.2312045740612	1.4738766442464\\
3.23394185550586	1.47262705734679\\
3.23667913695051	1.47137866345347\\
3.23941641839516	1.47013200295937\\
3.24137996616552	1.46923906166186\\
3.24334351393587	1.46834681539442\\
3.24530706170622	1.46745519186094\\
3.24727060947657	1.46656441457319\\
3.24923415724693	1.46567463538938\\
3.25119770501728	1.46478561996355\\
3.25316125278763	1.46389733529105\\
3.25512480055799	1.46300988412408\\
3.25750859413049	1.46193373804657\\
3.25989238770299	1.46085874296167\\
3.2622761812755	1.45978483616018\\
3.264659974848	1.45871217671186\\
3.26735925456011	1.45749932709058\\
3.27005853427222	1.45628786496231\\
3.27275781398434	1.4550775826283\\
3.27545709369645	1.4538689901341\\
3.27791420330035	1.45277082229207\\
3.28037131290425	1.45167362769745\\
3.28282842250815	1.45057705775109\\
3.28528553211205	1.4494819783529\\
3.28727549105589	1.44859667204666\\
3.28926544999973	1.44771200017562\\
3.29125540894357	1.44682783098936\\
3.29324536788741	1.44594456075517\\
3.29509352959018	1.44512526878086\\
3.29694169129295	1.44430662881162\\
3.29878985299572	1.44348860597883\\
3.3006380146985	1.44267132538611\\
3.30279253589415	1.44171962103965\\
3.30494705708981	1.44076886517202\\
3.30710157828546	1.43981901805275\\
3.30925609948112	1.43887018795407\\
3.31186929146488	1.43772089541457\\
3.31448248344864	1.43657297420938\\
3.31709567543241	1.43542630750092\\
3.31970886741617	1.4342811834055\\
3.32237019468807	1.43311698104192\\
3.32503152195997	1.43195402780418\\
3.32769284923188	1.43079198677956\\
3.33035417650378	1.42963168371194\\
3.33255497806479	1.42867404624507\\
3.3347557796258	1.4277171500266\\
3.33695658118681	1.42676073230145\\
3.33915738274782	1.42580548739162\\
3.34100274404559	1.42500578985509\\
3.34284810534335	1.42420669353254\\
3.34469346664112	1.42340814086258\\
3.34653882793888	1.42261033851866\\
3.34848758483168	1.42176879917614\\
3.35043634172448	1.42092802694469\\
3.35238509861728	1.42008799130693\\
3.35433385551008	1.41924878859217\\
3.35673890846324	1.41821435456862\\
3.3591439614164	1.41718111381974\\
3.36154901436956	1.41614900356568\\
3.36395406732272	1.41511818206541\\
3.3666932749061	1.41394599152423\\
3.36943248248948	1.41277524655072\\
3.37217169007287	1.41160572049922\\
3.37491089765625	1.41043796915295\\
3.37687573631407	1.40960170350758\\
3.3788405749719	1.4087661481679\\
3.38080541362972	1.40793122874656\\
3.38277025228755	1.40709717483933\\
3.38473509094538	1.40626414232868\\
3.3866999296032	1.40543189037263\\
3.38866476826103	1.40460038498859\\
3.39062960691885	1.40376973154396\\
3.39301518680585	1.40276247453366\\
3.39540076669286	1.40175639349548\\
3.39778634657986	1.40075142389153\\
3.40017192646686	1.39974772871335\\
3.40287335523562	1.39861295672004\\
3.40557478400438	1.39747960102638\\
3.40827621277313	1.3963474483477\\
3.41097764154189	1.39521702147045\\
3.41343660379637	1.39419009380087\\
3.41589556605084	1.3931641578232\\
3.41835452830531	1.39213885606987\\
3.42081349055978	1.39111507576884\\
3.42280481772979	1.39028760197658\\
3.42479614489979	1.38946077412219\\
3.4267874720698	1.38863445723467\\
3.42877879923981	1.38780905682901\\
3.43062825859148	1.38704352098085\\
3.43247771794315	1.38627864920708\\
3.43432717729482	1.38551440576115\\
3.4361766366465	1.3847509184845\\
3.4383328214413	1.38386188234427\\
3.4404890062361	1.38297381210392\\
3.4426451910309	1.38208666699245\\
3.4448013758257	1.38120055752761\\
3.44741662533905	1.38012735015615\\
3.4500318748524	1.37905553827568\\
3.45264712436576	1.3779850022319\\
3.45526237387911	1.37691603610749\\
3.45792568263118	1.37582947780868\\
3.46058899138325	1.37474418875015\\
3.46325230013532	1.3736598246947\\
3.46591560888739	1.37257722838053\\
3.46811795427391	1.37168392308265\\
3.47032029966043	1.37079136982746\\
3.47252264504695	1.36989930049722\\
3.47472499043347	1.36900842298682\\
3.47657171147119	1.36826269239288\\
3.4784184325089	1.36751757186028\\
3.48026515354662	1.36677300264576\\
3.48211187458434	1.36602919521442\\
3.48406223498472	1.36524462384655\\
3.48601259538511	1.36446083096535\\
3.48796295578549	1.36367778536104\\
3.48991331618588	1.36289558503421\\
3.49232036066526	1.36193151432579\\
3.49472740514465	1.36096865388351\\
3.49713444962404	1.36000693954141\\
3.49954149410343	1.35904653222241\\
3.50228276091069	1.35795464923832\\
3.50502402771795	1.35686423055189\\
3.50776529452522	1.35577504521171\\
3.51050656133248	1.35468765839751\\
3.51247281753698	1.35390908097731\\
3.51443907374149	1.35313122227709\\
3.516405329946	1.35235400656644\\
3.51837158615051	1.35157766708866\\
3.52033784235501	1.35080236209669\\
3.52230409855952	1.35002784675205\\
3.52427035476403	1.34925408642027\\
3.52623661096853	1.34848118797154\\
3.52862408812944	1.3475439992734\\
3.53101156529035	1.34660799972949\\
3.53339904245126	1.34567312359373\\
3.53578651961217	1.34473953606953\\
3.53849019677139	1.34368413578908\\
3.54119387393061	1.34263016619723\\
3.54389755108983	1.34157741052761\\
3.54660122824905	1.3405263989307\\
3.54906215407368	1.33957181399969\\
3.5515230798983	1.33861822894084\\
3.55398400572293	1.33766528093988\\
3.55644493154756	1.3367138695932\\
3.5584377468228	1.33594505880784\\
3.56043056209805	1.33517689867535\\
3.5624233773733	1.33440925229124\\
3.56441619264854	1.333642530379\\
3.56626706165233	1.33293149211172\\
3.56811793065612	1.33222112297072\\
3.5699687996599	1.3315113866546\\
3.57181966866369	1.33080241247806\\
3.57397761814543	1.32997689268318\\
3.57613556762717	1.32915234591596\\
3.57829351710891	1.32832873072702\\
3.58045146659065	1.32750615878496\\
3.58306887744166	1.32651002042656\\
3.58568628829267	1.32551528661842\\
3.58830369914368	1.32452183597476\\
3.59092110999468	1.32352996568505\\
3.59358651796836	1.32252197371282\\
3.59625192594204	1.32151525692276\\
3.59891733391572	1.32050946691228\\
3.6015827418894	1.31950545543423\\
3.60378675147604	1.31867717430811\\
3.60599076106268	1.31784964727661\\
3.60819477064932	1.31702260326558\\
3.61039878023596	1.31619675717144\\
3.61224696320492	1.31550554028499\\
3.61409514617388	1.31481493529613\\
3.61594332914283	1.31412488278002\\
3.61779151211179	1.31343559505797\\
3.61974356047301	1.31270855402721\\
3.62169560883423	1.31198229402322\\
3.62364765719545	1.3112567833989\\
3.62559970555667	1.31053212092089\\
3.62800883173214	1.30963906614402\\
3.6304179579076	1.30874722478208\\
3.63282708408307	1.30785653180874\\
3.63523621025853	1.3069671493341\\
3.6379796542702	1.30595623071787\\
3.64072309828186	1.30494677789038\\
3.64346654229353	1.30393855753925\\
3.64620998630519	1.30293213922444\\
3.64817776653778	1.302211656753\\
3.65014554677036	1.30149189273709\\
3.65211332700294	1.30077277071603\\
3.65408110723553	1.30005452555031\\
3.65604888746811	1.29933731648695\\
3.65801666770069	1.29862089676013\\
3.65998444793328	1.29790523134607\\
3.66195222816586	1.297190427692\\
3.66434170060152	1.29632372710343\\
3.66673117303719	1.29545821458469\\
3.66912064547285	1.29459382367938\\
3.67151011790852	1.29373072038472\\
3.67421613480129	1.29275511061273\\
3.67692215169405	1.29178092814243\\
3.67962816858682	1.29080795442204\\
3.68233418547959	1.28983672255236\\
3.68479717216677	1.28895477977506\\
3.68726015885395	1.28807383162991\\
3.68972314554113	1.28719351278722\\
3.69218613222831	1.28631472792234\\
3.69418053565331	1.28560475787837\\
3.69617493907831	1.2848954343113\\
3.6981693425033	1.28418661940517\\
3.7001637459283	1.28347872581922\\
3.70201611766372	1.28282231396189\\
3.70386848939915	1.28216656763567\\
3.70572086113457	1.28151145023439\\
3.70757323286999	1.28085709152157\\
3.70973303405547	1.28009520937642\\
3.71189283524095	1.27933429497941\\
3.71405263642643	1.2785743064791\\
3.71621243761191	1.27781535580699\\
3.71883210169062	1.2768963752516\\
3.72145176576933	1.27597879001133\\
3.72407142984805	1.275062477805\\
3.72669109392676	1.27414773663436\\
3.7293587030377	1.27321831227638\\
3.73202631214864	1.27229015114741\\
3.73469392125958	1.27136290313019\\
3.73736153037052	1.2704374226839\\
3.73956730431173	1.26967409071393\\
3.74177307825294	1.26891150332728\\
3.74397885219414	1.26814938834397\\
3.74618462613535	1.26738846251062\\
3.74803435514316	1.2667516558432\\
3.74988408415098	1.26611545405097\\
3.75173381315879	1.26547979740203\\
3.7535835421666	1.26484489855899\\
3.75553734987833	1.26417525227015\\
3.75749115759005	1.26350637882605\\
3.75944496530178	1.2628382463269\\
3.7613987730135	1.26217095359385\\
3.76381005890667	1.26134869425634\\
3.76622134479984	1.26052763477981\\
3.76863263069301	1.25970770965822\\
3.77104391658617	1.25888908103269\\
3.77378963793123	1.25795877957795\\
3.77653535927629	1.25702992417501\\
3.77928108062135	1.25610228058954\\
3.7820268019664	1.25517641891418\\
3.78399619236419	1.25451371249668\\
3.78596558276197	1.25385171342701\\
3.78793497315975	1.25319034495904\\
3.78990436355754	1.25252984202491\\
3.79187375395532	1.25187036381788\\
3.79384314435311	1.25121166319059\\
3.79581253475089	1.25055370491208\\
3.79778192514867	1.24989659630029\\
3.80017347518451	1.24909989749252\\
3.80256502522036	1.24830436840672\\
3.8049565752562	1.24750994222047\\
3.80734812529204	1.24671678464875\\
3.81005656050212	1.2458203416625\\
3.81276499571221	1.24492530070563\\
3.8154734309223	1.24403144264516\\
3.81818186613238	1.24313930025607\\
3.82064699399849	1.24232934027784\\
3.82311212186459	1.24152035240036\\
3.82557724973069	1.24071197079078\\
3.82804237759679	1.23990509988541\\
3.83003844834546	1.2392533661568\\
3.83203451909413	1.23860226325167\\
3.8340305898428	1.23795165315191\\
3.83602666059147	1.23730194808092\\
3.8378806083606	1.23669955692972\\
3.83973455612973	1.236097817049\\
3.84158850389886	1.2354966916915\\
3.843442451668	1.23489631032597\\
3.84560417485979	1.23419731771679\\
3.84776589805159	1.23349927253729\\
3.84992762124338	1.23280213270898\\
3.85208934443518	1.23210600977951\\
3.85471133728178	1.2312632063085\\
3.85733333012838	1.23042176664338\\
3.85995532297498	1.22958156815349\\
3.86257731582158	1.22874290801643\\
3.86524720806811	1.22789095051658\\
3.86791710031465	1.22704022179761\\
3.87058699256118	1.22619037166121\\
3.87325688480772	1.22534225290208\\
3.87546450083444	1.22464287470031\\
3.87767211686117	1.22394421654945\\
3.87987973288789	1.2232460063771\\
3.88208734891461	1.2225489592677\\
3.88393868826978	1.22196567837326\\
3.88579002762495	1.22138298420322\\
3.88764136698012	1.22080081695008\\
3.88949270633529	1.22021938858762\\
3.89144832870785	1.21960616465949\\
3.89340395108042	1.21899369234463\\
3.89535957345299	1.21838193959622\\
3.89731519582555	1.21777100480211\\
3.89972870273104	1.21701827456793\\
3.90214220963653	1.21626671041871\\
3.90455571654202	1.21551624658722\\
3.9069692234475	1.21476704445985\\
3.90971729976677	1.21391580896574\\
3.91246537608604	1.21306597369639\\
3.91521345240531	1.21221730436741\\
3.91796152872457	1.21137036909217\\
3.91993259277301	1.21076424736604\\
3.92190365682144	1.21015880842201\\
3.92387472086988	1.20955397548649\\
3.92584578491831	1.20894998256971\\
3.92781684896674	1.20834698813689\\
3.92978791301518	1.20774474561598\\
3.93175897706361	1.20714321966327\\
3.93373004111204	1.20654251701189\\
3.93612373105632	1.20581424649866\\
3.93851742100059	1.20508710649483\\
3.94091111094486	1.20436102998984\\
3.94330480088913	1.20363618173064\\
3.94601571429281	1.20281703244024\\
3.94872662769649	1.20199923313433\\
3.95143754110017	1.20118256476256\\
3.95414845450385	1.20036755778068\\
3.95661578202742	1.19962777097407\\
3.959083109551	1.19888891190675\\
3.96155043707457	1.19815061535266\\
3.96401776459814	1.19741378239613\\
3.96601555795542	1.1968187404909\\
3.9680133513127	1.19622429927003\\
3.97001114466997	1.19563032088067\\
3.97200893802725	1.19503721574386\\
3.97386451251416	1.19448735693448\\
3.97572008700108	1.19393812212542\\
3.97757566148799	1.19338947449999\\
3.97943123597491	1.19284154280321\\
3.98159493042689	1.19220364894869\\
3.98375862487886	1.19156666412262\\
3.98592231933084	1.19093054608847\\
3.98808601378282	1.19029540563501\\
3.99071038868372	1.1895265176077\\
3.99333476358462	1.18875893504021\\
3.99595913848552	1.18799253519047\\
3.99858351338642	1.18722761350911\\
4.00125574516972	1.18645070228107\\
4.00392797695301	1.18567495768535\\
4.00660020873631	1.18490003019711\\
4.0092724405196	1.18412676870601\\
4.01148194985859	1.18348924593998\\
4.01369145919759	1.18285239980353\\
4.01590096853658	1.1822159588608\\
4.01811047787557	1.18158063481234\\
4.01996346854611	1.18104905983931\\
4.02181645921665	1.18051803978643\\
4.02366944988719	1.17998751485169\\
4.02552244055773	1.17945769581985\\
4.0274799122157	1.17889892159372\\
4.02943738387367	1.17834086212253\\
4.03139485553164	1.17778348523757\\
4.03335232718961	1.17722688865261\\
4.0357680935682	1.176541172919\\
4.03818385994679	1.17585656540437\\
4.04059962632539	1.17517300013357\\
4.04301539270398	1.17449063736093\\
4.04576587279397	1.17371548040489\\
4.04851635288396	1.17294164647016\\
4.05126683297395	1.17216890150144\\
4.05401731306394	1.17139781056759\\
4.05599008745879	1.17084604123891\\
4.05796286185365	1.17029491385482\\
4.0599356362485	1.16974435167863\\
4.06190841064336	1.16919458739997\\
4.06388118503821	1.16864577848426\\
4.06585395943307	1.16809767926866\\
4.06782673382792	1.16755025430337\\
4.06979950822277	1.16700360955315\\
4.07219537439283	1.16634090146946\\
4.07459124056289	1.16567926000151\\
4.07698710673294	1.16501861796164\\
4.079382972903	1.16435913886601\\
4.0820963982192	1.16361392810747\\
4.08480982353539	1.16286998338467\\
4.08752324885159	1.16212708583915\\
4.09023667416779	1.16138576298181\\
4.09270623144104	1.16071297643733\\
4.0951757887143	1.16004104671949\\
4.09764534598755	1.15936960938499\\
4.10011490326081	1.15869956138124\\
4.10211444578098	1.15815855311184\\
4.10411398830114	1.15761809780134\\
4.10611353082131	1.1570780577791\\
4.10811307334148	1.15653884135444\\
4.10997029802955	1.15603898227602\\
4.11182752271761	1.15553970452541\\
4.11368474740568	1.15504097119727\\
4.11554197209375	1.15454291021634\\
4.11770766005218	1.15396309374981\\
4.11987334801061	1.15338412674797\\
4.12203903596904	1.15280596678261\\
4.12420472392748	1.15222872379784\\
4.12683150436625	1.15152998113495\\
4.12945828480502	1.15083245417338\\
4.13208506524379	1.15013601999336\\
4.13471184568256	1.14944097218702\\
4.1373864403301	1.14873513500605\\
4.14006103497764	1.14803036942875\\
4.14273562962518	1.1473263264715\\
4.14541022427272	1.14662385108392\\
4.14762164571036	1.14604479042371\\
4.14983306714801	1.14546634026297\\
4.15204448858565	1.14488822964161\\
4.15425591002329	1.14431116699561\\
4.15611056441527	1.14382838168185\\
4.15796521880725	1.14334610336565\\
4.15981987319922	1.14286427218352\\
4.1616745275912	1.14238309777592\\
4.16363385634427	1.14187563096929\\
4.16559318509735	1.14136882394642\\
4.16755251385043	1.14086264436571\\
4.1695118426035	1.14035718928233\\
4.1719298763621	1.13973451712055\\
4.17434791012071	1.13911286752849\\
4.17676594387931	1.13849217421967\\
4.17918397763791	1.13787259636242\\
4.18193687320895	1.13716885818449\\
4.18468976877998	1.13646632944155\\
4.18744266435102	1.13576477600792\\
4.19019555992206	1.13506476031393\\
4.19217004867999	1.13456390097572\\
4.19414453743792	1.1340636238331\\
4.19611902619585	1.13356385206351\\
4.19809351495378	1.13306481723842\\
4.20006800371171	1.1325666759578\\
4.20204249246964	1.13206918318567\\
4.20401698122757	1.13157230329126\\
4.2059914699855	1.13107614156404\\
4.20838951501229	1.13047463481127\\
4.21078756003909	1.12987410260633\\
4.21318560506588	1.12927447744085\\
4.21558365009268	1.12867592176692\\
4.21829958573348	1.12799958452437\\
4.22101552137428	1.12732439280273\\
4.22373145701509	1.12665012751507\\
4.22644739265589	1.12597731396647\\
4.22891917308082	1.1253667855399\\
4.23139095350576	1.12475701220153\\
4.23386273393069	1.12414762956603\\
4.23633451435563	1.12353953195637\\
4.23833579728287	1.12304861954261\\
4.24033708021012	1.12255819200068\\
4.24233836313736	1.12206811152474\\
4.24433964606461	1.12157878504092\\
4.24619851099432	1.12112519586388\\
4.24805737592402	1.12067212784178\\
4.24991624085373	1.1202195438787\\
4.25177510578344	1.11976757131009\\
4.25394277486599	1.11924140379409\\
4.25611044394853	1.11871600235903\\
4.25827811303108	1.1181913242604\\
4.26044578211363	1.11766747879913\\
4.26307495243956	1.11703339145997\\
4.2657041227655	1.1164003947461\\
4.26833329309144	1.11576836521677\\
4.27096246341737	1.11513759522939\\
4.27363940182868	1.11449709548999\\
4.27631634023999	1.11385753503945\\
4.27899327865131	1.11321856447631\\
4.28167021706262	1.11258102689794\\
4.28388352921176	1.11205556611137\\
4.28609684136091	1.11153062375207\\
4.28831015351005	1.11100592853262\\
4.29052346565919	1.11048218749969\\
4.29237976079666	1.11004403499192\\
4.29423605593412	1.10960632340157\\
4.29609235107159	1.10916899260336\\
4.29794864620906	1.10873225165701\\
4.29990980539616	1.10827163009821\\
4.30187096458327	1.10781159323529\\
4.30383212377037	1.10735210843798\\
4.30579328295748	1.10689327236496\\
4.30821355202954	1.10632803387435\\
4.31063382110159	1.10576370159553\\
4.31305409017364	1.10520020869358\\
4.3154743592457	1.10463771370351\\
4.31822963473108	1.10399885784669\\
4.32098491021646	1.10336105752489\\
4.32374018570184	1.10272407772778\\
4.32649546118722	1.10208848003409\\
4.32847162810921	1.10163373402229\\
4.33044779503121	1.10117948950055\\
4.33242396195321	1.10072566927348\\
4.3344001288752	1.10027250455603\\
4.3363762957972	1.09982015159383\\
4.3383524627192	1.09936836513773\\
4.34032862964119	1.09891710923413\\
4.34230479656319	1.09846648884934\\
4.34470497995546	1.09792015834296\\
4.34710516334774	1.09737467957148\\
4.34950534674001	1.09682998443499\\
4.35190553013228	1.09628623488979\\
4.35462392824635	1.0956718096907\\
4.35734232636042	1.09505836953236\\
4.36006072447448	1.09444569422353\\
4.36277912258855	1.09383430885043\\
4.36525307280833	1.09327956149656\\
4.3677270230281	1.09272543354284\\
4.37020097324787	1.09217155915161\\
4.37267492346765	1.09161883360374\\
4.37467789454264	1.09117266857933\\
4.37668086561763	1.09072689799517\\
4.37868383669262	1.09028138330633\\
4.38068680776761	1.08983653171118\\
4.38254726177882	1.0894241663244\\
4.38440771579002	1.08901224299725\\
4.38626816980123	1.08860072427545\\
4.38812862381244	1.08818973743008\\
4.39029821779656	1.08771124799245\\
4.39246781178067	1.08723341570284\\
4.39463740576479	1.08675619730691\\
4.39680699974891	1.0862797019241\\
4.3994384940606	1.08570290063799\\
4.4020699883723	1.0851270271037\\
4.404701482684	1.08455195679664\\
4.40733297699569	1.08397798213444\\
4.41001218643469	1.0833951623604\\
4.41269139587368	1.08281310947278\\
4.41537060531268	1.08223147201123\\
4.41804981475167	1.0816510951487\\
4.42026494665495	1.08117277830427\\
4.42248007855823	1.08069485982767\\
4.4246952104615	1.08021706677248\\
4.42691034236478	1.07974010817166\\
4.42876821164496	1.07934108980795\\
4.43062608092514	1.07894242691731\\
4.43248395020532	1.07854405880856\\
4.4343418194855	1.07814619496587\\
4.43630473893284	1.0777265331993\\
4.43826765838017	1.07730735983455\\
4.4402305778275	1.07688864179182\\
4.44219349727483	1.07647047580826\\
4.4446159186036	1.07595529938723\\
4.44703833993236	1.07544088060906\\
4.44946076126112	1.07492715176006\\
4.45188318258989	1.07441427154457\\
4.45464074311678	1.07383175178744\\
4.45739830364367	1.07325009137779\\
4.46015586417056	1.07266905321662\\
4.46291342469745	1.07208920096567\\
4.46489118441122	1.07167432683627\\
4.46686894412499	1.07125985155135\\
4.46884670383876	1.07084569713502\\
4.47082446355253	1.07043209566437\\
4.4728022232663	1.07001920384782\\
4.47477998298007	1.06960677494901\\
4.47675774269384	1.06919477250673\\
4.47873550240761	1.06878330173018\\
4.48113772954029	1.06828435887274\\
4.48353995667298	1.06778611320499\\
4.48594218380567	1.06728849568346\\
4.48834441093836	1.06679166866724\\
4.49106516479162	1.06623019220698\\
4.49378591864488	1.06566949908391\\
4.49650667249814	1.0651093668059\\
4.4992274263514	1.06455032321622\\
4.50170343465201	1.06404305633951\\
4.50417944295263	1.0635362380365\\
4.50665545125324	1.06302949893753\\
4.50913145955385	1.06252374046065\\
4.51113601351793	1.06211549733568\\
4.513140567482	1.06170753520421\\
4.51514512144607	1.06129971397818\\
4.51714967541014	1.06089244348566\\
4.51901161718175	1.06051488233513\\
4.52087355895336	1.0601376649006\\
4.52273550072496	1.0597607531636\\
4.52459744249657	1.05938427507948\\
4.52676885080403	1.05894588898369\\
4.52894025911149	1.0585080253082\\
4.53111166741894	1.05807064006117\\
4.5332830757264	1.05763384284379\\
4.53591676526017	1.0571050121128\\
4.53855045479394	1.05657690823539\\
4.54118414432771	1.05604940491466\\
4.54381783386148	1.05552279642473\\
4.54649917524493	1.05498801903373\\
4.54918051662838	1.05445379575744\\
4.55186185801183	1.05391977100226\\
4.55454319939528	1.05338679725245\\
4.5567600198749	1.05294753316422\\
4.55897684035453	1.05250851920545\\
4.56119366083415	1.05206947910547\\
4.56341048131377	1.05163112829101\\
4.56526980524464	1.05126437416482\\
4.56712912917551	1.05089787077487\\
4.56898845310637	1.0505315565041\\
4.57084777703724	1.05016564256614\\
4.57281233302774	1.04977960593123\\
4.57477688901824	1.04939394049164\\
4.57674144500874	1.049008612542\\
4.57870600099924	1.04862371952184\\
4.58113042836155	1.0481494469723\\
4.58355485572386	1.04767575191418\\
4.58597928308617	1.04720256539262\\
4.58840371044849	1.04673004732686\\
4.59116338848553	1.04619328924785\\
4.59392306652258	1.04565715297614\\
4.59668274455962	1.04512139793034\\
4.59944242259667	1.04458659352312\\
4.601421630722	1.04420389944577\\
4.60340083884732	1.04382148020902\\
4.60538004697265	1.04343925659627\\
4.60735925509798	1.04305746304442\\
4.60933846322331	1.04267625772503\\
4.61131767134864	1.04229539091077\\
4.61329687947397	1.04191482544076\\
4.6152760875993	1.0415346674666\\
4.61768019767619	1.04107356811733\\
4.62008430775308	1.04061298097797\\
4.62248841782997	1.04015283569646\\
4.62489252790686	1.03969329613707\\
4.6276154581993	1.03917382263019\\
4.63033838849175	1.03865489134883\\
4.63306131878419	1.0381362761914\\
4.63578424907664	1.03761851128336\\
4.63826213294462	1.03714862884474\\
4.6407400168126	1.03667899059846\\
4.64321790068058	1.03620922133582\\
4.64569578454856	1.03574023460392\\
4.64770175305328	1.03536164158094\\
4.64970772155799	1.03498319428318\\
4.65171369006271	1.03460475020966\\
4.65371965856743	1.03422672450774\\
4.65558292714994	1.03387620942412\\
4.65744619573244	1.03352592167315\\
4.65930946431494	1.0331758224688\\
4.66117273289744	1.03282604130653\\
4.66334577950766	1.0324186275887\\
4.66551882611788	1.03201157757863\\
4.6676918727281	1.03160484633449\\
4.66986491933832	1.0311985447043\\
4.67250059919299	1.03070649071122\\
4.67513627904766	1.03021492752207\\
4.67777195890233	1.02972372639158\\
4.680407638757	1.02923318546724\\
4.6830908933626	1.02873491420985\\
4.6857741479682	1.02823694710785\\
4.6884574025738	1.02773892230542\\
4.6911406571794	1.02724170528846\\
4.69335896385702	1.02683184513261\\
4.69557727053465	1.02642206103933\\
4.69779557721227	1.02601207171244\\
4.7000138838899	1.02560260366984\\
4.70187448068124	1.02525994515768\\
4.70373507747258	1.02491741515518\\
4.70559567426392	1.02457495077411\\
4.70745627105525	1.0242327663375\\
4.70942227621231	1.02387165441538\\
4.71138828136937	1.02351077771196\\
4.71335428652643	1.02315010174691\\
4.71532029168348	1.02278972533096\\
4.71774650341261	1.02234552407061\\
4.72017271514173	1.02190169202109\\
4.72259892687085	1.02145815867812\\
4.72502513859998	1.02101508629001\\
4.72778668050263	1.02051162799574\\
4.73054822240528	1.02000851739401\\
4.73330976430794	1.01950550913117\\
4.73607130621059	1.01900318212115\\
4.73805174976547	1.01864363707781\\
4.74003219332035	1.01828422415192\\
4.74201263687523	1.01792486247287\\
4.74399308043011	1.01756579033668\\
4.74597352398499	1.01720716837103\\
4.74795396753987	1.01684874243097\\
4.74993441109475	1.01649047450625\\
4.75191485464963	1.01613247239666\\
4.75432060887077	1.0156980708012\\
4.75672636309192	1.0152639702442\\
4.75913211731306	1.01483009878201\\
4.76153787153421	1.01439662288957\\
4.76426271304171	1.01390641145653\\
4.76698755454922	1.01341646749688\\
4.76971239605672	1.01292656018107\\
4.77243723756422	1.01243723331192\\
4.77491673186771	1.01199302781719\\
4.77739622617119	1.01154883373746\\
4.77987572047468	1.01110426799481\\
4.78235521477816	1.01066026187394\\
4.78436235709524	1.01030176008856\\
4.78636949941232	1.0099432505202\\
4.7883766417294	1.00958458751549\\
4.79038378404648	1.0092261940017\\
4.79224815023985	1.0088937840889\\
4.79411251643322	1.00856147022642\\
4.79597688262659	1.00822921271621\\
4.79784124881996	1.00789714337821\\
4.80001568209782	1.00751020521212\\
4.80219011537567	1.00712345242639\\
4.80436454865353	1.00673683899902\\
4.80653898193138	1.00635047773653\\
4.80917635886567	1.00588237156294\\
4.81181373579996	1.00541449170809\\
4.81445111273424	1.00494670650827\\
4.81708848966853	1.00447931979096\\
4.81977334714063	1.0040043824364\\
4.82245820461273	1.00352946957746\\
4.82514306208483	1.00305421146078\\
4.82782791955692	1.0025794914346\\
4.83004742931848	1.00218805861994\\
4.83226693908003	1.00179650748912\\
4.83448644884159	1.00140455041612\\
4.83670595860315	1.00101292888914\\
4.83856757624263	1.00068510060367\\
4.84042919388212	1.00035726503704\\
4.8422908115216	1.0000293577991\\
4.84415242916109	0.999701597440622\\
4.84611962396362	0.999355565589903\\
4.84808681876616	0.999009618582276\\
4.85005401356869	0.998663721096149\\
4.85202120837122	0.998317973868938\\
4.8544488970263	0.997891621177642\\
4.85687658568137	0.997465408118428\\
4.85930427433644	0.997039262500709\\
4.86173196299152	0.996613349818243\\
4.86449501778603	0.996129180770486\\
4.86725807258054	0.995645058098156\\
4.87002112737505	0.995160730905092\\
4.87278418216956	0.994676790466609\\
4.87476557223218	0.994330279595728\\
4.87674696229479	0.99398374448999\\
4.87872835235741	0.993637102398005\\
4.88070974242002	0.993290596564417\\
4.88269113248264	0.992944390776309\\
4.88467252254525	0.992598225564655\\
4.88665391260787	0.992252062029263\\
4.88863530267048	0.991906010139359\\
4.89104237489216	0.991485890866876\\
4.89344944711384	0.991065842937502\\
4.89585651933551	0.990645792743506\\
4.89826359155719	0.99022591017692\\
4.90098998269317	0.989750815639135\\
4.90371637382915	0.989275690549779\\
4.90644276496514	0.988800298848273\\
4.90916915610112	0.988325196273301\\
4.91164990453058	0.987893719799057\\
4.91413065296004	0.987462002926816\\
4.91661140138949	0.987029653678928\\
4.91909214981895	0.986597624545211\\
4.92110014676086	0.986248680289751\\
4.92310814370276	0.985899562871126\\
4.92511614064466	0.985550123153793\\
4.92712413758657	0.985200793255939\\
4.92898929848086	0.984876664002323\\
4.93085445937516	0.984552489957895\\
4.93271962026945	0.984228230503984\\
4.93458478116375	0.983904020234795\\
4.9367602671855	0.983526053211923\\
4.93893575320726	0.983148080867321\\
4.94111123922902	0.982770056140584\\
4.94328672525077	0.9823920942231\\
4.94592540959257	0.981933919867082\\
4.94856409393437	0.981475689915613\\
4.95120277827617	0.981017269787543\\
4.95384146261797	0.980558969951585\\
4.95652751350006	0.980093030832017\\
4.95921356438216	0.979626819192192\\
4.96189961526425	0.979159957014616\\
4.96458566614634	0.978693347669666\\
4.96680601001041	0.978308442418596\\
4.96902635387448	0.977923213275495\\
4.97124669773855	0.977537365992642\\
4.97346704160262	0.97715165848475\\
4.97532935409057	0.976828647709349\\
4.97719166657852	0.976505486581285\\
4.97905397906647	0.976182109230915\\
4.98091629155441	0.97585873880693\\
4.98288434030216	0.975517176162142\\
4.98485238904992	0.975175540368912\\
4.98682043779767	0.974833795356321\\
4.98878848654542	0.974492043998808\\
4.99121725389694	0.974070404893446\\
4.99364602124846	0.97364866499047\\
4.99607478859998	0.973226750603931\\
4.9985035559515	0.972804830800835\\
5.00126767017388	0.972324951655455\\
5.00403178439626	0.971844804678823\\
5.00679589861864	0.971364133757376\\
5.00956001284102	0.97088354309256\\
5.01154198261762	0.970539282279581\\
5.01352395239421	0.970194834970807\\
5.01550592217081	0.969850116686519\\
5.0174878919474	0.969505375709983\\
5.019469861724	0.969160778997755\\
5.0214518315006	0.968816061991345\\
5.02343380127719	0.968471185057832\\
5.02541577105379	0.968126260396893\\
5.02782374456942	0.967707264352628\\
5.03023171808505	0.967288102646621\\
5.03263969160068	0.966868700316044\\
5.0350476651163	0.966449230740351\\
5.0377751445061	0.965974314278852\\
5.0405026238959	0.965499061126333\\
5.04323010328569	0.965023230687475\\
5.04595758267549	0.964547390320217\\
5.04843913646969	0.964115025576735\\
5.05092069026389	0.963682163411683\\
5.05340224405809	0.963248403925611\\
5.05588379785229	0.962814719642981\\
5.05789225247316	0.962464298617207\\
5.05990070709403	0.962113536478904\\
5.06190916171491	0.961762281077657\\
5.06391761633578	0.961410972927919\\
5.06578319641398	0.961084865893836\\
5.06764877649218	0.960758571235617\\
5.06951435657038	0.960432047643559\\
5.07137993664858	0.960105432230422\\
5.07355605983455	0.959724458007491\\
5.07573218302051	0.959343285462486\\
5.07790830620648	0.958961866826899\\
5.08008442939245	0.958580319488587\\
5.0827239355345	0.958117533955454\\
5.08536344167656	0.957654408714272\\
5.08800294781861	0.957190807092746\\
5.09064245396066	0.956727045420426\\
5.09332919142027	0.956255292871402\\
5.09601592887987	0.955782970662598\\
5.09870266633947	0.955309694472968\\
5.10138940379907	0.954836384540074\\
5.1036101303431	0.954445765294166\\
5.10583085688714	0.954054618172658\\
5.10805158343117	0.953662643870503\\
5.1102723099752	0.953270613539568\\
5.11213492139841	0.952942157555397\\
5.11399753282161	0.952613409472564\\
5.11586014424481	0.95228430240338\\
5.11772275566802	0.951955063047032\\
5.11969125075048	0.951607126259656\\
5.12165974583294	0.95125895977276\\
5.1236282409154	0.950910527112992\\
5.12559673599786	0.950561932835805\\
5.12802609791464	0.950131629034589\\
5.13045545983143	0.949700986954501\\
5.13288482174821	0.949269932134865\\
5.135314183665	0.948838636413881\\
5.13807880738893	0.948347834462244\\
5.14084343111286	0.947856456529981\\
5.14360805483678	0.947364243469446\\
5.14637267856071	0.946871808756606\\
5.14835479089765	0.946518912430091\\
5.15033690323458	0.946165671623679\\
5.15231901557152	0.945812000914584\\
5.15430112790845	0.945458151918145\\
5.15628324024539	0.945104293534973\\
5.15826535258232	0.944750158315773\\
5.16024746491926	0.944395706362159\\
5.1622295772562	0.944041051332542\\
5.16463795239663	0.943609985135985\\
5.16704632753706	0.943178523305954\\
5.16945470267749	0.942746590431519\\
5.17186307781792	0.942314362123716\\
5.17459109310497	0.941824707160946\\
5.17731910839201	0.941334420694314\\
5.18004712367906	0.94084326024696\\
5.1827751389661	0.940351799981654\\
5.18525696783451	0.939905015218372\\
5.18773879670293	0.939457488769179\\
5.19022062557134	0.939008817120131\\
5.19270245443976	0.938559983709575\\
5.19471090370081	0.938197171995596\\
5.19671935296186	0.937833860638798\\
5.19872780222291	0.937469896241416\\
5.20073625148396	0.937105723200848\\
5.20260181421426	0.936767530529614\\
5.20446737694456	0.936429014875648\\
5.20633293967486	0.936090134833857\\
5.20819850240516	0.935751028591025\\
5.21037477786187	0.93535528400742\\
5.21255105331857	0.93495915819497\\
5.21472732877528	0.934562603438192\\
5.21690360423198	0.934165738088239\\
5.21954336484473	0.933684117078766\\
5.22218312545747	0.93320188871274\\
5.22482288607021	0.932718916316202\\
5.22746264668295	0.93223551840021\\
5.23014948261609	0.931743537003149\\
5.23283631854922	0.931250710062227\\
5.23552315448235	0.930756652570283\\
5.23820999041549	0.930262289819722\\
5.2404305821748	0.929854103821605\\
5.24265117393411	0.929445203543869\\
5.24487176569343	0.929035289103709\\
5.24709235745274	0.928625134249168\\
5.24895481767321	0.928281340464528\\
5.25081727789369	0.927937124661312\\
5.25267973811416	0.927592420062018\\
5.25454219833464	0.927247453617689\\
5.25651067668496	0.926882728292106\\
5.25847915503528	0.926517628914757\\
5.26044763338561	0.926152119325023\\
5.26241611173593	0.92578630423716\\
5.26484551753335	0.925334537548067\\
5.26727492333078	0.924882214272825\\
5.2697043291282	0.924429260662088\\
5.27213373492562	0.92397584872313\\
5.27489824397401	0.923459644122101\\
5.2776627530224	0.922942583837806\\
5.28042726207079	0.922424410636183\\
5.28319177111917	0.921905737055801\\
5.28517353902981	0.921533904254729\\
5.28715530694045	0.921161585277828\\
5.28913707485108	0.920788695474677\\
5.29111884276172	0.920415485334872\\
5.29310061067235	0.920042122598615\\
5.29508237858299	0.919668342054507\\
5.29706414649363	0.919294104442117\\
5.29904591440426	0.918919522830971\\
5.30145413117906	0.918464004993168\\
5.30386234795385	0.918007884954682\\
5.30627056472865	0.917551088602998\\
5.30867878150344	0.917093790501813\\
5.31140671490764	0.916575468147022\\
5.31413464831184	0.916056253107206\\
5.31686258171604	0.915535906492076\\
5.31959051512024	0.915014997717412\\
5.32207203419479	0.914541231500137\\
5.32455355326934	0.914066513051471\\
5.32703507234389	0.913590444381623\\
5.32951659141844	0.913113998960619\\
5.33152453175555	0.912728724403301\\
5.33353247209266	0.912342814951933\\
5.33554041242977	0.911956119592471\\
5.33754835276688	0.911569076673093\\
5.33941342532826	0.911209515518292\\
5.34127849788964	0.910849514093144\\
5.34314357045103	0.910489031994431\\
5.34500864301241	0.91012820531412\\
5.34718454355361	0.90970693288047\\
5.34936044409481	0.909285120013142\\
5.35153634463601	0.908862720387644\\
5.3537122451772	0.908439850566224\\
5.35635164251948	0.907926451618139\\
5.35899103986176	0.907412214563443\\
5.36163043720404	0.906897006532645\\
5.36426983454632	0.906381140384553\\
5.36695613315901	0.905855895327441\\
5.36964243177169	0.905329573869714\\
5.37232873038438	0.904801800981195\\
5.37501502899706	0.904273482973938\\
5.37723493405683	0.903837082972114\\
5.37945483911659	0.903399817791658\\
5.38167474417636	0.90296139546342\\
5.38389464923613	0.902522571317072\\
5.38575648280598	0.902154605138971\\
5.38761831637582	0.901786110312568\\
5.38948014994567	0.901417022192055\\
5.39134198351552	0.901047561586086\\
5.39330995675746	0.9006567915295\\
5.39527792999939	0.90026552666501\\
5.39724590324133	0.899873732333393\\
5.39921387648326	0.899481510417023\\
5.40164274439849	0.898996964576723\\
5.40407161231372	0.898511680012612\\
5.40650048022895	0.898025586154064\\
5.40892934814418	0.897538850110359\\
5.41168834075127	0.896985473584459\\
5.41444733335835	0.896431018683969\\
5.41720632596544	0.895875241389597\\
5.41996531857253	0.895318727549455\\
5.42193638903445	0.894920967856519\\
5.42390745949637	0.894522617712208\\
5.4258785299583	0.894123600137434\\
5.42784960042022	0.893724146586668\\
5.42982067088214	0.893324410833995\\
5.43179174134406	0.892924151424658\\
5.43376281180598	0.892523333871671\\
5.4357338822679	0.892122059749774\\
5.4381355302667	0.891632628334505\\
5.44053717826549	0.891142436410575\\
5.44293882626429	0.890651419173789\\
5.44534047426308	0.890159731274162\\
5.44806712799497	0.889600950928885\\
5.45079378172687	0.889041087501474\\
5.45352043545876	0.888479931901691\\
5.45624708919066	0.887917986200935\\
5.45872611476332	0.887406894086091\\
5.46120514033598	0.886894722526651\\
5.46368416590864	0.886381125046883\\
5.4661631914813	0.885866953426302\\
5.4681633324954	0.885452136749059\\
5.47016347350949	0.885036611123702\\
5.47216361452358	0.88462024899708\\
5.47416375553767	0.884203424404681\\
5.47601824242102	0.883816755658281\\
5.47787272930437	0.883429571967478\\
5.47972721618772	0.883041840748527\\
5.48158170307108	0.882653674567432\\
5.48374809317564	0.882199774570311\\
5.4859144832802	0.881745223590608\\
5.48808087338477	0.881289984664186\\
5.49024726348933	0.88083415228291\\
5.49288116245503	0.880279295487232\\
5.49551506142073	0.879723444751935\\
5.49814896038644	0.879166494782374\\
5.50078285935214	0.87860869566515\\
5.50346738545003	0.878039669856203\\
5.50615191154792	0.877469448047748\\
5.5088364376458	0.876897734009365\\
5.51152096374369	0.876325247841424\\
5.5137366585638	0.875852634560093\\
5.5159523533839	0.875379106477893\\
5.518168048204	0.87490443614923\\
5.52038374302411	0.874429215881703\\
5.52223731054852	0.874031540826643\\
5.52409087807294	0.873633290328671\\
5.52594444559736	0.873234416002672\\
5.52779801312177	0.87283508650906\\
5.52975572328438	0.872412946039136\\
5.53171343344698	0.871990239255613\\
5.53367114360959	0.871566940910541\\
5.53562885377219	0.871143126826505\\
5.53804843730338	0.870618702331617\\
5.54046802083457	0.870093426491943\\
5.54288760436575	0.869567248483157\\
5.54530718789694	0.869040290012144\\
5.54806645605674	0.868438613771962\\
5.55082572421655	0.867835740941734\\
5.55358499237635	0.867231495299233\\
5.55634426053615	0.866626302938583\\
5.55832014242671	0.86619254942118\\
5.56029602431727	0.865758153379116\\
5.56227190620783	0.865323058278346\\
5.56424778809839	0.864887434844648\\
5.56622366998895	0.864451396410113\\
5.56819955187951	0.864014764520125\\
5.57017543377007	0.863577513638405\\
5.57215131566063	0.863139719670079\\
5.57455232377936	0.862607087308374\\
5.5769533318981	0.862073591814915\\
5.57935434001684	0.861539185671902\\
5.58175534813558	0.861003983906849\\
5.58447422211144	0.860397156202118\\
5.58719309608731	0.859789148937096\\
5.58991197006317	0.859179811463423\\
5.59263084403904	0.858569509012206\\
5.59510351992849	0.858013994910812\\
5.59757619581795	0.857457376242259\\
5.6000488717074	0.856899407694996\\
5.60252154759686	0.856340697322242\\
5.60452256381986	0.855888337074417\\
5.60652358004287	0.855435251178896\\
5.60852459626588	0.854981349159211\\
5.61052561248889	0.854526898655388\\
5.61238487344535	0.854104304495351\\
5.61424413440181	0.8536811522943\\
5.61610339535827	0.853257418606829\\
5.61796265631473	0.852833185197041\\
5.62013184332411	0.852337677297309\\
5.62230103033349	0.851841447668565\\
5.62447021734287	0.85134446986599\\
5.62663940435225	0.850846812852958\\
5.62926973938464	0.850242551639425\\
5.63190007441702	0.84963720828206\\
5.63453040944941	0.849030708166507\\
5.6371607444818	0.848423231473177\\
5.63983725969199	0.847804347804877\\
5.64251377490219	0.847184231440651\\
5.64519029011239	0.846562676232838\\
5.64786680532259	0.84594018863449\\
5.65007898499186	0.845425320256991\\
5.65229116466114	0.844909543233679\\
5.65450334433042	0.844392701255017\\
5.65671552399969	0.843875205903454\\
5.6585714706325	0.843440747521804\\
5.66042741726531	0.843005696501334\\
5.66228336389811	0.842570019409215\\
5.66413931053092	0.842133834328795\\
5.66610117551097	0.841672287597793\\
5.66806304049102	0.841210132286137\\
5.67002490547108	0.840747350925913\\
5.67198677045113	0.840283997229808\\
5.67440711676103	0.839711634638844\\
5.67682746307093	0.83913835687199\\
5.67924780938083	0.838564128970316\\
5.68166815569073	0.837989037008636\\
5.68442138270303	0.837333948654745\\
5.68717460971533	0.836677617196608\\
5.68992783672764	0.836019922708049\\
5.69268106373994	0.835361160113726\\
5.69465571173207	0.834888167102\\
5.6966303597242	0.834414516847636\\
5.69860500771634	0.833940171250359\\
5.70057965570847	0.833465247723761\\
5.7025543037006	0.832989823765931\\
5.70452895169273	0.832513777757441\\
5.70650359968486	0.832037092779327\\
5.708478247677	0.831559820887615\\
5.71087696273661	0.830979322044321\\
5.71327567779622	0.830397916491864\\
5.71567439285583	0.829815572987532\\
5.71807310791544	0.829232369778537\\
5.72078969044638	0.828570972137248\\
5.72350627297733	0.827908366058032\\
5.72622285550828	0.827244452573617\\
5.72893943803923	0.826579476732501\\
5.73141113231321	0.825973763354188\\
5.73388282658719	0.825366967005594\\
5.73635452086117	0.824758927013275\\
5.73882621513515	0.824150047731284\\
5.74082689706917	0.823656793839755\\
5.74282757900319	0.823162831279572\\
5.74482826093721	0.822668101254776\\
5.74682894287123	0.822172780925536\\
5.74868734508512	0.821712257778725\\
5.75054574729901	0.821251169919329\\
5.75240414951291	0.820789502481331\\
5.7542625517268	0.82032730941917\\
5.75642978782225	0.819787692524993\\
5.7585970239177	0.819247334441865\\
5.76076426001315	0.818706218681432\\
5.7629314961086	0.818164390528197\\
5.76555924808008	0.817506541296312\\
5.76818700005157	0.816847592286785\\
5.77081475202305	0.816187497046099\\
5.77344250399453	0.815526372082175\\
5.77611729691577	0.814852520689964\\
5.77879208983701	0.814177462369864\\
5.78146688275825	0.813501068816631\\
5.7841416756795	0.812823662435298\\
5.78635324399802	0.812263012857659\\
5.78856481231655	0.811701499537697\\
5.79077638063507	0.81113902582222\\
5.7929879489536	0.810575851360275\\
5.79484324358117	0.810102990252093\\
5.79669853820874	0.809629552899318\\
5.79855383283631	0.809155519110942\\
5.80040912746388	0.808680962960193\\
5.80236943413766	0.808179030761508\\
5.80432974081144	0.807676490557264\\
5.80629004748522	0.807173332165809\\
5.808250354159	0.806669589169178\\
5.81066822239273	0.806047500246173\\
5.81308609062646	0.805424496211394\\
5.81550395886019	0.804800556887824\\
5.81792182709392	0.804175735469678\\
5.82067269328319	0.803463878947443\\
5.82342355947246	0.802750806975523\\
5.82617442566174	0.802036449987648\\
5.82892529185101	0.801320985968871\\
5.83089928945511	0.800806974395214\\
5.83287328705922	0.800292329147593\\
5.83484728466332	0.79977702851601\\
5.83682128226743	0.799261142550228\\
5.83879527987153	0.798744716977727\\
5.84076927747564	0.798227680738605\\
5.84274327507974	0.797710024587857\\
5.84471727268385	0.79719177951869\\
5.84711421013063	0.796561740888073\\
5.84951114757741	0.795930811667413\\
5.8519080850242	0.795298975015545\\
5.85430502247098	0.794666276955241\\
5.85701867557451	0.793949011748387\\
5.85973232867804	0.793230584041442\\
5.86244598178157	0.792510940261204\\
5.8651596348851	0.791790220254327\\
5.86762889557805	0.791133607124568\\
5.87009815627099	0.790475990343004\\
5.87256741696394	0.789817283722683\\
5.87503667765689	0.789157712308116\\
5.87703623969485	0.788623083532235\\
5.87903580173281	0.788087800763821\\
5.88103536377077	0.787551833265998\\
5.88303492580873	0.787015278025086\\
5.88489273365977	0.786516288102374\\
5.8867505415108	0.786016761395488\\
5.88860834936184	0.785516690641051\\
5.89046615721288	0.785016105212863\\
5.89263219664979	0.784431843150905\\
5.89479823608671	0.78384686862076\\
5.89696427552363	0.783261173918346\\
5.89913031496055	0.782674783580959\\
5.9017556485521	0.781963156214006\\
5.90438098214365	0.781250481795856\\
5.9070063157352	0.780536738523198\\
5.90963164932675	0.779821987401745\\
5.91230351529105	0.779093616767568\\
5.91497538125536	0.778364133811249\\
5.91764724721966	0.777633478178085\\
5.92031911318396	0.776901811575511\\
5.92252877171382	0.776296052063656\\
5.92473843024367	0.775689518036211\\
5.92694808877353	0.775082165159623\\
5.92915774730339	0.774474119593398\\
5.93101211367452	0.773963367555544\\
5.93286648004566	0.773452088426941\\
5.9347208464168	0.772940273663558\\
5.93657521278794	0.772427958572319\\
5.93853463051646	0.771886101007169\\
5.94049404824497	0.77134367423795\\
5.94245346597349	0.770800674466494\\
5.94441288370201	0.77025711766066\\
5.94682899396443	0.769586122471504\\
5.94924510422685	0.768914270666052\\
5.95166121448928	0.768241554943928\\
5.9540773247517	0.767567999936904\\
5.95682533797252	0.766800937517852\\
5.95957335119334	0.766032760522105\\
5.96232136441416	0.76526344300469\\
5.96506937763498	0.764493061623073\\
5.96704185974728	0.763939470574304\\
5.96901434185957	0.763385306294363\\
5.97098682397187	0.762830561324896\\
5.97295930608417	0.762275264480085\\
5.97493178819647	0.761719433848755\\
5.97690427030877	0.761163042470417\\
5.97887675242107	0.760606087802912\\
5.98084923453337	0.760048582444175\\
5.98324409607688	0.759370968621143\\
5.9856389576204	0.758692536811735\\
5.98803381916392	0.758013282703596\\
5.99042868070743	0.757333224254849\\
5.99313989403561	0.7565623881906\\
5.99585110736379	0.755790504001906\\
5.99856232069196	0.755017557277752\\
6.00127353402014	0.754243596921165\\
6.00374073202342	0.753538455532476\\
6.0062079300267	0.75283244076617\\
6.00867512802998	0.752125530248882\\
6.01114232603326	0.751417794939452\\
6.01314036989381	0.750844066313867\\
6.01513841375435	0.750269771779329\\
6.01713645761489	0.749694904634031\\
6.01913450147544	0.749119492867374\\
6.02099087834494	0.748584405348387\\
6.02284725521444	0.748048840704344\\
6.02470363208395	0.747512798215404\\
6.02656000895345	0.746976286018723\\
6.02872419679458	0.746350227011087\\
6.03088838463571	0.745723528447624\\
6.03305257247684	0.745096190174143\\
6.03521676031797	0.744468218806384\\
6.03783969873142	0.743706293749436\\
6.04046263714487	0.742943437143494\\
6.04308557555832	0.742179648271503\\
6.04570851397177	0.741414940437341\\
6.04837799557924	0.740635732832755\\
6.05104747718671	0.739855566176025\\
6.05371695879417	0.739074437838583\\
6.05638644040164	0.738292372486822\\
6.05859427746334	0.737644852475848\\
6.06080211452504	0.736996683714166\\
6.06300995158674	0.736347866114648\\
6.06521778864843	0.735698412365239\\
6.06707067489664	0.735152880988732\\
6.06892356114484	0.73460689964277\\
6.07077644739305	0.734060469633994\\
6.07262933364125	0.733513593242862\\
6.07458708546711	0.732935281582376\\
6.07654483729297	0.732356473139522\\
6.07850258911883	0.731777169515399\\
6.08046034094469	0.731197371643853\\
6.08287424980953	0.730481800535246\\
6.08528815867437	0.729765482006152\\
6.08770206753922	0.729048419618717\\
6.09011597640406	0.728330613678447\\
6.09286144816887	0.727513306060405\\
6.09560691993369	0.726695045575146\\
6.0983523916985	0.725875842925092\\
6.10109786346331	0.725055689109737\\
6.10306868994429	0.724466350255175\\
6.10503951642527	0.723876528643066\\
6.10701034290625	0.72328622873838\\
6.10898116938723	0.722695444557747\\
6.1109519958682	0.722104170911671\\
6.11292282234918	0.721512417947336\\
6.11489364883016	0.720920188704336\\
6.11686447531114	0.720327480268719\\
6.11925718503163	0.719607245980383\\
6.12164989475213	0.718886312604449\\
6.12404260447262	0.718164686233345\\
6.12643531419312	0.717442361233479\\
6.1291439690708	0.716623800674369\\
6.13185262394849	0.715804361857337\\
6.13456127882617	0.714984062837694\\
6.13726993370386	0.714162876530647\\
6.13973483474341	0.713414783221112\\
6.14219973578296	0.712665986541442\\
6.14466463682252	0.711916516864061\\
6.14712953786207	0.711166316994404\\
6.14912582020073	0.710558168890423\\
6.15112210253938	0.709949568331586\\
6.15311838487804	0.709340528396663\\
6.15511466721669	0.708731019780822\\
6.15696945123174	0.708164274302061\\
6.15882423524679	0.707597135790233\\
6.16067901926185	0.707029608873003\\
6.1625338032769	0.706461684063502\\
6.16469606361222	0.705799100125974\\
6.16685832394755	0.705135983838669\\
6.16902058428288	0.704472341191016\\
6.17118284461821	0.703808163947373\\
6.17380332375094	0.703002505639988\\
6.17642380288368	0.702196079733842\\
6.17904428201641	0.701388902653445\\
6.18166476114915	0.700580948404502\\
6.18433169033871	0.69975783007285\\
6.18699861952828	0.698933949619606\\
6.18966554871785	0.698109351271912\\
6.19233247790742	0.697283947570645\\
6.19453826017013	0.69660059090934\\
6.19674404243283	0.695916736935405\\
6.19894982469554	0.695232421330073\\
6.20115560695825	0.694547564295974\\
6.20300683298114	0.693972326899359\\
6.20485805900403	0.693396736564092\\
6.20670928502692	0.692820802494663\\
6.20856051104981	0.692244500090677\\
6.21051650960196	0.691635162374165\\
6.21247250815412	0.691025424776862\\
6.21442850670628	0.690415293193317\\
6.21638450525843	0.689804756327557\\
6.21879617244855	0.689051416823516\\
6.22120783963866	0.688297476049905\\
6.22361950682878	0.68754294618524\\
6.22603117401889	0.686787807818457\\
6.22877400832497	0.685928196994638\\
6.23151684263105	0.685067838242666\\
6.23425967693712	0.684206771355468\\
6.2370025112432	0.68334491850057\\
6.23897149179351	0.682725700324491\\
6.24094047234382	0.682106110425142\\
6.24290945289413	0.681486162667302\\
6.24487843344444	0.680865823212419\\
6.24684741399475	0.680245068288686\\
6.24881639454506	0.679623937561825\\
6.25078537509537	0.679002438424759\\
6.25275435564569	0.678380555557635\\
6.25514479896841	0.677625023669789\\
6.25753524229114	0.676868943890338\\
6.25992568561386	0.676112330401961\\
6.26231612893659	0.67535515877626\\
6.2650222058619	0.674497292624098\\
6.26772828278721	0.673638755101522\\
6.27043435971251	0.672779589532305\\
6.27314043663782	0.671919708842996\\
6.27560299886938	0.671136490411217\\
6.27806556110094	0.670352762388231\\
6.2805281233325	0.669568596077478\\
6.28299068556406	0.668783833846779\\
6.28498507326255	0.668147738899826\\
6.28697946096105	0.667511319734523\\
6.28897384865955	0.666874604659408\\
6.29096823635804	0.666237519648606\\
6.29282125130819	0.665645217760225\\
6.29467426625833	0.665052622451994\\
6.29652728120848	0.664459742409467\\
6.29838029615862	0.663866554412312\\
6.3005404836629	0.663174623763301\\
6.30270067116718	0.662482290260117\\
6.30486085867147	0.661789564519723\\
6.30702104617575	0.66109642675106\\
6.30963900543824	0.660255819995392\\
6.31225696470072	0.659414640190289\\
6.31487492396321	0.658572916681567\\
6.31749288322569	0.657730593163567\\
6.32015725632476	0.656872631292795\\
6.32282162942383	0.656014128811252\\
6.3254860025229	0.655155165263203\\
6.32815037562197	0.654295567582373\\
6.33035404123581	0.653584002787671\\
6.33255770684965	0.652872104395147\\
6.33476137246349	0.652159934884443\\
6.33696503807733	0.651447344314373\\
6.33881447221384	0.65084889323773\\
6.34066390635035	0.650250196896345\\
6.34251334048686	0.649651270324644\\
6.34436277462337	0.64905206860912\\
6.34631687063457	0.648418625381087\\
6.34827096664577	0.647784893549545\\
6.35022506265697	0.647150882130502\\
6.35217915866817	0.646516570596355\\
6.35458847962253	0.645734051809922\\
6.35699780057689	0.644951099531482\\
6.35940712153125	0.644167732183293\\
6.36181644248561	0.643383915553788\\
6.36455662389849	0.642491851082173\\
6.36729680531137	0.641599266718336\\
6.37003698672426	0.640706223395712\\
6.37277716813714	0.639812592273157\\
6.37474423036478	0.639170664253158\\
6.37671129259241	0.638528485617266\\
6.37867835482005	0.637886076985253\\
6.38064541704769	0.63724338402159\\
6.38261247927532	0.636600369345739\\
6.38457954150296	0.635957094120796\\
6.3865466037306	0.635313568810862\\
6.38851366595823	0.63466976898737\\
6.39090178294636	0.633887764292866\\
6.39328989993449	0.633105380087217\\
6.39567801692261	0.63232263623402\\
6.39806613391074	0.631539494591122\\
6.40076957773521	0.630652400270245\\
6.40347302155967	0.629764859106858\\
6.40617646538414	0.628876932204245\\
6.40887990920861	0.627988489323458\\
6.41134006683244	0.627179411905995\\
6.41380022445628	0.626370026179717\\
6.41626038208011	0.625560432118961\\
6.41872053970395	0.62475040064447\\
6.42071296224973	0.624093924554804\\
6.42270538479551	0.623437256591271\\
6.42469780734129	0.622780435592633\\
6.42669022988706	0.62212335596656\\
6.42854141255671	0.621512560478659\\
6.43039259522635	0.620901577672734\\
6.43224377789599	0.620290418971394\\
6.43409496056564	0.619679051498792\\
6.43625302385689	0.618966040394107\\
6.43841108714814	0.618252766132441\\
6.44056915043939	0.617539242413642\\
6.44272721373064	0.61682544134964\\
6.4453426100956	0.615959957073341\\
6.44795800646055	0.615094107316319\\
6.4505734028255	0.614227930037871\\
6.45318879919045	0.613361347988575\\
6.45585056915726	0.612478866091768\\
6.45851233912407	0.611596071486553\\
6.46117410909088	0.61071306723441\\
6.46383587905769	0.609829622075549\\
6.46603737257303	0.6090984474906\\
6.46823886608838	0.608367102837875\\
6.47044035960372	0.60763566825425\\
6.47264185311906	0.606903946680397\\
6.47448944266202	0.606289526645829\\
6.47633703220499	0.605674971025135\\
6.47818462174795	0.60506029859701\\
6.48003221129091	0.60444545090952\\
6.48198436159202	0.603795574169225\\
6.48393651189312	0.603145525015232\\
6.48588866219422	0.60249531441663\\
6.48784081249533	0.601844915715001\\
6.49024775272708	0.601042702965242\\
6.49265469295884	0.600240231966875\\
6.49506163319059	0.599437525023518\\
6.49746857342235	0.598634538196206\\
6.50020607004233	0.59772085256635\\
6.50294356666232	0.596806880124649\\
6.5056810632823	0.595892694972754\\
6.50841855990229	0.594978135459658\\
6.51038366229372	0.594321311025087\\
6.51234876468516	0.593664357954957\\
6.51431386707659	0.593007300989888\\
6.51627896946802	0.592350072791291\\
6.51824407185946	0.591692627432699\\
6.52020917425089	0.591035039480011\\
6.52217427664233	0.590377321209876\\
6.52413937903376	0.58971944245227\\
6.5265251360723	0.588920485441178\\
6.52891089311084	0.588121321382325\\
6.53129665014937	0.587321973458797\\
6.53368240718791	0.586522394994442\\
6.53638319614517	0.585616876072595\\
6.53908398510243	0.584711135981737\\
6.54178477405969	0.583805246207336\\
6.54448556301695	0.582899050309009\\
6.54694329518256	0.582073977560074\\
6.54940102734816	0.581248791898443\\
6.55185875951377	0.580423609851798\\
6.55431649167937	0.579598159907018\\
6.55630692118531	0.578929308570907\\
6.55829735069124	0.578260393213499\\
6.56028778019717	0.577591458595184\\
6.5622782097031	0.576922380695314\\
6.56412752894229	0.576300534326048\\
6.56597684818148	0.575678605945421\\
6.56782616742067	0.575056608440757\\
6.56967548665986	0.57443450336146\\
6.57183139842836	0.573709090407489\\
6.57398731019685	0.572983554479825\\
6.57614322196535	0.572257910886753\\
6.57829913373384	0.571532127114679\\
6.580911949909	0.570652288658632\\
6.58352476608416	0.56977229137902\\
6.58613758225932	0.568892177706411\\
6.58875039843447	0.568011858766786\\
6.59140955623419	0.567115580364683\\
6.59406871403391	0.566219209603378\\
6.59672787183363	0.56532286163541\\
6.59938702963335	0.56442627397607\\
6.60158633798429	0.563684370037422\\
6.60378564633524	0.562942450183237\\
6.60598495468618	0.562200603388648\\
6.60818426303712	0.561458608012828\\
6.61002998900076	0.560835670517729\\
6.61187571496439	0.560212702765909\\
6.61372144092803	0.559589725299561\\
6.61556716689167	0.558966672757531\\
6.61751735182575	0.558308229658687\\
6.61946753675983	0.557649728254152\\
6.62141772169391	0.556991180376843\\
6.62336790662798	0.556332556284652\\
6.62577245261495	0.555520342559309\\
6.62817699860191	0.554708042925652\\
6.63058154458887	0.553895681366545\\
6.63298609057584	0.553083209189946\\
6.6357209000313	0.552158921344689\\
6.63845570948675	0.551234571959003\\
6.64119051894221	0.550310240776648\\
6.64392532839767	0.549385750939687\\
6.64588846472592	0.548721936856898\\
6.64785160105417	0.548058110644043\\
6.64981473738242	0.547394298697184\\
6.65177787371066	0.546730427891167\\
6.65374101003891	0.546066448625652\\
6.65570414636716	0.545402441171599\\
6.65766728269541	0.544738418464453\\
6.65963041902366	0.544074347844737\\
6.66201381169608	0.543268014479338\\
6.6643972043685	0.542461641660518\\
6.66678059704093	0.541655253728676\\
6.66916398971335	0.540848800464314\\
6.67186212204228	0.539935686233924\\
6.67456025437121	0.539022566786821\\
6.67725838670014	0.538109517134507\\
6.67995651902907	0.537196370768511\\
6.68241182569333	0.536365148708784\\
6.68486713235759	0.535533994981869\\
6.68732243902185	0.534703031411926\\
6.68977774568611	0.533871971404529\\
6.6917661826439	0.533198704794282\\
6.69375461960169	0.532525492357021\\
6.69574305655948	0.531852380533442\\
6.69773149351728	0.531179239219474\\
6.69957895068921	0.530553719951536\\
6.70142640786114	0.529928218692047\\
6.70327386503307	0.529302748649364\\
6.705121322205	0.52867726963743\\
6.70727508599321	0.52794803872194\\
6.70942884978142	0.527218819496388\\
6.71158261356964	0.526489627567373\\
6.71373637735785	0.525760429071177\\
6.71634661984841	0.524876619541124\\
6.71895686233896	0.523992848568773\\
6.72156710482952	0.523109159338807\\
6.72417734732008	0.522225460053316\\
6.72683390116252	0.521325933215684\\
6.72949045500496	0.520426519064109\\
6.7321470088474	0.519527334493382\\
6.73480356268983	0.518628110662957\\
6.73700069384446	0.517884182891101\\
6.73919782499908	0.517140379295558\\
6.74139495615371	0.51639678973245\\
6.74359208730833	0.515653188635341\\
6.74543595768851	0.515029017659483\\
6.7472798280687	0.514404914087744\\
6.74912369844888	0.513780898471697\\
6.75096756882906	0.513156904607964\\
6.75291579841919	0.512497569930574\\
6.75486402800932	0.511838285181874\\
6.75681225759945	0.511179062115428\\
6.75876048718959	0.510519870703541\\
6.76116265265515	0.509707095521592\\
6.76356481812071	0.508894398332135\\
6.76596698358627	0.508081802890332\\
6.76836914905183	0.507269260303182\\
6.77110128771066	0.506345078899777\\
6.77383342636949	0.505421047043687\\
6.77656556502832	0.504497243509371\\
6.77929770368715	0.503573492105222\\
6.78125888823579	0.502910350674581\\
6.78322007278444	0.502247305212783\\
6.78518125733309	0.50158438162623\\
6.78714244188174	0.500921507474286\\
6.78910362643039	0.500258633844898\\
6.79106481097904	0.499595839902549\\
6.79302599552769	0.498933138260495\\
6.79498718007633	0.498270496691416\\
6.79736822562129	0.497466036520678\\
6.79974927116626	0.496661695420443\\
6.80213031671122	0.495857497052407\\
6.80451136225618	0.495053392121218\\
6.80720685914707	0.494143122717544\\
6.80990235603796	0.493233049700914\\
6.81259785292885	0.492323245715832\\
6.81529334981974	0.491413548425494\\
6.81774625350222	0.490585648807437\\
6.8201991571847	0.489757981853009\\
6.82265206086718	0.48893066499443\\
6.82510496454966	0.488103420460285\\
6.82709142968272	0.487433382138915\\
6.82907789481578	0.486763504955121\\
6.83106435994884	0.486093833417717\\
6.8330508250819	0.485424242076685\\
6.83489644007479	0.484802125922713\\
6.83674205506769	0.484180120886974\\
6.83858767006059	0.483558239548691\\
6.84043328505348	0.482936443325237\\
6.84258492337252	0.482211618733397\\
6.84473656169156	0.481486932705079\\
6.8468882000106	0.480762400069555\\
6.84903983832964	0.48003798846429\\
6.85164753434771	0.479160144073599\\
6.85425523036579	0.478282523444458\\
6.85686292638387	0.47740516743642\\
6.85947062240195	0.476527988815462\\
6.86212460183362	0.475635292614874\\
6.86477858126529	0.474742896999906\\
6.86743256069697	0.473850911973737\\
6.87008654012864	0.472959083461116\\
6.87228152158261	0.472221438190254\\
6.87447650303657	0.471484042643129\\
6.87667148449054	0.470746980953753\\
6.87886646594451	0.470010041040725\\
6.88070850586239	0.469391579744242\\
6.88255054578028	0.468773275283797\\
6.88439258569816	0.468155146792785\\
6.88623462561605	0.467537132322678\\
6.88818092648703	0.466884217169308\\
6.890127227358	0.466231453360969\\
6.89207352822898	0.465578851820651\\
6.89401982909996	0.464926384587855\\
6.89641964600404	0.464122034387195\\
6.89881946290812	0.463317916300724\\
6.9012192798122	0.462514052337993\\
6.90361909671627	0.461710397212018\\
6.90634860073834	0.460796508352208\\
6.90907810476041	0.459882965049222\\
6.91180760878248	0.458969839790594\\
6.91453711280454	0.45805697012807\\
6.91649637622656	0.457401782484459\\
6.91845563964857	0.456746790382085\\
6.92041490307058	0.456092017531583\\
6.9223741664926	0.455437397469081\\
6.92433342991461	0.454782885525652\\
6.92629269333662	0.454128554254964\\
6.92825195675864	0.453474415184531\\
6.93021122018065	0.45282043890544\\
6.93258995371688	0.45202663383011\\
6.9349686872531	0.451233096792909\\
6.93734742078933	0.450439849351064\\
6.93972615432556	0.449646846760052\\
6.94241905521542	0.448749329590746\\
6.94511195610527	0.447852196198289\\
6.94780485699513	0.44695551225221\\
6.95049775788499	0.446059130982744\\
6.95294829776223	0.44524353661136\\
6.95539883763948	0.444428323661251\\
6.95784937751672	0.443613597615392\\
6.96029991739397	0.442799108444185\\
6.9622844462461	0.442139544053965\\
6.96426897509822	0.441480237571228\\
6.96625350395035	0.44082122878931\\
6.96823803280248	0.440162405350329\\
6.97008183991779	0.43955039881434\\
6.9719256470331	0.438938589974854\\
6.97376945414841	0.438326990066187\\
6.97561326126372	0.437715564723294\\
6.97776281230829	0.437002940792078\\
6.97991236335286	0.436290574761034\\
6.98206191439744	0.435578479879544\\
6.98421146544201	0.434866627510685\\
6.98681665927717	0.434004164067585\\
6.98942185311233	0.433142098094011\\
6.9920270469475	0.43228046582016\\
6.99463224078266	0.431419190344713\\
6.99728369163214	0.430542873808358\\
6.99993514248162	0.429667030552883\\
7.0025865933311	0.428791757230904\\
7.00523804418058	0.427916830582602\\
7.00743091759389	0.427193335311708\\
7.00962379100719	0.426470202903428\\
7.01181666442049	0.425747506873788\\
7.0140095378338	0.425025061726146\\
7.01584978532916	0.424418886351013\\
7.01769003282453	0.423812950093595\\
7.0195302803199	0.423207269630949\\
7.02137052781526	0.422601791077609\\
7.02331494016008	0.421962221085399\\
7.02525935250489	0.421322897696725\\
7.0272037648497	0.420683830466105\\
7.02914817719452	0.420044995249144\\
7.03154569287259	0.419257583798831\\
7.03394320855066	0.418470549731448\\
7.03634072422873	0.417683912227524\\
7.0387382399068	0.41689763240881\\
7.04146516128398	0.416003687160805\\
7.04419208266117	0.415110270358942\\
7.04691900403835	0.414217444414563\\
7.04964592541554	0.413325070106531\\
7.05160331038653	0.412684734833215\\
7.05356069535751	0.412044687423644\\
7.0555180803285	0.411404948194579\\
7.05747546529949	0.410765460456219\\
7.05943285027047	0.410126186313136\\
7.06139023524146	0.409487187792356\\
7.06334762021245	0.408848474807543\\
7.06530500518343	0.408210022466577\\
7.06768147595116	0.407435196032576\\
7.07005794671888	0.406660778177934\\
7.0724344174866	0.405886787374449\\
7.07481088825432	0.405113185980466\\
7.07750124806979	0.404237812363636\\
7.08019160788527	0.403362997796421\\
7.08288196770074	0.402488797826838\\
7.08557232751622	0.40161508915114\\
7.08802055669347	0.400820314912099\\
7.09046878587071	0.400026058252895\\
7.09291701504796	0.399232407608366\\
7.09536524422521	0.398439153622201\\
7.0973478837123	0.397796932273046\\
7.09933052319939	0.397155057398036\\
7.10131316268647	0.396513562227233\\
7.10329580217356	0.395872353191952\\
7.10513784623597	0.39527681615799\\
7.10697989029838	0.394681557874689\\
7.10882193436079	0.394086587764002\\
7.11066397842319	0.393491877423027\\
7.11281149229568	0.392798847464897\\
7.11495900616817	0.392106188142693\\
7.11710652004066	0.391413910603592\\
7.11925403391315	0.390721991400488\\
7.12185678387411	0.389883841671596\\
7.12445953383508	0.389046253147937\\
7.12706228379604	0.388209255950314\\
7.12966503375701	0.38737278724796\\
7.13231401585266	0.386521909633451\\
7.13496299794831	0.385671665537076\\
7.13761198004396	0.384822134190759\\
7.14026096213961	0.38397313338246\\
7.14245178076367	0.383271251858936\\
7.14464259938774	0.382569836557301\\
7.14683341801181	0.381868947347137\\
7.14902423663587	0.38116843353269\\
7.15086273950059	0.380580784065336\\
7.15270124236531	0.379993450119512\\
7.15453974523002	0.379406445286575\\
7.15637824809474	0.378819726094059\\
7.15832082217843	0.378200074275223\\
7.16026339626212	0.377580758880724\\
7.16220597034581	0.376961787770476\\
7.1641485444295	0.376343141674499\\
7.16654381829723	0.375580750116367\\
7.16893909216496	0.37481887322266\\
7.17133436603268	0.374057526694966\\
7.17372963990041	0.373296679724529\\
7.1764540440826	0.372431838313102\\
7.17917844826479	0.371567696854337\\
7.18190285244698	0.370704305485709\\
7.18462725662917	0.36984155373469\\
7.18658281546942	0.369222617799103\\
7.18853837430967	0.368604055872854\\
7.19049393314992	0.367985884201526\\
7.19244949199017	0.367368058034536\\
7.19440505083042	0.366750547662872\\
7.19636060967068	0.366133402357572\\
7.19831616851093	0.36551663011979\\
7.20027172735118	0.364900211516918\\
7.20264599611913	0.364152263028558\\
7.20502026488708	0.363404855754038\\
7.20739453365504	0.362658004532864\\
7.20976880242299	0.361911680204148\\
7.2124566887862	0.361067360682062\\
7.2151445751494	0.360223764534928\\
7.21783246151261	0.359380935519079\\
7.22052034787582	0.358538777973794\\
7.22296633072567	0.357772899174524\\
7.22541231357552	0.357007663619579\\
7.22785829642538	0.356243140100625\\
7.23030427927523	0.355479166598237\\
7.23228508541023	0.354860800740741\\
7.23426589154523	0.354242863047377\\
7.23624669768023	0.353625379274947\\
7.23822750381523	0.353008277490906\\
7.24006783812555	0.352435238994007\\
7.24190817243587	0.351862555119397\\
7.2437485067462	0.351290233246752\\
7.24558884105652	0.350718251773962\\
7.2477343776197	0.350051822990543\\
7.24987991418288	0.349385870916568\\
7.25202545074606	0.348720404336623\\
7.25417098730923	0.348055405662818\\
7.25677136330525	0.347250032148627\\
7.25937173930126	0.346445373532929\\
7.26197211529728	0.34564145313705\\
7.2645724912933	0.3448382238535\\
7.26721907597167	0.344021360891693\\
7.26986566065004	0.343205280178475\\
7.2725122453284	0.342390041789436\\
7.27515883000677	0.341575508940445\\
7.27734765650446	0.340902300456314\\
7.27953648300214	0.340229653070949\\
7.28172530949982	0.3395576117944\\
7.2839141359975	0.338886064086219\\
7.28575094994516	0.338322839296545\\
7.28758776389282	0.337760000832437\\
7.28942457784047	0.337197558956098\\
7.29126139178813	0.33663548151106\\
7.29320218617856	0.336041958674379\\
7.295142980569	0.335448856211316\\
7.29708377495944	0.334856180153512\\
7.29902456934987	0.334263916476357\\
7.30141767090019	0.333534175462251\\
7.30381077245051	0.332805077442288\\
7.30620387400083	0.332076634384488\\
7.30859697555114	0.331348824081393\\
7.31131893920617	0.330521726959711\\
7.3140409028612	0.329695489145291\\
7.31676286651623	0.328870147791708\\
7.31948483017126	0.328045622859502\\
7.32143862312155	0.327454254091063\\
7.32339241607185	0.326863339013404\\
7.32534620902214	0.326272889604105\\
7.32730000197243	0.325682873650335\\
7.32925379492273	0.325093269973328\\
7.33120758787302	0.324504114450871\\
7.33316138082332	0.323915413077824\\
7.33511517377361	0.323327152098722\\
7.33748731090303	0.322613509686967\\
7.33985944803245	0.321900531651276\\
7.34223158516187	0.321188229039738\\
7.34460372229129	0.320476581431398\\
7.34728921352262	0.319671683014381\\
7.34997470475394	0.318867659725622\\
7.35266019598527	0.31806454320032\\
7.35534568721659	0.317262266113337\\
7.35778949761882	0.316532851677988\\
7.36023330802105	0.315804195288252\\
7.36267711842328	0.315076345772128\\
7.36512092882551	0.314349189317318\\
7.36709996522856	0.313760773400675\\
7.36907900163161	0.313172860122038\\
7.37105803803466	0.312585467695759\\
7.37303707443772	0.311998546057342\\
7.37487575934212	0.311453641508887\\
7.37671444424651	0.310909161211519\\
7.37855312915091	0.310365110479858\\
7.38039181405531	0.309821474522783\\
7.3825354413362	0.309188188216949\\
7.38467906861708	0.308555476078629\\
7.38682269589797	0.307923344495245\\
7.38896632317886	0.307291781683156\\
7.39156440493665	0.306527070538778\\
7.39416248669443	0.305763215040737\\
7.39676056845222	0.305000231707986\\
7.39935865021	0.304238088933794\\
7.40200291862442	0.303463213699271\\
7.40464718703883	0.302689255784616\\
7.40729145545324	0.301916256410784\\
7.40993572386765	0.301144123412228\\
7.41212262891342	0.300506135124288\\
7.41430953395919	0.299868793388456\\
7.41649643900496	0.299232128713926\\
7.41868334405073	0.298596065799879\\
7.42051853149197	0.298062726288924\\
7.4223537189332	0.297529837063999\\
7.42418890637444	0.296997405142682\\
7.42602409381567	0.29646540932483\\
7.42796317409177	0.295903755492553\\
7.42990225436788	0.295342598056985\\
7.43184133464398	0.294781941249006\\
7.43378041492008	0.294221776063539\\
7.43617142221757	0.293531723767861\\
7.43856242951505	0.292842430435397\\
7.44095343681253	0.292153904376863\\
7.44334444411002	0.291466131546669\\
7.44606405353706	0.290684726905369\\
7.44878366296411	0.289904324745496\\
7.45150327239116	0.289124949772521\\
7.45422288181821	0.288346550806133\\
7.45617497592728	0.287788405726157\\
7.45812707003635	0.287230785557625\\
7.46007916414542	0.286673698210944\\
7.4620312582545	0.286117123291317\\
7.46398335236357	0.285561047600399\\
7.46593544647264	0.285005494317404\\
7.46788754058171	0.284450467504973\\
7.46983963469079	0.283895958697023\\
7.4722097187831	0.283223403189479\\
7.47457980287542	0.282551621826531\\
7.47694988696774	0.281880622022602\\
7.47931997106005	0.28121039143113\\
7.48200315467394	0.280452527841116\\
7.48468633828783	0.279695673844009\\
7.48736952190172	0.278939849711981\\
7.49005270551561	0.278185014299751\\
7.49249442554994	0.277498925899822\\
7.49493614558427	0.276813696369435\\
7.4973778656186	0.27612935607837\\
7.49981958565294	0.275445835605163\\
7.50179692254522	0.27489287607606\\
7.5037742594375	0.274340484317186\\
7.50575159632979	0.273788671598547\\
7.50772893322207	0.273237407859889\\
7.50956603520199	0.272725715330902\\
7.51140313718191	0.272214507987989\\
7.51324023916183	0.271703789221429\\
7.51507734114175	0.271193550404044\\
7.51721913427007	0.270599284855416\\
7.51936092739839	0.27000567858405\\
7.52150272052671	0.269412735724542\\
7.52364451365502	0.268820449674938\\
7.52624038942411	0.268103463336363\\
7.5288362651932	0.267387454953053\\
7.53143214096229	0.266672434775714\\
7.53402801673138	0.265958385021063\\
7.5366700585559	0.265232606588748\\
7.53931210038042	0.264507861884646\\
7.54195414220494	0.26378417513964\\
7.54459618402947	0.263061494007931\\
7.5467812452873	0.262464537220706\\
7.54896630654513	0.261868300013627\\
7.55115136780296	0.261272799943738\\
7.5533364290608	0.260677994785347\\
7.55517005829001	0.260179369790531\\
7.55700368751923	0.259681249649361\\
7.55883731674845	0.259183638465974\\
7.56067094597767	0.258686524687293\\
7.5626083838928	0.258161800030106\\
7.56454582180794	0.2576376365295\\
7.56648325972307	0.257114036766245\\
7.56842069763821	0.256590996087443\\
7.57080969627643	0.255946814288975\\
7.57319869491465	0.255303489802477\\
7.57558769355287	0.254661027608768\\
7.5779766921911	0.254019420676327\\
7.58069404211507	0.253290656416318\\
7.58341139203905	0.252563015154633\\
7.58612874196303	0.251836510598591\\
7.58884609188701	0.251111116491038\\
7.59079656020503	0.250591113477308\\
7.59274702852306	0.250071694880614\\
7.59469749684108	0.24955286503325\\
7.5966479651591	0.249034613694068\\
7.59859843347713	0.248516934463004\\
7.60054890179515	0.247999839476815\\
7.60249937011318	0.247483331064072\\
7.6044498384312	0.246967405234891\\
7.60681795533814	0.246341784421672\\
7.60918607224508	0.245717028694916\\
7.61155418915202	0.245093142225654\\
7.61392230605895	0.244470119437084\\
7.61660327766472	0.243765821458809\\
7.61928424927049	0.243062643564209\\
7.62196522087626	0.242360596185169\\
7.62464619248203	0.241659660241978\\
7.62708591147707	0.241022746868711\\
7.62952563047212	0.240386774275992\\
7.63196534946716	0.239751757129322\\
7.6344050684622	0.239117663390474\\
7.63638078192605	0.238604827448324\\
7.63835649538989	0.238092611801699\\
7.64033220885374	0.237581021825309\\
7.64230792231758	0.237070044192971\\
7.64414351330717	0.23659584789409\\
7.64597910429676	0.236122185810738\\
7.64781469528635	0.235649059662912\\
7.64965028627594	0.235176465909157\\
7.65179032668039	0.234626157531928\\
7.65393036708484	0.234076576596629\\
7.65607040748928	0.233527725256528\\
7.65821044789373	0.232979601107198\\
7.66080421346837	0.232316236605446\\
7.66339797904301	0.231653947238218\\
7.66599174461765	0.230992737885661\\
7.66858551019229	0.230332601991464\\
7.6712254226494	0.229661814094808\\
7.67386533510651	0.228992151266228\\
7.67650524756362	0.228323623612257\\
7.67914516002072	0.227656211298255\\
7.68132846136801	0.227105068420438\\
7.6835117627153	0.226554701662004\\
7.68569506406258	0.226005117920133\\
7.68787836540987	0.225456301866425\\
7.68971050996785	0.22499634148035\\
7.69154265452583	0.224536928019773\\
7.69337479908381	0.224078063162152\\
7.69520694364179	0.223619743117568\\
7.69714281645504	0.223136064562231\\
7.69907868926829	0.222652996928509\\
7.70101456208154	0.222170541380467\\
7.70295043489478	0.221688696693605\\
7.70533751716616	0.221095384472558\\
7.70772459943754	0.220503004569203\\
7.71011168170891	0.219911559127755\\
7.71249876398029	0.219321046583333\\
7.7152139566073	0.218650497894199\\
7.71792914923431	0.217981162954617\\
7.72064434186132	0.217313046473239\\
7.72335953448833	0.216646141842905\\
7.72530845540898	0.2161681932666\\
7.72725737632963	0.215690873337214\\
7.72920629725029	0.215214183468268\\
7.73115521817094	0.214738121384111\\
7.7331041390916	0.214262685960568\\
7.73505306001225	0.21378788049885\\
7.73700198093291	0.213313705870264\\
7.73895090185356	0.212840161523713\\
7.74131714387622	0.212266064314649\\
7.74368338589888	0.211692898833772\\
7.74604962792154	0.211120666543902\\
7.7484158699442	0.210549367009193\\
7.75109473234896	0.20990371430097\\
7.75377359475373	0.20925926143954\\
7.7564524571585	0.208616010964563\\
7.75913131956326	0.207973960750089\\
7.76156913329402	0.207390725190076\\
7.76400694702478	0.206808488226319\\
7.76644476075554	0.206227252219662\\
7.7688825744863	0.205647013904717\\
7.77085674581529	0.205177860608873\\
7.77283091714429	0.204709364167178\\
7.77480508847329	0.204241525337043\\
7.77677925980228	0.203774343573538\\
7.77861341658245	0.203340884852446\\
7.78044757336261	0.202907994417217\\
7.78228173014278	0.202475672634754\\
7.78411588692295	0.202043919775012\\
7.7862542616301	0.201541274122973\\
7.78839263633724	0.201039402931603\\
7.79053101104439	0.20053830671998\\
7.79266938575154	0.200037986147287\\
7.79526114362583	0.199432627404535\\
7.79785290150012	0.198828409815001\\
7.80044465937442	0.198225333976773\\
7.80303641724871	0.197623401587584\\
7.8056743042565	0.197011932737667\\
7.80831219126429	0.196401649346521\\
7.81095007827208	0.195792550708531\\
7.81358796527987	0.195184641159682\\
7.81576959609406	0.194682780101463\\
7.81795122690825	0.194181731409535\\
7.82013285772243	0.193681493921823\\
7.82231448853662	0.193182072234913\\
7.82414522660004	0.192763610201899\\
7.82597596466347	0.192345721944191\\
7.82780670272689	0.191928407267472\\
7.82963744079032	0.191511668052366\\
7.83157183062665	0.191071961007622\\
7.83350622046298	0.190632896562054\\
7.83544061029932	0.190194474740362\\
7.83737500013565	0.189756696744646\\
7.83976026425351	0.189217768042877\\
7.84214552837136	0.188679818699893\\
7.84453079248922	0.188142848600728\\
7.84691605660707	0.187606859993765\\
7.84962920074995	0.186998391250874\\
7.85234234489282	0.186391191522161\\
7.8550554890357	0.185785258723713\\
7.85776863317857	0.18518060025268\\
7.85971608977781	0.184747374760531\\
7.86166354637705	0.18431480403783\\
7.86361100297629	0.183882887299473\\
7.86555845957553	0.183451627915209\\
7.86750591617477	0.183021028443321\\
7.86945337277402	0.182591085724492\\
7.87140082937326	0.182161799485728\\
7.8733482859725	0.181733171537728\\
7.87571275108174	0.181213648716289\\
7.87807721619098	0.180695095936189\\
7.88044168130023	0.180177512550508\\
7.88280614640947	0.179660901596588\\
7.88548300875189	0.179077213986887\\
7.8881598710943	0.17849477033\\
7.89083673343672	0.17791356733954\\
7.89351359577913	0.17733361459727\\
7.89594960565885	0.176806940643918\\
7.89838561553857	0.176281295153372\\
7.9008216254183	0.17575667169162\\
7.90325763529802	0.175233086966054\\
7.90523035030176	0.17480985228103\\
7.9072030653055	0.174387292607767\\
7.90917578030924	0.173965405398212\\
7.91114849531298	0.173544198889984\\
7.91298129884913	0.173153480955215\\
7.91481410238527	0.172763348369318\\
7.91664690592142	0.172373800481725\\
7.91847970945757	0.171984840107194\\
7.92061651034475	0.171532109464795\\
7.92275331123193	0.171080176471061\\
7.92489011211912	0.17062904038685\\
7.9270269130063	0.170178703831652\\
7.92961677149869	0.169633960123682\\
7.93220662999107	0.16909038867372\\
7.93479648848346	0.168547986925636\\
7.93738634697584	0.168006761940257\\
7.94002231826059	0.167457119600317\\
7.94265828954535	0.166908688482927\\
7.9452942608301	0.166361460359368\\
7.94793023211486	0.165815455605301\\
7.95011028649414	0.165364827038931\\
7.95229034087341	0.16491502440005\\
7.95447039525269	0.1644660410135\\
7.95665044963197	0.16401789464781\\
7.95847986331465	0.163642484203743\\
7.96030927699733	0.163267657583329\\
7.96213869068001	0.162893413270436\\
7.9639681043627	0.162519756815064\\
7.96590109747748	0.16212558720975\\
7.96783409059227	0.161732072153136\\
7.96976708370705	0.161339210817894\\
7.97170007682183	0.160947005896109\\
7.97408362604916	0.16046429012241\\
7.97646717527649	0.159982570459174\\
7.97885072450381	0.159501845123159\\
7.98123427373114	0.159022118648797\\
7.98394548385393	0.158477667838117\\
7.98665669397671	0.157934503012725\\
7.9893679040995	0.157392617429812\\
7.99207911422228	0.156852027234651\\
7.99402519349114	0.1564648039381\\
7.99597127275999	0.156078242092297\\
7.99791735202884	0.15569233940625\\
7.99986343129769	0.155307102749285\\
8.00180951056655	0.15492253690523\\
8.0037555898354	0.154538634493542\\
8.00570166910425	0.154155394410204\\
8.0076477483731	0.153772819852152\\
8.0100105393225	0.153309223416835\\
8.01237333027191	0.152846605441829\\
8.01473612122131	0.15238496376405\\
8.01709891217071	0.151924303401476\\
8.01977388893806	0.151403970892622\\
8.02244886570541	0.150884888960627\\
8.02512384247276	0.150367050437042\\
8.02779881924011	0.149850471879674\\
8.03023313137981	0.149381481933822\\
8.03266744351951	0.148913520920128\\
8.03510175565921	0.148446576824728\\
8.0375360677989	0.147980678393369\\
8.03950741597067	0.147604168757464\\
8.04147876414244	0.147228333059072\\
8.0434501123142	0.146853166643925\\
8.04542146048597	0.14647868295681\\
8.04725299512969	0.146131378643141\\
8.04908452977341	0.145784659212118\\
8.05091606441714	0.145438523314568\\
8.05274759906086	0.145092975197776\\
8.05488292196689	0.144690858635642\\
8.05701824487292	0.144289538562429\\
8.05915356777895	0.143889013347132\\
8.06128889068498	0.143489286622775\\
8.06387696290918	0.143005882537549\\
8.06646503513338	0.142523646338898\\
8.06905310735757	0.142042573367467\\
8.07164117958177	0.141562673557224\\
8.07427534963105	0.141075445852205\\
8.07690951968033	0.140589419986609\\
8.07954368972962	0.140104583137527\\
8.0821778597789	0.139620964664507\\
8.08435643560514	0.139221932097967\\
8.08653501143137	0.138823716009817\\
8.08871358725761	0.138426306449156\\
8.09089216308384	0.138029728521754\\
8.09272033758437	0.137697591418601\\
8.0945485120849	0.137366031356835\\
8.09637668658542	0.137035045991122\\
8.09820486108595	0.136704642833771\\
8.10013654696772	0.136356170250637\\
8.10206823284948	0.136008344631433\\
8.10399991873125	0.135661164567568\\
8.10593160461302	0.135314633462639\\
8.10831354620971	0.134888227211075\\
8.1106954878064	0.13446280403126\\
8.11307742940309	0.134038361021809\\
8.11545937099978	0.13361490374932\\
8.11816876607225	0.133134440942812\\
8.12087816114472	0.132655243566947\\
8.12358755621719	0.132177302088927\\
8.12629695128966	0.131700637023925\\
8.12824174320161	0.131359286084817\\
8.13018653511356	0.131018584320482\\
8.13213132702551	0.130678528539137\\
8.13407611893746	0.130339127331667\\
8.13602091084941	0.130000386515163\\
8.13796570276136	0.129662296392052\\
8.13991049467331	0.129324855314127\\
8.14185528658526	0.128988067075796\\
8.14421650983706	0.128580045474804\\
8.14657773308887	0.128172982085538\\
8.14893895634068	0.127766873767357\\
8.15130017959248	0.127361726327513\\
8.15397338943092	0.126904216830533\\
8.15664659926936	0.12644792873216\\
8.1593198091078	0.125992852646477\\
8.16199301894624	0.125539008276333\\
8.16442574301284	0.125127083594118\\
8.16685846707943	0.12471616023291\\
8.16929119114603	0.124306223270348\\
8.17172391521263	0.123897307047733\\
8.17369398871846	0.123566925221624\\
8.17566406222429	0.123237198004123\\
8.17763413573012	0.122908119631972\\
8.17960420923595	0.122579705877334\\
8.18143456175669	0.122275188730228\\
8.18326491427743	0.121971239577726\\
8.18509526679818	0.121667856650394\\
8.18692561931892	0.121365044751213\\
8.18905956296625	0.121012732284978\\
8.19119350661358	0.120661192530167\\
8.19332745026091	0.120310423292816\\
8.19546139390823	0.119960428494458\\
8.19804779652687	0.119537268758526\\
8.20063419914551	0.119115239764709\\
8.20322060176415	0.118694335649605\\
8.20580700438279	0.118274567297023\\
8.20843949117743	0.11784850260259\\
8.21107197797207	0.117423597951835\\
8.21370446476671	0.116999838305145\\
8.21633695156135	0.11657725648173\\
8.21851414936938	0.116228673148854\\
8.22069134717741	0.115880875657089\\
8.22286854498545	0.115533852570062\\
8.22504574279348	0.115187631776345\\
8.22687276537189	0.114897730298156\\
8.2286997879503	0.114608383762717\\
8.2305268105287	0.114319589400536\\
8.23235383310711	0.11403135537343\\
8.23428430340115	0.113727415887702\\
8.23621477369519	0.11342409819869\\
8.23814524398924	0.113121400552678\\
8.24007571428328	0.112819326486046\\
8.24245615824178	0.112447704666159\\
8.24483660220028	0.112077026246296\\
8.24721704615879	0.111707287680669\\
8.24959749011729	0.111338494649459\\
8.25230519223721	0.110920160786742\\
8.25501289435713	0.110503038391988\\
8.25772059647705	0.11008711664382\\
8.26042829859697	0.109672417142311\\
8.26237189500172	0.10937550879843\\
8.26431549140647	0.109079220567524\\
8.26625908781122	0.10878354884272\\
8.26820268421597	0.10848850260874\\
8.27014628062072	0.108194087839319\\
8.27208987702546	0.107900293994207\\
8.27403347343021	0.107607119124524\\
8.27597706983496	0.10731456705204\\
8.27833683427932	0.106960214406349\\
8.28069659872367	0.106606774755871\\
8.28305636316803	0.106254244435364\\
8.28541612761238	0.105902629194007\\
8.28808769190616	0.105505668883696\\
8.29075925619995	0.105109869756466\\
8.29343082049373	0.104715221518375\\
8.29610238478752	0.104321744226544\\
8.29853363265263	0.103964700262438\\
8.30096488051774	0.103608605698117\\
8.30339612838285	0.103253444728646\\
8.30582737624796	0.102899252565303\\
8.30779626874666	0.102613147569236\\
8.30976516124537	0.102327662155942\\
8.31173405374407	0.102042790212111\\
8.31370294624277	0.101758547744286\\
8.31553220470359	0.10149503725056\\
8.3173614631644	0.101232063917802\\
8.31919072162521	0.100969625781612\\
8.32101998008603	0.100707727581527\\
8.32315264482324	0.100403076034457\\
8.32528530956044	0.100099154376517\\
8.32741797429765	0.0997959601255082\\
8.32955063903486	0.0994934970003376\\
8.33213549079742	0.0991278887779952\\
8.33472034255998	0.0987633467283213\\
8.33730519432254	0.0983998644955429\\
8.3398900460851	0.0980374525889311\\
8.34252096961405	0.0976696965310209\\
8.34515189314299	0.0973030316836497\\
8.34778281667194	0.0969374425549601\\
8.35041374020089	0.0965729615317856\\
8.35258966187293	0.0962723749625459\\
8.35476558354496	0.0959725259765508\\
8.35694150521699	0.0956734029580597\\
8.35911742688903	0.0953750333761669\\
8.36094338570134	0.0951252477786286\\
8.36276934451365	0.0948759824349779\\
8.36459530332596	0.0946272344585169\\
8.36642126213828	0.0943790117556071\\
8.36835060942261	0.0941173105738893\\
8.37027995670695	0.0938561917251941\\
8.37220930399128	0.0935956533025399\\
8.37413865127562	0.0933356985956042\\
8.37651770887463	0.0930159587036098\\
8.37889676647363	0.0926971010444685\\
8.38127582407264	0.0923791218075933\\
8.38365488167165	0.0920620261968873\\
8.38636101447946	0.0917024199890534\\
8.38906714728727	0.0913439444731074\\
8.39177328009508	0.0909865886469053\\
8.39447941290289	0.0906303729978103\\
8.3964219062846	0.090375390209974\\
8.39836439966632	0.0901209850917153\\
8.40030689304804	0.0898671539797547\\
8.40224938642976	0.0896139053688927\\
8.40419187981147	0.0893612448189656\\
8.40613437319319	0.0891091619827519\\
8.40807686657491	0.088857654803227\\
8.41001935995662	0.088606726768434\\
8.41237777546161	0.0883028529333096\\
8.4147361909666	0.0879998273248512\\
8.41709460647159	0.0876976461075702\\
8.41945302197658	0.0873963144487042\\
8.42212306323735	0.0870562012699888\\
8.42479310449812	0.086717164907281\\
8.42746314575889	0.0863791951037161\\
8.43013318701966	0.0860423104706479\\
8.43256307124837	0.0857366895675639\\
8.43499295547709	0.0854319472978368\\
8.4374228397058	0.0851280683675228\\
8.43985272393451	0.0848250857694891\\
8.441820529282	0.0845803950563362\\
8.44378833462948	0.0843362768317558\\
8.44575613997696	0.0840927251580971\\
8.44772394532444	0.0838497549250273\\
8.44955219785555	0.083624545336456\\
8.45138045038666	0.0833998314906019\\
8.45320870291777	0.0831756113972816\\
8.45503695544888	0.0829518893503327\\
8.4571684418694	0.082691693279507\\
8.45929992828991	0.0824321699578035\\
8.46143141471042	0.0821733168286625\\
8.46356290113093	0.0819151371257748\\
8.46614632125635	0.0816031240218021\\
8.46872974138177	0.0812920920686164\\
8.47131316150719	0.080982034938416\\
8.47389658163261	0.0806729619785604\\
8.47652606225455	0.0803594037480288\\
8.47915554287648	0.0800468478522724\\
8.48178502349842	0.0797352795330517\\
8.48441450412036	0.0794247283328012\\
8.48658925147014	0.0791686716711371\\
8.48876399881992	0.0789132913507836\\
8.49093874616969	0.0786585764344638\\
8.49311349351947	0.0784045519895191\\
8.49493847637413	0.0781919282322584\\
8.49676345922879	0.0779797808818089\\
8.49858844208345	0.0777681071473311\\
8.50041342493811	0.0775569141366767\\
8.50234174141952	0.077334290236443\\
8.50427005790093	0.0771121989316492\\
8.50619837438235	0.0768906383071548\\
8.50812669086376	0.0766696111974871\\
8.51050447311631	0.0763978032841566\\
8.51288225536886	0.0761268011363928\\
8.51526003762141	0.0758566009613385\\
8.51763781987396	0.0755872071748541\\
8.52034250684076	0.0752817651201761\\
8.52304719380756	0.0749773540635171\\
8.52575188077436	0.0746739635649435\\
8.52845656774116	0.0743716117386902\\
8.5303980499136	0.0741552262475777\\
8.53233953208603	0.0739393666365581\\
8.53428101425846	0.0737240294271821\\
8.5362224964309	0.0735092221209221\\
8.53816397860334	0.0732949495514808\\
8.54010546077577	0.0730812022110147\\
8.5420469429482	0.0728679780756093\\
8.54398842512064	0.0726552801122954\\
8.54634560099456	0.0723977515299484\\
8.54870277686849	0.0721409930602252\\
8.55105995274241	0.071885000954151\\
8.55341712861634	0.0716297795381688\\
8.55608576877322	0.071341772512149\\
8.55875440893009	0.0710547416212286\\
8.56142304908697	0.0707686772626314\\
8.56409168924385	0.0704835956279297\\
8.56652032151389	0.070225024289281\\
8.56894895378393	0.06996724820115\\
8.57137758605397	0.069710253428014\\
8.57380621832401	0.0694540690268181\\
8.57577302924381	0.0692472097863387\\
8.57773984016362	0.0690408679608367\\
8.57970665108343	0.0688350381121404\\
8.58167346200324	0.0686297332771109\\
8.58350079555187	0.0684394657047137\\
8.5853281291005	0.0682496455693284\\
8.58715546264914	0.0680602709718065\\
8.58898279619777	0.0678713455695998\\
8.59111320372147	0.0676516559847811\\
8.59324361124517	0.0674325728155808\\
8.59537401876887	0.0672140935853215\\
8.59750442629257	0.0669962209231077\\
8.60008653279665	0.0667329711117571\\
8.60266863930072	0.0664706044696664\\
8.6052507458048	0.0662091150440378\\
8.60783285230887	0.0659485106574424\\
8.61046100906376	0.065684179817656\\
8.61308916581864	0.065420749900276\\
8.61571732257353	0.0651582075796686\\
8.61834547932841	0.0648965783310004\\
8.62051915266772	0.0646808996497193\\
8.62269282600703	0.0644658280533616\\
8.62486649934634	0.0642513537703685\\
8.62704017268565	0.0640374984614858\\
8.62886426580478	0.0638585252640955\\
8.63068835892392	0.0636799790773349\\
8.63251245204305	0.0635018573386599\\
8.63433654516218	0.0633241660994641\\
8.63626392137936	0.063136885547746\\
8.63819129759653	0.0629500817371351\\
8.64011867381371	0.0627637528454852\\
8.64204605003088	0.0625779011734935\\
8.64442266612957	0.0623493901067424\\
8.64679928222826	0.0621215993785177\\
8.64917589832695	0.0618945254067355\\
8.65155251442564	0.0616681717151948\\
8.65425587712771	0.061411580604255\\
8.65695923982979	0.0611559099202268\\
8.65966260253186	0.0609011502238673\\
8.66236596523394	0.0606473167147636\\
8.66430652606086	0.0604656851588271\\
8.66624708688779	0.0602845224293264\\
8.66818764771472	0.0601038253758203\\
8.67012820854165	0.0599236002934544\\
8.67206876936857	0.0597438511715244\\
8.6740093301955	0.0595645696775885\\
8.67594989102243	0.059385753915661\\
8.67789045184936	0.0592074062725872\\
8.68024649531888	0.0589915053453109\\
8.68260253878841	0.0587762892072003\\
8.68495858225794	0.0585617543653345\\
8.68731462572746	0.0583479042386383\\
8.68998198443377	0.0581066297606401\\
8.69264934314007	0.0578662221332005\\
8.69531670184637	0.0576266727569926\\
8.69798406055268	0.0573879950443787\\
8.70041155011229	0.0571715527353887\\
8.7028390396719	0.0569558158070411\\
8.70526652923151	0.0567407721035141\\
8.70769401879112	0.0565264460567242\\
8.70965992560254	0.0563534130521965\\
8.71162583241395	0.0561808384008704\\
8.71359173922536	0.0560087173294776\\
8.71555764603677	0.0558370607434811\\
8.71738414517876	0.0556779992236324\\
8.71921064432075	0.0555193334962445\\
8.72103714346274	0.0553610618254637\\
8.72286364260473	0.0552031871797556\\
8.72499306811941	0.0550196325788104\\
8.72712249363408	0.0548366137328287\\
8.72925191914876	0.0546541283461689\\
8.73138134466344	0.0544721784367661\\
8.73396225274584	0.0542523723472441\\
8.73654316082825	0.054033345554434\\
8.73912406891066	0.0538150926842103\\
8.74170497699306	0.0535976199698302\\
8.74433192598058	0.0533770789648074\\
8.74695887496809	0.0531573320027227\\
8.74958582395561	0.0529383675173309\\
8.75221277294313	0.0527202065503784\\
8.75438546972936	0.0525403915157339\\
8.75655816651559	0.0523611109687658\\
8.75873086330182	0.0521823565129013\\
8.76090356008805	0.0520041461007329\\
8.76272684695763	0.0518550243206285\\
8.7645501338272	0.0517062779527414\\
8.76637342069677	0.0515579047318821\\
8.76819670756634	0.0514099095960812\\
8.77012323118759	0.0512539488815948\\
8.77204975480884	0.0510984067421486\\
8.77397627843009	0.0509432815118815\\
8.77590280205134	0.0507885749659845\\
8.77827835791624	0.0505983879227584\\
8.78065391378114	0.0504088325900103\\
8.78302946964604	0.0502199057137796\\
8.78540502551094	0.0500316099583179\\
8.78810718200981	0.0498181992455803\\
8.79080933850868	0.0496055947828607\\
8.79351149500755	0.0493937883375453\\
8.79621365150642	0.0491827921455163\\
8.79815337773327	0.0490318352211054\\
8.80009310396013	0.0488812884758135\\
8.80203283018698	0.0487311491553115\\
8.80397255641384	0.0485814223335299\\
8.80591228264069	0.048432111166534\\
8.80785200886754	0.0482832086089843\\
8.8097917350944	0.0481347129489011\\
8.81173146132125	0.0479866260170064\\
8.81408647612857	0.0478073854434552\\
8.81644149093589	0.0476287425436551\\
8.81879650574322	0.0474506941784468\\
8.82115152055054	0.0472732429145557\\
8.8238177136222	0.0470730697591921\\
8.82648390669386	0.0468736523426879\\
8.82915009976552	0.0466749832183131\\
8.83181629283719	0.046477073066951\\
8.83424274510471	0.0462976296875376\\
8.83666919737224	0.0461188007156852\\
8.83909564963976	0.0459405758940818\\
8.84152210190729	0.0457629750316398\\
8.84348719139325	0.0456196110582249\\
8.84545228087922	0.0454766458696725\\
8.84741737036519	0.0453340754095983\\
8.84938245985115	0.0451919084774519\\
8.85120820574018	0.045060189104457\\
8.85303395162921	0.0449288135943966\\
8.85485969751824	0.0447977804118947\\
8.85668544340727	0.0446670918717402\\
8.85881398005773	0.0445151662434563\\
8.86094251670819	0.0443637055329365\\
8.86307105335865	0.0442127076830308\\
8.86519959000911	0.0440621741611956\\
8.86777941060594	0.0438803498791204\\
8.87035923120278	0.0436992011231067\\
8.87293905179961	0.0435187231918103\\
8.87551887239645	0.0433389208482297\\
8.87814472532791	0.0431566118794217\\
8.88077057825938	0.0429749905873804\\
8.88339643119085	0.0427940472325949\\
8.88602228412232	0.0426137986064316\\
8.88819409777288	0.0424652533618386\\
8.89036591142344	0.0423171706120449\\
8.89253772507401	0.0421695433553461\\
8.89470953872457	0.0420223859856305\\
8.89653209910308	0.0418992632386032\\
8.8983546594816	0.0417764648951308\\
8.90017721986011	0.0416539890105429\\
8.90199978023862	0.041531839477905\\
8.9039255350264	0.0414031308996506\\
8.90585128981417	0.0412747835574111\\
8.90777704460195	0.0411467959746431\\
8.90970279938973	0.0410191694593965\\
8.91207739640808	0.0408622950619803\\
8.91445199342643	0.0407059652629861\\
8.91682659044478	0.0405501771945078\\
8.91920118746314	0.0403949327697736\\
8.921902250893	0.0402190098677641\\
8.92460331432287	0.0400437813623227\\
8.92730437775274	0.0398692402704534\\
8.93000544118261	0.03969539611063\\
8.93194441544739	0.0395710352485429\\
8.93388338971218	0.0394470273006843\\
8.93582236397697	0.0393233699240792\\
8.93776133824175	0.0392000670748507\\
8.93970031250654	0.0390771211616605\\
8.94163928677133	0.0389545263916837\\
8.94357826103611	0.0388322812629914\\
8.9455172353009	0.0387103871200411\\
8.94787132050379	0.0385628699944388\\
8.95022540570668	0.0384158659541757\\
8.95257949090957	0.0382693722566013\\
8.95493357611246	0.0381233907361103\\
8.95759871419171	0.0379587419670645\\
8.96026385227096	0.0377947413741813\\
8.96292899035021	0.037631382675146\\
8.96559412842946	0.0374686741003587\\
8.96801964381491	0.0373211684619281\\
8.97044515920035	0.0371741894188052\\
8.9728706745858	0.0370277285373126\\
8.97529618997124	0.0368818014119751\\
8.97726054444678	0.036764018890865\\
8.97922489892231	0.0366465778183157\\
8.98118925339784	0.0365294748330985\\
8.98315360787337	0.0364127168299897\\
8.98497867738256	0.0363045506833855\\
8.98680374689174	0.0361966785576985\\
8.98862881640092	0.0360890991295803\\
8.99045388591011	0.0359818141427157\\
8.99258162209981	0.0358571102379385\\
8.99470935828951	0.0357328034339488\\
8.99683709447921	0.0356088919360782\\
8.99896483066892	0.0354853767537434\\
};
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
8.99896483066892	0.0354853767537434\\
9.00154366925043	0.0353362079389703\\
9.00412250783193	0.0351876155680215\\
9.00670134641344	0.0350395956290057\\
9.00928018499495	0.0348921516266465\\
9.01190504799745	0.0347426735819402\\
9.01452991099995	0.0345937819230573\\
9.01715477400245	0.0344454686415633\\
9.01977963700495	0.0342977467629084\\
9.0219506559385	0.0341760220129646\\
9.02412167487204	0.0340546913691894\\
9.02629269380559	0.0339337491293613\\
9.02846371273914	0.0338132065263727\\
9.03028562187114	0.0337123618351416\\
9.03210753100313	0.0336117932271848\\
9.03392944013513	0.0335114990710549\\
9.03575134926712	0.0334114823488458\\
9.03767641425712	0.0333061060544485\\
9.03960147924713	0.0332010368175066\\
9.04152654423713	0.0330962733613199\\
9.04345160922714	0.0329918166072621\\
9.04582534324521	0.0328634375959577\\
9.04819907726328	0.0327355210673082\\
9.05057281128136	0.0326080645540443\\
9.05294654529943	0.0324810693579021\\
9.05564662273186	0.0323371784872116\\
9.05834670016428	0.0321938768334596\\
9.0610467775967	0.0320511586025638\\
9.06374685502912	0.0319090309862381\\
9.0656851550948	0.0318073695910099\\
9.06762345516047	0.0317060073966062\\
9.06956175522615	0.0316049424527465\\
9.07150005529182	0.0315041777585786\\
9.0734383553575	0.0314037150947998\\
9.07537665542317	0.0313035498028831\\
9.07731495548884	0.031203680595359\\
9.07925325555452	0.0311041084186021\\
9.0816065045832	0.0309836200595074\\
9.08395975361188	0.030863565815226\\
9.08631300264057	0.0307439433433475\\
9.08866625166925	0.0306247538888925\\
9.09133043917367	0.0304903409392907\\
9.09399462667809	0.0303564759757005\\
9.09665881418251	0.0302231538069325\\
9.09932300168693	0.0300903805981047\\
9.10174767468386	0.0299700276382581\\
9.10417234768079	0.0298501196444634\\
9.10659702067773	0.0297306498236159\\
9.10902169367466	0.02961163015775\\
9.11098539028876	0.0295155747488316\\
9.11294908690286	0.0294198076094225\\
9.11491278351696	0.0293243260094918\\
9.11687648013106	0.0292291352213901\\
9.11870094521566	0.0291409572278919\\
9.12052541030025	0.02905302714645\\
9.12234987538485	0.0289653438600104\\
9.12417434046944	0.0288779086417985\\
9.12630135911037	0.0287762880214917\\
9.12842837775129	0.0286750019006633\\
9.13055539639221	0.0285740487473311\\
9.13268241503313	0.0284734292126498\\
9.13526037069188	0.0283519261863596\\
9.13783832635063	0.0282309083345296\\
9.14041628200938	0.0281103723013076\\
9.14299423766813	0.0279903205746287\\
9.14561821038447	0.0278686276151881\\
9.14824218310081	0.0277474279166629\\
9.15086615581715	0.0276267150173635\\
9.15349012853349	0.027506498784521\\
9.1556604354678	0.0274074490383928\\
9.15783074240211	0.0273087306356264\\
9.16000104933642	0.0272103390187481\\
9.16217135627072	0.0271122827598929\\
9.16399268432525	0.0270302567735134\\
9.16581401237978	0.0269484626337034\\
9.16763534043431	0.0268668989968316\\
9.16945666848884	0.0267855680915939\\
9.17138111740424	0.0266998866023467\\
9.17330556631964	0.0266144626834626\\
9.17523001523504	0.0265292952531274\\
9.17715446415044	0.0264443849299527\\
9.17952742474526	0.0263400399547894\\
9.18190038534007	0.0262360826036446\\
9.18427334593488	0.0261325107953085\\
9.1866463065297	0.0260293253611177\\
9.18934549814867	0.0259124259041597\\
9.19204468976765	0.0257960199605832\\
9.19474388138663	0.0256801028067041\\
9.19744307300561	0.0255646797392719\\
9.199380771229	0.0254821268164692\\
9.20131846945238	0.0253998243161\\
9.20325616767577	0.0253177706427605\\
9.20519386589915	0.0252359680154274\\
9.20713156412254	0.025154417712558\\
9.20906926234592	0.0250731160535813\\
9.21100696056931	0.0249920619555639\\
9.2129446587927	0.0249112560555081\\
9.21529715878521	0.0248134862257732\\
9.21764965877773	0.0247160790815564\\
9.22000215877025	0.0246190326590335\\
9.22235465876276	0.0245223477536333\\
9.22501799314393	0.0244133260265108\\
9.2276813275251	0.0243047618232907\\
9.23034466190627	0.0241966509251249\\
9.23300799628744	0.0240889978358502\\
9.23543191485088	0.0239914248177449\\
9.23785583341433	0.0238942231678493\\
9.24027975197777	0.0237973875034744\\
9.24270367054122	0.0237009268459081\\
9.24466678081867	0.0236230838711182\\
9.24662989109613	0.0235454813068846\\
9.24859300137358	0.0234681169709421\\
9.25055611165104	0.0233909948131385\\
9.25238003893626	0.0233195597212007\\
9.25420396622149	0.0232483311412059\\
9.25602789350672	0.0231773081461466\\
9.25785182079195	0.0231064916389248\\
9.25997819880994	0.0230241933543369\\
9.26210457682793	0.02294217346572\\
9.26423095484592	0.0228604306885075\\
9.26635733286391	0.0227789654081347\\
9.26893449770486	0.0226806023231136\\
9.27151166254581	0.0225826427560571\\
9.27408882738676	0.0224850839450613\\
9.27666599222771	0.0223879275931878\\
9.27928916722169	0.0222894531353034\\
9.28191234221566	0.0221913887403803\\
9.28453551720963	0.0220937292728023\\
9.28715869220361	0.0219964820579669\\
9.2893283637117	0.0219163637328409\\
9.29149803521979	0.0218365207530619\\
9.29366770672788	0.0217569495302494\\
9.29583737823597	0.0216776564847308\\
9.29765818996668	0.0216113307859761\\
9.29947900169738	0.0215451975497678\\
9.30129981342809	0.0214792556858795\\
9.30312062515879	0.0214135068244687\\
9.30504452605582	0.0213442461284372\\
9.30696842695284	0.0212751990329657\\
9.30889232784986	0.0212063646365178\\
9.31081622874688	0.0211377433315231\\
9.31318849877595	0.0210534233670243\\
9.31556076880502	0.0209694246223661\\
9.31793303883409	0.0208857453701899\\
9.32030530886315	0.0208023860975723\\
9.32300370745043	0.0207079573439497\\
9.32570210603771	0.0206139373343513\\
9.32840050462498	0.0205203222718477\\
9.33109890321226	0.0204271159688576\\
9.33303606624121	0.0203604575460347\\
9.33497322927016	0.0202940064076364\\
9.33691039229912	0.0202277612667361\\
9.33884755532807	0.0201617237299667\\
9.34078471835702	0.0200958946896508\\
9.34272188138598	0.0200302712787158\\
9.34465904441493	0.0199648526003707\\
9.34659620744388	0.0198996390615859\\
9.34894803885335	0.0198207419548979\\
9.35129987026281	0.0197421445788005\\
9.35365170167227	0.019663845311795\\
9.35600353308173	0.0195858446222379\\
9.358666104386	0.0194978994839853\\
9.36132867569027	0.0194103322516421\\
9.36399124699454	0.0193231395421162\\
9.36665381829881	0.0192363245712595\\
9.36907706349704	0.019157644835537\\
9.37150030869526	0.0190792717599718\\
9.37392355389349	0.0190012011347711\\
9.37634679909171	0.0189234396366014\\
9.3783093886996	0.0188606905953383\\
9.38027197830749	0.0187981399498538\\
9.38223456791537	0.0187357859777941\\
9.38419715752326	0.0186736315869662\\
9.38602060810174	0.018616064073694\\
9.38784405868022	0.0185586668022625\\
9.3896675092587	0.0185014390140453\\
9.39149095983718	0.0184443813310752\\
9.39361676791741	0.0183780776942088\\
9.39574257599764	0.018312003380583\\
9.39786838407787	0.018246157328901\\
9.3999941921581	0.0181805397371043\\
9.40257065097403	0.0181013184520747\\
9.40514710978996	0.0180224293612259\\
9.40772356860589	0.0179438702213852\\
9.41030002742182	0.0178656421528208\\
9.41292248986996	0.0177863594688037\\
9.41554495231809	0.0177074142555595\\
9.41816741476623	0.0176288024801449\\
9.42078987721436	0.0175505294869655\\
9.4229589835183	0.0174860474718659\\
9.42512808982223	0.0174217919912716\\
9.42729719612616	0.0173577602532514\\
9.4294663024301	0.0172939569911295\\
9.43128665703631	0.0172405907600387\\
9.43310701164253	0.0171873827264974\\
9.43492736624875	0.0171343320164778\\
9.43674772085496	0.0170814397995988\\
9.4386711359784	0.0170257259352836\\
9.44059455110184	0.0169701874844544\\
9.44251796622527	0.016914823706092\\
9.44444138134871	0.0168596348307078\\
9.44681303675381	0.016791825450297\\
9.44918469215891	0.0167242796977952\\
9.45155634756401	0.016656996158567\\
9.4539280029691	0.0165899750794745\\
9.45662569367337	0.0165140604446559\\
9.45932338437764	0.0164384811202968\\
9.46202107508191	0.0163632340888735\\
9.46471876578618	0.0162883220363113\\
9.46665545445997	0.0162347499778981\\
9.46859214313377	0.0161813478813876\\
9.47052883180757	0.0161281147203514\\
9.47246552048137	0.0160750516353074\\
9.47440220915517	0.016022159231391\\
9.47633889782897	0.0159694353001678\\
9.47827558650277	0.0159168791085033\\
9.48021227517657	0.0158644908990695\\
9.48256351162285	0.0158011149131359\\
9.48491474806913	0.0157379843481533\\
9.48726598451541	0.0156750978820135\\
9.48961722096169	0.015612455755739\\
9.49227911166297	0.0155418327499902\\
9.49494100236426	0.0154715190425767\\
9.49760289306554	0.0154015119495614\\
9.50026478376683	0.015331813717976\\
9.50268742967608	0.0152686507639002\\
9.50511007558532	0.0152057387526166\\
9.50753272149457	0.0151430744254659\\
9.50995536740382	0.0150806626521697\\
9.51191749611328	0.0150303023042772\\
9.51387962482274	0.0149801042199595\\
9.5158417535322	0.0149300670534893\\
9.51780388224167	0.0148801929135017\\
9.51962691165164	0.0148340016510556\\
9.52144994106162	0.0147879494949026\\
9.5232729704716	0.0147420358312887\\
9.52509599988158	0.014696261075886\\
9.52722130242257	0.0146430720755644\\
9.52934660496356	0.0145900703307666\\
9.53147190750455	0.0145372549753265\\
9.53359721004554	0.01448462608154\\
9.53617304024234	0.014421090867571\\
9.53874887043914	0.0143578267755729\\
9.54132470063594	0.0142948320032489\\
9.54390053083274	0.0142321072529112\\
9.54652235846597	0.0141685411933485\\
9.5491441860992	0.0141052504968099\\
9.55176601373244	0.0140422320261906\\
9.55438784136567	0.0139794896214513\\
9.5565564463342	0.0139278043787592\\
9.55872505130273	0.0138763039408864\\
9.56089365627126	0.0138249861558262\\
9.56306226123979	0.0137738544666038\\
9.56488221239726	0.0137310886879841\\
9.56670216355472	0.0136884518603866\\
9.56852211471218	0.0136459432898681\\
9.57034206586964	0.0136035638008761\\
9.57226505168515	0.0135589257404411\\
9.57418803750065	0.0135144305497126\\
9.57611102331616	0.0134700776265088\\
9.57803400913167	0.013425867090172\\
9.58040511895801	0.013371549977663\\
9.58277622878434	0.0133174474686993\\
9.58514733861068	0.0132635584174483\\
9.58751844843702	0.0132098829113634\\
9.5902155087852	0.0131490888942803\\
9.59291256913339	0.0130885677369459\\
9.59560962948157	0.0130283170628981\\
9.59830668982975	0.0129683387255204\\
9.60024295924845	0.0129254479202786\\
9.60217922866714	0.0128826953684929\\
9.60411549808584	0.0128400802588868\\
9.60605176750453	0.0127976033861066\\
9.60798803692323	0.0127552651478111\\
9.60992430634192	0.012713063857827\\
9.61186057576062	0.0126709989231454\\
9.61379684517931	0.0126290704736105\\
9.61614755350558	0.0125783511282328\\
9.61849826183185	0.0125278311778859\\
9.62084897015812	0.0124775095556714\\
9.62319967848439	0.012427386352025\\
9.62586096354447	0.0123708807544243\\
9.62852224860454	0.0123146263642877\\
9.63118353366462	0.0122586210704842\\
9.63384481872469	0.012202866409766\\
9.63626693252407	0.0121523420438876\\
9.63868904632346	0.0121020214699919\\
9.64111116012284	0.0120519021859047\\
9.64353327392223	0.0120019876989842\\
9.64549499572871	0.0119617128177989\\
9.6474567175352	0.0119215696546608\\
9.64941843934169	0.0118815571663914\\
9.65138016114818	0.0118416768620316\\
9.65320281949805	0.0118047428399012\\
9.65502547784793	0.0117679216441855\\
9.6568481361978	0.0117312127829701\\
9.65867079454768	0.0116946165245538\\
9.66079564978535	0.0116520948671647\\
9.66292050502302	0.0116097250001277\\
9.66504536026069	0.0115675062236315\\
9.66717021549836	0.0115254385306736\\
9.66974548722444	0.011474656081389\\
9.67232075895052	0.0114240933159646\\
9.6748960306766	0.0113737487989604\\
9.67747130240269	0.0113236229426941\\
9.68009256565047	0.0112728274354337\\
9.68271382889825	0.0112222550130062\\
9.68533509214604	0.0111719032531448\\
9.68795635539382	0.0111217748773286\\
9.69012451670266	0.0110804821304003\\
9.69229267801149	0.0110393390828137\\
9.69446083932032	0.0109983440878036\\
9.69662900062916	0.0109574996210834\\
9.69844859665473	0.0109233388944615\\
9.70026819268031	0.0108892825494256\\
9.70208778870589	0.0108553300392618\\
9.70390738473147	0.0108214819353712\\
9.70582999209787	0.0107858313467392\\
9.70775259946428	0.0107502963252002\\
9.70967520683069	0.0107148763859628\\
9.7115978141971	0.0106795715753899\\
9.71396844078392	0.0106361982477181\\
9.71633906737074	0.0105929984344876\\
9.71870969395756	0.0105499712159409\\
9.72108032054438	0.0105071165798463\\
9.72377682064501	0.0104585811066614\\
9.72647332074564	0.0104102661901667\\
9.72916982084627	0.0103621699721183\\
9.73186632094691	0.0103142937045659\\
9.73380222067158	0.0102800580428557\\
9.73573812039626	0.010245934100018\\
9.73767402012094	0.0102119212394221\\
9.73960991984562	0.0101780200046053\\
9.7415458195703	0.0101442306472765\\
9.74348171929498	0.01011055188873\\
9.74541761901966	0.0100769832534591\\
9.74735351874434	0.0100435247969985\\
9.74970375923393	0.0100030532668096\\
9.75205399972353	0.00996274269710249\\
9.75440424021313	0.00992259223417703\\
9.75675448070272	0.00988260187423397\\
9.75941522780993	0.00983752156936677\\
9.76207597491714	0.00979264399720819\\
9.76473672202435	0.00974796750833109\\
9.76739746913156	0.00970349313033479\\
9.76981911135277	0.00966319225849636\\
9.77224075357398	0.00962305584810908\\
9.77466239579519	0.00958308198967521\\
9.7770840380164	0.00954327318167839\\
9.77904540137987	0.00951115305067895\\
9.78100676474335	0.00947913917985743\\
9.78296812810682	0.00944723076546862\\
9.78492949147029	0.00941542887478654\\
9.78675182367303	0.00938597725328032\\
9.78857415587578	0.00935661658558355\\
9.79039648807852	0.00932734648042001\\
9.79221882028126	0.00929816710360818\\
9.79434328054172	0.0092642645971278\\
9.79646774080217	0.00923048439335987\\
9.79859220106263	0.00919682593155337\\
9.80071666132308	0.00916328915854454\\
9.80329143775461	0.00912280675346236\\
9.80586621418615	0.00908250129718081\\
9.80844099061768	0.00904237165445988\\
9.81101576704922	0.0090024180430746\\
9.81363652933758	0.00896193226657688\\
9.81625729162594	0.00892162616172643\\
9.8188780539143	0.00888149786874213\\
9.82149881620266	0.00884154929224029\\
9.82366658561609	0.00880864281191412\\
9.82583435502951	0.00877585689050091\\
9.82800212444294	0.00874319027475161\\
9.83016989385636	0.00871064472702339\\
9.83198917797113	0.00868342539419968\\
9.83380846208589	0.00865629007287403\\
9.83562774620066	0.00862923833494306\\
9.83744703031542	0.00860227056980779\\
9.8393693047596	0.0085738675693855\\
9.84129157920377	0.00854555752631919\\
9.84321385364795	0.00851734005329605\\
9.84513612809213	0.00848921515127199\\
9.84750632738985	0.0084546639961234\\
9.84987652668757	0.00842025235654022\\
9.85224672598529	0.00838597949963562\\
9.85461692528302	0.00835184535572105\\
9.8573129281722	0.00831318795081609\\
9.86000893106138	0.00827470785047181\\
9.86270493395056	0.00823640360970054\\
9.86540093683974	0.00819827605504253\\
9.86733651118721	0.00817101197413223\\
9.86927208553469	0.00814383768344572\\
9.87120765988216	0.00811675268619593\\
9.87314323422964	0.00808975734707684\\
9.87507880857711	0.00806285181773707\\
9.87701438292459	0.00803603513339325\\
9.87894995727206	0.00800930691544254\\
9.88088553161954	0.00798266717283515\\
9.88323535832942	0.00795044481815308\\
9.88558518503931	0.00791835171785563\\
9.88793501174919	0.00788638719349357\\
9.89028483845907	0.00785455118669843\\
9.89294510839652	0.00781866442762785\\
9.89560537833396	0.00778294043537847\\
9.8982656482714	0.00774737792793588\\
9.90092591820885	0.00771197757530051\\
9.90334714309635	0.00767989995798076\\
9.90576836798384	0.00764795438369919\\
9.90818959287134	0.00761613940189555\\
9.91061081775884	0.00758445677500052\\
9.91257186592802	0.00755889363923855\\
9.91453291409721	0.00753341579431294\\
9.9164939622664	0.00750802262376846\\
9.91845501043558	0.00748271487431156\\
9.92027705651976	0.00745927788811776\\
9.92209910260393	0.00743591386098031\\
9.92392114868811	0.00741262248355998\\
9.92574319477228	0.00738940385227447\\
9.92786730681497	0.00736242777682321\\
9.92999141885766	0.00733554976527506\\
9.93211553090035	0.00730876937130381\\
9.93423964294304	0.00728208651823403\\
9.93681398067893	0.0072498786380046\\
9.93938831841482	0.00721781260079592\\
9.94196265615071	0.00718588751376849\\
9.9445369938866	0.00715410346897344\\
9.94715731204358	0.00712189696509941\\
9.94977763020056	0.00708983448178382\\
9.95239794835754	0.00705791459706126\\
9.95501826651452	0.00702613862794496\\
9.95718569025016	0.0069999644274741\\
9.9593531139858	0.00697388686271013\\
9.96152053772144	0.00694790498368658\\
9.96368796145708	0.00692202003380459\\
9.96550697211573	0.0069003714734309\\
9.96732598277437	0.00687879021870197\\
9.96914499343302	0.00685727593596458\\
9.97096400409166	0.00683582888591934\\
9.97288598615261	0.00681324090791846\\
9.97480796821356	0.00679072736328759\\
9.97672995027451	0.00676828794449129\\
9.97865193233546	0.00674592262624109\\
9.98102175430868	0.00671844789268335\\
9.9833915762819	0.00669108483857687\\
9.98576139825512	0.0066638328833633\\
9.98813122022834	0.00663669192849234\\
9.99082678231212	0.00660595533009153\\
9.99352234439588	0.00657536064058551\\
9.99621790647965	0.00654490674103599\\
9.99891346856342	0.00651459416258192\\
9.99918510142257	0.00651154744091581\\
9.99945673428171	0.00650850213892478\\
9.99972836714086	0.00650545825644929\\
10	0.0065024157932897\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	9.79223593495299\\
0.000248794453110786	9.65436831914459\\
0.000497588906221571	9.52789763027559\\
0.000746383359332357	9.4118059646833\\
0.000995177812443142	9.30515532046112\\
0.00172351373860144	9.0390852775952\\
0.00245184966475973	8.82912064596753\\
0.00318018559091802	8.66200304520141\\
0.00390852151707631	8.52698152818401\\
0.00460675880088716	8.42021281827002\\
0.005304996084698	8.33107180312747\\
0.00600323336850884	8.25590092119412\\
0.00670147065231968	8.1916476810656\\
0.00745599164460226	8.1317833470641\\
0.00821051263688483	8.08005693787439\\
0.00896503362916741	8.0349355468936\\
0.00971955462144998	7.99506479081637\\
0.0105617038402939	7.95546964131047\\
0.0114038530591378	7.92023900441566\\
0.0122460022779817	7.88863837210914\\
0.0130881514968256	7.85996921235851\\
0.0140636032095145	7.82970164898016\\
0.0150390549222033	7.80217945285718\\
0.0160145066348921	7.77699893882622\\
0.0169899583475809	7.75373875499167\\
0.0181575737554495	7.72795237461845\\
0.019325189163318	7.70417442081696\\
0.0204928045711866	7.68214644579711\\
0.0216604199790551	7.66157065020066\\
0.0231068306541538	7.63773822254851\\
0.0245532413292524	7.61557424515905\\
0.0259996520043511	7.59487113031613\\
0.0274460626794498	7.57537551649763\\
0.0292759442320708	7.55212221130216\\
0.0311058257846919	7.53029893290933\\
0.0329357073373129	7.5097096808551\\
0.034765588889934	7.49011028369674\\
0.0370914691538675	7.46630915317558\\
0.039417349417801	7.44365007268884\\
0.0417432296817345	7.42196848589083\\
0.044069109945668	7.40099962853994\\
0.046784546575003	7.37710269417711\\
0.0494999832043379	7.35393642954573\\
0.0522154198336728	7.33146486324479\\
0.0549308564630077	7.30935505310587\\
0.0576206187575506	7.28748627855283\\
0.0603103810520934	7.26604392689552\\
0.0630001433466363	7.24513803783913\\
0.0656899056411791	7.22433542463376\\
0.0680374853521053	7.20598408892222\\
0.0703850650630314	7.18788184114211\\
0.0727326447739575	7.17011428124389\\
0.0750802244848836	7.15239389996795\\
0.0772140143141202	7.13616096651427\\
0.0793478041433568	7.12006142221718\\
0.0814815939725934	7.10412323727417\\
0.0836153838018301	7.08823038595294\\
0.085893972093033	7.07122065087777\\
0.088172560384236	7.05430205445261\\
0.090451148675439	7.03749175749324\\
0.092729736966642	7.02071346563981\\
0.0953749651673062	7.00119023632374\\
0.0980201933679705	6.98174694965954\\
0.100665421568635	6.96241151070775\\
0.103310649769299	6.94306473614422\\
0.106137087017187	6.92223038591663\\
0.108963524265075	6.90146389589983\\
0.111789961512963	6.880837066201\\
0.114616398760851	6.86009740979352\\
0.11718160423358	6.84096983519633\\
0.119746809706308	6.82188143316558\\
0.122312015179037	6.80291943888113\\
0.124877220651766	6.78379805837674\\
0.1270865047035	6.76703725084069\\
0.129295788755234	6.75025334629629\\
0.131505072806968	6.73347843543068\\
0.133714356858703	6.71657774445246\\
0.135880953798814	6.6997932200633\\
0.138047550738926	6.68292264122379\\
0.140214147679038	6.66597685906488\\
0.142380744619149	6.64889426323232\\
0.144862770206149	6.62909732909931\\
0.147344795793149	6.60914006769209\\
0.149826821380149	6.58903717405537\\
0.152308846967149	6.56872492292879\\
0.15514110766201	6.54520630416436\\
0.15797336835687	6.521463356013\\
0.16080562905173	6.497542846715\\
0.16363788974659	6.47330971687775\\
0.166397872148866	6.44924562791192\\
0.169157854551142	6.4250007392304\\
0.171917836953418	6.40067207356108\\
0.174677819355694	6.37601560047358\\
0.177024899814681	6.35463349673845\\
0.179371980273667	6.33313644813311\\
0.181719060732653	6.31158572278667\\
0.18406614119164	6.28981931724171\\
0.186174666046669	6.26998777122483\\
0.188283190901699	6.25004453095849\\
0.190391715756728	6.23001027330883\\
0.192500240611758	6.20982770370255\\
0.194782637181557	6.18776964042686\\
0.197065033751356	6.16557088535824\\
0.199347430321156	6.14324924203134\\
0.201629826890955	6.12077076363594\\
0.204326731177752	6.09396736347347\\
0.207023635464548	6.066992392355\\
0.209720539751344	6.03988157188841\\
0.212417444038141	6.01257624508823\\
0.215290557044756	5.9831879499544\\
0.218163670051372	5.95367579462174\\
0.221036783057987	5.92412165806893\\
0.223909896064603	5.89436639039149\\
0.226446451970964	5.86779763562018\\
0.228983007877325	5.8411999976073\\
0.231519563783686	5.81465835160041\\
0.234056119690048	5.78798781174395\\
0.236188187037128	5.76536746717773\\
0.238320254384209	5.74273813105401\\
0.24045232173129	5.72012945719021\\
0.242584389078371	5.69746953431667\\
0.244686483763727	5.67503194822644\\
0.246788578449083	5.65257979891054\\
0.24889067313444	5.6301273623565\\
0.250992767819796	5.60764842133682\\
0.253456974619532	5.58123847541331\\
0.255921181419268	5.55482366177063\\
0.258385388219004	5.52842438476123\\
0.26084959501874	5.50201362629601\\
0.263693183389103	5.4714807710264\\
0.266536771759465	5.44099064265907\\
0.269380360129828	5.41058990949568\\
0.272223948500191	5.38020011832248\\
0.274952208366585	5.3509600255366\\
0.277680468232979	5.32182834159419\\
0.280408728099374	5.29288418412157\\
0.283136987965768	5.26396246904827\\
0.285392098382122	5.23997169474823\\
0.287647208798476	5.21608320359943\\
0.28990231921483	5.19233831377833\\
0.292157429631184	5.1686376287188\\
0.294166543297964	5.1475032009414\\
0.296175656964744	5.1264424014319\\
0.298184770631524	5.10546717579873\\
0.300193884298304	5.08454724239751\\
0.302414991794149	5.06146026858069\\
0.304636099289994	5.03845999096419\\
0.306857206785838	5.01555686495063\\
0.309078314281683	4.9927324865086\\
0.311757379786614	4.96528262214596\\
0.314436445291546	4.93797522119496\\
0.317115510796478	4.91083186003602\\
0.31979457630141	4.88381435010121\\
0.32264698107266	4.85512681680663\\
0.325499385843911	4.82664207355416\\
0.328351790615163	4.79841447725843\\
0.331204195386413	4.77032648595128\\
0.333667672781412	4.746084978875\\
0.336131150176411	4.72202959424906\\
0.33859462757141	4.69821582600338\\
0.341058104966409	4.67451052080075\\
0.34309529651131	4.65491690509899\\
0.345132488056212	4.63544672622397\\
0.347169679601113	4.61611565772343\\
0.349206871146014	4.59687646451499\\
0.351238174491696	4.57775313006478\\
0.353269477837379	4.55873807779099\\
0.355300781183061	4.53983768995524\\
0.357332084528743	4.52103383369076\\
0.35976946205001	4.4985790995475\\
0.362206839571277	4.47627664468303\\
0.364644217092544	4.45413625178677\\
0.36708159461381	4.43213560481711\\
0.369922711656416	4.4066300795559\\
0.372763828699021	4.38134516004331\\
0.375604945741627	4.35631017951149\\
0.378446062784232	4.33145606927303\\
0.381138319754471	4.30798897577251\\
0.38383057672471	4.28475135069129\\
0.386522833694949	4.26180240658233\\
0.389215090665187	4.23899803016881\\
0.391397298051804	4.22053444268285\\
0.393579505438421	4.20222810670255\\
0.395761712825037	4.18410715580012\\
0.397943920211654	4.16609152808073\\
0.399885333723951	4.15010705372463\\
0.401826747236249	4.13423015379368\\
0.403768160748547	4.11846707542559\\
0.405709574260844	4.10279428273058\\
0.407897625398313	4.08521871944111\\
0.410085676535782	4.06776670607567\\
0.412273727673251	4.05044349455314\\
0.41446177881072	4.03323291461001\\
0.417140873460313	4.01229045407824\\
0.419819968109905	3.99153124076366\\
0.422499062759498	3.9709688122029\\
0.42517815740909	3.95056715476471\\
0.42802525114953	3.92900473829076\\
0.430872344889969	3.90766741045167\\
0.433719438630409	3.88659923725582\\
0.436566532370848	3.86568914679771\\
0.43898434336622	3.84796863096198\\
0.441402154361591	3.83042894560774\\
0.443819965356963	3.81311564725416\\
0.446237776352335	3.79590976236779\\
0.448215409278343	3.7818534180253\\
0.450193042204351	3.76790743831065\\
0.452170675130359	3.75408252181059\\
0.454148308056367	3.74034011418859\\
0.456138831768179	3.72656559475292\\
0.458129355479991	3.71288549837779\\
0.460119879191803	3.69930362195299\\
0.462110402903614	3.68580507284932\\
0.464538268101539	3.66943693797857\\
0.466966133299464	3.65320036702818\\
0.469393998497389	3.6371017622001\\
0.471821863695314	3.6211215176077\\
0.474671058419903	3.60248538080619\\
0.477520253144493	3.58403484870605\\
0.480369447869082	3.56579365204489\\
0.483218642593672	3.54769874088375\\
0.485354703775343	3.53419469705242\\
0.487490764957015	3.5207963503932\\
0.489626826138686	3.50751379025965\\
0.491762887320358	3.49431523572495\\
0.493898948502029	3.48117798682428\\
0.496035009683701	3.46813651470521\\
0.498171070865372	3.4551960930073\\
0.500307132047044	3.44233890911299\\
0.502799574440046	3.42742186707397\\
0.505292016833049	3.41262912779468\\
0.507784459226051	3.39796969490651\\
0.510276901619053	3.38341738565699\\
0.513001291617274	3.36759682340823\\
0.515725681615494	3.35192959962531\\
0.518450071613714	3.33643987768621\\
0.521174461611935	3.32106402901687\\
0.523673738429052	3.30699962519147\\
0.52617301524617	3.29307527487635\\
0.528672292063287	3.27932468063343\\
0.531171568880405	3.26565992763305\\
0.533285576468571	3.25411640052555\\
0.535399584056738	3.24266910165092\\
0.537513591644904	3.23133213619702\\
0.53962759923307	3.22006175443476\\
0.541644337686699	3.20934419965554\\
0.543661076140328	3.19870146430055\\
0.545677814593956	3.18813838234157\\
0.547694553047585	3.17763731892983\\
0.549993557342103	3.16572573037316\\
0.552292561636621	3.15390259594521\\
0.554591565931139	3.14217321143575\\
0.556890570225657	3.1305209356691\\
0.559567565156553	3.11702697219024\\
0.56224456008745	3.10365219977001\\
0.564921555018347	3.09041041542698\\
0.567598549949244	3.07726393433279\\
0.570271133750736	3.06418729620518\\
0.572943717552228	3.0512405889614\\
0.57561630135372	3.03845548202018\\
0.578288885155212	3.02575051508097\\
0.580556906823056	3.01497609113639\\
0.582824928490899	3.00429996656708\\
0.585092950158742	2.9937446501197\\
0.587360971826586	2.98324754112873\\
0.589343985036893	2.9740816492232\\
0.591326998247201	2.96498093929084\\
0.593310011457508	2.95595155955092\\
0.595293024667816	2.94697129620587\\
0.59740043010279	2.93746470343723\\
0.599507835537765	2.92802123304462\\
0.60161524097274	2.9186445382893\\
0.603722646407715	2.90932202912779\\
0.606241178851438	2.8982368707809\\
0.608759711295161	2.88723746130228\\
0.611278243738885	2.87633094808819\\
0.613796776182608	2.86549677385982\\
0.616560810623098	2.85365879393225\\
0.619324845063588	2.8419301864415\\
0.622088879504078	2.83033269345005\\
0.624852913944568	2.81880968225813\\
0.627334804964339	2.80847481072328\\
0.62981669598411	2.79823951943511\\
0.632298587003881	2.788133569173\\
0.634780478023652	2.7780796860768\\
0.636834553016056	2.76975488744308\\
0.638888628008461	2.7614946163878\\
0.640942703000865	2.75330923121494\\
0.64299677799327	2.74516538002141\\
0.644966214618052	2.73737520464578\\
0.646935651242834	2.72963346307361\\
0.648905087867616	2.72194337065229\\
0.650874524492398	2.71429271510152\\
0.653175116518922	2.70539376826597\\
0.655475708545447	2.69655422650882\\
0.657776300571971	2.687778020886\\
0.660076892598496	2.6790530170557\\
0.662795571866674	2.66879025133477\\
0.665514251134853	2.6586110442052\\
0.668232930403031	2.64852703255427\\
0.670951609671209	2.63850699818408\\
0.673639193925068	2.62862434548393\\
0.676326778178926	2.61883504195817\\
0.679014362432785	2.60916732738142\\
0.681701946686643	2.59954925377865\\
0.683928372715484	2.59157262319574\\
0.686154798744325	2.583664560491\\
0.688381224773165	2.57584309146677\\
0.690607650802006	2.56805761055955\\
0.692536730237554	2.56131320000897\\
0.694465809673102	2.55461164237088\\
0.696394889108649	2.54795704808524\\
0.698323968544197	2.5413337036482\\
0.70041009778671	2.53419423724182\\
0.702496227029222	2.52709657495388\\
0.704582356271734	2.52004328073057\\
0.706668485514246	2.51302555246248\\
0.709211163288269	2.50450901852073\\
0.711753841062292	2.49605169740995\\
0.714296518836315	2.4876591780763\\
0.716839196610337	2.4793157462113\\
0.719637652111802	2.47016445826338\\
0.722436107613267	2.46109143972114\\
0.725234563114731	2.45211536414773\\
0.728033018616196	2.4431881319332\\
0.730500631929191	2.43531389138001\\
0.732968245242187	2.42751125119538\\
0.735435858555183	2.41980524203246\\
0.737903471868178	2.41213112230704\\
0.739909701773283	2.40588068174893\\
0.741915931678388	2.39967437711314\\
0.743922161583492	2.39351964176328\\
0.745928391488597	2.38739166588576\\
0.747860951634741	2.38149860820147\\
0.749793511780885	2.37563765267268\\
0.751726071927029	2.36981094766061\\
0.753658632073173	2.36401006896385\\
0.755960965056841	2.35712458611812\\
0.758263298040509	2.35027972230368\\
0.760565631024177	2.3434783654234\\
0.762867964007845	2.33671178108585\\
0.765619887536214	2.32865552734075\\
0.768371811064583	2.32065854332884\\
0.771123734592952	2.31273022543925\\
0.773875658121322	2.30484572067811\\
0.776574676273439	2.29712260210641\\
0.779273694425557	2.28946735842127\\
0.781972712577675	2.2819037413012\\
0.784671730729792	2.27437160475854\\
0.786865835529715	2.26823442737848\\
0.789059940329637	2.26214599536236\\
0.791254045129559	2.25612021437236\\
0.793448149929482	2.25011766803864\\
0.79533610210904	2.24495013838288\\
0.797224054288599	2.23981162378602\\
0.799112006468157	2.23470486483405\\
0.800999958647716	2.22961882621583\\
0.803069558400901	2.224058666918\\
0.805139158154086	2.21852700298558\\
0.80720875790727	2.21302563196627\\
0.809278357660455	2.20754841173204\\
0.811837679732888	2.20080050172659\\
0.814397001805322	2.19409427712292\\
0.816956323877755	2.18743396817201\\
0.819515645950189	2.18080787869341\\
0.822338724489243	2.17351880610155\\
0.825161803028298	2.16628644107726\\
0.827984881567353	2.15912589727484\\
0.830807960106408	2.15199849435968\\
0.833264597916541	2.1457891716247\\
0.835721235726673	2.13963197163347\\
0.838177873536806	2.13354685449433\\
0.840634511346939	2.12748228118569\\
0.842605766034266	2.12260404777159\\
0.844577020721594	2.11775676433985\\
0.846548275408921	2.11294568940591\\
0.848519530096249	2.10815271800702\\
0.850424509961218	2.103526909926\\
0.852329489826186	2.09892311464342\\
0.854234469691155	2.09434277714635\\
0.856139449556124	2.08978007770966\\
0.85844067645881	2.08428591773589\\
0.860741903361497	2.07882028293716\\
0.863043130264184	2.07338525511862\\
0.86534435716687	2.06797462799\\
0.868117610350985	2.06147623902002\\
0.8708908635351	2.05502058950131\\
0.873664116719216	2.04861489390168\\
0.876437369903331	2.04224023053306\\
0.879143533606745	2.03602428177861\\
0.88184969731016	2.0298581252933\\
0.884555861013575	2.0237605456142\\
0.88726202471699	2.01768411887974\\
0.889433406254867	2.01279518951921\\
0.891604787792744	2.00794143617603\\
0.893776169330621	2.0031332301199\\
0.895947550868498	1.99834093903367\\
0.897806206553406	1.9942358474047\\
0.899664862238313	1.99015102878017\\
0.901523517923221	1.98608832073848\\
0.903382173608129	1.98204000596987\\
0.905438041289575	1.97757286625886\\
0.907493908971022	1.97312579264913\\
0.909549776652469	1.96870003707935\\
0.911605644333915	1.96429133054557\\
0.914172694045332	1.95880463332743\\
0.91673974375675	1.95334796147863\\
0.919306793468167	1.94792440410258\\
0.921873843179584	1.94252550702619\\
0.924711460792831	1.93657143969262\\
0.927549078406077	1.93065894340716\\
0.930386696019324	1.92479955279732\\
0.93322431363257	1.91896383545545\\
0.935171980962843	1.91495908276387\\
0.937119648293115	1.91097473666723\\
0.939067315623388	1.90701344792745\\
0.941014982953661	1.90306576285957\\
0.942962650283933	1.89912549212518\\
0.944910317614206	1.89520162414726\\
0.946857984944479	1.89129509260838\\
0.948805652274751	1.88740233906556\\
0.951258499519895	1.88251517654127\\
0.953711346765039	1.87765216291379\\
0.956164194010183	1.87281527367774\\
0.958617041255327	1.86799893125691\\
0.961481145979071	1.86239055513281\\
0.964345250702815	1.85681810871767\\
0.967209355426558	1.85128971810623\\
0.970073460150302	1.84578445564005\\
0.972088034868128	1.84191609909148\\
0.974102609585954	1.83806639490418\\
0.976117184303779	1.83423784661084\\
0.978131759021605	1.83042220246031\\
0.980146333739431	1.82661390914656\\
0.982160908457257	1.82282134520954\\
0.984175483175082	1.81904557672139\\
0.986190057892908	1.81528290978911\\
0.988649866579539	1.8107020869347\\
0.991109675266171	1.80614331620618\\
0.993569483952802	1.80160866273464\\
0.996029292639433	1.79709240192586\\
0.998813970167585	1.79199240355492\\
1.00159864769574	1.78692314861608\\
1.00438332522389	1.78189165409456\\
1.00716800275204	1.77687990622832\\
1.0096863849513	1.77234653583041\\
1.01220476715056	1.76784365531547\\
1.01472314934982	1.76338261862678\\
1.01724153154908	1.75893440003218\\
1.01927011232663	1.75534491238378\\
1.02129869310419	1.75177474015462\\
1.02332727388174	1.74822776436924\\
1.0253558546593	1.74469161258227\\
1.02724420744816	1.74140237021455\\
1.02913256023702	1.73812613688003\\
1.03102091302588	1.73486385159556\\
1.03290926581475	1.73161176182766\\
1.03512432628483	1.72780654462297\\
1.03733938675491	1.72401697908596\\
1.03955444722499	1.72024413966287\\
1.04176950769507	1.71648477425837\\
1.0444612595706	1.71192953858742\\
1.04715301144613	1.70739764105815\\
1.04984476332166	1.70289231930072\\
1.05253651519719	1.69840504323475\\
1.05526678208709	1.69385965925016\\
1.05799704897698	1.68934265869553\\
1.06072731586687	1.684863296358\\
1.06345758275677	1.68039814599219\\
1.06570208582649	1.67672245793601\\
1.0679465888962	1.67306848417401\\
1.07019109196592	1.66944294360142\\
1.07243559503564	1.66582739985706\\
1.07431626545011	1.66279603618359\\
1.07619693586458	1.65977737895836\\
1.07807760627906	1.65677275003855\\
1.07995827669353	1.653776955367\\
1.08195471511912	1.65060266597925\\
1.08395115354472	1.64743993941804\\
1.08594759197031	1.64428945672804\\
1.0879440303959	1.64114881518078\\
1.09041560908025	1.63727143270327\\
1.09288718776459	1.63341081977823\\
1.09535876644894	1.62956839196646\\
1.09783034513329	1.62574022989237\\
1.10064034676105	1.62139841451691\\
1.1034503483888	1.61708024239698\\
1.10626035001656	1.61279088037521\\
1.10907035164432	1.60851706559681\\
1.11107013276803	1.60547872597799\\
1.11306991389174	1.60245283330561\\
1.11506969501545	1.5994409287892\\
1.11706947613916	1.59643788763259\\
1.11906925726287	1.59344028039476\\
1.12106903838658	1.59045327390596\\
1.12306881951028	1.58747751127624\\
1.12506860063399	1.58451074785367\\
1.12751011838829	1.58089823730426\\
1.12995163614258	1.57730065200306\\
1.13239315389688	1.57371921482395\\
1.13483467165117	1.57015052794844\\
1.13760949032366	1.56610452439348\\
1.14038430899614	1.56207925660012\\
1.14315912766862	1.55807887517078\\
1.14593394634111	1.55409269904042\\
1.14845342020793	1.55047488108039\\
1.15097289407475	1.54687742904115\\
1.15349236794158	1.54330722529188\\
1.1560118418084	1.53974665337965\\
1.15803951417442	1.53687853746745\\
1.16006718654044	1.53402339871056\\
1.16209485890646	1.53118363705411\\
1.16412253127248	1.52835162037993\\
1.16600080961049	1.52573073146492\\
1.1678790879485	1.52311872592887\\
1.16975736628651	1.52051616886\\
1.17163564462452	1.51792077973806\\
1.17383302339383	1.51489147365086\\
1.17603040216315	1.51187294693563\\
1.17822778093247	1.50886582934218\\
1.18042515970179	1.50586819820799\\
1.18310094956559	1.50222782223766\\
1.18577673942938	1.49860352151137\\
1.18845252929318	1.49499716941051\\
1.19112831915697	1.49140380547069\\
1.19385584536329	1.48774708290044\\
1.19658337156961	1.48410962886854\\
1.19931089777593	1.48049687898385\\
1.20203842398225	1.47689502533174\\
1.20428542256663	1.4739266200532\\
1.206532421151	1.47097285882963\\
1.20877941973537	1.46803780662694\\
1.21102641831975	1.46511031305215\\
1.21290259090657	1.46266596181851\\
1.21477876349339	1.46023033376755\\
1.21665493608022	1.45780422823614\\
1.21853110866704	1.45538449429655\\
1.22051193035219	1.45283446111473\\
1.22249275203734	1.4502924926674\\
1.22447357372249	1.44775898273032\\
1.22645439540764	1.44523251648161\\
1.22890221337368	1.44211845624122\\
1.23135003133972	1.43901611122706\\
1.23379784930576	1.43592627380858\\
1.2362456672718	1.43284672201549\\
1.23903699288976	1.42934375981748\\
1.24182831850773	1.42585705962347\\
1.24461964412569	1.42238946048538\\
1.24741096974365	1.41893362146103\\
1.24940820355069	1.41646463905692\\
1.25140543735772	1.4140042191767\\
1.25340267116476	1.41155321968421\\
1.25539990497179	1.40910877242005\\
1.25739713877883	1.40666895787131\\
1.25939437258586	1.40423666957139\\
1.2613916063929	1.40181226691417\\
1.26338884019993	1.39939448123896\\
1.26581729707435	1.39646212582219\\
1.26824575394877	1.3935403889292\\
1.27067421082318	1.39062993898619\\
1.2731026676976	1.38772888787148\\
1.27585330690239	1.38445126836298\\
1.27860394610719	1.38118799168901\\
1.28135458531198	1.37794125164828\\
1.28410522451677	1.37470534482417\\
1.28660503081096	1.37176827616915\\
1.28910483710515	1.36884467068032\\
1.29160464339933	1.36593805458063\\
1.29410444969352	1.36303932008269\\
1.29612487794241	1.36069727201971\\
1.2981453061913	1.35836384568627\\
1.30016573444019	1.35604026322061\\
1.30218616268908	1.35372259098246\\
1.30406264398795	1.35157304295546\\
1.30593912528682	1.34942974465166\\
1.3078156065857	1.34729298633078\\
1.30969208788457	1.34516157663035\\
1.31188379557898	1.3426778014052\\
1.31407550327339	1.34020181866666\\
1.31626721096781	1.33773394786503\\
1.31845891866222	1.3352731837332\\
1.32111906720532	1.33229451974916\\
1.32377921574843	1.32932733447642\\
1.32643936429153	1.32637256457594\\
1.32909951283463	1.32342767513438\\
1.33180557233541	1.32043848650659\\
1.33451163183619	1.31746236937799\\
1.33721769133697	1.31450196899254\\
1.33992375083775	1.31155048600793\\
1.3421567218121	1.30911717431669\\
1.34438969278645	1.30669344861135\\
1.34662266376081	1.30428123859697\\
1.34885563473516	1.3018751753799\\
1.35072645694471	1.29986127960445\\
1.35259727915426	1.29785335095778\\
1.35446810136381	1.2958517657721\\
1.35633892357336	1.29385500421667\\
1.35831803389556	1.29174682887653\\
1.36029714421776	1.28964450761613\\
1.36227625453996	1.28754822562509\\
1.36425536486216	1.28545729013971\\
1.36670094855677	1.28288008048391\\
1.36914653225138	1.28031148670305\\
1.37159211594599	1.27775188467516\\
1.3740376996406	1.27520017625506\\
1.37682144009232	1.27230337553061\\
1.37960518054404	1.26941818933203\\
1.38238892099575	1.26654598118273\\
1.38517266144747	1.26368315291186\\
1.38716223237958	1.26164110032407\\
1.3891518033117	1.25960506467825\\
1.39114137424381	1.25757545155285\\
1.39313094517593	1.25555086740916\\
1.39512051610804	1.25353038212257\\
1.39711008704015	1.25151538542013\\
1.39909965797227	1.24950604257766\\
1.40108922890438	1.24750173893969\\
1.40351146286439	1.24506766303794\\
1.4059336968244	1.24264144048048\\
1.40835593078441	1.24022337993993\\
1.41077816474442	1.23781256590518\\
1.41352513665483	1.23508584003153\\
1.41627210856524	1.2323695115907\\
1.41901908047564	1.22966461735688\\
1.42176605238605	1.22696839367144\\
1.42426226760223	1.22452308103732\\
1.42675848281841	1.22208709667079\\
1.42925469803459	1.21966212570701\\
1.43175091325077	1.2172437509589\\
1.43376569779764	1.21529421425626\\
1.43578048234452	1.21335064562822\\
1.43779526689139	1.21141362287741\\
1.43981005143826	1.20948124439013\\
1.44167943353471	1.20769137139913\\
1.44354881563117	1.20590604250697\\
1.44541819772762	1.20412538972747\\
1.44728757982408	1.20234883981366\\
1.44947223703819	1.20027734822919\\
1.45165689425229	1.19821168386901\\
1.4538415514664	1.19615198995024\\
1.4560262086805	1.19409778244549\\
1.45868105083848	1.19160812962801\\
1.46133589299646	1.18912703760758\\
1.46399073515443	1.18665493462764\\
1.46664557731241	1.18419060623727\\
1.46934837251756	1.18168802616416\\
1.47205116772271	1.17919483862551\\
1.47475396292785	1.17671227845653\\
1.477456758133	1.17423709960397\\
1.47968574247794	1.17219922451883\\
1.48191472682287	1.17016803201791\\
1.48414371116781	1.16814442350563\\
1.48637269551275	1.16612584015333\\
1.4882377740996	1.16443935362351\\
1.49010285268645	1.16275716301407\\
1.49196793127331	1.16107943848301\\
1.49383300986016	1.15940545861776\\
1.49580520292108	1.15763889921195\\
1.497777395982	1.1558767325187\\
1.49974958904292	1.15411903870434\\
1.50172178210384	1.15236548924335\\
1.50416075618017	1.15020224707669\\
1.5065997302565	1.14804553780318\\
1.50903870433283	1.14589552456722\\
1.51147767840916	1.14375168862267\\
1.5142571162333	1.14131524320626\\
1.51703655405743	1.13888744147705\\
1.51981599188157	1.13646889417316\\
1.52259542970571	1.13405792189919\\
1.52458080602543	1.13233959172303\\
1.52656618234515	1.13062568372443\\
1.52855155866487	1.12891637693984\\
1.53053693498459	1.12721102414872\\
1.53252231130431	1.12550919490555\\
1.53450768762403	1.12381152276617\\
1.53649306394375	1.12211807734962\\
1.53847844026347	1.12042857178853\\
1.54089568719063	1.11837654448294\\
1.54331293411779	1.11633051841853\\
1.54573018104495	1.11429062351178\\
1.54814742797212	1.11225643368708\\
1.55088843532149	1.10995601462068\\
1.55362944267087	1.10766339920371\\
1.55637045002024	1.10537903629331\\
1.55911145736962	1.1031016652919\\
1.56160192059106	1.10103728989178\\
1.56409238381251	1.09897964688277\\
1.56658284703396	1.09692946786946\\
1.5690733102554	1.09488477098125\\
1.57108355823814	1.09323726971071\\
1.57309380622089	1.09159407786642\\
1.57510405420363	1.08995544049433\\
1.57711430218637	1.08832051023276\\
1.57897984230833	1.08680609846882\\
1.58084538243029	1.08529511416969\\
1.58271092255226	1.0837876096284\\
1.58457646267422	1.08228332867316\\
1.58675685259275	1.0805290210846\\
1.58893724251128	1.07877920410765\\
1.59111763242981	1.07703393233769\\
1.59329802234834	1.07529298847154\\
1.59594750475322	1.07318300050866\\
1.5985969871581	1.07107958237788\\
1.60124646956298	1.06898290302227\\
1.60389595196786	1.06689242865629\\
1.60659284409003	1.06477017679383\\
1.6092897362122	1.06265490388698\\
1.61198662833437	1.06054710890703\\
1.61468352045654	1.05844540788212\\
1.61690756695632	1.05671587480275\\
1.6191316134561	1.05499117560649\\
1.62135565995587	1.05327166851211\\
1.62357970645565	1.05155628214212\\
1.62544098407673	1.05012331632691\\
1.6273022616978	1.0486935533155\\
1.62916353931888	1.04726705582989\\
1.63102481693996	1.0458435230921\\
1.63299333993394	1.04434098086154\\
1.63496186292792	1.04284183082485\\
1.6369303859219	1.04134609936451\\
1.63889890891589	1.0398536484116\\
1.64133331739934	1.03801235618179\\
1.6437677258828	1.0361761439233\\
1.64620213436626	1.03434506536459\\
1.64863654284971	1.03251890486663\\
1.65141032947107	1.03044380292891\\
1.65418411609243	1.02837530784393\\
1.65695790271378	1.02631363541136\\
1.65973168933514	1.02425812066828\\
1.66171300486596	1.02279333030543\\
1.66369432039678	1.0213318868889\\
1.6656756359276	1.01987384986293\\
1.66765695145841	1.01841896855335\\
1.66963826698923	1.01696707829306\\
1.67161958252005	1.01551841150355\\
1.67360089805087	1.01407298743235\\
1.67558221358168	1.0126306945467\\
1.67799467569001	1.0108786507247\\
1.68040713779834	1.00913129252754\\
1.68281959990667	1.00738865531359\\
1.685232062015	1.00565057630116\\
1.68796789430943	1.00368479018555\\
1.69070372660386	1.00172500939781\\
1.69343955889829	0.999771368577903\\
1.69617539119272	0.997823416968116\\
1.69866126470157	0.996057949867794\\
1.70114713821042	0.994297491686855\\
1.70363301171926	0.992542261827387\\
1.70611888522811	0.990791591915677\\
1.70812537692655	0.98938150214913\\
1.71013186862499	0.987974618324088\\
1.71213836032343	0.98657100634882\\
1.71414485202187	0.985170389231136\\
1.7160067992069	0.983873193922732\\
1.71786874639194	0.982578644669432\\
1.71973069357697	0.981286750911496\\
1.721592640762	0.97999742910599\\
1.72376881513673	0.978493702869005\\
1.72594498951147	0.976993503845661\\
1.7281211638862	0.975496839034576\\
1.73029733826094	0.974003637407104\\
1.73294185551655	0.972193640483388\\
1.73558637277216	0.970388786538356\\
1.73823089002777	0.968589103809372\\
1.74087540728338	0.966794432974703\\
1.74356745968692	0.964972448756252\\
1.74625951209046	0.963155779533025\\
1.748951564494	0.961344521468849\\
1.75164361689754	0.959538315605855\\
1.75386376250986	0.958052313581069\\
1.75608390812219	0.956569903031609\\
1.75830405373452	0.9550911437929\\
1.76052419934684	0.953615784960049\\
1.76238215892108	0.952383603918387\\
1.76424011849531	0.951153867314991\\
1.76609807806955	0.949926578803289\\
1.76795603764379	0.948701670816198\\
1.76992093331112	0.947408807062088\\
1.77188582897846	0.94611861055708\\
1.7738507246458	0.944831078238143\\
1.77581562031314	0.943546178457009\\
1.77824555400147	0.941960782878382\\
1.78067548768981	0.940379404394917\\
1.78310542137814	0.93880203652951\\
1.78553535506648	0.937228633983463\\
1.78830421888292	0.935440546318108\\
1.79107308269936	0.933657607662499\\
1.79384194651581	0.931879813752282\\
1.79661081033225	0.930107070123647\\
1.79858882937333	0.928843716924578\\
1.80056684841441	0.927582949445932\\
1.80254486745549	0.9263247602598\\
1.80452288649658	0.925069122444037\\
1.80650090553766	0.92381602145138\\
1.80847892457874	0.922565464048137\\
1.81045694361982	0.921317441484216\\
1.8124349626609	0.920071941706824\\
1.81484321440585	0.918558931698988\\
1.8172514661508	0.917049639589341\\
1.81965971789576	0.915544047975043\\
1.82206796964071	0.914042144133424\\
1.82479888277956	0.912343471936274\\
1.82752979591841	0.910649502469451\\
1.83026070905726	0.908960192711798\\
1.83299162219612	0.907275554348379\\
1.83547316207497	0.9057488397189\\
1.83795470195382	0.904225925068444\\
1.84043624183268	0.902706737638182\\
1.84291778171153	0.901191361815824\\
1.84492103997545	0.899970895385045\\
1.84692429823937	0.89875286049017\\
1.84892755650329	0.897537220423482\\
1.85093081476722	0.896324026687342\\
1.85278987361773	0.895200386589224\\
1.85464893246823	0.894078824362276\\
1.85650799131874	0.892959325018054\\
1.85836705016925	0.891841904992746\\
1.8605396937397	0.890538651311388\\
1.86271233731014	0.889238210031014\\
1.86488498088059	0.887940561113828\\
1.86705762445103	0.886645718737151\\
1.86969763198427	0.885076145615723\\
1.87233763951751	0.883510659202071\\
1.87497764705074	0.881949206903956\\
1.87761765458398	0.880391848011632\\
1.88030507686677	0.878810837595071\\
1.88299249914956	0.877233941916731\\
1.88567992143235	0.87566102300742\\
1.88836734371514	0.874092321526827\\
1.89058390608034	0.872801829314071\\
1.89280046844555	0.871514049481315\\
1.89501703081075	0.870228867276252\\
1.89723359317595	0.868946513949755\\
1.8990887804934	0.867875533446275\\
1.90094396781086	0.866806448831686\\
1.90279915512831	0.865739229161501\\
1.90465434244576	0.864673944724485\\
1.90661629143019	0.863549514732115\\
1.90857824041462	0.862427212414707\\
1.91054018939905	0.861307017597914\\
1.91250213838348	0.860188961942751\\
1.91492821757484	0.858809411604544\\
1.91735429676619	0.857433081601591\\
1.91978037595755	0.856059930320927\\
1.92220645514891	0.85469001424337\\
1.92497072577307	0.853133194696581\\
1.92773499639724	0.851580445093105\\
1.93049926702141	0.8500316309036\\
1.93326353764557	0.848486998795178\\
1.93523861795525	0.847386044286987\\
1.93721369826493	0.846287116204687\\
1.93918877857461	0.8451901672934\\
1.94116385888429	0.844095305120991\\
1.94313893919397	0.843002605509787\\
1.94511401950365	0.841911939966825\\
1.94708909981332	0.840823283154114\\
1.949064180123	0.839736683251034\\
1.95146865039733	0.838416687663674\\
1.95387312067166	0.837099680439133\\
1.956277590946	0.835785612805174\\
1.95868206122033	0.834474563298964\\
1.96140858387333	0.832991710895084\\
1.96413510652634	0.831512590398224\\
1.96686162917934	0.830037051798435\\
1.96958815183234	0.828565388135428\\
1.97206587487277	0.827231699079113\\
1.9745435979132	0.825900929263169\\
1.97702132095362	0.824572828547742\\
1.97949904399405	0.823247940533929\\
1.98149946739457	0.822180930937841\\
1.98349989079509	0.821115787953401\\
1.98550031419561	0.820052412227833\\
1.98750073759613	0.818991056836906\\
1.98935723226775	0.818008026944256\\
1.99121372693937	0.817026649478835\\
1.99307022161098	0.816046894577961\\
1.9949267162826	0.815068840479888\\
1.99709618584564	0.813928131092084\\
1.99926565540867	0.812789691670431\\
2.0014351249717	0.811653485779228\\
2.00360459453474	0.810519580601501\\
2.006240553048	0.809145063911673\\
2.00887651156126	0.80777383432391\\
2.01151247007452	0.806405789677241\\
2.01414842858778	0.805041125482697\\
2.01683174453446	0.803655727768254\\
2.01951506048113	0.802273552599161\\
2.0221983764278	0.800894316863235\\
2.02488169237447	0.799518635205024\\
2.02709510757244	0.798386974946618\\
2.02930852277041	0.79725738211717\\
2.03152193796838	0.796129633022847\\
2.03373535316634	0.795004260987107\\
2.03558808999174	0.794064385637872\\
2.03744082681713	0.793125996960888\\
2.03929356364252	0.792189042355043\\
2.04114630046791	0.791253679081572\\
2.04310560203011	0.790266363408167\\
2.04506490359232	0.78928076479273\\
2.04702420515452	0.788296852421882\\
2.04898350671672	0.787314698187272\\
2.05140610940693	0.786102822035582\\
2.05382871209713	0.784893557362797\\
2.05625131478733	0.783686840620007\\
2.05867391747754	0.782482793250143\\
2.06143408358927	0.781114458004253\\
2.064194249701	0.77974937567973\\
2.06695441581273	0.778387329341829\\
2.06971458192446	0.777028783438466\\
2.07168707123289	0.77606030722533\\
2.07365956054133	0.775093435783148\\
2.07563204984976	0.774128096490752\\
2.0776045391582	0.773164483254099\\
2.07957702846663	0.772202730006918\\
2.08154951777507	0.771242621612751\\
2.0835220070835	0.770284122209062\\
2.08549449639194	0.769327318925039\\
2.08789559210595	0.76816500315512\\
2.09029668781995	0.767005116276636\\
2.09269778353396	0.765847589548327\\
2.09509887924797	0.764692560771853\\
2.09782144456147	0.763386156627431\\
2.10054400987497	0.76208274512242\\
2.10326657518847	0.760782107340687\\
2.10598914050198	0.759484719129982\\
2.10846342579031	0.758308968743203\\
2.11093771107863	0.757135476780918\\
2.11341199636696	0.755963877984514\\
2.11588628165529	0.754795015156042\\
2.11788418078878	0.753853672407768\\
2.11988207992226	0.752913771938613\\
2.12187997905574	0.751975173487297\\
2.12387787818923	0.751038262272669\\
2.12573210945131	0.750170465235333\\
2.12758634071338	0.749303995508224\\
2.12944057197546	0.748438813518708\\
2.13129480323754	0.74757503831953\\
2.1334614537225	0.746567619292625\\
2.13562810420747	0.745562052156569\\
2.13779475469243	0.744558289803713\\
2.1399614051774	0.743556434630315\\
2.14259372901462	0.742341982217294\\
2.14522605285184	0.741130201398687\\
2.14785837668906	0.739920957441375\\
2.15049070052629	0.738714536516952\\
2.15317030660902	0.73748978859133\\
2.15584991269175	0.736267584121318\\
2.15852951877448	0.735047543735249\\
2.16120912485722	0.733830531265367\\
2.16341970808303	0.732829423523167\\
2.16563029130885	0.731829896347681\\
2.16784087453467	0.730831653338345\\
2.17005145776049	0.729835429999101\\
2.17190201365986	0.729003404097158\\
2.17375256955923	0.72817255252576\\
2.1756031254586	0.727342808158978\\
2.17745368135797	0.726514386877977\\
2.17941063509135	0.725639933098209\\
2.18136758882474	0.724766879002292\\
2.18332454255813	0.723895186669246\\
2.18528149629152	0.723024955289519\\
2.18770099289905	0.721951179787734\\
2.19012048950659	0.720879543880406\\
2.19253998611413	0.719809969309887\\
2.19495948272167	0.718742621785288\\
2.19771594635419	0.717529643543711\\
2.20047240998671	0.716319288340104\\
2.20322887361924	0.715111283404153\\
2.20598533725176	0.713906241696031\\
2.20795549592461	0.713047068467773\\
2.20992565459746	0.712189175650538\\
2.21189581327031	0.711332473313163\\
2.21386597194315	0.710477214565603\\
2.215836130616	0.709623573255805\\
2.21780628928885	0.708771274890941\\
2.2197764479617	0.707920276434765\\
2.22174660663455	0.707070691898745\\
2.22414466877593	0.706038627700173\\
2.22654273091731	0.705008557376339\\
2.22894079305869	0.703980398534431\\
2.23133885520007	0.702954330037056\\
2.23405786758532	0.70179377435192\\
2.23677687997058	0.700635638874097\\
2.23949589235584	0.699479657154809\\
2.2422149047411	0.698326431856121\\
2.2446861036543	0.697281337443847\\
2.24715730256751	0.696237994195603\\
2.24962850148071	0.695195956926266\\
2.25209970039392	0.694156276639578\\
2.2540953274887	0.693318989771845\\
2.25609095458349	0.692482819052854\\
2.25808658167827	0.691647595633368\\
2.26008220877306	0.690813797228322\\
2.26193439743679	0.690041490322285\\
2.26378658610053	0.689270258132101\\
2.26563877476426	0.688500054282405\\
2.267490963428	0.687731026580665\\
2.26965507150212	0.686834117800867\\
2.27181917957624	0.685938734420109\\
2.27398328765036	0.685044821864303\\
2.27614739572448	0.684152507458703\\
2.27877644747753	0.683070836512903\\
2.28140549923058	0.681991356800933\\
2.28403455098363	0.680913910643093\\
2.28666360273669	0.679838848537816\\
2.28933987297263	0.67874746356841\\
2.29201614320858	0.677658095407972\\
2.29469241344453	0.676570296413053\\
2.29736868368047	0.67548510756014\\
2.29957671573098	0.67459247440134\\
2.30178474778149	0.673701045876774\\
2.30399277983199	0.672810473721537\\
2.3062008118825	0.671921637810421\\
2.30804939524963	0.67117930178576\\
2.30989797861677	0.670437897221991\\
2.31174656198391	0.669697346565444\\
2.31359514535105	0.6689579078168\\
2.31554997347304	0.66817736906751\\
2.31750480159504	0.667397981376454\\
2.31945962971704	0.666619701721995\\
2.32141445783903	0.665842649013431\\
2.3238311482127	0.664883846861215\\
2.32624783858637	0.66392681403254\\
2.32866452896004	0.662971461684509\\
2.33108121933371	0.662017987617345\\
2.33383434611068	0.66093442779601\\
2.33658747288765	0.659852998123533\\
2.33934059966462	0.658773385383816\\
2.34209372644159	0.657696310394021\\
2.34406177579325	0.656928283894142\\
2.34602982514491	0.65616128415022\\
2.34799787449657	0.655395208603758\\
2.34996592384823	0.654630353586405\\
2.35193397319989	0.65386692212872\\
2.35390202255155	0.653104596378783\\
2.35587007190321	0.652343328054872\\
2.35783812125487	0.651583250895301\\
2.36023344310213	0.650659923450683\\
2.36262876494939	0.649738247544738\\
2.36502408679666	0.648818130779356\\
2.36741940864392	0.647899782248426\\
2.37013521276195	0.646861062088955\\
2.37285101687999	0.645824312502988\\
2.37556682099802	0.644789232028417\\
2.37828262511605	0.643756516887686\\
2.38075103094242	0.642820657926877\\
2.38321943676878	0.64188615330171\\
2.38568784259514	0.640952498683895\\
2.3881562484215	0.640020899175785\\
2.39014981186588	0.639270685701033\\
2.39214337531025	0.63852133293606\\
2.39413693875463	0.637772650743394\\
2.396130502199	0.63702518565323\\
2.39798083408931	0.636332839225836\\
2.39983116597962	0.63564136850031\\
2.40168149786993	0.634950722006801\\
2.40353182976024	0.634261069056781\\
2.40569363323582	0.633456740966527\\
2.40785543671139	0.632653680331725\\
2.41001724018696	0.631851826982671\\
2.41217904366254	0.631051326953361\\
2.4148051346891	0.630080954564782\\
2.41743122571565	0.629112393919936\\
2.42005731674221	0.628145470084538\\
2.42268340776877	0.627180581960639\\
2.42535665739686	0.626201064888275\\
2.42802990702495	0.625223149627595\\
2.43070315665305	0.624246337022448\\
2.43337640628114	0.62327180167415\\
2.43558211963232	0.622470239463732\\
2.4377878329835	0.621669586074811\\
2.43999354633468	0.620869453929926\\
2.44219925968587	0.620070832241303\\
2.44404604414295	0.619403856635579\\
2.44589282860003	0.618737620656931\\
2.44773961305712	0.618072038788097\\
2.4495863975142	0.617407401089557\\
2.4515392902706	0.616705815000869\\
2.453492183027	0.616005182879271\\
2.45544507578341	0.615305457794359\\
2.45739796853981	0.614606773720404\\
2.45981211144271	0.61374467272405\\
2.46222625434561	0.612884047250745\\
2.46464039724851	0.612024800331586\\
2.46705454015141	0.611167154356995\\
2.46980464144553	0.610192511699886\\
2.47255474273965	0.609219608386692\\
2.47530484403377	0.608248100089332\\
2.47805494532789	0.607278790486686\\
2.48002106877865	0.606587548052183\\
2.48198719222941	0.605897131157557\\
2.48395331568018	0.605207427470051\\
2.48591943913094	0.604518766674719\\
2.4878855625817	0.603831374348611\\
2.48985168603246	0.603144899113798\\
2.49181780948323	0.6024592886066\\
2.49378393293399	0.601774691841394\\
2.49617676319949	0.600943061677545\\
2.498569593465	0.600112810658992\\
2.5009624237305	0.599283838589795\\
2.50335525399601	0.598456378034529\\
2.5060681471365	0.597520463904668\\
2.508781040277	0.596586162658979\\
2.5114939334175	0.595653145517399\\
2.514206826558	0.594722181539875\\
2.51667269153499	0.593878571657448\\
2.51913855651198	0.593036000627813\\
2.52160442148897	0.592193917860697\\
2.52407028646596	0.591353648804819\\
2.52606196129059	0.590677031377851\\
2.52805363611522	0.590001071339893\\
2.53004531093985	0.589325561807799\\
2.53203698576448	0.588651103277635\\
2.53388561432811	0.588026384458498\\
2.53573424289174	0.587402382570655\\
2.53758287145537	0.586779042105827\\
2.539431500019	0.58615654929917\\
2.54159119822627	0.585430556155605\\
2.54375089643353	0.584705624474224\\
2.54591059464079	0.583981689638963\\
2.54807029284805	0.583258912437935\\
2.55069368948712	0.582382760237159\\
2.55331708612619	0.581508116605365\\
2.55594048276526	0.580634792897415\\
2.55856387940434	0.579763226293881\\
2.56123438087126	0.578878478069775\\
2.56390488233819	0.577995000057806\\
2.56657538380512	0.577112252150632\\
2.56924588527204	0.576231514926078\\
2.57144947876513	0.575507169086715\\
2.57365307225821	0.574783495527173\\
2.57585666575129	0.574060075313962\\
2.57806025924437	0.573337984663515\\
2.57990538973812	0.572734953472782\\
2.58175052023187	0.572132508294748\\
2.58359565072561	0.57153055721169\\
2.58544078121936	0.570929415887825\\
2.58739189675578	0.570294855845298\\
2.5893430122922	0.569661091811826\\
2.59129412782863	0.569028073696477\\
2.59324524336505	0.568395947528921\\
2.59565705767137	0.567615975817126\\
2.59806887197768	0.566837244057833\\
2.600480686284	0.566059648707112\\
2.60289250059032	0.565283431875436\\
2.60563984457345	0.564401347167941\\
2.60838718855658	0.563520688244288\\
2.61113453253971	0.562641085644851\\
2.61388187652284	0.561763409704257\\
2.6158462300672	0.561137479984315\\
2.61781058361157	0.560512214157026\\
2.61977493715594	0.559887491953611\\
2.6217392907003	0.559263669983823\\
2.62370364424467	0.558640992040822\\
2.62566799778903	0.558019079603927\\
2.6276323513334	0.557397876971523\\
2.62959670487776	0.556777545513526\\
2.63198725589595	0.556023989710812\\
2.63437780691413	0.555271594066178\\
2.63676835793232	0.554520252002555\\
2.6391589089505	0.55377021510185\\
2.64186914498343	0.552921885293712\\
2.64457938101636	0.5520748805318\\
2.64728961704929	0.551228849728158\\
2.64999985308222	0.550384621136374\\
2.65246339201112	0.549619663413039\\
2.65492693094002	0.548855490207881\\
2.65739046986893	0.548091513125511\\
2.65985400879783	0.547329155690409\\
2.66184394364486	0.546715337053972\\
2.66383387849189	0.54610201170555\\
2.66582381333893	0.545488959014695\\
2.66781374818596	0.54487682358915\\
2.66966080397447	0.544309845028637\\
2.67150785976298	0.543743455297967\\
2.67335491555149	0.543177595545167\\
2.67520197134	0.542612465867503\\
2.67735973458281	0.541953382030987\\
2.67951749782562	0.541295193488569\\
2.68167526106843	0.540637831930335\\
2.68383302431124	0.539981470239235\\
2.6864539544199	0.539185834757263\\
2.68907488452857	0.538391463114568\\
2.69169581463724	0.53759815530345\\
2.69431674474591	0.536806379965713\\
2.69698473076785	0.536002672387412\\
2.69965271678978	0.535199966786141\\
2.70232070281171	0.534397689179566\\
2.70498868883364	0.533597207492598\\
2.70719033189316	0.532938945884737\\
2.70939197495269	0.532281164788918\\
2.71159361801221	0.531623419281528\\
2.71379526107174	0.530966857469154\\
2.71563886111275	0.530418590458031\\
2.71748246115377	0.529870784958433\\
2.71932606119478	0.529323343710244\\
2.7211696612358	0.528776603582315\\
2.72311913481011	0.528199473682292\\
2.72506860838443	0.527623011910388\\
2.72701808195875	0.527047165518451\\
2.72896755553306	0.526472090526822\\
2.73137722880862	0.525762519301232\\
2.73378690208418	0.525053997293409\\
2.73619657535974	0.524346415432183\\
2.7386062486353	0.523640032192996\\
2.74135106495412	0.522837331596358\\
2.74409588127294	0.522035802482714\\
2.74684069759176	0.521235054353041\\
2.74958551391058	0.520436013026357\\
2.75154823077682	0.519866149639973\\
2.75351094764306	0.519296818819458\\
2.7554736645093	0.518727893626991\\
2.75743638137555	0.518159753140948\\
2.75939909824179	0.517592656363297\\
2.76136181510803	0.517026202049347\\
2.76332453197427	0.516460331671251\\
2.76528724884051	0.515895216916374\\
2.7676757024065	0.515208744521327\\
2.77006415597249	0.514523254529881\\
2.77245260953848	0.513838634961663\\
2.77484106310447	0.513155153295297\\
2.77754885986316	0.512382120472045\\
2.78025665662186	0.511610178643924\\
2.78296445338055	0.510838957909939\\
2.78567225013924	0.510069336143159\\
2.78813364745516	0.509372046850614\\
2.79059504477107	0.508675334561075\\
2.79305644208699	0.507978579015903\\
2.79551783940291	0.507283286135222\\
2.79750616173066	0.506723537115749\\
2.79949448405841	0.506164147348169\\
2.80148280638616	0.505604884576072\\
2.80347112871391	0.505046430538415\\
2.8053167234941	0.504529193731115\\
2.80716231827429	0.504012441339598\\
2.80900791305448	0.503496111661154\\
2.81085350783467	0.502980416471693\\
2.81300948205166	0.502378995543053\\
2.81516545626864	0.501778334604745\\
2.81732143048563	0.501178362186341\\
2.81947740470262	0.500579261359096\\
2.82209606392427	0.499853048000832\\
2.82471472314591	0.499127899033975\\
2.82733338236755	0.498403604765848\\
2.82995204158919	0.497680660398\\
2.83261771233234	0.496946871945075\\
2.83528338307549	0.496213866144916\\
2.83794905381863	0.495481040233335\\
2.84061472456178	0.494749836052966\\
2.84281456298392	0.494148633192454\\
2.84501440140605	0.493547753555437\\
2.84721423982819	0.492946730115471\\
2.84941407825033	0.492346771919241\\
2.85125625398928	0.491845820660531\\
2.85309842972824	0.491345228939966\\
2.8549406054672	0.490844894927625\\
2.85678278120616	0.490345173488819\\
2.85873072894711	0.489817684470799\\
2.86067867668807	0.489290759083009\\
2.86262662442903	0.488764342288012\\
2.86457457216999	0.488238598582561\\
2.8669822656111	0.487589903694085\\
2.86938995905221	0.486942102183581\\
2.87179765249332	0.486295080221261\\
2.87420534593443	0.485649110176333\\
2.87694783231269	0.48491509073311\\
2.87969031869096	0.484182034533536\\
2.88243280506922	0.483449533060752\\
2.88517529144748	0.482718559364461\\
2.8871364865725	0.48219724335662\\
2.88909768169751	0.481676352161032\\
2.89105887682253	0.481155753114322\\
2.89302007194754	0.480635844451811\\
2.89498126707256	0.480116898144866\\
2.89694246219757	0.479598493514104\\
2.89890365732259	0.479080569588421\\
2.9008648524476	0.478563306849775\\
2.90325136516197	0.477934972495889\\
2.90563787787633	0.477307474970023\\
2.90802439059069	0.476680697622561\\
2.91041090330506	0.476054921487617\\
2.91311644831789	0.47534718009623\\
2.91582199333072	0.474640337601797\\
2.91852753834355	0.47393400792598\\
2.92123308335638	0.473229111350889\\
2.92369249804256	0.472590540023702\\
2.92615191272875	0.471952374658042\\
2.92861132741494	0.471313967636337\\
2.93107074210113	0.470676895409621\\
2.93305756209624	0.470164097223569\\
2.93504438209136	0.469651547705552\\
2.93703120208648	0.469139004594477\\
2.93901802208159	0.468627181446886\\
2.94086225261344	0.468153159761228\\
2.94270648314529	0.467679536608747\\
2.94455071367714	0.467206247816468\\
2.94639494420899	0.466733515167865\\
2.94854925552379	0.466182209658031\\
2.95070356683859	0.465631553010894\\
2.95285787815339	0.465081471008431\\
2.95501218946819	0.464532155445576\\
2.95762874662419	0.463866304401566\\
2.9602453037802	0.463201353782433\\
2.9628618609362	0.462537085512087\\
2.9654784180922	0.461874017569649\\
2.96814194630184	0.461201060932369\\
2.97080547451147	0.460528705950326\\
2.9734690027211	0.45985632503982\\
2.97613253093073	0.459185423549025\\
2.97833069084735	0.458633899118578\\
2.98052885076396	0.458082567663139\\
2.98272701068058	0.457530943095552\\
2.9849251705972	0.456980286866592\\
2.98676601415259	0.456520556463523\\
2.98860685770799	0.45606110132094\\
2.99044770126339	0.455601815650774\\
2.99228854481879	0.455143069799941\\
2.99423506747009	0.454658845185177\\
2.99618159012139	0.454175098085974\\
2.99812811277269	0.453691771469514\\
3.00007463542399	0.453209037117688\\
3.00248048857126	0.452613419156144\\
3.00488634171854	0.45201856617826\\
3.00729219486581	0.451424360210743\\
3.00969804801308	0.450831085564771\\
3.01243837540228	0.450156978306959\\
3.01517870279149	0.449483662312753\\
3.01791903018069	0.448810713463452\\
3.02065935756989	0.448139145484374\\
3.02261913078651	0.447660211227682\\
3.02457890400314	0.44718161261419\\
3.02653867721977	0.446703212016101\\
3.02849845043639	0.446225424180423\\
3.03045822365302	0.445748532255756\\
3.03241799686965	0.445272098767525\\
3.03437777008627	0.444796060614038\\
3.0363375433029	0.444320605851181\\
3.03872225085887	0.443743068294093\\
3.04110695841484	0.443166247368766\\
3.04349166597081	0.442590022356827\\
3.04587637352678	0.4420146859644\\
3.04857982916624	0.44136402060802\\
3.0512832848057	0.440714095183846\\
3.05398674044516	0.440064509587598\\
3.05669019608461	0.43941622067574\\
3.05914776607632	0.438829013052371\\
3.06160533606803	0.438242069238705\\
3.06406290605974	0.437654717943785\\
3.06652047605145	0.437068596495409\\
3.06850588967777	0.436596895664064\\
3.07049130330409	0.43612535151943\\
3.07247671693041	0.435653713133498\\
3.07446213055673	0.435182721534119\\
3.07630508121916	0.434746545658137\\
3.07814803188159	0.434310697111938\\
3.07999098254402	0.433875109571069\\
3.08183393320645	0.433440013454815\\
3.08398669130211	0.432932612235622\\
3.08613944939777	0.432425767887151\\
3.08829220749343	0.431919403792082\\
3.0904449655891	0.431413719264353\\
3.09305956720464	0.430800771906074\\
3.09567416882019	0.430188589115977\\
3.09828877043574	0.429576945528392\\
3.10090337205128	0.428966378771952\\
3.10356490772609	0.428346768213746\\
3.10622644340091	0.427727608786464\\
3.10888797907572	0.427108251409746\\
3.11154951475053	0.426490256272191\\
3.11374610604309	0.425982326203612\\
3.11594269733565	0.425474480442621\\
3.11813928862822	0.424966216404219\\
3.12033587992078	0.424458840802984\\
3.12217547182484	0.424035303731316\\
3.12401506372889	0.423611971745548\\
3.12585465563295	0.423188735621784\\
3.12769424753701	0.42276597907636\\
3.12963943307798	0.422319757085413\\
3.13158461861896	0.421873941105996\\
3.13352980415993	0.421428472364546\\
3.13547498970091	0.420983528926148\\
3.1378791240752	0.420434549806982\\
3.14028325844949	0.419886229086416\\
3.14268739282378	0.419338445180747\\
3.14509152719807	0.418791492696132\\
3.14782984428875	0.418170055798257\\
3.15056816137942	0.417549267080637\\
3.1533064784701	0.416928688901482\\
3.15604479556078	0.416309370091154\\
3.15800323420339	0.415867721592195\\
3.159961672846	0.415426334418326\\
3.16192011148862	0.414985066637533\\
3.16387855013123	0.414544347249376\\
3.16583698877384	0.41410446904664\\
3.16779542741646	0.413664980028711\\
3.16975386605907	0.41322581523888\\
3.17171230470169	0.412787169262963\\
3.1740953254246	0.412254356284673\\
3.17647834614751	0.411722159965203\\
3.17886136687041	0.411190456047102\\
3.18124438759332	0.410659547293\\
3.18394589527472	0.410059159444924\\
3.18664740295611	0.409459379051378\\
3.1893489106375	0.408859793865903\\
3.1920504183189	0.408261392279999\\
3.19450626401395	0.407719458296861\\
3.196962109709	0.407177669224267\\
3.19941795540405	0.406635333324569\\
3.2018738010991	0.406094140417427\\
3.20385789250495	0.405658686400989\\
3.2058419839108	0.405223312085992\\
3.20782607531664	0.404787759057642\\
3.20981016672249	0.404352792025081\\
3.2116519116351	0.403950010601967\\
3.21349365654771	0.403547497074309\\
3.21533540146032	0.403145183252378\\
3.21717714637293	0.40274330699309\\
3.21932844728024	0.402274659294144\\
3.22147974818755	0.401806491774298\\
3.22363104909486	0.40133872573227\\
3.22578235000217	0.40087156694842\\
3.22839512403064	0.400305335633097\\
3.23100789805911	0.399739755538604\\
3.23362067208757	0.399174594992547\\
3.23623344611604	0.398610408524213\\
3.23889312027079	0.398037930307623\\
3.24155279442554	0.397465777270673\\
3.24421246858028	0.396893281805556\\
3.24687214273503	0.396322051275765\\
3.24906726172949	0.395852661774446\\
3.25126238072394	0.395383265431468\\
3.2534574997184	0.394913345461055\\
3.25565261871286	0.394444247497618\\
3.2574910298604	0.39405272525583\\
3.25932944100794	0.393661349324182\\
3.26116785215548	0.393270007517332\\
3.26300626330302	0.392879095039908\\
3.26495018910634	0.392466500994289\\
3.26689411490966	0.392054253191706\\
3.26883804071299	0.391642291352954\\
3.27078196651631	0.391230798934344\\
3.27318448863225	0.390723104325339\\
3.27558701074819	0.390215979033757\\
3.27798953286413	0.389709298357235\\
3.28039205498007	0.389203365727224\\
3.28312849187577	0.388628573666925\\
3.28586492877147	0.388054310009202\\
3.28860136566717	0.387480125486234\\
3.29133780256287	0.386907099025564\\
3.29329498352474	0.386498492978683\\
3.2952521644866	0.386090085962559\\
3.29720934544847	0.385681732347369\\
3.29916652641033	0.385273873346561\\
3.3011237073722	0.384866810011942\\
3.30308088833407	0.384460077879552\\
3.30503806929593	0.384053610394996\\
3.3069952502578	0.383647607732101\\
3.30937668797643	0.383154459634257\\
3.31175812569506	0.382661844498025\\
3.31413956341369	0.382169635021481\\
3.31652100113231	0.381678142563343\\
3.31922068478659	0.381122364695861\\
3.32192036844086	0.380567083229231\\
3.32462005209513	0.38001187551641\\
3.3273197357494	0.379457756896856\\
3.32977396290307	0.378956016279557\\
3.33222819005674	0.378454320681381\\
3.33468241721041	0.377951960895696\\
3.33713664436408	0.377450671563491\\
3.33911948781217	0.377047415553468\\
3.34110233126026	0.37664417453831\\
3.34308517470835	0.376240683712125\\
3.34506801815644	0.375837727988976\\
3.34690862284436	0.375464623915915\\
3.34874922753229	0.375091737850786\\
3.35058983222021	0.374719000008779\\
3.35243043690813	0.374346654585276\\
3.3545803652347	0.37391245808956\\
3.35673029356128	0.373478677435189\\
3.35888022188785	0.373045232137105\\
3.36103015021442	0.372612333477336\\
3.36364120908751	0.372087647933462\\
3.3662522679606	0.371563518474827\\
3.36886332683369	0.371039708049597\\
3.37147438570678	0.370516785554963\\
3.37413231349098	0.369986244672006\\
3.37679024127519	0.369455923104556\\
3.37944816905939	0.368925137498989\\
3.38210609684359	0.368395535287001\\
3.38429982851695	0.36796045828944\\
3.38649356019032	0.367525297754333\\
3.38868729186368	0.367089524850603\\
3.39088102353705	0.366654518231783\\
3.39271831673327	0.366291513282909\\
3.3945556099295	0.365928605207342\\
3.39639290312572	0.365565679308526\\
3.39823019632194	0.365203140527931\\
3.40017293085832	0.364820511579687\\
3.4021156653947	0.36443817862855\\
3.40405839993108	0.364056080116294\\
3.40600113446745	0.363674404061286\\
3.40840213826708	0.363203509546519\\
3.41080314206671	0.362733109451452\\
3.41320414586634	0.362263076428321\\
3.41560514966597	0.361793721365631\\
3.41833982091489	0.361260525350855\\
3.42107449216381	0.360727756975225\\
3.42380916341273	0.360194957149773\\
3.42654383466165	0.359663230205195\\
3.42849982606576	0.359284108627094\\
3.43045581746987	0.358905133643987\\
3.43241180887398	0.358526156507869\\
3.43436780027809	0.358147628730185\\
3.4363237916822	0.357769858318892\\
3.43827978308631	0.357392370298536\\
3.44023577449042	0.357015096766664\\
3.44219176589453	0.356638242601047\\
3.44457171228508	0.356180514135669\\
3.44695165867562	0.355723248158827\\
3.44933160506617	0.355266314803631\\
3.45171155145671	0.354810032652555\\
3.45440952036644	0.354294107397332\\
3.45710748927617	0.353778585015116\\
3.4598054581859	0.353263034129542\\
3.46250342709563	0.352748492691232\\
3.4649561291756	0.352282678295461\\
3.46740883125556	0.351816824797743\\
3.46986153333553	0.351350208372306\\
3.47231423541549	0.350884601200228\\
3.47429589684564	0.35051014045071\\
3.47627755827578	0.350135640194522\\
3.47825921970593	0.349760830287937\\
3.48024088113607	0.349386512545011\\
3.48208040388061	0.349039960742839\\
3.48391992662516	0.348693584892816\\
3.4857594493697	0.348347313878497\\
3.48759897211424	0.348001397189641\\
3.48974760286395	0.347598033904625\\
3.49189623361367	0.347195032191628\\
3.49404486436338	0.34679231007662\\
3.49619349511309	0.346390083428293\\
3.49880293823543	0.345902594247923\\
3.50141238135776	0.345415580898387\\
3.5040218244801	0.344928801851174\\
3.50663126760243	0.344442837958765\\
3.50928755084572	0.343949861789443\\
3.511943834089	0.343457015707955\\
3.51460011733228	0.342963603303775\\
3.51725640057556	0.342471305271892\\
3.51944882034959	0.342066979758239\\
3.52164124012362	0.34166250612197\\
3.52383365989764	0.341257345571604\\
3.52602607967167	0.340852904116947\\
3.52786231088883	0.340515469392071\\
3.52969854210599	0.340178089855109\\
3.53153477332316	0.339840648737713\\
3.53337100454032	0.339503559037263\\
3.53531260876979	0.339147807997882\\
3.53725421299926	0.338792310512092\\
3.53919581722872	0.338437003966716\\
3.54113742145819	0.338082080148103\\
3.54353699030346	0.337644205036786\\
3.54593655914873	0.337206761045536\\
3.54833612799399	0.336769618648359\\
3.55073569683926	0.336333094879424\\
3.5534687039147	0.335837236577429\\
3.55620171099014	0.335341720836439\\
3.55893471806558	0.334846080509204\\
3.56166772514102	0.3343514408049\\
3.56362258770008	0.333998800780429\\
3.56557745025915	0.33364626309685\\
3.56753231281821	0.333293676455851\\
3.56948717537728	0.33294150081714\\
3.57144203793634	0.332590049886261\\
3.57339690049541	0.332238840071841\\
3.57535176305447	0.331887802370897\\
3.57730662561354	0.331537145513118\\
3.57968516211553	0.33111125158962\\
3.58206369861752	0.330685760524085\\
3.58444223511951	0.330260540359723\\
3.5868207716215	0.32983591557944\\
3.58951712274596	0.329355823617137\\
3.59221347387043	0.328876055492843\\
3.59490982499489	0.328396172741516\\
3.59760617611935	0.327917231722104\\
3.60005743623673	0.327483736167015\\
3.60250869635411	0.327050130659078\\
3.60495995647149	0.326615679543041\\
3.60741121658886	0.326182185462328\\
3.60939175489532	0.325833641788215\\
3.61137229320177	0.325485012708363\\
3.61335283150822	0.32513602377533\\
3.61533336981467	0.324787490488431\\
3.61717186275428	0.324464846811127\\
3.61901035569388	0.324142343524349\\
3.62084884863349	0.323819908441568\\
3.62268734157309	0.323497795332695\\
3.62483474163276	0.323122203347901\\
3.62698214169243	0.322746926944615\\
3.62912954175209	0.322371882954214\\
3.63127694181176	0.321997290944803\\
3.63388485760596	0.321543315982248\\
3.63649277340016	0.321089748870719\\
3.63910068919436	0.320636344499727\\
3.64170860498856	0.320183693329646\\
3.6443633342916	0.319724578086967\\
3.64701806359465	0.319265517655521\\
3.64967279289769	0.318805805215865\\
3.65232752220073	0.318347148078138\\
3.65451869741455	0.317970555871327\\
3.65670987262837	0.31759376125335\\
3.65890104784218	0.317216217525418\\
3.661092223056	0.316839352513337\\
3.662927442462	0.316524989190557\\
3.664762661868	0.316210645884037\\
3.66659788127401	0.315896204189246\\
3.66843310068001	0.315582083515803\\
3.67037362918958	0.315250592135204\\
3.67231415769916	0.314919318316911\\
3.67425468620873	0.314588198617228\\
3.67619521471831	0.314257427815761\\
3.6785934230244	0.313849364847631\\
3.6809916313305	0.313441679265926\\
3.68338983963659	0.313034239833582\\
3.68578804794268	0.312627368450609\\
3.68851948128202	0.312165233886225\\
3.69125091462135	0.311703369880351\\
3.69398234796069	0.311241302974591\\
3.69671378130003	0.31078017482092\\
3.6986675694348	0.310451466241791\\
3.70062135756958	0.310122822617811\\
3.70257514570436	0.309794090664229\\
3.70452893383913	0.309465736974099\\
3.70648272197391	0.309138079715293\\
3.70843651010868	0.308810628549269\\
3.71039029824346	0.308483313620585\\
3.71234408637824	0.308156346676456\\
3.7147212857689	0.307759241117722\\
3.71709848515956	0.307362487752452\\
3.71947568455022	0.306965953009671\\
3.72185288394088	0.306569965976592\\
3.72454770382605	0.306122290729411\\
3.72724252371121	0.305674872393451\\
3.72993734359638	0.305227267045201\\
3.73263216348155	0.304780545319534\\
3.73508205597845	0.30437630033648\\
3.73753194847535	0.303971885864289\\
3.73998184097224	0.303566557182709\\
3.74243173346914	0.303162140423281\\
3.74441120155279	0.302837064538176\\
3.74639066963645	0.302511864696258\\
3.7483701377201	0.302186263173082\\
3.75034960580375	0.301861085985154\\
3.75218711584202	0.301560099695799\\
3.75402462588029	0.301259223675344\\
3.75586213591856	0.300958384929064\\
3.75769964595683	0.300657840509017\\
3.7598458753211	0.300307412921481\\
3.76199210468537	0.299957261789161\\
3.76413833404964	0.299607303044897\\
3.76628456341391	0.299257759084688\\
3.76889103100385	0.298834162348714\\
3.7714974985938	0.298410915698635\\
3.77410396618374	0.297987771336219\\
3.77671043377368	0.297565327018149\\
3.77936369022928	0.29713691661128\\
3.78201694668488	0.296708497575659\\
3.78467020314048	0.296279355315327\\
3.78732345959608	0.295851217188604\\
3.78951345072048	0.295499784901144\\
3.79170344184487	0.295148104786141\\
3.79389343296927	0.294795624277686\\
3.79608342409367	0.294443787540481\\
3.79791767690234	0.294150364279645\\
3.79975192971101	0.293856931400756\\
3.80158618251968	0.293563369298043\\
3.80342043532835	0.293270102169769\\
3.80535993727247	0.292960636773269\\
3.80729943921659	0.292651358329945\\
3.8092389411607	0.292342202791429\\
3.81117844310482	0.292033367166961\\
3.81357535768806	0.291652379478344\\
3.81597227227131	0.291271723396255\\
3.81836918685455	0.290891266442041\\
3.8207661014378	0.290511334120076\\
3.82349604212343	0.290079838091462\\
3.82622598280906	0.2896485516271\\
3.8289559234947	0.289216996700473\\
3.83168586418033	0.288786327019299\\
3.83363862694511	0.288479371609198\\
3.83559138970989	0.288172449596664\\
3.83754415247467	0.28786540627363\\
3.83949691523945	0.287558713070836\\
3.84144967800423	0.287252691396178\\
3.84340244076901	0.286946846019687\\
3.84535520353379	0.286641106482943\\
3.84730796629857	0.286335686726667\\
3.84968389399305	0.28596476617725\\
3.85205982168752	0.285594154630596\\
3.854435749382	0.28522371737955\\
3.85681167707648	0.284853786835781\\
3.85950504343155	0.284435607180033\\
3.86219840978661	0.284017627722286\\
3.86489177614168	0.283599400708436\\
3.86758514249674	0.283182006956896\\
3.87003373425904	0.282804387661078\\
3.87248232602133	0.282426549104687\\
3.87493091778363	0.282047740256437\\
3.87737950954592	0.281669803819002\\
3.87935795518745	0.281366099374189\\
3.88133640082898	0.281062238774365\\
3.8833148464705	0.280757942042038\\
3.88529329211203	0.28045404256953\\
3.88712986167211	0.280172786796511\\
3.88896643123218	0.27989161577118\\
3.89080300079226	0.279610455953424\\
3.89263957035233	0.279329566689345\\
3.89478468313851	0.279002071263895\\
3.8969297959247	0.278674818902961\\
3.89907490871088	0.278347724938931\\
3.90122002149706	0.27802101373424\\
3.90382511210004	0.277625109087653\\
3.90643020270301	0.277229505332785\\
3.90903529330599	0.276833952879558\\
3.91164038390896	0.2764390544919\\
3.91429224052619	0.276038644150991\\
3.91694409714342	0.275638171892932\\
3.91959595376065	0.275236917970962\\
3.92224781037788	0.274836623273839\\
3.92443667202325	0.274508144241235\\
3.92662553366861	0.274179379702621\\
3.92881439531397	0.273849773258754\\
3.93100325695934	0.27352077997506\\
3.93283658413871	0.273246468566182\\
3.93466991131807	0.272972122662658\\
3.93650323849744	0.2726976218925\\
3.93833656567681	0.272423393632082\\
3.94027508555962	0.272134037869635\\
3.94221360544244	0.271844842977075\\
3.94415212532525	0.271555744528598\\
3.94609064520806	0.271266941007048\\
3.94848632640408	0.270910679967819\\
3.9508820076001	0.270554711417949\\
3.95327768879611	0.270198902108973\\
3.95567336999213	0.269843579900974\\
3.95840189114439	0.269440073768456\\
3.96113041229665	0.2690367255588\\
3.9638589334489	0.268633054418769\\
3.96658745460116	0.268230221758309\\
3.9685392364551	0.267943148416078\\
3.97049101830904	0.267656081908536\\
3.97244280016297	0.267368866667159\\
3.97439458201691	0.267081977178417\\
3.97634636387084	0.266795736877223\\
3.97829814572478	0.266509647488944\\
3.98024992757871	0.266223638202835\\
3.98220170943265	0.265937924336768\\
3.98457642456398	0.265590951468604\\
3.98695113969532	0.265244250688425\\
3.98932585482665	0.264897686632794\\
3.99170056995798	0.264551593770238\\
3.99439255296308	0.264160398255746\\
3.99708453596817	0.263769354918175\\
3.99977651897326	0.263378013798983\\
4.00246850197835	0.262987461838306\\
4.0049158535269	0.262634210142062\\
4.00736320507544	0.262280697933392\\
4.00981055662398	0.261926170615393\\
4.01225790817252	0.261572480589835\\
4.01423537476172	0.261288343356341\\
4.01621284135092	0.261004023322004\\
4.01819030794012	0.26071923927762\\
4.02016777452932	0.260434828871695\\
4.02200344218532	0.260171644894121\\
4.02383910984131	0.25990852406756\\
4.02567477749731	0.259645392569827\\
4.0275104451533	0.259382511061188\\
4.02965449044769	0.259076025843677\\
4.03179853574208	0.258769755126734\\
4.03394258103647	0.258463613941706\\
4.03608662633086	0.258157827764418\\
4.03869040441524	0.257787301716495\\
4.04129418249961	0.257417034612676\\
4.04389796058398	0.25704677596734\\
4.04650173866836	0.2566771312821\\
4.04915226155683	0.256302390250461\\
4.0518027844453	0.255927542805148\\
4.05445330733377	0.25555186666616\\
4.05710383022224	0.25517710978001\\
4.05929161197987	0.254869681395733\\
4.0614793937375	0.25456193664777\\
4.06366717549513	0.25425331732962\\
4.06585495725276	0.253945284006303\\
4.0676873961191	0.253688507675967\\
4.06951983498544	0.25343167610172\\
4.07135227385178	0.253174668579699\\
4.07318471271812	0.252917914066382\\
4.07512229104897	0.252647014864566\\
4.07705986937981	0.252376254283293\\
4.07899744771065	0.252105567747191\\
4.08093502604149	0.251835154463839\\
4.08332952863845	0.251501593621977\\
4.08572403123541	0.251168291771675\\
4.08811853383236	0.250835115367289\\
4.09051303642932	0.250502393388168\\
4.09324020436659	0.250124590908992\\
4.09596737230387	0.24974690272419\\
4.09869454024114	0.249368846890336\\
4.10142170817842	0.248991588200748\\
4.10337254963224	0.248722780953747\\
4.10532339108607	0.248453958297403\\
4.10727423253989	0.248184964364057\\
4.10922507399372	0.247916274928503\\
4.11117591544754	0.247648214249643\\
4.11312675690136	0.247380282843733\\
4.11507759835519	0.247112409798611\\
4.11702843980901	0.246844811000829\\
4.11940199613026	0.246519852643558\\
4.12177555245151	0.246195134764922\\
4.12414910877276	0.245870521825281\\
4.12652266509401	0.245546349095124\\
4.12921332849102	0.2451799668049\\
4.13190399188802	0.244813696127568\\
4.13459465528503	0.244447086520437\\
4.13728531868203	0.244081227018156\\
4.139731485085	0.243750389863838\\
4.14217765148797	0.243419258449366\\
4.14462381789094	0.243087077342942\\
4.14706998429392	0.242755701827866\\
4.14904651144268	0.24248957061148\\
4.15102303859145	0.242223234847097\\
4.15299956574021	0.241956413109844\\
4.15497609288897	0.241689944211177\\
4.15681089389771	0.241443396465818\\
4.15864569490644	0.241196893649225\\
4.16048049591517	0.240950361919932\\
4.16231529692391	0.240704062282048\\
4.16445831949157	0.240416923584514\\
4.16660134205922	0.240129974911711\\
4.16874436462688	0.239843131293306\\
4.17088738719454	0.239556618474875\\
4.17348991144774	0.239209467785793\\
4.17609243570094	0.238862540262176\\
4.17869495995414	0.238515585416212\\
4.18129748420734	0.238169209240757\\
4.18394673356764	0.237818118266747\\
4.18659598292795	0.237466884062665\\
4.18924523228825	0.237114784416638\\
4.19189448164856	0.236763567919026\\
4.19408122879716	0.236475540932407\\
4.19626797594576	0.236187172791378\\
4.19845472309436	0.23589790549425\\
4.20064147024296	0.235609199754088\\
4.20247305496213	0.235368591311032\\
4.20430463968131	0.235127910485576\\
4.20613622440048	0.23488703667393\\
4.20796780911966	0.234646398830874\\
4.20990448296532	0.234392522612088\\
4.21184115681099	0.23413876603389\\
4.21377783065665	0.233885064598702\\
4.21571450450232	0.23363161749865\\
4.21810787852409	0.233318999054744\\
4.22050125254586	0.233006610872952\\
4.22289462656764	0.232694319581625\\
4.22528800058941	0.232382454057768\\
4.22801387579982	0.23202837126413\\
4.23073975101024	0.231674366052373\\
4.23346562622065	0.231319957113651\\
4.23619150143107	0.230966308352043\\
4.2381414395926	0.230714364131229\\
4.24009137775414	0.230462386020897\\
4.24204131591568	0.230210218411665\\
4.24399125407721	0.229958336618774\\
4.24594119223875	0.229707064535534\\
4.24789113040029	0.229455903287198\\
4.24984106856182	0.229204782110029\\
4.25179100672336	0.228953916660799\\
4.25416345336545	0.228649293565663\\
4.25653590000755	0.228344883851617\\
4.25890834664964	0.228040552280571\\
4.26128079329173	0.227736633686143\\
4.2639701952991	0.227393178072523\\
4.26665959730647	0.227049799950828\\
4.26934899931384	0.22670604980152\\
4.27203840132121	0.226363014773919\\
4.27448343296106	0.226052893930603\\
4.27692846460091	0.225742451742261\\
4.27937349624077	0.225430934646928\\
4.28181852788062	0.225120194069918\\
4.28379415194107	0.224870710788301\\
4.28576977600153	0.224621005567751\\
4.28774540006198	0.224370797773991\\
4.28972102412244	0.224120924325468\\
4.29155499087391	0.223889763790811\\
4.29338895762539	0.223658632884228\\
4.29522292437687	0.223427458005818\\
4.29705689112835	0.223196499546045\\
4.29919893201184	0.222927259601536\\
4.30134097289533	0.22265818868811\\
4.30348301377882	0.222389202131305\\
4.30562505466231	0.222120525114921\\
4.30822637880469	0.221795005980959\\
4.31082770294707	0.221469679517301\\
4.31342902708945	0.221144296119626\\
4.31603035123183	0.220819460056681\\
4.31867838218823	0.220490260462703\\
4.32132641314463	0.220160887580592\\
4.32397444410102	0.219830621839559\\
4.32662247505742	0.21950120614393\\
4.32880822915952	0.219231143322598\\
4.33099398326162	0.218960719992354\\
4.33317973736371	0.218689380344919\\
4.33536549146581	0.218418579961256\\
4.33719625347871	0.218192947649419\\
4.33902701549162	0.217967228998177\\
4.34085777750452	0.217741303931083\\
4.34268853951743	0.21751559984198\\
4.34462434297027	0.217277496789777\\
4.34656014642311	0.217039497202361\\
4.34849594987596	0.216801536885379\\
4.3504317533288	0.216563814286834\\
4.35282404469595	0.216270605390976\\
4.35521633606311	0.215977602095571\\
4.35760862743026	0.215684671669797\\
4.36000091879741	0.215392141686247\\
4.36272555675689	0.215060047776518\\
4.36545019471637	0.214728000743686\\
4.36817483267585	0.21439552161732\\
4.37089947063533	0.214063769204259\\
4.37284853967205	0.213827463328201\\
4.37479760870878	0.213591108384494\\
4.3767466777455	0.213354549572466\\
4.37869574678223	0.213118260027138\\
4.38064481581895	0.212882562105353\\
4.38259388485568	0.212646959333229\\
4.3845429538924	0.212411381342647\\
4.38649202292912	0.212176042775514\\
4.3888634050409	0.211890288517364\\
4.39123478715268	0.211604724399481\\
4.39360616926446	0.211319215957752\\
4.39597755137624	0.21103409637142\\
4.39866574546036	0.210711919289446\\
4.40135393954448	0.210389791179261\\
4.4040421336286	0.21006726512977\\
4.40673032771272	0.209745422490895\\
4.40917427093438	0.209454533443861\\
4.41161821415604	0.20916330192091\\
4.4140621573777	0.20887097889407\\
4.41650610059935	0.208579405301879\\
4.41848085510415	0.208345382271077\\
4.42045560960895	0.208111123808639\\
4.42243036411375	0.20787635106175\\
4.42440511861855	0.207641896052047\\
4.42623828101955	0.207425030227755\\
4.42807144342055	0.207208181275133\\
4.42990460582155	0.206991276093091\\
4.43173776822255	0.206774573518339\\
4.43387886524964	0.206521965751143\\
4.43601996227672	0.206269509001862\\
4.43816105930381	0.206017119185634\\
4.4403021563309	0.205765020108889\\
4.44290232980358	0.20545960647132\\
4.44550250327626	0.205154359557316\\
4.44810267674893	0.204849031518563\\
4.45070285022161	0.204544222726174\\
4.45334971352582	0.204235374603081\\
4.45599657683004	0.203926329116454\\
4.45864344013425	0.20361637186627\\
4.46129030343846	0.203307233857682\\
4.46347510284661	0.203053876036414\\
4.46565990225476	0.202800143250123\\
4.46784470166291	0.202545483837599\\
4.47002950107106	0.202291343066755\\
4.47185946945657	0.202079642501786\\
4.47368943784207	0.201867844459756\\
4.47551940622758	0.201655829811479\\
4.47734937461308	0.201444022861313\\
4.47928433918974	0.201220597539187\\
4.4812193037664	0.200997261922908\\
4.48315426834305	0.200773952343285\\
4.48508923291971	0.200550865790706\\
4.48748048401009	0.200275722597796\\
4.48987173510047	0.200000763829343\\
4.49226298619085	0.199725857854656\\
4.49465423728123	0.199451329765461\\
4.49737768914591	0.199139706697881\\
4.50010114101059	0.198828105048102\\
4.50282459287527	0.198516049856416\\
4.50554804473995	0.198204690711737\\
4.50749627627324	0.197982948467036\\
4.50944450780655	0.19776114488894\\
4.51139273933985	0.197539126525436\\
4.51334097087314	0.197317362647255\\
4.51528920240644	0.19709617292904\\
4.51723743393974	0.19687506505298\\
4.51918566547304	0.196653969289389\\
4.52113389700634	0.196433098497765\\
4.52350425629791	0.196164925609292\\
4.52587461558948	0.195896922931122\\
4.52824497488105	0.195628957236955\\
4.53061533417261	0.195361358861943\\
4.53330236970148	0.19505901267667\\
4.53598940523035	0.194756691835772\\
4.53867644075922	0.194453953589704\\
4.54136347628809	0.194151869662721\\
4.54380637394948	0.193878907706699\\
4.54624927161087	0.193605587489751\\
4.54869216927226	0.193331167124874\\
4.55113506693365	0.193057470584164\\
4.55310898297191	0.192837863520755\\
4.55508289901016	0.192618011037471\\
4.55705681504842	0.192397637032101\\
4.55903073108667	0.192177565695277\\
4.56086311688897	0.191974033813315\\
4.56269550269127	0.191770508272741\\
4.56452788849357	0.191566916723115\\
4.56636027429587	0.191363515530018\\
4.56850046251217	0.191126425868557\\
4.57064065072847	0.190889471772971\\
4.57278083894478	0.190652570035767\\
4.57492102716108	0.190415942290878\\
4.57752009571022	0.190129291386852\\
4.58011916425935	0.189842785191609\\
4.58271823280849	0.189556178466173\\
4.58531730135763	0.189270065564863\\
4.5879630439866	0.188980213213419\\
4.59060878661557	0.188690144742764\\
4.59325452924455	0.188399153393598\\
4.59590027187352	0.188108952212853\\
4.59808415216192	0.187871190212345\\
4.60026803245032	0.187633043221293\\
4.60245191273872	0.187393965631595\\
4.60463579302712	0.187155387347887\\
4.60646499481306	0.186956698291296\\
4.608294196599	0.186757903129034\\
4.61012339838494	0.18655888408886\\
4.61195260017088	0.186360060897011\\
4.61388675515348	0.186150347921589\\
4.61582091013609	0.185940712984185\\
4.6177550651187	0.185731093157574\\
4.6196892201013	0.185521683280406\\
4.6220794702279	0.185263421179495\\
4.62446972035449	0.185005325324462\\
4.62685997048109	0.184747265633163\\
4.62925022060768	0.184489563572542\\
4.63197253380272	0.184197072587094\\
4.63469484699776	0.183904582159668\\
4.63741716019279	0.18361162297064\\
4.64013947338783	0.183319331383036\\
4.6420868968305	0.183111204462008\\
4.64403432027316	0.18290300652064\\
4.64598174371583	0.182694585981309\\
4.6479291671585	0.182486406613429\\
4.64987659060117	0.182278784295987\\
4.65182401404383	0.182071232574393\\
4.6537714374865	0.181863682594022\\
4.65571886092917	0.181656344686629\\
4.65808823613526	0.181404616559278\\
4.66045761134134	0.181153041563941\\
4.66282698654743	0.180901488163934\\
4.66519636175351	0.180650282695643\\
4.6678822845534	0.180366488830035\\
4.67056820735328	0.180082700971274\\
4.67325413015316	0.179798482041475\\
4.67594005295304	0.179514890424937\\
4.67838194489493	0.179258702507266\\
4.68082383683682	0.179002145358122\\
4.68326572877871	0.178744486763513\\
4.6857076207206	0.178487527440415\\
4.68768072726028	0.178281413028864\\
4.68965383379996	0.178075046368699\\
4.69162694033964	0.177868155049016\\
4.69360004687932	0.177661552583797\\
4.69543168196166	0.177470505000479\\
4.697263317044	0.177279455182637\\
4.69909495212634	0.177088331775055\\
4.70092658720868	0.176897387783369\\
4.7030658992479	0.176674830803694\\
4.70520521128711	0.176452396145139\\
4.70734452332633	0.176230001757187\\
4.70948383536554	0.17600786633158\\
4.71208184154089	0.175738790036478\\
4.71467984771624	0.17546983984488\\
4.71727785389159	0.175200773955072\\
4.71987586006693	0.174932178653372\\
4.72252052573292	0.174660121824139\\
4.72516519139891	0.174387834864027\\
4.7278098570649	0.174114621047357\\
4.73045452273088	0.173842169597956\\
4.73263751706506	0.173619020843234\\
4.73482051139924	0.173395481087892\\
4.73700350573342	0.173171012622005\\
4.7391865000676	0.172947025101095\\
4.7410149604983	0.172760532110092\\
4.74284342092899	0.172573926623655\\
4.74467188135969	0.172387092622952\\
4.74650034179039	0.172200443817215\\
4.74843371451972	0.172003587582512\\
4.75036708724906	0.171806799532261\\
4.75230045997839	0.171610017691187\\
4.75423383270773	0.17141343407595\\
4.75662311852762	0.171171002869651\\
4.75901240434752	0.170928722314713\\
4.76140169016742	0.170686464311624\\
4.76379097598732	0.170444545598582\\
4.76651219470986	0.170169999295877\\
4.7692334134324	0.169895436734732\\
4.77195463215495	0.169620395810187\\
4.77467585087749	0.169345995791048\\
4.7766224937238	0.169150642628382\\
4.77856913657011	0.16895521104739\\
4.78051577941642	0.168759551852495\\
4.78246242226273	0.168564121732838\\
4.78440906510904	0.168369231698099\\
4.78635570795535	0.168174402804106\\
4.78830235080166	0.167979567299906\\
4.79024899364796	0.167784932271318\\
4.79261742092482	0.167548639688873\\
4.79498584820168	0.167312485621878\\
4.79735427547854	0.167076340659557\\
4.7997227027554	0.166840526027539\\
4.80240755558682	0.166574148686707\\
4.80509240841823	0.166307761785294\\
4.80777726124965	0.166040935373067\\
4.81046211408106	0.165774710917438\\
4.81290303752956	0.165534272105193\\
4.81534396097805	0.165293457432324\\
4.81778488442654	0.165051546796624\\
4.82022580787504	0.164810311605871\\
4.82219813204042	0.164616868739641\\
4.82417045620581	0.164423169647641\\
4.8261427803712	0.164228946515663\\
4.82811510453659	0.164034999443651\\
4.82994601314782	0.163855680398023\\
4.83177692175905	0.163676352261221\\
4.83360783037029	0.163496944908674\\
4.83543873898152	0.163317707131903\\
4.83757720538358	0.163108806091955\\
4.83971567178564	0.162900016034269\\
4.8418541381877	0.162691256334541\\
4.84399260458976	0.162482742003256\\
4.84658958817181	0.162230182839486\\
4.84918657175385	0.161977734136022\\
4.85178355533589	0.16172515832461\\
4.85438053891794	0.161473031654412\\
4.85702416850546	0.161217701462115\\
4.85966779809297	0.160962131363204\\
4.86231142768049	0.160705636963806\\
4.86495505726801	0.160449878035228\\
4.86713719672254	0.160240466965218\\
4.86931933617707	0.160030662524246\\
4.8715014756316	0.159819936671077\\
4.87368361508613	0.159609674125278\\
4.87551135785332	0.159434650331142\\
4.8773391006205	0.159259509651563\\
4.87916684338768	0.159084138201357\\
4.88099458615486	0.158908942293732\\
4.88292720228309	0.158724179966934\\
4.88485981841133	0.158539477547526\\
4.88679243453956	0.158354774213691\\
4.8887250506678	0.158170258518343\\
4.89111340653359	0.157942721601159\\
4.89350176239939	0.157715321971666\\
4.89589011826518	0.157487933929322\\
4.89827847413098	0.157260868427207\\
4.90099863978149	0.157003207338565\\
4.90371880543199	0.156745516734001\\
4.9064389710825	0.156487343231126\\
4.90915913673301	0.156229785303313\\
4.91110502480882	0.156046454566327\\
4.91305091288463	0.1558630400464\\
4.91499680096043	0.15567939541571\\
4.91694268903624	0.155495968773492\\
4.91888857711205	0.155313065233928\\
4.92083446518786	0.155130214938467\\
4.92278035326366	0.154947351458602\\
4.92472624133947	0.154764677948218\\
4.92709375460601	0.154542919370586\\
4.92946126787255	0.154321286819289\\
4.93182878113909	0.154099653426792\\
4.93419629440564	0.153878334246472\\
4.936880117372	0.153628358334104\\
4.93956394033837	0.153378360609906\\
4.94224776330474	0.15312791964207\\
4.9449315862711	0.152878056567258\\
4.94737157618378	0.152652450261467\\
4.94981156609646	0.152426465378549\\
4.95225155600914	0.152199396255251\\
4.95469154592182	0.151972979214734\\
4.95666311323303	0.151791473216504\\
4.95863468054425	0.151609709587109\\
4.96060624785546	0.151427425972227\\
4.96257781516668	0.151245406448527\\
4.96440802013593	0.151077139552143\\
4.96623822510518	0.150908858221175\\
4.96806843007444	0.150740493786107\\
4.96989863504369	0.150572290010956\\
4.97203628452895	0.150376260042889\\
4.9741739340142	0.150180331365037\\
4.97631158349945	0.149984425036004\\
4.97844923298471	0.149788751681834\\
4.9810452313519	0.149551762616806\\
4.98364122971909	0.149314870943816\\
4.98623722808629	0.149077844086299\\
4.98883322645348	0.148841246383374\\
4.99147585839498	0.148601685018911\\
4.99411849033648	0.148361877752578\\
4.99676112227799	0.148121154708253\\
4.99940375421949	0.147881140852141\\
5.00158506805198	0.147684682411275\\
5.00376638188447	0.147487831522543\\
5.00594769571696	0.147290071495887\\
5.00812900954945	0.147092757661644\\
5.00995605699204	0.146928551093194\\
5.01178310443463	0.146764225034164\\
5.01361015187722	0.14659966809406\\
5.01543719931982	0.146435277881019\\
5.01736908302898	0.146261925060961\\
5.01930096673814	0.146088625241455\\
5.02123285044731	0.14591531894553\\
5.02316473415647	0.14574219065375\\
5.02555219241908	0.145528707446332\\
5.02793965068169	0.14531535008924\\
5.03032710894429	0.145101995676134\\
5.0327145672069	0.144888948373842\\
5.03543371876022	0.144647221189741\\
5.03815287031354	0.144405454363952\\
5.04087202186687	0.144163204666166\\
5.04359117342019	0.143921546267573\\
5.04553633109915	0.14374956291732\\
5.04748148877812	0.143577492224242\\
5.04942664645709	0.143405191188246\\
5.05137180413605	0.143233097889504\\
5.05331696181502	0.143061510575581\\
5.05526211949399	0.142889969964858\\
5.05720727717295	0.142718411158449\\
5.05915243485192	0.142547032729497\\
5.06151906608382	0.142338997636419\\
5.06388569731573	0.142131077918865\\
5.06625232854763	0.141923149647541\\
5.06861895977954	0.141715520700338\\
5.07130179067898	0.141481033157332\\
5.07398462157843	0.141246514466104\\
5.07666745247788	0.141011553027951\\
5.07935028337732	0.140777146423391\\
5.08178937274169	0.140565547633922\\
5.08422846210606	0.140353571068446\\
5.08666755147043	0.140140527700236\\
5.0891066408348	0.139928113314478\\
5.09107747541504	0.139757882591472\\
5.09304830999529	0.139587395145144\\
5.09501914457554	0.139416394895347\\
5.09698997915579	0.139245647433954\\
5.0988195020746	0.139087823394644\\
5.10064902499341	0.138929980907808\\
5.10247854791221	0.138772052970584\\
5.10430807083102	0.13861427755291\\
5.10644493053716	0.138430411439437\\
5.10858179024329	0.138246638346243\\
5.11071864994943	0.138062881256896\\
5.11285550965556	0.137879345750857\\
5.11545055810098	0.137657073096702\\
5.1180456065464	0.137434887002881\\
5.12064065499182	0.137212560598752\\
5.12323570343723	0.136990644550707\\
5.12587737403694	0.1367659881035\\
5.12851904463665	0.136541083125344\\
5.13116071523636	0.13631527631452\\
5.13380238583607	0.136090152796853\\
5.13598290172389	0.135905938452604\\
5.13816341761172	0.135721335552634\\
5.14034393349955	0.13553584033942\\
5.14252444938738	0.135350774568134\\
5.1443508226647	0.135196796562584\\
5.14617719594202	0.135042698050246\\
5.14800356921934	0.134888370474304\\
5.14982994249666	0.134734201508609\\
5.15176111668787	0.134571640069192\\
5.15369229087909	0.134409125912987\\
5.15562346507031	0.134246601087579\\
5.15755463926153	0.134084245430246\\
5.15994123053181	0.133884056486485\\
5.16232782180209	0.133683983617158\\
5.16471441307238	0.133483907081043\\
5.16710100434266	0.133284123320258\\
5.1698191786681	0.133057470123436\\
5.17253735299353	0.132830769909393\\
5.17525552731897	0.132603590939746\\
5.17797370164441	0.132376979797744\\
5.17991815203521	0.132215733263271\\
5.18186260242601	0.132054397423538\\
5.1838070528168	0.131892833036783\\
5.1857515032076	0.131731466826248\\
5.1876959535984	0.131570589264192\\
5.1896404039892	0.131409753041865\\
5.19158485438	0.131248894983882\\
5.1935293047708	0.131088208475905\\
5.19589508425462	0.130893163228312\\
5.19826086373844	0.130698224291471\\
5.20062664322227	0.130503271043798\\
5.20299242270609	0.130308603250222\\
5.20567429733517	0.13008877721042\\
5.20835617196426	0.129868913241883\\
5.21103804659334	0.129648610807192\\
5.21371992122242	0.12942884091832\\
5.21615814131383	0.129230502059798\\
5.21859636140523	0.129031789374728\\
5.22103458149663	0.128832032523674\\
5.22347280158803	0.128632881664311\\
5.22544292634316	0.128473326370863\\
5.2274130510983	0.128313517332886\\
5.22938317585343	0.128153205503385\\
5.23135330060856	0.127993135694427\\
5.23318216198877	0.127845201882785\\
5.23501102336898	0.127697246777119\\
5.23683988474919	0.127549205238299\\
5.2386687461294	0.127401308728224\\
5.24080484181648	0.127228964811351\\
5.24294093750355	0.127056706870432\\
5.24507703319063	0.126884460039438\\
5.2472131288777	0.126712424235124\\
5.24980726088258	0.126504093109187\\
5.25240139288745	0.126295839649968\\
5.25499552489233	0.126087443357236\\
5.2575896568972	0.125879439585536\\
5.26023040061091	0.125668903435147\\
5.26287114432462	0.12545811910907\\
5.26551188803833	0.125246451791146\\
5.26815263175204	0.125035442087489\\
5.2703323759973	0.124862827935846\\
5.27251212024257	0.124689831781661\\
5.27469186448784	0.124515964267753\\
5.27687160873311	0.124342509687694\\
5.27869732797508	0.124198225028309\\
5.28052304721705	0.124053820253877\\
5.28234876645902	0.123909189955493\\
5.28417448570099	0.123764710732717\\
5.28610497215847	0.123612378474898\\
5.28803545861594	0.123460088812666\\
5.28996594507342	0.123307785484722\\
5.29189643153089	0.123155643156108\\
5.29428218490592	0.122968057483625\\
5.29666793828095	0.122780579539037\\
5.29905369165598	0.122593093089827\\
5.301439445031	0.122405885984705\\
5.30415667716896	0.122193523972634\\
5.30687390930691	0.121981109973705\\
5.30959114144486	0.121768224980982\\
5.31230837358282	0.121555884950197\\
5.31425213869139	0.121404819055052\\
5.31619590379997	0.121253663299502\\
5.31813966890854	0.12110228259791\\
5.32008343401712	0.120951091080254\\
5.32202719912569	0.120800370604184\\
5.32397096423426	0.120649687123551\\
5.32591472934284	0.12049897936548\\
5.32785849445141	0.120348434968068\\
5.33022345100445	0.120165710759334\\
5.33258840755749	0.119983085160812\\
5.33495336411053	0.119800441199575\\
5.33731832066357	0.119618069662961\\
5.33999927307982	0.119412150948587\\
5.34268022549608	0.119206189756353\\
5.34536117791234	0.118999797742057\\
5.34804213032859	0.118793916572803\\
5.35047951093334	0.118608155355612\\
5.35291689153809	0.118422027060305\\
5.35535427214284	0.118234881922542\\
5.35779165274759	0.118048319786035\\
5.35976108952172	0.117898892155572\\
5.36173052629585	0.117749215600559\\
5.36369996306997	0.117599048804831\\
5.3656693998441	0.117449113689785\\
5.36749761925484	0.117310565239376\\
5.36932583866558	0.117171993666173\\
5.37115405807631	0.117033335875741\\
5.37298227748705	0.116894816166041\\
5.37511763371508	0.116733408031508\\
5.37725298994311	0.116572079881102\\
5.37938834617114	0.116410759206183\\
5.38152370239917	0.116249639695343\\
5.38411694986954	0.116054541614198\\
5.38671019733991	0.115859513978721\\
5.38930344481029	0.115664343268519\\
5.39189669228066	0.115469548023219\\
5.39453654195772	0.115272414372743\\
5.39717639163477	0.115075035530335\\
5.39981624131183	0.114876796916006\\
5.40245609098889	0.114679190328796\\
5.40463508869584	0.114517586941491\\
5.40681408640279	0.114355610470283\\
5.40899308410973	0.114192787301059\\
5.41117208181668	0.114030360708801\\
5.41299716625406	0.113895279204264\\
5.41482225069144	0.113760079215405\\
5.41664733512882	0.113624658768201\\
5.4184724195662	0.113489382345854\\
5.42040223909934	0.113346764160573\\
5.42233205863248	0.113204184770561\\
5.42426187816563	0.113061589757698\\
5.42619169769877	0.112919148131825\\
5.42857664095773	0.112743532362509\\
5.43096158421669	0.112568017199054\\
5.43334652747566	0.112392490231124\\
5.43573147073462	0.112217229921651\\
5.43844779413581	0.112018441210865\\
5.441164117537	0.111819597635678\\
5.4438804409382	0.111620294050038\\
5.44659676433939	0.111421513011995\\
5.44853986520947	0.111280117367413\\
5.45048296607956	0.111138632538353\\
5.45242606694964	0.110996927957157\\
5.45436916781972	0.110855404035165\\
5.4563122686898	0.110714333251913\\
5.45825536955989	0.110573295997414\\
5.46019847042997	0.11043223306401\\
5.46214157130005	0.110291325833033\\
5.46450573246062	0.11012030839158\\
5.4668698936212	0.109949383027695\\
5.46923405478177	0.109778436726777\\
5.47159821594234	0.109607750513332\\
5.47427827869144	0.109415046092197\\
5.47695834144054	0.109222296579498\\
5.47963840418964	0.109029126851024\\
5.48231846693874	0.108836446709941\\
5.48475503654721	0.108662635788976\\
5.48719160615568	0.108488467003702\\
5.48962817576415	0.108313312875012\\
5.49206474537262	0.108138718685184\\
5.49403351508286	0.107998914763976\\
5.4960022847931	0.107858868359538\\
5.49797105450334	0.107718346517471\\
5.49993982421358	0.107578046357884\\
5.50176742039984	0.107448418554352\\
5.50359501658611	0.107318766680962\\
5.50542261277237	0.1071890298514\\
5.50725020895863	0.107059424606788\\
5.50938484924125	0.106908412261609\\
5.51151948952387	0.106757474807754\\
5.51365412980649	0.106606542280842\\
5.51578877008911	0.106455801630752\\
5.51838116356053	0.106273283899111\\
5.52097355703195	0.106090830826749\\
5.52356595050338	0.10590823642269\\
5.5261583439748	0.105726001055943\\
5.52879733106743	0.105541608268248\\
5.53143631816006	0.105356975566323\\
5.53407530525268	0.10517151018283\\
5.53671429234531	0.104986651246934\\
5.53889256757383	0.10483551498584\\
5.54107084280236	0.104684016639159\\
5.54324911803089	0.10453169954313\\
5.54542739325941	0.104379762753608\\
5.54725186133649	0.104253432032955\\
5.54907632941356	0.104126985538588\\
5.55090079749064	0.104000324988866\\
5.55272526556772	0.103873801814336\\
5.55465443813415	0.103740422120283\\
5.55658361070058	0.10360707818071\\
5.55851278326701	0.103473717557033\\
5.56044195583344	0.103340503170522\\
5.56282611560706	0.103176272292884\\
5.56521027538069	0.103012135941756\\
5.56759443515431	0.102847985809882\\
5.56997859492794	0.102684090264259\\
5.57269404166035	0.102498211453097\\
5.57540948839276	0.102312276703885\\
5.57812493512517	0.10212589574208\\
5.58084038185758	0.101940015248114\\
5.58278283869222	0.101807817886147\\
5.58472529552686	0.101675533082114\\
5.58666775236149	0.101543035109458\\
5.58861020919613	0.101410709654891\\
5.59055266603077	0.101278819137843\\
5.5924951228654	0.10114695943301\\
5.59443757970004	0.101015073543072\\
5.59638003653468	0.100883336138055\\
5.59874342872666	0.100723456912499\\
5.60110682091864	0.100563664225006\\
5.60347021311063	0.100403849295283\\
5.60583360530261	0.100244282684945\\
5.60851280961477	0.100064150789244\\
5.61119201392692	0.0998839728517727\\
5.61387121823908	0.0997033878820739\\
5.61655042255124	0.099523271576329\\
5.61898620852479	0.0993608296894334\\
5.62142199449835	0.0991980412968357\\
5.62385778047191	0.0990343027241444\\
5.62629356644546	0.0988711009154619\\
5.62826168919835	0.0987404534853972\\
5.63022981195123	0.0986095714231243\\
5.63219793470411	0.0984782306954218\\
5.634166057457	0.0983471019249312\\
5.63599304844211	0.0982259636893878\\
5.63782003942722	0.0981048011933685\\
5.63964703041233	0.0979835559033049\\
5.64147402139744	0.0978624360779502\\
5.64360796833472	0.0977213183963613\\
5.64574191527199	0.0975802712755814\\
5.64787586220927	0.0974392274607972\\
5.65000980914654	0.0972983667112492\\
5.65260137796096	0.0971278233365185\\
5.65519294677539	0.0969573400549856\\
5.65778451558981	0.0967867188906164\\
5.66037608440424	0.0966164408434058\\
5.66301423914842	0.0964441743106463\\
5.66565239389259	0.0962716751187774\\
5.66829054863677	0.0960983737036333\\
5.67092870338095	0.0959256531147509\\
5.67310627927921	0.0957844786949317\\
5.67528385517748	0.095642954989962\\
5.67746143107574	0.0955006433492443\\
5.679639006974	0.09535869578897\\
5.68146287644585	0.0952406951320867\\
5.68328674591769	0.0951225823412946\\
5.68511061538954	0.0950042630534123\\
5.68693448486138	0.0948860748226398\\
5.68886302967302	0.0947614910909476\\
5.69079157448466	0.0946369407172261\\
5.6927201192963	0.0945123733620513\\
5.69464866410794	0.0943879454774431\\
5.69703206602474	0.0942345549013136\\
5.69941546794155	0.0940812536529572\\
5.70179886985835	0.0939279377743947\\
5.70418227177515	0.0937748649138371\\
5.70689687270268	0.0936012781460894\\
5.7096114736302	0.0934276359043151\\
5.71232607455772	0.0932535636697922\\
5.71504067548525	0.093079970073557\\
5.71698250775155	0.0929565311395472\\
5.71892434001785	0.0928330074177823\\
5.72086617228415	0.0927092783048187\\
5.72280800455046	0.0925857138833605\\
5.72474983681676	0.0924625659171385\\
5.72669166908306	0.0923394466814191\\
5.72863350134936	0.0922163015156723\\
5.73057533361566	0.0920932979819635\\
5.73293798229049	0.0919440265945872\\
5.73530063096532	0.091794837042747\\
5.73766327964015	0.0916456250207066\\
5.74002592831498	0.0914966500172507\\
5.74270430427449	0.0913284916846883\\
5.745382680234	0.0911602877725215\\
5.74806105619351	0.0909916922181133\\
5.75073943215302	0.0908235446596045\\
5.75317446086796	0.0906719290419436\\
5.7556094895829	0.0905199801128113\\
5.75804451829784	0.0903671193203837\\
5.76047954701278	0.0902147719914726\\
5.76244704220443	0.090092844512158\\
5.76441453739609	0.0899706914569378\\
5.76638203258774	0.0898480981976476\\
5.76834952777939	0.089725707389688\\
5.77017593095308	0.0896126557011193\\
5.77200233412676	0.0894995802019995\\
5.77382873730045	0.0893864248362849\\
5.77565514047413	0.0892733891258501\\
5.77778841586692	0.0891416973844185\\
5.77992169125971	0.0890100725133411\\
5.7820549666525	0.0888784501099098\\
5.78418824204529	0.0887470023525407\\
5.78677901450363	0.0885878662701722\\
5.78936978696196	0.0884287867413262\\
5.79196055942029	0.0882695742229073\\
5.79455133187862	0.088110689313081\\
5.79718868345003	0.0879499736442515\\
5.79982603502144	0.0877890342482409\\
5.80246338659285	0.0876273259588022\\
5.80510073816426	0.0874661728128015\\
5.8072776370827	0.0873344869397215\\
5.80945453600113	0.0872024661139811\\
5.81163143491957	0.0870696906090623\\
5.813808333838	0.0869372629804258\\
5.81563162185386	0.0868271980403175\\
5.81745490986971	0.0867170253920837\\
5.81927819788557	0.086606654784093\\
5.82110148590143	0.0864964091887094\\
5.82302942151561	0.0863802064044149\\
5.8249573571298	0.0862640351215679\\
5.82688529274398	0.0861478472019334\\
5.82881322835817	0.0860317923028719\\
5.83119589717032	0.0858887310730629\\
5.83357856598247	0.0857457547080812\\
5.83596123479463	0.0856027638089819\\
5.83834390360678	0.085460004773804\\
5.84105768854314	0.0852981300973875\\
5.8437714734795	0.085136201701814\\
5.84648525841587	0.0849738615761121\\
5.84919904335223	0.0848119784528686\\
5.85114026987114	0.0846968848128182\\
5.85308149639005	0.0845817098055728\\
5.85502272290896	0.0844663381897796\\
5.85696394942787	0.0843511236972076\\
5.85890517594678	0.0842363069306538\\
5.86084640246569	0.0841215173430716\\
5.8627876289846	0.0840067027176392\\
5.86472885550351	0.0838920231722856\\
5.86709078526222	0.0837528609694662\\
5.86945271502093	0.0836137765967915\\
5.87181464477964	0.0834746704259497\\
5.87417657453835	0.083335790357048\\
5.87685415122957	0.083179042202798\\
5.8795317279208	0.0830222501108348\\
5.88220930461203	0.0828650836154143\\
5.88488688130326	0.0827083446502986\\
5.88732117827455	0.0825670445534888\\
5.88975547524584	0.0824254258765699\\
5.89218977221714	0.0822829362978195\\
5.89462406918843	0.0821409367666242\\
5.89659095559025	0.0820273182008449\\
5.89855784199207	0.0819134841231597\\
5.9005247283939	0.0817992297156421\\
5.90249161479572	0.0816851684325344\\
5.90431744698923	0.0815798235648235\\
5.90614327918275	0.0814744558695005\\
5.90796911137627	0.0813690118721652\\
5.90979494356978	0.0812636819771971\\
5.91192756851764	0.081140974335426\\
5.91406019346551	0.0810183304041865\\
5.91619281841337	0.0808956887517109\\
5.91832544336123	0.0807732136495689\\
5.92091544685432	0.0806249500869565\\
5.92350545034741	0.0804767403888515\\
5.9260954538405	0.0803284037928655\\
5.92868545733359	0.0801803796345234\\
5.93132203398164	0.0800306719884184\\
5.9339586106297	0.0798807509379846\\
5.93659518727775	0.0797300967063087\\
5.9392317639258	0.0795799718795311\\
5.94140800751475	0.0794573278203195\\
5.9435842511037	0.0793343644104116\\
5.94576049469265	0.0792106816007028\\
5.9479367382816	0.0790873304792559\\
5.94975946145586	0.0789848287806359\\
5.95158218463011	0.0788822244494006\\
5.95340490780437	0.0787794315043759\\
5.95522763097862	0.0786767577530746\\
5.95715497537567	0.0785685436927927\\
5.95908231977272	0.0784603597228987\\
5.96100966416977	0.0783521599901552\\
5.96293700856681	0.0782440870890409\\
5.96531896825774	0.0781108721007041\\
5.96770092794866	0.0779777381205355\\
5.97008288763959	0.0778445904806539\\
5.97246484733051	0.0777116638921152\\
5.97517784517131	0.0775609527473478\\
5.97789084301212	0.0774101906999684\\
5.98060384085292	0.077259036861777\\
5.98331683869373	0.0771083185514549\\
5.98525747771646	0.0770011791981331\\
5.9871981167392	0.0768939625270777\\
5.98913875576194	0.0767865588535629\\
5.99107939478467	0.0766793049482648\\
5.99302003380741	0.0765724298410677\\
5.99496067283015	0.0764655807964511\\
5.99690131185288	0.0763587081280488\\
5.99884195087562	0.0762519642358571\\
6.0012031855732	0.0761224387975499\\
6.00356442027077	0.0759929877558749\\
6.00592565496835	0.0758635163242395\\
6.00828688966592	0.075734260395196\\
6.01096369529821	0.0755883884605465\\
6.01364050093049	0.0754424751940963\\
6.01631730656277	0.0752962062672454\\
6.01899411219506	0.0751503445769441\\
6.02142770218191	0.0750188757550494\\
6.02386129216876	0.0748871043337594\\
6.02629488215561	0.0747545051124772\\
6.02872847214246	0.0746223724372752\\
6.03069476797377	0.074516672850231\\
6.03266106380509	0.0744107686323066\\
6.03462735963641	0.074304465100087\\
6.03659365546772	0.0741983455152642\\
6.03841893301749	0.0741003469884941\\
6.04024421056725	0.0740023270502717\\
6.04206948811702	0.0739042348907334\\
6.04389476566679	0.0738062514920401\\
6.04602676065131	0.0736921083025742\\
6.04815875563584	0.0735780260965399\\
6.05029075062037	0.0734639465075885\\
6.0524227456049	0.0733500256402656\\
6.05501200672537	0.0732121264801824\\
6.05760126784584	0.0730742791869789\\
6.06019052896631	0.0729363120546703\\
6.06277979008679	0.0727986424717248\\
6.06541561924891	0.0726594268959181\\
6.06805144841104	0.0725200093579557\\
6.07068727757316	0.0723798962532396\\
6.07332310673529	0.072240286786487\\
6.0754987160278	0.0721262597620933\\
6.07767432532031	0.0720119300038903\\
6.07984993461282	0.0718969177321642\\
6.08202554390533	0.0717822209852896\\
6.08384771837733	0.0716869281061332\\
6.08566989284934	0.0715915381901499\\
6.08749206732134	0.0714959696505745\\
6.08931424179334	0.071400514672327\\
6.09124101244213	0.0712999159005854\\
6.09316778309091	0.0711993461680358\\
6.09509455373969	0.071098761971614\\
6.09702132438848	0.0709982986331299\\
6.09940259826431	0.0708744697295954\\
6.10178387214014	0.0707507184682296\\
6.10416514601596	0.0706269550456807\\
6.10654641989179	0.0705034021457739\\
6.10925865872692	0.0703633318493033\\
6.11197089756205	0.0702232143158364\\
6.11468313639719	0.0700827262552155\\
6.11739537523232	0.0699426523971963\\
6.11933544450466	0.0698430945608632\\
6.12127551377701	0.0697434639558324\\
6.12321558304935	0.0696436566032359\\
6.1251556523217	0.069543991841932\\
6.12709572159404	0.0694446868119427\\
6.12903579086639	0.0693454070770665\\
6.13097586013873	0.0692461055475907\\
6.13291592941107	0.0691469266953068\\
6.13527649224489	0.0690265871917251\\
6.13763705507871	0.06890631911117\\
6.13999761791253	0.0687860326337811\\
6.14235818074635	0.0686659513243504\\
6.14503424276042	0.0685304458768823\\
6.1477103047745	0.0683949024678258\\
6.15038636678857	0.0682590233149364\\
6.15306242880265	0.0681235312651727\\
6.15549533589807	0.0680014313155239\\
6.1579282429935	0.0678790457200733\\
6.16036115008893	0.0677558770703528\\
6.16279405718436	0.0676331514261903\\
6.16475978017327	0.0675349982694006\\
6.16672550316218	0.0674366519964808\\
6.16869122615109	0.0673379283006832\\
6.17065694914	0.0672393795059782\\
6.17248168794048	0.0671483826704086\\
6.17430642674097	0.0670573661803273\\
6.17613116554146	0.0669662819517762\\
6.17795590434195	0.0668753013169366\\
6.18008728929671	0.0667693211710493\\
6.18221867425147	0.0666633996268526\\
6.18435005920623	0.0665574814532016\\
6.18648144416099	0.0664517143941497\\
6.18906998879794	0.0663236934244932\\
6.19165853343489	0.0661957228714717\\
6.19424707807183	0.0660676402881917\\
6.19683562270878	0.0659398406102585\\
6.19947073110743	0.065810623272429\\
6.20210583950609	0.0656812162767306\\
6.20474094790474	0.0655511527629427\\
6.20737605630339	0.0654215671370982\\
6.20955105178479	0.0653157504429496\\
6.21172604726618	0.0652096484012577\\
6.21390104274758	0.0651029019305731\\
6.21607603822897	0.0649964548663625\\
6.21789767971255	0.0649080312261888\\
6.21971932119613	0.064819516542704\\
6.22154096267971	0.0647308337122179\\
6.22336260416329	0.0646422589658316\\
6.22528881807563	0.0645489174703706\\
6.22721503198797	0.0644556042454801\\
6.22914124590031	0.0643622781846397\\
6.23106745981265	0.0642690671861584\\
6.23344807057893	0.0641541830417833\\
6.23582868134521	0.064039373561388\\
6.23820929211149	0.0639245539007199\\
6.24058990287777	0.0638099344734693\\
6.24330141008646	0.0636800035881846\\
6.24601291729515	0.0635500297839593\\
6.24872442450384	0.0634197077031347\\
6.25143593171254	0.0632897786545282\\
6.25337544852825	0.0631974445411153\\
6.25531496534396	0.0631050425862889\\
6.25725448215967	0.0630124746206834\\
6.25919399897538	0.0629200422209535\\
6.26113351579109	0.0628279504159199\\
6.2630730326068	0.0627358834095249\\
6.26501254942251	0.062643796754239\\
6.26695206623822	0.0625518268472507\\
6.26931197982223	0.0624402401509059\\
6.27167189340623	0.0623287222642284\\
6.27403180699024	0.0622171884196152\\
6.27639172057424	0.0621058496330325\\
6.27906706573169	0.0619802208155302\\
6.28174241088914	0.0618545579867096\\
6.28441775604659	0.0617285801883014\\
6.28709310120404	0.0616029695246706\\
6.28952534890972	0.0614897939913799\\
6.2919575966154	0.0613763504746248\\
6.29438984432108	0.0612621698083478\\
6.29682209202675	0.0611484086279951\\
6.29878725946029	0.0610574436344856\\
6.30075242689382	0.0609662974981174\\
6.30271759432735	0.0608747964486938\\
6.30468276176088	0.0607834613740808\\
6.30650697730806	0.0606991345594858\\
6.30833119285524	0.060614790102825\\
6.31015540840242	0.0605303826858735\\
6.3119796239496	0.0604460738401284\\
6.31411041831826	0.0603478702706282\\
6.31624121268692	0.0602497231888914\\
6.31837200705558	0.06015158054405\\
6.32050280142424	0.06005358159293\\
6.32309065484249	0.059934970549262\\
6.32567850826075	0.0598164088897798\\
6.328266361679	0.0596977435563683\\
6.33085421509726	0.0595793467045213\\
6.33348862882105	0.0594596519221825\\
6.33612304254484	0.0593397804061019\\
6.33875745626863	0.0592192924018054\\
6.34139186999242	0.0590992566123426\\
6.34356627165776	0.0590012583910535\\
6.3457406733231	0.0589029927426225\\
6.34791507498844	0.0588041215499856\\
6.35008947665378	0.0587055337207599\\
6.35191060047746	0.0586236519124279\\
6.35373172430114	0.0585416853366631\\
6.35555284812482	0.0584595614263582\\
6.3573739719485	0.058377540253708\\
6.35929964572362	0.0582911106535708\\
6.36122531949873	0.0582047087685489\\
6.36315099327385	0.0581182959163058\\
6.36507666704897	0.0580319924795401\\
6.36745663687421	0.057925627186568\\
6.36983660669944	0.0578193338763005\\
6.37221657652468	0.0577130327194311\\
6.37459654634991	0.0576069217134906\\
6.37730734868004	0.0574866462132436\\
6.38001815101017	0.0573663325836701\\
6.3827289533403	0.0572456935940112\\
6.38543975567043	0.0571254266413134\\
6.38737873691456	0.057039970733819\\
6.3893177181587	0.0569544521772907\\
6.39125669940283	0.0568687786702288\\
6.39319568064696	0.056783233836149\\
6.3951346618911	0.056698010466286\\
6.39707364313523	0.0566128115995597\\
6.39901262437936	0.0565275954556403\\
6.4009516056235	0.0564424902741178\\
6.40331089204946	0.0563392377505604\\
6.40567017847542	0.0562360516954711\\
6.40802946490138	0.0561328524398586\\
6.41038875132734	0.056029838328125\\
6.41306340578518	0.0559136125702632\\
6.41573806024302	0.0557973571624591\\
6.41841271470086	0.0556808081176167\\
6.4210873691587	0.0555646064226655\\
6.42351898044679	0.0554599255857046\\
6.42595059173488	0.0553549948858836\\
6.42838220302297	0.05524937363129\\
6.43081381431107	0.0551441484344232\\
6.43277844307549	0.0550600250636978\\
6.43474307183992	0.0549757328157177\\
6.43670770060435	0.0548911085353672\\
6.43867232936877	0.0548066414201902\\
6.44049603679452	0.0547286635940757\\
6.44231974422027	0.0546506703156896\\
6.44414345164602	0.0545726190510904\\
6.44596715907177	0.0544946614565405\\
6.44809738185518	0.0544038602326784\\
6.45022760463858	0.0543131135821877\\
6.45235782742199	0.0542223726551442\\
6.4544880502054	0.0541317681603073\\
6.45707523711089	0.0540221134824757\\
6.45966242401637	0.0539125074584151\\
6.46224961092186	0.0538028064764417\\
6.46483679782734	0.0536933597608771\\
6.46747054239807	0.053582726750312\\
6.47010428696879	0.0534719303234554\\
6.47273803153951	0.0533605579852421\\
6.47537177611023	0.0532496123372468\\
6.47754560351085	0.053159052938841\\
6.47971943091147	0.0530682443443793\\
6.48189325831208	0.0529768695070382\\
6.4840670857127	0.0528857621035479\\
6.4858877068513	0.0528101047151238\\
6.48770832798989	0.0527343690097425\\
6.48952894912849	0.052658486975818\\
6.49134957026708	0.0525827024456743\\
6.49327472012678	0.0525028497160632\\
6.49519986998648	0.0524230242974499\\
6.49712501984618	0.0523431899409125\\
6.49905016970588	0.0522634594791576\\
6.50142952027304	0.0521651997699116\\
6.5038088708402	0.0520670095794264\\
6.50618822140736	0.0519688141111447\\
6.50856757197452	0.0518707988955764\\
6.51127769560774	0.0517597090472672\\
6.51398781924096	0.0516485861656905\\
6.51669794287418	0.0515371612039384\\
6.51940806650741	0.0514260874913464\\
6.5213465286905	0.0513471743597594\\
6.5232849908736	0.0512682039319274\\
6.52522345305669	0.0511890897882068\\
6.52716191523979	0.0511100975447714\\
6.52910037742289	0.0510314077219498\\
6.53103883960598	0.0509527422453696\\
6.53297730178908	0.0508740620068283\\
6.53491576397217	0.0507954870674273\\
6.5372744448592	0.0507001619792429\\
6.53963312574623	0.0506049012134118\\
6.54199180663325	0.0505096302075655\\
6.54435048752028	0.050414534608044\\
6.54702447689185	0.0503072517273953\\
6.54969846626341	0.0501999438156526\\
6.55237245563498	0.0500923638765574\\
6.55504644500654	0.0499851117155463\\
6.55747744236955	0.0498885079993781\\
6.55990843973256	0.0497916727638993\\
6.56233943709557	0.0496941938095816\\
6.56477043445859	0.0495970876546928\\
6.56673454107071	0.0495194690347139\\
6.56869864768284	0.0494416939392699\\
6.57066275429497	0.049363609827493\\
6.5726268609071	0.0492856741907272\\
6.57445007500551	0.0492137330768386\\
6.57627328910392	0.0491417788068231\\
6.57809650320233	0.0490697716288407\\
6.57991971730074	0.0489978533236232\\
6.5820493870941	0.0489140902816381\\
6.58417905688746	0.0488303800387185\\
6.58630872668083	0.0487466769427774\\
6.58843839647419	0.0486631031578629\\
6.59102494106673	0.0485619633928194\\
6.59361148565927	0.0484608717508059\\
6.59619803025181	0.0483596940541073\\
6.59878457484435	0.0482587566163267\\
6.60141767527128	0.048156736892337\\
6.60405077569821	0.0480545672530465\\
6.60668387612514	0.0479518624144815\\
6.60931697655207	0.0478495589702727\\
6.61149024883205	0.0477660688440795\\
6.61366352111203	0.047682347853535\\
6.61583679339201	0.0475980999722427\\
6.61801006567199	0.0475141037530057\\
6.6198301987702	0.047444361633335\\
6.6216503318684	0.047374547722097\\
6.6234704649666	0.0473045985486442\\
6.62529059806481	0.0472347417449417\\
6.62721523988011	0.0471611394101241\\
6.62913988169541	0.0470875640790555\\
6.6310645235107	0.0470139819276168\\
6.632989165326	0.0469404982601156\\
6.63536791787307	0.0468499413047184\\
6.63774667042013	0.0467594515526805\\
6.6401254229672	0.0466689592211468\\
6.64250417551426	0.0465786374149368\\
6.64521364611844	0.0464762753104254\\
6.64792311672261	0.0463738854259687\\
6.65063258732679	0.0462712168224274\\
6.65334205793096	0.0461688789297063\\
6.65528001721476	0.046096181501665\\
6.65721797649856	0.0460234321947178\\
6.65915593578236	0.045950550442184\\
6.66109389506616	0.0458777839309229\\
6.66303185434996	0.0458053009669864\\
6.66496981363376	0.045732842276104\\
6.66690777291756	0.0456603714077311\\
6.66884573220136	0.0455880002835873\\
6.67120382873474	0.0455002057502158\\
6.67356192526813	0.0454124735216376\\
6.67592002180151	0.0453247341131154\\
6.67827811833489	0.0452371605393182\\
6.68095146773845	0.0451383714671015\\
6.68362481714202	0.0450395621019352\\
6.68629816654558	0.0449405023350981\\
6.68897151594914	0.0448417510262165\\
6.69140192143896	0.0447528169698526\\
6.69383232692878	0.0446636697420583\\
6.6962627324186	0.0445739254482952\\
6.69869313790843	0.0444845309493938\\
6.70065673853862	0.0444130882690091\\
6.70262033916881	0.044341501506084\\
6.704583939799	0.0442696286568375\\
6.70654754042919	0.0441978957199318\\
6.70837027567526	0.044131686334069\\
6.71019301092133	0.0440654661308187\\
6.7120157461674	0.043999198118349\\
6.71383848141348	0.043933014272953\\
6.71596761643436	0.0438559336322924\\
6.71809675145525	0.0437789041054947\\
6.72022588647614	0.0437018832123737\\
6.72235502149703	0.0436249846372816\\
6.72494094751162	0.0435319284278036\\
6.72752687352622	0.0434389199209976\\
6.73011279954081	0.0433458342933822\\
6.73269872555541	0.0432529751328972\\
6.73533120637791	0.0431591304985267\\
6.73796368720041	0.043065149441373\\
6.74059616802291	0.0429706736466319\\
6.74322864884541	0.042876574265324\\
6.74540138476899	0.0427997923337776\\
6.74757412069257	0.0427227977751148\\
6.74974685661616	0.0426453153845206\\
6.75191959253974	0.0425680690905627\\
6.75373925192842	0.0425039400170943\\
6.7555589113171	0.0424397456612625\\
6.75737857070578	0.0423754270467393\\
6.75919823009446	0.0423111957599055\\
6.76112237940445	0.042243524510516\\
6.76304652871444	0.0421758800072069\\
6.76497067802443	0.0421082308250074\\
6.76689482733442	0.0420406748149189\\
6.7692730026849	0.0419574265408505\\
6.77165117803539	0.0418742432448416\\
6.77402935338587	0.0417910601035089\\
6.77640752873635	0.0417080379253463\\
6.77911637150626	0.0416139556024736\\
6.78182521427617	0.041519850777205\\
6.78453405704608	0.041425490415212\\
6.78724289981599	0.0413314405245758\\
6.78918037203144	0.0412646387736668\\
6.79111784424689	0.0411977905390833\\
6.79305531646234	0.0411308210373805\\
6.7949927886778	0.0410639602301355\\
6.79693026089325	0.0409973643514249\\
6.7988677331087	0.0409307927087039\\
6.80080520532415	0.0408642114761649\\
6.8027426775396	0.0407977245323609\\
6.80510021049992	0.0407170719937455\\
6.80745774346023	0.0406364798145238\\
6.80981527642054	0.040555883523419\\
6.81217280938086	0.0404754436581587\\
6.81484554347706	0.0403847087311645\\
6.81751827757326	0.0402939582461161\\
6.82019101166947	0.0402029787617321\\
6.82286374576567	0.040112288712324\\
6.82529358102271	0.0400306254480168\\
6.82772341627974	0.0399487671640929\\
6.83015325153678	0.0398663578885058\\
6.83258308679381	0.0397842757437361\\
6.83454619728132	0.0397186870531465\\
6.83650930776883	0.0396529665311433\\
6.83847241825634	0.0395869825615655\\
6.84043552874385	0.0395211300814008\\
6.84225779930522	0.0394603536452715\\
6.84408006986658	0.039399568716669\\
6.84590234042795	0.039338741022841\\
6.84772461098931	0.0392779928743318\\
6.84985322909731	0.039207245993816\\
6.85198184720532	0.0391365485882128\\
6.85411046531332	0.0390658613017116\\
6.85623908342132	0.0389952894623156\\
6.85882441415911	0.0389098940663458\\
6.8614097448969	0.0388245459865543\\
6.86399507563468	0.0387391296103965\\
6.86658040637247	0.0386539261407773\\
6.86921229169215	0.0385678272111457\\
6.87184417701184	0.038481605169513\\
6.87447606233152	0.0383949282455907\\
6.8771079476512	0.0383086031586406\\
6.8792801656217	0.0382381756272108\\
6.8814523835922	0.0381675534328191\\
6.8836246015627	0.0380964818529121\\
6.8857968195332	0.0380256310619392\\
6.8876160192388	0.0379668187725635\\
6.8894352189444	0.0379079476117952\\
6.89125441864999	0.0378489630208669\\
6.89307361835559	0.0377900608039254\\
6.89499729037902	0.037728007498283\\
6.89692096240245	0.0376659806903567\\
6.89884463442588	0.0376039513126465\\
6.90076830644932	0.0375420098882769\\
6.9031459250337	0.0374656837720129\\
6.90552354361808	0.0373894204500871\\
6.90790116220247	0.037313159971302\\
6.91027878078685	0.0372370510599365\\
6.91298702047448	0.0371508091562831\\
6.91569526016211	0.0370645499353087\\
6.91840349984974	0.0369780579454402\\
6.92111173953736	0.0368918565410383\\
6.92304874019539	0.0368306365526478\\
6.92498574085342	0.0367693753765855\\
6.92692274151145	0.0367080039046536\\
6.92885974216948	0.0366467346953628\\
6.93079674282751	0.0365857121334175\\
6.93273374348554	0.0365247137660937\\
6.93467074414357	0.0364637083421286\\
6.9366077448016	0.0364027918466248\\
6.93896473458492	0.0363288999820985\\
6.94132172436824	0.0362550665570701\\
6.94367871415155	0.036181232016641\\
6.94603570393487	0.0361075446590006\\
6.94870784695413	0.0360244324228816\\
6.95137998997339	0.0359413092535666\\
6.95405213299265	0.0358579780479725\\
6.95672427601191	0.0357749176018779\\
6.9591535622853	0.0357001337929711\\
6.96158284855869	0.0356251727393765\\
6.96401213483209	0.0355497058269349\\
6.96644142110548	0.0354745438092945\\
6.96840405696673	0.0354144931887296\\
6.97036669282798	0.0353543227261827\\
6.97232932868923	0.0352939109762755\\
6.97429196455048	0.0352336224481759\\
6.97611378429252	0.0351779856443005\\
6.97793560403456	0.0351223426100191\\
6.9797574237766	0.0350666617332098\\
6.98157924351865	0.0350110558603241\\
6.9837073622273	0.0349463003910829\\
6.98583548093595	0.0348815927690005\\
6.9879635996446	0.0348168966950428\\
6.99009171835325	0.0347523093184837\\
6.99267647670306	0.0346741596068184\\
6.99526123505288	0.0345960567946317\\
6.99784599340269	0.0345178942779682\\
7.0004307517525	0.034439931359932\\
7.00306206525593	0.0343611565672935\\
7.00569337875935	0.0342822716380356\\
7.00832469226278	0.0342029707521505\\
7.01095600576621	0.034123997621683\\
7.01312772383733	0.0340595771815241\\
7.01529944190844	0.0339949796086791\\
7.01747115997956	0.0339299701933584\\
7.01964287805068	0.033865166569538\\
7.02146163179822	0.03381138012207\\
7.02328038554576	0.0337575410433503\\
7.0250991392933	0.0337035990875451\\
7.02691789304084	0.0336497346404619\\
7.02884110268093	0.0335929916514109\\
7.03076431232102	0.0335362748875637\\
7.03268752196112	0.033479557582408\\
7.03461073160121	0.0334229231031799\\
7.03698781347002	0.033353139386401\\
7.03936489533884	0.0332834162827734\\
7.04174197720765	0.0332136985954724\\
7.04411905907647	0.0331441232531225\\
7.04682672001192	0.0330652901386154\\
7.04953438094737	0.0329864446991145\\
7.05224204188282	0.03290738863389\\
7.05494970281827	0.0328286036797933\\
7.0568862471139	0.0327726570560917\\
7.05882279140954	0.0327166743741737\\
7.06075933570517	0.0326605920578746\\
7.06269588000081	0.0326046056937754\\
7.06463242429645	0.0325488481137692\\
7.06656896859208	0.0324931146492643\\
7.06850551288772	0.0324373765574692\\
7.07044205718335	0.0323817221289948\\
7.07279852381342	0.0323142161846769\\
7.07515499044349	0.0322467667481195\\
7.07751145707356	0.0321793190534804\\
7.07986792370363	0.0321120094728192\\
7.08253949946446	0.0320360959439644\\
7.08521107522529	0.0319601759057367\\
7.08788265098612	0.03188406816383\\
7.09055422674695	0.0318082129068238\\
7.09298298490664	0.0317399240970731\\
7.09541174306633	0.031671475280586\\
7.09784050122603	0.0316025644695648\\
7.10026925938572	0.0315339368314897\\
7.10223143581594	0.0314791138896176\\
7.10419361224617	0.0314241827274074\\
7.1061557886764	0.0313690317917942\\
7.10811796510662	0.0313139959837606\\
7.1099393475915	0.0312632105156011\\
7.11176073007638	0.0312124209746432\\
7.11358211256126	0.031161598334948\\
7.11540349504614	0.0311108462381136\\
7.11753113152778	0.0310517456314181\\
7.11965876800943	0.0309926912277034\\
7.12178640449107	0.030933649698787\\
7.12391404097272	0.0308747102424102\\
7.12649824942411	0.0308033981239695\\
7.1290824578755	0.0307321324061007\\
7.13166666632689	0.0306608152372429\\
7.13425087477828	0.030589684637868\\
7.13688163975115	0.030517819666492\\
7.13951240472403	0.0304458570650517\\
7.14214316969691	0.0303735162151514\\
7.14477393466978	0.0303014796231479\\
7.14694517054984	0.0302427250042285\\
7.14911640642989	0.0301838102071276\\
7.15128764230995	0.0301245199469697\\
7.15345887819	0.030065420843501\\
7.15527719940015	0.0300163742673278\\
7.15709552061029	0.0299672810663644\\
7.15891384182044	0.0299180951778072\\
7.16073216303058	0.0298689820243652\\
7.16265492487359	0.0298172468940094\\
7.16457768671661	0.029765537665342\\
7.16650044855962	0.0297138298029396\\
7.16842321040263	0.0296621997323789\\
7.17079977523191	0.0295985850162576\\
7.17317634006119	0.0295350287045851\\
7.17555290489046	0.0294714802094546\\
7.17792946971974	0.0294080650216669\\
7.18063657582357	0.0293362163572564\\
7.1833436819274	0.0292643600835372\\
7.18605078803122	0.029192314519357\\
7.18875789413505	0.0291205210629105\\
7.19069399694543	0.0290695446292795\\
7.1926300997558	0.0290185370429833\\
7.19456620256617	0.0289674400848903\\
7.19650230537655	0.0289164328992023\\
7.19843840818692	0.0288656371283327\\
7.2003745109973	0.0288148653293928\\
7.20231061380767	0.0287640911876791\\
7.20424671661804	0.0287133955426952\\
7.20660267975105	0.0286519070214223\\
7.20895864288405	0.028590473035824\\
7.21131460601705	0.028529043454564\\
7.21367056915006	0.0284677431054644\\
7.21634160106921	0.0283986114394905\\
7.21901263298836	0.0283294774115994\\
7.22168366490751	0.0282601752167606\\
7.22435469682667	0.0281911076877508\\
7.22678294736808	0.0281289360151315\\
7.22921119790949	0.0280666208982343\\
7.23163944845091	0.0280038860942305\\
7.23406769899232	0.0279414133383358\\
7.2360294308612	0.0278915130024428\\
7.23799116273007	0.0278415156083507\\
7.23995289459894	0.0277913191616274\\
7.24191462646781	0.0277412299413565\\
7.24373558494779	0.0276950123632507\\
7.24555654342777	0.0276487927312283\\
7.24737750190775	0.0276025445167866\\
7.24919846038773	0.027556362467475\\
7.25132563147189	0.0275025857960132\\
7.25345280255604	0.0274488536463338\\
7.25557997364019	0.0273951355588109\\
7.25770714472434	0.0273415130511829\\
7.26029082537296	0.0272766372755704\\
7.26287450602158	0.0272118072790056\\
7.2654581866702	0.027146933658078\\
7.26804186731881	0.0270822338856169\\
7.27067210665247	0.0270168714855462\\
7.27330234598613	0.0269514233803239\\
7.27593258531979	0.0268856332668846\\
7.27856282465345	0.0268201245836294\\
7.28073359570318	0.026766700416448\\
7.28290436675291	0.0267131323276343\\
7.28507513780264	0.0266592237641177\\
7.28724590885238	0.0266054921359708\\
7.28906381063291	0.0265609043406162\\
7.29088171241344	0.0265162756403133\\
7.29269961419396	0.0264715640029705\\
7.29451751597449	0.0264269204246134\\
7.2964398442825	0.0263798957895066\\
7.2983621725905	0.0263328966610303\\
7.3002845008985	0.0262859006530663\\
7.30220682920651	0.0262389775012366\\
7.30458289629631	0.0261811646725004\\
7.30695896338612	0.0261234079903948\\
7.30933503047593	0.0260656613060076\\
7.31171109756574	0.0260080390915123\\
7.31441767235375	0.0259427577613268\\
7.31712424714176	0.0258774731931258\\
7.31983082192978	0.0258120197062535\\
7.32253739671779	0.0257467998537428\\
7.32447307259442	0.0257004956290629\\
7.32640874847104	0.0256541648859971\\
7.32834442434767	0.0256077545594271\\
7.33028010022429	0.0255614279676178\\
7.33221577610092	0.0255152959857329\\
7.33415145197754	0.0254691877475147\\
7.33608712785417	0.0254230792733712\\
7.33802280373079	0.0253770442342394\\
7.34037828265348	0.0253212109020944\\
7.34273376157617	0.0252654300729793\\
7.34508924049885	0.0252096560715735\\
7.34744471942154	0.0251540026236194\\
7.35011523051687	0.025091243138528\\
7.35278574161221	0.0250284851026419\\
7.35545625270754	0.0249655775016249\\
7.35812676380288	0.0249028872572059\\
7.36055452684495	0.024846461485239\\
7.36298228988703	0.0247899080395353\\
7.3654100529291	0.0247329754095191\\
7.36783781597118	0.0246762843776746\\
7.36979911781272	0.0246310069376362\\
7.37176041965426	0.0245856430650302\\
7.3737217214958	0.0245400999421316\\
7.37568302333734	0.024494656358285\\
7.37750357074273	0.0244527281397079\\
7.37932411814812	0.0244107997202971\\
7.38114466555351	0.0243688469677753\\
7.3829652129589	0.0243269560914962\\
7.38509193512463	0.0242781781425335\\
7.38721865729036	0.0242294429831002\\
7.38934537945609	0.0241807229055699\\
7.39147210162182	0.0241320920578733\\
7.3940552761679	0.0240732583447831\\
7.39663845071397	0.0240144696371931\\
7.39922162526005	0.0239556446337999\\
7.40180479980613	0.0238969810973667\\
7.40443453599727	0.0238377212259521\\
7.40706427218842	0.0237783869005176\\
7.40969400837956	0.0237187451275547\\
7.41232374457071	0.0236593627074677\\
7.41449406779519	0.0236109396513288\\
7.41666439101966	0.0235623881301404\\
7.41883471424414	0.0235135295383448\\
7.42100503746861	0.0234648341223125\\
7.42282253260061	0.0234244290275213\\
7.42464002773261	0.0233839884179874\\
7.42645752286461	0.0233434741206644\\
7.4282750179966	0.0233030233115608\\
7.43019692669476	0.023260417060728\\
7.43211883539291	0.0232178358353568\\
7.43404074409106	0.0231752593066032\\
7.43596265278922	0.0231327508042102\\
7.4383382410559	0.0230803792464312\\
7.44071382932258	0.02302806151458\\
7.44308941758926	0.0229757557077426\\
7.44546500585594	0.0229235657515698\\
7.44817107243723	0.022864442115676\\
7.45087713901852	0.0228053192166186\\
7.45358320559982	0.02274604667966\\
7.45628927218111	0.0226869898908977\\
7.45822453533685	0.0226450652838882\\
7.46015979849258	0.0226031184840047\\
7.46209506164832	0.0225611013531122\\
7.46403032480405	0.0225191620745878\\
7.46596558795979	0.0224774012290858\\
7.46790085111553	0.0224356638001574\\
7.46983611427126	0.0223939280395764\\
7.471771377427	0.0223522607658011\\
7.47412639104874	0.0223017269289973\\
7.47648140467048	0.0222512434894888\\
7.47883641829223	0.022200769029034\\
7.48119143191397	0.0221504066649849\\
7.48386144480088	0.0220936171666946\\
7.48653145768778	0.0220368325472932\\
7.48920147057468	0.0219799159171425\\
7.49187148346159	0.0219231998967041\\
7.49429877873883	0.0218721557160283\\
7.49672607401607	0.0218209987460426\\
7.49915336929331	0.0217695010840174\\
7.50158066457056	0.0217182253165444\\
7.50354155056775	0.0216772766843466\\
7.50550243656494	0.0216362516465072\\
7.50746332256213	0.0215950661391881\\
7.50942420855932	0.0215539727180673\\
7.51124435748133	0.0215160605064708\\
7.51306450640334	0.021478149761194\\
7.51488465532535	0.0214402186344468\\
7.51670480424736	0.0214023451914063\\
7.51883109361017	0.0213582467899547\\
7.52095738297298	0.0213141893867239\\
7.52308367233578	0.0212701478974904\\
7.52520996169859	0.0212261894432636\\
7.52779265143927	0.0211730108879081\\
7.53037534117996	0.0211198763933676\\
7.53295803092065	0.0210667123791812\\
7.53554072066134	0.0210136978221741\\
7.53816997580573	0.0209601480619134\\
7.54079923095013	0.0209065343532578\\
7.54342848609453	0.0208526459060164\\
7.54605774123892	0.020798995558578\\
7.54822763327404	0.0207552506540978\\
7.55039752530915	0.0207113918594552\\
7.55256741734427	0.0206672576558791\\
7.55473730937938	0.0206232733747255\\
7.55655441029846	0.0205867802264013\\
7.55837151121753	0.0205502565906637\\
7.56018861213661	0.0205136679656983\\
7.56200571305569	0.0204771383729833\\
7.56392721571445	0.0204386640008484\\
7.56584871837321	0.0204002140778831\\
7.56777022103197	0.0203617702319504\\
7.56969172369073	0.020323389698024\\
7.57206685165338	0.0202761057412201\\
7.57444197961603	0.0202288732201257\\
7.57681710757868	0.0201816542732962\\
7.57919223554133	0.0201345427960428\\
7.58189781661043	0.0200811752105378\\
7.58460339767952	0.0200278119032641\\
7.58730897874861	0.0199743170481591\\
7.5900145598177	0.019921020696164\\
7.59194942410875	0.0198831888896907\\
7.5938842883998	0.0198453388791927\\
7.59581915269086	0.0198074272066436\\
7.59775401698191	0.0197695876734088\\
7.59968888127296	0.0197319110801664\\
7.60162374556401	0.0196942574691038\\
7.60355860985507	0.0196566072107403\\
7.60549347414612	0.0196190206148639\\
7.60784804098554	0.0195734376204011\\
7.61020260782497	0.0195279028388624\\
7.61255717466439	0.0194823788933199\\
7.61491174150382	0.0194369588289005\\
7.61758127838587	0.0193857451864949\\
7.62025081526793	0.0193345394402604\\
7.62292035214998	0.0192832181039244\\
7.62558988903204	0.0192320812421344\\
7.62801673588118	0.0191860617947452\\
7.63044358273033	0.0191399434841385\\
7.63287042957948	0.0190935207996198\\
7.63529727642863	0.0190473011160553\\
7.6372577603931	0.0190103932623856\\
7.63921824435756	0.0189734183837288\\
7.64117872832202	0.0189363007139993\\
7.64313921228648	0.018899267932516\\
7.6449589749553	0.0188651039787744\\
7.64677873762412	0.0188309429590403\\
7.64859850029293	0.0187967651897323\\
7.65041826296175	0.0187626410169495\\
7.65254413525539	0.0187229095368076\\
7.65467000754902	0.0186832172019663\\
7.65679587984266	0.0186435414132528\\
7.6589217521363	0.0186039426341851\\
7.66150397795255	0.0185560403376179\\
7.6640862037688	0.0185081809763885\\
7.66666842958505	0.0184602982811459\\
7.6692506554013	0.0184125534369791\\
7.67187945118217	0.0183643296379168\\
7.67450824696305	0.0183160515986604\\
7.67713704274392	0.0182675295451506\\
7.6797658385248	0.018219225228331\\
7.68193531561883	0.0181798424316495\\
7.68410479271287	0.0181403593762856\\
7.6862742698069	0.0181006307081995\\
7.68844374690094	0.0180610392554698\\
7.69026046567368	0.0180281930916407\\
7.69207718444643	0.0179953210810779\\
7.69389390321917	0.0179623921925123\\
7.69571062199191	0.0179295180055001\\
7.6976317318044	0.0178948951216349\\
7.69955284161689	0.0178602960115894\\
7.70147395142937	0.0178257041525745\\
7.70339506124186	0.017791171017489\\
7.70576974700362	0.0177486285789363\\
7.70814443276538	0.0177061351160994\\
7.71051911852714	0.0176636565845505\\
7.71289380428891	0.0176212774005208\\
7.71559892211266	0.0175732729515022\\
7.71830403993641	0.0175252758657875\\
7.72100915776016	0.0174771640591449\\
7.72371427558391	0.0174292342009248\\
7.72564875448716	0.0173952146860823\\
7.7275832333904	0.0173611806006826\\
7.72951771229364	0.0173270929043198\\
7.73145219119689	0.0172930718180499\\
7.73338667010013	0.017259198910039\\
7.73532114900338	0.017225348439212\\
7.73725562790662	0.0171915027752568\\
7.73919010680986	0.0171577160849052\\
7.74154424497651	0.0171167429983234\\
7.74389838314316	0.0170758158623256\\
7.7462525213098	0.0170349011123737\\
7.74860665947645	0.0169940822908241\\
7.75127574213128	0.0169480592087792\\
7.75394482478612	0.0169020466100499\\
7.75661390744095	0.0168559336472835\\
7.75928299009578	0.0168099896807048\\
7.76170940743776	0.0167686462592542\\
7.76413582477973	0.0167272168914551\\
7.7665622421217	0.0166855171719466\\
7.76898865946368	0.016644002424798\\
7.77094875481058	0.0166108539542312\\
7.77290885015748	0.0165776471596905\\
7.77486894550439	0.0165443140910448\\
7.77682904085129	0.0165110589868895\\
7.77864842910936	0.0164803816973999\\
7.78046781736743	0.0164497086027496\\
7.78228720562549	0.0164190220567539\\
7.78410659388356	0.0163883851354593\\
7.7862320644371	0.0163527151560297\\
7.78835753499065	0.0163170824096113\\
7.79048300554419	0.0162814666362746\\
7.79260847609774	0.0162459220318275\\
7.79519025843642	0.0162029259051184\\
7.7977720407751	0.0161599714063359\\
7.80035382311378	0.0161169991458289\\
7.80293560545247	0.0160741535646485\\
7.80556396312442	0.0160308806597133\\
7.80819232079637	0.01598756239232\\
7.81082067846833	0.0159440287560014\\
7.81344903614028	0.0159006934397613\\
7.81561811413088	0.0158653642960686\\
7.81778719212149	0.0158299475394493\\
7.81995627011209	0.0157943130123473\\
7.8221253481027	0.0157588035745604\\
7.82394169639844	0.0157293458056854\\
7.82575804469417	0.0156998664293343\\
7.82757439298991	0.0156703376744918\\
7.82939074128565	0.0156408594268093\\
7.8313114710403	0.0156098143845849\\
7.83323220079496	0.0155787923423755\\
7.83515293054962	0.0155477785143326\\
7.83707366030428	0.0155168189601045\\
7.83944792152888	0.0154786803294981\\
7.84182218275349	0.0154405881501199\\
7.84419644397809	0.0154025119617867\\
7.84657070520269	0.0153645272789876\\
7.84927538160291	0.0153215026772595\\
7.85198005800313	0.0152784880577797\\
7.85468473440335	0.0152353742347283\\
7.85738941080357	0.0151924265395218\\
7.85932351738934	0.0151619457615588\\
7.86125762397511	0.0151314536810087\\
7.86319173056088	0.0151009154011968\\
7.86512583714666	0.0150704384004459\\
7.86705994373243	0.0150400955859869\\
7.8689940503182	0.0150097745544171\\
7.87092815690397	0.0149794595499696\\
7.87286226348975	0.0149491989778527\\
7.87521599066133	0.0149125033917868\\
7.87756971783292	0.0148758514220486\\
7.8799234450045	0.0148392130780506\\
7.88227717217608	0.0148026629929934\\
7.88494582193689	0.0147614549281354\\
7.8876144716977	0.0147202594979777\\
7.8902831214585	0.014678977698654\\
7.89295177121931	0.0146378501137883\\
7.8953777775368	0.0146008429888132\\
7.8978037838543	0.0145637617945652\\
7.90022979017179	0.0145264418937344\\
7.90265579648929	0.0144892898471764\\
7.90461551620771	0.0144596266738937\\
7.90657523592613	0.0144299131781557\\
7.90853495564455	0.01440008872588\\
7.91049467536298	0.0143703356062424\\
7.91231370063377	0.014342890186141\\
7.91413272590457	0.014315450013079\\
7.91595175117537	0.0142879993468964\\
7.91777077644617	0.0142605944594776\\
7.9198958601567	0.0142286885267877\\
7.92202094386723	0.0141968178618016\\
7.92414602757776	0.0141649643928369\\
7.92627111128829	0.0141331764520138\\
7.92885247014008	0.0140947261439131\\
7.93143382899187	0.0140563159807224\\
7.93401518784366	0.0140178930060896\\
7.93659654669545	0.0139795860018855\\
7.93922448706441	0.0139408989442873\\
7.94185242743338	0.0139021745560956\\
7.94448036780235	0.01386326130782\\
7.94710830817132	0.0138245279560577\\
7.94927700245824	0.013792952370694\\
7.95144569674516	0.0137613008085454\\
7.95361439103209	0.0137294573089652\\
7.95578308531901	0.0136977273826183\\
7.957599074377	0.0136714064511304\\
7.95941506343499	0.0136450677436157\\
7.96123105249298	0.0136186865326226\\
7.96304704155097	0.0135923517818266\\
7.96496740359975	0.0135646183887031\\
7.96688776564852	0.0135369071278862\\
7.9688081276973	0.0135092048347169\\
7.97072848974608	0.0134815525152084\\
7.97310234362998	0.0134474892381584\\
7.97547619751389	0.0134134698333013\\
7.9778500513978	0.0133794671851281\\
7.9802239052817	0.0133455485010015\\
7.98292816161384	0.0133071310853935\\
7.98563241794598	0.0132687258068319\\
7.98833667427811	0.013230235510641\\
7.99104093061025	0.0131918962930687\\
7.99297467751087	0.0131646883719899\\
7.99490842441149	0.0131374720485836\\
7.99684217131211	0.013110216288719\\
7.99877591821272	0.0130830166887995\\
8.00070966511334	0.013055938082206\\
8.00264341201396	0.0130288805002045\\
8.00457715891458	0.0130018299337595\\
8.0065109058152	0.0129748294182717\\
8.00886423921076	0.0129420883465438\\
8.01121757260632	0.0129093884955327\\
8.01357090600188	0.0128767032041904\\
8.01592423939744	0.0128440988054524\\
8.0185924771309	0.0128073409776003\\
8.02126071486437	0.0127705975052955\\
8.02392895259784	0.0127337804135166\\
8.0265971903313	0.0126971034848509\\
8.02902280364263	0.012664102813944\\
8.03144841695396	0.0126310388994409\\
8.03387403026528	0.0125977655039281\\
8.03629964357661	0.01256464379063\\
8.03825900019546	0.0125381998775846\\
8.04021835681431	0.0125117129368641\\
8.04217771343315	0.0124851291397389\\
8.044137070052	0.0124586103509679\\
8.04595574330417	0.0124341495038818\\
8.04777441655633	0.0124096947506329\\
8.04959308980849	0.0123852321230647\\
8.05141176306065	0.0123608115648183\\
8.05353647436167	0.0123323810163272\\
8.05566118566269	0.0123039837269533\\
8.0577858969637	0.0122756036592639\\
8.05991060826472	0.0122472836940507\\
8.06249156313823	0.0122130295932284\\
8.06507251801174	0.0121788139913751\\
8.06765347288524	0.012144589910499\\
8.07023442775875	0.0121104715795358\\
8.07286197115866	0.0120760163528562\\
8.07548951455857	0.0120415309822975\\
8.07811705795847	0.0120068811012299\\
8.08074460135838	0.0119723937221687\\
8.08291292687222	0.011944280788857\\
8.08508125238606	0.0119161024985506\\
8.0872495778999	0.0118877560709159\\
8.08941790341374	0.0118595123331198\\
8.09123354400574	0.0118360844182394\\
8.09304918459775	0.0118126421522361\\
8.09486482518975	0.0117891636312067\\
8.09668046578176	0.0117657276816419\\
8.09860047200372	0.0117410479550823\\
8.10052047822569	0.0117163894070906\\
8.10244048444767	0.0116917403767398\\
8.10436049066963	0.0116671371816817\\
8.10673395391011	0.0116368309971223\\
8.10910741715059	0.0116065660648754\\
8.11148088039107	0.0115763183711181\\
8.11385434363154	0.0115461474195351\\
8.11655820076027	0.0115119762185675\\
8.11926205788899	0.0114778188576512\\
8.12196591501771	0.0114435893343177\\
8.12466977214644	0.0114094966418443\\
8.12660317152037	0.0113853041319094\\
8.12853657089431	0.0113611057570744\\
8.13046997026825	0.0113368740611869\\
8.13240336964218	0.0113126936306926\\
8.13433676901612	0.0112886218194973\\
8.13627016839006	0.0112645701792354\\
8.13820356776399	0.0112405263183695\\
8.14013696713793	0.0112165282989139\\
8.14248992348729	0.0111874291126853\\
8.14484287983665	0.0111583687043773\\
8.14719583618601	0.0111293234954741\\
8.14954879253537	0.01110035213434\\
8.15221663861653	0.0110676915816739\\
8.15488448469769	0.0110350466895318\\
8.15755233077885	0.0110023396891009\\
8.16022017686001	0.0109697595579092\\
8.16264541468942	0.0109404463327804\\
8.16507065251883	0.0109110796440473\\
8.16749589034824	0.0108815302739023\\
8.16992112817765	0.01085211738523\\
8.17188013372706	0.0108286355112869\\
8.17383913927647	0.0108051172019745\\
8.17579814482588	0.0107815149193734\\
8.17775715037529	0.0107579716416583\\
8.17957548208202	0.0107362562929608\\
8.18139381378875	0.0107145476870656\\
8.18321214549548	0.0106928334929572\\
8.18503047720221	0.0106711578054961\\
8.18715483002798	0.0106459236201296\\
8.18927918285376	0.0106207206544032\\
8.19140353567953	0.0105955347502093\\
8.1935278885053	0.0105704037521115\\
8.19610845839803	0.0105400080173643\\
8.19868902829076	0.0105096489905938\\
8.20126959818349	0.0104792852147925\\
8.20385016807622	0.0104490174786687\\
8.20647733434281	0.0104184521326819\\
8.2091045006094	0.0103878629994983\\
8.21173166687598	0.0103571315552718\\
8.21435883314257	0.0103265462728067\\
8.21652680430953	0.0103016151205966\\
8.21869477547649	0.010276628223711\\
8.22086274664345	0.0102514949619929\\
8.22303071781042	0.0102264541556988\\
8.22484602019839	0.0102056838913074\\
8.22666132258636	0.0101849023022208\\
8.22847662497433	0.0101640900876349\\
8.23029192736229	0.0101433167240981\\
8.23221158912269	0.0101214416590015\\
8.23413125088308	0.0100995867432539\\
8.23605091264348	0.0100777417020313\\
8.23797057440387	0.0100559385307346\\
8.24034366316325	0.0100290823202304\\
8.24271675192263	0.0100022647178622\\
8.24508984068201	0.00997546456825362\\
8.24746292944138	0.00994873427576518\\
8.25016640771351	0.00991846108019077\\
8.25286988598564	0.00988820299707772\\
8.25557336425777	0.00985788429698012\\
8.25827684252989	0.00982768900398985\\
8.26020990602145	0.00980626365837961\\
8.26214296951301	0.00978483463353412\\
8.26407603300457	0.00976337776700395\\
8.26600909649613	0.00974196750706538\\
8.26794215998769	0.00972065432211937\\
8.26987522347925	0.00969936037040408\\
8.27180828697081	0.00967807474888211\\
8.27374135046237	0.00965683094218627\\
8.27609394597203	0.00963107230730269\\
8.27844654148169	0.00960534997722791\\
8.28079913699135	0.00957964320952963\\
8.283151732501	0.00955400358258125\\
8.28581920678563	0.00952510021577522\\
8.28848668107026	0.0094962134212247\\
8.29115415535489	0.00946727481615083\\
8.29382162963951	0.00943845056391325\\
8.29624650898442	0.00941251755405089\\
8.29867138832932	0.00938653983604392\\
8.30109626767423	0.00936040383670448\\
8.30352114701913	0.00933439010445231\\
8.30547981298717	0.00931362262631276\\
8.30743847895521	0.00929282461715071\\
8.30939714492324	0.0092719543179161\\
8.31135581089128	0.00925113735145309\\
8.3131738109846	0.00923193736417859\\
8.31499181107793	0.00921274458204551\\
8.31680981117125	0.00919354817715015\\
8.31862781126457	0.00917438687255983\\
8.32075181901027	0.00915208051002215\\
8.32287582675596	0.00912980331106518\\
8.32499983450166	0.00910754284297291\\
8.32712384224735	0.00908533232673464\\
8.32970404561369	0.00905846990177477\\
8.33228424898002	0.00903164227063556\\
8.33486445234636	0.00900481304312477\\
8.33744465571269	0.00897807067307476\\
8.34007146415513	0.00895106634163521\\
8.34269827259756	0.00892404377726841\\
8.34532508104	0.00889689898908637\\
8.34795188948243	0.00886988509106055\\
8.35011952018527	0.00884786571432718\\
8.35228715088811	0.00882579922051976\\
8.35445478159095	0.00880360613842072\\
8.35662241229379	0.00878149593609967\\
8.35843738618233	0.00876315711184293\\
8.36025236007087	0.00874480960479862\\
8.36206733395941	0.0087264364990392\\
8.36388230784795	0.00870809870126923\\
8.36580163595216	0.00868878901739633\\
8.36772096405638	0.00866949839075023\\
8.36964029216059	0.008650217816223\\
8.3715596202648	0.00863097532946797\\
8.37393235013081	0.00860727403964152\\
8.37630507999682	0.00858360870797435\\
8.37867780986283	0.00855996079695831\\
8.38105053972884	0.00853637620959783\\
8.38375365894411	0.00850966661206988\\
8.38645677815938	0.00848297299727744\\
8.38915989737465	0.00845622903983982\\
8.39186301658992	0.00842959590447434\\
8.39379575528428	0.0084106994140996\\
8.39572849397863	0.00839180109469956\\
8.39766123267299	0.0083728797968979\\
8.39959397136734	0.00835400069203945\\
8.4015267100617	0.0083352079495406\\
8.40345944875606	0.00831643343185194\\
8.40539218745041	0.00829766759718614\\
8.40732492614477	0.00827893974369297\\
8.40967717646042	0.00825623252176818\\
8.41202942677608	0.00823355911991118\\
8.41438167709174	0.00821090138876013\\
8.41673392740739	0.00818830444293126\\
8.41940104920225	0.00816283205600978\\
8.4220681709971	0.00813737678888298\\
8.42473529279195	0.00811187883662428\\
8.42740241458681	0.00808648351096196\\
8.42982695188189	0.00806363616619253\\
8.43225148917698	0.00804075187874057\\
8.43467602647207	0.00801773136623696\\
8.43710056376715	0.00799481989779766\\
8.43905890105142	0.00797652947646925\\
8.44101723833568	0.00795821376390153\\
8.44297557561994	0.00793983627643078\\
8.4449339129042	0.00792150678859264\\
8.44675159072369	0.00790460164396812\\
8.44856926854319	0.00788770399432013\\
8.45038694636269	0.00787080438317978\\
8.45220462418218	0.00785393663086589\\
8.45432829965968	0.00783430082759851\\
8.45645197513718	0.00781469213078758\\
8.45857565061468	0.00779509968190543\\
8.46069932609218	0.00777555248387096\\
8.46327918080879	0.0077519120573855\\
8.4658590355254	0.00772830441214089\\
8.46843889024201	0.00770469777890763\\
8.47101874495862	0.00768116936212324\\
8.47364521432909	0.00765741122364304\\
8.47627168369956	0.00763363964221037\\
8.47889815307002	0.00760976387496678\\
8.48152462244049	0.00758600479868983\\
8.48369192597532	0.00756663883801457\\
8.48585922951015	0.00754723343788168\\
8.48802653304498	0.00752771928489086\\
8.49019383657981	0.0075082790981636\\
8.4920084910628	0.00749215531693247\\
8.4938231455458	0.00747602512918014\\
8.49563780002879	0.00745987379025081\\
8.49745245451179	0.00744375440131358\\
8.49937145915397	0.0074267812423845\\
8.50129046379616	0.00740982599962522\\
8.50320946843834	0.00739288082376639\\
8.50512847308052	0.00737597014561902\\
8.50750085902278	0.0073551416489275\\
8.50987324496503	0.00733434647420248\\
8.51224563090729	0.00731356846650045\\
8.51461801684954	0.00729284761250608\\
8.51732079622955	0.00726938197522931\\
8.52002357560957	0.00724593282294156\\
8.52272635498958	0.0072224423849859\\
8.5254291343696	0.00719905102961752\\
8.52736155874255	0.00718245570839129\\
8.52929398311551	0.00716586009345601\\
8.53122640748847	0.00714924577452299\\
8.53315883186142	0.00713266948740611\\
8.53509125623438	0.00711616967530876\\
8.53702368060734	0.00709968702356762\\
8.53895610498029	0.00708321322749131\\
8.54088852935325	0.00706677378035173\\
8.5432404495188	0.00704684186031133\\
8.54559236968435	0.00702694128362619\\
8.5479442898499	0.00700705625699315\\
8.55029621001545	0.00698722602270662\\
8.55296299804674	0.0069648732233398\\
8.55562978607804	0.0069425377610611\\
8.55829657410934	0.00692016762109386\\
8.56096336214064	0.00689788917699105\\
8.56338757321905	0.00687784645557028\\
8.56581178429746	0.00685777361268728\\
8.56823599537586	0.00683758433828283\\
8.57066020645427	0.00681749187167177\\
8.57261822530785	0.00680145213679381\\
8.57457624416143	0.00678539171673029\\
8.57653426301502	0.00676927891336892\\
8.5784922818686	0.00675320912005921\\
8.58030964610375	0.00673838853797201\\
8.5821270103389	0.00672357558451122\\
8.58394437457405	0.0067087620466597\\
8.5857617388092	0.0066939772982496\\
8.58788509419813	0.00667676679138378\\
8.59000844958705	0.00665958134884349\\
8.59213180497598	0.00664241153935173\\
8.5942551603649	0.00662528254195234\\
8.5968346836935	0.00660456741848807\\
8.5994142070221	0.00658388299174123\\
8.6019937303507	0.00656320168041338\\
8.6045732536793	0.00654259049411126\\
8.60719940214088	0.00652177864010753\\
8.60982555060246	0.00650095741540205\\
8.61245169906403	0.00648004807803208\\
8.61507784752561	0.00645924229846974\\
8.61724483655425	0.00644228374434403\\
8.6194118255829	0.00642529252312186\\
8.62157881461155	0.00640820851806953\\
8.62374580364019	0.00639119022505451\\
8.62556014714079	0.00637707549350312\\
8.62737449064139	0.00636295628887254\\
8.62918883414198	0.00634881983088628\\
8.63100317764258	0.00633471215610874\\
8.63292186834809	0.00631985771602019\\
8.6348405590536	0.00630502001686497\\
8.6367592497591	0.00629019225495509\\
8.63867794046461	0.00627539560006432\\
8.64104999678682	0.00625717146385187\\
8.64342205310903	0.0062389780470717\\
8.64579410943124	0.00622080134959776\\
8.64816616575345	0.00620267600817469\\
8.650868623909	0.00618215032475837\\
8.65357108206454	0.00616164129876408\\
8.65627354022009	0.00614109889272222\\
8.65897599837564	0.00612064467442149\\
8.66090811823751	0.00610613406718223\\
8.66284023809938	0.00609162441048725\\
8.66477235796125	0.00607709976840359\\
8.66670447782312	0.006062609254685\\
8.66863659768499	0.00604818613986058\\
8.67056871754686	0.00603377908032978\\
8.67250083740873	0.00601938088861068\\
8.6744329572706	0.0060050136217673\\
8.67678456168341	0.00598759465337842\\
8.67913616609623	0.00597020457950772\\
8.68148777050904	0.00595282973412605\\
8.68383937492185	0.00593550405824204\\
8.68650584730211	0.00591597508566669\\
8.68917231968237	0.00589646337457836\\
8.69183879206263	0.00587692394047311\\
8.69450526444289	0.00585746606514172\\
8.69692916449412	0.00583996115898824\\
8.69935306454536	0.00582243206312646\\
8.70177696459659	0.0058048041687802\\
8.70420086464783	0.0057872618190797\\
8.7061585746187	0.00577325794847351\\
8.70811628458958	0.00575923740181229\\
8.71007399456046	0.00574517279481902\\
8.71203170453133	0.00573114655335983\\
8.7138487631565	0.00571821103190648\\
8.71566582178166	0.00570528313436449\\
8.71748288040683	0.00569235576803194\\
8.71929993903199	0.00567945429956389\\
8.72142298582536	0.00566443645472165\\
8.72354603261874	0.00564944166305303\\
8.72566907941211	0.00563446177917916\\
8.72779212620548	0.00561951853758081\\
8.730371334753	0.00560144739031158\\
8.73295054330052	0.0055834048104728\\
8.73552975184804	0.00556536698834842\\
8.73810896039557	0.00554739175288548\\
8.74073480548849	0.00552924193567855\\
8.74336065058141	0.00551108615528865\\
8.74598649567433	0.00549285647234168\\
8.74861234076725	0.00547471826416208\\
8.75077902726455	0.00545993406008528\\
8.75294571376184	0.00544512310873751\\
8.75511240025914	0.00543023356727794\\
8.75727908675644	0.00541540213420908\\
8.75909312695915	0.00540310136690017\\
8.76090716716186	0.0053907977429133\\
8.76272120736457	0.00537848024795056\\
8.76453524756728	0.00536618856505858\\
8.76645363312781	0.00535324662087757\\
8.76837201868835	0.00534032022319788\\
8.77029040424888	0.00532740350821533\\
8.77220878980942	0.00531451471439845\\
8.77458053009686	0.0052986408533803\\
8.77695227038431	0.00528279516236166\\
8.77932401067175	0.00526696557777991\\
8.7816957509592	0.00525118192930474\\
8.78439790585609	0.00523330855300462\\
8.78710006075299	0.00521545171752143\\
8.78980221564989	0.0051975683317693\\
8.79250437054679	0.0051797630751987\\
8.7944361949792	0.00516713246876649\\
8.79636801941161	0.00515450379221441\\
8.79829984384402	0.00514186333068555\\
8.80023166827643	0.00512925335458021\\
8.80216349270884	0.00511670249143512\\
8.80409531714125	0.00510416655351089\\
8.80602714157366	0.00509163935589984\\
8.80795896600607	0.00507913987212479\\
8.81031026836802	0.00506398587833888\\
8.81266157072997	0.0050488583774457\\
8.81501287309192	0.00503374561200094\\
8.81736417545387	0.0050186767676554\\
8.82003034964724	0.00500169217242266\\
8.82269652384062	0.0049847245095279\\
8.82536269803399	0.00496773509884325\\
8.82802887222737	0.00495081789470013\\
8.83045247575172	0.00493559882883502\\
8.83287607927606	0.00492036067716652\\
8.83529968280041	0.00490503931884383\\
8.83772328632476	0.00488979319324714\\
8.83968069618734	0.00487762238949217\\
8.84163810604991	0.00486543836321942\\
8.84359551591249	0.0048532175941109\\
8.84555292577506	0.0048410308895511\\
8.84736968597546	0.0048297921469821\\
8.84918644617585	0.00481856090391131\\
8.85100320637624	0.00480733107061792\\
8.85281996657664	0.00479612442547002\\
8.85494271552006	0.00478307974916983\\
8.85706546446347	0.00477005616124289\\
8.85918821340689	0.00475704666753243\\
8.86131096235031	0.00474406991941935\\
8.86388987202611	0.00472837740181895\\
8.8664687817019	0.00471271130453996\\
8.8690476913777	0.00469705119297685\\
8.8716266010535	0.00468144668134734\\
8.87425215965983	0.00466569091804701\\
8.87687771826617	0.00464993199180491\\
8.87950327687251	0.00463411162545721\\
8.88212883547884	0.00461837167631541\\
8.88429523067394	0.00460554220285481\\
8.88646162586904	0.00459269110814265\\
8.88862802106413	0.00457977394575023\\
8.89079441625923	0.00456690792455609\\
8.89260816003246	0.00455623734655518\\
8.8944219038057	0.00454556523905144\\
8.89623564757893	0.00453488216527254\\
8.89804939135216	0.00452422213068119\\
8.8999674797521	0.00451299846658504\\
8.90188556815203	0.00450178915007255\\
8.90380365655197	0.00449058915685716\\
8.9057217449519	0.00447941410732353\\
8.90809318201312	0.00446565130025355\\
8.91046461907433	0.00445191418523751\\
8.91283605613554	0.00443819242809269\\
8.91520749319676	0.00442451156679809\\
8.91790936212006	0.00440901978370102\\
8.92061123104336	0.00439354417774902\\
8.92331309996666	0.00437804785780696\\
8.92601496888997	0.00436262042943631\\
8.92794650617423	0.00435167725184889\\
8.92987804345849	0.00434073674611745\\
8.93180958074276	0.00432978717841372\\
8.93374111802702	0.00431886471417808\\
8.93567265531128	0.00430799384003181\\
8.93760419259554	0.00429713675128799\\
8.93953572987981	0.004286288157026\\
8.94146726716407	0.00427546428140716\\
8.94381828042754	0.00426234213195543\\
8.946169293691	0.00424924413920137\\
8.94852030695447	0.00423616024719816\\
8.95087132021794	0.00422311540325963\\
8.95353721300375	0.00420841256936603\\
8.95620310578957	0.00419372612516151\\
8.95886899857539	0.00417902300792655\\
8.9615348913612	0.0041643835145941\\
8.96395821211977	0.0041512136035989\\
8.96638153287835	0.00413802894922078\\
8.96880485363692	0.00412477477100898\\
8.97122817439549	0.00411158643554195\\
8.97318529207256	0.0041010582860399\\
8.97514240974962	0.00409051985642482\\
8.97709952742669	0.00407995106526812\\
8.97905664510375	0.00406941237675252\\
8.98087311319058	0.00405969368349354\\
8.98268958127741	0.00404998226453643\\
8.98450604936423	0.00404027292236789\\
8.98632251745106	0.00403058424277791\\
8.98844497847419	0.00401930676532621\\
8.99056743949732	0.00400804847209514\\
8.99268990052046	0.00399680339301802\\
8.99481236154359	0.00398558743763429\\
};
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
8.99481236154359	0.00398558743763429\\
8.99739098751322	0.00397202463730229\\
8.99996961348285	0.00395848611824216\\
9.00254823945248	0.00394495444688941\\
9.00512686542211	0.00393147193421004\\
9.00775215372836	0.00391785895043315\\
9.01037744203461	0.0039042450567546\\
9.01300273034087	0.0038905805629435\\
9.01562801864712	0.00387698642181415\\
9.01779413295729	0.00386590584838075\\
9.01996024726746	0.00385480804875486\\
9.02212636157764	0.00384365514615355\\
9.02429247588781	0.00383254703500487\\
9.02610592919464	0.00382333447212001\\
9.02791938250148	0.00381412144665294\\
9.02973283580831	0.00380489992198576\\
9.03154628911514	0.00379569886262268\\
9.03346408744713	0.00378601157361281\\
9.03538188577911	0.0037763374427887\\
9.03729968411109	0.00376667219094218\\
9.03921748244307	0.00375702911518718\\
9.04158862824467	0.00374515337222902\\
9.04395977404627	0.00373330093167121\\
9.04633091984787	0.00372146299382313\\
9.04870206564946	0.00370966128979514\\
9.05140366516572	0.003696297722046\\
9.05410526468197	0.00368294976261148\\
9.05680686419822	0.00366958601859929\\
9.05950846371447	0.00365628272776049\\
9.06143972124929	0.00364684682542054\\
9.06337097878412	0.00363741412769311\\
9.06530223631894	0.00362797465632972\\
9.06723349385376	0.00361855916561589\\
9.06916475138858	0.00360918847284771\\
9.0710960089234	0.00359983043041569\\
9.07302726645823	0.00359048053945324\\
9.07495852399305	0.00358115258854915\\
9.0773092603007	0.00356984432295857\\
9.07965999660835	0.00355855795990137\\
9.082010732916	0.00354728495059187\\
9.08436146922366	0.00353604648921665\\
9.0870270966579	0.00352337998564516\\
9.08969272409215	0.00351072915521085\\
9.09235835152639	0.00349806590832293\\
9.09502397896064	0.00348545845110246\\
9.09744702992018	0.0034741166012493\\
9.09987008087972	0.00346276365810028\\
9.10229313183926	0.0034513531060812\\
9.1047161827988	0.00343999989304477\\
9.10667301527151	0.00343093660475824\\
9.10862984774423	0.00342186551391866\\
9.11058668021694	0.0034127695799511\\
9.11254351268965	0.00340370011859548\\
9.11435969400148	0.00339533651144344\\
9.11617587531331	0.0033869798712467\\
9.11799205662514	0.00337862578905181\\
9.11980823793697	0.0033702900285275\\
9.12193042007517	0.00336058754844687\\
9.12405260221337	0.00335090242192866\\
9.12617478435158	0.00334122958405231\\
9.12829696648978	0.00333158252181299\\
9.13087532312433	0.00331991724596775\\
9.13345367975888	0.00330827414453818\\
9.13603203639343	0.00329663843520492\\
9.13861039302798	0.00328504597809367\\
9.14123542648531	0.00327334148118658\\
9.14386045994264	0.00326163784123694\\
9.14648549339997	0.00324989295005793\\
9.1491105268573	0.00323820930085683\\
9.15127636981253	0.00322868579714855\\
9.15344221276776	0.00321914879653888\\
9.15560805572299	0.00320956621981098\\
9.15777389867821	0.00320002267894917\\
9.15958706647237	0.00319210772919069\\
9.16140023426652	0.00318419315284918\\
9.16321340206067	0.00317627214799376\\
9.16502656985483	0.00316836923245384\\
9.16694408422164	0.00316004890132239\\
9.16886159858846	0.0031517405614403\\
9.17077911295528	0.00314344059059804\\
9.17269662732209	0.00313516023766588\\
9.17506749291467	0.00312496301072632\\
9.17743835850725	0.00311478679963797\\
9.17980922409982	0.00310462415749191\\
9.18218008969239	0.00309449346056713\\
9.18488143560934	0.00308302229124161\\
9.18758278152628	0.00307156599699451\\
9.19028412744322	0.00306009802931141\\
9.19298547336016	0.00304868284816688\\
9.19491645756604	0.00304058663526673\\
9.19684744177193	0.00303249397850084\\
9.19877842597781	0.00302439644531906\\
9.20070941018369	0.00301632002502217\\
9.20264039438957	0.00300828230464112\\
9.20457137859545	0.00300025611765468\\
9.20650236280133	0.00299223766240005\\
9.20843334700721	0.00298423858394468\\
9.21078381762383	0.0029745415777894\\
9.21313428824045	0.00296486431662486\\
9.21548475885707	0.00295519957804715\\
9.21783522947369	0.0029455652544743\\
9.22050060684769	0.0029347070095395\\
9.22316598422169	0.00292386358544305\\
9.22583136159569	0.00291301126674721\\
9.22849673896969	0.00290220762542554\\
9.23091953224046	0.00289248847687074\\
9.23334232551123	0.00288276126292457\\
9.235765118782	0.00287298673362835\\
9.23818791205277	0.00286326188464485\\
9.24014446525539	0.00285549838931986\\
9.242101018458	0.00284772915108697\\
9.24405757166062	0.00283993980074029\\
9.24601412486324	0.00283217361514518\\
9.24783002365006	0.00282501199004799\\
9.24964592243687	0.00281785696030736\\
9.25146182122369	0.00281070480938846\\
9.2532777200105	0.0028035688226355\\
9.25539963131405	0.00279526300871521\\
9.25752154261759	0.00278697280230662\\
9.25964345392114	0.00277869393331322\\
9.26176536522469	0.00277043776233592\\
9.2643434660444	0.00276045465057915\\
9.26692156686412	0.00275049166041349\\
9.26949966768384	0.00274053633649161\\
9.27207776850355	0.00273061887835507\\
9.27470256178458	0.00272060565604128\\
9.27732735506561	0.00271059463184086\\
9.27995214834664	0.00270055034860672\\
9.28257694162767	0.00269055910556244\\
9.28474252178321	0.00268241490965862\\
9.28690810193876	0.00267426034631259\\
9.2890736820943	0.00266606841907309\\
9.29123926224984	0.00265791033935249\\
9.29305214835277	0.00265114442340836\\
9.29486503445569	0.00264437951495243\\
9.29667792055862	0.00263760989370359\\
9.29849080666155	0.00263085618078902\\
9.30040804206065	0.00262374592628677\\
9.30232527745976	0.00261664653015801\\
9.30424251285886	0.00260955494574629\\
9.30615974825797	0.00260248062803493\\
9.30853034369058	0.00259376886183086\\
9.3109009391232	0.00258507594055506\\
9.31327153455582	0.00257639560210438\\
9.31564212998844	0.00256774328576751\\
9.31834323731115	0.00255794630322589\\
9.32104434463387	0.00254816333680567\\
9.32374545195658	0.00253837207829789\\
9.32644655927929	0.00252862667906371\\
9.32837727548573	0.00252171515808755\\
9.33030799169217	0.00251480739072533\\
9.33223870789861	0.00250789629640292\\
9.33416942410505	0.00250100369608523\\
9.33610014031149	0.00249414435181015\\
9.33803085651793	0.002487295454085\\
9.33996157272437	0.00248045381094127\\
9.34189228893081	0.00247362919341618\\
9.34424250416478	0.002465356166994\\
9.34659271939875	0.00245710083694463\\
9.34894293463272	0.00244885714050568\\
9.35129314986669	0.00244064008460574\\
9.35395829166183	0.00243137938254403\\
9.35662343345697	0.0024221325491742\\
9.3592885752521	0.00241287969108698\\
9.36195371704724	0.00240366908901119\\
9.36437626381185	0.00239538299787635\\
9.36679881057646	0.00238709131664355\\
9.36922135734107	0.002378761140446\\
9.37164390410568	0.00237047378549833\\
9.37360018280072	0.00236385771555319\\
9.37555646149576	0.00235723759095382\\
9.3775127401908	0.00235060137378827\\
9.37946901888584	0.00234398532374124\\
9.38128463817083	0.00233788440763272\\
9.38310025745582	0.00233178966782242\\
9.38491587674081	0.00232569799176856\\
9.3867314960258	0.00231962050283597\\
9.38885314345296	0.0023125468546289\\
9.39097479088013	0.00230548716167671\\
9.39309643830729	0.00229843784724363\\
9.39521808573445	0.00229140841788532\\
9.39779594334455	0.00228290888356147\\
9.40037380095465	0.0022744274911736\\
9.40295165856474	0.00226595381426709\\
9.40552951617484	0.00225751311822639\\
9.4081540831256	0.00224899096435357\\
9.41077865007636	0.00224047198270985\\
9.41340321702712	0.00223192651190454\\
9.41602778397788	0.002223426738941\\
9.41819310881127	0.00221649808373378\\
9.42035843364466	0.00220956165597593\\
9.42252375847805	0.00220259488578002\\
9.42468908331145	0.00219565731211643\\
9.42650169026521	0.00218990360457205\\
9.42831429721898	0.00218415136471553\\
9.43012690417274	0.00217839581356212\\
9.4319395111265	0.00217265418021217\\
9.43385647131212	0.00216660957852402\\
9.43577343149773	0.00216057474644936\\
9.43769039168335	0.00215454713820371\\
9.43960735186896	0.0021485346481405\\
9.44197768608861	0.00214113067488348\\
9.44434802030825	0.00213374350129992\\
9.44671835452789	0.00212636789611121\\
9.44908868874754	0.00211901674459616\\
9.45178957162929	0.0021106932099204\\
9.45449045451105	0.00210238274257698\\
9.45719133739281	0.00209406672125935\\
9.45989222027456	0.00208579033480122\\
9.46182267258507	0.00207992099099294\\
9.46375312489558	0.00207405547010938\\
9.46568357720609	0.00206818786623851\\
9.4676140295166	0.00206233637831236\\
9.46954448182711	0.00205651331432581\\
9.47147493413762	0.00205069965051626\\
9.47340538644813	0.00204489272454501\\
9.47533583875864	0.00203910068000813\\
9.4776858078697	0.0020320795535652\\
9.48003577698076	0.00202507419364588\\
9.48238574609182	0.00201807954461745\\
9.48473571520288	0.00201110810862948\\
9.48740063503967	0.00200325141341279\\
9.49006555487646	0.00199540756789844\\
9.49273047471324	0.00198755999600242\\
9.49539539455003	0.00197974891489725\\
9.49781770498014	0.00197272178002903\\
9.50024001541026	0.00196569104538492\\
9.50266232584037	0.00195862931025149\\
9.50508463627048	0.00195160428811674\\
9.50704064389838	0.00194599582735914\\
9.50899665152629	0.00194038467402997\\
9.51095265915419	0.0019347608111035\\
9.51290866678209	0.00192915441402926\\
9.51472400819452	0.00192398461988137\\
9.51653934960696	0.00191882055091418\\
9.5183546910194	0.00191365961792299\\
9.52017003243183	0.00190851107095456\\
9.52229142172081	0.00190251874283412\\
9.52441281100978	0.00189653881865819\\
9.52653420029876	0.00189056832250664\\
9.52865558958773	0.00188461515526556\\
9.53123321560368	0.00187741716190441\\
9.53381084161962	0.00187023542016456\\
9.53638846763557	0.00186306126074664\\
9.53896609365151	0.00185591567708488\\
9.54159044723664	0.00184870115133225\\
9.54421480082177	0.00184149046068521\\
9.5468391544069	0.00183425896028265\\
9.54946350799203	0.00182706662188331\\
9.55162858377947	0.00182120352575512\\
9.55379365956692	0.00181533478078673\\
9.55595873535436	0.00180944164622148\\
9.5581238111418	0.00180357356240429\\
9.55993614003024	0.00179870680896027\\
9.56174846891868	0.00179384183616201\\
9.56356079780712	0.00178897467866067\\
9.56537312669556	0.00178411963280761\\
9.5672898140114	0.00177900851815558\\
9.56920650132723	0.00177390613685959\\
9.57112318864306	0.00176881037609057\\
9.57303987595889	0.00176372778170962\\
9.57540995668996	0.0017574690668468\\
9.57778003742104	0.00175122523954891\\
9.58015011815211	0.00174499195936773\\
9.58252019888318	0.00173877990569837\\
9.585220870569	0.00173174625193882\\
9.58792154225481	0.00172472465944093\\
9.59062221394062	0.00171769969098175\\
9.59332288562643	0.00171070879601801\\
9.59525307675422	0.00170575137232676\\
9.597183267882	0.0017007977368397\\
9.59911345900978	0.00169584299734289\\
9.60104365013756	0.00169090222682056\\
9.60297384126534	0.00168598561596233\\
9.60490403239312	0.00168107740803943\\
9.6068342235209	0.00167617539768847\\
9.60876441464868	0.0016712863248388\\
9.61111414573737	0.00166535992881342\\
9.61346387682605	0.00165944749554761\\
9.61581360791474	0.00165354483818008\\
9.61816333900342	0.00164766229939672\\
9.62082804958261	0.0016410329156123\\
9.6234927601618	0.00163441532534746\\
9.62615747074098	0.001627795812263\\
9.62882218132017	0.0016212076431178\\
9.63124426447674	0.00161528058666897\\
9.63366634763331	0.00160935150038868\\
9.63608843078988	0.00160339772576616\\
9.63851051394645	0.00159747525561697\\
9.64046625244157	0.00159274687243092\\
9.64242199093668	0.00158801687576416\\
9.64437772943179	0.00158327698846344\\
9.64633346792691	0.00157855214666978\\
9.64814853149699	0.0015741953191359\\
9.64996359506708	0.00156984374741018\\
9.65177865863716	0.00156549529265459\\
9.65359372220725	0.0015611575928399\\
9.65571485772003	0.00155610909045591\\
9.65783599323281	0.00155107154674455\\
9.65995712874559	0.00154604250287632\\
9.66207826425837	0.00154102847872399\\
9.66465566921653	0.0015349661625297\\
9.66723307417469	0.00152891831005126\\
9.66981047913285	0.00152287776343642\\
9.67238788409101	0.00151686184289557\\
9.67501203632915	0.00151078787578208\\
9.67763618856729	0.0015047181475309\\
9.68026034080544	0.00149863232565596\\
9.68288449304358	0.00149257988115532\\
9.6850493247089	0.00148764581245163\\
9.68721415637423	0.00148270780795382\\
9.68937898803955	0.00147775041653345\\
9.69154381970488	0.00147281440150837\\
9.69335586993308	0.00146872063046987\\
9.69516792016128	0.00146462883061648\\
9.69697997038949	0.00146053573506249\\
9.69879202061769	0.00145645312196678\\
9.70070843579087	0.00145215527533388\\
9.70262485096405	0.00144786518496492\\
9.70454126613723	0.00144358110972142\\
9.70645768131041	0.00143930843832894\\
9.70882751490733	0.00143404718866269\\
9.71119734850425	0.00142879905252386\\
9.71356718210117	0.00142356045404648\\
9.71593701569809	0.00141834018060604\\
9.71863748845744	0.00141242955692328\\
9.72133796121678	0.00140652995999615\\
9.72403843397612	0.00140062868352903\\
9.72673890673546	0.00139475654000647\\
9.7286688378003	0.00139059270208601\\
9.73059876886513	0.00138643253571285\\
9.73252869992996	0.00138227201743281\\
9.7344586309948	0.00137812354110379\\
9.73638856205963	0.00137399548330756\\
9.73831849312446	0.00136987488723194\\
9.7402484241893	0.00136575993909102\\
9.74217835525413	0.00136165617656641\\
9.74452785512635	0.00135668182897737\\
9.74687735499856	0.00135171977127987\\
9.74922685487077	0.00134676656087884\\
9.75157635474299	0.0013418306916617\\
9.75424086777502	0.00133626827638258\\
9.75690538080705	0.00133071658724835\\
9.75956989383909	0.00132516435615783\\
9.76223440687112	0.00131963890055876\\
9.7646562705821	0.00131466781516864\\
9.76707813429308	0.00130969591018507\\
9.76949999800406	0.00130470458449566\\
9.77192186171504	0.00129973980207099\\
9.77387733127685	0.00129577587560626\\
9.77583280083866	0.00129181117231804\\
9.77778827040047	0.00128783890257562\\
9.77974373996228	0.00128387952223135\\
9.78155852386558	0.00128022858391455\\
9.78337330776888	0.00127658242585888\\
9.78518809167219	0.00127293929410757\\
9.78700287557549	0.00126930544906776\\
9.78912376010416	0.00126507621011472\\
9.79124464463283	0.00126085659367627\\
9.79336552916149	0.00125664458287635\\
9.79548641369016	0.00125244551812998\\
9.79806360693823	0.00124736867115797\\
9.80064080018629	0.00124230461235532\\
9.80321799343436	0.00123724747493116\\
9.80579518668242	0.00123221144282573\\
9.80841914856752	0.00122712680103049\\
9.81104311045261	0.00122204659057389\\
9.81366707233771	0.00121695416015165\\
9.8162910342228	0.00121189001704597\\
9.81845562514931	0.00120776144485837\\
9.82062021607582	0.00120363029613019\\
9.82278480700233	0.00119948392609157\\
9.82494939792884	0.00119535569478216\\
9.82676116694702	0.00119193183354718\\
9.82857293596519	0.00118851003436019\\
9.83038470498336	0.00118508762572638\\
9.83219647400154	0.00118167423878363\\
9.83411261588481	0.00117808097631648\\
9.83602875776807	0.00117449455713454\\
9.83794489965134	0.00117091355696757\\
9.83986104153461	0.00116734237862312\\
9.84223063279803	0.00116294502725818\\
9.84460022406145	0.00115855915591842\\
9.84696981532487	0.00115418184037929\\
9.84933940658829	0.00114982025668679\\
9.8520396916322	0.00114488193396524\\
9.85473997667611	0.00113995360000102\\
9.85744026172003	0.00113502487430262\\
9.86014054676394	0.00113012091796131\\
9.86207021703683	0.00112664382124642\\
9.86399988730972	0.00112317021733529\\
9.86592955758261	0.00111969682207133\\
9.86785922785551	0.00111623374939672\\
9.8697888981284	0.00111278783258497\\
9.87171856840129	0.00110934849745422\\
9.87364823867418	0.00110591426340006\\
9.87557790894707	0.00110248964569263\\
9.87792718294474	0.00109833861168902\\
9.88027645694241	0.00109419832801255\\
9.88262573094009	0.00109006598518968\\
9.88497500493776	0.00108594850555061\\
9.88763933105561	0.00108130844832987\\
9.89030365717345	0.00107667806090089\\
9.8929679832913	0.00107204815629048\\
9.89563230940914	0.00106744099573996\\
9.89805396011621	0.00106329597394015\\
9.90047561082329	0.00105915103918373\\
9.90289726153036	0.00105499103721537\\
9.90531891223743	0.00105085341178597\\
9.90727411104143	0.00104754976393741\\
9.90922930984543	0.00104424597100016\\
9.91118450864943	0.00104093650606994\\
9.91313970745342	0.0010376380210856\\
9.91495420768744	0.00103459653152573\\
9.91676870792145	0.00103155935080727\\
9.91858320815547	0.00102852505155516\\
9.92039770838948	0.00102549872543955\\
9.92251834291143	0.00102197659902119\\
9.92463897743338	0.00101846286923666\\
9.92675961195533	0.00101495589426981\\
9.92888024647728	0.00101146001445459\\
9.93145723603622	0.00100723344594132\\
9.93403422559517	0.00100301810932731\\
9.93661121515412	0.000998809232786413\\
9.93918820471307	0.000994618341677876\\
9.94181198611556	0.000990386971485093\\
9.94443576751805	0.000986160056995299\\
9.94705954892055	0.000981924066814871\\
9.94968333032304	0.000977711911442403\\
9.95184768211493	0.000974277757471801\\
9.95401203390682	0.000970842085078539\\
9.95617638569871	0.000967394626412856\\
9.95834073749061	0.000963962470375257\\
9.96015222044287	0.000961115879497771\\
9.96196370339513	0.000958271362339171\\
9.96377518634739	0.000955426751289192\\
9.96558666929965	0.000952589860128224\\
9.96750253454331	0.000949603534699756\\
9.96941839978696	0.000946623206986646\\
9.97133426503062	0.000943647720919826\\
9.97325013027428	0.000940680645357578\\
9.97561948221705	0.000937027230255075\\
9.97798883415982	0.000933383802375486\\
9.9803581861026	0.000929747988903276\\
9.98272753804537	0.000926125603563713\\
9.98542764542105	0.000922024260662968\\
9.98812775279673	0.000917931886016635\\
9.99082786017241	0.000913840065643265\\
9.99352796754808	0.000909769183322787\\
9.99514597566106	0.000907346842804754\\
9.99676398377404	0.000904927405042565\\
9.99838199188702	0.000902510399628457\\
10	0.000900098755426672\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> burgerslincond3cont.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-35,
ymax=5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0\\
8.28189216598341e-05	0\\
0.000165637843319668	0\\
0.000248456764979502	0\\
0.000331275686639336	0\\
0.000745370294938507	0\\
0.00115946490323768	0\\
0.00157355951153685	0\\
0.00198765411983602	0\\
0.00260600030511895	0\\
0.00322434649040187	0\\
0.0038426926756848	0\\
0.00446103886096773	0\\
0.00519199380677071	0\\
0.00592294875257368	0\\
0.00665390369837666	0\\
0.00738485864417963	0\\
0.00828992862396724	0\\
0.00919499860375485	0\\
0.0101000685835425	0\\
0.0110051385633301	0\\
0.0121462525029645	0\\
0.013287366442599	0\\
0.0144284803822334	0\\
0.0155695943218679	0\\
0.0170662216880787	0\\
0.0185628490542895	0\\
0.0200594764205002	0\\
0.021556103786711	0\\
0.0236021835484918	0\\
0.0256482633102726	0\\
0.0276943430720534	0\\
0.0297404228338342	0\\
0.0324831273663778	0\\
0.0352258318989215	0\\
0.0379685364314651	0\\
0.0407112409640087	0\\
0.0429314566937709	0\\
0.0451516724235331	0\\
0.0473718881532952	0\\
0.0495921038830574	0\\
0.0518123196128196	0\\
0.0540325353425818	0\\
0.056252751072344	0\\
0.0584729668021062	0\\
0.0607983494033344	0\\
0.0631237320045627	0\\
0.0654491146057909	0\\
0.0677744972070191	0\\
0.0700784626563583	0\\
0.0723824281056974	0\\
0.0746863935550365	0\\
0.0769903590043756	0\\
0.0791633906487115	0\\
0.0813364222930475	0\\
0.0835094539373834	0\\
0.0856824855817193	0\\
0.0877699289467885	0\\
0.0898573723118577	0\\
0.0919448156769269	0\\
0.0940322590419961	0\\
0.0961769469283814	0\\
0.0983216348147667	0\\
0.100466322701152	0\\
0.102611010587537	0\\
0.104895436624699	0\\
0.10717986266186	0\\
0.109464288699022	0\\
0.111748714736184	0\\
0.114089914426287	0\\
0.11643111411639	0\\
0.118772313806493	0\\
0.121113513496596	0\\
0.123349553382916	0\\
0.125585593269236	0\\
0.127821633155556	0\\
0.130057673041876	0\\
0.132154401836543	0\\
0.13425113063121	0\\
0.136347859425877	0\\
0.138444588220544	0\\
0.140531048535318	0\\
0.142617508850091	0\\
0.144703969164865	0\\
0.146790429479638	0\\
0.149011288784657	0\\
0.151232148089677	0\\
0.153453007394696	0\\
0.155673866699715	0\\
0.158025397898026	0\\
0.160376929096338	0\\
0.162728460294649	0\\
0.165079991492961	0\\
0.167391814407467	0\\
0.169703637321973	0\\
0.172015460236479	0\\
0.174327283150984	0\\
0.176471768646836	0\\
0.178616254142687	0\\
0.180760739638538	0\\
0.18290522513439	0\\
0.184956237999176	0\\
0.187007250863962	0\\
0.189058263728748	0\\
0.191109276593534	0\\
0.193246682896363	0\\
0.195384089199193	0\\
0.197521495502023	0\\
0.199658901804852	0\\
0.201972067019473	0\\
0.204285232234093	0\\
0.206598397448713	0\\
0.208911562663334	0\\
0.211278807981776	0\\
0.213646053300219	0\\
0.216013298618662	0\\
0.218380543937104	0\\
0.220600366533162	0\\
0.222820189129219	0\\
0.225040011725276	0\\
0.227259834321334	0\\
0.229313864935861	0\\
0.231367895550388	0\\
0.233421926164915	0\\
0.235475956779442	0\\
0.237537886508587	0\\
0.239599816237731	0\\
0.241661745966876	0\\
0.243723675696021	0\\
0.245963184109828	0\\
0.248202692523635	0\\
0.250442200937442	0\\
0.252681709351248	0\\
0.255072224253765	0\\
0.257462739156282	0\\
0.259853254058798	0\\
0.262243768961315	0\\
0.264565436683688	0\\
0.266887104406061	0\\
0.269208772128433	0\\
0.271530439850806	0\\
0.273648955693191	0\\
0.275767471535577	0\\
0.277885987377962	0\\
0.280004503220348	0\\
0.282031537326506	0\\
0.284058571432664	0\\
0.286085605538822	0\\
0.28811263964498	0\\
0.290263106095624	0\\
0.292413572546269	0\\
0.294564038996914	0\\
0.296714505447558	0\\
0.299079642319951	0\\
0.301444779192344	0\\
0.303809916064737	0\\
0.306175052937131	0\\
0.308594439620134	0\\
0.311013826303138	0\\
0.313433212986142	0\\
0.315852599669146	0\\
0.318085167481616	0\\
0.320317735294085	0\\
0.322550303106555	0\\
0.324782870919024	0\\
0.326817611969074	0\\
0.328852353019123	0\\
0.330887094069173	0\\
0.332921835119223	0\\
0.334968793020656	0\\
0.337015750922089	0\\
0.339062708823521	0\\
0.341109666724954	0\\
0.343370449433811	0\\
0.345631232142667	0\\
0.347892014851523	0\\
0.350152797560379	0\\
0.352598034238319	0\\
0.355043270916259	0\\
0.357488507594199	0\\
0.359933744272139	0\\
0.362290423780329	0\\
0.364647103288519	0\\
0.367003782796708	0\\
0.369360462304898	0\\
0.371458567233684	0\\
0.37355667216247	0\\
0.375654777091256	0\\
0.377752882020042	0\\
0.379730810003136	0\\
0.38170873798623	0\\
0.383686665969324	0\\
0.385664593952418	0\\
0.38778839885217	0\\
0.389912203751922	0\\
0.392036008651675	0\\
0.394159813551427	0\\
0.396548526220526	0\\
0.398937238889626	0\\
0.401325951558725	0\\
0.403714664227825	0\\
0.406169777512661	0\\
0.408624890797497	0\\
0.411080004082333	0\\
0.413535117367168	0\\
0.415752521472585	0\\
0.417969925578001	0\\
0.420187329683418	0\\
0.422404733788834	0\\
0.424382685419202	0\\
0.426360637049569	0\\
0.428338588679936	0\\
0.430316540310303	0\\
0.432319745812197	0\\
0.434322951314091	0\\
0.436326156815986	0\\
0.43832936231788	0\\
0.440600095030945	0\\
0.44287082774401	0\\
0.445141560457076	0\\
0.447412293170141	0\\
0.449902999012171	0\\
0.4523937048542	0\\
0.454884410696229	0\\
0.457375116538259	0\\
0.459739977990924	0\\
0.462104839443588	0\\
0.464469700896253	0\\
0.466834562348917	0\\
0.468886728863822	0\\
0.470938895378728	0\\
0.472991061893633	0\\
0.475043228408538	0\\
0.476971894922691	0\\
0.478900561436844	0\\
0.480829227950997	0\\
0.48275789446515	0\\
0.484879539154285	0\\
0.487001183843419	0\\
0.489122828532553	0\\
0.491244473221688	0\\
0.493682648771384	0\\
0.49612082432108	0\\
0.498558999870777	0\\
0.500997175420473	0\\
0.503490614874716	0\\
0.505984054328958	0\\
0.508477493783201	0\\
0.510970933237443	0\\
0.513163657572115	0\\
0.515356381906787	0\\
0.517549106241459	0\\
0.519741830576131	0\\
0.521666984162378	0\\
0.523592137748625	0\\
0.525517291334872	0\\
0.527442444921119	0\\
0.529422475326624	0\\
0.531402505732129	0\\
0.533382536137634	0\\
0.535362566543139	0\\
0.537667490985123	0\\
0.539972415427107	0\\
0.54227733986909	0\\
0.544582264311074	0\\
0.547131072855374	0\\
0.549679881399674	0\\
0.552228689943974	0\\
0.554777498488274	0\\
0.557148613031509	0\\
0.559519727574743	0\\
0.561890842117978	0\\
0.564261956661212	0\\
0.566267647154283	0\\
0.568273337647353	0\\
0.570279028140424	0\\
0.572284718633495	0\\
0.574171304735439	0\\
0.576057890837383	0\\
0.577944476939328	0\\
0.579831063041272	0\\
0.581960808235158	0\\
0.584090553429043	0\\
0.586220298622928	0\\
0.588350043816814	0\\
0.590844518940328	0\\
0.593338994063843	0\\
0.595833469187358	0\\
0.598327944310872	0\\
0.600858859699766	0\\
0.603389775088661	0\\
0.605920690477555	0\\
0.608451605866449	0\\
0.610617522522384	0\\
0.612783439178318	0\\
0.614949355834252	0\\
0.617115272490187	0\\
0.618990610713227	0\\
0.620865948936268	0\\
0.622741287159308	0\\
0.624616625382349	0\\
0.626578475615744	0\\
0.628540325849139	0\\
0.630502176082534	0\\
0.632464026315929	0\\
0.634804871823743	0\\
0.637145717331557	0\\
0.639486562839371	0\\
0.641827408347185	0\\
0.644431882028846	0\\
0.647036355710507	0\\
0.649640829392168	0\\
0.652245303073829	0\\
0.654619498806219	0\\
0.656993694538608	0\\
0.659367890270998	0\\
0.661742086003388	0\\
0.663703866455969	0\\
0.66566564690855	0\\
0.667627427361131	0\\
0.669589207813712	0\\
0.671438748298302	0\\
0.673288288782892	0\\
0.675137829267482	0\\
0.676987369752071	0\\
0.679126482557827	0\\
0.681265595363582	0\\
0.683404708169337	0\\
0.685543820975092	0\\
0.688090246496548	0\\
0.690636672018004	0\\
0.69318309753946	0\\
0.695729523060916	0\\
0.69829232617547	0\\
0.700855129290025	0\\
0.70341793240458	0\\
0.705980735519134	0\\
0.708121058093334	0\\
0.710261380667534	0\\
0.712401703241734	0\\
0.714542025815934	0\\
0.716374224937751	0\\
0.718206424059568	0\\
0.720038623181385	0\\
0.721870822303202	0\\
0.723818421724437	0\\
0.725766021145671	0\\
0.727713620566906	0\\
0.729661219988141	0\\
0.732033502203834	0\\
0.734405784419526	0\\
0.736778066635219	0\\
0.739150348850912	0\\
0.741801880399179	0\\
0.744453411947447	0\\
0.747104943495714	0\\
0.749756475043981	0\\
0.752131709862724	0\\
0.754506944681467	0\\
0.756882179500209	0\\
0.759257414318952	0\\
0.761182532264243	0\\
0.763107650209535	0\\
0.765032768154826	0\\
0.766957886100117	0\\
0.768777699383724	0\\
0.770597512667332	0\\
0.772417325950939	0\\
0.774237139234547	0\\
0.776384271240136	0\\
0.778531403245725	0\\
0.780678535251315	0\\
0.782825667256904	0\\
0.785414038814808	0\\
0.788002410372711	0\\
0.790590781930615	0\\
0.793179153488519	0\\
0.795766729589131	0\\
0.798354305689743	0\\
0.800941881790355	0\\
0.803529457890967	0\\
0.805649142894726	0\\
0.807768827898485	0\\
0.809888512902244	0\\
0.812008197906003	0\\
0.813807103926881	0\\
0.81560600994776	0\\
0.817404915968639	0\\
0.819203821989518	0\\
0.82114072473902	0\\
0.823077627488521	0\\
0.825014530238023	0\\
0.826951432987525	0\\
0.829347180456885	0\\
0.831742927926245	0\\
0.834138675395605	0\\
0.836534422864965	0\\
0.839221398493438	0\\
0.84190837412191	0\\
0.844595349750383	0\\
0.847282325378855	0\\
0.84918077481004	0\\
0.851079224241224	0\\
0.852977673672408	0\\
0.854876123103592	0\\
0.856774572534776	0\\
0.85867302196596	0\\
0.860571471397144	0\\
0.862469920828328	0\\
0.864808966425898	0\\
0.867148012023468	0\\
0.869487057621038	0\\
0.871826103218608	0\\
0.874508523664356	0\\
0.877190944110105	0\\
0.879873364555854	0\\
0.882555785001602	0\\
0.884496260409294	0\\
0.886436735816985	0\\
0.888377211224676	0\\
0.890317686632367	0\\
0.892258162040059	0\\
0.89419863744775	0\\
0.896139112855441	0\\
0.898079588263132	0\\
0.900418196475072	0\\
0.902756804687011	0\\
0.90509541289895	0\\
0.90743402111089	0\\
0.910063943749967	0\\
0.912693866389044	0\\
0.915323789028122	0\\
0.9179537116672	0\\
0.92035020681372	0\\
0.922746701960242	0\\
0.925143197106763	0\\
0.927539692253283	0\\
0.92949675629025	0\\
0.931453820327217	0\\
0.933410884364184	0\\
0.935367948401151	0\\
0.937196084380546	0\\
0.939024220359942	0\\
0.940852356339337	0\\
0.942680492318732	0\\
0.944804132261732	0\\
0.946927772204731	0\\
0.94905141214773	0\\
0.95117505209073	0\\
0.953730998679854	0\\
0.956286945268978	0\\
0.958842891858102	0\\
0.961398838447226	0\\
0.963989586426942	0\\
0.966580334406658	0\\
0.969171082386374	0\\
0.97176183036609	0\\
0.973913296675592	0\\
0.976064762985095	0\\
0.978216229294597	0\\
0.9803676956041	0\\
0.982187086913783	0\\
0.984006478223467	0\\
0.985825869533151	0\\
0.987645260842835	0\\
0.989571722273988	0\\
0.991498183705142	0\\
0.993424645136295	0\\
0.995351106567449	0\\
0.997715512152381	0\\
1.00007991773731	0\\
1.00244432332225	0\\
1.00480872890718	0\\
1.00748034172667	0\\
1.01015195454616	0\\
1.01282356736564	0\\
1.01549518018513	0\\
1.01789438672667	0\\
1.0202935932682	0\\
1.02269279980974	0\\
1.02509200635127	0\\
1.0270180028286	0\\
1.02894399930594	0\\
1.03086999578327	0\\
1.0327959922606	0\\
1.03459767166955	0\\
1.0363993510785	0\\
1.03820103048745	0\\
1.0400027098964	0\\
1.04213136351734	0\\
1.04426001713828	0\\
1.04638867075922	0\\
1.04851732438016	0\\
1.05110786051276	0\\
1.05369839664536	0\\
1.05628893277796	0\\
1.05887946891056	0\\
1.06149268264019	0\\
1.06410589636982	0\\
1.06671911009944	0\\
1.06933232382907	0\\
1.07146786586433	0\\
1.0736034078996	0\\
1.07573894993486	0\\
1.07787449197012	0\\
1.07966599123256	0\\
1.081457490495	0\\
1.08324898975744	0\\
1.08504048901989	0\\
1.08695661864653	0\\
1.08887274827317	0\\
1.09078887789982	0\\
1.09270500752646	0\\
1.09508694595702	0\\
1.09746888438757	0\\
1.09985082281812	0\\
1.10223276124868	0\\
1.10493390660901	0\\
1.10763505196934	0\\
1.11033619732968	0\\
1.11303734269001	0\\
1.11494238886535	0\\
1.11684743504068	0\\
1.11875248121601	0\\
1.12065752739135	0\\
1.12256257356668	0\\
1.12446761974201	0\\
1.12637266591734	0\\
1.12827771209268	0\\
1.13062026726439	0\\
1.13296282243611	0\\
1.13530537760782	0\\
1.13764793277954	0\\
1.14032612038096	0\\
1.14300430798239	0\\
1.14568249558382	0\\
1.14836068318524	0\\
1.15030090913594	0\\
1.15224113508664	0\\
1.15418136103733	0\\
1.15612158698803	0\\
1.15806181293872	0\\
1.16000203888942	0\\
1.16194226484011	0\\
1.16388249079081	0\\
1.16622062416296	0\\
1.16855875753511	0\\
1.17089689090727	0\\
1.17323502427942	0\\
1.17586543074252	0\\
1.17849583720561	0\\
1.18112624366871	0\\
1.18375665013181	0\\
1.18615465812436	0\\
1.18855266611691	0\\
1.19095067410946	0\\
1.19334868210202	0\\
1.1953069040238	0\\
1.19726512594558	0\\
1.19922334786736	0\\
1.20118156978914	0\\
1.20300991662948	0\\
1.20483826346981	0\\
1.20666661031015	0\\
1.20849495715048	0\\
1.21061804501605	0\\
1.21274113288162	0\\
1.21486422074719	0\\
1.21698730861276	0\\
1.21954295019985	0\\
1.22209859178693	0\\
1.22465423337401	0\\
1.22720987496109	0\\
1.22980165642183	0\\
1.23239343788257	0\\
1.2349852193433	0\\
1.23757700080404	0\\
1.23972997391207	0\\
1.24188294702009	0\\
1.24403592012812	0\\
1.24618889323614	0\\
1.24800900360822	0\\
1.2498291139803	0\\
1.25164922435237	0\\
1.25346933472445	0\\
1.25539555753914	0\\
1.25732178035382	0\\
1.25924800316851	0\\
1.26117422598319	0\\
1.26353796760188	0\\
1.26590170922058	0\\
1.26826545083927	0\\
1.27062919245797	0\\
1.27330099700597	0\\
1.27597280155398	0\\
1.27864460610198	0\\
1.28131641064999	0\\
1.28371700619824	0\\
1.28611760174649	0\\
1.28851819729474	0\\
1.29091879284299	0\\
1.29284598836198	0\\
1.29477318388097	0\\
1.29670037939996	0\\
1.29862757491895	0\\
1.30042953328873	0\\
1.30223149165852	0\\
1.3040334500283	0\\
1.30583540839808	0\\
1.30796347866576	0\\
1.31009154893343	0\\
1.31221961920111	0\\
1.31434768946878	0\\
1.31693767872595	0\\
1.31952766798311	0\\
1.32211765724028	0\\
1.32470764649745	0\\
1.32732164119814	0\\
1.32993563589884	0\\
1.33254963059954	0\\
1.33516362530023	0\\
1.33730060912632	0\\
1.33943759295241	0\\
1.34157457677849	0\\
1.34371156060458	0\\
1.34550384656999	0\\
1.34729613253539	0\\
1.3490884185008	0\\
1.35088070446621	0\\
1.35279663047285	0\\
1.3547125564795	0\\
1.35662848248614	0\\
1.35854440849279	0\\
1.36092560167155	0\\
1.36330679485031	0\\
1.36568798802906	0\\
1.36806918120782	0\\
1.37077030857684	0\\
1.37347143594587	0\\
1.37617256331489	0\\
1.37887369068391	0\\
1.38077990333771	0\\
1.3826861159915	0\\
1.38459232864529	0\\
1.38649854129908	0\\
1.38840475395287	0\\
1.39031096660667	0\\
1.39221717926046	0\\
1.39412339191425	0\\
1.39646621566889	0\\
1.39880903942353	0\\
1.40115186317816	0\\
1.4034946869328	0\\
1.40617206148326	0\\
1.40884943603371	0\\
1.41152681058417	0\\
1.41420418513462	0\\
1.41614506218547	0\\
1.41808593923631	0\\
1.42002681628715	0\\
1.421967693338	0\\
1.42390857038884	0\\
1.42584944743968	0\\
1.42779032449053	0\\
1.42973120154137	0\\
1.43206938940994	0\\
1.43440757727851	0\\
1.43674576514707	0\\
1.43908395301564	0\\
1.44171396269237	0\\
1.44434397236909	0\\
1.44697398204582	0\\
1.44960399172255	0\\
1.45200202051467	0\\
1.45440004930679	0\\
1.4567980780989	0\\
1.45919610689102	0\\
1.46115497361157	0\\
1.46311384033211	0\\
1.46507270705265	0\\
1.4670315737732	0\\
1.46886073629981	0\\
1.47068989882643	0\\
1.47251906135304	0\\
1.47434822387965	0\\
1.47647173254334	0\\
1.47859524120703	0\\
1.48071874987072	0\\
1.48284225853441	0\\
1.48539763470735	0\\
1.4879530108803	0\\
1.49050838705324	0\\
1.49306376322619	0\\
1.49565515243861	0\\
1.49824654165104	0\\
1.50083793086346	0\\
1.50342932007588	0\\
1.50558258043936	0\\
1.50773584080284	0\\
1.50988910116632	0\\
1.5120423615298	0\\
1.51386322993112	0\\
1.51568409833245	0\\
1.51750496673378	0\\
1.5193258351351	0\\
1.5212527642765	0\\
1.5231796934179	0\\
1.5251066225593	0\\
1.5270335517007	0\\
1.52939743382174	0\\
1.53176131594277	0\\
1.5341251980638	0\\
1.53648908018484	0\\
1.53916042804314	0\\
1.54183177590144	0\\
1.54450312375974	0\\
1.54717447161804	0\\
1.54957489074738	0\\
1.55197530987672	0\\
1.55437572900605	0\\
1.55677614813539	0\\
1.5587038357733	0\\
1.5606315234112	0\\
1.56255921104911	0\\
1.56448689868702	0\\
1.56628964944128	0\\
1.56809240019555	0\\
1.56989515094981	0\\
1.57169790170407	0\\
1.57382648998219	0\\
1.5759550782603	0\\
1.57808366653841	0\\
1.58021225481653	0\\
1.58280207837673	0\\
1.58539190193693	0\\
1.58798172549713	0\\
1.59057154905734	0\\
1.59318504873337	0\\
1.5957985484094	0\\
1.59841204808543	0\\
1.60102554776146	0\\
1.60316260429645	0\\
1.60529966083143	0\\
1.60743671736642	0\\
1.60957377390141	0\\
1.61136669561931	0\\
1.61315961733722	0\\
1.61495253905512	0\\
1.61674546077303	0\\
1.61866212236785	0\\
1.62057878396268	0\\
1.6224954455575	0\\
1.62441210715233	0\\
1.62679359227362	0\\
1.62917507739491	0\\
1.63155656251621	0\\
1.6339380476375	0\\
1.6366387569716	0\\
1.6393394663057	0\\
1.6420401756398	0\\
1.6447408849739	0\\
1.6466473854916	0\\
1.64855388600931	0\\
1.65046038652701	0\\
1.65236688704471	0\\
1.65427338756242	0\\
1.65617988808012	0\\
1.65808638859783	0\\
1.65999288911553	0\\
1.66233579389583	0\\
1.66467869867613	0\\
1.66702160345643	0\\
1.66936450823673	0\\
1.67204180255036	0\\
1.67471909686399	0\\
1.67739639117762	0\\
1.68007368549125	0\\
1.68201487740511	0\\
1.68395606931898	0\\
1.68589726123284	0\\
1.68783845314671	0\\
1.68977964506058	0\\
1.69172083697444	0\\
1.69366202888831	0\\
1.69560322080217	0\\
1.69794153844982	0\\
1.70027985609747	0\\
1.70261817374512	0\\
1.70495649139277	0\\
1.70758642231536	0\\
1.71021635323795	0\\
1.71284628416054	0\\
1.71547621508313	0\\
1.71787426177582	0\\
1.72027230846851	0\\
1.72267035516121	0\\
1.7250684018539	0\\
1.72702752490856	0\\
1.72898664796322	0\\
1.73094577101788	0\\
1.73290489407254	0\\
1.734734432278	0\\
1.73656397048345	0\\
1.73839350868891	0\\
1.74022304689436	0\\
1.74234682204377	0\\
1.74447059719319	0\\
1.7465943723426	0\\
1.74871814749201	0\\
1.75127350157009	0\\
1.75382885564817	0\\
1.75638420972625	0\\
1.75893956380432	0\\
1.76153080785377	0\\
1.76412205190321	0\\
1.76671329595266	0\\
1.7693045400021	0\\
1.77145790339137	0\\
1.77361126678064	0\\
1.77576463016991	0\\
1.77791799355918	0\\
1.77973920150912	0\\
1.78156040945906	0\\
1.78338161740901	0\\
1.78520282535895	0\\
1.78713012553653	0\\
1.78905742571411	0\\
1.79098472589168	0\\
1.79291202606926	0\\
1.79527607824028	0\\
1.7976401304113	0\\
1.80000418258232	0\\
1.80236823475334	0\\
1.80503942024511	0\\
1.80771060573689	0\\
1.81038179122866	0\\
1.81305297672044	0\\
1.81545327312281	0\\
1.81785356952518	0\\
1.82025386592755	0\\
1.82265416232992	0\\
1.82458204250861	0\\
1.8265099226873	0\\
1.82843780286599	0\\
1.83036568304468	0\\
1.8321688369671	0\\
1.83397199088952	0\\
1.83577514481194	0\\
1.83757829873435	0\\
1.83970722377176	0\\
1.84183614880916	0\\
1.84396507384656	0\\
1.84609399888397	0\\
1.84868382559035	0\\
1.85127365229673	0\\
1.85386347900311	0\\
1.85645330570948	0\\
1.85906655555458	0\\
1.86167980539968	0\\
1.86429305524477	0\\
1.86690630508987	0\\
1.86904334089351	0\\
1.87118037669715	0\\
1.87331741250079	0\\
1.87545444830444	0\\
1.87724768565625	0\\
1.87904092300806	0\\
1.88083416035987	0\\
1.88262739771168	0\\
1.88454447673098	0\\
1.88646155575027	0\\
1.88837863476957	0\\
1.89029571378887	0\\
1.89267743445935	0\\
1.89505915512984	0\\
1.89744087580032	0\\
1.8998225964708	0\\
1.90252311196367	0\\
1.90522362745654	0\\
1.90792414294941	0\\
1.91062465844228	0\\
1.9125312664503	0\\
1.91443787445833	0\\
1.91634448246636	0\\
1.91825109047439	0\\
1.92015769848242	0\\
1.92206430649045	0\\
1.92397091449848	0\\
1.92587752250651	0\\
1.92822049605678	0\\
1.93056346960705	0\\
1.93290644315732	0\\
1.9352494167076	0\\
1.93792674502949	0\\
1.94060407335139	0\\
1.94328140167329	0\\
1.94595872999519	0\\
1.94790006589654	0\\
1.9498414017979	0\\
1.95178273769925	0\\
1.95372407360061	0\\
1.95566540950196	0\\
1.95760674540331	0\\
1.95954808130467	0\\
1.96148941720602	0\\
1.9638278413584	0\\
1.96616626551077	0\\
1.96850468966315	0\\
1.97084311381552	0\\
1.97347306166918	0\\
1.97610300952284	0\\
1.9787329573765	0\\
1.98136290523016	0\\
1.98376097558001	0\\
1.98615904592986	0\\
1.98855711627972	0\\
1.99095518662957	0\\
1.99291441756084	0\\
1.99487364849211	0\\
1.99683287942338	0\\
1.99879211035465	0\\
2.00062182418658	0\\
2.00245153801852	0\\
2.00428125185045	0\\
2.00611096568238	0\\
2.00823489544507	0\\
2.01035882520776	0\\
2.01248275497044	0\\
2.01460668473313	0\\
2.01716207390791	0\\
2.01971746308269	0\\
2.02227285225746	0\\
2.02482824143224	0\\
2.02741944193958	0\\
2.03001064244693	0\\
2.03260184295427	0\\
2.03519304346161	0\\
2.03734645136459	0\\
2.03949985926758	0\\
2.04165326717056	0\\
2.04380667507354	0\\
2.04562805187538	0\\
2.04744942867722	0\\
2.04927080547905	0\\
2.05109218228089	0\\
2.05301967352385	0\\
2.05494716476681	0\\
2.05687465600976	0\\
2.05880214725272	0\\
2.06116630635827	0\\
2.06353046546382	0\\
2.06589462456937	0\\
2.06825878367492	0\\
2.07092990935552	0\\
2.07360103503612	0\\
2.07627216071671	0\\
2.07894328639731	0\\
2.08134352868505	0\\
2.08374377097279	0\\
2.08614401326052	0\\
2.08854425554826	0\\
2.09047223258654	0\\
2.09240020962482	0\\
2.0943281866631	0\\
2.09625616370138	0\\
2.09805952672868	0\\
2.09986288975597	0\\
2.10166625278327	0\\
2.10346961581056	0\\
2.10559872671854	0\\
2.10772783762652	0\\
2.1098569485345	0\\
2.11198605944249	0\\
2.11457590610463	0\\
2.11716575276678	0\\
2.11975559942892	0\\
2.12234544609107	0\\
2.12495857885022	0\\
2.12757171160937	0\\
2.13018484436852	0\\
2.13279797712767	0\\
2.13493500409148	0\\
2.13707203105528	0\\
2.13920905801908	0\\
2.14134608498288	0\\
2.1431394877211	0\\
2.14493289045931	0\\
2.14672629319752	0\\
2.14851969593573	0\\
2.15043699866399	0\\
2.15235430139225	0\\
2.1542716041205	0\\
2.15618890684876	0\\
2.15857076302332	0\\
2.16095261919789	0\\
2.16333447537245	0\\
2.16571633154701	0\\
2.16841675749714	0\\
2.17111718344727	0\\
2.17381760939739	0\\
2.17651803534752	0\\
2.17842470110136	0\\
2.18033136685519	0\\
2.18223803260903	0\\
2.18414469836287	0\\
2.1860513641167	0\\
2.18795802987054	0\\
2.18986469562437	0\\
2.19177136137821	0\\
2.19411437994458	0\\
2.19645739851096	0\\
2.19880041707733	0\\
2.20114343564371	0\\
2.20382079494559	0\\
2.20649815424747	0\\
2.20917551354936	0\\
2.21185287285124	0\\
2.21379428646437	0\\
2.21573570007749	0\\
2.21767711369062	0\\
2.21961852730375	0\\
2.22155994091688	0\\
2.22350135453001	0\\
2.22544276814313	0\\
2.22738418175626	0\\
2.22972267067462	0\\
2.23206115959299	0\\
2.23439964851135	0\\
2.23673813742971	0\\
2.23936810575012	0\\
2.24199807407053	0\\
2.24462804239094	0\\
2.24725801071135	0\\
2.24965610026288	0\\
2.25205418981441	0\\
2.25445227936594	0\\
2.25685036891747	0\\
2.25880965819529	0\\
2.26076894747312	0\\
2.26272823675094	0\\
2.26468752602877	0\\
2.26651733458375	0\\
2.26834714313874	0\\
2.27017695169372	0\\
2.2720067602487	0\\
2.27413077746352	0\\
2.27625479467834	0\\
2.27837881189315	0\\
2.28050282910797	0\\
2.28305824489533	0\\
2.28561366068269	0\\
2.28816907647005	0\\
2.29072449225741	0\\
2.29331567628947	0\\
2.29590686032153	0\\
2.29849804435359	0\\
2.30108922838564	0\\
2.30324266307758	0\\
2.30539609776952	0\\
2.30754953246145	0\\
2.30970296715339	0\\
2.31152443656652	0\\
2.31334590597966	0\\
2.3151673753928	0\\
2.31698884480593	0\\
2.31891644171234	0\\
2.32084403861875	0\\
2.32277163552516	0\\
2.32469923243157	0\\
2.32706345420641	0\\
2.32942767598126	0\\
2.3317918977561	0\\
2.33415611953095	0\\
2.3368272181669	0\\
2.33949831680286	0\\
2.34216941543882	0\\
2.34484051407477	0\\
2.34724073061471	0\\
2.34964094715465	0\\
2.35204116369459	0\\
2.35444138023453	0\\
2.3563694117983	0\\
2.35829744336207	0\\
2.36022547492584	0\\
2.36215350648962	0\\
2.36395698554033	0\\
2.36576046459105	0\\
2.36756394364176	0\\
2.36936742269248	0\\
2.37149663826505	0\\
2.37362585383762	0\\
2.37575506941019	0\\
2.37788428498276	0\\
2.38047414623495	0\\
2.38306400748713	0\\
2.38565386873932	0\\
2.3882437299915	0\\
2.39085680200507	0\\
2.39346987401863	0\\
2.39608294603219	0\\
2.39869601804576	0\\
2.400833042593	0\\
2.40297006714025	0\\
2.4051070916875	0\\
2.40724411623474	0\\
2.40903761205989	0\\
2.41083110788504	0\\
2.41262460371018	0\\
2.41441809953533	0\\
2.41633552740451	0\\
2.4182529552737	0\\
2.42017038314288	0\\
2.42208781101206	0\\
2.42446974422199	0\\
2.42685167743192	0\\
2.42923361064185	0\\
2.43161554385177	0\\
2.43431592272962	0\\
2.43701630160746	0\\
2.43971668048531	0\\
2.44241705936315	0\\
2.44432375923316	0\\
2.44623045910316	0\\
2.44813715897317	0\\
2.45004385884317	0\\
2.45195055871318	0\\
2.45385725858318	0\\
2.45576395845319	0\\
2.45767065832319	0\\
2.46001370444828	0\\
2.46235675057336	0\\
2.46469979669844	0\\
2.46704284282353	0\\
2.46972022115572	0\\
2.47239759948792	0\\
2.47507497782011	0\\
2.47775235615231	0\\
2.47969381438536	0\\
2.48163527261841	0\\
2.48357673085146	0\\
2.48551818908451	0\\
2.48745964731756	0\\
2.48940110555062	0\\
2.49134256378367	0\\
2.49328402201672	0\\
2.49562254915713	0\\
2.49796107629753	0\\
2.50029960343794	0\\
2.50263813057835	0\\
2.50526811238848	0\\
2.5078980941986	0\\
2.51052807600872	0\\
2.51315805781885	0\\
2.51555615957437	0\\
2.51795426132989	0\\
2.52035236308541	0\\
2.52275046484093	0\\
2.52470978784587	0\\
2.5266691108508	0\\
2.52862843385574	0\\
2.53058775686068	0\\
2.53241761987176	0\\
2.53424748288284	0\\
2.53607734589393	0\\
2.53790720890501	0\\
2.54003127687574	0\\
2.54215534484648	0\\
2.54427941281721	0\\
2.54640348078794	0\\
2.54895891933609	0\\
2.55151435788424	0\\
2.55406979643239	0\\
2.55662523498054	0\\
2.55921640953066	0\\
2.56180758408078	0\\
2.5643987586309	0\\
2.56698993318102	0\\
2.5691433772722	0\\
2.57129682136339	0\\
2.57345026545458	0\\
2.57560370954576	0\\
2.57742522876626	0\\
2.57924674798676	0\\
2.58106826720726	0\\
2.58288978642775	0\\
2.58481744712573	0\\
2.5867451078237	0\\
2.58867276852167	0\\
2.59060042921964	0\\
2.59296469430688	0\\
2.59532895939412	0\\
2.59769322448136	0\\
2.60005748956859	0\\
2.60272857623418	0\\
2.60539966289977	0\\
2.60807074956536	0\\
2.61074183623094	0\\
2.6131420334732	0\\
2.61554223071546	0\\
2.61794242795772	0\\
2.62034262519999	0\\
2.62227068300172	0\\
2.62419874080345	0\\
2.62612679860519	0\\
2.62805485640692	0\\
2.62985840243391	0\\
2.6316619484609	0\\
2.63346549448789	0\\
2.63526904051487	0\\
2.63739832218381	0\\
2.63952760385274	0\\
2.64165688552168	0\\
2.64378616719061	0\\
2.6463760494085	0\\
2.64896593162638	0\\
2.65155581384427	0\\
2.65414569606216	0\\
2.65675873036421	0\\
2.65937176466626	0\\
2.66198479896831	0\\
2.66459783327036	0\\
2.66673484401087	0\\
2.66887185475137	0\\
2.67100886549188	0\\
2.67314587623239	0\\
2.67493941961527	0\\
2.67673296299815	0\\
2.67852650638103	0\\
2.6803200497639	0\\
2.68223755606812	0\\
2.68415506237234	0\\
2.68607256867656	0\\
2.68799007498078	0\\
2.69037206572878	0\\
2.69275405647678	0\\
2.69513604722479	0\\
2.69751803797279	0\\
2.70021839447702	0\\
2.70291875098126	0\\
2.70561910748549	0\\
2.70831946398972	0\\
2.71022617372995	0\\
2.71213288347017	0\\
2.7140395932104	0\\
2.71594630295062	0\\
2.71785301269085	0\\
2.71975972243107	0\\
2.7216664321713	0\\
2.72357314191153	0\\
2.72591620505376	0\\
2.728259268196	0\\
2.73060233133823	0\\
2.73294539448047	0\\
2.73562279744386	0\\
2.73830020040726	0\\
2.74097760337065	0\\
2.74365500633404	0\\
2.74559648615119	0\\
2.74753796596833	0\\
2.74947944578547	0\\
2.75142092560262	0\\
2.75336240541976	0\\
2.75530388523691	0\\
2.75724536505405	0\\
2.75918684487119	0\\
2.76152539733734	0\\
2.76386394980348	0\\
2.76620250226962	0\\
2.76854105473576	0\\
2.77117105290576	0\\
2.77380105107576	0\\
2.77643104924576	0\\
2.77906104741577	0\\
2.781459159481	0\\
2.78385727154623	0\\
2.78625538361147	0\\
2.7886534956767	0\\
2.7906128338248	0\\
2.7925721719729	0\\
2.79453151012101	0\\
2.79649084826911	0\\
2.7983207370517	0\\
2.80015062583429	0\\
2.80198051461688	0\\
2.80381040339947	0\\
2.80593449978965	0\\
2.80805859617984	0\\
2.81018269257002	0\\
2.81230678896021	0\\
2.8148622477043	0\\
2.81741770644838	0\\
2.81997316519247	0\\
2.82252862393656	0\\
2.82511979906293	0\\
2.82771097418931	0\\
2.83030214931569	0\\
2.83289332444206	0\\
2.8350467720224	0\\
2.83720021960273	0\\
2.83935366718307	0\\
2.8415071147634	0\\
2.84332865716141	0\\
2.84515019955942	0\\
2.84697174195744	0\\
2.84879328435545	0\\
2.85072097896027	0\\
2.85264867356509	0\\
2.85457636816991	0\\
2.85650406277473	0\\
2.85886835586827	0\\
2.86123264896181	0\\
2.86359694205535	0\\
2.86596123514889	0\\
2.8686323216639	0\\
2.8713034081789	0\\
2.8739744946939	0\\
2.8766455812089	0\\
2.8790457693791	0\\
2.88144595754929	0\\
2.88384614571949	0\\
2.88624633388968	0\\
2.88817440324625	0\\
2.89010247260282	0\\
2.89203054195938	0\\
2.89395861131595	0\\
2.89576219184363	0\\
2.89756577237131	0\\
2.89936935289899	0\\
2.90117293342667	0\\
2.90330225293684	0\\
2.90543157244701	0\\
2.90756089195717	0\\
2.90969021146734	0\\
2.91228011077828	0\\
2.91487001008922	0\\
2.91745990940015	0\\
2.92004980871109	0\\
2.92266282561997	0\\
2.92527584252884	0\\
2.92788885943772	0\\
2.9305018763466	0\\
2.93263887790599	0\\
2.93477587946539	0\\
2.93691288102478	0\\
2.93904988258417	0\\
2.94084344964462	0\\
2.94263701670507	0\\
2.94443058376553	0\\
2.94622415082598	0\\
2.94814170033991	0\\
2.95005924985384	0\\
2.95197679936778	0\\
2.95389434888171	0\\
2.95627637469473	0\\
2.95865840050775	0\\
2.96104042632078	0\\
2.9634224521338	0\\
2.96612280031315	0\\
2.96882314849249	0\\
2.97152349667183	0\\
2.97422384485118	0\\
2.97613055812437	0\\
2.97803727139757	0\\
2.97994398467076	0\\
2.98185069794395	0\\
2.98375741121715	0\\
2.98566412449034	0\\
2.98757083776354	0\\
2.98947755103673	0\\
2.99182062512201	0\\
2.99416369920729	0\\
2.99650677329257	0\\
2.99884984737785	0\\
3.00152726854286	0\\
3.00420468970787	0\\
3.00688211087288	0\\
3.00955953203789	0\\
3.01150102276338	0\\
3.01344251348887	0\\
3.01538400421436	0\\
3.01732549493984	0\\
3.01926698566533	0\\
3.02120847639082	0\\
3.02314996711631	0\\
3.0250914578418	0\\
3.02743002600505	0\\
3.0297685941683	0\\
3.03210716233156	0\\
3.03444573049481	0\\
3.03707574125719	0\\
3.03970575201956	0\\
3.04233576278194	0\\
3.04496577354432	0\\
3.04736389300861	0\\
3.04976201247291	0\\
3.0521601319372	0\\
3.0545582514015	0\\
3.05651759696582	0\\
3.05847694253015	0\\
3.06043628809447	0\\
3.0623956336588	0\\
3.06422553534203	0\\
3.06605543702525	0\\
3.06788533870848	0\\
3.0697152403917	0\\
3.07183935278339	0\\
3.07396346517509	0\\
3.07608757756678	0\\
3.07821168995847	0\\
3.08076716239694	0\\
3.08332263483541	0\\
3.08587810727388	0\\
3.08843357971236	0\\
3.09102475757832	0\\
3.09361593544428	0\\
3.09620711331024	0\\
3.0987982911762	0\\
3.10095174078832	0\\
3.10310519040043	0\\
3.10525864001255	0\\
3.10741208962467	0\\
3.10923364382231	0\\
3.11105519801995	0\\
3.11287675221759	0\\
3.11469830641523	0\\
3.11662601934325	0\\
3.11855373227128	0\\
3.1204814451993	0\\
3.12240915812732	0\\
3.12477346790273	0\\
3.12713777767813	0\\
3.12950208745354	0\\
3.13186639722894	0\\
3.13453748588919	0\\
3.13720857454943	0\\
3.13987966320967	0\\
3.14255075186991	0\\
3.14495093611663	0\\
3.14735112036334	0\\
3.14975130461006	0\\
3.15215148885677	0\\
3.15407956420458	0\\
3.15600763955238	0\\
3.15793571490019	0\\
3.15986379024799	0\\
3.16166738930154	0\\
3.1634709883551	0\\
3.16527458740865	0\\
3.1670781864622	0\\
3.16920752726789	0\\
3.17133686807358	0\\
3.17346620887927	0\\
3.17559554968495	0\\
3.17818546002452	0\\
3.18077537036409	0\\
3.18336528070366	0\\
3.18595519104323	0\\
3.18856819973932	0\\
3.19118120843541	0\\
3.1937942171315	0\\
3.19640722582759	0\\
3.19854422246811	0\\
3.20068121910862	0\\
3.20281821574914	0\\
3.20495521238965	0\\
3.20674879222204	0\\
3.20854237205443	0\\
3.21033595188681	0\\
3.2121295317192	0\\
3.21404710516372	0\\
3.21596467860823	0\\
3.21788225205274	0\\
3.21979982549726	0\\
3.22218187153704	0\\
3.22456391757681	0\\
3.22694596361659	0\\
3.22932800965637	0\\
3.23202835444827	0\\
3.23472869924017	0\\
3.23742904403208	0\\
3.24012938882398	0\\
3.242036104027	0\\
3.24394281923003	0\\
3.24584953443305	0\\
3.24775624963607	0\\
3.2496629648391	0\\
3.25156968004212	0\\
3.25347639524515	0\\
3.25538311044817	0\\
3.25772619128164	0\\
3.26006927211511	0\\
3.26241235294857	0\\
3.26475543378204	0\\
3.26743286613914	0\\
3.27011029849624	0\\
3.27278773085334	0\\
3.27546516321044	0\\
3.27740665999452	0\\
3.2793481567786	0\\
3.28128965356269	0\\
3.28323115034677	0\\
3.28517264713086	0\\
3.28711414391494	0\\
3.28905564069903	0\\
3.29099713748311	0\\
3.29333571499205	0\\
3.29567429250099	0\\
3.29801287000993	0\\
3.30035144751887	0\\
3.30298146624423	0\\
3.3056114849696	0\\
3.30824150369497	0\\
3.31087152242034	0\\
3.31326964653575	0\\
3.31566777065116	0\\
3.31806589476657	0\\
3.32046401888198	0\\
3.32242336856871	0\\
3.32438271825544	0\\
3.32634206794218	0\\
3.32830141762891	0\\
3.33013132647473	0\\
3.33196123532054	0\\
3.33379114416636	0\\
3.33562105301217	0\\
3.33774517464508	0\\
3.33986929627799	0\\
3.34199341791091	0\\
3.34411753954382	0\\
3.34667302034929	0\\
3.34922850115477	0\\
3.35178398196025	0\\
3.35433946276572	0\\
3.35693064272184	0\\
3.35952182267796	0\\
3.36211300263408	0\\
3.3647041825902	0\\
3.36685763344563	0\\
3.36901108430106	0\\
3.37116453515649	0\\
3.37331798601192	0\\
3.37513954682762	0\\
3.37696110764333	0\\
3.37878266845903	0\\
3.38060422927474	0\\
3.3825319526526	0\\
3.38445967603046	0\\
3.38638739940832	0\\
3.38831512278618	0\\
3.39067944237142	0\\
3.39304376195665	0\\
3.39540808154189	0\\
3.39777240112713	0\\
3.40044349146467	0\\
3.4031145818022	0\\
3.40578567213974	0\\
3.40845676247728	0\\
3.41085694473082	0\\
3.41325712698437	0\\
3.41565730923792	0\\
3.41805749149146	0\\
3.41998557025334	0\\
3.42191364901522	0\\
3.4238417277771	0\\
3.42576980653898	0\\
3.42757341615581	0\\
3.42937702577264	0\\
3.43118063538947	0\\
3.4329842450063	0\\
3.43511359811883	0\\
3.43724295123136	0\\
3.43937230434389	0\\
3.44150165745642	0\\
3.44409157443421	0\\
3.44668149141199	0\\
3.44927140838978	0\\
3.45186132536756	0\\
3.45447432963926	0\\
3.45708733391095	0\\
3.45970033818264	0\\
3.46231334245433	0\\
3.46445033634446	0\\
3.46658733023459	0\\
3.46872432412472	0\\
3.47086131801485	0\\
3.47265490516448	0\\
3.47444849231412	0\\
3.47624207946375	0\\
3.47803566661338	0\\
3.47995325383063	0\\
3.48187084104789	0\\
3.48378842826515	0\\
3.4857060154824	0\\
3.48808807330178	0\\
3.49047013112116	0\\
3.49285218894054	0\\
3.49523424675992	0\\
3.49793458983777	0\\
3.50063493291563	0\\
3.50333527599348	0\\
3.50603561907134	0\\
3.50794233542202	0\\
3.5098490517727	0\\
3.51175576812338	0\\
3.51366248447406	0\\
3.51556920082474	0\\
3.51747591717542	0\\
3.5193826335261	0\\
3.52128934987679	0\\
3.52363243474209	0\\
3.5259755196074	0\\
3.5283186044727	0\\
3.53066168933801	0\\
3.53333912832734	0\\
3.53601656731666	0\\
3.53869400630599	0\\
3.54137144529532	0\\
3.54331294559397	0\\
3.54525444589262	0\\
3.54719594619126	0\\
3.54913744648991	0\\
3.55107894678856	0\\
3.55302044708721	0\\
3.55496194738586	0\\
3.55690344768451	0\\
3.55924203070665	0\\
3.56158061372879	0\\
3.56391919675094	0\\
3.56625777977308	0\\
3.56888780326353	0\\
3.57151782675397	0\\
3.57414785024441	0\\
3.57677787373486	0\\
3.57917600063579	0\\
3.58157412753672	0\\
3.58397225443765	0\\
3.58637038133858	0\\
3.58832973342373	0\\
3.59028908550889	0\\
3.59224843759404	0\\
3.5942077896792	0\\
3.59603770268236	0\\
3.59786761568553	0\\
3.59969752868869	0\\
3.60152744169186	0\\
3.60365156873697	0\\
3.60577569578208	0\\
3.60789982282719	0\\
3.6100239498723	0\\
3.6125794356434	0\\
3.6151349214145	0\\
3.61769040718561	0\\
3.62024589295671	0\\
3.62283707421346	0\\
3.62542825547022	0\\
3.62801943672697	0\\
3.63061061798373	0\\
3.63276406958439	0\\
3.63491752118505	0\\
3.63707097278571	0\\
3.63922442438638	0\\
3.6410459890561	0\\
3.64286755372582	0\\
3.64468911839554	0\\
3.64651068306526	0\\
3.64843841254646	0\\
3.65036614202767	0\\
3.65229387150888	0\\
3.65422160099009	0\\
3.65658592634488	0\\
3.65895025169967	0\\
3.66131457705446	0\\
3.66367890240925	0\\
3.66634999379163	0\\
3.669021085174	0\\
3.67169217655638	0\\
3.67436326793875	0\\
3.67676344906917	0\\
3.67916363019958	0\\
3.68156381132999	0\\
3.6839639924604	0\\
3.68589207322227	0\\
3.68782015398414	0\\
3.68974823474601	0\\
3.69167631550788	0\\
3.69347993129676	0\\
3.69528354708564	0\\
3.69708716287452	0\\
3.6988907786634	0\\
3.70102013898557	0\\
3.70314949930774	0\\
3.70527885962992	0\\
3.70740821995209	0\\
3.7099981408548	0\\
3.7125880617575	0\\
3.71517798266021	0\\
3.71776790356291	0\\
3.72038090529025	0\\
3.72299390701758	0\\
3.72560690874492	0\\
3.72821991047226	0\\
3.73035690277018	0\\
3.73249389506809	0\\
3.73463088736601	0\\
3.73676787966393	0\\
3.73856147109704	0\\
3.74035506253015	0\\
3.74214865396326	0\\
3.74394224539637	0\\
3.74585984067631	0\\
3.74777743595626	0\\
3.7496950312362	0\\
3.75161262651615	0\\
3.75399469124816	0\\
3.75637675598018	0\\
3.7587588207122	0\\
3.76114088544422	0\\
3.76384122755121	0\\
3.7665415696582	0\\
3.76924191176519	0\\
3.77194225387219	0\\
3.77384897090581	0\\
3.77575568793943	0\\
3.77766240497305	0\\
3.77956912200667	0\\
3.78147583904029	0\\
3.78338255607391	0\\
3.78528927310753	0\\
3.78719599014115	0\\
3.78953907738936	0\\
3.79188216463757	0\\
3.79422525188577	0\\
3.79656833913398	0\\
3.79924578202892	0\\
3.80192322492386	0\\
3.80460066781881	0\\
3.80727811071375	0\\
3.80921961307722	0\\
3.81116111544069	0\\
3.81310261780415	0\\
3.81504412016762	0\\
3.81698562253109	0\\
3.81892712489456	0\\
3.82086862725803	0\\
3.82281012962149	0\\
3.82514871589092	0\\
3.82748730216036	0\\
3.82982588842979	0\\
3.83216447469922	0\\
3.83479450100305	0\\
3.83742452730687	0\\
3.8400545536107	0\\
3.84268457991453	0\\
3.84508270846144	0\\
3.84748083700835	0\\
3.84987896555526	0\\
3.85227709410217	0\\
3.85423644759832	0\\
3.85619580109447	0\\
3.85815515459062	0\\
3.86011450808677	0\\
3.86194442353309	0\\
3.86377433897942	0\\
3.86560425442574	0\\
3.86743416987206	0\\
3.86955830010133	0\\
3.8716824303306	0\\
3.87380656055986	0\\
3.87593069078913	0\\
3.8784861794877	0\\
3.88104166818627	0\\
3.88359715688485	0\\
3.88615264558342	0\\
3.88874382761329	0\\
3.89133500964316	0\\
3.89392619167304	0\\
3.89651737370291	0\\
3.89867082574508	0\\
3.90082427778726	0\\
3.90297772982943	0\\
3.90513118187161	0\\
3.906952748808	0\\
3.90877431574438	0\\
3.91059588268077	0\\
3.91241744961715	0\\
3.914345182688	0\\
3.91627291575885	0\\
3.9182006488297	0\\
3.92012838190055	0\\
3.92249271065179	0\\
3.92485703940302	0\\
3.92722136815426	0\\
3.9295856969055	0\\
3.93225678890838	0\\
3.93492788091127	0\\
3.93759897291415	0\\
3.94027006491704	0\\
3.94267024539194	0\\
3.94507042586685	0\\
3.94747060634175	0\\
3.94987078681666	0\\
3.95179886875674	0\\
3.95372695069683	0\\
3.95565503263692	0\\
3.957583114577	0\\
3.95938673399672	0\\
3.96119035341645	0\\
3.96299397283617	0\\
3.96479759225589	0\\
3.96692695681997	0\\
3.96905632138405	0\\
3.97118568594813	0\\
3.97331505051221	0\\
3.97590497372719	0\\
3.97849489694217	0\\
3.98108482015715	0\\
3.98367474337213	0\\
3.98628774360728	0\\
3.98890074384243	0\\
3.99151374407758	0\\
3.99412674431273	0\\
3.99626373567695	0\\
3.99840072704118	0\\
4.0005377184054	0\\
4.00267470976963	0\\
4.00446830372403	0\\
4.00626189767842	0\\
4.00805549163282	0\\
4.00984908558722	0\\
4.01176668561094	0\\
4.01368428563467	0\\
4.0156018856584	0\\
4.01751948568212	0\\
4.01990155448214	0\\
4.02228362328216	0\\
4.02466569208218	0\\
4.02704776088219	0\\
4.02974810242074	0\\
4.03244844395928	0\\
4.03514878549782	0\\
4.03784912703636	0\\
4.03975584447419	0\\
4.04166256191201	0\\
4.04356927934983	0\\
4.04547599678766	0\\
4.04738271422548	0\\
4.0492894316633	0\\
4.05119614910113	0\\
4.05310286653895	0\\
4.05544595519161	0\\
4.05778904384426	0\\
4.06013213249692	0\\
4.06247522114958	0\\
4.0651526663436	0\\
4.06783011153762	0\\
4.07050755673164	0\\
4.07318500192567	0\\
4.07512650550549	0\\
4.07706800908531	0\\
4.07900951266514	0\\
4.08095101624496	0\\
4.08289251982478	0\\
4.08483402340461	0\\
4.08677552698443	0\\
4.08871703056426	0\\
4.09105561874624	0\\
4.09339420692822	0\\
4.0957327951102	0\\
4.09807138329218	0\\
4.100701411253	0\\
4.10333143921382	0\\
4.10596146717463	0\\
4.10859149513545	0\\
4.11098962465218	0\\
4.11338775416891	0\\
4.11578588368563	0\\
4.11818401320236	0\\
4.12014336753011	0\\
4.12210272185786	0\\
4.12406207618562	0\\
4.12602143051337	0\\
4.12785134739906	0\\
4.12968126428476	0\\
4.13151118117045	0\\
4.13334109805615	0\\
4.13546523016087	0\\
4.13758936226559	0\\
4.13971349437032	0\\
4.14183762647504	0\\
4.1443931168977	0\\
4.14694860732035	0\\
4.14950409774301	0\\
4.15205958816566	0\\
4.154650770651	0\\
4.15724195313633	0\\
4.15983313562166	0\\
4.162424318107	0\\
4.16457777040972	0\\
4.16673122271244	0\\
4.16888467501517	0\\
4.17103812731789	0\\
4.17285969558984	0\\
4.17468126386179	0\\
4.17650283213373	0\\
4.17832440040568	0\\
4.18025213559098	0\\
4.18217987077628	0\\
4.18410760596158	0\\
4.18603534114688	0\\
4.18839967189844	0\\
4.19076400264999	0\\
4.19312833340155	0\\
4.19549266415311	0\\
4.19816375652131	0\\
4.2008348488895	0\\
4.20350594125769	0\\
4.20617703362588	0\\
4.20857721371504	0\\
4.2109773938042	0\\
4.21337757389335	0\\
4.21577775398251	0\\
4.21770583661714	0\\
4.21963391925176	0\\
4.22156200188638	0\\
4.22349008452101	0\\
4.22529370607966	0\\
4.22709732763832	0\\
4.22890094919697	0\\
4.23070457075563	0\\
4.23283393781815	0\\
4.23496330488067	0\\
4.2370926719432	0\\
4.23922203900572	0\\
4.24181196358237	0\\
4.24440188815902	0\\
4.24699181273566	0\\
4.24958173731231	0\\
4.25219473666862	0\\
4.25480773602492	0\\
4.25742073538122	0\\
4.26003373473752	0\\
4.2621707255523	0\\
4.26430771636708	0\\
4.26644470718186	0\\
4.26858169799664	0\\
4.27037529343658	0\\
4.27216888887653	0\\
4.27396248431647	0\\
4.27575607975641	0\\
4.27767368257439	0\\
4.27959128539236	0\\
4.28150888821034	0\\
4.28342649102831	0\\
4.28580856222418	0\\
4.28819063342006	0\\
4.29057270461593	0\\
4.29295477581181	0\\
4.29565511701532	0\\
4.29835545821883	0\\
4.30105579942234	0\\
4.30375614062585	0\\
4.30566285830229	0\\
4.30756957597873	0\\
4.30947629365517	0\\
4.31138301133161	0\\
4.31328972900805	0\\
4.31519644668449	0\\
4.31710316436093	0\\
4.31900988203737	0\\
4.32135297151736	0\\
4.32369606099735	0\\
4.32603915047735	0\\
4.32838223995734	0\\
4.33105968650512	0\\
4.3337371330529	0\\
4.33641457960068	0\\
4.33909202614846	0\\
4.34103353044508	0\\
4.3429750347417	0\\
4.34491653903832	0\\
4.34685804333494	0\\
4.34879954763156	0\\
4.35074105192818	0\\
4.3526825562248	0\\
4.35462406052142	0\\
4.35696264982996	0\\
4.35930123913849	0\\
4.36163982844703	0\\
4.36397841775557	0\\
4.36660844669212	0\\
4.36923847562867	0\\
4.37186850456523	0\\
4.37449853350178	0\\
4.3768966635897	0\\
4.37929479367762	0\\
4.38169292376554	0\\
4.38409105385345	0\\
4.38605040867136	0\\
4.38800976348926	0\\
4.38996911830715	0\\
4.39192847312506	0\\
4.39375839085899	0\\
4.39558830859293	0\\
4.39741822632687	0\\
4.39924814406081	0\\
4.40137227727042	0\\
4.40349641048003	0\\
4.40562054368964	0\\
4.40774467689925	0\\
4.41030016833728	0\\
4.41285565977532	0\\
4.41541115121335	0\\
4.41796664265139	0\\
4.42055782540475	0\\
4.42314900815812	0\\
4.42574019091149	0\\
4.42833137366485	0\\
4.43048482612115	0\\
4.43263827857745	0\\
4.43479173103375	0\\
4.43694518349005	0\\
4.43876675254907	0\\
4.44058832160809	0\\
4.44240989066711	0\\
4.44423145972613	0\\
4.44615919615724	0\\
4.44808693258835	0\\
4.45001466901946	0\\
4.45194240545058	0\\
4.45430673738044	0\\
4.4566710693103	0\\
4.45903540124016	0\\
4.46139973317002	0\\
4.46407082575311	0\\
4.4667419183362	0\\
4.46941301091929	0\\
4.47208410350238	0\\
4.4744842833642	0\\
4.47688446322602	0\\
4.47928464308785	0\\
4.48168482294967	0\\
4.48361290599364	0\\
4.48554098903761	0\\
4.48746907208159	0\\
4.48939715512556	0\\
4.49120077794451	0\\
4.49300440076346	0\\
4.49480802358241	0\\
4.49661164640136	0\\
4.49874101493577	0\\
4.50087038347019	0\\
4.50299975200461	0\\
4.50512912053903	0\\
4.50771904591765	0\\
4.51030897129628	0\\
4.5128988966749	0\\
4.51548882205353	0\\
4.51810182089191	0\\
4.52071481973029	0\\
4.52332781856868	0\\
4.52594081740706	0\\
4.52807780789822	0\\
4.53021479838938	0\\
4.53235178888054	0\\
4.53448877937171	0\\
4.53628237568699	0\\
4.53807597200228	0\\
4.53986956831756	0\\
4.54166316463285	0\\
4.54358076909705	0\\
4.54549837356126	0\\
4.54741597802547	0\\
4.54933358248967	0\\
4.55171565509691	0\\
4.55409772770414	0\\
4.55647980031137	0\\
4.5588618729186	0\\
4.56156221392456	0\\
4.56426255493052	0\\
4.56696289593647	0\\
4.56966323694243	0\\
4.57156995475956	0\\
4.5734766725767	0\\
4.57538339039383	0\\
4.57729010821096	0\\
4.5791968260281	0\\
4.58110354384523	0\\
4.58301026166236	0\\
4.5849169794795	0\\
4.58726006944686	0\\
4.58960315941421	0\\
4.59194624938157	0\\
4.59428933934893	0\\
4.59696678669406	0\\
4.59964423403918	0\\
4.60232168138431	0\\
4.60499912872944	0\\
4.60694063344842	0\\
4.60888213816741	0\\
4.61082364288639	0\\
4.61276514760538	0\\
4.61470665232436	0\\
4.61664815704335	0\\
4.61858966176234	0\\
4.62053116648132	0\\
4.6228697564535	0\\
4.62520834642567	0\\
4.62754693639785	0\\
4.62988552637003	0\\
4.63251555588126	0\\
4.6351455853925	0\\
4.63777561490373	0\\
4.64040564441497	0\\
4.64280377483933	0\\
4.6452019052637	0\\
4.64760003568806	0\\
4.64999816611242	0\\
4.65195752121916	0\\
4.6539168763259	0\\
4.65587623143264	0\\
4.65783558653938	0\\
4.65966550477315	0\\
4.66149542300692	0\\
4.66332534124069	0\\
4.66515525947446	0\\
4.66727939333501	0\\
4.66940352719556	0\\
4.67152766105611	0\\
4.67365179491666	0\\
4.67620728695278	0\\
4.67876277898889	0\\
4.68131827102501	0\\
4.68387376306113	0\\
4.6864649459723	0\\
4.68905612888346	0\\
4.69164731179463	0\\
4.69423849470579	0\\
4.6963919472526	0\\
4.6985453997994	0\\
4.70069885234621	0\\
4.70285230489301	0\\
4.70467387441581	0\\
4.70649544393861	0\\
4.70831701346141	0\\
4.71013858298421	0\\
4.71206632014932	0\\
4.71399405731444	0\\
4.71592179447955	0\\
4.71784953164467	0\\
4.72021386426866	0\\
4.72257819689265	0\\
4.72494252951664	0\\
4.72730686214063	0\\
4.72997795485023	0\\
4.73264904755982	0\\
4.73532014026941	0\\
4.73799123297901	0\\
4.74039141270687	0\\
4.74279159243474	0\\
4.74519177216261	0\\
4.74759195189047	0\\
4.74952003517567	0\\
4.75144811846086	0\\
4.75337620174606	0\\
4.75530428503125	0\\
4.75710790859274	0\\
4.75891153215422	0\\
4.76071515571571	0\\
4.7625187792772	0\\
4.76464814867875	0\\
4.76677751808031	0\\
4.76890688748186	0\\
4.77103625688342	0\\
4.77362618273443	0\\
4.77621610858544	0\\
4.77880603443644	0\\
4.78139596028745	0\\
4.78400895882063	0\\
4.78662195735382	0\\
4.789234955887	0\\
4.79184795442018	0\\
4.79398494472072	0\\
4.79612193502125	0\\
4.79825892532178	0\\
4.80039591562231	0\\
4.80218951245336	0\\
4.80398310928441	0\\
4.80577670611545	0\\
4.8075703029465	0\\
4.8094879083806	0\\
4.8114055138147	0\\
4.81332311924879	0\\
4.81524072468289	0\\
4.81762279812157	0\\
4.82000487156024	0\\
4.82238694499892	0\\
4.8247690184376	0\\
4.82746935932709	0\\
4.83016970021658	0\\
4.83287004110607	0\\
4.83557038199556	0\\
4.83747709989563	0\\
4.83938381779569	0\\
4.84129053569576	0\\
4.84319725359582	0\\
4.84510397149588	0\\
4.84701068939594	0\\
4.84891740729601	0\\
4.85082412519607	0\\
4.85316721545054	0\\
4.855510305705	0\\
4.85785339595947	0\\
4.86019648621393	0\\
4.86287393402874	0\\
4.86555138184355	0\\
4.86822882965836	0\\
4.87090627747317	0\\
4.87284778244102	0\\
4.87478928740887	0\\
4.87673079237671	0\\
4.87867229734456	0\\
4.8806138023124	0\\
4.88255530728025	0\\
4.88449681224809	0\\
4.88643831721594	0\\
4.88877690757907	0\\
4.8911154979422	0\\
4.89345408830533	0\\
4.89579267866846	0\\
4.89842270851821	0\\
4.90105273836796	0\\
4.90368276821772	0\\
4.90631279806747	0\\
4.90871092869002	0\\
4.91110905931258	0\\
4.91350718993514	0\\
4.9159053205577	0\\
4.91786467583463	0\\
4.91982403111156	0\\
4.92178338638849	0\\
4.92374274166542	0\\
4.92557266019369	0\\
4.92740257872196	0\\
4.92923249725023	0\\
4.9310624157785	0\\
4.93318655002255	0\\
4.93531068426659	0\\
4.93743481851064	0\\
4.93955895275469	0\\
4.94211444514313	0\\
4.94466993753157	0\\
4.94722542992001	0\\
4.94978092230845	0\\
4.95237210531254	0\\
4.95496328831664	0\\
4.95755447132074	0\\
4.96014565432483	0\\
4.96229910692496	0\\
4.96445255952508	0\\
4.96660601212521	0\\
4.96875946472533	0\\
4.97058103452139	0\\
4.97240260431744	0\\
4.9742241741135	0\\
4.97604574390955	0\\
4.97797348150711	0\\
4.97990121910467	0\\
4.98182895670223	0\\
4.98375669429979	0\\
4.98612102733271	0\\
4.98848536036563	0\\
4.99084969339856	0\\
4.99321402643148	0\\
4.99588511921556	0\\
4.99855621199965	0\\
5.00122730478373	0\\
5.00389839756782	0\\
5.00629857721675	0\\
5.00869875686567	0\\
5.0110989365146	0\\
5.01349911616353	0\\
5.01542719959085	0\\
5.01735528301816	0\\
5.01928336644548	0\\
5.0212114498728	0\\
5.02301507387177	0\\
5.02481869787074	0\\
5.02662232186971	0\\
5.02842594586868	0\\
5.03055531578111	0\\
5.03268468569354	0\\
5.03481405560597	0\\
5.0369434255184	0\\
5.0395333516477	0\\
5.042123277777	0\\
5.0447132039063	0\\
5.0473031300356	0\\
5.04991612838895	0\\
5.05252912674231	0\\
5.05514212509566	0\\
5.05775512344902	0\\
5.05989211363724	0\\
5.06202910382545	0\\
5.06416609401367	0\\
5.06630308420189	0\\
5.0680966813368	0\\
5.06989027847172	0\\
5.07168387560663	0\\
5.07347747274155	0\\
5.07539507874706	0\\
5.07731268475257	0\\
5.07923029075808	0\\
5.08114789676359	0\\
5.08352997069211	0\\
5.08591204462063	0\\
5.08829411854915	0\\
5.09067619247767	0\\
5.09337653329854	0\\
5.0960768741194	0\\
5.09877721494026	0\\
5.10147755576113	0\\
5.10338427371005	0\\
5.10529099165897	0\\
5.10719770960789	0\\
5.10910442755681	0\\
5.11101114550573	0\\
5.11291786345465	0\\
5.11482458140357	0\\
5.1167312993525	0\\
5.11907438977611	0\\
5.12141748019971	0\\
5.12376057062332	0\\
5.12610366104693	0\\
5.12878110913844	0\\
5.13145855722994	0\\
5.13413600532144	0\\
5.13681345341295	0\\
5.13875495852741	0\\
5.14069646364187	0\\
5.14263796875634	0\\
5.1445794738708	0\\
5.14652097898526	0\\
5.14846248409973	0\\
5.15040398921419	0\\
5.15234549432865	0\\
5.15468408492211	0\\
5.15702267551557	0\\
5.15936126610903	0\\
5.16169985670249	0\\
5.16432988675166	0\\
5.16695991680083	0\\
5.16958994685001	0\\
5.17221997689918	0\\
5.17461810763849	0\\
5.1770162383778	0\\
5.1794143691171	0\\
5.18181249985641	0\\
5.18377185523361	0\\
5.18573121061081	0\\
5.187690565988	0\\
5.1896499213652	0\\
5.19147984006698	0\\
5.19330975876876	0\\
5.19513967747054	0\\
5.19696959617232	0\\
5.1990937306423	0\\
5.20121786511229	0\\
5.20334199958228	0\\
5.20546613405226	0\\
5.20802162664826	0\\
5.21057711924425	0\\
5.21313261184025	0\\
5.21568810443625	0\\
5.21827928749508	0\\
5.22087047055391	0\\
5.22346165361274	0\\
5.22605283667157	0\\
5.22820628930311	0\\
5.23035974193464	0\\
5.23251319456618	0\\
5.23466664719772	0\\
5.23648821715477	0\\
5.23830978711182	0\\
5.24013135706887	0\\
5.24195292702592	0\\
5.24388066487827	0\\
5.24580840273061	0\\
5.24773614058295	0\\
5.24966387843529	0\\
5.25202821170914	0\\
5.25439254498298	0\\
5.25675687825682	0\\
5.25912121153067	0\\
5.26179230435863	0\\
5.26446339718659	0\\
5.26713449001455	0\\
5.26980558284251	0\\
5.27220576244492	0\\
5.27460594204733	0\\
5.27700612164974	0\\
5.27940630125215	0\\
5.28133438476319	0\\
5.28326246827424	0\\
5.28519055178529	0\\
5.28711863529634	0\\
5.28892225955305	0\\
5.29072588380977	0\\
5.29252950806648	0\\
5.2943331323232	0\\
5.29646250253662	0\\
5.29859187275004	0\\
5.30072124296345	0\\
5.30285061317687	0\\
5.30544053947012	0\\
5.30803046576336	0\\
5.31062039205661	0\\
5.31321031834985	0\\
5.31582331659726	0\\
5.31843631484466	0\\
5.32104931309206	0\\
5.32366231133946	0\\
5.3257993014615	0\\
5.32793629158355	0\\
5.33007328170559	0\\
5.33221027182764	0\\
5.33400386914158	0\\
5.33579746645551	0\\
5.33759106376945	0\\
5.33938466108339	0\\
5.34130226742555	0\\
5.34321987376771	0\\
5.34513748010987	0\\
5.34705508645203	0\\
5.34943716066913	0\\
5.35181923488624	0\\
5.35420130910335	0\\
5.35658338332045	0\\
5.35928372410087	0\\
5.36198406488129	0\\
5.36468440566171	0\\
5.36738474644213	0\\
5.36929146441984	0\\
5.37119818239755	0\\
5.37310490037526	0\\
5.37501161835297	0\\
5.37691833633068	0\\
5.37882505430839	0\\
5.38073177228609	0\\
5.3826384902638	0\\
5.38498158078706	0\\
5.38732467131031	0\\
5.38966776183357	0\\
5.39201085235682	0\\
5.39468830061134	0\\
5.39736574886586	0\\
5.40004319712037	0\\
5.40272064537489	0\\
5.40466215057573	0\\
5.40660365577657	0\\
5.40854516097741	0\\
5.41048666617826	0\\
5.4124281713791	0\\
5.41436967657994	0\\
5.41631118178079	0\\
5.41825268698163	0\\
5.42059127771077	0\\
5.42292986843992	0\\
5.42526845916906	0\\
5.42760704989821	0\\
5.43023708006486	0\\
5.43286711023151	0\\
5.43549714039816	0\\
5.43812717056481	0\\
5.4405253013729	0\\
5.442923432181	0\\
5.44532156298909	0\\
5.44771969379719	0\\
5.44967904923347	0\\
5.45163840466975	0\\
5.45359776010603	0\\
5.45555711554231	0\\
5.45738703434631	0\\
5.45921695315032	0\\
5.46104687195432	0\\
5.46287679075833	0\\
5.46500092536142	0\\
5.46712505996452	0\\
5.46924919456761	0\\
5.4713733291707	0\\
5.47392882188897	0\\
5.47648431460724	0\\
5.47903980732551	0\\
5.48159530004378	0\\
5.48418648313486	0\\
5.48677766622594	0\\
5.48936884931701	0\\
5.49196003240809	0\\
5.49411348505814	0\\
5.49626693770818	0\\
5.49842039035823	0\\
5.50057384300828	0\\
5.50239541306018	0\\
5.50421698311208	0\\
5.50603855316399	0\\
5.50786012321589	0\\
5.50978786121834	0\\
5.51171559922078	0\\
5.51364333722322	0\\
5.51557107522566	0\\
5.51793540864143	0\\
5.52029974205719	0\\
5.52266407547295	0\\
5.52502840888872	0\\
5.52769950174251	0\\
5.53037059459631	0\\
5.5330416874501	0\\
5.53571278030389	0\\
5.5381129598789	0\\
5.54051313945391	0\\
5.54291331902892	0\\
5.54531349860393	0\\
5.54724158216432	0\\
5.54916966572471	0\\
5.5510977492851	0\\
5.5530258328455	0\\
5.55482945725407	0\\
5.55663308166265	0\\
5.55843670607122	0\\
5.56024033047979	0\\
5.56236970087053	0\\
5.56449907126126	0\\
5.56662844165199	0\\
5.56875781204272	0\\
5.57134773843254	0\\
5.57393766482235	0\\
5.57652759121217	0\\
5.57911751760199	0\\
5.58173051578696	0\\
5.58434351397194	0\\
5.58695651215691	0\\
5.58956951034189	0\\
5.59170650042496	0\\
5.59384349050804	0\\
5.59598048059111	0\\
5.59811747067418	0\\
5.5999110680936	0\\
5.60170466551302	0\\
5.60349826293244	0\\
5.60529186035186	0\\
5.60720946689235	0\\
5.60912707343284	0\\
5.61104467997334	0\\
5.61296228651383	0\\
5.61534436090094	0\\
5.61772643528806	0\\
5.62010850967517	0\\
5.62249058406229	0\\
5.62519092481887	0\\
5.62789126557545	0\\
5.63059160633203	0\\
5.63329194708861	0\\
5.63519866508329	0\\
5.63710538307797	0\\
5.63901210107264	0\\
5.64091881906732	0\\
5.642825537062	0\\
5.64473225505668	0\\
5.64663897305136	0\\
5.64854569104603	0\\
5.65088878162799	0\\
5.65323187220994	0\\
5.6555749627919	0\\
5.65791805337385	0\\
5.6605955017244	0\\
5.66327295007494	0\\
5.66595039842548	0\\
5.66862784677602	0\\
5.67056935202777	0\\
5.67251085727951	0\\
5.67445236253125	0\\
5.67639386778299	0\\
5.67833537303473	0\\
5.68027687828647	0\\
5.68221838353821	0\\
5.68415988878995	0\\
5.68649847959903	0\\
5.68883707040812	0\\
5.6911756612172	0\\
5.69351425202628	0\\
5.69614428226213	0\\
5.69877431249799	0\\
5.70140434273384	0\\
5.7040343729697	0\\
5.7064325038183	0\\
5.70883063466691	0\\
5.71122876551552	0\\
5.71362689636413	0\\
5.71558625183521	0\\
5.7175456073063	0\\
5.71950496277738	0\\
5.72146431824846	0\\
5.7232942371127	0\\
5.72512415597694	0\\
5.72695407484118	0\\
5.72878399370542	0\\
5.73090812838693	0\\
5.73303226306845	0\\
5.73515639774997	0\\
5.73728053243149	0\\
5.73983602522179	0\\
5.7423915180121	0\\
5.7449470108024	0\\
5.74750250359271	0\\
5.75009368670278	0\\
5.75268486981285	0\\
5.75527605292292	0\\
5.75786723603299	0\\
5.76002068869395	0\\
5.7621741413549	0\\
5.76432759401585	0\\
5.7664810466768	0\\
5.76830261678458	0\\
5.77012418689237	0\\
5.77194575700015	0\\
5.77376732710794	0\\
5.77569506519881	0\\
5.77762280328969	0\\
5.77955054138056	0\\
5.78147827947143	0\\
5.78384261297081	0\\
5.78620694647019	0\\
5.78857127996957	0\\
5.79093561346895	0\\
5.79360670633798	0\\
5.79627779920701	0\\
5.79894889207604	0\\
5.80161998494506	0\\
5.80402016450394	0\\
5.80642034406281	0\\
5.80882052362168	0\\
5.81122070318055	0\\
5.81314878677001	0\\
5.81507687035947	0\\
5.81700495394893	0\\
5.81893303753839	0\\
5.82073666203642	0\\
5.82254028653444	0\\
5.82434391103247	0\\
5.8261475355305	0\\
5.82827690602569	0\\
5.83040627652088	0\\
5.83253564701607	0\\
5.83466501751126	0\\
5.83725494395798	0\\
5.8398448704047	0\\
5.84243479685141	0\\
5.84502472329813	0\\
5.84763772144635	0\\
5.85025071959456	0\\
5.85286371774278	0\\
5.85547671589099	0\\
5.85761370595111	0\\
5.85975069601123	0\\
5.86188768607134	0\\
5.86402467613146	0\\
5.86581827361301	0\\
5.86761187109457	0\\
5.86940546857612	0\\
5.87119906605767	0\\
5.873116672715	0\\
5.87503427937232	0\\
5.87695188602965	0\\
5.87886949268698	0\\
5.88125156717424	0\\
5.8836336416615	0\\
5.88601571614876	0\\
5.88839779063603	0\\
5.89109813137858	0\\
5.89379847212112	0\\
5.89649881286367	0\\
5.89919915360622	0\\
5.9011058716109	0\\
5.90301258961558	0\\
5.90491930762026	0\\
5.90682602562494	0\\
5.90873274362962	0\\
5.9106394616343	0\\
5.91254617963899	0\\
5.91445289764366	0\\
5.9167959882602	0\\
5.91913907887674	0\\
5.92148216949329	0\\
5.92382526010983	0\\
5.92650270851693	0\\
5.92918015692403	0\\
5.93185760533113	0\\
5.93453505373823	0\\
5.93647655901996	0\\
5.93841806430168	0\\
5.94035956958341	0\\
5.94230107486514	0\\
5.94424258014687	0\\
5.9461840854286	0\\
5.94812559071033	0\\
5.95006709599206	0\\
5.95240568684824	0\\
5.95474427770442	0\\
5.9570828685606	0\\
5.95942145941678	0\\
5.9620514896934	0\\
5.96468151997002	0\\
5.96731155024664	0\\
5.96994158052327	0\\
5.97233971139575	0\\
5.97473784226823	0\\
5.97713597314071	0\\
5.97953410401319	0\\
5.98149345950478	0\\
5.98345281499637	0\\
5.98541217048797	0\\
5.98737152597956	0\\
5.98920144487928	0\\
5.99103136377901	0\\
5.99286128267874	0\\
5.99469120157846	0\\
5.99681533630618	0\\
5.99893947103389	0\\
6.00106360576161	0\\
6.00318774048933	0\\
6.00574323332207	0\\
6.00829872615482	0\\
6.01085421898756	0\\
6.01340971182031	0\\
6.01600089494156	0\\
6.01859207806282	0\\
6.02118326118408	0\\
6.02377444430533	0\\
6.02592789697271	0\\
6.02808134964008	0\\
6.03023480230745	0\\
6.03238825497483	0\\
6.03420982511554	0\\
6.03603139525625	0\\
6.03785296539696	0\\
6.03967453553767	0\\
6.04160227368065	0\\
6.04353001182363	0\\
6.04545774996661	0\\
6.04738548810958	0\\
6.04974982165823	0\\
6.05211415520687	0\\
6.05447848875551	0\\
6.05684282230416	0\\
6.05951391518214	0\\
6.06218500806012	0\\
6.0648561009381	0\\
6.06752719381609	0\\
6.06992737336543	0\\
6.07232755291478	0\\
6.07472773246412	0\\
6.07712791201347	0\\
6.07905599562005	0\\
6.08098407922663	0\\
6.08291216283322	0\\
6.0848402464398	0\\
6.08664387099055	0\\
6.0884474955413	0\\
6.09025112009205	0\\
6.0920547446428	0\\
6.09418411519954	0\\
6.09631348575629	0\\
6.09844285631304	0\\
6.10057222686979	0\\
6.10316215335003	0\\
6.10575207983026	0\\
6.1083420063105	0\\
6.11093193279074	0\\
6.11354493091727	0\\
6.1161579290438	0\\
6.11877092717032	0\\
6.12138392529685	0\\
6.12352091534343	0\\
6.12565790539	0\\
6.12779489543658	0\\
6.12993188548315	0\\
6.13172548300132	0\\
6.13351908051949	0\\
6.13531267803767	0\\
6.13710627555584	0\\
6.13902388228202	0\\
6.1409414890082	0\\
6.14285909573439	0\\
6.14477670246057	0\\
6.14715877700686	0\\
6.14954085155315	0\\
6.15192292609944	0\\
6.15430500064573	0\\
6.15700534138	0\\
6.15970568211428	0\\
6.16240602284855	0\\
6.16510636358283	0\\
6.16701308159338	0\\
6.16891979960394	0\\
6.17082651761449	0\\
6.17273323562505	0\\
6.1746399536356	0\\
6.17654667164616	0\\
6.17845338965671	0\\
6.18036010766727	0\\
6.18270319830418	0\\
6.1850462889411	0\\
6.18738937957801	0\\
6.18973247021492	0\\
6.19240991865537	0\\
6.19508736709581	0\\
6.19776481553626	0\\
6.2004422639767	0\\
6.20238376927609	0\\
6.20432527457549	0\\
6.20626677987488	0\\
6.20820828517428	0\\
6.21014979047367	0\\
6.21209129577307	0\\
6.21403280107246	0\\
6.21597430637186	0\\
6.21831289725578	0\\
6.22065148813971	0\\
6.22299007902363	0\\
6.22532866990755	0\\
6.2279587002082	0\\
6.23058873050884	0\\
6.23321876080949	0\\
6.23584879111013	0\\
6.23824692199668	0\\
6.24064505288323	0\\
6.24304318376977	0\\
6.24544131465632	0\\
6.24740067015999	0\\
6.24936002566367	0\\
6.25131938116735	0\\
6.25327873667102	0\\
6.25510865559165	0\\
6.25693857451228	0\\
6.25876849343291	0\\
6.26059841235354	0\\
6.26272254710847	0\\
6.26484668186341	0\\
6.26697081661834	0\\
6.26909495137328	0\\
6.27165044423103	0\\
6.27420593708878	0\\
6.27676142994652	0\\
6.27931692280427	0\\
6.28190810593212	0\\
6.28449928905998	0\\
6.28709047218783	0\\
6.28968165531568	0\\
6.29183510798684	0\\
6.293988560658	0\\
6.29614201332917	0\\
6.29829546600033	0\\
6.30011703616043	0\\
6.30193860632054	0\\
6.30376017648064	0\\
6.30558174664075	0\\
6.30750948481442	0\\
6.30943722298809	0\\
6.31136496116176	0\\
6.31329269933542	0\\
6.31565703291309	0\\
6.31802136649076	0\\
6.32038570006842	0\\
6.32275003364609	0\\
6.32542112652936	0\\
6.32809221941263	0\\
6.33076331229591	0\\
6.33343440517918	0\\
6.33583458472292	0\\
6.33823476426667	0\\
6.34063494381041	0\\
6.34303512335416	0\\
6.34496320697083	0\\
6.3468912905875	0\\
6.34881937420417	0\\
6.35074745782084	0\\
6.35255108240264	0\\
6.35435470698443	0\\
6.35615833156623	0\\
6.35796195614803	0\\
6.36009132674103	0\\
6.36222069733403	0\\
6.36435006792704	0\\
6.36647943852004	0\\
6.36906936502004	0\\
6.37165929152003	0\\
6.37424921802002	0\\
6.37683914452001	0\\
6.37945214263378	0\\
6.38206514074755	0\\
6.38467813886132	0\\
6.38729113697509	0\\
6.3894281270137	0\\
6.3915651170523	0\\
6.39370210709091	0\\
6.39583909712951	0\\
6.39763269466925	0\\
6.39942629220898	0\\
6.40121988974871	0\\
6.40301348728845	0\\
6.40493109405518	0\\
6.40684870082192	0\\
6.40876630758866	0\\
6.41068391435539	0\\
6.41306598893644	0\\
6.41544806351749	0\\
6.41783013809854	0\\
6.42021221267959	0\\
6.42291255340898	0\\
6.42561289413838	0\\
6.42831323486778	0\\
6.43101357559718	0\\
6.43292029361121	0\\
6.43482701162524	0\\
6.43673372963927	0\\
6.43864044765331	0\\
6.44054716566734	0\\
6.44245388368137	0\\
6.4443606016954	0\\
6.44626731970943	0\\
6.44861041035835	0\\
6.45095350100727	0\\
6.45329659165619	0\\
6.4556396823051	0\\
6.45831713076518	0\\
6.46099457922525	0\\
6.46367202768533	0\\
6.4663494761454	0\\
6.4682909814552	0\\
6.470232486765	0\\
6.4721739920748	0\\
6.47411549738459	0\\
6.47605700269439	0\\
6.47799850800419	0\\
6.47994001331399	0\\
6.48188151862379	0\\
6.48422010952406	0\\
6.48655870042433	0\\
6.48889729132461	0\\
6.49123588222488	0\\
6.49386591253968	0\\
6.49649594285448	0\\
6.49912597316928	0\\
6.50175600348408	0\\
6.50415413437892	0\\
6.50655226527375	0\\
6.50895039616859	0\\
6.51134852706343	0\\
6.51330788257422	0\\
6.51526723808501	0\\
6.51722659359581	0\\
6.5191859491066	0\\
6.52101586803954	0\\
6.52284578697248	0\\
6.52467570590542	0\\
6.52650562483836	0\\
6.52862975960933	0\\
6.5307538943803	0\\
6.53287802915127	0\\
6.53500216392224	0\\
6.53755765679472	0\\
6.5401131496672	0\\
6.54266864253968	0\\
6.54522413541216	0\\
6.5478153185439	0\\
6.55040650167564	0\\
6.55299768480738	0\\
6.55558886793912	0\\
6.55774232061251	0\\
6.5598957732859	0\\
6.5620492259593	0\\
6.56420267863269	0\\
6.56602424880422	0\\
6.56784581897575	0\\
6.56966738914728	0\\
6.57148895931882	0\\
6.57341669751057	0\\
6.57534443570231	0\\
6.57727217389406	0\\
6.57919991208581	0\\
6.58156424568058	0\\
6.58392857927534	0\\
6.5862929128701	0\\
6.58865724646486	0\\
6.59132833935125	0\\
6.59399943223764	0\\
6.59667052512403	0\\
6.59934161801042	0\\
6.60174179755087	0\\
6.60414197709132	0\\
6.60654215663177	0\\
6.60894233617221	0\\
6.61087041979483	0\\
6.61279850341744	0\\
6.61472658704006	0\\
6.61665467066267	0\\
6.61845829526276	0\\
6.62026191986284	0\\
6.62206554446293	0\\
6.62386916906302	0\\
6.62599853967738	0\\
6.62812791029174	0\\
6.6302572809061	0\\
6.63238665152046	0\\
6.6349765780321	0\\
6.63756650454373	0\\
6.64015643105537	0\\
6.642746357567	0\\
6.64535935567327	0\\
6.64797235377953	0\\
6.6505853518858	0\\
6.65319834999206	0\\
6.65533534002598	0\\
6.6574723300599	0\\
6.65960932009381	0\\
6.66174631012773	0\\
6.66353990768016	0\\
6.66533350523259	0\\
6.66712710278502	0\\
6.66892070033746	0\\
6.67083830712807	0\\
6.67275591391869	0\\
6.6746735207093	0\\
6.67659112749992	0\\
6.67897320210145	0\\
6.68135527670298	0\\
6.68373735130451	0\\
6.68611942590604	0\\
6.68881976663258	0\\
6.69152010735913	0\\
6.69422044808568	0\\
6.69692078881222	0\\
6.69882750682829	0\\
6.70073422484436	0\\
6.70264094286043	0\\
6.7045476608765	0\\
6.70645437889257	0\\
6.70836109690864	0\\
6.71026781492471	0\\
6.71217453294078	0\\
6.71451762359677	0\\
6.71686071425276	0\\
6.71920380490875	0\\
6.72154689556475	0\\
6.72422434403639	0\\
6.72690179250804	0\\
6.72957924097969	0\\
6.73225668945134	0\\
6.73419819476727	0\\
6.7361397000832	0\\
6.73808120539913	0\\
6.74002271071506	0\\
6.74196421603099	0\\
6.74390572134692	0\\
6.74584722666285	0\\
6.74778873197878	0\\
6.75012732288868	0\\
6.75246591379858	0\\
6.75480450470848	0\\
6.75714309561838	0\\
6.75977312594152	0\\
6.76240315626466	0\\
6.7650331865878	0\\
6.76766321691094	0\\
6.77006134781066	0\\
6.77245947871038	0\\
6.7748576096101	0\\
6.77725574050982	0\\
6.7792150960248	0\\
6.78117445153979	0\\
6.78313380705477	0\\
6.78509316256975	0\\
6.78692308150995	0\\
6.78875300045014	0\\
6.79058291939034	0\\
6.79241283833054	0\\
6.79453697311095	0\\
6.79666110789137	0\\
6.79878524267179	0\\
6.8009093774522	0\\
6.80346487033337	0\\
6.80602036321453	0\\
6.80857585609569	0\\
6.81113134897686	0\\
6.81372253211088	0\\
6.81631371524491	0\\
6.81890489837894	0\\
6.82149608151297	0\\
6.82364953418767	0\\
6.82580298686237	0\\
6.82795643953707	0\\
6.83010989221177	0\\
6.83193146239003	0\\
6.83375303256829	0\\
6.83557460274655	0\\
6.83739617292481	0\\
6.83932391112721	0\\
6.84125164932961	0\\
6.84317938753202	0\\
6.84510712573442	0\\
6.84747145933927	0\\
6.84983579294411	0\\
6.85220012654896	0\\
6.85456446015381	0\\
6.85723555304203	0\\
6.85990664593026	0\\
6.86257773881848	0\\
6.8652488317067	0\\
6.8676490112452	0\\
6.87004919078369	0\\
6.87244937032219	0\\
6.87484954986068	0\\
6.87677763348679	0\\
6.8787057171129	0\\
6.88063380073901	0\\
6.88256188436512	0\\
6.88436550897598	0\\
6.88616913358685	0\\
6.88797275819772	0\\
6.88977638280858	0\\
6.89190575343554	0\\
6.89403512406249	0\\
6.89616449468945	0\\
6.89829386531641	0\\
6.90088379183489	0\\
6.90347371835337	0\\
6.90606364487185	0\\
6.90865357139034	0\\
6.91126656949216	0\\
6.91387956759397	0\\
6.91649256569579	0\\
6.91910556379761	0\\
6.92124255382875	0\\
6.9233795438599	0\\
6.92551653389104	0\\
6.92765352392219	0\\
6.92944712148211	0\\
6.93124071904204	0\\
6.93303431660196	0\\
6.93482791416189	0\\
6.93674552096659	0\\
6.9386631277713	0\\
6.940580734576	0\\
6.94249834138071	0\\
6.94488041599431	0\\
6.94726249060791	0\\
6.9496445652215	0\\
6.9520266398351	0\\
6.95472698055994	0\\
6.95742732128478	0\\
6.96012766200962	0\\
6.96282800273447	0\\
6.96473472075174	0\\
6.96664143876902	0\\
6.96854815678629	0\\
6.97045487480357	0\\
6.97236159282085	0\\
6.97426831083812	0\\
6.9761750288554	0\\
6.97808174687268	0\\
6.98042483753283	0\\
6.98276792819299	0\\
6.98511101885314	0\\
6.9874541095133	0\\
6.99013155799176	0\\
6.99280900647022	0\\
6.99548645494868	0\\
6.99816390342714	0\\
7.00010540874668	0\\
7.00204691406622	0\\
7.00398841938577	0\\
7.00592992470531	0\\
7.00787143002486	0\\
7.0098129353444	0\\
7.01175444066394	0\\
7.01369594598349	0\\
7.01603453689906	0\\
7.01837312781464	0\\
7.02071171873021	0\\
7.02305030964579	0\\
7.02568033997384	0\\
7.02831037030188	0\\
7.03094040062993	0\\
7.03357043095797	0\\
7.03596856186057	0\\
7.03836669276316	0\\
7.04076482366575	0\\
7.04316295456835	0\\
7.04512231008581	0\\
7.04708166560326	0\\
7.04904102112072	0\\
7.05100037663818	0\\
7.05283029558266	0\\
7.05466021452713	0\\
7.05649013347161	0\\
7.05832005241608	0\\
7.06044418720206	0\\
7.06256832198805	0\\
7.06469245677403	0\\
7.06681659156001	0\\
7.06937208444627	0\\
7.07192757733254	0\\
7.0744830702188	0\\
7.07703856310506	0\\
7.07962974624043	0\\
7.08222092937579	0\\
7.08481211251116	0\\
7.08740329564652	0\\
7.089556748322	0\\
7.09171020099747	0\\
7.09386365367295	0\\
7.09601710634843	0\\
7.09783867653066	0\\
7.0996602467129	0\\
7.10148181689513	0\\
7.10330338707737	0\\
7.10523112528606	0\\
7.10715886349475	0\\
7.10908660170343	0\\
7.11101433991212	0\\
7.1133786735229	0\\
7.11574300713367	0\\
7.11810734074444	0\\
7.12047167435521	0\\
7.1231427672445	0\\
7.1258138601338	0\\
7.12848495302309	0\\
7.13115604591238	0\\
7.13355622544974	0\\
7.13595640498709	0\\
7.13835658452444	0\\
7.14075676406179	0\\
7.14268484768998	0\\
7.14461293131816	0\\
7.14654101494634	0\\
7.14846909857453	0\\
7.15027272319175	0\\
7.15207634780898	0\\
7.1538799724262	0\\
7.15568359704342	0\\
7.15781296767779	0\\
7.15994233831216	0\\
7.16207170894652	0\\
7.16420107958089	0\\
7.1667910061034	0\\
7.16938093262592	0\\
7.17197085914843	0\\
7.17456078567095	0\\
7.17717378377015	0\\
7.17978678186934	0\\
7.18239977996854	0\\
7.18501277806774	0\\
7.18714976809725	0\\
7.18928675812676	0\\
7.19142374815628	0\\
7.19356073818579	0\\
7.19535433575013	0\\
7.19714793331448	0\\
7.19894153087882	0\\
7.20073512844317	0\\
7.20265273525617	0\\
7.20457034206918	0\\
7.20648794888218	0\\
7.20840555569519	0\\
7.2107876303159	0\\
7.21316970493661	0\\
7.21555177955732	0\\
7.21793385417803	0\\
7.22063419490187	0\\
7.22333453562571	0\\
7.22603487634955	0\\
7.22873521707339	0\\
7.23064193509137	0\\
7.23254865310936	0\\
7.23445537112734	0\\
7.23636208914532	0\\
7.2382688071633	0\\
7.24017552518128	0\\
7.24208224319927	0\\
7.24398896121725	0\\
7.24633205187986	0\\
7.24867514254247	0\\
7.25101823320508	0\\
7.25336132386769	0\\
7.25603877235017	0\\
7.25871622083264	0\\
7.26139366931511	0\\
7.26407111779758	0\\
7.26601262311926	0\\
7.26795412844093	0\\
7.26989563376261	0\\
7.27183713908428	0\\
7.27377864440595	0\\
7.27572014972763	0\\
7.2776616550493	0\\
7.27960316037097	0\\
7.28194175128989	0\\
7.28428034220881	0\\
7.28661893312772	0\\
7.28895752404664	0\\
7.29158755437758	0\\
7.29421758470852	0\\
7.29684761503945	0\\
7.29947764537039	0\\
7.30187577627468	0\\
7.30427390717897	0\\
7.30667203808326	0\\
7.30907016898755	0\\
7.31102952450646	0\\
7.31298888002537	0\\
7.31494823554429	0\\
7.3169075910632	0\\
7.3187375100102	0\\
7.32056742895719	0\\
7.32239734790418	0\\
7.32422726685118	0\\
7.32635140164044	0\\
7.3284755364297	0\\
7.33059967121896	0\\
7.33272380600822	0\\
7.3352792988975	0\\
7.33783479178677	0\\
7.34039028467605	0\\
7.34294577756533	0\\
7.3455369607015	0\\
7.34812814383767	0\\
7.35071932697384	0\\
7.35331051011001	0\\
7.35546396278594	0\\
7.35761741546188	0\\
7.35977086813782	0\\
7.36192432081375	0\\
7.36374589099832	0\\
7.36556746118289	0\\
7.36738903136746	0\\
7.36921060155203	0\\
7.37113833976441	0\\
7.37306607797679	0\\
7.37499381618916	0\\
7.37692155440154	0\\
7.37928588801581	0\\
7.38165022163007	0\\
7.38401455524433	0\\
7.3863788888586	0\\
7.38904998174854	0\\
7.39172107463848	0\\
7.39439216752842	0\\
7.39706326041836	0\\
7.39946343995505	0\\
7.40186361949174	0\\
7.40426379902843	0\\
7.40666397856512	0\\
7.40859206219452	0\\
7.41052014582391	0\\
7.41244822945331	0\\
7.41437631308271	0\\
7.41617993770366	0\\
7.41798356232461	0\\
7.41978718694557	0\\
7.42159081156652	0\\
7.42372018220524	0\\
7.42584955284396	0\\
7.42797892348268	0\\
7.4301082941214	0\\
7.43269822064629	0\\
7.43528814717118	0\\
7.43787807369607	0\\
7.44046800022096	0\\
7.44308099831864	0\\
7.44569399641632	0\\
7.448306994514	0\\
7.45091999261168	0\\
7.45305698264025	0\\
7.45519397266882	0\\
7.45733096269739	0\\
7.45946795272596	0\\
7.4612615502929	0\\
7.46305514785984	0\\
7.46484874542678	0\\
7.46664234299372	0\\
7.46855994981159	0\\
7.47047755662946	0\\
7.47239516344734	0\\
7.47431277026521	0\\
7.47669484489009	0\\
7.47907691951496	0\\
7.48145899413984	0\\
7.48384106876472	0\\
7.48654140948797	0\\
7.48924175021122	0\\
7.49194209093448	0\\
7.49464243165773	0\\
7.49654914967615	0\\
7.49845586769456	0\\
7.50036258571298	0\\
7.5022693037314	0\\
7.50417602174981	0\\
7.50608273976823	0\\
7.50798945778665	0\\
7.50989617580506	0\\
7.51223926646912	0\\
7.51458235713318	0\\
7.51692544779724	0\\
7.5192685384613	0\\
7.52194598694612	0\\
7.52462343543095	0\\
7.52730088391577	0\\
7.5299783324006	0\\
7.53191983772353	0\\
7.53386134304646	0\\
7.53580284836939	0\\
7.53774435369232	0\\
7.53968585901525	0\\
7.54162736433818	0\\
7.54356886966111	0\\
7.54551037498404	0\\
7.54784896590492	0\\
7.55018755682581	0\\
7.55252614774669	0\\
7.55486473866757	0\\
7.55749476900022	0\\
7.56012479933286	0\\
7.56275482966551	0\\
7.56538485999815	0\\
7.56778299090344	0\\
7.57018112180873	0\\
7.57257925271402	0\\
7.57497738361931	0\\
7.57693673913909	0\\
7.57889609465886	0\\
7.58085545017863	0\\
7.58281480569841	0\\
7.58464472464688	0\\
7.58647464359536	0\\
7.58830456254383	0\\
7.59013448149231	0\\
7.5922586162835	0\\
7.59438275107469	0\\
7.59650688586588	0\\
7.59863102065707	0\\
7.60118651354812	0\\
7.60374200643917	0\\
7.60629749933022	0\\
7.60885299222127	0\\
7.61144417535791	0\\
7.61403535849454	0\\
7.61662654163118	0\\
7.61921772476781	0\\
7.62137117744402	0\\
7.62352463012023	0\\
7.62567808279643	0\\
7.62783153547264	0\\
7.62965310565859	0\\
7.63147467584454	0\\
7.63329624603049	0\\
7.63511781621644	0\\
7.637045554431	0\\
7.63897329264555	0\\
7.64090103086011	0\\
7.64282876907467	0\\
7.645193102691	0\\
7.64755743630732	0\\
7.64992176992365	0\\
7.65228610353998	0\\
7.65495719643029	0\\
7.6576282893206	0\\
7.66029938221091	0\\
7.66297047510122	0\\
7.66537065463751	0\\
7.66777083417379	0\\
7.67017101371008	0\\
7.67257119324636	0\\
7.67449927687648	0\\
7.67642736050659	0\\
7.6783554441367	0\\
7.68028352776681	0\\
7.68208715238997	0\\
7.68389077701313	0\\
7.68569440163629	0\\
7.68749802625945	0\\
7.68962739690075	0\\
7.69175676754206	0\\
7.69388613818336	0\\
7.69601550882466	0\\
7.69860543535096	0\\
7.70119536187725	0\\
7.70378528840355	0\\
7.70637521492985	0\\
7.70898821302662	0\\
7.71160121112339	0\\
7.71421420922016	0\\
7.71682720731693	0\\
7.71896419734493	0\\
7.72110118737293	0\\
7.72323817740092	0\\
7.72537516742892	0\\
7.72716876499739	0\\
7.72896236256586	0\\
7.73075596013433	0\\
7.7325495577028	0\\
7.73446716452355	0\\
7.73638477134431	0\\
7.73830237816506	0\\
7.74021998498581	0\\
7.74260205961316	0\\
7.74498413424051	0\\
7.74736620886786	0\\
7.74974828349521	0\\
7.75244862421812	0\\
7.75514896494102	0\\
7.75784930566392	0\\
7.76054964638683	0\\
7.76245636440549	0\\
7.76436308242415	0\\
7.76626980044281	0\\
7.76817651846148	0\\
7.77008323648014	0\\
7.7719899544988	0\\
7.77389667251746	0\\
7.77580339053612	0\\
7.77814648120103	0\\
7.78048957186594	0\\
7.78283266253085	0\\
7.78517575319576	0\\
7.78785320168197	0\\
7.79053065016819	0\\
7.79320809865441	0\\
7.79588554714062	0\\
7.79782705246429	0\\
7.79976855778797	0\\
7.80171006311164	0\\
7.80365156843531	0\\
7.80559307375898	0\\
7.80753457908265	0\\
7.80947608440632	0\\
7.81141758972999	0\\
7.81375618065204	0\\
7.81609477157408	0\\
7.81843336249612	0\\
7.82077195341817	0\\
7.82340198375181	0\\
7.82603201408545	0\\
7.8286620444191	0\\
7.83129207475274	0\\
7.83369020565861	0\\
7.83608833656449	0\\
7.83848646747036	0\\
7.84088459837623	0\\
7.84284395389651	0\\
7.8448033094168	0\\
7.84676266493707	0\\
7.84872202045735	0\\
7.85055193940671	0\\
7.85238185835606	0\\
7.85421177730542	0\\
7.85604169625477	0\\
7.8581658310471	0\\
7.86028996583943	0\\
7.86241410063177	0\\
7.8645382354241	0\\
7.8670937283162	0\\
7.8696492212083	0\\
7.8722047141004	0\\
7.8747602069925	0\\
7.87735139012941	0\\
7.87994257326632	0\\
7.88253375640323	0\\
7.88512493954014	0\\
7.88727839221651	0\\
7.88943184489287	0\\
7.89158529756923	0\\
7.8937387502456	0\\
7.89556032043235	0\\
7.89738189061911	0\\
7.89920346080587	0\\
7.90102503099262	0\\
7.90295276920846	0\\
7.9048805074243	0\\
7.90680824564014	0\\
7.90873598385598	0\\
7.91110031747352	0\\
7.91346465109106	0\\
7.91582898470859	0\\
7.91819331832613	0\\
7.92086441121666	0\\
7.9235355041072	0\\
7.92620659699773	0\\
7.92887768988826	0\\
7.93127786942431	0\\
7.93367804896037	0\\
7.93607822849642	0\\
7.93847840803247	0\\
7.940406491663	0\\
7.94233457529354	0\\
7.94426265892407	0\\
7.94619074255461	0\\
7.94799436717907	0\\
7.94979799180352	0\\
7.95160161642798	0\\
7.95340524105244	0\\
7.95553461169526	0\\
7.95766398233807	0\\
7.95979335298089	0\\
7.96192272362371	0\\
7.96451265015082	0\\
7.96710257667794	0\\
7.96969250320505	0\\
7.97228242973216	0\\
7.9748954278284	0\\
7.97750842592463	0\\
7.98012142402087	0\\
7.9827344221171	0\\
7.98487141214477	0\\
7.98700840217244	0\\
7.9891453922001	0\\
7.99128238222777	0\\
7.99307597979714	0\\
7.99486957736652	0\\
7.99666317493589	0\\
7.99845677250527	0\\
8.00037437932772	0\\
8.00229198615017	0\\
8.00420959297262	0\\
8.00612719979507	0\\
8.00850927442387	0\\
8.01089134905267	0\\
8.01327342368148	0\\
8.01565549831028	0\\
8.01835583903298	0\\
8.02105617975568	0\\
8.02375652047838	0\\
8.02645686120107	0\\
8.02836357921988	0\\
8.03027029723869	0\\
8.03217701525749	0\\
8.0340837332763	0\\
8.0359904512951	0\\
8.03789716931391	0\\
8.03980388733271	0\\
8.04171060535152	0\\
8.04405369601693	0\\
8.04639678668235	0\\
8.04873987734776	0\\
8.05108296801317	0\\
8.05376041650022	0\\
8.05643786498727	0\\
8.05911531347432	0\\
8.06179276196136	0\\
8.06373426728546	0\\
8.06567577260956	0\\
8.06761727793366	0\\
8.06955878325776	0\\
8.07150028858186	0\\
8.07344179390596	0\\
8.07538329923007	0\\
8.07732480455416	0\\
8.0796633954769	0\\
8.08200198639963	0\\
8.08434057732237	0\\
8.0866791682451	0\\
8.08930919857935	0\\
8.09193922891359	0\\
8.09456925924784	0\\
8.09719928958208	0\\
8.0995974204883	0\\
8.10199555139452	0\\
8.10439368230073	0\\
8.10679181320695	0\\
8.10875116872752	0\\
8.11071052424809	0\\
8.11266987976866	0\\
8.11462923528922	0\\
8.11645915423909	0\\
8.11828907318895	0\\
8.12011899213882	0\\
8.12194891108868	0\\
8.12407304588169	0\\
8.1261971806747	0\\
8.1283213154677	0\\
8.13044545026071	0\\
8.13300094315343	0\\
8.13555643604615	0\\
8.13811192893887	0\\
8.14066742183159	0\\
8.14325860496866	0\\
8.14584978810573	0\\
8.1484409712428	0\\
8.15103215437987	0\\
8.15318560705632	0\\
8.15533905973277	0\\
8.15749251240922	0\\
8.15964596508566	0\\
8.1614675352729	0\\
8.16328910546013	0\\
8.16511067564736	0\\
8.16693224583459	0\\
8.1688599840512	0\\
8.1707877222678	0\\
8.1727154604844	0\\
8.174643198701	0\\
8.17700753231927	0\\
8.17937186593753	0\\
8.1817361995558	0\\
8.18410053317407	0\\
8.18677162606473	0\\
8.1894427189554	0\\
8.19211381184606	0\\
8.19478490473673	0\\
8.19718508427263	0\\
8.19958526380853	0\\
8.20198544334443	0\\
8.20438562288033	0\\
8.2063137065111	0\\
8.20824179014187	0\\
8.21016987377264	0\\
8.21209795740341	0\\
8.21390158202864	0\\
8.21570520665386	0\\
8.21750883127909	0\\
8.21931245590431	0\\
8.22144182654803	0\\
8.22357119719176	0\\
8.22570056783548	0\\
8.2278299384792	0\\
8.23041986500683	0\\
8.23300979153445	0\\
8.23559971806207	0\\
8.23818964458969	0\\
8.24080264268561	0\\
8.24341564078153	0\\
8.24602863887744	0\\
8.24864163697336	0\\
8.25077862700081	0\\
8.25291561702826	0\\
8.25505260705571	0\\
8.25718959708317	0\\
8.25898319465306	0\\
8.26077679222295	0\\
8.26257038979285	0\\
8.26436398736274	0\\
8.2662815941862	0\\
8.26819920100966	0\\
8.27011680783312	0\\
8.27203441465657	0\\
8.27441648928625	0\\
8.27679856391594	0\\
8.27918063854561	0\\
8.2815627131753	0\\
8.28426305389789	0\\
8.28696339462049	0\\
8.28966373534309	0\\
8.29236407606569	0\\
8.29427079408456	0\\
8.29617751210343	0\\
8.2980842301223	0\\
8.29999094814118	0\\
8.30189766616005	0\\
8.30380438417892	0\\
8.30571110219779	0\\
8.30761782021667	0\\
8.30996091088237	0\\
8.31230400154808	0\\
8.31464709221379	0\\
8.3169901828795	0\\
8.31966763136704	0\\
8.32234507985459	0\\
8.32502252834214	0\\
8.32769997682969	0\\
8.32964148215404	0\\
8.33158298747839	0\\
8.33352449280274	0\\
8.33546599812709	0\\
8.33740750345144	0\\
8.33934900877579	0\\
8.34129051410014	0\\
8.34323201942449	0\\
8.34557061034763	0\\
8.34790920127077	0\\
8.35024779219391	0\\
8.35258638311705	0\\
8.35521641345166	0\\
8.35784644378627	0\\
8.36047647412088	0\\
8.36310650445548	0\\
8.36550463536191	0\\
8.36790276626834	0\\
8.37030089717477	0\\
8.3726990280812	0\\
8.37465838360194	0\\
8.37661773912267	0\\
8.37857709464341	0\\
8.38053645016415	0\\
8.3823663691143	0\\
8.38419628806446	0\\
8.38602620701461	0\\
8.38785612596477	0\\
8.38998026075817	0\\
8.39210439555157	0\\
8.39422853034496	0\\
8.39635266513836	0\\
8.39890815803146	0\\
8.40146365092455	0\\
8.40401914381765	0\\
8.40657463671074	0\\
8.40916581984792	0\\
8.41175700298509	0\\
8.41434818612227	0\\
8.41693936925945	0\\
8.41909282193595	0\\
8.42124627461245	0\\
8.42339972728895	0\\
8.42555317996545	0\\
8.42737475015296	0\\
8.42919632034047	0\\
8.43101789052797	0\\
8.43283946071548	0\\
8.43476719893252	0\\
8.43669493714956	0\\
8.4386226753666	0\\
8.44055041358364	0\\
8.44291474720232	0\\
8.44527908082101	0\\
8.44764341443969	0\\
8.45000774805838	0\\
8.45267884094912	0\\
8.45534993383987	0\\
8.45802102673062	0\\
8.46069211962137	0\\
8.46309229915719	0\\
8.46549247869303	0\\
8.46789265822886	0\\
8.47029283776468	0\\
8.47222092139561	0\\
8.47414900502653	0\\
8.47607708865745	0\\
8.47800517228838	0\\
8.47980879691405	0\\
8.48161242153972	0\\
8.48341604616539	0\\
8.48521967079106	0\\
8.4873490414353	0\\
8.48947841207953	0\\
8.49160778272377	0\\
8.49373715336801	0\\
8.49632707989591	0\\
8.49891700642381	0\\
8.50150693295171	0\\
8.50409685947961	0\\
8.50670985757535	0\\
8.50932285567109	0\\
8.51193585376682	0\\
8.51454885186256	0\\
8.51668584188991	0\\
8.51882283191726	0\\
8.5209598219446	0\\
8.52309681197195	0\\
8.52489040954216	0\\
8.52668400711237	0\\
8.52847760468258	0\\
8.53027120225279	0\\
8.53218880907683	0\\
8.53410641590087	0\\
8.53602402272491	0\\
8.53794162954895	0\\
8.54032370417913	0\\
8.5427057788093	0\\
8.54508785343948	0\\
8.54746992806965	0\\
8.55017026879218	0\\
8.5528706095147	0\\
8.55557095023722	0\\
8.55827129095974	0\\
8.56017800897867	0\\
8.5620847269976	0\\
8.56399144501653	0\\
8.56589816303546	0\\
8.56780488105439	0\\
8.56971159907332	0\\
8.57161831709225	0\\
8.57352503511118	0\\
8.57586812577706	0\\
8.57821121644295	0\\
8.58055430710884	0\\
8.58289739777472	0\\
8.58557484626255	0\\
8.58825229475038	0\\
8.59092974323822	0\\
8.59360719172605	0\\
8.59554869705055	0\\
8.59749020237505	0\\
8.59943170769956	0\\
8.60137321302406	0\\
8.60331471834856	0\\
8.60525622367307	0\\
8.60719772899757	0\\
8.60913923432208	0\\
8.61147782524545	0\\
8.61381641616882	0\\
8.61615500709219	0\\
8.61849359801557	0\\
8.62112362835038	0\\
8.62375365868518	0\\
8.62638368901999	0\\
8.6290137193548	0\\
8.63141185026135	0\\
8.63380998116791	0\\
8.63620811207446	0\\
8.63860624298101	0\\
8.64056559850186	0\\
8.64252495402271	0\\
8.64448430954356	0\\
8.64644366506441	0\\
8.64827358401475	0\\
8.65010350296509	0\\
8.65193342191542	0\\
8.65376334086576	0\\
8.65588747565939	0\\
8.65801161045301	0\\
8.66013574524663	0\\
8.66225988004026	0\\
8.66481537293356	0\\
8.66737086582686	0\\
8.66992635872016	0\\
8.67248185161346	0\\
8.6750730347507	0\\
8.67766421788794	0\\
8.68025540102518	0\\
8.68284658416242	0\\
8.68500003683897	0\\
8.68715348951552	0\\
8.68930694219207	0\\
8.69146039486862	0\\
8.69328196505629	0\\
8.69510353524397	0\\
8.69692510543164	0\\
8.69874667561931	0\\
8.70067441383661	0\\
8.7026021520539	0\\
8.70452989027119	0\\
8.70645762848848	0\\
8.7088219621074	0\\
8.71118629572632	0\\
8.71355062934524	0\\
8.71591496296416	0\\
8.71858605585496	0\\
8.72125714874575	0\\
8.72392824163655	0\\
8.72659933452735	0\\
8.72899951406315	0\\
8.73139969359895	0\\
8.73379987313474	0\\
8.73620005267054	0\\
8.73812813630156	0\\
8.74005621993257	0\\
8.74198430356359	0\\
8.74391238719461	0\\
8.74571601182053	0\\
8.74751963644646	0\\
8.74932326107239	0\\
8.75112688569832	0\\
8.75325625634285	0\\
8.75538562698738	0\\
8.75751499763192	0\\
8.75964436827645	0\\
8.76223429480451	0\\
8.76482422133258	0\\
8.76741414786064	0\\
8.7700040743887	0\\
8.77261707248434	0\\
8.77523007057998	0\\
8.77784306867562	0\\
8.78045606677126	0\\
8.78259305679855	0\\
8.78473004682584	0\\
8.78686703685313	0\\
8.78900402688042	0\\
8.79079762445082	0\\
8.79259122202121	0\\
8.79438481959161	0\\
8.796178417162	0\\
8.79809602398638	0\\
8.80001363081075	0\\
8.80193123763513	0\\
8.8038488444595	0\\
8.80623091908996	0\\
8.80861299372042	0\\
8.81099506835088	0\\
8.81337714298133	0\\
8.81607748370381	0\\
8.81877782442628	0\\
8.82147816514875	0\\
8.82417850587123	0\\
};
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
8.82417850587123	0\\
8.8260852238902	0\\
8.82799194190918	0\\
8.82989865992815	0\\
8.83180537794712	0\\
8.8337120959661	0\\
8.83561881398507	0\\
8.83752553200404	0\\
8.83943225002301	0\\
8.841775340689	0\\
8.84411843135499	0\\
8.84646152202098	0\\
8.84880461268697	0\\
8.85148206117494	0\\
8.85415950966292	0\\
8.8568369581509	0\\
8.85951440663888	0\\
8.86145591196348	0\\
8.86339741728808	0\\
8.86533892261267	0\\
8.86728042793727	0\\
8.86922193326187	0\\
8.87116343858646	0\\
8.87310494391106	0\\
8.87504644923566	0\\
8.87738504015917	0\\
8.87972363108268	0\\
8.88206222200618	0\\
8.88440081292969	0\\
8.8870308432646	0\\
8.88966087359952	0\\
8.89229090393443	0\\
8.89492093426934	0\\
8.89731906517595	0\\
8.89971719608257	0\\
8.90211532698918	0\\
8.90451345789579	0\\
8.9064728134167	0\\
8.90843216893762	0\\
8.91039152445853	0\\
8.91235087997945	0\\
8.9141807989299	0\\
8.91601071788036	0\\
8.91784063683082	0\\
8.91967055578128	0\\
8.92179469057505	0\\
8.92391882536882	0\\
8.92604296016259	0\\
8.92816709495636	0\\
8.93072258784977	0\\
8.93327808074319	0\\
8.9358335736366	0\\
8.93838906653001	0\\
8.94098024966726	0\\
8.9435714328045	0\\
8.94616261594174	0\\
8.94875379907898	0\\
8.95090725175554	0\\
8.95306070443209	0\\
8.95521415710864	0\\
8.9573676097852	0\\
8.95918917997298	0\\
8.96101075016077	0\\
8.96283232034856	0\\
8.96465389053634	0\\
8.96658162875382	0\\
8.96850936697129	0\\
8.97043710518876	0\\
8.97236484340624	0\\
8.97472917702531	0\\
8.97709351064438	0\\
8.97945784426346	0\\
8.98182217788253	0\\
8.98449327077333	0\\
8.98716436366414	0\\
8.98983545655494	0\\
8.99250654944574	0\\
8.99490672898149	0\\
8.99730690851723	0\\
8.99970708805298	0\\
9.00210726758873	0\\
9.00403535121979	0\\
9.00596343485086	0\\
9.00789151848192	0\\
9.00981960211299	0\\
9.01162322673909	0\\
9.0134268513652	0\\
9.0152304759913	0\\
9.0170341006174	0\\
9.01916347126214	0\\
9.02129284190688	0\\
9.02342221255162	0\\
9.02555158319636	0\\
9.02814150972452	0\\
9.03073143625268	0\\
9.03332136278085	0\\
9.03591128930901	0\\
9.03852428740455	0\\
9.0411372855001	0\\
9.04375028359564	0\\
9.04636328169119	0\\
9.04850027171842	0\\
9.05063726174565	0\\
9.05277425177288	0\\
9.05491124180012	0\\
9.05670483937063	0\\
9.05849843694114	0\\
9.06029203451166	0\\
9.06208563208217	0\\
9.06400323890677	0\\
9.06592084573138	0\\
9.06783845255599	0\\
9.06975605938059	0\\
9.07213813401124	0\\
9.0745202086419	0\\
9.07690228327255	0\\
9.0792843579032	0\\
9.08198469862564	0\\
9.08468503934808	0\\
9.08738538007052	0\\
9.09008572079295	0\\
9.09199243881194	0\\
9.09389915683092	0\\
9.0958058748499	0\\
9.09771259286888	0\\
9.09961931088786	0\\
9.10152602890684	0\\
9.10343274692582	0\\
9.1053394649448	0\\
9.10768255561085	0\\
9.11002564627689	0\\
9.11236873694294	0\\
9.11471182760898	0\\
9.11738927609707	0\\
9.12006672458516	0\\
9.12274417307325	0\\
9.12542162156134	0\\
9.12736312688598	0\\
9.12930463221063	0\\
9.13124613753528	0\\
9.13318764285993	0\\
9.13512914818458	0\\
9.13707065350923	0\\
9.13901215883388	0\\
9.14095366415853	0\\
9.14329225508212	0\\
9.14563084600572	0\\
9.14796943692931	0\\
9.15030802785291	0\\
9.1529380581879	0\\
9.15556808852289	0\\
9.15819811885789	0\\
9.16082814919288	0\\
9.16322628009954	0\\
9.1656244110062	0\\
9.16802254191286	0\\
9.17042067281952	0\\
9.17238002834046	0\\
9.17433938386141	0\\
9.17629873938235	0\\
9.1782580949033	0\\
9.18008801385381	0\\
9.18191793280432	0\\
9.18374785175483	0\\
9.18557777070534	0\\
9.18770190549919	0\\
9.18982604029303	0\\
9.19195017508688	0\\
9.19407430988073	0\\
9.19662980277423	0\\
9.19918529566772	0\\
9.20174078856122	0\\
9.20429628145471	0\\
9.20688746459199	0\\
9.20947864772927	0\\
9.21206983086655	0\\
9.21466101400383	0\\
9.2168144666804	0\\
9.21896791935697	0\\
9.22112137203355	0\\
9.22327482471012	0\\
9.22509639489796	0\\
9.22691796508579	0\\
9.22873953527363	0\\
9.23056110546147	0\\
9.23248884367902	0\\
9.23441658189657	0\\
9.23634432011412	0\\
9.23827205833167	0\\
9.24063639195083	0\\
9.24300072556998	0\\
9.24536505918914	0\\
9.2477293928083	0\\
9.25040048569913	0\\
9.25307157858995	0\\
9.25574267148078	0\\
9.25841376437161	0\\
9.26081394390734	0\\
9.26321412344308	0\\
9.26561430297882	0\\
9.26801448251456	0\\
9.26994256614566	0\\
9.27187064977675	0\\
9.27379873340785	0\\
9.27572681703894	0\\
9.27753044166513	0\\
9.27933406629132	0\\
9.28113769091751	0\\
9.2829413155437	0\\
9.28507068618853	0\\
9.28720005683337	0\\
9.28932942747821	0\\
9.29145879812305	0\\
9.29404872465127	0\\
9.2966386511795	0\\
9.29922857770773	0\\
9.30181850423596	0\\
9.30443150233148	0\\
9.307044500427	0\\
9.30965749852253	0\\
9.31227049661805	0\\
9.31440748664526	0\\
9.31654447667248	0\\
9.31868146669969	0\\
9.3208184567269	0\\
9.32261205429747	0\\
9.32440565186804	0\\
9.32619924943861	0\\
9.32799284700918	0\\
9.32991045383389	0\\
9.3318280606586	0\\
9.33374566748332	0\\
9.33566327430803	0\\
9.33804534893878	0\\
9.34042742356953	0\\
9.34280949820028	0\\
9.34519157283103	0\\
9.34789191355348	0\\
9.35059225427592	0\\
9.35329259499836	0\\
9.35599293572081	0\\
9.3578996537398	0\\
9.35980637175879	0\\
9.36171308977778	0\\
9.36361980779677	0\\
9.36552652581576	0\\
9.36743324383475	0\\
9.36933996185373	0\\
9.37124667987272	0\\
9.37358977053881	0\\
9.37593286120489	0\\
9.37827595187098	0\\
9.38061904253706	0\\
9.38329649102521	0\\
9.38597393951336	0\\
9.38865138800152	0\\
9.39132883648967	0\\
9.39327034181434	0\\
9.39521184713902	0\\
9.39715335246369	0\\
9.39909485778837	0\\
9.40103636311305	0\\
9.40297786843772	0\\
9.4049193737624	0\\
9.40686087908708	0\\
9.40919947001072	0\\
9.41153806093437	0\\
9.41387665185801	0\\
9.41621524278166	0\\
9.4188452731167	0\\
9.42147530345173	0\\
9.42410533378677	0\\
9.42673536412181	0\\
9.42913349502849	0\\
9.43153162593517	0\\
9.43392975684185	0\\
9.43632788774853	0\\
9.43828724326949	0\\
9.44024659879045	0\\
9.44220595431141	0\\
9.44416530983237	0\\
9.44599522878292	0\\
9.44782514773347	0\\
9.44965506668402	0\\
9.45148498563457	0\\
9.45360912042847	0\\
9.45573325522237	0\\
9.45785739001627	0\\
9.45998152481017	0\\
9.46253701770371	0\\
9.46509251059725	0\\
9.46764800349079	0\\
9.47020349638433	0\\
9.47279467952161	0\\
9.47538586265889	0\\
9.47797704579617	0\\
9.48056822893345	0\\
9.48272168161002	0\\
9.4848751342866	0\\
9.48702858696317	0\\
9.48918203963974	0\\
9.49100360982761	0\\
9.49282518001549	0\\
9.49464675020336	0\\
9.49646832039123	0\\
9.49839605860884	0\\
9.50032379682646	0\\
9.50225153504407	0\\
9.50417927326168	0\\
9.50654360688089	0\\
9.5089079405001	0\\
9.51127227411931	0\\
9.51363660773852	0\\
9.51630770062935	0\\
9.51897879352018	0\\
9.52164988641101	0\\
9.52432097930184	0\\
9.52672115883756	0\\
9.52912133837328	0\\
9.531521517909	0\\
9.53392169744472	0\\
9.53584978107584	0\\
9.53777786470695	0\\
9.53970594833806	0\\
9.54163403196918	0\\
9.54343765659543	0\\
9.54524128122168	0\\
9.54704490584793	0\\
9.54884853047418	0\\
9.55097790111909	0\\
9.55310727176399	0\\
9.5552366424089	0\\
9.55736601305381	0\\
9.55995593958207	0\\
9.56254586611033	0\\
9.56513579263859	0\\
9.56772571916686	0\\
9.57033871726235	0\\
9.57295171535785	0\\
9.57556471345335	0\\
9.57817771154884	0\\
9.58031470157604	0\\
9.58245169160324	0\\
9.58458868163044	0\\
9.58672567165764	0\\
9.58851926922824	0\\
9.59031286679885	0\\
9.59210646436946	0\\
9.59390006194007	0\\
9.59581766876486	0\\
9.59773527558964	0\\
9.59965288241443	0\\
9.60157048923922	0\\
9.60395256387003	0\\
9.60633463850084	0\\
9.60871671313165	0\\
9.61109878776246	0\\
9.61379912848489	0\\
9.61649946920731	0\\
9.61919980992973	0\\
9.62190015065215	0\\
9.62380686867115	0\\
9.62571358669015	0\\
9.62762030470915	0\\
9.62952702272815	0\\
9.63143374074715	0\\
9.63334045876615	0\\
9.63524717678514	0\\
9.63715389480414	0\\
9.63949698547024	0\\
9.64184007613634	0\\
9.64418316680245	0\\
9.64652625746855	0\\
9.64920370595672	0\\
9.65188115444489	0\\
9.65455860293307	0\\
9.65723605142124	0\\
9.65917755674594	0\\
9.66111906207065	0\\
9.66306056739535	0\\
9.66500207272005	0\\
9.66694357804475	0\\
9.66888508336945	0\\
9.67082658869416	0\\
9.67276809401886	0\\
9.67510668494253	0\\
9.6774452758662	0\\
9.67978386678987	0\\
9.68212245771354	0\\
9.68475248804859	0\\
9.68738251838364	0\\
9.69001254871869	0\\
9.69264257905375	0\\
9.69504070996044	0\\
9.69743884086713	0\\
9.69983697177383	0\\
9.70223510268052	0\\
9.7041944582015	0\\
9.70615381372248	0\\
9.70811316924346	0\\
9.71007252476444	0\\
9.71190244371502	0\\
9.71373236266559	0\\
9.71556228161617	0\\
9.71739220056674	0\\
9.71951633536067	0\\
9.7216404701546	0\\
9.72376460494852	0\\
9.72588873974245	0\\
9.72844423263601	0\\
9.73099972552958	0\\
9.73355521842314	0\\
9.73611071131671	0\\
9.738701894454	0\\
9.74129307759129	0\\
9.74388426072858	0\\
9.74647544386588	0\\
9.74862889654246	0\\
9.75078234921904	0\\
9.75293580189561	0\\
9.75508925457219	0\\
9.75691082476008	0\\
9.75873239494797	0\\
9.76055396513586	0\\
9.76237553532376	0\\
9.7643032735414	0\\
9.76623101175904	0\\
9.76815874997667	0\\
9.77008648819431	0\\
9.77245082181356	0\\
9.7748151554328	0\\
9.77717948905205	0\\
9.7795438226713	0\\
9.78221491556214	0\\
9.78488600845298	0\\
9.78755710134382	0\\
9.79022819423466	0\\
9.79262837377038	0\\
9.79502855330609	0\\
9.79742873284181	0\\
9.79982891237752	0\\
9.80175699600864	0\\
9.80368507963975	0\\
9.80561316327087	0\\
9.80754124690199	0\\
9.80934487152827	0\\
9.81114849615454	0\\
9.81295212078082	0\\
9.8147557454071	0\\
9.81688511605205	0\\
9.81901448669699	0\\
9.82114385734194	0\\
9.82327322798689	0\\
9.82586315451518	0\\
9.82845308104346	0\\
9.83104300757175	0\\
9.83363293410003	0\\
9.83624593219552	0\\
9.838858930291	0\\
9.84147192838649	0\\
9.84408492648197	0\\
9.84622191650915	0\\
9.84835890653634	0\\
9.85049589656352	0\\
9.8526328865907	0\\
9.85442648416133	0\\
9.85622008173195	0\\
9.85801367930258	0\\
9.85980727687321	0\\
9.86172488369804	0\\
9.86364249052287	0\\
9.8655600973477	0\\
9.86747770417253	0\\
9.86985977880339	0\\
9.87224185343424	0\\
9.8746239280651	0\\
9.87700600269596	0\\
9.87970634341839	0\\
9.88240668414081	0\\
9.88510702486324	0\\
9.88780736558567	0\\
9.88971408360466	0\\
9.89162080162365	0\\
9.89352751964264	0\\
9.89543423766163	0\\
9.89734095568062	0\\
9.89924767369961	0\\
9.9011543917186	0\\
9.90306110973759	0\\
9.90540420040371	0\\
9.90774729106983	0\\
9.91009038173594	0\\
9.91243347240206	0\\
9.91511092089029	0\\
9.91778836937851	0\\
9.92046581786673	0\\
9.92314326635495	0\\
9.92508477167965	0\\
9.92702627700435	0\\
9.92896778232905	0\\
9.93090928765375	0\\
9.93285079297845	0\\
9.93479229830315	0\\
9.93673380362785	0\\
9.93867530895254	0\\
9.94101389987624	0\\
9.94335249079993	0\\
9.94569108172362	0\\
9.94802967264731	0\\
9.9506597029824	0\\
9.95328973331749	0\\
9.95591976365258	0\\
9.95854979398768	0\\
9.96094792489439	0\\
9.96334605580111	0\\
9.96574418670783	0\\
9.96814231761455	0\\
9.97010167313553	0\\
9.97206102865651	0\\
9.97402038417749	0\\
9.97597973969847	0\\
9.97780965864904	0\\
9.97963957759961	0\\
9.98146949655018	0\\
9.98329941550074	0\\
9.98542355029467	0\\
9.9875476850886	0\\
9.98967181988253	0\\
9.99179595467647	0\\
9.99384696600735	0\\
9.99589797733823	0\\
9.99794898866912	0\\
10	0\\
};
\addlegendentry{data1}

\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-33.9555524132503\\
8.28189216598341e-05	-33.9459103447598\\
0.000165637843319668	-33.936272641611\\
0.000248456764979502	-33.9266392986407\\
0.000331275686639336	-33.9170103106987\\
0.000745370294938507	-33.8689305170268\\
0.00115946490323768	-33.820958833548\\
0.00157355951153685	-33.7730946295616\\
0.00198765411983602	-33.7253372811879\\
0.00260294346458083	-33.6545722541433\\
0.00321823280932564	-33.584039779503\\
0.00383352215407045	-33.5137378826799\\
0.00444881149881527	-33.4436646168607\\
0.00517564349177773	-33.3611800644412\\
0.00590247548474019	-33.2790087461468\\
0.00662930747770266	-33.1971475824956\\
0.00735613947066513	-33.1155935414415\\
0.00825471309843744	-33.0151893631175\\
0.00915328672620975	-32.9152444697877\\
0.0100518603539821	-32.815753400441\\
0.0109504339817544	-32.716710794703\\
0.0120821914653638	-32.5925961926629\\
0.0132139489489733	-32.4691743466997\\
0.0143457064325827	-32.346435167053\\
0.0154774639161922	-32.2243687929559\\
0.0169637275151132	-32.065072736835\\
0.0184499911140342	-31.906899097499\\
0.0199362547129553	-31.7498272008756\\
0.0214225183118763	-31.5938369760378\\
0.0234883535340892	-31.3787781679662\\
0.0255541887563022	-31.1657210001023\\
0.0276200239785151	-30.9546169112857\\
0.0296858592007281	-30.7454192612751\\
0.032714633233072	-30.4420626002877\\
0.035743407265416	-30.1425735841157\\
0.03877218129776	-29.8468252582978\\
0.041800955330104	-29.5546978343725\\
0.0436711823517077	-29.376071846378\\
0.0455414093733114	-29.1987577664581\\
0.0474116363949151	-29.022730992451\\
0.0492818634165188	-28.8479677750364\\
0.0511520904381225	-28.6744451618576\\
0.0530223174597262	-28.5021409224473\\
0.0548925444813299	-28.3310335603689\\
0.0567627715029336	-28.1611022864118\\
0.059219097950161	-27.9396702767348\\
0.0616754243973885	-27.7201884352588\\
0.064131750844616	-27.5026146106935\\
0.0665880772918434	-27.2869083789883\\
0.0695543171256606	-27.0288574993753\\
0.0725205569594777	-26.7734082555013\\
0.0754867967932948	-26.5204982742978\\
0.078453036627112	-26.2700680126329\\
0.0803475274944896	-26.1113935287534\\
0.0822420183618673	-25.9536931306417\\
0.0841365092292449	-25.7969529732154\\
0.0860310000966225	-25.6411595507304\\
0.0879254909640002	-25.4862997474789\\
0.0898199818313778	-25.332360870089\\
0.0917144726987554	-25.1793305308311\\
0.0936089635661331	-25.0271966486519\\
0.0959711840915807	-24.8387405042314\\
0.0983334046170284	-24.651637823182\\
0.100695625142476	-24.4658672396434\\
0.103057845667924	-24.2814080149612\\
0.105734074115792	-24.0739878707376\\
0.10841030256366	-23.8681971100024\\
0.111086531011529	-23.6640086098455\\
0.113762759459397	-23.4613959196876\\
0.115662057433254	-23.3185453032048\\
0.117561355407111	-23.1764668590753\\
0.119460653380968	-23.0351520267365\\
0.121359951354825	-22.8945923308497\\
0.123259249328683	-22.7547795268439\\
0.12515854730254	-22.6157057172015\\
0.127057845276397	-22.4773631071773\\
0.128957143250254	-22.3397440301539\\
0.131282341837024	-22.1722392692916\\
0.133607540423793	-22.0057944828252\\
0.135932739010563	-21.8403967467492\\
0.138257937597333	-21.6760334180044\\
0.140900103761664	-21.4905042581545\\
0.143542269925994	-21.3062776435641\\
0.146184436090325	-21.1233367802738\\
0.148826602254655	-20.9416651192393\\
0.151225653093953	-20.7777956096845\\
0.153624703933251	-20.6149481294618\\
0.156023754772549	-20.4531116669915\\
0.158422805611846	-20.2922749689362\\
0.160360482997171	-20.1630919929025\\
0.162298160382495	-20.0345490952397\\
0.16423583776782	-19.9066410552034\\
0.166173515153145	-19.7793625109339\\
0.167975459031896	-19.6615601359725\\
0.169777402910647	-19.5442938909969\\
0.171579346789399	-19.4275599125058\\
0.17338129066815	-19.311354343398\\
0.175487603927455	-19.1761851097121\\
0.177593917186759	-19.0417270427246\\
0.179700230446063	-18.9079745120687\\
0.181806543705368	-18.7749219796031\\
0.184355411286307	-18.6148423528931\\
0.186904278867245	-18.455770766391\\
0.189453146448184	-18.2976983019649\\
0.192002014029123	-18.1406162424152\\
0.19458289682624	-17.9825616356542\\
0.197163779623357	-17.8255055496585\\
0.199744662420474	-17.6694398917751\\
0.202325545217591	-17.5143565818891\\
0.204458990233644	-17.3868955588557\\
0.206592435249696	-17.2600965084267\\
0.208725880265748	-17.1339554180183\\
0.2108593252818	-17.0084681367941\\
0.21266080110863	-16.9030131563295\\
0.214462276935461	-16.7980193914085\\
0.216263752762292	-16.693484638351\\
0.218065228589122	-16.5894066731416\\
0.219979751760464	-16.4792958241349\\
0.221894274931806	-16.369696034897\\
0.223808798103148	-16.2606048793093\\
0.22572332127449	-16.1520199735982\\
0.228076821617168	-16.0192281316688\\
0.230430321959845	-15.8871936289892\\
0.232783822302523	-15.7559123685812\\
0.2351373226452	-15.6253804281956\\
0.237631712787272	-15.4878480838546\\
0.240126102929343	-15.3511486408299\\
0.242620493071414	-15.2152776928501\\
0.245114883213486	-15.0802311672872\\
0.247261999536335	-14.9646433102085\\
0.249409115859184	-14.8496606451599\\
0.251556232182033	-14.7352806198504\\
0.253703348504882	-14.6215009125566\\
0.255495156184448	-14.5270075418636\\
0.257286963864013	-14.4329291798654\\
0.259078771543579	-14.3392644667991\\
0.260870579223144	-14.2460121206355\\
0.262660152469167	-14.1532863944744\\
0.264449725715191	-14.0609694168388\\
0.266239298961214	-13.9690599134473\\
0.268028872207237	-13.8775566652199\\
0.270073719373169	-13.7734967025562\\
0.2721185665391	-13.669963727762\\
0.274163413705031	-13.5669559245162\\
0.276208260870962	-13.4644715778267\\
0.278330428862724	-13.3586637550781\\
0.280452596854486	-13.2534158706068\\
0.282574764846248	-13.1487259654195\\
0.28469693283801	-13.0445922220959\\
0.286439717096059	-12.9594892870987\\
0.288182501354107	-12.8747590991867\\
0.289925285612155	-12.790400610111\\
0.291668069870204	-12.7064128196706\\
0.293708039650723	-12.6085727180365\\
0.295748009431242	-12.5112374450443\\
0.297787979211761	-12.4144053286074\\
0.299827948992279	-12.3180747862569\\
0.302318614123525	-12.2011394998508\\
0.30480927925477	-12.0849463741626\\
0.307299944386015	-11.9694922893211\\
0.30979060951726	-11.8547744972567\\
0.312334176191233	-11.7383772947822\\
0.314877742865205	-11.6227413173603\\
0.317421309539178	-11.5078629877536\\
0.319964876213151	-11.3937397559786\\
0.322196184219046	-11.2942464932168\\
0.324427492224942	-11.195329067647\\
0.326658800230838	-11.0969848851562\\
0.328890108236733	-10.9992124356912\\
0.330862113766189	-10.9132767961134\\
0.332834119295644	-10.8277839830884\\
0.334806124825099	-10.742732220699\\
0.336778130354554	-10.6581202638859\\
0.338806236951975	-10.5715585224681\\
0.340834343549396	-10.4854581996579\\
0.342862450146817	-10.3998173421508\\
0.344890556744238	-10.3146343564174\\
0.347213013761579	-10.2176485643034\\
0.349535470778919	-10.1212576305705\\
0.351857927796259	-10.0254584511672\\
0.354180384813599	-9.93024853851162\\
0.356687601844073	-9.82812299036006\\
0.359194818874547	-9.72667641561317\\
0.36170203590502	-9.6259044726315\\
0.364209252935494	-9.52580436454072\\
0.366546387959667	-9.43309735780083\\
0.368883522983841	-9.34096656714093\\
0.371220658008014	-9.24940801806961\\
0.373557793032188	-9.15841997484987\\
0.375599397947703	-9.07940260284526\\
0.377641002863219	-9.00081495181175\\
0.379682607778734	-8.92265433488688\\
0.38172421269425	-8.84491940411051\\
0.383687533774086	-8.77056514887852\\
0.385650854853921	-8.6965998328973\\
0.387614175933757	-8.62302112217225\\
0.389577497013593	-8.54982735364163\\
0.391754315708967	-8.46912210045583\\
0.393931134404342	-8.38888403185681\\
0.396107953099716	-8.30910987660618\\
0.398284771795091	-8.2297970730906\\
0.400738617562879	-8.14094069107563\\
0.403192463330667	-8.05266154302642\\
0.405646309098456	-7.96495458277486\\
0.408100154866244	-7.87781631178469\\
0.410543789703874	-7.79160247473367\\
0.412987424541504	-7.70594226296838\\
0.415431059379133	-7.62083005889374\\
0.417874694216763	-7.53626330114839\\
0.420023275332487	-7.46235588859674\\
0.422171856448212	-7.3888619524727\\
0.424320437563936	-7.31577746100817\\
0.42646901867966	-7.24310093409207\\
0.428407871375842	-7.17786708608062\\
0.430346724072023	-7.11295948322084\\
0.432285576768205	-7.04837533228765\\
0.434224429464387	-6.98411297905692\\
0.436259669928351	-6.91699999922033\\
0.438294910392316	-6.85023549089146\\
0.44033015085628	-6.7838162902506\\
0.442365391320245	-6.71774000170961\\
0.444707246075365	-6.64213022618345\\
0.447049100830484	-6.56696550262525\\
0.449390955585604	-6.49224088263321\\
0.451732810340723	-6.41795267574276\\
0.454243140913549	-6.33880070828254\\
0.456753471486374	-6.26013824674044\\
0.459263802059199	-6.18195870417473\\
0.461774132632024	-6.10425849276375\\
0.46407199978606	-6.03355172924809\\
0.466369866940096	-5.96323589334831\\
0.468667734094131	-5.89330548520045\\
0.470965601248167	-5.82375888989766\\
0.47292870614521	-5.76464648541016\\
0.474891811042253	-5.70580714089525\\
0.476854915939296	-5.64723766886822\\
0.478818020836339	-5.58893672278972\\
0.480707145477807	-5.53308476404884\\
0.482596270119274	-5.47747607958046\\
0.484485394760742	-5.42210809987951\\
0.486374519402209	-5.36697901194372\\
0.488525726717834	-5.30449015301116\\
0.49067693403346	-5.24230421970182\\
0.492828141349085	-5.18041756291126\\
0.49497934866471	-5.11882730508118\\
0.49746956474843	-5.0478974726365\\
0.499959780832149	-4.97735453784336\\
0.502449996915869	-4.90719288207413\\
0.504940212999588	-4.83740866848484\\
0.507418297793796	-4.76833565740467\\
0.509896382588004	-4.69962548903727\\
0.512374467382212	-4.63127239434579\\
0.51485255217642	-4.56327430992876\\
0.516964031603801	-4.50561425661763\\
0.519075511031182	-4.44820459127745\\
0.521186990458563	-4.39104190955451\\
0.523298469885943	-4.33412555008135\\
0.52515837100224	-4.28419379482914\\
0.527018272118536	-4.23444879936943\\
0.528878173234833	-4.18488869625897\\
0.53073807435113	-4.13551258332517\\
0.532719800135296	-4.08310354584537\\
0.534701525919463	-4.03089950196922\\
0.53668325170363	-3.97889854641361\\
0.538664977487796	-3.92709938117536\\
0.541025945229984	-3.8656490532961\\
0.543386912972172	-3.80447985858389\\
0.545747880714359	-3.74358904374026\\
0.548108848456547	-3.68297492255616\\
0.550687464233397	-3.61708755812609\\
0.553266080010248	-3.55152422002007\\
0.555844695787098	-3.48628176721124\\
0.558423311563949	-3.4213598126023\\
0.56073908703344	-3.36332856996491\\
0.563054862502932	-3.30555171921309\\
0.565370637972423	-3.24802723526132\\
0.567686413441915	-3.19075660731366\\
0.569615817816574	-3.14323585672678\\
0.571545222191233	-3.09588951718718\\
0.573474626565892	-3.04871698757605\\
0.575404030940551	-3.00171913642783\\
0.577263592434322	-2.95658844450009\\
0.579123153928093	-2.91161955059475\\
0.580982715421864	-2.86681239306059\\
0.582842276915635	-2.82216748872232\\
0.585009876528389	-2.77033254624471\\
0.587177476141144	-2.71871854693613\\
0.589345075753899	-2.66732590507658\\
0.591512675366653	-2.61615569208797\\
0.594055611127585	-2.55641017113214\\
0.596598546888516	-2.49697300440131\\
0.599141482649447	-2.43784556358664\\
0.601684418410379	-2.37903080026594\\
0.604185642949201	-2.3214891118021\\
0.606686867488023	-2.26425340500854\\
0.609188092026845	-2.20732533386185\\
0.611689316565668	-2.1507096683706\\
0.613776815892719	-2.10370131803714\\
0.615864315219771	-2.05691329136512\\
0.617951814546822	-2.01034690545414\\
0.620039313873874	-1.96400549924567\\
0.621869943095451	-1.92355398989166\\
0.623700572317029	-1.88327791825933\\
0.625531201538607	-1.84317856955375\\
0.627361830760184	-1.80325785186998\\
0.629344190933563	-1.76023184345213\\
0.631326551106943	-1.71741878193149\\
0.633308911280322	-1.67482053615178\\
0.635291271453701	-1.63243935615492\\
0.637681779971043	-1.58162420357226\\
0.640072288488384	-1.53113101066922\\
0.642462797005726	-1.48096322917361\\
0.644853305523068	-1.43112497340848\\
0.647444909683174	-1.37747141299287\\
0.650036513843281	-1.32421367108889\\
0.652628118003387	-1.27135596864157\\
0.655219722163494	-1.21890422296944\\
0.657509687823311	-1.17289995517141\\
0.659799653483128	-1.12721866671335\\
0.662089619142945	-1.08186295612553\\
0.664379584802762	-1.03683738296299\\
0.666278065935053	-0.999762501809963\\
0.668176547067344	-0.962917817183084\\
0.670075028199634	-0.926304849316222\\
0.671973509331925	-0.889925799338989\\
0.673821059297535	-0.854749171779821\\
0.675668609263144	-0.819796887166453\\
0.677516159228753	-0.785070308606416\\
0.679363709194362	-0.750571006625083\\
0.681540033294343	-0.710226045407416\\
0.683716357394324	-0.670200303993063\\
0.685892681494305	-0.630495733242088\\
0.688069005594287	-0.59111445476857\\
0.690614988276228	-0.545457141018118\\
0.69316097095817	-0.50024734932628\\
0.695706953640112	-0.455487477860401\\
0.698252936322054	-0.411180377762536\\
0.700725648398576	-0.368584396075244\\
0.703198360475098	-0.326418968340476\\
0.70567107255162	-0.284685386906028\\
0.708143784628143	-0.243385978614697\\
0.710194078826642	-0.209472509582137\\
0.712244373025141	-0.175858639414017\\
0.71429466722364	-0.142544727682922\\
0.716344961422139	-0.109531726776376\\
0.718160510668757	-0.0805502631785468\\
0.719976059915376	-0.0518050511109363\\
0.721791609161994	-0.0232961840212707\\
0.723607158408612	0.00497611024319818\\
0.725603140083842	0.0357850044060844\\
0.727599121759071	0.0663080428577094\\
0.7295951034343	0.0965453753091132\\
0.73159108510953	0.12649711324796\\
0.734000302711998	0.162269760701637\\
0.736409520314466	0.197627418391963\\
0.738818737916934	0.232570923934357\\
0.741227955519402	0.267101056723073\\
0.74380772361129	0.303618323308928\\
0.746387491703178	0.339664527935183\\
0.748967259795066	0.375241501961679\\
0.751547027886953	0.410350733107027\\
0.753799092957452	0.440619015760525\\
0.756051158027951	0.470534066778926\\
0.758303223098449	0.500097567670531\\
0.760555288168948	0.529310767120041\\
0.762431802923048	0.553385910211025\\
0.764308317677147	0.57722019650385\\
0.766184832431247	0.600814730944202\\
0.768061347185347	0.62417048705294\\
0.76992716150639	0.647157365833675\\
0.771792975827432	0.669910501318349\\
0.773658790148475	0.692431087610701\\
0.775524604469518	0.714720287043012\\
0.777745809954069	0.740955000987268\\
0.779967015438621	0.766865707028379\\
0.782188220923172	0.792454608988014\\
0.784409426407723	0.817723886730492\\
0.786984822242553	0.846625358909047\\
0.789560218077382	0.875103875009526\\
0.79213561391221	0.903163160338198\\
0.794711009747039	0.930806820981546\\
0.797165159032354	0.956765651412151\\
0.799619308317669	0.982353940642164\\
0.802073457602984	1.0075751272904\\
0.804527606888299	1.03243236500757\\
0.806547120525152	1.05261662876467\\
0.808566634162006	1.07255875726049\\
0.810586147798859	1.092260707485\\
0.812605661435712	1.11172428277211\\
0.814418041538314	1.12899012178866\\
0.816230421640917	1.14606696936236\\
0.818042801743519	1.16295623480678\\
0.819855181846121	1.17965928396497\\
0.821883572374733	1.19813397429462\\
0.823911962903345	1.21637915322161\\
0.825940353431957	1.2343967936042\\
0.827968743960568	1.25218883625809\\
0.830423413340841	1.2734210686589\\
0.832878082721114	1.29432927814228\\
0.835332752101387	1.31491693747057\\
0.83778742148166	1.33518744623993\\
0.840382014229257	1.35627238756497\\
0.842976606976854	1.37701090209064\\
0.845571199724451	1.39740704017668\\
0.848165792472049	1.41746466654274\\
0.850393418941259	1.43441828157942\\
0.852621045410469	1.45112783872614\\
0.854848671879679	1.46759584862085\\
0.857076298348889	1.48382464691382\\
0.858929605775177	1.49714583629796\\
0.860782913201464	1.51030456853878\\
0.862636220627752	1.52330223650697\\
0.864489528054039	1.5361401744668\\
0.866361374824497	1.54894576422613\\
0.868233221594956	1.56159121189723\\
0.870105068365413	1.5740779067446\\
0.871976915135871	1.58640720858903\\
0.874234080433572	1.601067086526\\
0.876491245731272	1.61550246949095\\
0.878748411028973	1.62971571414583\\
0.881005576326673	1.64370913002891\\
0.883620705171881	1.65964987885791\\
0.886235834017088	1.67530220738579\\
0.888850962862295	1.69066964116382\\
0.891466091707502	1.70575559256025\\
0.893920680360621	1.71966233459149\\
0.89637526901374	1.73332695424248\\
0.898829857666859	1.74675225503527\\
0.901284446319978	1.75994087342508\\
0.903275844043599	1.77046865028864\\
0.90526724176722	1.78084389140551\\
0.907258639490841	1.79106802712\\
0.909250037214462	1.80114240800409\\
0.911043588023843	1.81008883541382\\
0.912837138833225	1.81891593207246\\
0.914630689642606	1.82762469714422\\
0.916424240451988	1.83621610308811\\
0.91846520124701	1.84585111737805\\
0.920506162042033	1.8553368627119\\
0.922547122837055	1.86467475666069\\
0.924588083632077	1.87386618987258\\
0.927081981730913	1.88490060432475\\
0.92957587982975	1.89572092000923\\
0.932069777928586	1.90632961701103\\
0.934563676027423	1.91672911690406\\
0.937185627990758	1.92743962904267\\
0.939807579954093	1.93792437208651\\
0.942429531917428	1.94818610485351\\
0.945051483880763	1.95822746904542\\
0.94726447854347	1.96653307230226\\
0.949477473206177	1.97468521175422\\
0.951690467868884	1.98268547764732\\
0.953903462531591	1.99053536557864\\
0.955727518408479	1.99689362047026\\
0.957551574285368	2.00315162708871\\
0.959375630162257	2.00931023517045\\
0.961199686039146	2.01537026536121\\
0.963060509980004	2.02145172165623\\
0.964921333920862	2.02743233129689\\
0.966782157861721	2.03331296352393\\
0.968642981802579	2.03909447194641\\
0.970920851570862	2.04603802957389\\
0.973198721339145	2.0528358851517\\
0.975476591107428	2.0594895757018\\
0.977754460875711	2.0660006116944\\
0.980408093097072	2.07340781454961\\
0.983061725318433	2.08062581595631\\
0.985715357539795	2.08765694860926\\
0.988368989761156	2.09450348509581\\
0.990336348521427	2.09946156152982\\
0.992303707281698	2.10432034843436\\
0.994271066041969	2.1090807571841\\
0.99623842480224	2.11374367747699\\
0.998205783562511	2.11830999514389\\
1.00017314232278	2.12278060711424\\
1.00214050108305	2.12715639306591\\
1.00410785984332	2.13143821879624\\
1.006428662884	2.13636966683023\\
1.00874946592467	2.14117297180183\\
1.01107026896534	2.14584952785066\\
1.01339107200601	2.15040070698967\\
1.01595461004033	2.15528379941275\\
1.01851814807464	2.16001741100573\\
1.02108168610895	2.16460335010334\\
1.02364522414326	2.1690433865161\\
1.02599408204461	2.17298500638487\\
1.02834293994595	2.17680697494131\\
1.03069179784729	2.18051063096975\\
1.03304065574864	2.18409727654644\\
1.03500451353372	2.1870071629767\\
1.0369683713188	2.18983693261265\\
1.03893222910388	2.19258733924768\\
1.04089608688896	2.19525912162839\\
1.04275541210148	2.19771689789768\\
1.044614737314	2.20010548676298\\
1.04647406252652	2.20242550768815\\
1.04833338773905	2.20467757302499\\
1.05046661314371	2.20717847140638\\
1.05259983854837	2.20959163639574\\
1.05473306395303	2.21191797508488\\
1.0568662893577	2.21415838538005\\
1.05938181321225	2.21669110836011\\
1.06189733706681	2.21910703471064\\
1.06441286092137	2.22140760025863\\
1.06692838477592	2.22359422498558\\
1.0694562823229	2.22567824272731\\
1.07198417986987	2.22765003349357\\
1.07451207741685	2.22951099836606\\
1.07703997496382	2.23126252498472\\
1.0791691521894	2.23265389114684\\
1.08129832941498	2.23396940840735\\
1.08342750664056	2.23520988294556\\
1.08555668386614	2.23637611776163\\
1.08739477228402	2.23732381422855\\
1.08923286070191	2.2382172812296\\
1.0910709491198	2.23905702182861\\
1.09290903753769	2.23984353756371\\
1.09485912098307	2.24062034291438\\
1.09680920442845	2.24133838711247\\
1.09875928787383	2.24199825419599\\
1.10070937131922	2.24260052544223\\
1.1030651355446	2.24325209651373\\
1.10542089976999	2.24382146156675\\
1.10777666399538	2.24430961740707\\
1.11013242822077	2.24471755557952\\
1.11275017615649	2.24507796227492\\
1.11536792409221	2.24534185550683\\
1.11798567202793	2.24551054979474\\
1.12060341996365	2.24558536078068\\
1.12295517138162	2.24557358755278\\
1.12530692279959	2.24548800451608\\
1.12765867421755	2.24532952424224\\
1.13001042563552	2.24509907599842\\
1.13193243948912	2.24485793500893\\
1.13385445334273	2.24456981024231\\
1.13577646719633	2.24423518412921\\
1.13769848104994	2.24385454702931\\
1.13952224345782	2.24345126483648\\
1.1413460058657	2.24300738906659\\
1.14316976827358	2.24252332150502\\
1.14499353068145	2.24199946525332\\
1.14713484909957	2.24133414978745\\
1.14927616751769	2.24061516659847\\
1.15141748593581	2.2398431468753\\
1.15355880435393	2.23901872115971\\
1.15612349676954	2.23796319800755\\
1.15868818918516	2.23683444373927\\
1.16125288160077	2.23563350233009\\
1.16381757401639	2.23436142137093\\
1.16637631356043	2.23302243839811\\
1.16893505310447	2.23161466592361\\
1.17149379264851	2.23013909179022\\
1.17405253219255	2.22859673318115\\
1.17615869747825	2.22727777774738\\
1.17826486276396	2.22591476362653\\
1.18037102804966	2.22450821891028\\
1.18247719333537	2.22305869749788\\
1.1842753446322	2.22178756041938\\
1.18607349592904	2.22048580077636\\
1.18787164722588	2.21915373987032\\
1.18966979852271	2.21779170542816\\
1.19160524069714	2.21629255470118\\
1.19354068287156	2.21475943960939\\
1.19547612504598	2.2131927501038\\
1.19741156722041	2.21159287796827\\
1.19979362051246	2.20957885100005\\
1.20217567380452	2.20751585192187\\
1.20455772709658	2.20540458256837\\
1.20693978038863	2.20324574747026\\
1.20960041349912	2.20077906313006\\
1.21226104660961	2.198254841731\\
1.21492167972009	2.19567401565814\\
1.21758231283058	2.19303754074049\\
1.21993752149958	2.19065804669973\\
1.22229273016857	2.18823628295\\
1.22464793883757	2.18577286089694\\
1.22700314750657	2.18326843766604\\
1.228894538709	2.18122796809329\\
1.23078592991143	2.17916175378565\\
1.23267732111386	2.17707010264519\\
1.23456871231629	2.17495333955194\\
1.23636576010296	2.17291918655708\\
1.23816280788963	2.17086289943426\\
1.2399598556763	2.16878473665813\\
1.24175690346297	2.16668496074864\\
1.24390217784153	2.16415035655616\\
1.24604745222009	2.16158574501763\\
1.24819272659864	2.15899155194567\\
1.2503380009772	2.15636820570455\\
1.25293692277911	2.15315167446981\\
1.25553584458102	2.14989370526451\\
1.25813476638293	2.14659502260349\\
1.26073368818484	2.14325636283685\\
1.26331600796219	2.13990016191604\\
1.26589832773954	2.13650587353744\\
1.26848064751689	2.1330741661721\\
1.27106296729425	2.12960575604669\\
1.27315549724941	2.12676876547056\\
1.27524802720456	2.12390844703862\\
1.27734055715972	2.12102513939146\\
1.27943308711488	2.11811921671971\\
1.28120491052073	2.11564125101622\\
1.28297673392657	2.11314751444315\\
1.28474855733241	2.1106382095317\\
1.28652038073825	2.10811354700784\\
1.28844543458812	2.1053533805858\\
1.290370488438	2.10257557652762\\
1.29229554228787	2.09978038742534\\
1.29422059613774	2.09696806894957\\
1.29661923083382	2.09344030847553\\
1.2990178655299	2.08988681569594\\
1.30141650022598	2.08630806035124\\
1.30381513492206	2.08270451746218\\
1.30650518265684	2.07863427381865\\
1.30919523039162	2.07453406926298\\
1.31188527812639	2.07040452955832\\
1.31457532586117	2.06624631060701\\
1.31644846251392	2.06333426028321\\
1.31832159916667	2.06040880416172\\
1.32019473581942	2.05747014496634\\
1.32206787247216	2.0545184962403\\
1.32394100912491	2.05155406653768\\
1.32581414577766	2.04857704657352\\
1.32768728243041	2.04558763376108\\
1.32956041908316	2.04258602886565\\
1.33188978793551	2.03883662617008\\
1.33421915678785	2.03506903927069\\
1.3365485256402	2.03128363323311\\
1.33887789449255	2.02748077764117\\
1.34156861908348	2.02306674544563\\
1.3442593436744	2.01863044783251\\
1.34695006826533	2.01417241616831\\
1.34964079285626	2.00969320614521\\
1.35156347966468	2.00647986705338\\
1.35348616647309	2.00325616531162\\
1.35540885328151	2.00002228619317\\
1.35733154008993	1.99677842544294\\
1.35925422689835	1.99352477413159\\
1.36117691370677	1.99026150562629\\
1.36309960051519	1.98698879991554\\
1.3650222873236	1.98370684091468\\
1.36735350446757	1.97971538405812\\
1.36968472161153	1.97571089621653\\
1.3720159387555	1.97169368518964\\
1.37434715589946	1.96766406433889\\
1.3769784099533	1.96310129744112\\
1.37960966400713	1.95852352944324\\
1.38224091806097	1.95393117731363\\
1.3848721721148	1.94932468102148\\
1.38726309485551	1.9451270324533\\
1.38965401759623	1.94091833794187\\
1.39204494033694	1.93669888747909\\
1.39443586307765	1.93246901365975\\
1.39637602413936	1.92902916115664\\
1.39831618520106	1.92558278348568\\
1.40025634626276	1.92213003070892\\
1.40219650732447	1.91867107099502\\
1.4040051016393	1.91544122388133\\
1.40581369595414	1.91220623236826\\
1.40762229026897	1.90896621590341\\
1.40943088458381	1.90572129876943\\
1.41154076092014	1.90192980099712\\
1.41365063725647	1.89813197910801\\
1.41576051359281	1.89432801588764\\
1.41787038992914	1.89051809761592\\
1.42042226176781	1.88590235071672\\
1.42297413360648	1.88127846659454\\
1.42552600544515	1.87664675198888\\
1.42807787728383	1.8720075241862\\
1.43066795563838	1.867291481451\\
1.43325803399293	1.86256831084451\\
1.43584811234749	1.85783830886263\\
1.43843819070204	1.85310180790283\\
1.44057997384899	1.84918043244173\\
1.44272175699593	1.84525497031044\\
1.44486354014288	1.84132557839428\\
1.44700532328982	1.83739244330021\\
1.44880790732623	1.83407943789906\\
1.45061049136264	1.83076398368895\\
1.45241307539904	1.82744617330355\\
1.45421565943545	1.82412610707072\\
1.45612523543107	1.82060662636793\\
1.45803481142669	1.81708482484228\\
1.45994438742231	1.81356080943128\\
1.46185396341794	1.81003469010407\\
1.46420718456152	1.80568662622678\\
1.46656040570511	1.80133572083958\\
1.46891362684869	1.79698216495244\\
1.47126684799228	1.79262615421788\\
1.47393620487461	1.78768222447542\\
1.47660556175695	1.7827356416642\\
1.47927491863928	1.7777866655671\\
1.48194427552161	1.77283557616176\\
1.48385903663215	1.76928295274948\\
1.48577379774269	1.76572946344521\\
1.48768855885323	1.76217519940949\\
1.48960331996377	1.75862025984877\\
1.49151808107431	1.75506474074325\\
1.49343284218485	1.75150872533549\\
1.49534760329539	1.74795230204547\\
1.49726236440592	1.74439556234068\\
1.49959028957676	1.74007105862005\\
1.50191821474761	1.73574636943272\\
1.50424613991845	1.73142164618399\\
1.50657406508929	1.72709704462528\\
1.50921378038131	1.72219357172634\\
1.51185349567333	1.71729065539381\\
1.51449321096535	1.71238850090733\\
1.51713292625737	1.70748733042314\\
1.51953564265621	1.70302723933734\\
1.52193835905506	1.69856827340218\\
1.5243410754539	1.69411057310779\\
1.52674379185274	1.68965430990137\\
1.52868669106846	1.68605202286245\\
1.53062959028417	1.6824508375927\\
1.53257248949989	1.67885082584473\\
1.53451538871561	1.67525207246419\\
1.53631813177205	1.67191412044918\\
1.53812087482848	1.66857736982663\\
1.53992361788492	1.66524187711137\\
1.54172636094136	1.66190770228258\\
1.5438292616086	1.65802012877493\\
1.54593216227584	1.65413451146965\\
1.54803506294308	1.65025093632167\\
1.55013796361032	1.64636949184728\\
1.55269072181583	1.64166070854965\\
1.55524348002134	1.63695533615749\\
1.55779623822686	1.63225351890124\\
1.56034899643237	1.62755540841757\\
1.56295054998859	1.62277146593928\\
1.56555210354481	1.61799166129654\\
1.56815365710103	1.61321613259907\\
1.57075521065726	1.60844504255086\\
1.57290573190539	1.60450458276219\\
1.57505625315352	1.60056732072253\\
1.57720677440166	1.59663332803436\\
1.57935729564979	1.59270269678606\\
1.58115890883752	1.58941243560113\\
1.58296052202525	1.58612462520404\\
1.58476213521299	1.58283930758802\\
1.58656374840072	1.57955653001581\\
1.58846605506882	1.57609308248459\\
1.59036836173692	1.57263256151172\\
1.59227066840502	1.56917501493777\\
1.59417297507312	1.56572049268728\\
1.59652105775682	1.56146069990615\\
1.59886914044053	1.55720567298551\\
1.60121722312423	1.55295549691341\\
1.60356530580794	1.54871025985683\\
1.60624078259096	1.54387923987226\\
1.60891625937398	1.53905485772388\\
1.611591736157	1.53423722829114\\
1.61426721294002	1.52942647968607\\
1.61618680964598	1.5259791806942\\
1.61810640635194	1.52253552086443\\
1.62002600305789	1.51909554004485\\
1.62194559976385	1.51565928334243\\
1.62386519646981	1.51222679387998\\
1.62578479317577	1.50879810668169\\
1.62770438988173	1.50537326019454\\
1.62962398658769	1.50195229492391\\
1.63195443416924	1.49780441429445\\
1.6342848817508	1.4936623755853\\
1.63661532933235	1.48952624349808\\
1.63894577691391	1.48539608572062\\
1.64158374169109	1.480728221432\\
1.64422170646827	1.47606818054818\\
1.64685967124545	1.47141604828997\\
1.64949763602262	1.46677192083584\\
1.6518983397594	1.462552528916\\
1.65429904349618	1.45833989321804\\
1.65669974723296	1.45413406992062\\
1.65910045096974	1.4499351346197\\
1.66104509520898	1.44653896594126\\
1.66298973944822	1.44314738152665\\
1.66493438368747	1.43976041003022\\
1.66687902792671	1.43637808829332\\
1.66868632552371	1.43323885244528\\
1.6704936231207	1.43010368011263\\
1.6723009207177	1.42697259401491\\
1.6741082183147	1.42384561908896\\
1.67621549021233	1.42020485379633\\
1.67832276210996	1.41656974268576\\
1.68043003400759	1.41294031979417\\
1.68253730590522	1.40931662086011\\
1.68509110955571	1.40493278100742\\
1.6876449132062	1.40055745358877\\
1.69019871685668	1.39619069403808\\
1.69275252050717	1.39183256259371\\
1.69535158898494	1.38740610710102\\
1.69795065746272	1.38298869633762\\
1.70054972594049	1.37858038070951\\
1.70314879441826	1.37418122583389\\
1.70529856269664	1.37054951924318\\
1.70744833097502	1.36692413890891\\
1.7095980992534	1.36330510992365\\
1.71174786753178	1.35969246983353\\
1.71355237306652	1.35666499374071\\
1.71535687860126	1.35364205148841\\
1.717161384136	1.35062365803917\\
1.71896588967074	1.34760983158922\\
1.72087307253645	1.34442949977416\\
1.72278025540216	1.34125430310983\\
1.72468743826787	1.33808425848558\\
1.72659462113358	1.33491938411406\\
1.72894637032021	1.33102391888722\\
1.73129811950684	1.32713637011388\\
1.73364986869347	1.32325676685287\\
1.7360016178801	1.31938514022193\\
1.73867638279471	1.31499147555622\\
1.74135114770932	1.3106082040053\\
1.74402591262394	1.30623536251053\\
1.74670067753855	1.30187299618458\\
1.74862085965664	1.29874778835733\\
1.75054104177474	1.29562800944732\\
1.75246122389283	1.29251367182485\\
1.75438140601092	1.28940479106283\\
1.75630158812902	1.28630138158753\\
1.75822177024711	1.28320345301897\\
1.7601419523652	1.28011101707844\\
1.7620621344833	1.27702408676158\\
1.76439366979507	1.27328327439122\\
1.76672520510684	1.26955061551113\\
1.76905674041861	1.26582612901526\\
1.77138827573038	1.26210983566713\\
1.77402847280059	1.25791147650198\\
1.77666866987079	1.25372367073586\\
1.77930886694099	1.2495464412569\\
1.7819490640112	1.24537981759611\\
1.78435228351684	1.2415964254087\\
1.78675550302248	1.23782185249551\\
1.78915872252813	1.23405611178458\\
1.79156194203377	1.23029922779402\\
1.79350812791561	1.22726331699262\\
1.79545431379744	1.22423322898192\\
1.79740049967928	1.22120897011013\\
1.79934668556111	1.21819055160771\\
1.80115467629732	1.21539170708997\\
1.80296266703354	1.21259791346756\\
1.80477065776975	1.20980917579304\\
1.80657864850596	1.20702550045457\\
1.80868662328769	1.2037863540057\\
1.81079459806943	1.20055410314755\\
1.81290257285117	1.19732875492696\\
1.81501054763291	1.1941103174419\\
1.81756591606718	1.19021808094822\\
1.82012128450145	1.18633602040874\\
1.82267665293571	1.18246414576946\\
1.82523202136998	1.17860246989477\\
1.827833631283	1.17468140478501\\
1.83043524119602	1.1707709277152\\
1.83303685110903	1.16687104496201\\
1.83563846102205	1.16298177179265\\
1.83779033388431	1.1597728596345\\
1.83994220674656	1.15657121180635\\
1.84209407960882	1.15337683010225\\
1.84424595247107	1.15018972363535\\
1.84605151441359	1.14752115157397\\
1.84785707635611	1.14485770386367\\
1.84966263829863	1.14219938175091\\
1.85146820024115	1.13954618839175\\
1.85337593583135	1.1367484304087\\
1.85528367142154	1.13395640063323\\
1.85719140701174	1.13117010020768\\
1.85909914260193	1.12838953107299\\
1.86145185321646	1.12496829529816\\
1.86380456383099	1.12155577897252\\
1.86615727444552	1.11815198297857\\
1.86850998506005	1.11475690945813\\
1.87118686573852	1.11090465389593\\
1.873863746417	1.10706368979861\\
1.87654062709547	1.10323401553404\\
1.87921750777395	1.09941563429668\\
1.88113925647598	1.0966813605378\\
1.88306100517801	1.09395290453165\\
1.88498275388004	1.09123026507321\\
1.88690450258207	1.08851344283479\\
1.8888262512841	1.08580243785488\\
1.89074799998613	1.08309724742746\\
1.89266974868816	1.08039787008867\\
1.89459149739019	1.07770430513818\\
1.89692465801926	1.07444190692136\\
1.89925781864833	1.07118807047209\\
1.90159097927741	1.06794279218718\\
1.90392413990648	1.06470606960036\\
1.90656578860766	1.06105171514784\\
1.90920743730885	1.05740831651063\\
1.91184908601003	1.05377586621529\\
1.91449073471122	1.05015436069735\\
1.91689521438841	1.0468675084897\\
1.9192996940656	1.04358971009335\\
1.92170417374278	1.04032095767538\\
1.92410865341997	1.03706125009773\\
1.92605609081709	1.0344277738329\\
1.9280035282142	1.0318002210641\\
1.92995096561132	1.02917858745953\\
1.93189840300843	1.02656287150815\\
1.93370779408732	1.02413787481233\\
1.9355171851662	1.0217179794031\\
1.93732657624508	1.0193031818682\\
1.93913596732396	1.0168934795795\\
1.94124555029062	1.01409041864723\\
1.94335513325727	1.01129427348884\\
1.94546471622393	1.00850503827982\\
1.94757429919059	1.00572270783262\\
1.95013129708944	1.00235953057326\\
1.95268829498829	0.999006477462818\\
1.95524529288714	0.995663536916478\\
1.95780229078599	0.992330699090789\\
1.96040525295968	0.988948317469144\\
1.96300821513337	0.985576378946009\\
1.96561117730706	0.982214869221178\\
1.96821413948075	0.97886377918856\\
1.97036715750957	0.97609982041531\\
1.97252017553838	0.973342971614906\\
1.97467319356719	0.970593223864891\\
1.976826211596	0.96785057243809\\
1.97863296649411	0.96555448502435\\
1.98043972139221	0.963263383495187\\
1.98224647629032	0.960977262762674\\
1.98405323118842	0.958696118842668\\
1.98596242107237	0.956291047409569\\
1.98787161095632	0.953891521367004\\
1.98978080084027	0.951497534609836\\
1.99168999072422	0.949109081508683\\
1.9940443785518	0.946171283683789\\
1.99639876637937	0.943241879970617\\
1.99875315420695	0.940320858380069\\
2.00110754203452	0.937408207687759\\
2.00378597144804	0.93410484416165\\
2.00646440086156	0.930812279969988\\
2.00914283027508	0.927530496101747\\
2.0118212596886	0.924259476363208\\
2.01374404762241	0.921917908341527\\
2.01566683555622	0.919581870322871\\
2.01758962349003	0.917251355039539\\
2.01951241142384	0.91492635630931\\
2.02143519935764	0.912606867610952\\
2.02335798729145	0.910292880888252\\
2.02528077522526	0.907984388810471\\
2.02720356315907	0.905681384499998\\
2.02953814744211	0.902892520779805\\
2.03187273172514	0.900111722870006\\
2.03420731600818	0.897338977251349\\
2.03654190029121	0.894574271091969\\
2.03918534117118	0.891453493941609\\
2.04182878205114	0.888342986326548\\
2.0444722229311	0.885242727619034\\
2.04711566381107	0.882152699472272\\
2.04952173997474	0.879349015330549\\
2.05192781613841	0.876553773393935\\
2.05433389230209	0.87376695707355\\
2.05673996846576	0.870988553609393\\
2.05868849933015	0.868744654154299\\
2.06063703019454	0.866506252395149\\
2.06258556105892	0.864273339517614\\
2.06453409192331	0.86204590832281\\
2.06634438142922	0.85998141090192\\
2.06815467093513	0.857921630387425\\
2.06996496044104	0.855866559808495\\
2.07177524994695	0.85381619265229\\
2.07388598916554	0.851431460877532\\
2.07599672838414	0.849053102701518\\
2.07810746760274	0.846681106938745\\
2.08021820682133	0.844315462790302\\
2.08277681593819	0.841456362044937\\
2.08533542505505	0.8386065575904\\
2.08789403417191	0.835766029024728\\
2.09045264328877	0.832934756985756\\
2.09305735565892	0.830061957045641\\
2.09566206802906	0.827198706795002\\
2.09826678039921	0.82434498377838\\
2.10087149276935	0.82150076852893\\
2.1030258099412	0.819155532082624\\
2.10518012711305	0.816816771192025\\
2.10733444428489	0.81448447281108\\
2.10948876145674	0.812158626288207\\
2.111296409696	0.810212020786788\\
2.11310405793526	0.808269941030082\\
2.11491170617452	0.806332379475243\\
2.11671935441377	0.804399329216427\\
2.11862947180173	0.802361595484581\\
2.12053958918968	0.800328881725105\\
2.12244970657764	0.798301179045616\\
2.12435982396559	0.796278478838787\\
2.126715533361	0.793790799493011\\
2.12907124275641	0.791310698487605\\
2.13142695215182	0.788838158972616\\
2.13378266154723	0.7863731645671\\
2.13646281847161	0.783577825710285\\
2.139142975396	0.780792206406517\\
2.14182313232039	0.778016281307287\\
2.14450328924478	0.775250026714405\\
2.14642709840424	0.773270365541809\\
2.1483509075637	0.771295664362653\\
2.15027471672316	0.769325913751516\\
2.15219852588262	0.767361104911973\\
2.15412233504207	0.765401228872109\\
2.15604614420153	0.76344627580958\\
2.15796995336099	0.76149623632787\\
2.15989376252045	0.759551101302206\\
2.16222971251685	0.757195836574249\\
2.16456566251326	0.754847772049645\\
2.16690161250966	0.752506890805275\\
2.16923756250606	0.750173176340124\\
2.1718826136051	0.747539287889648\\
2.17452766470415	0.744914541863013\\
2.17717271580319	0.742298913333431\\
2.17981776690223	0.739692378716098\\
2.18222521050288	0.737327877085595\\
2.18463265410354	0.734970869171679\\
2.1870400977042	0.73262133575815\\
2.18944754130485	0.7302792598245\\
2.19139703641056	0.728388150648998\\
2.19334653151626	0.726501908898929\\
2.19529602662197	0.724620524440484\\
2.19724552172767	0.722743988068493\\
2.19905667783703	0.721004949423272\\
2.20086783394638	0.719270078481009\\
2.20267899005574	0.717539367219422\\
2.20449014616509	0.715812807886708\\
2.20660201732409	0.71380481229513\\
2.20871388848309	0.711802438233612\\
2.21082575964209	0.709805672984669\\
2.21293763080109	0.707814504070391\\
2.21549773587782	0.705408205838745\\
2.21805784095454	0.703010090250472\\
2.22061794603127	0.700620134541391\\
2.223178051108	0.698238316579819\\
2.22578427814717	0.695821924893316\\
2.22839050518635	0.693413919006063\\
2.23099673222552	0.691014274565789\\
2.2336029592647	0.688622968955475\\
2.23575838174967	0.686651576334248\\
2.23791380423465	0.684685856776848\\
2.24006922671963	0.682725796414979\\
2.24222464920461	0.68077138275614\\
2.24403311791752	0.679135914027413\\
2.24584158663043	0.677504402633021\\
2.24765005534334	0.675876840521751\\
2.24945852405625	0.674253220014092\\
2.25136955852319	0.672541791902575\\
2.25328059299014	0.670834746757502\\
2.25519162745708	0.669132075133818\\
2.25710266192403	0.667433767761073\\
2.25945964082416	0.665345153218252\\
2.26181661972429	0.663263145357163\\
2.26417359862442	0.661187726467984\\
2.26653057752455	0.659118879136503\\
2.26921227085526	0.656772982345833\\
2.27189396418597	0.65443554350499\\
2.27457565751667	0.652106536411766\\
2.27725735084738	0.649785935848333\\
2.27918204739601	0.648125569473791\\
2.28110674394465	0.646469510289967\\
2.28303144049328	0.64481774864538\\
2.28495613704191	0.643170275258623\\
2.28688083359055	0.64152708076127\\
2.28880553013918	0.639888155314606\\
2.29073022668781	0.638253489334617\\
2.29265492323644	0.636623073404325\\
2.29499210154749	0.634648943296537\\
2.29732927985854	0.6326810488829\\
2.29966645816959	0.63071937304266\\
2.30200363648064	0.628763898922035\\
2.3046501804132	0.626557050515161\\
2.30729672434576	0.624358107537299\\
2.30994326827832	0.622167045090844\\
2.31258981221088	0.619983839084819\\
2.31499852603506	0.618003634527602\\
2.31740723985925	0.616029898427173\\
2.31981595368344	0.61406261190125\\
2.32222466750763	0.61210175734499\\
2.32417503158065	0.610518730552078\\
2.32612539565366	0.608939898481705\\
2.32807575972668	0.607365251206913\\
2.33002612379969	0.605794779342866\\
2.33183803401551	0.604339526273733\\
2.33364994423132	0.602887860440547\\
2.33546185444714	0.601439773981674\\
2.33727376466295	0.599995259199062\\
2.33938662972821	0.598315313765919\\
2.34149949479347	0.596640201980097\\
2.34361235985873	0.594969911438119\\
2.34572522492399	0.593304429890039\\
2.34828668331565	0.591291772680271\\
2.3508481417073	0.589286143079793\\
2.35340960009895	0.587287519055122\\
2.35597105849061	0.585295878969687\\
2.35857868512601	0.58327549282949\\
2.36118631176141	0.581262298650931\\
2.36379393839681	0.579256273147139\\
2.36640156503221	0.577257394059828\\
2.36855800574895	0.57560975481089\\
2.37071444646568	0.573966973883633\\
2.37287088718241	0.572329038134029\\
2.37502732789914	0.57069593522265\\
2.37683652928049	0.569329520618433\\
2.37864573066185	0.567966490878133\\
2.38045493204321	0.566606838357619\\
2.38226413342457	0.565250555634611\\
2.38417596619118	0.563820988133013\\
2.38608779895779	0.562395166134943\\
2.38799963172441	0.560973080692387\\
2.38991146449102	0.55955472296797\\
2.39226956494847	0.557810407839233\\
2.39462766540592	0.556071733538211\\
2.39698576586337	0.554338683364845\\
2.39934386632082	0.552611240812581\\
2.40202695375271	0.55065252604402\\
2.40471004118459	0.548701024998984\\
2.40739312861648	0.546756713155866\\
2.41007621604837	0.54481956659787\\
2.41200172611042	0.543433781719486\\
2.41392723617247	0.542051665489537\\
2.41585274623452	0.540673208916553\\
2.41777825629657	0.539298403232608\\
2.41970376635862	0.537927239629691\\
2.42162927642066	0.536559709038725\\
2.42355478648271	0.535195802547659\\
2.42548029654476	0.53383551135087\\
2.42781857974983	0.532188461632639\\
2.43015686295489	0.530546714406318\\
2.43249514615995	0.528910253812477\\
2.43483342936501	0.527279064167358\\
2.43748129304095	0.525438254982406\\
2.44012915671688	0.523604161665377\\
2.44277702039282	0.521776761295241\\
2.44542488406875	0.519956031451856\\
2.44783472065787	0.518304753518608\\
2.45024455724698	0.516658964601271\\
2.45265439383609	0.515018647457923\\
2.4550642304252	0.513383785608452\\
2.45701538391756	0.51206408506686\\
2.45896653740992	0.510747940433678\\
2.46091769090228	0.50943534265902\\
2.46286884439463	0.508126283017663\\
2.46468145430477	0.506913336971364\\
2.46649406421492	0.505703429486009\\
2.46830667412506	0.504496553393217\\
2.4701192840352	0.503292701627003\\
2.47223305287462	0.501892644370315\\
2.47434682171404	0.500496678881741\\
2.47646059055346	0.499104793878435\\
2.47857435939288	0.497716978180132\\
2.48113701918735	0.496039880028983\\
2.48369967898182	0.494368726555962\\
2.48626233877629	0.492703497795668\\
2.48882499857076	0.491044174042052\\
2.49143385102364	0.489360985882581\\
2.49404270347651	0.487683875961947\\
2.49665155592939	0.486012823311514\\
2.49926040838226	0.484347807591594\\
2.50141775632164	0.482975495722324\\
2.50357510426101	0.481607285959024\\
2.50573245220038	0.480243166522215\\
2.50788980013975	0.478883126116094\\
2.50969967967731	0.47774527573295\\
2.51150955921488	0.47661028111187\\
2.51331943875244	0.475478135396289\\
2.51512931829	0.474348831866442\\
2.51704188953864	0.473158533378099\\
2.51895446078727	0.471971393102329\\
2.52086703203591	0.470787403022265\\
2.52277960328454	0.46960655519416\\
2.5251387119143	0.468154325604057\\
2.52749782054406	0.466706849729047\\
2.52985692917382	0.465264112643686\\
2.53221603780357	0.46382609955486\\
2.53490034544842	0.462195585794856\\
2.53758465309327	0.460571147101899\\
2.54026896073811	0.45895276164947\\
2.54295326838296	0.457340407997467\\
2.54487951654356	0.456187094887723\\
2.54680576470417	0.455036868630004\\
2.54873201286478	0.453889721241421\\
2.55065826102538	0.452745644879074\\
2.55258450918599	0.451604631684327\\
2.5545107573466	0.45046667365229\\
2.5564370055072	0.449331762878772\\
2.55836325366781	0.448199891530378\\
2.56070251835967	0.446829405533356\\
2.56304178305152	0.445463376424324\\
2.56538104774338	0.444101790166833\\
2.56772031243524	0.442744632845282\\
2.57036933527628	0.441213094962221\\
2.57301835811732	0.439687198447724\\
2.57566738095837	0.4381669230849\\
2.57831640379941	0.436652248980974\\
2.58072723595581	0.435278620705144\\
2.5831380681122	0.433909599881527\\
2.5855489002686	0.432545171372015\\
2.58795973242499	0.431185320508776\\
2.58991160726442	0.430087691840795\\
2.59186348210386	0.428993045971863\\
2.59381535694329	0.427901374964092\\
2.59576723178272	0.426812671080967\\
2.59758048755438	0.425803936959875\\
2.59939374332604	0.424797750371186\\
2.6012069990977	0.423794105026945\\
2.60302025486935	0.422792994706067\\
2.60513483526656	0.421628714729682\\
2.60724941566378	0.42046786390096\\
2.60936399606099	0.419310432336244\\
2.6114785764582	0.418156410223561\\
2.61404229209517	0.416761833258379\\
2.61660600773214	0.415372235942956\\
2.61916972336911	0.413987600826408\\
2.62173343900608	0.412607910635164\\
2.62434336430981	0.411208413891659\\
2.62695328961353	0.409814005671163\\
2.62956321491726	0.408424667712277\\
2.63217314022099	0.407040382153931\\
2.63433130262313	0.405899511971064\\
2.63648946502528	0.404762073819805\\
2.63864762742742	0.403628057469985\\
2.64080578982957	0.402497452993141\\
2.64261629819962	0.401551599763922\\
2.64442680656968	0.400608134585961\\
2.64623731493973	0.399667051501873\\
2.64804782330979	0.398728344642156\\
2.64996107043068	0.39773894591052\\
2.65187431755156	0.396752187141407\\
2.65378756467245	0.39576806137419\\
2.65570081179334	0.39478656169882\\
2.65806081565922	0.393579482161404\\
2.66042081952511	0.392376374816969\\
2.66278082339099	0.391177226725356\\
2.66514082725688	0.389982025041014\\
2.66782619735095	0.388626828454272\\
2.67051156744503	0.387276705864049\\
2.67319693753911	0.385931638392673\\
2.67588230763318	0.384591607420812\\
2.67780923050788	0.383633143719272\\
2.67973615338259	0.38267725672161\\
2.68166307625729	0.381723939534132\\
2.68358999913199	0.380773185354701\\
2.68551692200669	0.379824987377671\\
2.68744384488139	0.378879338714172\\
2.6893707677561	0.377936232542889\\
2.6912976906308	0.376995662091824\\
2.69363782454909	0.375856794807163\\
2.69597795846738	0.374721645233994\\
2.69831809238566	0.373590201274272\\
2.70065822630395	0.372462450916838\\
2.70330825570187	0.37118980125372\\
2.70595828509979	0.36992185537303\\
2.7086083144977	0.368658595885871\\
2.71125834389562	0.367400005623027\\
2.71367005088942	0.366258646704822\\
2.71608175788322	0.365121127631778\\
2.71849346487703	0.363987435419345\\
2.72090517187083	0.362857557386035\\
2.7228577073447	0.361945585254907\\
2.72481024281856	0.361036097896181\\
2.72676277829243	0.360129088505542\\
2.72871531376629	0.359224550409059\\
2.73052917121836	0.358386465149272\\
2.73234302867042	0.357550501361998\\
2.73415688612248	0.356716653657296\\
2.73597074357454	0.355884916690967\\
2.73808605535828	0.354917608026735\\
2.74020136714202	0.35395315421111\\
2.74231667892576	0.35299154677924\\
2.7444319907095	0.352032777318576\\
2.74699662839487	0.350874144154307\\
2.74956126608023	0.349719655332587\\
2.7521259037656	0.348569295928208\\
2.75469054145097	0.347423051142803\\
2.75730139539785	0.346260361647857\\
2.75991224934472	0.345101905417628\\
2.7625231032916	0.343947666868545\\
2.76513395723848	0.342797630683991\\
2.76729284757127	0.341849839938002\\
2.76945173790407	0.340904903227058\\
2.77161062823686	0.339962811836121\\
2.77376951856966	0.339023557246967\\
2.7755806130941	0.33823779782772\\
2.77739170761854	0.33745402363178\\
2.77920280214299	0.336672229582973\\
2.78101389666743	0.335892410664273\\
2.78292776715728	0.335070479473279\\
2.78484163764713	0.334250742360783\\
2.78675550813697	0.333433193398592\\
2.78866937862682	0.332617826695093\\
2.79103017778249	0.331615052299247\\
2.79339097693816	0.330615578357242\\
2.79575177609384	0.329619393858645\\
2.79811257524951	0.328626487863441\\
2.80079886237445	0.327500661809154\\
2.8034851494994	0.326379050355792\\
2.80617143662435	0.325261637465438\\
2.8088577237493	0.324148407281266\\
2.81078526296519	0.323352180095898\\
2.81271280218108	0.322558092409525\\
2.81464034139697	0.321766138371214\\
2.81656788061286	0.32097631219283\\
2.81849541982875	0.320188608088497\\
2.82042295904464	0.319403020223802\\
2.82235049826053	0.318619542811823\\
2.82427803747642	0.31783817010153\\
2.82661893886833	0.316892053311027\\
2.82895984026023	0.315949021952302\\
2.83130074165214	0.315009065770487\\
2.83364164304405	0.31407217457572\\
2.83629254269471	0.313014901701358\\
2.83894344234538	0.31196153150727\\
2.84159434199605	0.310912049273473\\
2.84424524164672	0.309866440436037\\
2.84665771628224	0.308918229150525\\
2.84907019091776	0.307973202734158\\
2.85148266555329	0.30703135021443\\
2.85389514018881	0.306092660823874\\
2.85584828120656	0.305335006984513\\
2.8578014222243	0.30457941351724\\
2.85975456324205	0.303825874674605\\
2.8617077042598	0.303074384797752\\
2.86352212188056	0.302378100973945\\
2.86533653950132	0.301683575897426\\
2.86715095712208	0.300990805015693\\
2.86896537474284	0.300299783809022\\
2.87108134457828	0.299496120409169\\
2.87319731441372	0.298694823274119\\
2.87531328424916	0.297895885258475\\
2.8774292540846	0.297099299256448\\
2.87999469412881	0.296136648318652\\
2.88256013417302	0.295177431673606\\
2.88512557421722	0.294221636734171\\
2.88769101426143	0.293269251007743\\
2.89030266965942	0.292303197480553\\
2.89291432505742	0.291340650990256\\
2.89552598045541	0.290381598413375\\
2.8981376358534	0.289426026813391\\
2.90029717713777	0.288638498082809\\
2.90245671842213	0.2878533331744\\
2.90461625970649	0.28707052475696\\
2.90677580099086	0.286290065634203\\
2.90858744167088	0.285637144755343\\
2.9103990823509	0.284985867791856\\
2.91221072303092	0.284336230473213\\
2.91402236371094	0.283688228570653\\
2.91593680833495	0.283005227518322\\
2.91785125295895	0.282324043014384\\
2.91976569758295	0.281644670073281\\
2.92168014220695	0.280967103736968\\
2.92404164632215	0.280133794015633\\
2.92640315043735	0.279303216343586\\
2.92876465455255	0.278475361467247\\
2.93112615866775	0.277650220187241\\
2.93381323466674	0.276714608613252\\
2.93650031066573	0.27578248503069\\
2.93918738666472	0.274853835974521\\
2.94187446266371	0.273928648112477\\
2.94380256522467	0.273266908000816\\
2.94573066778563	0.272606938157761\\
2.94765877034659	0.271948733674125\\
2.94958687290755	0.271292289685881\\
2.95151497546851	0.270637601333651\\
2.95344307802947	0.269984663728666\\
2.95537118059043	0.269333472017049\\
2.95729928315139	0.268684021372074\\
2.9596408614339	0.267897632226085\\
2.96198243971641	0.267113795205795\\
2.96432401799893	0.266332501714897\\
2.96666559628144	0.26555374320733\\
2.96931724572774	0.264674911707449\\
2.97196889517403	0.263799307687031\\
2.97462054462033	0.262926918817944\\
2.97727219406662	0.262057732887835\\
2.97968534097661	0.261269499372834\\
2.9820984878866	0.260483899192455\\
2.98451163479659	0.259700923167424\\
2.98692478170658	0.258920562264333\\
2.98887847761694	0.258290687613924\\
2.99083217352731	0.257662516273967\\
2.99278586943768	0.257036043437773\\
2.99473956534804	0.256411264361886\\
2.99655450428935	0.25583237228935\\
2.99836944323066	0.2552549339885\\
3.00018438217197	0.25467894565232\\
3.00199932111328	0.254104403498282\\
3.00411588312004	0.253436200330361\\
3.0062324451268	0.252769952826691\\
3.00834900713356	0.252105655014618\\
3.01046556914032	0.251443300952396\\
3.01303170598794	0.250642855939407\\
3.01559784283555	0.249845248834395\\
3.01816397968317	0.249050469122972\\
3.02073011653078	0.248258506363664\\
3.0233424615398	0.247455165567247\\
3.02595480654881	0.246654722282593\\
3.02856715155783	0.245857165557765\\
3.03117949656685	0.245062484578078\\
3.03333961957252	0.244407534937875\\
3.0354997425782	0.243754538015735\\
3.03765986558387	0.243103487697869\\
3.03981998858955	0.242454377967727\\
3.04163213757283	0.241911325728228\\
3.04344428655611	0.241369631368661\\
3.04525643553939	0.240829291327583\\
3.04706858452267	0.240290302074415\\
3.04898355783007	0.239722193706724\\
3.05089853113746	0.239155585644934\\
3.05281350444485	0.238590473732466\\
3.05472847775225	0.238026853834111\\
3.05709060656752	0.237333675123716\\
3.05945273538279	0.236642752539777\\
3.06181486419807	0.235954078371153\\
3.06417699301334	0.235267644949529\\
3.06686474583149	0.234489301017831\\
3.06955249864964	0.233713837030926\\
3.0722402514678	0.232941241776268\\
3.07492800428595	0.232171504142528\\
3.076856621327	0.231620927922045\\
3.07878523836804	0.23107181322863\\
3.08071385540909	0.230524155975982\\
3.08264247245014	0.229977952111706\\
3.08457108949119	0.229433197588712\\
3.08649970653224	0.228889888341141\\
3.08842832357329	0.228348020329769\\
3.09035694061433	0.227807589536558\\
3.09269911551841	0.227153199669428\\
3.0950412904225	0.226500916381717\\
3.09738346532658	0.225850732523101\\
3.09972564023066	0.225202640983082\\
3.10237793460247	0.224471255116837\\
3.10503022897428	0.223742532935041\\
3.10768252334609	0.223016464189759\\
3.1103348177179	0.22229303872219\\
3.11274855308888	0.221636970137296\\
3.11516228845986	0.220983074647657\\
3.11757602383084	0.220331344628418\\
3.11998975920182	0.219681772563519\\
3.12194396309816	0.219157442909777\\
3.1238981669945	0.218634518787093\\
3.12585237089084	0.218112996203586\\
3.12780657478718	0.217592871214644\\
3.12962199782353	0.217110932510007\\
3.13143742085988	0.216630193349225\\
3.13325284389623	0.216150650570934\\
3.13506826693258	0.215672301032724\\
3.13718536154514	0.215115966389397\\
3.1393024561577	0.214561245251944\\
3.14141955077026	0.2140081326624\\
3.14353664538282	0.213456623687469\\
3.14610338676129	0.21279012409795\\
3.14867012813977	0.212125965643609\\
3.15123686951824	0.211464139600578\\
3.15380361089672	0.210804637302738\\
3.15641654855383	0.210135643206418\\
3.15902948621095	0.209469039169865\\
3.16164242386807	0.208804816112022\\
3.16425536152519	0.208142965056871\\
3.1664160043234	0.207597464528448\\
3.16857664712162	0.207053574650362\\
3.17073728991984	0.206511290355492\\
3.17289793271806	0.205970606650126\\
3.17471055362453	0.205518243651259\\
3.17652317453101	0.205067000640175\\
3.17833579543748	0.204616874665189\\
3.18014841634396	0.204167862798347\\
3.18206387564153	0.20369458388132\\
3.18397933493909	0.203222542344346\\
3.18589479423666	0.202751734743301\\
3.18781025353423	0.202282157651078\\
3.19017293569694	0.201704633272717\\
3.19253561785965	0.201128969464904\\
3.19489830002236	0.200555159840676\\
3.19726098218507	0.199983198047559\\
3.19994931494254	0.199334641615932\\
3.20263764770002	0.198688459969589\\
3.20532598045749	0.19804464382624\\
3.20801431321497	0.197403183983245\\
3.20994339958591	0.196944333948953\\
3.21187248595684	0.196486689077948\\
3.21380157232778	0.196030245988224\\
3.21573065869872	0.19557500132418\\
3.21765974506966	0.195120951735328\\
3.2195888314406	0.194668093858344\\
3.22151791781153	0.194216424350875\\
3.22344700418247	0.1937659398875\\
3.22578970486286	0.193220455938634\\
3.22813240554324	0.192676708847042\\
3.23047510622363	0.192134692698103\\
3.23281780690401	0.191594401609355\\
3.2354706554757	0.190984657262471\\
3.23812350404738	0.190377108934472\\
3.24077635261907	0.189771748152298\\
3.24342920119075	0.189168566513563\\
3.24584345152901	0.188621522180853\\
3.24825770186726	0.188076269349326\\
3.25067195220552	0.187532801717612\\
3.25308620254378	0.186991113068876\\
3.25504087077432	0.186553840468007\\
3.25699553900486	0.186117726603515\\
3.2589502072354	0.185682768176881\\
3.26090487546593	0.185248961926355\\
3.26272074680853	0.184846988856032\\
3.26453661815112	0.184446004695281\\
3.26635248949371	0.184046006832101\\
3.2681683608363	0.183646992669582\\
3.27028593423954	0.183182922376606\\
3.27240350764278	0.182720182177979\\
3.27452108104602	0.182258767978493\\
3.27663865444926	0.181798675702959\\
3.27920592010466	0.18124264427238\\
3.28177318576006	0.180688542625195\\
3.28434045141546	0.180136363558296\\
3.28690771707087	0.179586099915229\\
3.28952116369154	0.179027897972885\\
3.29213461031222	0.178471666057192\\
3.29474805693289	0.17791739667335\\
3.29736150355357	0.177365082409735\\
3.2995226106332	0.176909835141024\\
3.30168371771283	0.17645591549196\\
3.30384482479247	0.176003319281659\\
3.3060059318721	0.175552042386891\\
3.3078189896149	0.175174458972644\\
3.3096320473577	0.174797798772366\\
3.3114451051005	0.174422059350706\\
3.3132581628433	0.174047238291154\\
3.31517406798208	0.173652150466299\\
3.31708997312086	0.173258082595497\\
3.31900587825964	0.172865031837654\\
3.32092178339841	0.172472995365476\\
3.32328495562845	0.17199083109075\\
3.32564812785848	0.171510200366309\\
3.32801130008851	0.171031097925108\\
3.33037447231854	0.170553518528257\\
3.33306330166957	0.17001197196147\\
3.3357521310206	0.169472382678798\\
3.33844096037163	0.168934743028437\\
3.34112978972266	0.168399045422813\\
3.34305930353134	0.168015819475287\\
3.34498881734003	0.167633586887152\\
3.34691833114871	0.167252344870839\\
3.3488478449574	0.166872090659941\\
3.35077735876608	0.166492821492606\\
3.35270687257476	0.166114534597494\\
3.35463638638345	0.165737227220177\\
3.35656590019213	0.16536089662\\
3.35890906419426	0.164905197454434\\
3.36125222819638	0.164450929834894\\
3.3635953921985	0.163998088888531\\
3.36593855620062	0.163546669768803\\
3.36859188088498	0.163037207563468\\
3.37124520556933	0.162529555299294\\
3.37389853025369	0.162023705997902\\
3.37655185493804	0.161519652738217\\
3.37896655596709	0.161062486127615\\
3.38138125699615	0.160606796096597\\
3.3837959580252	0.160152577456788\\
3.38621065905426	0.159699825087725\\
3.38816575088125	0.15933431936314\\
3.39012084270824	0.158969768754954\\
3.39207593453523	0.158606170547502\\
3.39403102636222	0.15824352205466\\
3.39584731150056	0.157907469327863\\
3.3976635966389	0.157572231762424\\
3.39947988177724	0.157237807208093\\
3.40129616691558	0.156904193526891\\
3.40341417038641	0.156516181752434\\
3.40553217385723	0.156129266341182\\
3.40765017732806	0.155743443922699\\
3.40976818079889	0.155358711142981\\
3.41233590114419	0.154893744281588\\
3.4149036214895	0.154430368042381\\
3.41747134183481	0.153968576498761\\
3.42003906218011	0.153508363762372\\
3.42265294586498	0.153041492749013\\
3.42526682954985	0.152576245541673\\
3.42788071323472	0.152112615975469\\
3.4304945969196	0.15165059795315\\
3.43265611849746	0.151269750378117\\
3.43481764007533	0.150889997188743\\
3.4369791616532	0.150511334946495\\
3.43914068323107	0.150133760259571\\
3.44095414392902	0.149817821357306\\
3.44276760462697	0.149502643547676\\
3.44458106532492	0.149188224827828\\
3.44639452602288	0.148874563210251\\
3.44831083913588	0.148543932461685\\
3.45022715224888	0.148214142564144\\
3.45214346536189	0.147885191181473\\
3.45405977847489	0.147557075988862\\
3.45642338463608	0.14715352262618\\
3.45878699079728	0.146751233489236\\
3.46115059695847	0.146350204248173\\
3.46351420311966	0.145950430596341\\
3.4662034576622	0.145497099235458\\
3.46889271220475	0.145045381401619\\
3.47158196674729	0.144595270806252\\
3.47427122128983	0.144146761213533\\
3.47620112360545	0.143825878432063\\
3.47813102592107	0.14350581465478\\
3.48006092823668	0.143186567590844\\
3.4819908305523	0.142868134966762\\
3.48392073286792	0.142550514512905\\
3.48585063518354	0.142233703952091\\
3.48778053749915	0.14191770102102\\
3.48971043981477	0.141602503467741\\
3.49205401210491	0.141220823658275\\
3.49439758439506	0.140840324157273\\
3.4967411566852	0.140461000961654\\
3.49908472897535	0.14008285009006\\
3.50173846276825	0.139656062931256\\
3.50439219656115	0.13923076808572\\
3.50704593035404	0.13880695982197\\
3.50969966414694	0.138384632455774\\
3.51211475969198	0.138001565433316\\
3.51452985523701	0.137619715959532\\
3.51694495078205	0.13723907977367\\
3.51936004632708	0.136859652670939\\
3.52131552368454	0.136553317500212\\
3.523271001042	0.136247769990443\\
3.52522647839945	0.135943007911601\\
3.52718195575691	0.135639029057987\\
3.52899862145499	0.135357328343083\\
3.53081528715308	0.135076299920644\\
3.53263195285116	0.1347959420251\\
3.53444861854924	0.134516252901015\\
3.53656700792756	0.1341909534556\\
3.53868539730588	0.133866558214984\\
3.5408037866842	0.133543064412262\\
3.54292217606251	0.133220469294128\\
3.54549029086988	0.132830589724426\\
3.54805840567724	0.13244202199514\\
3.55062652048461	0.132054761241991\\
3.55319463529197	0.131668802632367\\
3.55580889442396	0.131277241531798\\
3.55842315355595	0.130887019711614\\
3.56103741268794	0.130498132112769\\
3.56365167181993	0.130110573732319\\
3.56581356319539	0.129791078474209\\
3.56797545457085	0.129472485958977\\
3.57013734594631	0.129154793364984\\
3.57229923732177	0.1288379979094\\
3.57411306832336	0.1285728959952\\
3.57592689932496	0.128308421977084\\
3.57774073032655	0.128044574211593\\
3.57955456132814	0.127781351068002\\
3.58147124670945	0.127503878649852\\
3.58338793209075	0.127227099954576\\
3.58530461747205	0.12695101306549\\
3.58722130285335	0.126675616075319\\
3.58958529313947	0.126336895904221\\
3.59194928342558	0.125999218753655\\
3.59431327371169	0.12566258107193\\
3.59667726399781	0.125326979326613\\
3.59936688272815	0.124946405366215\\
3.6020565014585	0.124567162647903\\
3.60474612018885	0.124189246014261\\
3.6074357389192	0.123812650351774\\
3.6093659935409	0.123543190856001\\
3.61129624816259	0.123274407203659\\
3.61322650278429	0.123006297515931\\
3.61515675740599	0.122738859928452\\
3.61708701202769	0.122472092580032\\
3.61901726664938	0.122205993603087\\
3.62094752127108	0.121940561141579\\
3.62287777589278	0.121675793348914\\
3.62522170796907	0.121355173491759\\
3.62756564004535	0.121035527711613\\
3.62990957212164	0.120716852726313\\
3.63225350419793	0.120399145271752\\
3.63490758973478	0.12004056211631\\
3.63756167527163	0.119683210589526\\
3.64021576080847	0.119327085992807\\
3.64286984634532	0.118972183666993\\
3.64528528733204	0.118650251160178\\
3.64770072831877	0.118329323638656\\
3.65011616930549	0.11800939760959\\
3.65253161029222	0.117690469627144\\
3.65448743761988	0.117432956620079\\
3.65644326494755	0.117176093869104\\
3.65839909227521	0.116919879546124\\
3.66035491960288	0.116664311843468\\
3.66217193394778	0.11642746064412\\
3.66398894829268	0.11619116451654\\
3.66580596263758	0.115955422013499\\
3.66762297698248	0.115720231696238\\
3.66974171220937	0.115446682718821\\
3.67186044743627	0.115173880306243\\
3.67397918266317	0.114901822190859\\
3.67609791789006	0.114630506116352\\
3.6786663750907	0.114302592376275\\
3.68123483229133	0.11397576180888\\
3.68380328949197	0.113650010428247\\
3.6863717466926	0.113325334274879\\
3.68898632857251	0.112995927838348\\
3.69160091045242	0.112667627336513\\
3.69421549233233	0.112340428624115\\
3.69683007421224	0.112014327603128\\
3.6989922952221	0.111745473162414\\
3.70115451623196	0.111477364306131\\
3.70331673724182	0.111209998722196\\
3.70547895825168	0.110943374131339\\
3.7072931282093	0.110720237910437\\
3.70910729816691	0.110497620361034\\
3.71092146812453	0.110275520136517\\
3.71273563808214	0.110053935900988\\
3.71465266211128	0.109820348205159\\
3.71656968614041	0.109587333595042\\
3.71848671016955	0.109354890500326\\
3.72040373419869	0.109123017358565\\
3.72276806440256	0.108837823054366\\
3.72513239460643	0.108553490418891\\
3.7274967248103	0.108270016542751\\
3.72986105501417	0.107987398532623\\
3.73255098592447	0.107666897259178\\
3.73524091683476	0.107347495834093\\
3.73793084774506	0.107029190033131\\
3.74062077865536	0.106711975668961\\
3.74255135194911	0.106484980187218\\
3.74448192524285	0.106258543200401\\
3.74641249853659	0.106032663169524\\
3.74834307183034	0.105807338567796\\
3.75027364512408	0.105582567870968\\
3.75220421841783	0.105358349549136\\
3.75413479171157	0.105134682082095\\
3.75606536500531	0.104911563957547\\
3.75840961411272	0.104641373288103\\
3.76075386322012	0.104371987680993\\
3.76309811232752	0.104103404448302\\
3.76544236143492	0.103835620917201\\
3.76809674967961	0.103533372241509\\
3.77075113792431	0.103232141579206\\
3.77340552616901	0.102931925082705\\
3.7760599144137	0.102632718937638\\
3.77847565797329	0.102361288115196\\
3.78089140153289	0.102090688107626\\
3.78330714509248	0.101820916054513\\
3.78572288865207	0.101551969135472\\
3.78767903278433	0.101334792497872\\
3.78963517691659	0.101118153530594\\
3.79159132104885	0.100902050736511\\
3.79354746518111	0.100686482635878\\
3.79536479767439	0.100486689481833\\
3.79718213016767	0.100287355355519\\
3.79899946266095	0.100088479071804\\
3.80081679515423	0.0998900594527018\\
3.80293583988857	0.0996592734643227\\
3.80505488462292	0.0994291048932014\\
3.80717392935726	0.0991995518826184\\
3.8092929740916	0.09897061258533\\
3.81186172870199	0.0986939073770101\\
3.81443048331238	0.0984180980253729\\
3.81699923792277	0.098143181267152\\
3.81956799253316	0.0978691538612604\\
3.82218285215119	0.0975911182111809\\
3.82479771176922	0.097313997364647\\
3.82741257138726	0.0970377879278796\\
3.83002743100529	0.0967624865472997\\
3.83218994555595	0.0965354932424029\\
3.83435246010662	0.096309116796324\\
3.83651497465728	0.0960833553159227\\
3.83867748920794	0.0958582069361629\\
3.8404919681841	0.0956697656581416\\
3.84230644716027	0.0954817535863755\\
3.84412092613643	0.0952941696182958\\
3.84593540511259	0.0951070126604474\\
3.8478527362248	0.0949097096701279\\
3.84977006733702	0.0947128809583023\\
3.85168739844923	0.0945165252393576\\
3.85360472956144	0.0943206412342919\\
3.85596936044041	0.0940797066070482\\
3.85833399131938	0.0938394851287065\\
3.86069862219836	0.0935999744176323\\
3.86306325307733	0.0933611721056423\\
3.86575345189911	0.0930903493449278\\
3.8684436507209	0.0928204369496254\\
3.87113384954268	0.0925514314619371\\
3.87382404836447	0.0922833294553229\\
3.87575490914368	0.0920914572110518\\
3.8776857699229	0.0919000473633586\\
3.87961663070211	0.0917090986523365\\
3.88154749148133	0.0915186098284608\\
3.88347835226054	0.0913285796442018\\
3.88540921303976	0.0911390068468838\\
3.88734007381897	0.0909498901920436\\
3.88927093459819	0.0907612284418766\\
3.89161546304216	0.0905327575479737\\
3.89395999148613	0.0903049533247485\\
3.8963045199301	0.0900778135720454\\
3.89864904837406	0.0898513361023635\\
3.90130369745476	0.0895956982409586\\
3.90395834653545	0.0893409034951956\\
3.90661299561614	0.089086948715748\\
3.90926764469683	0.0888338307814661\\
3.91168365338161	0.0886041917166476\\
3.91409966206639	0.0883752408664841\\
3.91651567075117	0.088146975889322\\
3.91893167943595	0.087919394477953\\
3.92088810952715	0.0877356034218661\\
3.92284453961836	0.0875522578534619\\
3.92480096970956	0.0873693565470768\\
3.92675739980077	0.0871868982919887\\
3.92857502146525	0.0870177813793888\\
3.93039264312974	0.0868490448553827\\
3.93221026479422	0.0866806877497911\\
3.9340278864587	0.0865127090984982\\
3.93614720775375	0.0863173249664418\\
3.9382665290488	0.0861224525160033\\
3.94038585034385	0.0859280902273708\\
3.94250517163891	0.08573423658869\\
3.94507418481326	0.0854999296088084\\
3.94764319798761	0.0852663651384888\\
3.95021221116196	0.0850335405067574\\
3.95278122433631	0.0848014530613438\\
3.95539632328748	0.0845659565911727\\
3.95801142223864	0.0843312184602511\\
3.9606265211898	0.0840972358905276\\
3.96324162014096	0.0838640061384491\\
3.96540439580957	0.0836716840251198\\
3.96756717147818	0.0834798733880957\\
3.96972994714678	0.0832885726774478\\
3.97189272281539	0.0830977803675542\\
3.97370748239795	0.0829380799459526\\
3.9755222419805	0.0827787354843993\\
3.97733700156306	0.0826197460802458\\
3.97915176114562	0.0824611108386584\\
3.98106936982351	0.082293869004193\\
3.98298697850141	0.0821270205558817\\
3.9849045871793	0.0819605644412914\\
3.98682219585719	0.0817944996135697\\
3.98918709258086	0.0815902369456604\\
3.99155198930453	0.0813865658440198\\
3.9939168860282	0.0811834843591352\\
3.99628178275187	0.0809809905527971\\
3.99897221184739	0.0807513352370169\\
4.0016626409429	0.0805224351798104\\
4.00435307003842	0.080294287550737\\
4.00704349913394	0.0800668895459915\\
4.00897461856872	0.0799041297953485\\
4.01090573800349	0.0797417537690477\\
4.01283685743827	0.0795797604356082\\
4.01476797687305	0.0794181487724529\\
4.01669909630783	0.079256917758536\\
4.0186302157426	0.0790960663680582\\
4.02056133517738	0.0789355935822149\\
4.02249245461216	0.0787754983878351\\
4.02483722916135	0.0785816161509014\\
4.02718200371055	0.0783882872946194\\
4.02952677825974	0.0781955100178933\\
4.03187155280894	0.0780032825302806\\
4.03452642699417	0.0777862941104769\\
4.03718130117941	0.0775700056369195\\
4.03983617536465	0.0773544145314054\\
4.04249104954989	0.0771395182397692\\
4.04490729064799	0.0769445396759663\\
4.04732353174609	0.0767501325916196\\
4.04973977284419	0.0765562950693157\\
4.05215601394229	0.0763630252215078\\
4.05411270141138	0.0762069287613642\\
4.05606938888046	0.0760512023194408\\
4.05802607634955	0.0758958448920622\\
4.05998276381864	0.0757408554884976\\
4.06180064730364	0.0755971896848454\\
4.06361853078865	0.0754538398855946\\
4.06543641427365	0.0753108052963237\\
4.06725429775866	0.0751680851277879\\
4.06937386578594	0.0750020759848099\\
4.07149343381323	0.0748364919586272\\
4.07361300184052	0.0746713318048393\\
4.0757325698678	0.0745065942857514\\
4.07830180806774	0.0743074722746095\\
4.08087104626769	0.0741089672346702\\
4.08344028446763	0.0739110769790094\\
4.08600952266757	0.0737137993365404\\
4.08862482820062	0.0735136113934626\\
4.09124013373366	0.0733140536986267\\
4.0938554392667	0.0731151239770808\\
4.09647074479974	0.0729168199836673\\
4.09863375248906	0.0727532823765308\\
4.10079676017837	0.0725901699652036\\
4.10295976786768	0.0724274814801722\\
4.105122775557	0.0722652156730959\\
4.10693778896662	0.0721293811429381\\
4.10875280237624	0.0719938425973345\\
4.11056781578585	0.0718585992969721\\
4.11238282919547	0.0717236505092799\\
4.11430068796784	0.0715813742324103\\
4.1162185467402	0.0714394251051983\\
4.11813640551257	0.0712978022656867\\
4.12005426428493	0.0711565048566488\\
4.12241939595374	0.0709827016663327\\
4.12478452762255	0.070809390491829\\
4.12714965929136	0.0706365697365213\\
4.12951479096017	0.0704642378133228\\
4.13220541835095	0.0702687814750651\\
4.13489604574172	0.0700739533984319\\
4.13758667313249	0.069879751265196\\
4.14027730052326	0.069686172779941\\
4.14220865206273	0.0695476039799551\\
4.1441400036022	0.0694093544800307\\
4.14607135514167	0.0692714234351908\\
4.14800270668114	0.0691338100081389\\
4.14993405822062	0.0689965133627274\\
4.15186540976008	0.0688595326583855\\
4.15379676129955	0.0687228670605298\\
4.15572811283903	0.0685865157393625\\
4.15807310420433	0.0684213831518502\\
4.16041809556964	0.0682567111715859\\
4.16276308693495	0.0680924983231806\\
4.16510807830026	0.0679287431402438\\
4.16776314710542	0.0677438852647938\\
4.17041821591058	0.0675596100936195\\
4.17307328471574	0.067375915514567\\
4.17572835352089	0.0671927994360874\\
4.17814479845832	0.0670266419775387\\
4.18056124339574	0.0668609603958112\\
4.18297768833316	0.0666957531196574\\
4.18539413327058	0.0665310186038784\\
4.18735105175069	0.0663979564409867\\
4.18930797023081	0.0662652024808067\\
4.19126488871092	0.0661327559007949\\
4.19322180719103	0.0660006158896894\\
4.19503992686125	0.0658781222179797\\
4.19685804653146	0.0657558918109512\\
4.19867616620168	0.0656339240175801\\
4.2004942858719	0.0655122181912823\\
4.20261407367876	0.0653706484640476\\
4.20473386148562	0.0652294329461176\\
4.20685364929247	0.0650885706177482\\
4.20897343709933	0.0649480604648646\\
4.2115428713691	0.0647782161945807\\
4.21411230563886	0.064608886064812\\
4.21668173990862	0.0644400682833951\\
4.21925117417839	0.0642717610716281\\
4.22186665836721	0.0641009599729173\\
4.22448214255603	0.0639306841958392\\
4.22709762674484	0.0637609318756883\\
4.22971311093366	0.0635917011736235\\
4.2318763245682	0.0634521267254031\\
4.23403953820273	0.0633129067861557\\
4.23620275183726	0.0631740403150317\\
4.2383659654718	0.0630355262897257\\
4.2401812076487	0.0629195646511202\\
4.2419964498256	0.0628038498543349\\
4.24381169200251	0.062688381293243\\
4.24562693417941	0.0625731583675657\\
4.24754501761414	0.0624516738088311\\
4.24946310104888	0.062330462125151\\
4.25138118448361	0.0622095226098647\\
4.25329926791834	0.0620888545603363\\
4.2556646071405	0.0619404220738089\\
4.25802994636266	0.061792400031757\\
4.26039528558482	0.0616447871252246\\
4.26276062480698	0.0614975820533144\\
4.26545142332814	0.0613306164939713\\
4.26814222184931	0.0611641751336678\\
4.27083302037047	0.0609982560716286\\
4.27352381889164	0.0608328574266987\\
4.27545537818794	0.0607144477032488\\
4.27738693748424	0.0605963044797945\\
4.27931849678054	0.0604784270633692\\
4.28125005607684	0.0603608147676621\\
4.28318161537314	0.0602434669072026\\
4.28511317466945	0.0601263827923933\\
4.28704473396575	0.060009561738785\\
4.28897629326205	0.0598930030660091\\
4.29132147563994	0.0597518362795031\\
4.29366665801783	0.0596110540609015\\
4.29601184039573	0.0594706552002075\\
4.29835702277362	0.0593306384950484\\
4.30101226018538	0.0591725700459245\\
4.30366749759713	0.0590149882028863\\
4.30632273500889	0.0588578912334722\\
4.30897797242065	0.0587012774229568\\
4.31139459623899	0.0585591562949347\\
4.31381122005732	0.0584174326728715\\
4.31622784387566	0.058276105267546\\
4.31864446769399	0.0581351728125605\\
4.32060159297664	0.0580213259302683\\
4.3225587182593	0.0579077365684659\\
4.32451584354195	0.0577944040521827\\
4.3264729688246	0.0576813277163256\\
4.32829130082264	0.0575764993965921\\
4.33010963282068	0.057471891096035\\
4.33192796481872	0.0573675022804512\\
4.33374629681676	0.0572633324194609\\
4.3358662801067	0.0571421570977391\\
4.33798626339663	0.0570212778420108\\
4.34010624668657	0.0569006938155198\\
4.3422262299765	0.0567804041863177\\
4.34479583531174	0.0566349961106758\\
4.34736544064698	0.056490017853626\\
4.34993504598222	0.0563454679444937\\
4.35250465131745	0.056201344924087\\
4.35512029034301	0.0560550769126362\\
4.35773592936856	0.0559092481747657\\
4.36035156839411	0.0557638571798545\\
4.36296720741966	0.0556189024198299\\
4.36513060367287	0.0554993388184561\\
4.36729399992607	0.0553800717472981\\
4.36945739617927	0.055261100351732\\
4.37162079243248	0.0551424237934449\\
4.37343624009386	0.0550430614194896\\
4.37525168775524	0.0549439055727682\\
4.37706713541663	0.054844955755619\\
4.37888258307801	0.0547462114754738\\
4.38080086776021	0.0546420965577702\\
4.38271915244241	0.0545382099879379\\
4.38463743712461	0.0544345511857729\\
4.38655572180682	0.0543311195745078\\
4.38892124432296	0.0542038853995791\\
4.3912867668391	0.0540769947463022\\
4.39365228935524	0.0539504465399218\\
4.39601781187138	0.0538242397125196\\
4.39870875843966	0.053681084361299\\
4.40139970500793	0.0535383678295298\\
4.40409065157621	0.0533960885562693\\
4.40678159814449	0.053254244997517\\
4.40871334297061	0.0531526878272021\\
4.41064508779673	0.0530513538264831\\
4.41257683262286	0.0529502424261518\\
4.41450857744898	0.0528493530627922\\
4.41644032227511	0.0527486851735822\\
4.41837206710123	0.0526482381918507\\
4.42030381192735	0.052548011555371\\
4.42223555675348	0.052448004705408\\
4.42458090742333	0.0523268800004459\\
4.42692625809318	0.0522060774537618\\
4.42927160876303	0.0520855960713793\\
4.43161695943289	0.0519654348658043\\
4.43427234323928	0.0518297747089843\\
4.43692772704568	0.0516945222793149\\
4.43958311085208	0.0515596761533682\\
4.44223849465848	0.0514252349230412\\
4.44465527555772	0.0513032248563728\\
4.44707205645696	0.0511815479574478\\
4.4494888373562	0.0510602031666062\\
4.45190561825544	0.0509391894442603\\
4.45386292822276	0.0508414244039742\\
4.45582023819009	0.0507438752685198\\
4.45777754815741	0.0506465414830508\\
4.45973485812473	0.0505494225014022\\
4.46155338040213	0.0504593819897481\\
4.46337190267953	0.0503695259833687\\
4.46519042495692	0.0502798540431464\\
4.46700894723432	0.0501903657332693\\
4.46912910416259	0.0500862654407646\\
4.47124926109086	0.0499824134642108\\
4.47336941801913	0.0498788091157733\\
4.47548957494739	0.0497754517117096\\
4.47805932974652	0.0496505065324563\\
4.48062908454564	0.0495259219187796\\
4.48319883934476	0.0494016966616142\\
4.48576859414389	0.0492778295617238\\
4.48838436767456	0.0491521108736593\\
4.49100014120524	0.0490267607798059\\
4.49361591473592	0.0489017780214068\\
4.49623168826659	0.0487771613594337\\
4.49839524631157	0.0486743642042901\\
4.50055880435655	0.0485718159461756\\
4.50272236240152	0.0484695158820269\\
4.5048859204465	0.0483674633231771\\
4.5067015521109	0.0482820125534458\\
4.50851718377531	0.0481967351835934\\
4.51033281543971	0.0481116308042313\\
4.51214844710412	0.0480266990104229\\
4.51406691159486	0.0479371439691941\\
4.51598537608561	0.0478477806837984\\
4.51790384057636	0.0477586086769376\\
4.5198223050671	0.047669627474258\\
4.52218798941456	0.0475601655622718\\
4.52455367376201	0.0474509921727195\\
4.52691935810946	0.0473421064214064\\
4.52928504245692	0.0472335074299574\\
4.53197611744029	0.0471103185962707\\
4.53466719242365	0.0469874984083707\\
4.53735826740702	0.0468650455818079\\
4.54004934239039	0.0467429588468155\\
4.54198125254769	0.0466555383876451\\
4.54391316270499	0.0465683054755514\\
4.54584507286229	0.0464812596420322\\
4.54777698301959	0.0463944004236429\\
4.54970889317689	0.04630772735734\\
4.55164080333419	0.0462212399764964\\
4.55357271349149	0.0461349378183356\\
4.55550462364879	0.0460488204230795\\
4.55785012261601	0.0459445144397\\
4.56019562158322	0.0458404792974904\\
4.56254112055043	0.0457367141782286\\
4.56488661951764	0.045633218269222\\
4.56754213073217	0.0455163668840464\\
4.5701976419467	0.0453998583597748\\
4.57285315316123	0.0452836915244022\\
4.57550866437576	0.045167865219212\\
4.57792558331362	0.0450627407102296\\
4.58034250225148	0.0449578964502281\\
4.58275942118934	0.0448533315663405\\
4.5851763401272	0.0447490452034068\\
4.58713381466931	0.0446647867135023\\
4.58909128921142	0.044580709891426\\
4.59104876375353	0.044496814280081\\
4.59300623829564	0.0444130994300254\\
4.59482493061094	0.0443354814450968\\
4.59664362292623	0.0442580187438487\\
4.59846231524152	0.0441807109645345\\
4.60028100755682	0.0441035577482752\\
4.60240131853628	0.044013803818242\\
4.60452162951575	0.0439242589118551\\
4.60664194049521	0.0438349224624448\\
4.60876225147468	0.0437457939068345\\
4.61133213706306	0.0436380450921424\\
4.61390202265143	0.0435305998515289\\
4.61647190823981	0.0434234571887629\\
4.61904179382818	0.0433166161160553\\
4.62165768448799	0.0432081711384534\\
4.62427357514779	0.0431000365806354\\
4.62688946580759	0.0429922114050395\\
4.6295053564674	0.0428846945914192\\
4.6316690577463	0.0427959956909174\\
4.6338327590252	0.0427075064725817\\
4.63599646030411	0.0426192263566826\\
4.63816016158301	0.0425311547762321\\
4.63997595756135	0.0424574048992912\\
4.64179175353969	0.0423838011436689\\
4.64360754951802	0.0423103431718072\\
4.64542334549636	0.0422370306500529\\
4.64734197027062	0.0421597240986342\\
4.64926059504488	0.0420825791682345\\
4.65117921981914	0.0420055954652885\\
4.6530978445934	0.0419287725987623\\
4.65546367180397	0.0418342643426022\\
4.65782949901455	0.0417399993116555\\
4.66019532622512	0.0416459767767706\\
4.66256115343569	0.0415521960137659\\
4.66525234011397	0.0414458111036825\\
4.66794352679225	0.0413397370375962\\
4.67063471347054	0.0412339727560159\\
4.67332590014882	0.0411285172122174\\
4.67525795736302	0.0410529983542527\\
4.67719001457722	0.0409776376929171\\
4.67912207179142	0.0409024348416568\\
4.68105412900562	0.0408273894183495\\
4.68298618621982	0.0407525010411231\\
4.68491824343402	0.0406777693247785\\
4.68685030064823	0.0406031938874639\\
4.68878235786243	0.0405287743499109\\
4.69112798754095	0.0404386336928543\\
4.69347361721946	0.0403487215854694\\
4.69581924689798	0.0402590373525395\\
4.6981648765765	0.0401695803235802\\
4.70082049894532	0.0400685742590486\\
4.70347612131414	0.0399678575903198\\
4.70613174368297	0.0398674293499681\\
4.70878736605179	0.0397672885821285\\
4.71120440639222	0.0396763935860385\\
4.71362144673266	0.0395857352117467\\
4.71603848707309	0.0394953127384072\\
4.71845552741352	0.0394051254608362\\
4.72041314833108	0.0393322524513265\\
4.72237076924864	0.0392595328769979\\
4.7243283901662	0.0391869663603131\\
4.72628601108376	0.0391145525305025\\
4.72810485496957	0.0390474086743067\\
4.72992369885537	0.0389803960007703\\
4.73174254274117	0.0389135142111166\\
4.73356138662697	0.0388467630090649\\
4.73568183414183	0.0387691074850779\\
4.73780228165668	0.0386916285747933\\
4.73992272917153	0.0386143258101468\\
4.74204317668639	0.0385371987260669\\
4.74461317690471	0.0384439548837842\\
4.74718317712303	0.0383509676011496\\
4.74975317734134	0.0382582360551352\\
4.75232317755966	0.0381657594299887\\
4.75493917047381	0.0380718888106083\\
4.75755516338795	0.0379782806117343\\
4.7601711563021	0.0378849339758365\\
4.76278714921625	0.0377918480606262\\
4.76495097722542	0.0377150481293733\\
4.76711480523458	0.0376384255160148\\
4.76927863324375	0.0375619797412242\\
4.77144246125292	0.0374857103369778\\
4.77325840360902	0.0374218387866326\\
4.77507434596512	0.0373580908391468\\
4.77689028832122	0.0372944662154368\\
4.77870623067732	0.0372309646398533\\
4.78062499804256	0.0371640007742457\\
4.78254376540779	0.0370971736501061\\
4.78446253277302	0.0370304829420296\\
4.78638130013826	0.0369639283267952\\
4.78874725346525	0.0368820494478573\\
4.79111320679224	0.0368003763925273\\
4.79347916011923	0.0367189085578559\\
4.79584511344623	0.036637645345153\\
4.79853639755184	0.0365454560253262\\
4.80122768165745	0.0364535298157735\\
4.80391896576307	0.0363618658401256\\
4.80661024986868	0.0362704632331487\\
4.80854243767546	0.0362050020996568\\
4.81047462548223	0.0361396749172933\\
4.81240681328901	0.0360744813662251\\
4.81433900109579	0.0360094211305123\\
4.81627118890256	0.0359444938943508\\
4.81820337670934	0.0358796993388557\\
4.82013556451611	0.0358150371480611\\
4.82206775232289	0.0357505070082347\\
4.82441349725222	0.035672342136735\\
4.82675924218156	0.0355943708694538\\
4.82910498711089	0.035516592647601\\
4.83145073204022	0.0354390069164512\\
4.83410645162248	0.0353514003747964\\
4.83676217120474	0.0352640390432968\\
4.839417890787	0.0351769221210957\\
4.84207361036926	0.0350900488174259\\
4.84449075757432	0.0350111907503115\\
4.84690790477938	0.0349325332408753\\
4.84932505198444	0.0348540756920794\\
4.8517421991895	0.0347758175207697\\
4.85369995008349	0.0347125786195832\\
4.85565770097748	0.0346494698089628\\
4.85761545187148	0.0345864907761709\\
4.85957320276547	0.0345236412144666\\
4.8613944517351	0.0344652897416024\\
4.86321570070474	0.0344070497968041\\
4.86503694967437	0.034348921131652\\
4.866858198644	0.0342909034999212\\
4.86898418926816	0.0342233181580826\\
4.87111017989232	0.0341558833874487\\
4.87323617051649	0.0340885987972822\\
4.87536216114065	0.0340214639994626\\
4.87793873655418	0.0339403008010405\\
4.88051531196771	0.0338593563582578\\
4.88309188738124	0.0337786299839864\\
4.88566846279477	0.0336981209975613\\
4.88828705911113	0.0336165210420063\\
4.89090565542749	0.0335351442036234\\
4.89352425174385	0.0334539897694149\\
4.89614284806021	0.033373057040318\\
4.898306423064	0.0333063543853823\\
4.90046999806779	0.0332398021990547\\
4.90263357307158	0.0331734000839498\\
4.90479714807537	0.0331071476531059\\
4.90661419806164	0.0330516217809473\\
4.90843124804792	0.0329962009741116\\
4.91024829803419	0.0329408850007814\\
4.91206534802046	0.0328856736322828\\
4.91398843296633	0.0328273540590736\\
4.9159115179122	0.0327691511250023\\
4.91783460285807	0.0327110645584381\\
4.91975768780394	0.032653094089717\\
4.92213043263982	0.0325817284315852\\
4.9245031774757	0.0325105385942621\\
4.92687592231157	0.0324395240734002\\
4.92924866714745	0.032368684368489\\
4.93194477492475	0.0322884020148074\\
4.93464088270205	0.0322083439926931\\
4.93733699047935	0.0321285095710926\\
4.94003309825665	0.0320488980293352\\
4.94196528676339	0.0319919804421194\\
4.94389747527014	0.0319351766868746\\
4.94582966377689	0.0318784864981815\\
4.94776185228363	0.0318219096142896\\
4.94969404079038	0.0317654457734391\\
4.95162622929712	0.031709094710713\\
4.95355841780387	0.0316528561639104\\
4.95549060631061	0.0315967298728759\\
4.95783985653253	0.0315286395974808\\
4.96018910675444	0.0314607144160735\\
4.96253835697635	0.0313929538627634\\
4.96488760719826	0.0313253574753679\\
4.9675504227907	0.0312489365984348\\
4.97021323838313	0.0311727253693336\\
4.97287605397557	0.0310967231176398\\
4.975538869568	0.0310209291825287\\
4.97796148815194	0.0309521525983492\\
4.98038410673588	0.0308835473924327\\
4.98280672531982	0.0308151130651119\\
4.98522934390376	0.0307468491304709\\
4.98718867001846	0.0306917640317794\\
4.98914799613315	0.0306367898009114\\
4.99110732224785	0.0305819261773017\\
4.99306664836254	0.0305271729063461\\
4.99488545900401	0.0304764448756986\\
4.99670426964547	0.0304258115079571\\
4.99852308028694	0.0303752725975626\\
5.00034189092841	0.0303248279410524\\
5.00246395139948	0.030266091525041\\
5.00458601187056	0.0302074828109698\\
5.00670807234163	0.0301490014759712\\
5.00883013281271	0.0300906471995792\\
5.01140548537597	0.0300199981096218\\
5.01398083793923	0.029949535113086\\
5.01655619050249	0.0298792576396274\\
5.01913154306575	0.0298091651249129\\
5.02175414698104	0.0297379760859001\\
5.02437675089634	0.0296669776706843\\
5.02699935481163	0.02959616928335\\
5.02962195872693	0.029525550341581\\
5.03178941556792	0.0294673297289503\\
5.0339568724089	0.0294092377747097\\
5.03612432924989	0.0293512741462395\\
5.03829178609088	0.029293438521339\\
5.04010860309936	0.029245057622781\\
5.04192542010784	0.0291967662368372\\
5.04374223711632	0.0291485641707172\\
5.04555905412479	0.029100451234719\\
5.04747844218102	0.02904971862284\\
5.04939783023725	0.0289990850500046\\
5.05131721829348	0.028948550291549\\
5.05323660634971	0.0288981141246486\\
5.05560579345634	0.0288359941175538\\
5.05797498056298	0.0287740235660453\\
5.06034416766962	0.0287122020523433\\
5.06271335477625	0.0286505291621934\\
5.06541083689973	0.0285804907612096\\
5.0681083190232	0.028510643877564\\
5.07080580114667	0.0284409879016305\\
5.07350328327015	0.028371522233701\\
5.07543772967318	0.0283218231318805\\
5.07737217607621	0.0282722213671096\\
5.07930662247924	0.0282227167175724\\
5.08124106888227	0.0281733089650273\\
5.0831755152853	0.0281239978910908\\
5.08510996168833	0.0280747832740467\\
5.08704440809136	0.0280256648947926\\
5.08897885449439	0.0279766425361696\\
5.09132844703	0.0279172284557806\\
5.09367803956561	0.0278579553212019\\
5.09602763210122	0.027798822744223\\
5.09837722463684	0.0277398303401017\\
5.10103763140209	0.0276732028970928\\
5.10369803816735	0.0276067541122033\\
5.1063584449326	0.0275404834281913\\
5.10901885169786	0.0274743902970325\\
5.11143939647192	0.0274144099185801\\
5.11385994124598	0.0273545756457277\\
5.11628048602005	0.0272948870626586\\
5.11870103079411	0.0272353437670559\\
5.12066096481793	0.0271872372662551\\
5.12262089884176	0.0271392255309284\\
5.12458083286558	0.0270913083435106\\
5.12654076688941	0.0270434854923053\\
5.12836178730502	0.0269991365237524\\
5.13018280772063	0.0269548686338046\\
5.13200382813625	0.0269106816504413\\
5.13382484855186	0.0268665754036689\\
5.13594855053485	0.0268152397759375\\
5.13807225251784	0.026764013451521\\
5.14019595450082	0.0267128961605594\\
5.14231965648381	0.0266618876354493\\
5.14489430121828	0.0266001935367938\\
5.14746894595276	0.0265386584273567\\
5.15004359068723	0.0264772818317262\\
5.15261823542171	0.0264160632801905\\
5.15523827232268	0.0263539271837296\\
5.15785830922364	0.0262919537674908\\
5.16047834612461	0.0262301425352847\\
5.16309838302558	0.0261684930042133\\
5.16526482923255	0.0261176382632569\\
5.16743127543952	0.0260668934664187\\
5.1695977216465	0.0260162583361236\\
5.17176416785346	0.025965732605078\\
5.17358226305752	0.025923415327008\\
5.17540035826157	0.0258811747393058\\
5.17721845346562	0.0258390106806413\\
5.17903654866967	0.0257969229927102\\
5.18095806510299	0.025752524007564\\
5.18287958153632	0.0257082099611123\\
5.18480109796965	0.0256639806651484\\
5.18672261440298	0.0256198359332186\\
5.18909278354822	0.0255655001073968\\
5.19146295269347	0.0255112923103487\\
5.19383312183872	0.0254572121927269\\
5.19620329098397	0.0254032594085012\\
5.19889910112327	0.025342048311943\\
5.20159491126257	0.0252810009828062\\
5.20429072140187	0.0252201169125242\\
5.20698653154117	0.0251593956021282\\
5.208920882281	0.0251159256675351\\
5.21085523302083	0.0250725390860161\\
5.21278958376066	0.0250292356721742\\
5.21472393450049	0.0249860152441143\\
5.21665828524032	0.0249428776196855\\
5.21859263598015	0.024899822613256\\
5.22052698671998	0.0248568500417252\\
5.22246133745981	0.0248139597238461\\
5.22481062745208	0.0247619793185537\\
5.22715991744436	0.0247101196466548\\
5.22950920743664	0.0246583803837209\\
5.23185849742891	0.0246067612085894\\
5.23451880828103	0.0245484527917524\\
5.23717911913315	0.024490297483761\\
5.23983942998527	0.0244322948184617\\
5.24249974083738	0.0243744443386236\\
5.24492061891526	0.0243219323795365\\
5.24734149699314	0.0242695457127626\\
5.24976237507102	0.0242172839898399\\
5.2521832531489	0.0241651468756841\\
5.25414354256114	0.0241230202774224\\
5.25610383197337	0.0240809749734431\\
5.25806412138561	0.024039010781439\\
5.26002441079785	0.0239971275249258\\
5.26184549142686	0.0239582909459648\\
5.26366657205588	0.0239195239148691\\
5.2654876526849	0.0238808262876482\\
5.26730873331392	0.0238421979222797\\
5.26943219097736	0.0237972428791089\\
5.2715556486408	0.0237523815872012\\
5.27367910630424	0.0237076138207456\\
5.27580256396769	0.0236629393560631\\
5.27837695008102	0.0236089028169226\\
5.28095133619436	0.0235550026844803\\
5.28352572230769	0.0235012385607228\\
5.28610010842103	0.023447610053076\\
5.28872030802731	0.0233931660332761\\
5.2913405076336	0.0233388616733934\\
5.29396070723988	0.0232846965573277\\
5.29658090684617	0.0232306702820643\\
5.29874775908625	0.0231860962412884\\
5.30091461132634	0.023141616637201\\
5.30308146356642	0.0230972312367521\\
5.30524831580651	0.0230529398171263\\
5.30706662253886	0.0230158451793631\\
5.30888492927121	0.0229788164211605\\
5.31070323600356	0.0229418534072244\\
5.31252154273591	0.0229049560052441\\
5.31444292749563	0.0228660380753639\\
5.31636431225535	0.0228271930990416\\
5.31828569701507	0.0227884209185601\\
5.32020708177479	0.0227497213778811\\
5.32257694775214	0.0227020885800966\\
5.3249468137295	0.0226545657582191\\
5.32731667970685	0.0226071526194664\\
5.3296865456842	0.022559848874195\\
5.33238229866206	0.0225061728825911\\
5.33507805163991	0.0224526376352459\\
5.33777380461777	0.0223992427054495\\
5.34046955759563	0.0223459876758308\\
5.34240423744237	0.0223078537646166\\
5.34433891728911	0.0222697915359602\\
5.34627359713585	0.0222318008341862\\
5.34820827698258	0.0221938815070646\\
5.35014295682932	0.0221560334020181\\
5.35207763667606	0.0221182563628649\\
5.3540123165228	0.0220805502358901\\
5.35594699636954	0.0220429148691624\\
5.35829631329545	0.0219973084734276\\
5.36064563022136	0.0219518059202504\\
5.36299494714727	0.0219064069373252\\
5.36534426407318	0.0218611112554541\\
5.36800425111116	0.0218099500985183\\
5.37066423814915	0.0217589206309014\\
5.37332422518713	0.0217080224611825\\
5.37598421222511	0.0216572552066352\\
5.37840488462113	0.0216111688552319\\
5.38082555701716	0.0215651903072601\\
5.38324622941319	0.0215193192696753\\
5.38566690180921	0.0214735554627144\\
5.38762736366977	0.0214365705215653\\
5.38958782553033	0.0213996555695105\\
5.39154828739089	0.0213628104532016\\
5.39350874925145	0.0213260350250759\\
5.39533017691343	0.0212919299975367\\
5.39715160457541	0.0212578848714268\\
5.39897303223739	0.021223899525681\\
5.40079445989937	0.0211899738411563\\
5.40291813484447	0.0211504937104226\\
5.40504180978957	0.0211110943302192\\
5.40716548473468	0.02107177551072\\
5.40928915967978	0.0210325370641332\\
5.41186343196912	0.0209850805714087\\
5.41443770425846	0.0209377415641277\\
5.4170119765478	0.0208905197076793\\
5.41958624883714	0.0208434146726911\\
5.42220614416273	0.0207955944173229\\
5.42482603948831	0.0207478944663162\\
5.42744593481389	0.0207003144694629\\
5.43006583013948	0.0206528540894846\\
5.43223263576507	0.0206136917342313\\
5.43439944139065	0.0205746107654588\\
5.43656624701624	0.0205356109867889\\
5.43873305264183	0.0204966922120389\\
5.44055159990599	0.0204640910151062\\
5.44237014717016	0.0204315466244175\\
5.44418869443433	0.020399058926045\\
5.4460072416985	0.0203666278090105\\
5.44792799786515	0.020332435263999\\
5.44984875403179	0.0202983055800418\\
5.45176951019844	0.0202642386245444\\
5.45369026636509	0.0202302342665285\\
5.45605788285459	0.0201884048006914\\
5.45842549934408	0.0201466700001987\\
5.46079311583358	0.0201050296192938\\
5.46316073232307	0.0200634834151959\\
5.46585523874611	0.0200163153186452\\
5.46854974516914	0.0199692685238135\\
5.47124425159218	0.019922342671685\\
5.47393875801521	0.0198755374122952\\
5.47587554129389	0.0198419685745331\\
5.47781232457257	0.0198084617257347\\
5.47974910785125	0.0197750167342834\\
5.48168589112993	0.0197416334719533\\
5.48362267440861	0.0197083118101027\\
5.48555945768729	0.0196750516163952\\
5.48749624096597	0.0196418527609047\\
5.48943302424466	0.0196087151154359\\
5.4917821351103	0.0195686046573511\\
5.49413124597594	0.0195285838259819\\
5.49648035684158	0.0194886523919104\\
5.49882946770722	0.0194488101286978\\
5.50148672218964	0.0194038487737133\\
5.50414397667206	0.0193590008965975\\
5.50680123115448	0.0193142661682166\\
5.50945848563691	0.019269644267898\\
5.51187744325846	0.0192291217993599\\
5.51429640088001	0.0191886923121401\\
5.51671535850157	0.0191483555592178\\
5.51913431612312	0.0191081113066482\\
5.52109588099923	0.0190755444640089\\
5.52305744587533	0.0190430381564322\\
5.52501901075143	0.0190105922542032\\
5.52698057562754	0.0189782066333259\\
5.52880431067036	0.0189481505631185\\
5.53062804571319	0.0189181463864165\\
5.53245178075602	0.018888194000681\\
5.53427551579885	0.0188582933052591\\
5.53640042703158	0.018823519799243\\
5.53852533826432	0.018788816166616\\
5.54065024949705	0.0187541822469185\\
5.54277516072979	0.0187196178816488\\
5.54534819682564	0.0186778570768716\\
5.54792123292149	0.0186361977402988\\
5.55049426901734	0.0185946395898295\\
5.55306730511319	0.0185531823484278\\
5.5556847017766	0.0185111136112455\\
5.55830209844001	0.0184691487074226\\
5.56091949510343	0.0184272873416992\\
5.56353689176684	0.0183855292315257\\
5.5657032086566	0.0183510455718022\\
5.56786952554636	0.0183166322774029\\
5.57003584243613	0.0182822891822444\\
5.57220215932589	0.0182480161303201\\
5.57402229807843	0.0182192739560213\\
5.57584243683096	0.0181905810145098\\
5.5776625755835	0.0181619372092342\\
5.57948271433604	0.0181333424465557\\
5.58140633229224	0.0181031752036939\\
5.58332995024845	0.0180730625184123\\
5.58525356820465	0.0180430042781653\\
5.58717718616086	0.0180130003719821\\
5.58954761792718	0.0179761017899138\\
5.5919180496935	0.0179392853357925\\
5.59428848145983	0.017902550801146\\
5.59665891322615	0.0178658979803891\\
5.59935252350698	0.0178243469342346\\
5.6020461337878	0.0177829008309403\\
5.60473974406863	0.0177415593670243\\
5.60743335434946	0.0177003222479522\\
5.60936845683653	0.0176707615475046\\
5.6113035593236	0.0176412544329107\\
5.61323866181067	0.0176118007930762\\
5.61517376429774	0.0175824005202663\\
5.61710886678481	0.0175530535062648\\
5.61904396927188	0.0175237596390746\\
5.62097907175895	0.0174945188090683\\
5.62291417424601	0.0174653309082978\\
5.62526312500897	0.0174299717374522\\
5.62761207577192	0.0173946902009472\\
5.62996102653487	0.0173594861046852\\
5.63230997729783	0.0173243592574382\\
5.63496921499582	0.0172846852850175\\
5.63762845269381	0.0172451097912865\\
5.6402876903918	0.0172056324968238\\
5.64294692808979	0.0171662531305464\\
5.64536757364942	0.0171304918759132\\
5.64778821920904	0.0170948113253995\\
5.65020886476866	0.0170592112689355\\
5.65262951032828	0.0170236915095619\\
5.65459065189268	0.0169949731051205\\
5.65655179345708	0.0169663071589455\\
5.65851293502148	0.0169376935610815\\
5.66047407658588	0.0169091322072978\\
5.66229614754283	0.0168826429534824\\
5.66411821849977	0.0168561986158452\\
5.66594028945672	0.0168297991077455\\
5.66776236041366	0.0168034443443962\\
5.66988608231802	0.0167727828035367\\
5.67200980422238	0.0167421817961589\\
5.67413352612675	0.01671164118653\\
5.6762572480311	0.0166811608408055\\
5.67883095440414	0.0166443027507905\\
5.68140466077718	0.0166075327303825\\
5.68397836715021	0.0165708505402212\\
5.68655207352325	0.0165342559458776\\
5.6891715635438	0.0164971000775036\\
5.69179105356435	0.0164600344517061\\
5.69441054358489	0.0164230588171262\\
5.69703003360544	0.0163861729350751\\
5.69919718850811	0.0163557242026094\\
5.70136434341079	0.0163253365896454\\
5.70353149831346	0.0162950099548039\\
5.70569865321613	0.0162647441668276\\
5.7075178361952	0.0162393849219832\\
5.70933701917427	0.0162140683718793\\
5.71115620215333	0.0161887944346861\\
5.7129753851324	0.016163563031472\\
5.71489741067431	0.0161369513602733\\
5.71681943621623	0.016110386981913\\
5.71874146175814	0.0160838698011307\\
5.72066348730005	0.0160573997241995\\
5.72303326064204	0.0160248279809997\\
5.72540303398403	0.0159923275231049\\
5.72777280732602	0.0159598981737141\\
5.73014258066801	0.0159275397588154\\
5.73283760835027	0.0158908260979205\\
5.73553263603253	0.0158542036938554\\
5.73822766371479	0.015817672288329\\
5.74092269139705	0.0157812316318811\\
5.74285790366315	0.0157551206130704\\
5.74479311592925	0.0157290561593007\\
5.74672832819534	0.0157030381761387\\
5.74866354046144	0.0156770665724864\\
5.75059875272754	0.0156511412567143\\
5.75253396499364	0.0156252621333381\\
5.75446917725974	0.0155994291092125\\
5.75640438952583	0.015573642092837\\
5.7587536578302	0.0155423994075966\\
5.76110292613457	0.0155112242220888\\
5.76345219443894	0.0154801163713103\\
5.76580146274331	0.01544907569305\\
5.76846090049545	0.0154140176306757\\
5.77112033824759	0.0153790452011059\\
5.77377977599973	0.0153441581665825\\
5.77643921375186	0.0153093562975908\\
5.77885969969993	0.015277755232938\\
5.78128018564799	0.0152462243427402\\
5.78370067159605	0.0152147634479606\\
5.78612115754411	0.0151833723826626\\
5.78808206718754	0.0151579926069219\\
5.79004297683096	0.0151326584505266\\
5.79200388647438	0.0151073698198367\\
5.7939647961178	0.0150821266269283\\
5.79578684528037	0.015058711660853\\
5.79760889444294	0.0150353357710321\\
5.7994309436055	0.0150119988837511\\
5.80125299276807	0.014988700927127\\
5.80337695637271	0.0149615915329298\\
5.80550091997735	0.014934534824691\\
5.80762488358199	0.0149075306868817\\
5.80974884718663	0.0148805790058122\\
5.81232285475549	0.0148479867113166\\
5.81489686232436	0.0148154710859342\\
5.81747086989322	0.0147830319257989\\
5.82004487746209	0.0147506690318815\\
5.82266435614466	0.0147178125269569\\
5.82528383482723	0.01468503458281\\
5.8279033135098	0.0146523349850258\\
5.83052279219237	0.0146197135318151\\
5.83268970145636	0.0145927870288152\\
5.83485661072035	0.014565913734377\\
5.83702351998433	0.0145390935277917\\
5.83919042924832	0.0145123262984765\\
5.84100947892733	0.0144898969031692\\
5.84282852860634	0.014467504686883\\
5.84464757828535	0.0144451495798753\\
5.84646662796436	0.0144228315152878\\
5.84838878805692	0.0143992885576783\\
5.85031094814949	0.0143757868022642\\
5.85223310824205	0.0143523261678605\\
5.85415526833462	0.0143289065747869\\
5.85652534518489	0.0143000859483263\\
5.85889542203516	0.0142713274456912\\
5.86126549888543	0.0142426309161301\\
5.86363557573571	0.0142139962116117\\
5.86633075624271	0.0141815086228403\\
5.86902593674972	0.0141491005693348\\
5.87172111725673	0.0141167718306274\\
5.87441629776373	0.0140845221950009\\
5.87635130269376	0.0140614172327294\\
5.87828630762378	0.0140383528505038\\
5.88022131255381	0.0140153289677495\\
5.88215631748384	0.0139923455072109\\
5.88409132241386	0.0139694023910584\\
5.88602632734389	0.0139464995375439\\
5.88796133227391	0.0139236368672357\\
5.88989633720394	0.0139008143023186\\
5.89224565872441	0.0138731588419093\\
5.89459498024489	0.013845562242638\\
5.89694430176536	0.0138180243636974\\
5.89929362328584	0.013790545067008\\
5.90195340395113	0.0137595049577595\\
5.90461318461643	0.0137285395544039\\
5.90727296528173	0.0136976486537344\\
5.90993274594703	0.0136668320607136\\
5.91235346404874	0.0136388497068042\\
5.91477418215046	0.0136109285831163\\
5.91719490025218	0.0135830685362948\\
5.9196156183539	0.013555269426093\\
5.92157643887119	0.0135327962743121\\
5.92353725938848	0.0135103629244186\\
5.92549807990578	0.0134879692962973\\
5.92745890042307	0.0134656153155508\\
5.92928071922372	0.0134448814638156\\
5.93110253802438	0.0134241817058462\\
5.93292435682503	0.0134035159786855\\
5.93474617562568	0.0133828842211909\\
5.93687002779105	0.0133588747945514\\
5.93899387995642	0.0133349113508394\\
5.94111773212179	0.0133109937913644\\
5.94324158428716	0.0132871220192351\\
5.94581576218508	0.0132582498956618\\
5.948389940083	0.0132294447161785\\
5.95096411798093	0.0132007063064489\\
5.95353829587885	0.0131720344968959\\
5.95615809294297	0.0131429227779452\\
5.95877789000709	0.0131138796779439\\
5.96139768707121	0.0130849050131142\\
5.96401748413533	0.0130559986122771\\
5.96618448469678	0.0130321397561217\\
5.96835148525823	0.0130083273777697\\
5.97051848581969	0.0129845613736428\\
5.97268548638114	0.0129608416503068\\
5.97450438707095	0.0129409678424203\\
5.97632328776076	0.0129211265085159\\
5.97814218845056	0.0129013175889021\\
5.97996108914037	0.0128815410267642\\
5.98188305821522	0.0128606789177854\\
5.98380502729006	0.0128398528015696\\
5.98572699636491	0.0128190626086773\\
5.98764896543976	0.0127983082711504\\
5.99001901942963	0.0127727645671118\\
5.99238907341951	0.0127472751517115\\
5.99475912740938	0.0127218398959316\\
5.99712918139925	0.0126964586734178\\
5.99982461240763	0.0126676584554945\\
6.002520043416	0.012638927770665\\
6.00521547442437	0.0126102664299242\\
6.00791090543274	0.0125816742529529\\
6.00984590174022	0.0125611910444842\\
6.01178089804769	0.0125407433135394\\
6.01371589435517	0.0125203309910563\\
6.01565089066264	0.0124999540112804\\
6.01758588697012	0.0124796123078487\\
6.01952088327759	0.0124593058104246\\
6.02145587958507	0.0124390344509709\\
6.02339087589254	0.0124187981630456\\
6.02574026896285	0.0123942751394634\\
6.02808966203316	0.012369803597234\\
6.03043905510347	0.0123453834156999\\
6.03278844817378	0.0123210144768821\\
6.03544833817899	0.012293486628278\\
6.03810822818419	0.01226602413405\\
6.0407681181894	0.0122386268198306\\
6.04342800819461	0.0122112945193648\\
6.04584876177532	0.0121864758894147\\
6.04826951535602	0.0121617108337828\\
6.05069026893672	0.012136999220553\\
6.05311102251742	0.0121123409309255\\
6.05507180634768	0.0120924069925692\\
6.05703259017795	0.0120725078839469\\
6.05899337400821	0.0120526435362101\\
6.06095415783847	0.0120328138862317\\
6.06277594353827	0.012014420980699\\
6.06459772923808	0.0119960579148742\\
6.06641951493789	0.0119777246347486\\
6.06824130063769	0.0119594210881159\\
6.07036518131957	0.0119381198504257\\
6.07248906200145	0.0119168588671708\\
6.07461294268332	0.011895638053684\\
6.0767368233652	0.0118744573270669\\
6.07931109257511	0.0118488386524427\\
6.08188536178502	0.0118232785955905\\
6.08445963099494	0.0117977770068246\\
6.08703390020485	0.0117723337411583\\
6.08965377061395	0.0117464995016454\\
6.09227364102305	0.011720725358203\\
6.09489351143214	0.0116950111526686\\
6.09751338184124	0.0116693567394613\\
6.09968037745701	0.0116481820656531\\
6.10184737307279	0.0116270481026294\\
6.10401436868856	0.0116059547611232\\
6.10618136430433	0.0115849019620285\\
6.10800023012025	0.0115672625508239\\
6.10981909593618	0.0115496515882009\\
6.1116379617521	0.0115320690228481\\
6.11345682756802	0.011514514806326\\
6.11537879335278	0.0114959963029956\\
6.11730075913753	0.0114775093368393\\
6.11922272492228	0.0114590538482058\\
6.12114469070704	0.0114406297789076\\
6.12351479922121	0.0114179529648973\\
6.12588490773538	0.0113953237293283\\
6.12825501624955	0.0113727419613248\\
6.13062512476372	0.0113502075526308\\
6.13332064035099	0.0113246366762218\\
6.13601615593826	0.0112991267514317\\
6.13871167152552	0.0112736776155782\\
6.14140718711279	0.0112482891146174\\
6.14334216372117	0.0112301012722493\\
6.14527714032955	0.0112119445325595\\
6.14721211693793	0.011193818836108\\
6.1491470935463	0.0111757241267556\\
6.15108207015468	0.0111576603477253\\
6.15301704676306	0.0111396274382196\\
6.15495202337144	0.0111216253397275\\
6.15688699997982	0.0111036539953169\\
6.15923642822782	0.0110818746361778\\
6.16158585647582	0.0110601404268453\\
6.16393528472382	0.011038451263517\\
6.16628471297182	0.0110168070450291\\
6.16894468871341	0.010992356015363\\
6.171604664455	0.0109679623152058\\
6.17426464019659	0.0109436257943179\\
6.17692461593817	0.0109193463105295\\
6.17934542400681	0.0108972993361245\\
6.18176623207544	0.0108752993661121\\
6.18418704014408	0.0108533462865102\\
6.18660784821271	0.0108314399964673\\
6.18856862394472	0.010813730841506\\
6.19052939967672	0.0107960522489212\\
6.19249017540873	0.0107784041592906\\
6.19445095114073	0.0107607865189187\\
6.19627270813532	0.0107444452063548\\
6.1980944651299	0.0107281300809885\\
6.19991622212449	0.0107118410963013\\
6.20173797911908	0.0106955782075681\\
6.20386186139685	0.0106766511223727\\
6.20598574367463	0.0106577593707507\\
6.20810962595241	0.0106389028797802\\
6.21023350823019	0.0106200815782835\\
6.21280783388882	0.0105973156365884\\
6.21538215954745	0.0105746011580292\\
6.21795648520608	0.0105519380135729\\
6.22053081086472	0.0105293260788386\\
6.22315075589804	0.0105063658924716\\
6.22577070093137	0.0104834584780307\\
6.2283906459647	0.0104606036988151\\
6.23101059099803	0.0104378014306959\\
6.23317761118902	0.0104189807113418\\
6.23534463138001	0.0104001957466414\\
6.237511651571	0.0103814464593177\\
6.23967867176199	0.0103627327822731\\
6.24149751983474	0.0103470532430541\\
6.24331636790749	0.0103313986920799\\
6.24513521598024	0.010315769085062\\
6.24695406405298	0.0103001643805813\\
6.2488760124181	0.0102837021462883\\
6.25079796078323	0.0102672676171789\\
6.25271990914835	0.01025086074181\\
6.25464185751347	0.0102344814701884\\
6.25701198608351	0.0102143206425095\\
6.25938211465355	0.0101942016200423\\
6.26175224322359	0.0101741243071315\\
6.26412237179364	0.0101540886107063\\
6.26681795422011	0.0101313521791064\\
6.26951353664658	0.0101086693145992\\
6.27220911907304	0.0100860398765901\\
6.27490470149951	0.0100634637330865\\
6.27683968368116	0.0100472905827906\\
6.2787746658628	0.010031144770801\\
6.28070964804445	0.0100150262457503\\
6.28264463022609	0.00999893495956739\\
6.28457961240774	0.00998287086351969\\
6.28651459458938	0.00996683390481293\\
6.28844957677103	0.00995082403293029\\
6.29038455895267	0.00993484119892073\\
6.29273401690913	0.00991547109530176\\
6.29508347486559	0.00989614068954651\\
6.29743293282205	0.00987684989200504\\
6.29978239077851	0.00985759861563516\\
6.30244241273034	0.00983585019589506\\
6.30510243468218	0.00981415219228669\\
6.30776245663401	0.00979250447484117\\
6.31042247858584	0.00977090692162826\\
6.31284331479705	0.00975129489199193\\
6.31526415100825	0.00973172420556621\\
6.31768498721945	0.00971219476343932\\
6.32010582343065	0.00969270647984614\\
6.32206660253388	0.00967695187006637\\
6.32402738163712	0.0096612241456777\\
6.32598816074035	0.00964552325517799\\
6.32794893984359	0.00962984915279904\\
6.32977069611666	0.00961531033830946\\
6.33159245238973	0.00960079456363896\\
6.3334142086628	0.00958630178856276\\
6.33523596493587	0.00957183197464292\\
6.33735986271838	0.00955499125394245\\
6.3394837605009	0.00953818162492738\\
6.34160765828342	0.00952140302454974\\
6.34373155606594	0.00950465539148627\\
6.34630591893605	0.00948439712103442\\
6.34888028180617	0.00946418414324149\\
6.35145464467629	0.00944401634644684\\
6.3540290075464	0.00942389362360523\\
6.35664899064302	0.00940346047673649\\
6.35926897373964	0.00938307378264403\\
6.36188895683626	0.0093627334226871\\
6.36450893993288	0.00934243929079512\\
6.36667597490151	0.00932568850603363\\
6.36884300987014	0.00930896919939511\\
6.37101004483877	0.0092922813036933\\
6.37317707980741	0.00927562476194029\\
6.37499592852571	0.00926166865297511\\
6.37681477724402	0.00924773454647681\\
6.37863362596233	0.00923382240406715\\
6.38045247468064	0.00921993219023664\\
6.38237442888004	0.00920527836712185\\
6.38429638307945	0.00919064894214974\\
6.38621833727886	0.00917604387078624\\
6.38814029147827	0.00916146310993659\\
6.39051044358373	0.00914351554065444\\
6.39288059568918	0.00912560479219171\\
6.39525074779464	0.00910773078171136\\
6.3976208999001	0.00908989342893295\\
6.40031652054902	0.00906965110959845\\
6.40301214119794	0.00904945597880499\\
6.40570776184686	0.00902930791456944\\
6.40840338249579	0.00900920680348497\\
6.4103383721063	0.00899480656625424\\
6.41227336171681	0.00898043041556176\\
6.41420835132733	0.00896607830684269\\
6.41614334093784	0.00895175019882618\\
6.41807833054835	0.00893744604955967\\
6.42001332015886	0.00892316581299376\\
6.42194830976938	0.00890890944534968\\
6.42388329937989	0.00889467690440456\\
6.42623277946887	0.00887742760586357\\
6.42858225955785	0.00886021329324713\\
6.43093173964683	0.00884303388883876\\
6.4332812197358	0.008825889317505\\
6.43594127583291	0.00880652036868117\\
6.43860133193002	0.00878719585925013\\
6.44126138802713	0.00876791567634099\\
6.44392144412424	0.00874867971509846\\
6.4463423050812	0.00873121182103722\\
6.44876316603815	0.00871378037490201\\
6.45118402699511	0.00869638529049484\\
6.45360488795207	0.00867902649478297\\
6.45556567552036	0.00866499320570921\\
6.45752646308866	0.00865098362195628\\
6.45948725065695	0.00863699769870501\\
6.46144803822524	0.00862303539687835\\
6.46326979846115	0.00861008420883099\\
6.46509155869706	0.00859715333801566\\
6.46691331893298	0.00858424274951983\\
6.46873507916889	0.00857135241021311\\
6.47085898992399	0.00855634964695549\\
6.47298290067909	0.00854137430501282\\
6.47510681143419	0.00852642632967393\\
6.47723072218929	0.00851150566793709\\
6.47980511235629	0.00849345689028523\\
6.4823795025233	0.00847544806462998\\
6.48495389269031	0.00845747909398396\\
6.48752828285732	0.00843954988594657\\
6.49014829615753	0.00842134367001101\\
6.49276830945774	0.00840317843608466\\
6.49538832275795	0.00838505408078517\\
6.49800833605817	0.00836697051330296\\
6.50017538711498	0.00835204408724682\\
6.50234243817179	0.0083371454362043\\
6.50450948922861	0.0083222745015158\\
6.50667654028542	0.00830743123473972\\
6.50849539447559	0.00829499427040092\\
6.51031424866575	0.00828257672264481\\
6.51213310285591	0.00827017855808875\\
6.51395195704607	0.00825779974621917\\
6.51587391823687	0.00824474020048669\\
6.51779587942766	0.00823170218812282\\
6.51971784061846	0.00821868567043504\\
6.52163980180925	0.00820569061016184\\
6.52400997186568	0.0081896945423827\\
6.52638014192211	0.0081737309764586\\
6.52875031197854	0.00815779984039377\\
6.53112048203497	0.00814190106472704\\
6.53381613175462	0.00812385826017961\\
6.53651178147427	0.00810585711563845\\
6.53920743119392	0.00808789752486669\\
6.54190308091357	0.00806997939018544\\
6.54383808093757	0.0080571428414524\\
6.54577308096157	0.00804432756035566\\
6.54770808098557	0.00803153350808666\\
6.54964308100956	0.00801876064913011\\
6.55157808103356	0.00800600894727218\\
6.55351308105756	0.00799327836217149\\
6.55544808108156	0.00798056885575259\\
6.55738308110556	0.00796788039148819\\
6.55973257995358	0.00795250214844474\\
6.56208207880159	0.0079371548047319\\
6.56443157764961	0.00792183829273733\\
6.56678107649762	0.00790655254741217\\
6.56944115749366	0.00788928322211373\\
6.5721012384897	0.00787205315119397\\
6.57476131948574	0.00785486223626388\\
6.57742140048178	0.00783771038693373\\
6.57984228055775	0.00782213475263913\\
6.58226316063373	0.00780659131842115\\
6.58468404070971	0.00779108000885304\\
6.58710492078569	0.00777560076169296\\
6.58906571843306	0.00776308676572234\\
6.59102651608043	0.00775059371510279\\
6.5929873137278	0.00773812157067835\\
6.59494811137517	0.00772567029904373\\
6.59676987956572	0.00771412055403935\\
6.59859164775626	0.00770258876294257\\
6.60041341594681	0.00769107489534362\\
6.60223518413735	0.0076795789226115\\
6.60435910836269	0.00766619879763557\\
6.60648303258803	0.00765284290720676\\
6.60860695681337	0.00763951120368238\\
6.61073088103871	0.00762620364111707\\
6.61330529265942	0.00761010582411139\\
6.61587970428013	0.0075940433208634\\
6.61845411590084	0.00757801604683085\\
6.62102852752155	0.00756202392203608\\
6.62364856305346	0.00754578439177548\\
6.62626859858537	0.00752958109100045\\
6.62888863411727	0.007513413929274\\
6.63150866964918	0.00749728282873806\\
6.63367573459066	0.0074839677817748\\
6.63584279953215	0.00747067729220778\\
6.63800986447363	0.00745741130861321\\
6.64017692941512	0.00744416978980471\\
6.6419957917533	0.00743307476237145\\
6.64381465409148	0.00742199690429564\\
6.64563351642966	0.00741093618643491\\
6.64745237876784	0.00739989258251722\\
6.64937434960888	0.0073882415005301\\
6.65129632044991	0.00737660946186131\\
6.65321829129095	0.007364996432778\\
6.65514026213199	0.0073534023809719\\
6.65751044850467	0.00733913060794015\\
6.65988063487735	0.00732488758184017\\
6.66225082125002	0.00731067323988365\\
6.6646210076227	0.00729648752179937\\
6.66731667935435	0.00728038846723252\\
6.670012351086	0.00726432626481994\\
6.67270802281765	0.00724830082170259\\
6.6754036945493	0.00723231205356664\\
6.67733870492516	0.00722085754087698\\
6.67927371530101	0.00720942184390641\\
6.68120872567686	0.00719800492873799\\
6.68314373605272	0.00718660676474841\\
6.68507874642857	0.00717522732060168\\
6.68701375680442	0.00716386656080754\\
6.68894876718028	0.00715252445213836\\
6.69088377755613	0.00714120096290879\\
6.69323329237545	0.00712747681828839\\
6.69558280719477	0.00711378001697767\\
6.69793232201409	0.00710011049995539\\
6.70028183683341	0.00708646821074838\\
6.70294193807564	0.00707105531813436\\
6.70560203931788	0.00705567716696352\\
6.70826214056011	0.00704033367116385\\
6.71092224180235	0.00702502475265138\\
6.7133431383934	0.00701112244862336\\
6.71576403498445	0.00699724864655216\\
6.7181849315755	0.00698340328017448\\
6.72060582816655	0.00696958629643197\\
6.7225666360725	0.00695841598152171\\
6.72452744397845	0.00694726420869649\\
6.72648825188439	0.00693613094361951\\
6.72844905979034	0.00692501615771343\\
6.73027083655896	0.00691470600007291\\
6.73209261332758	0.00690441173809014\\
6.7339143900962	0.00689413334518806\\
6.73573616686482	0.0068838707965661\\
6.73786010335914	0.00687192607316581\\
6.73998403985346	0.00686000280836805\\
6.74210797634777	0.0068481009605484\\
6.74423191284209	0.00683622048977019\\
6.74680634228034	0.00682184873951905\\
6.74938077171859	0.00680750826180762\\
6.75195520115684	0.00679319898269282\\
6.7545296305951	0.00677892083277904\\
6.75714968462154	0.00676442153395826\\
6.75976973864798	0.00674995432282375\\
6.76238979267442	0.00673551911996689\\
6.76500984670087	0.00672111585856652\\
6.76717692439715	0.00670922683831974\\
6.76934400209343	0.00669735957072575\\
6.77151107978971	0.00668551401052664\\
6.77367815748599	0.00667369012272078\\
6.77549702840977	0.00666378280287075\\
6.77731589933356	0.00665389069316047\\
6.77913477025735	0.00664401376806196\\
6.78095364118114	0.00663415200491927\\
6.78287562153067	0.0066237476409658\\
6.78479760188021	0.00661336014902542\\
6.78671958222974	0.00660298949959387\\
6.78864156257928	0.00659263566458649\\
6.79101176316524	0.00657989034924761\\
6.79338196375121	0.0065671705059092\\
6.79575216433718	0.00655447607963538\\
6.79812236492315	0.00654180701799345\\
6.8008180549136	0.00652742893185401\\
6.80351374490404	0.00651308350361882\\
6.80620943489449	0.00649877065184124\\
6.80890512488493	0.00648449030361146\\
6.8108401452603	0.00647425958187628\\
6.81277516563568	0.00646404553643042\\
6.81471018601105	0.00645384813753101\\
6.81664520638642	0.00644366735873004\\
6.81858022676179	0.00643350317285471\\
6.82051524713717	0.00642335554855473\\
6.82245026751254	0.00641322445674022\\
6.82438528788791	0.00640310986985914\\
6.82673481671627	0.00639085074397771\\
6.82908434554463	0.00637861585742845\\
6.83143387437299	0.00636640515852488\\
6.83378340320135	0.00635421859811639\\
6.83644352140041	0.0063404501442574\\
6.83910363959947	0.00632671249170133\\
6.84176375779854	0.00631300556489505\\
6.8444238759976	0.00629932929626612\\
6.84684478684141	0.00628690943767607\\
6.84926569768522	0.00627451485156686\\
6.85168660852903	0.00626214547950284\\
6.85410751937284	0.00624980127627345\\
6.85606833705193	0.00623982150029432\\
6.85802915473101	0.00622985816728492\\
6.8599899724101	0.00621991124702628\\
6.86195079008919	0.00620998071506764\\
6.86377257543896	0.00620076897418974\\
6.86559436078872	0.0061915713309077\\
6.86741614613849	0.00618238776192023\\
6.86923793148826	0.00617321824570114\\
6.87136187927985	0.00616254558095361\\
6.87348582707145	0.00615189194934875\\
6.87560977486304	0.00614125731440729\\
6.87773372265463	0.00613064164133005\\
6.88030816737859	0.00611779971747262\\
6.88288261210255	0.00610498553444134\\
6.8854570568265	0.00609219902735712\\
6.88803150155046	0.0060794401358751\\
6.89065157120403	0.00606648342153037\\
6.8932716408576	0.00605355517443178\\
6.89589171051117	0.00604065532460428\\
6.89851178016474	0.0060277838146704\\
6.90067886927412	0.0060171590169162\\
6.9028459583835	0.00600655351961388\\
6.90501304749288	0.00599596728278115\\
6.90718013660226	0.0059854002767102\\
6.90899901591903	0.00597654600737195\\
6.9108178952358	0.00596770523492887\\
6.91263677455257	0.00595887793694634\\
6.91445565386934	0.00595006409386394\\
6.9163776433832	0.00594076520222925\\
6.91829963289705	0.00593148128359756\\
6.92022162241091	0.00592221231208461\\
6.92214361192477	0.00591295826322185\\
6.92451382521132	0.00590156660606231\\
6.92688403849788	0.00589019755614262\\
6.92925425178444	0.00587885106525087\\
6.931624465071	0.0058675270876673\\
6.93432017058534	0.00585467533799025\\
6.93701587609967	0.00584185257648377\\
6.93971158161401	0.00582905873147638\\
6.94240728712835	0.00581629373982835\\
6.94434231674487	0.00580714853538495\\
6.94627734636139	0.00579801813497526\\
6.94821237597791	0.00578890251243264\\
6.95014740559443	0.00577980164488702\\
6.95208243521096	0.00577071550873341\\
6.95401746482748	0.00576164407616882\\
6.955952494444	0.00575258732164942\\
6.95788752406052	0.00574354522116573\\
6.96023706527242	0.00573258583485619\\
6.96258660648432	0.00572164797060264\\
6.96493614769622	0.00571073158300607\\
6.96728568890812	0.0056998366291936\\
6.96994582179805	0.00568752726237799\\
6.97260595468799	0.00567524524688588\\
6.97526608757792	0.00566299051618355\\
6.97792622046785	0.00565076301171346\\
6.98034714390218	0.00563965866747077\\
6.98276806733651	0.00562857676738387\\
6.98518899077084	0.0056175172597307\\
6.98760991420517	0.00560648010603378\\
6.98957074092734	0.00559755692192509\\
6.9915315676495	0.00558864834207498\\
6.99349239437167	0.00557975433979718\\
6.99545322109384	0.00557087489418218\\
6.99727501450686	0.00556263807526072\\
6.99909680791988	0.0055544137786838\\
7.0009186013329	0.00554620198396121\\
7.00274039474593	0.00553800267237696\\
7.0048643527493	0.00552845914936673\\
7.00698831075268	0.00551893253425499\\
7.00911226875606	0.00550942279497869\\
7.01123622675943	0.00549992990114887\\
7.01381068486275	0.0054884460665157\\
7.01638514296606	0.00547698687756026\\
7.01895960106938	0.00546555227718553\\
7.02153405917269	0.00545414221281843\\
7.02415414246118	0.00544255507580944\\
7.02677422574966	0.00543099323247291\\
7.02939430903815	0.00541945662093531\\
7.03201439232664	0.00540794519193164\\
7.03418149171108	0.00539844295684014\\
7.03634859109553	0.00538895787224818\\
7.03851569047998	0.00537948990270531\\
7.04068278986442	0.00537003902305283\\
7.04250167701764	0.00536211989417952\\
7.04432056417086	0.0053542127598812\\
7.04613945132408	0.00534631760038126\\
7.04795833847729	0.00533843439877966\\
7.04988033644835	0.00533011728110317\\
7.0518023344194	0.00532181347096732\\
7.05372433239046	0.00531352294559903\\
7.05564633036151	0.00530524568363804\\
7.05801655497072	0.00529505632410414\\
7.06038677957992	0.00528488705895202\\
7.06275700418913	0.00527473784575019\\
7.06512722879833	0.00526460864455049\\
7.06782294786967	0.00525311270956981\\
7.07051866694101	0.00524164254317703\\
7.07321438601234	0.00523019808210638\\
7.07591010508368	0.0052187792716212\\
7.07784514314153	0.00521059841756805\\
7.07978018119938	0.00520243072464297\\
7.08171521925723	0.00519427616975542\\
7.08365025731507	0.00518613473311346\\
7.08558529537292	0.0051780063941815\\
7.08752033343077	0.00516989112820803\\
7.08945537148862	0.00516178891270006\\
7.09139040954647	0.00515369972669631\\
7.09373996178807	0.00514389520038597\\
7.09608951402966	0.00513410981097382\\
7.09843906627126	0.00512434351847154\\
7.10078861851286	0.00511459628540926\\
7.1034487643139	0.00510358349854165\\
7.10610891011495	0.0050925950341172\\
7.108769055916	0.00508163083336591\\
7.11142920171704	0.00507069084549167\\
7.11385013633004	0.00506075562915476\\
7.11627107094304	0.00505084037337852\\
7.11869200555605	0.00504094503222123\\
7.12111294016905	0.00503106957300457\\
7.12307377513603	0.00502308549854989\\
7.12503461010301	0.00501511441347579\\
7.12699544506999	0.00500715629413849\\
7.12895628003698	0.00499921112267917\\
7.13077808087747	0.00499184089465992\\
7.13259988171797	0.00498448180529467\\
7.13442168255847	0.00497713383651481\\
7.13624348339897	0.00496979697202554\\
7.13836745061952	0.00496125720261901\\
7.14049141784008	0.00495273247403788\\
7.14261538506064	0.00494422275802433\\
7.1447393522812	0.00493572802798984\\
7.14731382222676	0.00492545158161322\\
7.14988829217232	0.00491519706129479\\
7.15246276211789	0.00490496441664456\\
7.15503723206345	0.00489475360178874\\
7.15765732737619	0.00488438419612293\\
7.16027742268893	0.00487403729506045\\
7.16289751800167	0.00486371284371194\\
7.16551761331441	0.00485341079980796\\
7.16768472191995	0.00484490677120294\\
7.16985183052548	0.00483641800328343\\
7.17201893913102	0.00482794446450677\\
7.17418604773656	0.00481948613363835\\
7.17600494207594	0.00481239862190539\\
7.17782383641532	0.00480532178400502\\
7.1796427307547	0.00479825560245326\\
7.18146162509409	0.00479120006264517\\
7.18338363078721	0.00478375609789679\\
7.18530563648034	0.0047763239763236\\
7.18722764217347	0.00476890367783664\\
7.1891496478666	0.00476149518375752\\
7.19151988261449	0.00475237518888159\\
7.19389011736239	0.00474327307861147\\
7.19626035211028	0.00473418881550379\\
7.19863058685818	0.00472512236459147\\
7.20132631790267	0.00471483245453513\\
7.20402204894717	0.00470456548129653\\
7.20671777999166	0.00469432138886532\\
7.20941351103616	0.00468410012975935\\
7.21134855673463	0.00467677717139145\\
7.21328360243309	0.00466946592888556\\
7.21521864813156	0.00466216638180694\\
7.21715369383003	0.00465487851302172\\
7.2190887395285	0.00464760230464495\\
7.22102378522697	0.00464033773455992\\
7.22295883092544	0.00463308478290826\\
7.22489387662391	0.00462584343136137\\
7.22724343872092	0.00461706643850025\\
7.22959300081792	0.00460830648371039\\
7.23194256291493	0.00459956353167708\\
7.23429212501194	0.00459083754959805\\
7.23695228227361	0.00458097849828146\\
7.23961243953529	0.0045711411036737\\
7.24227259679697	0.00456132531371261\\
7.24493275405864	0.00455153108430916\\
7.24735369865275	0.00454263629716327\\
7.24977464324685	0.00453375928435423\\
7.25219558784095	0.00452490000493571\\
7.25461653243506	0.00451605843124267\\
7.25657737486424	0.00450891016249643\\
7.25853821729342	0.00450177346138262\\
7.2604990597226	0.0044946483068875\\
7.26245990215178	0.00448753468379002\\
7.26428170974532	0.0044809357762852\\
7.26610351733887	0.00447434678906258\\
7.26792532493242	0.00446776770614732\\
7.26974713252596	0.00446119851333834\\
7.27187110803871	0.00445355221099782\\
7.27399508355145	0.00444591930526265\\
7.2761190590642	0.00443829977116584\\
7.27824303457695	0.00443069358540594\\
7.28081751507135	0.00442149195484946\\
7.28339199556576	0.0044123098549714\\
7.28596647606017	0.00440314724118358\\
7.28854095655458	0.00439400407340803\\
7.29116106256367	0.00438471879450421\\
7.29378116857277	0.00437545356321918\\
7.29640127458186	0.00436620833070659\\
7.29902138059096	0.00435698306075139\\
7.30118849747708	0.00434936780219668\\
7.30335561436321	0.00434176613924606\\
7.30552273124933	0.00433417804373887\\
7.30768984813545	0.00432660349783771\\
7.30950874899662	0.00432025648712015\\
7.31132764985779	0.00431391898639109\\
7.31314655071896	0.00430759098015115\\
7.31496545158013	0.00430127245578256\\
7.31688746426185	0.00429460602865657\\
7.31880947694356	0.00428795015413988\\
7.32073148962528	0.00428130481446761\\
7.322653502307	0.00427466999328373\\
7.32502374613948	0.00426650232991072\\
7.32739398997197	0.00425835060336913\\
7.32976423380446	0.00425021478053546\\
7.33213447763694	0.00424209483075698\\
7.33483021933795	0.00423287904911956\\
7.33752596103896	0.00422368370786859\\
7.34022170273996	0.00421450875727876\\
7.34291744444097	0.0042053541561534\\
7.34485249703078	0.00419879533931635\\
7.34678754962059	0.00419224696401646\\
7.34872260221041	0.0041857090121202\\
7.35065765480022	0.00417918146879726\\
7.35259270739003	0.00417266431845983\\
7.35452775997984	0.0041661575412744\\
7.35646281256966	0.00415966111966594\\
7.35839786515947	0.00415317503758771\\
7.36074743608217	0.00414531341167112\\
7.36309700700487	0.00413746697275759\\
7.36544657792756	0.00412963568958378\\
7.36779614885026	0.00412181953339395\\
7.37045631633569	0.00411298836019411\\
7.37311648382112	0.00410417649227716\\
7.37577665130655	0.00409538388339705\\
7.37843681879197	0.00408661049528127\\
7.38085777231809	0.00407864272349758\\
7.38327872584421	0.00407069079727635\\
7.38569967937032	0.00406275468000349\\
7.38812063289644	0.00405483434836314\\
7.3900814820542	0.00404843083622178\\
7.39204233121195	0.00404203763720651\\
7.39400318036971	0.00403565473258502\\
7.39596402952747	0.00402928210942507\\
7.39778584322662	0.00402337054309691\\
7.39960765692577	0.00401746782186644\\
7.40142947062492	0.00401157393157552\\
7.40325128432407	0.00400568885983998\\
7.40537526729144	0.00399883879643467\\
7.40749925025881	0.00399200067847354\\
7.40962323322618	0.00398517448384557\\
7.41174721619355	0.00397836019210226\\
7.41432170611821	0.00397011648490484\\
7.41689619604288	0.00396189019396415\\
7.41947068596754	0.00395368127972822\\
7.4220451758922	0.00394548970715081\\
7.42466529145426	0.00393717073252794\\
7.42728540701632	0.00392886963637274\\
7.42990552257838	0.0039205863750856\\
7.43252563814044	0.0039123209177095\\
7.43469276246063	0.00390549790421209\\
7.43685988678081	0.00389868701607327\\
7.439027011101	0.00389188822806942\\
7.44119413542119	0.00388510152531431\\
7.44301304217261	0.00387941463868851\\
7.44483194892404	0.00387373623426127\\
7.44665085567547	0.00386806629825721\\
7.44846976242689	0.00386240481978497\\
7.45039178141221	0.00385643157445487\\
7.45231380039753	0.00385046774190719\\
7.45423581938285	0.00384451330639626\\
7.45615783836817	0.00383856825358397\\
7.45852809034968	0.00383124965679182\\
7.46089834233118	0.00382394527634314\\
7.46326859431269	0.00381665508286849\\
7.46563884629419	0.00380937904946471\\
7.46833459751661	0.00380112099847605\\
7.47103034873902	0.00379288118242316\\
7.47372609996143	0.00378465955704371\\
7.47642185118384	0.00377645608660536\\
7.47835690997603	0.00377057866068285\\
7.48029196876821	0.0037647105503386\\
7.4822270275604	0.00375885173943977\\
7.48416208635258	0.00375300221515913\\
7.48609714514477	0.00374716196390639\\
7.48803220393695	0.00374133096783327\\
7.48996726272914	0.00373550921135027\\
7.49190232152132	0.00372969668039519\\
7.49425190035704	0.00372265139490862\\
7.49660147919275	0.0037156196604828\\
7.49895105802846	0.00370860144937815\\
7.50130063686417	0.00370159673635888\\
7.50396081349755	0.00369368231108514\\
7.50662099013093	0.00368578511264577\\
7.50928116676431	0.00367790509985452\\
7.51194134339769	0.00367004223949992\\
7.51436230493012	0.00366290132431363\\
7.51678326646254	0.00365577454956838\\
7.51920422799497	0.00364866188241977\\
7.5216251895274	0.00364156330333746\\
7.52358604474099	0.00363582412850747\\
7.52554689995458	0.00363009415761719\\
7.52750775516817	0.00362437337392\\
7.52946861038176	0.00361866176647617\\
7.53129042958362	0.00361336335771549\\
7.53311224878549	0.0036080728433101\\
7.53493406798736	0.0036027902106834\\
7.53675588718922	0.00359751544903304\\
7.53887987685446	0.00359137572775467\\
7.54100386651969	0.00358524666857617\\
7.54312785618492	0.00357912825187321\\
7.54525184585015	0.00357302045968158\\
7.54782634422238	0.00356563139273529\\
7.55040084259461	0.00355825787190203\\
7.55297534096684	0.00355089986201583\\
7.55554983933907	0.00354355733241306\\
7.5581699634548	0.00353610054117032\\
7.56079008757053	0.00352865970956338\\
7.56341021168626	0.00352123479856296\\
7.566030335802	0.00351382578179323\\
7.56819746679771	0.00350770970046582\\
7.57036459779343	0.00350160444373476\\
7.57253172878915	0.00349550998893536\\
7.57469885978487	0.00348942632375342\\
7.57651777184239	0.00348432851193832\\
7.57833668389992	0.00347923827290576\\
7.58015559595745	0.00347415559438278\\
7.58197450801497	0.00346908046698275\\
7.58389653267437	0.00346372582898839\\
7.58581855733378	0.00345837959512348\\
7.58774058199318	0.00345304175140237\\
7.58966260665258	0.00344771228524598\\
7.59203286594748	0.00344115145339065\\
7.59440312524238	0.00343460331521621\\
7.59677338453729	0.00342806784462598\\
7.59914364383219	0.00342154501798597\\
7.60183940358189	0.00341414177012307\\
7.6045351633316	0.00340675480506877\\
7.6072309230813	0.00339938408332438\\
7.609926682831	0.00339202957392318\\
7.61186174720043	0.00338676035397132\\
7.61379681156987	0.00338149945283436\\
7.6157318759393	0.00337624685612445\\
7.61766694030874	0.00337100255276163\\
7.61960200467818	0.00336576653089812\\
7.62153706904761	0.00336053877441723\\
7.62347213341705	0.00335531926946155\\
7.62540719778648	0.00335010800370022\\
7.6277567837225	0.0033437914595831\\
7.63010636965852	0.00333748701798495\\
7.63245595559453	0.00333119465424071\\
7.63480554153055	0.00332491434618606\\
7.63746572636293	0.00331781834954396\\
7.64012591119531	0.00331073773913858\\
7.64278609602769	0.00330367247819929\\
7.64544628086007	0.00329662253793207\\
7.64786724957539	0.00329021985374938\\
7.65028821829071	0.00328382979980696\\
7.65270918700603	0.0032774523465509\\
7.65513015572135	0.003271087477756\\
7.65709101638043	0.00326594147191241\\
7.65905187703951	0.00326080368750005\\
7.66101273769859	0.00325567410950589\\
7.66297359835767	0.00325055272873022\\
7.6647954225116	0.00324580182057233\\
7.66661724666552	0.00324105796452493\\
7.66843907081945	0.0032363211493925\\
7.67026089497338	0.00323159136575413\\
7.67238489065591	0.00322608595491482\\
7.67450888633845	0.00322059006917187\\
7.67663288202099	0.00321510369107278\\
7.67875687770353	0.00320962680482329\\
7.68133138365214	0.00320300094596426\\
7.68390588960076	0.00319638897613585\\
7.68648039554938	0.00318979086400348\\
7.68905490149799	0.00318320658273247\\
7.69167503328323	0.00317651978816423\\
7.69429516506846	0.00316984725278219\\
7.69691529685369	0.00316318894155034\\
7.69953542863892	0.00315654483209648\\
7.70170256562983	0.00315106013818856\\
7.70386970262073	0.00314558511600797\\
7.70603683961164	0.00314011974512627\\
7.70820397660254	0.0031346640154776\\
7.71002289343405	0.00313009235712183\\
7.71184181026555	0.00312552746544645\\
7.71366072709705	0.00312096932949169\\
7.71547964392855	0.00311641794118645\\
7.71740167369094	0.00311161586083759\\
7.71932370345332	0.00310682129046972\\
7.7212457332157	0.00310203421763584\\
7.72316776297808	0.00309725463129487\\
7.72553802883928	0.00309137069110325\\
7.72790829470047	0.00308549809464779\\
7.73027856056166	0.00307963681869354\\
7.73264882642286	0.0030737868424654\\
7.73534459381959	0.0030671472148915\\
7.73804036121632	0.00306052213922021\\
7.74073612861305	0.00305391158011905\\
7.74343189600978	0.00304731551078984\\
7.74536696539219	0.00304258965408188\\
7.74730203477459	0.00303787123227358\\
7.749237104157	0.00303316023250348\\
7.7511721735394	0.00302845664522035\\
7.75310724292181	0.00302376046010091\\
7.75504231230422	0.00301907166254329\\
7.75697738168662	0.00301439024020554\\
7.75891245106903	0.00300971618227171\\
7.76126204337933	0.00300405074997508\\
7.76361163568964	0.00299839613540165\\
7.76596122799995	0.00299275231657678\\
7.76831082031025	0.0029871192740242\\
7.77097101249859	0.00298075456563236\\
7.77363120468693	0.0029744036107523\\
7.77629139687527	0.0029680663764782\\
7.77895158906361	0.00296174283788293\\
7.78137256422697	0.00295599982544034\\
7.78379353939033	0.00295026810342918\\
7.78621451455369	0.00294454764517598\\
7.78863548971705	0.00293883843734964\\
7.79059635527089	0.00293422250823541\\
7.79255722082474	0.00292961392880263\\
7.79451808637858	0.0029250126855562\\
7.79647895193242	0.0029204187708202\\
7.79830078053956	0.00291615715132319\\
7.8001226091467	0.00291190183657069\\
7.80194443775383	0.00290765281657663\\
7.80376626636097	0.00290341008313003\\
7.80589026744941	0.00289847156621627\\
7.80801426853786	0.00289354156538823\\
7.8101382696263	0.00288862006509571\\
7.81226227071474	0.00288370705144526\\
7.81483678346343	0.00287776331994418\\
7.81741129621212	0.00287183200677532\\
7.81998580896082	0.00286591308396062\\
7.82256032170951	0.00286000652802011\\
7.82518046037744	0.00285400796995717\\
7.82780059904537	0.00284802216171175\\
7.8304207377133	0.00284204907174676\\
7.83304087638123	0.00283608868119871\\
7.83520801875732	0.00283116836597035\\
7.8373751611334	0.00282625669903168\\
7.83954230350949	0.00282135366191405\\
7.84170944588557	0.00281645924652252\\
7.84352836700973	0.0028123579242641\\
7.84534728813389	0.00280826265301655\\
7.84716620925805	0.00280417342297123\\
7.84898513038221	0.00280009022721028\\
7.85090716473199	0.00279578210685076\\
7.85282919908178	0.00279148070256735\\
7.85475123343157	0.002787186003262\\
7.85667326778135	0.00278289799924203\\
7.85904353953978	0.00277761919513\\
7.86141381129821	0.00277235053604206\\
7.86378408305664	0.00276709200125252\\
7.86615435481507	0.00276184357249325\\
7.86885012907503	0.00275588665310036\\
7.87154590333499	0.00274994274844608\\
7.87424167759495	0.0027440118268517\\
7.8769374518549	0.00273809386517533\\
7.87887252574247	0.00273385382584361\\
7.88080759963004	0.00272962043634706\\
7.88274267351761	0.00272539368516315\\
7.88467774740518	0.00272117356408176\\
7.88661282129275	0.00271696006411706\\
7.88854789518032	0.00271275317199601\\
7.89048296906789	0.00270855287670618\\
7.89241804295546	0.00270435916876077\\
7.89476764099033	0.00269927594191571\\
7.89711723902521	0.00269420239148039\\
7.89946683706008	0.00268913849784093\\
7.90181643509496	0.00268408424387985\\
7.90447663388702	0.00267837346673887\\
7.90713683267908	0.00267267499256915\\
7.90979703147115	0.00266698879185661\\
7.91245723026321	0.00266131484306823\\
7.91487821121722	0.00265616175472788\\
7.91729919217123	0.00265101876637665\\
7.91972017312524	0.00264588585386947\\
7.92214115407925	0.00264076300641611\\
7.92410202403224	0.00263662113258672\\
7.92606289398524	0.0026324858337986\\
7.92802376393823	0.00262835709788928\\
7.92998463389122	0.00262423491852088\\
7.93180646650173	0.00262041089510676\\
7.93362829911225	0.00261659251227056\\
7.93545013172276	0.00261277976108818\\
7.93727196433328	0.00260897263441118\\
7.93939597027878	0.00260454114011618\\
7.94151997622428	0.0026001172651505\\
7.94364398216979	0.00259570099563455\\
7.94576798811529	0.00259129231934425\\
7.94834250697021	0.00258595870195396\\
7.95091702582513	0.00258063619569183\\
7.95349154468006	0.00257532477552805\\
7.95606606353498	0.00257002442092955\\
7.95868620838284	0.0025646414744065\\
7.96130635323071	0.00255926993598077\\
7.96392649807857	0.00255390977718908\\
7.96654664292643	0.00254856098225099\\
7.96871379014056	0.00254414551732786\\
7.97088093735469	0.00253973779083802\\
7.97304808456882	0.00253533778603481\\
7.97521523178295	0.00253094549655542\\
7.97703415676603	0.00252726491953149\\
7.97885308174912	0.00252358975721995\\
7.98067200673221	0.00251992000082376\\
7.98249093171529	0.00251625564443869\\
7.98441297018841	0.00251238941893424\\
7.98633500866153	0.00250852920359547\\
7.98825704713464	0.00250467498850999\\
7.99017908560776	0.0025008267651704\\
7.99254936266382	0.00249608933549125\\
7.99491963971988	0.00249136098489803\\
7.99728991677594	0.0024866416948709\\
7.999660193832	0.00248193144934572\\
8.00235597425486	0.00247658533263976\\
8.00505175467773	0.00247125086363523\\
8.0077475351006	0.00246592801386586\\
8.01044331552346	0.00246061676340496\\
8.0123783934598	0.0024568113956476\\
8.01431347139613	0.00245301197947916\\
8.01624854933247	0.00244921850455458\\
8.0181836272688	0.00244543096384321\\
8.02011870520514	0.00244164934953549\\
8.02205378314147	0.00243787364952703\\
8.02398886107781	0.00243410385397473\\
8.02592393901415	0.0024303399545609\\
8.02827354219146	0.00242577768026623\\
8.03062314536878	0.00242122406712282\\
8.03297274854609	0.00241667909759339\\
8.03532235172341	0.00241214275663557\\
8.03798255644634	0.0024070171390148\\
8.04064276116928	0.00240190253391014\\
8.04330296589221	0.00239679891479161\\
8.04596317061514	0.00239170626311264\\
8.04838415677094	0.00238708108532586\\
8.05080514292673	0.00238246494835959\\
8.05322612908253	0.00237785783029352\\
8.05564711523832	0.00237325972257378\\
8.05760798914502	0.00236954208985749\\
8.05956886305171	0.00236583034290338\\
8.0615297369584	0.00236212447072179\\
8.06349061086509	0.00235842446815264\\
8.06531244707421	0.00235499207226527\\
8.06713428328333	0.00235156472593331\\
8.06895611949246	0.00234814242116743\\
8.07077795570158	0.00234472515175452\\
8.07290196601151	0.00234074743443713\\
8.07502597632145	0.00233677653839381\\
8.07714998663138	0.00233281245121568\\
8.07927399694132	0.00232885516214844\\
8.08184852128123	0.00232406760937274\\
8.08442304562115	0.00231929000429947\\
8.08699756996106	0.00231452232449467\\
8.08957209430098	0.0023097645520202\\
8.09219224469979	0.00230493261686589\\
8.0948123950986	0.00230011089554774\\
8.0974325454974	0.00229529936230936\\
8.10005269589622	0.0022904980040857\\
8.10221984745753	0.00228653443345427\\
8.10438699901885	0.00228257779132061\\
8.10655415058017	0.00227862806245468\\
8.10872130214149	0.00227468524201959\\
8.11054023059335	0.00227138129092143\\
8.11235915904522	0.00226808218807258\\
8.11417808749708	0.00226478792556711\\
8.11599701594895	0.00226149849839382\\
8.1179190581282	0.00225802784386574\\
8.11984110030745	0.00225456257102588\\
8.1217631424867	0.00225110267100643\\
8.12368518466595	0.00224764813634435\\
8.12605546648193	0.00224339534614186\\
8.12842574829791	0.0022391506859418\\
8.13079603011388	0.002234914139168\\
8.13316631192986	0.0022306856916985\\
8.1358620978887	0.00222588639043091\\
8.13855788384754	0.00222109751958243\\
8.14125366980638	0.00221631905351788\\
8.14394945576522	0.0022115509751444\\
8.14588453734037	0.00220813476089033\\
8.14781961891552	0.00220472387641438\\
8.14975470049067	0.00220131831240926\\
8.15168978206581	0.00219791806288408\\
8.15362486364096	0.00219452312106623\\
8.15555994521611	0.00219113347588143\\
8.15749502679126	0.0021877491185174\\
8.15943010836641	0.00218437004168712\\
8.1617797161642	0.00218027419883808\\
8.16412932396199	0.00217618611289208\\
8.16647893175979	0.00217210576814273\\
8.16882853955758	0.00216803315137733\\
8.17148874960864	0.00216343147423065\\
8.1741489596597	0.00215883966014763\\
8.17680916971076	0.00215425768522964\\
8.17946937976182	0.00214968553356393\\
8.18189037059144	0.00214553305793305\\
8.18431136142106	0.00214138867959991\\
8.18673235225068	0.00213725237860631\\
8.1891533430803	0.002133124148371\\
8.19111422054055	0.00212978640522298\\
8.1930750980008	0.00212645393376876\\
8.19503597546104	0.00212312672405314\\
8.19699685292129	0.00211980477195514\\
8.19881869236517	0.00211672307307453\\
8.20064053180905	0.00211364589718158\\
8.20246237125293	0.0021105732371116\\
8.20428421069681	0.00210750508747669\\
8.20640822492899	0.00210393373388557\\
8.20853223916117	0.00210036849050011\\
8.21065625339335	0.00209680934620905\\
8.21278026762553	0.00209325629155493\\
8.2153547968936	0.00208895776523952\\
8.21792932616167	0.00208466814993376\\
8.22050385542973	0.00208038742549431\\
8.2230783846978	0.0020761155762731\\
8.22569854008389	0.0020717771186645\\
8.22831869546998	0.00206744781063044\\
8.23093885085606	0.00206312762880348\\
8.23355900624215	0.00205881656251546\\
8.23572616171017	0.00205525771856357\\
8.23789331717819	0.00205170508127831\\
8.24006047264621	0.00204815863676836\\
8.24222762811422	0.00204461838154399\\
8.24404655968421	0.00204165175665797\\
8.2458654912542	0.00203868947514326\\
8.24768442282418	0.00203573152988066\\
8.24950335439417	0.00203277791664739\\
8.25142539990472	0.00202966156700888\\
8.25334744541527	0.00202655003887442\\
8.25526949092581	0.00202344332429849\\
8.25719153643636	0.00202034141674016\\
8.25956182252983	0.00201652272209581\\
8.26193210862329	0.00201271131144588\\
8.26430239471675	0.00200890716993053\\
8.26667268081022	0.00200511028514295\\
8.26936847174311	0.00200080078976517\\
8.27206426267601	0.00199650063964123\\
8.2747600536089	0.00199220981163626\\
8.2774558445418	0.00198792829116038\\
8.27939092938759	0.00198486067244929\\
8.28132601423339	0.00198179782914914\\
8.28326109907918	0.00197873975286937\\
8.28519618392498	0.00197568643853756\\
8.28713126877077	0.00197263788029715\\
8.28906635361657	0.00196959406798376\\
8.29100143846236	0.00196655499369576\\
8.29293652330816	0.00196352065105671\\
8.29528613525816	0.0019598426532957\\
8.29763574720816	0.00195617160616534\\
8.29998535915816	0.00195250749557686\\
8.30233497110815	0.00194885030993423\\
8.30499518594689	0.0019447180137041\\
8.30765540078563	0.0019405945555508\\
8.31031561562436	0.00193647991390083\\
8.3129758304631	0.00193237407516901\\
8.3153968254929	0.00192864509468167\\
8.31781782052271	0.0019249233700684\\
8.32023881555252	0.00192120888310499\\
8.32265981058232	0.00191750162895386\\
8.32462069123674	0.00191450424198993\\
8.32658157189115	0.00191151157906131\\
8.32854245254557	0.00190852363112717\\
8.33050333319999	0.00190554039498508\\
8.3323251755517	0.00190277290680773\\
8.33414701790342	0.00190000947196955\\
8.33596886025514	0.00189725008403485\\
8.33779070260686	0.00189449473834525\\
8.33991472036431	0.00189128748078727\\
8.34203873812177	0.00188808569919258\\
8.34416275587923	0.00188488938359712\\
8.34628677363669	0.00188169852569004\\
8.34886130733343	0.00187783817421875\\
8.35143584103017	0.00187398580900902\\
8.35401037472691	0.00187014141194292\\
8.35658490842366	0.00186630496939739\\
8.35920506829148	0.00186240869160243\\
8.3618252281593	0.00185852061396838\\
8.36444538802712	0.00185464071524043\\
8.36706554789494	0.00185076898687032\\
8.36923270687426	0.0018475728110995\\
8.37139986585358	0.00184438219801157\\
8.37356702483289	0.00184119713489921\\
8.37573418381221	0.00183801761946439\\
8.37755311818526	0.00183535327563698\\
8.37937205255832	0.00183269282472502\\
8.38119098693137	0.00183003626030519\\
8.38300992130442	0.00182738357885222\\
8.38493196980956	0.00182458473335624\\
8.38685401831469	0.00182179020953681\\
8.38877606681982	0.0018190000002643\\
8.39069811532496	0.00181621409981362\\
8.39306840526292	0.0018127844233211\\
8.39543869520087	0.00180936127592261\\
8.39780898513883	0.00180594464427687\\
8.40017927507678	0.00180253451749463\\
8.40287507047969	0.00179866398048481\\
8.40557086588261	0.00179480182035752\\
8.40826666128552	0.00179094801619034\\
8.41096245668843	0.00178710255560847\\
8.41289754447423	0.00178434735545558\\
8.41483263226003	0.00178159643597653\\
8.41676772004583	0.00177884978959205\\
8.41870280783163	0.00177610741204263\\
8.42063789561743	0.00177336929828248\\
8.42257298340323	0.00177063543895254\\
8.42450807118903	0.00176790582695717\\
8.42644315897483	0.00176518045672593\\
8.42879277465675	0.00176187696075437\\
8.43114239033868	0.00175857969578586\\
8.4334920060206	0.00175528864916353\\
8.43584162170253	0.00175200381072248\\
8.43850184084404	0.00174829222002609\\
8.44116205998555	0.00174458855250587\\
8.44382227912706	0.00174089278864678\\
8.44648249826857	0.00173720491692444\\
8.44890349707347	0.00173385552808284\\
8.45132449587837	0.00173051264400852\\
8.45374549468327	0.00172717624801255\\
8.45616649348817	0.00172384633680146\\
8.45812737701397	0.00172115403110783\\
8.46008826053976	0.00171846596054478\\
8.46204914406556	0.00171578211688117\\
8.46401002759136	0.00171310249772807\\
8.46583187255722	0.00171061666236107\\
8.46765371752308	0.00170813446104743\\
8.46947556248894	0.00170565588799707\\
8.4712974074548	0.00170318093919771\\
8.47342142838109	0.00170030005882807\\
8.47554544930739	0.00169742408816283\\
8.47766947023369	0.00169455301825406\\
8.47979349115998	0.00169168684180652\\
8.48236802883715	0.00168821928336673\\
8.48494256651431	0.00168475888551272\\
8.48751710419147	0.00168130563192071\\
8.49009164186864	0.00167785951076158\\
8.49271180576452	0.00167435962948162\\
8.49533196966041	0.00167086710060508\\
8.49795213355629	0.00166738190474875\\
8.50057229745218	0.00166390403524273\\
8.50273945958778	0.00166103298768529\\
8.50490662172338	0.0016581669277419\\
8.50707378385898	0.00165530584375425\\
8.50924094599458	0.0016524497344804\\
8.51105988288766	0.00165005638976703\\
8.51287881978073	0.00164766653569614\\
8.51469775667381	0.00164528016646104\\
8.51651669356688	0.0016428972791546\\
8.51843874476415	0.00164038308710862\\
8.52036079596141	0.00163787277035401\\
8.52228284715867	0.00163536632248424\\
8.52420489835593	0.00163286373849722\\
8.52657519174964	0.00162978283898416\\
8.52894548514335	0.00162670779434405\\
8.53131577853706	0.00162363859258152\\
8.53368607193076	0.0016205752241525\\
8.53638187135134	0.00161709825027962\\
8.53907767077192	0.00161362878835693\\
8.5417734701925	0.00161016681942324\\
8.54446926961307	0.0016067123330674\\
8.5464043600419	0.00160423725142012\\
8.54833945047073	0.00160176600852805\\
8.55027454089956	0.00159929859753115\\
8.55220963132839	0.00159683501489068\\
8.55414472175722	0.00159437525627966\\
8.55607981218605	0.00159191931305303\\
8.55801490261488	0.00158946717882976\\
8.55994999304371	0.00158701884875404\\
8.56229961208023	0.00158405115210308\\
8.56464923111675	0.00158108904359073\\
8.56699885015328	0.00157813251182983\\
8.5693484691898	0.00157518154792455\\
8.57200869219884	0.00157184719636065\\
8.57466891520787	0.00156851995061561\\
8.57732913821691	0.00156519979299986\\
8.57998936122595	0.00156188671381674\\
8.58241036342429	0.0015588777087364\\
8.58483136562263	0.00155587453735364\\
8.58725236782097	0.00155287718434119\\
8.58967337001931	0.00154988564777527\\
8.59163425612655	0.00154746691926599\\
8.59359514223378	0.00154505198905507\\
8.59555602834102	0.00154264084962958\\
8.59751691444826	0.00154023349932228\\
8.5993387617644	0.00153800023779453\\
8.60116060908055	0.00153577023567426\\
8.60298245639669	0.0015335434877441\\
8.60480430371284	0.00153131999056504\\
8.60692832748786	0.00152873179730537\\
8.60905235126288	0.0015261480077555\\
8.6111763750379	0.00152356861386899\\
8.61330039881292	0.00152099360925169\\
8.61587494006807	0.00151787830701376\\
8.61844948132323	0.00151476942751872\\
8.62102402257838	0.00151166695603474\\
8.62359856383354	0.00150857088232452\\
8.62621873135022	0.00150542649943209\\
8.62883889886689	0.0015022887113207\\
8.63145906638357	0.00149915750026798\\
8.63407923390025	0.00149603286127101\\
8.63624639887331	0.00149345340540004\\
8.63841356384636	0.00149087842318625\\
8.64058072881942	0.00148830790390236\\
8.64274789379247	0.00148574184724379\\
8.64456683295128	0.00148359155428333\\
8.64638577211008	0.00148144439242405\\
8.64820471126888	0.00147930035640661\\
8.65002365042769	0.00147715944387255\\
8.65194570404536	0.00147490055505914\\
8.65386775766303	0.00147264514255228\\
8.65578981128071	0.00147039320058727\\
8.65771186489838	0.0014681447248039\\
8.66008216139874	0.00146537664732329\\
8.66245245789909	0.00146261382205961\\
8.66482275439945	0.00145985623821233\\
8.6671930508998	0.00145710388743158\\
8.66988885393192	0.00145397991427338\\
8.67258465696404	0.00145086267989744\\
8.67528045999617	0.00144775216708377\\
8.67797626302829	0.0014446483671648\\
8.67991135583337	0.00144242454085438\\
8.68184644863846	0.00144020415824322\\
8.68378154144355	0.00143798721310989\\
8.68571663424863	0.00143577370255566\\
8.68765172705372	0.00143356362289193\\
8.6895868198588	0.00143135696610759\\
8.69152191266389	0.00142915372645621\\
8.69345700546898	0.00142695389971664\\
8.69580662752124	0.00142428741479443\\
8.69815624957351	0.00142162594326648\\
8.70050587162578	0.00141896947487323\\
8.70285549367805	0.001416318001846\\
8.7055157201638	0.00141332204219473\\
8.70817594664955	0.00141033245757531\\
8.7108361731353	0.00140734923191957\\
8.71349639962105	0.0014043723571543\\
8.71591740487009	0.00140166869242266\\
8.71833841011912	0.0013989702613608\\
8.72075941536816	0.00139627704985099\\
8.7231804206172	0.00139358905718628\\
8.7251413090454	0.00139141574644789\\
8.7271021974736	0.0013892458434007\\
8.72906308590179	0.00138707934116982\\
8.73102397432999	0.00138491623872919\\
8.73284582375935	0.00138290955811252\\
8.73466767318871	0.00138090580188801\\
8.73648952261807	0.00137890496534717\\
8.73831137204743	0.00137690704556026\\
8.74043539838363	0.00137458142344372\\
8.74255942471983	0.00137225975254858\\
8.74468345105604	0.00136994202562939\\
8.74680747739224	0.00136762823709269\\
8.74938202186399	0.00136482895288919\\
8.75195656633574	0.00136203543157683\\
8.75453111080749	0.0013592476598384\\
8.75710565527924	0.00135646562885122\\
8.75972582605097	0.00135364018106367\\
8.76234599682271	0.0013508206504794\\
8.76496616759444	0.00134800702085198\\
8.76758633836617	0.00134519928866015\\
8.7697535058903	0.00134288144081528\\
8.77192067341442	0.00134056760694732\\
8.77408784093854	0.00133825777715643\\
8.77625500846267	0.0013359519519713\\
8.77807394965871	0.00133401972297929\\
8.77989289085475	0.00133209030350275\\
8.78171183205079	0.00133016368876882\\
8.78353077324683	0.00132823987690681\\
8.78545282904079	0.00132621004818324\\
8.78737488483475	0.0013241833388872\\
8.78929694062871	0.00132215974382457\\
8.79121899642266	0.0013201392592057\\
8.79358929571609	0.00131765185367529\\
8.79595959500952	0.00131516916128275\\
8.79832989430295	0.00131269117228981\\
8.80070019359638	0.00131021787940831\\
8.80339599987532	0.00130741063507857\\
8.80609180615426	0.00130460943789343\\
8.80878761243321	0.00130181427218103\\
8.81148341871214	0.00129902513082413\\
8.81341851365381	0.00129702674828018\\
8.81535360859548	0.00129503145602021\\
8.81728870353714	0.00129303924839064\\
8.81922379847881	0.00129105012306192\\
8.82115889342047	0.00128906407691307\\
8.82309398836214	0.00128708110249674\\
8.8250290833038	0.00128510119463083\\
8.82696417824547	0.00128312434965858\\
};
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
8.82696417824547	0.00128312434965858\\
8.82931380300911	0.00128072814310127\\
8.83166342777274	0.00127833643573341\\
8.83401305253638	0.0012759492182983\\
8.83636267730002	0.0012735664840297\\
8.83902290691147	0.00127087417158212\\
8.84168313652293	0.00126818758032385\\
8.84434336613438	0.0012655066956288\\
8.84700359574584	0.00126283151086783\\
8.8494246037377	0.00126040184216002\\
8.85184561172956	0.00125797687024366\\
8.85426661972142	0.0012555565820769\\
8.85668762771328	0.00125314097803529\\
8.8586485182284	0.00125118789685993\\
8.86060940874353	0.00124923787386216\\
8.86257029925865	0.00124729090273466\\
8.86453118977377	0.00124534698302181\\
8.86635304110332	0.00124354363207257\\
8.86817489243287	0.00124174290573409\\
8.86999674376242	0.00123994479975055\\
8.87181859509197	0.00123814931164536\\
8.87394262373102	0.00123605932025166\\
8.87606665237007	0.00123397287516476\\
8.87819068100913	0.00123188996985191\\
8.88031470964818	0.00122981059943206\\
8.8828892570119	0.00122729491475193\\
8.88546380437563	0.00122478440246153\\
8.88803835173935	0.00122227905050235\\
8.89061289910308	0.00121977885131052\\
8.89323307280135	0.00121723962757336\\
8.89585324649961	0.00121470571464534\\
8.89847342019788	0.0012121770975935\\
8.90109359389615	0.00120965377421517\\
8.90326076371404	0.00120757070838547\\
8.90542793353194	0.00120549124512536\\
8.90759510334983	0.00120341537527142\\
8.90976227316773	0.00120134310009393\\
8.91158121619568	0.0011996065778743\\
8.91340015922364	0.0011978725773444\\
8.9152191022516	0.00119614109416438\\
8.91703804527955	0.0011944121268977\\
8.91896010303043	0.00119258787702172\\
8.9208821607813	0.00119076642714841\\
8.92280421853218	0.00118894777259153\\
8.92472627628305	0.00118713191006933\\
8.92709657808784	0.00118489640885474\\
8.92946687989263	0.0011826651382568\\
8.93183718169742	0.00118043808948282\\
8.93420748350221	0.00117821525618979\\
8.93690329270034	0.00117569228337928\\
8.93959910189848	0.00117317473861162\\
8.94229491109661	0.00117066260759318\\
8.94499072029475	0.00116815588458699\\
8.94692581715763	0.00116635984760093\\
8.9488609140205	0.00116456658453402\\
8.95079601088338	0.00116277609023825\\
8.95273110774626	0.00116098836289085\\
8.95466620460914	0.00115920339987626\\
8.95660130147202	0.00115742119424906\\
8.95853639833489	0.00115564174132963\\
8.96047149519777	0.00115386503796376\\
8.96282112239932	0.00115171142611731\\
8.96517074960088	0.00114956185312966\\
8.96752037680243	0.00114741631063712\\
8.96987000400398	0.00114527479276611\\
8.97253023642581	0.00114285503152891\\
8.97519046884765	0.00114044040611762\\
8.97785070126948	0.00113803090319037\\
8.98051093369131	0.0011356265174041\\
8.98293194414939	0.0011334427906522\\
8.98535295460747	0.00113126328002072\\
8.98777396506555	0.00112908797342597\\
8.99019497552363	0.00112691687220769\\
8.99215586791537	0.00112516147545241\\
8.99411676030711	0.0011234088239402\\
8.99607765269885	0.00112165891186931\\
8.99803854509059	0.00111991173929223\\
8.99986039812888	0.00111829090584276\\
9.00168225116718	0.00111667242858806\\
9.00350410420547	0.00111505630367554\\
9.00532595724377	0.00111344252903227\\
9.00744998795354	0.00111156405319622\\
9.00957401866332	0.00110968876110583\\
9.0116980493731	0.00110781664686319\\
9.01382208008287	0.00110594770622191\\
9.01639663004692	0.00110368660115332\\
9.01897118001097	0.00110143013971841\\
9.02154572997502	0.00109917831098006\\
9.02412027993907	0.00109693110849588\\
9.02674045626873	0.00109464882567163\\
9.02936063259838	0.00109237131064599\\
9.03198080892804	0.00109009854965618\\
9.0346009852577	0.00108783054167443\\
9.03676815713817	0.00108595824196376\\
9.03893532901864	0.00108408917640253\\
9.04110250089911	0.00108222333648347\\
9.04326967277957	0.00108036072413776\\
9.04508861745492	0.00107879989274246\\
9.04690756213026	0.00107724132527671\\
9.0487265068056	0.00107568501778652\\
9.05054545148094	0.00107413096922222\\
9.05246751099159	0.00107249127523647\\
9.05438957050223	0.00107085409518619\\
9.05631163001288	0.00106921942483772\\
9.05823368952353	0.00106758726136194\\
9.06060399358654	0.00106557790766578\\
9.06297429764955	0.00106357235244051\\
9.06534460171256	0.00106157058773612\\
9.06771490577558	0.00105957260805197\\
9.07041071759855	0.00105730484524337\\
9.07310652942152	0.00105504195598834\\
9.0758023412445	0.00105278392722162\\
9.07849815306747	0.00105053075443651\\
9.08043325165801	0.0010489163805011\\
9.08236835024856	0.00104730449712608\\
9.0843034488391	0.0010456950996141\\
9.08623854742964	0.00104408818659409\\
9.08817364602019	0.00104248375590104\\
9.09010874461073	0.00104088180103695\\
9.09204384320128	0.00103928231777009\\
9.09397894179182	0.00103768530339426\\
9.09632857118557	0.00103574949622587\\
9.09867820057932	0.00103381731558549\\
9.10102782997307	0.00103188875390549\\
9.10337745936682	0.00102996380610812\\
9.10603769431571	0.00102778874927123\\
9.10869792926459	0.00102561830391415\\
9.11135816421348	0.00102345245783996\\
9.11401839916237	0.00102129120685226\\
9.11643941183811	0.00101932829823583\\
9.11886042451386	0.00101736917515581\\
9.1212814371896	0.00101541382638281\\
9.12370244986535	0.0010134622541163\\
9.12566334394469	0.00101188435070138\\
9.12762423802404	0.00101030891219363\\
9.12958513210338	0.00100873593324204\\
9.13154602618273	0.00100716541435224\\
9.1333678807577	0.00100570845876096\\
9.13518973533267	0.00100425361890244\\
9.13701158990765	0.0010028008912837\\
9.13883344448262	0.00100135027419175\\
9.14095747705451	0.000999661715413344\\
9.1430815096264	0.00099797601556874\\
9.1452055421983	0.000996293169326167\\
9.14732957477019	0.000994613173005233\\
9.14990412707249	0.000992580655249799\\
9.15247867937479	0.000990552307409198\\
9.15505323167709	0.00098852811954638\\
9.15762778397939	0.000986508086219196\\
9.16024796267524	0.00098445651517032\\
9.16286814137108	0.000982409225411596\\
9.16548832006692	0.000980366204223977\\
9.16810849876276	0.000978327451627668\\
9.17027567249802	0.000976644405943592\\
9.17244284623329	0.000974964264312003\\
9.17461001996855	0.00097328701881087\\
9.17677719370382	0.000971612671960908\\
9.17859613986069	0.00097020960163485\\
9.18041508601755	0.000968808564283437\\
9.18223403217442	0.00096740955629686\\
9.18405297833129	0.000966012576970591\\
9.18597503942451	0.000964538606531673\\
9.18789710051774	0.000963066893703111\\
9.18981916161096	0.000961597434655\\
9.19174122270419	0.000960130226962009\\
9.19411152879793	0.000958323947164962\\
9.19648183489167	0.000956521078611282\\
9.19885214098542	0.000954721614102787\\
9.20122244707916	0.00095292554889035\\
9.20391826126247	0.000950886961046745\\
9.20661407544577	0.000948852749884812\\
9.20930988962907	0.000946822903435221\\
9.21200570381237	0.000944797418289\\
9.21394080395662	0.000943346178058673\\
9.21587590410087	0.000941897174464993\\
9.21781100424512	0.000940450403212698\\
9.21974610438937	0.000939005863333806\\
9.22168120453362	0.000937563553065325\\
9.22361630467787	0.000936123466308456\\
9.22555140482212	0.000934685599231157\\
9.22748650496637	0.000933249949526983\\
9.22983613633149	0.000931509736472408\\
9.23218576769661	0.000929772780426812\\
9.23453539906173	0.000928039074532944\\
9.23688503042685	0.000926308614423244\\
9.23954526764818	0.000924353311826153\\
9.24220550486952	0.00092240215078904\\
9.24486574209085	0.000920455120136738\\
9.24752597931218	0.000918512216696176\\
9.24994699398222	0.000916747614930014\\
9.25236800865225	0.000914986412796315\\
9.25478902332229	0.000913228599828139\\
9.25721003799232	0.000911474178992335\\
9.25917093358937	0.000910055676816893\\
9.26113182918643	0.000908639388294234\\
9.26309272478349	0.000907225308475673\\
9.26505362038054	0.000905813438271298\\
9.26687547633752	0.000904503658126656\\
9.2686973322945	0.000903195778192244\\
9.27051918825148	0.000901889795296021\\
9.27234104420846	0.000900585708046317\\
9.27446507845498	0.000899067712052677\\
9.27658911270149	0.000897552283861264\\
9.278713146948	0.000896039418645677\\
9.28083718119452	0.000894529113230763\\
9.28341173559954	0.000892701890535539\\
9.28598629000457	0.000890878413144231\\
9.2885608444096	0.000889058672012563\\
9.29113539881463	0.000887242662591315\\
9.29375557963831	0.000885398297971918\\
9.29637576046199	0.000883557778553026\\
9.29899594128566	0.000881721092547361\\
9.30161612210934	0.000879888240910777\\
9.30378329751266	0.000878375170417926\\
9.30595047291597	0.000876864708080141\\
9.30811764831928	0.000875356846497905\\
9.31028482372259	0.000873851588718323\\
9.31210377121189	0.000872590210595467\\
9.31392271870118	0.000871330658414739\\
9.31574166619048	0.000870072928873641\\
9.31756061367977	0.000868817021575812\\
9.3194826761963	0.000867491896480168\\
9.32140473871282	0.000866168799214514\\
9.32332680122934	0.000864847726309451\\
9.32524886374587	0.000863528675700212\\
9.32761917166588	0.000861904789856357\\
9.32998947958588	0.000860283968120067\\
9.33235978750589	0.000858666203964499\\
9.3347300954259	0.000857051493311627\\
9.3374259117318	0.000855218745522977\\
9.34012172803771	0.00085338992897389\\
9.34281754434361	0.000851565032673735\\
9.34551336064952	0.00084974405419386\\
9.3474484621911	0.000848439339448256\\
9.34938356373268	0.000847136633691317\\
9.35131866527427	0.000845835932986884\\
9.35325376681585	0.000844537236726967\\
9.35518886835743	0.000843240543507629\\
9.35712396989901	0.000841945847586599\\
9.3590590714406	0.000840653145488794\\
9.36099417298218	0.000839362435264818\\
9.36334380612019	0.000837797907512188\\
9.3656934392582	0.000836236305470429\\
9.36804307239621	0.000834677622916784\\
9.37039270553422	0.000833121856118029\\
9.37305294479916	0.000831363942561443\\
9.3757131840641	0.000829609749238122\\
9.37837342332905	0.000827859265885561\\
9.38103366259399	0.000826112490244802\\
9.38345467905754	0.00082452601563528\\
9.38587569552108	0.000822942594648558\\
9.38829671198463	0.000821362217498766\\
9.39071772844817	0.000819784887838282\\
9.39267862541021	0.000818509568186491\\
9.39463952237226	0.000817236236901192\\
9.3966004193343	0.000815964889393112\\
9.39856131629634	0.00081469552693367\\
9.40038317349628	0.000813517948938385\\
9.40220503069623	0.000812342077901391\\
9.40402688789617	0.000811167910937382\\
9.40584874509612	0.000809995446941745\\
9.40797278084871	0.000808630662694472\\
9.4100968166013	0.0008072681851954\\
9.41222085235389	0.000805908010069631\\
9.41434488810648	0.000804550134593419\\
9.41691944440254	0.000802907324956171\\
9.4194940006986	0.000801267879869388\\
9.42206855699466	0.000799631791086463\\
9.42464311329072	0.000797999054856008\\
9.42726329602801	0.000796340822939718\\
9.42988347876529	0.000794686045165454\\
9.43250366150258	0.000793034710578491\\
9.43512384423986	0.000791386820970757\\
9.43729102114335	0.000790026440674359\\
9.43945819804684	0.000788668403182616\\
9.44162537495032	0.00078731270156291\\
9.44379255185381	0.000785959339332751\\
9.4456115005415	0.000784825246033662\\
9.44743044922918	0.000783692793012764\\
9.44924939791687	0.000782561977242178\\
9.45106834660455	0.00078143279860094\\
9.45299041040118	0.000780241385475562\\
9.45491247419781	0.000779051794111896\\
9.45683453799444	0.000777864021362716\\
9.45875660179107	0.000776678065485483\\
9.46112691135355	0.000775218031046819\\
9.46349722091602	0.000773760749395177\\
9.46586753047849	0.000772306214603698\\
9.46823784004096	0.000770854423194137\\
9.47093365825579	0.000769206591745006\\
9.47362947647062	0.000767562292040075\\
9.47632529468545	0.000765921513963432\\
9.47902111290028	0.000764284255962627\\
9.48095621569862	0.000763111174148382\\
9.48289131849696	0.000761939897150704\\
9.4848264212953	0.000760770421354395\\
9.48676152409363	0.000759602746473244\\
9.48869662689197	0.000758436871424247\\
9.49063172969031	0.00075727279078381\\
9.49256683248864	0.000756110501395914\\
9.49450193528698	0.000754950001630318\\
9.49685157001946	0.000753543306163574\\
9.49920120475194	0.000752139239261092\\
9.50155083948442	0.000750737795267286\\
9.5039004742169	0.000749338971015969\\
9.50656071531976	0.000747758390183558\\
9.50922095642262	0.000746181151679607\\
9.51188119752547	0.000744607246057468\\
9.51454143862833	0.000743036671875375\\
9.5169624567049	0.00074161022744069\\
9.51938347478147	0.000740186526270123\\
9.52180449285804	0.000738765559186664\\
9.52422551093462	0.000737347330455579\\
9.52618640912434	0.000736200648125606\\
9.52814730731406	0.000735055752083134\\
9.53010820550379	0.000733912638060204\\
9.53206910369352	0.000732771307651299\\
9.53389096201141	0.00073171250321809\\
9.53571282032931	0.000730655232395021\\
9.53753467864721	0.000729599492553153\\
9.5393565369651	0.00072854528284453\\
9.54148057407226	0.000727318148984187\\
9.54360461117941	0.000726093087700268\\
9.54572864828657	0.000724870095021578\\
9.54785268539372	0.000723649168627978\\
9.55042724339051	0.000722172043467346\\
9.5530018013873	0.000720697941304035\\
9.55557635938409	0.000719226854604667\\
9.55815091738089	0.000717758780331264\\
9.5607711018392	0.000716267780040936\\
9.56339128629752	0.000714779883085914\\
9.56601147075583	0.000713295079255936\\
9.56863165521415	0.000711813371090586\\
9.57079883346689	0.000710590177599932\\
9.57296601171964	0.000709369088869952\\
9.57513318997238	0.000708150098385552\\
9.57730036822512	0.000706933210084925\\
9.57911931799069	0.00070591347893317\\
9.58093826775625	0.000704895221498257\\
9.58275721752181	0.000703878434997897\\
9.58457616728738	0.000702863119557418\\
9.58649823223538	0.000701791844276453\\
9.58842029718338	0.000700722205887382\\
9.59034236213138	0.000699654201531109\\
9.59226442707937	0.000698587829753278\\
9.59463473811908	0.000697275014321911\\
9.59700504915878	0.000695964672377108\\
9.59937536019848	0.000694656798528609\\
9.60174567123818	0.000693351389834605\\
9.60444149116985	0.000691869705968536\\
9.60713731110152	0.000690391195431517\\
9.6098331310332	0.000688915848889989\\
9.61252895096487	0.000687443665575216\\
9.61446405489357	0.000686388857575543\\
9.61639915882227	0.000685335671210867\\
9.61833426275097	0.000684284103153078\\
9.62026936667967	0.00068323415340379\\
9.62220447060837	0.000682185821167072\\
9.62413957453707	0.000681139101304374\\
9.62607467846577	0.000680093990945075\\
9.62800978239447	0.000679050488744425\\
9.63035941856102	0.000677785610152204\\
9.63270905472757	0.000676523093516217\\
9.63505869089412	0.000675262933688226\\
9.63740832706068	0.00067400512800929\\
9.64006856981653	0.00067258388752768\\
9.64272881257239	0.000671165650300003\\
9.64538905532824	0.000669750407609456\\
9.6480492980841	0.000668338158745341\\
9.65047031761144	0.000667055509379209\\
9.65289133713878	0.000665775324801355\\
9.65531235666612	0.00066449759637946\\
9.65773337619346	0.000663222328927125\\
9.65969427548741	0.000662191234861943\\
9.66165517478137	0.000661161745760665\\
9.66361607407533	0.000660133857642805\\
9.66557697336929	0.000659107572391889\\
9.66739883269274	0.000658155493985174\\
9.66922069201619	0.000657204793642087\\
9.67104255133964	0.000656255468963051\\
9.67286441066309	0.000655307519329746\\
9.67498844898858	0.000654204074629647\\
9.67711248731407	0.000653102492378208\\
9.67923652563956	0.000652002768965427\\
9.68136056396505	0.000650904902432303\\
9.68393512349149	0.000649576658609765\\
9.68650968301793	0.00064825113129453\\
9.68908424254437	0.000646928313591405\\
9.69165880207081	0.000645608203100758\\
9.69427898807703	0.000644267476103618\\
9.69689917408325	0.000642929537640585\\
9.69951936008947	0.000641594378167552\\
9.70213954609569	0.000640262000893141\\
9.704306725562	0.000639162083983755\\
9.70647390502832	0.000638064058218123\\
9.70864108449463	0.000636967917454772\\
9.71080826396094	0.000635873666008363\\
9.71262721469602	0.000634956702055414\\
9.7144461654311	0.000634041062346955\\
9.71626511616618	0.000633126744320469\\
9.71808406690126	0.000632213748321699\\
9.72000613288487	0.000631250431204195\\
9.72192819886849	0.000630288585073414\\
9.7238502648521	0.00062932820732811\\
9.72577233083571	0.000628369296771835\\
9.72814264320408	0.000627188776281135\\
9.73051295557245	0.000626010478623625\\
9.73288326794082	0.000624834398889276\\
9.7352535803092	0.000623660534616376\\
9.73794940178502	0.000622328156948932\\
9.74064522326084	0.000620998630949987\\
9.74334104473666	0.000619671947986178\\
9.74603686621248	0.000618348107990215\\
9.74797197115791	0.000617399586250801\\
9.74990707610333	0.000616452521746022\\
9.75184218104875	0.000615506911404718\\
9.75377728599417	0.000614562755486125\\
9.75571239093959	0.000613620053451261\\
9.75764749588502	0.000612678800416703\\
9.75958260083044	0.000611738993767286\\
9.76151770577586	0.000610800632413791\\
9.76386734323227	0.000609663199038976\\
9.76621698068868	0.00060852788833876\\
9.76856661814508	0.000607394695619034\\
9.77091625560149	0.000606263618674902\\
9.7735764998441	0.000604985572476205\\
9.7762367440867	0.000603710225204468\\
9.77889698832931	0.000602437568796196\\
9.78155723257191	0.000601167603195116\\
9.78397825340413	0.000600014179424574\\
9.78639927423635	0.000598862970498454\\
9.78882029506857	0.000597713968272032\\
9.79124131590079	0.000596567178049791\\
9.79320221618798	0.000595639961705759\\
9.79516311647517	0.000594714187576861\\
9.79712401676236	0.000593789851939955\\
9.79908491704955	0.000592866956937336\\
9.80090677727748	0.000592010792615244\\
9.80272863750541	0.000591155866742219\\
9.80455049773334	0.000590302177124023\\
9.80637235796127	0.000589449723347918\\
9.80849639738261	0.000588457438234203\\
9.81062043680395	0.000587466826960838\\
9.81274447622529	0.000586477886241201\\
9.81486851564664	0.000585490614439605\\
9.8174430765489	0.000584296171600831\\
9.82001763745117	0.00058310417016225\\
9.82259219835344	0.000581914603800035\\
9.82516675925571	0.000580727470686091\\
9.82778694665418	0.000579521797000826\\
9.83040713405264	0.000578318629276369\\
9.83302732145111	0.000577117958565049\\
9.83564750884957	0.000575919788674536\\
9.83781468940745	0.000574930663743544\\
9.83998186996533	0.000573943238204598\\
9.84214905052321	0.000572957506250751\\
9.84431623108109	0.000571973472533774\\
9.84613518268825	0.000571148868976824\\
9.8479541342954	0.000570325455489321\\
9.84977308590256	0.000569503229705538\\
9.85159203750972	0.000568682192168583\\
9.85351410442486	0.000567815901425698\\
9.85543617133999	0.000566950932741229\\
9.85735823825513	0.000566087283744821\\
9.85928030517027	0.000565224953470974\\
9.86165061873373	0.000564163332701125\\
9.8640209322972	0.000563103709756452\\
9.86639124586066	0.000562046080156966\\
9.86876155942413	0.000560990441870879\\
9.87145738228883	0.000559792253969493\\
9.87415320515354	0.000558596628980819\\
9.87684902801824	0.000557403558898532\\
9.87954485088294	0.000556213044283516\\
9.8814799567429	0.000555360048824143\\
9.88341506260285	0.000554508363013749\\
9.88535016846281	0.000553657984011292\\
9.88728527432276	0.000552808912306726\\
9.88922038018271	0.000551961147591185\\
9.89115548604267	0.000551114685209729\\
9.89309059190262	0.000550269522775971\\
9.89502569776258	0.00054942565942955\\
9.89737533637917	0.000548402770911485\\
9.89972497499576	0.000547381790253225\\
9.90207461361236	0.000546362713167386\\
9.90442425222895	0.000545345537855727\\
9.90708449780883	0.000544196192540094\\
9.9097447433887	0.000543049272937151\\
9.91240498896857	0.000541904771568538\\
9.91506523454844	0.000540762688964127\\
9.91748625655437	0.00053972541233063\\
9.91990727856029	0.000538690126146149\\
9.92232830056621	0.000537656822702684\\
9.92474932257214	0.000536625507744411\\
9.92671022375274	0.000535791656816365\\
9.92867112493335	0.000534959101987808\\
9.93063202611395	0.000534127839766107\\
9.93259292729455	0.000533297872525341\\
9.93441478833608	0.000532527916488451\\
9.9362366493776	0.000531759073553044\\
9.93805851041912	0.000530991341708813\\
9.93988037146065	0.000530224720727172\\
9.9420044118677	0.000529332347328635\\
9.94412845227475	0.000528441478433304\\
9.9462524926818	0.000527552111044228\\
9.94837653308885	0.00052666424381534\\
9.95095109522863	0.000525590064005818\\
9.95352565736842	0.000524518078594512\\
9.95610021950821	0.000523448281769426\\
9.958674781648	0.000522380672214456\\
9.96129497029875	0.000521296388266\\
9.9639151589495	0.000520214356568136\\
9.96653534760025	0.000519134568707497\\
9.969155536251	0.000518057029028424\\
9.97132271779074	0.000517167487936907\\
9.97348989933047	0.000516279474068843\\
9.97565708087021	0.000515392981916979\\
9.97782426240995	0.000514508016435094\\
9.97964321480156	0.000513766430343705\\
9.98146216719316	0.000513025913847884\\
9.98328111958478	0.000512286464758207\\
9.98510007197638	0.000511548083794611\\
9.98702213972944	0.000510769005041592\\
9.9889442074825	0.000509991114624597\\
9.99086627523556	0.000509214410380137\\
9.99278834298862	0.00050843889154962\\
9.99459125724147	0.00050771252543366\\
9.99639417149431	0.000506987198903462\\
9.99819708574716	0.000506262910376825\\
10	0.000505539658680415\\
};
\addlegendentry{data2}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-18.1350049754138\\
8.28189216598341e-05	-18.1333392511116\\
0.000165637843319668	-18.1316782319131\\
0.000248456764979502	-18.1300217907167\\
0.000331275686639336	-18.1283698040115\\
0.000745370294938507	-18.1201724314056\\
0.00115946490323768	-18.1120699368601\\
0.00157355951153685	-18.1040506142592\\
0.00198765411983602	-18.0961038975403\\
0.00260436629678579	-18.0843834717274\\
0.00322107847373557	-18.0727804020001\\
0.00383779065068534	-18.061275583019\\
0.00445450282763511	-18.0498513027638\\
0.00518323260464193	-18.0364358982302\\
0.00591196238164875	-18.0230974064919\\
0.00664069215865557	-18.0098226973982\\
0.00736942193566239	-17.9965990116992\\
0.00827091916842618	-17.9802953665894\\
0.00917241640118997	-17.9640429350648\\
0.0100739136339538	-17.9478319745107\\
0.0109754108667176	-17.931652133156\\
0.0121111186627328	-17.9113001864559\\
0.013246826458748	-17.8909761678111\\
0.0143825342547633	-17.8706720896555\\
0.0155182420507785	-17.8503789882673\\
0.017007344461705	-17.8237763666625\\
0.0184964468726315	-17.7971720575989\\
0.019985549283558	-17.7705577144621\\
0.0214746516944845	-17.7439254833623\\
0.023517673057836	-17.7073490437922\\
0.0255606944211875	-17.6707174771803\\
0.0276037157845389	-17.6340215184266\\
0.0296467371478904	-17.5972625659181\\
0.0324492839057691	-17.5467591925258\\
0.0352518306636478	-17.4961225433772\\
0.0380543774215265	-17.4453390324617\\
0.0408569241794052	-17.3944843111859\\
0.0431600306904605	-17.3527016093137\\
0.0454631372015159	-17.3108605151202\\
0.0477662437125712	-17.2689482610399\\
0.0500693502236265	-17.2270495295473\\
0.0523724567346819	-17.1852427686476\\
0.0546755632457372	-17.1434362894926\\
0.0569786697567925	-17.1016155865869\\
0.0592817762678478	-17.0598767063329\\
0.0616205443254849	-17.0176668445583\\
0.063959312383122	-16.9755199353195\\
0.0662980804407591	-16.9334136120864\\
0.0686368484983962	-16.891462486344\\
0.0708813636762539	-16.8514419820146\\
0.0731258788541116	-16.8115329417764\\
0.0753703940319693	-16.771711670239\\
0.077614909209827	-16.7320838690847\\
0.0797410883045256	-16.6948010218537\\
0.0818672673992243	-16.6576640226696\\
0.0839934464939229	-16.6206574329865\\
0.0861196255886216	-16.5838536796997\\
0.0882370120521942	-16.5474589768221\\
0.0903543985157668	-16.5112471466486\\
0.0924717849793395	-16.475207793862\\
0.0945891714429121	-16.4393906797185\\
0.0968169836810954	-16.4019892397952\\
0.0990447959192787	-16.3648174881309\\
0.101272608157462	-16.3278632870461\\
0.103500420395645	-16.2911725964991\\
0.10583102688492	-16.2531152042831\\
0.108161633374194	-16.2153216053255\\
0.110492239863468	-16.1777722140731\\
0.112822846352743	-16.140522512374\\
0.115115538548779	-16.1042203717753\\
0.117408230744815	-16.0681721573192\\
0.119700922940851	-16.0323523019783\\
0.121993615136887	-15.9968233558065\\
0.124147981069386	-15.963749437021\\
0.126302347001885	-15.9308949267601\\
0.128456712934384	-15.8982384685632\\
0.130611078866883	-15.8658293090914\\
0.132691516734309	-15.8348017700412\\
0.134771954601736	-15.8039749495766\\
0.136852392469162	-15.7733335233076\\
0.138932830336589	-15.7429090545001\\
0.14108842977711	-15.7116394135205\\
0.14324402921763	-15.6805765591516\\
0.145399628658151	-15.6497054150265\\
0.147555228098672	-15.6190514432139\\
0.149854932635626	-15.5866119838817\\
0.152154637172579	-15.554388528507\\
0.154454341709532	-15.5223605397558\\
0.156754046246485	-15.4905603245681\\
0.159093678040862	-15.4584737720304\\
0.16143330983524	-15.426581844981\\
0.163772941629617	-15.3948566199936\\
0.166112573423994	-15.3633457053691\\
0.168329322597995	-15.3337259987896\\
0.170546071771997	-15.3042540192209\\
0.172762820945999	-15.2749029742361\\
0.17497957012	-15.245721815804\\
0.17706054894983	-15.2185162841596\\
0.17914152777966	-15.1914237839072\\
0.181222506609489	-15.1644258348632\\
0.183303485439319	-15.1375553695808\\
0.18539344306116	-15.1107212775649\\
0.187483400683001	-15.0839874456469\\
0.189573358304842	-15.0573391231551\\
0.191663315926683	-15.0307988385417\\
0.193901251709181	-15.0025192443692\\
0.196139187491679	-14.9743348436724\\
0.198377123274176	-14.946228111202\\
0.200615059056674	-14.9182237341943\\
0.202973546564475	-14.8888475494376\\
0.205332034072275	-14.8595481712447\\
0.207690521580076	-14.8303005952421\\
0.210049009087876	-14.8011447585363\\
0.212343649603498	-14.7729029299367\\
0.214638290119119	-14.7447035941827\\
0.21693293063474	-14.7165178812831\\
0.219227571150361	-14.6883988034067\\
0.221348944497116	-14.6625002042097\\
0.22347031784387	-14.6366186563257\\
0.225591691190624	-14.6107329844327\\
0.227713064537378	-14.5848843462949\\
0.229759493487717	-14.5600122764294\\
0.231805922438057	-14.5351460155515\\
0.233852351388396	-14.5102717049241\\
0.235898780338735	-14.4854144400175\\
0.238054121276951	-14.4592731310316\\
0.240209462215166	-14.4331268806475\\
0.242364803153382	-14.4069621129072\\
0.244520144091598	-14.3808003546779\\
0.246853557883246	-14.3525027540771\\
0.249186971674894	-14.324180044655\\
0.251520385466542	-14.295812929537\\
0.253853799258191	-14.2674334653485\\
0.256218371793745	-14.2386958463641\\
0.2585829443293	-14.2099070857737\\
0.260947516864855	-14.1810400891407\\
0.26331208940041	-14.1521467382085\\
0.265510961102487	-14.1252953900067\\
0.267709832804564	-14.0983805716724\\
0.269908704506641	-14.0713781135733\\
0.272107576208718	-14.0443388483971\\
0.274148872112742	-14.0192383354728\\
0.276190168016765	-13.9940758311065\\
0.278231463920788	-13.9688370493174\\
0.280272759824811	-13.9435527436019\\
0.282344755622517	-13.9178644435641\\
0.284416751420222	-13.8921084150306\\
0.286488747217927	-13.8662739545405\\
0.288560743015633	-13.8403817228936\\
0.290823819475917	-13.8120554774925\\
0.293086895936201	-13.7836393312654\\
0.295349972396485	-13.7551196373805\\
0.297613048856769	-13.7265213183015\\
0.300012667276195	-13.6961397164387\\
0.302412285695621	-13.665640098012\\
0.304811904115047	-13.6350005153882\\
0.307211522534473	-13.604265059913\\
0.309510391015079	-13.5747704480716\\
0.311809259495686	-13.5451498134663\\
0.314108127976292	-13.5153772629225\\
0.316406996456898	-13.4855100374029\\
0.318491309157127	-13.4583877432429\\
0.320575621857355	-13.431154967317\\
0.322659934557584	-13.4037952605537\\
0.324744247257813	-13.3763479505394\\
0.326755707773459	-13.3498037479561\\
0.328767168289105	-13.3231575668355\\
0.330778628804752	-13.2964001182652\\
0.332790089320398	-13.2695534116191\\
0.334951898605713	-13.2406194264932\\
0.337113707891027	-13.211566785695\\
0.339275517176342	-13.1823861832253\\
0.341437326461656	-13.1530975338534\\
0.343815715229819	-13.1207721854439\\
0.346194103997982	-13.0882957405375\\
0.348572492766145	-13.055652923838\\
0.350950881534308	-13.0228768616335\\
0.353344965692125	-12.9897855509454\\
0.355739049849943	-12.9565281036781\\
0.35813313400776	-12.9230805763176\\
0.360527218165577	-12.8894985096885\\
0.362702949306666	-12.8589045681982\\
0.364878680447755	-12.828165992571\\
0.367054411588844	-12.7972630990455\\
0.369230142729933	-12.766245314714\\
0.371226124789809	-12.737720957835\\
0.373222106849684	-12.7090778186356\\
0.37521808890956	-12.680306470579\\
0.377214070969436	-12.6514330382551\\
0.379269360043458	-12.6216148984718\\
0.38132464911748	-12.5916758101994\\
0.383379938191502	-12.5616092677959\\
0.385435227265524	-12.5314326452655\\
0.38773221231433	-12.4975951658334\\
0.390029197363135	-12.4636074771433\\
0.392326182411941	-12.4294602534316\\
0.394623167460747	-12.3951768939067\\
0.397071894393295	-12.3585070232475\\
0.399520621325843	-12.3216610782139\\
0.401969348258391	-12.2846210315532\\
0.404418075190939	-12.2474321211777\\
0.406718584421797	-12.2123991629629\\
0.409019093652655	-12.1772043387154\\
0.411319602883514	-12.1418259260441\\
0.413620112114372	-12.1063203615931\\
0.415660265032263	-12.0747633450506\\
0.417700417950154	-12.0430818192898\\
0.419740570868044	-12.0112645385306\\
0.421780723785935	-11.9793449329129\\
0.423754603845844	-11.9483874816668\\
0.425728483905752	-11.9173218995004\\
0.427702363965661	-11.8861430847753\\
0.429676244025569	-11.8548682065334\\
0.431849656893842	-11.8203364993988\\
0.434023069762115	-11.7856804732979\\
0.436196482630387	-11.7508948866199\\
0.43836989549866	-11.7159965362562\\
0.440802245233164	-11.676827404549\\
0.443234594967668	-11.6375051363375\\
0.445666944702172	-11.5980189390703\\
0.448099294436676	-11.558400281357\\
0.450524309253779	-11.5188037999007\\
0.452949324070882	-11.4790527984496\\
0.455374338887984	-11.4391276576516\\
0.457799353705087	-11.3990824510066\\
0.459945489563613	-11.3635809399317\\
0.462091625422139	-11.3279601978\\
0.464237761280665	-11.2922059682921\\
0.466383897139191	-11.2563608384862\\
0.468329920856993	-11.223805958676\\
0.470275944574794	-11.1911624047985\\
0.472221968292596	-11.1584251699222\\
0.474167992010398	-11.1256136354579\\
0.476158969028746	-11.0919816835435\\
0.478149946047094	-11.0582667856429\\
0.480140923065442	-11.0244666202062\\
0.482131900083791	-10.9905924759894\\
0.484347704794604	-10.9528173926182\\
0.486563509505417	-10.9149476533938\\
0.48877931421623	-10.8769806082454\\
0.490995118927043	-10.8389291088028\\
0.493364099423037	-10.7981679919956\\
0.495733079919031	-10.7573055154386\\
0.498102060415025	-10.7163366728042\\
0.500471040911019	-10.6752814866852\\
0.502682239618866	-10.636899114001\\
0.504893438326713	-10.5984347248521\\
0.50710463703456	-10.5598834671178\\
0.509315835742407	-10.5212645779335\\
0.511202975661229	-10.488263129377\\
0.513090115580051	-10.4552088884908\\
0.514977255498873	-10.4221010640506\\
0.516864395417696	-10.3889472847198\\
0.518575850119935	-10.3588449314025\\
0.520287304822174	-10.3287050977492\\
0.521998759524414	-10.2985283204712\\
0.523710214226653	-10.2683170943162\\
0.525394786532567	-10.2385487178271\\
0.527079358838481	-10.2087484268162\\
0.528763931144394	-10.1789169628256\\
0.530448503450308	-10.1490557513992\\
0.533285067355012	-10.0987130312585\\
0.536121631259716	-10.0482903752642\\
0.53895819516442	-9.9977883725995\\
0.541794759069123	-9.94722017250544\\
0.544541865594723	-9.89820455462314\\
0.547288972120322	-9.8491213712328\\
0.550036078645921	-9.79995972169144\\
0.55278318517152	-9.75075951153797\\
0.55553029169712	-9.70158862084481\\
0.558277398222719	-9.65233472341896\\
0.561024504748318	-9.60294689363811\\
0.563771611273918	-9.55356242774626\\
0.566139877537273	-9.51111352561982\\
0.568508143800629	-9.46857601745387\\
0.570876410063985	-9.425878877837\\
0.573244676327341	-9.38320832788331\\
0.575233556997399	-9.34750283734495\\
0.577222437667457	-9.31174520317121\\
0.579211318337515	-9.27590767553811\\
0.581200199007573	-9.240078506094\\
0.583144972151132	-9.2051108833891\\
0.585089745294692	-9.17012210428359\\
0.587034518438251	-9.13510114394412\\
0.58897929158181	-9.10008770313225\\
0.59119109332832	-9.06031397009465\\
0.593402895074829	-9.02053180718756\\
0.595614696821339	-8.98072830863032\\
0.597826498567848	-8.94094423806094\\
0.600341160093692	-8.89579023407767\\
0.602855821619535	-8.85062801330682\\
0.605370483145378	-8.80542619925704\\
0.607885144671222	-8.76027150791104\\
0.610344906013193	-8.71624364250241\\
0.612804667355164	-8.67219254401864\\
0.615264428697135	-8.62805975664664\\
0.617724190039107	-8.58399834444029\\
0.619829745138764	-8.54643870529841\\
0.62193530023842	-8.50886236666313\\
0.624040855338077	-8.47123436261091\\
0.626146410437734	-8.43365637135604\\
0.628041785206681	-8.39993247014544\\
0.629937159975628	-8.36621664225424\\
0.631832534744574	-8.33249889678962\\
0.633727909513521	-8.29881680959595\\
0.63577157699155	-8.26256939421586\\
0.637815244469579	-8.22635089386883\\
0.639858911947609	-8.19015464340137\\
0.641902579425638	-8.15400482276353\\
0.644308346438162	-8.11153853874319\\
0.646714113450686	-8.069121893914\\
0.64911988046321	-8.02674157653747\\
0.651525647475734	-7.98443803398672\\
0.654092799783314	-7.9394358826273\\
0.656659952090895	-7.89448485385815\\
0.659227104398475	-7.84954993311987\\
0.661794256706056	-7.80472508190566\\
0.664078099558914	-7.76501599571484\\
0.666361942411771	-7.72533936569424\\
0.668645785264629	-7.68565776732504\\
0.670929628117486	-7.64607255913521\\
0.672863392967768	-7.61268784727136\\
0.67479715781805	-7.5793375283592\\
0.676730922668332	-7.54601010844768\\
0.678664687518614	-7.51274578668932\\
0.680572472871909	-7.48001681552556\\
0.682480258225203	-7.44733788798785\\
0.684388043578498	-7.41470510407066\\
0.686295828931792	-7.38213479566981\\
0.688523731409922	-7.34419485177416\\
0.690751633888051	-7.30633370548597\\
0.69297953636618	-7.26854632183819\\
0.695207438844309	-7.23085039104759\\
0.697774339568385	-7.18755696573133\\
0.700341240292461	-7.14437082501347\\
0.702908141016538	-7.10127767497226\\
0.705475041740614	-7.05831868793027\\
0.707949847779516	-7.01707252061323\\
0.710424653818418	-6.97591999082407\\
0.712899459857321	-6.93483433431198\\
0.715374265896223	-6.89388673960489\\
0.717437759405256	-6.85989322178778\\
0.719501252914289	-6.82596709413628\\
0.721564746423322	-6.79209570678934\\
0.723628239932355	-6.75831821025041\\
0.725474582126628	-6.72819718618373\\
0.727320924320901	-6.6981406570103\\
0.729167266515174	-6.66814608379258\\
0.731013608709447	-6.63822520281979\\
0.733048165170109	-6.60534907491479\\
0.735082721630771	-6.57255953085239\\
0.737117278091433	-6.53985497667367\\
0.739151834552094	-6.50724259057936\\
0.741596699739175	-6.46818404945811\\
0.744041564926256	-6.42925519250103\\
0.746486430113336	-6.39045254728595\\
0.748931295300417	-6.35178817574576\\
0.751536762651592	-6.31075168650675\\
0.754142230002768	-6.26986304763103\\
0.756747697353943	-6.22911324161102\\
0.759353164705119	-6.18852791102754\\
0.76161848730236	-6.15339272109453\\
0.7638838098996	-6.11837004192724\\
0.766149132496841	-6.08345310333953\\
0.768414455094081	-6.04866206480913\\
0.770299603433108	-6.01981602478896\\
0.772184751772135	-5.9910522169934\\
0.774069900111162	-5.96236993996395\\
0.775955048450188	-5.93377385396485\\
0.777833612528614	-5.90536631222265\\
0.77971217660704	-5.87704412071558\\
0.781590740685466	-5.84880742883201\\
0.783469304763892	-5.82065726276471\\
0.785713593613557	-5.78714099385127\\
0.787957882463222	-5.75374897969339\\
0.790202171312887	-5.72048168614406\\
0.792446460162551	-5.68733930597153\\
0.795057744775748	-5.64893341800272\\
0.797669029388945	-5.61069902221216\\
0.800280314002142	-5.57263839365652\\
0.802891598615339	-5.53474747917502\\
0.805374947218175	-5.4988623526501\\
0.807858295821011	-5.46313847060951\\
0.810341644423846	-5.42758374256806\\
0.812824993026682	-5.39218000333191\\
0.814850836395953	-5.36339798577518\\
0.816876679765224	-5.33472677781627\\
0.818902523134496	-5.30617242148749\\
0.820928366503767	-5.2777193928254\\
0.822735039265058	-5.25242096110427\\
0.82454171202635	-5.22720898348253\\
0.826348384787641	-5.20208540186959\\
0.828155057548933	-5.17704416287477\\
0.830184281623551	-5.14901118454279\\
0.832213505698169	-5.12108514374821\\
0.834242729772787	-5.09326785936706\\
0.836271953847405	-5.06555443468444\\
0.838749124205277	-5.03185663473028\\
0.841226294563149	-4.99831912682852\\
0.843703464921021	-4.96494704723042\\
0.846180635278893	-4.9317275910594\\
0.848814391705811	-4.89655291039634\\
0.851448148132728	-4.86156901382524\\
0.854081904559646	-4.82679470539276\\
0.856715660986563	-4.79218358996101\\
0.858962932825974	-4.76274112846238\\
0.861210204665384	-4.73344876249492\\
0.863457476504795	-4.70432932447352\\
0.865704748344205	-4.67532475461092\\
0.867551049900716	-4.65154981084071\\
0.869397351457227	-4.62787302252011\\
0.871243653013738	-4.60430100022708\\
0.873089954570249	-4.58081200723626\\
0.874946883415349	-4.55725684555499\\
0.876803812260448	-4.53379281165673\\
0.878660741105548	-4.51042260137037\\
0.880517669950648	-4.48713700670029\\
0.882775240091238	-4.45893095117587\\
0.885032810231828	-4.4308557704806\\
0.887290380372418	-4.40291618627373\\
0.889547950513008	-4.3750992032722\\
0.892192789628798	-4.34264287868521\\
0.894837628744588	-4.31037216937912\\
0.897482467860378	-4.27830503197774\\
0.900127306976168	-4.24639583019197\\
0.902615060078265	-4.21646907406841\\
0.905102813180362	-4.18672727969895\\
0.907590566282459	-4.15721211659444\\
0.910078319384556	-4.12782000903847\\
0.912074586841472	-4.10426259744989\\
0.914070854298389	-4.08082897959547\\
0.916067121755305	-4.05753950424181\\
0.918063389212221	-4.03433555165817\\
0.919840702252867	-4.01371550677413\\
0.921618015293512	-3.99318098043389\\
0.923395328334158	-3.97273652094984\\
0.925172641374804	-3.95236463866719\\
0.92719851387047	-3.92921705699133\\
0.929224386366136	-3.90617055142425\\
0.931250258861802	-3.8832292863958\\
0.933276131357469	-3.86038039957291\\
0.935777025359262	-3.83228206790005\\
0.938277919361055	-3.80433702898861\\
0.940778813362847	-3.77655735504289\\
0.94327970736464	-3.74891122407474\\
0.945933623844138	-3.71966524834164\\
0.948587540323636	-3.69061177309575\\
0.951241456803134	-3.66179416530337\\
0.953895373282633	-3.63310402954045\\
0.956128909200781	-3.60897137639691\\
0.958362445118929	-3.58499622221883\\
0.960595981037077	-3.56122500246797\\
0.962829516955225	-3.53753775168689\\
0.964647967001775	-3.5182518858995\\
0.966466417048325	-3.49906106845747\\
0.968284867094876	-3.47997623683178\\
0.970103317141426	-3.46095874185814\\
0.971945081127169	-3.44173998652672\\
0.973786845112911	-3.42260182761951\\
0.975628609098654	-3.40354846117202\\
0.977470373084396	-3.384564682598\\
0.979737016105712	-3.36127960542187\\
0.982003659127027	-3.33810908277341\\
0.984270302148342	-3.31506075798335\\
0.986536945169657	-3.29211330088333\\
0.989205829950461	-3.26518382741054\\
0.991874714731264	-3.23842284788191\\
0.994543599512068	-3.21186023165932\\
0.997212484292872	-3.18542003966895\\
0.999188667720881	-3.16588055643655\\
1.00116485114889	-3.1464377703907\\
1.0031410345769	-3.12710451884619\\
1.00511721800491	-3.10784221176984\\
1.00709340143292	-3.08862340549141\\
1.00906958486093	-3.06949087987829\\
1.01104576828894	-3.05045154524454\\
1.01302195171694	-3.03148391619778\\
1.01534717003229	-3.00923335907548\\
1.01767238834764	-2.9870972939581\\
1.01999760666299	-2.96508809810523\\
1.02232282497834	-2.94317267392415\\
1.0248815187538	-2.91911607821016\\
1.02744021252925	-2.89520975671305\\
1.02999890630471	-2.87148889119447\\
1.03255760008016	-2.84786487814782\\
1.03490017267976	-2.82623582872405\\
1.03724274527936	-2.80475458842575\\
1.03958531787896	-2.78347320770111\\
1.04192789047856	-2.76226000415403\\
1.04389339834447	-2.74443604452759\\
1.04585890621039	-2.72671391456673\\
1.0478244140763	-2.70911577840052\\
1.04978992194222	-2.691575498735\\
1.05165758552087	-2.67492034415739\\
1.05352524909953	-2.65833984391899\\
1.05539291267818	-2.64184164940379\\
1.05726057625684	-2.62539978903006\\
1.05940129751422	-2.60659906884007\\
1.0615420187716	-2.58788535594162\\
1.06368274002897	-2.56926736628704\\
1.06582346128635	-2.55072045776098\\
1.06833763881626	-2.52899317018604\\
1.07085181634616	-2.50738904533405\\
1.07336599387607	-2.48593155315721\\
1.07588017140597	-2.4645608265854\\
1.07839867635593	-2.4431616147994\\
1.08091718130588	-2.42191122251228\\
1.08343568625584	-2.40086663539309\\
1.0859541912058	-2.37988625651484\\
1.0880790986468	-2.36213704696954\\
1.0902040060878	-2.34450732329853\\
1.0923289135288	-2.32703917999325\\
1.09445382096981	-2.30961951185257\\
1.09629716520337	-2.2944836341581\\
1.09814050943693	-2.27942252706902\\
1.09998385367049	-2.26444765147827\\
1.10182719790405	-2.24951969894162\\
1.10378642894925	-2.23367505484753\\
1.10574565999445	-2.21789790556203\\
1.10770489103965	-2.20219520917843\\
1.10966412208485	-2.18654527104725\\
1.11202383274778	-2.16774009957148\\
1.11438354341071	-2.1490279833273\\
1.11674325407364	-2.13042285091172\\
1.11910296473657	-2.11188826774725\\
1.12171293508555	-2.09141203677346\\
1.12432290543453	-2.07106685194805\\
1.12693287578352	-2.05089675200714\\
1.1295428461325	-2.03079219090869\\
1.13188478442144	-2.01270451756093\\
1.13422672271039	-1.99475168681057\\
1.13656866099933	-1.97699749426768\\
1.13891059928827	-1.95928148694141\\
1.1408323452886	-1.94468292276868\\
1.14275409128893	-1.93017142757264\\
1.14467583728926	-1.9157695348444\\
1.14659758328959	-1.90140765108326\\
1.14842926145338	-1.88771293707672\\
1.15026093961717	-1.87407661955794\\
1.15209261778096	-1.86050564228283\\
1.15392429594475	-1.84697554205267\\
1.15607323319732	-1.83113041166243\\
1.15822217044989	-1.81535396410218\\
1.16037110770246	-1.79965488152815\\
1.16252004495503	-1.78400915900044\\
1.1650830582473	-1.76538114410511\\
1.16764607153956	-1.746856240987\\
1.17020908483183	-1.72846055542692\\
1.17277209812409	-1.71012864037659\\
1.17531950034411	-1.69188235663411\\
1.17786690256413	-1.6737704412809\\
1.18041430478415	-1.65585993445575\\
1.18296170700417	-1.63798571008477\\
1.1850611188068	-1.62317374966059\\
1.18716053060943	-1.60846883588479\\
1.18925994241207	-1.59391576250897\\
1.1913593542147	-1.57939330832189\\
1.19316082206428	-1.56689024102511\\
1.19496228991386	-1.55444826559892\\
1.19676375776344	-1.54207749024022\\
1.19856522561302	-1.52974128864243\\
1.20050948250763	-1.51643816721722\\
1.20245373940224	-1.50318825576058\\
1.20439799629685	-1.48999788567773\\
1.20634225319146	-1.47684740916108\\
1.20872999401145	-1.46072692027536\\
1.21111773483144	-1.44468265538902\\
1.21350547565143	-1.42872849808534\\
1.21589321647141	-1.41282895389474\\
1.2185472208558	-1.39515985404713\\
1.2212012252402	-1.37760599774878\\
1.22385522962459	-1.36021540607871\\
1.22650923400898	-1.34286979162594\\
1.22885248923288	-1.32748196707926\\
1.23119574445677	-1.31221792928641\\
1.23353899968067	-1.2971466045695\\
1.23588225490457	-1.28209545898354\\
1.23776957479542	-1.26989512074828\\
1.23965689468627	-1.25777054993251\\
1.24154421457713	-1.24574266938739\\
1.24343153446798	-1.23374477652674\\
1.24523373926196	-1.22227500828043\\
1.24703594405595	-1.21085255063881\\
1.24883814884994	-1.19948330209892\\
1.25064035364393	-1.18814579103505\\
1.25279391800081	-1.17461825122897\\
1.2549474823577	-1.16114706353055\\
1.25710104671459	-1.14774021547513\\
1.25925461107147	-1.13437608439893\\
1.26185541921904	-1.1182578034821\\
1.26445622736661	-1.10222853883233\\
1.26705703551418	-1.08631438438805\\
1.26965784366175	-1.07045078180244\\
1.27222957074345	-1.05472324704516\\
1.27480129782515	-1.03911894672597\\
1.27737302490684	-1.0237082605544\\
1.27994475198854	-1.00831883455435\\
1.28202657504461	-0.995767309519351\\
1.28410839810067	-0.983313167254404\\
1.28619022115674	-0.971000263048638\\
1.28827204421281	-0.958709217043978\\
1.29004216588818	-0.948212170179104\\
1.29181228756355	-0.937767145052923\\
1.29358240923893	-0.927382677667075\\
1.2953525309143	-0.917026289070781\\
1.29728399449149	-0.905733025103792\\
1.29921545806867	-0.894484230779117\\
1.30114692164586	-0.88328541819339\\
1.30307838522305	-0.872119534697253\\
1.30548434693631	-0.858234214233275\\
1.30789030864957	-0.844414628155697\\
1.31029627036282	-0.830673642881973\\
1.31270223207608	-0.816978893466882\\
1.31538886033472	-0.801682917929994\\
1.31807548859336	-0.786491215524548\\
1.32076211685199	-0.771451350035872\\
1.32344874511063	-0.756446810348363\\
1.32531325442946	-0.746001135826972\\
1.32717776374829	-0.73561128633883\\
1.32904227306712	-0.725289655559363\\
1.33090678238595	-0.714995633266212\\
1.33277129170479	-0.704702211565164\\
1.33463580102362	-0.694449684289257\\
1.33650031034245	-0.68424292219682\\
1.33836481966128	-0.674065782573883\\
1.3406913791867	-0.661388609787797\\
1.34301793871211	-0.648769410878951\\
1.34534449823752	-0.636218186863662\\
1.34767105776294	-0.623709498690014\\
1.35036689085065	-0.609221255395347\\
1.35306272393837	-0.594827664810135\\
1.35575855702609	-0.580567177641795\\
1.35845439011381	-0.566345586680594\\
1.3603719070602	-0.556207690602747\\
1.36228942400659	-0.546123552530674\\
1.36420694095298	-0.536105763251241\\
1.36612445789937	-0.526115482075824\\
1.36804197484576	-0.516126240450348\\
1.36995949179215	-0.506178754796141\\
1.37187700873855	-0.496278757910671\\
1.37379452568494	-0.486408425436121\\
1.37612437500929	-0.474434574138126\\
1.37845422433364	-0.462517895194859\\
1.38078407365799	-0.450669309398423\\
1.38311392298234	-0.438861174217408\\
1.38574695776084	-0.425519121964057\\
1.38837999253935	-0.412265130358541\\
1.39101302731786	-0.399135045045384\\
1.39364606209636	-0.386041150140045\\
1.39603579992995	-0.374099488485817\\
1.39842553776354	-0.362259606479909\\
1.40081527559713	-0.350579994545586\\
1.40320501343072	-0.338915695769113\\
1.40513938388215	-0.32940472713786\\
1.40707375433358	-0.319960375044805\\
1.40900812478501	-0.310603986475122\\
1.41094249523644	-0.301270999121519\\
1.41274401078452	-0.292561628036926\\
1.4145455263326	-0.283892405522462\\
1.41634704188068	-0.275268954195831\\
1.41814855742875	-0.266671047139492\\
1.42025362892328	-0.256637993518114\\
1.4223587004178	-0.246649491221595\\
1.42446377191232	-0.236712005998501\\
1.42656884340684	-0.226807954421625\\
1.42912045474456	-0.214820746227081\\
1.43167206608229	-0.202902787566961\\
1.43422367742002	-0.191073043320233\\
1.43677528875774	-0.179284875803272\\
1.43936688572915	-0.167285794378896\\
1.44195848270056	-0.155385452837804\\
1.44455007967197	-0.143637581799436\\
1.44714167664338	-0.131910967634932\\
1.44928048594227	-0.122159382738031\\
1.45141929524117	-0.112492084204415\\
1.45355810454006	-0.102949602727652\\
1.45569691383895	-0.0934247099908343\\
1.45749254037349	-0.0853848791337435\\
1.45928816690802	-0.0773915030800514\\
1.46108379344255	-0.06945324682777\\
1.46287941997708	-0.0615387609974047\\
1.46478147329248	-0.0531582989062134\\
1.46668352660787	-0.044814944342765\\
1.46858557992326	-0.0365133409401035\\
1.47048763323865	-0.0282388361030814\\
1.47283652551039	-0.0180399353338299\\
1.47518541778212	-0.00789374289072065\\
1.47753431005386	0.00219017786611131\\
1.47988320232559	0.0122359170413247\\
1.48255373850288	0.0236535436351084\\
1.48522427468018	0.0349878293756056\\
1.48789481085747	0.0462045305025049\\
1.49056534703477	0.0573873705080579\\
1.49247536735219	0.0654055391416688\\
1.49438538766961	0.0733762908726314\\
1.49629540798703	0.0812887566200571\\
1.49820542830445	0.0891766876231395\\
1.50011544862186	0.0970629912737859\\
1.50202546893928	0.104912549733426\\
1.5039354892567	0.112720514215258\\
1.50584550957412	0.120502044913084\\
1.50817045527487	0.12995611957618\\
1.51049540097562	0.139359739790815\\
1.51282034667637	0.148703707031592\\
1.51514529237712	0.15801128836042\\
1.51778344135737	0.168567782977701\\
1.52042159033762	0.179046455472549\\
1.52305973931787	0.189416717559544\\
1.52569788829812	0.199753383887109\\
1.52809735787929	0.20920277214799\\
1.53049682746045	0.218561935083153\\
1.53289629704162	0.227779624683921\\
1.53529576662278	0.236982671896095\\
1.53723317078419	0.244473254393839\\
1.53917057494561	0.251904599546245\\
1.54110797910702	0.259257818766777\\
1.54304538326843	0.266589877195294\\
1.54484202652692	0.273403995976619\\
1.54663866978541	0.280182516971029\\
1.5484353130439	0.286920604239471\\
1.55023195630239	0.29363579792774\\
1.55232969927656	0.301463598694127\\
1.55442744225074	0.309251939832254\\
1.55652518522492	0.316995335738425\\
1.5586229281991	0.324708764968177\\
1.56117277387877	0.334067297837533\\
1.56372261955844	0.343364471002787\\
1.56627246523811	0.352584182986934\\
1.56882231091778	0.361766057948483\\
1.57142199920422	0.37114774926384\\
1.57402168749065	0.380441956292764\\
1.57662137577709	0.389602085884532\\
1.57922106406353	0.39874193581035\\
1.58136729469823	0.406350805431549\\
1.58351352533292	0.413884635167125\\
1.58565975596762	0.421307420232667\\
1.58780598660232	0.428714143563022\\
1.58960075565692	0.434945750272361\\
1.59139552471152	0.44113599798452\\
1.59319029376611	0.447277256536306\\
1.59498506282071	0.453397189148204\\
1.5968800242079	0.459855605368796\\
1.5987749855951	0.466281169401102\\
1.6006699469823	0.472669908231721\\
1.6025649083695	0.47903447853092\\
1.60490799489866	0.486886149477383\\
1.60725108142783	0.494691178225433\\
1.60959416795699	0.502441424949817\\
1.61193725448616	0.510157458035044\\
1.61461110271559	0.518957628164144\\
1.61728495094502	0.527684075856489\\
1.61995879917445	0.536307328713985\\
1.62263264740388	0.544899516090189\\
1.62454595654838	0.551063923649023\\
1.62645926569289	0.557186400905215\\
1.6283725748374	0.563257463547312\\
1.63028588398191	0.569306491898231\\
1.63219919312641	0.575353465034013\\
1.63411250227092	0.581367720243475\\
1.63602581141543	0.587344990033685\\
1.63793912055994	0.593298601441706\\
1.64026532629875	0.600520793230969\\
1.64259153203757	0.607698088735463\\
1.64491773777639	0.614822392728684\\
1.6472439435152	0.621914224557132\\
1.64987913406909	0.629943143050675\\
1.65251432462299	0.637903275277037\\
1.65514951517688	0.64576786452999\\
1.65778470573077	0.653602426705425\\
1.66018063727805	0.660766742208077\\
1.66257656882532	0.667851936018107\\
1.66497250037259	0.674813582329041\\
1.66736843191987	0.681761733972845\\
1.66930596374081	0.687431896969089\\
1.67124349556176	0.693050118251216\\
1.67318102738271	0.698600002398736\\
1.67511855920365	0.704131022815446\\
1.67691825481252	0.709281009916454\\
1.67871795042139	0.714399554700808\\
1.68051764603026	0.719482399703873\\
1.68231734163913	0.724544939731762\\
1.68441878118478	0.730444828338287\\
1.68652022073043	0.736309752838856\\
1.68862166027608	0.74213485686142\\
1.69072309982173	0.747933417664431\\
1.69327370027844	0.75495615946675\\
1.69582430073515	0.761924679036653\\
1.69837490119186	0.76882470220176\\
1.70092550164858	0.775691422283546\\
1.70352107021472	0.782697286120813\\
1.70611663878087	0.789626283733454\\
1.70871220734701	0.796437491070251\\
1.71130777591316	0.803230936185772\\
1.71345097859171	0.808895825448738\\
1.71559418127026	0.814495078928245\\
1.71773738394881	0.819997371316596\\
1.71988058662736	0.825485483162972\\
1.72167691993143	0.830118265751845\\
1.7234732532355	0.83471479253554\\
1.72526958653957	0.839268365799035\\
1.72706591984364	0.843803235363823\\
1.72896571106443	0.848596534650597\\
1.73086550228523	0.85336089822558\\
1.73276529350602	0.858092782295512\\
1.73466508472682	0.862803449543226\\
1.73701210311615	0.868607513832722\\
1.73935912150549	0.874370534062238\\
1.74170613989483	0.880085212814419\\
1.74405315828416	0.885770027643428\\
1.74672502767007	0.892238161166503\\
1.74939689705597	0.898641552870826\\
1.75206876644188	0.904953889903923\\
1.75474063582778	0.911239634987878\\
1.75665279354283	0.91575323859393\\
1.75856495125787	0.920230029682055\\
1.76047710897291	0.924661581757712\\
1.76238926668795	0.929074059135572\\
1.76430142440299	0.933485248868635\\
1.76621358211803	0.937867893192106\\
1.76812573983308	0.942218216456676\\
1.77003789754812	0.946548055145856\\
1.77236414223717	0.951801834906925\\
1.77469038692623	0.957016515806683\\
1.77701663161528	0.962184917897666\\
1.77934287630434	0.967325287791824\\
1.78198005333451	0.973149460898988\\
1.78461723036468	0.978913465042536\\
1.78725440739485	0.984593417963276\\
1.78989158442502	0.990247855810121\\
1.7922896678626	0.995427677847582\\
1.79468775130018	1.00053777074012\\
1.79708583473775	1.00553823555959\\
1.79948391817533	1.010527918023\\
1.80142201787025	1.0146076276013\\
1.80336011756517	1.01864157564151\\
1.8052982172601	1.02261501822792\\
1.80723631695502	1.0265724476244\\
1.80903544402286	1.03025814383665\\
1.81083457109071	1.03391642990861\\
1.81263369815856	1.03754349583749\\
1.81443282522641	1.04115315715795\\
1.81653386123507	1.04535930320829\\
1.81863489724373	1.04953520971953\\
1.82073593325239	1.05367653236638\\
1.82283696926104	1.05779518187877\\
1.82538833793864	1.06278451428058\\
1.82793970661624	1.06772687080285\\
1.83049107529383	1.07260944057379\\
1.83304244397143	1.07746385442853\\
1.83563990876441	1.08242416737465\\
1.83823737355739	1.08731714490154\\
1.84083483835037	1.0921058699171\\
1.84343230314335	1.09688060678798\\
1.84557690673558	1.10087452979651\\
1.8477215103278	1.10481056343973\\
1.84986611392002	1.10866033906065\\
1.85201071751225	1.11249880148683\\
1.8538073577908	1.11574542871162\\
1.85560399806935	1.1189603226153\\
1.8574006383479	1.12213742129536\\
1.85919727862645	1.12529868407541\\
1.86109686916505	1.12863980201444\\
1.86299645970364	1.13195597688585\\
1.86489605024224	1.1352440100761\\
1.86679564078084	1.13851409054686\\
1.86914280480737	1.14254231445029\\
1.87148996883391	1.14653531643964\\
1.87383713286044	1.15048650380746\\
1.87618429688698	1.15441259853247\\
1.87885728865308	1.15888290436003\\
1.88153028041919	1.1632971067733\\
1.88420327218529	1.16763136103253\\
1.8868762639514	1.17194411339701\\
1.88878941865421	1.17504624408176\\
1.89070257335702	1.1781163290234\\
1.89261572805982	1.18114671016269\\
1.89452888276263	1.18416116051346\\
1.89644203746544	1.18717585174173\\
1.89835519216825	1.19016600677889\\
1.90026834687105	1.19312818943179\\
1.90218150157386	1.1960731780109\\
1.90450858459898	1.19964484243314\\
1.90683566762411	1.20318307997843\\
1.90916275064923	1.2066813506232\\
1.91148983367435	1.21015629277507\\
1.91412740226958	1.2140945939546\\
1.91676497086481	1.21798094400651\\
1.91940253946004	1.22179357763385\\
1.92204010805527	1.22558585953335\\
1.92443856120547	1.2290715364899\\
1.92683701435567	1.23249608586377\\
1.92923546750587	1.23582314665359\\
1.93163392065607	1.23914280027278\\
1.93357283150618	1.24187114947499\\
1.93551174235629	1.24455936489005\\
1.9374506532064	1.24719398897043\\
1.93938956405651	1.24981561866806\\
1.94118987269929	1.25226228769478\\
1.94299018134207	1.25468532596302\\
1.94479048998485	1.25708124537247\\
1.94659079862763	1.25946268391737\\
1.94869305971247	1.26223691781795\\
1.9507953207973	1.26498545434311\\
1.95289758188213	1.26770431302181\\
1.95499984296697	1.27040441161129\\
1.95755195389817	1.27367393062478\\
1.96010406482937	1.27690340001464\\
1.96265617576057	1.28008107506822\\
1.96520828669177	1.28323596294241\\
1.96780590727471	1.28646688287746\\
1.97040352785766	1.28963926099709\\
1.9730011484406	1.29271928299059\\
1.97559876902355	1.29578962011046\\
1.97774381124491	1.29837468588075\\
1.97988885346627	1.300908883648\\
1.98203389568764	1.30336623898225\\
1.984178937909	1.30581536503959\\
1.98597663161565	1.30789791130243\\
1.9877743253223	1.30995288410332\\
1.98957201902895	1.31197471800563\\
1.9913697127356	1.31398355379814\\
1.9932707598156	1.31610836769123\\
1.99517180689561	1.31821199658646\\
1.99707285397562	1.32029149643853\\
1.99897390105562	1.32235623758504\\
2.00132234658066	1.32489798799786\\
2.00367079210569	1.32741002668936\\
2.00601923763072	1.32988628107608\\
2.00836768315575	1.33234215341341\\
2.0110410966874	1.33514044494726\\
2.01371451021905	1.33789064772596\\
2.01638792375069	1.3405708138325\\
2.01906133728234	1.34323472947275\\
2.02097515824209	1.34515805105455\\
2.02288897920184	1.34705369279632\\
2.0248028001616	1.34891460381855\\
2.02671662112135	1.35076266587974\\
2.0286304420811	1.35261276808461\\
2.03054426304086	1.35444210295308\\
2.03245808400061	1.35624750625182\\
2.03437190496036	1.35803890069496\\
2.03669979776765	1.36021067083156\\
2.03902769057495	1.36235436252682\\
2.04135558338224	1.36446395132721\\
2.04368347618953	1.36655475984616\\
2.04632209074105	1.36892766804781\\
2.04896070529256	1.37125620208306\\
2.05159931984408	1.37352030124826\\
2.0542379343956	1.37576913416769\\
2.05663748704956	1.37785154193684\\
2.05903703970352	1.37988049816849\\
2.06143659235748	1.38182246635032\\
2.06383614501144	1.38376049993188\\
2.06577593938508	1.38537058480115\\
2.06771573375873	1.38694555595623\\
2.06965552813237	1.38847299322485\\
2.07159532250601	1.38999034383056\\
2.07339636335937	1.39141234394346\\
2.07519740421273	1.3928141856147\\
2.07699844506609	1.39419264888316\\
2.07879948591945	1.39555939225159\\
2.0809025543291	1.39715129766611\\
2.08300562273875	1.39872173190287\\
2.08510869114839	1.40026702001755\\
2.08721175955804	1.40179723460979\\
2.08976487091887	1.40365020189661\\
2.0923179822797	1.40546950912881\\
2.09487109364053	1.40724431133356\\
2.09742420500136	1.40900137704165\\
2.10002297240189	1.41081150535597\\
2.10262173980242	1.41257101046211\\
2.10522050720295	1.41424866140248\\
2.10781927460348	1.41592077855114\\
2.1099653165337	1.41735003952169\\
2.11211135846391	1.41873465825713\\
2.11425740039413	1.42005063647183\\
2.11640344232435	1.42136133735289\\
2.11820191485036	1.42248926886431\\
2.12000038737638	1.42359336894384\\
2.12179885990239	1.42466849439053\\
2.1235973324284	1.42573324469099\\
2.12549915348609	1.42686140297325\\
2.12740097454377	1.42797181827202\\
2.12930279560145	1.42906176948003\\
2.13120461665913	1.43013990855457\\
2.13355402238228	1.43146606044427\\
2.13590342810543	1.43276754436369\\
2.13825283382858	1.43403874719542\\
2.14060223955174	1.43529389102269\\
2.14327685165456	1.43672852776499\\
2.14595146375739	1.43812232739633\\
2.14862607586022	1.43945500422493\\
2.15130068796305	1.44077623794425\\
2.15321536388267	1.44173932263178\\
2.1551300398023	1.4426786661794\\
2.15704471572192	1.44358775160118\\
2.15895939164154	1.44448678935103\\
2.16087406756117	1.44538953402837\\
2.16278874348079	1.44627491558028\\
2.16470341940042	1.44714000836454\\
2.16661809532004	1.4479939759975\\
2.16894704374294	1.44902850163476\\
2.17127599216583	1.45003977179164\\
2.17360494058873	1.45102221574391\\
2.17593388901163	1.45198998494853\\
2.17857373369006	1.45309296957422\\
2.18121357836849	1.45415839102681\\
2.18385342304693	1.45516770400533\\
2.18649326772536	1.45616632862724\\
2.18889393522938	1.45711192249752\\
2.19129460273339	1.45801095977453\\
2.19369527023741	1.45883244491614\\
2.19609593774143	1.45965309880036\\
2.19803655324214	1.46035861490743\\
2.19997716874285	1.46103353174647\\
2.20191778424356	1.46166637524422\\
2.20385839974427	1.46229172256531\\
2.20566017132092	1.46288613380777\\
2.20746194289757	1.46346350020832\\
2.20926371447422	1.46402084749782\\
2.21106548605087	1.46456893440558\\
2.21316949506259	1.46520720470399\\
2.21527350407431	1.46582777675723\\
2.21737751308604	1.46642725489898\\
2.21948152209776	1.46701493226392\\
2.22203589330623	1.46772689521752\\
2.22459026451469	1.46841089459804\\
2.22714463572316	1.46905691149772\\
2.22969900693163	1.46968964781225\\
2.23229913542673	1.47035686930159\\
2.23489926392182	1.47098055844865\\
2.23749939241692	1.47153186895457\\
2.24009952091202	1.47208124872689\\
2.24224655687737	1.47258200480423\\
2.24439359284272	1.47304372437991\\
2.24654062880807	1.47344425187072\\
2.24868766477343	1.47384205591283\\
2.25048680353099	1.47420428548163\\
2.25228594228855	1.47454603890882\\
2.25408508104611	1.47486257261073\\
2.25588421980367	1.47517103245862\\
2.25778677538918	1.47550089407783\\
2.25968933097469	1.47581606628596\\
2.2615918865602	1.47611403921634\\
2.26349444214571	1.47640278245326\\
2.26584495299998	1.47675651793802\\
2.26819546385424	1.4770900412312\\
2.2705459747085	1.47739817489209\\
2.27289648556277	1.47769401686135\\
2.27557261823958	1.47803919103496\\
2.27824875091638	1.47834997153104\\
2.28092488359319	1.4786076506568\\
2.28360101626999	1.47885800400413\\
2.28551646714297	1.47905506730357\\
2.28743191801595	1.47923190710552\\
2.28934736888893	1.47938251986539\\
2.29126281976191	1.47952551182418\\
2.29317827063489	1.47967354629128\\
2.29509372150787	1.47980722496384\\
2.29700917238085	1.47992385333365\\
2.29892462325383	1.48003185998606\\
2.30125474728632	1.48016154565019\\
2.3035848713188	1.48027221531799\\
2.30591499535129	1.48035873791304\\
2.30824511938378	1.48043412789443\\
2.31088651593226	1.48052799491831\\
2.31352791248074	1.48059033284351\\
2.31616930902922	1.48060406338043\\
2.3188107055777	1.4806109763506\\
2.32121268318404	1.4806543407204\\
2.32361466079037	1.48065735836084\\
2.32601663839671	1.48059149558706\\
2.32841861600304	1.48052733938375\\
2.330359971146	1.48051604507885\\
2.33230132628895	1.48047822584857\\
2.33424268143191	1.48040333390933\\
2.33618403657486	1.48032314407926\\
2.33798635718972	1.48026280700152\\
2.33978867780458	1.48018818478752\\
2.34159099841943	1.48009654703023\\
2.34339331903429	1.47999776470893\\
2.34549821721773	1.4798824981574\\
2.34760311540118	1.47975283306594\\
2.34970801358463	1.47960565112245\\
2.35181291176808	1.47944947259657\\
2.35436875456654	1.47926090453123\\
2.35692459736501	1.47904936870133\\
2.35948044016348	1.47880566598713\\
2.36203628296194	1.47855244911309\\
2.36463810248389	1.47831866032097\\
2.36723992200583	1.47804768735844\\
2.36984174152777	1.47771304292683\\
2.37244356104971	1.47737937071661\\
2.37459166754526	1.4771491761829\\
2.37673977404082	1.47688503956935\\
2.37888788053637	1.47656663272437\\
2.38103598703192	1.47624757622611\\
2.38283562774283	1.47600818211854\\
2.38463526845375	1.47575132069196\\
2.38643490916466	1.47547265002401\\
2.38823454987557	1.47518786374313\\
2.39013765869408	1.47489144968882\\
2.39204076751259	1.47458301945861\\
2.3939438763311	1.47426027700918\\
2.39584698514961	1.47393050524853\\
2.39819861339146	1.47352221726599\\
2.40055024163331	1.47309759463628\\
2.40290186987516	1.47265190111468\\
2.40525349811701	1.47219709990369\\
2.40793145208693	1.47168940310868\\
2.41060940605685	1.47115301277079\\
2.41328736002677	1.47057081410953\\
2.41596531399669	1.46998464925306\\
2.41788149721163	1.46958323100656\\
2.41979768042658	1.46916473231533\\
2.42171386364152	1.46872367078171\\
2.42363004685646	1.46827702991665\\
2.42554623007141	1.46783636782501\\
2.42746241328635	1.46738398058042\\
2.42937859650129	1.46691740936224\\
2.43129477971624	1.46644433702376\\
2.43362616756384	1.46586903472536\\
2.43595755541144	1.46527839965141\\
2.43828894325904	1.46466774910888\\
2.44062033110665	1.46404894267435\\
2.44326345952989	1.46335746420661\\
2.44590658795314	1.46263979155408\\
2.44854971637639	1.46188034155966\\
2.45119284479964	1.46111721322044\\
2.45359620548017	1.46045931541393\\
2.45599956616071	1.45976673131104\\
2.45840292684124	1.45901343982572\\
2.46080628752177	1.45826377871524\\
2.46274830383458	1.45769648939575\\
2.46469032014739	1.45710639744666\\
2.46663233646019	1.45648390504989\\
2.468574352773	1.45585792201677\\
2.47037711963549	1.45529084916946\\
2.47217988649799	1.45471193515044\\
2.47398265336048	1.45411870094922\\
2.47578542022298	1.45352010771431\\
2.47789120487719	1.45282241578916\\
2.4799969895314	1.45211318761215\\
2.48210277418561	1.45138959100929\\
2.48420855883983	1.45065935361442\\
2.48676599858334	1.44977550469048\\
2.48932343832686	1.44887305029803\\
2.49188087807037	1.44794363661799\\
2.49443831781389	1.4470078119858\\
2.49704196135761	1.4460791285706\\
2.49964560490133	1.44511899556818\\
2.50224924844505	1.44410335852988\\
2.50485289198877	1.44309088859774\\
2.50700205353007	1.44229796493122\\
2.50915121507137	1.44147580594695\\
2.51130037661267	1.44060597283995\\
2.51344953815398	1.43973708511371\\
2.51524957412448	1.43903581825961\\
2.51704961009499	1.43831980695781\\
2.5188496460655	1.43758512611632\\
2.52064968203601	1.43684596895368\\
2.52255327358077	1.43606972600339\\
2.52445686512554	1.43528380110014\\
2.5263604566703	1.43448612049837\\
2.52826404821507	1.4336832577778\\
2.53061682858552	1.43269182825365\\
2.53296960895598	1.43168742431889\\
2.53532238932644	1.43066576848751\\
2.53767516969689	1.4296376510821\\
2.54035506747206	1.42847794731251\\
2.54303496524723	1.42729461580502\\
2.5457148630224	1.42607219780418\\
2.54839476079757	1.4248484591109\\
2.55031160493213	1.4239907862958\\
2.55222844906668	1.42311886356806\\
2.55414529320124	1.42222775152767\\
2.55606213733579	1.42133274945345\\
2.55797898147035	1.42044426748446\\
2.5598958256049	1.41954636330017\\
2.56181266973946	1.41863682446683\\
2.56372951387402	1.4177225593521\\
2.56606218915602	1.41661171478495\\
2.56839486443802	1.41548873485859\\
2.57072753972002	1.41434940593526\\
2.57306021500203	1.41320438685091\\
2.57570517488166	1.41191711918128\\
2.57835013476129	1.41060840377238\\
2.58099509464091	1.40926422051647\\
2.58364005452054	1.4079188228378\\
2.58604483217645	1.40672977710735\\
2.58844960983236	1.40551128107771\\
2.59085438748826	1.40423994105882\\
2.59325916514417	1.4029735739909\\
2.59520176707586	1.40198638837396\\
2.59714436900755	1.40097985034182\\
2.59908697093924	1.39994535593428\\
2.60102957287093	1.39890882521533\\
2.60283268684097	1.39796027120508\\
2.604635800811	1.3970020549329\\
2.60643891478103	1.39603196077493\\
2.60824202875107	1.39505800136671\\
2.61034866518915	1.39392262016373\\
2.61245530162724	1.39277818860079\\
2.61456193806532	1.39162217477905\\
2.61666857450341	1.39046148022142\\
2.61922765476494	1.38905587275385\\
2.62178673502648	1.38763548409743\\
2.62434581528801	1.38619284747676\\
2.62690489554954	1.38474631332056\\
2.62951041019701	1.38329689363601\\
2.63211592484448	1.38182127073902\\
2.63472143949194	1.38029794522681\\
2.63732695413941	1.37877933104949\\
2.63947712739371	1.37756575472206\\
2.64162730064802	1.37632736193304\\
2.64377747390232	1.37504769931539\\
2.64592764715662	1.37377014211115\\
2.64772798152171	1.37272502121687\\
2.64952831588681	1.37166765021171\\
2.6513286502519	1.37059454145546\\
2.65312898461699	1.36951831793579\\
2.655032988391	1.36838589857928\\
2.656936992165	1.36724584510158\\
2.65884099593901	1.36609631720046\\
2.66074499971302	1.36494314782102\\
2.66309891834845	1.36351958874935\\
2.66545283698389	1.36208597663617\\
2.66780675561933	1.36063851605161\\
2.67016067425476	1.35918677235485\\
2.67284253714586	1.35754460722794\\
2.67552440003695	1.35588335882832\\
2.67820626292805	1.35418931000012\\
2.68088812581915	1.35249595308539\\
2.6828055456326	1.35130203634341\\
2.68472296544605	1.35009644750859\\
2.6866403852595	1.34887481772358\\
2.68855780507295	1.34765068198307\\
2.6904752248864	1.34643324750407\\
2.69239264469985	1.34520841904221\\
2.6943100645133	1.34397424336631\\
2.69622748432675	1.3427368186239\\
2.69856141795636	1.3412333866424\\
2.70089535158597	1.33972060764233\\
2.70322928521558	1.33819476194069\\
2.70556321884519	1.33666525117607\\
2.70821002257075	1.33494208234212\\
2.71085682629631	1.33320172963354\\
2.71350363002186	1.33143181925374\\
2.71615043374742	1.32966256679642\\
2.71855659900595	1.3280858071579\\
2.72096276426448	1.32648450937678\\
2.72336892952301	1.32483804765141\\
2.72577509478154	1.323197382785\\
2.72771818720284	1.32190502818294\\
2.72966127962415	1.32059656313384\\
2.73160437204545	1.31926442846678\\
2.73354746446676	1.31793140670739\\
2.73535082021954	1.3167069602273\\
2.73715417597233	1.31547481233807\\
2.73895753172511	1.31423302380544\\
2.7407608874779	1.31298861505311\\
2.74286831154071	1.31153756692727\\
2.74497573560353	1.31007963844348\\
2.74708315966634	1.30861261332611\\
2.74919058372916	1.3071425298033\\
2.75175127529609	1.3053614751577\\
2.75431196686303	1.30356901530326\\
2.75687265842996	1.30175861623737\\
2.7594333499969	1.29994632664963\\
2.76204069674108	1.2981230103163\\
2.76464804348526	1.29627834848539\\
2.76725539022944	1.29439353215172\\
2.76986273697362	1.29251440050684\\
2.77201382964959	1.2909999165089\\
2.77416492232556	1.28946481762261\\
2.77631601500153	1.28789474025179\\
2.7784671076775	1.28632754920029\\
2.78026762512943	1.28503801558498\\
2.78206814258137	1.28373854277633\\
2.7838686600333	1.28242610158453\\
2.78566917748524	1.28111167144255\\
2.78757350413845	1.27972726386326\\
2.78947783079166	1.27833703085351\\
2.79138215744487	1.27693937662442\\
2.79328648409808	1.27553936153634\\
2.79564147751249	1.27381095249133\\
2.79799647092689	1.2720750436876\\
2.8003514643413	1.27032834493882\\
2.8027064577557	1.26857914407474\\
2.80539022233068	1.26659747122979\\
2.80807398690565	1.26460082926634\\
2.81075775148063	1.26257732872075\\
2.8134415160556	1.26055598877246\\
2.81535938368631	1.25912696757524\\
2.81727725131702	1.25768864493892\\
2.81919511894773	1.25623724920532\\
2.82111298657845	1.25478447239528\\
2.82303085420916	1.25333826509438\\
2.82494872183987	1.25188646209308\\
2.82686658947058	1.25042738139394\\
2.82878445710129	1.24896627671832\\
2.83111956163373	1.24719075583461\\
2.83345466616616	1.24540833261975\\
2.8357897706986	1.24361580473789\\
2.83812487523104	1.2418212630505\\
2.84077346813856	1.2397969725828\\
2.84342206104609	1.23775936054644\\
2.84607065395361	1.23569777802891\\
2.84871924686114	1.23363822045182\\
2.85112671244504	1.23179463158826\\
2.85353417802895	1.22993115442122\\
2.85594164361285	1.22803006255564\\
2.85834910919675	1.22613514578798\\
2.86029254663401	1.22463428834035\\
2.86223598407128	1.22312039226442\\
2.86417942150854	1.22158698901069\\
2.8661228589458	1.2200535889867\\
2.86792629982619	1.21864221097625\\
2.86972974070658	1.2172249092152\\
2.87153318158697	1.21580003200756\\
2.87333662246736	1.21437356915351\\
2.8754447108143	1.21270967835353\\
2.87755279916124	1.21104081019786\\
2.87966088750818	1.20936507720747\\
2.88176897585512	1.20768762210598\\
2.8843311816071	1.20565444263116\\
2.88689338735908	1.20361285473344\\
2.88945559311106	1.20155729646314\\
2.89201779886304	1.19950142526469\\
2.89462687686104	1.19742798736282\\
2.89723595485903	1.19533773334424\\
2.89984503285702	1.19321466073767\\
2.90245411085502	1.19109776114136\\
2.90460597155299	1.18938327634374\\
2.90675783225096	1.18765219341325\\
2.90890969294894	1.18589232577969\\
2.91106155364691	1.18413580440247\\
2.91286207449033	1.18268562414194\\
2.91466259533376	1.18122765845134\\
2.91646311617718	1.17975935306396\\
2.91826363702061	1.17828998493953\\
2.92016812744129	1.17674134552749\\
2.92207261786197	1.17518848520367\\
2.92397710828264	1.17363006119781\\
2.92588159870332	1.17207033641669\\
2.92823752806722	1.17014430855937\\
2.93059345743112	1.16821301972985\\
2.93294938679502	1.16627370278623\\
2.93530531615892	1.1643333277202\\
2.93799085333163	1.16213261792214\\
2.94067639050435	1.15992068131026\\
2.94336192767706	1.15768752228187\\
2.94604746484977	1.15545753360811\\
2.94796557902673	1.15387860267317\\
2.94988369320369	1.15229255964415\\
2.95180180738066	1.15069624941633\\
2.95371992155762	1.14909946327616\\
2.95563803573458	1.14750885600973\\
2.95755614991154	1.145914252438\\
2.9594742640885	1.14431425017479\\
2.96139237826546	1.14271323452239\\
2.96372849510274	1.14076711012527\\
2.96606461194001	1.138816231289\\
2.96840072877729	1.1368579292884\\
2.97073684561456	1.13489894724791\\
2.97338710668689	1.13268704779832\\
2.97603736775922	1.13046533583745\\
2.97868762883155	1.12822494192312\\
2.98133788990388	1.12598751531097\\
2.98374649437218	1.12397889818356\\
2.98615509884047	1.12195479785118\\
2.98856370330877	1.11990047715723\\
2.99097230777707	1.1178523405805\\
2.99291585207679	1.11622436318599\\
2.99485939637652	1.11458625798938\\
2.99680294067625	1.11293267610486\\
2.99874648497598	1.11127976955717\\
3.00054975539671	1.10975632818804\\
3.00235302581743	1.10822857700907\\
3.00415629623816	1.10669515823734\\
3.00595956665888	1.10516100843204\\
3.00806810477251	1.10337079384916\\
3.01017664288613	1.10157727109217\\
3.01228518099975	1.09977888905448\\
3.01439371911337	1.09797987679825\\
3.01695726289755	1.09579833378898\\
3.01952080668174	1.09361104340562\\
3.02208435046592	1.09141343823583\\
3.0246478942501	1.089216734291\\
3.02725853459473	1.08699731389317\\
3.02986917493937	1.08476529620756\\
3.03247981528401	1.08250755158156\\
3.03509045562865	1.08025607002562\\
3.03724283922599	1.07842646899918\\
3.03939522282333	1.0765840950699\\
3.04154760642067	1.07471898549412\\
3.04369999001801	1.07285741802356\\
3.04550021392509	1.07131701929044\\
3.04730043783218	1.06977083780092\\
3.04910066173927	1.06821680141199\\
3.05090088564635	1.06666245737127\\
3.05280525836873	1.06502332990086\\
3.05470963109111	1.06338140259224\\
3.05661400381349	1.06173558913012\\
3.05851837653587	1.06008934503081\\
3.06087499247499	1.05805578369783\\
3.06323160841411	1.05601891956649\\
3.06558822435324	1.05397651570491\\
3.06794484029236	1.05193420922565\\
3.07063194324741	1.04961565598647\\
3.07331904620247	1.04728927055403\\
3.07600614915752	1.04494697802816\\
3.07869325211257	1.04260848501247\\
3.08061128224424	1.04095118897418\\
3.08252931237591	1.0392887943751\\
3.08444734250758	1.03761876868245\\
3.08636537263925	1.03594898427985\\
3.08828340277092	1.03428478819116\\
3.09020143290259	1.03261801293571\\
3.09211946303426	1.0309475378043\\
3.09403749316593	1.02927687415221\\
3.09637435649147	1.02724526794296\\
3.09871121981701	1.02521078599732\\
3.10104808314255	1.02317129721553\\
3.10338494646809	1.0211321894434\\
3.10603666931821	1.01882785300611\\
3.10868839216833	1.01651687601499\\
3.11134011501844	1.01419218178953\\
3.11399183786856	1.01187104581444\\
3.11640130794291	1.0097827537471\\
3.11881077801726	1.00768311506754\\
3.12122024809162	1.00556040096146\\
3.12362971816597	1.00344358834408\\
3.12557296684422	1.00175671258771\\
3.12751621552248	1.00006244091228\\
3.12945946420073	0.998356545968938\\
3.13140271287898	0.996651814809215\\
3.13320537747276	0.995079017760491\\
3.13500804206654	0.993503365862465\\
3.13681070666031	0.991923794268915\\
3.13861337125409	0.990344188891572\\
3.14072198946498	0.988500042979765\\
3.14283060767588	0.986654042331601\\
3.14493922588678	0.98480497122772\\
3.14704784409767	0.982956149012194\\
3.14961242799189	0.980712995562229\\
3.15217701188611	0.978466439640619\\
3.15474159578032	0.976212905288185\\
3.15730617967454	0.973961177695611\\
3.15991810950773	0.971682815603382\\
3.16253003934092	0.969395744750976\\
3.16514196917411	0.967089699400455\\
3.1677538990073	0.96478969446744\\
3.16990639550667	0.962915932565286\\
3.17205889200605	0.96103299109467\\
3.17421138850542	0.959133118459069\\
3.17636388500479	0.957236774079861\\
3.17816329019883	0.955664993923673\\
3.17996269539287	0.954089271114199\\
3.18176210058692	0.952508009709534\\
3.18356150578096	0.950927045846798\\
3.18546525903966	0.94925895704162\\
3.18736901229837	0.947589314110586\\
3.18927276555707	0.945917283551707\\
3.19117651881577	0.944245524916327\\
3.19353337921664	0.94217949921769\\
3.1958902396175	0.940111864885951\\
3.19824710001837	0.938040907601775\\
3.20060396041923	0.935970952260767\\
3.20329228875876	0.93361879937128\\
3.20598061709829	0.931261856806367\\
3.20866894543782	0.928893943087189\\
3.21135727377735	0.926530148537418\\
3.21327464518903	0.924854073906258\\
3.21519201660071	0.923174727243973\\
3.21710938801239	0.92149018676826\\
3.21902675942406	0.919806441522684\\
3.22094413083574	0.918127555580278\\
3.22286150224742	0.916447329959921\\
3.2247788736591	0.914764919440024\\
3.22669624507078	0.913082980548561\\
3.22903339314049	0.911036567967773\\
3.2313705412102	0.908988900925517\\
3.2337076892799	0.906938374052181\\
3.23604483734961	0.904889051140047\\
3.23869766245627	0.902571204756667\\
3.24135048756293	0.900249543741255\\
3.24400331266959	0.897918744142925\\
3.24665613777625	0.895591807959672\\
3.24906598816522	0.893494644695187\\
3.2514758385542	0.8913899487276\\
3.25388568894318	0.88926892842214\\
3.25629553933216	0.887153311396828\\
3.25823776780597	0.885464155695428\\
3.26017999627979	0.8837701193692\\
3.2621222247536	0.882068064530577\\
3.26406445322741	0.880367507123254\\
3.26586572280819	0.878797330524962\\
3.26766699238897	0.877225588696027\\
3.26946826196975	0.875651499758048\\
3.27126953155052	0.874077932946088\\
3.2733775562058	0.872239706864017\\
3.27548558086108	0.87040087023673\\
3.27759360551636	0.868560531342109\\
3.27970163017163	0.866721131016259\\
3.28226671160602	0.864487941998023\\
3.28483179304041	0.862253381303949\\
3.2873968744748	0.860014830497266\\
3.2899619559092	0.857778728534977\\
3.29257468410093	0.855513176986993\\
3.29518741229267	0.853242430036201\\
3.29780014048441	0.850958987235455\\
3.30041286867615	0.848681131069308\\
3.30256472409227	0.846821761459825\\
3.30471657950839	0.844956512049348\\
3.30686843492451	0.84307975987734\\
3.30902029034063	0.84120636286832\\
3.31081789697458	0.839651761265785\\
3.31261550360854	0.838094871637054\\
3.31441311024249	0.836534553196502\\
3.31621071687645	0.834975003022372\\
3.31811289381176	0.833328608217215\\
3.32001507074707	0.831681728905651\\
3.32191724768238	0.830033772665833\\
3.32381942461769	0.828386639273521\\
3.32617567587808	0.82634977047656\\
3.32853192713848	0.824312727845405\\
3.33088817839887	0.822274295311591\\
3.33324442965926	0.82023754719405\\
3.33593333225068	0.817920772749438\\
3.33862223484209	0.815601876930492\\
3.3413111374335	0.81327648357558\\
3.34400004002492	0.810955282969219\\
3.3459156334683	0.809309365788361\\
3.34783122691169	0.807661794948412\\
3.34974682035508	0.806011227916227\\
3.35166241379847	0.804361865772921\\
3.35357800724186	0.802716555297739\\
3.35549360068525	0.801070963896858\\
3.35740919412864	0.799424506664518\\
3.35932478757202	0.797779031586634\\
3.36166131292097	0.795775478038987\\
3.36399783826992	0.793772035607447\\
3.36633436361886	0.79176759556201\\
3.36867088896781	0.78976497115757\\
3.37132409007325	0.787497836509473\\
3.37397729117868	0.785229344382921\\
3.37663049228412	0.782955826353875\\
3.37928369338955	0.780686248909224\\
3.3816929283226	0.778637913841525\\
3.38410216325565	0.776585469245274\\
3.38651139818871	0.774522893831759\\
3.38892063312176	0.772465078559688\\
3.3908603506867	0.770819949080769\\
3.39280006825164	0.769172191230615\\
3.39473978581659	0.767519689049723\\
3.39667950338153	0.765868886797728\\
3.39847774446754	0.764343807740714\\
3.40027598555355	0.7628182754293\\
3.40207422663955	0.761291771709615\\
3.40387246772556	0.759766215831241\\
3.40597847987107	0.757982538764522\\
3.40808449201659	0.75619928583066\\
3.4101905041621	0.754415867255781\\
3.41229651630762	0.752633904804036\\
3.41486090699446	0.750468550720682\\
3.41742529768131	0.748303534595467\\
3.41998968836815	0.746137130274261\\
3.42255407905499	0.743973590591869\\
3.42516650917996	0.74177876486119\\
3.42777893930494	0.739581828207112\\
3.43039136942991	0.737377856911368\\
3.43300379955488	0.735178860943472\\
3.43515335367579	0.733381382196381\\
3.43730290779669	0.73158096254842\\
3.43945246191759	0.729773956082142\\
3.4416020160385	0.727970016703059\\
3.44339565477787	0.72647217561191\\
3.44518929351725	0.72497348864932\\
3.44698293225662	0.723473234328769\\
3.448776570996	0.721974095452115\\
3.45067500962902	0.720390520055483\\
3.45257344826204	0.718807348374072\\
3.45447188689505	0.717224209456408\\
3.45637032552807	0.715642303830935\\
3.45872394944363	0.713684278776208\\
3.46107757335918	0.711727253772088\\
3.46343119727474	0.709770470466131\\
3.46578482119029	0.707815854088469\\
3.4684726695703	0.705589728550255\\
3.47116051795031	0.703363748146378\\
3.47384836633031	0.70113519606388\\
3.47653621471032	0.698910718476113\\
3.47844731690398	0.697334750455575\\
3.48035841909765	0.6957585148689\\
3.48226952129131	0.694181198484877\\
3.48418062348497	0.692605366249985\\
3.48609172567863	0.691032751821614\\
3.48800282787229	0.689460727722842\\
3.48991393006596	0.687888945820708\\
3.49182503225962	0.686318517376151\\
3.49415865754857	0.684404020319836\\
3.49649228283752	0.682490741392787\\
3.49882590812647	0.680578023506958\\
3.50115953341542	0.678667542299598\\
3.50381114163528	0.676502241679939\\
3.50646274985514	0.674337646545635\\
3.50911435807499	0.672171594596028\\
3.51176596629485	0.670009380908624\\
3.5141718653193	0.668056202910383\\
3.51657776434375	0.666101882133152\\
3.5189836633682	0.664142914854038\\
3.52138956239265	0.662187979086303\\
3.52332276688998	0.660624797630222\\
3.52525597138732	0.659060931394083\\
3.52718917588466	0.657495187210813\\
3.52912238038199	0.655931231514089\\
3.53091316609963	0.654486242137001\\
3.53270395181727	0.653041718931687\\
3.5344947375349	0.651597379929318\\
3.53628552325254	0.650154290445\\
3.53838548867586	0.648464625645815\\
3.54048545409918	0.646776205672185\\
3.5425854195225	0.645088711211883\\
3.54468538494582	0.643403029575369\\
3.54724535518033	0.641351897882479\\
3.54980532541484	0.639302481821959\\
3.55236529564935	0.637253855056152\\
3.55492526588386	0.635208310395878\\
3.55753376456025	0.63313052413599\\
3.56014226323664	0.631053232645511\\
3.56275076191303	0.628973823978715\\
3.56535926058942	0.62689868044274\\
3.56750129240494	0.625202104472697\\
3.56964332422046	0.623505103992903\\
3.57178535603598	0.621805800427975\\
3.5739273878515	0.620109193503656\\
3.57571025352712	0.618701723842069\\
3.57749311920274	0.617294609632367\\
3.57927598487836	0.615887500090612\\
3.58105885055398	0.614481733617067\\
3.58294644077984	0.612995821861527\\
3.58483403100569	0.611511009884452\\
3.58672162123155	0.610027121813897\\
3.5886092114574	0.608544740434769\\
3.59095283379267	0.606707021945489\\
3.59329645612794	0.604871207048697\\
3.59564007846321	0.603036940923115\\
3.59798370079848	0.601205135022937\\
3.6006636972231	0.599115017635716\\
3.60334369364772	0.597026879409194\\
3.60602369007234	0.594939469739165\\
3.60870368649696	0.592855860768465\\
3.61059959458412	0.59138560140956\\
3.61249550267129	0.589916198413966\\
3.61439141075846	0.588447303012747\\
3.61628731884563	0.586980041557184\\
3.6181832269328	0.58551517014463\\
3.62007913501997	0.58405155685623\\
3.62197504310713	0.582589059753855\\
3.6238709511943	0.581128146496321\\
3.62619188945052	0.579342419425422\\
3.62851282770673	0.577558744954419\\
3.63083376596295	0.575776859354971\\
3.63315470421917	0.573997446579724\\
3.63579463377168	0.571977591790772\\
3.6384345633242	0.569960076814743\\
3.64107449287672	0.567944054050991\\
3.64371442242924	0.565931613028768\\
3.64562040599372	0.564481905105346\\
3.6475263895582	0.563033339582252\\
3.64943237312268	0.561585669206843\\
3.65133835668716	0.560139686756632\\
3.65324434025163	0.55869592696969\\
3.65515032381611	0.557253586661091\\
3.65705630738059	0.555812562849817\\
3.65896229094507	0.554373193844624\\
3.66126593880515	0.552636103391881\\
3.66356958666523	0.550901207585225\\
3.6658732345253	0.549168327903433\\
3.66817688238538	0.54743793355699\\
3.67077184991528	0.545492400398842\\
3.67336681744518	0.543549482847741\\
3.67596178497508	0.541608665079513\\
3.67855675250498	0.539671227639377\\
3.68090894631019	0.537919165774821\\
3.6832611401154	0.536168941847996\\
3.68561333392061	0.534419836217254\\
3.68796552772581	0.532673659859471\\
3.68992299600647	0.531223784940227\\
3.69188046428712	0.529775229349624\\
3.69383793256778	0.528327721002509\\
3.69579540084844	0.526882085945438\\
3.69767002213594	0.525499913025138\\
3.69954464342344	0.524119185324302\\
3.70141926471094	0.522739811070003\\
3.70329388599845	0.521362101991637\\
3.70547190290345	0.519763810035265\\
3.70764991980846	0.518167603997147\\
3.70982793671346	0.51657337169963\\
3.71200595361847	0.514981421046533\\
3.71457287465297	0.51310860333671\\
3.71713979568747	0.511238620010448\\
3.71970671672197	0.50937115393674\\
3.72227363775647	0.507506998709376\\
3.72481905422303	0.505662766235686\\
3.72736447068959	0.503820966254051\\
3.72990988715615	0.501980839414029\\
3.73245530362272	0.500144255242412\\
3.73457720778078	0.498617196382535\\
3.73669911193885	0.497091663011304\\
3.73882101609691	0.495567143830415\\
3.74094292025498	0.494045019359669\\
3.74278573411587	0.492725811425236\\
3.74462854797675	0.491407956053231\\
3.74647136183764	0.490091324390051\\
3.74831417569853	0.4887763660191\\
3.75029888422578	0.487362374603484\\
3.75228359275304	0.485950157343429\\
3.75426830128029	0.484539630872509\\
3.75625300980755	0.48313104872746\\
3.75866212817581	0.481424186207715\\
3.76107124654407	0.47971998223949\\
3.76348036491233	0.478018259525731\\
3.7658894832806	0.476319470564204\\
3.76854084040172	0.474453994080227\\
3.77119219752285	0.472591494838464\\
3.77384355464398	0.470731401220871\\
3.7764949117651	0.468875119100522\\
3.7788442527606	0.467234758944683\\
3.78119359375609	0.465596366787446\\
3.78354293475158	0.463959160030989\\
3.78589227574708	0.462325100391757\\
3.78781127169827	0.460993774298358\\
3.78973026764946	0.459663821509093\\
3.79164926360065	0.458334989862326\\
3.79356825955184	0.457008070625388\\
3.79541494604159	0.455733452803043\\
3.79726163253135	0.454460358239979\\
3.7991083190211	0.453188707776603\\
3.80095500551086	0.451918777624269\\
3.80316825062646	0.450399322043962\\
3.80538149574207	0.44888218372226\\
3.80759474085767	0.44736724781697\\
3.80980798597328	0.445854820059643\\
3.81250286252104	0.444017216826036\\
3.81519773906881	0.442182904086056\\
3.81789261561657	0.440351444178812\\
3.82058749216434	0.438523914284301\\
3.82325639426953	0.436719581466105\\
3.82592529637473	0.434917707685962\\
3.82859419847993	0.433116886732318\\
3.83126310058512	0.43132054383633\\
3.83340079419529	0.42988720870179\\
3.83553848780545	0.428455005720151\\
3.83767618141561	0.427022951441078\\
3.83981387502577	0.425593666145714\\
3.84160296368071	0.424400963915933\\
3.84339205233565	0.423209401349398\\
3.84518114099059	0.422018789337165\\
3.84697022964552	0.420829839636194\\
3.84891423228127	0.419540368373863\\
3.85085823491701	0.418252618986503\\
3.85280223755275	0.416966472510707\\
3.85474624018849	0.415682294798652\\
3.85719798059183	0.414066021263831\\
3.85964972099518	0.412452548714519\\
3.86210146139853	0.410841578777862\\
3.86455320180188	0.409233852088045\\
3.8673345422461	0.407415423316666\\
3.87011588269032	0.405599953105797\\
3.87289722313455	0.403786150751218\\
3.87567856357877	0.401977162864475\\
3.87757643137165	0.400746987062154\\
3.87947429916453	0.399517990237747\\
3.88137216695741	0.39828981402952\\
3.88327003475029	0.397063603192609\\
3.88516790254316	0.395840125184301\\
3.88706577033604	0.394618223635811\\
3.88896363812892	0.39339775095857\\
3.8908615059218	0.392179180731442\\
3.89323546517283	0.390658193650758\\
3.89560942442385	0.389139812995853\\
3.89798338367488	0.387623720783688\\
3.9003573429259	0.386110711187881\\
3.90311474877281	0.384358758282894\\
3.90587215461971	0.382609705031731\\
3.90862956046661	0.38086223331024\\
3.91138696631352	0.379119550727198\\
3.91324760742711	0.377947741992526\\
3.91510824854069	0.376777086687227\\
3.91696888965428	0.375607274752866\\
3.91882953076786	0.374439343443918\\
3.92069017188145	0.373273977606612\\
3.92255081299504	0.372110167778094\\
3.92441145410862	0.370947798324774\\
3.92627209522221	0.369787257511093\\
3.92860836597191	0.368333110029262\\
3.93094463672161	0.36688156469719\\
3.9332809074713	0.365432383039734\\
3.935617178221	0.363986163940213\\
3.93831831704027	0.362318854324191\\
3.94101945585954	0.360654645754952\\
3.94372059467881	0.358992667046275\\
3.94642173349808	0.357335035767864\\
3.94830325929092	0.356183926286977\\
3.95018478508376	0.355034218606622\\
3.9520663108766	0.353885686925474\\
3.95394783666944	0.352739066164131\\
3.95582936246228	0.351594845428279\\
3.95771088825512	0.350452294311539\\
3.95959241404796	0.349311323766594\\
3.9614739398408	0.348172224272164\\
3.96379091475818	0.346772405154397\\
3.96610788967555	0.34537521908738\\
3.96842486459293	0.343980499324563\\
3.97074183951031	0.342588665422503\\
3.9733820748839	0.341006846322218\\
3.9760223102575	0.339428234821645\\
3.97866254563109	0.337852304472326\\
3.98130278100468	0.336280334130841\\
3.9836763498685	0.334871735435401\\
3.98604991873232	0.33346535467192\\
3.98842348759614	0.33206042487717\\
3.99079705645996	0.330658848956286\\
3.99271728391395	0.329528456164833\\
3.99463751136794	0.328399549948458\\
3.99655773882193	0.32727188402342\\
3.99847796627593	0.326146223708287\\
4.00030717880776	0.325076252966748\\
4.0021363913396	0.324007865891932\\
4.00396560387144	0.322940990767103\\
4.00579481640328	0.321875878087742\\
4.00796802990547	0.320612997230424\\
4.01014124340767	0.319352470726387\\
4.01231445690986	0.318094203576685\\
4.01448767041206	0.316838443954069\\
4.0171047177124	0.315329953183565\\
4.01972176501273	0.313824788404596\\
4.02233881231307	0.312322650169756\\
4.02495585961341	0.310824263886042\\
4.0275511561413	0.3093430582423\\
4.0301464526692	0.307864706076714\\
4.03274174919709	0.306388412081509\\
4.03533704572499	0.304916106199685\\
4.03745102555934	0.303721042828111\\
4.03956500539369	0.302527669377735\\
4.04167898522804	0.301335472320808\\
4.0437929650624	0.300145831041013\\
4.0455942583583	0.29913491060002\\
4.04739555165421	0.29812541605508\\
4.04919684495012	0.297117240622412\\
4.05099813824602	0.296110773942116\\
4.0529545871819	0.295019848525331\\
4.05491103611778	0.293930800520043\\
4.05686748505365	0.292843561003856\\
4.05882393398953	0.291758334810565\\
4.06124924350351	0.290416096732958\\
4.06367455301749	0.289076771511593\\
4.06609986253147	0.287740202067111\\
4.06852517204544	0.286406771646873\\
4.07123033067418	0.284923866852627\\
4.07393548930292	0.283444312146713\\
4.07664064793165	0.281967545445865\\
4.07934580656039	0.28049492492302\\
4.08124213740876	0.279465716375429\\
4.08313846825713	0.278438078755024\\
4.0850347991055	0.277411856913232\\
4.08693112995388	0.276387543782616\\
4.08882746080225	0.27536546908268\\
4.09072379165062	0.27434513420146\\
4.09262012249899	0.273326475096257\\
4.09451645334736	0.272309693579999\\
4.09688226275808	0.271044065893539\\
4.0992480721688	0.26978120124603\\
4.10161388157952	0.268520964995469\\
4.10397969099024	0.2672636868845\\
4.10678059737165	0.26577971233014\\
4.10958150375306	0.26429930891842\\
4.11238241013446	0.262821865300985\\
4.11518331651587	0.261348858974082\\
4.11718127095094	0.260301600509544\\
4.11917922538601	0.259256012406626\\
4.12117717982108	0.258211840739073\\
4.12317513425615	0.257169816946889\\
4.12517308869122	0.256130457300793\\
4.12717104312629	0.255092938750711\\
4.12916899756137	0.254057123242634\\
4.13116695199643	0.2530234065601\\
4.13355366816105	0.251791774973493\\
4.13594038432566	0.25056281111456\\
4.13832710049027	0.249336246596136\\
4.14071381665489	0.248112739552254\\
4.14337795618775	0.246751726380992\\
4.14604209572061	0.245393635652632\\
4.14870623525347	0.244037592186048\\
4.15137037478633	0.242685710075476\\
4.15379850762833	0.241459408920609\\
4.15622664047034	0.24023477524567\\
4.15865477331235	0.239010331509624\\
4.16108290615436	0.237789706807673\\
4.16307620103903	0.236792637585415\\
4.1650694959237	0.235796631927487\\
4.16706279080837	0.234801061839429\\
4.16905608569304	0.233807747728987\\
4.17092013924106	0.232881989395622\\
4.17278419278909	0.231957591850544\\
4.17464824633711	0.231034359257415\\
4.17651229988513	0.230112938773358\\
4.17866817887753	0.229050129976239\\
4.18082405786994	0.227989403699664\\
4.18297993686234	0.226930532200813\\
4.18513581585475	0.22587411029587\\
4.18772456205673	0.224609738328374\\
4.19031330825871	0.223348187677835\\
4.19290205446069	0.222088787033639\\
4.19549080066267	0.220833157473142\\
4.19811697345852	0.219565651873217\\
4.20074314625437	0.218300040099706\\
4.20336931905021	0.217034397282074\\
4.20599549184606	0.215773384796389\\
4.20818065112777	0.214730967708791\\
4.21036581040949	0.213689166595357\\
4.2125509696912	0.212646412692199\\
4.21473612897291	0.211606789835081\\
4.21658153300495	0.210733463176125\\
4.21842693703699	0.209861003164841\\
4.22027234106903	0.208989023656439\\
4.22211774510107	0.208118838673591\\
4.22406313572463	0.207204409236442\\
4.22600852634819	0.206291501539287\\
4.22795391697176	0.205379900707439\\
4.22989930759532	0.204470252522186\\
4.23228595005836	0.203357741418942\\
4.2346725925214	0.202247639301512\\
4.23705923498444	0.20113950134006\\
4.23944587744748	0.200034419334604\\
4.24215305782803	0.19878658370888\\
4.24486023820858	0.197541090362544\\
4.24756741858913	0.196296329565904\\
4.25027459896967	0.195056192400374\\
4.25271409248035	0.193946722093155\\
4.25515358599103	0.19283767047359\\
4.2575930795017	0.191726245720537\\
4.26003257301238	0.190619299219642\\
4.2619859355504	0.189739939129253\\
4.26393929808841	0.188860781430197\\
4.26589266062643	0.187980817518425\\
4.26784602316445	0.187103076893664\\
4.26966030815062	0.186291617847672\\
4.2714745931368	0.185481148990137\\
4.27328887812298	0.184671409912574\\
4.27510316310916	0.183863328857087\\
4.27724093716049	0.182914171487792\\
4.27937871121181	0.181966854611844\\
4.28151648526314	0.181021061283857\\
4.28365425931447	0.180077626558913\\
4.28626921743924	0.178928176340962\\
4.28888417556401	0.177781209197824\\
4.29149913368878	0.176635716604304\\
4.29411409181354	0.175494133233607\\
4.29677210954585	0.174341589650378\\
4.29943012727816	0.173189935373061\\
4.30208814501047	0.172036051809794\\
4.30474616274278	0.170887490308034\\
4.30691940633543	0.169957566894466\\
4.30909264992807	0.169027113485664\\
4.31126589352071	0.16809369656411\\
4.31343913711336	0.167163683874019\\
4.31524632130406	0.16639625045923\\
4.31705350549477	0.16562916453301\\
4.31886068968548	0.164861925829424\\
4.32066787387619	0.164096344900597\\
4.32258474813942	0.163287425736958\\
4.32450162240265	0.162479770416696\\
4.32641849666588	0.161673109431527\\
4.32833537092912	0.160868277458937\\
4.3307250633718	0.159868536054035\\
4.33311475581448	0.158870952258253\\
4.33550444825717	0.15787494005446\\
4.33789414069985	0.156881937807886\\
4.3406322964453	0.155750568695602\\
4.34337045219075	0.154620937863652\\
4.3461086079362	0.153490764626204\\
4.34884676368165	0.152365565826688\\
4.35077903330536	0.151577187357304\\
4.35271130292906	0.150789296905389\\
4.35464357255277	0.150001166442792\\
4.35657584217647	0.14921502625419\\
4.35850811180018	0.14843239293996\\
4.36044038142388	0.147650930433702\\
4.36237265104759	0.146870309418535\\
4.36430492067129	0.146091534469198\\
4.36666993163808	0.145142067529039\\
4.36903494260487	0.144194577606412\\
4.37139995357165	0.143248412732244\\
4.37376496453844	0.142305180850121\\
4.37645868579528	0.141237259148618\\
4.37915240705212	0.140170858564821\\
4.38184612830895	0.13910368547835\\
4.38453984956579	0.138041285973614\\
4.38698415521909	0.137087264690109\\
4.38942846087239	0.136132375153676\\
4.39187276652569	0.135172588008746\\
4.39431707217899	0.134217788683199\\
4.39627817532554	0.133460825130335\\
4.39823927847209	0.132703179681211\\
4.40020038161864	0.131943354591666\\
4.40216148476519	0.131185819862532\\
4.40397391184677	0.130490384500174\\
4.40578633892834	0.129795538174248\\
4.40759876600992	0.129100902289686\\
4.40941119309149	0.128407832859095\\
4.41153510833082	0.127598904924874\\
4.41365902357014	0.126791473337375\\
4.41578293880947	0.125985096972898\\
4.4179068540488	0.12518094744136\\
4.42050368133089	0.124202638058917\\
4.42310050861297	0.123226240518136\\
4.42569733589506	0.12225040335656\\
4.42829416317714	0.121278393079128\\
4.43094772591137	0.120294211779588\\
4.43360128864559	0.119309832015518\\
4.43625485137982	0.118321117252439\\
4.43890841411404	0.117338086381304\\
4.44108972208245	0.116541259558261\\
4.44327103005085	0.115742776619718\\
4.44545233801926	0.11493932647429\\
4.44763364598766	0.114139548877845\\
4.44944636223829	0.113482243740858\\
4.45125907848892	0.112824730797727\\
4.45307179473954	0.112166314745868\\
4.45488451099017	0.111509491328709\\
4.45679630702523	0.110820291897906\\
4.4587081030603	0.110132039943647\\
4.46061989909536	0.109444374275093\\
4.46253169513043	0.108758421527677\\
4.46490686977247	0.107909984430572\\
4.46728204441452	0.107063294057832\\
4.46965721905657	0.106217591511835\\
4.47203239369862	0.105374745818704\\
4.47475822588684	0.104414467640886\\
4.47748405807506	0.103455141337259\\
4.48020989026328	0.102493891204973\\
4.4829357224515	0.101537674482016\\
4.48487577296731	0.10086357644439\\
4.48681582348311	0.100189485057271\\
4.48875587399891	0.0995144529937053\\
4.49069592451472	0.0988413619038204\\
4.49263597503052	0.0981721787304113\\
4.49457602554633	0.0975038623403441\\
4.49651607606213	0.0968359756482786\\
4.49845612657793	0.0961698433887714\\
4.50081754383877	0.0953629728222816\\
4.5031789610996	0.0945576695234105\\
4.50554037836043	0.093753087094151\\
4.50790179562127	0.0929513166175835\\
4.51057846245207	0.0920494886501779\\
4.51325512928288	0.0911483988817277\\
4.51593179611369	0.0902451905277206\\
4.51860846294449	0.0893467743136891\\
4.52104029433421	0.0885418831112283\\
4.52347212572392	0.0877350923358629\\
4.52590395711363	0.0869215523528237\\
4.52833578850334	0.0861131813795066\\
4.53029951592942	0.0854708437328369\\
4.53226324335551	0.0848271600452\\
4.53422697078159	0.0841803063960973\\
4.53619069820768	0.083535715980489\\
4.53801338272471	0.0829426753667009\\
4.53983606724175	0.0823498955348936\\
4.54165875175878	0.0817568939547804\\
4.54348143627582	0.0811653719030319\\
4.54561105459779	0.0804776943195016\\
4.54774067291976	0.0797912029026455\\
4.54987029124172	0.0791053385409803\\
4.55199990956369	0.0784215840100217\\
4.55458852689388	0.0775956242018139\\
4.55717714422407	0.0767710186644912\\
4.55976576155426	0.0759460971194077\\
4.56235437888444	0.0751249006689525\\
4.56499063524638	0.0742985565705419\\
4.56762689160832	0.073471050386662\\
4.57026314797026	0.0726374845125575\\
4.5728994043322	0.0718097269982669\\
4.5750739877089	0.0711395455654205\\
4.5772485710856	0.0704668660419037\\
4.57942315446229	0.0697878517122796\\
4.58159773783899	0.0691125429538211\\
4.58341700605098	0.0685557436038491\\
4.58523627426296	0.067998319227824\\
4.58705554247495	0.0674394358609756\\
4.58887481068694	0.066882056841898\\
4.59079726164659	0.0662968507254988\\
4.59271971260624	0.0657123238048491\\
4.59464216356589	0.0651280303005719\\
4.59656461452555	0.0645453463503154\\
4.59894255597802	0.0638285259807772\\
4.60132049743049	0.0631130667870119\\
4.60369843888296	0.0623980404634663\\
4.60607638033543	0.0616857345275945\\
4.60878891001982	0.0608806794659493\\
4.61150143970421	0.0600758128155201\\
4.61421396938859	0.0592677316941934\\
4.61692649907298	0.0584646708028354\\
4.61886392305875	0.0578981884258329\\
4.62080134704453	0.0573312648636448\\
4.62273877103031	0.0567627913907502\\
4.62467619501608	0.0561961515195946\\
4.62661361900186	0.0556336514196283\\
4.62855104298763	0.0550717315951093\\
4.63048846697341	0.0545098846354821\\
4.63242589095918	0.0539496539313959\\
4.63478108838545	0.0532726144208624\\
4.63713628581173	0.0525967768010336\\
4.639491483238	0.0519211729815479\\
4.64184668066427	0.0512481991012517\\
4.64451475055135	0.0504930451348069\\
4.64718282043844	0.0497380255287529\\
4.64985089032552	0.0489799373313944\\
4.6525189602126	0.0482265310939192\\
4.65494556724304	0.0475533807890671\\
4.65737217427349	0.0468775944731332\\
4.65979878130393	0.0461938134285647\\
4.66222538833438	0.0455152177283638\\
4.66418845749938	0.044977413181913\\
4.66615152666439	0.0444377907118048\\
4.6681145958294	0.0438943398805107\\
4.67007766499441	0.0433530551452734\\
4.67190045520559	0.0428559518427067\\
4.67372324541677	0.0423588538580835\\
4.67554603562795	0.0418612290842741\\
4.67736882583913	0.0413649546000761\\
4.67949551614276	0.0407893836103543\\
4.68162220644639	0.0402147367624872\\
4.68374889675002	0.0396404040495608\\
4.68587558705365	0.039068006503395\\
4.68845632304782	0.0383785108487866\\
4.69103705904199	0.0376899667752482\\
4.69361779503616	0.0370005857810431\\
4.69619853103033	0.0363146976448427\\
4.69882639950105	0.0356263562087675\\
4.70145426797178	0.0349363325654832\\
4.7040821364425	0.0342394897424843\\
4.70671000491322	0.0335482792041568\\
4.70888197255631	0.0329898703847085\\
4.71105394019939	0.0324285658647994\\
4.71322590784248	0.0318603755291944\\
4.71539787548556	0.0312957536952196\\
4.7172183304464	0.030830812852797\\
4.71903878540723	0.0303650229469419\\
4.72085924036806	0.0298975110911046\\
4.72267969532889	0.0294313742112489\\
4.72460241114744	0.0289427921834302\\
4.72652512696599	0.0284546973744031\\
4.72844784278454	0.0279666241958418\\
4.7303705586031	0.0274800101989974\\
4.73274388619218	0.0268831205460596\\
4.73511721378127	0.0262873141198829\\
4.73749054137036	0.0256916348328113\\
4.73986386895945	0.0250984411228279\\
4.7425669025464	0.0244300818502761\\
4.74526993613334	0.0237615517442729\\
4.74797296972029	0.0230894232588157\\
4.75067600330724	0.022421990903144\\
4.75261489737931	0.0219502116044374\\
4.75455379145139	0.0214778133573459\\
4.75649268552346	0.0210036725815437\\
4.75843157959554	0.0205312138792908\\
4.76037047366761	0.0200627729583234\\
4.76230936773969	0.0195947422859248\\
4.76424826181176	0.0191266058422537\\
4.76618715588384	0.0186599313890352\\
4.76854072798952	0.0180972534738406\\
4.7708943000952	0.0175355284306593\\
4.77324787220088	0.0169737787303696\\
4.77560144430656	0.0164144250578024\\
4.77826570452588	0.015788181297546\\
4.78092996474519	0.0151617577942997\\
4.78359422496451	0.0145319505240198\\
4.78625848518383	0.0139065134220409\\
4.7886836058034	0.0133490083523111\\
4.79110872642297	0.0127886284491923\\
4.79353384704254	0.0122200362113944\\
4.79595896766212	0.0116563628783459\\
4.79792377465659	0.0112106488076162\\
4.79988858165106	0.0107629573507055\\
4.80185338864553	0.0103112724750312\\
4.80381819563999	0.00986159697127986\\
4.80564335689979	0.00944925371416705\\
4.80746851815958	0.00903677188129937\\
4.80929367941937	0.00862361316585725\\
4.81111884067916	0.00821166997491396\\
4.81324591876892	0.00773486579731886\\
4.81537299685867	0.00725878975123662\\
4.81750007494842	0.0067828274287387\\
4.81962715303818	0.0063086117381097\\
4.82220528104881	0.00573869488348455\\
4.82478340905944	0.00516944203049352\\
4.82736153707008	0.00459906476519256\\
4.82993966508071	0.00403189380725477\\
4.83256442416664	0.00346420934054725\\
4.83518918325256	0.00289457370016821\\
4.83781394233849	0.00231789030525809\\
4.84043870142441	0.00174651439708029\\
4.84261058055025	0.00128631042960459\\
4.84478245967609	0.000823048713425756\\
4.84695433880193	0.000352772026555481\\
4.84912621792777	-0.000114150103195598\\
4.8509487229339	-0.000497853644974011\\
4.85277122794003	-0.000882533652370565\\
4.85459373294616	-0.00126906413604422\\
4.85641623795229	-0.00165435363359956\\
4.85834078981473	-0.0020576259776468\\
4.86026534167717	-0.00246056377899473\\
4.86218989353961	-0.00286363445355375\\
4.86411444540205	-0.00326539708649243\\
4.86648721640977	-0.00375717138428433\\
4.86885998741749	-0.00424809869638842\\
4.8712327584252	-0.00473913452115449\\
4.87360552943292	-0.0052279209930215\\
4.87630532349982	-0.00577714921797146\\
4.87900511756672	-0.00632683810399071\\
4.88170491163363	-0.00688038607101493\\
4.88440470570053	-0.00742956826815355\\
4.8863444175304	-0.00781738872664084\\
4.88828412936026	-0.00820597025523329\\
4.89022384119013	-0.00859643050643033\\
4.89216355302	-0.00898536500608182\\
4.89410326484986	-0.00937045090911814\\
4.89604297667973	-0.00975527708801138\\
4.89798268850959	-0.0101403578171548\\
4.89992240033946	-0.0105241313729207\\
4.90227527370873	-0.0109860634654977\\
4.90462814707801	-0.0114472669809342\\
4.90698102044728	-0.0119087128926325\\
4.90933389381655	-0.0123679957605152\\
4.91199604846825	-0.0128810256816227\\
4.91465820311995	-0.0133945026905504\\
4.91732035777165	-0.0139115929761027\\
4.91998251242336	-0.0144246330579887\\
4.92240645102214	-0.0148803542867184\\
4.92483038962093	-0.0153391244840773\\
4.92725432821971	-0.0158062006132496\\
4.92967826681849	-0.0162686465948125\\
4.93164369470323	-0.016632957418365\\
4.93360912258797	-0.0169993579049135\\
4.9355745504727	-0.0173698385732144\\
4.93753997835744	-0.0177384750591703\\
4.93936665078144	-0.0180759036667166\\
4.94119332320544	-0.0184135917277426\\
4.94301999562944	-0.0187520740513576\\
4.94484666805344	-0.0190894744421164\\
4.94697434831504	-0.0194793763222725\\
4.94910202857664	-0.019868726562327\\
4.95122970883824	-0.0202581346278059\\
4.95335738909984	-0.0206459806130566\\
4.95593400881519	-0.0211110822869234\\
4.95851062853054	-0.0215757738206359\\
4.96108724824589	-0.0220418215712574\\
4.96366386796124	-0.022504946987592\\
4.96628615460191	-0.0229669336309297\\
4.96890844124257	-0.0234310803968585\\
4.97153072788324	-0.0239023902867399\\
4.97415301452391	-0.0243687330904026\\
4.9763241934183	-0.0247426791607537\\
4.97849537231269	-0.0251197836794752\\
4.98066655120708	-0.0255039226022844\\
4.98283773010147	-0.0258849355974657\\
4.98466160454794	-0.0261971677208934\\
4.9864854789944	-0.0265104716059703\\
4.98830935344087	-0.0268257091632056\\
4.99013322788734	-0.027139837800076\\
4.99205954610545	-0.0274681964076668\\
4.99398586432355	-0.0277963546643751\\
4.99591218254166	-0.0281247753759124\\
4.99783850075977	-0.0284520339400141\\
5.00021140937464	-0.0288518302853764\\
5.00258431798952	-0.0292509915648766\\
5.0049572266044	-0.0296504617022118\\
5.00733013521927	-0.030047910620691\\
5.01002744143239	-0.0304931191416467\\
5.01272474764551	-0.0309390326715375\\
5.01542205385863	-0.0313889882397969\\
5.01811936007176	-0.0318349083982228\\
5.02005912355374	-0.0321491123262359\\
5.02199888703572	-0.0324641908729841\\
5.02393865051771	-0.032781241808534\\
5.0258784139997	-0.0330969207770644\\
5.02781817748168	-0.0334089459067153\\
5.02975794096367	-0.0337208425465407\\
5.03169770444565	-0.0340331157985578\\
5.03363746792764	-0.0343442313317857\\
5.03598994439311	-0.034718189756672\\
5.03834242085859	-0.0350916178548291\\
5.04069489732406	-0.035465468085786\\
5.04304737378953	-0.0358373799079756\\
5.04570876454429	-0.0362518556469142\\
5.04837015529904	-0.0366670013431771\\
5.05103154605379	-0.0370859175254297\\
5.05369293680854	-0.0375010983945741\\
5.05611629867787	-0.0378681780739134\\
5.0585396605472	-0.0382384289953146\\
5.06096302241652	-0.0386169912205188\\
5.06338638428585	-0.0389912143392417\\
5.06535175550261	-0.0392844260189489\\
5.06731712671937	-0.039579803629342\\
5.06928249793613	-0.039879293122179\\
5.07124786915289	-0.0401771018445118\\
5.07307482969986	-0.0404489780824773\\
5.07490179024684	-0.0407212137358641\\
5.07672875079382	-0.0409943323275739\\
5.0785557113408	-0.0412664975822001\\
5.08068350418665	-0.0415805806357645\\
5.0828112970325	-0.0418942672713123\\
5.08493908987835	-0.0422081538855235\\
5.0870668827242	-0.0425206547613697\\
5.08964303514691	-0.0428947161788673\\
5.09221918756962	-0.0432685850380747\\
5.09479533999233	-0.0436439878073243\\
5.09737149241503	-0.0440167413848158\\
5.09999294672375	-0.0443871341530593\\
5.10261440103247	-0.0447598466668571\\
5.10523585534119	-0.0451397595775265\\
5.10785730964991	-0.0455150378200257\\
5.11002797278041	-0.0458140699654557\\
5.11219863591092	-0.0461163230363537\\
5.11436929904143	-0.0464255722559024\\
5.11653996217193	-0.0467319185348765\\
5.11836388716409	-0.0469818052017463\\
5.12018781215624	-0.0472328356035816\\
5.12201173714839	-0.0474858496659172\\
5.12383566214055	-0.0477378821690748\\
5.12576226782291	-0.0480008828148355\\
5.12768887350527	-0.0482637988571679\\
5.12961547918763	-0.0485270817347168\\
5.13154208486999	-0.0487893417383041\\
5.13391500001772	-0.0491092576645964\\
5.13628791516544	-0.0494287222705934\\
5.13866083031317	-0.0497486559795268\\
5.14103374546089	-0.0500667858724184\\
5.14373041308556	-0.050422115533447\\
5.14642708071022	-0.0507783462703917\\
5.14912374833489	-0.0511387276741346\\
5.15182041595955	-0.0514953926249286\\
5.15375986260153	-0.0517457289738039\\
5.1556993092435	-0.0519970260300302\\
5.15763875588547	-0.0522503515410806\\
5.15957820252744	-0.0525024510882104\\
5.16151764916942	-0.0527511044731193\\
5.16345709581139	-0.0529997409246987\\
5.16539654245336	-0.053248851273179\\
5.16733598909533	-0.0534969435615591\\
5.16968815904769	-0.0537947169420083\\
5.17204032900005	-0.0540921317986576\\
5.1743924989524	-0.0543901133371678\\
5.17674466890476	-0.0546863676021481\\
5.1794058825796	-0.0550156383613758\\
5.18206709625445	-0.0553457585555419\\
5.18472830992929	-0.0556797396502371\\
5.18738952360414	-0.0560102901705073\\
5.18981277589673	-0.0563008011825366\\
5.19223602818932	-0.0565945556237057\\
5.19465928048192	-0.0568965453677457\\
5.19708253277451	-0.0571944835383831\\
5.19904767933787	-0.0574262275993331\\
5.20101282590123	-0.0576601810483321\\
5.20297797246459	-0.0578982323149329\\
5.20494311902795	-0.0581347584053682\\
5.2067697461565	-0.0583498942538934\\
5.20859637328504	-0.058565469891676\\
5.21042300041359	-0.0587819926859749\\
5.21224962754213	-0.0589976816674436\\
5.21437708341641	-0.059246196898644\\
5.21650453929069	-0.0594944498069858\\
5.21863199516496	-0.0597430181537524\\
5.22075945103924	-0.0599903648983999\\
5.22333536800964	-0.0602858579166465\\
5.22591128498003	-0.0605813409881901\\
5.22848720195043	-0.0608784863934355\\
5.23106311892082	-0.0611732411737735\\
5.233684490212	-0.0614647395591721\\
5.23630586150317	-0.0617586665893044\\
5.23892723279435	-0.0620597501781135\\
5.24154860408552	-0.0623565243347319\\
5.24371911342924	-0.062591045869024\\
5.24588962277295	-0.0628288104818164\\
5.24806013211667	-0.0630734741733048\\
5.25023064146039	-0.063315449289933\\
5.25205425445523	-0.0635115602804324\\
5.25387786745007	-0.0637088647408648\\
5.25570148044491	-0.0639081750115174\\
5.25752509343975	-0.064106621504616\\
5.25945132626293	-0.0643132124605303\\
5.26137755908611	-0.0645198166681191\\
5.2633037919093	-0.0647268703528781\\
5.26523002473248	-0.0649330296424666\\
5.26760262522792	-0.0651840968119264\\
5.26997522572335	-0.0654348700395819\\
5.27234782621879	-0.0656862385487771\\
5.27472042671423	-0.0659360055052809\\
5.27741697422251	-0.0662140498649677\\
5.28011352173078	-0.0664931468956058\\
5.28281006923906	-0.0667764364634613\\
5.28550661674734	-0.0670563157586757\\
5.28744582132902	-0.0672517323074078\\
5.2893850259107	-0.0674481701541416\\
5.29132423049238	-0.0676466602212735\\
5.29326343507406	-0.0678440591915916\\
5.29520263965574	-0.0680382228306993\\
5.29714184423742	-0.0682324624087998\\
5.29908104881909	-0.0684272515297852\\
5.30102025340077	-0.0686211497915612\\
5.30337221857393	-0.0688534364111919\\
5.30572418374708	-0.0690855113528452\\
5.30807614892024	-0.0693182672666963\\
5.31042811409339	-0.0695494900137694\\
5.31308914500323	-0.0698055574174647\\
5.31575017591307	-0.0700626147949346\\
5.3184112068229	-0.0703235675523368\\
5.32107223773274	-0.0705813797343979\\
5.32349525832191	-0.0708061670516753\\
5.32591827891107	-0.0710342228574423\\
5.32834129950024	-0.0712703616785508\\
5.33076432008941	-0.0715027318873829\\
5.33272916606545	-0.0716817462935007\\
5.33469401204149	-0.0718629818296486\\
5.33665885801753	-0.072048258210863\\
5.33862370399357	-0.0722321553351306\\
5.34045003428953	-0.0723986223642461\\
5.34227636458549	-0.072565590867931\\
5.34410269488146	-0.0727335492850409\\
5.34592902517742	-0.0729007819571699\\
5.3480562501748	-0.0730930675443213\\
5.35018347517218	-0.0732852047462655\\
5.35231070016956	-0.0734777497326737\\
5.35443792516694	-0.0736692221496362\\
5.35701366919468	-0.0738973588249832\\
5.35958941322242	-0.0741256372829109\\
5.36216515725016	-0.0743556673824184\\
5.3647409012779	-0.0745835463367275\\
5.36736209802408	-0.0748074579556386\\
5.36998329477026	-0.0750338630273819\\
5.37260449151644	-0.0752673128578891\\
5.37522568826263	-0.0754967684904573\\
5.37739592258309	-0.0756760752970647\\
5.37956615690355	-0.0758586085185775\\
5.38173639122401	-0.0760478855928644\\
5.38390662554447	-0.0762346807918672\\
5.38572990960317	-0.0763847762182404\\
5.38755319366186	-0.0765360930918382\\
5.38937647772055	-0.0766894120348156\\
5.39119976177925	-0.0768419738773609\\
5.39312571086284	-0.0770002995240331\\
5.39505165994643	-0.0771587190226528\\
5.39697760903003	-0.0773176513934963\\
5.39890355811362	-0.0774758049701538\\
5.40127594965414	-0.0776679759402685\\
5.40364834119467	-0.0778599861829146\\
5.40602073273519	-0.0780526898776626\\
5.40839312427572	-0.0782439758868003\\
5.41108952986379	-0.0784559368619342\\
5.41378593545187	-0.0786690651112498\\
5.41648234103994	-0.0788863772267425\\
5.41917874662802	-0.0791005676148751\\
5.42111763344441	-0.0792490535037427\\
5.42305652026079	-0.0793986000416136\\
5.42499540707718	-0.0795501967490968\\
5.42693429389357	-0.0797008253169276\\
5.42887318070996	-0.0798484269939772\\
5.43081206752635	-0.0799961803585707\\
5.43275095434274	-0.0801445396516764\\
5.43468984115912	-0.0802921225245843\\
5.43704159036975	-0.0804684698697975\\
5.43939333958037	-0.0806447287013627\\
5.441745088791	-0.0808217552103687\\
5.44409683800162	-0.0809974248408873\\
5.44675776004868	-0.0811910107791611\\
5.44941868209574	-0.0813856919913167\\
5.4520796041428	-0.0815842558910109\\
5.45474052618986	-0.0817799510623742\\
5.45716337357186	-0.0819487016465468\\
5.45958622095386	-0.0821207075294317\\
5.46200906833586	-0.0823005874042679\\
5.46443191571786	-0.0824769706613391\\
5.46639643854884	-0.0826110430659708\\
5.46836096137982	-0.0827473232523199\\
5.4703254842108	-0.0828875553657382\\
5.47229000704178	-0.0830265427872647\\
5.47411597073325	-0.0831515157349814\\
5.47594193442471	-0.0832770356239281\\
5.47776789811618	-0.0834035700598137\\
5.47959386180765	-0.083529475369144\\
5.48172080216684	-0.0836738227638882\\
5.48384774252603	-0.0838181169373082\\
5.48597468288522	-0.0839628903120455\\
5.48810162324441	-0.0841067250130094\\
5.49067721101952	-0.0842774673365132\\
5.49325279879462	-0.0844484744606642\\
5.49582838656973	-0.0846212878058608\\
5.49840397434483	-0.0847921694664322\\
5.50102506661194	-0.084958550756034\\
5.50364615887904	-0.0851274526761787\\
5.50626725114614	-0.0853032340419957\\
5.50888834341325	-0.0854753216207325\\
5.51105832994361	-0.0856076714999343\\
5.51322831647398	-0.085743200726291\\
5.51539830300435	-0.0858852766447895\\
5.51756828953472	-0.0860250660384057\\
5.51939120803104	-0.0861360217184979\\
5.52121412652736	-0.0862482090998027\\
5.52303704502368	-0.0863623745347337\\
5.52485996352	-0.0864758783831747\\
5.52678556408822	-0.086593139763619\\
5.52871116465645	-0.0867105600738491\\
5.53063676522467	-0.0868285397198876\\
5.53256236579289	-0.0869458436134516\\
5.53493451294304	-0.0870879174667492\\
5.53730666009319	-0.0872299413520135\\
5.53967880724333	-0.0873727315647366\\
5.54205095439348	-0.0875142697807259\\
5.54474725649379	-0.0876700635980252\\
5.5474435585941	-0.087827106123743\\
5.55013986069441	-0.0879882810952823\\
5.55283616279472	-0.088146603488807\\
5.5547747376147	-0.0882552283846425\\
5.55671331243468	-0.0883649348837343\\
5.55865188725467	-0.0884766681488061\\
5.56059046207465	-0.0885875441027095\\
5.56252903689463	-0.0886955957227338\\
5.56446761171461	-0.0888038593660982\\
5.56640618653459	-0.0889127686190343\\
5.56834476135458	-0.0890210032451342\\
5.57069629643306	-0.0891498420331613\\
5.57304783151153	-0.0892786939589967\\
5.57539936659001	-0.0894083763521532\\
5.57775090166849	-0.0895368603149271\\
5.58041170023497	-0.0896774140389178\\
5.58307249880145	-0.0898191376205602\\
5.58573329736792	-0.0899646926646458\\
5.5883940959344	-0.0901076313808846\\
5.59081674906316	-0.0902288736674288\\
5.59323940219192	-0.0903533261745171\\
5.59566205532068	-0.0904853988853822\\
5.59808470844943	-0.0906142340546512\\
5.60004890261285	-0.0907102234370569\\
5.60201309677627	-0.0908083863295883\\
5.60397729093968	-0.0909103866839929\\
5.6059414851031	-0.091011265378651\\
5.60776709011069	-0.0911010669002406\\
5.60959269511827	-0.0911914466392361\\
5.61141830012586	-0.0912828502301979\\
5.61324390513345	-0.0913737101801493\\
5.61537056758326	-0.0914774206234026\\
5.61749723003307	-0.0915811560246529\\
5.61962389248288	-0.0916854237863345\\
5.62175055493269	-0.0917888720136064\\
5.62432597889964	-0.0919109778433325\\
5.62690140286659	-0.0920334460157619\\
5.62947682683354	-0.0921577458337377\\
5.63205225080049	-0.0922803133380383\\
5.63467321403359	-0.0923979906758183\\
5.63729417726668	-0.0925181841797773\\
5.63991514049978	-0.0926450496596702\\
5.64253610373287	-0.0927685052773732\\
5.64470582817437	-0.0928611426422399\\
5.64687555261588	-0.0929568872862601\\
5.64904527705738	-0.0930589485230686\\
5.65121500149888	-0.0931589066383101\\
5.65303755988623	-0.0932367584172193\\
5.65486011827357	-0.0933158371189693\\
5.65668267666091	-0.0933968532333385\\
5.65850523504825	-0.0934772925480014\\
5.66043049898771	-0.0935598121036247\\
5.66235576292716	-0.0936425418414841\\
5.66428102686662	-0.0937258627499182\\
5.66620629080607	-0.0938085989335358\\
5.66857819588463	-0.0939082933443287\\
5.67095010096319	-0.0940080284387901\\
5.67332200604176	-0.0941085810025633\\
5.67569391112032	-0.0942080296698937\\
5.67839008907034	-0.0943163393985622\\
5.68108626702037	-0.0944259508420466\\
5.68378244497039	-0.0945396090313588\\
5.68647862292042	-0.0946506638629545\\
5.68841688306422	-0.0947256153984659\\
5.69035514320803	-0.0948016540411194\\
5.69229340335183	-0.0948796788031405\\
5.69423166349564	-0.0949569454778687\\
5.69616992363944	-0.0950315825882253\\
5.69810818378324	-0.0951064784705458\\
5.70004644392705	-0.0951820452804477\\
5.70198470407085	-0.095257027371924\\
5.7043360157269	-0.0953457324310292\\
5.70668732738295	-0.0954345330515705\\
5.709038639039	-0.0955242062393102\\
5.71138995069505	-0.0956128225051063\\
5.7140506129219	-0.0957086057541807\\
5.71671127514876	-0.0958056069342419\\
5.71937193737562	-0.0959063570350502\\
5.72203259960248	-0.0960047237076838\\
5.72445505244075	-0.096085907759945\\
5.72687750527903	-0.0961702311516497\\
5.72929995811731	-0.0962618873457628\\
5.73172241095559	-0.0963505508580771\\
5.73368627997934	-0.0964144443872001\\
5.73565014900308	-0.0964804603473759\\
5.73761401802683	-0.0965501797972808\\
5.73957788705058	-0.0966188894094726\\
5.74140313713802	-0.0966790368066621\\
5.74322838722545	-0.0967397815663946\\
5.74505363731289	-0.0968015467049166\\
5.74687888740033	-0.0968628433583487\\
5.7490052668674	-0.0969322869488276\\
5.75113164633447	-0.097001818602775\\
5.75325802580155	-0.0970719199665364\\
5.75538440526862	-0.0971413071920693\\
5.75795965171846	-0.0972224152971051\\
5.76053489816831	-0.097303960903679\\
5.76311014461815	-0.0973873390305848\\
5.765685391068	-0.0974691650745365\\
5.76830621257808	-0.0975458321417957\\
5.77092703408816	-0.0976249846935429\\
5.77354785559825	-0.0977105693339491\\
5.77616867710833	-0.0977930108375111\\
5.77833813982948	-0.0978522448528492\\
5.78050760255062	-0.0979144943105403\\
5.78267706527177	-0.0979828059671628\\
5.78484652799292	-0.0980491856821186\\
5.78666873379784	-0.098099187708482\\
5.78849093960275	-0.0981503995358861\\
5.79031314540767	-0.0982034949352957\\
5.79213535121258	-0.0982560883987555\\
5.79406028034411	-0.0983093688604715\\
5.79598520947565	-0.0983628987005054\\
5.79791013860718	-0.0984170390575829\\
5.79983506773871	-0.0984706746808031\\
5.80220672167078	-0.0985347057264172\\
5.80457837560285	-0.0985988503573894\\
5.80695002953492	-0.0986638449564334\\
5.80932168346699	-0.0987278674505574\\
5.81201772056947	-0.0987962467212475\\
5.81471375767195	-0.0988659564724457\\
5.81740979477442	-0.0989395997483467\\
5.8201058318769	-0.0990108694966256\\
5.82204378379288	-0.0990575263322797\\
5.82398173570886	-0.0991052629021101\\
5.82591968762484	-0.0991549311273672\\
5.82785763954081	-0.0992039297199545\\
5.82979559145679	-0.0992504847971869\\
5.83173354337277	-0.0992973336110952\\
5.83367149528875	-0.0993448665049859\\
5.83560944720473	-0.0993918937073981\\
5.83796052839141	-0.0994468732115483\\
5.84031160957809	-0.0995020138512097\\
5.84266269076478	-0.0995580515751304\\
5.84501377195146	-0.099613158246139\\
5.84767427788888	-0.0996713461749255\\
5.85033478382631	-0.0997307776107816\\
5.85299528976373	-0.0997938504048732\\
5.85565579570116	-0.0998547539390673\\
5.85807803655359	-0.0999023447744944\\
5.86050027740603	-0.0999529834139383\\
5.86292251825847	-0.100010642622801\\
5.8653447591109	-0.100065539613413\\
5.86730830951967	-0.100102530202813\\
5.86927185992844	-0.100141578746249\\
5.87123541033721	-0.100184182060052\\
5.87319896074598	-0.100225876867499\\
5.87502386794531	-0.100261155372022\\
5.87684877514465	-0.100297040135068\\
5.87867368234398	-0.100333931274659\\
5.88049858954332	-0.100370419717565\\
5.88262468784166	-0.100411121191319\\
5.88475078614	-0.100451960688144\\
5.88687688443834	-0.100493393779554\\
5.88900298273668	-0.100534205620713\\
5.89157803739392	-0.100580939199922\\
5.89415309205115	-0.100628166130669\\
5.89672814670838	-0.100677206162759\\
5.89930320136561	-0.100724856591829\\
5.90192386187368	-0.100767179851551\\
5.90454452238174	-0.100811936515294\\
5.9071651828898	-0.100862860995876\\
5.90978584339786	-0.10091089209525\\
5.91195504239124	-0.100942185620086\\
5.91412424138463	-0.100976387289347\\
5.91629344037801	-0.101016379171972\\
5.91846263937139	-0.101054598457008\\
5.92028450457427	-0.10108129921694\\
5.92210636977715	-0.10110918260786\\
5.92392823498003	-0.101138885352003\\
5.92575010018291	-0.101168152050463\\
5.92767470420171	-0.101196957419616\\
5.92959930822051	-0.101226040998301\\
5.93152391223931	-0.101255743930029\\
5.93344851625812	-0.101285012177127\\
5.93581991510538	-0.101319193822754\\
5.93819131395264	-0.101353546555186\\
5.9405627127999	-0.101388766041322\\
5.94293411164716	-0.101423130397835\\
5.94562998841972	-0.101458115686162\\
5.94832586519228	-0.101494439907239\\
5.95102174196484	-0.101534562837526\\
5.9537176187374	-0.101572523758257\\
5.95565526867283	-0.101595537127441\\
5.95759291860826	-0.101619612300523\\
5.95953056854369	-0.101645553799062\\
5.96146821847911	-0.101670904353458\\
5.96340586841454	-0.10169398840176\\
5.96534351834997	-0.101717391078797\\
5.9672811682854	-0.101741480816164\\
5.96921881822083	-0.101765134130961\\
5.97156966277386	-0.101791929106382\\
5.97392050732689	-0.101818936236637\\
5.97627135187992	-0.10184685020917\\
5.97862219643295	-0.101873944863319\\
5.98128252946115	-0.101900739812485\\
5.98394286248936	-0.101928785013764\\
5.98660319551757	-0.101960344377027\\
5.98926352854578	-0.101989931128009\\
5.99168554940974	-0.10200951339123\\
5.9941075702737	-0.102032035747199\\
5.99652959113766	-0.102061248925578\\
5.99895161200162	-0.102087916271092\\
6.00091485144984	-0.102102487541988\\
6.00287809089807	-0.102119041855474\\
6.0048413303463	-0.10213899147625\\
6.00680456979452	-0.102158124309673\\
6.00862914550272	-0.102172665560262\\
6.01045372121092	-0.102187813433888\\
6.01227829691911	-0.10220394513673\\
6.01410287262731	-0.102219731590758\\
6.01622869155093	-0.102236461525256\\
6.01835451047455	-0.102253368136098\\
6.02048032939818	-0.102270880902616\\
6.0226061483218	-0.102287854128468\\
6.02518099925963	-0.102305931717767\\
6.02775585019746	-0.10232454206621\\
6.03033070113529	-0.102344929541906\\
6.03290555207312	-0.102364073757904\\
6.03552603677902	-0.102377806307203\\
6.03814652148492	-0.102393903017354\\
6.04076700619081	-0.102415885604008\\
6.04338749089671	-0.102435208284184\\
6.04555642669643	-0.10244327267241\\
6.04772536249614	-0.102454126159128\\
6.04989429829586	-0.102470485885644\\
6.05206323409557	-0.102485221151012\\
6.05388477035734	-0.102492542772083\\
6.05570630661911	-0.102501011834599\\
6.05752784288088	-0.102511228079929\\
6.05934937914265	-0.102521066185497\\
6.06127366682301	-0.102529504925989\\
6.06319795450337	-0.102538241916977\\
6.06512224218373	-0.102547598368908\\
6.06704652986409	-0.102556581371922\\
6.06941767051999	-0.102565927779043\\
6.07178881117589	-0.102575489580826\\
6.0741599518318	-0.102585921838418\\
6.0765310924877	-0.102595602699675\\
6.07922679356947	-0.10260283004172\\
6.08192249465124	-0.102611387972574\\
6.08461819573301	-0.102623593228197\\
6.08731389681478	-0.102633831038944\\
6.08925125189404	-0.102637209119559\\
6.0911886069733	-0.102641622553352\\
6.09312596205256	-0.102647828631551\\
6.09506331713182	-0.102653513726233\\
6.09700067221108	-0.102657100319193\\
6.09893802729034	-0.102661021934125\\
6.1008753823696	-0.1026656252053\\
6.10281273744886	-0.102669852690186\\
6.10516334144209	-0.102673238356607\\
6.10751394543532	-0.102676874785543\\
6.10986454942855	-0.102681415602568\\
6.11221515342178	-0.102685236235969\\
6.11487530007334	-0.102685982105161\\
6.1175354467249	-0.102687969439337\\
6.12019559337647	-0.102693328726675\\
6.12285574002803	-0.102696895932098\\
6.12527753489082	-0.102693278481933\\
6.12769932975361	-0.102692481067917\\
6.13012112461641	-0.102698033221514\\
6.1325429194792	-0.102701242484097\\
6.13450585578393	-0.102697253836892\\
6.13646879208865	-0.102695165408668\\
6.13843172839338	-0.102696305393421\\
6.1403946646981	-0.10269671162665\\
6.14221892025585	-0.102694072414758\\
6.14404317581359	-0.102692033189326\\
6.14586743137134	-0.102690948433288\\
6.14769168692908	-0.102689568537863\\
6.14981722968922	-0.10268643438717\\
6.15194277244935	-0.102683505958572\\
6.15406831520949	-0.102681186852573\\
6.15619385796962	-0.102678400042085\\
6.15876849634473	-0.102672745073506\\
6.16134313471984	-0.10266764844819\\
6.16391777309495	-0.102664279713451\\
6.16649241147006	-0.102659799570568\\
6.16911270867594	-0.102649892531895\\
6.17173300588181	-0.10264226693554\\
6.17435330308768	-0.102640233212871\\
6.17697360029355	-0.1026357577127\\
6.17914227431828	-0.102624645361927\\
6.18131094834301	-0.102616194456688\\
6.18347962236773	-0.1026129584226\\
6.18564829639246	-0.102608235619646\\
6.18746951489654	-0.102599551499122\\
6.18929073340061	-0.102591973364755\\
6.19111195190469	-0.102586064348394\\
6.19293317040876	-0.102579828068722\\
6.19485715084609	-0.102571434533722\\
6.19678113128342	-0.10256335192463\\
6.19870511172075	-0.10255588174061\\
6.20062909215808	-0.102548091609036\\
6.20299997370166	-0.102536916643697\\
6.20537085524524	-0.102525990206404\\
6.20774173678881	-0.102515927190242\\
6.21011261833239	-0.102505204793438\\
6.21280813200604	-0.102489522228177\\
6.2155036456797	-0.102475148236119\\
6.21819915935336	-0.102464257915841\\
6.22089467302701	-0.102451579195924\\
6.22283174024567	-0.102438768164262\\
6.22476880746434	-0.102426959293972\\
6.226705874683	-0.102416863184585\\
6.22864294190166	-0.102406308326516\\
6.23058000912032	-0.102393814190047\\
6.23251707633899	-0.102381664384262\\
6.23445414355765	-0.10237018402415\\
6.23639121077631	-0.102358380947959\\
6.23874157227724	-0.102342463699609\\
6.24109193377816	-0.102326825352347\\
6.24344229527908	-0.102312078980276\\
6.24579265678001	-0.102296700428801\\
6.24845260754282	-0.102275991831787\\
6.25111255830564	-0.102256503296977\\
6.25377250906845	-0.102240233441899\\
6.25643245983127	-0.102222337349357\\
6.25885402532714	-0.102199652615617\\
6.26127559082302	-0.102179658794042\\
6.2636971563189	-0.102165666767587\\
6.26611872181477	-0.102149522107894\\
6.26808136265226	-0.102130289185953\\
6.27004400348974	-0.102112867901503\\
6.27200664432723	-0.102098503477886\\
6.27396928516471	-0.102083480556997\\
6.27579323095196	-0.102066717128295\\
6.27761717673921	-0.102050541395263\\
6.27944112252647	-0.102035285462351\\
6.28126506831372	-0.102019778094684\\
6.28339033876487	-0.102000309960275\\
6.28551560921603	-0.101981068514398\\
6.28764087966718	-0.101962431870385\\
6.28976615011834	-0.101943390704793\\
6.29234057021603	-0.101918234550731\\
6.29491499031372	-0.101893650837095\\
6.29748941041141	-0.101870735376464\\
6.30006383050911	-0.101846827439174\\
6.30268393235138	-0.101817534403132\\
6.30530403419365	-0.101790429802075\\
6.30792413603592	-0.101768615710052\\
6.3105442378782	-0.101744563633208\\
6.31271265271889	-0.101717754376806\\
6.31488106755958	-0.101693472974833\\
6.31704948240027	-0.101674111499832\\
6.31921789724097	-0.101653391287087\\
6.32103880822092	-0.101631598336851\\
6.32285971920086	-0.101610865164994\\
6.32468063018081	-0.101591718903154\\
6.32650154116076	-0.101572290106815\\
6.32842522289222	-0.10155010020325\\
6.33034890462368	-0.101528227800042\\
6.33227258635514	-0.101506955030943\\
6.3341962680866	-0.101485409073685\\
6.33656689117997	-0.101457418662847\\
6.33893751427334	-0.101429700541517\\
6.34130813736671	-0.101402830128071\\
6.34367876046008	-0.101375382044596\\
6.34637407892754	-0.101340953788163\\
6.34906939739501	-0.101307801150256\\
6.35176471586248	-0.101277959922931\\
6.35446003432994	-0.10124649521487\\
6.3563968205988	-0.101220454054284\\
6.35833360686765	-0.101195376661368\\
6.36027039313651	-0.101171927773803\\
6.36220717940536	-0.101148075570419\\
6.36414396567422	-0.101122434839152\\
6.36608075194308	-0.101097141911168\\
6.36801753821193	-0.101072500788992\\
6.36995432448079	-0.101047583427348\\
6.37230444343377	-0.10101589006234\\
6.37465456238676	-0.100984494992903\\
6.37700468133975	-0.100953971497591\\
6.37935480029274	-0.100922894044476\\
6.38201454917699	-0.100884676488034\\
6.38467429806125	-0.100847647521939\\
6.38733404694551	-0.100813676263418\\
6.38999379582976	-0.10077823128801\\
6.39241513078356	-0.100740026154534\\
6.39483646573736	-0.1007043765344\\
6.39725780069116	-0.100674378575042\\
6.39967913564496	-0.100642406339926\\
6.40164148843087	-0.100610774438641\\
6.40360384121679	-0.100580861667463\\
6.40556619400271	-0.100553831871154\\
6.40752854678863	-0.100526211883971\\
6.40935219231991	-0.100497947641937\\
6.4111758378512	-0.100470254321575\\
6.41299948338249	-0.10044344211726\\
6.41482312891378	-0.100416416619541\\
6.41694813155288	-0.100383645335846\\
6.41907313419198	-0.100351114976708\\
6.42119813683107	-0.100319178701326\\
6.42332313947017	-0.100286893536248\\
6.42589733838928	-0.10024586916918\\
6.42847153730838	-0.100205421904586\\
6.43104573622748	-0.100166575324958\\
6.43361993514659	-0.100126843718401\\
6.43623983702317	-0.10008181542167\\
6.43885973889975	-0.100038874999412\\
6.44147964077634	-0.100000920307208\\
6.44409954265292	-0.0999609180755541\\
6.44626770176142	-0.0999213972683539\\
6.44843586086992	-0.0998842670465341\\
6.45060401997843	-0.0998517614133645\\
6.45277217908693	-0.0998180161604476\\
6.45459279187451	-0.0997855999915025\\
6.45641340466208	-0.0997541939367874\\
6.45823401744966	-0.0997242899269275\\
6.46005463023724	-0.0996941427537119\\
6.461978021353	-0.0996607621603109\\
6.46390141246876	-0.0996277006459509\\
6.46582480358452	-0.0995952214237792\\
6.46774819470028	-0.0995625099172579\\
6.47011856146362	-0.09952088523749\\
6.47248892822695	-0.0994795488188229\\
6.47485929499029	-0.0994390375026839\\
6.47722966175362	-0.0993980211895744\\
6.47992478059606	-0.0993484213026177\\
6.48261989943849	-0.0993000555064274\\
6.48531501828092	-0.0992548233628336\\
6.48801013712335	-0.0992081198168915\\
6.48994664915717	-0.099171387380641\\
6.49188316119098	-0.0991355764386874\\
6.49381967322479	-0.0991013069304301\\
6.49575618525861	-0.0990666835637652\\
6.49769269729242	-0.0990304142780825\\
6.49962920932623	-0.0989944915188041\\
6.50156572136005	-0.0989591986858742\\
6.50350223339386	-0.0989236703605418\\
6.50585211132514	-0.0988792279300785\\
6.50820198925642	-0.0988350959526771\\
6.51055186718771	-0.0987918088642203\\
6.51290174511899	-0.0987480374591407\\
6.51556128923387	-0.0986956968615162\\
6.51822083334876	-0.0986445055131022\\
6.52088037746364	-0.0985962060615417\\
6.52353992157853	-0.0985465733314239\\
6.52596102673122	-0.0984958901447439\\
6.5283821318839	-0.0984476231699021\\
6.53080323703659	-0.0984046588339038\\
6.53322434218928	-0.0983598874253278\\
6.53518641404293	-0.0983182967758593\\
6.53714848589657	-0.0982783303776658\\
6.53911055775021	-0.0982410726865037\\
6.54107262960386	-0.0982032869093814\\
6.54289598352455	-0.0981657725607108\\
6.54471933744524	-0.0981288088849657\\
6.54654269136593	-0.0980926847344201\\
6.54836604528662	-0.0980563806101924\\
6.55049078506082	-0.0980129070831905\\
6.55261552483502	-0.0979696831594268\\
6.55474026460922	-0.0979270376908246\\
6.55686500438342	-0.0978840923862361\\
6.55943898162314	-0.0978303174787665\\
6.56201295886287	-0.0977771166787389\\
6.56458693610259	-0.097725443181353\\
6.56716091334231	-0.0976729819048097\\
6.56978061349166	-0.0976153500854959\\
6.572400313641	-0.0975597003614435\\
6.57502001379035	-0.0975087314912995\\
6.5776397139397	-0.0974558930951841\\
6.57980762148983	-0.0974062206091371\\
6.58197552903997	-0.097358799672548\\
6.58414343659011	-0.097315710251197\\
6.58631134414024	-0.097271492096819\\
6.58813166720213	-0.0972305845257981\\
6.58995199026402	-0.097190635052915\\
6.59177231332591	-0.0971521013608858\\
6.5935926363878	-0.0971133592119289\\
6.59551574447019	-0.0970710235285659\\
6.59743885255258	-0.0970290044614681\\
6.59936196063497	-0.0969875468279668\\
6.60128506871736	-0.096945892734507\\
6.60365518242844	-0.0968933635284142\\
6.60602529613951	-0.0968411321348057\\
6.60839540985058	-0.0967896978813441\\
6.61076552356165	-0.0967378233796503\\
6.61346044124898	-0.0966761182356479\\
6.61615535893631	-0.0966155991110056\\
6.61885027662364	-0.0965580330191917\\
6.62154519431097	-0.0964991359122278\\
6.62348143861046	-0.0964538898277998\\
6.62541768290994	-0.0964095202125996\\
6.62735392720942	-0.0963666034612474\\
6.62929017150891	-0.0963233770575744\\
6.63122641580839	-0.0962786395229398\\
6.63316266010788	-0.096234243423678\\
6.63509890440736	-0.0961904521506538\\
6.63703514870684	-0.09614646115639\\
6.63938478844295	-0.0960918670111339\\
6.64173442817905	-0.096037589539876\\
6.64408406791515	-0.0959841254486649\\
6.64643370765126	-0.0959302391527941\\
6.64909304668166	-0.0958666802945918\\
6.65175238571207	-0.095804225358604\\
6.65441172474247	-0.095744494091341\\
6.65707106377287	-0.09568355900254\\
6.6594919414186	-0.0956230064380397\\
6.66191281906434	-0.0955647288879682\\
6.66433369671007	-0.0955114089725604\\
6.6667545743558	-0.0954564387127217\\
6.66871637207627	-0.0954069814935457\\
6.67067816979675	-0.0953590525891372\\
6.67263996751722	-0.095313659379892\\
6.67460176523769	-0.0952677946421354\\
6.67642483539947	-0.0952229606758905\\
6.67824790556125	-0.0951786545203377\\
6.68007097572303	-0.0951351443346473\\
6.68189404588481	-0.0950914833165433\\
6.6840185280703	-0.0950395390076078\\
6.68614301025579	-0.0949878484317845\\
6.68826749244128	-0.0949367168731921\\
6.69039197462677	-0.0948853287986546\\
6.69296573165974	-0.0948214781730874\\
6.69553948869272	-0.0947581925277809\\
6.6981132457257	-0.0946963567890693\\
6.70068700275867	-0.0946338214339706\\
6.7033065017485	-0.0945662718503546\\
6.70592600073832	-0.094500595344404\\
6.70854549972815	-0.0944392975018684\\
6.71116499871797	-0.0943762965346027\\
6.71333265941679	-0.0943186667346221\\
6.71550032011562	-0.0942631492912587\\
6.71766798081444	-0.0942116747756372\\
6.71983564151327	-0.0941591747871775\\
6.7216556825179	-0.0941116037630292\\
6.72347572352253	-0.0940649374045921\\
6.72529576452716	-0.0940196002253493\\
6.72711580553179	-0.0939740852298825\\
6.72903863767387	-0.0939247121755837\\
6.73096146981595	-0.0938756500493851\\
6.73288430195803	-0.0938271258627612\\
6.7348071341001	-0.0937784366312444\\
6.73717699894984	-0.093717344814761\\
6.73954686379958	-0.0936565551153348\\
6.74191672864931	-0.0935965305449735\\
6.74428659349905	-0.0935361235138772\\
6.74698131086398	-0.0934649432994243\\
6.74967602822891	-0.093394896216457\\
6.75237074559384	-0.0933276209066971\\
6.75506546295877	-0.0932591442841506\\
6.75700144576751	-0.0932072519314207\\
6.75893742857624	-0.0931561892272494\\
6.76087341138497	-0.0931064904300896\\
6.7628093941937	-0.0930565215608175\\
6.76474537700243	-0.0930051688232747\\
6.76668135981116	-0.0929541494137291\\
6.76861734261989	-0.0929037073756933\\
6.77055332542862	-0.0928530970605674\\
6.77290273081647	-0.0927905794178536\\
6.77525213620432	-0.0927283798446834\\
6.77760154159218	-0.0926669585606361\\
6.77995094698003	-0.0926051705613884\\
6.78261008270931	-0.0925328848752005\\
6.78526921843859	-0.0924616533983929\\
6.78792835416788	-0.0923929769842093\\
6.79058748989716	-0.0923232161833161\\
6.79300814356397	-0.0922550304027743\\
6.79542879723078	-0.092188978232683\\
6.7978494508976	-0.0921275451348791\\
6.80027010456441	-0.0920646085485042\\
6.80223163460099	-0.092009078022373\\
6.80419316463757	-0.09195497992188\\
6.80615469467415	-0.0919032471305736\\
6.80811622471073	-0.0918510943858508\\
6.80993901821371	-0.0918005962735848\\
6.81176181171669	-0.0917506012264324\\
6.81358460521967	-0.0917013574255883\\
6.81540739872265	-0.0916519883067086\\
6.81753162878751	-0.0915934873181743\\
6.81965585885237	-0.0915352405031045\\
6.82178008891723	-0.0914775303927975\\
6.8239043189821	-0.0914196020777469\\
6.82647785885732	-0.0913479700756206\\
6.82905139873254	-0.091276889091191\\
6.83162493860776	-0.091207178125333\\
6.83419847848298	-0.0911368475834937\\
6.83681777876175	-0.0910616828215183\\
6.83943707904053	-0.0909882805507252\\
6.8420563793193	-0.0909189597635272\\
6.84467567959808	-0.0908480913607073\\
6.84684309851949	-0.0907843846287859\\
6.8490105174409	-0.0907226522532878\\
6.8511779363623	-0.0906646805526359\\
6.85334535528371	-0.0906057795405322\\
6.85516512114113	-0.090553111994351\\
6.85698488699856	-0.0905012950528672\\
6.85880465285598	-0.0904507212414738\\
6.8606244187134	-0.0903999967013931\\
6.86254698150494	-0.090345230898687\\
6.86446954429649	-0.0902907678028764\\
6.86639210708804	-0.0902368172626065\\
6.86831466987959	-0.0901827292560879\\
6.8706842907302	-0.0901150834834894\\
6.87305391158081	-0.0900477398827042\\
6.87542353243142	-0.0899811264580435\\
6.87779315328202	-0.089914182223771\\
6.88048767305397	-0.0898357822497871\\
6.88318219282592	-0.0897584591622986\\
6.88587671259787	-0.0896837278111855\\
6.88857123236981	-0.0896079150354185\\
6.89050695962677	-0.0895509772018945\\
6.89244268688373	-0.0894948212056867\\
6.89437841414069	-0.0894399407040507\\
6.89631414139765	-0.0893848256198013\\
6.8982498686546	-0.0893284466706188\\
6.90018559591156	-0.0892723906011539\\
6.90212132316852	-0.0892168828247333\\
6.90405705042548	-0.0891612344422095\\
6.90640622607657	-0.0890927042207981\\
6.90875540172767	-0.0890244895812144\\
6.91110457737876	-0.0889570156060366\\
6.91345375302985	-0.0888892245578168\\
6.91611268890825	-0.0888103481206297\\
6.91877162478665	-0.0887324731438439\\
6.92143056066505	-0.0886569859527317\\
6.92408949654345	-0.0885805246148625\\
6.92650993069762	-0.0885066215408172\\
6.9289303648518	-0.0884347118797675\\
6.93135079900597	-0.0883670911811292\\
6.93377123316015	-0.0882981045059625\\
6.93573250156924	-0.0882380369794347\\
6.93769376997834	-0.08817930696036\\
6.93965503838743	-0.0881227756291159\\
6.94161630679653	-0.0880658714214855\\
6.94343883001199	-0.0880111281939873\\
6.94526135322745	-0.0879568620174234\\
6.94708387644292	-0.087903301863729\\
6.94890639965838	-0.0878496387489967\\
6.95103038313359	-0.0877862222728525\\
6.95315436660879	-0.0877230574479433\\
6.955278350084	-0.0876604049288749\\
6.9574023335592	-0.0875975681249215\\
6.95997566054701	-0.0875201218229762\\
6.96254898753481	-0.0874432088358255\\
6.96512231452262	-0.0873675847645177\\
6.96769564151042	-0.0872914138588081\\
6.97031474700448	-0.0872106068950518\\
6.97293385249853	-0.0871314516648622\\
6.97555295799259	-0.0870560876780204\\
6.97817206348664	-0.0869793213201611\\
6.98033924590867	-0.0869111479583142\\
6.98250642833071	-0.0868448132686974\\
6.98467361075274	-0.0867819648629671\\
6.98684079317477	-0.086718276665795\\
6.9886602900528	-0.0866618549950955\\
6.99047978693082	-0.0866062298981842\\
6.99229928380885	-0.0865517631761885\\
6.99411878068687	-0.0864971696957801\\
6.99604108018954	-0.0864384207922044\\
6.9979633796922	-0.0863799644247791\\
6.99988567919487	-0.0863219939651105\\
7.00180797869753	-0.0862639102682246\\
7.00417736086453	-0.086191432376745\\
7.00654674303153	-0.0861192533035959\\
7.00891612519853	-0.0860477674418476\\
7.01128550736553	-0.0859759969875689\\
7.013979833759	-0.0858923098662268\\
7.01667416015246	-0.0858096412539102\\
7.01936848654592	-0.0857293871135574\\
7.02206281293939	-0.0856481623717529\\
7.02399829021756	-0.0855875503686794\\
7.02593376749572	-0.0855276720741953\\
7.02786924477389	-0.0854689821809109\\
7.02980472205206	-0.085410089559343\\
7.03174019933022	-0.0853500460556216\\
7.03367567660839	-0.0852903132106184\\
7.03561115388656	-0.0852310985691376\\
7.03754663116472	-0.0851717676895754\\
7.03989558222254	-0.0850988625626399\\
7.04224453328036	-0.0850262674404747\\
7.04459348433817	-0.0849543737031566\\
7.04694243539599	-0.0848822073471633\\
7.04960117616639	-0.0847985701567406\\
7.05225991693679	-0.0847158797723933\\
7.05491865770719	-0.084635412643371\\
7.0575773984776	-0.0845540731237233\\
7.05999761826237	-0.084476092834731\\
7.06241783804714	-0.0843999681402297\\
7.06483805783191	-0.084327812402111\\
7.06725827761669	-0.0842544193184245\\
7.06921929000503	-0.084191129753084\\
7.07118030239337	-0.0841290845134348\\
7.07314131478171	-0.084069076042296\\
7.07510232717006	-0.084008737687443\\
7.07692458573575	-0.083950964661101\\
7.07874684430145	-0.0838936419170317\\
7.08056910286715	-0.0838369800292678\\
7.08239136143284	-0.0837802347780419\\
7.08451510378387	-0.083713308802317\\
7.08663884613491	-0.0836466296045004\\
7.08876258848594	-0.0835804368872375\\
7.09088633083697	-0.0835140899376308\\
7.0934594501178	-0.0834325142899162\\
7.09603256939862	-0.0833514514329141\\
7.09860568867945	-0.0832715962383821\\
7.10117880796027	-0.08319126035475\\
7.10379772372685	-0.0831064999823021\\
7.10641663949342	-0.0830232815755898\\
7.10903555526	-0.0829435726949002\\
7.11165447102657	-0.08286259697089\\
7.11382142227859	-0.0827913344150533\\
7.11598837353061	-0.082721778089371\\
7.11815532478262	-0.0826554427653527\\
7.12032227603464	-0.0825883509253247\\
7.12214150934856	-0.082529323902194\\
7.12396074266249	-0.0824710399983108\\
7.12577997597642	-0.0824138316196454\\
7.12759920929034	-0.0823565177051981\\
7.12952125099343	-0.0822949926624243\\
7.13144329269652	-0.0822337485245006\\
7.1333653343996	-0.0821729629054206\\
7.13528737610269	-0.0821120853409503\\
7.1376565251545	-0.0820362496908458\\
7.1400256742063	-0.0819607068041144\\
7.14239482325811	-0.0818858189286287\\
7.14476397230992	-0.0818106878402829\\
7.14745811067097	-0.0817233676798952\\
7.15015224903202	-0.0816370065391472\\
7.15284638739307	-0.0815528866548259\\
7.15554052575411	-0.0814678985728068\\
7.15747575818835	-0.0814047856535209\\
7.15941099062259	-0.081342358554918\\
7.16134622305683	-0.0812810347211501\\
7.16328145549107	-0.0812195367653907\\
7.16521668792531	-0.0811569941065944\\
7.16715192035955	-0.0810947485880908\\
7.16908715279379	-0.0810329906824987\\
7.17102238522803	-0.0809711380022282\\
7.17337111715842	-0.0808952596804766\\
7.17571984908881	-0.0808196833627943\\
7.1780685810192	-0.0807447682276226\\
7.18041731294959	-0.080669620300641\\
7.18307586432516	-0.0805827879785048\\
7.18573441570074	-0.0804968468436589\\
7.18839296707631	-0.0804129683450192\\
7.19105151845188	-0.0803283113405082\\
7.19347152945535	-0.0802476556351941\\
7.19589154045882	-0.080168721047285\\
7.19831155146229	-0.0800934468494985\\
7.20073156246576	-0.0800170554643964\\
7.20269232392044	-0.0799516675955156\\
7.20465308537512	-0.0798874332345147\\
7.2066138468298	-0.0798250791856425\\
7.20857460828448	-0.0797624345151782\\
7.21039660707626	-0.0797026709618995\\
7.21221860586803	-0.0796433305946977\\
7.21404060465981	-0.0795846064338552\\
7.21586260345159	-0.0795258160845749\\
7.21798610995235	-0.0794565832746117\\
7.22010961645311	-0.0793875905301809\\
7.22223312295387	-0.0793190575640494\\
7.22435662945463	-0.0792503969951022\\
7.22692954684764	-0.0791661330044913\\
7.22950246424065	-0.0790823592267502\\
7.23207538163366	-0.0789997125863526\\
7.23464829902668	-0.07891664540591\\
7.23726703095533	-0.0788293746458835\\
7.23988576288399	-0.0787435380284291\\
7.24250449481265	-0.0786609390226114\\
7.24512322674131	-0.078577199466296\\
7.24728995205809	-0.0785040237461803\\
7.24945667737488	-0.0784324258099311\\
7.25162340269167	-0.0783637937014849\\
7.25379012800846	-0.0782944824548104\\
7.25560910238705	-0.0782338313444857\\
7.25742807676564	-0.0781738709237616\\
7.25924705114422	-0.0781149055821238\\
7.26106602552281	-0.0780558534930891\\
7.26298781428301	-0.0779925838693507\\
7.2649096030432	-0.0779295824662625\\
7.26683139180339	-0.0778670118850462\\
7.26875318056359	-0.0778043680623313\\
7.27112210213783	-0.0777264347807298\\
7.27349102371207	-0.0776487860971442\\
7.27585994528631	-0.0775717536328666\\
7.27822886686056	-0.0774945150052724\\
7.28092282336405	-0.0774049747620769\\
7.28361677986754	-0.0773163337814187\\
7.28631073637102	-0.0772297659282732\\
7.28900469287451	-0.0771424244212846\\
7.29093968507852	-0.0770778123254194\\
7.29287467728253	-0.077013838861919\\
7.29480966948654	-0.0769508860023986\\
7.29674466169055	-0.0768877847087235\\
7.29867965389456	-0.0768237382888795\\
7.30061464609857	-0.0767599745889656\\
7.30254963830258	-0.0766966678315857\\
7.30448463050659	-0.0766332851959368\\
7.30683314890789	-0.0765556309266051\\
7.30918166730918	-0.0764782687929726\\
7.31153018571048	-0.0764015273220586\\
7.31387870411177	-0.0763245887355475\\
7.31653707249964	-0.076235897765129\\
7.31919544088752	-0.0761480421757819\\
7.32185380927539	-0.0760620934586087\\
7.32451217766327	-0.0759754527801939\\
7.32693198571202	-0.0758933169192897\\
7.32935179376076	-0.0758127718192818\\
7.33177160180951	-0.075735591040023\\
7.33419140985826	-0.0756574051249106\\
7.33615192486404	-0.0755908769064488\\
7.33811243986981	-0.0755254142490567\\
7.34007295487559	-0.0754616815156646\\
7.34203346988137	-0.0753976939964094\\
7.34385521296226	-0.0753368265147585\\
7.34567695604314	-0.0752763551472584\\
7.34749869912403	-0.0752164562284308\\
7.34932044220491	-0.0751565061591193\\
7.3514437178121	-0.0750859927882632\\
7.35356699341929	-0.075015711358684\\
7.35569026902648	-0.0749458625824659\\
7.35781354463367	-0.0748759097873699\\
7.36038626635974	-0.0747901867560512\\
7.3629589880858	-0.0747049299435423\\
7.36553170981187	-0.0746207211900218\\
7.36810443153793	-0.0745361465643284\\
7.37072298609427	-0.0744475951256995\\
7.37334154065061	-0.0743603727271123\\
7.37596009520695	-0.0742761268413212\\
7.37857864976329	-0.074190857893802\\
7.38074515414451	-0.0741167702180845\\
7.38291165852573	-0.0740441364783653\\
7.38507816290694	-0.0739742242814665\\
7.38724466728816	-0.0739037047338704\\
7.38906338651714	-0.0738422653606663\\
7.39088210574611	-0.073781465635967\\
7.39270082497509	-0.0737215833466034\\
7.39451954420407	-0.0736616309304545\\
7.39644108416905	-0.073597495928726\\
7.39836262413404	-0.0735336157487878\\
7.40028416409903	-0.0734701387417647\\
7.40220570406401	-0.0734066049056632\\
7.40457440369672	-0.0733276479764933\\
7.40694310332943	-0.0732489658622857\\
7.40931180296214	-0.0731708611132809\\
7.41168050259485	-0.0730925833533838\\
7.41437428398518	-0.073002026401721\\
7.4170680653755	-0.0729123093801927\\
7.41976184676583	-0.0728245032729387\\
7.42245562815615	-0.0727360106862287\\
7.42439038412837	-0.0726707520725927\\
7.42632514010059	-0.07260608597527\\
7.4282598960728	-0.0725423607107576\\
7.43019465204502	-0.0724785100633425\\
7.43212940801724	-0.072413807456682\\
7.43406416398946	-0.0723493725750552\\
7.43599891996167	-0.0722853642308987\\
7.43793367593389	-0.0722212966249272\\
7.44028198636276	-0.0721428858169322\\
7.44263029679162	-0.0720647558713203\\
7.44497860722049	-0.0719872062477243\\
7.44732691764935	-0.0719094914418372\\
7.4499851099131	-0.0718200789627299\\
7.45264330217685	-0.0717314465073247\\
7.4553014944406	-0.0716445707660918\\
7.45795968670434	-0.0715570827342793\\
7.46037929767776	-0.0714744822856912\\
7.46279890865117	-0.0713933469811088\\
7.46521851962458	-0.0713152932344592\\
7.46763813059799	-0.0712363386312442\\
7.46959840294148	-0.0711694837546091\\
7.47155867528497	-0.0711036097649518\\
7.47351894762845	-0.0710393218472589\\
7.47547921997194	-0.0709748118168037\\
7.47730071051947	-0.0709135940945638\\
7.47912220106699	-0.0708527457261203\\
7.48094369161451	-0.0707924272437683\\
7.48276518216204	-0.0707320707546053\\
7.48488823138805	-0.070661149480391\\
7.48701128061407	-0.0705904509665869\\
7.48913432984008	-0.0705201579314121\\
7.4912573790661	-0.0704497817377527\\
7.49382991153896	-0.0703636445508131\\
7.49640244401181	-0.0702779486994349\\
7.49897497648467	-0.0701932238554925\\
7.50154750895752	-0.0701081827717713\\
7.50416589296219	-0.0700193945224949\\
7.50678427696685	-0.0699318335521317\\
7.50940266097152	-0.0698469995875723\\
7.51202104497618	-0.0697612516386719\\
7.5141873330482	-0.0696871008988595\\
7.51635362112023	-0.0696142853157693\\
7.51851990919225	-0.0695439584650792\\
7.52068619726427	-0.069473090738196\\
7.52250466420753	-0.0694115721617279\\
7.52432313115079	-0.0693506438712741\\
7.52614159809405	-0.0692905584867378\\
7.52796006503731	-0.0692304176559415\\
7.52988135955274	-0.0691661636322549\\
7.53180265406816	-0.0691021505960827\\
7.53372394858358	-0.0690385134219897\\
7.535645243099	-0.0689748337925713\\
7.53801372606262	-0.0688957648388575\\
7.54038220902624	-0.0688169597088861\\
7.54275069198985	-0.0687386934599235\\
7.54511917495347	-0.0686602838273989\\
7.54781278832142	-0.0685697306997182\\
7.55050640168938	-0.0684799591567677\\
7.55320001505734	-0.0683919428770943\\
7.55589362842529	-0.0683033203590289\\
7.55782815144235	-0.0682381378081072\\
7.55976267445941	-0.0681735030280346\\
7.56169719747647	-0.0681097325223221\\
7.56363172049353	-0.0680458572912448\\
7.5655662435106	-0.0679812170467167\\
7.56750076652766	-0.0679168292273857\\
7.56943528954472	-0.0678528380855021\\
7.57136981256178	-0.0677888022636282\\
7.57371792037041	-0.0677104990494883\\
7.57606602817905	-0.0676324644034669\\
7.57841413598769	-0.067554970321273\\
7.58076224379632	-0.0674773395983768\\
7.58342026705023	-0.0673881686642184\\
7.58607829030414	-0.0672997233609629\\
7.58873631355805	-0.0672128908024185\\
7.59139433681196	-0.067125519165097\\
7.59381375647213	-0.067043312771518\\
7.5962331761323	-0.0669624511238993\\
7.59865259579247	-0.0668844021675961\\
7.60107201545264	-0.066805549174902\\
7.60303204811159	-0.0667390553216483\\
7.60499208077053	-0.0666734612637101\\
7.60695211342948	-0.0666093163079498\\
7.60891214608843	-0.0665449789813377\\
7.61073338629935	-0.0664840485583129\\
7.61255462651026	-0.0664234612723709\\
7.61437586672118	-0.0663633627450197\\
7.6161971069321	-0.0663032376678991\\
7.6183199337135	-0.0662326468555476\\
7.62044276049491	-0.0661622688607535\\
7.62256558727632	-0.0660922694236254\\
7.62468841405772	-0.0660222052415094\\
7.62726076369707	-0.0659365375237719\\
7.62983311333642	-0.0658512858025744\\
7.63240546297578	-0.0657669305246782\\
7.63497781261513	-0.0656823039939098\\
7.63759603305106	-0.0655941602892001\\
7.640214253487	-0.0655071459300385\\
7.64283247392293	-0.0654226212289313\\
7.64545069435887	-0.0653372835751642\\
7.64761677023542	-0.0652637854628826\\
7.64978284611198	-0.0651915091507309\\
7.65194892198854	-0.065121500647344\\
7.6541149978651	-0.0650510126842696\\
7.65593321436244	-0.0649900130654082\\
7.65775143085979	-0.0649295562749828\\
7.65956964735714	-0.0648698712113207\\
7.66138786385448	-0.0648101436378781\\
7.66330891535248	-0.0647464006761043\\
7.66522996685048	-0.064682884661492\\
7.66715101834848	-0.0646197177699985\\
7.66907206984647	-0.0645565209752754\\
7.6714403409921	-0.0644781094723794\\
7.67380861213773	-0.0643999499334313\\
7.67617688328335	-0.0643222915100461\\
7.67854515442898	-0.0642445161278142\\
7.68123860701741	-0.0641548272538066\\
7.68393205960585	-0.0640658630571047\\
7.68662551219429	-0.0639785055220505\\
7.68931896478272	-0.0638906154508816\\
7.69125325727773	-0.063826117628536\\
7.69318754977273	-0.0637621244364261\\
7.69512184226774	-0.0636989224164153\\
7.69705613476275	-0.0636356341461592\\
7.69899042725775	-0.0635716617770203\\
7.70092471975276	-0.0635079264489589\\
7.70285901224777	-0.063444558707217\\
7.70479330474278	-0.0633811590439124\\
7.70714121492256	-0.0633036914814964\\
7.70948912510235	-0.0632264794897579\\
7.71183703528214	-0.0631497692101615\\
7.71418494546193	-0.0630729477451006\\
7.71684280689049	-0.0629848288309875\\
7.71950066831906	-0.0628973825323373\\
7.72215852974763	-0.0628114116329899\\
7.7248163911762	-0.0627249687837166\\
7.7272356250081	-0.0626438775607938\\
7.72965485884001	-0.0625640162618972\\
7.73207409267192	-0.0624867130780142\\
7.73449332650383	-0.0624086955183047\\
7.73645312151843	-0.0623431399158485\\
7.73841291653302	-0.0622784068288458\\
7.74037271154762	-0.0622149929951137\\
7.74233250656221	-0.0621514138070958\\
7.74415349753201	-0.0620913063623756\\
7.74597448850181	-0.062031516566571\\
7.74779547947161	-0.0619721760226573\\
7.74961647044141	-0.0619128188783411\\
7.75173907799896	-0.0618431790755407\\
7.75386168555651	-0.0617737416291924\\
7.75598429311406	-0.0617046563179113\\
7.75810690067161	-0.0616355224679617\\
7.76067907373208	-0.0615510663365391\\
7.76325124679255	-0.061467000761219\\
7.76582341985302	-0.0613837599103673\\
7.7683955929135	-0.061300288493686\\
7.77101365675522	-0.0612135280875896\\
7.77363172059694	-0.0611278032915537\\
7.77624978443866	-0.0610443433479535\\
7.77886784828039	-0.0609601637854871\\
7.7810337154175	-0.0608879171181691\\
7.78319958255461	-0.0608167845695022\\
7.78536544969171	-0.0607477110508086\\
7.78753131682882	-0.0606782146702969\\
7.78934928356693	-0.0606182348222495\\
7.79116725030503	-0.0605587524211555\\
7.79298521704314	-0.0604999740875152\\
7.79480318378124	-0.0604411646067802\\
7.79672399364693	-0.0603784606779896\\
7.79864480351262	-0.0603159696371858\\
7.80056561337831	-0.0602538017381438\\
7.802486423244	-0.060191614854114\\
7.80485448684252	-0.0601145054046763\\
7.80722255044104	-0.0600376354717498\\
7.80959061403955	-0.0599612298856758\\
7.81195867763807	-0.0598847308453543\\
7.81465197666966	-0.059796625997544\\
7.81734527570124	-0.0597091907135536\\
7.82003857473283	-0.0596232208870435\\
7.82273187376441	-0.0595367860511336\\
7.82466593718587	-0.0594734815369531\\
7.82660000060732	-0.0594106402963761\\
7.82853406402877	-0.0593485207560072\\
7.83046812745023	-0.0592863314439862\\
7.83240219087168	-0.05922353311083\\
7.83433625429313	-0.05916095652973\\
7.83627031771458	-0.059098719388885\\
7.83820438113604	-0.059036461445007\\
7.84055209816226	-0.0589604379565061\\
7.84289981518848	-0.0588846566003141\\
7.8452475322147	-0.0588093392674049\\
7.84759524924092	-0.0587339333863715\\
7.85025295593725	-0.0586475428128956\\
7.85291066263357	-0.0585617735418231\\
7.85556836932989	-0.0584773492562367\\
7.85822607602621	-0.0583925144129536\\
7.86064512908242	-0.0583131385777986\\
7.86306418213862	-0.058234883671902\\
7.86548323519482	-0.0581589468158445\\
7.86790228825102	-0.058082378377077\\
7.8698618465723	-0.0580182411386656\\
7.87182140489357	-0.0579548531070335\\
7.87378096321484	-0.0578926617444138\\
7.87574052153611	-0.0578303295045677\\
7.87756126310873	-0.0577714911111258\\
7.87938200468136	-0.057712945751645\\
7.88120274625399	-0.0576548118972475\\
7.88302348782661	-0.057596670039691\\
7.88514587851171	-0.0575284981127506\\
7.88726826919681	-0.0574605177639693\\
7.88939065988191	-0.0573928638206165\\
7.89151305056701	-0.0573251755475295\\
7.89408505297672	-0.0572425485697257\\
7.89665705538643	-0.0571602868939149\\
7.89922905779614	-0.0570787813386833\\
7.90180106020585	-0.0569970819154348\\
7.90441897426441	-0.056912318067468\\
7.90703688832297	-0.0568285005617537\\
7.90965480238153	-0.056746735865437\\
7.91227271644009	-0.0566643375231122\\
7.91443837747957	-0.0565938382784865\\
7.91660403851906	-0.0565243513097831\\
7.91876969955854	-0.0564567268586171\\
7.92093536059803	-0.056388731553604\\
7.92275307694926	-0.056330186594304\\
7.92457079330049	-0.0562720959001597\\
7.92638850965172	-0.056214645245753\\
7.92820622600295	-0.0561571733825676\\
7.93012679441339	-0.0560959465239494\\
7.93204736282383	-0.0560349186271125\\
7.93396793123428	-0.0559741887931433\\
7.93588849964472	-0.0559134494226972\\
7.93825635922059	-0.0558381766224652\\
7.94062421879646	-0.0557631305355244\\
7.94299207837233	-0.0556885132412535\\
7.9453599379482	-0.0556138233276169\\
7.94805309046878	-0.055527898366321\\
7.95074624298935	-0.0554425899243696\\
7.95343939550993	-0.0553586133602986\\
7.95613254803051	-0.0552742334781153\\
7.95806638267566	-0.0552125426796422\\
7.9600002173208	-0.055151275713945\\
7.96193405196595	-0.0550906647208858\\
7.9638678866111	-0.0550299986037905\\
7.96580172125624	-0.0549687929077316\\
7.96773555590139	-0.0549077939143672\\
7.96966939054654	-0.0548471072958527\\
7.97160322519168	-0.0547864095139285\\
7.97395075286296	-0.0547123330612407\\
7.97629828053424	-0.054638485077287\\
7.97864580820552	-0.0545650647894349\\
7.9809933358768	-0.0544915760117211\\
7.98365089469377	-0.0544074718424667\\
7.98630845351075	-0.0543239396152919\\
7.98896601232772	-0.0542416290877932\\
7.99162357114469	-0.0541589639825371\\
7.9940424478883	-0.0540817972124659\\
7.99646132463191	-0.0540056483629274\\
7.99888020137552	-0.053931592077054\\
8.00129907811914	-0.0538569804235505\\
8.00325839942755	-0.0537946560730216\\
8.00521772073597	-0.0537330116903707\\
8.0071770420444	-0.0536724487176152\\
8.00913636335281	-0.0536117669754339\\
8.01095685393332	-0.0535545646904008\\
8.01277734451383	-0.05349763180805\\
8.01459783509434	-0.05344107454285\\
8.01641832567485	-0.0533845166561999\\
8.01854050079538	-0.0533182380115336\\
8.02066267591591	-0.0532521400149242\\
8.02278485103644	-0.053186343539307\\
8.02490702615697	-0.0531205251311397\\
8.02747886335894	-0.0530402349941115\\
8.0300507005609	-0.0529602853229938\\
8.03262253776287	-0.0528810264775612\\
8.03519437496483	-0.0528016067558199\\
8.03781214574222	-0.0527193420403584\\
8.04042991651962	-0.0526379390504892\\
8.04304768729701	-0.0525583896675856\\
8.0456654580744	-0.0524782855818997\\
8.04783091466896	-0.0524099390558579\\
8.04999637126351	-0.0523425088881648\\
8.05216182785806	-0.052276756993094\\
8.05432728445262	-0.0522106818842238\\
8.05614474827367	-0.0521539113343898\\
8.05796221209471	-0.0520975541502566\\
8.05977967591576	-0.0520417766712775\\
8.06159713973681	-0.0519859866300423\\
8.06351746546442	-0.0519265955031361\\
8.06543779119202	-0.0518673896667363\\
8.06735811691962	-0.051808457826946\\
8.06927844264722	-0.0517495245743445\\
8.07164610079708	-0.0516765259064385\\
8.07401375894693	-0.0516037409836474\\
8.07638141709679	-0.0515313506806252\\
8.07874907524664	-0.0514589061480089\\
8.08144208797752	-0.0513756475555533\\
8.08413510070839	-0.0512929547131966\\
8.08682811343927	-0.0512114679160187\\
8.08952112617015	-0.051129633979841\\
8.09145473098436	-0.0510698994801269\\
8.09338833579857	-0.0510105513794312\\
8.09532194061278	-0.0509517973299762\\
8.097255545427	-0.0508930011224034\\
8.09918915024121	-0.0508337293518104\\
8.10112275505542	-0.0507746495895049\\
8.10305635986964	-0.0507158563183689\\
8.10498996468385	-0.0506570601873069\\
8.10733730594884	-0.0505853405949943\\
8.10968464721384	-0.0505138357594945\\
8.11203198847883	-0.0504427238046232\\
8.11437932974382	-0.0503715610541473\\
8.11703674715159	-0.0502901969249949\\
8.11969416455935	-0.0502093575172768\\
8.12235158196711	-0.0501296237517583\\
8.12500899937487	-0.0500495862842136\\
8.12742770351321	-0.0499750282167417\\
8.12984640765155	-0.0499013911262751\\
8.13226511178988	-0.0498296356260921\\
8.13468381592822	-0.0497573946850385\\
8.13664289841256	-0.0496972021952677\\
8.1386019808969	-0.0496376245502654\\
8.14056106338124	-0.0495790203689581\\
8.14252014586558	-0.0495203173148666\\
8.14434038218537	-0.0494650484076806\\
8.14616061850517	-0.049410026336949\\
8.14798085482497	-0.049355345919011\\
8.14980109114477	-0.0493006711669355\\
8.1519230507613	-0.0492366304055971\\
8.15404501037783	-0.0491727593459332\\
8.15616696999436	-0.0491091658844804\\
8.15828892961089	-0.0490455612419458\\
8.16086060639972	-0.048968018549215\\
8.16343228318854	-0.0488907920889008\\
8.16600395997736	-0.048814194597854\\
8.16857563676619	-0.0487374657775379\\
8.17119327031238	-0.048658105011635\\
8.17381090385857	-0.0485795261151987\\
8.17642853740476	-0.0485026144178904\\
8.17904617095096	-0.0484252202605089\\
8.18121142356105	-0.0483593516874552\\
8.18337667617113	-0.0482943094998474\\
8.18554192878122	-0.048230773503406\\
8.18770718139131	-0.0481669577831263\\
8.18952438876977	-0.0481122343914127\\
8.19134159614823	-0.0480578857958336\\
8.19315880352669	-0.0480040602821639\\
8.19497601090514	-0.0479502296798722\\
8.19689609107418	-0.0478929628018361\\
8.19881617124322	-0.0478358678949036\\
8.20073625141226	-0.0477790240117009\\
8.20265633158129	-0.047722185643738\\
8.20502378976762	-0.0476518127584096\\
8.20739124795395	-0.0475816406415808\\
8.20975870614027	-0.0475118304764366\\
8.2121261643266	-0.0474419822302257\\
8.21481904351847	-0.0473617798337815\\
8.21751192271035	-0.0472820948412918\\
8.22020480190223	-0.0472034978401203\\
8.2228976810941	-0.0471246046778804\\
8.22483105342412	-0.0470671002993166\\
8.22676442575414	-0.0470099469497809\\
8.22869779808415	-0.0469533295532196\\
8.23063117041417	-0.0468966814189336\\
8.23256454274419	-0.0468396165292684\\
8.2344979150742	-0.0467827293990921\\
8.23643128740422	-0.0467261041299469\\
8.23836465973424	-0.0466694830961152\\
8.24071181649592	-0.0466004478564921\\
8.24305897325761	-0.0465316137577045\\
8.24540613001929	-0.0464631393445112\\
8.24775328678097	-0.0463946296618629\\
8.25041056872352	-0.0463163669146658\\
8.25306785066607	-0.046238583941149\\
8.25572513260861	-0.0461617977983471\\
8.25838241455116	-0.0460847540210891\\
8.2608009488508	-0.0460131212289197\\
8.26321948315044	-0.0459423185460222\\
8.26563801745008	-0.0458732008099978\\
8.26805655174972	-0.0458036615634199\\
8.27001539183234	-0.0457458531752839\\
8.27197423191495	-0.045688598625405\\
8.27393307199757	-0.0456322168306986\\
8.27589191208019	-0.0455757539972637\\
8.27771188889979	-0.0455226540606692\\
8.27953186571938	-0.0454697795161128\\
8.28135184253898	-0.0454172146189902\\
8.28317181935858	-0.0453646606891609\\
8.28529356203833	-0.0453031309761438\\
8.28741530471807	-0.0452417601126998\\
8.28953704739782	-0.0451806439725315\\
8.29165879007757	-0.0451195259071797\\
8.29423031042218	-0.0450450554380235\\
8.29680183076679	-0.0449708777153637\\
8.29937335111141	-0.0448972706185176\\
8.30194487145602	-0.0448235585390075\\
8.30456237322073	-0.0447474201649083\\
8.30717987498543	-0.044671988610828\\
8.30979737675014	-0.044598050489403\\
8.31241487851485	-0.0445236957791555\\
8.3145799261648	-0.0444605596888796\\
8.31674497381476	-0.0443981659178374\\
8.31891002146472	-0.0443371182246701\\
8.32107506911468	-0.0442758303629973\\
8.32289201404671	-0.044223367885468\\
8.32470895897874	-0.044171243981963\\
8.32652590391078	-0.0441195902294642\\
8.32834284884281	-0.0440679377968229\\
8.33026267862297	-0.0440130216818901\\
8.33218250840313	-0.0439582646463763\\
8.33410233818329	-0.0439037368109814\\
8.33602216796345	-0.0438492203396752\\
8.33838942627015	-0.0437817490075365\\
8.34075668457686	-0.0437144655866679\\
8.34312394288356	-0.0436475130412322\\
8.34549120119027	-0.0435805365090318\\
8.34818395247031	-0.0435036947141065\\
8.35087670375035	-0.0434273244985355\\
8.35356945503039	-0.0433519319538318\\
8.35626220631043	-0.0432762893266827\\
8.35819534159475	-0.0432212281390161\\
8.36012847687906	-0.0431664847014241\\
8.36206161216338	-0.0431122229202261\\
8.36399474744769	-0.0430579404017313\\
8.36592788273201	-0.0430032949534014\\
8.36786101801632	-0.0429488135312979\\
8.36979415330063	-0.0428945706406956\\
8.37172728858495	-0.0428403379881335\\
8.37407426146983	-0.0427742418174377\\
8.37642123435471	-0.0427083333845979\\
8.37876820723959	-0.0426427531365783\\
8.38111518012447	-0.0425771511574431\\
8.38377233186682	-0.0425022695775019\\
8.38642948360917	-0.0424278251841548\\
8.38908663535151	-0.0423542760030755\\
8.39174378709386	-0.0422805107338604\\
8.39416215316497	-0.0422120464428661\\
8.39658051923607	-0.0421443274212541\\
8.39899888530718	-0.0420781107499275\\
8.40141725137828	-0.0420115307966977\\
8.40337584336728	-0.041956299832647\\
8.40533443535628	-0.0419015657791029\\
8.40729302734529	-0.0418476108806094\\
8.40925161933429	-0.0417935908558138\\
8.41107132906205	-0.0417428409961316\\
8.41289103878981	-0.0416922962418025\\
8.41471074851757	-0.0416420310991517\\
8.41653045824533	-0.0415917813374702\\
8.41865198075649	-0.0415329727114839\\
8.42077350326764	-0.0414743122668835\\
8.4228950257788	-0.0414158847792017\\
8.42501654828995	-0.0413574632636933\\
8.42758791513036	-0.0412863139645627\\
8.43015928197076	-0.0412154347852849\\
8.43273064881117	-0.041145071429245\\
8.43530201565158	-0.0410746264670352\\
8.43791939032108	-0.0410019526585002\\
8.44053676499058	-0.0409299154196607\\
8.44315413966007	-0.0408592102434295\\
8.44577151432957	-0.0407881483081458\\
8.44793635430524	-0.0407279368383522\\
8.4501011942809	-0.0406683894412523\\
8.45226603425657	-0.0406100397035063\\
8.45443087423223	-0.0405514856319451\\
8.45625076804256	-0.0405013557797944\\
8.45807066185289	-0.0404515323316366\\
8.45989055566322	-0.0404021333015474\\
8.46171044947355	-0.0403527402205444\\
8.46363619072178	-0.0403001757715495\\
8.46556193197001	-0.0402477604392355\\
8.46748767321824	-0.0401955582600828\\
8.46941341446647	-0.0401433715211037\\
8.47178726092037	-0.0400788203970106\\
8.47416110737428	-0.0400144496506121\\
8.47653495382818	-0.0399503912007417\\
8.47890880028208	-0.0398863179263462\\
8.48160418490818	-0.0398129680417041\\
8.48429956953428	-0.0397400643623871\\
8.48699495416037	-0.0396680762189456\\
8.48969033878647	-0.0395958649606216\\
8.49162434632505	-0.0395433547902431\\
8.49355835386364	-0.0394911443746513\\
8.49549236140223	-0.0394393862744207\\
8.49742636894082	-0.039387613282527\\
8.49936037647941	-0.0393355070204331\\
8.50129438401799	-0.0392835579988713\\
8.50322839155658	-0.0392318357392356\\
8.50516239909517	-0.0391801273894687\\
8.50751245921222	-0.0391170636836677\\
8.50986251932927	-0.0390541824167685\\
8.51221257944632	-0.0389916156837917\\
8.51456263956337	-0.0389290345251303\\
8.51722546822781	-0.0388575534691635\\
8.51988829689225	-0.0387864955564119\\
8.52255112555669	-0.0387162974094317\\
8.52521395422113	-0.0386458996397896\\
8.52763728783801	-0.0385805651565003\\
8.53006062145489	-0.0385159536849682\\
8.53248395507177	-0.0384527968577282\\
8.53490728868865	-0.0383892928879965\\
8.53686836538182	-0.0383366400269489\\
8.53882944207499	-0.0382844723022981\\
8.54079051876817	-0.0382330649880158\\
8.54275159546134	-0.0381815965229628\\
8.54457235516691	-0.0381332676335169\\
8.54639311487248	-0.0380851409905554\\
8.54821387457805	-0.0380372894129319\\
8.55003463428362	-0.0379894550835447\\
8.55215804275658	-0.0379334530066049\\
8.55428145122955	-0.0378775990731053\\
8.55640485970251	-0.0378219764784711\\
8.55852826817547	-0.0377663626365878\\
8.56110407500717	-0.0376985680603164\\
8.56367988183888	-0.0376310447163766\\
8.56625568867058	-0.0375640362595409\\
8.56883149550229	-0.0374969502862084\\
8.57145437375497	-0.0374276735559773\\
8.57407725200766	-0.0373590384235789\\
8.57670013026034	-0.0372917440330802\\
8.57932300851303	-0.0372240928439846\\
8.58149161263599	-0.0371667120766666\\
8.58366021675895	-0.0371100053498243\\
8.58582882088192	-0.0370545156139084\\
8.58799742500488	-0.0369988184478918\\
8.58981596407267	-0.036951194970654\\
8.59163450314046	-0.0369038827836046\\
8.59345304220825	-0.036857000955989\\
8.59527158127604	-0.0368101263494878\\
8.59719258475683	-0.0367603112879209\\
8.59911358823762	-0.0367106470095075\\
8.6010345917184	-0.0366611970524442\\
8.60295559519919	-0.0366117642385744\\
8.60532580386834	-0.0365505548402316\\
8.60769601253749	-0.0364895268489542\\
8.61006622120664	-0.0364288107221813\\
8.6124364298758	-0.0363680827121038\\
8.61513424495212	-0.0362983695984576\\
8.61783206002845	-0.036229103825637\\
8.62052987510478	-0.036160752827548\\
8.62322769018111	-0.0360921824635474\\
8.62516343259662	-0.0360422887069678\\
8.62709917501213	-0.0359926959647154\\
8.62903491742764	-0.0359435572854254\\
8.63097065984315	-0.0358944047744409\\
8.63290640225866	-0.0358449192918426\\
8.63484214467417	-0.0357955929701927\\
8.63677788708969	-0.035746495891372\\
8.6387136295052	-0.0356974138371595\\
8.64106414065039	-0.0356375833591902\\
8.64341465179557	-0.0355779381418979\\
8.64576516294076	-0.0355186112121819\\
8.64811567408595	-0.0354592712669799\\
8.6507766775543	-0.0353915213396836\\
8.65343768102266	-0.0353241980333987\\
8.65609868449101	-0.0352577391217745\\
8.65875968795936	-0.0351910823308099\\
8.66118108160354	-0.0351291609731237\\
8.66360247524771	-0.0350679637073523\\
8.66602386889189	-0.0350082203968713\\
8.66844526253606	-0.0349481331166928\\
8.67040642842002	-0.0348982073135393\\
8.67236759430399	-0.0348487671054509\\
8.67432876018795	-0.0348000873675041\\
8.67628992607191	-0.0347513478025681\\
8.67811225387725	-0.0347055167529384\\
8.67993458168258	-0.034659889262016\\
8.68175690948792	-0.0346145386004859\\
8.68357923729325	-0.0345692059949489\\
8.68570404004562	-0.0345161322603764\\
8.68782884279798	-0.0344632086456658\\
8.68995364555035	-0.0344105189636399\\
8.69207844830272	-0.0343578390926109\\
8.6946538644376	-0.034293654590003\\
8.69722928057248	-0.0342297444254505\\
8.69980469670736	-0.0341663536418166\\
8.70238011284224	-0.0341028863851633\\
8.705000821122	-0.0340373374501231\\
8.70762152940177	-0.0339724326802231\\
8.71024223768154	-0.0339088715593152\\
8.71286294596131	-0.0338449555691969\\
8.71503036370624	-0.0337906501670262\\
8.71719778145117	-0.0337370190198985\\
8.71936519919611	-0.0336846034370089\\
8.72153261694104	-0.0336319826141547\\
8.72335188848925	-0.0335868993216351\\
8.72517116003745	-0.0335421279351826\\
8.72699043158566	-0.0334977876888414\\
8.72880970313386	-0.0334534553681283\\
8.7307323809386	-0.0334063041919839\\
8.73265505874334	-0.0333593051153493\\
8.73457773654808	-0.0333125221075399\\
8.73650041435283	-0.0332657569828645\\
8.73887156155504	-0.0332078661541808\\
8.74124270875725	-0.0331501589289651\\
8.74361385595946	-0.0330927666934011\\
8.74598500316168	-0.0330353633995566\\
8.74868151725038	-0.0329694902154789\\
8.75137803133908	-0.0329040675997914\\
8.75407454542778	-0.0328395648217352\\
8.75677105951648	-0.0327748432198711\\
8.75870638788734	-0.0327276966469792\\
8.76064171625821	-0.0326808527791469\\
8.76257704462907	-0.0326344650492709\\
8.76451237299993	-0.0325880641867955\\
8.7664477013708	-0.0325413301698618\\
8.76838302974166	-0.0324947563766567\\
8.77031835811253	-0.0324484129914535\\
8.77225368648339	-0.0324020853743474\\
8.77460387575915	-0.0323455957414041\\
8.77695406503491	-0.0322892926725995\\
8.77930425431068	-0.0322333093574101\\
8.78165444358644	-0.032177314024489\\
8.78431557733697	-0.0321133389220227\\
8.78697671108749	-0.0320497924600414\\
8.78963784483802	-0.0319871132223639\\
8.79229897858855	-0.0319242369038135\\
8.79472073442802	-0.0318657476800555\\
8.79714249026748	-0.0318079854841571\\
8.79956424610695	-0.0317516824098103\\
8.80198600194641	-0.0316950350873162\\
8.80394723341036	-0.0316478975517356\\
8.8059084648743	-0.0316012477109586\\
8.80786969633824	-0.0315553613834965\\
8.80983092780218	-0.0315094155133657\\
8.81165294969541	-0.0314661877655422\\
8.81347497158863	-0.0314231645931584\\
8.81529699348186	-0.0313804194113945\\
8.81711901537508	-0.0313376928016105\\
8.81924338429078	-0.0312876595433811\\
8.82136775320648	-0.031237777291794\\
8.82349212212218	-0.0311881299634198\\
8.82561649103788	-0.0311384930832257\\
8.82819173659046	-0.0310779889345425\\
8.83076698214304	-0.0310177603855863\\
8.83334222769562	-0.0309580527884861\\
8.8359174732482	-0.0308982694766753\\
};
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
8.8359174732482	-0.0308982694766753\\
8.83853849561308	-0.030836456882549\\
8.84115951797797	-0.0307752906580805\\
8.84378054034285	-0.0307154718839033\\
8.84640156270773	-0.0306552981189152\\
8.8485692700386	-0.0306040836959975\\
8.85073697736948	-0.0305535460096373\\
8.85290468470034	-0.0305042282091645\\
8.85507239203121	-0.0304547048239296\\
8.85689156671385	-0.0304122266581075\\
8.85871074139648	-0.0303700616640081\\
8.86052991607911	-0.0303283294252688\\
8.86234909076174	-0.0302866054252728\\
8.86427135398211	-0.0302422174894974\\
8.86619361720247	-0.0301979823297822\\
8.86811588042284	-0.0301539640082047\\
8.8700381436432	-0.0301099639473912\\
8.8724088963584	-0.0300554805782194\\
8.87477964907361	-0.0300011815643866\\
8.87715040178881	-0.0299471984285331\\
8.87952115450402	-0.0298932047218856\\
8.8822177392984	-0.0298311968559544\\
8.88491432409279	-0.0297696408355632\\
8.88761090888718	-0.0297090066419772\\
8.89030749368156	-0.0296481538226403\\
8.89224296372095	-0.0296037810050138\\
8.89417843376033	-0.0295597117303483\\
8.89611390379972	-0.02951609978301\\
8.89804937383911	-0.0294724748796069\\
8.8999848438785	-0.0294285162746335\\
8.90192031391788	-0.0293847184951588\\
8.90385578395727	-0.0293411519191493\\
8.90579125399666	-0.0292976013282331\\
8.90814141059421	-0.0292444882422123\\
8.91049156719176	-0.0291915624624606\\
8.91284172378931	-0.0291389575210559\\
8.91519188038687	-0.0290863407536754\\
8.91785273129462	-0.029026195682571\\
8.92051358220239	-0.0289664804691889\\
8.92317443311014	-0.0289076346072985\\
8.9258352840179	-0.0288485915234773\\
8.92825678655679	-0.0287935884822761\\
8.93067828909567	-0.028739313923908\\
8.93309979163455	-0.0286865010905117\\
8.93552129417343	-0.0286333436934805\\
8.93748251798675	-0.0285890260715029\\
8.93944374180008	-0.0285451970877117\\
8.94140496561341	-0.0285021330466764\\
8.94336618942673	-0.0284590094448411\\
8.94518835163225	-0.0284183994311085\\
8.94701051383777	-0.0283779944841949\\
8.94883267604328	-0.0283378682072706\\
8.9506548382488	-0.028297760570215\\
8.95277929468787	-0.0282507820597875\\
8.95490375112694	-0.028203954969992\\
8.957028207566	-0.0281573634341914\\
8.95915266400507	-0.0281107823819466\\
8.96172778080668	-0.0280539869641783\\
8.96430289760829	-0.0279974678159185\\
8.9668780144099	-0.0279414708676442\\
8.96945313121151	-0.027885397994456\\
8.97207385633433	-0.0278273634025656\\
8.97469458145716	-0.0277699763876216\\
8.97731530657999	-0.0277139392971475\\
8.97993603170282	-0.0276575465517301\\
8.9821035864621	-0.0276094546047898\\
8.98427114122138	-0.0275620404606634\\
8.98643869598067	-0.0275158480820581\\
8.98860625073995	-0.0274694497733354\\
8.99042548470856	-0.0274295886192921\\
8.99224471867717	-0.027390041134788\\
8.99406395264578	-0.0273509271454921\\
8.99588318661438	-0.0273118213228885\\
8.99780558559127	-0.0272701976509127\\
8.99972798456816	-0.027228726992945\\
9.00165038354505	-0.0271874735710118\\
9.00357278252194	-0.0271462383258148\\
9.00594356164311	-0.0270951671534441\\
9.00831434076427	-0.0270442805891977\\
9.01068511988544	-0.0269937104806459\\
9.01305589900661	-0.0269431295392919\\
9.01575226720312	-0.0268850071110571\\
9.01844863539963	-0.0268273372075902\\
9.02114500359614	-0.0267705908063358\\
9.02384137179265	-0.0267136249839584\\
9.02577677866565	-0.0266720383714993\\
9.02771218553864	-0.0266307557617047\\
9.02964759241164	-0.0265899312535884\\
9.03158299928464	-0.0265490935688542\\
9.03351840615764	-0.0265079212849355\\
9.03545381303064	-0.0264669099531543\\
9.03738921990363	-0.0264261300885829\\
9.03932462677663	-0.0263853660261391\\
9.04167469506734	-0.0263356359822033\\
9.04402476335806	-0.0262860932802949\\
9.04637483164877	-0.0262368717030355\\
9.04872489993949	-0.0261876379243815\\
9.05138567742403	-0.026131320972516\\
9.05404645490856	-0.0260754342306746\\
9.0567072323931	-0.026020418024427\\
9.05936800987763	-0.0259652037117322\\
9.06178948221082	-0.0259136813277387\\
9.06421095454401	-0.02586288842258\\
9.0666324268772	-0.0258135596875113\\
9.06905389921039	-0.0257638852317692\\
9.07101510244635	-0.0257223855480979\\
9.07297630568231	-0.0256813751744431\\
9.07493750891826	-0.0256411309831708\\
9.07689871215422	-0.0256008267701251\\
9.0787208294164	-0.0255628353491\\
9.08054294667858	-0.0255250491162813\\
9.08236506394076	-0.0254875418190763\\
9.08418718120294	-0.025450052894981\\
9.08631155990479	-0.0254061272370967\\
9.08843593860663	-0.0253623528716762\\
9.09056031730847	-0.0253188140868654\\
9.09268469601032	-0.025275285368648\\
9.09525972672683	-0.0252221883805817\\
9.09783475744334	-0.0251693675180027\\
9.10040978815985	-0.025117069157496\\
9.10298481887636	-0.0250646940455055\\
9.10560549678618	-0.0250104193404974\\
9.10822617469601	-0.0249567926972696\\
9.11084685260583	-0.0249045177773999\\
9.11346753051565	-0.0248518857659361\\
9.11563506833197	-0.024806900431479\\
9.11780260614828	-0.0247625936801108\\
9.1199701439646	-0.0247195105464306\\
9.12213768178091	-0.0246762205115361\\
9.12395688717673	-0.0246389661769322\\
9.12577609257255	-0.0246020257329156\\
9.12759529796836	-0.0245655192422931\\
9.12941450336418	-0.0245290205219022\\
9.13133684037322	-0.0244901513890436\\
9.13325917738226	-0.0244514351009193\\
9.1351815143913	-0.0244129359966014\\
9.13710385140033	-0.024374454628993\\
9.13947454485972	-0.0243267787623296\\
9.1418452383191	-0.0242792871082878\\
9.14421593177848	-0.0242321117460644\\
9.14658662523786	-0.0241849247779879\\
9.14928292586357	-0.0241306598273074\\
9.15197922648928	-0.0240768472220969\\
9.15467552711499	-0.0240239587770597\\
9.1573718277407	-0.0239708494910391\\
9.15930721725907	-0.0239320285014699\\
9.16124260677744	-0.0238935115364685\\
9.1631779962958	-0.0238554529827186\\
9.16511338581418	-0.0238173806725865\\
9.16704877533255	-0.0237789725719142\\
9.16898416485092	-0.0237407251684396\\
9.17091955436928	-0.0237027091104567\\
9.17285494388766	-0.0236647083104153\\
9.17520495880345	-0.0236183329684514\\
9.17755497371924	-0.0235721444662547\\
9.17990498863504	-0.0235262768333189\\
9.18225500355083	-0.0234803960980723\\
9.18491568981382	-0.0234278739764764\\
9.18757637607681	-0.0233757817080869\\
9.1902370623398	-0.0233245604060937\\
9.19289774860279	-0.0232731394742554\\
9.19531914601868	-0.0232250658491764\\
9.19774054343458	-0.0231777220059732\\
9.20016194085047	-0.0231318439081094\\
9.20258333826637	-0.0230856184923782\\
9.20454451096797	-0.0230469087111174\\
9.20650568366958	-0.0230086884373439\\
9.20846685637118	-0.0229712350319766\\
9.21042802907279	-0.0229337208196045\\
9.21225013479501	-0.0228983196230117\\
9.21407224051723	-0.0228631233946115\\
9.21589434623945	-0.022828206017302\\
9.21771645196167	-0.0227933064425536\\
9.21984080109745	-0.0227523988050717\\
9.22196515023323	-0.0227116419111963\\
9.22408949936901	-0.0226711202009962\\
9.22621384850479	-0.0226306077331535\\
9.22878881046101	-0.0225811657200565\\
9.23136377241723	-0.0225319990807167\\
9.23393873437345	-0.0224833546287573\\
9.23651369632967	-0.0224346320108495\\
9.23913428794489	-0.0223840718259551\\
9.2417548795601	-0.0223341594925777\\
9.24437547117532	-0.0222855998767835\\
9.24699606279053	-0.0222366811992702\\
9.24916354767427	-0.0221947632458712\\
9.251331032558	-0.0221535240916091\\
9.25349851744173	-0.0221135096869003\\
9.25566600232547	-0.0220732870798219\\
9.25748518836475	-0.0220386044393974\\
9.25930437440404	-0.0220042355512637\\
9.26112356044332	-0.0219703006872685\\
9.2629427464826	-0.021936372916135\\
9.26486506768267	-0.0219002191096238\\
9.26678738888274	-0.0218642176419643\\
9.26870971008282	-0.0218284329652154\\
9.27063203128289	-0.0217926652690492\\
9.27300268264591	-0.0217483349334393\\
9.27537333400893	-0.0217041879300388\\
9.27774398537195	-0.0216603565676521\\
9.28011463673496	-0.0216165123516108\\
9.28281085907808	-0.0215660472877017\\
9.28550708142119	-0.0215160337494069\\
9.28820330376431	-0.0214669443549966\\
9.29089952610742	-0.0214176321145678\\
9.29283487979834	-0.0213815340282286\\
9.29477023348926	-0.0213457396444787\\
9.29670558718017	-0.0213104036125604\\
9.29864094087109	-0.0212750529448171\\
9.30057629456201	-0.0212393650466471\\
9.30251164825293	-0.0212038372593248\\
9.30444700194384	-0.0211685403489761\\
9.30638235563476	-0.0211332578509422\\
9.30873231871978	-0.0210901817365761\\
9.31108228180479	-0.0210472914827315\\
9.3134322448898	-0.0210047213394202\\
9.31578220797481	-0.0209621367597763\\
9.31844283351227	-0.0209133440212965\\
9.32110345904972	-0.0208649801558627\\
9.32376408458717	-0.0208174870026991\\
9.32642471012462	-0.0207697921678434\\
9.3288460598844	-0.020725105766672\\
9.33126740964418	-0.0206811489194121\\
9.33368875940396	-0.0206386588015977\\
9.33611010916373	-0.0205958193361702\\
9.33807125033383	-0.0205598486430407\\
9.34003239150393	-0.0205243673085747\\
9.34199353267402	-0.0204896531530361\\
9.34395467384411	-0.0204548771163959\\
9.3457767499068	-0.0204220181496035\\
9.34759882596948	-0.0203893636479093\\
9.34942090203216	-0.0203569876149774\\
9.35124297809485	-0.0203246285619674\\
9.3533672854786	-0.0202866815393681\\
9.35549159286236	-0.0202488843436579\\
9.35761590024612	-0.0202113215497701\\
9.35974020762987	-0.0201737668365674\\
9.36231511352847	-0.0201279079309895\\
9.36489001942706	-0.0200823231049823\\
9.36746492532566	-0.0200372595656271\\
9.37003983122425	-0.0199921159719518\\
9.3726603688872	-0.0199451947859615\\
9.37528090655014	-0.0198989206543345\\
9.37790144421308	-0.0198539995676499\\
9.38052198187603	-0.0198087169838721\\
9.38268942967372	-0.0197698025456137\\
9.38485687747141	-0.0197315667154032\\
9.3870243252691	-0.0196945563166175\\
9.3891917730668	-0.01965733608727\\
9.39101093118287	-0.0196251708193809\\
9.39283008929894	-0.0195933188923729\\
9.39464924741501	-0.0195619007702112\\
9.39646840553108	-0.0195304888279519\\
9.39839069337312	-0.019496992050454\\
9.40031298121516	-0.0194636468192715\\
9.4022352690572	-0.0194305176868199\\
9.40415755689923	-0.0193974045171124\\
9.40652816103654	-0.019356346112505\\
9.40889876517384	-0.0193154697319695\\
9.41126936931114	-0.0192749078882959\\
9.41363997344845	-0.0192343315574197\\
9.4163361404959	-0.0191875802843913\\
9.41903230754336	-0.0191412791426098\\
9.42172847459082	-0.0190959014812573\\
9.42442464163828	-0.0190502985045158\\
9.42635996522462	-0.0190168603571297\\
9.42829528881097	-0.0189837252880758\\
9.43023061239732	-0.0189510481865667\\
9.43216593598366	-0.01891835531787\\
9.43410125957001	-0.0188853235765696\\
9.43603658315635	-0.0188524510832595\\
9.4379719067427	-0.0188198087123177\\
9.43990723032904	-0.0187871796545349\\
9.44225714990932	-0.0187473236609059\\
9.4446070694896	-0.0187076521540428\\
9.44695698906987	-0.0186682995873508\\
9.44930690865015	-0.0186289308859298\\
9.45196747983701	-0.0185837763241894\\
9.45462805102388	-0.0185390491310478\\
9.45728862221075	-0.018495191814099\\
9.45994919339761	-0.0184511303278039\\
9.46237049707393	-0.0184097466121926\\
9.46479180075025	-0.0183690917392547\\
9.46721310442657	-0.018329903992512\\
9.46963440810289	-0.0182903645415093\\
9.4715955185779	-0.0182570632693495\\
9.47355662905291	-0.0182242508887209\\
9.47551773952792	-0.0181922056372197\\
9.47747885000293	-0.0181600971963065\\
9.47930090019512	-0.0181297146980146\\
9.4811229503873	-0.0180995359214084\\
9.48294500057948	-0.0180696349805287\\
9.48476705077166	-0.0180397499857139\\
9.48689132378004	-0.0180046857908902\\
9.48901559678842	-0.0179697702028156\\
9.4911398697968	-0.0179350879205575\\
9.49326414280518	-0.0179004122755031\\
9.49583900066268	-0.0178580407709994\\
9.49841385852018	-0.017815941605789\\
9.50098871637768	-0.017774362349539\\
9.50356357423518	-0.0177327007542281\\
9.50618406143805	-0.0176893196210539\\
9.50880454864093	-0.0176465842400773\\
9.5114250358438	-0.0176052016327231\\
9.51404552304668	-0.017563454727334\\
9.51621293410394	-0.0175274607034219\\
9.51838034516119	-0.0174921447184953\\
9.52054775621845	-0.0174580543895431\\
9.52271516727571	-0.0174237523541012\\
9.52453429944473	-0.0173940337045861\\
9.52635343161375	-0.0173646277428685\\
9.52817256378276	-0.0173356551073613\\
9.52999169595178	-0.0173066875437731\\
9.53191395622703	-0.0172757720589902\\
9.53383621650228	-0.0172450070903412\\
9.53575847677753	-0.0172144572822934\\
9.53768073705278	-0.0171839222020425\\
9.54005130218871	-0.0171460411663564\\
9.54242186732465	-0.0171083404975763\\
9.54479243246057	-0.0170709528963808\\
9.5471629975965	-0.0170335488536555\\
9.549859115249	-0.0169904023838163\\
9.5525552329015	-0.0169477041784556\\
9.555251350554	-0.0169059282583781\\
9.5579474682065	-0.0168639241717252\\
9.55988276235667	-0.0168330666589949\\
9.56181805650683	-0.0168025113495585\\
9.563753350657	-0.0167724133514815\\
9.56568864480716	-0.0167422982488419\\
9.56762393895732	-0.0167118424709907\\
9.56955923310749	-0.0166815448484363\\
9.57149452725765	-0.01665147635395\\
9.57342982140781	-0.0166214198659085\\
9.57577970202762	-0.0165846854796219\\
9.57812958264743	-0.0165481338785494\\
9.58047946326725	-0.0165118997013853\\
9.58282934388706	-0.0164756473942642\\
9.58548986945678	-0.0164340180243756\\
9.5881503950265	-0.0163928140803442\\
9.59081092059623	-0.0163524786808766\\
9.59347144616595	-0.0163119362734747\\
9.59589271082084	-0.0162737511122306\\
9.59831397547574	-0.0162362936789227\\
9.60073524013064	-0.0162003032736373\\
9.60315650478553	-0.0161639585426978\\
9.60511758683298	-0.0161332414171445\\
9.60707866888042	-0.0161030124524175\\
9.60903975092786	-0.0160735502677558\\
9.6110008329753	-0.0160440233943673\\
9.61282285746083	-0.0160160373675753\\
9.61464488194636	-0.0159882541205563\\
9.61646690643189	-0.0159607478675903\\
9.61828893091741	-0.0159332563550838\\
9.62041317159118	-0.0159009808253709\\
9.62253741226495	-0.0158688524321353\\
9.62466165293872	-0.0158369559873268\\
9.62678589361249	-0.0158050645077625\\
9.62936070971321	-0.0157660650404829\\
9.63193552581393	-0.0157273358028989\\
9.63451034191465	-0.0156891246949136\\
9.63708515801537	-0.0156508286451156\\
9.63970560308044	-0.0156108688068555\\
9.64232604814551	-0.0155715529972484\\
9.64494649321059	-0.0155335891803241\\
9.64756693827566	-0.0154952579744414\\
9.64973431739126	-0.0154620851066021\\
9.65190169650687	-0.0154295893960406\\
9.65406907562248	-0.0153983191865632\\
9.65623645473808	-0.0153668351943335\\
9.65805556211063	-0.0153394791034733\\
9.65987466948318	-0.0153124348491249\\
9.66169377685573	-0.0152858232285369\\
9.66351288422828	-0.0152592154144133\\
9.66543511760724	-0.0152307916734546\\
9.6673573509862	-0.01520251722398\\
9.66927958436516	-0.0151744567940657\\
9.67120181774413	-0.0151464096821323\\
9.67357234730675	-0.0151115946187361\\
9.67594287686936	-0.0150769579792711\\
9.67831340643198	-0.0150426326351334\\
9.6806839359946	-0.0150082886385077\\
9.68338001168124	-0.0149686190178335\\
9.68607608736788	-0.0149293954038709\\
9.68877216305452	-0.0148910924289525\\
9.69146823874116	-0.01485255813646\\
9.69340350651035	-0.0148241885311999\\
9.69533877427954	-0.0147961200464333\\
9.69727404204873	-0.0147685079893525\\
9.69920930981792	-0.0147408773254605\\
9.70114457758711	-0.0147129040617711\\
9.7030798453563	-0.0146850876739908\\
9.70501511312549	-0.0146574992245547\\
9.70695038089468	-0.0146299213084502\\
9.70930022718304	-0.0145961941839046\\
9.71165007347141	-0.0145626478781753\\
9.71399991975977	-0.0145294171989394\\
9.71634976604814	-0.0144961661576248\\
9.71901025146605	-0.0144579314113025\\
9.72167073688396	-0.014420119790278\\
9.72433122230187	-0.014383174969979\\
9.72699170771978	-0.014346020028059\\
9.72941293750477	-0.0143109135635688\\
9.73183416728977	-0.0142765333736854\\
9.73425539707476	-0.0142436196834095\\
9.73667662685976	-0.0142103488455732\\
9.73863768309206	-0.0141821180051434\\
9.74059873932436	-0.0141543743736641\\
9.74255979555666	-0.0141273969170448\\
9.74452085178895	-0.0141003531225699\\
9.74634285305864	-0.0140746719925269\\
9.74816485432832	-0.0140491925388582\\
9.749986855598	-0.0140239890669704\\
9.75180885686768	-0.0139987989934602\\
9.7539330689061	-0.0139692046606612\\
9.75605728094453	-0.0139397557936718\\
9.75818149298295	-0.0139105373072828\\
9.76030570502137	-0.0138813219333129\\
9.76288048444179	-0.0138455633104178\\
9.76545526386221	-0.0138100725113177\\
9.76803004328264	-0.0137750977365685\\
9.77060482270306	-0.013740035167793\\
9.77322523045616	-0.0137033620812814\\
9.77584563820927	-0.0136673309538424\\
9.77846604596237	-0.0136326506064961\\
9.78108645371547	-0.0135975995602515\\
9.78325380407604	-0.0135671357437537\\
9.78542115443661	-0.013537347940336\\
9.78758850479718	-0.0135087851536291\\
9.78975585515775	-0.0134800063569194\\
9.79157494008728	-0.0134549180986103\\
9.79339402501681	-0.0134301406627353\\
9.79521310994634	-0.0134057949906401\\
9.79703219487587	-0.0133814517360551\\
9.79895440428666	-0.0133554190501108\\
9.80087661369745	-0.0133295342759374\\
9.80279882310824	-0.0133038622176507\\
9.80472103251903	-0.0132782019304583\\
9.80709153078327	-0.0132463279348816\\
9.80946202904751	-0.0132146301940268\\
9.81183252731175	-0.0131832417346556\\
9.81420302557598	-0.0131518322118103\\
9.81689906431861	-0.0131154964465412\\
9.81959510306124	-0.0130796041170531\\
9.82229114180387	-0.0130446304112479\\
9.82498718054649	-0.0130094220084227\\
9.82692242452649	-0.0129834369662785\\
9.82885766850648	-0.0129577517943664\\
9.83079291248648	-0.0129325219805327\\
9.83272815646647	-0.0129072719301879\\
9.83466340044647	-0.0128816772681057\\
9.83659864442646	-0.012856238054594\\
9.83853388840646	-0.0128310254335084\\
9.84046913238645	-0.0128058217436866\\
9.84281894824277	-0.0127749750250734\\
9.84516876409909	-0.0127443069502267\\
9.84751857995541	-0.0127139524803295\\
9.84986839581173	-0.0126835752339316\\
9.852528846066	-0.0126485906273621\\
9.85518929632027	-0.0126140265604491\\
9.85784974657454	-0.012580327213735\\
9.86051019682881	-0.0125464144248402\\
9.86293139595269	-0.0125142543737486\\
9.86535259507658	-0.012482818868143\\
9.86777379420047	-0.0124528489718765\\
9.87019499332436	-0.012422518959978\\
9.87215602645357	-0.0123966666570907\\
9.87411705958279	-0.0123713004315098\\
9.876078092712	-0.0123466995632797\\
9.87803912584121	-0.0123220305948015\\
9.87986110612839	-0.0122985537478781\\
9.88168308641557	-0.0122752773461916\\
9.88350506670275	-0.0122522757777541\\
9.88532704698993	-0.0122292861611957\\
9.88745123344394	-0.0122022551818541\\
9.88957541989796	-0.0121753678416683\\
9.89169960635198	-0.0121487091487906\\
9.893823792806	-0.0121220515778471\\
9.89639853993864	-0.0120893902479082\\
9.89897328707129	-0.0120569941045843\\
9.90154803420393	-0.0120251116210062\\
9.90412278133657	-0.0119931383041521\\
9.90674315644677	-0.0119596050957438\\
9.90936353155697	-0.0119267115002262\\
9.91198390666717	-0.0118951671148619\\
9.91460428177737	-0.0118632485636652\\
9.91677160673601	-0.0118353716960358\\
9.91893893169465	-0.011808169484206\\
9.92110625665329	-0.0117821915292367\\
9.92327358161193	-0.0117559952279795\\
9.92509264639645	-0.0117330718337887\\
9.92691171118098	-0.0117104581186265\\
9.92873077596551	-0.0116882751542438\\
9.93054984075003	-0.0116660931256232\\
9.93247202863021	-0.0116423422382019\\
9.93439421651038	-0.0116187377631651\\
9.93631640439056	-0.0115953445735633\\
9.93823859227074	-0.0115719615053078\\
9.94060906277687	-0.0115428932868564\\
9.94297953328301	-0.0115139989806412\\
9.94535000378914	-0.01148541175422\\
9.94772047429527	-0.0114568009047096\\
9.95041648067741	-0.0114236444227318\\
9.95311248705954	-0.011390928561775\\
9.95580849344168	-0.0113591290123689\\
9.95850449982381	-0.0113270912226109\\
9.96043972270506	-0.0113033792627779\\
9.9623749455863	-0.011279965791573\\
9.96431016846755	-0.0112570064602049\\
9.96624539134879	-0.0112340251687648\\
9.96818061423004	-0.0112106971972818\\
9.97011583711129	-0.0111875231340299\\
9.97205105999253	-0.0111645741966413\\
9.97398628287378	-0.0111416324931062\\
9.97633607188322	-0.011113529790244\\
9.97868586089266	-0.0110856033982611\\
9.9810356499021	-0.0110579884173898\\
9.98338543891154	-0.0110303481122158\\
9.98604585821512	-0.0109984586001821\\
9.98870627751871	-0.0109669868229454\\
9.99136669682229	-0.0109363774176878\\
9.99402711612587	-0.0109055511037499\\
9.9955203370944	-0.0108878113673083\\
9.99701355806294	-0.0108702058941188\\
9.99850677903147	-0.0108527396428308\\
10	-0.0108353111114066\\
};
\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> burgerslincond3run.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=140,
ylabel style={font=\color{white!15!black}},
ylabel={$|Qy(t)|^2+\beta|F(y(t))|^2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	5.07936507936508\\
8.28189216598341e-05	5.08054314553547\\
0.000165637843319668	5.0817216049622\\
0.000248456764979502	5.08290045638975\\
0.000331275686639336	5.08407969862267\\
0.000745370294938507	5.08998173349062\\
0.00115946490323768	5.09589338858197\\
0.00157355951153685	5.10181456504423\\
0.00198765411983602	5.10774518229249\\
0.00260600030511895	5.11661850151344\\
0.00322434649040187	5.12551255148176\\
0.0038426926756848	5.13442719216326\\
0.00446103886096773	5.14336230653847\\
0.00519199380677071	5.15395089117735\\
0.00592294875257368	5.16456780920349\\
0.00665390369837666	5.17521293777443\\
0.00738485864417963	5.18588616602347\\
0.00828992862396724	5.19914056764818\\
0.00919499860375485	5.21243772497563\\
0.0101000685835425	5.22577748126469\\
0.0110051385633301	5.23915969260166\\
0.0121462525029645	5.25609231401468\\
0.013287366442599	5.27309197413302\\
0.0144284803822334	5.29015845572772\\
0.0155695943218679	5.30729156149914\\
0.0170662216880787	5.32986317241759\\
0.0185628490542895	5.35254872125643\\
0.0200594764205002	5.37534788930401\\
0.021556103786711	5.39826039396211\\
0.0236021835484918	5.42976763701099\\
0.0256482633102726	5.46148569289026\\
0.0276943430720534	5.49341409106819\\
0.0297404228338342	5.52555242997225\\
0.0324831273663778	5.56896158113515\\
0.0352258318989215	5.61274667215822\\
0.0379685364314651	5.65690714589932\\
0.0407112409640087	5.70144253897225\\
0.0429314566937709	5.737768199254\\
0.0451516724235331	5.77433910463766\\
0.0473718881532952	5.8111550912663\\
0.0495921038830574	5.84821600110766\\
0.0518123196128196	5.88552167860447\\
0.0540325353425818	5.92307197136307\\
0.056252751072344	5.96086671761818\\
0.0584729668021062	5.99890573946592\\
0.0607983494033344	6.03900828033794\\
0.0631237320045627	6.0793783266185\\
0.0654491146057909	6.12001559930654\\
0.0677744972070191	6.16091977639354\\
0.0700784626563583	6.2017100872243\\
0.0723824281056974	6.24276165305742\\
0.0746863935550365	6.28407402268915\\
0.0769903590043756	6.32564668160688\\
0.0791633906487115	6.36509477868227\\
0.0813364222930475	6.40477337491574\\
0.0835094539373834	6.4446818765592\\
0.0856824855817193	6.48481962428307\\
0.0877699289467885	6.52359169011168\\
0.0898573723118577	6.56257393185883\\
0.0919448156769269	6.60176558628653\\
0.0940322590419961	6.64116582206714\\
0.0961769469283814	6.6818628329324\\
0.0983216348147667	6.72277801452335\\
0.100466322701152	6.7639102248661\\
0.102611010587537	6.80525823076882\\
0.104895436624699	6.84953613454031\\
0.10717986266186	6.89405563263211\\
0.109464288699022	6.93881486202554\\
0.111748714736184	6.98381181819136\\
0.114089914426287	7.0301714676087\\
0.11643111411639	7.07677605170854\\
0.118772313806493	7.12362289997218\\
0.121113513496596	7.17070915428096\\
0.123349553382916	7.21590113805803\\
0.125585593269236	7.26130586469794\\
0.127821633155556	7.30692030610036\\
0.130057673041876	7.35274124847656\\
0.132154401836543	7.39589199470722\\
0.13425113063121	7.43921832239533\\
0.136347859425877	7.48271708101784\\
0.138444588220544	7.52638495033027\\
0.140531048535318	7.57000336041001\\
0.142617508850091	7.61378212046732\\
0.144703969164865	7.65771740591166\\
0.146790429479638	7.70180519794615\\
0.149011288784657	7.74889571183729\\
0.151232148089677	7.7961488679963\\
0.153453007394696	7.84355903800612\\
0.155673866699715	7.89112030786054\\
0.158025397898026	7.94163779653983\\
0.160376929096338	7.99230997690307\\
0.162728460294649	8.04312871861915\\
0.165079991492961	8.09408548685988\\
0.167391814407467	8.14430766361918\\
0.169703637321973	8.19464568723008\\
0.172015460236479	8.245090252976\\
0.174327283150984	8.29563163778553\\
0.176471768646836	8.34259237729134\\
0.178616254142687	8.38961926397802\\
0.180760739638538	8.43670354438722\\
0.18290522513439	8.48383612870214\\
0.184956237999176	8.52895082332015\\
0.187007250863962	8.57409254321228\\
0.189058263728748	8.61925246573336\\
0.191109276593534	8.66442146976446\\
0.193246682896363	8.71149259148243\\
0.195384089199193	8.75855234700651\\
0.197521495502023	8.80558938886245\\
0.199658901804852	8.85259200479449\\
0.201972067019473	8.90340686836898\\
0.204285232234093	8.95415150405229\\
0.206598397448713	9.00480966812634\\
0.208911562663334	9.05536461326144\\
0.211278807981776	9.10697663511531\\
0.213646053300219	9.15844353781617\\
0.216013298618662	9.20974585233114\\
0.218380543937104	9.26086358389825\\
0.220600366533162	9.308611980439\\
0.222820189129219	9.35616282663456\\
0.225040011725276	9.40349854760871\\
0.227259834321334	9.45060121913977\\
0.229313864935861	9.49396250223029\\
0.231367895550388	9.5370940030546\\
0.233421926164915	9.57998089729046\\
0.235475956779442	9.62260817237415\\
0.237537886508587	9.66512297807251\\
0.239599816237731	9.70734543127294\\
0.241661745966876	9.74925998230352\\
0.243723675696021	9.79085097698269\\
0.245963184109828	9.83563901065046\\
0.248202692523635	9.88000668805539\\
0.250442200937442	9.92393390054633\\
0.252681709351248	9.96740053780218\\
0.255072224253765	10.013267235755\\
0.257462739156282	10.0585622646243\\
0.259853254058798	10.1032618312783\\
0.262243768961315	10.14734234295\\
0.264565436683688	10.1895387077898\\
0.266887104406061	10.2311085937342\\
0.269208772128433	10.2720318040239\\
0.271530439850806	10.3122884816808\\
0.273648955693191	10.3484246188105\\
0.275767471535577	10.3839757535088\\
0.277885987377962	10.4189283688741\\
0.280004503220348	10.4532692849201\\
0.282031537326506	10.4855429466818\\
0.284058571432664	10.5172346897615\\
0.286085605538822	10.5483346320706\\
0.28811263964498	10.5788332355099\\
0.290263106095624	10.6105215328456\\
0.292413572546269	10.6415132140489\\
0.294564038996914	10.6717992721504\\
0.296714505447558	10.7013711095504\\
0.299079642319951	10.7330607747122\\
0.301444779192344	10.7638685004909\\
0.303809916064737	10.7937868029213\\
0.306175052937131	10.8228085057584\\
0.308594439620134	10.8515617848396\\
0.311013826303138	10.8793670599487\\
0.313433212986142	10.9062216880141\\
0.315852599669146	10.9321228382584\\
0.318085167481616	10.9551766961186\\
0.320317735294085	10.9774190520835\\
0.322550303106555	10.9988517229592\\
0.324782870919024	11.0194762712147\\
0.326817611969074	11.0375714876063\\
0.328852353019123	11.0550013532068\\
0.330887094069173	11.0717696592942\\
0.332921835119223	11.0878801676365\\
0.334968793020656	11.1034280126611\\
0.337015750922089	11.11832030998\\
0.339062708823521	11.1325630305441\\
0.341109666724954	11.1461621166562\\
0.343370449433811	11.1604413912487\\
0.345631232142667	11.1739536691178\\
0.347892014851523	11.1867095642605\\
0.350152797560379	11.198719350584\\
0.352598034238319	11.2108814673226\\
0.355043270916259	11.2221995749761\\
0.357488507594199	11.232689870926\\
0.359933744272139	11.2423675205035\\
0.362290423780329	11.250940314831\\
0.364647103288519	11.2587895975179\\
0.367003782796708	11.2659314505516\\
0.369360462304898	11.2723809104341\\
0.371458567233684	11.2775526273646\\
0.37355667216247	11.2822001784364\\
0.375654777091256	11.2863353497457\\
0.377752882020042	11.2899695108977\\
0.379730810003136	11.2929470363125\\
0.38170873798623	11.2954997351077\\
0.383686665969324	11.2976375752838\\
0.385664593952418	11.2993703077897\\
0.38778839885217	11.3007909093416\\
0.389912203751922	11.3017681002476\\
0.392036008651675	11.3023141115959\\
0.394159813551427	11.302440849322\\
0.396548526220526	11.3020970939938\\
0.398937238889626	11.3012551341999\\
0.401325951558725	11.2999318453782\\
0.403714664227825	11.2981434512438\\
0.406169777512661	11.2958375103301\\
0.408624890797497	11.2930750511939\\
0.411080004082333	11.2898733598622\\
0.413535117367168	11.286248979447\\
0.415752521472585	11.2826257994051\\
0.417969925578001	11.278683329507\\
0.420187329683418	11.2744333211675\\
0.422404733788834	11.2698871841534\\
0.424382685419202	11.2655911982321\\
0.426360637049569	11.26107637312\\
0.428338588679936	11.2563503826819\\
0.430316540310303	11.2514207482089\\
0.432319745812197	11.2462281462426\\
0.434322951314091	11.2408416974371\\
0.436326156815986	11.2352687250803\\
0.43832936231788	11.2295163879135\\
0.440600095030945	11.2227877539427\\
0.44287082774401	11.2158475508155\\
0.445141560457076	11.2087054408259\\
0.447412293170141	11.2013708126978\\
0.449902999012171	11.1931150892819\\
0.4523937048542	11.1846503770924\\
0.454884410696229	11.1759879654352\\
0.457375116538259	11.1671388130603\\
0.459739977990924	11.158573604717\\
0.462104839443588	11.1498582720494\\
0.464469700896253	11.1410012277364\\
0.466834562348917	11.1320107462508\\
0.468886728863822	11.1241070912403\\
0.470938895378728	11.1161138461883\\
0.472991061893633	11.1080358269259\\
0.475043228408538	11.0998778096657\\
0.476971894922691	11.0921419428565\\
0.478900561436844	11.0843430748895\\
0.480829227950997	11.0764847513524\\
0.48275789446515	11.0685704623268\\
0.484879539154285	11.0598036694386\\
0.487001183843419	11.0509774990424\\
0.489122828532553	11.0420961109729\\
0.491244473221688	11.0331635699794\\
0.493682648771384	11.0228402873622\\
0.49612082432108	11.012460250287\\
0.498558999870777	11.0020288979889\\
0.500997175420473	10.9915515430625\\
0.503490614874716	10.9807944560986\\
0.505984054328958	10.9699996227377\\
0.508477493783201	10.9591719323316\\
0.510970933237443	10.948316257798\\
0.513163657572115	10.9387503828832\\
0.515356381906787	10.929169255533\\
0.517549106241459	10.9195756713113\\
0.519741830576131	10.9099724908837\\
0.521666984162378	10.9015353985288\\
0.523592137748625	10.8930946019421\\
0.525517291334872	10.8846517372345\\
0.527442444921119	10.8762084544639\\
0.529422475326624	10.8675257190059\\
0.531402505732129	10.8588457638342\\
0.533382536137634	10.8501701351523\\
0.535362566543139	10.8415003613736\\
0.537667490985123	10.8314173256479\\
0.539972415427107	10.8213463415728\\
0.54227733986909	10.8112894827927\\
0.544582264311074	10.8012487865278\\
0.547131072855374	10.7901668554482\\
0.549679881399674	10.7791094352021\\
0.552228689943974	10.7680788223744\\
0.554777498488274	10.7570773313732\\
0.557148613031509	10.7468709150445\\
0.559519727574743	10.7366930572671\\
0.561890842117978	10.726545229563\\
0.564261956661212	10.7164290366894\\
0.566267647154283	10.7078977131004\\
0.568273337647353	10.6993907492211\\
0.570279028140424	10.6909088803173\\
0.572284718633495	10.6824529176036\\
0.574171304735439	10.6745234161059\\
0.576057890837383	10.6666179794236\\
0.577944476939328	10.6587371295408\\
0.579831063041272	10.6508814065382\\
0.581960808235158	10.6420440011021\\
0.584090553429043	10.6332398866671\\
0.586220298622928	10.6244696866352\\
0.588350043816814	10.6157340265932\\
0.590844518940328	10.6055470539054\\
0.593338994063843	10.5954090771521\\
0.595833469187358	10.5853208803751\\
0.598327944310872	10.5752832695685\\
0.600858859699766	10.5651515174049\\
0.603389775088661	10.5550731841469\\
0.605920690477555	10.5450488485428\\
0.608451605866449	10.5350792292537\\
0.610617522522384	10.5265913437984\\
0.612783439178318	10.5181441634739\\
0.614949355834252	10.5097379328935\\
0.617115272490187	10.5013730423259\\
0.618990610713227	10.4941640345631\\
0.620865948936268	10.4869863102581\\
0.622741287159308	10.4798399938924\\
0.624616625382349	10.4727252577986\\
0.626578475615744	10.465316267308\\
0.628540325849139	10.4579420718038\\
0.630502176082534	10.4506027753943\\
0.632464026315929	10.4432985006127\\
0.634804871823743	10.4346291384247\\
0.637145717331557	10.4260098789643\\
0.639486562839371	10.4174408233271\\
0.641827408347185	10.4089220954926\\
0.644431882028846	10.3995032672221\\
0.647036355710507	10.3901468704308\\
0.649640829392168	10.3808529199537\\
0.652245303073829	10.3716215328411\\
0.654619498806219	10.3632609557618\\
0.656993694538608	10.3549522785475\\
0.659367890270998	10.3466954099586\\
0.661742086003388	10.3384904598682\\
0.663703866455969	10.3317499908743\\
0.66566564690855	10.3250448274695\\
0.667627427361131	10.318374899104\\
0.669589207813712	10.3117402300811\\
0.671438748298302	10.30551743844\\
0.673288288782892	10.2993258602309\\
0.675137829267482	10.2931654324258\\
0.676987369752071	10.287036121824\\
0.679126482557827	10.2799859254523\\
0.681265595363582	10.2729771514052\\
0.683404708169337	10.2660096822763\\
0.685543820975092	10.2590834241499\\
0.688090246496548	10.2508919138481\\
0.690636672018004	10.2427583918973\\
0.69318309753946	10.2346826130398\\
0.695729523060916	10.226664394881\\
0.69829232617547	10.2186525521163\\
0.700855129290025	10.2106984448628\\
0.70341793240458	10.2028017479174\\
0.705980735519134	10.1949623334124\\
0.708121058093334	10.1884590470685\\
0.710261380667534	10.1819952691959\\
0.712401703241734	10.1755707817751\\
0.714542025815934	10.1691855345817\\
0.716374224937751	10.1637506218888\\
0.718206424059568	10.1583441801246\\
0.720038623181385	10.1529660835776\\
0.721870822303202	10.1476162568193\\
0.723818421724437	10.1419603684965\\
0.725766021145671	10.1363361348293\\
0.727713620566906	10.1307434062955\\
0.729661219988141	10.1251820579741\\
0.732033502203834	10.1184502336834\\
0.734405784419526	10.1117644685028\\
0.736778066635219	10.1051244821633\\
0.739150348850912	10.0985300338258\\
0.741801880399179	10.0912129395805\\
0.744453411947447	10.0839519670455\\
0.747104943495714	10.076746688374\\
0.749756475043981	10.0695968153083\\
0.752131709862724	10.0632388045289\\
0.754506944681467	10.0569245727174\\
0.756882179500209	10.0506537680197\\
0.759257414318952	10.0444262738289\\
0.761182532264243	10.0394105877912\\
0.763107650209535	10.0344229469382\\
0.765032768154826	10.0294631747129\\
0.766957886100117	10.0245311907662\\
0.768777699383724	10.0198944434106\\
0.770597512667332	10.0152822382879\\
0.772417325950939	10.0106944393497\\
0.774237139234547	10.0061309403842\\
0.776384271240136	10.000777726743\\
0.778531403245725	9.99545793550156\\
0.780678535251315	9.99017134639276\\
0.782825667256904	9.98491776760179\\
0.785414038814808	9.97862818166521\\
0.788002410372711	9.9723858620227\\
0.790590781930615	9.96619041501176\\
0.793179153488519	9.96004152716796\\
0.795766729589131	9.95394078113537\\
0.798354305689743	9.94788575843144\\
0.800941881790355	9.94187602509963\\
0.803529457890967	9.93591137936117\\
0.805649142894726	9.93105872211167\\
0.807768827898485	9.92623579108156\\
0.809888512902244	9.9214423390882\\
0.812008197906003	9.91667829554475\\
0.813807103926881	9.91265820048213\\
0.81560600994776	9.90865898283113\\
0.817404915968639	9.90468051233846\\
0.819203821989518	9.90072270636956\\
0.82114072473902	9.89648428516319\\
0.823077627488521	9.89226952102668\\
0.825014530238023	9.88807826037434\\
0.826951432987525	9.88391037440156\\
0.829347180456885	9.87878727277036\\
0.831742927926245	9.87369941712817\\
0.834138675395605	9.86864652084027\\
0.836534422864965	9.86362834204694\\
0.839221398493438	9.85804117507567\\
0.84190837412191	9.85249691154331\\
0.844595349750383	9.84699512788714\\
0.847282325378855	9.84153556080246\\
0.84918077481004	9.83770347220423\\
0.851079224241224	9.83389210090866\\
0.852977673672408	9.83010130278373\\
0.854876123103592	9.82633099253936\\
0.856774572534776	9.82258107083209\\
0.85867302196596	9.81885136469749\\
0.860571471397144	9.8151417410308\\
0.862469920828328	9.811452091739\\
0.864808966425898	9.80693344160785\\
0.867148012023468	9.80244467402159\\
0.869487057621038	9.79798554564626\\
0.871826103218608	9.79355585343878\\
0.874508523664356	9.78851186564493\\
0.877190944110105	9.78350590609169\\
0.879873364555854	9.7785375945186\\
0.882555785001602	9.77360669203282\\
0.884496260409294	9.77006283336834\\
0.886436735816985	9.76653821299823\\
0.888377211224676	9.76303269135701\\
0.890317686632367	9.75954618828705\\
0.892258162040059	9.75607861038065\\
0.89419863744775	9.75262978820843\\
0.896139112855441	9.74919959317991\\
0.898079588263132	9.74578792512773\\
0.900418196475072	9.74170074741964\\
0.902756804687011	9.73764007984683\\
0.90509541289895	9.73360570291764\\
0.90743402111089	9.72959744213679\\
0.910063943749967	9.72512087792167\\
0.912693866389044	9.72067675527754\\
0.915323789028122	9.7162647499133\\
0.9179537116672	9.71188467587591\\
0.92035020681372	9.70792103742084\\
0.922746701960242	9.70398339098606\\
0.925143197106763	9.70007146298004\\
0.927539692253283	9.69618520910717\\
0.92949675629025	9.69303054721386\\
0.931453820327217	9.68989269522531\\
0.933410884364184	9.68677151778731\\
0.935367948401151	9.68366698174935\\
0.937196084380546	9.68078195007372\\
0.939024220359942	9.67791123314744\\
0.940852356339337	9.67505473680846\\
0.942680492318732	9.67221239956912\\
0.944804132261732	9.66892830699559\\
0.946927772204731	9.66566305919272\\
0.94905141214773	9.6624165156914\\
0.95117505209073	9.65918856648532\\
0.953730998679854	9.65532801266719\\
0.956286945268978	9.65149395520677\\
0.958842891858102	9.64768614829168\\
0.961398838447226	9.6439044259724\\
0.963989586426942	9.6400976879039\\
0.966580334406658	9.63631723228843\\
0.969171082386374	9.6325627720748\\
0.97176183036609	9.628834239792\\
0.973913296675592	9.62575756418707\\
0.976064762985095	9.62269841011817\\
0.978216229294597	9.61965660495938\\
0.9803676956041	9.61663215478104\\
0.982187086913783	9.61408804542239\\
0.984006478223467	9.61155614511924\\
0.985825869533151	9.60903637009664\\
0.987645260842835	9.60652868784868\\
0.989571722273988	9.60388656045978\\
0.991498183705142	9.60125781289475\\
0.993424645136295	9.59864235538558\\
0.995351106567449	9.59604012386893\\
0.997715512152381	9.5928643042169\\
1.00007991773731	9.58970811720958\\
1.00244432332225	9.58657140082811\\
1.00480872890718	9.58345403744496\\
1.00748034172667	9.57995479202386\\
1.01015195454616	9.57647981428896\\
1.01282356736564	9.57302885320238\\
1.01549518018513	9.56960180794011\\
1.01789438672667	9.56654451580476\\
1.0202935932682	9.56350611382603\\
1.02269279980974	9.56048638611728\\
1.02509200635127	9.5574853644622\\
1.0270180028286	9.55508978659322\\
1.02894399930594	9.55270603211859\\
1.03086999578327	9.55033400430455\\
1.0327959922606	9.54797370525026\\
1.03459767166955	9.54577635448845\\
1.0363993510785	9.54358912441932\\
1.03820103048745	9.54141195120076\\
1.0400027098964	9.53924480022578\\
1.04213136351734	9.5366972074532\\
1.04426001713828	9.5341634213867\\
1.04638867075922	9.5316433422468\\
1.04851732438016	9.52913689884987\\
1.05110786051276	9.5261048947639\\
1.05369839664536	9.52309276481573\\
1.05628893277796	9.52010032515665\\
1.05887946891056	9.51712747412547\\
1.06149268264019	9.51414837131188\\
1.06410589636982	9.51118881104298\\
1.06671911009944	9.50824856632885\\
1.06933232382907	9.50532764754484\\
1.07146786586433	9.50295499898734\\
1.0736034078996	9.50059498216803\\
1.07573894993486	9.49824746380609\\
1.07787449197012	9.4959124933183\\
1.07966599123256	9.49396338187598\\
1.081457490495	9.49202295413916\\
1.08324898975744	9.49009115230207\\
1.08504048901989	9.48816796598959\\
1.08695661864653	9.48612049755419\\
1.08887274827317	9.48408276174795\\
1.09078887789982	9.48205469617502\\
1.09270500752646	9.48003626211525\\
1.09508694595702	9.47754051513751\\
1.09746888438757	9.47505944435717\\
1.09985082281812	9.47259293200686\\
1.10223276124868	9.47014090375375\\
1.10493390660901	9.4673777256685\\
1.10763505196934	9.4646328459368\\
1.11033619732968	9.46190607074726\\
1.11303734269001	9.45919736409313\\
1.11494238886535	9.45729782408609\\
1.11684743504068	9.45540710957163\\
1.11875248121601	9.45352515657263\\
1.12065752739135	9.45165195817146\\
1.12256257356668	9.44978749373129\\
1.12446761974201	9.44793167004753\\
1.12637266591734	9.44608443243999\\
1.12827771209268	9.44424575094134\\
1.13062026726439	9.44199648181115\\
1.13296282243611	9.43975997450938\\
1.13530537760782	9.43753612954853\\
1.13764793277954	9.43532488854077\\
1.14032612038096	9.43281221128442\\
1.14300430798239	9.43031572652865\\
1.14568249558382	9.42783526652523\\
1.14836068318524	9.42537080550225\\
1.15030090913594	9.42359538768808\\
1.15224113508664	9.42182821721465\\
1.15418136103733	9.42006923318394\\
1.15612158698803	9.4183184325935\\
1.15806181293872	9.41657579912786\\
1.16000203888942	9.41484124122167\\
1.16194226484011	9.41311470686366\\
1.16388249079081	9.41139617163108\\
1.16622062416296	9.40933578248041\\
1.16855875753511	9.40728685209073\\
1.17089689090727	9.40524929119423\\
1.17323502427942	9.4032230548471\\
1.17586543074252	9.40095702645731\\
1.17849583720561	9.39870508818189\\
1.18112624366871	9.39646709504946\\
1.18375665013181	9.3942430383988\\
1.18615465812436	9.39222763227864\\
1.18855266611691	9.39022356613084\\
1.19095067410946	9.38823069862274\\
1.19334868210202	9.38624911161812\\
1.1953069040238	9.38463934373068\\
1.19726512594558	9.38303694334708\\
1.19922334786736	9.38144184483132\\
1.20118156978914	9.37985408145272\\
1.20300991662948	9.37837825351595\\
1.20483826346981	9.37690872907751\\
1.20666661031015	9.37544546887532\\
1.20849495715048	9.37398846514972\\
1.21061804501605	9.37230441419668\\
1.21274113288162	9.37062869508432\\
1.21486422074719	9.36896125077523\\
1.21698730861276	9.36730205373469\\
1.21954295019985	9.36531571758076\\
1.22209859178693	9.36334115360702\\
1.22465423337401	9.36137825630478\\
1.22720987496109	9.35942699847228\\
1.22980165642183	9.35746003102598\\
1.23239343788257	9.35550480149817\\
1.2349852193433	9.3535611641605\\
1.23757700080404	9.35162918755306\\
1.23972997391207	9.35003322085989\\
1.24188294702009	9.34844511622068\\
1.24403592012812	9.34686477951009\\
1.24618889323614	9.34529229009781\\
1.24800900360822	9.34396907158187\\
1.2498291139803	9.34265136067284\\
1.25164922435237	9.34133911912644\\
1.25346933472445	9.34003235832043\\
1.25539555753914	9.33865538091763\\
1.25732178035382	9.33728446682815\\
1.25924800316851	9.33591957856222\\
1.26117422598319	9.33456070342815\\
1.26353796760188	9.33290136970968\\
1.26590170922058	9.33125097260638\\
1.26826545083927	9.32960944338622\\
1.27062919245797	9.32797675650787\\
1.27330099700597	9.32614191314047\\
1.27597280155398	9.32431817398426\\
1.27864460610198	9.32250541755914\\
1.28131641064999	9.32070366916836\\
1.28371700619824	9.31909424116523\\
1.28611760174649	9.31749349670538\\
1.28851819729474	9.3159013110032\\
1.29091879284299	9.31431780035685\\
1.29284598836198	9.31305289301124\\
1.29477318388097	9.31179344855292\\
1.29670037939996	9.31053941544147\\
1.29862757491895	9.30929083818756\\
1.30042953328873	9.30812835281901\\
1.30223149165852	9.3069705691884\\
1.3040334500283	9.30581745900382\\
1.30583540839808	9.30466902228455\\
1.30796347866576	9.30331875532602\\
1.31009154893343	9.30197492922496\\
1.31221961920111	9.30063750089807\\
1.31434768946878	9.29930645494914\\
1.31693767872595	9.29769508407179\\
1.31952766798311	9.29609302794366\\
1.32211765724028	9.29450020107292\\
1.32470764649745	9.292916598187\\
1.32732164119814	9.29132769238134\\
1.32993563589884	9.28974798834697\\
1.33254963059954	9.28817735678367\\
1.33516362530023	9.28661589989792\\
1.33730060912632	9.28534626564275\\
1.33943759295241	9.28408260432185\\
1.34157457677849	9.28282483422952\\
1.34371156060458	9.28157305168547\\
1.34550384656999	9.28052784367004\\
1.34729613253539	9.279486765493\\
1.3490884185008	9.27844978836019\\
1.35088070446621	9.27741692964262\\
1.35279663047285	9.27631737955349\\
1.3547125564795	9.27522247964168\\
1.35662848248614	9.27413220181277\\
1.35854440849279	9.27304654092418\\
1.36092560167155	9.27170365905343\\
1.36330679485031	9.27036781784338\\
1.36568798802906	9.26903896310961\\
1.36806918120782	9.26771708294173\\
1.37077030857684	9.26622604175341\\
1.37347143594587	9.26474381779476\\
1.37617256331489	9.26327030665535\\
1.37887369068391	9.26180555807111\\
1.38077990333771	9.26077716396325\\
1.3826861159915	9.25975304587087\\
1.38459232864529	9.25873316995021\\
1.38649854129908	9.25771755799051\\
1.38840475395287	9.25670621818202\\
1.39031096660667	9.25569908735735\\
1.39221717926046	9.25469613983244\\
1.39412339191425	9.25369737400812\\
1.39646621566889	9.25247556529381\\
1.39880903942353	9.25125999353631\\
1.40115186317816	9.25005061132888\\
1.4034946869328	9.24884741145082\\
1.40617206148326	9.24747997122172\\
1.40884943603371	9.24612046597681\\
1.41152681058417	9.2447688031755\\
1.41420418513462	9.24342502927824\\
1.41614506218547	9.24245585547382\\
1.41808593923631	9.24149074431258\\
1.42002681628715	9.24052966240892\\
1.421967693338	9.23957263292745\\
1.42390857038884	9.23861966581888\\
1.42584944743968	9.23767069699133\\
1.42779032449053	9.23672570091226\\
1.42973120154137	9.23578467896612\\
1.43206938940994	9.23465629802144\\
1.43440757727851	9.23353361007717\\
1.43674576514707	9.23241657063358\\
1.43908395301564	9.23130517852263\\
1.44171396269237	9.2300618360611\\
1.44434397236909	9.22882551381943\\
1.44697398204582	9.22759612849939\\
1.44960399172255	9.22637373024757\\
1.45200202051467	9.22526530206969\\
1.45440004930679	9.22416253613778\\
1.4567980780989	9.22306533682451\\
1.45919610689102	9.22197382658017\\
1.46115497361157	9.22108649597271\\
1.46311384033211	9.22020286059231\\
1.46507270705265	9.21932287860372\\
1.4670315737732	9.21844660480643\\
1.46886073629981	9.21763172860197\\
1.47068989882643	9.21682003384454\\
1.47251906135304	9.21601149976151\\
1.47434822387965	9.21520613637618\\
1.47647173254334	9.21427515605642\\
1.47859524120703	9.21334839736962\\
1.48071874987072	9.21242583128059\\
1.48284225853441	9.21150745760326\\
1.48539763470735	9.21040787017956\\
1.4879530108803	9.20931426341397\\
1.49050838705324	9.20822657902603\\
1.49306376322619	9.2071448355198\\
1.49565515243861	9.20605395593439\\
1.49824654165104	9.20496904879367\\
1.50083793086346	9.2038900164949\\
1.50342932007588	9.20281697129951\\
1.50558258043936	9.20192997745831\\
1.50773584080284	9.20104699249704\\
1.50988910116632	9.2001679491662\\
1.5120423615298	9.19929294997725\\
1.51386322993112	9.19855622833615\\
1.51568409833245	9.19782233216732\\
1.51750496673378	9.19709123857285\\
1.5193258351351	9.1963629732569\\
1.5212527642765	9.19559538292321\\
1.5231796934179	9.19483091939466\\
1.5251066225593	9.19406956271594\\
1.5270335517007	9.19331131722346\\
1.52939743382174	9.1923853822964\\
1.53176131594277	9.19146406880555\\
1.5341251980638	9.1905473393939\\
1.53648908018484	9.18963519908721\\
1.53916042804314	9.18860996258368\\
1.54183177590144	9.18759047722923\\
1.54450312375974	9.18657666559501\\
1.54717447161804	9.18556859439929\\
1.54957489074738	9.1846677322574\\
1.55197530987672	9.18377136854462\\
1.55437572900605	9.18287941003083\\
1.55677614813539	9.18199199982677\\
1.5587038357733	9.1812827206003\\
1.5606315234112	9.18057628220228\\
1.56255921104911	9.17987264864794\\
1.56448689868702	9.17917187813732\\
1.56628964944128	9.17851914758181\\
1.56809240019555	9.17786887843488\\
1.56989515094981	9.17722105450602\\
1.57169790170407	9.17657568739621\\
1.57382648998219	9.17581684356093\\
1.5759550782603	9.17506138375704\\
1.57808366653841	9.17430928422149\\
1.58021225481653	9.17356054838157\\
1.58280207837673	9.17265411610925\\
1.58539190193693	9.1717525863782\\
1.58798172549713	9.17085590748555\\
1.59057154905734	9.16996410666079\\
1.59318504873337	9.16906915256559\\
1.5957985484094	9.16817904023211\\
1.59841204808543	9.16729367458412\\
1.60102554776146	9.16641318803607\\
1.60316260429645	9.1656969282623\\
1.60529966083143	9.16498381283197\\
1.60743671736642	9.16427377836426\\
1.60957377390141	9.16356693623966\\
1.61136669561931	9.16297643634347\\
1.61315961733722	9.16238812440004\\
1.61495253905512	9.16180198176107\\
1.61674546077303	9.16121803514885\\
1.61866212236785	9.16059623191403\\
1.62057878396268	9.1599769056703\\
1.6224954455575	9.15936004027991\\
1.62441210715233	9.15874564217665\\
1.62679359227362	9.15798568487102\\
1.62917507739491	9.15722948641142\\
1.63155656251621	9.156477014895\\
1.6339380476375	9.15572828005446\\
1.6366387569716	9.15488373215151\\
1.6393394663057	9.15404389255247\\
1.6420401756398	9.1532086886342\\
1.6447408849739	9.15237819963297\\
1.6466473854916	9.15179481069431\\
1.64855388600931	9.1512137098341\\
1.65046038652701	9.15063487399162\\
1.65236688704471	9.1500583348898\\
1.65427338756242	9.14948411079146\\
1.65617988808012	9.14891214951229\\
1.65808638859783	9.14834243575346\\
1.65999288911553	9.14777497792106\\
1.66233579389583	9.14708072417655\\
1.66467869867613	9.14638983191883\\
1.66702160345643	9.14570227246814\\
1.66936450823673	9.14501805672162\\
1.67204180255036	9.14424030792303\\
1.67471909686399	9.14346683784043\\
1.67739639117762	9.14269758125014\\
1.68007368549125	9.14193260994705\\
1.68201487740511	9.14138067605391\\
1.68395606931898	9.14083093622351\\
1.68589726123284	9.14028336713303\\
1.68783845314671	9.13973800119707\\
1.68977964506058	9.13919485774453\\
1.69172083697444	9.13865388295719\\
1.69366202888831	9.13811506099922\\
1.69560322080217	9.13757840255996\\
1.69794153844982	9.13693483828929\\
1.70027985609747	9.13629436901709\\
1.70261817374512	9.13565696672224\\
1.70495649139277	9.13502264610913\\
1.70758642231536	9.13431293091288\\
1.71021635323795	9.13360703279831\\
1.71284628416054	9.13290489142882\\
1.71547621508313	9.13220657812111\\
1.71787426177582	9.13157324834866\\
1.72027230846851	9.13094299078851\\
1.72267035516121	9.130315727124\\
1.7250684018539	9.12969159409443\\
1.72702752490856	9.12918409691206\\
1.72898664796322	9.12867860875193\\
1.73094577101788	9.12817509681167\\
1.73290489407254	9.12767362360033\\
1.734734432278	9.12720719602467\\
1.73656397048345	9.12674250923068\\
1.73839350868891	9.12627954944323\\
1.74022304689436	9.12581833327523\\
1.74234682204377	9.12528514109731\\
1.74447059719319	9.12475426684265\\
1.7465943723426	9.12422569211146\\
1.74871814749201	9.12369942697529\\
1.75127350157009	9.12306929555549\\
1.75382885564817	9.12244245072432\\
1.75638420972625	9.12181885228494\\
1.75893956380432	9.12119853588382\\
1.76153080785377	9.12057291770964\\
1.76412205190321	9.11995057434349\\
1.76671329595266	9.11933142691358\\
1.7693045400021	9.11871560377545\\
1.77145790339137	9.11820646216637\\
1.77361126678064	9.1176995147073\\
1.77576463016991	9.11719470473986\\
1.77791799355918	9.11669214319281\\
1.77973920150912	9.11626891382826\\
1.78156040945906	9.11584723976357\\
1.78338161740901	9.11542710411906\\
1.78520282535895	9.11500853802333\\
1.78713012553653	9.11456731871316\\
1.78905742571411	9.11412783014227\\
1.79098472589168	9.11369005924086\\
1.79291202606926	9.11325401694126\\
1.79527607824028	9.11272153377929\\
1.7976401304113	9.11219161338908\\
1.80000418258232	9.1116642308032\\
1.80236823475334	9.11113940295748\\
1.80503942024511	9.11054950021403\\
1.80771060573689	9.10996278298879\\
1.81038179122866	9.10937919145988\\
1.81305297672044	9.10879880835058\\
1.81545327312281	9.10828010606686\\
1.81785356952518	9.10776388455965\\
1.82025386592755	9.10725006345091\\
1.82265416232992	9.10673879591832\\
1.82458204250861	9.10633008421482\\
1.8265099226873	9.10592294195131\\
1.82843780286599	9.10551733948495\\
1.83036568304468	9.10511334026357\\
1.8321688369671	9.10473696512884\\
1.83397199088952	9.10436196034259\\
1.83577514481194	9.10398831463167\\
1.83757829873435	9.10361604421282\\
1.83970722377176	9.10317830035972\\
1.84183614880916	9.10274244714508\\
1.84396507384656	9.10230846868742\\
1.84609399888397	9.10187637600952\\
1.84868382559035	9.1013532988585\\
1.85127365229673	9.10083296103925\\
1.85386347900311	9.10031532474564\\
1.85645330570948	9.09980043032331\\
1.85906655555458	9.09928372555404\\
1.86167980539968	9.09876971476243\\
1.86429305524477	9.09825831718545\\
1.86690630508987	9.09774967716683\\
1.86904334089351	9.09733587217195\\
1.87118037669715	9.09692381048333\\
1.87331741250079	9.09651343648214\\
1.87545444830444	9.0961048674003\\
1.87724768565625	9.09576347996851\\
1.87904092300806	9.09542331405968\\
1.88083416035987	9.0950843552957\\
1.88262739771168	9.09474663420514\\
1.88454447673098	9.0943869795385\\
1.88646155575027	9.09402871664258\\
1.88837863476957	9.09367183442036\\
1.89029571378887	9.0933163441286\\
1.89267743445935	9.09287664548903\\
1.89505915512984	9.09243906216569\\
1.89744087580032	9.09200357170181\\
1.8998225964708	9.09157019289989\\
1.90252311196367	9.09108140077262\\
1.90522362745654	9.09059525178328\\
1.90792414294941	9.09011168694229\\
1.91062465844228	9.08963079774116\\
1.9125312664503	9.08929293589204\\
1.91443787445833	9.08895635763444\\
1.91634448246636	9.08862104456136\\
1.91825109047439	9.08828703254751\\
1.92015769848242	9.08795434410782\\
1.92206430649045	9.08762293189405\\
1.92397091449848	9.08729278509589\\
1.92587752250651	9.08696391638531\\
1.92822049605678	9.08656154355057\\
1.93056346960705	9.08616107022111\\
1.93290644315732	9.085762475857\\
1.9352494167076	9.08536577913135\\
1.93792674502949	9.08491483222328\\
1.94060407335139	9.08446629813597\\
1.94328140167329	9.08402012365182\\
1.94595872999519	9.08357639137532\\
1.94790006589654	9.08325620808345\\
1.9498414017979	9.08293726080918\\
1.95178273769925	9.08261953067887\\
1.95372407360061	9.08230305407487\\
1.95566540950196	9.08198785438613\\
1.95760674540331	9.0816738824255\\
1.95954808130467	9.08136112665181\\
1.96148941720602	9.08104960181885\\
1.9638278413584	9.08067600678297\\
1.96616626551077	9.08030416697412\\
1.96850468966315	9.07993406170935\\
1.97084311381552	9.07956571267102\\
1.97347306166918	9.07915357946219\\
1.97610300952284	9.0787436059739\\
1.9787329573765	9.07833574219981\\
1.98136290523016	9.07793006871704\\
1.98376097558001	9.07756215521851\\
1.98615904592986	9.07719596855308\\
1.98855711627972	9.0768314383016\\
1.99095518662957	9.0764687073353\\
1.99291441756084	9.07617376978643\\
1.99487364849211	9.0758799621208\\
1.99683287942338	9.07558725566554\\
1.99879211035465	9.07529571628505\\
2.00062182418658	9.07502454156843\\
2.00245153801852	9.07475435430111\\
2.00428125185045	9.07448514390126\\
2.00611096568238	9.07421692993549\\
2.00823489544507	9.07390685372957\\
2.01035882520776	9.07359809766854\\
2.01248275497044	9.07329064822324\\
2.01460668473313	9.07298452011423\\
2.01716207390791	9.07261797867151\\
2.01971746308269	9.07225330818359\\
2.02227285225746	9.07189047679401\\
2.02482824143224	9.07152952792525\\
2.02741944193958	9.07116550980395\\
2.03001064244693	9.07080334441671\\
2.03260184295427	9.07044296164069\\
2.03519304346161	9.07008449702645\\
2.03734645136459	9.06978814857905\\
2.03949985926758	9.06949303426143\\
2.04165326717056	9.06919910240789\\
2.04380667507354	9.06890646767213\\
2.04562805187538	9.0686600266958\\
2.04744942867722	9.06841446704437\\
2.04927080547905	9.06816977466536\\
2.05109218228089	9.0679259831675\\
2.05301967352385	9.06766899270078\\
2.05494716476681	9.06741299050987\\
2.05687465600976	9.06715796676458\\
2.05880214725272	9.06690393546755\\
2.06116630635827	9.06659372534878\\
2.06353046546382	9.06628498092481\\
2.06589462456937	9.06597768308574\\
2.06825878367492	9.06567185433872\\
2.07092990935552	9.06532812631716\\
2.07360103503612	9.064986213263\\
2.07627216071671	9.06464606375549\\
2.07894328639731	9.06430776795752\\
2.08134352868505	9.06400545293123\\
2.08374377097279	9.06370453764231\\
2.08614401326052	9.06340494792432\\
2.08854425554826	9.06310684153351\\
2.09047223258654	9.06286854841123\\
2.09240020962482	9.06263114147755\\
2.0943281866631	9.06239459415596\\
2.09625616370138	9.06215897232179\\
2.09805952672868	9.06193945569921\\
2.09986288975597	9.06172072164812\\
2.10166625278327	9.06150276126881\\
2.10346961581056	9.06128559297465\\
2.10559872671854	9.06103023271324\\
2.10772783762652	9.0607759571419\\
2.1098569485345	9.06052275419563\\
2.11198605944249	9.06027063854484\\
2.11457590610463	9.05996545551263\\
2.11716575276678	9.05966184226808\\
2.11975559942892	9.05935976777507\\
2.12234544609107	9.05905927867731\\
2.12495857885022	9.05875776814558\\
2.12757171160937	9.05845778772545\\
2.13018484436852	9.05815926370567\\
2.13279797712767	9.05786234606816\\
2.13493500409148	9.05762081967647\\
2.13707203105528	9.05738027532445\\
2.13920905801908	9.0571406612459\\
2.14134608498288	9.0569020974104\\
2.1431394877211	9.05670276606779\\
2.14493289045931	9.05650412978959\\
2.14672629319752	9.05630617630943\\
2.14851969593573	9.05610893799602\\
2.15043699866399	9.05589888705279\\
2.15235430139225	9.05568963563089\\
2.1542716041205	9.05548117512977\\
2.15618890684876	9.05527351917461\\
2.15857076302332	9.05501668613244\\
2.16095261919789	9.05476107015543\\
2.16333447537245	9.05450665348383\\
2.16571633154701	9.054253459391\\
2.16841675749714	9.05396792542793\\
2.17111718344727	9.05368390407475\\
2.17381760939739	9.05340134317319\\
2.17651803534752	9.05312034021646\\
2.17842470110136	9.05292291898082\\
2.18033136685519	9.0527262300425\\
2.18223803260903	9.05253025733401\\
2.18414469836287	9.05233503877241\\
2.1860513641167	9.05214059897877\\
2.18795802987054	9.05194689306741\\
2.18986469562437	9.05175391248639\\
2.19177136137821	9.05156167203508\\
2.19411437994458	9.05132646659833\\
2.19645739851096	9.05109235574674\\
2.19880041707733	9.05085932305171\\
2.20114343564371	9.05062739108123\\
2.20382079494559	9.05036375302949\\
2.20649815424747	9.05010149857722\\
2.20917551354936	9.04984058061503\\
2.21185287285124	9.04958108713849\\
2.21379428646437	9.0493938569959\\
2.21573570007749	9.04920733328982\\
2.21767711369062	9.04902149941728\\
2.21961852730375	9.04883639374635\\
2.22155994091688	9.04865204171006\\
2.22350135453001	9.04846839651308\\
2.22544276814313	9.04828544880814\\
2.22738418175626	9.0481032154072\\
2.22972267067462	9.04788467723121\\
2.23206115959299	9.0476671515654\\
2.23439964851135	9.04745062148888\\
2.23673813742971	9.04723511223149\\
2.23936810575012	9.04699400332278\\
2.24199807407053	9.04675413389594\\
2.24462804239094	9.04651545927439\\
2.24725801071135	9.04627806472542\\
2.24965610026288	9.04606280376983\\
2.25205418981441	9.04584852129605\\
2.25445227936594	9.04563515099288\\
2.25685036891747	9.04542283879753\\
2.25880965819529	9.04525024219143\\
2.26076894747312	9.0450782856285\\
2.26272823675094	9.04490694258511\\
2.26468752602877	9.04473628062003\\
2.26651733458375	9.04457755182164\\
2.26834714313874	9.04441939013904\\
2.27017695169372	9.04426178665055\\
2.2720067602487	9.04410476244198\\
2.27413077746352	9.04392323597918\\
2.27625479467834	9.04374247229753\\
2.27837881189315	9.04356246040567\\
2.28050282910797	9.0433832174309\\
2.28305824489533	9.04316861464642\\
2.28561366068269	9.0429550910862\\
2.28816907647005	9.04274261925797\\
2.29072449225741	9.04253124661012\\
2.29331567628947	9.0423181085646\\
2.29590686032153	9.04210602676472\\
2.29849804435359	9.04189493569925\\
2.30108922838564	9.04168497460799\\
2.30324266307758	9.04151143919419\\
2.30539609776952	9.0413385993625\\
2.30754953246145	9.04116640609122\\
2.30970296715339	9.04099497593272\\
2.31152443656652	9.04085063029413\\
2.31334590597966	9.04070678735773\\
2.3151673753928	9.04056343456503\\
2.31698884480593	9.04042060681461\\
2.31891644171234	9.04027005386905\\
2.32084403861875	9.04012007165973\\
2.32277163552516	9.03997065206979\\
2.32469923243157	9.03982181071541\\
2.32706345420641	9.03964006294466\\
2.32942767598126	9.03945916332715\\
2.3317918977561	9.03927909585935\\
2.33415611953095	9.03909988598392\\
2.3368272181669	9.03889849246569\\
2.33949831680286	9.03869814160663\\
2.34216941543882	9.03849878646433\\
2.34484051407477	9.03830052110514\\
2.34724073061471	9.0381233873705\\
2.34964094715465	9.03794704339264\\
2.35204116369459	9.03777141833908\\
2.35444138023453	9.03759667233699\\
2.3563694117983	9.03745702617001\\
2.35829744336207	9.03731788013302\\
2.36022547492584	9.03717920929503\\
2.36215350648962	9.03704108080166\\
2.36395698554033	9.03691240585422\\
2.36576046459105	9.03678418098661\\
2.36756394364176	9.03665639857149\\
2.36936742269248	9.03652907819046\\
2.37149663826505	9.03637937441721\\
2.37362585383762	9.03623029906107\\
2.37575506941019	9.03608184210657\\
2.37788428498276	9.03593402017352\\
2.38047414623495	9.03575510072246\\
2.38306400748713	9.03557708842514\\
2.38565386873932	9.03539995589308\\
2.3882437299915	9.03522375313412\\
2.39085680200507	9.03504699033757\\
2.39346987401863	9.03487109758106\\
2.39608294603219	9.03469600497555\\
2.39869601804576	9.03452186548621\\
2.400833042593	9.03438026078172\\
2.40297006714025	9.03423920584962\\
2.4051070916875	9.03409865101929\\
2.40724411623474	9.03395871770093\\
2.40903761205989	9.03384182163017\\
2.41083110788504	9.03372532133243\\
2.41262460371018	9.03360920568762\\
2.41441809953533	9.03349350805103\\
2.41633552740451	9.03337030200486\\
2.4182529552737	9.03324755850471\\
2.42017038314288	9.03312527030613\\
2.42208781101206	9.03300345231474\\
2.42446974422199	9.03285279658925\\
2.42685167743192	9.03270284652529\\
2.42923361064185	9.03255358691987\\
2.43161554385177	9.03240504346762\\
2.43431592272962	9.03223755576305\\
2.43701630160746	9.03207093658846\\
2.43971668048531	9.03190513751907\\
2.44241705936315	9.03174025928504\\
2.44432375923316	9.03162444316552\\
2.44623045910316	9.03150904489955\\
2.44813715897317	9.03139404970002\\
2.45004385884317	9.03127949658835\\
2.45195055871318	9.03116541132884\\
2.45385725858318	9.03105175039262\\
2.45576395845319	9.030938506464\\
2.45767065832319	9.03082569550138\\
2.46001370444828	9.03068767941603\\
2.46235675057336	9.03055029816458\\
2.46469979669844	9.03041353757361\\
2.46704284282353	9.03027742233744\\
2.46972022115572	9.03012271965565\\
2.47239759948792	9.02996881222118\\
2.47507497782011	9.02981565628758\\
2.47775235615231	9.0296633427855\\
2.47969381438536	9.02955346714621\\
2.48163527261841	9.02944399492492\\
2.48357673085146	9.02933491077047\\
2.48551818908451	9.02922625413407\\
2.48745964731756	9.02911805156734\\
2.48940110555062	9.02901025760164\\
2.49134256378367	9.02890286409965\\
2.49328402201672	9.02879588900301\\
2.49562254915713	9.02866761122724\\
2.49796107629753	9.02853992045037\\
2.50029960343794	9.02841280182995\\
2.50263813057835	9.02828628254658\\
2.50526811238848	9.02814475611556\\
2.5078980941986	9.02800394158581\\
2.51052807600872	9.02786379723476\\
2.51315805781885	9.02772441090262\\
2.51555615957437	9.02759806407176\\
2.51795426132989	9.02747226635133\\
2.52035236308541	9.02734695371619\\
2.52275046484093	9.02722227377318\\
2.52470978784587	9.02712095876702\\
2.5266691108508	9.02702000254446\\
2.52862843385574	9.02691937977794\\
2.53058775686068	9.02681915895409\\
2.53241761987176	9.02672596378661\\
2.53424748288284	9.02663309423265\\
2.53607734589393	9.02654054229373\\
2.53790720890501	9.02644832989579\\
2.54003127687574	9.02634173721014\\
2.54215534484648	9.02623558691139\\
2.54427941281721	9.02612986942095\\
2.54640348078794	9.02602460320124\\
2.54895891933609	9.02589858501167\\
2.55151435788424	9.02577319069818\\
2.55406979643239	9.02564839520268\\
2.55662523498054	9.02552424820717\\
2.55921640953066	9.02539910031629\\
2.56180758408078	9.02527455029527\\
2.5643987586309	9.02515053521409\\
2.56698993318102	9.02502719634914\\
2.5691433772722	9.02492530478249\\
2.57129682136339	9.02482379864731\\
2.57345026545458	9.02472263040584\\
2.57560370954576	9.02462191765351\\
2.57742522876626	9.02453714664153\\
2.57924674798676	9.02445266014189\\
2.58106826720726	9.02436844643354\\
2.58288978642775	9.02428454113126\\
2.58481744712573	9.02419610812024\\
2.5867451078237	9.02410800511807\\
2.58867276852167	9.0240202249683\\
2.59060042921964	9.02393278418843\\
2.59296469430688	9.02382602174295\\
2.59532895939412	9.02371975127411\\
2.59769322448136	9.02361395852179\\
2.60005748956859	9.0235086705707\\
2.60272857623418	9.02339037432574\\
2.60539966289977	9.02327267509612\\
2.60807074956536	9.0231555284587\\
2.61074183623094	9.02303903065912\\
2.6131420334732	9.02293499822494\\
2.61554223071546	9.02283140336306\\
2.61794242795772	9.02272817712315\\
2.62034262519999	9.02262548094591\\
2.62227068300172	9.02254345694032\\
2.62419874080345	9.02246171002639\\
2.62612679860519	9.02238021620227\\
2.62805485640692	9.02229904332021\\
2.62985840243391	9.02222344308943\\
2.6316619484609	9.02214810074805\\
2.63346549448789	9.02207300938647\\
2.63526904051487	9.02199818924226\\
2.63739832218381	9.02191022389104\\
2.63952760385274	9.02182262312737\\
2.64165688552168	9.02173537809268\\
2.64378616719061	9.02164850650437\\
2.6463760494085	9.02154337511323\\
2.64896593162638	9.02143876760263\\
2.65155581384427	9.02133465864558\\
2.65414569606216	9.02123110014479\\
2.65675873036421	9.02112725241499\\
2.65937176466626	9.0210238927671\\
2.66198479896831	9.02092095347786\\
2.66459783327036	9.02081858918596\\
2.66673484401087	9.02073540317224\\
2.66887185475137	9.0206525166549\\
2.67100886549188	9.02056988115443\\
2.67314587623239	9.02048761888331\\
2.67493941961527	9.0204189299434\\
2.67673296299815	9.02035046339677\\
2.67852650638103	9.02028220877395\\
2.6803200497639	9.02021419998518\\
2.68223755606812	9.02014178731026\\
2.68415506237234	9.02006964190078\\
2.68607256867656	9.01999775728171\\
2.68799007498078	9.0199261490833\\
2.69037206572878	9.01983759937779\\
2.69275405647678	9.01974945889544\\
2.69513604722479	9.01966171388508\\
2.69751803797279	9.01957439141333\\
2.70021839447702	9.01947595920983\\
2.70291875098126	9.01937802208698\\
2.70561910748549	9.01928053374311\\
2.70831946398972	9.01918359674068\\
2.71022617372995	9.01911553051336\\
2.71213288347017	9.01904769971863\\
2.7140395932104	9.01898009029853\\
2.71594630295062	9.01891274189931\\
2.71785301269085	9.0188456809332\\
2.71975972243107	9.0187788646469\\
2.7216664321713	9.01871228642886\\
2.72357314191153	9.01864596289524\\
2.72591620505376	9.01856482949503\\
2.728259268196	9.01848406404878\\
2.73060233133823	9.01840365366846\\
2.73294539448047	9.01832362425651\\
2.73562279744386	9.0182326880321\\
2.73830020040726	9.01814220540418\\
2.74097760337065	9.01805213454587\\
2.74365500633404	9.01796256805432\\
2.74559648615119	9.01789798178945\\
2.74753796596833	9.01783362290356\\
2.74947944578547	9.01776947676067\\
2.75142092560262	9.01770558342704\\
2.75336240541976	9.01764197009056\\
2.75530388523691	9.01757859204319\\
2.75724536505405	9.01751544183892\\
2.75918684487119	9.01745253806281\\
2.76152539733734	9.01737711772289\\
2.76386394980348	9.01730203704397\\
2.76620250226962	9.01722728237203\\
2.76854105473576	9.01715288199987\\
2.77117105290576	9.01706967914171\\
2.77380105107576	9.01698688142567\\
2.77643104924576	9.01690444882021\\
2.77906104741577	9.01682247063179\\
2.781459159481	9.01674820710876\\
2.78385727154623	9.01667424295121\\
2.78625538361147	9.01660051544434\\
2.7886534956767	9.01652717314494\\
2.7906128338248	9.01646761936117\\
2.7925721719729	9.01640826070814\\
2.79453151012101	9.01634907254434\\
2.79649084826911	9.01629012388461\\
2.7983207370517	9.01623532732799\\
2.80015062583429	9.01618071582401\\
2.80198051461688	9.0161262819037\\
2.80381040339947	9.01607204797304\\
2.80593449978965	9.01600936560456\\
2.80805859617984	9.01594693910468\\
2.81018269257002	9.01588475970538\\
2.81230678896021	9.01582284663329\\
2.8148622477043	9.0157487424338\\
2.81741770644838	9.0156749969704\\
2.81997316519247	9.01560158658266\\
2.82252862393656	9.01552856223135\\
2.82511979906293	9.01545498573853\\
2.82771097418931	9.01538174014071\\
2.83030214931569	9.01530876399154\\
2.83289332444206	9.01523619973225\\
2.8350467720224	9.01517630498862\\
2.83720021960273	9.01511661497474\\
2.83935366718307	9.0150570830068\\
2.8415071147634	9.0149978272758\\
2.84332865716141	9.01494798322307\\
2.84515019955942	9.01489829651978\\
2.84697174195744	9.01484875592688\\
2.84879328435545	9.0147993974692\\
2.85072097896027	9.01474738707723\\
2.85264867356509	9.01469556636524\\
2.85457636816991	9.01464392872955\\
2.85650406277473	9.01459249120514\\
2.85886835586827	9.01452969753265\\
2.86123264896181	9.01446718817383\\
2.86359694205535	9.01440494987245\\
2.86596123514889	9.01434301065669\\
2.8686323216639	9.01427344320411\\
2.8713034081789	9.01420421289426\\
2.8739744946939	9.01413527675581\\
2.8766455812089	9.01406673228595\\
2.8790457693791	9.0140055718296\\
2.88144595754929	9.0139446435189\\
2.88384614571949	9.01388387948919\\
2.88624633388968	9.01382344193446\\
2.88817440324625	9.01377521653136\\
2.89010247260282	9.01372713808363\\
2.89203054195938	9.01367918312579\\
2.89395861131595	9.0136314199154\\
2.89576219184363	9.01358695465241\\
2.89756577237131	9.01354263511203\\
2.89936935289899	9.01349845479895\\
2.90117293342667	9.01345443432819\\
2.90330225293684	9.01340268856258\\
2.90543157244701	9.01335115338362\\
2.90756089195717	9.01329982060062\\
2.90969021146734	9.0132487085635\\
2.91228011077828	9.01318686790966\\
2.91487001008922	9.01312532738555\\
2.91745990940015	9.01306406285495\\
2.92004980871109	9.01300312731247\\
2.92266282561997	9.01294206099688\\
2.92527584252884	9.01288125974321\\
2.92788885943772	9.01282065708018\\
2.9305018763466	9.01276040861002\\
2.93263887790599	9.01271150249208\\
2.93477587946539	9.01266274970093\\
2.93691288102478	9.01261410244617\\
2.93904988258417	9.01256568340152\\
2.94084344964462	9.01252528602852\\
2.94263701670507	9.01248500976026\\
2.94443058376553	9.0124448445038\\
2.94622415082598	9.01240482448915\\
2.94814170033991	9.0123622237867\\
2.95005924985384	9.01231977624416\\
2.95197679936778	9.0122774758318\\
2.95389434888171	9.01223533859836\\
2.95627637469473	9.01218324204402\\
2.95865840050775	9.01213138148048\\
2.96104042632078	9.01207974399698\\
2.9634224521338	9.01202835745296\\
2.96612280031315	9.01197045867739\\
2.96882314849249	9.0119128367266\\
2.97152349667183	9.01185544652872\\
2.97422384485118	9.01179839170437\\
2.97613055812437	9.01175835640453\\
2.97803727139757	9.01171844989831\\
2.97994398467076	9.01167865855026\\
2.98185069794395	9.01163902236747\\
2.98375741121715	9.01159956813667\\
2.98566412449034	9.01156025355491\\
2.98757083776354	9.01152107241871\\
2.98947755103673	9.0114820417247\\
2.99182062512201	9.01143430484584\\
2.99416369920729	9.01138677986238\\
2.99650677329257	9.01133945463156\\
2.99884984737785	9.011292355755\\
3.00152726854286	9.01123886052188\\
3.00420468970787	9.01118561906837\\
3.00688211087288	9.01113259068122\\
3.00955953203789	9.01107986892181\\
3.01150102276338	9.01104187699445\\
3.01344251348887	9.01100400946896\\
3.01538400421436	9.01096625212442\\
3.01732549493984	9.01092864538295\\
3.01926698566533	9.01089121680083\\
3.02120847639082	9.01085392211222\\
3.02314996711631	9.01081675427239\\
3.0250914578418	9.01077973223916\\
3.02743002600505	9.01073535388102\\
3.0297685941683	9.01069117046027\\
3.03210716233156	9.01064716901285\\
3.03444573049481	9.01060337847628\\
3.03707574125719	9.01055442982565\\
3.03970575201956	9.01050570679909\\
3.04233576278194	9.01045717034741\\
3.04496577354432	9.01040891062675\\
3.04736389300861	9.0103652385229\\
3.04976201247291	9.01032171960805\\
3.0521601319372	9.01027829192896\\
3.0545582514015	9.01023510459259\\
3.05651759696582	9.01020008127338\\
3.05847694253015	9.01016515728322\\
3.06043628809447	9.01013030837952\\
3.0623956336588	9.01009560388309\\
3.06422553534203	9.01006336403255\\
3.06605543702525	9.01003122693944\\
3.06788533870848	9.00999918544266\\
3.0697152403917	9.00996726222668\\
3.07183935278339	9.00993037555365\\
3.07396346517509	9.00989363553499\\
3.07608757756678	9.00985703387399\\
3.07821168995847	9.00982059024109\\
3.08076716239694	9.0097769850207\\
3.08332263483541	9.00973358326873\\
3.08587810727388	9.00969036213783\\
3.08843357971236	9.00964737333136\\
3.09102475757832	9.00960409614949\\
3.09361593544428	9.00956099350136\\
3.09620711331024	9.00951800480413\\
3.0987982911762	9.00947527317516\\
3.10095174078832	9.00944005412325\\
3.10310519040043	9.00940493395266\\
3.10525864001255	9.00936986647671\\
3.10741208962467	9.00933497023202\\
3.10923364382231	9.00930564934164\\
3.11105519801995	9.00927641130212\\
3.11287675221759	9.0092472451551\\
3.11469830641523	9.00921818716357\\
3.11662601934325	9.00918757987915\\
3.11855373227128	9.00915708005351\\
3.1204814451993	9.00912668140483\\
3.12240915812732	9.00909640126905\\
3.12477346790273	9.00905944598841\\
3.12713777767813	9.00902265333759\\
3.12950208745354	9.00898601064509\\
3.13186639722894	9.00894954648791\\
3.13453748588919	9.00890861566718\\
3.13720857454943	9.0088678696993\\
3.13987966320967	9.008827266459\\
3.14255075186991	9.00878690417118\\
3.14495093611663	9.0087509397998\\
3.14735112036334	9.00871508717617\\
3.14975130461006	9.00867927906842\\
3.15215148885677	9.00864367810844\\
3.15407956420458	9.00861531767518\\
3.15600763955238	9.00858702791504\\
3.15793571490019	9.00855878567528\\
3.15986379024799	9.00853065944912\\
3.16166738930154	9.00850449475872\\
3.1634709883551	9.00847841003318\\
3.16527458740865	9.00845239901873\\
3.1670781864622	9.00842648255018\\
3.16920752726789	9.00839602675678\\
3.17133686807358	9.00836569125967\\
3.17346620887927	9.00833546825765\\
3.17559554968495	9.00830537646907\\
3.17818546002452	9.00826898288293\\
3.18077537036409	9.00823275823359\\
3.18336528070366	9.00819667907947\\
3.18595519104323	9.00816079905118\\
3.18856819973932	9.00812488117893\\
3.19118120843541	9.00808909759477\\
3.1937942171315	9.00805338255804\\
3.19640722582759	9.00801789223186\\
3.19854422246811	9.007989138167\\
3.20068121910862	9.00796045170828\\
3.20281821574914	9.00793178546749\\
3.20495521238965	9.00790326238692\\
3.20674879222204	9.00787949787223\\
3.20854237205443	9.0078557950534\\
3.21033595188681	9.00783214405727\\
3.2121295317192	9.00780857930023\\
3.21404710516372	9.00778350616951\\
3.21596467860823	9.00775851926525\\
3.21788225205274	9.00773361281763\\
3.21979982549726	9.00770880311949\\
3.22218187153704	9.00767813922015\\
3.22456391757681	9.00764760968911\\
3.22694596361659	9.00761720210637\\
3.22932800965637	9.00758694479382\\
3.23202835444827	9.0075528780117\\
3.23472869924017	9.00751896001506\\
3.23742904403208	9.0074851464504\\
3.24012938882398	9.0074515415552\\
3.242036104027	9.00742798819453\\
3.24394281923003	9.00740450106083\\
3.24584953443305	9.00738106676548\\
3.24775624963607	9.00735772552595\\
3.2496629648391	9.00733450434747\\
3.25156968004212	9.00731136119042\\
3.25347639524515	9.00728829008971\\
3.25538311044817	9.00726530826402\\
3.25772619128164	9.00723720962729\\
3.26006927211511	9.0072092313098\\
3.26241235294857	9.00718136160421\\
3.26475543378204	9.00715362752036\\
3.26743286613914	9.00712214975174\\
3.27011029849624	9.00709080849787\\
3.27278773085334	9.00705956369644\\
3.27546516321044	9.00702850947156\\
3.27740665999452	9.00700615718205\\
3.2793481567786	9.00698386885595\\
3.28128965356269	9.00696163051499\\
3.28323115034677	9.00693948278897\\
3.28517264713086	9.00691745344927\\
3.28711414391494	9.00689549848883\\
3.28905564069903	9.00687361109745\\
3.29099713748311	9.00685181045071\\
3.29333571499205	9.00682568845803\\
3.29567429250099	9.00679967645092\\
3.29801287000993	9.00677376186873\\
3.30035144751887	9.00674797402565\\
3.30298146624423	9.00671917157075\\
3.3056114849696	9.0066904893563\\
3.30824150369497	9.00666188890767\\
3.31087152242034	9.00663346087727\\
3.31326964653575	9.00660778139404\\
3.31566777065116	9.00658216928221\\
3.31806589476657	9.00655656303415\\
3.32046401888198	9.00653111207794\\
3.32242336856871	9.00651051708666\\
3.32438271825544	9.00648996517677\\
3.32634206794218	9.00646943233908\\
3.32830141762891	9.00644898807302\\
3.33013132647473	9.00643001606309\\
3.33196123532054	9.0064110984895\\
3.33379114416636	9.00639222837128\\
3.33562105301217	9.00637342855569\\
3.33774517464508	9.00635171529804\\
3.33986929627799	9.00633008456392\\
3.34199341791091	9.0063085283324\\
3.34411753954382	9.00628706653342\\
3.34667302034929	9.0062614017378\\
3.34922850115477	9.00623584923175\\
3.35178398196025	9.00621038664377\\
3.35433946276572	9.00618506611142\\
3.35693064272184	9.00615961239198\\
3.35952182267796	9.00613424137971\\
3.36211300263408	9.00610889299731\\
3.3647041825902	9.00608371075724\\
3.36685763344563	9.00606300757844\\
3.36901108430106	9.00604234111473\\
3.37116453515649	9.00602166547059\\
3.37331798601192	9.00600109938452\\
3.37513954682762	9.00598385201234\\
3.37696110764333	9.0059666437337\\
3.37878266845903	9.00594946375458\\
3.38060422927474	9.00593234847726\\
3.3825319526526	9.00591433272213\\
3.38445967603046	9.00589637612963\\
3.38638739940832	9.00587847260639\\
3.38831512278618	9.00586063966445\\
3.39067944237142	9.00583888551553\\
3.39304376195665	9.0058172225169\\
3.39540808154189	9.00579563833949\\
3.39777240112713	9.00577416188148\\
3.40044349146467	9.00575007875934\\
3.4031145818022	9.00572609102811\\
3.40578567213974	9.00570215705807\\
3.40845676247728	9.0056783754999\\
3.41085694473082	9.00565723506897\\
3.41325712698437	9.00563613565446\\
3.41565730923792	9.0056150103953\\
3.41805749149146	9.00559402217938\\
3.41998557025334	9.00557734957196\\
3.42191364901522	9.00556070282015\\
3.4238417277771	9.00554405895442\\
3.42576980653898	9.00552748660587\\
3.42757341615581	9.00551208966508\\
3.42937702577264	9.0054967340523\\
3.43118063538947	9.00548141365532\\
3.4329842450063	9.0054661494376\\
3.43511359811883	9.00544822055529\\
3.43724295123136	9.00543035891564\\
3.43937230434389	9.00541255694567\\
3.44150165745642	9.00539483357953\\
3.44409157443421	9.00537341313449\\
3.44668149141199	9.00535208453613\\
3.44927140838978	9.00533082475001\\
3.45186132536756	9.00530968777913\\
3.45447432963926	9.00528856757166\\
3.45708733391095	9.00526750480573\\
3.45970033818264	9.00524643416895\\
3.46231334245433	9.00522551215275\\
3.46445033634446	9.00520861614989\\
3.46658733023459	9.00519173737823\\
3.46872432412472	9.00517482868532\\
3.47086131801485	9.00515801317062\\
3.47265490516448	9.00514403628035\\
3.47444849231412	9.00513008617083\\
3.47624207946375	9.00511615309774\\
3.47803566661338	9.00510227158663\\
3.47995325383063	9.00508751285084\\
3.48187084104789	9.00507280100191\\
3.48378842826515	9.00505813042242\\
3.4857060154824	9.00504351754824\\
3.48808807330178	9.00502546621788\\
3.49047013112116	9.00500748952627\\
3.49285218894054	9.00498957534116\\
3.49523424675992	9.00497175225539\\
3.49793458983777	9.00495171009921\\
3.50063493291563	9.0049317414708\\
3.50333527599348	9.00491180243796\\
3.50603561907134	9.00489199759951\\
3.50794233542202	9.00487814378978\\
3.5098490517727	9.00486431943004\\
3.51175576812338	9.00485051127647\\
3.51366248447406	9.00483675966979\\
3.51556920082474	9.00482309174325\\
3.51747591717542	9.00480946561179\\
3.5193826335261	9.00479587545008\\
3.52128934987679	9.004782338607\\
3.52363243474209	9.00476579743913\\
3.5259755196074	9.00474932275712\\
3.5283186044727	9.00473290310903\\
3.53066168933801	9.00471656574404\\
3.53333912832734	9.00469804596445\\
3.53601656731666	9.00467959376161\\
3.53869400630599	9.00466116945508\\
3.54137144529532	9.00464286749885\\
3.54331294559397	9.00462971983468\\
3.54525444589262	9.00461660060167\\
3.54719594619126	9.0046034959639\\
3.54913744648991	9.00459044667291\\
3.55107894678856	9.00457748062621\\
3.55302044708721	9.00456455396859\\
3.55496194738586	9.00455166002748\\
3.55690344768451	9.00453881810614\\
3.55924203070665	9.00452344117388\\
3.56158061372879	9.00450812427957\\
3.56391919675094	9.00449285509929\\
3.56625777977308	9.00447766316812\\
3.56888780326353	9.00446071827585\\
3.57151782675397	9.00444383166111\\
3.57414785024441	9.00442696518648\\
3.57677787373486	9.00441020979534\\
3.57917600063579	9.00439512053737\\
3.58157412753672	9.00438004819022\\
3.58397225443765	9.00436493150776\\
3.58637038133858	9.00434992010631\\
3.58832973342373	9.00433781760389\\
3.59028908550889	9.00432572510802\\
3.59224843759404	9.00431361874651\\
3.5942077896792	9.00430156812355\\
3.59603770268236	9.00429040568227\\
3.59786761568553	9.00427926926245\\
3.59969752868869	9.0042681519888\\
3.60152744169186	9.00425707680411\\
3.60365156873697	9.00424429488636\\
3.60577569578208	9.00423155777921\\
3.60789982282719	9.00421885762358\\
3.6100239498723	9.00420621450172\\
3.6125794356434	9.00419110991016\\
3.6151349214145	9.00417606398762\\
3.61769040718561	9.00416105464194\\
3.62024589295671	9.00414613426543\\
3.62283707421346	9.0041311720589\\
3.62542825547022	9.00411623855638\\
3.62801943672697	9.0041012739774\\
3.63061061798373	9.00408642206615\\
3.63276406958439	9.00407426359096\\
3.63491752118505	9.00406210526961\\
3.63707097278571	9.00404990137752\\
3.63922442438638	9.00403777077157\\
3.6410459890561	9.00402763056254\\
3.64286755372582	9.0040175037114\\
3.64468911839554	9.00400737952062\\
3.64651068306526	9.0039972944742\\
3.64843841254646	9.00398669092812\\
3.65036614202767	9.00397611813857\\
3.65229387150888	9.00396557012286\\
3.65422160099009	9.00395506449641\\
3.65658592634488	9.00394225884323\\
3.65895025169967	9.00392950229758\\
3.66131457705446	9.00391678273147\\
3.66367890240925	9.00390412923163\\
3.66634999379163	9.00388996399752\\
3.669021085174	9.00387584153349\\
3.67169217655638	9.00386172050089\\
3.67436326793875	9.00384769980023\\
3.67676344906917	9.00383528604383\\
3.67916363019958	9.00382287169896\\
3.68156381132999	9.00381039012233\\
3.6839639924604	9.00379800435203\\
3.68589207322227	9.00378821235861\\
3.68782015398414	9.00377841985763\\
3.68974823474601	9.0037686039872\\
3.69167631550788	9.00375883345932\\
3.69347993129676	9.00374977560174\\
3.69528354708564	9.00374073634383\\
3.69708716287452	9.00373170965651\\
3.6988907786634	9.00372271657877\\
3.70102013898557	9.00371216249814\\
3.70314949930774	9.00370164445031\\
3.70527885962992	9.00369115499637\\
3.70740821995209	9.00368071319717\\
3.7099981408548	9.00366810776102\\
3.7125880617575	9.00365554882094\\
3.71517798266021	9.00364301358166\\
3.71776790356291	9.00363055626484\\
3.72038090529025	9.00361814783463\\
3.72299390701758	9.00360575163782\\
3.72560690874492	9.00359330261364\\
3.72821991047226	9.0035809574462\\
3.73035690277018	9.00357104270759\\
3.73249389506809	9.0035611155641\\
3.73463088736601	9.00355112900181\\
3.73676787966393	9.00354120621243\\
3.73856147109704	9.00353299176439\\
3.74035506253015	9.00352478355534\\
3.74214865396326	9.00351657191666\\
3.74394224539637	9.00350839143799\\
3.74585984067631	9.00349970537058\\
3.74777743595626	9.00349104304445\\
3.7496950312362	9.00348239893174\\
3.75161262651615	9.00347378955234\\
3.75399469124816	9.00346316400888\\
3.75637675598018	9.00345257796155\\
3.7587588207122	9.00344201944718\\
3.76114088544422	9.00343151721779\\
3.76384122755121	9.00341973224634\\
3.7665415696582	9.00340797652345\\
3.76924191176519	9.00339620636449\\
3.77194225387219	9.0033845265805\\
3.77384897090581	9.00337638360048\\
3.77575568793943	9.00336824843139\\
3.77766240497305	9.00336010791449\\
3.77956912200667	9.00335200246287\\
3.78147583904029	9.00334395928502\\
3.78338255607391	9.00333593658669\\
3.78528927310753	9.00332792862472\\
3.78719599014115	9.00331995282447\\
3.78953907738936	9.0033102165253\\
3.79188216463757	9.00330051503573\\
3.79422525188577	9.0032908370539\\
3.79656833913398	9.00328120996959\\
3.79924578202892	9.00327031976479\\
3.80192322492386	9.0032594565716\\
3.80460066781881	9.00324858093402\\
3.80727811071375	9.00323778749981\\
3.80921961307722	9.00323005951858\\
3.81116111544069	9.00322233905978\\
3.81310261780415	9.00321461237118\\
3.81504412016762	9.00320692027585\\
3.81698562253109	9.00319929074539\\
3.81892712489456	9.00319168001387\\
3.82086862725803	9.00318408148964\\
3.82281012962149	9.00317651455096\\
3.82514871589092	9.00316746443373\\
3.82748730216036	9.00315844496192\\
3.82982588842979	9.00314944395073\\
3.83216447469922	9.00314049106507\\
3.83479450100305	9.00313052811264\\
3.83742452730687	9.00312058697382\\
3.8400545536107	9.00311062970939\\
3.84268457991453	9.00310074743373\\
3.84508270846144	9.00309189395245\\
3.84748083700835	9.00308302768629\\
3.84987896555526	9.0030740875429\\
3.85227709410217	9.00306522324913\\
3.85423644759832	9.00305812137898\\
3.85619580109447	9.00305101005065\\
3.85815515459062	9.00304386547253\\
3.86011450808677	9.00303675731031\\
3.86194442353309	9.00303019342412\\
3.86377433897942	9.00302363883671\\
3.86560425442574	9.00301708673496\\
3.86743416987206	9.00301056011777\\
3.86955830010133	9.00300303733878\\
3.8716824303306	9.00299553717525\\
3.87380656055986	9.00298805186329\\
3.87593069078913	9.00298060157463\\
3.8784861794877	9.00297171531479\\
3.88104166818627	9.00296285616621\\
3.88359715688485	9.00295400220099\\
3.88615264558342	9.00294520596116\\
3.88874382761329	9.0029364216891\\
3.89133500964316	9.00292763433757\\
3.89392619167304	9.00291878430066\\
3.89651737370291	9.00291001545871\\
3.89867082574508	9.00290288858865\\
3.90082427778726	9.00289574035393\\
3.90297772982943	9.00288852513049\\
3.90513118187161	9.00288136184477\\
3.906952748808	9.00287540678267\\
3.90877431574438	9.00286944993114\\
3.91059588268077	9.00286348064938\\
3.91241744961715	9.00285753546944\\
3.914345182688	9.0028512967391\\
3.91627291575885	9.0028450720459\\
3.9182006488297	9.00283885547224\\
3.92012838190055	9.00283266469429\\
3.92249271065179	9.00282512856139\\
3.92485703940302	9.00281761678997\\
3.92722136815426	9.00281011737026\\
3.9295856969055	9.00280265949986\\
3.93225678890838	9.00279433466796\\
3.93492788091127	9.00278602163353\\
3.93759897291415	9.00277767922909\\
3.94027006491704	9.00276940650202\\
3.94267024539194	9.00276213171449\\
3.94507042586685	9.00275483184945\\
3.94747060634175	9.0027474403917\\
3.94987078681666	9.00274012046758\\
3.95179886875674	9.00273438037813\\
3.95372695069683	9.00272862426315\\
3.95565503263692	9.00272282932407\\
3.957583114577	9.00271706432044\\
3.95938673399672	9.00271173950592\\
3.96119035341645	9.00270641991237\\
3.96299397283617	9.00270109955958\\
3.96479759225589	9.00269579953098\\
3.96692695681997	9.00268958844854\\
3.96905632138405	9.00268339502743\\
3.97118568594813	9.00267721190756\\
3.97331505051221	9.00267105822431\\
3.97590497372719	9.0026636439433\\
3.97849489694217	9.00265624946277\\
3.98108482015715	9.00264885212809\\
3.98367474337213	9.00264150628954\\
3.98628774360728	9.00263422824593\\
3.98890074384243	9.00262693582372\\
3.99151374407758	9.00261956411017\\
3.99412674431273	9.00261226990264\\
3.99626373567695	9.00260646648377\\
3.99840072704118	9.00260063321429\\
4.0005377184054	9.00259472316177\\
4.00267470976963	9.00258885957214\\
4.00446830372403	9.00258403871032\\
4.00626189767842	9.00257921199496\\
4.00805549163282	9.00257436980198\\
4.00984908558722	9.00256954675874\\
4.01176668561094	9.00256443700503\\
4.01368428563467	9.00255933736705\\
4.0156018856584	9.00255424236961\\
4.01751948568212	9.00254916858198\\
4.01990155448214	9.002542916248\\
4.02228362328216	9.00253668272187\\
4.02466569208218	9.00253045613987\\
4.02704776088219	9.00252426534765\\
4.02974810242074	9.00251734322498\\
4.03244844395928	9.00251042428378\\
4.03514878549782	9.00250346498509\\
4.03784912703636	9.00249657026471\\
4.03975584447419	9.00249179055593\\
4.04166256191201	9.00248700591897\\
4.04356927934983	9.00248220324514\\
4.04547599678766	9.00247742299013\\
4.04738271422548	9.00247269240665\\
4.0492894316633	9.0024679697539\\
4.05119614910113	9.00246324933706\\
4.05310286653895	9.00245854862646\\
4.05544595519161	9.0024528199592\\
4.05778904384426	9.00244710745297\\
4.06013213249692	9.00244139989421\\
4.06247522114958	9.00243572475542\\
4.0651526663436	9.00242932791536\\
4.06783011153762	9.00242293420488\\
4.07050755673164	9.00241650430005\\
4.07318500192567	9.00241013296258\\
4.07512650550549	9.00240559687255\\
4.07706800908531	9.00240105599515\\
4.07900951266514	9.00239649662739\\
4.08095101624496	9.00239195963439\\
4.08289251982478	9.00238747303134\\
4.08483402340461	9.00238299310487\\
4.08677552698443	9.0023785133109\\
4.08871703056426	9.00237405307184\\
4.09105561874624	9.00236872913789\\
4.09339420692822	9.00236341854437\\
4.0957327951102	9.00235810918838\\
4.09807138329218	9.00235283081117\\
4.100701411253	9.00234697990212\\
4.10333143921382	9.00234112933812\\
4.10596146717463	9.00233524129663\\
4.10859149513545	9.00232940699257\\
4.11098962465218	9.00232422612125\\
4.11338775416891	9.00231901498117\\
4.11578588368563	9.00231371257047\\
4.11818401320236	9.002308468681\\
4.12014336753011	9.00230431199049\\
4.12210272185786	9.00230013438147\\
4.12406207618562	9.00229591210969\\
4.12602143051337	9.00229171487707\\
4.12785134739906	9.00228785937839\\
4.12968126428476	9.00228400333246\\
4.13151118117045	9.00228013996276\\
4.13334109805615	9.00227629230118\\
4.13546523016087	9.00227186698529\\
4.13758936226559	9.00226745121663\\
4.13971349437032	9.0022630372873\\
4.14183762647504	9.0022586454217\\
4.1443931168977	9.00225342157587\\
4.14694860732035	9.00224820626028\\
4.14950409774301	9.00224297764368\\
4.15205958816566	9.00223778835619\\
4.154650770651	9.00223264272254\\
4.15724195313633	9.00222747529532\\
4.15983313562166	9.00222222657134\\
4.162424318107	9.00221704051103\\
4.16457777040972	9.0022128771391\\
4.16673122271244	9.00220867973227\\
4.16888467501517	9.00220440272565\\
4.17103812731789	9.00220016508659\\
4.17285969558984	9.00219667499447\\
4.17468126386179	9.00219317419394\\
4.17650283213373	9.00218965207761\\
4.17832440040568	9.00218614520579\\
4.18025213559098	9.00218247727991\\
4.18217987077628	9.00217881354646\\
4.18410760596158	9.00217514812612\\
4.18603534114688	9.00217149873084\\
4.18839967189844	9.00216706626987\\
4.19076400264999	9.00216264359926\\
4.19312833340155	9.00215821877887\\
4.19549266415311	9.0021538210715\\
4.19816375652131	9.00214893616408\\
4.2008348488895	9.00214404481656\\
4.20350594125769	9.00213910596219\\
4.20617703362588	9.0021342187348\\
4.20857721371504	9.0021299707508\\
4.2109773938042	9.00212568326929\\
4.21337757389335	9.00212128985046\\
4.21577775398251	9.00211695367259\\
4.21770583661714	9.00211360013087\\
4.21963391925176	9.00211022142601\\
4.22156200188638	9.00210679479667\\
4.22349008452101	9.0021033890304\\
4.22529370607966	9.00210026296991\\
4.22709732763832	9.00209713425235\\
4.22890094919697	9.00209399692628\\
4.23070457075563	9.00209087210126\\
4.23283393781815	9.00208721904439\\
4.23496330488067	9.00208357283074\\
4.2370926719432	9.00207992614662\\
4.23922203900572	9.00207629817126\\
4.24181196358237	9.00207194148801\\
4.24440188815902	9.00206758888534\\
4.24699181273566	9.00206321779143\\
4.24958173731231	9.00205888263222\\
4.25219473666862	9.0020546264018\\
4.25480773602492	9.00205034012202\\
4.25742073538122	9.00204595896728\\
4.26003373473752	9.00204163980159\\
4.2621707255523	9.00203825797482\\
4.26430771636708	9.00203483602423\\
4.26644470718186	9.00203132706538\\
4.26858169799664	9.00202785437608\\
4.27037529343658	9.00202503237069\\
4.27216888887653	9.0020221973908\\
4.27396248431647	9.00201933983853\\
4.27575607975641	9.00201649436342\\
4.27767368257439	9.00201349110501\\
4.27959128539236	9.0020104899385\\
4.28150888821034	9.00200748541971\\
4.28342649102831	9.00200449414701\\
4.28580856222418	9.00200081769625\\
4.28819063342006	9.00199714787037\\
4.29057270461593	9.00199347286417\\
4.29295477581181	9.00198982157842\\
4.29565511701532	9.00198576374708\\
4.29835545821883	9.00198169374669\\
4.30105579942234	9.00197756812404\\
4.30375614062585	9.00197349188839\\
4.30566285830229	9.00197069320746\\
4.30756957597873	9.00196788209642\\
4.30947629365517	9.00196504547603\\
4.31138301133161	9.00196222382704\\
4.31328972900805	9.00195944442821\\
4.31519644668449	9.00195666557019\\
4.31710316436093	9.0019538815866\\
4.31900988203737	9.00195110997427\\
4.32135297151736	9.00194774189199\\
4.32369606099735	9.00194437898859\\
4.32603915047735	9.0019410101025\\
4.32838223995734	9.00193766275492\\
4.33105968650512	9.00193391261886\\
4.3337371330529	9.00193015154813\\
4.33641457960068	9.00192634029656\\
4.33909202614846	9.00192257369292\\
4.34103353044508	9.00191991771365\\
4.3429750347417	9.00191724969764\\
4.34491653903832	9.00191455597091\\
4.34685804333494	9.00191187742331\\
4.34879954763156	9.00190924209571\\
4.35074105192818	9.00190660630567\\
4.3526825562248	9.00190396353713\\
4.35462406052142	9.00190133323846\\
4.35696264982996	9.00189820414209\\
4.35930123913849	9.00189507819495\\
4.36163982844703	9.00189194334233\\
4.36397841775557	9.00188882937044\\
4.36660844669212	9.00188540059062\\
4.36923847562867	9.00188195951259\\
4.37186850456523	9.00187846838244\\
4.37449853350178	9.00187501847431\\
4.3768966635897	9.00187200089914\\
4.37929479367762	9.00186894275849\\
4.38169292376554	9.0018657831038\\
4.38409105385345	9.00186267176518\\
4.38605040867136	9.00186024989488\\
4.38800976348926	9.00185780035673\\
4.38996911830715	9.0018552994344\\
4.39192847312506	9.0018528168511\\
4.39375839085899	9.00185055669868\\
4.39558830859293	9.00184829020036\\
4.39741822632687	9.00184601060114\\
4.39924814406081	9.00184374095238\\
4.40137227727042	9.00184114016863\\
4.40349641048003	9.00183854123573\\
4.40562054368964	9.00183593647878\\
4.40774467689925	9.00183334615316\\
4.41030016833728	9.00183027962446\\
4.41285565977532	9.00182721068289\\
4.41541115121335	9.0018241175541\\
4.41796664265139	9.00182105292008\\
4.42055782540475	9.00181805060457\\
4.42314900815812	9.00181501547394\\
4.42574019091149	9.00181188808548\\
4.42833137366485	9.00180881244677\\
4.43048482612115	9.00180639471147\\
4.43263827857745	9.00180393547919\\
4.43479173103375	9.00180138921984\\
4.43694518349005	9.00179887492487\\
4.43876675254907	9.00179683681885\\
4.44058832160809	9.0017947827516\\
4.44240989066711	9.00179270213536\\
4.44423145972613	9.00179063154709\\
4.44615919615724	9.00178847795343\\
4.44808693258835	9.00178632275409\\
4.45001466901946	9.00178416009231\\
4.45194240545058	9.0017820077011\\
4.45430673738044	9.00177940346177\\
4.4566710693103	9.00177680043104\\
4.45903540124016	9.00177418670974\\
4.46139973317002	9.00177159159906\\
4.46407082575311	9.00176873298709\\
4.4667419183362	9.0017658571938\\
4.46941301091929	9.00176292321179\\
4.47208410350238	9.00176003022573\\
4.4744842833642	9.0017575651923\\
4.47688446322602	9.00175505216851\\
4.47928464308785	9.00175242475895\\
4.48168482294967	9.00174984617244\\
4.48361290599364	9.00174789844125\\
4.48554098903761	9.00174592016515\\
4.48746907208159	9.00174388860475\\
4.48939715512556	9.00174187256406\\
4.49120077794451	9.00174004169772\\
4.49300440076346	9.00173820353436\\
4.49480802358241	9.00173635213947\\
4.49661164640136	9.00173450863803\\
4.49874101493577	9.00173236241036\\
4.50087038347019	9.00173021665431\\
4.50299975200461	9.00172806408352\\
4.50512912053903	9.00172592390305\\
4.50771904591765	9.00172336832936\\
4.51030897129628	9.00172080757761\\
4.5128988966749	9.00171821912473\\
4.51548882205353	9.00171565744121\\
4.51810182089191	9.00171318124386\\
4.52071481973029	9.00171066576742\\
4.52332781856868	9.0017080462376\\
4.52594081740706	9.00170547955763\\
4.52807780789822	9.00170352420118\\
4.53021479838938	9.00170152267018\\
4.53235178888054	9.00169942810844\\
4.53448877937171	9.00169736381256\\
4.53628237568699	9.00169571926428\\
4.53807597200228	9.00169405754733\\
4.53986956831756	9.0016923690793\\
4.54166316463285	9.00169068852275\\
4.54358076909705	9.0016889261314\\
4.54549837356126	9.001687161106\\
4.54741597802547	9.00168538802061\\
4.54933358248967	9.00168362349075\\
4.55171565509691	9.00168146441007\\
4.55409772770414	9.00167930477857\\
4.55647980031137	9.00167713282556\\
4.5588618729186	9.00167497748424\\
4.56156221392456	9.00167260691607\\
4.56426255493052	9.00167021513753\\
4.56696289593647	9.00166775874587\\
4.56966323694243	9.00166534279361\\
4.57156995475956	9.00166371107691\\
4.5734766725767	9.0016620625115\\
4.57538339039383	9.00166038403547\\
4.57729010821096	9.00165871614434\\
4.5791968260281	9.00165708613218\\
4.58110354384523	9.00165545230819\\
4.58301026166236	9.00165380902273\\
4.5849169794795	9.00165217378822\\
4.58726006944686	9.00165019626174\\
4.58960315941421	9.00164821744565\\
4.59194624938157	9.00164622620899\\
4.59428933934893	9.00164425010163\\
4.59696678669406	9.00164205907018\\
4.59964423403918	9.00163984882016\\
4.60232168138431	9.00163758015119\\
4.60499912872944	9.00163534793154\\
4.60694063344842	9.00163379947914\\
4.60888213816741	9.00163223472011\\
4.61082364288639	9.00163063999749\\
4.61276514760538	9.00162905621574\\
4.61470665232436	9.00162751143082\\
4.61664815704335	9.00162596197852\\
4.61858966176234	9.00162440135926\\
4.62053116648132	9.00162284903673\\
4.6228697564535	9.00162101286995\\
4.62520834642567	9.00161917384968\\
4.62754693639785	9.00161731994957\\
4.62988552637003	9.00161548098232\\
4.63251555588126	9.0016134790273\\
4.6351455853925	9.00161145732699\\
4.63777561490373	9.00160937816795\\
4.64040564441497	9.00160733285916\\
4.64280377483933	9.00160558963834\\
4.6452019052637	9.00160379978713\\
4.64760003568806	9.00160190238833\\
4.64999816611242	9.00160004729459\\
4.65195752121916	9.00159864737414\\
4.6539168763259	9.00159721581037\\
4.65587623143264	9.00159572890338\\
4.65783558653938	9.00159425638891\\
4.65966550477315	9.00159293602674\\
4.66149542300692	9.00159160590314\\
4.66332534124069	9.00159025927581\\
4.66515525947446	9.00158891920754\\
4.66727939333501	9.00158739322514\\
4.66940352719556	9.00158586456027\\
4.67152766105611	9.00158432555743\\
4.67365179491666	9.00158279649026\\
4.67620728695278	9.001581000803\\
4.67876277898889	9.00157919625712\\
4.68131827102501	9.00157736111176\\
4.68387376306113	9.00157554807947\\
4.6864649459723	9.00157380836082\\
4.68905612888346	9.00157202933506\\
4.69164731179463	9.00157015159511\\
4.69423849470579	9.00156831917632\\
4.6963919472526	9.00156692977163\\
4.6985453997994	9.00156549447455\\
4.70069885234621	9.00156396777554\\
4.70285230489301	9.00156246868021\\
4.70467387441581	9.00156128592119\\
4.70649544393861	9.00156008410684\\
4.70831701346141	9.00155885266101\\
4.71013858298421	9.00155762817043\\
4.71206632014932	9.00155636665263\\
4.71399405731444	9.00155510011387\\
4.71592179447955	9.00155382271068\\
4.71784953164467	9.00155255218846\\
4.72021386426866	9.001551024935\\
4.72257819689265	9.0015494938352\\
4.72494252951664	9.00154794701398\\
4.72730686214063	9.00154641379519\\
4.72997795485023	9.00154474885356\\
4.73264904755982	9.00154306040367\\
4.73532014026941	9.00154130747302\\
4.73799123297901	9.00153958927628\\
4.74039141270687	9.00153817456288\\
4.74279159243474	9.0015367068565\\
4.74519177216261	9.0015351197879\\
4.74759195189047	9.00153357658388\\
4.74952003517567	9.00153245700472\\
4.75144811846086	9.00153130371058\\
4.75337620174606	9.00153009397497\\
4.75530428503125	9.00152889661163\\
4.75710790859274	9.00152782873567\\
4.75891153215422	9.00152675082956\\
4.76071515571571	9.00152565696878\\
4.7625187792772	9.00152456828736\\
4.76464814867875	9.001523309724\\
4.76677751808031	9.0015220478791\\
4.76890688748186	9.0015207754824\\
4.77103625688342	9.00151951175416\\
4.77362618273443	9.00151801720454\\
4.77621610858544	9.0015165120231\\
4.77880603443644	9.00151497371547\\
4.78139596028745	9.00151345677838\\
4.78400895882063	9.00151202918999\\
4.78662195735382	9.00151055688577\\
4.789234955887	9.00150897512164\\
4.79184795442018	9.00150744082394\\
4.79398494472072	9.00150632579579\\
4.79612193502125	9.00150516102893\\
4.79825892532178	9.00150389968378\\
4.80039591562231	9.00150266506801\\
4.80218951245336	9.00150171415691\\
4.80398310928441	9.00150074360658\\
4.80577670611545	9.00149974384367\\
4.8075703029465	9.00149874953846\\
4.8094879083806	9.00149771814019\\
4.8114055138147	9.00149668132404\\
4.81332311924879	9.00149563367481\\
4.81524072468289	9.00149459181811\\
4.81762279812157	9.00149332661875\\
4.82000487156024	9.00149205664172\\
4.82238694499892	9.0014907701366\\
4.8247690184376	9.00148949605574\\
4.82746935932709	9.00148811945317\\
4.83016970021658	9.00148671631438\\
4.83287004110607	9.00148524326637\\
4.83557038199556	9.00148380538711\\
4.83747709989563	9.00148286112949\\
4.83938381779569	9.00148189742032\\
4.84129053569576	9.00148090120796\\
4.84319725359582	9.00147991299658\\
4.84510397149588	9.00147896008929\\
4.84701068939594	9.00147800080621\\
4.84891740729601	9.00147702950757\\
4.85082412519607	9.00147606371496\\
4.85316721545054	9.00147490536743\\
4.855510305705	9.00147374191997\\
4.85785339595947	9.00147256225963\\
4.86019648621393	9.00147139395317\\
4.86287393402874	9.00147012139444\\
4.86555138184355	9.00146882473743\\
4.86822882965836	9.00146746480869\\
4.87090627747317	9.00146613649978\\
4.87284778244102	9.00146524049531\\
4.87478928740887	9.00146432566894\\
4.87673079237671	9.00146337837378\\
4.87867229734456	9.00146243952289\\
4.8806138023124	9.00146153718111\\
4.88255530728025	9.00146062769496\\
4.88449681224809	9.00145970457459\\
4.88643831721594	9.0014587872927\\
4.88877690757907	9.00145771279689\\
4.8911154979422	9.0014566319116\\
4.89345408830533	9.00145553262719\\
4.89579267866846	9.00145444477194\\
4.89842270851821	9.00145328336714\\
4.90105273836796	9.00145209783026\\
4.90368276821772	9.00145085047163\\
4.90631279806747	9.00144963262079\\
4.90871092869002	9.00144864012995\\
4.91110905931258	9.00144759743607\\
4.91350718993514	9.00144644364042\\
4.9159053205577	9.00144532860893\\
4.91786467583463	9.00144453072615\\
4.91982403111156	9.00144369885822\\
4.92178338638849	9.0014428093149\\
4.92374274166542	9.00144193183932\\
4.92557266019369	9.00144116511467\\
4.92740257872196	9.0014403866166\\
4.92923249725023	9.00143958961028\\
4.9310624157785	9.00143879716524\\
4.93318655002255	9.00143790435703\\
4.93531068426659	9.00143700619589\\
4.93743481851064	9.00143609503774\\
4.93955895275469	9.001435191167\\
4.94211444514313	9.00143414414343\\
4.94466993753157	9.00143308446419\\
4.94722542992001	9.0014319904082\\
4.94978092230845	9.00143091470597\\
4.95237210531254	9.00142991879473\\
4.95496328831664	9.00142887975213\\
4.95755447132074	9.00142773819205\\
4.96014565432483	9.0014266381662\\
4.96229910692496	9.00142585456121\\
4.96445255952508	9.00142502247463\\
4.96660601212521	9.00142409640896\\
4.96875946472533	9.0014231953782\\
4.97058103452139	9.00142251651319\\
4.97240260431744	9.00142181677019\\
4.9742241741135	9.00142108557987\\
4.97604574390955	9.00142035953474\\
4.97797348150711	9.00141962354883\\
4.97990121910467	9.00141888053011\\
4.98182895670223	9.00141812464291\\
4.98375669429979	9.00141737363995\\
4.98612102733271	9.00141648085143\\
4.98848536036563	9.00141558123878\\
4.99084969339856	9.00141466294116\\
4.99321402643148	9.00141375529573\\
4.99588511921556	9.00141279355967\\
4.99855621199965	9.00141180458825\\
5.00122730478373	9.00141074742958\\
5.00389839756782	9.00140972131594\\
5.00629857721675	9.00140892535929\\
5.00869875686567	9.00140807346273\\
5.0110989365146	9.0014070992724\\
5.01349911616353	9.00140616602569\\
5.01542719959085	9.00140553432195\\
5.01735528301816	9.00140486703578\\
5.01928336644548	9.00140414144831\\
5.0212114498728	9.00140342637899\\
5.02301507387177	9.0014028079914\\
5.02481869787074	9.00140217796361\\
5.02662232186971	9.00140153037699\\
5.02842594586868	9.0014008863709\\
5.03055531578111	9.00140015074344\\
5.03268468569354	9.00139940962352\\
5.03481405560597	9.00139865575035\\
5.0369434255184	9.00139790835316\\
5.0395333516477	9.00139703886851\\
5.042123277777	9.00139615553929\\
5.0447132039063	9.00139523588807\\
5.0473031300356	9.00139433442702\\
5.04991612838895	9.00139352459\\
5.05252912674231	9.00139266683443\\
5.05514212509566	9.00139169643405\\
5.05775512344902	9.0013907703288\\
5.05989211363724	9.00139015035124\\
5.06202910382545	9.00138947853535\\
5.06416609401367	9.00138870805138\\
5.06630308420189	9.00138796221349\\
5.0680966813368	9.00138741993551\\
5.06989027847172	9.0013868565629\\
5.07168387560663	9.00138626252769\\
5.07347747274155	9.00138567250468\\
5.07539507874706	9.00138507174694\\
5.07731268475257	9.00138446393139\\
5.07923029075808	9.00138384364916\\
5.08114789676359	9.0013832275318\\
5.08352997069211	9.00138248893346\\
5.08591204462063	9.00138174306743\\
5.08829411854915	9.00138097819528\\
5.09067619247767	9.00138022328059\\
5.09337653329854	9.00137943224055\\
5.0960768741194	9.00137861152689\\
5.09877721494026	9.00137771778412\\
5.10147755576113	9.0013768561052\\
5.10338427371005	9.00137631684217\\
5.10529099165897	9.00137575659432\\
5.10719770960789	9.00137516231597\\
5.10910442755681	9.00137457451645\\
5.11101114550573	9.00137402050418\\
5.11291786345465	9.0013734586057\\
5.11482458140357	9.00137288318705\\
5.1167312993525	9.00137231177526\\
5.11907438977611	9.00137163602158\\
5.12141748019971	9.00137095292334\\
5.12376057062332	9.0013702513782\\
5.12610366104693	9.00136955896287\\
5.12878110913844	9.00136882749432\\
5.13145855722994	9.00136806905286\\
5.13413600532144	9.00136724448094\\
5.13681345341295	9.00136644868381\\
5.13875495852741	9.00136593704941\\
5.14069646364187	9.00136540511139\\
5.14263796875634	9.00136483922879\\
5.1445794738708	9.00136428031969\\
5.14652097898526	9.0013637564542\\
5.14846248409973	9.00136322398517\\
5.15040398921419	9.00136267642844\\
5.15234549432865	9.00136213326205\\
5.15468408492211	9.00136150748239\\
5.15702267551557	9.00136087323019\\
5.15936126610903	9.00136021850566\\
5.16169985670249	9.00135957314628\\
5.16432988675166	9.00135890692737\\
5.16695991680083	9.00135821399208\\
5.16958994685001	9.00135745666482\\
5.17221997689918	9.0013567262872\\
5.17461810763849	9.00135617606755\\
5.1770162383778	9.00135557354021\\
5.1794143691171	9.00135485781733\\
5.18181249985641	9.00135417877267\\
5.18377185523361	9.00135373556348\\
5.18573121061081	9.00135325698955\\
5.187690565988	9.00135271936637\\
5.1896499213652	9.00135219244141\\
5.19147984006698	9.00135175187698\\
5.19330975876876	9.00135129835388\\
5.19513967747054	9.00135082514165\\
5.19696959617232	9.00135035531381\\
5.1990937306423	9.00134983552287\\
5.20121786511229	9.00134930880582\\
5.20334199958228	9.00134876752532\\
5.20546613405226	9.00134823197212\\
5.20802162664826	9.00134762600353\\
5.21057711924425	9.00134700514244\\
5.21313261184025	9.00134634767937\\
5.21568810443625	9.00134570635546\\
5.21827928749508	9.0013451486385\\
5.22087047055391	9.0013445455373\\
5.22346165361274	9.00134383767809\\
5.22605283667157	9.00134316912221\\
5.22820628930311	9.00134274240819\\
5.23035974193464	9.00134226568724\\
5.23251319456618	9.00134169346902\\
5.23466664719772	9.00134114477242\\
5.23648821715477	9.00134076276353\\
5.23830978711182	9.00134035880292\\
5.24013135706887	9.00133992232528\\
5.24195292702592	9.0013394899265\\
5.24388066487827	9.00133906354431\\
5.24580840273061	9.0013386289441\\
5.24773614058295	9.00133818029483\\
5.24966387843529	9.0013377353535\\
5.25202821170914	9.00133721634397\\
5.25439254498298	9.0013366887561\\
5.25675687825682	9.0013361407374\\
5.25912121153067	9.00133560163288\\
5.26179230435863	9.00133505417278\\
5.26446339718659	9.00133447728167\\
5.26713449001455	9.00133383001977\\
5.26980558284251	9.00133321162977\\
5.27220576244492	9.00133278019839\\
5.27460594204733	9.00133229109102\\
5.27700612164974	9.00133167796289\\
5.27940630125215	9.00133110405764\\
5.28133438476319	9.00133075977385\\
5.28326246827424	9.00133037880751\\
5.28519055178529	9.00132993844425\\
5.28711863529634	9.00132950750685\\
5.28892225955305	9.00132915392461\\
5.29072588380977	9.00132878775369\\
5.29252950806648	9.00132840307891\\
5.2943331323232	9.00132802104277\\
5.29646250253662	9.00132759349067\\
5.29859187275004	9.00132715914364\\
5.30072124296345	9.00132671074645\\
5.30285061317687	9.00132626753362\\
5.30544053947012	9.00132576629136\\
5.30803046576336	9.00132524931188\\
5.31062039205661	9.00132469412771\\
5.31321031834985	9.00132415526011\\
5.31582331659726	9.00132370935697\\
5.31843631484466	9.00132321364852\\
5.32104931309206	9.00132260341899\\
5.32366231133946	9.00132203561634\\
5.3257993014615	9.00132170728652\\
5.32793629158355	9.00132132588147\\
5.33007328170559	9.00132084457719\\
5.33221027182764	9.00132038669171\\
5.33400386914158	9.00132008515078\\
5.33579746645551	9.00131976165783\\
5.33759106376945	9.00131940664805\\
5.33938466108339	9.00131905479891\\
5.34130226742555	9.00131870774355\\
5.34321987376771	9.00131835266426\\
5.34513748010987	9.00131798415593\\
5.34705508645203	9.00131761885359\\
5.34943716066913	9.00131719049071\\
5.35181923488624	9.00131675339325\\
5.35420130910335	9.00131629582982\\
5.35658338332045	9.00131584677063\\
5.35928372410087	9.00131540070199\\
5.36198406488129	9.00131492311144\\
5.36468440566171	9.0013143706538\\
5.36738474644213	9.00131384843089\\
5.36929146441984	9.00131354776175\\
5.37119818239755	9.00131322520448\\
5.37310490037526	9.00131286771699\\
5.37501161835297	9.00131251581159\\
5.37691833633068	9.00131219679985\\
5.37882505430839	9.0013118690121\\
5.38073177228609	9.0013115268178\\
5.3826384902638	9.00131118774715\\
5.38498158078706	9.00131079630354\\
5.38732467131031	9.00131039619301\\
5.38966776183357	9.00130997631949\\
5.39201085235682	9.00130956426553\\
5.39468830061134	9.00130915156909\\
5.39736574886586	9.00130871020626\\
5.40004319712037	9.00130820102884\\
5.40272064537489	9.00130771895014\\
5.40466215057573	9.00130743375954\\
5.40660365577657	9.00130712739241\\
5.40854516097741	9.00130678621126\\
5.41048666617826	9.00130645113719\\
5.4124281713791	9.00130615024338\\
5.41436967657994	9.00130583988639\\
5.41631118178079	9.00130551358546\\
5.41825268698163	9.00130519082172\\
5.42059127771077	9.00130482939423\\
5.42292986843992	9.00130445826704\\
5.42526845916906	9.00130406544616\\
5.42760704989821	9.00130368077449\\
5.43023708006486	9.00130330628457\\
5.43286711023151	9.00130290355585\\
5.43549714039816	9.00130243492099\\
5.43812717056481	9.00130199172871\\
5.4405253013729	9.00130170206452\\
5.442923432181	9.00130135885276\\
5.44532156298909	9.00130090121199\\
5.44771969379719	9.00130047902056\\
5.44967904923347	9.0013002447605\\
5.45163840466975	9.00129997432297\\
5.45359776010603	9.00129964402681\\
5.45555711554231	9.00129932362206\\
5.45738703434631	9.00129907520874\\
5.45921695315032	9.00129881313848\\
5.46104687195432	9.00129853068343\\
5.46287679075833	9.00129825091944\\
5.46500092536142	9.00129795088461\\
5.46712505996452	9.00129764299688\\
5.46924919456761	9.00129731962289\\
5.4713733291707	9.00129700105711\\
5.47392882188897	9.00129665492786\\
5.47648431460724	9.00129629258835\\
5.47903980732551	9.00129589233595\\
5.48159530004378	9.00129550691802\\
5.48418648313486	9.00129520735516\\
5.48677766622594	9.00129486108083\\
5.48936884931701	9.00129440872856\\
5.49196003240809	9.00129399436536\\
5.49411348505814	9.00129377790715\\
5.49626693770818	9.00129351054344\\
5.49842039035823	9.00129314678804\\
5.50057384300828	9.00129280566276\\
5.50239541306018	9.00129259854134\\
5.50421698311208	9.00129236883565\\
5.50603855316399	9.00129210598271\\
5.50786012321589	9.00129184658046\\
5.50978786121834	9.00129160259582\\
5.51171559922078	9.00129134969494\\
5.51364333722322	9.00129108204948\\
5.51557107522566	9.00129081741898\\
5.51793540864143	9.00129051861478\\
5.52029974205719	9.00129021019879\\
5.52266407547295	9.00128988032345\\
5.52502840888872	9.0012895583384\\
5.52769950174251	9.00128925494176\\
5.53037059459631	9.00128892082061\\
5.5330416874501	9.0012885150423\\
5.53571278030389	9.00128813685566\\
5.5381129598789	9.00128792017806\\
5.54051313945391	9.00128764480171\\
5.54291331902892	9.00128724438718\\
5.54531349860393	9.00128688218181\\
5.54724158216432	9.00128670722661\\
5.54916966572471	9.00128649494076\\
5.5510977492851	9.00128622261251\\
5.5530258328455	9.00128595906664\\
5.55482945725407	9.00128576149006\\
5.55663308166265	9.001285550766\\
5.55843670607122	9.00128532098135\\
5.56024033047979	9.00128509328046\\
5.56236970087053	9.00128484722586\\
5.56449907126126	9.00128459360899\\
5.56662844165199	9.00128432517794\\
5.56875781204272	9.00128406117033\\
5.57134773843254	9.00128377687201\\
5.57393766482235	9.00128347572146\\
5.57652759121217	9.00128313525708\\
5.57911751760199	9.00128281000551\\
5.58173051578696	9.00128257850804\\
5.58434351397194	9.00128229609375\\
5.58695651215691	9.00128189805302\\
5.58956951034189	9.00128154133855\\
5.59170650042496	9.00128138482827\\
5.59384349050804	9.00128117451408\\
5.59598048059111	9.00128086357538\\
5.59811747067418	9.00128057533243\\
5.5999110680936	9.00128041561791\\
5.60170466551302	9.00128023344628\\
5.60349826293244	9.00128001925455\\
5.60529186035186	9.00127980772178\\
5.60720946689235	9.0012796101312\\
5.60912707343284	9.00127940394753\\
5.61104467997334	9.00127918376787\\
5.61296228651383	9.00127896622929\\
5.61534436090094	9.0012787206368\\
5.61772643528806	9.00127846544555\\
5.62010850967517	9.00127818892828\\
5.62249058406229	9.00127792005913\\
5.62519092481887	9.00127767722503\\
5.62789126557545	9.00127740178015\\
5.63059160633203	9.00127705038539\\
5.63329194708861	9.00127672814776\\
5.63519866508329	9.00127656804254\\
5.63710538307797	9.00127638551706\\
5.63901210107264	9.00127616753129\\
5.64091881906732	9.00127595459932\\
5.642825537062	9.00127577403458\\
5.64473225505668	9.00127558416962\\
5.64663897305136	9.00127537937591\\
5.64854569104603	9.00127517718554\\
5.65088878162799	9.00127495323894\\
5.65323187220994	9.00127471984638\\
5.6555749627919	9.00127446591548\\
5.65791805337385	9.00127421903224\\
5.6605955017244	9.00127399413566\\
5.66327295007494	9.00127373957501\\
5.66595039842548	9.00127341620759\\
5.66862784677602	9.0012731189515\\
5.67056935202777	9.00127296716693\\
5.67251085727951	9.00127279369158\\
5.67445236253125	9.00127258489002\\
5.67639386778299	9.00127238168509\\
5.67833537303473	9.00127221215179\\
5.68027687828647	9.00127203264888\\
5.68221838353821	9.00127183669759\\
5.68415988878995	9.00127164378088\\
5.68649847959903	9.00127143809266\\
5.68883707040812	9.00127122198178\\
5.6911756612172	9.00127098345769\\
5.69351425202628	9.00127075236644\\
5.69614428226213	9.0012705497445\\
5.69877431249799	9.00127031798684\\
5.70140434273384	9.00127001943099\\
5.7040343729697	9.00126974542989\\
5.7064325038183	9.00126960926827\\
5.70883063466691	9.00126941882862\\
5.71122876551552	9.00126911323329\\
5.71362689636413	9.00126884236334\\
5.71558625183521	9.00126873120273\\
5.7175456073063	9.00126858338586\\
5.71950496277738	9.00126837523351\\
5.72146431824846	9.00126817649728\\
5.7232942371127	9.00126804128711\\
5.72512415597694	9.00126789200865\\
5.72695407484118	9.00126772193556\\
5.72878399370542	9.00126755414506\\
5.73090812838693	9.00126738357652\\
5.73303226306845	9.00126720460909\\
5.73515639774997	9.00126700961174\\
5.73728053243149	9.00126681888114\\
5.73983602522179	9.00126662583269\\
5.7423915180121	9.00126641579764\\
5.7449470108024	9.00126616707741\\
5.74750250359271	9.00126593242303\\
5.75009368670278	9.00126578494817\\
5.75268486981285	9.00126558997993\\
5.75527605292292	9.00126528815613\\
5.75786723603299	9.00126502354713\\
5.76002068869395	9.00126493095833\\
5.7621741413549	9.00126478693463\\
5.76432759401585	9.00126454599233\\
5.7664810466768	9.00126432715492\\
5.76830261678458	9.00126422306615\\
5.77012418689237	9.00126409602043\\
5.77194575700015	9.00126393545621\\
5.77376732710794	9.00126377797259\\
5.77569506519881	9.00126364144507\\
5.77762280328969	9.00126349558997\\
5.77955054138056	9.00126333458054\\
5.78147827947143	9.00126317617781\\
5.78384261297081	9.00126300710472\\
5.78620694647019	9.00126282781099\\
5.78857127996957	9.00126262645199\\
5.79093561346895	9.00126243238006\\
5.79360670633798	9.00126227277025\\
5.79627779920701	9.00126208167388\\
5.79894889207604	9.00126181816252\\
5.80161998494506	9.00126158148859\\
5.80402016450394	9.00126149133042\\
5.80642034406281	9.00126134187097\\
5.80882052362168	9.00126106677395\\
5.81122070318055	9.00126082928885\\
5.81314878677001	9.00126075409145\\
5.81507687035947	9.00126064118157\\
5.81700495394893	9.00126046784903\\
5.81893303753839	9.00126030291977\\
5.82073666203642	9.00126019725196\\
5.82254028653444	9.00126007810749\\
5.82434391103247	9.00125993957442\\
5.8261475355305	9.00125980279822\\
5.82827690602569	9.0012596636706\\
5.83040627652088	9.00125951652866\\
5.83253564701607	9.00125935412244\\
5.83466501751126	9.00125919569136\\
5.83725494395798	9.00125903920287\\
5.8398448704047	9.00125886520527\\
5.84243479685141	9.00125865124041\\
5.84502472329813	9.00125845183809\\
5.84763772144635	9.00125834665508\\
5.85025071959456	9.00125818990042\\
5.85286371774278	9.00125791686813\\
5.85547671589099	9.00125768451366\\
5.85761370595111	9.00125762922878\\
5.85975069601123	9.00125751971068\\
5.86188768607134	9.00125730914078\\
5.86402467613146	9.00125712084069\\
5.86581827361301	9.00125704468148\\
5.86761187109457	9.0012569457676\\
5.86940546857612	9.00125681453714\\
5.87119906605767	9.00125668567008\\
5.873116672715	9.0012565761349\\
5.87503427937232	9.00125645767131\\
5.87695188602965	9.00125632487772\\
5.87886949268698	9.00125619439241\\
5.88125156717424	9.00125605647693\\
5.8836336416615	9.00125590845356\\
5.88601571614876	9.00125573859751\\
5.88839779063603	9.00125557588519\\
5.89109813137858	9.00125545278432\\
5.89379847212112	9.00125529643117\\
5.89649881286367	9.00125506349023\\
5.89919915360622	9.00125485907158\\
5.9011058716109	9.00125478177796\\
5.90301258961558	9.00125468175056\\
5.90491930762026	9.00125454595059\\
5.90682602562494	9.00125441489321\\
5.90873274362962	9.00125431589291\\
5.9106394616343	9.00125420728355\\
5.91254617963899	9.00125408343781\\
5.91445289764366	9.00125396188888\\
5.9167959882602	9.0012538366212\\
5.91913907887674	9.00125370144861\\
5.92148216949329	9.0012535452809\\
5.92382526010983	9.0012533957061\\
5.92650270851693	9.00125328144966\\
5.92918015692403	9.00125313694137\\
5.93185760533113	9.00125292304182\\
5.93453505373823	9.00125273467186\\
5.93647655901996	9.00125266148194\\
5.93841806430168	9.00125256629828\\
5.94035956958341	9.00125243548665\\
5.94230107486514	9.00125230997093\\
5.94424258014687	9.00125221782721\\
5.9461840854286	9.00125211541551\\
5.94812559071033	9.00125199625823\\
5.95006709599206	9.00125187983946\\
5.95240568684824	9.00125176590328\\
5.95474427770442	9.00125164111854\\
5.9570828685606	9.00125149349667\\
5.95942145941678	9.00125135288562\\
5.9620514896934	9.00125125151778\\
5.96468151997002	9.00125112048583\\
5.96731155024664	9.00125092213016\\
5.96994158052327	9.00125074780617\\
5.97233971139575	9.0012507020789\\
5.97473784226823	9.00125060164325\\
5.97713597314071	9.00125038562383\\
5.97953410401319	9.00125020390327\\
5.98149345950478	9.00125016526536\\
5.98345281499637	9.0012500896891\\
5.98541217048797	9.00124995349646\\
5.98737152597956	9.0012498264399\\
5.98920144487928	9.00124975792215\\
5.99103136377901	9.00124967509374\\
5.99286128267874	9.00124957122926\\
5.99469120157846	9.00124946940674\\
5.99681533630618	9.00124937511187\\
5.99893947103389	9.00124927209644\\
6.00106360576161	9.00124915273081\\
6.00318774048933	9.00124903731293\\
6.00574323332207	9.0012489344504\\
6.00829872615482	9.0012488141439\\
6.01085421898756	9.00124865469723\\
6.01340971182031	9.00124850886359\\
6.01600089494156	9.00124845098974\\
6.01859207806282	9.00124834516187\\
6.02118326118408	9.00124813202033\\
6.02377444430533	9.00124795563744\\
6.02592789697271	9.00124793602498\\
6.02808134964008	9.00124786466575\\
6.03023480230745	9.00124769607748\\
6.03238825497483	9.0012475492847\\
6.03420982511554	9.00124750589652\\
6.03603139525625	9.00124743933186\\
6.03785296539696	9.00124733902996\\
6.03967453553767	9.00124724159064\\
6.04160227368065	9.00124716837036\\
6.04353001182363	9.00124708558016\\
6.04545774996661	9.00124698739425\\
6.04738548810958	9.00124689157451\\
6.04974982165823	9.00124679893116\\
6.05211415520687	9.00124669570848\\
6.05447848875551	9.00124657006354\\
6.05684282230416	9.00124645135032\\
6.05951391518214	9.00124637645103\\
6.06218500806012	9.00124626961624\\
6.0648561009381	9.00124608991999\\
6.06752719381609	9.00124593661683\\
6.06992737336543	9.00124592099628\\
6.07232755291478	9.00124584571948\\
6.07472773246412	9.00124564445199\\
6.07712791201347	9.00124548044458\\
6.07905599562005	9.00124546401846\\
6.08098407922663	9.00124540965493\\
6.08291216283322	9.0012452946447\\
6.0848402464398	9.00124518781442\\
6.08664387099055	9.00124513629374\\
6.0884474955413	9.00124507110245\\
6.09025112009205	9.00124498632934\\
6.0920547446428	9.0012449031205\\
6.09418411519954	9.00124482698785\\
6.09631348575629	9.00124474257456\\
6.09844285631304	9.00124464263179\\
6.10057222686979	9.00124454640007\\
6.10316215335003	9.00124446520947\\
6.10575207983026	9.00124436612277\\
6.1083420063105	9.00124422668384\\
6.11093193279074	9.00124410142435\\
6.11354493091727	9.00124407065826\\
6.1161579290438	9.00124398793472\\
6.11877092717032	9.0012437885499\\
6.12138392529685	9.00124362946091\\
6.12352091534343	9.00124363381196\\
6.12565790539	9.00124358367689\\
6.12779489543658	9.00124343223828\\
6.12993188548315	9.00124330281853\\
6.13172548300132	9.00124327588513\\
6.13351908051949	9.00124322602174\\
6.13531267803767	9.0012431436671\\
6.13710627555584	9.00124306350174\\
6.13902388228202	9.00124300584353\\
6.1409414890082	9.00124293905939\\
6.14285909573439	9.00124285774845\\
6.14477670246057	9.00124277854973\\
6.14715877700686	9.00124270407111\\
6.14954085155315	9.00124261918467\\
6.15192292609944	9.00124251216704\\
6.15430500064573	9.00124241199601\\
6.15700534138	9.00124235943481\\
6.15970568211428	9.0012422732434\\
6.16240602284855	9.00124211008839\\
6.16510636358283	9.00124197508166\\
6.16701308159338	9.0012419465757\\
6.16891979960394	9.00124189515126\\
6.17082651761449	9.00124180777028\\
6.17273323562505	9.00124172494852\\
6.1746399536356	9.00124167400113\\
6.17654667164616	9.00124161326274\\
6.17845338965671	9.00124153710673\\
6.18036010766727	9.00124146306692\\
6.18270319830418	9.001241395935\\
6.1850462889411	9.00124131862778\\
6.18738937957801	9.00124122005632\\
6.18973247021492	9.00124112780987\\
6.19240991865537	9.00124107873602\\
6.19508736709581	9.00124099906406\\
6.19776481553626	9.00124084965646\\
6.2004422639767	9.00124072543575\\
6.20238376927609	9.00124069854913\\
6.20432527457549	9.00124064949029\\
6.20626677987488	9.0012405646257\\
6.20820828517428	9.00124048487986\\
6.21014979047367	9.00124043832947\\
6.21209129577307	9.00124038133534\\
6.21403280107246	9.00124030742055\\
6.21597430637186	9.00124023606982\\
6.21831289725578	9.00124017618851\\
6.22065148813971	9.00124010520771\\
6.22299007902363	9.00124001114004\\
6.22532866990755	9.00123992383457\\
6.2279587002082	9.00123988211966\\
6.23058873050884	9.00123981042933\\
6.23321876080949	9.00123967110567\\
6.23584879111013	9.00123955550553\\
6.23824692199668	9.00123956305682\\
6.24064505288323	9.00123951564622\\
6.24304318376977	9.00123935239962\\
6.24544131465632	9.0012392232006\\
6.24740067015999	9.00123922728878\\
6.24936002566367	9.00123919427242\\
6.25131938116735	9.00123910047418\\
6.25327873667102	9.00123901564705\\
6.25510865559165	9.00123898642053\\
6.25693857451228	9.00123894274058\\
6.25876849343291	9.0012388778823\\
6.26059841235354	9.00123881492421\\
6.26272254710847	9.00123876556529\\
6.26484668186341	9.0012387072963\\
6.26697081661834	9.00123863248841\\
6.26909495137328	9.00123856144034\\
6.27165044423103	9.00123851171002\\
6.27420593708878	9.00123844426629\\
6.27676142994652	9.00123833741434\\
6.27931692280427	9.00123824390864\\
6.28190810593212	9.00123823882243\\
6.28449928905998	9.00123818551082\\
6.28709047218783	9.00123802461563\\
6.28968165531568	9.00123790021035\\
6.29183510798684	9.00123792359127\\
6.293988560658	9.00123789504165\\
6.29614201332917	9.00123776908013\\
6.29829546600033	9.00123766473179\\
6.30011703616043	9.00123765710483\\
6.30193860632054	9.00123762617204\\
6.30376017648064	9.00123756137316\\
6.30558174664075	9.0012374993084\\
6.30750948481442	9.00123746338503\\
6.30943722298809	9.00123741774897\\
6.31136496116176	9.00123735657497\\
6.31329269933542	9.00123729762546\\
6.31565703291309	9.00123725001001\\
6.31802136649076	9.00123719160392\\
6.32038570006842	9.00123711056526\\
6.32275003364609	9.00123703624895\\
6.32542112652936	9.00123701125613\\
6.32809221941263	9.00123695406331\\
6.33076331229591	9.001236823746\\
6.33343440517918	9.00123671956\\
6.33583458472292	9.00123674785265\\
6.33823476426667	9.0012367162799\\
6.34063494381041	9.00123655850844\\
6.34303512335416	9.00123643778977\\
6.34496320697083	9.00123645598824\\
6.3468912905875	9.00123643611679\\
6.34881937420417	9.00123635546665\\
6.35074745782084	9.00123628286488\\
6.35255108240264	9.00123626324451\\
6.35435470698443	9.00123622983927\\
6.35615833156623	9.00123617673838\\
6.35796195614803	9.00123612508829\\
6.36009132674103	9.00123608606858\\
6.36222069733403	9.00123603861133\\
6.36435006792704	9.00123597546838\\
6.36647943852004	9.00123591588088\\
6.36906936502004	9.00123587905139\\
6.37165929152003	9.00123582409779\\
6.37424921802002	9.00123572856518\\
6.37683914452001	9.00123564698631\\
6.37945214263378	9.0012356600623\\
6.38206514074755	9.00123562095357\\
6.38467813886132	9.00123546495753\\
6.38729113697509	9.00123534903227\\
6.3894281270137	9.00123538851733\\
6.3915651170523	9.00123537336726\\
6.39370210709091	9.00123525676535\\
6.39583909712951	9.00123516203445\\
6.39763269466925	9.00123516410202\\
6.39942629220898	9.0012351431363\\
6.40121988974871	9.00123508957644\\
6.40301348728845	9.00123503810328\\
6.40493109405518	9.00123501100796\\
6.40684870082192	9.00123497467032\\
6.40876630758866	9.00123492368995\\
6.41068391435539	9.0012348747063\\
6.41306598893644	9.00123483760098\\
6.41544806351749	9.00123478991113\\
6.41783013809854	9.00123471991424\\
6.42021221267959	9.00123465658887\\
6.42291255340898	9.00123464558553\\
6.42561289413838	9.00123460072933\\
6.42831323486778	9.00123447868812\\
6.43101357559718	9.00123438457484\\
6.43292029361121	9.00123438481172\\
6.43482701162524	9.0012343620213\\
6.43673372963927	9.00123430316597\\
6.43864044765331	9.00123424876182\\
6.44054716566734	9.0012342261244\\
6.44245388368137	9.0012341935888\\
6.4443606016954	9.00123414552879\\
6.44626731970943	9.0012340994786\\
6.44861041035835	9.00123406659687\\
6.45095350100727	9.00123402338055\\
6.45329659165619	9.00123395874146\\
6.4556396823051	9.00123390026953\\
6.45831713076518	9.00123388959747\\
6.46099457922525	9.00123384812329\\
6.46367202768533	9.0012337367106\\
6.4663494761454	9.00123365028289\\
6.4682909814552	9.00123365067548\\
6.470232486765	9.00123362879069\\
6.4721739920748	9.00123357099543\\
6.47411549738459	9.00123351821454\\
6.47605700269439	9.00123349852509\\
6.47799850800419	9.00123346828835\\
6.47994001331399	9.00123342102781\\
6.48188151862379	9.00123337622854\\
6.48422010952406	9.00123334819322\\
6.48655870042433	9.00123330891057\\
6.48889729132461	9.00123324639393\\
6.49123588222488	9.001233190493\\
6.49386591253968	9.00123318392212\\
6.49649594285448	9.00123314719243\\
6.49912597316928	9.001233042647\\
6.50175600348408	9.00123296164355\\
6.50415413437892	9.00123300058347\\
6.50655226527375	9.00123298441214\\
6.50895039616859	9.00123285225622\\
6.51134852706343	9.00123275399985\\
6.51330788257422	9.00123278325975\\
6.51526723808501	9.00123277531722\\
6.51722659359581	9.0012327064953\\
6.5191859491066	9.0012326465473\\
6.52101586803954	9.00123264046889\\
6.52284578697248	9.00123261985293\\
6.52467570590542	9.00123257797485\\
6.52650562483836	9.00123253791343\\
6.52862975960933	9.00123251502815\\
6.5307538943803	9.00123248312117\\
6.53287802915127	9.00123243456411\\
6.53500216392224	9.00123238965617\\
6.53755765679472	9.00123237122827\\
6.5401131496672	9.00123233492822\\
6.54266864253968	9.00123225906202\\
6.54522413541216	9.00123219638492\\
6.5478153185439	9.00123222239812\\
6.55040650167564	9.00123220002604\\
6.55299768480738	9.00123206991138\\
6.55558886793912	9.0012319761283\\
6.55774232061251	9.00123202483842\\
6.5598957732859	9.00123202150975\\
6.5620492259593	9.00123192066143\\
6.56420267863269	9.0012318413189\\
6.56602424880422	9.00123185476039\\
6.56784581897575	9.00123184481984\\
6.56966738914728	9.00123180093728\\
6.57148895931882	9.00123175971316\\
6.57341669751057	9.00123174576297\\
6.57534443570231	9.00123172201598\\
6.57727217389406	9.00123168264725\\
6.57919991208581	9.00123164541954\\
6.58156424568058	9.00123162433193\\
6.58392857927534	9.00123159232917\\
6.5862929128701	9.00123153756997\\
6.58865724646486	9.00123148940975\\
6.59132833935125	9.00123149381893\\
6.59399943223764	9.00123146587229\\
6.59667052512403	9.00123136464619\\
6.59934161801042	9.00123128939718\\
6.60174179755087	9.00123134356094\\
6.60414197709132	9.0012313377361\\
6.60654215663177	9.00123120558998\\
6.60894233617221	9.00123111037453\\
6.61087041979483	9.00123114897182\\
6.61279850341744	9.00123114942109\\
6.61472658704006	9.00123108901393\\
6.61665467066267	9.00123103657763\\
6.61845829526276	9.00123103575108\\
6.62026191986284	9.00123102107235\\
6.62206554446293	9.00123098663089\\
6.62386916906302	9.0012309535734\\
6.62599853967738	9.00123093641849\\
6.62812791029174	9.0012309107336\\
6.6302572809061	9.00123086927098\\
6.63238665152046	9.00123083127215\\
6.6349765780321	9.00123082057765\\
6.63756650454373	9.00123079162474\\
6.64015643105537	9.00123072195919\\
6.642746357567	9.00123066611442\\
6.64535935567327	9.00123070501964\\
6.64797235377953	9.00123069160623\\
6.6505853518858	9.00123056117236\\
6.65319834999206	9.00123047067667\\
6.65533534002598	9.00123053086066\\
6.6574723300599	9.00123053632174\\
6.65960932009381	9.00123044024361\\
6.66174631012773	9.00123036594938\\
6.66353990768016	9.00123038510265\\
6.66533350523259	9.00123038116178\\
6.66712710278502	9.00123034456614\\
6.66892070033746	9.00123030999676\\
6.67083830712807	9.00123030090733\\
6.67275591391869	9.00123028250702\\
6.6746735207093	9.00123024939568\\
6.67659112749992	9.00123021821301\\
6.67897320210145	9.00123020312588\\
6.68135527670298	9.00123017735012\\
6.68373735130451	9.0012301291637\\
6.68611942590604	9.00123008754569\\
6.68881976663258	9.00123010102584\\
6.69152010735913	9.00123008052195\\
6.69422044808568	9.00122998270262\\
6.69692078881222	9.00122991268141\\
6.69882750682829	9.00122992985191\\
6.70073422484436	9.00122992393102\\
6.70264094286043	9.00122988188135\\
6.7045476608765	9.00122984421923\\
6.70645437889257	9.00122983826042\\
6.70836109690864	9.00122982234027\\
6.71026781492471	9.00122979083281\\
6.71217453294078	9.00122976127249\\
6.71451762359677	9.00122974856901\\
6.71686071425276	9.00122972543708\\
6.71920380490875	9.00122968078898\\
6.72154689556475	9.00122964221507\\
6.72422434403639	9.00122965416713\\
6.72690179250804	9.00122963519688\\
6.72957924097969	9.0012295461686\\
6.73225668945134	9.00122948200636\\
6.73419819476727	9.00122949847029\\
6.7361397000832	9.00122949259489\\
6.73808120539913	9.00122945074732\\
6.74002271071506	9.00122941385262\\
6.74196421603099	9.0012294099881\\
6.74390572134692	9.00122939551527\\
6.74584722666285	9.00122936395787\\
6.74778873197878	9.0012293348012\\
6.75012732288868	9.0012293255277\\
6.75246591379858	9.00122930491979\\
6.75480450470848	9.0012292609912\\
6.75714309561838	9.00122922359202\\
6.75977312594152	9.00122923772599\\
6.76240315626466	9.00122922159309\\
6.7650331865878	9.001229137537\\
6.76766321691094	9.00122907691592\\
6.77006134781066	9.00122913434823\\
6.77245947871038	9.00122913658128\\
6.7748576096101	9.0012290227422\\
6.77725574050982	9.00122894271547\\
6.7792150960248	9.0012289868051\\
6.78117445153979	9.00122899363462\\
6.78313380705477	9.00122893952732\\
6.78509316256975	9.00122889423667\\
6.78692308150995	9.0012289017958\\
6.78875300045014	9.00122889476783\\
6.79058291939034	9.00122886642835\\
6.79241283833054	9.00122883985633\\
6.79453697311095	9.00122883256781\\
6.79666110789137	9.00122881619181\\
6.79878524267179	9.00122878310024\\
6.8009093774522	9.00122875359255\\
6.80346487033337	9.00122875360625\\
6.80602036321453	9.00122873565426\\
6.80857585609569	9.0012286780431\\
6.81113134897686	9.00122863352843\\
6.81372253211088	9.00122867786362\\
6.81631371524491	9.00122867371934\\
6.81890489837894	9.0012285617388\\
6.82149608151297	9.00122848599656\\
6.82364953418767	9.00122854962919\\
6.82580298686237	9.00122856115926\\
6.82795643953707	9.0012284751062\\
6.83010989221177	9.00122841049567\\
6.83193146239003	9.00122843634946\\
6.83375303256829	9.00122843877633\\
6.83557460274655	9.00122840721647\\
6.83739617292481	9.00122837827047\\
6.83932391112721	9.00122837726562\\
6.84125164932961	9.0012283664144\\
6.84317938753202	9.0012283398921\\
6.84510712573442	9.00122831546163\\
6.84747145933927	9.00122831000269\\
6.84983579294411	9.00122829355528\\
6.85220012654896	9.00122825427841\\
6.85456446015381	9.00122822152787\\
6.85723555304203	9.00122824325902\\
6.85990664593026	9.00122823254255\\
6.86257773881848	9.00122814845533\\
6.8652488317067	9.00122809025433\\
6.8676490112452	9.00122815965987\\
6.87004919078369	9.00122816900422\\
6.87244937032219	9.00122805195508\\
6.87484954986068	9.00122797176467\\
6.87677763348679	9.00122802237977\\
6.8787057171129	9.00122803480086\\
6.88063380073901	9.0012279863197\\
6.88256188436512	9.00122794576373\\
6.88436550897598	9.00122795600942\\
6.88616913358685	9.00122795236329\\
6.88797275819772	9.0012279289149\\
6.88977638280858	9.0012279068111\\
6.89190575343554	9.00122790253768\\
6.89403512406249	9.00122788967983\\
6.89616449468945	9.00122786099\\
6.89829386531641	9.00122783570997\\
6.90088379183489	9.00122784041273\\
6.90347371835337	9.00122782677792\\
6.90606364487185	9.00122777235177\\
6.90865357139034	9.00122773166806\\
6.91126656949216	9.00122778579039\\
6.91387956759397	9.00122778751519\\
6.91649256569579	9.00122767214108\\
6.91910556379761	9.00122759662705\\
6.92124255382875	9.00122766900566\\
6.9233795438599	9.00122768660965\\
6.92551653389104	9.00122760262295\\
6.92765352392219	9.00122754036884\\
6.92944712148211	9.00122756958802\\
6.93124071904204	9.00122757567721\\
6.93303431660196	9.00122754907593\\
6.93482791416189	9.0012275244653\\
6.93674552096659	9.00122752598391\\
6.9386631277713	9.00122751815124\\
6.940580734576	9.00122749556731\\
6.94249834138071	9.00122747487195\\
6.94488041599431	9.00122747275669\\
6.94726249060791	9.00122745989145\\
6.9496445652215	9.00122742455453\\
6.9520266398351	9.00122739572524\\
6.95472698055994	9.00122742362966\\
6.95742732128478	9.00122741747278\\
6.96012766200962	9.00122733392359\\
6.96282800273447	9.00122727809605\\
6.96473472075174	9.00122730524288\\
6.96664143876902	9.00122730926054\\
6.96854815678629	9.00122727711181\\
6.97045487480357	9.00122724931313\\
6.97236159282085	9.0012272531804\\
6.97426831083812	9.00122724704912\\
6.9761750288554	9.00122722529348\\
6.97808174687268	9.00122720544805\\
6.98042483753283	9.00122720463244\\
6.98276792819299	9.0012271933331\\
6.98511101885314	9.00122716046254\\
6.9874541095133	9.00122713361139\\
6.99013155799176	9.00122715889229\\
6.99280900647022	9.00122715318008\\
6.99548645494868	9.00122707733942\\
6.99816390342714	9.00122702629472\\
7.00010540874668	9.00122705222697\\
7.00204691406622	9.00122705578339\\
7.00398841938577	9.00122702333128\\
7.00592992470531	9.00122699579582\\
7.00787143002486	9.00122700125444\\
7.0098129353444	9.00122699606881\\
7.01175444066394	9.00122697376281\\
7.01369594598349	9.00122695382187\\
7.01603453689906	9.00122695560176\\
7.01837312781464	9.00122694599593\\
7.02071171873021	9.00122691301836\\
7.02305030964579	9.00122688651936\\
7.02568033997384	9.00122691285144\\
7.02831037030188	9.001226908853\\
7.03094040062993	9.00122683686805\\
7.03357043095797	9.00122678825511\\
7.03596856186057	9.00122685658207\\
7.03836669276316	9.00122686965794\\
7.04076482366575	9.0012267666101\\
7.04316295456835	9.00122669732322\\
7.04512231008581	9.00122675014969\\
7.04708166560326	9.00122676568206\\
7.04904102112072	9.00122672024377\\
7.05100037663818	9.0012266835884\\
7.05283029558266	9.00122669918198\\
7.05466021452713	9.00122670015928\\
7.05649013347161	9.00122667979598\\
7.05832005241608	9.00122666117115\\
7.06044418720206	9.00122666307134\\
7.06256832198805	9.0012266558453\\
7.06469245677403	9.00122663186512\\
7.06681659156001	9.00122661143039\\
7.06937208444627	9.00122662230882\\
7.07192757733254	9.00122661516647\\
7.0744830702188	9.00122656831012\\
7.07703856310506	9.00122653449572\\
7.07962974624043	9.00122658962519\\
7.08222092937579	9.00122659621968\\
7.08481211251116	9.00122649492273\\
7.08740329564652	9.00122642980914\\
7.089556748322	9.00122650223325\\
7.09171020099747	9.00122652251725\\
7.09386365367295	9.00122644518071\\
7.09601710634843	9.00122638924942\\
7.09783867653066	9.00122642241584\\
7.0996602467129	9.0012264321289\\
7.10148181689513	9.00122640782887\\
7.10330338707737	9.00122638611643\\
7.10523112528606	9.00122639273823\\
7.10715886349475	9.00122638948447\\
7.10908660170343	9.00122637053055\\
7.11101433991212	9.00122635363948\\
7.1133786735229	9.00122635738808\\
7.11574300713367	9.00122635010498\\
7.11810734074444	9.00122631994942\\
7.12047167435521	9.00122629627738\\
7.1231427672445	9.00122632821365\\
7.1258138601338	9.00122632764822\\
7.12848495302309	9.00122625365825\\
7.13115604591238	9.00122620550097\\
7.13355622544974	9.00122628388609\\
7.13595640498709	9.00122630216727\\
7.13835658452444	9.00122619401241\\
7.14075676406179	9.0012261226739\\
7.14268484768998	9.0012261803692\\
7.14461293131816	9.0012261998434\\
7.14654101494634	9.00122615838837\\
7.14846909857453	9.00122612483161\\
7.15027272319175	9.00122614160044\\
7.15207634780898	9.00122614445407\\
7.1538799724262	9.00122612748218\\
7.15568359704342	9.00122611183167\\
7.15781296767779	9.00122611514729\\
7.15994233831216	9.00122610984639\\
7.16207170894652	9.00122608868158\\
7.16420107958089	9.00122607089475\\
7.1667910061034	9.00122608466868\\
7.16938093262592	9.00122608005844\\
7.17197085914843	9.00122603461047\\
7.17456078567095	9.00122600285879\\
7.17717378377015	9.00122606594616\\
7.17978678186934	9.00122607658954\\
7.18239977996854	9.00122597008779\\
7.18501277806774	9.00122590340009\\
7.18714976809725	9.00122598296308\\
7.18928675812676	9.00122600772098\\
7.19142374815628	9.00122593085786\\
7.19356073818579	9.00122587569711\\
7.19535433575013	9.00122591084655\\
7.19714793331448	9.00122592284489\\
7.19894153087882	9.0012259021317\\
7.20073512844317	9.0012258833882\\
7.20265273525617	9.00122589115647\\
7.20457034206918	9.00122588954966\\
7.20648794888218	9.00122587316787\\
7.20840555569519	9.00122585865105\\
7.2107876303159	9.00122586417806\\
7.21316970493661	9.00122585891897\\
7.21555177955732	9.00122583115224\\
7.21793385417803	9.00122580985734\\
7.22063419490187	9.00122584625973\\
7.22333453562571	9.00122584855527\\
7.22603487634955	9.00122577341325\\
7.22873521707339	9.0012257259478\\
7.23064193509137	9.00122575897212\\
7.23254865310936	9.00122576884501\\
7.23445537112734	9.00122574252934\\
7.23636208914532	9.00122572054165\\
7.2382688071633	9.00122573019788\\
7.24017552518128	9.00122572983366\\
7.24208224319927	9.00122571382323\\
7.24398896121725	9.00122569970126\\
7.24633205187986	9.0012257058893\\
7.24867514254247	9.00122570156104\\
7.25101823320508	9.00122567562915\\
7.25336132386769	9.00122565568439\\
7.25603877235017	9.00122568881789\\
7.25871622083264	9.00122569091656\\
7.26139366931511	9.00122562284529\\
7.26407111779758	9.00122557952869\\
7.26601262311926	9.00122561103913\\
7.26795412844093	9.00122562015224\\
7.26989563376261	9.00122559323541\\
7.27183713908428	9.00122557121388\\
7.27377864440595	9.00122558216517\\
7.27572014972763	9.00122558245103\\
7.2776616550493	9.00122556559542\\
7.27960316037097	9.00122555108386\\
7.28194175128989	9.00122555937579\\
7.28428034220881	9.00122555625176\\
7.28661893312772	9.00122552972591\\
7.28895752404664	9.00122550964867\\
7.29158755437758	9.00122554316718\\
7.29421758470852	9.00122554631768\\
7.29684761503945	9.00122548144436\\
7.29947764537039	9.00122543990593\\
7.30187577627468	9.0012255146514\\
7.30427390717897	9.00122553411523\\
7.30667203808326	9.00122543742498\\
7.30907016898755	9.00122537446542\\
7.31102952450646	9.00122543243913\\
7.31298888002537	9.00122545309873\\
7.31494823554429	9.00122541276773\\
7.3169075910632	9.00122538119977\\
7.3187375100102	9.0012254015268\\
7.32056742895719	9.00122540722034\\
7.32239734790418	9.00122539155615\\
7.32422726685118	9.00122537761335\\
7.32635140164044	9.00122538492702\\
7.3284755364297	9.00122538309162\\
7.33059967121896	9.00122536447934\\
7.33272380600822	9.00122534938988\\
7.3352792988975	9.00122536666919\\
7.33783479178677	9.00122536589526\\
7.34039028467605	9.00122532537505\\
7.34294577756533	9.00122529786464\\
7.3455369607015	9.00122535935348\\
7.34812814383767	9.00122537227465\\
7.35071932697384	9.00122527727186\\
7.35331051011001	9.00122521842006\\
7.35546396278594	9.00122529602362\\
7.35761741546188	9.00122532146493\\
7.35977086813782	9.00122524926367\\
7.36192432081375	9.0012251984457\\
7.36374589099832	9.00122523592031\\
7.36556746118289	9.00122524992597\\
7.36738903136746	9.00122522990302\\
7.36921060155203	9.00122521245219\\
7.37113833976441	9.00122522356718\\
7.37306607797679	9.00122522478941\\
7.37499381618916	9.00122521029435\\
7.37692155440154	9.00122519784507\\
7.37928588801581	9.00122520701821\\
7.38165022163007	9.00122520513421\\
7.38401455524433	9.00122518035241\\
7.3863788888586	9.00122516202891\\
7.38904998174854	9.00122519997746\\
7.39172107463848	9.00122520539244\\
7.39439216752842	9.00122513735119\\
7.39706326041836	9.0012250951111\\
7.39946343995505	9.00122517878649\\
7.40186361949174	9.00122520233273\\
7.40426379902843	9.00122509941788\\
7.40666397856512	9.0012250332944\\
7.40859206219452	9.00122509516097\\
7.41052014582391	9.00122511879045\\
7.41244822945331	9.00122508147482\\
7.41437631308271	9.0012250520416\\
7.41617993770366	9.00122507265349\\
7.41798356232461	9.00122507933642\\
7.41978718694557	9.00122506618011\\
7.42159081156652	9.00122505433151\\
7.42372018220524	9.00122506211816\\
7.42584955284396	9.00122506126939\\
7.42797892348268	9.00122504453789\\
7.4301082941214	9.00122503116562\\
7.43269822064629	9.00122505028378\\
7.43528814717118	9.00122505099029\\
7.43787807369607	9.00122501083176\\
7.44046800022096	9.00122498434232\\
7.44308099831864	9.00122505271139\\
7.44569399641632	9.00122506860909\\
7.448306994514	9.00122496733443\\
7.45091999261168	9.0012249058467\\
7.45305698264025	9.00122498964233\\
7.45519397266882	9.0012250186149\\
7.45733096269739	9.00122494594859\\
7.45946795272596	9.00122489496684\\
7.4612615502929	9.00122493361006\\
7.46305514785984	9.00122494908973\\
7.46484874542678	9.00122493184548\\
7.46664234299372	9.00122491655855\\
7.46855994981159	9.00122492800876\\
7.47047755662946	9.00122493006987\\
7.47239516344734	9.00122491734204\\
7.47431277026521	9.00122490646525\\
7.47669484489009	9.00122491649467\\
7.47907691951496	9.00122491571669\\
7.48145899413984	9.00122489240988\\
7.48384106876472	9.00122487555381\\
7.48654140948797	9.00122491696271\\
7.48924175021122	9.00122492423796\\
7.49194209093448	9.00122485404895\\
7.49464243165773	9.00122481150999\\
7.49654914967615	9.00122484799698\\
7.49845586769456	9.00122486131944\\
7.50036258571298	9.00122483844029\\
7.5022693037314	9.00122481987609\\
7.50417602174981	9.00122483294286\\
7.50608273976823	9.00122483597625\\
7.50798945778665	9.00122482335058\\
7.50989617580506	9.00122481260054\\
7.51223926646912	9.00122482291474\\
7.51458235713318	9.00122482269345\\
7.51692544779724	9.00122480084943\\
7.5192685384613	9.00122478497352\\
7.52194598694612	9.00122482273332\\
7.52462343543095	9.00122482943371\\
7.52730088391577	9.00122476593973\\
7.5299783324006	9.0012247271761\\
7.53191983772353	9.0012247619729\\
7.53386134304646	9.0012247743597\\
7.53580284836939	9.00122475070393\\
7.53774435369232	9.0012247319309\\
7.53968585901525	9.00122474611815\\
7.54162736433818	9.0012247496275\\
7.54356886966111	9.00122473598296\\
7.54551037498404	9.00122472467008\\
7.54784896590492	9.00122473679853\\
7.55018755682581	9.00122473749321\\
7.55252614774669	9.00122471476834\\
7.55486473866757	9.00122469847444\\
7.55749476900022	9.0012247362268\\
7.56012479933286	9.00122474358904\\
7.56275482966551	9.00122468290549\\
7.56538485999815	9.00122464553496\\
7.56778299090344	9.00122472406185\\
7.57018112180873	9.00122474728911\\
7.57257925271402	9.00122465434439\\
7.57497738361931	9.00122459511252\\
7.57693673913909	9.0012246561187\\
7.57889609465886	9.00122467979897\\
7.58085545017863	9.00122464247689\\
7.58281480569841	9.00122461390615\\
7.58464472464688	9.00122463702185\\
7.58647464359536	9.00122464549394\\
7.58830456254383	9.0012246325982\\
7.59013448149231	9.00122462141379\\
7.5922586162835	9.00122463191677\\
7.59438275107469	9.00122463325723\\
7.59650688586588	9.00122461780742\\
7.59863102065707	9.00122460586708\\
7.60118651354812	9.00122462691743\\
7.60374200643917	9.00122462989541\\
7.60629749933022	9.00122459310809\\
7.60885299222127	9.00122456931163\\
7.61144417535791	9.00122463454706\\
7.61403535849454	9.00122465119555\\
7.61662654163118	9.00122455990092\\
7.61921772476781	9.00122450473821\\
7.62137117744402	9.00122458539321\\
7.62352463012023	9.00122461387291\\
7.62567808279643	9.00122454469707\\
7.62783153547264	9.00122449689158\\
7.62965310565859	9.00122453690433\\
7.63147467584454	9.00122455343894\\
7.63329624603049	9.00122453593581\\
7.63511781621644	9.00122452099567\\
7.637045554431	9.00122453475779\\
7.63897329264555	9.00122453861703\\
7.64090103086011	9.00122452674887\\
7.64282876907467	9.00122451691644\\
7.645193102691	9.00122452928542\\
7.64755743630732	9.00122453058226\\
7.64992176992365	9.00122450896638\\
7.65228610353998	9.00122449379393\\
7.65495719643029	9.00122453528457\\
7.6576282893206	9.00122454422287\\
7.66029938221091	9.00122447968628\\
7.66297047510122	9.00122444093226\\
7.66537065463751	9.00122452772437\\
7.66777083417379	9.0012245543725\\
7.67017101371008	9.00122445454476\\
7.67257119324636	9.00122439149368\\
7.67449927687648	9.00122445581771\\
7.67642736050659	9.00122448189527\\
7.6783554441367	9.00122444701832\\
7.68028352776681	9.00122442001446\\
7.68208715238997	9.00122444289046\\
7.68389077701313	9.00122445182939\\
7.68569440163629	9.00122444092101\\
7.68749802625945	9.00122443131229\\
7.68962739690075	9.00122444173301\\
7.69175676754206	9.00122444350719\\
7.69388613818336	9.00122442938754\\
7.69601550882466	9.00122441861607\\
7.69860543535096	9.00122444088275\\
7.70119536187725	9.0012244447216\\
7.70378528840355	9.0012244076793\\
7.70637521492985	9.00122438429008\\
7.70898821302662	9.00122445577083\\
7.71160121112339	9.00122447476407\\
7.71421420922016	9.00122437656892\\
7.71682720731693	9.00122431814473\\
7.71896419734493	9.00122440443397\\
7.72110118737293	9.00122443588959\\
7.72323817740092	9.00122436569581\\
7.72537516742892	9.00122431717609\\
7.72716876499739	9.00122435787764\\
7.72896236256586	9.00122437540831\\
7.73075596013433	9.00122436020776\\
7.7325495577028	9.00122434695725\\
7.73446716452355	9.00122436057665\\
7.73638477134431	9.00122436479869\\
7.73830237816506	9.00122435422357\\
7.74021998498581	9.00122434549129\\
7.74260205961316	9.00122435817326\\
7.74498413424051	9.0012243600353\\
7.74736620886786	9.00122433935602\\
7.74974828349521	9.00122432511507\\
7.75244862421812	9.00122436947353\\
7.75514896494102	9.00122437968252\\
7.75784930566392	9.00122431241155\\
7.76054964638683	9.00122427277499\\
7.76245636440549	9.00122431130199\\
7.76436308242415	9.00122432665675\\
7.76626980044281	9.0012243058022\\
7.76817651846148	9.00122428925493\\
7.77008323648014	9.00122430433099\\
7.7719899544988	9.00122430936607\\
7.77389667251746	9.0012242987345\\
7.77580339053612	9.00122428997102\\
7.77814648120103	9.00122430271611\\
7.78048957186594	9.00122430491441\\
7.78283266253085	9.00122428547873\\
7.78517575319576	9.00122427199996\\
7.78785320168197	9.00122431248531\\
7.79053065016819	9.00122432189678\\
7.79320809865441	9.00122426109948\\
7.79588554714062	9.00122422501819\\
7.79782705246429	9.00122426175112\\
7.79976855778797	9.00122427606659\\
7.80171006311164	9.00122425433207\\
7.80365156843531	9.00122423747286\\
7.80559307375898	9.00122425356656\\
7.80753457908265	9.00122425897501\\
7.80947608440632	9.00122424722225\\
7.81141758972999	9.00122423779385\\
7.81375618065204	9.00122425218256\\
7.81609477157408	9.00122425512701\\
7.81843336249612	9.00122423464147\\
7.82077195341817	9.0012242205765\\
7.82340198375181	9.00122426082319\\
7.82603201408545	9.00122427066675\\
7.8286620444191	9.00122421245158\\
7.83129207475274	9.00122417753654\\
7.83369020565861	9.00122425829123\\
7.83608833656449	9.0012242837357\\
7.83848646747036	9.00122419299762\\
7.84088459837623	9.0012241359619\\
7.84284395389651	9.00122419875464\\
7.8448033094168	9.00122422421451\\
7.84676266493707	9.00122418866512\\
7.84872202045735	9.00122416186017\\
7.85055193940671	9.00122418661881\\
7.85238185835606	9.00122419672785\\
7.85421177730542	9.00122418546313\\
7.85604169625477	9.0012241759038\\
7.8581658310471	9.00122418828574\\
7.86028996583943	9.00122419149724\\
7.86241410063177	9.00122417791057\\
7.8645382354241	9.00122416782552\\
7.8670937283162	9.00122419109756\\
7.8696492212083	9.00122419628596\\
7.8722047141004	9.00122416169784\\
7.8747602069925	9.00122414008943\\
7.87735139012941	9.00122420753213\\
7.87994257326632	9.00122422637655\\
7.88253375640323	9.00122413726656\\
7.88512493954014	9.00122408427725\\
7.88727839221651	9.00122416672999\\
7.88943184489287	9.00122419699974\\
7.89158529756923	9.0012241296063\\
7.8937387502456	9.00122408357559\\
7.89556032043235	9.00122412508366\\
7.89738189061911	9.0012241431082\\
7.89920346080587	9.00122412708959\\
7.90102503099262	9.00122411362862\\
7.90295276920846	9.00122412895028\\
7.9048805074243	9.00122413436309\\
7.90680824564014	9.00122412404256\\
7.90873598385598	9.00122411575183\\
7.91110031747352	9.00122413000362\\
7.91346465109106	9.00122413317443\\
7.91582898470859	9.00122411342372\\
7.91819331832613	9.00122410010769\\
7.92086441121666	9.00122414368514\\
7.9235355041072	9.00122415469918\\
7.92620659699773	9.00122409222733\\
7.92887768988826	9.0012240555271\\
7.93127786942431	9.00122414415541\\
7.93367804896037	9.00122417263099\\
7.93607822849642	9.00122407462201\\
7.93847840803247	9.00122401338101\\
7.940406491663	9.00122407915284\\
7.94233457529354	9.00122410667266\\
7.94426265892407	9.00122407323245\\
7.94619074255461	9.00122404765983\\
7.94799436717907	9.00122407186972\\
7.94979799180352	9.00122408213777\\
7.95160161642798	9.00122407255373\\
7.95340524105244	9.00122406426461\\
7.95553461169526	9.00122407623719\\
7.95766398233807	9.00122407955665\\
7.95979335298089	9.00122406697576\\
7.96192272362371	9.00122405773655\\
7.96451265015082	9.00122408185815\\
7.96710257667794	9.00122408754239\\
7.96969250320505	9.001224052336\\
7.97228242973216	9.00122403077326\\
7.9748954278284	9.00122410408723\\
7.97750842592463	9.00122412490419\\
7.98012142402087	9.0012240285233\\
7.9827344221171	9.00122397190397\\
7.98487141214477	9.00122405966232\\
7.98700840217244	9.00122409258081\\
7.9891453922001	9.0012240238437\\
7.99128238222777	9.00122397677447\\
7.99307597979714	9.00122401868867\\
7.99486957736652	9.00122403742768\\
7.99666317493589	9.00122402343116\\
7.99845677250527	9.0012240113804\\
8.00037437932772	9.00122402627776\\
8.00229198615017	9.0012240317729\\
8.00420959297262	9.00122402246603\\
8.00612719979507	9.00122401499716\\
8.00850927442387	9.00122402924187\\
8.01089134905267	9.00122403265926\\
8.01327342368148	9.00122401352798\\
8.01565549831028	9.0012240008277\\
8.01835583903298	9.00122404692387\\
8.02105617975568	9.00122405886126\\
8.02375652047838	9.00122399330944\\
8.02645686120107	9.00122395538281\\
8.02836357921988	9.00122399511167\\
8.03027029723869	9.00122401166374\\
8.03217701525749	9.00122399200196\\
8.0340837332763	9.00122397664297\\
8.0359904512951	9.00122399290278\\
8.03789716931391	9.00122399911714\\
8.03980388733271	9.00122398966039\\
8.04171060535152	9.00122398206727\\
8.04405369601693	9.00122399624451\\
8.04639678668235	9.0012239998683\\
8.04873987734776	9.00122398185147\\
8.05108296801317	9.00122396978496\\
8.05376041650022	9.00122401187606\\
8.05643786498727	9.00122402288474\\
8.05911531347432	9.00122396367616\\
8.06179276196136	9.00122392917517\\
8.06373426728546	9.00122396704876\\
8.06567577260956	9.00122398250049\\
8.06761727793366	9.00122396189785\\
8.06955878325776	9.00122394616617\\
8.07150028858186	9.00122396338304\\
8.07344179390596	9.00122396991033\\
8.07538329923007	9.00122395927209\\
8.07732480455416	9.00122395095393\\
8.0796633954769	9.00122396667425\\
8.08200198639963	9.00122397094414\\
8.08434057732237	9.00122395177788\\
8.0866791682451	9.00122393902607\\
8.08930919857935	9.00122398074228\\
8.09193922891359	9.0012239920477\\
8.09456925924784	9.00122393528675\\
8.09719928958208	9.00122390181835\\
8.0995974204883	9.00122398388554\\
8.10199555139452	9.00122401063625\\
8.10439368230073	9.00122392119821\\
8.10679181320695	9.00122386545633\\
8.10875116872752	9.00122392930161\\
8.11071052424809	9.00122395580992\\
8.11266987976866	9.0012239213049\\
8.11462923528922	9.00122389554025\\
8.11645915423909	9.00122392126681\\
8.11828907318895	9.00122393234026\\
8.12011899213882	9.00122392203644\\
8.12194891108868	9.00122391343452\\
8.12407304588169	9.00122392692344\\
8.1261971806747	9.00122393123724\\
8.1283213154677	9.00122391874824\\
8.13044545026071	9.00122390975622\\
8.13300094315343	9.00122393433714\\
8.13555643604615	9.0012239408278\\
8.13811192893887	9.00122390753532\\
8.14066742183159	9.00122388721599\\
8.14325860496866	9.00122395595909\\
8.14584978810573	9.00122397609722\\
8.1484409712428	9.0012238882743\\
8.15103215437987	9.00122383656544\\
8.15318560705632	9.0012239200773\\
8.15533905973277	9.00122395140165\\
8.15749251240922	9.0012238850583\\
8.15964596508566	9.00122384007319\\
8.1614675352729	9.00122388246223\\
8.16328910546013	9.00122390136454\\
8.16511067564736	9.00122388622053\\
8.16693224583459	9.001223873631\\
8.1688599840512	9.00122388987146\\
8.1707877222678	9.00122389619954\\
8.1727154604844	9.00122388679078\\
8.174643198701	9.00122387940833\\
8.17700753231927	9.00122389476937\\
8.17937186593753	9.00122389904421\\
8.1817361995558	9.00122388039236\\
8.18410053317407	9.00122386817004\\
8.18677162606473	9.0012239129769\\
8.1894427189554	9.00122392521385\\
8.19211381184606	9.00122386395843\\
8.19478490473673	9.00122382846819\\
8.19718508427263	9.00122391817828\\
8.19958526380853	9.00122394773049\\
8.20198544334443	9.00122385079301\\
8.20438562288033	9.00122379061842\\
8.2063137065111	9.00122385724322\\
8.20824179014187	9.00122388561272\\
8.21016987377264	9.00122385301897\\
8.21209795740341	9.00122382828955\\
8.21390158202864	9.00122385328529\\
8.21570520665386	9.00122386433637\\
8.21750883127909	9.00122385553257\\
8.21931245590431	9.00122384802089\\
8.22144182654803	9.00122386090772\\
8.22357119719176	9.00122386513758\\
8.22570056783548	9.00122385346324\\
8.2278299384792	9.00122384512675\\
8.23041986500683	9.00122387034116\\
8.23300979153445	9.0012238771126\\
8.23559971806207	9.00122384298783\\
8.23818964458969	9.00122382250114\\
8.24080264268561	9.00122389689515\\
8.24341564078153	9.00122391878654\\
8.24602863887744	9.00122382347452\\
8.24864163697336	9.00122376791851\\
8.25077862700081	9.00122385654236\\
8.25291561702826	9.0012238903227\\
8.25505260705571	9.00122382244377\\
8.25718959708317	9.00122377622909\\
8.25898319465306	9.00122381885772\\
8.26077679222295	9.00122383830861\\
8.26257038979285	9.00122382502144\\
8.26436398736274	9.0012238136775\\
8.2662815941862	9.00122382932777\\
8.26819920100966	9.00122383557294\\
8.27011680783312	9.00122382701325\\
8.27203441465657	9.00122382028873\\
8.27441648928625	9.00122383545411\\
8.27679856391594	9.00122383978782\\
8.27918063854561	9.00122382156853\\
8.2815627131753	9.00122380977593\\
8.28426305389789	9.00122385689586\\
8.28696339462049	9.00122386985153\\
8.28966373534309	9.00122380531253\\
8.29236407606569	9.00122376839329\\
8.29427079408456	9.00122380883022\\
8.29617751210343	9.00122382608768\\
8.2980842301223	9.00122380712862\\
8.29999094814118	9.00122379246968\\
8.30189766616005	9.0012238094269\\
8.30380438417892	9.00122381633602\\
8.30571110219779	9.0012238075714\\
8.30761782021667	9.0012238006678\\
8.30996091088237	9.00122381568878\\
8.31230400154808	9.00122382015238\\
8.31464709221379	9.00122380297147\\
8.3169901828795	9.00122379173698\\
8.31966763136704	9.00122383477409\\
8.32234507985459	9.00122384672376\\
8.32502252834214	9.00122378845118\\
8.32769997682969	9.00122375488119\\
8.32964148215404	9.0012237934268\\
8.33158298747839	9.00122380954795\\
8.33352449280274	9.00122378961215\\
8.33546599812709	9.00122377454474\\
8.33740750345144	9.00122379242332\\
8.33934900877579	9.00122379960977\\
8.34129051410014	9.00122378962815\\
8.34323201942449	9.00122378196407\\
8.34557061034763	9.00122379846891\\
8.34790920127077	9.00122380351967\\
8.35024779219391	9.00122378513065\\
8.35258638311705	9.00122377315248\\
8.35521641345166	9.00122381573446\\
8.35784644378627	9.00122382790111\\
8.36047647412088	9.00122377199692\\
8.36310650445548	9.00122373938079\\
8.36550463536191	9.00122382222122\\
8.36790276626834	9.0012238497415\\
8.37030089717477	9.00122376106937\\
8.3726990280812	9.00122370608975\\
8.37465838360194	9.00122377055513\\
8.37661773912267	9.00122379768113\\
8.37857709464341	9.00122376379139\\
8.38053645016415	9.00122373863962\\
8.3823663691143	9.00122376493643\\
8.38419628806446	9.00122377657805\\
8.38602620701461	9.00122376684034\\
8.38785612596477	9.00122375880247\\
8.38998026075817	9.00122377294356\\
8.39210439555157	9.00122377790678\\
8.39422853034496	9.00122376606446\\
8.39635266513836	9.00122375771639\\
8.39890815803146	9.00122378306844\\
8.40146365092455	9.0012237903263\\
8.40401914381765	9.00122375779715\\
8.40657463671074	9.00122373823727\\
8.40916581984792	9.00122380774649\\
8.41175700298509	9.00122382864681\\
8.41434818612227	9.00122374158216\\
8.41693936925945	9.00122369062766\\
8.41909282193595	9.00122377476349\\
8.42124627461245	9.00122380670915\\
8.42339972728895	9.00122374098446\\
8.42555317996545	9.00122369661536\\
8.42737475015296	9.00122373952341\\
8.42919632034047	9.00122375894285\\
8.43101789052797	9.00122374431412\\
8.43283946071548	9.00122373223798\\
8.43476719893252	9.00122374901974\\
8.43669493714956	9.00122375588705\\
8.4386226753666	9.00122374701546\\
8.44055041358364	9.00122374016811\\
8.44291474720232	9.00122375618266\\
8.44527908082101	9.00122376110794\\
8.44764341443969	9.00122374310347\\
8.45000774805838	9.00122373152549\\
8.45267884094912	9.00122377705667\\
8.45534993383987	9.00122379001408\\
8.45802102673062	9.00122372947532\\
8.46069211962137	9.00122369469792\\
8.46309229915719	9.00122378504534\\
8.46549247869303	9.00122381523184\\
8.46789265822886	9.00122371892563\\
8.47029283776468	9.0012236593793\\
8.47222092139561	9.00122372650662\\
8.47414900502653	9.00122375537672\\
8.47607708865745	9.00122372328164\\
8.47800517228838	9.00122369904899\\
8.47980879691405	9.00122372450771\\
8.48161242153972	9.00122373602011\\
8.48341604616539	9.00122372767598\\
8.48521967079106	9.00122372062232\\
8.4873490414353	9.00122373404778\\
8.48947841207953	9.001223738814\\
8.49160778272377	9.00122372767374\\
8.49373715336801	9.00122371986908\\
8.49632707989591	9.00122374572732\\
8.49891700642381	9.00122375313928\\
8.50150693295171	9.00122371965173\\
8.50409685947961	9.00122369979899\\
8.50670985757535	9.00122377482929\\
8.50932285567109	9.00122379735368\\
8.51193585376682	9.00122370267137\\
8.51454885186256	9.00122364774181\\
8.51668584188991	9.00122373687558\\
8.51882283191726	9.00122377116367\\
8.5209598219446	9.00122370379034\\
8.52309681197195	9.0012236580791\\
8.52489040954216	9.00122370112863\\
8.52668400711237	9.00122372099892\\
8.52847760468258	9.00122370812966\\
8.53027120225279	9.00122369720213\\
8.53218880907683	9.00122371329597\\
8.53410641590087	9.00122371998303\\
8.53602402272491	9.00122371186353\\
8.53794162954895	9.00122370557753\\
8.54032370417913	9.00122372128532\\
8.5427057788093	9.00122372615888\\
8.54508785343948	9.00122370847688\\
8.54746992806965	9.00122369721903\\
8.55017026879218	9.00122374494211\\
8.5528706095147	9.00122375849769\\
8.55557095023722	9.00122369455539\\
8.55827129095974	9.00122365822965\\
8.56017800897867	9.00122369908373\\
8.5620847269976	9.00122371675676\\
8.56399144501653	9.0012236982117\\
8.56589816303546	9.0012236839652\\
8.56780488105439	9.00122370133329\\
8.56971159907332	9.00122370865173\\
8.57161831709225	9.00122370029488\\
8.57352503511118	9.0012236937975\\
8.57586812577706	9.00122370931556\\
8.57821121644295	9.00122371427394\\
8.58055430710884	9.00122369758549\\
8.58289739777472	9.00122368684118\\
8.58557484626255	9.00122373043563\\
8.58825229475038	9.00122374293968\\
8.59092974323822	9.00122368521852\\
8.59360719172605	9.00122365219704\\
8.59554869705055	9.00122369113856\\
8.59749020237505	9.0012237076541\\
8.59943170769956	9.00122368811116\\
8.60137321302406	9.0012236734351\\
8.60331471834856	9.00122369170353\\
8.60525622367307	9.00122369927831\\
8.60719772899757	9.00122368968353\\
8.60913923432208	9.00122368240481\\
8.61147782524545	9.00122369937183\\
8.61381641616882	9.00122370488264\\
8.61615500709219	9.00122368695153\\
8.61849359801557	9.00122367542915\\
8.62112362835038	9.00122371852118\\
8.62375365868518	9.00122373119523\\
8.62638368901999	9.00122367579579\\
8.6290137193548	9.00122364368177\\
8.63141185026135	9.00122372697776\\
8.63380998116791	9.00122375495141\\
8.63620811207446	9.00122366673052\\
8.63860624298101	9.00122361219998\\
8.64056559850186	9.00122367703068\\
8.64252495402271	9.00122370452058\\
8.64448430954356	9.00122367099333\\
8.64644366506441	9.00122364620265\\
8.64827358401475	9.00122367283541\\
8.65010350296509	9.00122368481177\\
8.65193342191542	9.00122367540757\\
8.65376334086576	9.00122366770201\\
8.65588747565939	9.00122368222732\\
8.65801161045301	9.00122368757314\\
8.66013574524663	9.00122367611181\\
8.66225988004026	9.00122366814312\\
8.66481537293356	9.00122369394946\\
8.66737086582686	9.00122370165933\\
8.66992635872016	9.00122366957988\\
8.67248185161346	9.00122365046743\\
8.6750730347507	9.00122372042801\\
8.67766421788794	9.00122374177736\\
8.68025540102518	9.00122365515944\\
8.68284658416242	9.00122360464937\\
8.68500003683897	9.00122368915281\\
8.68715348951552	9.00122372146451\\
8.68930694219207	9.0012236561043\\
8.69146039486862	9.00122361209811\\
8.69328196505629	9.00122365531194\\
8.69510353524397	9.00122367503605\\
8.69692510543164	9.00122366071088\\
8.69874667561931	9.00122364893721\\
8.70067441383661	9.00122366603787\\
8.7026021520539	9.00122367322287\\
8.70452989027119	9.00122366466774\\
8.70645762848848	9.00122365813565\\
8.7088219621074	9.0012236745352\\
8.71118629572632	9.00122367984368\\
8.71355062934524	9.00122366222062\\
8.71591496296416	9.00122365102225\\
8.71858605585496	9.00122369698014\\
8.72125714874575	9.00122371036202\\
8.72392824163655	9.00122365024546\\
8.72659933452735	9.00122361588805\\
8.72899951406315	9.00122370661094\\
8.73139969359895	9.00122373717112\\
8.73379987313474	9.00122364123683\\
8.73620005267054	9.00122358206063\\
8.73812813630156	9.001223649484\\
8.74005621993257	9.00122367864903\\
8.74198430356359	9.00122364684774\\
8.74391238719461	9.00122362290776\\
8.74571601182053	9.00122364863924\\
8.74751963644646	9.00122366042343\\
8.74932326107239	9.0012236523501\\
8.75112688569832	9.00122364556628\\
8.75325625634285	9.00122365930908\\
8.75538562698738	9.00122366439128\\
8.75751499763192	9.00122365356568\\
8.75964436827645	9.00122364607434\\
8.76223429480451	9.00122367231189\\
8.76482422133258	9.0012236801012\\
8.76741414786064	9.00122364698908\\
8.7700040743887	9.00122362750982\\
8.77261707248434	9.00122370291499\\
8.77523007057998	9.0012237258123\\
8.77784306867562	9.00122363150099\\
8.78045606677126	9.00122357694049\\
8.78259305679855	9.00122366637467\\
8.78473004682584	9.0012237009619\\
8.78686703685313	9.00122363388643\\
8.78900402688042	9.0012235884718\\
8.79079762445082	9.0012236317693\\
8.79259122202121	9.00122365188668\\
8.79438481959161	9.00122363926363\\
8.796178417162	9.00122362858143\\
8.79809602398638	9.0012236449366\\
8.80001363081075	9.00122365188398\\
8.80193123763513	9.00122364402383\\
8.8038488444595	9.00122363799617\\
8.80623091908996	9.00122365402353\\
8.80861299372042	9.00122365921513\\
8.81099506835088	9.00122364184967\\
8.81337714298133	9.00122363090687\\
8.81607748370381	9.00122367898528\\
8.81877782442628	9.0012236928943\\
8.82147816514875	9.00122362930354\\
8.82417850587123	9.00122359332745\\
};
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
8.82417850587123	9.00122359332745\\
8.8260852238902	9.0012236344273\\
8.82799194190918	9.00122365234517\\
8.82989865992815	9.00122363404402\\
8.83180537794712	9.00122362004049\\
8.8337120959661	9.00122363765064\\
8.83561881398507	9.00122364521023\\
8.83752553200404	9.00122363709361\\
8.83943225002301	9.00122363083555\\
8.841775340689	9.00122364664647\\
8.84411843135499	9.00122365189634\\
8.84646152202098	9.00122363549803\\
8.84880461268697	9.0012236250425\\
8.85148206117494	9.0012236689653\\
8.85415950966292	9.00122368179596\\
8.8568369581509	9.00122362439968\\
8.85951440663888	9.00122359170134\\
8.86145591196348	9.00122363087611\\
8.86339741728808	9.001223647624\\
8.86533892261267	9.00122362831252\\
8.86728042793727	9.00122361386702\\
8.86922193326187	9.00122363236511\\
8.87116343858646	9.00122364016869\\
8.87310494391106	9.00122363080182\\
8.87504644923566	9.00122362375012\\
8.87738504015917	9.00122364098944\\
8.87972363108268	9.00122364677128\\
8.88206222200618	9.00122362910995\\
8.88440081292969	9.00122361785609\\
8.8870308432646	9.00122366124861\\
8.88966087359952	9.00122367422159\\
8.89229090393443	9.00122361911951\\
8.89492093426934	9.00122358730132\\
8.89731906517595	9.00122367086569\\
8.89971719608257	9.00122369910646\\
8.90211532698918	9.0012236111514\\
8.90451345789579	9.00122355688543\\
8.9064728134167	9.00122362193136\\
8.90843216893762	9.00122364963566\\
8.91039152445853	9.00122361632197\\
8.91235087997945	9.00122359174401\\
8.9141807989299	9.0012236185747\\
8.91601071788036	9.00122363074826\\
8.91784063683082	9.00122362154056\\
8.91967055578128	9.00122361403077\\
8.92179469057505	9.00122362878244\\
8.92391882536882	9.00122363435367\\
8.92604296016259	9.00122362311679\\
8.92816709495636	9.00122361537161\\
8.93072258784977	9.00122364144561\\
8.93327808074319	9.00122364942177\\
8.9358335736366	9.00122361760726\\
8.93838906653001	9.00122359875841\\
8.94098024966726	9.0012236689849\\
8.9435714328045	9.0012236905988\\
8.94616261594174	9.00122360424406\\
8.94875379907898	9.00122355399582\\
8.95090725175554	9.00122363871584\\
8.95306070443209	9.00122367124319\\
8.95521415710864	9.00122360609771\\
8.9573676097852	9.00122356230533\\
8.95918917997298	9.0012236056993\\
8.96101075016077	9.00122362560291\\
8.96283232034856	9.00122361145658\\
8.96465389053634	9.0012235998611\\
8.96658162875382	9.00122361714965\\
8.96850936697129	9.0012236245218\\
8.97043710518876	9.00122361615312\\
8.97236484340624	9.00122360980677\\
8.97472917702531	9.00122362643314\\
8.97709351064438	9.00122363196738\\
8.97945784426346	9.00122361456902\\
8.98182217788253	9.00122360359429\\
8.98449327077333	9.00122364980359\\
8.98716436366414	9.00122366343553\\
8.98983545655494	9.00122360356772\\
8.99250654944574	9.00122356945773\\
8.99490672898149	9.00122366040183\\
8.99730690851723	9.00122369118217\\
8.99970708805298	9.00122359546698\\
9.00210726758873	9.00122353650885\\
9.00403535121979	9.00122360410664\\
9.00596343485086	9.00122363344541\\
9.00789151848192	9.00122360181721\\
9.00981960211299	9.00122357804966\\
9.01162322673909	9.00122360394183\\
9.0134268513652	9.00122361588613\\
9.0152304759913	9.00122360797236\\
9.0170341006174	9.00122360134751\\
9.01916347126214	9.00122361527727\\
9.02129284190688	9.00122362054563\\
9.02342221255162	9.00122360990541\\
9.02555158319636	9.00122360259866\\
9.02814150972452	9.00122362905967\\
9.03073143625268	9.00122363707131\\
9.03332136278085	9.00122360418035\\
9.03591128930901	9.00122358492114\\
9.03852428740455	9.00122366054715\\
9.0411372855001	9.00122368366417\\
9.04375028359564	9.00122358957142\\
9.04636328169119	9.00122353522837\\
9.04850027171842	9.00122362483953\\
9.05063726174565	9.00122365960299\\
9.05277425177288	9.00122359270301\\
9.05491124180012	9.00122354746312\\
9.05670483937063	9.00122359090671\\
9.05849843694114	9.00122361116966\\
9.06029203451166	9.00122359869166\\
9.06208563208217	9.001223588154\\
9.06400323890677	9.00122360466312\\
9.06592084573138	9.00122361176388\\
9.06783845255599	9.00122360405651\\
9.06975605938059	9.00122359818107\\
9.07213813401124	9.00122361439668\\
9.0745202086419	9.00122361977566\\
9.07690228327255	9.00122360259669\\
9.0792843579032	9.0012235918395\\
9.08198469862564	9.00122364012726\\
9.08468503934808	9.00122365424449\\
9.08738538007052	9.00122359086084\\
9.09008572079295	9.00122355509075\\
9.09199243881194	9.00122359633539\\
9.09389915683092	9.0012236143975\\
9.0958058748499	9.00122359624004\\
9.09771259286888	9.00122358237967\\
9.09961931088786	9.00122360013243\\
9.10152602890684	9.00122360783409\\
9.10343274692582	9.001223599859\\
9.1053394649448	9.00122359374194\\
9.10768255561085	9.00122360972539\\
9.11002564627689	9.00122361514699\\
9.11236873694294	9.00122359891961\\
9.11471182760898	9.00122358863422\\
9.11738927609707	9.00122363275047\\
9.12006672458516	9.00122364577354\\
9.12274417307325	9.00122358856866\\
9.12542162156134	9.0012235560607\\
9.12736312688598	9.00122359537289\\
9.12930463221063	9.00122361225766\\
9.13124613753528	9.00122359308254\\
9.13318764285993	9.00122357877288\\
9.13512914818458	9.00122359740628\\
9.13707065350923	9.00122360534465\\
9.13901215883388	9.00122359611204\\
9.14095366415853	9.00122358919409\\
9.14329225508212	9.00122360659384\\
9.14563084600572	9.00122361253535\\
9.14796943692931	9.00122359503296\\
9.15030802785291	9.00122358393729\\
9.1529380581879	9.00122362750686\\
9.15556808852289	9.00122364065595\\
9.15819811885789	9.00122358572906\\
9.16082814919288	9.00122355408514\\
9.16322628009954	9.00122363780763\\
9.1656244110062	9.00122366620577\\
9.16802254191286	9.00122357840732\\
9.17042067281952	9.00122352429723\\
9.17238002834046	9.00122358946996\\
9.17433938386141	9.00122361730056\\
9.17629873938235	9.00122358411269\\
9.1782580949033	9.00122355966006\\
9.18008801385381	9.00122358660736\\
9.18191793280432	9.0012235988971\\
9.18374785175483	9.00122358980516\\
9.18557777070534	9.00122358241071\\
9.18770190549919	9.00122359729574\\
9.18982604029303	9.00122360299977\\
9.19195017508688	9.00122359189512\\
9.19407430988073	9.00122358428163\\
9.19662980277423	9.00122361051331\\
9.19918529566772	9.00122361864634\\
9.20174078856122	9.00122358698793\\
9.20429628145471	9.00122356829437\\
9.20688746459199	9.00122363867752\\
9.20947864772927	9.00122366044728\\
9.21206983086655	9.00122357424759\\
9.21466101400383	9.00122352415361\\
9.2168144666804	9.00122360900123\\
9.21896791935697	9.00122364165563\\
9.22112137203355	9.00122357663665\\
9.22327482471012	9.00122353297024\\
9.22509639489796	9.00122357647034\\
9.22691796508579	9.00122359647969\\
9.22873953527363	9.00122358243872\\
9.23056110546147	9.00122357094824\\
9.23248884367902	9.00122358834747\\
9.23441658189657	9.00122359582989\\
9.23634432011412	9.00122358757105\\
9.23827205833167	9.00122358133412\\
9.24063639195083	9.00122359809412\\
9.24300072556998	9.00122360376137\\
9.24536505918914	9.00122358649539\\
9.2477293928083	9.00122357565242\\
9.25040048569913	9.00122362200983\\
9.25307157858995	9.0012236357891\\
9.25574267148078	9.00122357606783\\
9.25841376437161	9.0012235421036\\
9.26081394390734	9.00122363317802\\
9.26321412344308	9.00122366408807\\
9.26561430297882	9.00122356850197\\
9.26801448251456	9.00122350967231\\
9.26994256614566	9.00122357737285\\
9.27187064977675	9.00122360681399\\
9.27379873340785	9.00122357528777\\
9.27572681703894	9.00122355162179\\
9.27753044166513	9.00122357760864\\
9.27933406629132	9.00122358964728\\
9.28113769091751	9.0012235818275\\
9.2829413155437	9.00122357529631\\
9.28507068618853	9.00122358933621\\
9.28720005683337	9.00122359471425\\
9.28932942747821	9.00122358418324\\
9.29145879812305	9.00122357698524\\
9.29404872465127	9.00122360357791\\
9.2966386511795	9.00122361172052\\
9.29922857770773	9.00122357895987\\
9.30181850423596	9.00122355983029\\
9.30443150233148	9.00122363558642\\
9.307044500427	9.00122365883287\\
9.30965749852253	9.00122356486889\\
9.31227049661805	9.00122351065394\\
9.31440748664526	9.00122360036937\\
9.31654447667248	9.00122363523665\\
9.31868146669969	9.00122356844007\\
9.3208184567269	9.00122352330312\\
9.32261205429747	9.00122356683278\\
9.32440565186804	9.0012235871815\\
9.32619924943861	9.00122357478895\\
9.32799284700918	9.00122356433644\\
9.32991045383389	9.00122358093626\\
9.3318280606586	9.00122358812738\\
9.33374566748332	9.00122358051003\\
9.33566327430803	9.00122357472425\\
9.33804534893878	9.00122359105078\\
9.34042742356953	9.00122359654015\\
9.34280949820028	9.00122357947106\\
9.34519157283103	9.00122356882321\\
9.34789191355348	9.0012236172343\\
9.35059225427592	9.00122363147421\\
9.35329259499836	9.00122356821257\\
9.35599293572081	9.00122353256385\\
9.3578996537398	9.00122357389379\\
9.35980637175879	9.00122359204087\\
9.36171308977778	9.00122357396808\\
9.36361980779677	9.00122356019204\\
9.36552652581576	9.00122357802882\\
9.36743324383475	9.00122358581418\\
9.36933996185373	9.00122357792247\\
9.37124667987272	9.00122357188847\\
9.37358977053881	9.00122358797358\\
9.37593286120489	9.00122359349634\\
9.37827595187098	9.00122357736967\\
9.38061904253706	9.00122356718452\\
9.38329649102521	9.00122361141473\\
9.38597393951336	9.00122362455117\\
9.38865138800152	9.00122356745904\\
9.39132883648967	9.00122353506325\\
9.39327034181434	9.00122357445639\\
9.39521184713902	9.00122359142182\\
9.39715335246369	9.00122357232703\\
9.39909485778837	9.00122355809739\\
9.40103636311305	9.00122357681051\\
9.40297786843772	9.00122358482828\\
9.4049193737624	9.00122357567479\\
9.40686087908708	9.00122356883563\\
9.40919947001072	9.00122358632989\\
9.41153806093437	9.00122359236548\\
9.41387665185801	9.00122357495672\\
9.41621524278166	9.00122356395426\\
9.4188452731167	9.00122360762812\\
9.42147530345173	9.00122362088097\\
9.42410533378677	9.0012235660573\\
9.42673536412181	9.00122353451605\\
9.42913349502849	9.00122361833169\\
9.43153162593517	9.00122364682254\\
9.43392975684185	9.00122355911637\\
9.43632788774853	9.0012235050981\\
9.43828724326949	9.00122357034554\\
9.44024659879045	9.00122359825055\\
9.44220595431141	9.0012235651368\\
9.44416530983237	9.00122354075801\\
9.44599522878292	9.00122356777401\\
9.44782514773347	9.0012235801322\\
9.44965506668402	9.00122357110845\\
9.45148498563457	9.00122356378196\\
9.45360912042847	9.00122357874556\\
9.45573325522237	9.00122358452782\\
9.45785739001627	9.00122357350108\\
9.45998152481017	9.00122356596516\\
9.46253701770371	9.00122359228974\\
9.46509251059725	9.00122360051521\\
9.46764800349079	9.00122356894875\\
9.47020349638433	9.00122355034669\\
9.47279467952161	9.00122362082213\\
9.47538586265889	9.00122364268371\\
9.47797704579617	9.00122355657537\\
9.48056822893345	9.00122350657228\\
9.48272168161002	9.00122359149506\\
9.4848751342866	9.00122362422431\\
9.48702858696317	9.00122355927986\\
9.48918203963974	9.00122351568766\\
9.49100360982761	9.00122355925029\\
9.49282518001549	9.00122357932194\\
9.49464675020336	9.00122356534305\\
9.49646832039123	9.00122355391441\\
9.49839605860884	9.00122357137885\\
9.50032379682646	9.00122357892624\\
9.50225153504407	9.00122357073211\\
9.50417927326168	9.00122356455964\\
9.50654360688089	9.00122358139838\\
9.5089079405001	9.00122358714398\\
9.51127227411931	9.00122356995599\\
9.51363660773852	9.00122355919065\\
9.51630770062935	9.00122360563532\\
9.51897879352018	9.00122361950138\\
9.52164988641101	9.00122355986645\\
9.52432097930184	9.0012235259881\\
9.52672115883756	9.0012236171393\\
9.52912133837328	9.00122364812576\\
9.531521517909	9.00122355261571\\
9.53392169744472	9.00122349386174\\
9.53584978107584	9.00122356162282\\
9.53777786470695	9.00122359112427\\
9.53970594833806	9.00122355965812\\
9.54163403196918	9.00122353605199\\
9.54343765659543	9.00122356209461\\
9.54524128122168	9.00122357418883\\
9.54704490584793	9.00122356642443\\
9.54884853047418	9.00122355994842\\
9.55097790111909	9.0012235740532\\
9.55310727176399	9.00122357949586\\
9.5552366424089	9.00122356902919\\
9.55736601305381	9.00122356189526\\
9.55995593958207	9.00122358856549\\
9.56254586611033	9.00122359678527\\
9.56513579263859	9.00122356410139\\
9.56772571916686	9.00122354504818\\
9.57033871726235	9.00122362088096\\
9.57295171535785	9.00122364420368\\
9.57556471345335	9.00122355031556\\
9.57817771154884	9.00122349617607\\
9.58031470157604	9.00122358595294\\
9.58245169160324	9.00122362088139\\
9.58458868163044	9.00122355414571\\
9.58672567165764	9.00122350906942\\
9.58851926922824	9.00122355264979\\
9.59031286679885	9.00122357304902\\
9.59210646436946	9.00122356070682\\
9.59390006194007	9.00122355030448\\
9.59581766876486	9.00122356695774\\
9.59773527558964	9.00122357420209\\
9.59965288241443	9.00122356663777\\
9.60157048923922	9.00122356090482\\
9.60395256387003	9.0012235772967\\
9.60633463850084	9.00122358285111\\
9.60871671313165	9.00122356584674\\
9.61109878776246	9.00122355526331\\
9.61379912848489	9.00122360374706\\
9.61649946920731	9.00122361805925\\
9.61919980992973	9.0012235548695\\
9.62190015065215	9.00122351929227\\
9.62380686867115	9.00122356067246\\
9.62571358669015	9.00122357886961\\
9.62762030470915	9.0012235608467\\
9.62952702272815	9.00122354712035\\
9.63143374074715	9.00122356500663\\
9.63334045876615	9.00122357284129\\
9.63524717678514	9.00122356499871\\
9.63715389480414	9.00122355901365\\
9.63949698547024	9.00122357515863\\
9.64184007613634	9.00122358074101\\
9.64418316680245	9.00122356467366\\
9.64652625746855	9.00122355454756\\
9.64920370595672	9.00122359884492\\
9.65188115444489	9.00122361204814\\
9.65455860293307	9.00122355502245\\
9.65723605142124	9.00122352269273\\
9.65917755674594	9.00122356213357\\
9.66111906207065	9.00122357914651\\
9.66306056739535	9.00122356009905\\
9.66500207272005	9.00122354591656\\
9.66694357804475	9.00122356467665\\
9.66888508336945	9.0012235727412\\
9.67082658869416	9.00122356363431\\
9.67276809401886	9.00122355684158\\
9.67510668494253	9.00122357439152\\
9.6774452758662	9.00122358048253\\
9.67978386678987	9.00122356312893\\
9.68212245771354	9.00122355218138\\
9.68475248804859	9.00122359591669\\
9.68738251838364	9.00122360923066\\
9.69001254871869	9.0012235544678\\
9.69264257905375	9.00122352298704\\
9.69504070996044	9.00122360685757\\
9.69743884086713	9.00122363540304\\
9.69983697177383	9.00122354775122\\
9.70223510268052	9.00122349378706\\
9.7041944582015	9.0012235590785\\
9.70615381372248	9.00122358702736\\
9.70811316924346	9.00122355395728\\
9.71007252476444	9.00122352962199\\
9.71190244371502	9.00122355667846\\
9.71373236266559	9.00122356907698\\
9.71556228161617	9.00122356009341\\
9.71739220056674	9.00122355280695\\
9.71951633536067	9.00122356781683\\
9.7216404701546	9.00122357364519\\
9.72376460494852	9.00122356266435\\
9.72588873974245	9.00122355517414\\
9.72844423263601	9.00122358155344\\
9.73099972552958	9.00122358983337\\
9.73355521842314	9.00122355832109\\
9.73611071131671	9.00122353977292\\
9.738701894454	9.00122361030275\\
9.74129307759129	9.00122363221842\\
9.74388426072858	9.0012235461639\\
9.74647544386588	9.00122349621434\\
9.74862889654246	9.00122358118142\\
9.75078234921904	9.00122361395476\\
9.75293580189561	9.00122354905422\\
9.75508925457219	9.00122350550574\\
9.75691082476008	9.00122354910521\\
9.75873239494797	9.00122356921356\\
9.76055396513586	9.00122355527125\\
9.76237553532376	9.00122354387904\\
9.7643032735414	9.00122356138191\\
9.76623101175904	9.00122356896756\\
9.76815874997667	9.00122356081156\\
9.77008648819431	9.00122355467707\\
9.77245082181356	9.00122357156219\\
9.7748151554328	9.00122357735396\\
9.77717948905205	9.00122356021191\\
9.7795438226713	9.00122354949231\\
9.78221491556214	9.00122359598838\\
9.78488600845298	9.00122360990558\\
9.78755710134382	9.00122355032151\\
9.79022819423466	9.00122351649376\\
9.79262837377038	9.0012236076902\\
9.79502855330609	9.00122363872168\\
9.79742873284181	9.00122354325643\\
9.79982891237752	9.00122348454705\\
9.80175699600864	9.0012235523438\\
9.80368507963975	9.00122358188077\\
9.80561316327087	9.00122355045001\\
9.80754124690199	9.00122352687915\\
9.80934487152827	9.00122355295463\\
9.81114849615454	9.00122356508159\\
9.81295212078082	9.00122355734981\\
9.8147557454071	9.00122355090631\\
9.81688511605205	9.00122356504932\\
9.81901448669699	9.00122357053005\\
9.82114385734194	9.00122356010129\\
9.82327322798689	9.0012235530051\\
9.82586315451518	9.00122357972103\\
9.82845308104346	9.00122358798627\\
9.83104300757175	9.00122355534761\\
9.83363293410003	9.0012235363394\\
9.83624593219552	9.00122361221734\\
9.838858930291	9.00122363558499\\
9.84147192838649	9.00122354174156\\
9.84408492648197	9.00122348764653\\
9.84622191650915	9.00122357745959\\
9.84835890653634	9.00122361242408\\
9.85049589656352	9.00122354572428\\
9.8526328865907	9.00122350068373\\
9.85442648416133	9.00122354429397\\
9.85622008173195	9.00122356472297\\
9.85801367930258	9.00122355241043\\
9.85980727687321	9.00122354203764\\
9.86172488369804	9.00122355872239\\
9.86364249052287	9.0012235659981\\
9.8655600973477	9.00122355846502\\
9.86747770417253	9.0012235527632\\
9.86985977880339	9.00122356919358\\
9.87224185343424	9.00122357478629\\
9.8746239280651	9.00122355782006\\
9.87700600269596	9.00122354727459\\
9.87970634341839	9.00122359580115\\
9.88240668414081	9.00122361015591\\
9.88510702486324	9.00122354700851\\
9.88780736558567	9.00122351147341\\
9.88971408360466	9.00122355288321\\
9.89162080162365	9.00122357110986\\
9.89352751964264	9.00122355311632\\
9.89543423766163	9.00122353941924\\
9.89734095568062	9.00122355733468\\
9.89924767369961	9.0012235651984\\
9.9011543917186	9.00122355738476\\
9.90306110973759	9.00122355142853\\
9.90540420040371	9.0012235676088\\
9.90774729106983	9.00122357322629\\
9.91009038173594	9.0012235571939\\
9.91243347240206	9.00122354710258\\
9.91511092089029	9.0012235914395\\
9.91778836937851	9.00122360468207\\
9.92046581786673	9.00122354769552\\
9.92314326635495	9.00122351540473\\
9.92508477167965	9.00122355487367\\
9.92702627700435	9.0012235719146\\
9.92896778232905	9.00122355289503\\
9.93090928765375	9.00122353874031\\
9.93285079297845	9.00122355752806\\
9.93479229830315	9.00122356562018\\
9.93673380362785	9.00122355654074\\
9.93867530895254	9.00122354977536\\
9.94101389987624	9.00122356735811\\
9.94335249079993	9.00122357348176\\
9.94569108172362	9.00122355616067\\
9.94802967264731	9.00122354524547\\
9.9506597029824	9.00122358901698\\
9.95328973331749	9.00122360236696\\
9.95591976365258	9.00122354763993\\
9.95854979398768	9.00122351619481\\
9.96094792489439	9.00122360009767\\
9.96334605580111	9.00122362867531\\
9.96574418670783	9.00122354105552\\
9.96814231761455	9.00122348712324\\
9.97010167313553	9.00122355244061\\
9.97206102865651	9.0012235804153\\
9.97402038417749	9.00122354737094\\
9.97597973969847	9.00122352306128\\
9.97780965864904	9.00122355014159\\
9.97963957759961	9.00122356256387\\
9.98146949655018	9.00122355360397\\
9.98329941550074	9.0012235463411\\
9.98542355029467	9.00122356137825\\
9.9875476850886	9.00122356723376\\
9.98967181988253	9.00122355627997\\
9.99179595467647	9.00122354881667\\
9.99384696600735	9.00122355936958\\
9.99589797733823	9.00122356363831\\
9.99794898866912	9.0012235569502\\
10	9.00122355224212\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	120.377319048264\\
8.28189216598341e-05	120.308376319518\\
0.000165637843319668	120.239487597251\\
0.000248456764979502	120.170652808741\\
0.000331275686639336	120.101871881485\\
0.000745370294938507	119.758772641142\\
0.00115946490323768	119.417009176873\\
0.00157355951153685	119.076572648587\\
0.00198765411983602	118.737454326426\\
0.00260294346458083	118.235985762453\\
0.00321823280932564	117.737380594745\\
0.00383352215407045	117.241611337711\\
0.00444881149881527	116.748650924631\\
0.00517564349177773	116.169906634833\\
0.00590247548474019	115.595001388396\\
0.00662930747770266	115.023892580099\\
0.00735613947066513	114.456538307475\\
0.00825471309843744	113.760253710903\\
0.00915328672620975	113.069568025061\\
0.0100518603539821	112.384406161355\\
0.0109504339817544	111.704694508265\\
0.0120821914653638	110.856238439674\\
0.0132139489489733	110.016172707526\\
0.0143457064325827	109.184359510471\\
0.0154774639161922	108.360664382209\\
0.0169637275151132	107.291069919764\\
0.0184499911140342	106.234960565724\\
0.0199362547129553	105.192056118426\\
0.0214225183118763	104.162085092545\\
0.0234883535340892	102.75146427564\\
0.0255541887563022	101.36464268899\\
0.0276200239785151	100.000968306364\\
0.0296858592007281	98.6598165582229\\
0.032714633233072	96.7329929508218\\
0.035743407265416	94.8515113568984\\
0.03877218129776	93.0136873058715\\
0.041800955330104	91.2179362759039\\
0.0436711823517077	90.1294417500857\\
0.0455414093733114	89.0560835649281\\
0.0474116363949151	87.997538471381\\
0.0492818634165188	86.9534947571361\\
0.0511520904381225	85.9236515264144\\
0.0530223174597262	84.9077178259313\\
0.0548925444813299	83.9054126048497\\
0.0567627715029336	82.9164642982501\\
0.059219097950161	81.6374474784438\\
0.0616754243973885	80.3804461343558\\
0.064131750844616	79.1449112117439\\
0.0665880772918434	77.9303165457676\\
0.0695543171256606	76.4907762311934\\
0.0725205569594777	75.0801874617521\\
0.0754867967932948	73.697739535833\\
0.078453036627112	72.3426596009596\\
0.0803475274944896	71.4911722133707\\
0.0822420183618673	70.6503620205316\\
0.0841365092292449	69.820049076672\\
0.0860310000966225	69.0000583365044\\
0.0879254909640002	68.190219658767\\
0.0898199818313778	67.3903677070481\\
0.0917144726987554	66.6003414740818\\
0.0936089635661331	65.8199841642729\\
0.0959711840915807	64.8602782419744\\
0.0983334046170284	63.915080896129\\
0.100695625142476	62.9841141093859\\
0.103057845667924	62.0671084434995\\
0.105734074115792	61.0447451085376\\
0.10841030256366	60.0396000238074\\
0.111086531011529	59.0513189358537\\
0.113762759459397	58.0795584719797\\
0.115662057433254	57.3997482636652\\
0.117561355407111	56.7279771635543\\
0.119460653380968	56.0641328894469\\
0.121359951354825	55.4081052189129\\
0.123259249328683	54.7597865686126\\
0.12515854730254	54.1190724118865\\
0.127057845276397	53.485860183555\\
0.128957143250254	52.8600493513071\\
0.131282341837024	52.103839416949\\
0.133607540423793	51.3583997742057\\
0.135932739010563	50.6235592352209\\
0.138257937597333	49.8991507203059\\
0.140900103761664	49.0884475137475\\
0.143542269925994	48.2907727442053\\
0.146184436090325	47.5059010354304\\
0.148826602254655	46.7336122498855\\
0.151225653093953	46.0431040275393\\
0.153624703933251	45.3626389877524\\
0.156023754772549	44.6920659589635\\
0.158422805611846	44.0312352949487\\
0.160360482997171	43.5045046949146\\
0.162298160382495	42.9839613632902\\
0.16423583776782	42.4695324148068\\
0.166173515153145	41.9611453227872\\
0.167975459031896	41.4937302066044\\
0.169777402910647	41.0314238531777\\
0.171579346789399	40.5741716290136\\
0.17338129066815	40.1219195330207\\
0.175487603927455	39.5995441895759\\
0.177593917186759	39.083845764879\\
0.179700230446063	38.5747429244531\\
0.181806543705368	38.0721557114827\\
0.184355411286307	37.4725715357088\\
0.186904278867245	36.882278088832\\
0.189453146448184	36.3011423269551\\
0.192002014029123	35.7290339728428\\
0.19458289682624	35.1588073889913\\
0.197163779623357	34.5975765697654\\
0.199744662420474	34.0452148077055\\
0.202325545217591	33.5015975450043\\
0.204458990233644	33.0587401773417\\
0.206592435249696	32.6217077485758\\
0.208725880265748	32.1904339766475\\
0.2108593252818	31.7648530639712\\
0.21266080110863	31.4098788813959\\
0.214462276935461	31.0588798411787\\
0.216263752762292	30.7118182589506\\
0.218065228589122	30.368656764411\\
0.219979751760464	30.0081946619045\\
0.221894274931806	29.6520524185683\\
0.223808798103148	29.3001869789482\\
0.22572332127449	28.9525558305094\\
0.228076821617168	28.5309571743841\\
0.230430321959845	28.1156167717299\\
0.232783822302523	27.7064586444343\\
0.2351373226452	27.3034082293212\\
0.237631712787272	26.8828150580399\\
0.240126102929343	26.4689130771616\\
0.242620493071414	26.0616165337619\\
0.245114883213486	25.6608418366633\\
0.247261999536335	25.3210238296621\\
0.249409115859184	24.9859237206374\\
0.251556232182033	24.6554893968516\\
0.253703348504882	24.3296700823618\\
0.255495156184448	24.061264131826\\
0.257286963864013	23.7960073426073\\
0.259078771543579	23.5338706157494\\
0.260870579223144	23.2748253174881\\
0.262660152469167	23.0191603230683\\
0.264449725715191	22.7665222147903\\
0.266239298961214	22.5168828855546\\
0.268028872207237	22.2702145697768\\
0.270073719373169	21.9919618285109\\
0.2721185665391	21.7175109908318\\
0.274163413705031	21.4468212976679\\
0.276208260870962	21.1798525557188\\
0.278330428862724	20.9066810121876\\
0.280452596854486	20.6374293752843\\
0.282574764846248	20.3720533527455\\
0.28469693283801	20.1105093476421\\
0.286439717096059	19.8985572064373\\
0.288182501354107	19.6891359916268\\
0.289925285612155	19.4822218085311\\
0.291668069870204	19.2777910171935\\
0.293708039650723	19.0416231422146\\
0.295748009431242	18.8087877505974\\
0.297787979211761	18.5792473107871\\
0.299827948992279	18.3529647500176\\
0.302318614123525	18.081052589963\\
0.30480927925477	17.8138744283939\\
0.307299944386015	17.5513633733305\\
0.30979060951726	17.2934539742268\\
0.312334176191233	17.0347486283998\\
0.314877742865205	16.7807035646398\\
0.317421309539178	16.5312488350754\\
0.319964876213151	16.2863175720157\\
0.322196184219046	16.0751271614586\\
0.324427492224942	15.8673181611505\\
0.326658800230838	15.6628441889099\\
0.328890108236733	15.4616617597885\\
0.330862113766189	15.2865639578171\\
0.332834119295644	15.1139700224946\\
0.334806124825099	14.9438487384799\\
0.336778130354554	14.7761702897148\\
0.338806236951975	14.6062381440804\\
0.340834343549396	14.4388238361578\\
0.342862450146817	14.2738941366702\\
0.344890556744238	14.1114168078194\\
0.347213013761579	13.9283289414337\\
0.349535470778919	13.7483647308769\\
0.351857927796259	13.5714751765364\\
0.354180384813599	13.3976129163327\\
0.356687601844073	13.2132633311614\\
0.359194818874547	13.0323246498695\\
0.36170203590502	12.854736164005\\
0.364209252935494	12.6804407091877\\
0.366546387959667	12.5208845526106\\
0.368883522983841	12.3640892235935\\
0.371220658008014	12.210006229318\\
0.373557793032188	12.0585916591815\\
0.375599397947703	11.9284723478043\\
0.377641002863219	11.8003212276347\\
0.379682607778734	11.6741068626931\\
0.38172421269425	11.5498004326591\\
0.383687533774086	11.4320328486583\\
0.385650854853921	11.3159738161217\\
0.387614175933757	11.2015962386076\\
0.389577497013593	11.0888743527811\\
0.391754315708967	10.9657989916554\\
0.393931134404342	10.8446899749156\\
0.396107953099716	10.7255112932072\\
0.398284771795091	10.6082283753109\\
0.400738617562879	10.4782498633863\\
0.403192463330667	10.3505846727453\\
0.405646309098456	10.2251824296863\\
0.408100154866244	10.1019956010873\\
0.410543789703874	9.98147641762224\\
0.412987424541504	9.86305629262879\\
0.415431059379133	9.74668651609137\\
0.417874694216763	9.63232325006405\\
0.420023275332487	9.53339159450047\\
0.422171856448212	9.43594193039313\\
0.424320437563936	9.33994218101125\\
0.42646901867966	9.24536402197815\\
0.428407871375842	9.16121416726139\\
0.430346724072023	9.0781736507901\\
0.432285576768205	8.99622000128238\\
0.434224429464387	8.91533241078051\\
0.436259669928351	8.83154752012786\\
0.438294910392316	8.74888792964395\\
0.44033015085628	8.66732872297545\\
0.442365391320245	8.58684617309253\\
0.444707246075365	8.49554024163393\\
0.447049100830484	8.40559080286399\\
0.449390955585604	8.31696148744122\\
0.451732810340723	8.22961783141522\\
0.454243140913549	8.13737978371315\\
0.456753471486374	8.04653514568864\\
0.459263802059199	7.95704116778708\\
0.461774132632024	7.86885892683017\\
0.46407199978606	7.7892573302842\\
0.466369866940096	7.7106887068368\\
0.468667734094131	7.63312199278093\\
0.470965601248167	7.55653041334462\\
0.47292870614521	7.49184904721366\\
0.474891811042253	7.42783930429929\\
0.476854915939296	7.36448332291602\\
0.478818020836339	7.3017651994697\\
0.480707145477807	7.24199791960762\\
0.482596270119274	7.18279049017896\\
0.484485394760742	7.12412829012097\\
0.486374519402209	7.06599760434788\\
0.488525726717834	7.00043224677214\\
0.49067693403346	6.93551768591558\\
0.492828141349085	6.87123416108518\\
0.49497934866471	6.80756299408101\\
0.49746956474843	6.7345987228496\\
0.499959780832149	6.66240169179666\\
0.502449996915869	6.59094455190526\\
0.504940212999588	6.52020214211972\\
0.507418297793796	6.45049001646993\\
0.509896382588004	6.38143629698123\\
0.512374467382212	6.31301767561419\\
0.51485255217642	6.24521417380686\\
0.516964031603801	6.18791233147168\\
0.519075511031182	6.1310290479064\\
0.521186990458563	6.07455235048364\\
0.523298469885943	6.01847237481509\\
0.52515837100224	5.96939511819417\\
0.527018272118536	5.92061037129201\\
0.528878173234833	5.87211161721227\\
0.53073807435113	5.82389316941838\\
0.532719800135296	5.77281867344518\\
0.534701525919463	5.72204929447077\\
0.53668325170363	5.67157896573907\\
0.538664977487796	5.62140233416234\\
0.541025945229984	5.56199997268723\\
0.543386912972172	5.50299935445825\\
0.545747880714359	5.44439355540403\\
0.548108848456547	5.3861769498598\\
0.550687464233397	5.32303275638208\\
0.553266080010248	5.26034128840213\\
0.555844695787098	5.19809833889861\\
0.558423311563949	5.13630182866959\\
0.56073908703344	5.08118401266517\\
0.563054862502932	5.02642434659216\\
0.565370637972423	4.97202313321201\\
0.567686413441915	4.91798237584788\\
0.569615817816574	4.87323497486961\\
0.571545222191233	4.82874043789103\\
0.573474626565892	4.78450058775118\\
0.575404030940551	4.7405178887551\\
0.577263592434322	4.69837316908732\\
0.579123153928093	4.65647208409661\\
0.580982715421864	4.61481738765915\\
0.582842276915635	4.5734121655775\\
0.585009876528389	4.52546739428577\\
0.587177476141144	4.47787144941486\\
0.589345075753899	4.4306301849912\\
0.591512675366653	4.38374987525972\\
0.594055611127585	4.32922089452989\\
0.596598546888516	4.27520871208764\\
0.599141482649447	4.22172486172134\\
0.601684418410379	4.1687814083554\\
0.604185642949201	4.11724555940691\\
0.606686867488023	4.06625639134941\\
0.609188092026845	4.01582612288685\\
0.611689316565668	3.96596717100061\\
0.613776815892719	3.92480168920122\\
0.615864315219771	3.88405001008844\\
0.617951814546822	3.84371937821861\\
0.620039313873874	3.80381692849499\\
0.621869943095451	3.76918248106665\\
0.623700572317029	3.73488750040937\\
0.625531201538607	3.70093665067653\\
0.627361830760184	3.66733446709317\\
0.629344190933563	3.63134553410519\\
0.631326551106943	3.59577623841802\\
0.633308911280322	3.56063195476102\\
0.635291271453701	3.52591783381835\\
0.637681779971043	3.48463556519175\\
0.640072288488384	3.44399440002841\\
0.642462797005726	3.40400219177195\\
0.644853305523068	3.36466616446149\\
0.647444909683174	3.32277007426616\\
0.650036513843281	3.28166102031243\\
0.652628118003387	3.24134607040495\\
0.655219722163494	3.20183103066094\\
0.657509687823311	3.16758473266864\\
0.659799653483128	3.13397013574381\\
0.662089619142945	3.10098975952024\\
0.664379584802762	3.06864498636186\\
0.666278065935053	3.04231227958465\\
0.668176547067344	3.01641772389209\\
0.670075028199634	2.99096143705126\\
0.671973509331925	2.96594302504559\\
0.673821059297535	2.94201560169717\\
0.675668609263144	2.91850171084114\\
0.677516159228753	2.89540038829539\\
0.679363709194362	2.87271033158656\\
0.681540033294343	2.84650800230164\\
0.683716357394324	2.82087144032982\\
0.685892681494305	2.79579735270635\\
0.688069005594287	2.77128189214566\\
0.690614988276228	2.74330559379484\\
0.69316097095817	2.71608063171637\\
0.695706953640112	2.68959884051166\\
0.698252936322054	2.66385103032564\\
0.700725648398576	2.6395373867851\\
0.703198360475098	2.61589767275565\\
0.70567107255162	2.59292203778367\\
0.708143784628143	2.57059949817414\\
0.710194078826642	2.55257746972358\\
0.712244373025141	2.53499053964966\\
0.71429466722364	2.51783207728759\\
0.716344961422139	2.50109489373589\\
0.718160510668757	2.4866198501398\\
0.719976059915376	2.47246464878843\\
0.721791609161994	2.45862420271341\\
0.723607158408612	2.44509323326277\\
0.725603140083842	2.43056832239964\\
0.727599121759071	2.41640403901345\\
0.7295951034343	2.40259323243524\\
0.73159108510953	2.38912860822349\\
0.734000302711998	2.37332699014459\\
0.736409520314466	2.35800621290722\\
0.738818737916934	2.34315331499025\\
0.741227955519402	2.32875514515779\\
0.74380772361129	2.31382688739856\\
0.746387491703178	2.29938910718013\\
0.748967259795066	2.28542591975223\\
0.751547027886953	2.27192112700984\\
0.753799092957452	2.26049395866645\\
0.756051158027951	2.24939378974115\\
0.758303223098449	2.23861038263478\\
0.760555288168948	2.22813318758833\\
0.762431802923048	2.21962954428282\\
0.764308317677147	2.21132576818327\\
0.766184832431247	2.20321615888169\\
0.768061347185347	2.19529494326006\\
0.76992716150639	2.18760007576425\\
0.771792975827432	2.18008054219459\\
0.773658790148475	2.17273100888419\\
0.775524604469518	2.16554616720231\\
0.777745809954069	2.1572002983276\\
0.779967015438621	2.14907192488161\\
0.782188220923172	2.14115264875947\\
0.784409426407723	2.1334341827071\\
0.786984822242553	2.12472564759518\\
0.789560218077382	2.11626405378862\\
0.79213561391221	2.1080375468695\\
0.794711009747039	2.10003443018174\\
0.797165159032354	2.09260552437123\\
0.799619308317669	2.08535997824091\\
0.802073457602984	2.07828876085338\\
0.804527606888299	2.07138277958088\\
0.806547120525152	2.06581759498875\\
0.808566634162006	2.06035397997816\\
0.810586147798859	2.05498748376735\\
0.812605661435712	2.04971359698359\\
0.814418041538314	2.04505590798363\\
0.816230421640917	2.04046644691409\\
0.818042801743519	2.03594232358388\\
0.819855181846121	2.03148067264952\\
0.821883572374733	2.02655792375492\\
0.823911962903345	2.02170627654988\\
0.825940353431957	2.01692212841781\\
0.827968743960568	2.01220195541821\\
0.830423413340841	2.00657049736327\\
0.832878082721114	2.00102204512764\\
0.835332752101387	1.99555109175622\\
0.83778742148166	1.99015227849878\\
0.840382014229257	1.98451843706715\\
0.842976606976854	1.97895387393697\\
0.845571199724451	1.9734531973706\\
0.848165792472049	1.96801104018853\\
0.850393418941259	1.96338138372334\\
0.852621045410469	1.95878832095444\\
0.854848671879679	1.95422905437085\\
0.857076298348889	1.94970067154946\\
0.858929605775177	1.94595476834166\\
0.860782913201464	1.94222703904957\\
0.862636220627752	1.93851610807558\\
0.864489528054039	1.93482057536639\\
0.866361374824497	1.9311023521479\\
0.868233221594956	1.92739726565262\\
0.870105068365413	1.92370409743185\\
0.871976915135871	1.92002164669666\\
0.874234080433572	1.91559379246483\\
0.876491245731272	1.91117800875562\\
0.878748411028973	1.90677251151297\\
0.881005576326673	1.90237556477808\\
0.883620705171881	1.89728982370805\\
0.886235834017088	1.89221105774627\\
0.888850962862295	1.88713707578088\\
0.891466091707502	1.88206569378066\\
0.893920680360621	1.8773061517772\\
0.89637526901374	1.8725457448918\\
0.898829857666859	1.86778312388441\\
0.901284446319978	1.86301677249326\\
0.903275844043599	1.85914614122839\\
0.90526724176722	1.8552716849241\\
0.907258639490841	1.8513928447053\\
0.909250037214462	1.84750896474212\\
0.911043588023843	1.84400614548263\\
0.912837138833225	1.84049847697591\\
0.914630689642606	1.83698562268572\\
0.916424240451988	1.83346722813482\\
0.91846520124701	1.82945633708715\\
0.920506162042033	1.82543746152669\\
0.922547122837055	1.82141021149726\\
0.924588083632077	1.81737419628314\\
0.927081981730913	1.81243006661733\\
0.92957587982975	1.80747178140779\\
0.932069777928586	1.80249883489303\\
0.934563676027423	1.79751070546547\\
0.937185627990758	1.7922495380356\\
0.939807579954093	1.78697073594685\\
0.942429531917428	1.78167396735874\\
0.945051483880763	1.77635874970814\\
0.94726447854347	1.77185788678251\\
0.949477473206177	1.76734360673079\\
0.951690467868884	1.76281583392299\\
0.953903462531591	1.75827431546193\\
0.955727518408479	1.75452050452645\\
0.957551574285368	1.75075730057801\\
0.959375630162257	1.74698468344642\\
0.961199686039146	1.74320258278349\\
0.963060509980004	1.73933442436943\\
0.964921333920862	1.73545638232069\\
0.966782157861721	1.7315684589154\\
0.968642981802579	1.72767064042676\\
0.970920851570862	1.72288577407114\\
0.973198721339145	1.71808614378337\\
0.975476591107428	1.71327180716608\\
0.977754460875711	1.70844280176675\\
0.980408093097072	1.7027987532951\\
0.983061725318433	1.69713507076466\\
0.985715357539795	1.69145194561317\\
0.988368989761156	1.68574947738786\\
0.990336348521427	1.68150935031433\\
0.992303707281698	1.67725881807029\\
0.994271066041969	1.67299798482951\\
0.99623842480224	1.66872690886596\\
0.998205783562511	1.66444566471999\\
1.00017314232278	1.6601543995291\\
1.00214050108305	1.65585322902188\\
1.00410785984332	1.65154224666478\\
1.006428662884	1.64644430158609\\
1.00874946592467	1.64133307804505\\
1.01107026896534	1.6362087915032\\
1.01339107200601	1.63107162395539\\
1.01595461004033	1.6253824019761\\
1.01851814807464	1.61967805893564\\
1.02108168610895	1.61395893026037\\
1.02364522414326	1.60822525505362\\
1.02599408204461	1.60295917115615\\
1.02834293994595	1.59768144930076\\
1.03069179784729	1.59239238453464\\
1.03304065574864	1.58709212753585\\
1.03500451353372	1.58265216893488\\
1.0369683713188	1.57820476625093\\
1.03893222910388	1.5737500911892\\
1.04089608688896	1.56928824901697\\
1.04275541210148	1.56505740881157\\
1.044614737314	1.56082043772941\\
1.04647406252652	1.55657747667639\\
1.04833338773905	1.55232864324277\\
1.05046661314371	1.54744683383612\\
1.05259983854837	1.5425576925071\\
1.05473306395303	1.53766143419723\\
1.0568662893577	1.53275825235952\\
1.05938181321225	1.52696773235769\\
1.06189733706681	1.521168242232\\
1.06441286092137	1.51536014502017\\
1.06692838477592	1.50954375167526\\
1.0694562823229	1.50369069450447\\
1.07198417986987	1.49783000841837\\
1.07451207741685	1.49196208407457\\
1.07703997496382	1.48608719048777\\
1.0791691521894	1.48113372785722\\
1.08129832941498	1.47617583311445\\
1.08342750664056	1.47121374327484\\
1.08555668386614	1.4662476036251\\
1.08739477228402	1.46195727455198\\
1.08923286070191	1.45766424520914\\
1.0910709491198	1.45336865800194\\
1.09290903753769	1.44907062698293\\
1.09485912098307	1.44450818004811\\
1.09680920442845	1.43994330570057\\
1.09875928787383	1.43537616918313\\
1.10070937131922	1.43080692055767\\
1.1030651355446	1.42528451911129\\
1.10542089976999	1.41975956184094\\
1.10777666399538	1.41423233739492\\
1.11013242822077	1.4087031089512\\
1.11275017615649	1.40255693923833\\
1.11536792409221	1.39640904454984\\
1.11798567202793	1.39025982520858\\
1.12060341996365	1.38410960854087\\
1.12295517138162	1.37858374438784\\
1.12530692279959	1.37305768888774\\
1.12765867421755	1.36753173947069\\
1.13001042563552	1.36200609233401\\
1.13193243948912	1.35749052193484\\
1.13385445334273	1.35297550425371\\
1.13577646719633	1.34846119232337\\
1.13769848104994	1.34394769941277\\
1.13952224345782	1.33966580050507\\
1.1413460058657	1.33538489797981\\
1.14316976827358	1.33110511488749\\
1.14499353068145	1.32682656125201\\
1.14713484909957	1.32180474099615\\
1.14927616751769	1.31678497654972\\
1.15141748593581	1.31176746147494\\
1.15355880435393	1.30675237598566\\
1.15612349676954	1.30074917304831\\
1.15868818918516	1.29475005485807\\
1.16125288160077	1.28875534754304\\
1.16381757401639	1.2827653426988\\
1.16637631356043	1.27679420723541\\
1.16893505310447	1.27082839386885\\
1.17149379264851	1.2648682275701\\
1.17405253219255	1.25891395381678\\
1.17615869747825	1.2540174311599\\
1.17826486276396	1.24912529469859\\
1.18037102804966	1.2442377207748\\
1.18247719333537	1.2393548318407\\
1.1842753446322	1.23518984281254\\
1.18607349592904	1.2310284965628\\
1.18787164722588	1.2268708937916\\
1.18966979852271	1.22271712049923\\
1.19160524069714	1.2182505834011\\
1.19354068287156	1.21378871768359\\
1.19547612504598	1.20933164317782\\
1.19741156722041	1.20487947145848\\
1.19979362051246	1.19940683818211\\
1.20217567380452	1.19394202567754\\
1.20455772709658	1.18848524907892\\
1.20693978038863	1.18303670834201\\
1.20960041349912	1.17696093943984\\
1.21226104660961	1.17089599983124\\
1.21492167972009	1.16484218124321\\
1.21758231283058	1.15879973138556\\
1.21993752149958	1.15346059616705\\
1.22229273016857	1.14813079157201\\
1.22464793883757	1.14281051691719\\
1.22700314750657	1.13749991364285\\
1.228894538709	1.13324224286649\\
1.23078592991143	1.12899103166843\\
1.23267732111386	1.12474637493848\\
1.23456871231629	1.12050834718827\\
1.23636576010296	1.11648792705724\\
1.23816280788963	1.11247365091193\\
1.2399598556763	1.10846559425396\\
1.24175690346297	1.10446382609505\\
1.24390217784153	1.09969493863085\\
1.24604745222009	1.0949352411074\\
1.24819272659864	1.0901848555853\\
1.2503380009772	1.08544389676793\\
1.25293692277911	1.07971318679326\\
1.25553584458102	1.0739966941695\\
1.25813476638293	1.06829462505024\\
1.26073368818484	1.06260716594578\\
1.26331600796219	1.05697068537042\\
1.26589832773954	1.05134902145918\\
1.26848064751689	1.04574236939278\\
1.27106296729425	1.04015088074314\\
1.27315549724941	1.03563115733997\\
1.27524802720456	1.03112161421177\\
1.27734055715972	1.02662234892549\\
1.27943308711488	1.02213343156736\\
1.28120491052073	1.01834064272373\\
1.28297673392657	1.01455539501784\\
1.28474855733241	1.01077774155945\\
1.28652038073825	1.00700772842592\\
1.28844543458812	1.00292039292866\\
1.290370488438	0.998842201535682\\
1.29229554228787	0.994773217758384\\
1.29422059613774	0.990713500862596\\
1.29661923083382	0.985668112185377\\
1.2990178655299	0.980637322351013\\
1.30141650022598	0.975621245909765\\
1.30381513492206	0.97061998905619\\
1.30650518265684	0.965028879443257\\
1.30919523039162	0.959456700047556\\
1.31188527812639	0.953903601636741\\
1.31457532586117	0.948369711504593\\
1.31644846251392	0.944527758599467\\
1.31832159916667	0.940695236395663\\
1.32019473581942	0.93687219081405\\
1.32206787247216	0.933058660737038\\
1.32394100912491	0.929254685903306\\
1.32581414577766	0.925460313256343\\
1.32768728243041	0.921675584576586\\
1.32956041908316	0.91790053841658\\
1.33188978793551	0.913219584487759\\
1.33421915678785	0.908553741136213\\
1.3365485256402	0.903903081858417\\
1.33887789449255	0.899267674425111\\
1.34156861908348	0.893932244083711\\
1.3442593436744	0.888617362707484\\
1.34695006826533	0.883323133099521\\
1.34964079285626	0.878049642043148\\
1.35156347966468	0.87429416197683\\
1.35348616647309	0.870549354532103\\
1.35540885328151	0.86681525266927\\
1.35733154008993	0.863091883813585\\
1.35925422689835	0.859379275766049\\
1.36117691370677	0.855677461803356\\
1.36309960051519	0.851986471017371\\
1.3650222873236	0.848306329608526\\
1.36735350446757	0.843858824981165\\
1.36968472161153	0.839427357505371\\
1.3720159387555	0.835011972904562\\
1.37434715589946	0.830612712024691\\
1.3769784099533	0.825666667105507\\
1.37960966400713	0.820741276277475\\
1.38224091806097	0.815836596550727\\
1.3848721721148	0.810952673138513\\
1.38726309485551	0.806532867384871\\
1.38965401759623	0.802130280746027\\
1.39204494033694	0.797744950179371\\
1.39443586307765	0.793376897473607\\
1.39637602413936	0.789845068897661\\
1.39831618520106	0.786324656532479\\
1.40025634626276	0.782815675982212\\
1.40219650732447	0.779318136611645\\
1.4040051016393	0.776068085881859\\
1.40581369595414	0.772827999997996\\
1.40762229026897	0.769597888765873\\
1.40943088458381	0.766377759820092\\
1.41154076092014	0.762633835612049\\
1.41365063725647	0.758903521193629\\
1.41576051359281	0.755186828578792\\
1.41787038992914	0.75148376738757\\
1.42042226176781	0.74702318260417\\
1.42297413360648	0.742582569856419\\
1.42552600544515	0.738161943854957\\
1.42807787728383	0.733761313760147\\
1.43066795563838	0.729315251312821\\
1.43325803399293	0.724889809936334\\
1.43584811234749	0.720484998699314\\
1.43843819070204	0.71610081579988\\
1.44057997384899	0.712491033547574\\
1.44272175699593	0.708895363245786\\
1.44486354014288	0.705313806269161\\
1.44700532328982	0.701746356541712\\
1.44880790732623	0.698754820457442\\
1.45061049136264	0.695773275969066\\
1.45241307539904	0.69280172143509\\
1.45421565943545	0.689840152996691\\
1.45612523543107	0.686713689980006\\
1.45803481142669	0.683598427431229\\
1.45994438742231	0.68049436134219\\
1.46185396341794	0.677401486356646\\
1.46420718456152	0.673605439125958\\
1.46656040570511	0.66982636910549\\
1.46891362684869	0.666064265019923\\
1.47126684799228	0.662319113120975\\
1.47393620487461	0.658091333205897\\
1.47660556175695	0.653885328325786\\
1.47927491863928	0.649701076439231\\
1.48194427552161	0.645538549483165\\
1.48385903663215	0.642566084332588\\
1.48577379774269	0.639604774831015\\
1.48768855885323	0.636654610624526\\
1.48960331996377	0.633715579351943\\
1.49151808107431	0.630787668653852\\
1.49343284218485	0.62787086804285\\
1.49534760329539	0.62496516542894\\
1.49726236440592	0.622070547632336\\
1.49959028957676	0.61856624512202\\
1.50191821474761	0.615078284364958\\
1.50424613991845	0.611606640772764\\
1.50657406508929	0.608151287890572\\
1.50921378038131	0.604252818059854\\
1.51185349567333	0.600375222313664\\
1.51449321096535	0.596518460600454\\
1.51713292625737	0.592682488552384\\
1.51953564265621	0.589208952359494\\
1.52193835905506	0.585752573067502\\
1.5243410754539	0.582313317593374\\
1.52674379185274	0.578891147606406\\
1.52868669106846	0.57613635836005\\
1.53062959028417	0.573392699832982\\
1.53257248949989	0.5706601528025\\
1.53451538871561	0.567938695813438\\
1.53631813177205	0.56542345854696\\
1.53812087482848	0.562917735880463\\
1.53992361788492	0.560421511386088\\
1.54172636094136	0.557934767832795\\
1.5438292616086	0.555045937422694\\
1.54593216227584	0.552169957901492\\
1.54803506294308	0.549306801803527\\
1.55013796361032	0.546456440770044\\
1.55269072181583	0.543013475862909\\
1.55524348002134	0.539589273246603\\
1.55779623822686	0.536183781224295\\
1.56034899643237	0.532796946049302\\
1.56295054998859	0.529364510702011\\
1.56555210354481	0.525951340590123\\
1.56815365710103	0.522557378520567\\
1.57075521065726	0.519182563420318\\
1.57290573190539	0.516407252226684\\
1.57505625315352	0.513644951457322\\
1.57720677440166	0.510895627367086\\
1.57935729564979	0.508159243538421\\
1.58115890883752	0.505876754773956\\
1.58296052202525	0.503603303590044\\
1.58476213521299	0.501338869315373\\
1.58656374840072	0.499083430440649\\
1.58846605506882	0.49671167332281\\
1.59036836173692	0.494349897101131\\
1.59227066840502	0.491998076791931\\
1.59417297507312	0.489656186914194\\
1.59652105775682	0.486779167132221\\
1.59886914044053	0.483917190748769\\
1.60121722312423	0.481070209594594\\
1.60356530580794	0.478238174609852\\
1.60624078259096	0.475029422054259\\
1.60891625937398	0.471839938265516\\
1.611591736157	0.468669650334707\\
1.61426721294002	0.465518483132404\\
1.61618680964598	0.463269327345718\\
1.61810640635194	0.461029949114189\\
1.62002600305789	0.458800320845552\\
1.62194559976385	0.456580414169242\\
1.62386519646981	0.454370200752207\\
1.62578479317577	0.452169653176352\\
1.62770438988173	0.449978743371718\\
1.62962398658769	0.447797442857231\\
1.63195443416924	0.445162152363531\\
1.6342848817508	0.442540932248321\\
1.63661532933235	0.439933731570463\\
1.63894577691391	0.437340498712059\\
1.64158374169109	0.434421861219313\\
1.64422170646827	0.431520980727402\\
1.64685967124545	0.428637782462572\\
1.64949763602262	0.425772190017352\\
1.6518983397594	0.423179568439037\\
1.65429904349618	0.420601409229664\\
1.65669974723296	0.418037655488851\\
1.65910045096974	0.41548824829913\\
1.66104509520898	0.413433626017605\\
1.66298973944822	0.411388349426509\\
1.66493438368747	0.40935238788122\\
1.66687902792671	0.407325709817881\\
1.66868632552371	0.405450467856848\\
1.6704936231207	0.403583193137505\\
1.6723009207177	0.401723860867401\\
1.6741082183147	0.39987244593176\\
1.67621549021233	0.397723698276351\\
1.67832276210996	0.395585641062741\\
1.68043003400759	0.393458234797511\\
1.68253730590522	0.39134143967049\\
1.68509110955571	0.388790259724128\\
1.6876449132062	0.386254535739082\\
1.69019871685668	0.383734197182245\\
1.69275252050717	0.38122917276851\\
1.69535158898494	0.378695397859924\\
1.69795065746272	0.376177337293738\\
1.70054972594049	0.373674916704508\\
1.70314879441826	0.3711880601264\\
1.70529856269664	0.369142811844496\\
1.70744833097502	0.367108118824454\\
1.7095980992534	0.3650839388868\\
1.71174786753178	0.363070228672757\\
1.71355237306652	0.361387980355412\\
1.71535687860126	0.359713054280945\\
1.717161384136	0.358045425419617\\
1.71896588967074	0.356385068363255\\
1.72087307253645	0.354638112313387\\
1.72278025540216	0.352899221708914\\
1.72468743826787	0.351168367024743\\
1.72659462113358	0.349445518548586\\
1.72894637032021	0.347332051363758\\
1.73129811950684	0.345230657759313\\
1.73364986869347	0.343141282493227\\
1.7360016178801	0.341063870026976\\
1.73867638279471	0.338715591957657\\
1.74135114770932	0.336382636244707\\
1.74402591262394	0.334064922034704\\
1.74670067753855	0.331762367550181\\
1.74862085965664	0.330118693022152\\
1.75054104177474	0.32848275994195\\
1.75246122389283	0.326854538485996\\
1.75438140601092	0.325233998460377\\
1.75630158812902	0.323621109781138\\
1.75822177024711	0.322015843038697\\
1.7601419523652	0.320418168511999\\
1.7620621344833	0.318828056321531\\
1.76439366979507	0.316907423537612\\
1.76672520510684	0.314997843515414\\
1.76905674041861	0.31309926334428\\
1.77138827573038	0.311211629891674\\
1.77402847280059	0.309087250363598\\
1.77666866987079	0.306976763809584\\
1.77930886694099	0.304880094073771\\
1.7819490640112	0.302797164290185\\
1.78435228351684	0.30091307354761\\
1.78675550302248	0.299040247264764\\
1.78915872252813	0.297178628588266\\
1.79156194203377	0.295328159612331\\
1.79350812791561	0.293837735317442\\
1.79545431379744	0.292354556181564\\
1.79740049967928	0.290878592171426\\
1.79934668556111	0.289409812742011\\
1.80115467629732	0.288051739524256\\
1.80296266703354	0.286699817086118\\
1.80477065776975	0.285354021507969\\
1.80657864850596	0.284014328718021\\
1.80868662328769	0.282460026170869\\
1.81079459806943	0.280913949503624\\
1.81290257285117	0.279376061114677\\
1.81501054763291	0.277846323302806\\
1.81756591606718	0.276002790986714\\
1.82012128450145	0.274171114645471\\
1.82267665293571	0.27235122802577\\
1.82523202136998	0.270543064596615\\
1.827833631283	0.268714155544374\\
1.83043524119602	0.266897260431474\\
1.83303685110903	0.265092310351395\\
1.83563846102205	0.263299235535098\\
1.83779033388431	0.261825050809023\\
1.83994220674656	0.260358905243799\\
1.84209407960882	0.258900760294885\\
1.84424595247107	0.257450576698869\\
1.84605151441359	0.256239891760162\\
1.84785707635611	0.255034762376136\\
1.84966263829863	0.253835165964105\\
1.85146820024115	0.252641079721556\\
1.85337593583135	0.251385383802196\\
1.85528367142154	0.250135787826663\\
1.85719140701174	0.248892265428453\\
1.85909914260193	0.247654790168146\\
1.86145185321646	0.246136964847807\\
1.86380456383099	0.244628247689932\\
1.86615727444552	0.243128589833881\\
1.86850998506005	0.241637942341315\\
1.87118686573852	0.239952800840131\\
1.873863746417	0.23827918981729\\
1.87654062709547	0.236617038463026\\
1.87921750777395	0.234966275505719\\
1.88113925647598	0.233788165737309\\
1.88306100517801	0.232615863373005\\
1.88498275388004	0.231449342566452\\
1.88690450258207	0.230288577250457\\
1.8888262512841	0.229133541492984\\
1.89074799998613	0.227984209920755\\
1.89266974868816	0.226840556981491\\
1.89459149739019	0.225702557056671\\
1.89692465801926	0.224328492886571\\
1.89925781864833	0.222962678507977\\
1.90159097927741	0.221605068815554\\
1.90392413990648	0.220255618644972\\
1.90656578860766	0.218737537912522\\
1.90920743730885	0.217229795027447\\
1.91184908601003	0.215732325678002\\
1.91449073471122	0.214245065180471\\
1.91689521438841	0.212900152564929\\
1.9192996940656	0.211563597489721\\
1.92170417374278	0.210235352375135\\
1.92410865341997	0.208915368942778\\
1.92605609081709	0.207852309376828\\
1.9280035282142	0.206794613414787\\
1.92995096561132	0.205742256108317\\
1.93189840300843	0.20469521216004\\
1.93370779408732	0.203727128842426\\
1.9355171851662	0.202763591147917\\
1.93732657624508	0.201804579319597\\
1.93913596732396	0.20085007351462\\
1.94124555029062	0.199742870972962\\
1.94335513325727	0.198641735978031\\
1.94546471622393	0.197546637656155\\
1.94757429919059	0.196457545110863\\
1.95013129708944	0.19514547757949\\
1.95268829498829	0.193842134158427\\
1.95524529288714	0.192547460832342\\
1.95780229078599	0.191261403480385\\
1.96040525295968	0.189961022004589\\
1.96300821513337	0.188669457581512\\
1.96561117730706	0.187386654455354\\
1.96821413948075	0.186112556308195\\
1.97036715750957	0.185065234592026\\
1.97252017553838	0.184023799791128\\
1.97467319356719	0.182988220923524\\
1.976826211596	0.181958466494155\\
1.97863296649411	0.181098795919234\\
1.98043972139221	0.180243187318404\\
1.98224647629032	0.179391622627087\\
1.98405323118842	0.178544083632882\\
1.98596242107237	0.177652847435847\\
1.98787161095632	0.176766065266044\\
1.98978080084027	0.175883716120214\\
1.99168999072422	0.175005778965\\
1.9940443785518	0.173929162528811\\
1.99639876637937	0.172859185007302\\
1.99875315420695	0.171795807675627\\
2.00110754203452	0.17073899180562\\
2.00378597144804	0.169544652277641\\
2.00646440086156	0.168358698894755\\
2.00914283027508	0.167181075873241\\
2.0118212596886	0.166011727159472\\
2.01374404762241	0.165177347238104\\
2.01566683555622	0.164347182767902\\
2.01758962349003	0.163521213496365\\
2.01951241142384	0.16269941902249\\
2.02143519935764	0.16188177907099\\
2.02335798729145	0.161068273815052\\
2.02528077522526	0.160258883312404\\
2.02720356315907	0.159453587590556\\
2.02953814744211	0.158481300189859\\
2.03187273172514	0.157514984904142\\
2.03420731600818	0.156554606670261\\
2.03654190029121	0.155600130421947\\
2.03918534117118	0.154526461424421\\
2.04182878205114	0.15346026474837\\
2.0444722229311	0.152401490626314\\
2.04711566381107	0.151350089068448\\
2.04952173997474	0.150399464073614\\
2.05192781613841	0.149454869537632\\
2.05433389230209	0.148516268818918\\
2.05673996846576	0.147583624774568\\
2.05868849933015	0.146832674300595\\
2.06063703019454	0.146085587559656\\
2.06258556105892	0.145342345421066\\
2.06453409192331	0.144602928502264\\
2.06634438142922	0.143919381510754\\
2.06815467093513	0.143239104735206\\
2.06996496044104	0.142562083076291\\
2.07177524994695	0.141888301380828\\
2.07388598916554	0.14110676474889\\
2.07599672838414	0.140329588786253\\
2.07810746760274	0.13955674996814\\
2.08021820682133	0.138788224772823\\
2.08277681593819	0.1378623791314\\
2.08533542505505	0.13694279639243\\
2.08789403417191	0.136029435536582\\
2.09045264328877	0.13512225550535\\
2.09305735565892	0.134205035702363\\
2.09566206802906	0.13329413702524\\
2.09826678039921	0.132389517295126\\
2.10087149276935	0.131491133944374\\
2.1030258099412	0.130752776731576\\
2.10518012711305	0.130018633777364\\
2.10733444428489	0.129288681733861\\
2.10948876145674	0.128562896879612\\
2.111296409696	0.12795710202933\\
2.11310405793526	0.127354211292551\\
2.11491170617452	0.126754211097968\\
2.11671935441377	0.126157087771033\\
2.11862947180173	0.125529226727387\\
2.12053958918968	0.124904547133709\\
2.12244970657764	0.124283033250233\\
2.12435982396559	0.123664669324533\\
2.126715533361	0.122906368165065\\
2.12907124275641	0.122152805182095\\
2.13142695215182	0.121403951427809\\
2.13378266154723	0.120659777973569\\
2.13646281847161	0.119818765840764\\
2.139142975396	0.11898373308647\\
2.14182313232039	0.11815463813146\\
2.14450328924478	0.117331439227743\\
2.14642709840424	0.116744161125696\\
2.1483509075637	0.11615988463197\\
2.15027471672316	0.115578594700209\\
2.15219852588262	0.115000276181627\\
2.15412233504207	0.114424914029644\\
2.15604614420153	0.113852493538939\\
2.15796995336099	0.113282999926675\\
2.15989376252045	0.112716418395576\\
2.16222971251685	0.112032350662706\\
2.16456566251326	0.111352528697542\\
2.16690161250966	0.110676926565305\\
2.16923756250606	0.110005518345367\\
2.1718826136051	0.109250297564496\\
2.17452766470415	0.108500384187852\\
2.17717271580319	0.107755741500491\\
2.17981776690223	0.107016332647881\\
2.18222521050288	0.106347864310482\\
2.18463265410354	0.105683674629926\\
2.1870400977042	0.105023736651099\\
2.18944754130485	0.10436802306329\\
2.19139703641056	0.103840117240835\\
2.19334653151626	0.103314950033838\\
2.19529602662197	0.102792507403561\\
2.19724552172767	0.102272775132126\\
2.19905667783703	0.101792340148111\\
2.20086783394638	0.101314221430787\\
2.20267899005574	0.100838407920397\\
2.20449014616509	0.100364888522367\\
2.20660201732409	0.099815630795101\\
2.20871388848309	0.0992694600318711\\
2.21082575964209	0.0987263590297692\\
2.21293763080109	0.0981863105964333\\
2.21549773587782	0.0975357082345346\\
2.21805784095454	0.0968895365786981\\
2.22061794603127	0.0962477656907939\\
2.223178051108	0.0956103656210284\\
2.22578427814717	0.0949659411818597\\
2.22839050518635	0.0943259849183195\\
2.23099673222552	0.0936904661159672\\
2.2336029592647	0.0930593537938872\\
2.23575838174967	0.0925407133218974\\
2.23791380423465	0.0920250490695565\\
2.24006922671963	0.0915123440734133\\
2.24222464920461	0.0910025811059223\\
2.24403311791752	0.0905771308293303\\
2.24584158663043	0.0901537300198982\\
2.24765005534334	0.0897323688352307\\
2.24945852405625	0.0893130373616914\\
2.25136955852319	0.0888721186166055\\
2.25328059299014	0.0884334440043079\\
2.25519162745708	0.0879970021254609\\
2.25710266192403	0.0875627815758571\\
2.25945964082416	0.0870302771358547\\
2.26181661972429	0.0865011134483242\\
2.26417359862442	0.0859752695776825\\
2.26653057752455	0.0854527246116588\\
2.26921227085526	0.0848621755348082\\
2.27189396418597	0.0842758399193827\\
2.27457565751667	0.0836936877460569\\
2.27725735084738	0.0831156888892364\\
2.27918204739601	0.0827033927804284\\
2.28110674394465	0.0822932099960751\\
2.28303144049328	0.0818851296950519\\
2.28495613704191	0.081479140966521\\
2.28688083359055	0.0810752329767547\\
2.28880553013918	0.0806733951407402\\
2.29073022668781	0.080273616821317\\
2.29265492323644	0.079875887374617\\
2.29499210154749	0.0793956598436959\\
2.29732927985854	0.0789184191874164\\
2.29966645816959	0.0784441467661816\\
2.30200363648064	0.0779728239580981\\
2.3046501804132	0.0774426512357552\\
2.30729672434576	0.0769162105139414\\
2.30994326827832	0.0763934754431954\\
2.31258981221088	0.0758744195866367\\
2.31499852603506	0.0754051842698006\\
2.31740723985925	0.0749389556892999\\
2.31981595368344	0.0744757145317411\\
2.32222466750763	0.0740154412398554\\
2.32417503158065	0.0736449135413377\\
2.32612539565366	0.0732763091367326\\
2.32807575972668	0.072909617983038\\
2.33002612379969	0.0725448299135984\\
2.33183803401551	0.0722076340857493\\
2.33364994423132	0.0718720642411528\\
2.33546185444714	0.071538112477517\\
2.33727376466295	0.0712057708701705\\
2.33938662972821	0.0708202509938185\\
2.34149949479347	0.0704368975908868\\
2.34361235985873	0.0700556983809626\\
2.34572522492399	0.0696766410951573\\
2.34828668331565	0.0692199590176759\\
2.3508481417073	0.0687663855915216\\
2.35340960009895	0.0683158994673927\\
2.35597105849061	0.0678684792962727\\
2.35857868512601	0.067416122105099\\
2.36118631176141	0.066966898530827\\
2.36379393839681	0.0665207866980775\\
2.36640156503221	0.0660777645539097\\
2.36855800574895	0.0657137148787626\\
2.37071444646568	0.06535175137356\\
2.37287088718241	0.0649918619728751\\
2.37502732789914	0.0646340344310008\\
2.37683652928049	0.0643354074681067\\
2.37864573066185	0.0640382164234462\\
2.38045493204321	0.0637424543052085\\
2.38226413342457	0.0634481140735451\\
2.38417596619118	0.0631386141016625\\
2.38608779895779	0.0628306860553466\\
2.38799963172441	0.0625243218436866\\
2.38991146449102	0.062219513374578\\
2.39226956494847	0.0618456861935361\\
2.39462766540592	0.0614741986874748\\
2.39698576586337	0.061105036008205\\
2.39934386632082	0.0607381833288371\\
2.40202695375271	0.0603235627202825\\
2.40471004118459	0.0599118922860363\\
2.40739312861648	0.0595031507547641\\
2.41007621604837	0.0590973167895804\\
2.41200172611042	0.0588078513647316\\
2.41392723617247	0.0585198648943609\\
2.41585274623452	0.0582333497064258\\
2.41777825629657	0.0579482980824556\\
2.41970376635862	0.0576647023596394\\
2.42162927642066	0.0573825550511076\\
2.42355478648271	0.0571018486352425\\
2.42548029654476	0.056822575587725\\
2.42781857974983	0.0564853509901956\\
2.43015686295489	0.056150215939527\\
2.43249514615995	0.0558171572641921\\
2.43483342936501	0.0554861618091325\\
2.43748129304095	0.0551138182686082\\
2.44012915671688	0.0547440850152397\\
2.44277702039282	0.0543769434443778\\
2.44542488406875	0.0540123748978877\\
2.44783472065787	0.0536827996650672\\
2.45024455724698	0.0533553267704254\\
2.45265439383609	0.0530299425896766\\
2.4550642304252	0.0527066333366851\\
2.45701538391756	0.0524463727007962\\
2.45896653740992	0.0521874564024697\\
2.46091769090228	0.0519298773639851\\
2.46286884439463	0.051673628424567\\
2.46468145430477	0.0514367602592292\\
2.46649406421492	0.051201028389818\\
2.46830667412506	0.0509664272516724\\
2.4701192840352	0.0507329512659894\\
2.47223305287462	0.0504620977517942\\
2.47434682171404	0.050192758143879\\
2.47646059055346	0.0499249237990329\\
2.47857435939288	0.0496585860843175\\
2.48113701918735	0.0493376823052198\\
2.48369967898182	0.0490189506296162\\
2.48626233877629	0.0487023760399952\\
2.48882499857076	0.0483879435240395\\
2.49143385102364	0.0480700281664941\\
2.49404270347651	0.0477543019676885\\
2.49665155592939	0.0474407495504443\\
2.49926040838226	0.0471293554226033\\
2.50141775632164	0.0468734724208785\\
2.50357510426101	0.0466190464523446\\
2.50573245220038	0.0463660690420234\\
2.50788980013975	0.0461145315954272\\
2.50969967967731	0.0459046119544715\\
2.51150955921488	0.0456956949835505\\
2.51331943875244	0.0454877757755854\\
2.51512931829	0.0452808493917788\\
2.51704188953864	0.0450632555984151\\
2.51895446078727	0.0448467593653549\\
2.52086703203591	0.044631355017093\\
2.52277960328454	0.0444170368786183\\
2.5251387119143	0.0441541686787774\\
2.52749782054406	0.0438929340774513\\
2.52985692917382	0.0436333226634048\\
2.53221603780357	0.0433753240429725\\
2.53490034544842	0.0430837092057371\\
2.53758465309327	0.042794154119576\\
2.54026896073811	0.0425066438766102\\
2.54295326838296	0.0422211635296939\\
2.54487951654356	0.0420175466592677\\
2.54680576470417	0.0418149621181144\\
2.54873201286478	0.0416134045334922\\
2.55065826102538	0.0414128685023208\\
2.55258450918599	0.0412133486606305\\
2.5545107573466	0.0410148397665676\\
2.5564370055072	0.0408173365553346\\
2.55836325366781	0.0406208337614799\\
2.56070251835967	0.0403835354492173\\
2.56304178305152	0.0401476955953667\\
2.56538104774338	0.0399133049836453\\
2.56772031243524	0.0396803544115438\\
2.57036933527628	0.0394182844020669\\
2.57301835811732	0.0391580362725481\\
2.57566738095837	0.0388995970104011\\
2.57831640379941	0.0386429535712748\\
2.58072723595581	0.0384109365011394\\
2.5831380681122	0.038180386633704\\
2.5855489002686	0.0379512944438836\\
2.58795973242499	0.0377236503020047\\
2.58991160726442	0.0375403976190188\\
2.59186348210386	0.0373580830238145\\
2.59381535694329	0.0371767015711278\\
2.59576723178272	0.0369962482610423\\
2.59758048755438	0.0368294377271184\\
2.59939374332604	0.0366634200712348\\
2.6012069990977	0.036498191407403\\
2.60302025486935	0.0363337478408509\\
2.60513483526656	0.0361429637248014\\
2.60724941566378	0.0359532360184641\\
2.60936399606099	0.0357645586877002\\
2.6114785764582	0.0355769257067816\\
2.61404229209517	0.0353508316575099\\
2.61660600773214	0.0351262533841429\\
2.61916972336911	0.0349031804053515\\
2.62173343900608	0.0346816022464889\\
2.62434336430981	0.0344575549560831\\
2.62695328961353	0.0342350353431186\\
2.62956321491726	0.0340140326783981\\
2.63217314022099	0.0337945361600377\\
2.63433130262313	0.0336141631718436\\
2.63648946502528	0.0334348069009527\\
2.63864762742742	0.033256461436126\\
2.64080578982957	0.0330791207886285\\
2.64261629819962	0.0329311182821844\\
2.64442680656968	0.0327838154104903\\
2.64623731493973	0.0326372087528482\\
2.64804782330979	0.0324912948679335\\
2.64996107043068	0.0323378500582288\\
2.65187431755156	0.0321851711226373\\
2.65378756467245	0.0320332541060737\\
2.65570081179334	0.0318820950546074\\
2.65806081565922	0.0316966775747971\\
2.66042081952511	0.0315124001115143\\
2.66278082339099	0.0313292554109375\\
2.66514082725688	0.031147236233\\
2.66782619735095	0.0309414824648758\\
2.67051156744503	0.0307371662210104\\
2.67319693753911	0.0305342771167153\\
2.67588230763318	0.0303328047445111\\
2.67780923050788	0.0301891028242312\\
2.67973615338259	0.0300461213548141\\
2.68166307625729	0.0299038565952133\\
2.68358999913199	0.0297623047848219\\
2.68551692200669	0.0296214621900694\\
2.68744384488139	0.0294813251612164\\
2.6893707677561	0.029341890033441\\
2.6912976906308	0.02920315314223\\
2.69363782454909	0.0290355990289039\\
2.69597795846738	0.0288690629160873\\
2.69831809238566	0.0287035383893775\\
2.70065822630395	0.0285390190452677\\
2.70330825570187	0.0283539186343943\\
2.70595828509979	0.0281700900143088\\
2.7086083144977	0.0279875241299109\\
2.71125834389562	0.0278062119078152\\
2.71367005088942	0.0276422874425429\\
2.71608175788322	0.0274793872422358\\
2.71849346487703	0.0273175046793712\\
2.72090517187083	0.027156633060212\\
2.7228577073447	0.0270271261792328\\
2.72481024281856	0.0268982742132727\\
2.72676277829243	0.0267700737225357\\
2.72871531376629	0.0266425212317584\\
2.73052917121836	0.0265246056828177\\
2.73234302867042	0.0264072437116265\\
2.73415688612248	0.0262904326161632\\
2.73597074357454	0.0261741696890234\\
2.73808605535828	0.0260392732346509\\
2.74020136714202	0.0259051144380042\\
2.74231667892576	0.0257716891039954\\
2.7444319907095	0.0256389930441013\\
2.74699662839487	0.0254790823386463\\
2.74956126608023	0.0253202301962407\\
2.7521259037656	0.0251624293307574\\
2.75469054145097	0.0250056724625894\\
2.75730139539785	0.0248471556431847\\
2.75991224934472	0.0246897058324599\\
2.7625231032916	0.0245333155723329\\
2.76513395723848	0.0243779773596387\\
2.76729284757127	0.0242503189534507\\
2.76945173790407	0.0241233707467595\\
2.77161062823686	0.0239971286307962\\
2.77376951856966	0.0238715884473283\\
2.7755806130941	0.023766811092375\\
2.77739170761854	0.0236625224939308\\
2.77920280214299	0.0235587202752361\\
2.78101389666743	0.0234554020462414\\
2.78292776715728	0.0233467440573624\\
2.78484163764713	0.0232386211614052\\
2.78675550813697	0.0231310306108334\\
2.78866937862682	0.0230239696594034\\
2.79103017778249	0.0228926332387881\\
2.79339097693816	0.0227620934330274\\
2.79575177609384	0.0226323452033648\\
2.79811257524951	0.0225033835214635\\
2.80079886237445	0.0223575919662954\\
2.8034851494994	0.022212805087291\\
2.80617143662435	0.022069015671077\\
2.8088577237493	0.0219262164914774\\
2.81078526296519	0.0218243574432947\\
2.81271280218108	0.0217230019781868\\
2.81464034139697	0.0216221474979542\\
2.81656788061286	0.0215217913918812\\
2.81849541982875	0.021421931067763\\
2.82042295904464	0.0213225639906474\\
2.82235049826053	0.0212236876156551\\
2.82427803747642	0.0211252993985842\\
2.82661893886833	0.0210064645259671\\
2.82895984026023	0.0208883414354936\\
2.83130074165214	0.0207709256731577\\
2.83364164304405	0.0206542127932728\\
2.83629254269471	0.0205228870831182\\
2.83894344234538	0.0203924507688749\\
2.84159434199605	0.0202628975628994\\
2.84424524164672	0.0201342211673569\\
2.84665771628224	0.0200178748484487\\
2.84907019091776	0.019902244956165\\
2.85148266555329	0.0197873268879762\\
2.85389514018881	0.0196731160000853\\
2.85584828120656	0.019581165624959\\
2.8578014222243	0.0194896734118058\\
2.85975456324205	0.0193986369721121\\
2.8617077042598	0.0193080538945363\\
2.86352212188056	0.0192243086617118\\
2.86533653950132	0.0191409507595903\\
2.86715095712208	0.0190579783123877\\
2.86896537474284	0.0189753894410455\\
2.87108134457828	0.0188795564907346\\
2.87319731441372	0.0187842397558691\\
2.87531328424916	0.018689436324303\\
2.8774292540846	0.0185951432888539\\
2.87999469412881	0.0184815010957032\\
2.88256013417302	0.0183685998368923\\
2.88512557421722	0.0182564344544806\\
2.88769101426143	0.0181449998961776\\
2.89030266965942	0.0180323033838958\\
2.89291432505742	0.0179203538827034\\
2.89552598045541	0.0178091462146505\\
2.8981376358534	0.0176986751742422\\
2.90029717713777	0.0176078808927486\\
2.90245671842213	0.017517583931166\\
2.90461625970649	0.0174277814364619\\
2.90677580099086	0.0173384705243806\\
2.90858744167088	0.0172639246053163\\
2.9103990823509	0.0171897210078731\\
2.91221072303092	0.0171158580820584\\
2.91402236371094	0.017042334169349\\
2.91593680833495	0.016965004638363\\
2.91785125295895	0.016888049948804\\
2.91976569758295	0.0168114681934699\\
2.92168014220695	0.0167352574663434\\
2.92404164632215	0.0166417583696897\\
2.92640315043735	0.0165488174257065\\
2.92876465455255	0.0164564311366946\\
2.93112615866775	0.0163645960126687\\
2.93381323466674	0.016260765885343\\
2.93650031066573	0.0161576398571921\\
2.93918738666472	0.0160552129205289\\
2.94187446266371	0.0159534800607241\\
2.94380256522467	0.0158809068904273\\
2.94573066778563	0.0158086867326609\\
2.94765877034659	0.0157368177836054\\
2.94958687290755	0.015665298231451\\
2.95151497546851	0.0155941262769962\\
2.95344307802947	0.0155233001601035\\
2.95537118059043	0.0154528181140569\\
2.95729928315139	0.0153826783728818\\
2.9596408614339	0.015297955134181\\
2.96198243971641	0.0152137310637735\\
2.96432401799893	0.0151300030694778\\
2.96666559628144	0.0150467680653069\\
2.96931724572774	0.0149531024696522\\
2.97196889517403	0.0148600607588342\\
2.97462054462033	0.0147676385671824\\
2.97727219406662	0.014675831523542\\
2.97968534097661	0.0145928130295187\\
2.9820984878866	0.0145102972285124\\
2.98451163479659	0.0144282809239726\\
2.98692478170658	0.0143467608939469\\
2.98887847761694	0.0142811231853048\\
2.99083217352731	0.014215807041555\\
2.99278586943768	0.0141508108037547\\
2.99473956534804	0.0140861327983251\\
2.99655450428935	0.0140263320839556\\
2.99836944323066	0.0139668032831047\\
3.00018438217197	0.0139075450931255\\
3.00199932111328	0.0138485562093813\\
3.00411588312004	0.0137801024476225\\
3.0062324451268	0.0137120111538248\\
3.00834900713356	0.01364428030561\\
3.01046556914032	0.0135769078842668\\
3.01303170598794	0.0134957028464232\\
3.01559784283555	0.0134150181952402\\
3.01816397968317	0.0133348504178426\\
3.02073011653078	0.0132551960059303\\
3.0233424615398	0.0131746309714833\\
3.02595480654881	0.0130945907467545\\
3.02856715155783	0.0130150717346366\\
3.03117949656685	0.0129360703213964\\
3.03333961957252	0.0128711331873914\\
3.0354997425782	0.0128065455544817\\
3.03765986558387	0.0127423054400625\\
3.03981998858955	0.0126784108419718\\
3.04163213757283	0.012625074067966\\
3.04344428655611	0.0125719779346783\\
3.04525643553939	0.0125191212956356\\
3.04706858452267	0.0124665029988849\\
3.04898355783007	0.0124111567991635\\
3.05089853113746	0.0123560741592889\\
3.05281350444485	0.0123012537541146\\
3.05472847775225	0.0122466942594778\\
3.05709060656752	0.0121797523147888\\
3.05945273538279	0.0121132029127082\\
3.06181486419807	0.0120470436228147\\
3.06417699301334	0.0119812720202995\\
3.06686474583149	0.0119069021436604\\
3.06955249864964	0.0118330275958501\\
3.0722402514678	0.0117596448966025\\
3.07492800428595	0.0116867505620417\\
3.076856621327	0.0116347436939288\\
3.07878523836804	0.0115829852564104\\
3.08071385540909	0.0115314739956013\\
3.08264247245014	0.0114802086525024\\
3.08457108949119	0.0114291879766844\\
3.08649970653224	0.0113784107444279\\
3.08842832357329	0.0113278757276034\\
3.09035694061433	0.0112775816987488\\
3.09269911551841	0.0112168252877906\\
3.0950412904225	0.0111564203409006\\
3.09738346532658	0.0110963647083588\\
3.09972564023066	0.0110366562449704\\
3.10237793460247	0.0109694584593413\\
3.10503022897428	0.0109027000844764\\
3.10768252334609	0.0108363780847193\\
3.1103348177179	0.0107704894215834\\
3.11274855308888	0.0107109011447102\\
3.11516228845986	0.0106516670479186\\
3.11757602383084	0.0105927849075975\\
3.11998975920182	0.0105342524846662\\
3.12194396309816	0.0104871182169188\\
3.1238981669945	0.0104402105924768\\
3.12585237089084	0.0103935284571379\\
3.12780657478718	0.0103470706473187\\
3.12962199782353	0.0103041120949634\\
3.13143742085988	0.0102613452452224\\
3.13325284389623	0.0102187691918431\\
3.13506826693258	0.0101763830273568\\
3.13718536154514	0.010127192130292\\
3.1393024561577	0.0100782568386532\\
3.14141955077026	0.0100295757453866\\
3.14353664538282	0.0099811474461\\
3.14610338676129	0.00992277055415082\\
3.14867012813977	0.00986476073402268\\
3.15123686951824	0.00980711554128979\\
3.15380361089672	0.00974983253507082\\
3.15641654855383	0.00969188806020719\\
3.15902948621095	0.00963431390850461\\
3.16164242386807	0.00957710757608185\\
3.16425536152519	0.00952026654912996\\
3.1664160043234	0.00947353873749034\\
3.16857664712162	0.00942705764237526\\
3.17073728991984	0.00938082188313027\\
3.17289793271806	0.00933483006691967\\
3.17471055362453	0.00929643345580304\\
3.17652317453101	0.00925820677429252\\
3.17833579543748	0.00922014922401597\\
3.18014841634396	0.00918226000306518\\
3.18206387564153	0.00914240319495156\\
3.18397933493909	0.00910273254932611\\
3.18589479423666	0.00906324714337802\\
3.18781025353423	0.00902394605506621\\
3.19017293569694	0.00897572145204786\\
3.19253561785965	0.00892777419041826\\
3.19489830002236	0.00888010257746846\\
3.19726098218507	0.00883270492451923\\
3.19994931494254	0.00877910547633219\\
3.20263764770002	0.00872585610698332\\
3.20532598045749	0.00867295439200142\\
3.20801431321497	0.00862039790514132\\
3.20994339958591	0.00858289596313728\\
3.21187248595684	0.00854556967879627\\
3.21380157232778	0.00850841817833168\\
3.21573065869872	0.00847144058466407\\
3.21765974506966	0.00843463602653744\\
3.2195888314406	0.00839800365103839\\
3.22151791781153	0.00836154260225211\\
3.22344700418247	0.00832525202480807\\
3.22578970486286	0.00828140839614523\\
3.22813240554324	0.00823781341974802\\
3.23047510622363	0.008194465597217\\
3.23281780690401	0.00815136343341113\\
3.2354706554757	0.00810284973608715\\
3.23812350404738	0.00805464701909759\\
3.24077635261907	0.00800675316598056\\
3.24342920119075	0.00795916605889358\\
3.24584345152901	0.00791612377730675\\
3.24825770186726	0.0078733322611805\\
3.25067195220552	0.00783078995943451\\
3.25308620254378	0.00778849531166713\\
3.25504087077432	0.00775443231698303\\
3.25699553900486	0.00772052985612601\\
3.2589502072354	0.00768678712376443\\
3.26090487546593	0.00765320330854089\\
3.26272074680853	0.00762214589495076\\
3.26453661815112	0.00759122431062099\\
3.26635248949371	0.00756043792322903\\
3.2681683608363	0.00752978609969949\\
3.27028593423954	0.00749421067840621\\
3.27240350764278	0.00745881641180409\\
3.27452108104602	0.00742360231804968\\
3.27663865444926	0.0073885674172052\\
3.27920592010466	0.00734633134750325\\
3.28177318576006	0.00730435551450898\\
3.28434045141546	0.00726263821216017\\
3.28690771707087	0.00722117773705626\\
3.28952116369154	0.00717923350136354\\
3.29213461031222	0.00713755191305729\\
3.29474805693289	0.00709613122386594\\
3.29736150355357	0.00705496967965359\\
3.2995226106332	0.00702112693651811\\
3.30168371771283	0.00698745925336437\\
3.30384482479247	0.00695396566566914\\
3.3060059318721	0.00692064520135722\\
3.3078189896149	0.00689282387993288\\
3.3096320473577	0.00686512318142745\\
3.3114451051005	0.0068375425480678\\
3.3132581628433	0.00681008141978153\\
3.31517406798208	0.00678119178359553\\
3.31708997312086	0.00675243433140163\\
3.31900587825964	0.00672380841845279\\
3.32092178339841	0.00669531340057994\\
3.32328495562845	0.00666034558238495\\
3.32564812785848	0.00662557474634854\\
3.32801130008851	0.00659099970962672\\
3.33037447231854	0.00655661929223923\\
3.33306330166957	0.00651773628234098\\
3.3357521310206	0.00647910200771455\\
3.33844096037163	0.00644071477367792\\
3.34112978972266	0.00640257288475166\\
3.34305930353134	0.00637535238292947\\
3.34498881734003	0.00634825675025148\\
3.34691833114871	0.00632128537568858\\
3.3488478449574	0.00629443764607103\\
3.35077735876608	0.00626771295219191\\
3.35270687257476	0.00624111069751548\\
3.35463638638345	0.00621463028342746\\
3.35656590019213	0.00618827111173174\\
3.35890906419426	0.0061564232066449\\
3.36125222819638	0.00612475217166237\\
3.3635953921985	0.00609325695864311\\
3.36593855620062	0.00606193652176573\\
3.36859188088498	0.00602667994938779\\
3.37124520556933	0.00599164466637387\\
3.37389853025369	0.00595682919178564\\
3.37655185493804	0.00592223204406861\\
3.37896655596709	0.00589093486164917\\
3.38138125699615	0.00585981620352251\\
3.3837959580252	0.00582887498373332\\
3.38621065905426	0.00579811011077837\\
3.38816575088125	0.00577332939964149\\
3.39012084270824	0.00574866302820651\\
3.39207593453523	0.00572411043243908\\
3.39403102636222	0.00569967104441836\\
3.39584731150056	0.00567706773518729\\
3.3976635966389	0.00565456120469285\\
3.39947988177724	0.00563215101005613\\
3.40129616691558	0.00560983670792255\\
3.40341417038641	0.00558393611292032\\
3.40553217385723	0.0055581646278008\\
3.40765017732806	0.00553252156479185\\
3.40976818079889	0.00550700623747102\\
3.41233590114419	0.00547624354449937\\
3.4149036214895	0.00544566638724047\\
3.41747134183481	0.00541527357032809\\
3.42003906218011	0.00538506390034975\\
3.42265294586498	0.00535449799861657\\
3.42526682954985	0.00532411943365936\\
3.42788071323472	0.00529392697996729\\
3.4304945969196	0.00526391940860954\\
3.43265611849746	0.00523924376586999\\
3.43481764007533	0.00521469304917531\\
3.4369791616532	0.00519026658199185\\
3.43914068323107	0.00516596368312634\\
3.44095414392902	0.00514566900486682\\
3.44276760462697	0.00512546044276862\\
3.44458106532492	0.00510533760555526\\
3.44639452602288	0.00508530010044018\\
3.44831083913588	0.00506421844331268\\
3.45022715224888	0.00504323118571174\\
3.45214346536189	0.00502233787530909\\
3.45405977847489	0.00500153806019753\\
3.45642338463608	0.00497601140051803\\
3.45878699079728	0.00495062545961922\\
3.46115059695847	0.0049253794075078\\
3.46351420311966	0.00490027241620958\\
3.4662034576622	0.00487187435396003\\
3.46889271220475	0.00484365405164363\\
3.47158196674729	0.00481561031971833\\
3.47427122128983	0.00478774196834221\\
3.47620112360545	0.00476785010062896\\
3.47813102592107	0.0047480475199044\\
3.48006092823668	0.00472833379705484\\
3.4819908305523	0.00470870850155836\\
3.48392073286792	0.00468917120559619\\
3.48585063518354	0.00466972149016487\\
3.48778053749915	0.00465035893479474\\
3.48971043981477	0.00463108311932432\\
3.49205401210491	0.00460779159814254\\
3.49439758439506	0.00458462663240484\\
3.4967411566852	0.00456158748573972\\
3.49908472897535	0.00453867342341248\\
3.50173846276825	0.00451287687549596\\
3.50439219656115	0.00448723873091041\\
3.50704593035404	0.00446175794885633\\
3.50969966414694	0.00443643348830369\\
3.51211475969198	0.00441352133348031\\
3.51452985523701	0.0043907370339709\\
3.51694495078205	0.00436807982607941\\
3.51936004632708	0.0043455489428618\\
3.52131552368454	0.00432739794557905\\
3.523271001042	0.00430932887675723\\
3.52522647839945	0.00429134133957401\\
3.52718195575691	0.00427343493468686\\
3.52899862145499	0.00425687198532044\\
3.53081528715308	0.00424037840802439\\
3.53263195285116	0.00422395389119296\\
3.53444861854924	0.00420759812291175\\
3.53656700792756	0.00418861229298768\\
3.53868539730588	0.00416971903830116\\
3.5408037866842	0.00415091787486587\\
3.54292217606251	0.00413220831964335\\
3.54549029086988	0.00410964895699315\\
3.54805840567724	0.00408722267678971\\
3.55062652048461	0.00406492863762202\\
3.55319463529197	0.00404276599948902\\
3.55580889442396	0.00402033923888261\\
3.55842315355595	0.00399804691558414\\
3.56103741268794	0.00397588816652156\\
3.56365167181993	0.00395386212666286\\
3.56581356319539	0.00393574707408337\\
3.56797545457085	0.00391772171901071\\
3.57013734594631	0.00389978558466574\\
3.57229923732177	0.00388193819141186\\
3.57411306832336	0.00386703230347116\\
3.57592689932496	0.00385218827592677\\
3.57774073032655	0.00383740583298774\\
3.57955456132814	0.00382268469785972\\
3.58147124670945	0.00380719510868833\\
3.58338793209075	0.00379177335263626\\
3.58530461747205	0.00377641911084418\\
3.58722130285335	0.00376113206475228\\
3.58958529313947	0.00374236949460246\\
3.59194928342558	0.00372370807430037\\
3.59431327371169	0.00370514721863114\\
3.59667726399781	0.00368668634379494\\
3.59936688272815	0.0036658034194227\\
3.6020565014585	0.00364504832356522\\
3.60474612018885	0.00362442021718614\\
3.6074357389192	0.00360391826118792\\
3.6093659935409	0.00358928193979548\\
3.61129624816259	0.00357470986242341\\
3.61322650278429	0.00356020172622812\\
3.61515675740599	0.00354575722742681\\
3.61708701202769	0.00353137606408654\\
3.61901726664938	0.00351705794045527\\
3.62094752127108	0.00350280255972774\\
3.62287777589278	0.00348860962531864\\
3.62522170796907	0.00347145849955012\\
3.62756564004535	0.00345439849792118\\
3.62990957212164	0.00343742910051245\\
3.63225350419793	0.00342054978855175\\
3.63490758973478	0.0034015450784962\\
3.63756167527163	0.00338265447305874\\
3.64021576080847	0.00336387723709196\\
3.64286984634532	0.00334521263540065\\
3.64528528733204	0.00332832355805774\\
3.64770072831877	0.00331152662887948\\
3.65011616930549	0.00329482130807092\\
3.65253161029222	0.00327820705398161\\
3.65448743761988	0.00326482053270867\\
3.65644326494755	0.00325149308995331\\
3.65839909227521	0.00323822444510156\\
3.66035491960288	0.00322501431589519\\
3.66217193394778	0.00321279395058465\\
3.66398894829268	0.00320062362950622\\
3.66580596263758	0.00318850313228655\\
3.66762297698248	0.00317643223834579\\
3.66974171220937	0.00316241928509277\\
3.67186044743627	0.00314847313554485\\
3.67397918266317	0.00313459344735606\\
3.67609791789006	0.00312077987884167\\
3.6786663750907	0.00310412242027768\\
3.68123483229133	0.00308756103245727\\
3.68380328949197	0.00307109512003091\\
3.6863717466926	0.00305472408865356\\
3.68898632857251	0.003038155904855\\
3.69160091045242	0.00302168481736766\\
3.69421549233233	0.00300531021517841\\
3.69683007421224	0.00298903148618023\\
3.6989922952221	0.00297564120425674\\
3.70115451623196	0.00296231574153826\\
3.70331673724182	0.00294905476023793\\
3.70547895825168	0.0029358579208322\\
3.7072931282093	0.00292483460315372\\
3.70910729816691	0.00291385600987501\\
3.71092146812453	0.00290292194556758\\
3.71273563808214	0.0028920322141277\\
3.71465266211128	0.00288057304977177\\
3.71656968614041	0.00286916294491788\\
3.71848671016955	0.00285780167358877\\
3.72040373419869	0.0028464890100162\\
3.72276806440256	0.00283260333206335\\
3.72513239460643	0.0028187908342217\\
3.7274967248103	0.00280505110164475\\
3.72986105501417	0.00279138372047333\\
3.73255098592447	0.00277592161279282\\
3.73524091683476	0.00276055202670552\\
3.73793084774506	0.00274527436719842\\
3.74062077865536	0.00273008803930081\\
3.74255135194911	0.00271924472135206\\
3.74448192524285	0.00270844793068615\\
3.74641249853659	0.0026976974524067\\
3.74834307183034	0.00268699307098165\\
3.75027364512408	0.00267633457214969\\
3.75220421841783	0.00266572174601943\\
3.75413479171157	0.00265515438192991\\
3.75606536500531	0.002644632269373\\
3.75840961411272	0.00263191605239279\\
3.76075386322012	0.00261926587841522\\
3.76309811232752	0.00260668137832542\\
3.76544236143492	0.00259416218380854\\
3.76809674967961	0.0025800651014903\\
3.77075113792431	0.00256605075414955\\
3.77340552616901	0.00255211861965313\\
3.7760599144137	0.00253826817589806\\
3.77847565797329	0.00252573353092802\\
3.78089140153289	0.00251326573711577\\
3.78330714509248	0.00250086441079405\\
3.78572288865207	0.00248852916727666\\
3.78767903278433	0.00247858887909733\\
3.78963517691659	0.00246869147391114\\
3.79159132104885	0.00245883675216524\\
3.79354746518111	0.00244902451322704\\
3.79536479767439	0.00243994646204088\\
3.79718213016767	0.00243090475117954\\
3.79899946266095	0.00242189922391187\\
3.80081679515423	0.00241292972336403\\
3.80293583988857	0.00240251639986462\\
3.80505488462292	0.00239215160250307\\
3.80717392935726	0.0023818350877513\\
3.8092929740916	0.00237156661254008\\
3.81186172870199	0.00235918299831759\\
3.81443048331238	0.00234686919699534\\
3.81699923792277	0.00233462478493158\\
3.81956799253316	0.00232244933919308\\
3.82218285215119	0.0023101257627698\\
3.82479771176922	0.00229787277999524\\
3.82741257138726	0.00228568995582767\\
3.83002743100529	0.00227357685464112\\
3.83218994555595	0.00226361156341638\\
3.83435246010662	0.00225369342554847\\
3.83651497465728	0.00224382220034387\\
3.83867748920794	0.00223399764606803\\
3.8404919681841	0.00222579008883654\\
3.84230644716027	0.00221761508274032\\
3.84412092613643	0.00220947248849532\\
3.84593540511259	0.00220136216635704\\
3.8478527362248	0.00219282703201938\\
3.84977006733702	0.00218432761655669\\
3.85168739844923	0.00217586375888871\\
3.85360472956144	0.00216743529807845\\
3.85596936044041	0.00215708904636973\\
3.85833399131938	0.00214679609350343\\
3.86069862219836	0.00213655614369097\\
3.86306325307733	0.00212636890183053\\
3.86575345189911	0.00211484277600987\\
3.8684436507209	0.0021033840656854\\
3.87113384954268	0.00209199234642775\\
3.87382404836447	0.00208066719388612\\
3.87575490914368	0.00207257948759519\\
3.8776857699229	0.00206452570384138\\
3.87961663070211	0.00205650568923801\\
3.88154749148133	0.00204851928996166\\
3.88347835226054	0.00204056635306555\\
3.88540921303976	0.00203264672871906\\
3.88734007381897	0.0020247602665205\\
3.88927093459819	0.00201690681617193\\
3.89161546304216	0.00200741500526691\\
3.89395999148613	0.00199797138159213\\
3.8963045199301	0.00198857568154328\\
3.89864904837406	0.00197922764207178\\
3.90130369745476	0.0019687003020851\\
3.90395834653545	0.00195823335565086\\
3.90661299561614	0.00194782642972141\\
3.90926764469683	0.0019374791513057\\
3.91168365338161	0.00192811357564461\\
3.91409966206639	0.00191879682589612\\
3.91651567075117	0.0019095286277315\\
3.91893167943595	0.0019003087063004\\
3.92088810952715	0.00189287780358026\\
3.92284453961836	0.00188547823821999\\
3.92480096970956	0.0018781098674583\\
3.92675739980077	0.00187077254782033\\
3.92857502146525	0.00186398350952611\\
3.93039264312974	0.0018572210385334\\
3.93221026479422	0.00185048502270241\\
3.9340278864587	0.00184377534979161\\
3.93614720775375	0.00183598508151428\\
3.9382665290488	0.0018282303008834\\
3.94038585034385	0.00182051083361846\\
3.94250517163891	0.00181282650575616\\
3.94507418481326	0.00180355853156433\\
3.94764319798761	0.00179434163246609\\
3.95021221116196	0.00178517550517654\\
3.95278122433631	0.00177605984690677\\
3.95539632328748	0.00176683218551228\\
3.95801142223864	0.00175765619671784\\
3.9606265211898	0.00174853156888736\\
3.96324162014096	0.00173945799009714\\
3.96540439580957	0.001731992176713\\
3.96756717147818	0.00172456089799061\\
3.96972994714678	0.00171716398137106\\
3.97189272281539	0.001709801253685\\
3.97370748239795	0.00170364952783512\\
3.9755222419805	0.00169752165385549\\
3.97733700156306	0.00169141753186765\\
3.97915176114562	0.00168533706167496\\
3.98106936982351	0.00167893757910954\\
3.98298697850141	0.00167256427889327\\
3.9849045871793	0.00166621704549963\\
3.98682219585719	0.00165989576349883\\
3.98918709258086	0.00165213559011206\\
3.99155198930453	0.00164441449906806\\
3.9939168860282	0.00163673227816685\\
3.99628178275187	0.00162908871568515\\
3.99897221184739	0.00162043974159364\\
4.0016626409429	0.00161184022322029\\
4.00435307003842	0.00160328985594147\\
4.00704349913394	0.00159478833521689\\
4.00897461856872	0.00158871610998756\\
4.01090573800349	0.00158266878534007\\
4.01283685743827	0.00157664625111155\\
4.01476797687305	0.00157064839683459\\
4.01669909630783	0.00156467511264931\\
4.0186302157426	0.00155872629093728\\
4.02056133517738	0.00155280182365056\\
4.02249245461216	0.00154690160281007\\
4.02483722916135	0.00153976996474013\\
4.02718200371055	0.0015326737247586\\
4.02952677825974	0.00152561269343657\\
4.03187155280894	0.00151858668173006\\
4.03452642699417	0.00151067350619649\\
4.03718130117941	0.00150280471563794\\
4.03983617536465	0.00149498004185448\\
4.04249104954989	0.00148719921670558\\
4.04490729064799	0.00148015565807844\\
4.04732353174609	0.00147314800290477\\
4.04973977284419	0.00146617605380143\\
4.05215601394229	0.00145923961315461\\
4.05411270141138	0.00145364832244222\\
4.05606938888046	0.00144808008770333\\
4.05802607634955	0.0014425348061613\\
4.05998276381864	0.00143701237456503\\
4.06180064730364	0.00143190208058715\\
4.06361853078865	0.00142681134123499\\
4.06543641427365	0.00142174007576695\\
4.06725429775866	0.00141668820336681\\
4.06937386578594	0.00141082233449079\\
4.07149343381323	0.00140498259462235\\
4.07361300184052	0.00139916885824866\\
4.0757325698678	0.00139338100007547\\
4.07830180806774	0.00138639975413752\\
4.08087104626769	0.00137945612896437\\
4.08344028446763	0.00137254990605671\\
4.08600952266757	0.00136568086726045\\
4.08862482820062	0.00135872662982097\\
4.09124013373366	0.00135181047265128\\
4.0938554392667	0.00134493217109429\\
4.09647074479974	0.00133809150037496\\
4.09863375248906	0.00133246214369831\\
4.10079676017837	0.00132685825188903\\
4.10295976786768	0.00132127970044501\\
4.105122775557	0.00131572636451886\\
4.10693778896662	0.00131108583876521\\
4.10875280237624	0.00130646290927924\\
4.11056781578585	0.00130185750398155\\
4.11238282919547	0.00129726955057002\\
4.11430068796784	0.00129244051047241\\
4.1162185467402	0.00128763079277012\\
4.11813640551257	0.00128284031407717\\
4.12005426428493	0.00127806899107185\\
4.12241939595374	0.00127221118000676\\
4.12478452762255	0.00126638222155501\\
4.12714965929136	0.00126058196250634\\
4.12951479096017	0.00125481024998093\\
4.13220541835095	0.00124827873530782\\
4.13489604574172	0.00124178374770669\\
4.13758667313249	0.00123532506713452\\
4.14027730052326	0.0012289024736234\\
4.14220865206273	0.00122431441604605\\
4.1441400036022	0.0012197447606444\\
4.14607135514167	0.00121519342778885\\
4.14800270668114	0.00121066033763446\\
4.14993405822062	0.00120614541075937\\
4.15186540976008	0.00120164856936788\\
4.15379676129955	0.00119716973533762\\
4.15572811283903	0.00119270883059069\\
4.15807310420433	0.00118731651717494\\
4.16041809556964	0.00118195038345601\\
4.16276308693495	0.00117661029242722\\
4.16510807830026	0.00117129610734812\\
4.16776314710542	0.00116531032849954\\
4.17041821591058	0.00115935739072649\\
4.17307328471574	0.00115343709995788\\
4.17572835352089	0.00114754926217534\\
4.17814479845832	0.00114221863830749\\
4.18056124339574	0.00113691459447792\\
4.18297768833316	0.00113163698774314\\
4.18539413327058	0.00112638567509514\\
4.18735105175069	0.00112215215496416\\
4.18930797023081	0.00111793571273524\\
4.19126488871092	0.00111373627393532\\
4.19322180719103	0.00110955376377416\\
4.19503992686125	0.0011056830123893\\
4.19685804653146	0.00110182675136349\\
4.19867616620168	0.00109798492218324\\
4.2004942858719	0.00109415746627911\\
4.20261407367876	0.00108971301767068\\
4.20473386148562	0.00108528793753993\\
4.20685364929247	0.0010808821349054\\
4.20897343709933	0.00107649551893583\\
4.2115428713691	0.00107120401337929\\
4.21411230563886	0.00106594040573959\\
4.21668173990862	0.00106070453757092\\
4.21925117417839	0.00105549625066672\\
4.22186665836721	0.00105022278407848\\
4.22448214255603	0.00104497757038643\\
4.22709762674484	0.00103976044657479\\
4.22971311093366	0.00103457124960426\\
4.2318763245682	0.00103030035422678\\
4.23403953820273	0.00102604836254149\\
4.23620275183726	0.00102181518412926\\
4.2383659654718	0.00101760072838777\\
4.2401812076487	0.00101407858459742\\
4.2419964498256	0.00101056950954004\\
4.24381169200251	0.00100707345085626\\
4.24562693417941	0.0010035903560289\\
4.24754501761414	0.000999923957503148\\
4.24946310104888	0.000996271914735638\\
4.25138118448361	0.000992634167143538\\
4.25329926791834	0.000989010654185956\\
4.2556646071405	0.000984561727027353\\
4.25802994636266	0.000980134243641603\\
4.26039528558482	0.000975728092681069\\
4.26276062480698	0.000971343163027134\\
4.26545142332814	0.000966380549588959\\
4.26814222184931	0.000961445095692201\\
4.27083302037047	0.000956536641341522\\
4.27352381889164	0.000951655026604464\\
4.27545537818794	0.000948167273716207\\
4.27738693748424	0.000944693211730727\\
4.27931849678054	0.000941232782708998\\
4.28125005607684	0.000937785928557655\\
4.28318161537314	0.000934352591479467\\
4.28511317466945	0.000930932714866994\\
4.28704473396575	0.000927526241861893\\
4.28897629326205	0.000924133115633763\\
4.29132147563994	0.000920031245635786\\
4.29366665801783	0.000915948867247603\\
4.29601184039573	0.000911885880721906\\
4.29835702277362	0.000907842186495236\\
4.30101226018538	0.000903287040008299\\
4.30366749759713	0.000898756355637591\\
4.30632273500889	0.000894249992021558\\
4.30897797242065	0.000889767807842027\\
4.31139459623899	0.000885709314873663\\
4.31381122005732	0.000881670631027864\\
4.31622784387566	0.000877651652099045\\
4.31864446769399	0.000873652273907927\\
4.32060159297664	0.000870427632408984\\
4.3225587182593	0.000867215725057768\\
4.32451584354195	0.000864016497531928\\
4.3264729688246	0.000860829895296063\\
4.32829130082264	0.000857880543466623\\
4.33010963282068	0.000854942000720233\\
4.33192796481872	0.000852014224370733\\
4.33374629681676	0.00084909717168915\\
4.3358662801067	0.000845709679104367\\
4.33798626339663	0.000842336639119114\\
4.34010624668657	0.000838977985344715\\
4.3422262299765	0.000835633651495522\\
4.34479583531174	0.000831599129012136\\
4.34736544064698	0.000827585431814561\\
4.34993504598222	0.000823592444240529\\
4.35250465131745	0.000819620050792992\\
4.35512029034301	0.000815597525039861\\
4.35773592936856	0.000811596099959027\\
4.36035156839411	0.00080761565647497\\
4.36296720741966	0.000803656075538717\\
4.36513060367287	0.000800396782424867\\
4.36729399992607	0.000797151615192003\\
4.36945739617927	0.000793920507735723\\
4.37162079243248	0.00079070339386611\\
4.37343624009386	0.000788014452446962\\
4.37525168775524	0.00078533528123721\\
4.37706713541663	0.000782665841948911\\
4.37888258307801	0.000780006096181033\\
4.38080086776021	0.000777206178125997\\
4.38271915244241	0.0007744169961401\\
4.38463743712461	0.000771638505914468\\
4.38655572180682	0.000768870663167049\\
4.38892124432296	0.00076547210774109\\
4.3912867668391	0.000762089594681106\\
4.39365228935524	0.000758723042523765\\
4.39601781187138	0.000755372369964474\\
4.39870875843966	0.000751579950375776\\
4.40139970500793	0.000747807857963805\\
4.40409065157621	0.000744055975617465\\
4.40678159814449	0.000740324186276269\\
4.40871334297061	0.000737657577536472\\
4.41064508779673	0.000735001221388073\\
4.41257683262286	0.000732355075392794\\
4.41450857744898	0.000729719097000428\\
4.41644032227511	0.000727093243869125\\
4.41837206710123	0.000724477474534678\\
4.42030381192735	0.000721871747338664\\
4.42223555675348	0.000719276020639509\\
4.42458090742333	0.000716137904821691\\
4.42692625809318	0.000713014396019361\\
4.42927160876303	0.000709905421126438\\
4.43161695943289	0.00070681090716375\\
4.43427234323928	0.000703324690872487\\
4.43692772704568	0.000699856814461666\\
4.43958311085208	0.000696407174274806\\
4.44223849465848	0.000692975666689676\\
4.44465527555772	0.000689868176007655\\
4.44707205645696	0.000686775544460948\\
4.4494888373562	0.00068369769557561\\
4.45190561825544	0.000680634552950046\\
4.45386292822276	0.00067816449042468\\
4.45582023819009	0.000675703984775515\\
4.45777754815741	0.000673252996113563\\
4.45973485812473	0.000670811484406216\\
4.46155338040213	0.00066855155169481\\
4.46337190267953	0.0006662997342631\\
4.46519042495692	0.000664056000763026\\
4.46700894723432	0.000661820319813362\\
4.46912910416259	0.000659223936171735\\
4.47124926109086	0.000656638406732553\\
4.47336941801913	0.000654063682728458\\
4.47548957494739	0.000651499715462657\\
4.47805932974652	0.00064840638706818\\
4.48062908454564	0.00064532870481404\\
4.48319883934476	0.000642266583704178\\
4.48576859414389	0.000639219938856355\\
4.48838436767456	0.000636134542249222\\
4.49100014120524	0.000633065006258776\\
4.49361591473592	0.000630011243323747\\
4.49623168826659	0.000626973165933633\\
4.49839524631157	0.000624472101401294\\
4.50055880435655	0.000621981660334908\\
4.50272236240152	0.000619501794082896\\
4.5048859204465	0.000617032453965783\\
4.5067015521109	0.000614968300899415\\
4.50851718377531	0.000612911498862592\\
4.51033281543971	0.000610862019670048\\
4.51214844710412	0.000608819835054624\\
4.51406691159486	0.000606669881110344\\
4.51598537608561	0.000604528007580049\\
4.51790384057636	0.000602394181840778\\
4.5198223050671	0.000600268371286279\\
4.52218798941456	0.000597657993213455\\
4.52455367376201	0.000595059693297429\\
4.52691935810946	0.0005924734115402\\
4.52928504245692	0.00058989908805388\\
4.53197611744029	0.000586985139211026\\
4.53466719242365	0.000584086500924033\\
4.53735826740702	0.000581203086898402\\
4.54004934239039	0.000578334810879542\\
4.54198125254769	0.000576284975314232\\
4.54391316270499	0.000574242866272435\\
4.54584507286229	0.000572208452462064\\
4.54777698301959	0.000570181702508992\\
4.54970889317689	0.000568162585186457\\
4.55164080333419	0.000566151069920181\\
4.55357271349149	0.000564147125984561\\
4.55550462364879	0.000562150722663587\\
4.55785012261601	0.00055973701452829\\
4.56019562158322	0.000557334322131596\\
4.56254112055043	0.000554942591535376\\
4.56488661951764	0.000552561768889096\\
4.56754213073217	0.000549879363405853\\
4.5701976419467	0.000547210794570386\\
4.57285315316123	0.000544555985866825\\
4.57550866437576	0.000541914860805755\\
4.57792558331362	0.000539522865606273\\
4.58034250225148	0.000537142086582632\\
4.58275942118934	0.000534772467238018\\
4.5851763401272	0.000532413951167718\\
4.58713381466931	0.000530511875856834\\
4.58909128921142	0.000528617017857679\\
4.59104876375353	0.000526729347684511\\
4.59300623829564	0.000524848835754524\\
4.59482493061094	0.000523108038629991\\
4.59664362292623	0.000521373372409565\\
4.59846231524152	0.000519644813918504\\
4.60028100755682	0.000517922339956098\\
4.60240131853628	0.000515921855619265\\
4.60452162951575	0.000513929573884741\\
4.60664194049521	0.000511945458690868\\
4.60876225147468	0.000509969474024239\\
4.61133213706306	0.000507585364340817\\
4.61390202265143	0.000505213082880783\\
4.61647190823981	0.000502852566767767\\
4.61904179382818	0.000500503753203664\\
4.62165768448799	0.000498124846085789\\
4.62427357514779	0.000495757934836345\\
4.62688946580759	0.000493402954639474\\
4.6295053564674	0.000491059840739473\\
4.6316690577463	0.000489130683429726\\
4.6338327590252	0.000487209564980594\\
4.63599646030411	0.000485296449347528\\
4.63816016158301	0.000483391300490854\\
4.63997595756135	0.000481798605472338\\
4.64179175353969	0.000480211475398923\\
4.64360754951802	0.000478629889384706\\
4.64542334549636	0.000477053826483928\\
4.64734197027062	0.000475394488985123\\
4.64926059504488	0.000473741270543464\\
4.65117921981914	0.000472094146980683\\
4.6530978445934	0.000470453094128564\\
4.65546367180397	0.000468437859076523\\
4.65782949901455	0.000466431773374309\\
4.66019532622512	0.000464434792540293\\
4.66256115343569	0.000462446872169311\\
4.66525234011397	0.000460196522786477\\
4.66794352679225	0.00045795777599626\\
4.67063471347054	0.000455730567790352\\
4.67332590014882	0.000453514834191585\\
4.67525795736302	0.000451931154527482\\
4.67719001457722	0.000450353333181768\\
4.67912207179142	0.00044878134692853\\
4.68105412900562	0.000447215172481138\\
4.68298618621982	0.000445654786657762\\
4.68491824343402	0.000444100166765271\\
4.68685030064823	0.000442551289992005\\
4.68878235786243	0.000441008133531239\\
4.69112798754095	0.000439142307360203\\
4.69347361721946	0.000437284838977932\\
4.69581924689798	0.00043543568832573\\
4.6981648765765	0.000433594815405376\\
4.70082049894532	0.000431520597978282\\
4.70347612131414	0.000429456882820854\\
4.70613174368297	0.000427403613078829\\
4.70878736605179	0.000425360731918175\\
4.71120440639222	0.000423510366454922\\
4.71362144673266	0.000421668518324832\\
4.71603848707309	0.000419835145514679\\
4.71845552741352	0.00041801020610807\\
4.72041314833108	0.000416538294364602\\
4.72237076924864	0.000415071865791794\\
4.7243283901662	0.000413610898450639\\
4.72628601108376	0.000412155370336449\\
4.72810485496957	0.000410807880838156\\
4.72992369885537	0.000409465050786462\\
4.73174254274117	0.000408126862936464\\
4.73356138662697	0.000406793300022795\\
4.73568183414183	0.000405244419568253\\
4.73780228165668	0.000403701774862707\\
4.73992272917153	0.000402165339064888\\
4.74204317668639	0.000400635085366484\\
4.74461317690471	0.000398788653729295\\
4.74718317712303	0.000396951217237701\\
4.74975317734134	0.000395122729073425\\
4.75232317755966	0.000393303142471932\\
4.75493917047381	0.000391460086326342\\
4.75755516338795	0.000389626156806227\\
4.7601711563021	0.000387801305618435\\
4.76278714921625	0.000385985484531097\\
4.76495097722542	0.000384490310520946\\
4.76711480523458	0.000383001255479207\\
4.76927863324375	0.000381518292527029\\
4.77144246125292	0.000380041394807918\\
4.77325840360902	0.000378806603779993\\
4.77507434596512	0.000377576050342033\\
4.77689028832122	0.000376349718916216\\
4.77870623067732	0.00037512759388059\\
4.78062499804256	0.000373840821058069\\
4.78254376540779	0.000372558709181329\\
4.78446253277302	0.000371281240214102\\
4.78638130013826	0.000370008396125845\\
4.78874725346525	0.000368445244955933\\
4.79111320679224	0.000366889065061689\\
4.79347916011923	0.000365339823250368\\
4.79584511344623	0.000363797486382412\\
4.79853639755184	0.000362051422692157\\
4.80122768165745	0.000360314202892002\\
4.80391896576307	0.00035858577919546\\
4.80661024986868	0.000356866103840271\\
4.80854243767546	0.000355636843749733\\
4.81047462548223	0.000354412051247308\\
4.81240681328901	0.000353191708982267\\
4.81433900109579	0.000351975799558567\\
4.81627118890256	0.000350764305655094\\
4.81820337670934	0.000349557210319343\\
4.82013556451611	0.000348354496505553\\
4.82206775232289	0.000347156147169998\\
4.82441349725222	0.000345707149579854\\
4.82675924218156	0.000344264529718605\\
4.82910498711089	0.000342828257643007\\
4.83145073204022	0.000341398303451592\\
4.83410645162248	0.00033978697809603\\
4.83676217120474	0.000338183669956297\\
4.839417890787	0.000336588336514509\\
4.84207361036926	0.000335000935268204\\
4.84449075757432	0.000333562995144324\\
4.84690790477938	0.000332131559899272\\
4.84932505198444	0.00033070659808906\\
4.8517421991895	0.000329288078363027\\
4.85369995008349	0.000328143858486204\\
4.85565770097748	0.00032700382802261\\
4.85761545187148	0.000325867970543524\\
4.85957320276547	0.000324736269575778\\
4.8613944517351	0.000323687192616523\\
4.86321570070474	0.000322641685770748\\
4.86503694967437	0.000321599736075527\\
4.866858198644	0.000320561330551501\\
4.86898418926816	0.000319353639243633\\
4.87111017989232	0.000318150739543753\\
4.87323617051649	0.000316952611191731\\
4.87536216114065	0.000315759233949488\\
4.87793873655418	0.000314319270353312\\
4.88051531196771	0.000312886220170739\\
4.88309188738124	0.000311460048055155\\
4.88566846279477	0.000310040718694891\\
4.88828705911113	0.000308605216518462\\
4.89090565542749	0.000307176709609403\\
4.89352425174385	0.000305755161650094\\
4.89614284806021	0.000304340536395585\\
4.898306423064	0.000303176920665136\\
4.90046999806779	0.000302017986375283\\
4.90263357307158	0.000300863713353659\\
4.90479714807537	0.000299714081474594\\
4.90661419806164	0.0002987521489735\\
4.90843124804792	0.000297793464332551\\
4.91024829803419	0.000296838015838435\\
4.91206534802046	0.000295885791743985\\
4.91398843296633	0.000294881499244576\\
4.9159115179122	0.000293880791812104\\
4.91783460285807	0.000292883655820014\\
4.91975768780394	0.000291890077642599\\
4.92213043263982	0.000290669061631021\\
4.9245031774757	0.000289453415917425\\
4.92687592231157	0.000288243115370464\\
4.92924866714745	0.000287038134891879\\
4.93194477492475	0.000285675362282136\\
4.93464088270205	0.000284319390235169\\
4.93733699047935	0.000282970182667549\\
4.94003309825665	0.000281627703516511\\
4.94196528676339	0.000280669723121564\\
4.94389747527014	0.000279715167110447\\
4.94582966377689	0.000278764022441037\\
4.94776185228363	0.00027781627603445\\
4.94969404079038	0.000276871914862538\\
4.95162622929712	0.000275930926201241\\
4.95355841780387	0.000274993297238769\\
4.95549060631061	0.000274059015160081\\
4.95783985653253	0.000272927558927122\\
4.96018910675444	0.000271801008857791\\
4.96253835697635	0.000270679342338868\\
4.96488760719826	0.000269562536780445\\
4.9675504227907	0.000268302515035053\\
4.97021323838313	0.000267048677327537\\
4.97287605397557	0.0002658009914172\\
4.975538869568	0.000264559425076453\\
4.97796148815194	0.000263435142361664\\
4.98038410673588	0.000262315874876199\\
4.98280672531982	0.000261201598758394\\
4.98522934390376	0.00026009229030024\\
4.98718867001846	0.00025919873859414\\
4.98914799613315	0.000258308408578438\\
4.99110732224785	0.000257421287828173\\
4.99306664836254	0.000256537363899442\\
4.99488545900401	0.000255719681913977\\
4.99670426964547	0.000254904734409114\\
4.99852308028694	0.000254092511658593\\
5.00034189092841	0.000253283003919108\\
5.00246395139948	0.000252341945988457\\
5.00458601187056	0.00025140455553173\\
5.00670807234163	0.000250470817371383\\
5.00883013281271	0.000249540716339469\\
5.01140548537597	0.000248416800729204\\
5.01398083793923	0.000247298193165395\\
5.01655619050249	0.000246184867047559\\
5.01913154306575	0.000245076795791591\\
5.02175414698104	0.000243953767092165\\
5.02437675089634	0.000242836133012658\\
5.02699935481163	0.000241723866021939\\
5.02962195872693	0.00024061693869755\\
5.03178941556792	0.000239706126259157\\
5.0339568724089	0.000238798927273974\\
5.03612432924989	0.000237895326397453\\
5.03829178609088	0.000236995308383315\\
5.04010860309936	0.000236243639507733\\
5.04192542010784	0.00023549446866467\\
5.04374223711632	0.000234747787006374\\
5.04555905412479	0.000234003585659032\\
5.04747844218102	0.000233220053881844\\
5.04939783023725	0.000232439270379261\\
5.05131721829348	0.000231661224923675\\
5.05323660634971	0.000230885907283102\\
5.05560579345634	0.000229932644255908\\
5.05797498056298	0.000228983502915015\\
5.06034416766962	0.000228038464368446\\
5.06271335477625	0.000227097509740803\\
5.06541083689973	0.000226031116335238\\
5.0681083190232	0.000224969965400617\\
5.07080580114667	0.000223914029629227\\
5.07350328327015	0.000222863281736579\\
5.07543772967318	0.000222112937362896\\
5.07737217607621	0.000221365237253158\\
5.07930662247924	0.0002206201715074\\
5.08124106888227	0.000219877730196551\\
5.0831755152853	0.000219137903423116\\
5.08510996168833	0.000218400681552192\\
5.08704440809136	0.00021766605486232\\
5.08897885449439	0.000216934013624841\\
5.09132844703	0.000216048334381352\\
5.09367803956561	0.000215166437971569\\
5.09602763210122	0.000214288307285496\\
5.09837722463684	0.000213413925222808\\
5.10103763140209	0.000212428379891983\\
5.10369803816735	0.000211447594397451\\
5.1063584449326	0.000210471544404873\\
5.10901885169786	0.0002095002055961\\
5.11143939647192	0.000208620515157371\\
5.11385994124598	0.000207744686870038\\
5.11628048602005	0.000206872702675629\\
5.11870103079411	0.000206004544717587\\
5.12066096481793	0.000205304381024184\\
5.12262089884176	0.000204606704982815\\
5.12458083286558	0.000203911507148571\\
5.12654076688941	0.000203218778079524\\
5.12836178730502	0.000202577351543384\\
5.13018280772063	0.000201938040831638\\
5.13200382813625	0.000201300838545248\\
5.13382484855186	0.000200665737269193\\
5.13594855053485	0.000199927716434167\\
5.13807225251784	0.000199192531556829\\
5.14019595450082	0.000198460171108554\\
5.14231965648381	0.000197730623562606\\
5.14489430121828	0.000196849921063011\\
5.14746894595276	0.000195973315823557\\
5.15004359068723	0.000195100787694244\\
5.15261823542171	0.000194232316530735\\
5.15523827232268	0.000193352677920739\\
5.15785830922364	0.000192477199125698\\
5.16047834612461	0.00019160585930093\\
5.16309838302558	0.000190738637744928\\
5.16526482923255	0.000190024648198457\\
5.16743127543952	0.000189313448938403\\
5.1695977216465	0.000188605028292348\\
5.17176416785346	0.000187899374725819\\
5.17358226305752	0.000187309312578541\\
5.17540035826157	0.000186721184480892\\
5.17721845346562	0.000186134983691039\\
5.17903654866967	0.000185550703448869\\
5.18095806510299	0.000184935266863597\\
5.18287958153632	0.000184321960309299\\
5.18480109796965	0.000183710775993149\\
5.18672261440298	0.000183101706115304\\
5.18909278354822	0.000182353326287502\\
5.19146295269347	0.000181608137377405\\
5.19383312183872	0.000180866125017608\\
5.19620329098397	0.000180127274846868\\
5.19889910112327	0.00017929073848996\\
5.20159491126257	0.000178458253732472\\
5.20429072140187	0.00017762979985504\\
5.20698653154117	0.00017680535616951\\
5.208920882281	0.000176216244520275\\
5.21085523302083	0.000175629179545994\\
5.21278958376066	0.000175044153712861\\
5.21472393450049	0.00017446115946586\\
5.21665828524032	0.000173880189267069\\
5.21859263598015	0.000173301235807781\\
5.22052698671998	0.000172724291694956\\
5.22246133745981	0.000172149349526574\\
5.22481062745208	0.00017145375755716\\
5.22715991744436	0.000170761094649893\\
5.22950920743664	0.000170071347793598\\
5.23185849742891	0.00016938450397878\\
5.23451880828103	0.000168610218012926\\
5.23717911913315	0.000167839619526103\\
5.23983942998527	0.000167072689994225\\
5.24249974083738	0.000166309410917273\\
5.24492061891526	0.00016561798500251\\
5.24734149699314	0.000164929553245139\\
5.24976237507102	0.000164244101847055\\
5.2521832531489	0.000163561617258686\\
5.25414354256114	0.000163011144034879\\
5.25610383197337	0.000162462600162543\\
5.25806412138561	0.000161915978416215\\
5.26002441079785	0.000161371271593747\\
5.26184549142686	0.000160866956219771\\
5.26366657205588	0.000160364281732228\\
5.2654876526849	0.00015986324248908\\
5.26730873331392	0.000159363832834255\\
5.26943219097736	0.000158783550306553\\
5.2715556486408	0.000158205467050252\\
5.27367910630424	0.000157629574281434\\
5.27580256396769	0.000157055863213577\\
5.27837695008102	0.000156363234563475\\
5.28095133619436	0.000155673784366048\\
5.28352572230769	0.000154987497261594\\
5.28610010842103	0.000154304357891385\\
5.28872030802731	0.00015361227783457\\
5.2913405076336	0.000152923426927776\\
5.29396070723988	0.00015223778924249\\
5.29658090684617	0.000151555349027135\\
5.29874775908625	0.000150993388526175\\
5.30091461132634	0.000150433595336154\\
5.30308146356642	0.000149875960498241\\
5.30524831580651	0.000149320475229113\\
5.30706662253886	0.000148855993647915\\
5.30888492927121	0.00014839301449156\\
5.31070323600356	0.000147931532599843\\
5.31252154273591	0.000147471542801816\\
5.31444292749563	0.00014698709230377\\
5.31636431225535	0.000146504296241745\\
5.31828569701507	0.000146023148665372\\
5.32020708177479	0.000145543643616186\\
5.32257694775214	0.000144954468148355\\
5.3249468137295	0.000144367771488128\\
5.32731667970685	0.000143783542665358\\
5.3296865456842	0.000143201770710036\\
5.33238229866206	0.000142542970598194\\
5.33507805163991	0.00014188731957727\\
5.33777380461777	0.000141234801807921\\
5.34046955759563	0.000140585401492877\\
5.34240423744237	0.000140121254371637\\
5.34433891728911	0.000139658699152138\\
5.34627359713585	0.000139197730063396\\
5.34820827698258	0.000138738341320938\\
5.35014295682932	0.000138280527146313\\
5.35207763667606	0.000137824281963249\\
5.3540123165228	0.000137369600114184\\
5.35594699636954	0.000136916475932168\\
5.35829631329545	0.000136368325061024\\
5.36064563022136	0.000135822452813578\\
5.36299494714727	0.000135278849236593\\
5.36534426407318	0.000134737504374085\\
5.36800425111116	0.000134127286861349\\
5.37066423814915	0.000133519938092196\\
5.37332422518713	0.000132915443889349\\
5.37598421222511	0.000132313790109931\\
5.37840488462113	0.000131768722631042\\
5.38082555701716	0.000131225985470379\\
5.38324622941319	0.000130685568023639\\
5.38566690180921	0.00013014745997614\\
5.38762736366977	0.000129713340240347\\
5.38958782553033	0.000129280723066746\\
5.39154828739089	0.000128849602892859\\
5.39350874925145	0.000128419974197491\\
5.39533017691343	0.000128022146057133\\
5.39715160457541	0.000127625596369577\\
5.39897303223739	0.000127230320806173\\
5.40079445989937	0.000126836315026639\\
5.40291813484447	0.000126378525592683\\
5.40504180978957	0.00012592244974912\\
5.40716548473468	0.000125468080762487\\
5.40928915967978	0.000125015411894319\\
5.41186343196912	0.000124468966434637\\
5.41443770425846	0.000123924997459056\\
5.4170119765478	0.000123383493193636\\
5.41958624883714	0.000122844441864385\\
5.42220614416273	0.000122298343443338\\
5.42482603948831	0.000121754761451338\\
5.42744593481389	0.000121213683650727\\
5.43006583013948	0.000120675098012258\\
5.43223263576507	0.000120231530275673\\
5.43439944139065	0.000119789652360563\\
5.43656624701624	0.000119349457347513\\
5.43873305264183	0.000118910938525067\\
5.44055159990599	0.000118544188850723\\
5.44237014717016	0.00011817861124016\\
5.44418869443433	0.000117814201719819\\
5.4460072416985	0.000117450956312409\\
5.44792799786515	0.000117068554916512\\
5.44984875403179	0.000116687443253323\\
5.45176951019844	0.000116307616758385\\
5.45369026636509	0.000115929070859109\\
5.45605788285459	0.000115464212356589\\
5.45842549934408	0.000115001284310245\\
5.46079311583358	0.000114540278320013\\
5.46316073232307	0.000114081185982856\\
5.46585523874611	0.000113561025636077\\
5.46854974516914	0.000113043320894904\\
5.47124425159218	0.000112528059600796\\
5.47393875801521	0.000112015229647445\\
5.47587554129389	0.000111648107759372\\
5.47781232457257	0.000111282231441257\\
5.47974910785125	0.000110917596235538\\
5.48168589112993	0.00011055419767819\\
5.48362267440861	0.000110192031302783\\
5.48555945768729	0.000109831092822243\\
5.48749624096597	0.000109471377872146\\
5.48943302424466	0.000109112882079134\\
5.4917821351103	0.000108679694892013\\
5.49413124597594	0.000108248287175447\\
5.49648035684158	0.00010781865127787\\
5.49882946770722	0.000107390779542936\\
5.50148672218964	0.000106908898756536\\
5.50414397667206	0.000106429254726573\\
5.50680123115448	0.000105951836573849\\
5.50945848563691	0.000105476633463793\\
5.51187744325846	0.000105045962216558\\
5.51429640088001	0.000104617109671198\\
5.51671535850157	0.000104190067643831\\
5.51913431612312	0.000103764828267239\\
5.52109588099923	0.000103421313635985\\
5.52305744587533	0.00010307897500124\\
5.52501901075143	0.000102737808048743\\
5.52698057562754	0.000102397808519486\\
5.52880431067036	0.000102082742598334\\
5.53062804571319	0.000101768678871977\\
5.53245178075602	0.000101455613990916\\
5.53427551579885	0.000101143544596565\\
5.53640042703158	0.000100781190486728\\
5.53852533826432	0.000100420178105692\\
5.54065024949705	0.000100060502257844\\
5.54277516072979	9.97021577415787e-05\\
5.54534819682564	9.92700162099615e-05\\
5.54792123292149	9.88398101101172e-05\\
5.55049426901734	9.84115303821839e-05\\
5.55306730511319	9.79851679674225e-05\\
5.5556847017766	9.75534126311626e-05\\
5.55830209844001	9.7123622679477e-05\\
5.56091949510343	9.66957886810075e-05\\
5.56353689176684	9.6269901436299e-05\\
5.5657032086566	9.59188765709819e-05\\
5.56786952554636	9.55691738316512e-05\\
5.57003584243613	9.52207878433442e-05\\
5.57220215932589	9.48737134611366e-05\\
5.57402229807843	9.45831115462944e-05\\
5.57584243683096	9.4293428883331e-05\\
5.5776625755835	9.40046623884979e-05\\
5.57948271433604	9.37168089803616e-05\\
5.58140633229224	9.34135794511821e-05\\
5.58332995024845	9.31113628810576e-05\\
5.58525356820465	9.28101557317044e-05\\
5.58717718616086	9.25099544572441e-05\\
5.58954761792718	9.21414013194344e-05\\
5.5919180496935	9.17743637577855e-05\\
5.59428848145983	9.14088352666792e-05\\
5.59665891322615	9.10448093361493e-05\\
5.59935252350698	9.06329686111744e-05\\
5.6020461337878	9.02230503819349e-05\\
5.60473974406863	8.98150452626843e-05\\
5.60743335434946	8.94089439337894e-05\\
5.60936845683653	8.91183685447783e-05\\
5.6113035593236	8.88287675506949e-05\\
5.61323866181067	8.85401375089223e-05\\
5.61517376429774	8.82524749772668e-05\\
5.61710886678481	8.79657765045835e-05\\
5.61904396927188	8.76800388009349e-05\\
5.62097907175895	8.73952585023523e-05\\
5.62291417424601	8.71114322369052e-05\\
5.62526312500897	8.67681828847047e-05\\
5.62761207577192	8.64263284258955e-05\\
5.62996102653487	8.60858629490551e-05\\
5.63230997729783	8.57467805375063e-05\\
5.63496921499582	8.53645684326191e-05\\
5.63762845269381	8.4984112984892e-05\\
5.6402876903918	8.46054057584612e-05\\
5.64294692808979	8.42284383738212e-05\\
5.64536757364942	8.3886798695751e-05\\
5.64778821920904	8.35465876020527e-05\\
5.65020886476866	8.32077987063023e-05\\
5.65262951032828	8.28704259756275e-05\\
5.65459065189268	8.25981294463867e-05\\
5.65655179345708	8.23267552044171e-05\\
5.65851293502148	8.20562998867358e-05\\
5.66047407658588	8.1786760200674e-05\\
5.66229614754283	8.15371519846356e-05\\
5.66411821849977	8.1288328795762e-05\\
5.66594028945672	8.10402880456115e-05\\
5.66776236041366	8.07930271392931e-05\\
5.66988608231802	8.05058119768445e-05\\
5.67200980422238	8.02196487535749e-05\\
5.67413352612675	7.99345334550119e-05\\
5.6762572480311	7.96504620605863e-05\\
5.67883095440414	7.9307593606392e-05\\
5.68140466077718	7.89662454131567e-05\\
5.68397836715021	7.86264104602384e-05\\
5.68655207352325	7.82880817306942e-05\\
5.6891715635438	7.79452738409613e-05\\
5.69179105356435	7.76040118076215e-05\\
5.69441054358489	7.7264288281845e-05\\
5.69703003360544	7.69260961744769e-05\\
5.69919718850811	7.66474553086216e-05\\
5.70136434341079	7.63698537723689e-05\\
5.70353149831346	7.60932873493494e-05\\
5.70569865321613	7.58177520815906e-05\\
5.7075178361952	7.55872513424353e-05\\
5.70933701917427	7.53574720547889e-05\\
5.71115620215333	7.51284118207485e-05\\
5.7129753851324	7.49000682507412e-05\\
5.71489741067431	7.46595918402642e-05\\
5.71681943621623	7.44199100800887e-05\\
5.71874146175814	7.41810202333874e-05\\
5.72066348730005	7.39429195566589e-05\\
5.72303326064204	7.36504341371769e-05\\
5.72540303398403	7.33591392220651e-05\\
5.72777280732602	7.30690297715493e-05\\
5.73014258066801	7.27801007414089e-05\\
5.73283760835027	7.24529439938654e-05\\
5.73553263603253	7.21273001908251e-05\\
5.73822766371479	7.18031620326866e-05\\
5.74092269139705	7.14805222982302e-05\\
5.74285790366315	7.12497652185026e-05\\
5.74479311592925	7.10197744298245e-05\\
5.74672832819534	7.07905472520666e-05\\
5.74866354046144	7.0562081011702e-05\\
5.75059875272754	7.03343730210249e-05\\
5.75253396499364	7.01074207385021e-05\\
5.75446917725974	6.98812215519125e-05\\
5.75640438952583	6.96557728423018e-05\\
5.7587536578302	6.93830921094463e-05\\
5.76110292613457	6.91115089368774e-05\\
5.76345219443894	6.88410187339176e-05\\
5.76580146274331	6.85716169050912e-05\\
5.76846090049545	6.82679540753005e-05\\
5.77112033824759	6.79656736128046e-05\\
5.77377977599973	6.76647689577828e-05\\
5.77643921375186	6.73652336183465e-05\\
5.77885969969993	6.70937963033132e-05\\
5.78128018564799	6.68234831635533e-05\\
5.78370067159605	6.65542891947386e-05\\
5.78612115754411	6.62862097755826e-05\\
5.78808206718754	6.6069843909713e-05\\
5.79004297683096	6.58542039061597e-05\\
5.79200388647438	6.56392871257093e-05\\
5.7939647961178	6.54250910119389e-05\\
5.79578684528037	6.52267066512655e-05\\
5.79760889444294	6.50289403510012e-05\\
5.7994309436055	6.48317900956922e-05\\
5.80125299276807	6.46352538659566e-05\\
5.80337695637271	6.44069238796446e-05\\
5.80550091997735	6.41794224446058e-05\\
5.80762488358199	6.39527464388427e-05\\
5.80974884718663	6.37268927346919e-05\\
5.81232285475549	6.34542808087629e-05\\
5.81489686232436	6.31828665586487e-05\\
5.81747086989322	6.29126445217674e-05\\
5.82004487746209	6.2643609242652e-05\\
5.82266435614466	6.23710340364223e-05\\
5.82528383482723	6.20996766707854e-05\\
5.8279033135098	6.18295314017057e-05\\
5.83052279219237	6.15605927691405e-05\\
5.83268970145636	6.13390264135046e-05\\
5.83485661072035	6.11182788913448e-05\\
5.83702351998433	6.08983468763714e-05\\
5.83919042924832	6.0679227322985e-05\\
5.84100947892733	6.04959083234675e-05\\
5.84282852860634	6.03131578635633e-05\\
5.84464757828535	6.01309740658064e-05\\
5.84646662796436	5.99493550663143e-05\\
5.84838878805692	5.97580529012873e-05\\
5.85031094814949	5.95673772293506e-05\\
5.85223310824205	5.93773259184475e-05\\
5.85415526833462	5.91878968309548e-05\\
5.85652534518489	5.89551789461292e-05\\
5.85889542203516	5.87233999183977e-05\\
5.86126549888543	5.84925558218801e-05\\
5.86363557573571	5.82626427268996e-05\\
5.86633075624271	5.80023187542707e-05\\
5.86902593674972	5.77431880130734e-05\\
5.87172111725673	5.74852448074278e-05\\
5.87441629776373	5.72284835319665e-05\\
5.87635130269376	5.70448673524035e-05\\
5.87828630762378	5.68618554783668e-05\\
5.88022131255381	5.66794458134246e-05\\
5.88215631748384	5.64976362734099e-05\\
5.88409132241386	5.63164247558187e-05\\
5.88602632734389	5.61358092918193e-05\\
5.88796133227391	5.59557878450265e-05\\
5.88989633720394	5.57763583736894e-05\\
5.89224565872441	5.55593028215334e-05\\
5.89459498024489	5.53431133315184e-05\\
5.89694430176536	5.51277863246499e-05\\
5.89929362328584	5.49133182181977e-05\\
5.90195340395113	5.46715406213365e-05\\
5.90461318461643	5.44308542853915e-05\\
5.90727296528173	5.41912540850539e-05\\
5.90993274594703	5.3952734973877e-05\\
5.91235346404874	5.3736589343433e-05\\
5.91477418215046	5.35213313092925e-05\\
5.91719490025218	5.33069569220529e-05\\
5.9196156183539	5.30934626418481e-05\\
5.92157643887119	5.29211710187296e-05\\
5.92353725938848	5.2749452469838e-05\\
5.92549807990578	5.25783049090828e-05\\
5.92745890042307	5.24077263443847e-05\\
5.92928071922372	5.22497481093418e-05\\
5.93110253802438	5.20922578206976e-05\\
5.93292435682503	5.19352539023288e-05\\
5.93474617562568	5.17787347765783e-05\\
5.93687002779105	5.15968767777693e-05\\
5.93899387995642	5.14156730995712e-05\\
5.94111773212179	5.12351213051752e-05\\
5.94324158428716	5.10552189528834e-05\\
5.94581576218508	5.08380385441008e-05\\
5.948389940083	5.06218043623877e-05\\
5.95096411798093	5.04065121401892e-05\\
5.95353829587885	5.01921576208301e-05\\
5.95615809294297	4.99749626803104e-05\\
5.95877789000709	4.97587302176224e-05\\
5.96139768707121	4.95434557168126e-05\\
5.96401748413533	4.93291349676763e-05\\
5.96618448469678	4.91525738771e-05\\
5.96835148525823	4.89766599825056e-05\\
5.97051848581969	4.88013906381576e-05\\
5.97268548638114	4.86267634991201e-05\\
5.97450438707095	4.84806815775793e-05\\
5.97632328776076	4.83350489800409e-05\\
5.97814218845056	4.81898642281304e-05\\
5.97996108914037	4.80451258618213e-05\\
5.98188305821522	4.7892669291959e-05\\
5.98380502729006	4.77407078904575e-05\\
5.98572699636491	4.75892399903182e-05\\
5.98764896543976	4.74382639201763e-05\\
5.99001901942963	4.72527642399745e-05\\
5.99238907341951	4.70680068690784e-05\\
5.99475912740938	4.68839887382843e-05\\
5.99712918139925	4.67007067757071e-05\\
5.99982461240763	4.64931534221625e-05\\
6.002520043416	4.62865438815522e-05\\
6.00521547442437	4.60808736890105e-05\\
6.00791090543274	4.5876138481391e-05\\
6.00984590174022	4.57297370534723e-05\\
6.01178089804769	4.55838136262957e-05\\
6.01371589435517	4.54383665511427e-05\\
6.01565089066264	4.52933941966566e-05\\
6.01758588697012	4.51488949097926e-05\\
6.01952088327759	4.50048671606675e-05\\
6.02145587958507	4.48613093547779e-05\\
6.02339087589254	4.47182198936657e-05\\
6.02574026896285	4.45451137817681e-05\\
6.02808966203316	4.43726929670133e-05\\
6.03043905510347	4.42009546480573e-05\\
6.03278844817378	4.40298960212352e-05\\
6.03544833817899	4.38370470310573e-05\\
6.03810822818419	4.36450617175217e-05\\
6.0407681181894	4.34539360595726e-05\\
6.04342800819461	4.3263666125242e-05\\
6.04584876177532	4.30912426054232e-05\\
6.04826951535602	4.2919521693599e-05\\
6.05069026893672	4.27485002522512e-05\\
6.05311102251742	4.25781755763752e-05\\
6.05507180634768	4.24407227699479e-05\\
6.05703259017795	4.23037236673724e-05\\
6.05899337400821	4.21671766078709e-05\\
6.06095415783847	4.20310800344804e-05\\
6.06277594353827	4.19050334800854e-05\\
6.06459772923808	4.17793732730309e-05\\
6.06641951493789	4.16540981748295e-05\\
6.06824130063769	4.15292069476883e-05\\
6.07036518131957	4.13840888005408e-05\\
6.07248906200145	4.12394888339877e-05\\
6.07461294268332	4.10954051383297e-05\\
6.0767368233652	4.09518357999506e-05\\
6.07931109257511	4.07785080429292e-05\\
6.08188536178502	4.06059297977922e-05\\
6.08445963099494	4.04340977177785e-05\\
6.08703390020485	4.02630084709078e-05\\
6.08965377061395	4.00896477086525e-05\\
6.09227364102305	3.9917049473275e-05\\
6.09489351143214	3.97452101957787e-05\\
6.09751338184124	3.95741266322452e-05\\
6.09968037745701	3.94331850547021e-05\\
6.10184737307279	3.92927563139064e-05\\
6.10401436868856	3.91528382886301e-05\\
6.10618136430433	3.90134291758043e-05\\
6.10800023012025	3.8896807435264e-05\\
6.10981909593618	3.87805417731265e-05\\
6.1116379617521	3.86646310183897e-05\\
6.11345682756802	3.85490740226437e-05\\
6.11537879335278	3.84273499635508e-05\\
6.11730075913753	3.8306018365917e-05\\
6.11922272492228	3.8185077920907e-05\\
6.12114469070704	3.80645273165389e-05\\
6.12351479922121	3.79164028976699e-05\\
6.12588490773538	3.77688669339981e-05\\
6.12825501624955	3.76219170169039e-05\\
6.13062512476372	3.74755507364712e-05\\
6.13332064035099	3.73097951736308e-05\\
6.13601615593826	3.71447879524198e-05\\
6.13871167152552	3.69805255585019e-05\\
6.14140718711279	3.68170045896663e-05\\
6.14334216372117	3.67000760768873e-05\\
6.14527714032955	3.65835266133166e-05\\
6.14721211693793	3.64673548957636e-05\\
6.1491470935463	3.63515596429878e-05\\
6.15108207015468	3.62361395493404e-05\\
6.15301704676306	3.6121093423443e-05\\
6.15495202337144	3.60064200120006e-05\\
6.15688699997982	3.58921180591581e-05\\
6.15923642822782	3.57538313457449e-05\\
6.16158585647582	3.56160882324236e-05\\
6.16393528472382	3.547888651862e-05\\
6.16628471297182	3.53422240030361e-05\\
6.16894468871341	3.51881454618704e-05\\
6.171604664455	3.50347521597875e-05\\
6.17426464019659	3.48820409288336e-05\\
6.17692461593817	3.47300086995744e-05\\
6.17934542400681	3.45922335965178e-05\\
6.18176623207544	3.44550160476426e-05\\
6.18418704014408	3.43183535423246e-05\\
6.18660784821271	3.41822440227278e-05\\
6.18856862394472	3.40724030828341e-05\\
6.19052939967672	3.39629222339475e-05\\
6.19249017540873	3.38538001438344e-05\\
6.19445095114073	3.37450355927437e-05\\
6.19627270813532	3.36443016832184e-05\\
6.1980944651299	3.35438744215645e-05\\
6.19991622212449	3.34437528303608e-05\\
6.20173797911908	3.33439359349337e-05\\
6.20386186139685	3.32279485138135e-05\\
6.20598574367463	3.31123724385591e-05\\
6.20810962595241	3.29972062072854e-05\\
6.21023350823019	3.28824483152591e-05\\
6.21280783388882	3.27438972700283e-05\\
6.21538215954745	3.26059413234106e-05\\
6.21795648520608	3.24685778412281e-05\\
6.22053081086472	3.23318042079382e-05\\
6.22315075589804	3.21932096927364e-05\\
6.22577070093137	3.20552207291544e-05\\
6.2283906459647	3.19178344807496e-05\\
6.23101059099803	3.17810484533726e-05\\
6.23317761118902	3.16683606487204e-05\\
6.23534463138001	3.15560801895707e-05\\
6.237511651571	3.1444205360334e-05\\
6.23967867176199	3.13327347788732e-05\\
6.24149751983474	3.12394846937494e-05\\
6.24331636790749	3.11465174607035e-05\\
6.24513521598024	3.10538321466917e-05\\
6.24695406405298	3.09614278450569e-05\\
6.2488760124181	3.08640900088192e-05\\
6.25079796078323	3.07670639498507e-05\\
6.25271990914835	3.06703486368039e-05\\
6.25464185751347	3.05739430363801e-05\\
6.25701198608351	3.04554814947782e-05\\
6.25938211465355	3.0337487507428e-05\\
6.26175224322359	3.02199591777063e-05\\
6.26412237179364	3.01028946092073e-05\\
6.26681795422011	2.99703165716001e-05\\
6.26951353664658	2.98383332412059e-05\\
6.27220911907304	2.97069418403676e-05\\
6.27490470149951	2.95761397130721e-05\\
6.27683968368116	2.94826070768845e-05\\
6.2787746658628	2.93893757160233e-05\\
6.28070964804445	2.92964445950989e-05\\
6.28264463022609	2.92038127047836e-05\\
6.28457961240774	2.91114790091145e-05\\
6.28651459458938	2.9019442578826e-05\\
6.28844957677103	2.89277024252115e-05\\
6.29038455895267	2.88362575583452e-05\\
6.29273401690913	2.87256205892415e-05\\
6.29508347486559	2.86154157877984e-05\\
6.29743293282205	2.85056414195368e-05\\
6.29978239077851	2.83962957509225e-05\\
6.30244241273034	2.82730114322651e-05\\
6.30510243468218	2.81502719760218e-05\\
6.30776245663401	2.80280748762289e-05\\
6.31042247858584	2.79064177340788e-05\\
6.31284331479705	2.77961669316436e-05\\
6.31526415100825	2.76863595469576e-05\\
6.31768498721945	2.75769935556565e-05\\
6.32010582343065	2.74680674040054e-05\\
6.32206660253388	2.73801623822631e-05\\
6.32402738163712	2.72925437890282e-05\\
6.32598816074035	2.72052105470058e-05\\
6.32794893984359	2.71181616990246e-05\\
6.32977069611666	2.70375386996713e-05\\
6.33159245238973	2.69571596287256e-05\\
6.3334142086628	2.6877023711478e-05\\
6.33523596493587	2.67971301778442e-05\\
6.33735986271838	2.67042911520782e-05\\
6.3394837605009	2.66117793753211e-05\\
6.34160765828342	2.6519593662495e-05\\
6.34373155606594	2.64277328267732e-05\\
6.34630591893605	2.6316822729929e-05\\
6.34888028180617	2.62063861390234e-05\\
6.35145464467629	2.60964209736442e-05\\
6.3540290075464	2.5986925175728e-05\\
6.35664899064302	2.58759687477248e-05\\
6.35926897373964	2.57654942237965e-05\\
6.36188895683626	2.56554993366747e-05\\
6.36450893993288	2.55459821766997e-05\\
6.36667597490151	2.54557576628689e-05\\
6.36884300987014	2.53658573900272e-05\\
6.37101004483877	2.52762799576958e-05\\
6.37317707980741	2.51870243122738e-05\\
6.37499592852571	2.5112356987231e-05\\
6.37681477724402	2.5037914825726e-05\\
6.37863362596233	2.49636970797226e-05\\
6.38045247468064	2.48897030309525e-05\\
6.38237442888004	2.48117567390351e-05\\
6.38429638307945	2.47340586508479e-05\\
6.38621833727886	2.46566079508849e-05\\
6.38814029147827	2.45794038228323e-05\\
6.39051044358373	2.44845340800456e-05\\
6.39288059568918	2.43900366013911e-05\\
6.39525074779464	2.42959098886574e-05\\
6.3976208999001	2.42021524454043e-05\\
6.40031652054902	2.40959671592492e-05\\
6.40301214119794	2.39902554488662e-05\\
6.40570776184686	2.38850151099148e-05\\
6.40840338249579	2.37802440683707e-05\\
6.4103383721063	2.37053245686074e-05\\
6.41227336171681	2.36306450186785e-05\\
6.41420835132733	2.35562045916427e-05\\
6.41614334093784	2.34820024902997e-05\\
6.41807833054835	2.34080378889769e-05\\
6.42001332015886	2.33343100622143e-05\\
6.42194830976938	2.32608182273626e-05\\
6.42388329937989	2.31875616018205e-05\\
6.42623277946887	2.30989278643649e-05\\
6.42858225955785	2.30106383939201e-05\\
6.43093173964683	2.29226918191075e-05\\
6.4332812197358	2.28350867711576e-05\\
6.43594127583291	2.27363117684367e-05\\
6.43860133193002	2.26379708699296e-05\\
6.44126138802713	2.25400620853675e-05\\
6.44392144412424	2.24425835394963e-05\\
6.4463423050812	2.23542425324082e-05\\
6.44876316603815	2.22662548713801e-05\\
6.45118402699511	2.21786189106516e-05\\
6.45360488795207	2.20913334908466e-05\\
6.45556567552036	2.20208918112063e-05\\
6.45752646308866	2.19506784201506e-05\\
6.45948725065695	2.18806924389959e-05\\
6.46144803822524	2.18109331159346e-05\\
6.46326979846115	2.17463223574538e-05\\
6.46509155869706	2.16819060167063e-05\\
6.46691331893298	2.16176834770455e-05\\
6.46873507916889	2.15536541281567e-05\\
6.47085898992399	2.14792482021349e-05\\
6.47298290067909	2.14051031256078e-05\\
6.47510681143419	2.13312179606192e-05\\
6.47723072218929	2.12575917685518e-05\\
6.47980511235629	2.11686953691596e-05\\
6.4823795025233	2.10801764495629e-05\\
6.48495389269031	2.09920333613778e-05\\
6.48752828285732	2.09042644820792e-05\\
6.49014829615753	2.0815322659318e-05\\
6.49276830945774	2.07267650710254e-05\\
6.49538832275795	2.06385898938072e-05\\
6.49800833605817	2.05507956755074e-05\\
6.50017538711498	2.04784660960827e-05\\
6.50234243817179	2.0406395102173e-05\\
6.50450948922861	2.03345815389891e-05\\
6.50667654028542	2.02630246104538e-05\\
6.50849539447559	2.02031624366177e-05\\
6.51031424866575	2.01434798439398e-05\\
6.51213310285591	2.00839762287959e-05\\
6.51395195704607	2.00246510203425e-05\\
6.51587391823687	1.99621560125115e-05\\
6.51779587942766	1.98998589674674e-05\\
6.51971784061846	1.98377592382765e-05\\
6.52163980180925	1.9775856178274e-05\\
6.52400997186568	1.96997869343042e-05\\
6.52638014192211	1.96240146333172e-05\\
6.52875031197854	1.95485380883434e-05\\
6.53112048203497	1.94733561157204e-05\\
6.53381613175462	1.93882064145266e-05\\
6.53651178147427	1.9303434521276e-05\\
6.53920743119392	1.92190386794618e-05\\
6.54190308091357	1.91350172707531e-05\\
6.54383808093757	1.90749345083914e-05\\
6.54577308096157	1.9015043204341e-05\\
6.54770808098557	1.89553426945268e-05\\
6.54964308100956	1.88958323479016e-05\\
6.55157808103356	1.88365115034196e-05\\
6.55351308105756	1.87773795946658e-05\\
6.55544808108156	1.87184360000765e-05\\
6.55738308110556	1.86596800993172e-05\\
6.55973257995358	1.85885894344795e-05\\
6.56208207880159	1.85177735073171e-05\\
6.56443157764961	1.84472312303792e-05\\
6.56678107649762	1.83769615204392e-05\\
6.56944115749366	1.82977304153333e-05\\
6.5721012384897	1.82188457859828e-05\\
6.57476131948574	1.81403060453361e-05\\
6.57742140048178	1.80621097284775e-05\\
6.57984228055775	1.79912420641133e-05\\
6.58226316063373	1.79206564702244e-05\\
6.58468404070971	1.78503515969022e-05\\
6.58710492078569	1.77803265945461e-05\\
6.58906571843306	1.77238136355306e-05\\
6.59102651608043	1.76674829512255e-05\\
6.5929873137278	1.76113338182448e-05\\
6.59494811137517	1.75553656460491e-05\\
6.59676987956572	1.75035274203949e-05\\
6.59859164775626	1.74518444229636e-05\\
6.60041341594681	1.74003161608137e-05\\
6.60223518413735	1.73489421488805e-05\\
6.60435910836269	1.72892414118908e-05\\
6.60648303258803	1.72297489579639e-05\\
6.60860695681337	1.71704640426148e-05\\
6.61073088103871	1.71113859217465e-05\\
6.61330529265942	1.70400534092345e-05\\
6.61587970428013	1.69690223404734e-05\\
6.61845411590084	1.68982914053523e-05\\
6.62102852752155	1.68278593228955e-05\\
6.62364856305346	1.67564845088545e-05\\
6.62626859858537	1.66854165760092e-05\\
6.62888863411727	1.66146540483482e-05\\
6.63150866964918	1.65441958332279e-05\\
6.63367573459066	1.64861475734768e-05\\
6.63584279953215	1.64283058921829e-05\\
6.63800986447363	1.6370669826792e-05\\
6.64017692941512	1.63132387839019e-05\\
6.6419957917533	1.62651931795907e-05\\
6.64381465409148	1.62172910452138e-05\\
6.64563351642966	1.61695318902755e-05\\
6.64745237876784	1.61219152597446e-05\\
6.64937434960888	1.60717536730773e-05\\
6.65129632044991	1.6021750241964e-05\\
6.65321829129095	1.59719044515963e-05\\
6.65514026213199	1.59222157884371e-05\\
6.65751044850467	1.58611550202085e-05\\
6.65988063487735	1.58003315056794e-05\\
6.66225082125002	1.57397443018829e-05\\
6.6646210076227	1.56793924706403e-05\\
6.66731667935435	1.56110377072008e-05\\
6.670012351086	1.55429848438526e-05\\
6.67270802281765	1.54752324751183e-05\\
6.6754036945493	1.5407779340798e-05\\
6.67733870492516	1.53595436416553e-05\\
6.67927371530101	1.53114609594834e-05\\
6.68120872567686	1.52635307579034e-05\\
6.68314373605272	1.52157525364995e-05\\
6.68507874642857	1.51681257635798e-05\\
6.68701375680442	1.51206499972582e-05\\
6.68894876718028	1.50733247423421e-05\\
6.69088377755613	1.502614950596e-05\\
6.69323329237545	1.49690696690951e-05\\
6.69558280719477	1.49122094346182e-05\\
6.69793232201409	1.48555679378666e-05\\
6.70028183683341	1.47991443199386e-05\\
6.70294193807564	1.47355238535575e-05\\
6.70560203931788	1.46721803628728e-05\\
6.70826214056011	1.46091125771694e-05\\
6.71092224180235	1.45463193543017e-05\\
6.7133431383934	1.44894101659585e-05\\
6.71576403498445	1.4432726507795e-05\\
6.7181849315755	1.43762672618432e-05\\
6.72060582816655	1.43200318227669e-05\\
6.7225666360725	1.42746468971577e-05\\
6.72452744397845	1.42294077397996e-05\\
6.72648825188439	1.41843137491393e-05\\
6.72844905979034	1.41393644617563e-05\\
6.73027083655896	1.40977314708973e-05\\
6.73209261332758	1.40562226121667e-05\\
6.7339143900962	1.40148374897683e-05\\
6.73573616686482	1.3973575717178e-05\\
6.73786010335914	1.3925625488117e-05\\
6.73998403985346	1.3877841825843e-05\\
6.74210797634777	1.38302241378522e-05\\
6.74423191284209	1.37827718330228e-05\\
6.74680634228034	1.37254756243982e-05\\
6.74938077171859	1.3668420508052e-05\\
6.75195520115684	1.36116054396157e-05\\
6.7545296305951	1.3555029406887e-05\\
6.75714968462154	1.3497695053788e-05\\
6.75976973864798	1.34406061739156e-05\\
6.76238979267442	1.3383761563995e-05\\
6.76500984670087	1.33271604149169e-05\\
6.76717692439715	1.32805277868325e-05\\
6.76934400209343	1.32340604440605e-05\\
6.77151107978971	1.3187757574927e-05\\
6.77367815748599	1.3141618746139e-05\\
6.77549702840977	1.31030194564661e-05\\
6.77731589933356	1.30645349610979e-05\\
6.77913477025735	1.30261648584498e-05\\
6.78095364118114	1.29879087847925e-05\\
6.78287562153067	1.29476075171183e-05\\
6.78479760188021	1.29074327904933e-05\\
6.78671958222974	1.2867384194009e-05\\
6.78864156257928	1.28274613189523e-05\\
6.79101176316524	1.27784006387721e-05\\
6.79338196375121	1.2729529800828e-05\\
6.79575216433718	1.26808480540644e-05\\
6.79812236492315	1.26323546536175e-05\\
6.8008180549136	1.25774298239627e-05\\
6.80351374490404	1.25227465902646e-05\\
6.80620943489449	1.24683038230646e-05\\
6.80890512488493	1.24141005445828e-05\\
6.8108401452603	1.23753392560475e-05\\
6.81277516563568	1.23367004406455e-05\\
6.81471018601105	1.22981836624356e-05\\
6.81664520638642	1.22597885240603e-05\\
6.81858022676179	1.22215145958095e-05\\
6.82051524713717	1.21833615335906e-05\\
6.82245026751254	1.21453289416655e-05\\
6.82438528788791	1.21074164276189e-05\\
6.82673481671627	1.20615433683159e-05\\
6.82908434554463	1.20158460918098e-05\\
6.83143387437299	1.1970323908804e-05\\
6.83378340320135	1.19249761372062e-05\\
6.83644352140041	1.18738433876293e-05\\
6.83910363959947	1.18229323686446e-05\\
6.84176375779854	1.17722420584791e-05\\
6.8444238759976	1.17217715697281e-05\\
6.84684478684141	1.16760296744935e-05\\
6.84926569768522	1.16304683585846e-05\\
6.85168660852903	1.15850866864069e-05\\
6.85410751937284	1.15398842459195e-05\\
6.85606833705193	1.15034030007677e-05\\
6.85802915473101	1.14670384964251e-05\\
6.8599899724101	1.14307902272054e-05\\
6.86195079008919	1.13946578302392e-05\\
6.86377257543896	1.1361190826602e-05\\
6.86559436078872	1.13278232267998e-05\\
6.86741614613849	1.12945547115596e-05\\
6.86923793148826	1.12613849721375e-05\\
6.87136187927985	1.12228379737329e-05\\
6.87348582707145	1.11844243643837e-05\\
6.87560977486304	1.11461436713411e-05\\
6.87773372265463	1.11079954241691e-05\\
6.88030816737859	1.10619326770793e-05\\
6.88288261210255	1.10160630166796e-05\\
6.8854570568265	1.09703856079956e-05\\
6.88803150155046	1.09248996510045e-05\\
6.89065157120403	1.08788032759815e-05\\
6.8932716408576	1.08329035203076e-05\\
6.89589171051117	1.07871993954611e-05\\
6.89851178016474	1.07416903167003e-05\\
6.90067886927412	1.07041956733528e-05\\
6.9028459583835	1.066683345916e-05\\
6.90501304749288	1.06296029812059e-05\\
6.90718013660226	1.05925039331242e-05\\
6.90899901591903	1.05614668487905e-05\\
6.9108178952358	1.05305217394764e-05\\
6.91263677455257	1.04996682736815e-05\\
6.91445565386934	1.04689061598907e-05\\
6.9163776433832	1.04364991072116e-05\\
6.91829963289705	1.04041934349009e-05\\
6.92022162241091	1.03719888139961e-05\\
6.92214361192477	1.03398849185792e-05\\
6.92451382521132	1.03004323421973e-05\\
6.92688403849788	1.02611318704704e-05\\
6.92925425178444	1.02219829037282e-05\\
6.931624465071	1.01829848498064e-05\\
6.93432017058534	1.01388140005462e-05\\
6.93701587609967	1.00948367403908e-05\\
6.93971158161401	1.00510521575405e-05\\
6.94240728712835	1.00074594976356e-05\\
6.94434231674487	9.97628555219643e-06\\
6.94627734636139	9.94520976119625e-06\\
6.94821237597791	9.91423176791877e-06\\
6.95014740559443	9.88335125656981e-06\\
6.95208243521096	9.85256787809076e-06\\
6.95401746482748	9.82188136539214e-06\\
6.955952494444	9.79129140123265e-06\\
6.95788752406052	9.76079767260968e-06\\
6.96023706527242	9.72390065150007e-06\\
6.96258660648432	9.68714451641958e-06\\
6.96493614769622	9.65052871650577e-06\\
6.96728568890812	9.61405270944251e-06\\
6.96994582179805	9.57292288254132e-06\\
6.97260595468799	9.53197078421484e-06\\
6.97526608757792	9.4911955891429e-06\\
6.97792622046785	9.45059661159278e-06\\
6.98034714390218	9.41380082908772e-06\\
6.98276806733651	9.37714981778895e-06\\
6.98518899077084	9.34064278588258e-06\\
6.98760991420517	9.30427947479681e-06\\
6.98957074092734	9.27493157815504e-06\\
6.9915315676495	9.24567729598461e-06\\
6.99349239437167	9.21651619823749e-06\\
6.99545322109384	9.18744800183919e-06\\
6.99727501450686	9.16052379776349e-06\\
6.99909680791988	9.13367929432611e-06\\
7.0009186013329	9.10691423270128e-06\\
7.00274039474593	9.08022836572261e-06\\
7.0048643527493	9.04921600624137e-06\\
7.00698831075268	9.01831059739395e-06\\
7.00911226875606	8.98751176105627e-06\\
7.01123622675943	8.95681912228098e-06\\
7.01381068486275	8.91975827728015e-06\\
7.01638514296606	8.88285225978243e-06\\
7.01895960106938	8.84610040025983e-06\\
7.02153405917269	8.80950206668161e-06\\
7.02415414246118	8.77241205727121e-06\\
7.02677422574966	8.73547972631193e-06\\
7.02939430903815	8.69870425481979e-06\\
7.03201439232664	8.66208523615729e-06\\
7.03418149171108	8.63191464003647e-06\\
7.03634859109553	8.60185028022301e-06\\
7.03851569047998	8.57189155751128e-06\\
7.04068278986442	8.54203826648528e-06\\
7.04250167701764	8.51706270000321e-06\\
7.04432056417086	8.49216091513961e-06\\
7.04613945132408	8.46733263578513e-06\\
7.04795833847729	8.44257762771397e-06\\
7.04988033644835	8.41649862971403e-06\\
7.0518023344194	8.39050095000326e-06\\
7.05372433239046	8.36458432442533e-06\\
7.05564633036151	8.3387484926427e-06\\
7.05801655497072	8.30699838271052e-06\\
7.06038677957992	8.27537028373672e-06\\
7.06275700418913	8.24386371578647e-06\\
7.06512722879833	8.21247820765174e-06\\
7.06782294786967	8.176929166521e-06\\
7.07051866694101	8.14153542650624e-06\\
7.07321438601234	8.10629624788953e-06\\
7.07591010508368	8.07121105357202e-06\\
7.07784514314153	8.04612065585423e-06\\
7.07978018119938	8.0211090146594e-06\\
7.08171521925723	7.99617583592435e-06\\
7.08365025731507	7.97132086859581e-06\\
7.08558529537292	7.94654382757896e-06\\
7.08752033343077	7.92184450655944e-06\\
7.08945537148862	7.89722265041399e-06\\
7.09139040954647	7.87267800909116e-06\\
7.09373996178807	7.84297896803171e-06\\
7.09608951402966	7.81339297173919e-06\\
7.09843906627126	7.7839195789146e-06\\
7.10078861851286	7.75455835804448e-06\\
7.1034487643139	7.72145063369681e-06\\
7.10610891011495	7.68848552786298e-06\\
7.108769055916	7.65566237064328e-06\\
7.11142920171704	7.62298063641774e-06\\
7.11385013633004	7.59336004814972e-06\\
7.11627107094304	7.56385565523937e-06\\
7.11869200555605	7.5344667794944e-06\\
7.12111294016905	7.50519328456961e-06\\
7.12307377513603	7.48156710352031e-06\\
7.12503461010301	7.45801607940114e-06\\
7.12699544506999	7.43453984198661e-06\\
7.12895628003698	7.41113817171614e-06\\
7.13077808087747	7.38946233317728e-06\\
7.13259988171797	7.36785046837546e-06\\
7.13442168255847	7.34630236635305e-06\\
7.13624348339897	7.32481782882804e-06\\
7.13836745061952	7.29984982103516e-06\\
7.14049141784008	7.27496765900057e-06\\
7.14261538506064	7.25017103955606e-06\\
7.1447393522812	7.2254596635067e-06\\
7.14731382222676	7.19562073973145e-06\\
7.14988829217232	7.16590609903619e-06\\
7.15246276211789	7.13631520293722e-06\\
7.15503723206345	7.10684755276764e-06\\
7.15765732737619	7.07698364714455e-06\\
7.16027742268893	7.04724632724853e-06\\
7.16289751800167	7.01763490824996e-06\\
7.16551761331441	6.9881491253015e-06\\
7.16768472191995	6.96385532892574e-06\\
7.16985183052548	6.93964685235787e-06\\
7.17201893913102	6.91552317050361e-06\\
7.17418604773656	6.89148415848312e-06\\
7.17600494207594	6.87137266330774e-06\\
7.17782383641532	6.85132041989558e-06\\
7.1796427307547	6.83132719601991e-06\\
7.18146162509409	6.81139280303047e-06\\
7.18338363078721	6.79039205259179e-06\\
7.18530563648034	6.76945659684124e-06\\
7.18722764217347	6.74858622299742e-06\\
7.1891496478666	6.72778072280271e-06\\
7.19151988261449	6.7022122095932e-06\\
7.19389011736239	6.67674166913214e-06\\
7.19626035211028	6.65136871641525e-06\\
7.19863058685818	6.62609297629081e-06\\
7.20132631790267	6.59746386880378e-06\\
7.20402204894717	6.56895947515913e-06\\
7.20671777999166	6.54057919200235e-06\\
7.20941351103616	6.51232258325034e-06\\
7.21134855673463	6.49211527398878e-06\\
7.21328360243309	6.47197122296869e-06\\
7.21521864813156	6.45189018578918e-06\\
7.21715369383003	6.43187196292373e-06\\
7.2190887395285	6.41191632013863e-06\\
7.22102378522697	6.39202309918573e-06\\
7.22295883092544	6.37219209421409e-06\\
7.22489387662391	6.35242310520061e-06\\
7.22724343872092	6.32850236723938e-06\\
7.22959300081792	6.30467242577769e-06\\
7.23194256291493	6.28093292643263e-06\\
7.23429212501194	6.257283525745e-06\\
7.23695228227361	6.2306161471381e-06\\
7.23961243953529	6.20406332700969e-06\\
7.24227259679697	6.17762451869522e-06\\
7.24493275405864	6.15129932402534e-06\\
7.24735369865275	6.1274396105684e-06\\
7.24977464324685	6.10367325180795e-06\\
7.25219558784095	6.07999965952758e-06\\
7.25461653243506	6.05641879500819e-06\\
7.25657737486424	6.03738682519583e-06\\
7.25853821729342	6.01841525770223e-06\\
7.2604990597226	5.99950376971702e-06\\
7.26245990215178	5.98065219237666e-06\\
7.26428170974532	5.96319073051815e-06\\
7.26610351733887	5.94578066959574e-06\\
7.26792532493242	5.92842183664434e-06\\
7.26974713252596	5.91111407228712e-06\\
7.27187110803871	5.89099987368326e-06\\
7.27399508355145	5.8709546472397e-06\\
7.2761190590642	5.85097814929772e-06\\
7.27824303457695	5.83107014090274e-06\\
7.28081751507135	5.80703102055296e-06\\
7.28339199556576	5.78309176021018e-06\\
7.28596647606017	5.75925192541619e-06\\
7.28854095655458	5.7355111236366e-06\\
7.29116106256367	5.71145080888913e-06\\
7.29378116857277	5.6874922154686e-06\\
7.29640127458186	5.66363476492011e-06\\
7.29902138059096	5.63987830558153e-06\\
7.30118849747708	5.62030475674339e-06\\
7.30335561436321	5.60079979923289e-06\\
7.30552273124933	5.5813629666821e-06\\
7.30768984813545	5.56199419864582e-06\\
7.30950874899662	5.54578975801782e-06\\
7.31132764985779	5.52963294756839e-06\\
7.31314655071896	5.51352356991032e-06\\
7.31496545158013	5.49746147274318e-06\\
7.31688746426185	5.48054002247165e-06\\
7.31880947694356	5.46367104958637e-06\\
7.32073148962528	5.44685438212207e-06\\
7.322653502307	5.43008985327724e-06\\
7.32502374613948	5.4094872232521e-06\\
7.32739398997197	5.38896333611337e-06\\
7.32976423380446	5.36851788228331e-06\\
7.33213447763694	5.34815056307002e-06\\
7.33483021933795	5.3250808400282e-06\\
7.33752596103896	5.3021113593114e-06\\
7.34022170273996	5.2792416258471e-06\\
7.34291744444097	5.25647131601116e-06\\
7.34485249703078	5.24018729084308e-06\\
7.34678754962059	5.22395412313919e-06\\
7.34872260221041	5.20777160794489e-06\\
7.35065765480022	5.19163958684541e-06\\
7.35259270739003	5.17555786614604e-06\\
7.35452775997984	5.15952632568135e-06\\
7.35646281256966	5.14354479876587e-06\\
7.35839786515947	5.12761312522678e-06\\
7.36074743608217	5.10833541795217e-06\\
7.36309700700487	5.089130702612e-06\\
7.36544657792756	5.06999869391767e-06\\
7.36779614885026	5.05093911854533e-06\\
7.37045631633569	5.02944707106568e-06\\
7.37311648382112	5.00804712424863e-06\\
7.37577665130655	4.98673882934028e-06\\
7.37843681879197	4.96552188986727e-06\\
7.38085777231809	4.94629181850732e-06\\
7.38327872584421	4.92713681934017e-06\\
7.38569967937032	4.90805637553007e-06\\
7.38812063289644	4.88905052654679e-06\\
7.3900814820542	4.8737108530165e-06\\
7.39204233121195	4.85841977059209e-06\\
7.39400318036971	4.84317699411523e-06\\
7.39596402952747	4.8279823952952e-06\\
7.39778584322662	4.81390813274096e-06\\
7.39960765692577	4.79987520575888e-06\\
7.40142947062492	4.78588347159902e-06\\
7.40325128432407	4.7719328019191e-06\\
7.40537526729144	4.75571991877267e-06\\
7.40749925025881	4.73956249835901e-06\\
7.40962323322618	4.7234603443613e-06\\
7.41174721619355	4.70741326583472e-06\\
7.41432170611821	4.68803607850279e-06\\
7.41689619604288	4.66873919570771e-06\\
7.41947068596754	4.64952226573194e-06\\
7.4220451758922	4.63038498069166e-06\\
7.42466529145426	4.6109899487921e-06\\
7.42728540701632	4.5916767272859e-06\\
7.42990552257838	4.57244482221869e-06\\
7.43252563814044	4.55329417250672e-06\\
7.43469276246063	4.5375152914599e-06\\
7.43685988678081	4.52179160455407e-06\\
7.439027011101	4.50612269203587e-06\\
7.44119413542119	4.49050854515182e-06\\
7.44301304217261	4.47744520087298e-06\\
7.44483194892404	4.46442017880687e-06\\
7.44665085567547	4.45143330927868e-06\\
7.44846976242689	4.43848446904863e-06\\
7.45039178141221	4.42484274175509e-06\\
7.45231380039753	4.41124322553477e-06\\
7.45423581938285	4.397685780913e-06\\
7.45615783836817	4.38417027415862e-06\\
7.45852809034968	4.36756036788967e-06\\
7.46089834233118	4.35101380072551e-06\\
7.46326859431269	4.33453032313373e-06\\
7.46563884629419	4.31810969741247e-06\\
7.46833459751661	4.2995101553585e-06\\
7.47103034873902	4.28099125124128e-06\\
7.47372609996143	4.2625525761288e-06\\
7.47642185118384	4.24419389628656e-06\\
7.47835690997603	4.23106469532095e-06\\
7.48029196876821	4.21797641649945e-06\\
7.4822270275604	4.20492888625653e-06\\
7.48416208635258	4.1919219790548e-06\\
7.48609714514477	4.17895553358204e-06\\
7.48803220393695	4.16602945989154e-06\\
7.48996726272914	4.15314362248827e-06\\
7.49190232152132	4.14029789300914e-06\\
7.49425190035704	4.12475412945579e-06\\
7.49660147919275	4.10926909105379e-06\\
7.49895105802846	4.09384254754391e-06\\
7.50130063686417	4.07847428158087e-06\\
7.50396081349755	4.06114449132312e-06\\
7.50662099013093	4.04388880466335e-06\\
7.50928116676431	4.02670685077582e-06\\
7.51194134339769	4.00959841451335e-06\\
7.51436230493012	3.99409195860044e-06\\
7.51678326646254	3.97864592234303e-06\\
7.51920422799497	3.96325984562275e-06\\
7.5216251895274	3.94793383069119e-06\\
7.52358604474099	3.93556402800394e-06\\
7.52554689995458	3.9232333495372e-06\\
7.52750775516817	3.91094154008137e-06\\
7.52946861038176	3.89868850389611e-06\\
7.53129042958362	3.88733883109308e-06\\
7.53311224878549	3.87602242580544e-06\\
7.53493406798736	3.8647391693563e-06\\
7.53675588718922	3.85348895821192e-06\\
7.53887987685446	3.84041434282971e-06\\
7.54100386651969	3.82738436077919e-06\\
7.54312785618492	3.81439885347368e-06\\
7.54525184585015	3.80145766830703e-06\\
7.54782634422238	3.78583078560332e-06\\
7.55040084259461	3.77026853017435e-06\\
7.55297534096684	3.75477061622905e-06\\
7.55554983933907	3.73933680353862e-06\\
7.5581699634548	3.72369498882358e-06\\
7.56079008757053	3.70811902076093e-06\\
7.56341021168626	3.69260847262667e-06\\
7.566030335802	3.67716335599466e-06\\
7.56819746679771	3.66443745621143e-06\\
7.57036459779343	3.65175600830539e-06\\
7.57253172878915	3.63911862957785e-06\\
7.57469885978487	3.62652535285046e-06\\
7.57651777184239	3.61598927984758e-06\\
7.57833668389992	3.605484065165e-06\\
7.58015559595745	3.5950095612081e-06\\
7.58197450801497	3.58456566802144e-06\\
7.58389653267437	3.57356285469203e-06\\
7.58581855733378	3.5625940195905e-06\\
7.58774058199318	3.55165904915034e-06\\
7.58966260665258	3.54075783607298e-06\\
7.59203286594748	3.52736067404987e-06\\
7.59440312524238	3.51401449756639e-06\\
7.59677338453729	3.5007191049729e-06\\
7.59914364383219	3.48747430731146e-06\\
7.60183940358189	3.47247188337005e-06\\
7.6045351633316	3.45753437365133e-06\\
7.6072309230813	3.44266143786011e-06\\
7.609926682831	3.42785291426321e-06\\
7.61186174720043	3.41726251463181e-06\\
7.61379681156987	3.40670506784757e-06\\
7.6157318759393	3.39618042536286e-06\\
7.61766694030874	3.38568848798871e-06\\
7.61960200467818	3.37522912033209e-06\\
7.62153706904761	3.36480225645529e-06\\
7.62347213341705	3.35440778574425e-06\\
7.62540719778648	3.3440456052762e-06\\
7.6277567837225	3.33150693159204e-06\\
7.63010636965852	3.31901553798353e-06\\
7.63245595559453	3.30657123809175e-06\\
7.63480554153055	3.29417385933502e-06\\
7.63746572636293	3.28019403482636e-06\\
7.64012591119531	3.26627387516516e-06\\
7.64278609602769	3.25241307164604e-06\\
7.64544628086007	3.23861147429223e-06\\
7.64786724957539	3.22610210904803e-06\\
7.65028821829071	3.2136414069171e-06\\
7.65270918700603	3.20122895290745e-06\\
7.65513015572135	3.18886489980382e-06\\
7.65709101638043	3.17888562359567e-06\\
7.65905187703951	3.16893787524926e-06\\
7.66101273769859	3.1590214234104e-06\\
7.66297359835767	3.14913619851367e-06\\
7.6647954225116	3.13997970561241e-06\\
7.66661724666552	3.13085000595979e-06\\
7.66843907081945	3.121747000089e-06\\
7.67026089497338	3.11267060433647e-06\\
7.67238489065591	3.10212225779841e-06\\
7.67450888633845	3.09160985397276e-06\\
7.67663288202099	3.08113326439098e-06\\
7.67875687770353	3.07069236711825e-06\\
7.68133138365214	3.05808456866133e-06\\
7.68390588960076	3.045528815551e-06\\
7.68648039554938	3.03302487460711e-06\\
7.68905490149799	3.02057255977398e-06\\
7.69167503328323	3.00795232931656e-06\\
7.69429516506846	2.9953851325751e-06\\
7.69691529685369	2.98287059638809e-06\\
7.69953542863892	2.97040879074103e-06\\
7.70170256562983	2.96014086341681e-06\\
7.70386970262073	2.9499087652334e-06\\
7.70603683961164	2.93971214298361e-06\\
7.70820397660254	2.92955106300927e-06\\
7.71002289343405	2.92104979436702e-06\\
7.71184181026555	2.91257339249132e-06\\
7.71366072709705	2.9041217274061e-06\\
7.71547964392855	2.89569471785061e-06\\
7.71740167369094	2.88681667241825e-06\\
7.71932370345332	2.87796599606337e-06\\
7.7212457332157	2.86914259591057e-06\\
7.72316776297808	2.86034638582623e-06\\
7.72553802883928	2.8495361204731e-06\\
7.72790829470047	2.83876692288789e-06\\
7.73027856056166	2.82803862966292e-06\\
7.73264882642286	2.81735109086545e-06\\
7.73534459381959	2.80524519490596e-06\\
7.73804036121632	2.79319158879135e-06\\
7.74073612861305	2.78118998699305e-06\\
7.74343189600978	2.76924028556383e-06\\
7.74536696539219	2.76069431943215e-06\\
7.74730203477459	2.75217490721814e-06\\
7.749237104157	2.74368192034209e-06\\
7.7511721735394	2.73521528077317e-06\\
7.75310724292181	2.72677487390276e-06\\
7.75504231230422	2.71836065288804e-06\\
7.75697738168662	2.70997252699232e-06\\
7.75891245106903	2.70161041367488e-06\\
7.76126204337933	2.69149184237706e-06\\
7.76361163568964	2.68141136034227e-06\\
7.76596122799995	2.67136881628507e-06\\
7.76831082031025	2.66136407348092e-06\\
7.77097101249859	2.65008221147288e-06\\
7.77363120468693	2.63884841862478e-06\\
7.77629139687527	2.62766243581776e-06\\
7.77895158906361	2.61652416539902e-06\\
7.78137256422697	2.60642868384338e-06\\
7.78379353939033	2.59637242301723e-06\\
7.78621451455369	2.58635500387269e-06\\
7.78863548971705	2.57637661996275e-06\\
7.79059635527089	2.56832277745273e-06\\
7.79255722082474	2.56029436131872e-06\\
7.79451808637858	2.55229115923157e-06\\
7.79647895193242	2.54431312272049e-06\\
7.79830078053956	2.53692317377801e-06\\
7.8001226091467	2.5295548176361e-06\\
7.80194443775383	2.52220797017897e-06\\
7.80376626636097	2.51488256368647e-06\\
7.80589026744941	2.50636912292305e-06\\
7.80801426853786	2.49788464379399e-06\\
7.8101382696263	2.48942902190679e-06\\
7.81226227071474	2.48100215990466e-06\\
7.81483678346343	2.47082632407005e-06\\
7.81741129621212	2.46069242602251e-06\\
7.81998580896082	2.45060027462401e-06\\
7.82256032170951	2.4405497272716e-06\\
7.82518046037744	2.43036358410591e-06\\
7.82780059904537	2.42022018072622e-06\\
7.8304207377133	2.41011918669348e-06\\
7.83304087638123	2.40006071905059e-06\\
7.83520801875732	2.39177294049332e-06\\
7.8373751611334	2.38351406305065e-06\\
7.83954230350949	2.37528375701107e-06\\
7.84170944588557	2.36708211580554e-06\\
7.84352836700973	2.36022015057703e-06\\
7.84534728813389	2.35337823790116e-06\\
7.84716620925805	2.3465562618783e-06\\
7.84898513038221	2.3397541562864e-06\\
7.85090716473199	2.33258794573998e-06\\
7.85282919908178	2.32544379359054e-06\\
7.85475123343157	2.31832162350979e-06\\
7.85667326778135	2.31122136633896e-06\\
7.85904353953978	2.302495324108e-06\\
7.86141381129821	2.29380237994928e-06\\
7.86378408305664	2.2851424010384e-06\\
7.86615435481507	2.27651526873693e-06\\
7.86885012907503	2.26674315677207e-06\\
7.87154590333499	2.25701318929645e-06\\
7.87424167759495	2.24732512453402e-06\\
7.8769374518549	2.2376789049996e-06\\
7.87887252574247	2.23078024658844e-06\\
7.88080759963004	2.22390299936564e-06\\
7.88274267351761	2.21704705070843e-06\\
7.88467774740518	2.21021233960786e-06\\
7.88661282129275	2.20339876815092e-06\\
7.88854789518032	2.19660630469342e-06\\
7.89048296906789	2.18983487439952e-06\\
7.89241804295546	2.18308441108437e-06\\
7.89476764099033	2.17491597094481e-06\\
7.89711723902521	2.16677823282698e-06\\
7.89946683706008	2.15867107350319e-06\\
7.90181643509496	2.15059438501696e-06\\
7.90447663388702	2.14148664071028e-06\\
7.90713683267908	2.13241764476182e-06\\
7.90979703147115	2.12338717768074e-06\\
7.91245723026321	2.11439518389925e-06\\
7.91487821121722	2.10624498184295e-06\\
7.91729919217123	2.09812641001701e-06\\
7.91972017312524	2.09003911802948e-06\\
7.92214115407925	2.08198333239697e-06\\
7.92410202403224	2.07548120027613e-06\\
7.92606289398524	2.06899958941557e-06\\
7.92802376393823	2.06253830267443e-06\\
7.92998463389122	2.05609730861822e-06\\
7.93180646650173	2.05013106460461e-06\\
7.93362829911225	2.0441822324751e-06\\
7.93545013172276	2.03825074039627e-06\\
7.93727196433328	2.03233653346201e-06\\
7.93939597027878	2.02546312620539e-06\\
7.94151997622428	2.01861306788013e-06\\
7.94364398216979	2.01178627336396e-06\\
7.94576798811529	2.00498266502515e-06\\
7.94834250697021	1.99676693853153e-06\\
7.95091702582513	1.98858502301266e-06\\
7.95349154468006	1.98043676096712e-06\\
7.95606606353498	1.97232204470133e-06\\
7.95868620838284	1.96409780243236e-06\\
7.96130635323071	1.9559080227119e-06\\
7.96392649807857	1.94775240920967e-06\\
7.96654664292643	1.93963111695482e-06\\
7.96871379014056	1.93293942293473e-06\\
7.97088093735469	1.92627105890811e-06\\
7.97304808456882	1.91962571389715e-06\\
7.97521523178295	1.91300350327439e-06\\
7.97703415676603	1.90746292942755e-06\\
7.97885308174912	1.90193853665361e-06\\
7.98067200673221	1.89643022031192e-06\\
7.98249093171529	1.89093792630022e-06\\
7.98441297018841	1.885151611005e-06\\
7.98633500866153	1.87938308322375e-06\\
7.98825704713464	1.87363227987715e-06\\
7.99017908560776	1.8678991454412e-06\\
7.99254936266382	1.86085322790713e-06\\
7.99491963971988	1.85383399886445e-06\\
7.99728991677594	1.84684134997617e-06\\
7.999660193832	1.83987518773572e-06\\
8.00235597425486	1.83198444365146e-06\\
8.00505175467773	1.82412768421282e-06\\
8.0077475351006	1.81630470263357e-06\\
8.01044331552346	1.80851547885012e-06\\
8.0123783934598	1.8029448399803e-06\\
8.01431347139613	1.79739147578737e-06\\
8.01624854933247	1.79185528641359e-06\\
8.0181836272688	1.78633622456847e-06\\
8.02011870520514	1.78083420577163e-06\\
8.02205378314147	1.77534921048318e-06\\
8.02398886107781	1.76988117660172e-06\\
8.02592393901415	1.76443005108702e-06\\
8.02827354219146	1.75783385021254e-06\\
8.03062314536878	1.75126240899134e-06\\
8.03297274854609	1.74471562666666e-06\\
8.03532235172341	1.73819341839587e-06\\
8.03798255644634	1.73083855728092e-06\\
8.04064276116928	1.7235149463403e-06\\
8.04330296589221	1.71622239778447e-06\\
8.04596317061514	1.70896088995232e-06\\
8.04838415677094	1.70237912946098e-06\\
8.05080514292673	1.69582289256072e-06\\
8.05322612908253	1.68929185172107e-06\\
8.05564711523832	1.6827862601692e-06\\
8.05760798914502	1.67753528429345e-06\\
8.05956886305171	1.67230088325731e-06\\
8.0615297369584	1.6670828720554e-06\\
8.06349061086509	1.66188123303996e-06\\
8.06531244707421	1.65706296490891e-06\\
8.06713428328333	1.65225874478626e-06\\
8.06895611949246	1.64746851067628e-06\\
8.07077795570158	1.6426922179878e-06\\
8.07290196601151	1.63714125352772e-06\\
8.07502597632145	1.63160912196845e-06\\
8.07714998663138	1.62609575362841e-06\\
8.07927399694132	1.62060108672821e-06\\
8.08184852128123	1.61396594481422e-06\\
8.08442304562115	1.60735807464294e-06\\
8.08699756996106	1.6007773456525e-06\\
8.08957209430098	1.59422367823655e-06\\
8.09219224469979	1.58758152171623e-06\\
8.0948123950986	1.58096716705042e-06\\
8.0974325454974	1.57438034516167e-06\\
8.10005269589622	1.5678212418019e-06\\
8.10221984745753	1.56241668258652e-06\\
8.10438699901885	1.55703097001171e-06\\
8.10655415058017	1.55166380804541e-06\\
8.10872130214149	1.54631532987164e-06\\
8.11054023059335	1.54184039980718e-06\\
8.11235915904522	1.53737853513376e-06\\
8.11417808749708	1.53292964022465e-06\\
8.11599701594895	1.52849367076202e-06\\
8.1179190581282	1.52382020752365e-06\\
8.11984110030745	1.51916109458028e-06\\
8.1217631424867	1.51451627947193e-06\\
8.12368518466595	1.5098857176418e-06\\
8.12605546648193	1.50419481600094e-06\\
8.12842574829791	1.49852544418887e-06\\
8.13079603011388	1.49287751349542e-06\\
8.13316631192986	1.48725095062422e-06\\
8.1358620978887	1.48087757326417e-06\\
8.13855788384754	1.47453161284861e-06\\
8.14125366980638	1.46821289059801e-06\\
8.14394945576522	1.46192141663816e-06\\
8.14588453734037	1.45742189264294e-06\\
8.14781961891552	1.45293631374736e-06\\
8.14975470049067	1.44846459031443e-06\\
8.15168978206581	1.44400668612829e-06\\
8.15362486364096	1.43956252753223e-06\\
8.15555994521611	1.43513210462966e-06\\
8.15749502679126	1.43071536552804e-06\\
8.15943010836641	1.42631226776547e-06\\
8.1617797161642	1.420984222155e-06\\
8.16412932396199	1.41567615269122e-06\\
8.16647893175979	1.41038797663178e-06\\
8.16882853955758	1.40511962772983e-06\\
8.17148874960864	1.39917867133773e-06\\
8.1741489596597	1.39326292888838e-06\\
8.17680916971076	1.38737223797372e-06\\
8.17946937976182	1.38150660429394e-06\\
8.18189037059144	1.3761900171767e-06\\
8.18431136142106	1.37089403734604e-06\\
8.18673235225068	1.36561835551922e-06\\
8.1891533430803	1.3603632466128e-06\\
8.19111422054055	1.35612153786292e-06\\
8.1930750980008	1.3518932266426e-06\\
8.19503597546104	1.34767813764914e-06\\
8.19699685292129	1.34347626441396e-06\\
8.19881869236517	1.33958405360606e-06\\
8.20064053180905	1.33570318243671e-06\\
8.20246237125293	1.33183359679717e-06\\
8.20428421069681	1.32797526041164e-06\\
8.20640822492899	1.3234911182663e-06\\
8.20853223916117	1.31902217289503e-06\\
8.21065625339335	1.31456836700037e-06\\
8.21278026762553	1.31012965155922e-06\\
8.2153547968936	1.30476961093224e-06\\
8.21792932616167	1.29943157668572e-06\\
8.22050385542973	1.29411543985295e-06\\
8.2230783846978	1.28882114345715e-06\\
8.22569854008389	1.28345533962872e-06\\
8.22831869546998	1.27811197418082e-06\\
8.23093885085606	1.27279079982393e-06\\
8.23355900624215	1.26749202720472e-06\\
8.23572616171017	1.26312590023865e-06\\
8.23789331717819	1.25877500952728e-06\\
8.24006047264621	1.25443907096704e-06\\
8.24222762811422	1.2501182322322e-06\\
8.24404655968421	1.24650306209547e-06\\
8.2458654912542	1.2428984482548e-06\\
8.24768442282418	1.23930430230584e-06\\
8.24950335439417	1.23572058784302e-06\\
8.25142539990472	1.2319449917295e-06\\
8.25334744541527	1.22818097780763e-06\\
8.25526949092581	1.22442850213683e-06\\
8.25719153643636	1.22068752899321e-06\\
8.25956182252983	1.21608990196006e-06\\
8.26193210862329	1.21150965016703e-06\\
8.26430239471675	1.20694670064904e-06\\
8.26667268081022	1.20240099638256e-06\\
8.26936847174311	1.19725191884819e-06\\
8.27206426267601	1.19212496861907e-06\\
8.2747600536089	1.18701998934915e-06\\
8.2774558445418	1.18193701555706e-06\\
8.27939092938759	1.17830175540787e-06\\
8.28132601423339	1.17467775858093e-06\\
8.28326109907918	1.17106494362896e-06\\
8.28519618392498	1.16746328329082e-06\\
8.28713126877077	1.16387271264365e-06\\
8.28906635361657	1.16029322947451e-06\\
8.29100143846236	1.15672479008217e-06\\
8.29293652330816	1.15316736052883e-06\\
8.29528613525816	1.1488626135211e-06\\
8.29763574720816	1.14457398958375e-06\\
8.29998535915816	1.1403014204285e-06\\
8.30233497110815	1.13604485478799e-06\\
8.30499518594689	1.13124483613235e-06\\
8.30765540078563	1.12646516905014e-06\\
8.31031561562436	1.12170571146902e-06\\
8.3129758304631	1.11696649120236e-06\\
8.3153968254929	1.11267085465189e-06\\
8.31781782052271	1.10839186492936e-06\\
8.32023881555252	1.10412922732173e-06\\
8.32265981058232	1.0998832343943e-06\\
8.32462069123674	1.0964559902214e-06\\
8.32658157189115	1.09303958390901e-06\\
8.32854245254557	1.08963384791592e-06\\
8.33050333319999	1.08623878485599e-06\\
8.3323251755517	1.08309390549624e-06\\
8.33414701790342	1.07995818384079e-06\\
8.33596886025514	1.07683157210909e-06\\
8.33779070260686	1.07371404073808e-06\\
8.33991472036431	1.07009084557894e-06\\
8.34203873812177	1.06647991775281e-06\\
8.34416275587923	1.06288120990313e-06\\
8.34628677363669	1.05929468328397e-06\\
8.34886130733343	1.0549636995955e-06\\
8.35143584103017	1.05065048008587e-06\\
8.35401037472691	1.04635493311253e-06\\
8.35658490842366	1.04207701995488e-06\\
8.35920506829148	1.03774131185737e-06\\
8.3618252281593	1.03342372066141e-06\\
8.36444538802712	1.02912401650392e-06\\
8.36706554789494	1.02484243024073e-06\\
8.36923270687426	1.02131440545474e-06\\
8.37139986585358	1.01779870780159e-06\\
8.37356702483289	1.01429506269996e-06\\
8.37573418381221	1.01080362963792e-06\\
8.37755311818526	1.0078823736566e-06\\
8.37937205255832	1.00496965217974e-06\\
8.38119098693137	1.00206538259366e-06\\
8.38300992130442	9.99169534901495e-07\\
8.38493196980956	9.96118623365624e-07\\
8.38685401831469	9.93077063478451e-07\\
8.38877606681982	9.90044818139593e-07\\
8.39069811532496	9.87021858747733e-07\\
8.39306840526292	9.83306651570154e-07\\
8.39543869520087	9.79605471750324e-07\\
8.39780898513883	9.75918258964065e-07\\
8.40017927507678	9.72244969305695e-07\\
8.40287507047969	9.6808409153311e-07\\
8.40557086588261	9.63941078334111e-07\\
8.40826666128552	9.59815791342467e-07\\
8.41096245668843	9.55708284815835e-07\\
8.41289754447423	9.5277063815727e-07\\
8.41483263226003	9.49842093578212e-07\\
8.41676772004583	9.4692257619764e-07\\
8.41870280783163	9.44012066006319e-07\\
8.42063789561743	9.41110505138526e-07\\
8.42257298340323	9.38217897502951e-07\\
8.42450807118903	9.35334205975819e-07\\
8.42644315897483	9.32459403496386e-07\\
8.42879277465675	9.28980672198272e-07\\
8.43114239033868	9.25514958609331e-07\\
8.4334920060206	9.2206220604729e-07\\
8.43584162170253	9.18622375325201e-07\\
8.43850184084404	9.14743353983741e-07\\
8.44116205998555	9.10880765250932e-07\\
8.44382227912706	9.07034483356528e-07\\
8.44648249826857	9.03204554012006e-07\\
8.44890349707347	8.99733079367132e-07\\
8.45132449587837	8.96275059337317e-07\\
8.45374549468327	8.92830210843902e-07\\
8.45616649348817	8.89398840842761e-07\\
8.45812737701397	8.86629088132145e-07\\
8.46008826053976	8.83868110061082e-07\\
8.46204914406556	8.81115745299086e-07\\
8.46401002759136	8.78372003853179e-07\\
8.46583187255722	8.75830432955388e-07\\
8.46765371752308	8.73296260984574e-07\\
8.46947556248894	8.70769445241041e-07\\
8.4712974074548	8.68249961587941e-07\\
8.47342142838109	8.65321807510508e-07\\
8.47554544930739	8.62403559395364e-07\\
8.47766947023369	8.59495177871379e-07\\
8.47979349115998	8.56596632481677e-07\\
8.48236802883715	8.53096422384847e-07\\
8.48494256651431	8.49610556781156e-07\\
8.48751710419147	8.46138957934761e-07\\
8.49009164186864	8.42681601871244e-07\\
8.49271180576452	8.3917752664083e-07\\
8.49533196966041	8.3568808454762e-07\\
8.49795213355629	8.3221305967015e-07\\
8.50057229745218	8.28752699299553e-07\\
8.50273945958778	8.25901320612473e-07\\
8.50490662172338	8.23059923756486e-07\\
8.50707378385898	8.20228241751752e-07\\
8.50924094599458	8.17406443738833e-07\\
8.51105988288766	8.15045434038068e-07\\
8.51287881978073	8.12691328862535e-07\\
8.51469775667381	8.10344050243766e-07\\
8.51651669356688	8.08003573384049e-07\\
8.51843874476415	8.0553776129634e-07\\
8.52036079596141	8.03079502552585e-07\\
8.52228284715867	8.00628765548047e-07\\
8.52420489835593	7.98185527431401e-07\\
8.52657519174964	7.95182785960809e-07\\
8.52894548514335	7.92191372648162e-07\\
8.53131577853706	7.89211237324701e-07\\
8.53368607193076	7.86242346670909e-07\\
8.53638187135134	7.82879359107701e-07\\
8.53907767077192	7.79530799186284e-07\\
8.5417734701925	7.76196542957219e-07\\
8.54446926961307	7.72876660674606e-07\\
8.5464043600419	7.70502292945215e-07\\
8.54833945047073	7.68135284671895e-07\\
8.55027454089956	7.65775566240758e-07\\
8.55220963132839	7.63423123524475e-07\\
8.55414472175722	7.61077904367068e-07\\
8.55607981218605	7.58739917552869e-07\\
8.55801490261488	7.56409131243042e-07\\
8.55994999304371	7.54085523931466e-07\\
8.56229961208023	7.51273771922098e-07\\
8.56464923111675	7.48472533633882e-07\\
8.56699885015328	7.45681761709488e-07\\
8.5693484691898	7.42901426715074e-07\\
8.57200869219884	7.39766094961198e-07\\
8.57466891520787	7.36644035658286e-07\\
8.57732913821691	7.33535136110164e-07\\
8.57998936122595	7.30439456535707e-07\\
8.58241036342429	7.27633494026003e-07\\
8.58483136562263	7.24838411880938e-07\\
8.58725236782097	7.22053936311691e-07\\
8.58967337001931	7.1928038603234e-07\\
8.59163425612655	7.17041569719878e-07\\
8.59359514223378	7.14809864180273e-07\\
8.59555602834102	7.12585113053768e-07\\
8.59751691444826	7.10367332377077e-07\\
8.5993387617644	7.08312952292198e-07\\
8.60116060908055	7.06264552766519e-07\\
8.60298245639669	7.04222095182095e-07\\
8.60480430371284	7.0218555979394e-07\\
8.60692832748786	6.99818682589907e-07\\
8.60905235126288	6.97459806981052e-07\\
8.6111763750379	6.95108900014814e-07\\
8.61330039881292	6.92765937926868e-07\\
8.61587494006807	6.89936627404424e-07\\
8.61844948132323	6.87118903423984e-07\\
8.62102402257838	6.84312699418927e-07\\
8.62359856383354	6.81518003340038e-07\\
8.62621873135022	6.78685536374331e-07\\
8.62883889886689	6.75864892785781e-07\\
8.63145906638357	6.73055867807847e-07\\
8.63407923390025	6.7025872212198e-07\\
8.63624639887331	6.67953799589126e-07\\
8.63841356384636	6.65656967248214e-07\\
8.64058072881942	6.63367964186501e-07\\
8.64274789379247	6.61086967448214e-07\\
8.64456683295128	6.59178417915098e-07\\
8.64638577211008	6.57275458201589e-07\\
8.64820471126888	6.55378014067113e-07\\
8.65002365042769	6.53486064938435e-07\\
8.65194570404536	6.51492791828784e-07\\
8.65386775766303	6.49505621572549e-07\\
8.65578981128071	6.47524526982941e-07\\
8.65771186489838	6.45549489855611e-07\\
8.66008216139874	6.43122160526055e-07\\
8.66245245789909	6.40703982159931e-07\\
8.66482275439945	6.38294912751655e-07\\
8.6671930508998	6.358949275337e-07\\
8.66988885393192	6.33176356668327e-07\\
8.67258465696404	6.30469441084013e-07\\
8.67528045999617	6.27774068394866e-07\\
8.67797626302829	6.25090321837194e-07\\
8.67991135583337	6.23170896313387e-07\\
8.68184644863846	6.21257424528646e-07\\
8.68378154144355	6.19349841095634e-07\\
8.68571663424863	6.17448136664929e-07\\
8.68765172705372	6.15552263706068e-07\\
8.6895868198588	6.13662234884506e-07\\
8.69152191266389	6.11778022610093e-07\\
8.69345700546898	6.0989960986814e-07\\
8.69580662752124	6.07626572417624e-07\\
8.69815624957351	6.05362028725037e-07\\
8.70050587162578	6.03105938929191e-07\\
8.70285549367805	6.00858281478627e-07\\
8.7055157201638	5.98323634055407e-07\\
8.70817594664955	5.9579970969571e-07\\
8.7108361731353	5.93286406191746e-07\\
8.71349639962105	5.90783795538135e-07\\
8.71591740487009	5.88515383861441e-07\\
8.71833841011912	5.86255775731897e-07\\
8.72075941536816	5.84004704776548e-07\\
8.7231804206172	5.81762499336911e-07\\
8.7251413090454	5.79952541479515e-07\\
8.7271021974736	5.78148352005964e-07\\
8.72906308590179	5.76349778534915e-07\\
8.73102397432999	5.74556842030284e-07\\
8.73284582375935	5.72895991196418e-07\\
8.73466767318871	5.71239976589992e-07\\
8.73648952261807	5.69588762873672e-07\\
8.73831137204743	5.67942333861617e-07\\
8.74043539838363	5.66028835526475e-07\\
8.74255942471983	5.64121802328487e-07\\
8.74468345105604	5.62221206476887e-07\\
8.74680747739224	5.60327029616309e-07\\
8.74938202186399	5.58039656181846e-07\\
8.75195656633574	5.55761644089266e-07\\
8.75453111080749	5.53492935746279e-07\\
8.75710565527924	5.51233528758665e-07\\
8.75972582605097	5.48943581925079e-07\\
8.76234599682271	5.46663191368505e-07\\
8.76496616759444	5.44392161247162e-07\\
8.76758633836617	5.42130763171829e-07\\
8.7697535058903	5.40267272258135e-07\\
8.77192067341442	5.3841034517352e-07\\
8.77408784093854	5.36559725845818e-07\\
8.77625500846267	5.34715597805186e-07\\
8.77807394965871	5.33172554870772e-07\\
8.77989289085475	5.31634040908272e-07\\
8.78171183205079	5.30099984669693e-07\\
8.78353077324683	5.2857036901972e-07\\
8.78545282904079	5.26958827700924e-07\\
8.78737488483475	5.25352218812644e-07\\
8.78929694062871	5.23750518721376e-07\\
8.79121899642266	5.22153712982263e-07\\
8.79358929571609	5.20191226345609e-07\\
8.79595959500952	5.18236133823794e-07\\
8.79832989430295	5.16288399976009e-07\\
8.80070019359638	5.14348006950314e-07\\
8.80339599987532	5.12150032759853e-07\\
8.80609180615426	5.09961476663629e-07\\
8.80878761243321	5.07782235552551e-07\\
8.81148341871214	5.05612403213996e-07\\
8.81341851365381	5.04060512834453e-07\\
8.81535360859548	5.02513441798208e-07\\
8.81728870353714	5.00971128110262e-07\\
8.81922379847881	4.99433566308191e-07\\
8.82115889342047	4.97900712613395e-07\\
8.82309398836214	4.96372582778328e-07\\
8.8250290833038	4.94849152629976e-07\\
8.82696417824547	4.93330408789253e-07\\
};
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
8.82696417824547	4.93330408789253e-07\\
8.82931380300911	4.91492595941431e-07\\
8.83166342777274	4.89661646714804e-07\\
8.83401305253638	4.87837527276752e-07\\
8.83636267730002	4.86020222452687e-07\\
8.83902290691147	4.83970872838815e-07\\
8.84168313652293	4.81930188829813e-07\\
8.84434336613438	4.79898076633437e-07\\
8.84700359574584	4.77874617816291e-07\\
8.8494246037377	4.7604050582208e-07\\
8.85184561172956	4.74213521223654e-07\\
8.85426661972142	4.72393403565271e-07\\
8.85668762771328	4.70580489088008e-07\\
8.8586485182284	4.69117021436486e-07\\
8.86060940874353	4.67658238730306e-07\\
8.86257029925865	4.66203991771887e-07\\
8.86453118977377	4.6475430555937e-07\\
8.86635304110332	4.63411405372382e-07\\
8.86817489243287	4.62072417822935e-07\\
8.86999674376242	4.6073731021138e-07\\
8.87181859509197	4.59406069239774e-07\\
8.87394262373102	4.57858881479914e-07\\
8.87606665237007	4.56316918766668e-07\\
8.87819068100913	4.54780157462151e-07\\
8.88031470964818	4.53248583586739e-07\\
8.8828892570119	4.51399078410844e-07\\
8.88546380437563	4.49557138549143e-07\\
8.88803835173935	4.47722713622365e-07\\
8.89061289910308	4.45895809062084e-07\\
8.89323307280135	4.44044209151401e-07\\
8.89585324649961	4.42200335594963e-07\\
8.89847342019788	4.40363999689926e-07\\
8.90109359389615	4.38535481984149e-07\\
8.90326076371404	4.3702866625294e-07\\
8.90542793353194	4.35527182276105e-07\\
8.90759510334983	4.34030777841224e-07\\
8.90976227316773	4.32539641812865e-07\\
8.91158121619568	4.31291930978021e-07\\
8.91340015922364	4.30047892796188e-07\\
8.9152191022516	4.28807458422102e-07\\
8.91703804527955	4.27570613522695e-07\\
8.91896010303043	4.26267518040877e-07\\
8.9208821607813	4.2496841021759e-07\\
8.92280421853218	4.23673269278307e-07\\
8.92472627628305	4.22382083822767e-07\\
8.92709657808784	4.20795202882125e-07\\
8.92946687989263	4.19214297892286e-07\\
8.93183718169742	4.17639338693743e-07\\
8.93420748350221	4.1607031303227e-07\\
8.93690329270034	4.14293001833734e-07\\
8.93959910189848	4.12523302766659e-07\\
8.94229491109661	4.10761120164791e-07\\
8.94499072029475	4.09006556403063e-07\\
8.94692581715763	4.07751654032933e-07\\
8.9488609140205	4.06500655240783e-07\\
8.95079601088338	4.0525350075474e-07\\
8.95273110774626	4.04010188279394e-07\\
8.95466620460914	4.02770677083168e-07\\
8.95660130147202	4.01534985371253e-07\\
8.95853639833489	4.00303091719961e-07\\
8.96047149519777	3.9907498569612e-07\\
8.96282112239932	3.97588866216921e-07\\
8.96517074960088	3.96108294362434e-07\\
8.96752037680243	3.9463324115e-07\\
8.96987000400398	3.93163696568986e-07\\
8.97253023642581	3.91506508991907e-07\\
8.97519046884765	3.89856325997084e-07\\
8.97785070126948	3.88213060545028e-07\\
8.98051093369131	3.86576801994065e-07\\
8.98293194414939	3.85093646896181e-07\\
8.98535295460747	3.83616265948146e-07\\
8.98777396506555	3.82144403412525e-07\\
8.99019497552363	3.80678402026206e-07\\
8.99215586791537	3.79494936576747e-07\\
8.99411676030711	3.78315281335505e-07\\
8.99607765269885	3.7713928965202e-07\\
8.99803854509059	3.7596698983413e-07\\
8.99986039812888	3.74881031733205e-07\\
9.00168225116718	3.73798240590745e-07\\
9.00350410420547	3.72718585828439e-07\\
9.00532595724377	3.71642056494479e-07\\
9.00744998795354	3.70390894730175e-07\\
9.00957401866332	3.69143956790716e-07\\
9.0116980493731	3.67901222380521e-07\\
9.01382208008287	3.66662681063172e-07\\
9.01639663004692	3.65167034311592e-07\\
9.01897118001097	3.63677502766969e-07\\
9.02154572997502	3.62194041848677e-07\\
9.02412027993907	3.60716663338536e-07\\
9.02674045626873	3.59219314118123e-07\\
9.02936063259838	3.57728213718449e-07\\
9.03198080892804	3.56243179144964e-07\\
9.0346009852577	3.5476449826726e-07\\
9.03676815713817	3.53545934421526e-07\\
9.03893532901864	3.52331707478772e-07\\
9.04110250089911	3.51121568301755e-07\\
9.04326967277957	3.49915710152396e-07\\
9.04508861745492	3.48906678865627e-07\\
9.04690756213026	3.47900628785917e-07\\
9.0487265068056	3.46897492997266e-07\\
9.05054545148094	3.45897259454382e-07\\
9.05246751099159	3.4484344431144e-07\\
9.05438957050223	3.43792853958371e-07\\
9.05631163001288	3.42745469921687e-07\\
9.05823368952353	3.41701283269252e-07\\
9.06060399358654	3.40417963504609e-07\\
9.06297429764955	3.39139474557484e-07\\
9.06534460171256	3.37865790518358e-07\\
9.06771490577558	3.36596903668265e-07\\
9.07041071759855	3.35159573242633e-07\\
9.07310652942152	3.33728396631362e-07\\
9.0758023412445	3.3230328413936e-07\\
9.07849815306747	3.30884345141201e-07\\
9.08043325165801	3.29869472637722e-07\\
9.08236835024856	3.28857764210036e-07\\
9.0843034488391	3.2784916277221e-07\\
9.08623854742964	3.26843668613217e-07\\
9.08817364602019	3.25841243479174e-07\\
9.09010874461073	3.24841907521433e-07\\
9.09204384320128	3.23845641528919e-07\\
9.09397894179182	3.22852437457988e-07\\
9.09632857118557	3.21650567686341e-07\\
9.09867820057932	3.20453182820225e-07\\
9.10102782997307	3.19260257779755e-07\\
9.10337745936682	3.18071786740054e-07\\
9.10603769431571	3.16731561122584e-07\\
9.10869792926459	3.15396998705923e-07\\
9.11135816421348	3.14068017868768e-07\\
9.11401839916237	3.12744714321165e-07\\
9.11643941183811	3.11545221533014e-07\\
9.11886042451386	3.10350410015319e-07\\
9.1212814371896	3.09160027789634e-07\\
9.12370244986535	3.07974422946212e-07\\
9.12566334394469	3.0701727326276e-07\\
9.12762423802404	3.06063227336882e-07\\
9.12958513210338	3.05112140554983e-07\\
9.13154602618273	3.04164043945775e-07\\
9.1333678807577	3.03285765079366e-07\\
9.13518973533267	3.02410050953204e-07\\
9.13701158990765	3.01536872695378e-07\\
9.13883344448262	3.00666221262453e-07\\
9.14095747705451	2.99654331555798e-07\\
9.1430815096264	2.98645857071587e-07\\
9.1452055421983	2.97640780204887e-07\\
9.14732957477019	2.96639093390986e-07\\
9.14990412707249	2.95429466843957e-07\\
9.15247867937479	2.94224784349477e-07\\
9.15505323167709	2.93025005989125e-07\\
9.15762778397939	2.91830148703398e-07\\
9.16024796267524	2.90619140656149e-07\\
9.16286814137108	2.89413188077894e-07\\
9.16548832006692	2.88212112535914e-07\\
9.16810849876276	2.87016207909727e-07\\
9.17027567249802	2.86030641445858e-07\\
9.17244284623329	2.8504860834856e-07\\
9.17461001996855	2.84069861928113e-07\\
9.17677719370382	2.83094599079825e-07\\
9.17859613986069	2.82278497352219e-07\\
9.18041508601755	2.81464818354441e-07\\
9.18223403217442	2.80653496719532e-07\\
9.18405297833129	2.7984452227303e-07\\
9.18597503942451	2.78992207396961e-07\\
9.18789710051774	2.78142501148013e-07\\
9.18981916161096	2.77295386905116e-07\\
9.19174122270419	2.76450857738932e-07\\
9.19411152879793	2.75412917435521e-07\\
9.19648183489167	2.74378883022587e-07\\
9.19885214098542	2.73348732011368e-07\\
9.20122244707916	2.72322460360808e-07\\
9.20391826126247	2.71159952038726e-07\\
9.20661407544577	2.70002419609375e-07\\
9.20930988962907	2.6884977816735e-07\\
9.21200570381237	2.67702142801072e-07\\
9.21394080395662	2.66881299987871e-07\\
9.21587590410087	2.66063023919252e-07\\
9.21781100424512	2.6524725926383e-07\\
9.21974610438937	2.64434008422845e-07\\
9.22168120453362	2.63623235159725e-07\\
9.22361630467787	2.62814961167422e-07\\
9.22555140482212	2.62009169015895e-07\\
9.22748650496637	2.6120585260171e-07\\
9.22983613633149	2.60233762357099e-07\\
9.23218576769661	2.59265298596992e-07\\
9.23453539906173	2.58300439382622e-07\\
9.23688503042685	2.57339182285223e-07\\
9.23954526764818	2.56255182875957e-07\\
9.24220550486952	2.55175763123676e-07\\
9.24486574209085	2.54100845753663e-07\\
9.24752597931218	2.53030531661452e-07\\
9.24994699398222	2.52060349195496e-07\\
9.25236800865225	2.51093965153662e-07\\
9.25478902332229	2.50131130548868e-07\\
9.25721003799232	2.49172197893262e-07\\
9.25917093358937	2.48398002106354e-07\\
9.26113182918643	2.47626339384012e-07\\
9.26309272478349	2.46857066740447e-07\\
9.26505362038054	2.46090217445911e-07\\
9.26687547633752	2.45379828211545e-07\\
9.2686973322945	2.44671517231307e-07\\
9.27051918825148	2.43965257006043e-07\\
9.27234104420846	2.43261040046579e-07\\
9.27446507845498	2.4244258157339e-07\\
9.27658911270149	2.4162688511213e-07\\
9.278713146948	2.40813935224323e-07\\
9.28083718119452	2.40003726674848e-07\\
9.28341173559954	2.3902532566741e-07\\
9.28598629000457	2.38050922604304e-07\\
9.2885608444096	2.37080481315721e-07\\
9.29113539881463	2.36114022937604e-07\\
9.29375557963831	2.35134502713567e-07\\
9.29637576046199	2.3415907388076e-07\\
9.29899594128566	2.33187561649408e-07\\
9.30161612210934	2.32220264841977e-07\\
9.30378329751266	2.31423063519086e-07\\
9.30595047291597	2.30628746382664e-07\\
9.30811764831928	2.29837068688414e-07\\
9.31028482372259	2.2904823034102e-07\\
9.31210377121189	2.28388102684447e-07\\
9.31392271870118	2.27729946563656e-07\\
9.31574166619048	2.27073697855247e-07\\
9.31756061367977	2.26419347917215e-07\\
9.3194826761963	2.25729937447011e-07\\
9.32140473871282	2.25042637809353e-07\\
9.32332680122934	2.24357433874669e-07\\
9.32524886374587	2.23674320340455e-07\\
9.32761917166588	2.22834760682807e-07\\
9.32998947958588	2.21998359663741e-07\\
9.33235978750589	2.21165097548184e-07\\
9.3347300954259	2.20334973280503e-07\\
9.3374259117318	2.19394651360733e-07\\
9.34012172803771	2.18458353659068e-07\\
9.34281754434361	2.17525999110972e-07\\
9.34551336064952	2.16597707476261e-07\\
9.3474484621911	2.1593373433227e-07\\
9.34938356373268	2.15271845320999e-07\\
9.35131866527427	2.14611986519046e-07\\
9.35325376681585	2.13954162056868e-07\\
9.35518886835743	2.13298337342491e-07\\
9.35712396989901	2.12644535287501e-07\\
9.3590590714406	2.11992739895657e-07\\
9.36099417298218	2.11342946640556e-07\\
9.36334380612019	2.10556632376865e-07\\
9.3656934392582	2.09773251033117e-07\\
9.36804307239621	2.08992783198902e-07\\
9.37039270553422	2.08215229203525e-07\\
9.37305294479916	2.07338389990521e-07\\
9.3757131840641	2.06465254957069e-07\\
9.37837342332905	2.05595750314326e-07\\
9.38103366259399	2.04729981197653e-07\\
9.38345467905754	2.03945199409146e-07\\
9.38587569552108	2.03163502695102e-07\\
9.38829671198463	2.02384644445621e-07\\
9.39071772844817	2.0160898083392e-07\\
9.39267862541021	2.00982707366324e-07\\
9.39463952237226	2.00358505829502e-07\\
9.3966004193343	1.99736234537521e-07\\
9.39856131629634	1.99115928611303e-07\\
9.40038317349628	1.9854128299235e-07\\
9.40220503069623	1.97968322540389e-07\\
9.40402688789617	1.97397020860636e-07\\
9.40584874509612	1.96827371731423e-07\\
9.40797278084871	1.9616530921264e-07\\
9.4100968166013	1.95505480902699e-07\\
9.41222085235389	1.94847873107713e-07\\
9.41434488810648	1.94192482484125e-07\\
9.41691944440254	1.93401037165652e-07\\
9.4194940006986	1.92612825309211e-07\\
9.42206855699466	1.91827813758878e-07\\
9.42464311329072	1.91046027066607e-07\\
9.42726329602801	1.90253676616374e-07\\
9.42988347876529	1.89464638524685e-07\\
9.43250366150258	1.88678740908202e-07\\
9.43512384423986	1.87896286663139e-07\\
9.43729102114335	1.87251389817857e-07\\
9.43945819804684	1.86608852563134e-07\\
9.44162537495032	1.85968431698532e-07\\
9.44379255185381	1.85330329627423e-07\\
9.4456115005415	1.84796317395936e-07\\
9.44743044922918	1.84263912097695e-07\\
9.44924939791687	1.83733050607364e-07\\
9.45106834660455	1.83203725540428e-07\\
9.45299041040118	1.82646035089878e-07\\
9.45491247419781	1.82090053216663e-07\\
9.45683453799444	1.81535765992212e-07\\
9.45875660179107	1.80983169436816e-07\\
9.46112691135355	1.80304016183448e-07\\
9.46349722091602	1.79627417727781e-07\\
9.46586753047849	1.7895335655157e-07\\
9.46823784004096	1.78281834024805e-07\\
9.47093365825579	1.77521169079727e-07\\
9.47362947647062	1.76763759299795e-07\\
9.47632529468545	1.76009526699204e-07\\
9.47902111290028	1.75258594862943e-07\\
9.48095621569862	1.74721465740082e-07\\
9.48289131849696	1.74186030739746e-07\\
9.4848264212953	1.73652237068031e-07\\
9.48676152409363	1.73120090273407e-07\\
9.48869662689197	1.72589557106444e-07\\
9.49063172969031	1.72060661439667e-07\\
9.49256683248864	1.71533388431154e-07\\
9.49450193528698	1.7100773483769e-07\\
9.49685157001946	1.70371640373613e-07\\
9.49920120475194	1.69737918341385e-07\\
9.50155083948442	1.69106551365778e-07\\
9.5039004742169	1.68477542018195e-07\\
9.50656071531976	1.67768215589769e-07\\
9.50922095642262	1.67061885825156e-07\\
9.51188119752547	1.66358481729921e-07\\
9.51454143862833	1.65658111911495e-07\\
9.5169624567049	1.65023249361041e-07\\
9.51938347478147	1.64390895367034e-07\\
9.52180449285804	1.63760805205484e-07\\
9.52422551093462	1.63133338088086e-07\\
9.52618640912434	1.62626679057521e-07\\
9.52814730731406	1.62121719271164e-07\\
9.53010820550379	1.61618318080012e-07\\
9.53206910369352	1.61116512136388e-07\\
9.53389096201141	1.60651633667572e-07\\
9.53571282032931	1.60188122680015e-07\\
9.53753467864721	1.59725953667346e-07\\
9.5393565369651	1.59265121442925e-07\\
9.54148057407226	1.58729527167005e-07\\
9.54360461117941	1.58195740540045e-07\\
9.54572864828657	1.57663749273105e-07\\
9.54785268539372	1.57133551559948e-07\\
9.55042724339051	1.56493287578257e-07\\
9.5530018013873	1.55855639208915e-07\\
9.55557635938409	1.55220575718806e-07\\
9.55815091738089	1.54588124444581e-07\\
9.5607711018392	1.53947129902973e-07\\
9.56339128629752	1.53308818085669e-07\\
9.56601147075583	1.5267301942549e-07\\
9.56863165521415	1.52040040183182e-07\\
9.57079883346689	1.5151830637891e-07\\
9.57296601171964	1.50998508157353e-07\\
9.57513318997238	1.50480403540889e-07\\
9.57730036822512	1.49964197012822e-07\\
9.57911931799069	1.49532170457655e-07\\
9.58093826775625	1.4910145614692e-07\\
9.58275721752181	1.48671991756011e-07\\
9.58457616728738	1.4824377093414e-07\\
9.58649823223538	1.47792599107929e-07\\
9.58842029718338	1.47342810742428e-07\\
9.59034236213138	1.46894392876162e-07\\
9.59226442707937	1.4644734260613e-07\\
9.59463473811908	1.45897906839198e-07\\
9.59700504915878	1.45350537821252e-07\\
9.59937536019848	1.44805219818645e-07\\
9.60174567123818	1.44261956174062e-07\\
9.60444149116985	1.43646577521338e-07\\
9.60713731110152	1.43033832436532e-07\\
9.6098331310332	1.42423645400295e-07\\
9.61252895096487	1.41816143135015e-07\\
9.61446405489357	1.41381592072374e-07\\
9.61639915882227	1.4094841989419e-07\\
9.61833426275097	1.40516574712243e-07\\
9.62026936667967	1.40086063239862e-07\\
9.62220447060837	1.39656853325103e-07\\
9.62413957453707	1.39228969595961e-07\\
9.62607467846577	1.38802398139805e-07\\
9.62800978239447	1.38377136758665e-07\\
9.63035941856102	1.37862525852696e-07\\
9.63270905472757	1.37349834347045e-07\\
9.63505869089412	1.36839046504603e-07\\
9.63740832706068	1.36330166721251e-07\\
9.64006856981653	1.35756309898811e-07\\
9.64272881257239	1.35184877853905e-07\\
9.64538905532824	1.34615801830939e-07\\
9.6480492980841	1.34049193285344e-07\\
9.65047031761144	1.33535573324216e-07\\
9.65289133713878	1.33023995897574e-07\\
9.65531235666612	1.32514217774563e-07\\
9.65773337619346	1.32006600694906e-07\\
9.65969427548741	1.31596676934346e-07\\
9.66165517478137	1.31188151156934e-07\\
9.66361607407533	1.30780883539839e-07\\
9.66557697336929	1.30374912005547e-07\\
9.66739883269274	1.29998805609128e-07\\
9.66922069201619	1.29623809898661e-07\\
9.67104255133964	1.29249900082347e-07\\
9.67286441066309	1.28877071819919e-07\\
9.67498844898858	1.28443756928434e-07\\
9.67711248731407	1.28011904885778e-07\\
9.67923652563956	1.2758150453441e-07\\
9.68136056396505	1.27152555318716e-07\\
9.68393512349149	1.26634557965341e-07\\
9.68650968301793	1.26118676791454e-07\\
9.68908424254437	1.25604883011136e-07\\
9.69165880207081	1.25093206233889e-07\\
9.69427898807703	1.24574620551348e-07\\
9.69689917408325	1.24058208613513e-07\\
9.69951936008947	1.23543802696403e-07\\
9.70213954609569	1.23031711845671e-07\\
9.704306725562	1.22609586793027e-07\\
9.70647390502832	1.22189054553174e-07\\
9.70864108449463	1.21769874114782e-07\\
9.71080826396094	1.21352251697024e-07\\
9.71262721469602	1.2100270713324e-07\\
9.7144461654311	1.20654236589753e-07\\
9.71626511616618	1.20306778384046e-07\\
9.71808406690126	1.1996032701673e-07\\
9.72000613288487	1.19595303740294e-07\\
9.72192819886849	1.1923140110778e-07\\
9.7238502648521	1.18868606936426e-07\\
9.72577233083571	1.18506919200569e-07\\
9.72814264320408	1.18062395070096e-07\\
9.73051295557245	1.17619543159079e-07\\
9.73288326794082	1.17178349170394e-07\\
9.7352535803092	1.16738818052666e-07\\
9.73794940178502	1.16240943523074e-07\\
9.74064522326084	1.15745200059618e-07\\
9.74334104473666	1.15251514117515e-07\\
9.74603686621248	1.14760014996868e-07\\
9.74797197115791	1.14408427313485e-07\\
9.74990707610333	1.14057963669129e-07\\
9.75184218104875	1.13708572901367e-07\\
9.75377728599417	1.13360262682175e-07\\
9.75571239093959	1.1301300175807e-07\\
9.75764749588502	1.12666815348851e-07\\
9.75958260083044	1.12321690289949e-07\\
9.76151770577586	1.11977625235775e-07\\
9.76386734323227	1.11561269323815e-07\\
9.76621698068868	1.11146466573821e-07\\
9.76856661814508	1.10733202567052e-07\\
9.77091625560149	1.10321483185565e-07\\
9.7735764998441	1.0985719397347e-07\\
9.7762367440867	1.09394867204071e-07\\
9.77889698832931	1.08934435914233e-07\\
9.78155723257191	1.08476013899476e-07\\
9.78397825340413	1.08060455550809e-07\\
9.78639927423635	1.07646562968508e-07\\
9.78882029506857	1.07234094101007e-07\\
9.79124131590079	1.06823412796752e-07\\
9.79320221618798	1.0649172955182e-07\\
9.79516311647517	1.06161200724402e-07\\
9.79712401676236	1.05831687148944e-07\\
9.79908491704955	1.05503227803962e-07\\
9.80090677727748	1.05198921601074e-07\\
9.80272863750541	1.04895518474194e-07\\
9.80455049773334	1.0459299420615e-07\\
9.80637235796127	1.04291345149782e-07\\
9.80849639738261	1.03940755817125e-07\\
9.81062043680395	1.03591350576573e-07\\
9.81274447622529	1.0324311918162e-07\\
9.81486851564664	1.02896062095053e-07\\
9.8174430765489	1.02476957007356e-07\\
9.82001763745117	1.02059564322162e-07\\
9.82259219835344	1.01643856817981e-07\\
9.82516675925571	1.01229865961792e-07\\
9.82778694665418	1.00810288340801e-07\\
9.83040713405264	1.00392472951785e-07\\
9.83302732145111	9.99762535351277e-08\\
9.83564750884957	9.95619414468966e-08\\
9.83781468940745	9.9220383624889e-08\\
9.83998186996533	9.88801414732284e-08\\
9.84214905052321	9.85409747420518e-08\\
9.84431623108109	9.82030911031278e-08\\
9.84613518268825	9.79202614033744e-08\\
9.8479541342954	9.76383131144435e-08\\
9.84977308590256	9.73571850683771e-08\\
9.85159203750972	9.70768724683911e-08\\
9.85351410442486	9.67815300698246e-08\\
9.85543617133999	9.64870958268878e-08\\
9.85735823825513	9.61935581837629e-08\\
9.85928030517027	9.59009158304837e-08\\
9.86165061873373	9.55412494894151e-08\\
9.8640209322972	9.51829363880403e-08\\
9.86639124586066	9.48259633853849e-08\\
9.86876155942413	9.44703367388045e-08\\
9.87145738228883	9.40675060822296e-08\\
9.87415320515354	9.36664002041475e-08\\
9.87684902801824	9.32669471392075e-08\\
9.87954485088294	9.28692783091756e-08\\
9.8814799567429	9.25847965023309e-08\\
9.88341506260285	9.23012326798578e-08\\
9.88535016846281	9.20185362605268e-08\\
9.88728527432276	9.1736715706762e-08\\
9.88922038018271	9.14557405017182e-08\\
9.89115548604267	9.11756363267895e-08\\
9.89309059190262	9.08963906194776e-08\\
9.89502569776258	9.06180027301247e-08\\
9.89737533637917	9.02811223315806e-08\\
9.89972497499576	8.99454989772568e-08\\
9.90207461361236	8.96111193092234e-08\\
9.90442425222895	8.92779904214531e-08\\
9.90708449780883	8.89023277390277e-08\\
9.9097447433887	8.85282536737572e-08\\
9.91240498896857	8.81557026963598e-08\\
9.91506523454844	8.77847905285467e-08\\
9.91748625655437	8.74485523648505e-08\\
9.91990727856029	8.71136753124179e-08\\
9.92232830056621	8.67799182484036e-08\\
9.92474932257214	8.64476467848397e-08\\
9.92671022375274	8.61792512061785e-08\\
9.92867112493335	8.59118130954223e-08\\
9.93063202611395	8.56451938090131e-08\\
9.93259292729455	8.53794332056368e-08\\
9.93441478833608	8.51332054645845e-08\\
9.9362366493776	8.48877129295289e-08\\
9.93805851041912	8.46429318452338e-08\\
9.93988037146065	8.43988591330013e-08\\
9.9420044118677	8.41151860016582e-08\\
9.94412845227475	8.38324715665256e-08\\
9.9462524926818	8.35507063145802e-08\\
9.94837653308885	8.32698915387543e-08\\
9.95095109522863	8.29307802599861e-08\\
9.95352565736842	8.25930548947887e-08\\
9.95610021950821	8.2256689478035e-08\\
9.958674781648	8.19217169967627e-08\\
9.96129497029875	8.15822273986704e-08\\
9.9639151589495	8.12441672737427e-08\\
9.96653534760025	8.09073715234595e-08\\
9.969155536251	8.05721534251912e-08\\
9.97132271779074	8.02957671960121e-08\\
9.97348989933047	8.0020472523883e-08\\
9.97565708087021	7.97460297570223e-08\\
9.97782426240995	7.94726477860683e-08\\
9.97964321480156	7.92437846463669e-08\\
9.98146216719316	7.9015647166089e-08\\
9.98328111958478	7.87881745893158e-08\\
9.98510007197638	7.85613627002788e-08\\
9.98702213972944	7.83223863594543e-08\\
9.9889442074825	7.80841463527868e-08\\
9.99086627523556	7.78466316291187e-08\\
9.99278834298862	7.76098414630056e-08\\
9.99459125724147	7.73883823347526e-08\\
9.99639417149431	7.71675570881638e-08\\
9.99819708574716	7.69473627112672e-08\\
10	7.67277971713517e-08\\
};
\addlegendentry{LQR}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	37.9672056251936\\
8.28189216598341e-05	37.9598579826521\\
0.000165637843319668	37.9525290989848\\
0.000248456764979502	37.9452185046493\\
0.000331275686639336	37.9379257433863\\
0.000745370294938507	37.9017137212294\\
0.00115946490323768	37.8658866267887\\
0.00157355951153685	37.8304011997219\\
0.00198765411983602	37.7952184125845\\
0.00260436629678579	37.7433079204547\\
0.00322107847373557	37.6919070761073\\
0.00383779065068534	37.6409450136641\\
0.00445450282763511	37.5903561250479\\
0.00518323260464193	37.5309857358177\\
0.00591196238164875	37.47200393494\\
0.00664069215865557	37.413361397148\\
0.00736942193566239	37.3550103141668\\
0.00827091916842618	37.2831703546421\\
0.00917241640118997	37.2116741543418\\
0.0100739136339538	37.1404838985766\\
0.0109754108667176	37.0695597763605\\
0.0121111186627328	36.980538348922\\
0.013246826458748	36.8918537534245\\
0.0143825342547633	36.8034729665178\\
0.0155182420507785	36.7153597326977\\
0.017007344461705	36.6001858740445\\
0.0184964468726315	36.4853833095567\\
0.019985549283558	36.3709142980549\\
0.0214746516944845	36.2567433314991\\
0.023517673057836	36.1005449409047\\
0.0255606944211875	35.944800595314\\
0.0276037157845389	35.7894612964292\\
0.0296467371478904	35.6345167730266\\
0.0324492839057691	35.4226687608137\\
0.0352518306636478	35.211450000673\\
0.0380543774215265	35.0007816101909\\
0.0408569241794052	34.790898564679\\
0.0431600306904605	34.6192037523727\\
0.0454631372015159	34.447968755597\\
0.0477662437125712	34.2771360527498\\
0.0500693502236265	34.1069856152869\\
0.0523724567346819	33.9377740014645\\
0.0546755632457372	33.7691719482246\\
0.0569786697567925	33.6011183409626\\
0.0592817762678478	33.4339309293043\\
0.0616205443254849	33.265340842219\\
0.063959312383122	33.0975452765939\\
0.0662980804407591	32.9304576846728\\
0.0686368484983962	32.7644561944216\\
0.0708813636762539	32.6064722807547\\
0.0731258788541116	32.4493603881193\\
0.0753703940319693	32.2930321959446\\
0.077614909209827	32.1378340972983\\
0.0797410883045256	31.992109983082\\
0.0818672673992243	31.8472892856688\\
0.0839934464939229	31.7033134887903\\
0.0861196255886216	31.5604165978794\\
0.0882370120521942	31.4193582310765\\
0.0903543985157668	31.2792933338251\\
0.0924717849793395	31.140180778016\\
0.0945891714429121	31.0021780000578\\
0.0968169836810954	30.8583117519187\\
0.0990447959192787	30.7156037339759\\
0.101272608157462	30.5740067380377\\
0.103500420395645	30.433663688928\\
0.10583102688492	30.2883225747866\\
0.108161633374194	30.1442560758381\\
0.110492239863468	30.0013929067187\\
0.112822846352743	29.8599052423624\\
0.115115538548779	29.7222120564543\\
0.117408230744815	29.58571767769\\
0.119700922940851	29.4503334494081\\
0.121993615136887	29.3162539081451\\
0.124147981069386	29.1915946998116\\
0.126302347001885	29.0679555370471\\
0.128456712934384	28.9452636318543\\
0.130611078866883	28.8236711918884\\
0.132691516734309	28.7074002334069\\
0.134771954601736	28.5920502506388\\
0.136852392469162	28.4775689820972\\
0.138932830336589	28.364052442483\\
0.14108842977711	28.2475272792167\\
0.14324402921763	28.1319468027284\\
0.145399628658151	28.0172599821973\\
0.147555228098672	27.9035430298903\\
0.149854932635626	27.7833648831001\\
0.152154637172579	27.6641842684739\\
0.154454341709532	27.5459334691464\\
0.156754046246485	27.4287092917128\\
0.159093678040862	27.3105984691686\\
0.16143330983524	27.1934145537343\\
0.163772941629617	27.0770682040551\\
0.166112573423994	26.9617032171831\\
0.168329322597995	26.8534177608349\\
0.170546071771997	26.745869815546\\
0.172762820945999	26.6389752870211\\
0.17497957012	26.5328819826979\\
0.17706054894983	26.4341164062445\\
0.17914152777966	26.3359407298211\\
0.181222506609489	26.2382974125116\\
0.183303485439319	26.1412851714586\\
0.18539344306116	26.0445604944486\\
0.187483400683001	25.9483832297469\\
0.189573358304842	25.8527077132199\\
0.191663315926683	25.757600806026\\
0.193901251709181	25.656449168178\\
0.196139187491679	25.5558601666871\\
0.198377123274176	25.4557802332566\\
0.200615059056674	25.3562822943281\\
0.202973546564475	25.2521304954778\\
0.205332034072275	25.148512209204\\
0.207690521580076	25.0453523571271\\
0.210049009087876	24.9427689136568\\
0.212343649603498	24.8436231833893\\
0.214638290119119	24.7448896391916\\
0.21693293063474	24.6464829089314\\
0.219227571150361	24.5485590955233\\
0.221348944497116	24.4585698249235\\
0.22347031784387	24.3688747351927\\
0.225591691190624	24.2794118899775\\
0.227713064537378	24.1903018248715\\
0.229759493487717	24.1047563384957\\
0.231805922438057	24.0194548650492\\
0.233852351388396	23.9343572538633\\
0.235898780338735	23.8495366087644\\
0.238054121276951	23.7605603364638\\
0.240209462215166	23.6718219649251\\
0.242364803153382	23.5832825859198\\
0.244520144091598	23.4950046436914\\
0.246853557883246	23.3997919748756\\
0.249186971674894	23.3048035634211\\
0.251520385466542	23.2099847447886\\
0.253853799258191	23.1154279846644\\
0.256218371793745	23.0199714679802\\
0.2585829443293	22.9246748665143\\
0.260947516864855	22.8294621949633\\
0.26331208940041	22.7344818770654\\
0.265510961102487	22.6464820682513\\
0.267709832804564	22.5585686947143\\
0.269908704506641	22.4706746703203\\
0.272107576208718	22.3829443389894\\
0.274148872112742	22.3017434106564\\
0.276190168016765	22.2205993007972\\
0.278231463920788	22.1394729309748\\
0.280272759824811	22.0584512522498\\
0.282344755622517	21.9763823515818\\
0.284416751420222	21.8943644120755\\
0.286488747217927	21.8123686586205\\
0.288560743015633	21.7304534491889\\
0.290823819475917	21.641131642317\\
0.293086895936201	21.5518496960327\\
0.295349972396485	21.4625713633258\\
0.297613048856769	21.3733667060662\\
0.300012667276195	21.2789386280005\\
0.302412285695621	21.1845145926363\\
0.304811904115047	21.0900365384014\\
0.307211522534473	20.9956268218569\\
0.309510391015079	20.9053559539437\\
0.311809259495686	20.815046741718\\
0.314108127976292	20.7246310297029\\
0.316406996456898	20.6342657520205\\
0.318491309157127	20.5524847774225\\
0.320575621857355	20.4706591170313\\
0.322659934557584	20.3887461490956\\
0.324744247257813	20.3068529969188\\
0.326755707773459	20.2279137616442\\
0.328767168289105	20.1489403839146\\
0.330778628804752	20.0699094807116\\
0.332790089320398	19.9908810231902\\
0.334951898605713	19.9059996911177\\
0.337113707891027	19.8210825416496\\
0.339275517176342	19.7361066919184\\
0.341437326461656	19.6511264304952\\
0.343815715229819	19.5576879830649\\
0.346194103997982	19.4641944539266\\
0.348572492766145	19.3706082908701\\
0.350950881534308	19.2770185474826\\
0.353344965692125	19.1829022494109\\
0.355739049849943	19.0887052245595\\
0.35813313400776	18.9943682089474\\
0.360527218165577	18.9000377116121\\
0.362702949306666	18.8144260557983\\
0.364878680447755	18.7287364267837\\
0.367054411588844	18.6429205542328\\
0.369230142729933	18.5571073082879\\
0.371226124789809	18.4784686717307\\
0.373222106849684	18.3997782799334\\
0.37521808890956	18.3210138312748\\
0.377214070969436	18.2422432959831\\
0.379269360043458	18.1611775684132\\
0.38132464911748	18.0800760129412\\
0.383379938191502	17.9989239702296\\
0.385435227265524	17.9177668543376\\
0.38773221231433	17.8271070056916\\
0.390029197363135	17.7364128450347\\
0.392326182411941	17.6456635426339\\
0.394623167460747	17.5549197421153\\
0.397071894393295	17.4582595213968\\
0.399520621325843	17.361557384843\\
0.401969348258391	17.264772022103\\
0.404418075190939	17.1680177958843\\
0.406718584421797	17.0772497259705\\
0.409019093652655	16.9864384396819\\
0.411319602883514	16.8955338075601\\
0.413620112114372	16.8046757623737\\
0.415660265032263	16.7242295579938\\
0.417700417950154	16.6437633326513\\
0.419740570868044	16.5632518762517\\
0.421780723785935	16.4827774167453\\
0.423754603845844	16.4050078685613\\
0.425728483905752	16.3272458289551\\
0.427702363965661	16.2494806776877\\
0.429676244025569	16.1717547822097\\
0.431849656893842	16.0862561055169\\
0.434023069762115	16.0007895950729\\
0.436196482630387	15.9153448290574\\
0.43836989549866	15.8299632291783\\
0.440802245233164	15.7345346880746\\
0.443234594967668	15.6391616646411\\
0.445666944702172	15.5438217473156\\
0.448099294436676	15.4485906638877\\
0.450524309253779	15.3538369642917\\
0.452949324070882	15.259142687735\\
0.455374338887984	15.1644656187289\\
0.457799353705087	15.0699323428559\\
0.459945489563613	14.9864797709213\\
0.462091625422139	14.9030849539561\\
0.464237761280665	14.8197175301463\\
0.466383897139191	14.7364756388616\\
0.468329920856993	14.661164645797\\
0.470275944574794	14.5859272892675\\
0.472221968292596	14.5107536070606\\
0.474167992010398	14.4356880873139\\
0.476158969028746	14.3590335023497\\
0.478149946047094	14.2824824903862\\
0.480140923065442	14.2060310499696\\
0.482131900083791	14.1297051890382\\
0.484347704794604	14.0449337696771\\
0.486563509505417	13.9603135898881\\
0.48877931421623	13.875840259166\\
0.490995118927043	13.7915431051004\\
0.493364099423037	13.7016455643899\\
0.495733079919031	13.6119415122662\\
0.498102060415025	13.5224217482499\\
0.500471040911019	13.4331307229531\\
0.502682239618866	13.3500289355651\\
0.504893438326713	13.2671137612776\\
0.50710463703456	13.1843760653499\\
0.509315835742407	13.101857595002\\
0.511202975661229	13.0316299857666\\
0.513090115580051	12.9615555889152\\
0.514977255498873	12.8916333202184\\
0.516864395417696	12.8218796255339\\
0.518575850119935	12.7587755476049\\
0.520287304822174	12.695811395385\\
0.521998759524414	12.6329885940246\\
0.523710214226653	12.5703125807026\\
0.525394786532567	12.5087686490066\\
0.527079358838481	12.4473704027762\\
0.528763931144394	12.3861195811115\\
0.530448503450308	12.3250192956535\\
0.533285067355012	12.2224889931789\\
0.536121631259716	12.1203957098683\\
0.53895819516442	12.0187414099115\\
0.541794759069123	11.9175530455398\\
0.544541865594723	11.8200417663655\\
0.547288972120322	11.7229569961066\\
0.550036078645921	11.6262778704683\\
0.55278318517152	11.5300830914643\\
0.55553029169712	11.4345040955822\\
0.558277398222719	11.3393215936257\\
0.561024504748318	11.2444387167272\\
0.563771611273918	11.1501204174277\\
0.566139877537273	11.0694941576407\\
0.568508143800629	10.989110634039\\
0.570876410063985	10.9088372225686\\
0.573244676327341	10.8290266868538\\
0.575233556997399	10.7625614857921\\
0.577222437667457	10.6962869906681\\
0.579211318337515	10.6301522681926\\
0.581200199007573	10.5643216332794\\
0.583144972151132	10.5003527047279\\
0.585089745294692	10.4366188359437\\
0.587034518438251	10.3730998059323\\
0.58897929158181	10.3098680547944\\
0.59119109332832	10.2383716066192\\
0.593402895074829	10.167211506745\\
0.595614696821339	10.096364011807\\
0.597826498567848	10.0259017885997\\
0.600341160093692	9.94635391299827\\
0.602855821619535	9.86724068168267\\
0.605370483145378	9.78850594007211\\
0.607885144671222	9.71030162010939\\
0.610344906013193	9.63448191101007\\
0.612804667355164	9.5590450004678\\
0.615264428697135	9.48388958455303\\
0.617724190039107	9.40927961531954\\
0.619829745138764	9.34601590085879\\
0.62193530023842	9.28302894220654\\
0.624040855338077	9.22025922723278\\
0.626146410437734	9.15787879674463\\
0.628041785206681	9.1021579256052\\
0.629937159975628	9.04669465253987\\
0.631832534744574	8.99147169610701\\
0.633727909513521	8.93655099515776\\
0.63577157699155	8.87772016854474\\
0.637815244469579	8.8192168035591\\
0.639858911947609	8.76102876920014\\
0.641902579425638	8.70319442813225\\
0.644308346438162	8.63561123164648\\
0.646714113450686	8.56848915036172\\
0.64911988046321	8.50180460312584\\
0.651525647475734	8.43562029831361\\
0.654092799783314	8.36563121741468\\
0.656659952090895	8.29614664857117\\
0.659227104398475	8.2271091104003\\
0.661794256706056	8.15866365577426\\
0.664078099558914	8.0983847667691\\
0.666361942411771	8.0384827122766\\
0.668645785264629	7.97889841496359\\
0.670929628117486	7.91978613458753\\
0.672863392967768	7.87018885105991\\
0.67479715781805	7.82087251874462\\
0.676730922668332	7.77181862931603\\
0.678664687518614	7.7230866143579\\
0.680572472871909	7.67536282259807\\
0.682480258225203	7.62793167501098\\
0.684388043578498	7.58078595010061\\
0.686295828931792	7.53394838280034\\
0.688523731409922	7.47966361924792\\
0.690751633888051	7.42578454377751\\
0.69297953636618	7.37230132543701\\
0.695207438844309	7.31923713079747\\
0.697774339568385	7.25865037657003\\
0.700341240292461	7.19859131563866\\
0.702908141016538	7.13903578863609\\
0.705475041740614	7.08003836478853\\
0.707949847779516	7.02374421853223\\
0.710424653818418	6.96791651814837\\
0.712899459857321	6.9125149086463\\
0.715374265896223	6.85763481558766\\
0.717437759405256	6.81233032358555\\
0.719501252914289	6.76734329046718\\
0.721564746423322	6.72265463672625\\
0.723628239932355	6.67831554276773\\
0.725474582126628	6.63896675749885\\
0.727320924320901	6.59987957438522\\
0.729167266515174	6.56104906324496\\
0.731013608709447	6.52248927712407\\
0.733048165170109	6.48032277373802\\
0.735082721630771	6.43847672485611\\
0.737117278091433	6.39694683766649\\
0.739151834552094	6.35574026046692\\
0.741596699739175	6.30665942022962\\
0.744041564926256	6.25803361464499\\
0.746486430113336	6.20985452671794\\
0.748931295300417	6.16213364645456\\
0.751536762651592	6.11179732894218\\
0.754142230002768	6.06196016476422\\
0.756747697353943	6.01260632409356\\
0.759353164705119	5.96376304326903\\
0.76161848730236	5.92172943174389\\
0.7638838098996	5.88006007101983\\
0.766149132496841	5.83874376633276\\
0.768414455094081	5.7978019390241\\
0.770299603433108	5.7640265431084\\
0.772184751772135	5.73050033975788\\
0.774069900111162	5.69722073108258\\
0.775955048450188	5.66419145020724\\
0.777833612528614	5.63152816044414\\
0.77971217660704	5.599109534615\\
0.781590740685466	5.56693396324223\\
0.783469304763892	5.53500084067041\\
0.785713593613557	5.49716715828891\\
0.787957882463222	5.45967478484412\\
0.790202171312887	5.42252121894205\\
0.792446460162551	5.38570362640597\\
0.795057744775748	5.34328300384881\\
0.797669029388945	5.30131111560111\\
0.800280314002142	5.2597857660526\\
0.802891598615339	5.21869764350572\\
0.805374947218175	5.18001502013367\\
0.807858295821011	5.14172828975074\\
0.810341644423846	5.10384196894231\\
0.812824993026682	5.06633212122163\\
0.814850836395953	5.03599536851242\\
0.816876679765224	5.00591573553553\\
0.818902523134496	4.97609741678072\\
0.820928366503767	4.94652165361015\\
0.822735039265058	4.92033893656737\\
0.82454171202635	4.89435229930633\\
0.826348384787641	4.8685622417734\\
0.828155057548933	4.84296093947481\\
0.830184281623551	4.81442382957317\\
0.832213505698169	4.78612418068041\\
0.834242729772787	4.75806177460947\\
0.836271953847405	4.73022955332101\\
0.838749124205277	4.69655500611466\\
0.841226294563149	4.66322253281138\\
0.843703464921021	4.63023355378284\\
0.846180635278893	4.59757167171134\\
0.848814391705811	4.56317774812938\\
0.851448148132728	4.5291636047471\\
0.854081904559646	4.49554292240169\\
0.856715660986563	4.46226638743137\\
0.858962932825974	4.43410471863263\\
0.861210204665384	4.40621855209113\\
0.863457476504795	4.37862648530843\\
0.865704748344205	4.3512709685577\\
0.867551049900716	4.32894252587967\\
0.869397351457227	4.30679041059997\\
0.871243653013738	4.28481919984971\\
0.873089954570249	4.26300739397569\\
0.874946883415349	4.24121612983887\\
0.876803812260448	4.21959014717973\\
0.878660741105548	4.1981304993061\\
0.880517669950648	4.17682752226319\\
0.882775240091238	4.15112820538024\\
0.885032810231828	4.12566159344123\\
0.887290380372418	4.10042950911848\\
0.889547950513008	4.07541820087209\\
0.892192789628798	4.04637394259518\\
0.894837628744588	4.01764157361136\\
0.897482467860378	3.98923272494414\\
0.900127306976168	3.96110465894241\\
0.902615060078265	3.93485277831934\\
0.905102813180362	3.90888252719695\\
0.907590566282459	3.88322517418602\\
0.910078319384556	3.85779129155685\\
0.912074586841472	3.83749226932583\\
0.914070854298389	3.81737152948792\\
0.916067121755305	3.79744383542369\\
0.918063389212221	3.77765996908576\\
0.919840702252867	3.76013958497932\\
0.921618015293512	3.7427458867841\\
0.923395328334158	3.72548145931838\\
0.925172641374804	3.70833143163582\\
0.92719851387047	3.68890948074721\\
0.929224386366136	3.66963924920485\\
0.931250258861802	3.65052264088708\\
0.933276131357469	3.6315483760701\\
0.935777025359262	3.60830487756259\\
0.938277919361055	3.58528403416561\\
0.940778813362847	3.5624925712436\\
0.94327970736464	3.53990413716941\\
0.945933623844138	3.51611310084031\\
0.948587540323636	3.49257777127975\\
0.951241456803134	3.4693267892901\\
0.953895373282633	3.44627783470378\\
0.956128909200781	3.4269732536302\\
0.958362445118929	3.40785827563126\\
0.960595981037077	3.3889638493871\\
0.962829516955225	3.37020265017589\\
0.964647967001775	3.35498179545521\\
0.966466417048325	3.33987609418888\\
0.968284867094876	3.32489218427157\\
0.970103317141426	3.3100023207489\\
0.971945081127169	3.29499888829122\\
0.973786845112911	3.28009872367222\\
0.975628609098654	3.2653039125209\\
0.977470373084396	3.25060339172404\\
0.979737016105712	3.23262842001737\\
0.982003659127027	3.21480043145988\\
0.984270302148342	3.19712321961987\\
0.986536945169657	3.17958143894766\\
0.989205829950461	3.15907347054185\\
0.991874714731264	3.13876907016546\\
0.994543599512068	3.11868525240506\\
0.997212484292872	3.0987712598688\\
0.999188667720881	3.08410889391635\\
1.00116485114889	3.0695572530678\\
1.0031410345769	3.05512347060882\\
1.00511721800491	3.04078264545837\\
1.00709340143292	3.02651734003835\\
1.00906958486093	3.01235348869719\\
1.01104576828894	2.99829457702952\\
1.01302195171694	2.98432684540156\\
1.01534717003229	2.96799337067599\\
1.01767238834764	2.95179380953481\\
1.01999760666299	2.93573442236375\\
1.02232282497834	2.91979461019391\\
1.0248815187538	2.90236308182191\\
1.02744021252925	2.88509609498954\\
1.02999890630471	2.86801226317621\\
1.03255760008016	2.85105936650694\\
1.03490017267976	2.83560457713293\\
1.03724274527936	2.82029635029077\\
1.03958531787896	2.80516213694266\\
1.04192789047856	2.79012750090934\\
1.04389339834447	2.77754690424783\\
1.04585890621039	2.76506573619024\\
1.0478244140763	2.75269517443088\\
1.04978992194222	2.74039879603603\\
1.05165758552087	2.72876083699776\\
1.05352524909953	2.71720147598728\\
1.05539291267818	2.70572426223197\\
1.05726057625684	2.69431508526042\\
1.05940129751422	2.68130856908101\\
1.0615420187716	2.66839751321811\\
1.06368274002897	2.655585804132\\
1.06582346128635	2.64286027908764\\
1.06833763881626	2.62800638362804\\
1.07085181634616	2.61328305925213\\
1.07336599387607	2.59870097301791\\
1.07588017140597	2.58422955772559\\
1.07839867635593	2.56980551057646\\
1.08091718130588	2.55552201519982\\
1.08343568625584	2.54140502926979\\
1.0859541912058	2.52738561961263\\
1.0880790986468	2.51558713339624\\
1.0902040060878	2.50389297561883\\
1.0923289135288	2.49232173731675\\
1.09445382096981	2.4808201953751\\
1.09629716520337	2.47087000020517\\
1.09814050943693	2.46098981175011\\
1.09998385367049	2.45118435909063\\
1.10182719790405	2.44143554586578\\
1.10378642894925	2.43112258902824\\
1.10574565999445	2.42087978128215\\
1.10770489103965	2.41070981899224\\
1.10966412208485	2.40060286800435\\
1.11202383274778	2.38850201154872\\
1.11438354341071	2.37649914385761\\
1.11674325407364	2.36459960612605\\
1.11910296473657	2.35278741405315\\
1.12171293508555	2.33979971044383\\
1.12432290543453	2.32693695331805\\
1.12693287578352	2.31421610971399\\
1.1295428461325	2.30159153329526\\
1.13188478442144	2.29030388736476\\
1.13422672271039	2.27912672690811\\
1.13656866099933	2.26808406239939\\
1.13891059928827	2.25711182961744\\
1.1408323452886	2.24812625787698\\
1.14275409128893	2.23921215107251\\
1.14467583728926	2.23037754323093\\
1.14659758328959	2.22159546507653\\
1.14842926145338	2.21325759950197\\
1.15026093961717	2.20497567064369\\
1.15209261778096	2.19675195139851\\
1.15392429594475	2.1885771362419\\
1.15607323319732	2.17903995024638\\
1.15822217044989	2.16957425118104\\
1.16037110770246	2.16018277437053\\
1.16252004495503	2.15085658512333\\
1.1650830582473	2.13980534905048\\
1.16764607153956	2.12885598137451\\
1.17020908483183	2.1180167306144\\
1.17277209812409	2.10726443737464\\
1.17531950034411	2.09663363123577\\
1.17786690256413	2.08611250432443\\
1.18041430478415	2.07572198814073\\
1.18296170700417	2.06540674581709\\
1.1850611188068	2.05692729504188\\
1.18716053060943	2.04852584703229\\
1.18925994241207	2.04021579831034\\
1.1913593542147	2.03195812215587\\
1.19316082206428	2.0248935796682\\
1.19496228991386	2.01787969174212\\
1.19676375776344	2.0109192068289\\
1.19856522561302	2.00400062593915\\
1.20050948250763	1.9965721401632\\
1.20245373940224	1.98919611731068\\
1.20439799629685	1.9818741387666\\
1.20634225319146	1.97460012837113\\
1.20872999401145	1.96572506294792\\
1.21111773483144	1.95692647218188\\
1.21350547565143	1.94820777434444\\
1.21589321647141	1.93955841525562\\
1.2185472208558	1.9300088147045\\
1.2212012252402	1.92055750868499\\
1.22385522962459	1.91121646522934\\
1.22650923400898	1.90195286012582\\
1.22885248923288	1.89380911063453\\
1.23119574445677	1.8857490803297\\
1.23353899968067	1.87778945234404\\
1.23588225490457	1.86988495898268\\
1.23776957479542	1.86353536310098\\
1.23965689468627	1.85723750432523\\
1.24154421457713	1.85099604835738\\
1.24343153446798	1.84479412617612\\
1.24523373926196	1.83889878740256\\
1.24703594405595	1.83304418934689\\
1.24883814884994	1.82723145859875\\
1.25064035364393	1.82145525318424\\
1.25279391800081	1.81459565498596\\
1.2549474823577	1.80779033509079\\
1.25710104671459	1.801040725487\\
1.25925461107147	1.79434155001069\\
1.26185541921904	1.78631009970266\\
1.26445622736661	1.77835736348572\\
1.26705703551418	1.77048818208333\\
1.26965784366175	1.76268795193204\\
1.27222957074345	1.75502346218292\\
1.27480129782515	1.7474413075965\\
1.27737302490684	1.73995459392078\\
1.27994475198854	1.73252741109247\\
1.28202657504461	1.72653718055654\\
1.28410839810067	1.7206024910465\\
1.28619022115674	1.71473101796849\\
1.28827204421281	1.70889924605929\\
1.29004216588818	1.7039599359767\\
1.29181228756355	1.69905608656562\\
1.29358240923893	1.69418894034604\\
1.2953525309143	1.68935228152828\\
1.29728399449149	1.68410492582677\\
1.29921545806867	1.67889551174919\\
1.30114692164586	1.67372470597557\\
1.30307838522305	1.66858926359512\\
1.30548434693631	1.66223757809468\\
1.30789030864957	1.65594257119906\\
1.31029627036282	1.64970580200082\\
1.31270223207608	1.64352144528291\\
1.31538886033472	1.6366679720575\\
1.31807548859336	1.62988638861002\\
1.32076211685199	1.62318292041957\\
1.32344874511063	1.61653893909524\\
1.32531325442946	1.6119550478613\\
1.32717776374829	1.60740533946175\\
1.32904227306712	1.6028912156716\\
1.33090678238595	1.59840657090023\\
1.33277129170479	1.59394750704298\\
1.33463580102362	1.58951947522584\\
1.33650031034245	1.58512286366621\\
1.33836481966128	1.5807552567927\\
1.3406913791867	1.57534316042009\\
1.34301793871211	1.56997714608265\\
1.34534449823752	1.56465798718385\\
1.34767105776294	1.55938205207971\\
1.35036689085065	1.55331669688528\\
1.35306272393837	1.54731297706157\\
1.35575855702609	1.54137436113692\\
1.35845439011381	1.53548928983313\\
1.3603719070602	1.53133071806031\\
1.36228942400659	1.52720269527443\\
1.36420694095298	1.52310618313086\\
1.36612445789937	1.51903679942991\\
1.36804197484576	1.514991709956\\
1.36995949179215	1.51097487471854\\
1.37187700873855	1.50698657103336\\
1.37379452568494	1.50302481638883\\
1.37612437500929	1.4982446628199\\
1.37845422433364	1.49350434346937\\
1.38078407365799	1.48880435290614\\
1.38311392298234	1.48414182409524\\
1.38574695776084	1.47891346243539\\
1.38837999253935	1.47373516788483\\
1.39101302731786	1.46860891617507\\
1.39364606209636	1.4635271722145\\
1.39603579992995	1.45894684941253\\
1.39842553776354	1.45440803589947\\
1.40081527559713	1.44991386653002\\
1.40320501343072	1.4454538059907\\
1.40513938388215	1.44186343679215\\
1.40707375433358	1.43829896815733\\
1.40900812478501	1.43476125091979\\
1.41094249523644	1.43124608031337\\
1.41274401078452	1.42799034750685\\
1.4145455263326	1.4247551000264\\
1.41634704188068	1.42154039740345\\
1.41814855742875	1.41834496606787\\
1.42025362892328	1.41463440959092\\
1.4223587004178	1.41095022969596\\
1.42446377191232	1.40729240827357\\
1.42656884340684	1.40365986371393\\
1.42912045474456	1.39928923782886\\
1.43167206608229	1.39495586985099\\
1.43422367742002	1.39065986486867\\
1.43677528875774	1.38639901083567\\
1.43936688572915	1.38210492036486\\
1.44195848270056	1.37784823568298\\
1.44455007967197	1.37362955827742\\
1.44714167664338	1.3694447072718\\
1.44928048594227	1.36601442632811\\
1.45141929524117	1.3626086159367\\
1.45355810454006	1.359227456861\\
1.45569691383895	1.35586853868651\\
1.45749254037349	1.3530648619058\\
1.45928816690802	1.35027728762778\\
1.46108379344255	1.34750566608099\\
1.46287941997708	1.34474942940167\\
1.46478147329248	1.34184629353361\\
1.46668352660787	1.33896025237669\\
1.46858557992326	1.33609111709743\\
1.47048763323865	1.33323862171675\\
1.47283652551039	1.32973872800587\\
1.47518541778212	1.32626373467355\\
1.47753431005386	1.32281324690921\\
1.47988320232559	1.31938698479606\\
1.48255373850288	1.31552097527053\\
1.48522427468018	1.31168539038135\\
1.48789481085747	1.30787918482754\\
1.49056534703477	1.30410274136688\\
1.49247536735219	1.30142051702421\\
1.49438538766961	1.2987528669089\\
1.49629540798703	1.2960993352576\\
1.49820542830445	1.29346033660776\\
1.50011544862186	1.29083625475327\\
1.50202546893928	1.28822621728968\\
1.5039354892567	1.28562991012951\\
1.50584550957412	1.28304753561498\\
1.50817045527487	1.27992329460078\\
1.51049540097562	1.27681895835082\\
1.51282034667637	1.27373391282459\\
1.51514529237712	1.27066860618384\\
1.51778344135737	1.26721541849459\\
1.52042159033762	1.26378597820994\\
1.52305973931787	1.26037850655658\\
1.52569788829812	1.25699551991175\\
1.52809735787929	1.25394312610774\\
1.53049682746045	1.25090797312042\\
1.53289629704162	1.24788703600334\\
1.53529576662278	1.24488591988951\\
1.53723317078419	1.24248078602301\\
1.53917057494561	1.24008600583538\\
1.54110797910702	1.23770026646016\\
1.54304538326843	1.23532642909907\\
1.54484202652692	1.2331375550731\\
1.54663866978541	1.23095780923044\\
1.5484353130439	1.22878674741066\\
1.55023195630239	1.22662528453336\\
1.55232969927656	1.22411462281819\\
1.55442744225074	1.22161627153018\\
1.55652518522492	1.21912967246943\\
1.5586229281991	1.21665562780489\\
1.56117277387877	1.21366668619699\\
1.56372261955844	1.21069467494299\\
1.56627246523811	1.20773805396338\\
1.56882231091778	1.20479937359392\\
1.57142199920422	1.20182607800937\\
1.57402168749065	1.19886738129009\\
1.57662137577709	1.19591901138646\\
1.57922106406353	1.19298965142445\\
1.58136729469823	1.19059211963904\\
1.58351352533292	1.18820237843996\\
1.58565975596762	1.18581694018079\\
1.58780598660232	1.18344374563945\\
1.58960075565692	1.18147304101495\\
1.59139552471152	1.17950817772297\\
1.59319029376611	1.17754829540949\\
1.59498506282071	1.17559580698617\\
1.5968800242079	1.17354415902332\\
1.5987749855951	1.1714997510706\\
1.6006699469823	1.16946206905295\\
1.6025649083695	1.16743222400168\\
1.60490799489866	1.16493460373509\\
1.60725108142783	1.16244771360454\\
1.60959416795699	1.15997049509684\\
1.61193725448616	1.15750485861291\\
1.61461110271559	1.15470903471475\\
1.61728495094502	1.15192482555566\\
1.61995879917445	1.14914860137539\\
1.62263264740388	1.14638791800055\\
1.62454595654838	1.14442591625725\\
1.62645926569289	1.14246884669079\\
1.6283725748374	1.14051546187627\\
1.63028588398191	1.13856901357098\\
1.63219919312641	1.13663178592502\\
1.63411250227092	1.13470011743869\\
1.63602581141543	1.13277338063695\\
1.63793912055994	1.1308530698348\\
1.64026532629875	1.12852881922289\\
1.64259153203757	1.12621261732543\\
1.64491773777639	1.12390326113917\\
1.6472439435152	1.12160314927103\\
1.64987913406909	1.11901295385005\\
1.65251432462299	1.11643084335467\\
1.65514951517688	1.11385297010053\\
1.65778470573077	1.11128766321015\\
1.66018063727805	1.10897514859153\\
1.66257656882532	1.10666560335979\\
1.66497250037259	1.10435257606173\\
1.66736843191987	1.10205090250882\\
1.66930596374081	1.10020647068186\\
1.67124349556176	1.09836344735446\\
1.67318102738271	1.09651932589844\\
1.67511855920365	1.09468100272176\\
1.67691825481252	1.0929828550637\\
1.67871795042139	1.09128746832515\\
1.68051764603026	1.08959412788291\\
1.68231734163913	1.08790500904908\\
1.68441878118478	1.08594007900646\\
1.68652022073043	1.08397968491799\\
1.68862166027608	1.08202298072765\\
1.69072309982173	1.08007186524955\\
1.69327370027844	1.07771426204177\\
1.69582430073515	1.07536234086194\\
1.69837490119186	1.07301366093739\\
1.70092550164858	1.07067352609822\\
1.70352107021472	1.06830912502361\\
1.70611663878087	1.06594666365873\\
1.70871220734701	1.06357920841305\\
1.71130777591316	1.06122266749034\\
1.71345097859171	1.05929636220156\\
1.71559418127026	1.05736871830724\\
1.71773738394881	1.05543430059995\\
1.71988058662736	1.05350671356245\\
1.72167691993143	1.05190374148798\\
1.7234732532355	1.05030114099926\\
1.72526958653957	1.04869767725515\\
1.72706591984364	1.04709740515443\\
1.72896571106443	1.04541143147356\\
1.73086550228523	1.04372757374039\\
1.73276529350602	1.04204514157969\\
1.73466508472682	1.04036602989619\\
1.73701210311615	1.03829858346885\\
1.73935912150549	1.03623452978764\\
1.74170613989483	1.03417244206024\\
1.74405315828416	1.03211550217105\\
1.74672502767007	1.02978597734587\\
1.74939689705597	1.02745822926377\\
1.75206876644188	1.02512720201132\\
1.75474063582778	1.02280451545141\\
1.75665279354283	1.02115318756523\\
1.75856495125787	1.01950179188533\\
1.76047710897291	1.01784865849932\\
1.76238926668795	1.01619861518449\\
1.76430142440299	1.0145549943201\\
1.76621358211803	1.01291261316505\\
1.76812573983308	1.01127068587184\\
1.77003789754812	1.00963141401782\\
1.77236414223717	1.00764335768941\\
1.77469038692623	1.00565741802624\\
1.77701663161528	1.00367209128526\\
1.77934287630434	1.00169083632335\\
1.78198005333451	0.999455650331173\\
1.78461723036468	0.997220792943664\\
1.78725440739485	0.994981315868545\\
1.78989158442502	0.99274872033289\\
1.7922896678626	0.99073661309247\\
1.79468775130018	0.988720361611443\\
1.79708583473775	0.986691638498007\\
1.79948391817533	0.984670390814206\\
1.80142201787025	0.983053610957736\\
1.80336011756517	0.981433794056639\\
1.8052982172601	0.979807784406472\\
1.80723631695502	0.978184707936862\\
1.80903544402286	0.976686123353834\\
1.81083457109071	0.975187208551343\\
1.81263369815856	0.97368711142268\\
1.81443282522641	0.972188688202102\\
1.81653386123507	0.970443605134032\\
1.81863489724373	0.968699358841458\\
1.82073593325239	0.966954960539968\\
1.82283696926104	0.965212891207676\\
1.82538833793864	0.963104458022077\\
1.82793970661624	0.960996430627288\\
1.83049107529383	0.958885911881288\\
1.83304244397143	0.956779654345992\\
1.83563990876441	0.954649988717426\\
1.83823737355739	0.952516312070345\\
1.84083483835037	0.950370289195252\\
1.84343230314335	0.948231692774276\\
1.84557690673558	0.946485401307472\\
1.8477215103278	0.944733437279689\\
1.84986611392002	0.942969311491745\\
1.85201071751225	0.941209715662106\\
1.8538073577908	0.939748050787205\\
1.85560399806935	0.938284211735732\\
1.8574006383479	0.93681676882323\\
1.85919727862645	0.935350658962946\\
1.86109686916505	0.933805603052954\\
1.86299645970364	0.932260349522099\\
1.86489605024224	0.930714123456541\\
1.86679564078084	0.929169225814538\\
1.86914280480737	0.927265001458033\\
1.87148996883391	0.925360924625226\\
1.87383713286044	0.923455393876474\\
1.87618429688698	0.921552232076793\\
1.87885728865308	0.919394684520604\\
1.88153028041919	0.917234601524279\\
1.88420327218529	0.915066228421259\\
1.8868762639514	0.91290323349254\\
1.88878941865421	0.911365167950095\\
1.89070257335702	0.909824854403447\\
1.89261572805982	0.908280413590173\\
1.89452888276263	0.906737473784022\\
1.89644203746544	0.905199896032297\\
1.89835519216825	0.903661727308117\\
1.90026834687105	0.902122103168598\\
1.90218150157386	0.900583588278754\\
1.90450858459898	0.898716739082832\\
1.90683566762411	0.896849533714149\\
1.90916275064923	0.894980320662422\\
1.91148983367435	0.893113099876433\\
1.91412740226958	0.891005966895364\\
1.91676497086481	0.888895931439925\\
1.91940253946004	0.886777518899079\\
1.92204010805527	0.88466379618594\\
1.92443856120547	0.882759370236488\\
1.92683701435567	0.880847823670704\\
1.92923546750587	0.878919966722039\\
1.93163392065607	0.876998169742306\\
1.93357283150618	0.875461597828189\\
1.93551174235629	0.873920165577638\\
1.9374506532064	0.872370425115132\\
1.93938956405651	0.870822547593294\\
1.94118987269929	0.869393065814698\\
1.94299018134207	0.867962041587162\\
1.94479048998485	0.866528560525915\\
1.94659079862763	0.865095803729205\\
1.94869305971247	0.863426620287224\\
1.9507953207973	0.861756871670273\\
1.95289758188213	0.860085504932698\\
1.95499984296697	0.858415280654849\\
1.95755195389817	0.856393492962471\\
1.96010406482937	0.854370140722329\\
1.96265617576057	0.85234212518488\\
1.96520828669177	0.850316876473465\\
1.96780590727471	0.848269536002096\\
1.97040352785766	0.846215959837125\\
1.9730011484406	0.844147226774891\\
1.97559876902355	0.842084803290331\\
1.97774381124491	0.840401392975991\\
1.97988885346627	0.838710714418716\\
1.98203389568764	0.837005864833819\\
1.984178937909	0.835304820605251\\
1.98597663161565	0.833891748263674\\
1.9877743253223	0.832475610254391\\
1.98957201902895	0.831054903172185\\
1.9913697127356	0.829634931234883\\
1.9932707598156	0.82813799288361\\
1.99517180689561	0.826640093138628\\
1.99707285397562	0.825140425491822\\
1.99897390105562	0.823641464365962\\
2.00132234658066	0.821793752041463\\
2.00367079210569	0.819945156598154\\
2.00601923763072	0.818094011927536\\
2.00836768315575	0.816244412489159\\
2.0110410966874	0.814148103112469\\
2.01371451021905	0.81204791400127\\
2.01638792375069	0.809937841686827\\
2.01906133728234	0.807832356735372\\
2.02097515824209	0.806335038019065\\
2.02288897920184	0.804834818084479\\
2.0248028001616	0.80332975084159\\
2.02671662112135	0.801825762103926\\
2.0286304420811	0.800326902374262\\
2.03054426304086	0.798826947339629\\
2.03245808400061	0.797325012099546\\
2.03437190496036	0.79582379136048\\
2.03669979776765	0.794001916451441\\
2.03902769057495	0.792179049882121\\
2.04135558338224	0.790353503494669\\
2.04368347618953	0.788529461328356\\
2.04632209074105	0.786470847201764\\
2.04896070529256	0.784408541504282\\
2.05159931984408	0.782336934348542\\
2.0542379343956	0.780269582205042\\
2.05663748704956	0.778407264349643\\
2.05903703970352	0.776537127260582\\
2.06143659235748	0.7746497690285\\
2.06383614501144	0.77276825896985\\
2.06577593938508	0.771264439715248\\
2.06771573375873	0.769755373072844\\
2.06965552813237	0.768237552170518\\
2.07159532250601	0.766721426518003\\
2.07339636335937	0.765321490415638\\
2.07519740421273	0.763919798125197\\
2.07699844506609	0.762515429482876\\
2.07879948591945	0.761111645538988\\
2.0809025543291	0.759476221445166\\
2.08300562273875	0.757840029260648\\
2.08510869114839	0.756202013861147\\
2.08721175955804	0.754564999152785\\
2.08976487091887	0.752583400531521\\
2.0923179822797	0.750600007639419\\
2.09487109364053	0.748611711797665\\
2.09742420500136	0.746626067831917\\
2.10002297240189	0.744618950893729\\
2.10262173980242	0.742605398444371\\
2.10522050720295	0.74057646127962\\
2.10781927460348	0.738553829813933\\
2.1099653165337	0.736903328167216\\
2.11211135846391	0.735245470526834\\
2.11425740039413	0.733573355897223\\
2.11640344232435	0.73190507297718\\
2.11820191485036	0.73051955037229\\
2.12000038737638	0.729130957985441\\
2.12179885990239	0.727737804563089\\
2.1235973324284	0.726345412992651\\
2.12549915348609	0.724877712158628\\
2.12740097454377	0.723409088317707\\
2.12930279560145	0.721938746746569\\
2.13120461665913	0.720469166317139\\
2.13355402238228	0.718657818789575\\
2.13590342810543	0.716845696239743\\
2.13825283382858	0.715031158487269\\
2.14060223955174	0.713218293167273\\
2.14327685165456	0.711163829932835\\
2.14595146375739	0.709105715077024\\
2.14862607586022	0.707038034179278\\
2.15130068796305	0.704975150392273\\
2.15321536388267	0.7035083814039\\
2.1551300398023	0.702038877870584\\
2.15704471572192	0.700564731821661\\
2.15895939164154	0.6990918041644\\
2.16087406756117	0.697624091448967\\
2.16278874348079	0.696155459789149\\
2.16470341940042	0.694685046981736\\
2.16661809532004	0.693215513160874\\
2.16894704374294	0.691432342100254\\
2.17127599216583	0.689648471081302\\
2.17360494058873	0.687862257319291\\
2.17593388901163	0.686077818614635\\
2.17857373369006	0.684064257284047\\
2.18121357836849	0.68204748206506\\
2.18385342304693	0.68002203427522\\
2.18649326772536	0.678001189937843\\
2.18889393522938	0.67618113180498\\
2.19129460273339	0.674353813616234\\
2.19369527023741	0.6725101069782\\
2.19609593774143	0.670672510184432\\
2.19803655324214	0.669204084302481\\
2.19997716874285	0.667730820481859\\
2.20191778424356	0.666249329593569\\
2.20385839974427	0.664769769704392\\
2.20566017132092	0.663403831332799\\
2.20746194289757	0.662036437913514\\
2.20926371447422	0.660666705969555\\
2.21106548605087	0.659297798285733\\
2.21316949506259	0.657703239213043\\
2.21527350407431	0.65610829771381\\
2.21737751308604	0.654511962892738\\
2.21948152209776	0.652916968028177\\
2.22203589330623	0.650986595376241\\
2.22459026451469	0.649055056799235\\
2.22714463572316	0.647119374882104\\
2.22969900693163	0.645186834672853\\
2.23229913542673	0.643233775777311\\
2.23489926392182	0.641275149341058\\
2.23749939241692	0.639302393826707\\
2.24009952091202	0.637336343820039\\
2.24224655687737	0.635732329778439\\
2.24439359284272	0.634121710671727\\
2.24654062880807	0.63249790520756\\
2.24868766477343	0.630878230914161\\
2.25048680353099	0.629533367653571\\
2.25228594228855	0.628185897493254\\
2.25408508104611	0.626834406920263\\
2.25588421980367	0.625483976942548\\
2.25778677538918	0.624060768651609\\
2.25968933097469	0.622637059193014\\
2.2615918865602	0.621212098082832\\
2.26349444214571	0.619788246401597\\
2.26584495299998	0.618033572546305\\
2.26819546385424	0.616278759380601\\
2.2705459747085	0.614522259412713\\
2.27289648556277	0.612767955648233\\
2.27557261823958	0.610780218013678\\
2.27824875091638	0.608789820778441\\
2.28092488359319	0.606791186770069\\
2.28360101626999	0.604797914284665\\
2.28551646714297	0.603381163419326\\
2.28743191801595	0.601962252906902\\
2.28934736888893	0.600539391566656\\
2.29126281976191	0.599118109920266\\
2.29317827063489	0.597702172098315\\
2.29509372150787	0.596285802878359\\
2.29700917238085	0.594868196140572\\
2.29892462325383	0.593451856004176\\
2.30125474728632	0.59173354914243\\
2.3035848713188	0.590015242240934\\
2.30591499535129	0.588295400902361\\
2.30824511938378	0.586577892048484\\
2.31088651593226	0.584640269858091\\
2.31352791248074	0.582700500194142\\
2.31616930902922	0.580753489106552\\
2.3188107055777	0.578811667636894\\
2.32121268318404	0.577063151459721\\
2.32361466079037	0.575308579678479\\
2.32601663839671	0.573539451819887\\
2.32841861600304	0.571776774037145\\
2.330359971146	0.5703685296819\\
2.33230132628895	0.5689562629124\\
2.33424268143191	0.567536831449573\\
2.33618403657486	0.566119689106595\\
2.33798635718972	0.564811694190144\\
2.33978867780458	0.563502773631617\\
2.34159099841943	0.562192112615765\\
2.34339331903429	0.56088264568467\\
2.34549821721773	0.559357570604157\\
2.34760311540118	0.557832731336097\\
2.34970801358463	0.556307196517045\\
2.35181291176808	0.554783496383073\\
2.35436875456654	0.552939739175073\\
2.35692459736501	0.551095786912306\\
2.35948044016348	0.549248898931793\\
2.36203628296194	0.547405802597134\\
2.36463810248389	0.545543466665535\\
2.36723992200583	0.543676921889672\\
2.36984174152777	0.541798297620618\\
2.37244356104971	0.539926791147205\\
2.37459166754526	0.53840022751814\\
2.37673977404082	0.536868226203664\\
2.37888788053637	0.53532475435504\\
2.38103598703192	0.533785724925105\\
2.38283562774283	0.532508197739497\\
2.38463526845375	0.531228732734562\\
2.38643490916466	0.529946041680042\\
2.38823454987557	0.528664777180317\\
2.39013765869408	0.527314775536942\\
2.39204076751259	0.525964827833819\\
2.3939438763311	0.524614251875971\\
2.39584698514961	0.523265203316647\\
2.39819861339146	0.521602959278628\\
2.40055024163331	0.519941377863645\\
2.40290186987516	0.518279053605419\\
2.40525349811701	0.516619522994841\\
2.40793145208693	0.514739401350454\\
2.41060940605685	0.512857891173526\\
2.41328736002677	0.510969932456708\\
2.41596531399669	0.509087887548394\\
2.41788149721163	0.507750867906424\\
2.41979768042658	0.506412420297952\\
2.42171386364152	0.505070926651515\\
2.42363004685646	0.503731398575169\\
2.42554623007141	0.502397241439284\\
2.42746241328635	0.501063229544687\\
2.42937859650129	0.49972863679607\\
2.43129477971624	0.49839572605395\\
2.43362616756384	0.496778923365381\\
2.43595755541144	0.4951629184275\\
2.43828894325904	0.493546330325096\\
2.44062033110665	0.491932646092378\\
2.44326345952989	0.490112554621575\\
2.44590658795314	0.488291557889281\\
2.44854971637639	0.486465078299448\\
2.45119284479964	0.484644305181622\\
2.45359620548017	0.483005144405466\\
2.45599956616071	0.481361393582514\\
2.45840292684124	0.479705431166373\\
2.46080628752177	0.478056121705874\\
2.46274830383458	0.476738749260239\\
2.46469032014739	0.475418330651842\\
2.46663233646019	0.474092060865576\\
2.468574352773	0.472768401132244\\
2.47037711963549	0.471546997926497\\
2.47217988649799	0.470325252307002\\
2.47398265336048	0.469102440195486\\
2.47578542022298	0.467881178771429\\
2.47789120487719	0.466459024785141\\
2.4799969895314	0.465037745414782\\
2.48210277418561	0.463616513266589\\
2.48420855883983	0.462197579439521\\
2.48676599858334	0.460480870685022\\
2.48932343832686	0.458764971062297\\
2.49188087807037	0.457047449187915\\
2.49443831781389	0.455334279674513\\
2.49704196135761	0.453603517983782\\
2.49964560490133	0.451870038077014\\
2.50224924844505	0.450126868831086\\
2.50485289198877	0.448391035113185\\
2.50700205353007	0.44697542687845\\
2.50915121507137	0.445555696610546\\
2.51130037661267	0.444126516858261\\
2.51344953815398	0.442701962605569\\
2.51524957412448	0.441519816500459\\
2.51704961009499	0.440336446988939\\
2.5188496460655	0.439150722916487\\
2.52064968203601	0.437966743435844\\
2.52255327358077	0.436719517742374\\
2.52445686512554	0.435472886618656\\
2.5263604566703	0.434226252070378\\
2.52826404821507	0.432981506986401\\
2.53061682858552	0.431447961541081\\
2.53296960895598	0.42991583563449\\
2.53532238932644	0.428383898340273\\
2.53767516969689	0.426855247839103\\
2.54035506747206	0.425123573969197\\
2.54303496524723	0.423391769471555\\
2.5457148630224	0.421655409892716\\
2.54839476079757	0.419925313661328\\
2.55031160493213	0.418696937690215\\
2.55222844906668	0.417467868542475\\
2.55414529320124	0.416236697744963\\
2.55606213733579	0.41500779614599\\
2.55797898147035	0.413784129150033\\
2.5598958256049	0.412561143959606\\
2.56181266973946	0.411338209994856\\
2.56372951387402	0.410117294495432\\
2.56606218915602	0.408636550743035\\
2.56839486443802	0.407157323200337\\
2.57072753972002	0.405678413578669\\
2.57306021500203	0.404202847195561\\
2.57570517488166	0.402538858054699\\
2.57835013476129	0.400875138679627\\
2.58099509464091	0.399207724705277\\
2.58364005452054	0.397546311791837\\
2.58604483217645	0.396050914194716\\
2.58844960983236	0.394552411648853\\
2.59085438748826	0.393044219880726\\
2.59325916514417	0.391542652046107\\
2.59520176707586	0.390343550284711\\
2.59714436900755	0.389142384857038\\
2.59908697093924	0.387936743604896\\
2.60102957287093	0.386733916841\\
2.60283268684097	0.385624286594323\\
2.604635800811	0.384514849796978\\
2.60643891478103	0.38340498638858\\
2.60824202875107	0.382296942373712\\
2.61034866518915	0.381006756862346\\
2.61245530162724	0.379717988778369\\
2.61456193806532	0.378429929492363\\
2.61666857450341	0.377144505677702\\
2.61922765476494	0.375589523504531\\
2.62178673502648	0.37403621683115\\
2.62434581528801	0.372482507059905\\
2.62690489554954	0.370933500195239\\
2.62951041019701	0.36936880559383\\
2.63211592484448	0.367802801113379\\
2.63472143949194	0.366229539213884\\
2.63732695413941	0.364663553962268\\
2.63947712739371	0.363386687588028\\
2.64162730064802	0.362106993581998\\
2.64377747390232	0.360819941378191\\
2.64592764715662	0.359537514041179\\
2.64772798152171	0.35847361514988\\
2.64952831588681	0.357409157285237\\
2.6513286502519	0.356343184031735\\
2.65312898461699	0.355279170248023\\
2.655032988391	0.354158532858915\\
2.656936992165	0.353038937494655\\
2.65884099593901	0.351919879104923\\
2.66074499971302	0.350802956326056\\
2.66309891834845	0.349427005842843\\
2.66545283698389	0.348053077685321\\
2.66780675561933	0.34668013325588\\
2.67016067425476	0.345310782835153\\
2.67284253714586	0.343759673170689\\
2.67552440003695	0.342209517527008\\
2.67820626292805	0.340656591120451\\
2.68088812581915	0.339110001548324\\
2.6828055456326	0.338012560484462\\
2.68472296544605	0.336915077642112\\
2.6866403852595	0.335816373004242\\
2.68855780507295	0.334720112755682\\
2.6904752248864	0.333628780406624\\
2.69239264469985	0.332538560214476\\
2.6943100645133	0.331448924928895\\
2.69622748432675	0.330361518630889\\
2.69856141795636	0.329042833827372\\
2.70089535158597	0.327726216951628\\
2.70322928521558	0.326410666969493\\
2.70556321884519	0.32509870677173\\
2.70821002257075	0.32361944464592\\
2.71085682629631	0.32214143189199\\
2.71350363002186	0.32066136512344\\
2.71615043374742	0.319187321588696\\
2.71855659900595	0.317860784481334\\
2.72096276426448	0.316532503524166\\
2.72336892952301	0.31519700771244\\
2.72577509478154	0.313867859674398\\
2.72771818720284	0.312806643813092\\
2.72966127962415	0.31174426149688\\
2.73160437204545	0.310678718279388\\
2.73354746446676	0.309616051210161\\
2.73535082021954	0.308635941582953\\
2.73715417597233	0.307656462415687\\
2.73895753172511	0.306677103101439\\
2.7407608874779	0.305699715230724\\
2.74286831154071	0.304561732882995\\
2.74497573560353	0.303425562127812\\
2.74708315966634	0.302290619169249\\
2.74919058372916	0.301158487576828\\
2.75175127529609	0.299789075385807\\
2.75431196686303	0.298421988125073\\
2.75687265842996	0.297055517386493\\
2.7594333499969	0.295693853828262\\
2.76204069674108	0.294318540972563\\
2.76464804348526	0.292943127340004\\
2.76725539022944	0.29156273731072\\
2.76986273697362	0.290189287225407\\
2.77201382964959	0.28906955234295\\
2.77416492232556	0.287948161291278\\
2.77631601500153	0.28682141357284\\
2.7784671076775	0.285699104629285\\
2.78026762512943	0.284768270736972\\
2.78206814258137	0.283837441401664\\
2.7838686600333	0.282905840132969\\
2.78566917748524	0.281976293827273\\
2.78757350413845	0.28099743276284\\
2.78947783079166	0.280019934841506\\
2.79138215744487	0.279043390289888\\
2.79328648409808	0.278069094246353\\
2.79564147751249	0.276868912592609\\
2.79799647092689	0.275671159502655\\
2.8003514643413	0.274474993287129\\
2.8027064577557	0.273282523112838\\
2.80539022233068	0.271931826493906\\
2.80807398690565	0.270582921581612\\
2.81075775148063	0.269232798860999\\
2.8134415160556	0.267888811994669\\
2.81535938368631	0.266935694238636\\
2.81727725131702	0.265983060200567\\
2.81919511894773	0.265029961567334\\
2.82111298657845	0.264079346428052\\
2.82303085420916	0.263133208636335\\
2.82494872183987	0.262188481798733\\
2.82686658947058	0.261244742958384\\
2.82878445710129	0.260303308609928\\
2.83111956163373	0.259161714484479\\
2.83345466616616	0.258022543631622\\
2.8357897706986	0.256884993885317\\
2.83812487523104	0.255751080510382\\
2.84077346813856	0.25447271276157\\
2.84342206104609	0.253196324488581\\
2.84607065395361	0.251919277121375\\
2.84871924686114	0.250648016427358\\
2.85112671244504	0.24950409455622\\
2.85353417802895	0.248359586286808\\
2.85594164361285	0.247210136265097\\
2.85834910919675	0.246066543963842\\
2.86029254663401	0.245153606326545\\
2.86223598407128	0.244240263435237\\
2.86417942150854	0.243324936219783\\
2.8661228589458	0.242412410301565\\
2.86792629982619	0.241570944229447\\
2.86972974070658	0.240730426765139\\
2.87153318158697	0.239890455294158\\
2.87333662246736	0.239052490097137\\
2.8754447108143	0.238076858858275\\
2.87755279916124	0.23710327198173\\
2.87966088750818	0.236131268817271\\
2.88176897585512	0.235162093913058\\
2.8843311816071	0.233989862594221\\
2.88689338735908	0.232820367155019\\
2.88945559311106	0.231652263635669\\
2.89201779886304	0.230488840364484\\
2.89462687686104	0.229313818854482\\
2.89723595485903	0.228139651485107\\
2.89984503285702	0.226962515565154\\
2.90245411085502	0.225791751223308\\
2.90460597155299	0.224837323253691\\
2.90675783225096	0.223882229648646\\
2.90890969294894	0.222923581395679\\
2.91106155364691	0.221969030006836\\
2.91286207449033	0.221177496388714\\
2.91466259533376	0.220386406870832\\
2.91646311617718	0.219595159177078\\
2.91826363702061	0.218805949423241\\
2.92016812744129	0.21797496950826\\
2.92207261786197	0.217145542019203\\
2.92397710828264	0.216317349175559\\
2.92588159870332	0.215491392306915\\
2.92823752806722	0.214473961357234\\
2.93059345743112	0.213459166498799\\
2.93294938679502	0.212446355937857\\
2.93530531615892	0.211437155419265\\
2.93799085333163	0.21029404799488\\
2.94067639050435	0.209153302497026\\
2.94336192767706	0.208012597748382\\
2.94604746484977	0.206877597395016\\
2.94796557902673	0.20607316388329\\
2.94988369320369	0.20526959837716\\
2.95180180738066	0.204466173954925\\
2.95371992155762	0.203665150496491\\
2.95563803573458	0.202868053698575\\
2.95755614991154	0.202072534127591\\
2.9594742640885	0.201278268101871\\
2.96139237826546	0.200486259736294\\
2.96372849510274	0.199525876230306\\
2.96606461194001	0.198568079468154\\
2.96840072877729	0.197612256371554\\
2.97073684561456	0.196659939572229\\
2.97338710668689	0.195586369330085\\
2.97603736775922	0.194515249840407\\
2.97868762883155	0.193444572970038\\
2.98133788990388	0.192379235871017\\
2.98374649437218	0.1914206613818\\
2.98615509884047	0.190462415326432\\
2.98856370330877	0.189501196586119\\
2.99097230777707	0.188545189512618\\
2.99291585207679	0.187782075428477\\
2.99485939637652	0.187019156539489\\
2.99680294067625	0.186255243528321\\
2.99874648497598	0.185493944197511\\
3.00054975539671	0.184792050507748\\
3.00235302581743	0.184091303422392\\
3.00415629623816	0.183391400982305\\
3.00595956665888	0.182693437400029\\
3.00806810477251	0.18188078344134\\
3.01017664288613	0.181070255342166\\
3.01228518099975	0.180261507242978\\
3.01439371911337	0.179455467758111\\
3.01695726289755	0.178480564539463\\
3.01952080668174	0.177508581409801\\
3.02208435046592	0.176538513328232\\
3.0246478942501	0.175572809477547\\
3.02725853459473	0.174597476120659\\
3.02986917493937	0.173623681059421\\
3.03247981528401	0.172648578214129\\
3.03509045562865	0.17167911550609\\
3.03724283922599	0.170888799131265\\
3.03939522282333	0.170098597460926\\
3.04154760642067	0.169306370636632\\
3.04369999001801	0.168517787315591\\
3.04550021392509	0.167863995016562\\
3.04730043783218	0.167210956480549\\
3.04910066173927	0.166558228867424\\
3.05090088564635	0.165907428579538\\
3.05280525836873	0.16522223925805\\
3.05470963109111	0.164538669941335\\
3.05661400381349	0.16385648686373\\
3.05851837653587	0.163176422743686\\
3.06087499247499	0.162338681237763\\
3.06323160841411	0.161503604806163\\
3.06558822435324	0.160670714857623\\
3.06794484029236	0.159841196636387\\
3.07063194324741	0.158901562401273\\
3.07331904620247	0.157964603601948\\
3.07600614915752	0.157028625202679\\
3.07869325211257	0.156097752726018\\
3.08061128224424	0.155438413756931\\
3.08252931237591	0.154780187021998\\
3.08444734250758	0.154122545592481\\
3.08636537263925	0.153467126258527\\
3.08828340277092	0.152815031773937\\
3.09020143290259	0.152164560908258\\
3.09211946303426	0.151515479353833\\
3.09403749316593	0.150868509821884\\
3.09637435649147	0.150083960664798\\
3.09871121981701	0.149301992990474\\
3.10104808314255	0.148522163736813\\
3.10338494646809	0.147745572051833\\
3.10603666931821	0.14687010212494\\
3.10868839216833	0.145997312289431\\
3.11134011501844	0.145125759550649\\
3.11399183786856	0.14425895234764\\
3.11640130794291	0.143479016133489\\
3.11881077801726	0.142700068822246\\
3.12122024809162	0.141919750878189\\
3.12362971816597	0.141143908306047\\
3.12557296684422	0.140524656451484\\
3.12751621552248	0.139906032251694\\
3.12945946420073	0.139287192105386\\
3.13140271287898	0.138670696391061\\
3.13320537747276	0.138102399862171\\
3.13500804206654	0.137535337377706\\
3.13681070666031	0.13696929570532\\
3.13861337125409	0.136405045463485\\
3.14072198946498	0.135748009232388\\
3.14283060767588	0.135093051329168\\
3.14493922588678	0.134439927099042\\
3.14704784409767	0.133789286963254\\
3.14961242799189	0.133002297040304\\
3.15217701188611	0.132218214639806\\
3.15474159578032	0.131436332712738\\
3.15730617967454	0.130658363104366\\
3.15991810950773	0.12987258368789\\
3.16253003934092	0.129088764300298\\
3.16514196917411	0.128304914927033\\
3.1677538990073	0.127525884975255\\
3.16990639550667	0.126890798553745\\
3.17205889200605	0.126256388665248\\
3.17421138850542	0.125621168944958\\
3.17636388500479	0.124989075761069\\
3.17816329019883	0.124465126043436\\
3.17996269539287	0.123942115191312\\
3.18176210058692	0.123419738266675\\
3.18356150578096	0.122899108400779\\
3.18546525903966	0.12235098900151\\
3.18736901229837	0.121804453976837\\
3.18927276555707	0.121259342105567\\
3.19117651881577	0.12071615413018\\
3.19353337921664	0.120046954036552\\
3.1958902396175	0.119380301043899\\
3.19824710001837	0.118715865898855\\
3.20060396041923	0.118054454709202\\
3.20329228875876	0.117305141257709\\
3.20598061709829	0.116558589406489\\
3.20866894543782	0.115813642243351\\
3.21135727377735	0.115073103254587\\
3.21327464518903	0.114548973659279\\
3.21519201660071	0.114026072132874\\
3.21710938801239	0.113504042404828\\
3.21902675942406	0.112983988581877\\
3.22094413083574	0.112466652603865\\
3.22286150224742	0.11195088666548\\
3.2247788736591	0.11143653246983\\
3.22669624507078	0.110924073421305\\
3.22903339314049	0.110302544963581\\
3.2313705412102	0.10968345652132\\
3.2337076892799	0.109066509422245\\
3.23604483734961	0.108452435342424\\
3.23869766245627	0.107760120162817\\
3.24135048756293	0.107070505037383\\
3.24400331266959	0.106382625279929\\
3.24665613777625	0.105698814043327\\
3.24906598816522	0.105083525541363\\
3.2514758385542	0.104469640956945\\
3.25388568894318	0.103855594522972\\
3.25629553933216	0.103245259205551\\
3.25823776780597	0.102758175684424\\
3.26017999627979	0.102271990456823\\
3.2621222247536	0.10178614929929\\
3.26406445322741	0.101302333805522\\
3.26586572280819	0.100856426469735\\
3.26766699238897	0.100411746141232\\
3.26946826196975	0.0999681533939909\\
3.27126953155052	0.099526149055641\\
3.2733775562058	0.0990113470440882\\
3.27548558086108	0.0984984748306119\\
3.27759360551636	0.0979873719691978\\
3.27970163017163	0.0974784579014781\\
3.28226671160602	0.0968627953271428\\
3.28483179304041	0.0962498703571876\\
3.2873968744748	0.0956392231139613\\
3.2899619559092	0.0950319546162248\\
3.29257468410093	0.094418504755826\\
3.29518741229267	0.0938072004216463\\
3.29780014048441	0.0931967591788051\\
3.30041286867615	0.0925902950817759\\
3.30256472409227	0.0920958998711767\\
3.30471657950839	0.0916025335536201\\
3.30686843492451	0.0911092470779779\\
3.30902029034063	0.0906185505834928\\
3.31081789697458	0.0902119275599196\\
3.31261550360854	0.0898063173026651\\
3.31441311024249	0.0894015272666344\\
3.31621071687645	0.0889982589985412\\
3.31811289381176	0.0885736917326321\\
3.32001507074707	0.088150592611245\\
3.32191724768238	0.0877288594543022\\
3.32381942461769	0.0873088043462783\\
3.32617567587808	0.0867911791562839\\
3.32853192713848	0.0862758726802173\\
3.33088817839887	0.0857626770079475\\
3.33324442965926	0.0852520910210698\\
3.33593333225068	0.0846734915135932\\
3.33862223484209	0.0840975531578981\\
3.3413111374335	0.0835235546165956\\
3.34400004002492	0.0829532296351573\\
3.3459156334683	0.0825499943720371\\
3.34783122691169	0.0821479934159079\\
3.34974682035508	0.0817470075789241\\
3.35166241379847	0.081347712435259\\
3.35357800724186	0.0809505602982281\\
3.35549360068525	0.0805548480227848\\
3.35740919412864	0.0801604781634653\\
3.35932478757202	0.079767742733122\\
3.36166131292097	0.0792912585322028\\
3.36399783826992	0.0788169730048116\\
3.36633436361886	0.0783447028872965\\
3.36867088896781	0.0778748869799656\\
3.37132409007325	0.0773451019542646\\
3.37397729117868	0.0768178695349962\\
3.37663049228412	0.0762926058212795\\
3.37928369338955	0.0757707088110299\\
3.3816929283226	0.0753011289024965\\
3.38410216325565	0.0748331481640612\\
3.38651139818871	0.0743658299924276\\
3.38892063312176	0.0739014824095598\\
3.3908603506867	0.0735310421028857\\
3.39280006825164	0.0731616259230658\\
3.39473978581659	0.0727929072443441\\
3.39667950338153	0.0724258749802748\\
3.39847774446754	0.0720876959106303\\
3.40027598555355	0.0717506620634385\\
3.40207422663955	0.0714146916817787\\
3.40387246772556	0.0710800744409986\\
3.40597847987107	0.0706901712759393\\
3.40808449201659	0.0703019781469352\\
3.4101905041621	0.0699154004411766\\
3.41229651630762	0.0695306776666929\\
3.41486090699446	0.0690650882138988\\
3.41742529768131	0.068601952345304\\
3.41998968836815	0.0681410027097125\\
3.42255407905499	0.0676828655806457\\
3.42516650917996	0.0672199603217885\\
3.42777893930494	0.0667591890018723\\
3.43039136942991	0.0662998180970182\\
3.43300379955488	0.0658436152686804\\
3.43515335367579	0.065471806565347\\
3.43730290779669	0.0651011930902654\\
3.43945246191759	0.0647312401667688\\
3.4416020160385	0.0643633567581968\\
3.44339565477787	0.0640586999891246\\
3.44518929351725	0.0637550375678902\\
3.44698293225662	0.0634522627830339\\
3.448776570996	0.0631507618443159\\
3.45067500962902	0.0628333078023404\\
3.45257344826204	0.0625171487189436\\
3.45447188689505	0.0622022274560891\\
3.45637032552807	0.0618887124948162\\
3.45872394944363	0.0615021805913001\\
3.46107757335918	0.06111766549193\\
3.46343119727474	0.0607350516939573\\
3.46578482119029	0.0603546051552252\\
3.4684726695703	0.0599232535681066\\
3.47116051795031	0.0594943226291304\\
3.47384836633031	0.059067421182586\\
3.47653621471032	0.0586434729079005\\
3.47844731690398	0.0583442726974356\\
3.48035841909765	0.0580462262928301\\
3.48226952129131	0.0577492175244272\\
3.48418062348497	0.0574535996133662\\
3.48609172567863	0.057159607557649\\
3.48800282787229	0.0568668723055923\\
3.48991393006596	0.0565753419827528\\
3.49182503225962	0.0562851656523195\\
3.49415865754857	0.0559328420606086\\
3.49649228283752	0.0555824117244402\\
3.49882590812647	0.055233777651019\\
3.50115953341542	0.0548871607605884\\
3.50381114163528	0.0544961285559281\\
3.50646274985514	0.0541073800445409\\
3.50911435807499	0.0537206146120518\\
3.51176596629485	0.0533365355032025\\
3.5141718653193	0.0529910757267699\\
3.51657776434375	0.0526472281679298\\
3.5189836633682	0.0523045219729698\\
3.52138956239265	0.0519641063215607\\
3.52332276688998	0.051692852169051\\
3.52525597138732	0.0514226272957679\\
3.52718917588466	0.0511532720302773\\
3.52912238038199	0.0508852661718399\\
3.53091316609963	0.0506384860685963\\
3.53270395181727	0.0503927147728526\\
3.5344947375349	0.0501479125137281\\
3.53628552325254	0.0499042151613771\\
3.53838548867586	0.0496199735132706\\
3.54048545409918	0.0493371783545654\\
3.5425854195225	0.0490557830637866\\
3.54468538494582	0.0487758968354801\\
3.54724535518033	0.048436906625386\\
3.54980532541484	0.0481000131631467\\
3.55236529564935	0.0477650888201446\\
3.55492526588386	0.0474324167361258\\
3.55753376456025	0.0470961698312196\\
3.56014226323664	0.0467618936913626\\
3.56275076191303	0.0464292512642408\\
3.56535926058942	0.0460990382257761\\
3.56750129240494	0.0458302198836955\\
3.56964332422046	0.04556260914409\\
3.57178535603598	0.0452959685090165\\
3.5739273878515	0.0450309165753485\\
3.57571025352712	0.0448118359202422\\
3.57749311920274	0.0445936587840457\\
3.57927598487836	0.0443763392560529\\
3.58105885055398	0.0441600395290284\\
3.58294644077984	0.0439322603599063\\
3.58483403100569	0.043705566029078\\
3.58672162123155	0.0434799312979329\\
3.5886092114574	0.0432554235264319\\
3.59095283379267	0.0429783231094366\\
3.59329645612794	0.0427028945352016\\
3.59564007846321	0.0424290876255053\\
3.59798370079848	0.0421570050730667\\
3.6006636972231	0.0418481647053488\\
3.60334369364772	0.0415414077977285\\
3.60602369007234	0.0412365752603679\\
3.60870368649696	0.0409340228937984\\
3.61059959458412	0.0407215305184908\\
3.61249550267129	0.0405100443802922\\
3.61439141075846	0.0402995199669584\\
3.61628731884563	0.0400900864241815\\
3.6181832269328	0.0398818282074158\\
3.62007913501997	0.0396746082765634\\
3.62197504310713	0.0394684063223528\\
3.6238709511943	0.0392632730868319\\
3.62619188945052	0.0390136643342735\\
3.62851282770673	0.038765606294914\\
3.63083376596295	0.0385190615827235\\
3.63315470421917	0.0382741020372816\\
3.63579463377168	0.0379975202720063\\
3.6384345633242	0.0377228699899395\\
3.64107449287672	0.0374500451008308\\
3.64371442242924	0.0371792734504217\\
3.64562040599372	0.0369851654240136\\
3.6475263895582	0.0367920354056633\\
3.64943237312268	0.0365998520531571\\
3.65133835668716	0.0364087008602897\\
3.65324434025163	0.0362186375714837\\
3.65515032381611	0.0360295681786908\\
3.65705630738059	0.0358414774666949\\
3.65896229094507	0.0356543992869387\\
3.66126593880515	0.035429676918617\\
3.66356958666523	0.0352063961419374\\
3.6658732345253	0.0349845306500611\\
3.66817688238538	0.0347641253358482\\
3.67077184991528	0.0345176652092811\\
3.67336681744518	0.0342729801343278\\
3.67596178497508	0.0340300049881851\\
3.67855675250498	0.0337888693969165\\
3.68090894631019	0.0335720031793529\\
3.6832611401154	0.0333565310850609\\
3.68561333392061	0.0331423697357639\\
3.68796552772581	0.0329297064035364\\
3.68992299600647	0.0327539775020573\\
3.69188046428712	0.0325792006971348\\
3.69383793256778	0.0324053435273651\\
3.69579540084844	0.0322324895797528\\
3.69767002213594	0.0320679428323868\\
3.69954464342344	0.031904279815253\\
3.70141926471094	0.0317414875177157\\
3.70329388599845	0.031579595114457\\
3.70547190290345	0.0313926579779534\\
3.70764991980846	0.031206908196055\\
3.70982793671346	0.0310223287556046\\
3.71200595361847	0.03083894606953\\
3.71457287465297	0.0306243948423313\\
3.71713979568747	0.0304114544866122\\
3.71970671672197	0.0302000840106405\\
3.72227363775647	0.029990355661487\\
3.72481905422303	0.0297841016549314\\
3.72736447068959	0.0295793607832057\\
3.72990988715615	0.0293760488716649\\
3.73245530362272	0.0291743458268584\\
3.73457720778078	0.0290075495307905\\
3.73669911193885	0.0288417658315745\\
3.73882101609691	0.028676939676109\\
3.74094292025498	0.0285132035486449\\
3.74278573411587	0.0283719597376667\\
3.74462854797675	0.0282314858393011\\
3.74647136183764	0.0280917662307624\\
3.74831417569853	0.027952841967732\\
3.75029888422578	0.0278041402437963\\
3.75228359275304	0.027656336889558\\
3.75426830128029	0.02750941995587\\
3.75625300980755	0.0273634101454494\\
3.75866212817581	0.027187421332381\\
3.76107124654407	0.0270127360815685\\
3.76348036491233	0.026839330567081\\
3.7658894832806	0.0266672412096883\\
3.76854084040172	0.0264794307757613\\
3.77119219752285	0.026293141441611\\
3.77384355464398	0.0261083106500339\\
3.7764949117651	0.0259250621087762\\
3.7788442527606	0.0257641221479987\\
3.78119359375609	0.0256043140564767\\
3.78354293475158	0.0254455596102474\\
3.78589227574708	0.0252880352898089\\
3.78781127169827	0.0251603730517161\\
3.78973026764946	0.0250334560517642\\
3.79164926360065	0.0249072581110639\\
3.79356825955184	0.0247818486598688\\
3.79541494604159	0.0246619511933257\\
3.79726163253135	0.0245427548284784\\
3.7991083190211	0.0244242494960021\\
3.80095500551086	0.0243064573207314\\
3.80316825062646	0.0241662447490311\\
3.80538149574207	0.0240270330222172\\
3.80759474085767	0.0238888068263768\\
3.80980798597328	0.0237515884886203\\
3.81250286252104	0.0235859127614882\\
3.81519773906881	0.0234216760168399\\
3.81789261561657	0.0232588309235353\\
3.82058749216434	0.023097463614579\\
3.82325639426953	0.0229392480525212\\
3.82592529637473	0.0227823409881356\\
3.82859419847993	0.0226266131091857\\
3.83126310058512	0.0224723536894399\\
3.83340079419529	0.0223500426095743\\
3.83553848780545	0.0222285120776001\\
3.83767618141561	0.0221076747142991\\
3.83981387502577	0.0219877508250036\\
3.84160296368071	0.0218881987270572\\
3.84339205233565	0.0217892119566036\\
3.84518114099059	0.0216907723265299\\
3.84697022964552	0.021592937606068\\
3.84891423228127	0.021487359799002\\
3.85085823491701	0.0213824693986743\\
3.85280223755275	0.0212782533672761\\
3.85474624018849	0.021174739075347\\
3.85719798059183	0.0210452256653326\\
3.85964972099518	0.020916789034892\\
3.86210146139853	0.020789398446829\\
3.86455320180188	0.0206631085452975\\
3.8673345422461	0.0205212877021624\\
3.87011588269032	0.0203807656433356\\
3.87289722313455	0.0202414299744259\\
3.87567856357877	0.0201035266466609\\
3.87757643137165	0.0200103592752714\\
3.87947429916453	0.0199177653010328\\
3.88137216695741	0.0198257137739557\\
3.88327003475029	0.0197342933632723\\
3.88516790254316	0.0196435617782363\\
3.88706577033604	0.0195534242911582\\
3.88896363812892	0.0194638666128128\\
3.8908615059218	0.0193749232822623\\
3.89323546517283	0.0192645744948266\\
3.89560942442385	0.019155147569038\\
3.89798338367488	0.0190466125640949\\
3.9003573429259	0.0189390257428633\\
3.90311474877281	0.0188153646855127\\
3.90587215461971	0.0186928688984429\\
3.90862956046661	0.018571430547727\\
3.91138696631352	0.0184512864691796\\
3.91324760742711	0.0183710488695232\\
3.91510824854069	0.0182913154138194\\
3.91696888965428	0.0182120606783906\\
3.91882953076786	0.0181333603215849\\
3.92069017188145	0.018055262758563\\
3.92255081299504	0.017977689824264\\
3.92441145410862	0.0179006305402882\\
3.92627209522221	0.0178241112670117\\
3.92860836597191	0.0177288268779654\\
3.93094463672161	0.0176343638387198\\
3.9332809074713	0.0175406999089288\\
3.935617178221	0.0174478740266864\\
3.93831831704027	0.0173416671292504\\
3.94101945585954	0.0172365031871819\\
3.94372059467881	0.017132312768256\\
3.94642173349808	0.0170292409517814\\
3.94830325929092	0.0169581703946426\\
3.95018478508376	0.0168875852735519\\
3.9520663108766	0.0168174673867309\\
3.95394783666944	0.0167478664329616\\
3.95582936246228	0.0166788141811418\\
3.95771088825512	0.0166102566018616\\
3.95959241404796	0.0165421850879661\\
3.9614739398408	0.0164746175125734\\
3.96379091475818	0.0163921244287607\\
3.96610788967555	0.0163103727551801\\
3.96842486459293	0.0162293465446087\\
3.97074183951031	0.0161490701674704\\
3.9733820748839	0.0160585483945632\\
3.9760223102575	0.0159689503299341\\
3.97866254563109	0.0158802341231266\\
3.98130278100468	0.0157924798480043\\
3.9836763498685	0.0157144858195245\\
3.98604991873232	0.0156371924119972\\
3.98842348759614	0.0155605445710298\\
3.99079705645996	0.0154846644024186\\
3.99271728391395	0.015423903285685\\
3.99463751136794	0.0153635916224701\\
3.99655773882193	0.0153037111085818\\
3.99847796627593	0.0152443095462777\\
4.00030717880776	0.0151881971286943\\
4.0021363913396	0.0151324993418864\\
4.00396560387144	0.0150772095272497\\
4.00579481640328	0.015022341800952\\
4.00796802990547	0.014957717069628\\
4.01014124340767	0.0148936729035058\\
4.01231445690986	0.0148301998162677\\
4.01448767041206	0.0147673101379529\\
4.0171047177124	0.0146923712421982\\
4.01972176501273	0.0146182474059715\\
4.02233881231307	0.0145449141101415\\
4.02495585961341	0.0144724108142731\\
4.0275511561413	0.0144013868127866\\
4.0301464526692	0.0143311149959169\\
4.03274174919709	0.0142615414988531\\
4.03533704572499	0.0141927792924629\\
4.03745102555934	0.0141374403079542\\
4.03956500539369	0.0140825738428953\\
4.04167898522804	0.0140281463850352\\
4.0437929650624	0.0139742383238136\\
4.0455942583583	0.0139287556015281\\
4.04739555165421	0.0138836197904054\\
4.04919684495012	0.0138388228388002\\
4.05099813824602	0.0137943861253366\\
4.0529545871819	0.0137465453060722\\
4.05491103611778	0.0136991165927448\\
4.05686748505365	0.0136520936576734\\
4.05882393398953	0.013605486181424\\
4.06124924350351	0.0135482978996454\\
4.06367455301749	0.0134917293329212\\
4.06609986253147	0.0134357671281778\\
4.06852517204544	0.0133804290016817\\
4.07123033067418	0.013319475169795\\
4.07393548930292	0.0132592541941301\\
4.07664064793165	0.0131997287938706\\
4.07934580656039	0.0131409698556929\\
4.08124213740876	0.0131002684848289\\
4.08313846825713	0.013059912319448\\
4.0850347991055	0.013019890906276\\
4.08693112995388	0.0129802296650772\\
4.08882746080225	0.012940944650739\\
4.09072379165062	0.0129020063160713\\
4.09262012249899	0.0128634092270753\\
4.09451645334736	0.0128251624524039\\
4.09688226275808	0.0127779483524414\\
4.0992480721688	0.0127312637728531\\
4.10161388157952	0.0126850977487653\\
4.10397969099024	0.0126394642274132\\
4.10678059737165	0.0125861587555206\\
4.10958150375306	0.0125335571206185\\
4.11238241013446	0.0124816214343447\\
4.11518331651587	0.0124304234561206\\
4.11718127095094	0.0123943893960075\\
4.11917922538601	0.0123586943141931\\
4.12117717982108	0.0123233231480958\\
4.12317513425615	0.0122883115981016\\
4.12517308869122	0.0122536837696992\\
4.12717104312629	0.0122193952067785\\
4.12916899756137	0.0121854368550142\\
4.13116695199643	0.0121518267212996\\
4.13355366816105	0.0121121539247362\\
4.13594038432566	0.0120729545682895\\
4.13832710049027	0.0120342118262805\\
4.14071381665489	0.0119959549952371\\
4.14337795618775	0.0119538747240606\\
4.14604209572061	0.0119123460604934\\
4.14870623525347	0.0118713219996536\\
4.15137037478633	0.0118309011621015\\
4.15379850762833	0.0117946877626434\\
4.15622664047034	0.0117588801457227\\
4.15865477331235	0.0117234051870607\\
4.16108290615436	0.0116884333272933\\
4.16307620103903	0.0116601968657661\\
4.1650694959237	0.0116322223926432\\
4.16706279080837	0.0116044790775198\\
4.16905608569304	0.0115770507202831\\
4.17092013924106	0.0115517353925655\\
4.17278419278909	0.0115266631853614\\
4.17464824633711	0.0115018236890608\\
4.17651229988513	0.0114772453128483\\
4.17866817887753	0.011449170170984\\
4.18082405786994	0.0114214238463707\\
4.18297993686234	0.0113939937555709\\
4.18513581585475	0.0113669045506403\\
4.18772456205673	0.0113348646322922\\
4.19031330825871	0.0113032762291661\\
4.19290205446069	0.011272105889413\\
4.19549080066267	0.011241421747457\\
4.19811697345852	0.0112108923120927\\
4.20074314625437	0.0111807664318221\\
4.20336931905021	0.0111509578075114\\
4.20599549184606	0.0111216652971632\\
4.20818065112777	0.0110978229814792\\
4.21036581040949	0.0110742199045367\\
4.2125509696912	0.0110507883168395\\
4.21473612897291	0.011027700113385\\
4.21658153300495	0.0110085600385633\\
4.21842693703699	0.0109896032376214\\
4.22027234106903	0.0109708126560745\\
4.22211774510107	0.0109522420076748\\
4.22406313572463	0.0109329413488688\\
4.22600852634819	0.0109138620211667\\
4.22795391697176	0.0108949938042923\\
4.22989930759532	0.0108763616967947\\
4.23228595005836	0.0108538557814\\
4.2346725925214	0.0108316780035924\\
4.23705923498444	0.0108098078725784\\
4.23944587744748	0.0107882865292645\\
4.24215305782803	0.010764370886336\\
4.24486023820858	0.0107408320755794\\
4.24756741858913	0.0107176039220752\\
4.25027459896967	0.0106948355554442\\
4.25271409248035	0.0106748659358657\\
4.25515358599103	0.0106551322086921\\
4.2575930795017	0.0106355264582857\\
4.26003257301238	0.0106163092897742\\
4.2619859355504	0.0106013415298012\\
4.26393929808841	0.0105865166092737\\
4.26589266062643	0.0105717961519583\\
4.26784602316445	0.0105572929253473\\
4.26966030815062	0.0105440820287508\\
4.2714745931368	0.0105310208934429\\
4.27328887812298	0.0105180990609529\\
4.27510316310916	0.0105053497533372\\
4.27724093716049	0.0104905789628762\\
4.27937871121181	0.010476027030377\\
4.28151648526314	0.0104616808504236\\
4.28365425931447	0.010447568857847\\
4.28626921743924	0.0104306710866959\\
4.28888417556401	0.0104140795693596\\
4.29149913368878	0.0103977560187197\\
4.29411409181354	0.0103817833448632\\
4.29677210954585	0.0103660362864386\\
4.29943012727816	0.0103505335870826\\
4.30208814501047	0.0103351667440165\\
4.30474616274278	0.0103201929603864\\
4.30691940633543	0.0103084149238025\\
4.30909264992807	0.0102967544496964\\
4.31126589352071	0.0102851298566509\\
4.31343913711336	0.0102737539961304\\
4.31524632130406	0.0102645923462116\\
4.31705350549477	0.0102555324195439\\
4.31886068968548	0.0102465573221948\\
4.32066787387619	0.0102377259015777\\
4.32258474813942	0.0102285570731897\\
4.32450162240265	0.010219527526312\\
4.32641849666588	0.0102106276045803\\
4.32833537092912	0.0102018831590916\\
4.3307250633718	0.0101912310112102\\
4.33311475581448	0.0101807940695378\\
4.33550444825717	0.010170551940808\\
4.33789414069985	0.0101605478639331\\
4.3406322964453	0.0101494590542108\\
4.34337045219075	0.0101386065259018\\
4.3461086079362	0.0101279184909369\\
4.34884676368165	0.01011756144344\\
4.35077903330536	0.0101105296861977\\
4.35271130292906	0.0101035986074497\\
4.35464357255277	0.0100967459295649\\
4.35657584217647	0.0100900375850752\\
4.35850811180018	0.0100835170487462\\
4.36044038142388	0.0100771137857107\\
4.36237265104759	0.0100708173086898\\
4.36430492067129	0.0100646560701813\\
4.36666993163808	0.0100573321117708\\
4.36903494260487	0.0100501837705529\\
4.37139995357165	0.0100431907925012\\
4.37376496453844	0.0100363973294217\\
4.37645868579528	0.0100289794512778\\
4.37915240705212	0.0100217494530272\\
4.38184612830895	0.0100146421740002\\
4.38453984956579	0.0100078094110093\\
4.38698415521909	0.0100020037248076\\
4.38942846087239	0.0099962860782598\\
4.39187276652569	0.00999054821711366\\
4.39431707217899	0.00998505592376579\\
4.39627817532554	0.00998096985467932\\
4.39823927847209	0.00997693366648948\\
4.40020038161864	0.00997290814585936\\
4.40216148476519	0.00996901045414574\\
4.40397391184677	0.00996558897773657\\
4.40578633892834	0.00996223856111479\\
4.40759876600992	0.00995894904413364\\
4.40941119309149	0.00995575470020975\\
4.41153510833082	0.00995216326277136\\
4.41365902357014	0.00994868308288248\\
4.41578293880947	0.00994530208044231\\
4.4179068540488	0.00994204853628778\\
4.42050368133089	0.00993828773047899\\
4.42310050861297	0.00993467747244129\\
4.42569733589506	0.00993118329595098\\
4.42829416317714	0.00992788293168695\\
4.43094772591137	0.0099248297986397\\
4.43360128864559	0.00992187190003671\\
4.43625485137982	0.00991891169340453\\
4.43890841411404	0.00991618440271401\\
4.44108972208245	0.00991427590668147\\
4.44327103005085	0.0099123915929099\\
4.44545233801926	0.00991045647887846\\
4.44763364598766	0.00990866823747397\\
4.44944636223829	0.0099073944615868\\
4.45125907848892	0.00990615694870084\\
4.45307179473954	0.00990494015734362\\
4.45488451099017	0.00990379946461313\\
4.45679630702523	0.00990271753890632\\
4.4587081030603	0.00990169998680666\\
4.46061989909536	0.00990073840395592\\
4.46253169513043	0.00989985666129924\\
4.46490686977247	0.00989890082246891\\
4.46728204441452	0.00989804568128162\\
4.46965721905657	0.00989727405645637\\
4.47203239369862	0.00989662415735086\\
4.47475822588684	0.00989609804024057\\
4.47748405807506	0.00989566835345567\\
4.48020989026328	0.0098952757132928\\
4.4829357224515	0.00989506071074961\\
4.48487577296731	0.00989508201626556\\
4.48681582348311	0.00989513905759607\\
4.48875587399891	0.00989521301256021\\
4.49069592451472	0.00989536051219382\\
4.49263597503052	0.00989561885691754\\
4.49457602554633	0.00989592762875099\\
4.49651607606213	0.00989627795993136\\
4.49845612657793	0.00989669475745543\\
4.50081754383877	0.00989732026491662\\
4.5031789610996	0.00989802168064319\\
4.50554037836043	0.00989878230714361\\
4.50790179562127	0.00989964002291021\\
4.51057846245207	0.00990079281780392\\
4.51325512928288	0.00990201291303502\\
4.51593179611369	0.00990324859790147\\
4.51860846294449	0.00990462282572844\\
4.52104029433421	0.00990611495184918\\
4.52347212572392	0.00990761301352466\\
4.52590395711363	0.00990903436820843\\
4.52833578850334	0.00991058498143794\\
4.53029951592942	0.00991204204309207\\
4.53226324335551	0.00991349941294264\\
4.53422697078159	0.00991492716111786\\
4.53619069820768	0.00991641609838584\\
4.53801338272471	0.00991790488206756\\
4.53983606724175	0.0099194165201005\\
4.54165875175878	0.00992094304992811\\
4.54348143627582	0.00992251174981439\\
4.54561105459779	0.00992442235237443\\
4.54774067291976	0.00992637518718831\\
4.54987029124172	0.00992836092116155\\
4.55199990956369	0.00993040214424844\\
4.55458852689388	0.00993299222723214\\
4.55717714422407	0.00993563364563675\\
4.55976576155426	0.00993830051812769\\
4.56235437888444	0.0099410527264382\\
4.56499063524638	0.00994403115411282\\
4.56762689160832	0.00994701905236446\\
4.57026314797026	0.00994994667302628\\
4.5728994043322	0.00995298492379027\\
4.5750739877089	0.00995568780343056\\
4.5772485710856	0.0099583703923011\\
4.57942315446229	0.00996098084049275\\
4.58159773783899	0.00996365838686923\\
4.58341700605098	0.00996602069198136\\
4.58523627426296	0.00996838363726148\\
4.58705554247495	0.00997073631118504\\
4.58887481068694	0.00997311819536143\\
4.59079726164659	0.00997569439093792\\
4.59271971260624	0.00997828851526801\\
4.59464216356589	0.00998089457316199\\
4.59656461452555	0.00998352992497544\\
4.59894255597802	0.00998685057497121\\
4.60132049743049	0.00999019983170864\\
4.60369843888296	0.00999356565089909\\
4.60607638033543	0.00999697553548942\\
4.60878891001982	0.0100009671751556\\
4.61150143970421	0.0100049718490761\\
4.61421396938859	0.0100089497539553\\
4.61692649907298	0.0100129969680519\\
4.61886392305875	0.0100159745738639\\
4.62080134704453	0.0100189506543005\\
4.62273877103031	0.0100219129802309\\
4.62467619501608	0.0100248993897193\\
4.62661361900186	0.0100279344226682\\
4.62855104298763	0.0100309781981324\\
4.63048846697341	0.0100340250797293\\
4.63242589095918	0.0100370913634709\\
4.63478108838545	0.0100408631722989\\
4.63713628581173	0.0100446491165207\\
4.639491483238	0.010048438843112\\
4.64184668066427	0.0100522563082855\\
4.64451475055135	0.0100566530437041\\
4.64718282043844	0.0100610496764115\\
4.64985089032552	0.0100654154326802\\
4.6525189602126	0.0100698248538842\\
4.65494556724304	0.0100739458213559\\
4.65737217427349	0.0100780377631697\\
4.65979878130393	0.0100820533596759\\
4.66222538833438	0.0100861131354946\\
4.66418845749938	0.0100894930192127\\
4.66615152666439	0.0100928525297405\\
4.6681145958294	0.0100961750338339\\
4.67007766499441	0.0100995125142867\\
4.67190045520559	0.0101026540911799\\
4.67372324541677	0.0101057913444032\\
4.67554603562795	0.0101089199428802\\
4.67736882583913	0.0101120551947841\\
4.67949551614276	0.0101157348629607\\
4.68162220644639	0.0101194148964696\\
4.68374889675002	0.0101230902983232\\
4.68587558705365	0.0101267733175141\\
4.68845632304782	0.0101312707090845\\
4.69103705904199	0.0101357626680247\\
4.69361779503616	0.0101402360083646\\
4.69619853103033	0.0101447216825442\\
4.69882639950105	0.0101493453729301\\
4.70145426797178	0.0101539412800167\\
4.7040821364425	0.0101584760825871\\
4.70671000491322	0.0101630336421943\\
4.70888197255631	0.0101668712277161\\
4.71105394019939	0.0101706773255273\\
4.71322590784248	0.0101744283720335\\
4.71539787548556	0.0101781900000688\\
4.7172183304464	0.010181383209593\\
4.71903878540723	0.0101845616658207\\
4.72085924036806	0.0101877206053619\\
4.72267969532889	0.010190878122136\\
4.72460241114744	0.0101942236044066\\
4.72652512696599	0.0101975605348261\\
4.72844784278454	0.0102008863121134\\
4.7303705586031	0.0102042085743647\\
4.73274388619218	0.0102083131101881\\
4.73511721378127	0.0102124048415788\\
4.73749054137036	0.0102164787679934\\
4.73986386895945	0.0102205462813933\\
4.7425669025464	0.0102251897439292\\
4.74526993613334	0.0102298061837604\\
4.74797296972029	0.0102343807225009\\
4.75067600330724	0.0102389504054223\\
4.75261489737931	0.0102422413362249\\
4.75455379145139	0.0102455150932495\\
4.75649268552346	0.0102487674311911\\
4.75843157959554	0.0102520122422347\\
4.76037047366761	0.0102552579864282\\
4.76230936773969	0.0102584902298971\\
4.76424826181176	0.01026170705893\\
4.76618715588384	0.0102649140869011\\
4.76854072798952	0.0102687996234554\\
4.7708943000952	0.0102726652368346\\
4.77324787220088	0.0102765076200678\\
4.77560144430656	0.0102803343386102\\
4.77826570452588	0.0102846584001155\\
4.78092996474519	0.0102889503715621\\
4.78359422496451	0.0102932018805265\\
4.78625848518383	0.0102974343114323\\
4.7886836058034	0.0103012886662491\\
4.79110872642297	0.0103051079261201\\
4.79353384704254	0.0103088812919303\\
4.79595896766212	0.0103126395286473\\
4.79792377465659	0.0103156871871469\\
4.79988858165106	0.0103187117202189\\
4.80185338864553	0.0103217100103799\\
4.80381819563999	0.0103246937796683\\
4.80564335689979	0.0103274580542353\\
4.80746851815958	0.0103302054690805\\
4.80929367941937	0.0103329353146835\\
4.81111884067916	0.0103356505322885\\
4.81324591876892	0.0103387984663796\\
4.81537299685867	0.0103419243868639\\
4.81750007494842	0.0103450274987872\\
4.81962715303818	0.0103481095962603\\
4.82220528104881	0.0103518188877356\\
4.82478340905944	0.0103554939474465\\
4.82736153707008	0.0103591334984319\\
4.82993966508071	0.0103627407039228\\
4.83256442416664	0.0103663821024043\\
4.83518918325256	0.0103699847641651\\
4.83781394233849	0.0103735483094102\\
4.84043870142441	0.0103770770779977\\
4.84261058055025	0.0103799699057916\\
4.84478245967609	0.0103828357021769\\
4.84695433880193	0.0103856760100115\\
4.84912621792777	0.0103884904833976\\
4.8509487229339	0.010390829941882\\
4.85277122794003	0.0103931506306058\\
4.85459373294616	0.0103954532639286\\
4.85641623795229	0.0103977366659573\\
4.85834078981473	0.0104001254130033\\
4.86026534167717	0.010402492630086\\
4.86218989353961	0.0104048387032816\\
4.86411444540205	0.0104071625136824\\
4.86648721640977	0.0104099948678165\\
4.86885998741749	0.0104127935254184\\
4.8712327584252	0.0104155595378305\\
4.87360552943292	0.0104182901561461\\
4.87630532349982	0.0104213477334115\\
4.87900511756672	0.010424362274545\\
4.88170491163363	0.0104273396217793\\
4.88440470570053	0.0104302673559875\\
4.8863444175304	0.0104323323469642\\
4.88828412936026	0.0104343756807757\\
4.89022384119013	0.0104363998031829\\
4.89216355302	0.0104383984125804\\
4.89410326484986	0.0104403664075944\\
4.89604297667973	0.0104423107838445\\
4.89798268850959	0.0104442327452035\\
4.89992240033946	0.0104461288382704\\
4.90227527370873	0.0104483893910729\\
4.90462814707801	0.0104506139229484\\
4.90698102044728	0.0104528049542957\\
4.90933389381655	0.0104549562862704\\
4.91199604846825	0.0104573308281571\\
4.91465820311995	0.0104596619643328\\
4.91732035777165	0.0104619596158484\\
4.91998251242336	0.0104642014438261\\
4.92240645102214	0.0104661681283775\\
4.92483038962093	0.0104681066309932\\
4.92725432821971	0.0104700357537563\\
4.92967826681849	0.0104719131802939\\
4.93164369470323	0.0104733710563893\\
4.93360912258797	0.0104748111908989\\
4.9355745504727	0.0104762415022249\\
4.93753997835744	0.0104776407262926\\
4.93936665078144	0.0104788995218157\\
4.94119332320544	0.0104801377367531\\
4.94301999562944	0.0104813576433234\\
4.94484666805344	0.0104825519356035\\
4.94697434831504	0.0104839034530586\\
4.94910202857664	0.0104852234408352\\
4.95122970883824	0.0104865145298626\\
4.95335738909984	0.0104877698560941\\
4.95593400881519	0.010489230844155\\
4.95851062853054	0.0104906467891724\\
4.96108724824589	0.0104920260291602\\
4.96366386796124	0.010493349052668\\
4.96628615460191	0.0104946067421691\\
4.96890844124257	0.0104958293652008\\
4.97153072788324	0.0104970428116496\\
4.97415301452391	0.0104981876861622\\
4.9763241934183	0.0104990394759806\\
4.97849537231269	0.0104998760322671\\
4.98066655120708	0.0105007188352518\\
4.98283773010147	0.0105015148972203\\
4.98466160454794	0.0105021175363567\\
4.9864854789944	0.0105027039000274\\
4.98830935344087	0.0105032791009334\\
4.99013322788734	0.0105038264393188\\
4.99205954610545	0.0105043615342886\\
4.99398586432355	0.0105048710078206\\
4.99591218254166	0.0105053576471008\\
4.99783850075977	0.0105058132154312\\
5.00021140937464	0.010506321151286\\
5.00258431798952	0.010506788158584\\
5.0049572266044	0.0105072201192175\\
5.00733013521927	0.0105076028382216\\
5.01002744143239	0.0105079517485123\\
5.01272474764551	0.0105082568575317\\
5.01542205385863	0.010508540361633\\
5.01811936007176	0.0105087505356105\\
5.02005912355374	0.0105088294594044\\
5.02199888703572	0.0105088891755572\\
5.02393865051771	0.0105089374092606\\
5.0258784139997	0.0105089518093278\\
5.02781817748168	0.0105089165071457\\
5.02975794096367	0.0105088554814517\\
5.03169770444565	0.0105087723843139\\
5.03363746792764	0.0105086565482028\\
5.03598994439311	0.0105084591433378\\
5.03834242085859	0.0105082215214047\\
5.04069489732406	0.0105079507565684\\
5.04304737378953	0.0105076297518314\\
5.04570876454429	0.0105071763887814\\
5.04837015529904	0.0105066813170441\\
5.05103154605379	0.0105061687004499\\
5.05369293680854	0.0105055819233697\\
5.05611629867787	0.0105049224929988\\
5.0585396605472	0.0105042487883619\\
5.06096302241652	0.0105036025554558\\
5.06338638428585	0.0105028845822746\\
5.06535175550261	0.0105021917892802\\
5.06731712671937	0.0105014909370268\\
5.06928249793613	0.010500798476402\\
5.07124786915289	0.0105000674966955\\
5.07307482969986	0.0104993246384335\\
5.07490179024684	0.0104985629933138\\
5.07672875079382	0.0104977871339116\\
5.0785557113408	0.0104969817673467\\
5.08068350418665	0.010495992065294\\
5.0828112970325	0.0104949697010808\\
5.08493908987835	0.0104939199371824\\
5.0870668827242	0.0104928291627513\\
5.08964303514691	0.0104914321408082\\
5.09221918756962	0.0104899906750392\\
5.09479533999233	0.0104885204713104\\
5.09737149241503	0.0104869844688995\\
5.09999294672375	0.0104852972890874\\
5.10261440103247	0.0104835868781647\\
5.10523585534119	0.0104818991761075\\
5.10785730964991	0.0104801258963092\\
5.11002797278041	0.010478515325318\\
5.11219863591092	0.0104769045838283\\
5.11436929904143	0.0104753302865867\\
5.11653996217193	0.0104736992894079\\
5.11836388716409	0.0104722339826244\\
5.12018781215624	0.0104707585117079\\
5.12201173714839	0.0104692813122906\\
5.12383566214055	0.0104677738534316\\
5.12576226782291	0.0104661274829994\\
5.12768887350527	0.0104644570086674\\
5.12961547918763	0.0104627670247433\\
5.13154208486999	0.0104610438635967\\
5.13391500001772	0.0104588588988504\\
5.13628791516544	0.0104566344001235\\
5.13866083031317	0.0104543798781026\\
5.14103374546089	0.0104520724245582\\
5.14373041308556	0.0104493444229725\\
5.14642708071022	0.0104465807129083\\
5.14912374833489	0.010443815765831\\
5.15182041595955	0.0104409681441844\\
5.15375986260153	0.0104388277901357\\
5.1556993092435	0.0104366744910576\\
5.15763875588547	0.0104345199063908\\
5.15957820252744	0.0104323296139855\\
5.16151764916942	0.0104300796656504\\
5.16345709581139	0.0104278067568124\\
5.16539654245336	0.0104255163483401\\
5.16733598909533	0.0104231923647567\\
5.16968815904769	0.0104203095696018\\
5.17204032900005	0.0104173896840596\\
5.1743924989524	0.0104144431401776\\
5.17674466890476	0.0104114447009599\\
5.1794058825796	0.0104079467532307\\
5.18206709625445	0.0104044162067239\\
5.18472830992929	0.0104008877385542\\
5.18738952360414	0.0103972792449531\\
5.18981277589673	0.0103938374970604\\
5.19223602818932	0.0103903981807517\\
5.19465928048192	0.010387019966392\\
5.19708253277451	0.010383561466403\\
5.19904767933787	0.010380616838999\\
5.20101282590123	0.0103776754498163\\
5.20297797246459	0.0103747600031088\\
5.20494311902795	0.0103718046569559\\
5.2067697461565	0.0103689819701556\\
5.20859637328504	0.010366145345805\\
5.21042300041359	0.0103633010205739\\
5.21224962754213	0.0103604278372444\\
5.21437708341641	0.0103570252563038\\
5.21650453929069	0.0103535938909957\\
5.21863199516496	0.0103501408991481\\
5.22075945103924	0.0103466477356696\\
5.22333536800964	0.0103423355107352\\
5.22591128498003	0.0103379860396297\\
5.22848720195043	0.0103336203359906\\
5.23106311892082	0.0103291885642553\\
5.233684490212	0.0103245355803732\\
5.23630586150317	0.0103198748350337\\
5.23892723279435	0.0103152667379828\\
5.24154860408552	0.0103105675063539\\
5.24371911342924	0.0103065060526267\\
5.24588962277295	0.0103024599854672\\
5.24806013211667	0.01029847681801\\
5.25023064146039	0.0102944343302224\\
5.25205425445523	0.010290925888339\\
5.25387786745007	0.010287414933308\\
5.25570148044491	0.0102839122624463\\
5.25752509343975	0.0102803808300585\\
5.25945132626293	0.0102765921931965\\
5.26137755908611	0.0102727841143713\\
5.2633037919093	0.0102689624579322\\
5.26523002473248	0.0102651096721023\\
5.26760262522792	0.0102602996388804\\
5.26997522572335	0.0102554563959094\\
5.27234782621879	0.0102505919982527\\
5.27472042671423	0.0102456773408268\\
5.27741697422251	0.010239978424602\\
5.28011352173078	0.0102342562957753\\
5.28281006923906	0.010228554051692\\
5.28550661674734	0.0102227692016919\\
5.28744582132902	0.010218506662843\\
5.2893850259107	0.0102142390503756\\
5.29132423049238	0.0102099807689522\\
5.29326343507406	0.0102056888846756\\
5.29520263965574	0.0102013337695865\\
5.29714184423742	0.0101969610459225\\
5.29908104881909	0.0101925774263713\\
5.30102025340077	0.0101881630330072\\
5.30337221857393	0.0101827441801156\\
5.30572418374708	0.0101772953808523\\
5.30807614892024	0.0101718293865745\\
5.31042811409339	0.0101663152573547\\
5.31308914500323	0.0101599662067573\\
5.31575017591307	0.0101535971679687\\
5.3184112068229	0.0101472500710186\\
5.32107223773274	0.0101408250709905\\
5.32349525832191	0.0101348028995823\\
5.32591827891107	0.0101287998585928\\
5.32834129950024	0.0101228862369867\\
5.33076432008941	0.0101168914955826\\
5.33272916606545	0.010111873839129\\
5.33469401204149	0.0101068705295574\\
5.33665885801753	0.0101019085227295\\
5.33862370399357	0.0100969089775089\\
5.34045003428953	0.0100921807763001\\
5.34227636458549	0.0100874448047359\\
5.34410269488146	0.0100827084180236\\
5.34592902517742	0.0100779464495276\\
5.3480562501748	0.0100723442286663\\
5.35018347517218	0.010066719690287\\
5.35231070016956	0.0100610812623017\\
5.35443792516694	0.0100554070352512\\
5.35701366919468	0.0100484545101859\\
5.35958941322242	0.0100414751706558\\
5.36216515725016	0.0100344935828601\\
5.3647409012779	0.0100274512523471\\
5.36736209802408	0.0100201346097016\\
5.36998329477026	0.0100128263233527\\
5.37260449151644	0.0100055964535675\\
5.37522568826263	0.00999827734677305\\
5.37739592258309	0.00999203238000608\\
5.37956615690355	0.00998581707285704\\
5.38173639122401	0.00997968614374646\\
5.38390662554447	0.00997349798080161\\
5.38572990960317	0.00996817862322861\\
5.38755319366186	0.00996286454006556\\
5.38937647772055	0.00995756806708024\\
5.39119976177925	0.00995224651906439\\
5.39312571086284	0.00994656684824041\\
5.39505165994643	0.00994087380911831\\
5.39697760903003	0.00993517408737444\\
5.39890355811362	0.00992944756785094\\
5.40127594965414	0.00992233209176699\\
5.40364834119467	0.00991519207026742\\
5.40602073273519	0.00990804120043165\\
5.40839312427572	0.00990084630712742\\
5.41108952986379	0.0098925560957665\\
5.41378593545187	0.009884256611574\\
5.41648234103994	0.00987599650569405\\
5.41917874662802	0.00986765957717611\\
5.42111763344441	0.00986155944935197\\
5.42305652026079	0.00985546231391424\\
5.42499540707718	0.0098493843178966\\
5.42693429389357	0.00984327703850532\\
5.42887318070996	0.0098371072064168\\
5.43081206752635	0.00983092615990227\\
5.43275095434274	0.00982474139512625\\
5.43468984115912	0.00981853060040331\\
5.43704159036975	0.00981093602917165\\
5.43939333958037	0.00980332039305351\\
5.441745088791	0.00979569788996233\\
5.44409683800162	0.00978803395442219\\
5.44675776004868	0.00977925435929736\\
5.44941868209574	0.00977046826212547\\
5.4520796041428	0.00976172210761705\\
5.45474052618986	0.00975290486231828\\
5.45716337357186	0.00974469947360453\\
5.45958622095386	0.00973652824059062\\
5.46200906833586	0.00972846864124654\\
5.46443191571786	0.00972033190500266\\
5.46639643854884	0.00971357097050505\\
5.46836096137982	0.00970683426952003\\
5.4703254842108	0.0097001513472316\\
5.47229000704178	0.00969343531910822\\
5.47411597073325	0.0096871111982847\\
5.47594193442471	0.0096807856754097\\
5.47776789811618	0.00967446677160824\\
5.47959386180765	0.009668126865797\\
5.48172080216684	0.0096606898132017\\
5.48384774252603	0.0096532378723941\\
5.48597468288522	0.00964578022286691\\
5.48810162324441	0.0096382929122825\\
5.49067721101952	0.00962914953327876\\
5.49325279879462	0.00961999074131229\\
5.49582838656973	0.00961084319706032\\
5.49840397434483	0.00960164320142972\\
5.50102506661194	0.00959213169220331\\
5.50364615887904	0.00958264345163837\\
5.50626725114614	0.00957325420160328\\
5.50888834341325	0.00956378208519313\\
5.51105832994361	0.00955575049886253\\
5.51322831647398	0.00954776062704708\\
5.51539830300435	0.00953987136096501\\
5.51756828953472	0.0095319296866936\\
5.51939120803104	0.00952513561085775\\
5.52121412652736	0.00951835391499877\\
5.52303704502368	0.00951159779999423\\
5.52485996352	0.00950482131196204\\
5.52678556408822	0.0094976074459758\\
5.52871116465645	0.00949038657860112\\
5.53063676522467	0.00948316584932347\\
5.53256236579289	0.00947592367528097\\
5.53493451294304	0.00946694614612819\\
5.53730666009319	0.00945795336444585\\
5.53967880724333	0.00944895992880981\\
5.54205095439348	0.00943993036299304\\
5.54474725649379	0.00942955991024532\\
5.5474435585941	0.0094191936622653\\
5.55013986069441	0.0094088833013286\\
5.55283616279472	0.00939850498445795\\
5.5547747376147	0.00939093979482228\\
5.55671331243468	0.00938338499052495\\
5.55865188725467	0.00937585764434083\\
5.56059046207465	0.0093683063275789\\
5.56252903689463	0.0093606958018656\\
5.56446761171461	0.00935308049693301\\
5.56640618653459	0.00934546831479445\\
5.56834476135458	0.00933783562996839\\
5.57069629643306	0.00932852168525847\\
5.57304783151153	0.0093191958110563\\
5.57539936659001	0.00930987294781354\\
5.57775090166849	0.00930051660175067\\
5.58041170023497	0.00928982814151098\\
5.58307249880145	0.00927914592383708\\
5.58573329736792	0.00926851868581759\\
5.5883940959344	0.00925782955750522\\
5.59081674906316	0.00924792241891303\\
5.59323940219192	0.00923806191089425\\
5.59566205532068	0.00922832909290275\\
5.59808470844943	0.00921852588686043\\
5.60004890261285	0.00921041445668018\\
5.60201309677627	0.00920233538728561\\
5.60397729093968	0.00919431946650218\\
5.6059414851031	0.00918627580288032\\
5.60776709011069	0.00917872044275397\\
5.60959269511827	0.0091711695665589\\
5.61141830012586	0.00916363149959679\\
5.61324390513345	0.00915607742610693\\
5.61537056758326	0.00914723073741855\\
5.61749723003307	0.00913837651292121\\
5.61962389248288	0.00912952427068996\\
5.62175055493269	0.00912064908369269\\
5.62432597889964	0.00910983192709966\\
5.62690140286659	0.00909901031912361\\
5.62947682683354	0.00908821184896354\\
5.63205225080049	0.00907737040073597\\
5.63467321403359	0.00906619464637663\\
5.63729417726668	0.0090550548609052\\
5.63991514049978	0.0090440292179872\\
5.64253610373287	0.00903292946922534\\
5.64470582817437	0.00902355357337696\\
5.64687555261588	0.00901422882280448\\
5.64904527705738	0.00900501583995965\\
5.65121500149888	0.00899575666294276\\
5.65303755988623	0.00898785875879373\\
5.65486011827357	0.00897997921394556\\
5.65668267666091	0.00897213155820772\\
5.65850523504825	0.00896426847495859\\
5.66043049898771	0.00895591105956972\\
5.66235576292716	0.00894755261413424\\
5.66428102686662	0.00893920044226196\\
5.66620629080607	0.00893083237038244\\
5.66857819588463	0.00892047404747903\\
5.67095010096319	0.00891010933294063\\
5.67332200604176	0.00889975314305662\\
5.67569391112032	0.00888936911276848\\
5.67839008907034	0.00887746706717822\\
5.68108626702037	0.00886558115768601\\
5.68378244497039	0.00885376409610473\\
5.68647862292042	0.00884188924131809\\
5.68841688306422	0.00883325413204988\\
5.69035514320803	0.0088246356686801\\
5.69229340335183	0.00881605120402875\\
5.69423166349564	0.00880744828074166\\
5.69616992363944	0.00879879102219129\\
5.69810818378324	0.00879013486658597\\
5.70004644392705	0.00878148782502997\\
5.70198470407085	0.00877282584967627\\
5.7043360157269	0.00876226967008291\\
5.70668732738295	0.00875171005250373\\
5.709038639039	0.0087411621264513\\
5.71138995069505	0.00873058882020858\\
5.7140506129219	0.00871853174871767\\
5.71671127514876	0.00870649201684733\\
5.71937193737562	0.00869451890137251\\
5.72203259960248	0.00868249394272501\\
5.72445505244075	0.00867137824143363\\
5.72687750527903	0.00866031876880087\\
5.72929995811731	0.00864939732201892\\
5.73172241095559	0.00863841357508948\\
5.73368627997934	0.00862935066779267\\
5.73565014900308	0.00862032630750932\\
5.73761401802683	0.00861137146844093\\
5.73957788705058	0.00860239443506274\\
5.74140313713802	0.00859397637945996\\
5.74322838722545	0.00858556784548419\\
5.74505363731289	0.00857717718099014\\
5.74687888740033	0.00856877536742148\\
5.7490052668674	0.00855894651326524\\
5.75113164633447	0.00854911679055187\\
5.75325802580155	0.00853929573496134\\
5.75538440526862	0.00852945828625913\\
5.75795965171846	0.00851748367886388\\
5.76053489816831	0.00850551433786134\\
5.76311014461815	0.00849357787220165\\
5.765685391068	0.00848160794155522\\
5.76830621257808	0.00846929318212851\\
5.77092703408816	0.00845702444700484\\
5.77354785559825	0.00844487985532861\\
5.77616867710833	0.00843267089261479\\
5.77833813982948	0.00842238487580969\\
5.78050760255062	0.00841215677229098\\
5.78267706527177	0.0084020470349326\\
5.78484652799292	0.00839189779769115\\
5.78666873379784	0.00838325824413381\\
5.78849093960275	0.00837464172809216\\
5.79031314540767	0.00836606169399817\\
5.79213535121258	0.00835747094779008\\
5.79406028034411	0.00834834994258193\\
5.79598520947565	0.0083392331068765\\
5.79791013860718	0.00833012768564197\\
5.79983506773871	0.00832101159808345\\
5.80220672167078	0.00830973830812202\\
5.80457837560285	0.00829846645984463\\
5.80695002953492	0.00828721083794569\\
5.80932168346699	0.00827593528877378\\
5.81201772056947	0.00826302923828407\\
5.81471375767195	0.00825014917868685\\
5.81740979477442	0.00823734730540361\\
5.8201058318769	0.00822449794267987\\
5.82204378379288	0.00821517022286373\\
5.82398173570886	0.00820586408907695\\
5.82591968762484	0.00819659667813668\\
5.82785763954081	0.00818731603449457\\
5.82979559145679	0.00817798667228266\\
5.83173354337277	0.00816866343190774\\
5.83367149528875	0.00815935420725599\\
5.83560944720473	0.00815003521685459\\
5.83796052839141	0.00813868860380979\\
5.84031160957809	0.00812734591726308\\
5.84266269076478	0.00811602205358327\\
5.84501377195146	0.00810468040539985\\
5.84767427788888	0.00809176342821038\\
5.85033478382631	0.00807887282750946\\
5.85299528976373	0.00806605707758722\\
5.85565579570116	0.00805319940133858\\
5.85807803655359	0.0080413364336147\\
5.86050027740603	0.00802953643720853\\
5.86292251825847	0.00801787976762085\\
5.8653447591109	0.00800616928086203\\
5.86730830951967	0.00799652612364094\\
5.86927185992844	0.00798692579553188\\
5.87123541033721	0.00797739865161673\\
5.87319896074598	0.00796785459264993\\
5.87502386794531	0.0079589155296404\\
5.87684877514465	0.00794999002425837\\
5.87867368234398	0.00794108623421697\\
5.88049858954332	0.00793217569640664\\
5.88262468784166	0.00792175970205219\\
5.88475078614	0.00791134851197988\\
5.88687688443834	0.00790095143765654\\
5.88900298273668	0.00789054392838683\\
5.89157803739392	0.00787788700401834\\
5.89415309205115	0.00786524343693146\\
5.89672814670838	0.00785264016924992\\
5.89930320136561	0.00784001230745406\\
5.90192386187368	0.00782703919896992\\
5.90454452238174	0.0078141194678322\\
5.9071651828898	0.00780132927946023\\
5.90978584339786	0.00778848451530956\\
5.91195504239124	0.00777768350289499\\
5.91412424138463	0.00776694468541262\\
5.91629344037801	0.00775632690835206\\
5.91846263937139	0.00774567623157284\\
5.92028450457427	0.0077366233968726\\
5.92210636977715	0.00772759697028707\\
5.92392823498003	0.00771861000024309\\
5.92575010018291	0.00770961653910079\\
5.92767470420171	0.00770007546981158\\
5.92959930822051	0.00769054283204714\\
5.93152391223931	0.00768102564628759\\
5.93344851625812	0.0076715024407063\\
5.93581991510538	0.00765973398936948\\
5.93819131395264	0.00764797350848904\\
5.9405627127999	0.00763623531658555\\
5.94293411164716	0.00762448430099223\\
5.94562998841972	0.00761104765813852\\
5.94832586519228	0.00759764462606201\\
5.95102174196484	0.00758432572803669\\
5.9537176187374	0.00757096908500021\\
5.95565526867283	0.00756128563826849\\
5.95759291860826	0.00755162738547753\\
5.95953056854369	0.00754201087839744\\
5.96146821847911	0.00753238581081034\\
5.96340586841454	0.00752271785818612\\
5.96534351834997	0.00751306006317677\\
5.9672811682854	0.00750342003527388\\
5.96921881822083	0.00749377477501382\\
5.97156966277386	0.00748203872106635\\
5.97392050732689	0.00747031262727627\\
5.97627135187992	0.00745861084501244\\
5.97862219643295	0.00744689801058687\\
5.98128252946115	0.00743357079017038\\
5.98394286248936	0.00742027683145599\\
5.98660319551757	0.00740706281204291\\
5.98926352854578	0.00739381607699703\\
5.99168554940974	0.00738161161338489\\
5.9941075702737	0.0073694742381817\\
5.99652959113766	0.00735748125143352\\
5.99895161200162	0.00734544272828079\\
6.00091485144984	0.00733554458775018\\
6.00287809089807	0.00732569182155079\\
6.0048413303463	0.00731591357246906\\
6.00680456979452	0.00730612316555942\\
6.00862914550272	0.00729696171954959\\
6.01045372121092	0.00728781684943411\\
6.01227829691911	0.00727869636760637\\
6.01410287262731	0.00726957292670936\\
6.01622869155093	0.00725891418549034\\
6.01835451047455	0.00724826481620445\\
6.02048032939818	0.00723763373012988\\
6.0226061483218	0.00722699736069364\\
6.02518099925963	0.00721407102190246\\
6.02775585019746	0.00720116439633404\\
6.03033070113529	0.00718830325856059\\
6.03290555207312	0.00717542539260336\\
6.03552603677902	0.00716220984893986\\
6.03814652148492	0.00714905250317054\\
6.04076700619081	0.00713602617957894\\
6.04338749089671	0.00712295457840086\\
6.04555642669643	0.00711197900651016\\
6.04772536249614	0.00710106772064952\\
6.04989429829586	0.00709027691175737\\
6.05206323409557	0.00707945936807606\\
6.05388477035734	0.00707027536225347\\
6.05570630661911	0.00706111992299308\\
6.05752784288088	0.00705200547857916\\
6.05934937914265	0.00704288814710106\\
6.06127366682301	0.00703322150667327\\
6.06319795450337	0.00702356659274164\\
6.06512224218373	0.00701393008244704\\
6.06704652986409	0.00700429148864177\\
6.06941767051999	0.00699238683506732\\
6.07178881117589	0.00698049530628377\\
6.0741599518318	0.00696863051488773\\
6.0765310924877	0.00695675899184128\\
6.07922679356947	0.00694319513083231\\
6.08192249465124	0.0069296703373902\\
6.08461819573301	0.00691623263199635\\
6.08731389681478	0.00690276598183309\\
6.08925125189404	0.00689301270039162\\
6.0911886069733	0.00688328698180535\\
6.09312596205256	0.0068736045292357\\
6.09506331713182	0.00686391751289236\\
6.09700067221108	0.00685419332395459\\
6.09893802729034	0.006844482346118\\
6.1008753823696	0.00683479178609056\\
6.10281273744886	0.00682509979720821\\
6.10516334144209	0.00681331294039974\\
6.10751394543532	0.00680154072187601\\
6.10986454942855	0.00678979672729272\\
6.11221515342178	0.00677804739588812\\
6.11487530007334	0.00676468840222732\\
6.1175354467249	0.00675136750931681\\
6.12019559337647	0.00673812889270132\\
6.12285574002803	0.00672486576393019\\
6.12527753489082	0.00671265994319479\\
6.12769932975361	0.00670052304076177\\
6.13012112461641	0.00668852815742494\\
6.1325429194792	0.00667649546352017\\
6.13450585578393	0.00666661408657622\\
6.13646879208865	0.00665677912546793\\
6.13843172839338	0.00664701809313581\\
6.1403946646981	0.00663724902127864\\
6.14221892025585	0.00662811412996282\\
6.14404317581359	0.00661899788123223\\
6.14586743137134	0.0066099076341901\\
6.14769168692908	0.0066008175531724\\
6.14981722968922	0.00659020254935359\\
6.15194277244935	0.00657960039377329\\
6.15406831520949	0.00656901947549197\\
6.15619385796962	0.00655843754683244\\
6.15876849634473	0.00654558431663377\\
6.16134313471984	0.00653275548270211\\
6.16391777309495	0.00651997530424648\\
6.16649241147006	0.00650718510768867\\
6.16911270867594	0.00649407086730094\\
6.17173300588181	0.00648101740670826\\
6.17435330308768	0.00646809324421149\\
6.17697360029355	0.00645513229445311\\
6.17914227431828	0.00644426245415621\\
6.18131094834301	0.00643345714730953\\
6.18347962236773	0.00642276918510363\\
6.18564829639246	0.00641206003690138\\
6.18746951489654	0.00640297652792304\\
6.18929073340061	0.00639392268104085\\
6.19111195190469	0.00638491015105665\\
6.19293317040876	0.00637589768980754\\
6.19485715084609	0.00636634683633621\\
6.19678113128342	0.00635681009000075\\
6.19870511172075	0.00634729370402049\\
6.20062909215808	0.00633777843565476\\
6.20299997370166	0.00632603108745424\\
6.20537085524524	0.00631430070095091\\
6.20774173678881	0.00630260002039647\\
6.21011261833239	0.00629089763561336\\
6.21280813200604	0.00627753533020452\\
6.2155036456797	0.00626421558976152\\
6.21819915935336	0.00625098336780373\\
6.22089467302701	0.00623772988284891\\
6.22283174024567	0.00622813892401647\\
6.22476880746434	0.0062185768073559\\
6.226705874683	0.0062090582099767\\
6.22864294190166	0.00619953834220542\\
6.23058000912032	0.00618998668762477\\
6.23251707633899	0.00618045038726779\\
6.23445414355765	0.00617093616623427\\
6.23639121077631	0.00616142358247286\\
6.23874157227724	0.00614985965120796\\
6.24109193377816	0.00613831376326334\\
6.24344229527908	0.00612679859184935\\
6.24579265678001	0.0061152827575973\\
6.24845260754282	0.0061021969442357\\
6.25111255830564	0.00608915223940222\\
6.25377250906845	0.00607618984686056\\
6.25643245983127	0.0060632100184178\\
6.25885402532714	0.00605127584461904\\
6.26127559082302	0.00603941051287157\\
6.2636971563189	0.00602768216501799\\
6.26611872181477	0.00601592299095008\\
6.26808136265226	0.00600627578827525\\
6.27004400348974	0.00599667479658661\\
6.27200664432723	0.00598714562444939\\
6.27396928516471	0.0059776118625872\\
6.27579323095196	0.00596870225963127\\
6.27761717673921	0.00595981252473157\\
6.27944112252647	0.00595094949386145\\
6.28126506831372	0.00594208910478736\\
6.28339033876487	0.00593174606829059\\
6.28551560921603	0.00592141835127299\\
6.28764087966718	0.00591111374202871\\
6.28976615011834	0.00590081153236181\\
6.29234057021603	0.00588830353207651\\
6.29491499031372	0.00587582309636152\\
6.29748941041141	0.0058633927449663\\
6.30006383050911	0.00585095791306896\\
6.30268393235138	0.00583821704722506\\
6.30530403419365	0.00582553765255144\\
6.30792413603592	0.00581298331977809\\
6.3105442378782	0.00580039973618077\\
6.31271265271889	0.00578985663247199\\
6.31488106755958	0.00577937682098376\\
6.31704948240027	0.00576900926935635\\
6.31921789724097	0.00575862538897204\\
6.32103880822092	0.00574982456306941\\
6.32285971920086	0.00574105360330752\\
6.32468063018081	0.0057323232947627\\
6.32650154116076	0.0057235953868986\\
6.32842522289222	0.00571434974013756\\
6.33034890462368	0.00570511976449954\\
6.33227258635514	0.00569591123937867\\
6.3341962680866	0.00568670633199756\\
6.33656689117997	0.00567534607662066\\
6.33893751427334	0.00566400543032246\\
6.34130813736671	0.00565269616863695\\
6.34367876046008	0.00564138920337342\\
6.34637407892754	0.0056284849903104\\
6.34906939739501	0.00561562514834296\\
6.35176471586248	0.00560285121474127\\
6.35446003432994	0.00559006254207124\\
6.3563968205988	0.00558081435144756\\
6.35833360686765	0.00557159536551092\\
6.36027039313651	0.00556241912712026\\
6.36220717940536	0.00555324423732605\\
6.36414396567422	0.00554404250511208\\
6.36608075194308	0.00553485746895505\\
6.36801753821193	0.00552569532515635\\
6.36995432448079	0.00551653719186853\\
6.37230444343377	0.00550540789648741\\
6.37465456238676	0.00549429891648465\\
6.37700468133975	0.0054832219250811\\
6.37935480029274	0.00547214795658242\\
6.38201454917699	0.00545957037305457\\
6.38467429806125	0.00544703533998247\\
6.38733404694551	0.00543458080889602\\
6.38999379582976	0.00542211478498123\\
6.39241513078356	0.00541066179064773\\
6.39483646573736	0.00539927603755699\\
6.39725780069116	0.00538802025774893\\
6.39967913564496	0.00537673981769171\\
6.40164148843087	0.00536749306220959\\
6.40360384121679	0.00535829132146336\\
6.40556619400271	0.00534915813975375\\
6.40752854678863	0.00534002317318571\\
6.40935219231991	0.00533149048137503\\
6.4111758378512	0.00532297817106267\\
6.41299948338249	0.00531449251561272\\
6.41482312891378	0.00530601138007313\\
6.41694813155288	0.00529611402585218\\
6.41907313419198	0.00528623358056302\\
6.42119813683107	0.00527637718773812\\
6.42332313947017	0.00526652580740924\\
6.42589733838928	0.0052545695107475\\
6.42847153730838	0.00524264263668918\\
6.43104573622748	0.00523076584005022\\
6.43361993514659	0.00521888899133379\\
6.43623983702317	0.00520672705831988\\
6.43885973889975	0.00519462575489136\\
6.44147964077634	0.00518264339705567\\
6.44409954265292	0.00517063833123088\\
6.44626770176142	0.00516058820458201\\
6.44843586086992	0.00515059897708361\\
6.45060401997843	0.00514071551780373\\
6.45277217908693	0.00513081988694946\\
6.45459279187451	0.00512243836414917\\
6.45641340466208	0.00511408619338783\\
6.45823401744966	0.00510577323912179\\
6.46005463023724	0.00509746444911\\
6.461978021353	0.00508866571037843\\
6.46390141246876	0.00507988350789195\\
6.46582480358452	0.00507112312156054\\
6.46774819470028	0.00506236821883919\\
6.47011856146362	0.00505156645754456\\
6.47248892822695	0.00504078592452955\\
6.47485929499029	0.00503003737530881\\
6.47722966175362	0.00501929418524732\\
6.47992478059606	0.00500703865086131\\
6.48261989943849	0.00499482789114739\\
6.48531501828092	0.0049826998484552\\
6.48801013712335	0.00497056247535251\\
6.48994664915717	0.00496179048271076\\
6.49188316119098	0.00495304731584558\\
6.49381967322479	0.00494434532998784\\
6.49575618525861	0.00493564669785965\\
6.49769269729242	0.00492692567246918\\
6.49962920932623	0.00491822200755151\\
6.50156572136005	0.00490954134833026\\
6.50350223339386	0.0049008664521727\\
6.50585211132514	0.00489032739194738\\
6.50820198925642	0.0048798099511859\\
6.51055186718771	0.00486932476220221\\
6.51290174511899	0.0048588453889525\\
6.51556128923387	0.00484694804665756\\
6.51822083334876	0.00483509340887835\\
6.52088037746364	0.00482331604407618\\
6.52353992157853	0.00481153205803476\\
6.52596102673122	0.00480071276452009\\
6.5283821318839	0.00478995794399974\\
6.53080323703659	0.00477932471220477\\
6.53322434218928	0.00476867216052598\\
6.53518641404293	0.00475994633988406\\
6.53714848589657	0.0047512635832907\\
6.53911055775021	0.00474264530131749\\
6.54107262960386	0.00473402744782578\\
6.54289598352455	0.00472598119848324\\
6.54471933744524	0.00471795526396425\\
6.54654269136593	0.00470995533933828\\
6.54836604528662	0.0047019612854618\\
6.55049078506082	0.00469263471721124\\
6.55261552483502	0.00468332590268067\\
6.55474026460922	0.00467404132367154\\
6.55686500438342	0.00466476366454734\\
6.55943898162314	0.00465350715548081\\
6.56201295886287	0.00464228083534951\\
6.56458693610259	0.00463110344590328\\
6.56716091334231	0.00461992943014065\\
6.56978061349166	0.00460849302844648\\
6.572400313641	0.00459711522167668\\
6.57502001379035	0.00458584891971994\\
6.5776397139397	0.00457456548487095\\
6.57980762148983	0.00456512619580444\\
6.58197552903997	0.00455574456506321\\
6.58414343659011	0.00454646127209033\\
6.58631134414024	0.00453716929638746\\
6.58813166720213	0.004529303535596\\
6.58995199026402	0.00452146605779028\\
6.59177231332591	0.00451366579133319\\
6.5935926363878	0.00450587095465148\\
6.59551574447019	0.0044976188396208\\
6.59743885255258	0.00448938354914773\\
6.59936196063497	0.00448116985684263\\
6.60128506871736	0.00447296296150097\\
6.60365518242844	0.00446283982575188\\
6.60602529613951	0.00445273868002074\\
6.60839540985058	0.00444266924665586\\
6.61076552356165	0.00443260741069082\\
6.61346044124898	0.00442113338485088\\
6.61615535893631	0.0044097034168826\\
6.61885027662364	0.00439835180865851\\
6.62154519431097	0.00438699525203904\\
6.62348143861046	0.00437879184133694\\
6.62541768290994	0.0043706163015676\\
6.62735392720942	0.00436247978960271\\
6.62929017150891	0.00435434809806875\\
6.63122641580839	0.00434619795319782\\
6.63316266010788	0.00433806528043816\\
6.63509890440736	0.00432995517093423\\
6.63703514870684	0.00432185204040777\\
6.63938478844295	0.00431201001141865\\
6.64173442817905	0.00430219010715334\\
6.64408406791515	0.00429240191418967\\
6.64643370765126	0.00428262155123844\\
6.64909304668166	0.00427152177218511\\
6.65175238571207	0.00426046383127024\\
6.65441172474247	0.00424947889918138\\
6.65707106377287	0.00423849124417074\\
6.6594919414186	0.00422840886338761\\
6.66191281906434	0.00421838733914297\\
6.66433369671007	0.00420847815408131\\
6.6667545743558	0.00419855419897375\\
6.66871637207627	0.0041904302999675\\
6.67067816979675	0.00418234697065353\\
6.67263996751722	0.00417432348840039\\
6.67460176523769	0.00416630212430241\\
6.67642483539947	0.00415881559477603\\
6.67824790556125	0.00415134885826926\\
6.68007097572303	0.0041439070341716\\
6.68189404588481	0.00413647198145884\\
6.6840185280703	0.00412779949851013\\
6.68614301025579	0.00411914500597738\\
6.68826749244128	0.00411051432770584\\
6.69039197462677	0.00410189187212587\\
6.69296573165974	0.00409143312276988\\
6.69553948869272	0.00408100444990298\\
6.6981132457257	0.0040706226935686\\
6.70068700275867	0.00406024685971249\\
6.7033065017485	0.00404963212345219\\
6.70592600073832	0.00403907306159486\\
6.70854549972815	0.00402861721279795\\
6.71116499871797	0.00401814890233241\\
6.71333265941679	0.00400939701611007\\
6.71550032011562	0.00400069896425485\\
6.71766798081444	0.00399209127172498\\
6.71983564151327	0.00398347777102004\\
6.7216556825179	0.00397619001548736\\
6.72347572352253	0.00396892906544819\\
6.72529576452716	0.00396170292480331\\
6.72711580553179	0.00395448305619425\\
6.72903863767387	0.00394684156100833\\
6.73096146981595	0.00393921671867157\\
6.73288430195803	0.00393161280402753\\
6.7348071341001	0.00392401653277478\\
6.73717699894984	0.00391464860756799\\
6.73954686379958	0.00390530274210381\\
6.74191672864931	0.00389598764147618\\
6.74428659349905	0.00388668167308422\\
6.74698131086398	0.00387607303904747\\
6.74967602822891	0.00386550688578964\\
6.75237074559384	0.00385501393081954\\
6.75506546295877	0.00384451949389849\\
6.75700144576751	0.00383694235448618\\
6.75893742857624	0.0038293917040846\\
6.76087341138497	0.00382187752293652\\
6.7628093941937	0.00381436917019596\\
6.76474537700243	0.00380684580610295\\
6.76668135981116	0.00379933959012759\\
6.76861734261989	0.00379185507092848\\
6.77055332542862	0.00378437829592338\\
6.77290273081647	0.00377529897275189\\
6.77525213620432	0.00376624164164199\\
6.77760154159218	0.00375721486592262\\
6.77995094698003	0.00374819727471875\\
6.78261008270931	0.00373796639858008\\
6.78526921843859	0.0037277757176919\\
6.78792835416788	0.00371765307837393\\
6.79058748989716	0.00370753075564836\\
6.79300814356397	0.00369824714867976\\
6.79542879723078	0.00368902020919838\\
6.7978494508976	0.00367989591392889\\
6.80027010456441	0.00367076066688774\\
6.80223163460099	0.00366328662253714\\
6.80419316463757	0.00365585029109297\\
6.80615469467415	0.00364846887015238\\
6.80811622471073	0.00364109080589377\\
6.80993901821371	0.00363420698056391\\
6.81176181171669	0.00362734208413336\\
6.81358460521967	0.00362050067666441\\
6.81540739872265	0.0036136665673769\\
6.81753162878751	0.00360569658603253\\
6.81965585885237	0.00359774435134582\\
6.82178008891723	0.00358981504851813\\
6.8239043189821	0.00358189476708236\\
6.82647785885732	0.00357229000884941\\
6.82905139873254	0.00356271453193634\\
6.83162493860776	0.00355318333067971\\
6.83419847848298	0.00354365985352013\\
6.83681777876175	0.00353392098252906\\
6.83943707904053	0.00352423424718137\\
6.8420563793193	0.00351464197474221\\
6.84467567959808	0.00350504109162646\\
6.84684309851949	0.00349701894213985\\
6.8490105174409	0.0034890464433708\\
6.8511779363623	0.00348115609557404\\
6.85334535528371	0.00347326226455607\\
6.85516512114113	0.00346658644262503\\
6.85698488699856	0.00345993566721095\\
6.85880465285598	0.00345331704957954\\
6.8606244187134	0.00344670519595462\\
6.86254698150494	0.00343970879526801\\
6.86446954429649	0.00343272852195835\\
6.86639210708804	0.00342576817026763\\
6.86831466987959	0.00341881592420825\\
6.8706842907302	0.00341024385797419\\
6.87305391158081	0.00340169338113188\\
6.87542353243142	0.00339317221896314\\
6.87779315328202	0.00338466113896009\\
6.88048767305397	0.00337496146904966\\
6.88318219282592	0.00336530207269559\\
6.88587671259787	0.00335571021467216\\
6.88857123236981	0.00334611954407268\\
6.89050695962677	0.00333919785982746\\
6.89244268688373	0.00333230098480923\\
6.89437841414069	0.00332543776837052\\
6.89631414139765	0.00331858100716711\\
6.8982498686546	0.00331171220535237\\
6.90018559591156	0.00330485989729086\\
6.90212132316852	0.00329802811147473\\
6.90405705042548	0.00329120446631114\\
6.90640622607657	0.00328291983691145\\
6.90875540172767	0.00327465657490045\\
6.91110457737876	0.00326642226291255\\
6.91345375302985	0.00325819794459542\\
6.91611268890825	0.00324886971812142\\
6.91877162478665	0.00323957948170588\\
6.92143056066505	0.00323035189556121\\
6.92408949654345	0.00322112692473836\\
6.92650993069762	0.00321267022915111\\
6.9289303648518	0.00320426567051694\\
6.93135079900597	0.00319595395269046\\
6.93377123316015	0.00318763444060942\\
6.93573250156924	0.00318083128230747\\
6.93769376997834	0.00317406276913475\\
6.93965503838743	0.00316734411108154\\
6.94161630679653	0.00316062966830986\\
6.94343883001199	0.00315436691106767\\
6.94526135322745	0.00314812197456092\\
6.94708387644292	0.00314189888585225\\
6.94890639965838	0.00313568331968102\\
6.95103038313359	0.00312843594261927\\
6.95315436660879	0.00312120570233663\\
6.955278350084	0.00311399717595423\\
6.9574023335592	0.0031067980598235\\
6.95997566054701	0.00309806970274352\\
6.96254898753481	0.00308936932270563\\
6.96512231452262	0.00308071015671087\\
6.96769564151042	0.00307205989412897\\
6.97031474700448	0.00306321718868258\\
6.97293385249853	0.00305442268812672\\
6.97555295799259	0.00304571375887564\\
6.97817206348664	0.00303699934140505\\
6.98033924590867	0.00302972165601878\\
6.98250642833071	0.00302248926160992\\
6.98467361075274	0.0030153308320127\\
6.98684079317477	0.0030081707624746\\
6.9886602900528	0.00300211800546398\\
6.99047978693082	0.00299608836134812\\
6.99229928380885	0.00299008809507947\\
6.99411878068687	0.00298409480209516\\
6.99604108018954	0.00297775423250492\\
6.9979633796922	0.00297142900431985\\
6.99988567919487	0.00296512245692691\\
7.00180797869753	0.00295882416936484\\
7.00417736086453	0.00295105975742772\\
7.00654674303153	0.00294331605885838\\
7.00891612519853	0.00293559987191283\\
7.01128550736553	0.00292789424223929\\
7.013979833759	0.00291911480975072\\
7.01667416015246	0.00291037301085853\\
7.01936848654592	0.00290169284316512\\
7.02206281293939	0.00289301585197026\\
7.02399829021756	0.00288675602162457\\
7.02593376749572	0.00288051913181541\\
7.02786924477389	0.00287431296378835\\
7.02980472205206	0.00286811356851149\\
7.03174019933022	0.00286190466759264\\
7.03367567660839	0.00285571136719411\\
7.03561115388656	0.00284953720551591\\
7.03754663116472	0.00284337128692353\\
7.03989558222254	0.00283588649374078\\
7.04224453328036	0.00282842207911318\\
7.04459348433817	0.00282098470165315\\
7.04694243539599	0.00281355768690014\\
7.04960117616639	0.0028051359604625\\
7.05225991693679	0.00279674963915639\\
7.05491865770719	0.00278842038105385\\
7.0575773984776	0.00278009541018145\\
7.05999761826237	0.00277246701260816\\
7.06241783804714	0.00276488606862683\\
7.06483805783191	0.00275738831677978\\
7.06725827761669	0.00274988534238693\\
7.06921929000503	0.00274375280771606\\
7.07118030239337	0.00273765176259701\\
7.07314131478171	0.0027315955486499\\
7.07510232717006	0.00272554409517945\\
7.07692458573575	0.00271990131022137\\
7.07874684430145	0.0027142750769818\\
7.08056910286715	0.00270866892274512\\
7.08239136143284	0.00270307027719529\\
7.08451510378387	0.00269654325980667\\
7.08663884613491	0.00269003250244515\\
7.08876258848594	0.00268354201246313\\
7.09088633083697	0.00267706099681892\\
7.0934594501178	0.00266920480564394\\
7.09603256939862	0.00266137492733854\\
7.09860568867945	0.00265358295225805\\
7.10117880796027	0.00264580055258276\\
7.10379772372685	0.00263784767239781\\
7.10641663949342	0.00262993886056901\\
7.10903555526	0.00262210683576662\\
7.11165447102657	0.00261427180910654\\
7.11382142227859	0.0026077316759544\\
7.11598837353061	0.00260123244479015\\
7.11815532478262	0.0025947992083474\\
7.12032227603464	0.00258836576022334\\
7.12214150934856	0.00258292936247951\\
7.12396074266249	0.0025775140569188\\
7.12577997597642	0.00257212531833423\\
7.12759920929034	0.00256674354007423\\
7.12952125099343	0.00256105099097973\\
7.13144329269652	0.00255537281640112\\
7.1333653343996	0.00254971193171132\\
7.13528737610269	0.00254405922076281\\
7.1376565251545	0.00253709175199544\\
7.1400256742063	0.00253014383042311\\
7.14239482325811	0.00252322139036111\\
7.14476397230992	0.00251630960659474\\
7.14745811067097	0.0025084365475917\\
7.15015224903202	0.00250059821433408\\
7.15284638739307	0.00249281555909429\\
7.15554052575411	0.00248503749889392\\
7.15747575818835	0.00247942823555271\\
7.15941099062259	0.00247383994464977\\
7.16134622305683	0.00246827941346571\\
7.16328145549107	0.00246272572754399\\
7.16521668792531	0.00245716467502446\\
7.16715192035955	0.00245161816836304\\
7.16908715279379	0.00244608929031551\\
7.17102238522803	0.00244056852982584\\
7.17337111715842	0.0024338679487964\\
7.17571984908881	0.00242718650235662\\
7.1780685810192	0.00242052999104856\\
7.18041731294959	0.00241388386507514\\
7.18307586432516	0.00240634941707649\\
7.18573441570074	0.0023988475611818\\
7.18839296707631	0.00239139716737306\\
7.19105151845188	0.00238395221154981\\
7.19347152945535	0.00237713291417276\\
7.19589154045882	0.00237035638405835\\
7.19831155146229	0.00236365375088542\\
7.20073156246576	0.00235694795538074\\
7.20269232392044	0.00235146943702868\\
7.20465308537512	0.00234601926234506\\
7.2066138468298	0.00234060904138661\\
7.20857460828448	0.00233520387278867\\
7.21039660707626	0.00233016505256525\\
7.21221860586803	0.00232514142285057\\
7.21404060465981	0.00232013604876609\\
7.21586260345159	0.00231513798749795\\
7.21798610995235	0.00230931198881133\\
7.22010961645311	0.00230350119050467\\
7.22223312295387	0.00229770907338317\\
7.22435662945463	0.00229192624454443\\
7.22692954684764	0.00228491764371182\\
7.22950246424065	0.00227793345674498\\
7.23207538163366	0.00227098375220177\\
7.23464829902668	0.00226404389044262\\
7.23726703095533	0.00225695421822\\
7.23988576288399	0.00224990442132527\\
7.24250449481265	0.00224292292347387\\
7.24512322674131	0.00223594036283347\\
7.24728995205809	0.00223011445011763\\
7.24945667737488	0.00222432513518473\\
7.25162340269167	0.00221859420457718\\
7.25379012800846	0.00221286413829866\\
7.25560910238705	0.00220802388868586\\
7.25742807676564	0.00220320269333831\\
7.25924705114422	0.00219840529909843\\
7.26106602552281	0.00219361468265943\\
7.26298781428301	0.00218854832398145\\
7.2649096030432	0.00218349525829042\\
7.26683139180339	0.00217845801087429\\
7.26875318056359	0.00217342866958443\\
7.27112210213783	0.00216723045484624\\
7.27349102371207	0.00216105042791391\\
7.27585994528631	0.0021548937284742\\
7.27822886686056	0.00214874749457816\\
7.28092282336405	0.0021417480351389\\
7.28361677986754	0.002134780260011\\
7.28631073637102	0.0021278623199685\\
7.28900469287451	0.00212094992298704\\
7.29093968507852	0.00211596667884377\\
7.29287467728253	0.0021110024112763\\
7.29480966948654	0.00210606299450662\\
7.29674466169055	0.00210113030665657\\
7.29867965389456	0.0020961920366607\\
7.30061464609857	0.00209126716043183\\
7.30254963830258	0.00208635834302668\\
7.30448463050659	0.00208145734670377\\
7.30683314890789	0.00207550984840305\\
7.30918166730918	0.00206958007642594\\
7.31153018571048	0.00206367304457765\\
7.31387870411177	0.00205777615574072\\
7.31653707249964	0.0020510925888251\\
7.31919544088752	0.00204443869577805\\
7.32185380927539	0.00203783079002185\\
7.32451217766327	0.0020312290471439\\
7.32693198571202	0.00202518438450963\\
7.32935179376076	0.0020191779153267\\
7.33177160180951	0.00201323654507515\\
7.33419140985826	0.00200729363204064\\
7.33615192486404	0.00200244043749769\\
7.33811243986981	0.00199761252523908\\
7.34007295487559	0.00199281992048016\\
7.34203346988137	0.00198803245963576\\
7.34385521296226	0.00198357059489808\\
7.34567695604314	0.00197912252255793\\
7.34749869912403	0.00197469088557865\\
7.34932044220491	0.00197026623158666\\
7.3514437178121	0.00196510932386087\\
7.35356699341929	0.00195996644344012\\
7.35569026902648	0.00195484059044137\\
7.35781354463367	0.00194972365356859\\
7.36038626635974	0.00194352313455975\\
7.3629589880858	0.00193734499801647\\
7.36553170981187	0.00193119792315931\\
7.36810443153793	0.00192506064354134\\
7.37072298609427	0.00191879273259875\\
7.37334154065061	0.00191256056381025\\
7.37596009520695	0.00190638864002547\\
7.37857864976329	0.00190021712792269\\
7.38074515414451	0.00189507014364438\\
7.38291165852573	0.00188995562322193\\
7.38507816290694	0.00188489233750185\\
7.38724466728816	0.00187983069738374\\
7.38906338651714	0.00187555657555706\\
7.39088210574611	0.00187129950706119\\
7.39270082497509	0.00186706357603141\\
7.39451954420407	0.00186283411565224\\
7.39644108416905	0.0018583619577419\\
7.39836262413404	0.00185390195060295\\
7.40028416409903	0.00184945626485578\\
7.40220570406401	0.00184501808600994\\
7.40457440369672	0.00183954916586909\\
7.40694310332943	0.00183409696048593\\
7.40931180296214	0.001828665887211\\
7.41168050259485	0.00182324487284693\\
7.41437428398518	0.00181707262381478\\
7.4170680653755	0.00181092899078713\\
7.41976184676583	0.0018048295774485\\
7.42245562815615	0.00179873627377881\\
7.42439038412837	0.00179434499553456\\
7.42632514010059	0.00178997072601032\\
7.4282598960728	0.00178561851037873\\
7.43019465204502	0.00178127276651121\\
7.43212940801724	0.0017769229113022\\
7.43406416398946	0.00177258525203352\\
7.43599891996167	0.00176826207505575\\
7.43793367593389	0.00176394629996376\\
7.44028198636276	0.00175870970518443\\
7.44263029679162	0.00175348933818695\\
7.44497860722049	0.00174828949966174\\
7.44732691764935	0.00174309936629547\\
7.4499851099131	0.00173721809343662\\
7.45264330217685	0.00173136356810304\\
7.4553014944406	0.00172554978614154\\
7.45795968670434	0.00171974255026921\\
7.46037929767776	0.00171442727743012\\
7.46279890865117	0.0017091458225128\\
7.46521851962458	0.00170392126323297\\
7.46763813059799	0.00169869640580256\\
7.46959840294148	0.00169443134777074\\
7.47155867528497	0.00169018865037776\\
7.47351894762845	0.00168597690456087\\
7.47547921997194	0.00168177023970934\\
7.47730071051947	0.00167785061184552\\
7.47912220106699	0.00167394338474564\\
7.48094369161451	0.00167005082002458\\
7.48276518216204	0.00166616481482958\\
7.48488823138805	0.00166163627712634\\
7.48701128061407	0.00165712053644362\\
7.48913432984008	0.00165262015891298\\
7.4912573790661	0.00164812819316649\\
7.49382991153896	0.00164268585775417\\
7.49640244401181	0.00163726382299633\\
7.49897497648467	0.00163186951367784\\
7.50154750895752	0.00162648471401861\\
7.50416589296219	0.00162098685795343\\
7.50678427696685	0.00161552075842371\\
7.50940266097152	0.00161010737826655\\
7.51202104497618	0.00160469549500697\\
7.5141873330482	0.00160018392169205\\
7.51635362112023	0.00159570090977256\\
7.51851990919225	0.00159126250942067\\
7.52068619726427	0.00158682629285739\\
7.52250466420753	0.00158308156097691\\
7.52432313115079	0.00157935195906781\\
7.52614159809405	0.0015756409744606\\
7.52796006503731	0.00157193606636311\\
7.52988135955274	0.00156801918568882\\
7.53180265406816	0.00156411329578701\\
7.53372394858358	0.00156022024826247\\
7.535645243099	0.0015563342184255\\
7.53801372606262	0.00155154629331519\\
7.54038220902624	0.00154677356012873\\
7.54275069198985	0.00154201978660882\\
7.54511917495347	0.0015372755116286\\
7.54781278832142	0.00153187488270993\\
7.55050640168938	0.001526499857063\\
7.55320001505734	0.00152116374730689\\
7.55589362842529	0.00151583401042666\\
7.55782815144235	0.00151199426495239\\
7.55976267445941	0.00150816963035029\\
7.56169719747647	0.00150436440698832\\
7.56363172049353	0.00150056529781288\\
7.5655662435106	0.00149676327380999\\
7.56750076652766	0.00149297224293846\\
7.56943528954472	0.00148919415179614\\
7.57136981256178	0.00148542296068301\\
7.57371792037041	0.00148084774131436\\
7.57606602817905	0.00147628721989337\\
7.57841413598769	0.00147174505749222\\
7.58076224379632	0.00146721202500738\\
7.58342026705023	0.00146207640537024\\
7.58607829030414	0.00145696467334827\\
7.58873631355805	0.00145188874582224\\
7.59139433681196	0.00144681947906611\\
7.59381375647213	0.0014421812881964\\
7.5962331761323	0.00143757279858845\\
7.59865259579247	0.0014330136555583\\
7.60107201545264	0.00142845514396675\\
7.60303204811159	0.00142473550936123\\
7.60499208077053	0.0014210354921954\\
7.60695211342948	0.00141736239880273\\
7.60891214608843	0.00141369420792255\\
7.61073338629935	0.00141027710882934\\
7.61255462651026	0.00140687105836284\\
7.61437586672118	0.0014034779771769\\
7.6161971069321	0.00140009097165513\\
7.6183199337135	0.00139614442095081\\
7.62044276049491	0.00139220942423007\\
7.62256558727632	0.00138828815979902\\
7.62468841405772	0.00138437471522817\\
7.62726076369707	0.00137963402095032\\
7.62983311333642	0.00137491155909024\\
7.63240546297578	0.00137021363333619\\
7.63497781261513	0.00136552475848496\\
7.63759603305106	0.0013607387525265\\
7.640214253487	0.0013559807283459\\
7.64283247392293	0.00135126848512437\\
7.64545069435887	0.00134655850227081\\
7.64761677023542	0.00134263366608548\\
7.64978284611198	0.00133873376119158\\
7.65194892198854	0.00133487240807972\\
7.6541149978651	0.00133101357952407\\
7.65593321436244	0.00132775732001647\\
7.65775143085979	0.00132451437374524\\
7.65956964735714	0.00132128769596782\\
7.66138786385448	0.00131806664454433\\
7.66330891535248	0.0013146618290821\\
7.66522996685048	0.001311266859846\\
7.66715101834848	0.0013078833043503\\
7.66907206984647	0.00130450622143054\\
7.6714403409921	0.00130034587150369\\
7.67380861213773	0.00129619919095045\\
7.67617688328335	0.0012920693691186\\
7.67854515442898	0.00128794838310399\\
7.68123860701741	0.00128325819422395\\
7.68393205960585	0.00127859071302991\\
7.68662551219429	0.00127395721183536\\
7.68931896478272	0.00126933011063219\\
7.69125325727773	0.00126599763802516\\
7.69318754977273	0.00126267847874888\\
7.69512184226774	0.00125937627065179\\
7.69705613476275	0.00125607975214202\\
7.69899042725775	0.00125278127805216\\
7.70092471975276	0.00124949262054832\\
7.70285901224777	0.00124621542440926\\
7.70479330474278	0.00124294457647356\\
7.70714121492256	0.00123897687221931\\
7.70948912510235	0.00123502235061755\\
7.71183703528214	0.00123108410465597\\
7.71418494546193	0.0012271543238597\\
7.71684280689049	0.00122270302940754\\
7.71950066831906	0.00121827288431262\\
7.72215852974763	0.00121387395875611\\
7.7248163911762	0.0012094816027905\\
7.7272356250081	0.00120546414338376\\
7.72965485884001	0.00120147256711449\\
7.73207409267192	0.00119752347141571\\
7.73449332650383	0.00119357567540907\\
7.73645312151843	0.00119035563453496\\
7.73841291653302	0.00118715267134983\\
7.74037271154762	0.00118397295278027\\
7.74233250656221	0.00118079787546354\\
7.74415349753201	0.00117784081236211\\
7.74597448850181	0.00117489350943418\\
7.74779547947161	0.00117195758541098\\
7.74961647044141	0.00116902721967903\\
7.75173907799896	0.00116561314665927\\
7.75386168555651	0.00116220940607434\\
7.75598429311406	0.00115881783297702\\
7.75810690067161	0.00115543343648691\\
7.76067907373208	0.00115133422628931\\
7.76325124679255	0.00114725124231173\\
7.76582341985302	0.00114318979590591\\
7.7683955929135	0.00113913682234773\\
7.77101365675522	0.00113500100085723\\
7.77363172059694	0.00113088964017058\\
7.77624978443866	0.00112681773918499\\
7.77886784828039	0.00112274859996519\\
7.7810337154175	0.00111935914496779\\
7.78319958255461	0.00111599128776921\\
7.78536544969171	0.00111265649970975\\
7.78753131682882	0.00110932441940094\\
7.78934928356693	0.00110651357834921\\
7.79116725030503	0.00110371435985787\\
7.79298521704314	0.00110092924930545\\
7.79480318378124	0.00109814928397652\\
7.79672399364693	0.00109521116126568\\
7.79864480351262	0.00109228178062989\\
7.80056561337831	0.00108936245897522\\
7.802486423244	0.00108644903629593\\
7.80485448684252	0.00108286030879316\\
7.80722255044104	0.0010792837665557\\
7.80959061403955	0.00107572208878304\\
7.81195867763807	0.00107216852352749\\
7.81465197666966	0.00106812490250413\\
7.81734527570124	0.00106410125467678\\
7.82003857473283	0.00106010705242764\\
7.82273187376441	0.00105611909850435\\
7.82466593718587	0.00105324785700749\\
7.82660000060732	0.00105038825214031\\
7.82853406402877	0.0010475433379313\\
7.83046812745023	0.00104470364884603\\
7.83240219087168	0.00104186276040901\\
7.83433625429313	0.00103903056141413\\
7.83627031771458	0.00103620843101171\\
7.83820438113604	0.00103339207319691\\
7.84055209816226	0.00102997610251193\\
7.84289981518848	0.00102657184827061\\
7.8452475322147	0.00102318190359342\\
7.84759524924092	0.00101979970858044\\
7.85025295593725	0.00101596941055021\\
7.85291066263357	0.00101215768423847\\
7.85556836932989	0.0010083729746526\\
7.85822607602621	0.00100459459060427\\
7.86064512908242	0.00100113987501187\\
7.86306418213862	0.000997707545576335\\
7.86548323519482	0.000994311518319867\\
7.86790228825102	0.000990917245239682\\
7.8698618465723	0.000988149767595615\\
7.87182140489357	0.000985397045193983\\
7.87378096321484	0.000982664243645015\\
7.87574052153611	0.000979935766293639\\
7.87756126310873	0.000977395213085382\\
7.87938200468136	0.000974863212074335\\
7.88120274625399	0.000972341117086379\\
7.88302348782661	0.000969824050833783\\
7.88514587851171	0.000966891832045102\\
7.88726826919681	0.000963968771152808\\
7.88939065988191	0.000961056402183706\\
7.89151305056701	0.000958150544150414\\
7.89408505297672	0.000954631447110606\\
7.89665705538643	0.000951126667448436\\
7.89922905779614	0.00094764064617209\\
7.90180106020585	0.000944162444451334\\
7.90441897426441	0.000940614083420801\\
7.90703688832297	0.000937086942206651\\
7.90965480238153	0.000933593563653452\\
7.91227271644009	0.000930103238302751\\
7.91443837747957	0.000927197079662183\\
7.91660403851906	0.000924309492833834\\
7.91876969955854	0.000921450065427913\\
7.92093536059803	0.000918593405743443\\
7.92275307694926	0.000916184403747262\\
7.92457079330049	0.00091378547126657\\
7.92638850965172	0.000911398682477857\\
7.92820622600295	0.000909016546654525\\
7.93012679441339	0.000906499259612733\\
7.93204736282383	0.000903989668838451\\
7.93396793123428	0.000901488872159615\\
7.93588849964472	0.000898993393950592\\
7.93825635922059	0.000895919838178186\\
7.94062421879646	0.000892857050058821\\
7.94299207837233	0.000889807262891306\\
7.9453599379482	0.000886764837696441\\
7.94805309046878	0.000883303495383124\\
7.95074624298935	0.000879859582197938\\
7.95343939550993	0.000876440996930925\\
7.95613254803051	0.000873028377716652\\
7.95806638267566	0.000870572146051019\\
7.9600002173208	0.00086812600768794\\
7.96193405196595	0.000865692506798349\\
7.9638678866111	0.000863263748382787\\
7.96580172125624	0.000860834375062412\\
7.96773555590139	0.000858412629778708\\
7.96966939054654	0.000855999659994503\\
7.97160322519168	0.000853591883913572\\
7.97395075286296	0.000850671828252604\\
7.97629828053424	0.000847762096935968\\
7.97864580820552	0.000844864847169502\\
7.9809933358768	0.000841974611594243\\
7.98365089469377	0.000838702076334726\\
7.98630845351075	0.000835445721306516\\
7.98896601232772	0.00083221257404217\\
7.99162357114469	0.000828985399597261\\
7.9940424478883	0.000826035675541397\\
7.99646132463191	0.000823105170787814\\
7.99888020137552	0.00082020546333682\\
8.00129907811914	0.000817307792418953\\
8.00325839942755	0.000814946135170361\\
8.00521772073597	0.000812597132998812\\
8.0071770420444	0.000810265079355832\\
8.00913636335281	0.000807936999027014\\
8.01095685393332	0.000805769755219613\\
8.01277734451383	0.000803609946818071\\
8.01459783509434	0.000801458697276038\\
8.01641832567485	0.000799311951258274\\
8.01854050079538	0.000796811408435856\\
8.02066267591591	0.000794318914182489\\
8.02278485103644	0.000791835740863137\\
8.02490702615697	0.000789358412944042\\
8.02747886335894	0.000786358701656217\\
8.0300507005609	0.000783371520617095\\
8.03262253776287	0.000780400554218925\\
8.03519437496483	0.000777436714272822\\
8.03781214574222	0.000774413885922008\\
8.04042991651962	0.000771409329138736\\
8.04304768729701	0.000768433451591716\\
8.0456654580744	0.00076546075371549\\
8.04783091466896	0.000762986581948696\\
8.04999637126351	0.000760528263920169\\
8.05216182785806	0.000758093750652899\\
8.05432728445262	0.000755661971121181\\
8.05614474827367	0.000753611941795276\\
8.05796221209471	0.000751570571839381\\
8.05977967591576	0.000749539578728772\\
8.06159713973681	0.000747512750567032\\
8.06351746546442	0.000745371244252823\\
8.06543779119202	0.000743236458886318\\
8.06735811691962	0.00074110930245622\\
8.06927844264722	0.000738986893664877\\
8.07164610079708	0.000736373121142561\\
8.07401375894693	0.000733768784772303\\
8.07638141709679	0.00073117573151497\\
8.07874907524664	0.000728589288471241\\
8.08144208797752	0.000725647259341236\\
8.08413510070839	0.0007227203230981\\
8.08682811343927	0.000719815014817529\\
8.08952112617015	0.000716915299665895\\
8.09145473098436	0.000714828899801726\\
8.09338833579857	0.000712751189389132\\
8.09532194061278	0.000710684271209584\\
8.097255545427	0.000708621611606075\\
8.09918915024121	0.000706558777900269\\
8.10112275505542	0.000704502587289569\\
8.10305635986964	0.000702453986910165\\
8.10498996468385	0.000700410013755843\\
8.10733730594884	0.00069793145084108\\
8.10968464721384	0.000695461911390854\\
8.11203198847883	0.000693003175768494\\
8.11437932974382	0.000690550722788269\\
8.11703674715159	0.000687774402380358\\
8.11969416455935	0.000685012071489337\\
8.12235158196711	0.000682269532043776\\
8.12500899937487	0.000679532540409608\\
8.12742770351321	0.000677031708125151\\
8.12984640765155	0.000674547256766201\\
8.13226511178988	0.000672088743362501\\
8.13468381592822	0.000669632412771976\\
8.13664289841256	0.000667631244540616\\
8.1386019808969	0.000665640851575917\\
8.14056106338124	0.000663664774230316\\
8.14252014586558	0.000661692303041124\\
8.14434038218537	0.000659856518025992\\
8.14616061850517	0.000658027148600109\\
8.14798085482497	0.000656205119605348\\
8.14980109114477	0.000654387085708773\\
8.1519230507613	0.000652269659216748\\
8.15404501037783	0.000650159249324802\\
8.15616696999436	0.000648056902915393\\
8.15828892961089	0.000645959753631119\\
8.16086060639972	0.000643420738968306\\
8.16343228318854	0.000640892604510598\\
8.16600395997736	0.000638378382566246\\
8.16857563676619	0.000635870582084801\\
8.17119327031238	0.000633313543482039\\
8.17381090385857	0.000630772123100484\\
8.17642853740476	0.000628254888340657\\
8.17904617095096	0.000625740833156494\\
8.18121142356105	0.000623649236972719\\
8.18337667617113	0.000621571076762762\\
8.18554192878122	0.000619512893883208\\
8.18770718139131	0.000617457341433616\\
8.18952438876977	0.00061572505387287\\
8.19134159614823	0.000614000158761906\\
8.19315880352669	0.000612284066805239\\
8.19497601090514	0.000610571667581642\\
8.19689609107418	0.00060876264597448\\
8.19881617124322	0.000606959447889721\\
8.20073625141226	0.000605162818224364\\
8.20265633158129	0.000603370387378382\\
8.20502378976762	0.000601163229546144\\
8.20739124795395	0.000598964275152607\\
8.20975870614027	0.000596775039296317\\
8.2121261643266	0.000594591680471533\\
8.21481904351847	0.000592108610583801\\
8.21751192271035	0.000589638513036862\\
8.22020480190223	0.00058718675118122\\
8.2228976810941	0.000584740151543948\\
8.22483105342412	0.000582980350470775\\
8.22676442575414	0.000581227975517845\\
8.22869779808415	0.000579484750614662\\
8.23063117041417	0.000577745312029004\\
8.23256454274419	0.000576006021548141\\
8.2344979150742	0.000574272471856787\\
8.23643128740422	0.000572545438360915\\
8.23836465973424	0.000570822489594594\\
8.24071181649592	0.000568733445842826\\
8.24305897325761	0.000566652226533157\\
8.24540613001929	0.000564580289035754\\
8.24775328678097	0.000562513924589496\\
8.25041056872352	0.000560175121239182\\
8.25306785066607	0.000557848323393934\\
8.25572513260861	0.000555538282303956\\
8.25838241455116	0.000553233321192953\\
8.2608009488508	0.000551127966850193\\
8.26321948315044	0.000549036473829243\\
8.26563801745008	0.000546966667102654\\
8.26805655174972	0.00054489908425145\\
8.27001539183234	0.000543215301919322\\
8.27197423191495	0.00054154062826355\\
8.27393307199757	0.000539877958872154\\
8.27589191208019	0.000538218525942922\\
8.27771188889979	0.000536674441773203\\
8.27953186571938	0.000535135852245272\\
8.28135184253898	0.000533603512428222\\
8.28317181935858	0.000532074685073294\\
8.28529356203833	0.000530294282957782\\
8.28741530471807	0.000528519950054252\\
8.28953704739782	0.000526752540594114\\
8.29165879007757	0.000524989709791044\\
8.29423031042218	0.000522855747100468\\
8.29680183076679	0.000520731159787333\\
8.29937335111141	0.000518618422941006\\
8.30194487145602	0.000516511412173933\\
8.30456237322073	0.000514363602909735\\
8.30717987498543	0.00051222904746819\\
8.30979737675014	0.000510114740600814\\
8.31241487851485	0.000508003519043343\\
8.3145799261648	0.00050624778857788\\
8.31674497381476	0.000504503363126993\\
8.31891002146472	0.000502775580121996\\
8.32107506911468	0.000501050275394449\\
8.32289201404671	0.00049959679202751\\
8.32470895897874	0.000498149573970039\\
8.32652590391078	0.000496709770334053\\
8.32834284884281	0.000495273211374283\\
8.33026267862297	0.000493755818043906\\
8.33218250840313	0.000492243432312609\\
8.33410233818329	0.000490736660155255\\
8.33602216796345	0.000489233568796783\\
8.33838942627015	0.000487382898226998\\
8.34075668457686	0.000485539304235401\\
8.34312394288356	0.000483704019272476\\
8.34549120119027	0.000481873911264237\\
8.34818395247031	0.000479792968152026\\
8.35087670375035	0.000477723092934992\\
8.35356945503039	0.000475668650718175\\
8.35626220631043	0.000473618908084865\\
8.35819534159475	0.000472145051764032\\
8.36012847687906	0.000470677495917905\\
8.36206161216338	0.0004692176420536\\
8.36399474744769	0.000467761123357821\\
8.36592788273201	0.00046630497842504\\
8.36786101801632	0.000464853757158371\\
8.36979415330063	0.000463408088997168\\
8.37172728858495	0.000461965995209117\\
8.37407426146983	0.000460217680887023\\
8.37642123435471	0.000458476099277866\\
8.37876820723959	0.000456742433260273\\
8.38111518012447	0.000455013665764431\\
8.38377233186682	0.000453057341466526\\
8.38642948360917	0.000451111244526234\\
8.38908663535151	0.000449179233087744\\
8.39174378709386	0.000447251814410488\\
8.39416215316497	0.000445491924574859\\
8.39658051923607	0.000443743679649506\\
8.39899888530718	0.000442013432689343\\
8.40141725137828	0.000440285371551341\\
8.40337584336728	0.00043887866215495\\
8.40533443535628	0.000437479597153246\\
8.40729302734529	0.000436090524783369\\
8.40925161933429	0.000434704327120357\\
8.41107132906205	0.000433414787714906\\
8.41289103878981	0.000432129919754319\\
8.41471074851757	0.000430850334416375\\
8.41653045824533	0.000429573810850924\\
8.41865198075649	0.000428087388915822\\
8.42077350326764	0.000426606176672811\\
8.4228950257788	0.00042513086514999\\
8.42501654828995	0.00042365955235849\\
8.42758791513036	0.000421878725745693\\
8.43015928197076	0.000420105917307981\\
8.43273064881117	0.000418343130009303\\
8.43530201565158	0.000416585399045095\\
8.43791939032108	0.000414794115401525\\
8.44053676499058	0.000413013998156178\\
8.44315413966007	0.000411250709453288\\
8.44577151432957	0.000409490344594318\\
8.44793635430524	0.000408027010493227\\
8.4501011942809	0.000406573119614317\\
8.45226603425657	0.000405132989852424\\
8.45443087423223	0.000403695154136477\\
8.45625076804256	0.000402482116027164\\
8.45807066185289	0.000401274373482274\\
8.45989055566322	0.000400072869289171\\
8.46171044947355	0.000398874194745951\\
8.46363619072178	0.000397606410146552\\
8.46556193197001	0.000396342938945266\\
8.46748767321824	0.000395084286972444\\
8.46941341446647	0.000393828847567798\\
8.47178726092037	0.000392283738938878\\
8.47416110737428	0.000390744756061662\\
8.47653495382818	0.000389212938454903\\
8.47890880028208	0.000387685642536217\\
8.48160418490818	0.000385952306053071\\
8.48429956953428	0.000384228498728903\\
8.48699495416037	0.000382517922098155\\
8.48969033878647	0.000380811466753665\\
8.49162434632505	0.000379585136182392\\
8.49355835386364	0.000378364220600478\\
8.49549236140223	0.0003771499124327\\
8.49742636894082	0.000375938496427105\\
8.49936037647941	0.000374727452257779\\
8.50129438401799	0.000373520653194527\\
8.50322839155658	0.000372318635775498\\
8.50516239909517	0.000371119712307645\\
8.50751245921222	0.000369665059159922\\
8.50986251932927	0.000368216228726622\\
8.51221257944632	0.000366774237273328\\
8.51456263956337	0.000365336490736922\\
8.51722546822781	0.000363708193056034\\
8.51988829689225	0.000362088772395304\\
8.52255112555669	0.000360481588841062\\
8.52521395422113	0.000358878370031461\\
8.52763728783801	0.000357414303877089\\
8.53006062145489	0.000355960408247768\\
8.53248395507177	0.000354522291487308\\
8.53490728868865	0.000353085998672591\\
8.53686836538182	0.000351917257058442\\
8.53882944207499	0.000350755209558255\\
8.54079051876817	0.000349601947669093\\
8.54275159546134	0.00034845114349944\\
8.54457235516691	0.000347381138338723\\
8.54639311487248	0.000346315203704751\\
8.54821387457805	0.000345253884898613\\
8.55003463428362	0.000344195202590251\\
8.55215804275658	0.000342962051839759\\
8.55428145122955	0.000341733424582277\\
8.55640485970251	0.000340509939830963\\
8.55852826817547	0.000339289894326381\\
8.56110407500717	0.000337811917336441\\
8.56367988183888	0.000336340936407603\\
8.56625568867058	0.000334878764359061\\
8.56883149550229	0.000333420906887526\\
8.57145437375497	0.000331934179176841\\
8.57407725200766	0.000330457342953941\\
8.57670013026034	0.000328995591665817\\
8.57932300851303	0.000327536170090148\\
8.58149161263599	0.000326322491447894\\
8.58366021675895	0.000325117271990509\\
8.58582882088192	0.000323924519589091\\
8.58799742500488	0.000322733604656174\\
8.58981596407267	0.000321730729707834\\
8.59163450314046	0.000320732547102204\\
8.59345304220825	0.000319739924275296\\
8.59527158127604	0.000318749717259703\\
8.59719258475683	0.000317704069014108\\
8.59911358823762	0.00031666216335177\\
8.6010345917184	0.00031562445791567\\
8.60295559519919	0.000314589491501607\\
8.60532580386834	0.000313314507785176\\
8.60769601253749	0.000312044817198818\\
8.61006622120664	0.000310781356936579\\
8.6124364298758	0.000309521741576471\\
8.61513424495212	0.000308088486391138\\
8.61783206002845	0.000306663567238004\\
8.62052987510478	0.000305250343824532\\
8.62322769018111	0.000303840545704013\\
8.62516343259662	0.000302827055034466\\
8.62709917501213	0.000301818325059651\\
8.62903491742764	0.000300815445661563\\
8.63097065984315	0.000299815026216726\\
8.63290640225866	0.000298814765073278\\
8.63484214467417	0.000297818203329109\\
8.63677788708969	0.000296825833752482\\
8.6387136295052	0.000295836108946354\\
8.64106414065039	0.000294636062247615\\
8.64341465179557	0.000293441067107505\\
8.64576516294076	0.000292252055785001\\
8.64811567408595	0.000291066648870027\\
8.6507766775543	0.000289725044954242\\
8.65343768102266	0.000288391194460386\\
8.65609868449101	0.000287068164775231\\
8.65875968795936	0.000285748402821784\\
8.66118108160354	0.000284542593010016\\
8.66360247524771	0.000283345757902446\\
8.66602386889189	0.000282162989616864\\
8.66844526253606	0.000280981611535566\\
8.67040642842002	0.00028001873973198\\
8.67236759430399	0.000279061778327915\\
8.67432876018795	0.000278112627580359\\
8.67628992607191	0.00027716553708827\\
8.67811225387725	0.000276283935821927\\
8.67993458168258	0.000275405892085744\\
8.68175690948792	0.0002745319050811\\
8.68357923729325	0.000273660167115948\\
8.68570404004562	0.000272644909777957\\
8.68782884279798	0.00027163356979407\\
8.68995364555035	0.00027062671453659\\
8.69207844830272	0.000269622783989597\\
8.6946538644376	0.000268407476925392\\
8.69722928057248	0.000267198238612168\\
8.69980469670736	0.000265996727147098\\
8.70238011284224	0.00026479883156444\\
8.705000821122	0.0002635775110744\\
8.70762152940177	0.000262364872272317\\
8.71024223768154	0.000261165638584888\\
8.71286294596131	0.000259968206235526\\
8.71503036370624	0.000258971268472995\\
8.71719778145117	0.00025798180003719\\
8.71936519919611	0.000257003432110518\\
8.72153261694104	0.000256026527094784\\
8.72335188848925	0.000255202568712707\\
8.72517116003745	0.000254382727819899\\
8.72699043158566	0.000253567793600867\\
8.72880970313386	0.000252754908379663\\
8.7307323809386	0.000251895978436952\\
8.73265505874334	0.000251040292247491\\
8.73457773654808	0.0002501882684584\\
8.73650041435283	0.000249338572773616\\
8.73887156155504	0.000248292266765322\\
8.74124270875725	0.000247250530080593\\
8.74361385595946	0.000246214220180784\\
8.74598500316168	0.000245181155143985\\
8.74868151725038	0.000244006430290615\\
8.75137803133908	0.000242838964171858\\
8.75407454542778	0.000241681819346859\\
8.75677105951648	0.000240527455920001\\
8.75870638788734	0.000239696984898637\\
8.76064171625821	0.00023887067854631\\
8.76257704462907	0.000238049528609629\\
8.76451237299993	0.000237230447897925\\
8.7664477013708	0.000236411341632466\\
8.76838302974166	0.000235595432612752\\
8.77031835811253	0.000234783168752626\\
8.77225368648339	0.000233973142893433\\
8.77460387575915	0.000232990841566537\\
8.77695406503491	0.000232012888025205\\
8.77930425431068	0.000231040129315668\\
8.78165444358644	0.000230070403459209\\
8.78431557733697	0.000228972439525438\\
8.78697671108749	0.000227881213370112\\
8.78963784483802	0.00022679951245464\\
8.79229897858855	0.000225720472033701\\
8.79472073442802	0.000224733783054564\\
8.79714249026748	0.000223754999873459\\
8.79956424610695	0.000222788753758085\\
8.80198600194641	0.000221823513483033\\
8.80394723341036	0.000221036146893444\\
8.8059084648743	0.000220253987911823\\
8.80786969633824	0.000219478764951524\\
8.80983092780218	0.000218705246701809\\
8.81165294969541	0.000217985064586259\\
8.81347497158863	0.000217267971623588\\
8.81529699348186	0.000216554421160452\\
8.81711901537508	0.000215842770538957\\
8.81924338429078	0.000215013914236601\\
8.82136775320648	0.000214188421573588\\
8.82349212212218	0.000213366807441325\\
8.82561649103788	0.000212547655976481\\
8.82819173659046	0.000211555780502793\\
8.83076698214304	0.000210569132597974\\
8.83334222769562	0.000209589216418304\\
8.8359174732482	0.0002086123025268\\
};
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
8.8359174732482	0.0002086123025268\\
8.83853849561308	0.000207615596888117\\
8.84115951797797	0.000206626484420295\\
8.84378054034285	0.000205649252419014\\
8.84640156270773	0.000204673366638993\\
8.8485692700386	0.000203860035416252\\
8.85073697736948	0.000203053290894939\\
8.85290468470034	0.000202256431583234\\
8.85507239203121	0.000201460701921246\\
8.85689156671385	0.00020078915343061\\
8.85871074139648	0.000200121205090301\\
8.86052991607911	0.000199457573264421\\
8.86234909076174	0.000198795662976985\\
8.86427135398211	0.000198096237756032\\
8.86619361720247	0.000197399601855903\\
8.86811588042284	0.000196706134764432\\
8.8700381436432	0.000196014626540378\\
8.8724088963584	0.000195163007367095\\
8.87477964907361	0.000194315300255927\\
8.87715040178881	0.000193472281994015\\
8.87952115450402	0.000192631976040033\\
8.8822177392984	0.000191675992046752\\
8.88491432409279	0.000190726292785697\\
8.88761090888718	0.0001897856525536\\
8.89030749368156	0.000188847240312479\\
8.89224296372095	0.000188171734494607\\
8.89417843376033	0.000187499852690972\\
8.89611390379972	0.00018683249369701\\
8.89804937383911	0.000186166859608679\\
8.8999848438785	0.000185501052240712\\
8.90192031391788	0.000184837992844279\\
8.90385578395727	0.00018417808754409\\
8.90579125399666	0.000183520060739494\\
8.90814141059421	0.00018272208155691\\
8.91049156719176	0.000181927822200649\\
8.91284172378931	0.000181138050401515\\
8.91519188038687	0.000180350806880895\\
8.91785273129462	0.000179459281068371\\
8.92051358220239	0.000178573578204172\\
8.92317443311014	0.000177696222184339\\
8.9258352840179	0.000176820996713779\\
8.92825678655679	0.000176019993996954\\
8.93067828909567	0.000175225918587376\\
8.93309979163455	0.000174442960063885\\
8.93552129417343	0.000173660684476588\\
8.93748251798675	0.000173021800696517\\
8.93944374180008	0.000172387480958822\\
8.94140496561341	0.000171759288659477\\
8.94336618942673	0.000171132490786137\\
8.94518835163225	0.000170548584894819\\
8.94701051383777	0.000169967347248671\\
8.94883267604328	0.000169389188207601\\
8.9506548382488	0.000168812621101839\\
8.95277929468787	0.00016814104328122\\
8.95490375112694	0.000167472336866859\\
8.957028207566	0.000166806967957402\\
8.95915266400507	0.000166143655184761\\
8.96172778080668	0.000165340428351173\\
8.96430289760829	0.000164541678897655\\
8.9668780144099	0.000163748767538441\\
8.96945313121151	0.000162958320597045\\
8.97207385633433	0.000162151423831235\\
8.97469458145716	0.000161351134255943\\
8.97731530657999	0.000160561326251554\\
8.97993603170282	0.000159772478443538\\
8.9821035864621	0.000159114215720419\\
8.98427114122138	0.000158461730848665\\
8.98643869598067	0.000157818002715087\\
8.98860625073995	0.000157175121892837\\
8.99042548470856	0.000156632021237726\\
8.99224471867717	0.000156092051807106\\
8.99406395264578	0.000155555860726827\\
8.99588318661438	0.000155021103560915\\
8.99780558559127	0.000154455884402699\\
8.99972798456816	0.000153893050462095\\
9.00165038354505	0.000153332944752452\\
9.00357278252194	0.00015277447394151\\
9.00594356164311	0.000152086668249414\\
9.00831434076427	0.000151402192394181\\
9.01068511988544	0.000150721748341043\\
9.01305589900661	0.000150043550311422\\
9.01575226720312	0.000149271795449855\\
9.01844863539963	0.000148505453872789\\
9.02114500359614	0.000147747030348479\\
9.02384137179265	0.00014699035694429\\
9.02577677866565	0.000146445298114334\\
9.02771218553864	0.000145903377326061\\
9.02964759241164	0.000145365405713676\\
9.03158299928464	0.000144828857727912\\
9.03351840615764	0.000144292020430483\\
9.03545381303064	0.000143757530575316\\
9.03738921990363	0.000143225754647117\\
9.03932462677663	0.000142695541621759\\
9.04167469506734	0.000142052486098234\\
9.04402476335806	0.000141412592771395\\
9.04637483164877	0.000140776554251964\\
9.04872489993949	0.000140142603285788\\
9.05138567742403	0.000139424416650298\\
9.05404645490856	0.000138711235872717\\
9.0567072323931	0.000138005336688211\\
9.05936800987763	0.000137301113569106\\
9.06178948221082	0.000136655952582043\\
9.06421095454401	0.000136016836238714\\
9.0666324268772	0.000135387540917206\\
9.06905389921039	0.000134758659813169\\
9.07101510244635	0.00013424438805771\\
9.07297630568231	0.000133734099556224\\
9.07493750891826	0.000133229203179091\\
9.07689871215422	0.000132725432642308\\
9.0787208294164	0.000132255873598497\\
9.08054294667858	0.000131788606872587\\
9.08236506394076	0.000131324002203238\\
9.08418718120294	0.000130860719927388\\
9.08631155990479	0.000130321022579098\\
9.08843593860663	0.000129783760622161\\
9.09056031730847	0.000129249353987674\\
9.09268469601032	0.00012871664849734\\
9.09525972672683	0.000128071451985148\\
9.09783475744334	0.000127430067442149\\
9.10040978815985	0.000126793720202514\\
9.10298481887636	0.000126159372448811\\
9.10560549678618	0.000125511349219414\\
9.10822617469601	0.000124869049040936\\
9.11084685260583	0.000124235959187797\\
9.11346753051565	0.000123603508186454\\
9.11563506833197	0.000123075004953683\\
9.11780260614828	0.000122551549719026\\
9.1199701439646	0.000122035823049414\\
9.12213768178091	0.000121520705948444\\
9.12395688717673	0.000121085076670298\\
9.12577609257255	0.000120652158351953\\
9.12759529796836	0.000120222533167332\\
9.12941450336418	0.000119794091454574\\
9.13133684037322	0.000119341122190399\\
9.13325917738226	0.000118890180253491\\
9.1351815143913	0.000118441574222798\\
9.13710385140033	0.000117994320645749\\
9.13947454485972	0.000117443419592175\\
9.1418452383191	0.000116895334557415\\
9.14421593177848	0.000116350696862042\\
9.14658662523786	0.000115807900831004\\
9.14928292586357	0.000115189963145855\\
9.15197922648928	0.000114576663744496\\
9.15467552711499	0.000113970254015629\\
9.1573718277407	0.000113365189548842\\
9.15930721725907	0.000112929001577905\\
9.16124260677744	0.000112495517590653\\
9.1631779962958	0.000112065466470275\\
9.16511338581418	0.000111636578407372\\
9.16704877533255	0.000111207314329772\\
9.16898416485092	0.000110780043990275\\
9.17091955436928	0.00011035509672735\\
9.17285494388766	0.000109931438336849\\
9.17520495880345	0.000109417542367275\\
9.17755497371924	0.000108906318005694\\
9.17990498863504	0.000108398387505876\\
9.18225500355083	0.000107892163505793\\
9.18491568981382	0.000107318437638802\\
9.18757637607681	0.000106748992742142\\
9.1902370623398	0.000106185872079446\\
9.19289774860279	0.000105624042411391\\
9.19531914601868	0.000105108718734479\\
9.19774054343458	0.000104598645974326\\
9.20016194085047	0.000104097213058359\\
9.20258333826637	0.000103595976519803\\
9.20454451096797	0.000103185457944348\\
9.20650568366958	0.000102778400239182\\
9.20846685637118	0.000102376067351598\\
9.21042802907279	0.000101974630811676\\
9.21225013479501	0.000101600198876093\\
9.21407224051723	0.000101227726075474\\
9.21589434623945	0.000100857544117519\\
9.21771645196167	0.0001004884510773\\
9.21984080109745	0.000100058403106873\\
9.22196515023323	9.9630407994279e-05\\
9.22408949936901	9.92048424853626e-05\\
9.22621384850479	9.87806714114808e-05\\
9.22878881046101	9.82668111308238e-05\\
9.23136377241723	9.77561775318653e-05\\
9.23393873437345	9.72498693672009e-05\\
9.23651369632967	9.67451628975977e-05\\
9.23913428794489	9.62291387328645e-05\\
9.2417548795601	9.571804871911e-05\\
9.24437547117532	9.52150179532276e-05\\
9.24699606279053	9.47123638934693e-05\\
9.24916354767427	9.4291625569498e-05\\
9.251331032558	9.38752782975151e-05\\
9.25349851744173	9.34657232764214e-05\\
9.25566600232547	9.30565818149636e-05\\
9.25748518836475	9.2710133733968e-05\\
9.25930437440404	9.23660217708289e-05\\
9.26112356044332	9.20247673168759e-05\\
9.2629427464826	9.16844805051885e-05\\
9.26486506768267	9.13245875331594e-05\\
9.26678738888274	9.09664077229666e-05\\
9.26870971008282	9.06102174810647e-05\\
9.27063203128289	9.02551360702167e-05\\
9.27300268264591	8.98176987435525e-05\\
9.27537333400893	8.93826281689238e-05\\
9.27774398537195	8.89504897087876e-05\\
9.28011463673496	8.85198458549056e-05\\
9.28281085907808	8.80293447976101e-05\\
9.28550708142119	8.75427976254455e-05\\
9.28820330376431	8.70622191650083e-05\\
9.29089952610742	8.65826472410879e-05\\
9.29283487979834	8.6236609573751e-05\\
9.29477023348926	8.58928907171895e-05\\
9.29670558718017	8.55521427193923e-05\\
9.29864094087109	8.52123346787244e-05\\
9.30057629456201	8.4872089920837e-05\\
9.30251164825293	8.45335287301979e-05\\
9.30444700194384	8.41969457270108e-05\\
9.30638235563476	8.38614158728122e-05\\
9.30873231871978	8.34543409785234e-05\\
9.31108228180479	8.30495092567032e-05\\
9.3134322448898	8.26474772316204e-05\\
9.31578220797481	8.22468255906769e-05\\
9.31844283351227	8.1792515495199e-05\\
9.32110345904972	8.13418475683569e-05\\
9.32376408458717	8.08966481324508e-05\\
9.32642471012462	8.04524180761623e-05\\
9.3288460598844	8.00443842577747e-05\\
9.33126740964418	7.96408919532931e-05\\
9.33368875940396	7.92449688755214e-05\\
9.33611010916373	7.88490698901323e-05\\
9.33807125033383	7.8524241030893e-05\\
9.34003239150393	7.82024060616324e-05\\
9.34199353267402	7.7884693827876e-05\\
9.34395467384411	7.75676841002454e-05\\
9.3457767499068	7.72717606534616e-05\\
9.34759882596948	7.69775029662891e-05\\
9.34942090203216	7.66852072631637e-05\\
9.35124297809485	7.63938001067339e-05\\
9.3533672854786	7.60541909501378e-05\\
9.35549159286236	7.57163014526705e-05\\
9.35761590024612	7.53804680666112e-05\\
9.35974020762987	7.50457666384252e-05\\
9.36231511352847	7.46401734284768e-05\\
9.36489001942706	7.42372956557254e-05\\
9.36746492532566	7.38381140524551e-05\\
9.37003983122425	7.34401977102234e-05\\
9.3726603688872	7.30329432688692e-05\\
9.37528090655014	7.26299232520098e-05\\
9.37790144421308	7.22339254584202e-05\\
9.38052198187603	7.18380953654304e-05\\
9.38268942967372	7.15061223113871e-05\\
9.38485687747141	7.11779524533391e-05\\
9.3870243252691	7.08557269876926e-05\\
9.3891917730668	7.05337564066373e-05\\
9.39101093118287	7.02607137148057e-05\\
9.39283008929894	6.99896748598259e-05\\
9.39464924741501	6.97211046427724e-05\\
9.39646840553108	6.94533178460263e-05\\
9.39839069337312	6.91699837666206e-05\\
9.40031298121516	6.88880889490222e-05\\
9.4022352690572	6.86078798269785e-05\\
9.40415755689923	6.83285713240994e-05\\
9.40652816103654	6.79844095627582e-05\\
9.40889876517384	6.76422245140721e-05\\
9.41126936931114	6.73025201078922e-05\\
9.41363997344845	6.69640154280806e-05\\
9.4163361404959	6.65782256438766e-05\\
9.41903230754336	6.61957890825977e-05\\
9.42172847459082	6.5818500458627e-05\\
9.42442464163828	6.54419393861187e-05\\
9.42635996522462	6.51699348083761e-05\\
9.42829528881097	6.48999092252433e-05\\
9.43023061239732	6.4632443220826e-05\\
9.43216593598366	6.43657281404615e-05\\
9.43410125957001	6.40985383404164e-05\\
9.43603658315635	6.38327620440803e-05\\
9.4379719067427	6.35686615823434e-05\\
9.43990723032904	6.3305413433927e-05\\
9.44225714990932	6.29859549552134e-05\\
9.4446070694896	6.26683682764038e-05\\
9.44695698906987	6.2353148808688e-05\\
9.44930690865015	6.20390334513868e-05\\
9.45196747983701	6.16826271032697e-05\\
9.45462805102388	6.13293034821243e-05\\
9.45728862221075	6.09806873201889e-05\\
9.45994919339761	6.06327758644165e-05\\
9.46237049707393	6.03126765581293e-05\\
9.46479180075025	5.99964877592117e-05\\
9.46721310442657	5.96869016410369e-05\\
9.46963440810289	5.93772077010551e-05\\
9.4715955185779	5.91225670065165e-05\\
9.47355662905291	5.88705047379045e-05\\
9.47551773952792	5.8622024266915e-05\\
9.47747885000293	5.8374084591177e-05\\
9.47930090019512	5.81424129472971e-05\\
9.4811229503873	5.79121503461965e-05\\
9.48294500057948	5.76835600616172e-05\\
9.48476705077166	5.7455687977634e-05\\
9.48689132378004	5.71900480948973e-05\\
9.48901559678842	5.69258397919459e-05\\
9.4911398697968	5.6663362106016e-05\\
9.49326414280518	5.64017939345077e-05\\
9.49583900066268	5.608470730616e-05\\
9.49841385852018	5.5769892630266e-05\\
9.50098871637768	5.54582211077154e-05\\
9.50356357423518	5.51475335626282e-05\\
9.50618406143805	5.48291669654694e-05\\
9.50880454864093	5.45144173943496e-05\\
9.5114250358438	5.4205759767099e-05\\
9.51404552304668	5.38971077408348e-05\\
9.51621293410394	5.36376457567186e-05\\
9.51838034516119	5.33814632663064e-05\\
9.52054775621845	5.31304603431311e-05\\
9.52271516727571	5.2879586742786e-05\\
9.52453429944473	5.26664575280214e-05\\
9.52635343161375	5.2455039118091e-05\\
9.52817256378276	5.22457438427437e-05\\
9.52999169595178	5.20370762695874e-05\\
9.53191395622703	5.18161811874735e-05\\
9.53383621650228	5.15964882176029e-05\\
9.53575847677753	5.13782160020408e-05\\
9.53768073705278	5.11606681417959e-05\\
9.54005130218871	5.08925366362669e-05\\
9.54242186732465	5.06260456966668e-05\\
9.54479243246057	5.03616423072559e-05\\
9.5471629975965	5.00981906544678e-05\\
9.549859115249	4.97977164123281e-05\\
9.5525552329015	4.95000713681426e-05\\
9.555251350554	4.92068463286182e-05\\
9.5579474682065	4.89141228178943e-05\\
9.55988276235667	4.87024027606901e-05\\
9.56181805650683	4.8492363538467e-05\\
9.563753350657	4.82845195477441e-05\\
9.56568864480716	4.80772679867113e-05\\
9.56762393895732	4.78695230647197e-05\\
9.56955923310749	4.76629580554408e-05\\
9.57149452725765	4.74578053810897e-05\\
9.57342982140781	4.72533355251335e-05\\
9.57577970202762	4.70051297082853e-05\\
9.57812958264743	4.67584760408424e-05\\
9.58047946326725	4.65138133412516e-05\\
9.58282934388706	4.62700231124114e-05\\
9.58548986945678	4.59932000464696e-05\\
9.5881503950265	4.57189726523566e-05\\
9.59081092059623	4.54487791100221e-05\\
9.59347144616595	4.51790759938407e-05\\
9.59589271082084	4.49304356276355e-05\\
9.59831397547574	4.46851471531793e-05\\
9.60073524013064	4.44455923899426e-05\\
9.60315650478553	4.42058329437491e-05\\
9.60511758683298	4.40081937538931e-05\\
9.60707866888042	4.38127650984766e-05\\
9.60903975092786	4.36204343224756e-05\\
9.6110008329753	4.34285111639217e-05\\
9.61282285746083	4.32489723938533e-05\\
9.61464488194636	4.30706193329721e-05\\
9.61646690643189	4.28936847824242e-05\\
9.61828893091741	4.27173249616682e-05\\
9.62041317159118	4.25116624950056e-05\\
9.62253741226495	4.23071842710291e-05\\
9.62466165293872	4.21041547240657e-05\\
9.62678589361249	4.19018480098401e-05\\
9.62936070971321	4.16564889739962e-05\\
9.63193552581393	4.14130196901466e-05\\
9.63451034191465	4.11722101166399e-05\\
9.63708515801537	4.09321521900754e-05\\
9.63970560308044	4.0685799481052e-05\\
9.64232604814551	4.04425217587871e-05\\
9.64494649321059	4.020450492435e-05\\
9.64756693827566	3.99663722935511e-05\\
9.64973431739126	3.97656337372971e-05\\
9.65190169650687	3.95677102007055e-05\\
9.65406907562248	3.93742791101106e-05\\
9.65623645473808	3.91808806118048e-05\\
9.65805556211063	3.90162287126476e-05\\
9.65987466948318	3.88530304848915e-05\\
9.66169377685573	3.8691649813361e-05\\
9.66351288422828	3.85307665055786e-05\\
9.66543511760724	3.83603499262297e-05\\
9.6673573509862	3.81909314564003e-05\\
9.66927958436516	3.8022704073013e-05\\
9.67120181774413	3.7855053234351e-05\\
9.67357234730675	3.76483518929275e-05\\
9.67594287686936	3.744300341601e-05\\
9.67831340643198	3.72394022124257e-05\\
9.6806839359946	3.70365463699201e-05\\
9.68338001168124	3.6804975183876e-05\\
9.68607608736788	3.65757785878713e-05\\
9.68877216305452	3.63503592646545e-05\\
9.69146823874116	3.61252617802183e-05\\
9.69340350651035	3.59621994919142e-05\\
9.69533877427954	3.58005577629995e-05\\
9.69727404204873	3.56407899455371e-05\\
9.69920930981792	3.54814831028706e-05\\
9.70114457758711	3.5321680399568e-05\\
9.7030798453563	3.51628568477296e-05\\
9.70501511312549	3.50052172824992e-05\\
9.70695038089468	3.48481188620624e-05\\
9.70930022718304	3.46573437641943e-05\\
9.71165007347141	3.44678475594719e-05\\
9.71399991975977	3.42800168787482e-05\\
9.71634976604814	3.40928665086361e-05\\
9.71901025146605	3.38801609609185e-05\\
9.72167073688396	3.36696294136057e-05\\
9.72433122230187	3.34625381275146e-05\\
9.72699170771978	3.32557669502634e-05\\
9.72941293750477	3.30646842833145e-05\\
9.73183416728977	3.2876461130737e-05\\
9.73425539707476	3.26931934325082e-05\\
9.73667662685976	3.25096541113908e-05\\
9.73863768309206	3.23578967710008e-05\\
9.74059873932436	3.22080256041854e-05\\
9.74255979555666	3.2060821108404e-05\\
9.74452085178895	3.19139160675993e-05\\
9.74634285305864	3.17762976400903e-05\\
9.74816485432832	3.16396716981372e-05\\
9.749986855598	3.15042429803642e-05\\
9.75180885686768	3.13692692997692e-05\\
9.7539330689061	3.12118002762726e-05\\
9.75605728094453	3.10553045773507e-05\\
9.75818149298295	3.09000147689443e-05\\
9.76030570502137	3.07452926843765e-05\\
9.76288048444179	3.0557538122698e-05\\
9.76545526386221	3.03713459978708e-05\\
9.76803004328264	3.01873930782239e-05\\
9.77060482270306	3.00040023717732e-05\\
9.77322523045616	2.98154680921592e-05\\
9.77584563820927	2.96295351338998e-05\\
9.77846604596237	2.94481235297143e-05\\
9.78108645371547	2.92665094622326e-05\\
9.78325380407604	2.91129013948983e-05\\
9.78542115443661	2.89616980838601e-05\\
9.78758850479718	2.88143722125489e-05\\
9.78975585515775	2.86670069301512e-05\\
9.79157494008728	2.85412230633111e-05\\
9.79339402501681	2.84166682749263e-05\\
9.79521310994634	2.82936619083777e-05\\
9.79703219487587	2.81710449041493e-05\\
9.79895440428666	2.80410632526485e-05\\
9.80087661369745	2.79119053172178e-05\\
9.80279882310824	2.77837404724911e-05\\
9.80472103251903	2.76560294169853e-05\\
9.80709153078327	2.74985050762744e-05\\
9.80946202904751	2.73420890219534e-05\\
9.81183252731175	2.71871273252578e-05\\
9.81420302557598	2.70327411107312e-05\\
9.81689906431861	2.6856306562759e-05\\
9.81959510306124	2.66818543160053e-05\\
9.82229114180387	2.65106142153218e-05\\
9.82498718054649	2.63395562123698e-05\\
9.82692242452649	2.62154055336905e-05\\
9.82885766850648	2.60924492999495e-05\\
9.83079291248648	2.59710847968417e-05\\
9.83272815646647	2.58500734703216e-05\\
9.83466340044647	2.57285768908778e-05\\
9.83659864442646	2.56078879671451e-05\\
9.83853388840646	2.54881861936281e-05\\
9.84046913238645	2.53689083080391e-05\\
9.84281894824277	2.52239913506037e-05\\
9.84516876409909	2.50801212333539e-05\\
9.84751857995541	2.49376366602784e-05\\
9.84986839581173	2.47956747512574e-05\\
9.852528846066	2.46341447864966e-05\\
9.85518929632027	2.44744256884691e-05\\
9.85784974657454	2.43176259420919e-05\\
9.86051019682881	2.41610138107232e-05\\
9.86293139595269	2.40158617651432e-05\\
9.86535259507658	2.38731370241538e-05\\
9.86777379420047	2.37346732919479e-05\\
9.87019499332436	2.35958960581782e-05\\
9.87215602645357	2.34807259067454e-05\\
9.87411705958279	2.33671571127018e-05\\
9.876078092712	2.32558721907155e-05\\
9.87803912584121	2.31448002130621e-05\\
9.87986110612839	2.30405719216638e-05\\
9.88168308641557	2.29371698131122e-05\\
9.88350506670275	2.28347728903503e-05\\
9.88532704698993	2.27327321168624e-05\\
9.88745123344394	2.26136195562114e-05\\
9.88957541989796	2.249530164064e-05\\
9.89169960635198	2.23779817072782e-05\\
9.893823792806	2.22611019496924e-05\\
9.89639853993864	2.21191686987763e-05\\
9.89897328707129	2.19785192681752e-05\\
9.90154803420393	2.18397450037521e-05\\
9.90412278133657	2.1701380651251e-05\\
9.90674315644677	2.15588271060275e-05\\
9.90936353155697	2.14184627797714e-05\\
9.91198390666717	2.12819641513052e-05\\
9.91460428177737	2.11452055076955e-05\\
9.91677160673601	2.10290655803832e-05\\
9.91893893169465	2.09149694327902e-05\\
9.92110625665329	2.08042022584719e-05\\
9.92327358161193	2.06933445289736e-05\\
9.92509264639645	2.05984256167526e-05\\
9.92691171118098	2.05045404650376e-05\\
9.92873077596551	2.0411967635988e-05\\
9.93054984075003	2.03196956082557e-05\\
9.93247202863021	2.02217897401567e-05\\
9.93439421651038	2.0124559402197e-05\\
9.93631640439056	2.00281523537413e-05\\
9.93823859227074	1.99320981599703e-05\\
9.94060906277687	1.98135583712324e-05\\
9.94297953328301	1.96959203139417e-05\\
9.94535000378914	1.95794858019556e-05\\
9.94772047429527	1.94634885379716e-05\\
9.95041648067741	1.9330745462869e-05\\
9.95311248705954	1.91996478846188e-05\\
9.95580849344168	1.90712675161034e-05\\
9.95850449982381	1.89429634619362e-05\\
9.96043972270506	1.88496268151883e-05\\
9.9623749455863	1.87572890648378e-05\\
9.96431016846755	1.86662962176319e-05\\
9.96624539134879	1.85755692088019e-05\\
9.96818061423004	1.84843778706622e-05\\
9.97011583711129	1.83938485511888e-05\\
9.97205105999253	1.8304137564763e-05\\
9.97398628287378	1.82147544057658e-05\\
9.97633607188322	1.81060923134762e-05\\
9.97868586089266	1.79982812678889e-05\\
9.9810356499021	1.78916161422769e-05\\
9.98338543891154	1.77853458648973e-05\\
9.98604585821512	1.76642576290085e-05\\
9.98870627751871	1.75446691110459e-05\\
9.99136669682229	1.74275446052581e-05\\
9.99402711612587	1.73105073050509e-05\\
9.9955203370944	1.72441084635946e-05\\
9.99701355806294	1.7178181757225e-05\\
9.99850677903147	1.71127361497809e-05\\
10	1.70475493896504e-05\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> circuitcont.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-6,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F(y(t))$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0\\
0.0248878506744702	0\\
0.0497757013489404	0\\
0.0746635520234106	0\\
0.0995514026978808	0\\
0.175510214935839	0\\
0.251469027173797	0\\
0.327427839411756	0\\
0.403386651649714	0\\
0.477435269009474	0\\
0.551483886369234	0\\
0.625532503728994	0\\
0.699581121088754	0\\
0.779311267623463	0\\
0.859041414158173	0\\
0.938771560692882	0\\
1.01850170722759	0\\
1.10641188560017	0\\
1.19432206397276	0\\
1.28223224234534	0\\
1.37014242071792	0\\
1.46904048798509	0\\
1.56793855525226	0\\
1.66683662251943	0\\
1.7657346897866	0\\
1.87810700343565	0\\
1.9904793170847	0\\
2.10285163073375	0\\
2.2152239443828	0\\
2.34418160209877	0\\
2.47313925981474	0\\
2.60209691753072	0\\
2.73105457524669	0\\
2.88123327939415	0\\
3.03141198354162	0\\
3.18159068768908	0\\
3.33176939183655	0\\
3.4711392031884	0\\
3.61050901454025	0\\
3.74987882589209	0\\
3.88924863724394	0\\
4.03298086382336	0\\
4.17671309040277	0\\
4.32044531698218	0\\
4.46417754356159	0\\
4.59031387906046	0\\
4.71645021455933	0\\
4.8425865500582	0\\
4.96872288555707	0\\
5.09485922105594	0\\
5.2209955565548	0\\
5.34713189205367	0\\
5.47326822755254	0\\
5.61147512536495	0\\
5.74968202317736	0\\
5.88788892098977	0\\
6.02609581880218	0\\
6.15313159799401	0\\
6.28016737718584	0\\
6.40720315637766	0\\
6.53423893556949	0\\
6.66765474366559	0\\
6.8010705517617	0\\
6.9344863598578	0\\
7.0679021679539	0\\
7.2127678944546	0\\
7.3576336209553	0\\
7.502499347456	0\\
7.6473650739567	0\\
7.80102707138918	0\\
7.95468906882167	0\\
8.10835106625416	0\\
8.26201306368664	0\\
8.3942628778449	0\\
8.52651269200315	0\\
8.6587625061614	0\\
8.79101232031965	0\\
8.92735632518717	0\\
9.06370033005468	0\\
9.2000443349222	0\\
9.33638833978971	0\\
9.47394749331553	0\\
9.61150664684135	0\\
9.74906580036717	0\\
9.88662495389299	0\\
9.91496871541974	0\\
9.9433124769465	0\\
9.97165623847325	0\\
10	0\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-5.04177735408707\\
0.0248592261418808	-4.71873032970943\\
0.0497184522837617	-4.41940495235828\\
0.0745776784256425	-4.14216532168564\\
0.0994369045675233	-3.88547379867058\\
0.175292390405325	-3.21373685450406\\
0.251147876243126	-2.68549594685266\\
0.327003362080928	-2.27291524285154\\
0.402858847918729	-1.95073549483392\\
0.476808291115508	-1.70404924266157\\
0.550757734312288	-1.51119582393957\\
0.624707177509068	-1.36101674605378\\
0.698656620705847	-1.2434638716043\\
0.778286677959331	-1.14403216044749\\
0.857916735212815	-1.06640201119103\\
0.937546792466298	-1.00500024863774\\
1.01717684971978	-0.954790910382244\\
1.10498530428415	-0.907698064537202\\
1.19279375884853	-0.866574759863523\\
1.2806022134129	-0.829092303909617\\
1.36841066797727	-0.793098920228463\\
1.4672077038794	-0.752490634758724\\
1.56600473978152	-0.711309413622071\\
1.66480177568365	-0.669206802354664\\
1.76359881158577	-0.625751412912283\\
1.87587468667859	-0.574559496937753\\
1.98815056177142	-0.522283942800639\\
2.10042643686424	-0.469651993268385\\
2.21270231195706	-0.417118701000704\\
2.34156760995539	-0.357590343952696\\
2.47043290795373	-0.300114159226548\\
2.59929820595206	-0.245637077168747\\
2.72816350395039	-0.194721966600427\\
2.87834667191079	-0.140455502989212\\
3.02852983987119	-0.0923948083349644\\
3.17871300783159	-0.0509009255635523\\
3.32889617579198	-0.015960897914314\\
3.46826550692587	0.0107736577084834\\
3.60763483805976	0.0322409096224876\\
3.74700416919364	0.048802260583428\\
3.88637350032753	0.0608778313082875\\
4.03010063744857	0.0691237479089516\\
4.1738277745696	0.0736660907290103\\
4.31755491169064	0.0750801708813196\\
4.46128204881167	0.0739004478013612\\
4.58736555096708	0.0711342096707989\\
4.71344905312248	0.067113656990602\\
4.83953255527788	0.0621510027769727\\
4.96561605743329	0.0565195219180176\\
5.09169955958869	0.050462162570263\\
5.21778306174409	0.0442015090895693\\
5.3438665638995	0.0379248782164737\\
5.4699500660549	0.0317846415575121\\
5.60812830480862	0.025357865082601\\
5.74630654356235	0.0193721671060509\\
5.88448478231607	0.0139197455490183\\
6.02266302106979	0.0090601463510879\\
6.1496168212826	0.00514550752097478\\
6.27657062149541	0.0017645457900641\\
6.40352442170822	-0.00109082187302281\\
6.53047822192104	-0.00343825908778382\\
6.66383729550371	-0.00538635133426488\\
6.79719636908638	-0.00684682631104196\\
6.93055544266906	-0.00786772755338323\\
7.06391451625173	-0.00849757589030588\\
7.20874869855508	-0.00879676307943821\\
7.35358288085844	-0.00876326178530044\\
7.49841706316179	-0.008462969430629\\
7.64325124546514	-0.00795421744316623\\
7.79735595621741	-0.00724375699776195\\
7.95146066696968	-0.00642036618727091\\
8.10556537772196	-0.00553709093661978\\
8.25967008847423	-0.00463589070245238\\
8.3918784425142	-0.00387445775312833\\
8.52408679655417	-0.00314385673267625\\
8.65629515059414	-0.00245810805256256\\
8.78850350463411	-0.00182740468163742\\
8.92482128416352	-0.00124212575101956\\
9.06113906369293	-0.00072726449783633\\
9.19745684322235	-0.000284481765860271\\
9.33377462275176	8.66474647021044e-05\\
9.4712838167466	0.0003907496147323\\
9.60879301074144	0.00062867411830416\\
9.74630220473628	0.000805822059119367\\
9.88381139873112	0.00092795205362763\\
9.91285854904834	0.000947291608017235\\
9.94190569936556	0.000964528603652967\\
9.97095284968278	0.00097972631982707\\
10	0.000992948126620473\\
};
\addlegendentry{LQR}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-5.03712874103067\\
0.0248878506744702	-4.71445764546426\\
0.0497757013489404	-4.41547796118483\\
0.0746635520234106	-4.13855613375254\\
0.0995514026978808	-3.88215670093031\\
0.175510214935839	-3.21104849115364\\
0.251469027173797	-2.68331526437949\\
0.327427839411756	-2.27114038897843\\
0.403386651649714	-1.94928337926416\\
0.477435269009474	-1.70285085540237\\
0.551483886369234	-1.51019241846296\\
0.625532503728994	-1.36015801579793\\
0.699581121088754	-1.24270783235071\\
0.779311267623463	-1.14335529996693\\
0.859041414158173	-1.06576645277809\\
0.938771560692882	-1.00437487177502\\
1.01850170722759	-0.954151365755318\\
1.10641188560017	-0.90702597760372\\
1.19432206397276	-0.865851755264614\\
1.28223224234534	-0.828305442559919\\
1.37014242071792	-0.792240718916114\\
1.46904048798509	-0.751554524778332\\
1.56793855525226	-0.710295945144406\\
1.66683662251943	-0.668120260555828\\
1.7657346897866	-0.62459978251749\\
1.87810700343565	-0.57335567529491\\
1.9904793170847	-0.521043730937882\\
2.10285163073375	-0.468392062286373\\
2.2152239443828	-0.415856578287575\\
2.34418160209877	-0.356355762428216\\
2.47313925981474	-0.298927526880597\\
2.60209691753072	-0.244516215299515\\
2.73105457524669	-0.193682361016177\\
2.88123327939415	-0.139564860145323\\
3.03141198354162	-0.0916553571328904\\
3.18159068768908	-0.0503092320771033\\
3.33176939183655	-0.0155099331812316\\
3.4711392031884	0.0111035860701712\\
3.61050901454025	0.0324604374752406\\
3.74987882589209	0.0489234120202235\\
3.88924863724394	0.0609133663956365\\
4.03298086382336	0.0690848409738168\\
4.17671309040277	0.0735662784036067\\
4.32044531698218	0.0749325095690625\\
4.46417754356159	0.0737172417375966\\
4.59031387906046	0.0709278409344962\\
4.71645021455933	0.0668911863455427\\
4.8425865500582	0.0619189676865107\\
4.96872288555707	0.0562838704172667\\
5.09485922105594	0.0502281968391055\\
5.2209955565548	0.043973820711029\\
5.34713189205367	0.0377073412992289\\
5.47326822755254	0.0315804376188236\\
5.61147512536495	0.0251724447818358\\
5.74968202317736	0.0192074505694652\\
5.88788892098977	0.0137767937581084\\
6.02609581880218	0.00893929527880312\\
6.15313159799401	0.00504313598355663\\
6.28016737718584	0.00168044731903138\\
6.40720315637766	-0.00115721787406147\\
6.53423893556949	-0.00348782100900916\\
6.66765474366559	-0.00541906166449056\\
6.8010705517617	-0.00686434727923344\\
6.9344863598578	-0.00787185219464031\\
7.0679021679539	-0.00849016275660531\\
7.2127678944546	-0.00877891545460283\\
7.3576336209553	-0.0087372572219472\\
7.502499347456	-0.00843093978620568\\
7.6473650739567	-0.00791811960342631\\
7.80102707138918	-0.00720767103888177\\
7.95468906882167	-0.00638650928562289\\
8.10835106625416	-0.00550693142486046\\
8.26201306368664	-0.00461032034876417\\
8.3942628778449	-0.00385079512618439\\
8.52651269200315	-0.003122371107583\\
8.6587625061614	-0.00243897931096906\\
8.79101232031965	-0.0018107340975206\\
8.92735632518717	-0.00122808826917995\\
9.06370033005468	-0.000715806105115457\\
9.2000443349222	-0.000275490075767162\\
9.33638833978971	9.33297486465086e-05\\
9.47394749331553	0.000395341848239251\\
9.61150664684135	0.000631374945445514\\
9.74906580036717	0.000806848697312563\\
9.88662495389299	0.000927531620135752\\
9.91496871541974	0.000946151818945031\\
9.9433124769465	0.000962779801176569\\
9.97165623847325	0.000977474264629229\\
10	0.000990293985757101\\
};
\addlegendentry{NN}

\end{axis}

\begin{axis}[%
width=6.022in,
height=4.516in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> circuitstate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-14,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\log(|Qy(t)|^2)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	1.79175946922805\\
0.0248878506744702	1.79175946922805\\
0.0497757013489404	1.79175946922805\\
0.0746635520234106	1.79175946922805\\
0.0995514026978808	1.79175946922805\\
0.175510214935839	1.79175946922805\\
0.251469027173797	1.79175946922805\\
0.327427839411756	1.79175946922805\\
0.403386651649714	1.79175946922805\\
0.477435269009474	1.79175946922805\\
0.551483886369234	1.79175946922805\\
0.625532503728994	1.79175946922805\\
0.699581121088754	1.79175946922805\\
0.779311267623463	1.79175946922805\\
0.859041414158173	1.79175946922805\\
0.938771560692882	1.79175946922805\\
1.01850170722759	1.79175946922805\\
1.10641188560017	1.79175946922805\\
1.19432206397276	1.79175946922805\\
1.28223224234534	1.79175946922805\\
1.37014242071792	1.79175946922805\\
1.46904048798509	1.79175946922805\\
1.56793855525226	1.79175946922805\\
1.66683662251943	1.79175946922805\\
1.7657346897866	1.79175946922805\\
1.87810700343565	1.79175946922805\\
1.9904793170847	1.79175946922805\\
2.10285163073375	1.79175946922805\\
2.2152239443828	1.79175946922805\\
2.34418160209877	1.79175946922805\\
2.47313925981474	1.79175946922805\\
2.60209691753072	1.79175946922805\\
2.73105457524669	1.79175946922805\\
2.88123327939415	1.79175946922805\\
3.03141198354162	1.79175946922805\\
3.18159068768908	1.79175946922805\\
3.33176939183655	1.79175946922805\\
3.4711392031884	1.79175946922805\\
3.61050901454025	1.79175946922805\\
3.74987882589209	1.79175946922805\\
3.88924863724394	1.79175946922805\\
4.03298086382336	1.79175946922805\\
4.17671309040277	1.79175946922805\\
4.32044531698218	1.79175946922805\\
4.46417754356159	1.79175946922805\\
4.59031387906046	1.79175946922805\\
4.71645021455933	1.79175946922805\\
4.8425865500582	1.79175946922805\\
4.96872288555707	1.79175946922805\\
5.09485922105594	1.79175946922805\\
5.2209955565548	1.79175946922805\\
5.34713189205367	1.79175946922805\\
5.47326822755254	1.79175946922805\\
5.61147512536495	1.79175946922805\\
5.74968202317736	1.79175946922805\\
5.88788892098977	1.79175946922805\\
6.02609581880218	1.79175946922805\\
6.15313159799401	1.79175946922805\\
6.28016737718584	1.79175946922805\\
6.40720315637766	1.79175946922805\\
6.53423893556949	1.79175946922805\\
6.66765474366559	1.79175946922805\\
6.8010705517617	1.79175946922805\\
6.9344863598578	1.79175946922805\\
7.0679021679539	1.79175946922805\\
7.2127678944546	1.79175946922805\\
7.3576336209553	1.79175946922805\\
7.502499347456	1.79175946922805\\
7.6473650739567	1.79175946922805\\
7.80102707138918	1.79175946922805\\
7.95468906882167	1.79175946922805\\
8.10835106625416	1.79175946922805\\
8.26201306368664	1.79175946922805\\
8.3942628778449	1.79175946922805\\
8.52651269200315	1.79175946922805\\
8.6587625061614	1.79175946922805\\
8.79101232031965	1.79175946922805\\
8.92735632518717	1.79175946922805\\
9.06370033005468	1.79175946922805\\
9.2000443349222	1.79175946922805\\
9.33638833978971	1.79175946922805\\
9.47394749331553	1.79175946922805\\
9.61150664684135	1.79175946922805\\
9.74906580036717	1.79175946922805\\
9.88662495389299	1.79175946922805\\
9.91496871541974	1.79175946922805\\
9.9433124769465	1.79175946922805\\
9.97165623847325	1.79175946922805\\
10	1.79175946922805\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	1.79175946922805\\
0.0248592261418808	1.70958530831907\\
0.0497184522837617	1.63015560661627\\
0.0745776784256425	1.55342767369868\\
0.0994369045675233	1.47934408203382\\
0.175292390405325	1.2685107931583\\
0.251147876243126	1.07934581130452\\
0.327003362080928	0.909427133203201\\
0.402858847918729	0.754991782798747\\
0.476808291115508	0.615693389829791\\
0.550757734312288	0.485506068875033\\
0.624707177509068	0.362229063989572\\
0.698656620705847	0.243366755566662\\
0.778286677959331	0.117700313979117\\
0.857916735212815	-0.00703061495850176\\
0.937546792466298	-0.132345028206542\\
1.01717684971978	-0.260025568714627\\
1.10498530428415	-0.405518301493467\\
1.19279375884853	-0.55686737291083\\
1.2806022134129	-0.71510838760532\\
1.36841066797727	-0.881652091462616\\
1.4672077038794	-1.08068245763308\\
1.56600473978152	-1.29275615941413\\
1.66480177568365	-1.5187695469175\\
1.76359881158577	-1.76011377416111\\
1.87587468667859	-2.05470847232984\\
1.98815056177142	-2.37105597273486\\
2.10042643686424	-2.70843893137466\\
2.21270231195706	-3.06455289531915\\
2.34156760995539	-3.4873864083938\\
2.47043290795373	-3.90059992796388\\
2.59929820595206	-4.2598300775242\\
2.72816350395039	-4.51291356259832\\
2.87834667191079	-4.64463363816111\\
3.02852983987119	-4.64757803173665\\
3.17871300783159	-4.60343192756803\\
3.32889617579198	-4.56842468717579\\
3.46826550692587	-4.56639727868222\\
3.60763483805976	-4.60024335947646\\
3.74700416919364	-4.67100273071982\\
3.88637350032753	-4.77840301899022\\
4.03010063744857	-4.92692170596947\\
4.1738277745696	-5.11246852457754\\
4.31755491169064	-5.33435237215617\\
4.46128204881167	-5.59303486618625\\
4.58736555096708	-5.85115625978501\\
4.71344905312248	-6.13889717307658\\
4.83953255527788	-6.45678088586865\\
4.96561605743329	-6.80485071737989\\
5.09169955958869	-7.18130153475225\\
5.21778306174409	-7.57954163204762\\
5.3438665638995	-7.98361001842064\\
5.4699500660549	-8.36210997429127\\
5.60812830480862	-8.69199356973622\\
5.74630654356235	-8.88219285105143\\
5.88448478231607	-8.9372116978104\\
6.02266302106979	-8.9145995072254\\
6.1496168212826	-8.87626712290867\\
6.27657062149541	-8.84933597122456\\
6.40352442170822	-8.84664978009067\\
6.53047822192104	-8.87347427007678\\
6.66383729550371	-8.93511958447896\\
6.79719636908638	-9.03033060756823\\
6.93055544266906	-9.15804877013148\\
7.06391451625173	-9.31776358352979\\
7.20874869855508	-9.52738129602401\\
7.35358288085844	-9.77422458236425\\
7.49841706316179	-10.0585169538941\\
7.64325124546514	-10.381491248908\\
7.79735595621741	-10.7692623286904\\
7.95146066696968	-11.2020063374802\\
8.10556537772196	-11.6742815060543\\
8.25967008847423	-12.1678735139035\\
8.3918784425142	-12.5746050313627\\
8.52408679655417	-12.9127506749128\\
8.65629515059414	-13.1299861702728\\
8.78850350463411	-13.2157132921438\\
8.92482128416352	-13.2112030439651\\
9.06113906369293	-13.1716171888459\\
9.19745684322235	-13.1376669290597\\
9.33377462275176	-13.1296824494795\\
9.4712838167466	-13.1560793190088\\
9.60879301074144	-13.2184576789627\\
9.74630220473628	-13.3162338539084\\
9.88381139873112	-13.4488233781693\\
9.91285854904834	-13.4812578196688\\
9.94190569936556	-13.5152032370688\\
9.97095284968278	-13.5506544633896\\
10	-13.5876072708483\\
};
\addlegendentry{LQR}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	1.79175946922805\\
0.0248878506744702	1.70956506705347\\
0.0497757013489404	1.63011283521315\\
0.0746635520234106	1.55336013611508\\
0.0995514026978808	1.47924960796873\\
0.175510214935839	1.2682793593093\\
0.251469027173797	1.07896878600216\\
0.327427839411756	0.908896788160342\\
0.403386651649714	0.754300196391089\\
0.477435269009474	0.614838913858345\\
0.551483886369234	0.484479921154879\\
0.625532503728994	0.361022096498108\\
0.699581121088754	0.241968592078273\\
0.779311267623463	0.116093400044419\\
0.859041414158173	-0.00886092242121467\\
0.938771560692882	-0.134414101068341\\
1.01850170722759	-0.262350335657207\\
1.10641188560017	-0.408132331220662\\
1.19432206397276	-0.559793598073447\\
1.28223224234534	-0.718371119609145\\
1.37014242071792	-0.885278124102562\\
1.46904048798509	-1.08472520360967\\
1.56793855525226	-1.2972526664334\\
1.66683662251943	-1.52375969363023\\
1.7657346897866	-1.76564118870071\\
1.87810700343565	-2.06085333220468\\
1.9904793170847	-2.3778686056957\\
2.10285163073375	-2.7159542120043\\
2.2152239443828	-3.07276459582247\\
2.34418160209877	-3.49620377253357\\
2.47313925981474	-3.90960799218055\\
2.60209691753072	-4.26824464040419\\
2.73105457524669	-4.51986282377907\\
2.88123327939415	-4.64954612397678\\
3.03141198354162	-4.65136058602167\\
3.18159068768908	-4.60701307455727\\
3.33176939183655	-4.57232050376512\\
3.4711392031884	-4.57078412711031\\
3.61050901454025	-4.60519325174978\\
3.74987882589209	-4.67653879508974\\
3.88924863724394	-4.78453151570322\\
4.03298086382336	-4.93367080643779\\
4.17671309040277	-5.11984928634455\\
4.32044531698218	-5.34238312903754\\
4.46417754356159	-5.60174245083625\\
4.59031387906046	-5.860591389431\\
4.71645021455933	-6.14911313012116\\
4.8425865500582	-6.46782772337642\\
4.96872288555707	-6.81675799946097\\
5.09485922105594	-7.19403876956704\\
5.2209955565548	-7.59293392150042\\
5.34713189205367	-7.9971884865322\\
5.47326822755254	-8.37495485334589\\
5.61147512536495	-8.70256681889719\\
5.74968202317736	-8.8897199879846\\
5.88788892098977	-8.94237451622701\\
6.02609581880218	-8.91874604527251\\
6.15313159799401	-8.88038566129598\\
6.28016737718584	-8.85392922905294\\
6.40720315637766	-8.8519746336244\\
6.53423893556949	-8.87965637559279\\
6.66765474366559	-8.94225345569274\\
6.8010705517617	-9.0384430874341\\
6.9344863598578	-9.16715972468509\\
7.0679021679539	-9.32789748303161\\
7.2127678944546	-9.53861828480378\\
7.3576336209553	-9.78660537504494\\
7.502499347456	-10.0720970098203\\
7.6473650739567	-10.3963357283159\\
7.80102707138918	-10.7842418164772\\
7.95468906882167	-11.2168524070764\\
8.10835106625416	-11.6886081024305\\
8.26201306368664	-12.1810702780033\\
8.3942628778449	-12.5873793404509\\
8.52651269200315	-12.9239715565372\\
8.6587625061614	-13.1387816565997\\
8.79101232031965	-13.2222816454549\\
8.92735632518717	-13.2165253533862\\
9.06370033005468	-13.1767008081379\\
9.2000443349222	-13.1431047119091\\
9.33638833978971	-13.1357541437921\\
9.47394749331553	-13.1629157077519\\
9.61150664684135	-13.2261143993892\\
9.74906580036717	-13.3247379804113\\
9.88662495389299	-13.4581961781452\\
9.91496871541974	-13.4899976517675\\
9.9433124769465	-13.5232380244468\\
9.97165623847325	-13.5579125463481\\
10	-13.5940173202443\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> costlincont1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$|Qy(t)|^2+\beta|F(y(t))|^2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0.997643681731166\\
0.00360771362526613	0.962279253988765\\
0.00941811803326864	0.933782120815071\\
0.0158289319726208	0.915474734017163\\
0.0219559990069129	0.906182808069683\\
0.0277462017811114	0.902698288668118\\
0.0336659937049255	0.903155133080078\\
0.0404336645931345	0.907511539911004\\
0.0487914125152979	0.917195894094215\\
0.0594825852069416	0.934708063654229\\
0.0734271357179335	0.963680007412345\\
0.0914460877599712	1.00821120678708\\
0.113992565039551	1.07188375546794\\
0.140437684493044	1.15531141463379\\
0.169364179043017	1.25607996546883\\
0.199803758610901	1.37247377806914\\
0.231236848267082	1.5039380716041\\
0.263424322647337	1.65079667852269\\
0.296268511718322	1.81387068242158\\
0.330052763212233	1.99596099198181\\
0.364895375906883	2.19926076748801\\
0.401381206799945	2.42898640672184\\
0.439935461810247	2.68988645164102\\
0.481748518363045	2.99239724352074\\
0.529015494742724	3.35540647959036\\
0.588912721370727	3.83843932491601\\
0.737502356127372	5.04614067392544\\
0.785237893390519	5.40543808109308\\
0.827456499563915	5.70263359571371\\
0.866737215808	5.95982084795269\\
0.904389216348264	6.18826313645216\\
0.94110661720104	6.39417772155705\\
0.977264997967469	6.58133474437393\\
1.01322905599579	6.75301488155371\\
1.04920682446437	6.9113635972604\\
1.08540791196018	7.05827114430197\\
1.1219631033454	7.19507461133763\\
1.15891081523276	7.32263496743106\\
1.19628606028337	7.4417314266691\\
1.23412547760906	7.55307210812451\\
1.27247139251914	7.65730198730404\\
1.31137619086002	7.75501176556694\\
1.35078358135812	7.84647106945948\\
1.39063535795581	7.93195018976174\\
1.43100082766924	8.01196401231228\\
1.47196762442641	8.08698482757097\\
1.513504129043	8.15721828501798\\
1.55557845761747	8.22286868515263\\
1.59816057912994	8.284141958592\\
1.6415325477605	8.3416391794225\\
1.68553765227535	8.39531912700547\\
1.73033443262736	8.44553858751657\\
1.77593237287495	8.49244500772115\\
1.82252321655563	8.53634738917558\\
1.87033109754239	8.57752230429312\\
1.91922167671903	8.6159187523029\\
1.96964564138294	8.65193333616248\\
2.02170416935481	8.6856391857782\\
2.07550813061481	8.71710898622437\\
2.13141463574065	8.74653264546584\\
2.18983610764496	8.7740696164499\\
2.25100295389658	8.79975231924895\\
2.31518309323817	8.82361706666685\\
2.38296056711791	8.84578657527828\\
2.45473710498507	8.86628031898769\\
2.53130329639711	8.88519438762879\\
2.61361669024264	8.90260110088731\\
2.70250439144692	8.9184939844801\\
2.79936599421822	8.93292475367601\\
2.90599107137471	8.9459284864053\\
3.02469899105024	8.95752408189362\\
3.15860099142267	8.96771980239434\\
3.31142911973491	8.97648857040962\\
3.49039321110707	8.9838894321045\\
3.70656888596347	8.98994395723587\\
3.97829805594724	8.9946524745711\\
4.34518469620899	8.99805610521739\\
4.90160452511953	9.00017651827304\\
5	9.00036267544936\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	18.3776993037515\\
0.0126926200060851	16.9216600442019\\
0.0315519877739625	15.033852582432\\
0.0525876958694163	13.2137734708181\\
0.0727740756812096	11.6984065342153\\
0.0947860839845909	10.2606603713836\\
0.116942481102704	9.00408212402557\\
0.138264575571299	7.94822688798087\\
0.160808237842719	6.97203564400991\\
0.183219342712878	6.1247673417937\\
0.204876458661222	5.40724333623341\\
0.227723276711213	4.74435691376394\\
0.249340910703317	4.1951509449459\\
0.271104389375992	3.70970785238517\\
0.292608781260871	3.28890923570243\\
0.313474882925512	2.93029220751113\\
0.335824807395635	2.5944282253386\\
0.356003346540298	2.32942793620352\\
0.377342885181733	2.0843621051418\\
0.398136644332901	1.87665531625787\\
0.418723526665964	1.69799049355635\\
0.43923235796294	1.54382070779287\\
0.459141821957743	1.41444490066711\\
0.478486434585228	1.30581784969857\\
0.497066954458678	1.21562984788423\\
0.517226196358834	1.131723038265\\
0.536776098927387	1.06262276182405\\
0.555976557102763	1.00510258485417\\
0.574207497393296	0.958822974822791\\
0.591971067439022	0.920579740146369\\
0.611254875257888	0.885731936072059\\
0.629771663344687	0.857915962496929\\
0.649920647914481	0.832995538354247\\
0.669421953969398	0.813341136599799\\
0.688587649907085	0.797571059952492\\
0.710414936208188	0.783083369549018\\
0.73459482100867	0.770401305356767\\
0.762294961095879	0.759032650872175\\
0.797990941187642	0.747527350086621\\
0.885789902521502	0.723578958750746\\
0.936390539758076	0.707634758277379\\
0.980824565176668	0.690757906136437\\
1.02472816496682	0.671117694914347\\
1.07085131988095	0.647394862397491\\
1.12168670631354	0.618013147400941\\
1.18192305107287	0.579751582969806\\
1.26144365835042	0.525648029590169\\
1.45633478133751	0.391757508976035\\
1.53170052590335	0.344079351984497\\
1.60057411901503	0.303771028979018\\
1.66692215785411	0.268187262374912\\
1.73103678529475	0.236916552795197\\
1.79415867669621	0.209088328128455\\
1.85945184359998	0.183274383446253\\
1.92682288007297	0.159620792370362\\
1.99636664609151	0.138137817728914\\
2.06876378777091	0.11864686714371\\
2.14621770252567	0.100690159347455\\
2.22774261558617	0.0846255121722912\\
2.31743136048728	0.069841689283809\\
2.41452417357635	0.0567117532777033\\
2.52167923713515	0.0450721335733064\\
2.64141337112558	0.0348963993351816\\
2.77830613148157	0.0260922852088044\\
2.93865002995855	0.0186239794299503\\
3.13236625502353	0.0124661496192111\\
3.37688980276687	0.00759015282574182\\
3.70622427332417	0.00396837734261979\\
4.19979103371523	0.0015645500719792\\
5	0.00037711074728719\\
};
\addlegendentry{LQR}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	5.42890559202793\\
0.00246701781394165	5.63933065125937\\
0.00361050299915888	5.64969166253252\\
0.00474067461142802	5.64309099726997\\
0.0134467653689203	5.55734133948753\\
0.0151886777750123	5.55746030151898\\
0.0169305901811034	5.56350731511386\\
0.0199697260241622	5.58621680587794\\
0.024591457891125	5.64288147806337\\
0.0331927832411134	5.78807327194125\\
0.0596896652824395	6.26217123256979\\
0.0700568876214751	6.40446383968519\\
0.0801690881885619	6.51007202390093\\
0.0888505887720035	6.57340220813227\\
0.0965825974638541	6.60842919976856\\
0.102690788087357	6.62204194505813\\
0.106910330081258	6.62436645848811\\
0.109417120805223	6.62303271838883\\
0.114430702253155	6.61451053430936\\
0.119538624887533	6.59792289941104\\
0.127342020618771	6.55799277258589\\
0.136276958186575	6.49176367133117\\
0.145771393836738	6.39950274763615\\
0.158505389761382	6.24469805787102\\
0.173799492719994	6.01972653965796\\
0.194649747565069	5.66273314065614\\
0.225472673738858	5.07685602762627\\
0.279087851864023	4.05570623953065\\
0.307665127875208	3.56652500336658\\
0.333763511428274	3.1682858516152\\
0.357041630678538	2.85410868162837\\
0.37968414004518	2.58465918171202\\
0.402491524447258	2.34698287776177\\
0.425553232745036	2.13802585207462\\
0.446936054884639	1.96953049002758\\
0.469217506824564	1.81681243243974\\
0.490884891005466	1.68795478418397\\
0.512139780076627	1.57798014329535\\
0.532109561920475	1.48757469284915\\
0.553378984303381	1.40326029969177\\
0.575819881282613	1.32590258099872\\
0.598117909482735	1.25915160278771\\
0.619716669893877	1.20275391599824\\
0.642342921551128	1.15110909074811\\
0.66592229099843	1.10421929737511\\
0.690796054955293	1.0612331524001\\
0.714725817789298	1.02515981950256\\
0.739729614181234	0.992130236704474\\
0.767844935478376	0.959757583110736\\
0.79658035272404	0.930958055993152\\
0.828197187888977	0.903354934722228\\
0.861018751111876	0.878344497355592\\
0.897134978529709	0.854224893314059\\
0.938027814776231	0.830257419859696\\
0.983932514924358	0.806542170758999\\
1.04013895029763	0.780830249106493\\
1.10583552438869	0.75396305330003\\
1.18806314053498	0.723442032209919\\
1.29742046212728	0.686017132394304\\
1.44335513549376	0.639197212646332\\
1.6243770489936	0.584100024715354\\
1.81827396801311	0.527984095419521\\
2.00729852238228	0.476120490354234\\
2.19497405853905	0.427507819395792\\
2.37774443938046	0.383006290180648\\
2.56064015165267	0.34132541223832\\
2.74070912562691	0.303093475858883\\
2.92204478679739	0.267405722587165\\
3.10300283873889	0.234592425272978\\
3.28651826738357	0.204142366311505\\
3.46994450645266	0.176503042149836\\
3.65668056660612	0.151164599286096\\
3.84617829595731	0.128238994614073\\
4.04164248522804	0.10739850189367\\
4.24280172712109	0.0887514740062754\\
4.45156527442823	0.0721812383195051\\
4.67319763492631	0.0574068208057099\\
4.90747103580496	0.044592135080137\\
5	0.0402407887430218\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	10.9051435550389\\
0.0030456272670154	10.3963033332011\\
0.00652721216739671	10.1926260434457\\
0.0119374435320321	10.0393691045864\\
0.043286445621801	9.27175995162708\\
0.0727267018999616	8.44295717064757\\
0.127339447784513	6.90716226913118\\
0.160783617436241	6.05619166622664\\
0.190976941132341	5.36107560321237\\
0.217570132928044	4.80691459592302\\
0.245459221551439	4.28253092368157\\
0.271692417652815	3.84020259783018\\
0.298209269951037	3.44040610488266\\
0.323848679420808	3.09617872162451\\
0.349077410617531	2.79507632245127\\
0.374028260148808	2.53099638825347\\
0.399622356765002	2.29185011553302\\
0.423482631403957	2.09513820151302\\
0.447320755458739	1.92139057610861\\
0.471769271784629	1.76446011208882\\
0.496005206652654	1.62789112185792\\
0.518407198751754	1.51666652696662\\
0.542261313916766	1.41233416788076\\
0.564579632075299	1.32644630885392\\
0.586764770797899	1.25106271087595\\
0.610783747750061	1.17937442856129\\
0.635518885845899	1.11507173767728\\
0.659635998616006	1.06049924335973\\
0.683908715593079	1.01262610708512\\
0.708122128034814	0.971009631927531\\
0.732660712548427	0.934279786186829\\
0.758815797997499	0.900304857808415\\
0.783975816842238	0.87193565254381\\
0.8121516842658	0.844418841351166\\
0.840829237737728	0.820260345623847\\
0.873230961573208	0.796772895546258\\
0.906796023851488	0.775832021086114\\
0.946857130101773	0.754260435013855\\
0.992763260475078	0.732787942275584\\
1.05422957378229	0.707340879884773\\
1.1865767672283	0.656591364247786\\
1.29387319057048	0.613535768599126\\
1.38349295242913	0.574635536231856\\
1.48388688422176	0.528089541004398\\
1.65714811043496	0.443648935929348\\
1.82730822229567	0.36166656841937\\
1.93239238300425	0.314111274417213\\
2.02867768624728	0.273585870035053\\
2.12404284556599	0.236793811066766\\
2.21185366682349	0.206032761801046\\
2.29588252214909	0.179434812965136\\
2.38553629356976	0.154058127197144\\
2.47295150546369	0.132168785687673\\
2.56719465140454	0.111520460390683\\
2.66494413564081	0.0930741776508093\\
2.76695593131849	0.0767132969580722\\
2.87574156845727	0.0621274249139461\\
2.99172657813056	0.0493755872567778\\
3.12210720118692	0.0379308077634946\\
3.26551161075556	0.0282109129383361\\
3.42701679299425	0.0200762456865942\\
3.61818232980485	0.0133119003789588\\
3.84606137209525	0.00807273639690109\\
4.14317992900953	0.00414356416145978\\
4.56285562862809	0.00157523707167506\\
5	0.000559058667967349\\
};
\addlegendentry{NN}

\end{axis}

\begin{axis}[%
width=6.022in,
height=4.516in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> costlincont2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={$|Qy(t)|^2+\beta|F(y(t))|^2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	4.99763628249181\\
0.00174514482307764	5.00202973015559\\
0.00615221674826927	5.03004235501603\\
0.0164538205491862	5.11551065615418\\
0.0297470378101945	5.25056419744974\\
0.0462758440326425	5.44878740600954\\
0.0666964748294188	5.72903099890302\\
0.0910104944634291	6.10248589003648\\
0.118942697865371	6.57577822183395\\
0.151406026295883	7.17497190756709\\
0.192460860677848	7.98751600758026\\
0.297243403533786	10.086797658086\\
0.325955544688165	10.5909589560893\\
0.350416134412693	10.9736173454931\\
0.372272589259623	11.2736474226799\\
0.392244224677892	11.5109340018429\\
0.410687982981138	11.698112478967\\
0.427764778288557	11.8442221083492\\
0.443670694947851	11.9573660011546\\
0.458504696349637	12.0436826339223\\
0.472259758354243	12.1079293412705\\
0.484988320599717	12.1545575584094\\
0.496629540844429	12.187020776433\\
0.507250724969063	12.2086499951396\\
0.516870222354125	12.2220474943572\\
0.525659363182083	12.2294421855096\\
0.533822016904216	12.2324012820764\\
0.541821718177772	12.2318566260365\\
0.550190499959385	12.2278521136252\\
0.559384421572187	12.2196649173165\\
0.569782945896733	12.2059791479543\\
0.581694956181144	12.1850334322025\\
0.595470302577301	12.1545385119553\\
0.611472282803854	12.1117597857979\\
0.63035431953316	12.0527501046195\\
0.653206000252123	11.9715159858961\\
0.681733257049626	11.8591256852976\\
0.72156946607433	11.6898403312595\\
0.862321452703824	11.0826326516999\\
0.907886352793845	10.9030654783215\\
0.950346451085009	10.7468570547107\\
0.991172058594691	10.6071540353039\\
1.03092117884315	10.4809381174289\\
1.07007020287125	10.3657785303045\\
1.10893811510418	10.2600090923833\\
1.14770278514105	10.1625383868296\\
1.18653163084589	10.0724239589009\\
1.22545299248873	9.98912824700991\\
1.2644838016242	9.91215853870439\\
1.3037780544443	9.84080621511426\\
1.34350087336244	9.77444839732527\\
1.3836742111697	9.7127703370987\\
1.42447759419255	9.65526025470071\\
1.46594371116304	9.60167536270742\\
1.5081043585792	9.55178711261583\\
1.55116735430233	9.50519747119735\\
1.59518352807592	9.46173234926983\\
1.64020532904886	9.42122713257591\\
1.68648559899702	9.38337120919828\\
1.73431140083838	9.34789746808734\\
1.78379419029344	9.31471629454166\\
1.83528125609553	9.28361202106613\\
1.88870820869262	9.25464275529966\\
1.94471400020076	9.22750373985195\\
2.00354250075168	9.20215975608721\\
2.06547464653805	9.17857406800143\\
2.13110820752425	9.15662342730521\\
2.20086611579092	9.13629023730435\\
2.27555662686105	9.11748217946347\\
2.35582792719546	9.10019786413691\\
2.44282169942442	9.0843716967692\\
2.53796237541799	9.06995951602756\\
2.64265335278636	9.05698134959545\\
2.75915337633749	9.04540757450393\\
2.89095475746638	9.03518953711677\\
3.0418004244707	9.02636613651169\\
3.21892904023534	9.01888824507802\\
3.43267904608495	9.01276338677187\\
3.70085279771736	9.0079891626567\\
4.06069020087078	9.00452912657759\\
4.60294782890495	9.00234709952506\\
5	9.00173342459585\\
};
\addlegendentry{uncont.}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	42.3518069498179\\
0.00265928840160967	42.5012799339801\\
0.00383071968927595	42.5114896386359\\
0.00499854616274575	42.4954793360475\\
0.00754331081475357	42.3982493253131\\
0.0138278689565396	41.9966948746545\\
0.0419447073084953	40.0807511093384\\
0.0589821429555855	39.1324540413718\\
0.0764813680800884	38.3210713157722\\
0.0954282327543865	37.5756822510785\\
0.159913755106757	35.1614174778984\\
0.177771448043195	34.3171018490717\\
0.196839796095148	33.2682162406537\\
0.215270279016075	32.099447146334\\
0.237546327574641	30.4905403841648\\
0.263464322326016	28.3893600598155\\
0.30092646025372	25.079304154493\\
0.363737144468409	19.506643156602\\
0.392982912350561	17.1531307358916\\
0.419095176962479	15.2570210092581\\
0.444100953059959	13.6420517236135\\
0.466409474159178	12.3706924272561\\
0.48844093824556	11.2675036466467\\
0.509200661080847	10.3594581658191\\
0.529787558844475	9.57521988862255\\
0.550184071003997	8.90223658985888\\
0.570987716275184	8.31149230657577\\
0.590425439651433	7.83645050304296\\
0.610191594681908	7.41972861741629\\
0.629459997026139	7.06933542153894\\
0.650503880329765	6.74005054202379\\
0.669993641863293	6.47629318610415\\
0.691214897086546	6.22559951514605\\
0.71316668683064	5.99776063439838\\
0.739277641197688	5.75673737197111\\
0.771456689865047	5.48727637184611\\
0.870677351580831	4.67589305234839\\
0.91117930974999	4.30924015806041\\
0.967678973932465	3.76760670396555\\
1.02157967003019	3.25891726970086\\
1.0556991815707	2.96303530986035\\
1.08362133747343	2.74312456229963\\
1.11054828472291	2.55229137371748\\
1.13680300074302	2.38652204122139\\
1.16260719889833	2.24229735869683\\
1.18721466892067	2.12071224344067\\
1.21107494771823	2.01618752393163\\
1.23580095722496	1.92019459343091\\
1.26146106850631	1.83214102103771\\
1.28677452306076	1.7551774901179\\
1.31157880400276	1.68788566926743\\
1.33872426522201	1.62200036326564\\
1.36764502309065	1.55920852562144\\
1.39804611704656	1.4998839976791\\
1.43097405655209	1.44178621709779\\
1.46707086439773	1.38380362332922\\
1.50818693090336	1.32320107452305\\
1.55450401883927	1.25986984199392\\
1.61109620764711	1.18727105812886\\
1.68274173758531	1.09999429522539\\
1.77234185889724	0.995103460866567\\
1.86692085808293	0.887960376292739\\
1.95935827049709	0.786996874530068\\
2.04392481873062	0.698778036382052\\
2.11640686191134	0.627062106032717\\
2.18003175130187	0.567506554975488\\
2.2463409477967	0.509172686519818\\
2.31240111218497	0.455041666649826\\
2.37394223151168	0.408298110177611\\
2.43380490449762	0.366275224753991\\
2.49112309186073	0.329158700683145\\
2.55250109726069	0.29272916576037\\
2.61665922539339	0.258187903817699\\
2.67730762499747	0.22867900440216\\
2.74156707992373	0.200552365352365\\
2.80482210960619	0.175800171073213\\
2.87230473168038	0.152357778593711\\
2.94263117593176	0.13089191471559\\
3.016985265359	0.111160152352937\\
3.09483750078088	0.093404050702155\\
3.17895397742434	0.0771426503318011\\
3.2667872202673	0.0629618349251189\\
3.3626766365951	0.0502500001113759\\
3.46882511040344	0.0389752973905431\\
3.58892805201556	0.0290823953395218\\
3.72583055304835	0.0206908029045323\\
3.88328328933102	0.013867619617173\\
4.07617096871138	0.00838900379165608\\
4.32075284007284	0.00434682935461694\\
4.66363011492839	0.00165994517965373\\
5	0.000611430813258096\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> costlincont3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$|Qy(t)|^2+\beta|F(y(t))|^2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	7.95897435897436\\
0.00354535295308445	7.55882633635235\\
0.00848391060442921	7.30766007702364\\
0.014981381788143	7.11230583355075\\
0.0224945762187367	6.96643906951686\\
0.031094166621763	6.85198347026811\\
0.0411295757327981	6.75509674452468\\
0.053070656030858	6.66690367110895\\
0.0687028388870683	6.57318200887079\\
0.120771522428981	6.27523430523237\\
0.140181721753178	6.13914210828741\\
0.160582541901316	5.97557190508687\\
0.183441998621836	5.76869781328141\\
0.211060359747462	5.49186351530587\\
0.252304972547142	5.04677308299932\\
0.316746392607795	4.35405910021775\\
0.352004102455197	4.00643586806525\\
0.383639441246226	3.72139009889213\\
0.41368698934378	3.47529647096783\\
0.442981314336516	3.25785909425431\\
0.47195701848025	3.06324893931189\\
0.500839198002632	2.88782752675108\\
0.529876441622305	2.72834949212164\\
0.559160271719929	2.58287822632701\\
0.588729565776051	2.44992972829992\\
0.618670978140516	2.32797508229772\\
0.649051295419749	2.21576889237898\\
0.680015353616147	2.11198130212959\\
0.711518639220925	2.01606989373325\\
0.743595990869427	1.9272813841105\\
0.776379592142078	1.84471648802369\\
0.80979684246816	1.76808624369244\\
0.843980910778152	1.69666636178546\\
0.87896209634906	1.63005309710844\\
0.91477002193602	1.56788837495413\\
0.951433770186267	1.50985496204367\\
0.988982987745802	1.45567097495618\\
1.02744697342665	1.40508824924932\\
1.06700136930528	1.3577218197259\\
1.10754950959636	1.31355832389978\\
1.14913086011404	1.27242698690412\\
1.19195422549731	1.23404059529104\\
1.23592396561227	1.19842882217317\\
1.28092326362292	1.16561348260925\\
1.32719483316344	1.13537255931099\\
1.37463847171093	1.10775620443557\\
1.4231395005658	1.08280791326135\\
1.47256968178072	1.0605649334329\\
1.5227939768873	1.04105653077024\\
1.57391915942327	1.02423143940083\\
1.62559209586998	1.01020041631487\\
1.67770777617317	0.998974772758382\\
1.73022877649177	0.990562295827461\\
1.78279761510639	0.985016346278458\\
1.83520420909274	0.982337245083722\\
1.88747294761237	0.98251390354506\\
1.93918767952918	0.985527884872738\\
1.99025692431882	0.991336939926377\\
2.04092579661784	0.999963809019803\\
2.09076879263057	1.01133155423702\\
2.13969491168395	1.0253827462513\\
2.18795149373325	1.04217494673564\\
2.23572804213612	1.06180890011218\\
2.28280805086758	1.08423539842605\\
2.3292122715542	1.10949051151805\\
2.37497448685919	1.13762760875807\\
2.42030490716754	1.16883988220802\\
2.46508366354995	1.20312134982126\\
2.50941613158575	1.24062983709274\\
2.55359241732511	1.28173878237807\\
2.59741753502968	1.32641049326044\\
2.64112489163662	1.37503640244206\\
2.68451409476313	1.4275541435326\\
2.72797681016277	1.48463061323894\\
2.77129916028049	1.54620842793256\\
2.81482049285079	1.61301954524652\\
2.85832456323193	1.68500614436024\\
2.90211198550445	1.76295954988815\\
2.94612720834805	1.8471234253222\\
2.99032240258667	1.93772870230218\\
3.0349506340208	2.03565557035384\\
3.08023353645775	2.14185001867343\\
3.12609006123659	2.25660556575561\\
3.17271810457092	2.38091275947082\\
3.22029484488138	2.51580419227925\\
3.26898090656772	2.66234030519536\\
3.31904487887834	2.8219847192846\\
3.37085026815115	2.99662832106073\\
3.4248468384479	3.18860100771874\\
3.48178326463111	3.40149225195736\\
3.54267799994897	3.64017618758126\\
3.60953090143907	3.91377064277482\\
3.68625484709964	4.23991225037225\\
3.78607815738674	4.67730331940034\\
4.00733015160327	5.65039737113902\\
4.08481875631016	5.9761472127382\\
4.15150519966223	6.24476917025449\\
4.21212453090576	6.47765221070407\\
4.26875108640822	6.68434560605639\\
4.32246542847913	6.8700460721398\\
4.37405817990407	7.03852975730354\\
4.42390881948106	7.19194711546466\\
4.47240635436626	7.33232025888215\\
4.51996015714006	7.46152560581153\\
4.56664578029444	7.58038865854955\\
4.61265904133687	7.68999677729986\\
4.65820901784203	7.79136174570419\\
4.70338990588879	7.88515213928651\\
4.74830048564088	7.97199929642372\\
4.79304648864299	8.05249631304032\\
4.83774240908435	8.1271967676263\\
4.88266136209569	8.19683511611314\\
4.92764816716534	8.26143136379744\\
4.97299818467049	8.32165084800805\\
5	8.35529830525297\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	31.0593102038281\\
0.00530512030880104	29.7961515097013\\
0.0150392499156702	28.101976185738\\
0.0292779756257318	26.1235899388081\\
0.0468615459899695	24.0846194767311\\
0.065603366505659	22.2411843469187\\
0.0856908427584031	20.5535741518048\\
0.106304754333429	19.057676070792\\
0.128998682127442	17.6155176339085\\
0.155063330819154	16.1478525878089\\
0.183604271421768	14.7008884133429\\
0.215427790782087	13.2312929372108\\
0.246957377976962	11.9050093639576\\
0.276066660173971	10.7948425095295\\
0.303888912146466	9.83788316608532\\
0.33086041533814	9.00542975740943\\
0.358211245314461	8.25165255488345\\
0.38507750081936	7.59241463661621\\
0.412141137717921	7.00124588435386\\
0.43890757699101	6.48021431060718\\
0.465519723902169	6.0172216242051\\
0.491612406108551	5.60987405897543\\
0.519381948049343	5.22056253887725\\
0.546769883777554	4.87552677180673\\
0.574852401265915	4.55668396966779\\
0.60303735406902	4.26772003551901\\
0.632891809928076	3.99122394304459\\
0.661315203461836	3.75273148035318\\
0.690293129850758	3.53139279717947\\
0.720172159645003	3.32348181399203\\
0.75077093648358	3.12940301746006\\
0.78221771690033	2.94746449620159\\
0.81391604463554	2.77994161334308\\
0.846318315397252	2.62326197381236\\
0.880829793675954	2.47070223950035\\
0.913830225057524	2.33706247469213\\
0.948354219612423	2.2086141616612\\
0.984656769633293	2.08468268759992\\
1.01967142587621	1.97476755101618\\
1.05652561022911	1.86816378730893\\
1.09428355282127	1.76756889826294\\
1.13174314623627	1.67547056012801\\
1.16959972605079	1.58937243133184\\
1.21026140632102	1.50389116780174\\
1.2506044797166	1.42549760770905\\
1.29329263852006	1.34877835651967\\
1.33579305916354	1.27810418483345\\
1.38022787772161	1.20967302370682\\
1.42415863448034	1.14694807019103\\
1.46966407045859	1.0866224675808\\
1.51738471444234	1.02793191214877\\
1.56690728967537	0.97147390478758\\
1.61713665255051	0.918370077493094\\
1.6694049069498	0.86710867565964\\
1.72410553744808	0.817385963590052\\
1.7792211256478	0.770934489022231\\
1.83726214544758	0.725574880936954\\
1.89855994184222	0.681228704096768\\
1.96197320277908	0.638802666172293\\
2.02875338253628	0.597522267346069\\
2.09764539088515	0.558208099365544\\
2.16980997948449	0.520215354303016\\
2.24597673271017	0.483281519072307\\
2.32419694039011	0.448378102303437\\
2.40714842475116	0.414357655778648\\
2.49627433508211	0.380871146402505\\
2.58918879635399	0.348975569273822\\
2.68769635096687	0.318151642374616\\
2.79203455648659	0.288490609815888\\
2.9009186225971	0.260451122495592\\
3.01591932344258	0.233708731170974\\
3.13867177117557	0.208055510869155\\
3.26790023058761	0.183911313328469\\
3.40496417021602	0.161144937651411\\
3.55158018809662	0.139654042756828\\
3.70764086043396	0.119642326240669\\
3.87342698889802	0.101221198977981\\
4.05087591284145	0.0843301815054787\\
4.24168627382148	0.0689902167850605\\
4.44723446366126	0.055269856969236\\
4.67153943905144	0.0431010910558136\\
4.91823036595759	0.0325174317100156\\
5	0.0295608664926235\\
};
\addlegendentry{LQR}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	18.0444041370379\\
0.00172355633121413	15.890793826617\\
0.00245193484998651	15.9414626475467\\
0.00460694471969703	17.4178530001803\\
0.0130883516846367	24.5922517350548\\
0.0169901344166163	25.8629966547261\\
0.0193253581497359	26.1044670810297\\
0.0204929700162992	26.1133681140923\\
0.0216605818828626	26.0604540358421\\
0.0245533009624523	25.714849196417\\
0.0292792041801562	24.6941864263171\\
0.0394624210281975	21.5938017668449\\
0.070219540124171	11.6058634426143\\
0.0790993496371541	9.51226229898239\\
0.0857169912607603	8.43259551772741\\
0.0903924072951625	7.97015269156708\\
0.0927301153123636	7.84166039678213\\
0.0954373377896118	7.78306381896778\\
0.0981445602668529	7.82445036417597\\
0.100851782744101	7.96837466296391\\
0.106378946482224	8.58648696438081\\
0.112018829003979	9.66547358633657\\
0.119836791131249	11.8732487465669\\
0.129163850479422	15.4370285364467\\
0.144780390691942	22.7660647999239\\
0.161041866883131	30.2201739598637\\
0.172107147167054	33.9837619426915\\
0.179440281217012	35.5736702660342\\
0.18404315255313	36.1588699420735\\
0.188267734599677	36.4065048673504\\
0.19038002562295	36.4282054311097\\
0.192492316646224	36.3826785894531\\
0.194842094704789	36.2543658992459\\
0.199541650821914	35.7641319002494\\
0.204676037825486	34.8968935109898\\
0.213029864660491	32.8532562406974\\
0.224635528748166	29.0621671771725\\
0.268144805739617	13.4799718141695\\
0.27951041817667	10.5111856530334\\
0.291787386312976	8.03272092320858\\
0.302331624050112	6.46167688211489\\
0.311706367840721	5.43983140532095\\
0.320141532742028	4.77420844689592\\
0.328774364849046	4.29776943160601\\
0.33705973182213	3.99755259844819\\
0.344452501321634	3.83223739038218\\
0.3506419044582	3.75243644921367\\
0.354817160174711	3.72295778708646\\
0.359041402850039	3.70958163229095\\
0.361153524187699	3.70822579091715\\
0.363539080872371	3.71043683391446\\
0.368310194241715	3.72507439114087\\
0.373284066551427	3.75200295105603\\
0.381049013426527	3.81045897117986\\
0.418591657979469	4.12802298903527\\
0.426211381220007	4.16727263363649\\
0.43392476547816	4.19291752247068\\
0.438727631129318	4.20143602224013\\
0.443191106259526	4.20418180141514\\
0.447377001281033	4.20230079237496\\
0.451285316193839	4.19672739594515\\
0.457304402693104	4.18119466126948\\
0.463758616364593	4.15569181215642\\
0.47356289286234	4.10118483031093\\
0.483888384583018	4.02639949936636\\
0.499207674165923	3.89154080880707\\
0.558529450697314	3.33567490829147\\
0.572872001772417	3.23794171187939\\
0.585740324206306	3.16967118810876\\
0.59644606270443	3.12682550751756\\
0.605867771823661	3.09893503255854\\
0.614646153170263	3.08038418832655\\
0.622536375926067	3.06904194110096\\
0.630406335931525	3.06196152515968\\
0.639949028666877	3.05787395890638\\
0.649760463466535	3.0573485004022\\
0.664412467898089	3.06020609295536\\
0.685014010329006	3.06402605672918\\
0.695607983272687	3.06325271760483\\
0.704876695346663	3.06023271418331\\
0.71633258008017	3.05312230104432\\
0.726961066748871	3.04316852151049\\
0.741263650450861	3.0251800882874\\
0.758468596104436	2.99825200405884\\
0.816943874548876	2.90142788278698\\
0.832954729619729	2.88209122981556\\
0.848149927622842	2.86828524317033\\
0.862538708673576	2.85925366204263\\
0.875707049342473	2.85411213151467\\
0.889460915826326	2.85141405514771\\
0.90739270718813	2.85093230195164\\
0.935985684113604	2.85371029142899\\
0.967008045536836	2.85596449319198\\
0.987271353151797	2.85459812991721\\
1.00597733477693	2.85051880068288\\
1.02323102790285	2.84416817604597\\
1.04332460292447	2.83373207974314\\
1.06482578445214	2.81934766702441\\
1.09049503436995	2.79874100472227\\
1.12558785101421	2.76675721424697\\
1.22572939343531	2.67355085230278\\
1.26714473365835	2.63992531551564\\
1.30779183296488	2.61056993206955\\
1.35130414021737	2.58263608212247\\
1.40407151190777	2.55223349289232\\
1.60362798158048	2.44074202767488\\
1.67423775407965	2.39578515499188\\
1.77108150903783	2.33041342762552\\
1.98705652006774	2.1839124184499\\
2.13351796002078	2.08867733971648\\
2.31105729760142	1.97659122112001\\
2.47380905323777	1.87696942030832\\
2.6168527833469	1.79265176347715\\
2.75000830795329	1.71736460646318\\
2.87924592184507	1.6474582201613\\
3.00714905558406	1.58147139379677\\
3.13194065364542	1.52026119825742\\
3.25316125278653	1.46389733529154\\
3.37217169007192	1.41160572049962\\
3.48991331618485	1.36289558503462\\
3.60599076106175	1.31784964727697\\
3.7214517657684	1.27597879001165\\
3.83788060835962	1.23669955693004\\
3.95414845450293	1.20036755778096\\
4.07459124056198	1.16567926000176\\
4.19611902619499	1.13356385206373\\
4.32374018570099	1.10272407772797\\
4.46015586416963	1.07266905321681\\
4.61131767134771	1.04229539091095\\
4.79224815023902	1.00889378408905\\
5	0.97254492220263\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	9.11995335305882\\
0.00318016922261144	8.31406382886318\\
0.00745595253308018	7.89049775295395\\
0.0122459484186468	7.6638998647155\\
0.0181575079612415	7.49653984566639\\
0.0259996007486389	7.35062969690404\\
0.0347650897767107	7.2355414678747\\
0.0467794298989688	7.11684718326875\\
0.0629819892768229	6.98955986049081\\
0.0881536036151758	6.81918366800605\\
0.127024328425875	6.55675491481284\\
0.149738534810773	6.38253326080712\\
0.171771848503536	6.19241857828946\\
0.196845842793413	5.95194042362062\\
0.231165779214102	5.59336488261173\\
0.316419708295507	4.6917117206046\\
0.350389561951349	4.36964807188365\\
0.380184792012191	4.11275682950832\\
0.40900567346552	3.88731850153556\\
0.437788174621872	3.68356386581209\\
0.465655277809049	3.50500959751564\\
0.494593868982546	3.33707586887282\\
0.524621237145244	3.17949062216647\\
0.555191439105085	3.03441360716904\\
0.585565374827723	2.90358574581312\\
0.614632094940633	2.78920065035022\\
0.646863968895115	2.67324784112571\\
0.67955521841667	2.56580159509817\\
0.712025507342533	2.46784373914717\\
0.747434248380989	2.36976200721386\\
0.784411304987401	2.27578183687765\\
0.819787914455823	2.1928931398452\\
0.85812748267961	2.10984941093117\\
0.898863029518951	2.02834028653218\\
0.940250727338924	1.95170117517082\\
0.983456019424038	1.87748284505741\\
1.02827666406907	1.80592879553128\\
1.07534176053669	1.73599061234962\\
1.12480965439004	1.66748142100509\\
1.17557617767862	1.60183189303197\\
1.22877986170486	1.53745347767948\\
1.28673770073751	1.47183480393525\\
1.34841868479297	1.40654757660721\\
1.40850689774892	1.34689398197184\\
1.47253515869646	1.28713154379418\\
1.54116387698366	1.22694850021765\\
1.61261515321925	1.16808969242347\\
1.68598014433822	1.11125954028398\\
1.7623340827821	1.05560440246428\\
1.84310024475983	1.00022667146759\\
1.92599372378789	0.946769936988133\\
2.01248403956579	0.894305033027482\\
2.10167246881039	0.843427124154072\\
2.19618397905518	0.792770254922901\\
2.29321450899625	0.743950502936384\\
2.39469317392057	0.696055289442535\\
2.49955107809573	0.649681317928936\\
2.60698911009706	0.605185982906477\\
2.71976788610389	0.56150643699881\\
2.83652722714119	0.519297795426008\\
2.95616408351891	0.478984188490941\\
3.08030878555084	0.44005570198798\\
3.21004536587809	0.402299061869803\\
3.34335714310426	0.366386463099483\\
3.48207896164933	0.331893199215388\\
3.62498686587725	0.299203410058363\\
3.77453597474906	0.267859717564843\\
3.93045492374894	0.238072116473754\\
4.09062254925269	0.210317053985158\\
4.25839882209168	0.184098285734962\\
4.43284457863091	0.159693467199002\\
4.61425816458012	0.137149230963363\\
4.80393084326036	0.116403959693594\\
5	0.0977170126170108\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> costlincont4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=140,
ylabel style={font=\color{white!15!black}},
ylabel={$|Qy(t)|^2+\beta|F(y(t))|^2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	5.07936507936508\\
0.027415065779504	5.48904368119995\\
0.056899315240404	5.97191911878231\\
0.0879511696196627	6.52696797279962\\
0.12114246552588	7.17129292640425\\
0.159040293449452	7.96348885792154\\
0.25900426170233	10.0874564698495\\
0.279916552354058	10.4518558652271\\
0.297445989961135	10.7112656716889\\
0.312800100197826	10.8992863858659\\
0.326551130169113	11.0352394134445\\
0.339010682790002	11.1322089569216\\
0.350332230144481	11.1996405491269\\
0.360588592001488	11.2448227518434\\
0.369835073613588	11.2735968605196\\
0.378078371258592	11.2904889052978\\
0.385328456431555	11.2991038783689\\
0.391817561279375	11.3022774714018\\
0.398103662283397	11.3016046144751\\
0.404792398146581	11.2971884592686\\
0.41249460156563	11.2878354694496\\
0.421667856544634	11.2714300367502\\
0.432827968126597	11.2448796257497\\
0.446513349550425	11.2042968903776\\
0.463822801872892	11.1434376299297\\
0.4873175871704	11.0496563977811\\
0.528374114492731	10.8721227113924\\
0.5869428163727	10.6215022144473\\
0.624675995737144	10.4725005570869\\
0.65929024542314	10.3469646336454\\
0.692501084892143	10.2368399053184\\
0.725096376455557	10.1382663519821\\
0.757603858490922	10.0487571119865\\
0.790259250497821	9.96698135281519\\
0.823138142306266	9.89213821045366\\
0.85641560559228	9.82328857207045\\
0.890261826622499	9.75964630785507\\
0.924850410733431	9.70054801987582\\
0.960364721591132	9.64543137131219\\
0.996695865657353	9.59423144975462\\
1.03402495731494	9.54647375787925\\
1.07255261564507	9.50175460618821\\
1.1123315605581	9.4599034269064\\
1.15359680785815	9.42059831537033\\
1.19642581372689	9.38372282798193\\
1.24090166594044	9.34916792121531\\
1.28732010824836	9.3166948214766\\
1.33580736119778	9.28623284762536\\
1.38672870279943	9.25759523543738\\
1.44027357036688	9.23074189668684\\
1.49690429683111	9.20553017753323\\
1.5569050874819	9.18194453725963\\
1.62060756874725	9.15996761237825\\
1.68839729753507	9.1395814229119\\
1.76134480087892	9.12061766770338\\
1.83978675291709	9.1031619750394\\
1.92515507026759	9.0870883818408\\
2.01813560516952	9.072478800664\\
2.12078482917312	9.05924017057124\\
2.23490086570365	9.04740434437814\\
2.36334734781819	9.03695586228633\\
2.51002889473799	9.02789033515816\\
2.68114324626446	9.0201830842734\\
2.88669967481442	9.01381214187433\\
3.14210795708518	9.00879361463523\\
3.48019881879674	9.00508562060762\\
3.97598935292351	9.00266337785296\\
4.87880550444448	9.00146239049697\\
5	9.00141121127081\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	120.377319048264\\
0.0169637275151189	107.291069919764\\
0.0357434072654144	94.8515113568984\\
0.0567627715029317	82.9164642982501\\
0.0784530366271099	72.3426596009596\\
0.0983334046170228	63.915080896129\\
0.119460653380969	56.0641328894469\\
0.140900103761666	49.0884475137475\\
0.162298160382491	42.9839613632902\\
0.184355411286305	37.4725715357088\\
0.206592435249689	32.6217077485758\\
0.228076821617165	28.5309571743841\\
0.24940911585918	24.9859237206374\\
0.270073719373173	21.9919618285109\\
0.291668069870198	19.2777910171936\\
0.312334176191229	17.0347486283998\\
0.33283411929564	15.1139700224946\\
0.35185792779626	13.5714751765364\\
0.371220658008014	12.210006229318\\
0.391754315708965	10.9657989916554\\
0.41054378970388	9.98147641762225\\
0.430346724072024	9.07817365079009\\
0.451732810340729	8.22961783141521\\
0.474891811042255	7.4278393042993\\
0.499959780832143	6.66240169179666\\
0.52887817323483	5.87211161721227\\
0.56073908703344	5.08118401266516\\
0.591512675366658	4.38374987525972\\
0.617951814546828	3.84371937821861\\
0.640072288488383	3.44399440002842\\
0.659799653483134	3.13397013574381\\
0.677516159228759	2.89540038829539\\
0.693160970958175	2.71608063171637\\
0.710194078826646	2.55257746972359\\
0.725603140083848	2.43056832239964\\
0.741227955519406	2.32875514515779\\
0.756051158027944	2.24939378974115\\
0.771792975827438	2.18008054219459\\
0.786984822242559	2.12472564759518\\
0.8045276068883	2.07138277958087\\
0.823911962903338	2.02170627654988\\
0.848165792472045	1.96801104018853\\
0.883620705171879	1.89728982370805\\
0.957551574285375	1.75075730057802\\
1.00410785984333	1.65154224666477\\
1.05938181321225	1.52696773235769\\
1.16381757401639	1.2827653426988\\
1.2399598556763	1.10846559425396\\
1.29661923083381	0.98566811218538\\
1.34425934367441	0.888617362707478\\
1.38965401759623	0.802130280746027\\
1.43325803399293	0.724889809936329\\
1.47660556175694	0.653885328325785\\
1.51713292625737	0.592682488552384\\
1.55779623822686	0.536183781224295\\
1.59886914044053	0.48391719074877\\
1.63894577691391	0.437340498712061\\
1.68043003400759	0.393458234797507\\
1.72087307253645	0.354638112313381\\
1.7620621344833	0.318828056321536\\
1.80477065776975	0.28535402150797\\
1.84785707635611	0.255034762376141\\
1.89266974868816	0.226840556981486\\
1.93913596732396	0.200850073514616\\
1.98787161095632	0.176766065266051\\
2.03918534117118	0.154526461424425\\
2.09305735565891	0.134205035702365\\
2.15027471672316	0.11557859470021\\
2.21293763080109	0.0981863105964322\\
2.27918204739602	0.0827033927804308\\
2.3508481417073	0.0687663855915162\\
2.43015686295489	0.0561502159395246\\
2.51895446078727	0.0448467593653561\\
2.61916972336911	0.034903180405351\\
2.73597074357454	0.0261741696890283\\
2.87319731441372	0.018784239755874\\
3.03981998858954	0.0126784108419713\\
3.25067195220552	0.00783078995942788\\
3.53656700792756	0.00418861229299239\\
3.96756717147818	0.00172456089799766\\
4.76278714921625	0.000385985484527396\\
5	0.000253434964363919\\
};
\addlegendentry{LQR}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	64.1759461203391\\
0.0184771428873063	59.9044237700135\\
0.0457170935585225	54.2346475859262\\
0.0715681637595083	49.4158276190396\\
0.0966378377681281	45.2661808670201\\
0.120870363168905	41.6938192911296\\
0.149539044739768	37.8959265956779\\
0.1816638249324	34.01478985682\\
0.220889070572383	29.6044552305825\\
0.264512392183917	25.0058602042226\\
0.301522563336789	21.3770537173252\\
0.334355740234642	18.4222565371604\\
0.361816217018955	16.1764204739457\\
0.388040553163904	14.2410981416086\\
0.413762709628472	12.5477263641221\\
0.436853147238608	11.1990551142441\\
0.4600958503692	9.99863962914108\\
0.483564285615842	8.93669882130546\\
0.506226650359409	8.04236098093132\\
0.528512554709096	7.27588523304043\\
0.549823233973939	6.63619895952375\\
0.571449301099264	6.06874161025232\\
0.593551969374417	5.56254298706966\\
0.615945072075945	5.11476929306494\\
0.637578565455769	4.73494847330871\\
0.66001500020235	4.38711640412059\\
0.684065379545927	4.0578690504346\\
0.708910802052145	3.75698242519543\\
0.734686526319123	3.47958699586364\\
0.760126795057843	3.23485508926581\\
0.785047429308477	3.0188304197863\\
0.812265525291124	2.8061346831259\\
0.838640719227186	2.6205065382257\\
0.867015078557117	2.44100341136266\\
0.894283074154814	2.28651798620972\\
0.920097011313061	2.15508626983227\\
0.946781099067934	2.03326338702452\\
0.973595694020474	1.92389418505624\\
0.999138740931429	1.83083915477616\\
1.02640853416537	1.74224200632048\\
1.05195103092004	1.66825312141644\\
1.07861101988854	1.59920791848334\\
1.10542951256205	1.53714214386568\\
1.13351910749546	1.47897373119706\\
1.16226198022541	1.4256191893185\\
1.19357213938986	1.37341023409829\\
1.22712060697492	1.32304649996783\\
1.26321187083184	1.27395096142794\\
1.3032100071575	1.22422240965597\\
1.3490120458404	1.17164484638636\\
1.40765584182276	1.10881588276783\\
1.48108312771186	1.03416525437055\\
1.61320722472387	0.904519733778272\\
1.77242693850717	0.752290950780818\\
1.8674203456238	0.664836714135276\\
1.95132343019087	0.591040720729666\\
2.02797705448721	0.52725024186617\\
2.09641938963399	0.473690426807423\\
2.16297642349171	0.424941939893387\\
2.23382674909524	0.37686586636174\\
2.29974481962383	0.335711630856679\\
2.36135012809315	0.30035351749234\\
2.42537471480951	0.266727768493851\\
2.48924853001131	0.236239808957464\\
2.55536867252412	0.20774289667456\\
2.61954422633882	0.182881083872999\\
2.69064352099063	0.158343628881852\\
2.76158761125234	0.136754395804331\\
2.83820531247203	0.116384924990598\\
2.91654374486373	0.0983936079161936\\
3.00242687694417	0.0815795153693557\\
3.09376080333756	0.0666041522066223\\
3.19350079959553	0.0531609966863584\\
3.3008921299741	0.041523623645972\\
3.42118917290028	0.0313269177779887\\
3.55651491648082	0.0226788722152946\\
3.71411908627411	0.0154485027884164\\
3.90353070234042	0.00963623011460868\\
4.14002945916154	0.00526071232329173\\
4.4629538348141	0.00223557756149262\\
4.97420995854725	0.000533630061013923\\
5	0.000494981180239051\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> logstatelincont1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-30,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\log(|Qy(t)|^2)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	-0.00235909875539342\\
0.00808484506543472	-0.0628816833644432\\
0.0201150035896127	-0.0961911498542491\\
0.0308928650701805	-0.102587631874647\\
0.042928419099157	-0.0943544569786194\\
0.0602251881970659	-0.0660376012888655\\
0.0895752811594264	0.00328540049639869\\
0.507642852799528	1.15964665762833\\
0.589234008224768	1.34575238572578\\
0.6608884970713	1.48880883708935\\
0.726842342072041	1.60201157617904\\
0.789987368792048	1.69375973189363\\
0.852563772957685	1.76972374447281\\
0.916542992330783	1.83389909810268\\
0.983999950648856	1.88927224893497\\
1.05699750835333	1.93787706698273\\
1.13802545422294	1.98124859410984\\
1.2296412101893	2.02026644409468\\
1.33474056503362	2.05541848255646\\
1.4564108239702	2.08681379909755\\
1.59861227608574	2.11441835726089\\
1.76674804038624	2.13810206988299\\
1.96944325524835	2.15776688594322\\
2.22165844422191	2.17336559373545\\
2.55298670649164	2.18493330186523\\
3.03242803356585	2.19256807279501\\
3.88160521881064	2.19647532670212\\
15	2.19736051728908\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00235909875539164\\
0.0104278024002369	-0.134935239921049\\
0.0332134539144846	-0.323534534166726\\
0.057337511961407	-0.457861835995324\\
0.0802662880134584	-0.53942955141796\\
0.0985394909160782	-0.577648401972006\\
0.114437599524575	-0.594585218313195\\
0.129646357176274	-0.598875089752458\\
0.145841796290259	-0.592984005147876\\
0.166087746233124	-0.573965344517461\\
0.194717568925142	-0.532345852174647\\
0.313474882925512	-0.323679483615106\\
0.359038407314973	-0.26226763131352\\
0.398136644332901	-0.222457390403228\\
0.43923235796294	-0.193108268140083\\
0.478486434585228	-0.176122195879543\\
0.517226196358834	-0.168907298431225\\
0.558583130433526	-0.170570134601185\\
0.602051952513008	-0.181622422337096\\
0.649920647914481	-0.203636981641068\\
0.700712554468964	-0.23708680273802\\
0.75762919223909	-0.285597372210617\\
0.821050046222776	-0.351829346452945\\
0.892367469444434	-0.439680143384017\\
0.973422516095276	-0.554128671315386\\
1.06453687356702	-0.698024700117791\\
1.17231397217812	-0.884663079134857\\
1.3020615737428	-1.12704885978466\\
1.46174577184672	-1.44389194098141\\
1.67651459666886	-1.88987465968505\\
2.53964638751609	-3.72900321566862\\
2.86622604452565	-4.40327951657428\\
3.1687638273034	-5.00910244940833\\
3.46853164553312	-5.59090250429404\\
3.77406133308819	-6.16580844211842\\
4.09621408268141	-6.75411996277981\\
4.44027230989213	-7.36495927995665\\
4.81873489774566	-8.01972945928617\\
5.24735941877118	-8.74434016491542\\
5.75056972154579	-9.57820325920889\\
6.3663716368805	-10.5819201981957\\
7.17463314165075	-11.88252996632\\
8.35350010722049	-13.7623916246239\\
10.4896188899176	-17.1506453602538\\
15	-24.2916196535261\\
};
\addlegendentry{LQR}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00235909875539164\\
0.00908727183378133	-0.0966836585715392\\
0.0286654403943665	-0.216399204423976\\
0.0549288048694763	-0.326884720616992\\
0.0888505887720044	-0.43476132561128\\
0.119538624887532	-0.50836477848247\\
0.145771393836739	-0.552547104766756\\
0.168719044595161	-0.576580464302189\\
0.190981236605854	-0.587506136851939\\
0.212462739664794	-0.587826767407684\\
0.237980163378197	-0.57759126323468\\
0.26929423563919	-0.553693853685001\\
0.423664152619104	-0.391626009970217\\
0.480621839164922	-0.344495606892437\\
0.537160237659258	-0.308690476000628\\
0.595749618614956	-0.282058331847011\\
0.656314098256907	-0.264091805919179\\
0.721620522118013	-0.253748384294582\\
0.79469535365029	-0.251218249607142\\
0.876646568837344	-0.257485132934473\\
0.968289140083506	-0.273491139594924\\
1.07272415764496	-0.300742757440702\\
1.19381499850173	-0.341567358375826\\
1.33276603630811	-0.397719542862284\\
1.49195310166359	-0.471428910719759\\
1.67084504379455	-0.563690274254132\\
1.86952293882793	-0.675815819675815\\
2.08116557927914	-0.805034438696588\\
2.30137800106859	-0.949351706272044\\
2.52677927603749	-1.10706126749254\\
2.75607370028247	-1.27768712152771\\
2.99009915774691	-1.4623847984511\\
3.22513831462155	-1.65861414344518\\
3.46265968099054	-1.86784393837255\\
3.7039074598284	-2.09156823240613\\
3.9482163786331	-2.32955361281835\\
4.19969525989035	-2.58635488420722\\
4.45583909755604	-2.85998906196936\\
4.71959378905656	-3.15409876894491\\
4.99200047107949	-3.47048877962322\\
5.27530526282042	-3.81247888108309\\
5.57281630811462	-4.18495325573168\\
5.88602014489384	-4.59073389967165\\
6.21683859709404	-5.03318199679646\\
6.57318569758207	-5.52397301599983\\
6.95959968700984	-6.07067927473851\\
7.38486619385649	-6.68712141232558\\
7.86215423320458	-7.39401793695978\\
8.41035108706556	-8.22124063436265\\
9.06257334107787	-9.22104129735152\\
9.87664702091556	-10.4848694196772\\
10.9805500546486	-12.2150606218455\\
12.7161244692502	-14.952459845959\\
15	-18.5646719737914\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00235909875539164\\
0.00975769450031549	-0.114362571096649\\
0.0315439296660145	-0.272017135696551\\
0.0573155136949843	-0.402413354952031\\
0.0847470985173828	-0.500221197675511\\
0.109403613714367	-0.559476754159387\\
0.131814838386504	-0.592939880314873\\
0.151553296987	-0.608370390309361\\
0.171323097376835	-0.612551903357893\\
0.192807945074531	-0.606529181011283\\
0.217570132928046	-0.588989286292012\\
0.251590050685127	-0.552261380390188\\
0.395941023135656	-0.359229605898882\\
0.452014501566669	-0.299102104695951\\
0.503203965617224	-0.256601477351015\\
0.551726796034881	-0.227114597379828\\
0.600521910076299	-0.207357898387531\\
0.651652365394792	-0.196341969339855\\
0.702964909485793	-0.194245671568083\\
0.758815797997499	-0.201082632321118\\
0.81682430664495	-0.217187790466653\\
0.878416462840079	-0.243298005464421\\
0.946857130101773	-0.282112193386283\\
1.01985350544265	-0.333767382199031\\
1.09932746276635	-0.400851566602615\\
1.1865767672283	-0.486172789379744\\
1.28238027206704	-0.592364253492764\\
1.38770270704411	-0.722374022906564\\
1.50460603276164	-0.880795122691836\\
1.63312653028899	-1.06966690949431\\
1.77681527208088	-1.2963304265782\\
1.93499782588156	-1.56182340125023\\
2.11100053411081	-1.87371016922998\\
2.30894224261193	-2.24176749718054\\
2.52980685965755	-2.67039770521677\\
2.77469450772339	-3.16404630014755\\
3.04780843732473	-3.73368888250142\\
3.34724289315713	-4.37785053096794\\
3.67159807456898	-5.09564674525918\\
4.01752467380773	-5.88156506435391\\
4.3806004324811	-6.7272889059459\\
4.75034293387505	-7.60972908822633\\
5.11662776335183	-8.50543590870145\\
5.47065568811145	-9.39312370554859\\
5.80404014212236	-10.2513343413828\\
6.11446089848339	-11.073136361843\\
6.40012326914191	-11.8525115632238\\
6.66478237094722	-12.5985804181738\\
6.90622240222908	-13.3038795115106\\
7.12687011649966	-13.9738829165378\\
7.32761629412013	-14.6096520743298\\
7.51235134937575	-15.2221851035434\\
7.68106978168869	-15.8103487346411\\
7.83538626883945	-16.3783539878305\\
7.97698294082494	-16.9310746598293\\
8.10779639559554	-17.4749963129065\\
8.23117344564559	-18.0239476540226\\
8.34861599290633	-18.5850737315677\\
8.46719861070728	-19.1936882960858\\
8.63407264663136	-20.1011760512257\\
8.72378277376088	-20.5649321486515\\
8.778040323962	-20.8040827669569\\
8.81867809041093	-20.9487623733238\\
8.85471796575759	-21.0463760785682\\
8.88447381959406	-21.1032969005221\\
8.90885426964787	-21.1339706632836\\
8.93442638494589	-21.1516603205208\\
8.95703001702247	-21.1559511765147\\
8.98095452959102	-21.1504780571559\\
9.0081923031489	-21.1336683823299\\
9.04505996995345	-21.0974105565194\\
9.0988437066695	-21.0268999472602\\
9.31477558824562	-20.7243230562041\\
9.38618283041176	-20.6484373131196\\
9.44828549304601	-20.5948873289169\\
9.5171181431039	-20.5487743792273\\
9.58179540897275	-20.5169365859207\\
9.65062806325959	-20.4944139374119\\
9.71724046575906	-20.4825270023357\\
9.78413798956939	-20.4794607023667\\
9.85655579400037	-20.4851407710388\\
9.93318676628226	-20.5002924138764\\
10.0001559305675	-20.5204792612503\\
10.0842439522642	-20.553954126628\\
10.1761715018747	-20.5998397207117\\
10.2795453788111	-20.6617194475848\\
10.3747673997533	-20.7272156516622\\
10.4884116979218	-20.8147569732717\\
10.6276879063671	-20.9343507869626\\
10.7726013135354	-21.0711822510875\\
10.926570344773	-21.2286064256908\\
11.095609705887	-21.4134435495423\\
11.2087942576029	-21.544050635834\\
11.3991756782946	-21.7733162741163\\
11.6881819319688	-22.1423566391807\\
12.0028046385188	-22.567932081302\\
12.2597342123296	-22.9306705017176\\
12.8879519257647	-23.8646647797768\\
13.1491665110736	-24.2687584787156\\
13.6298764878889	-25.0324786735863\\
13.6322975433099	-25.0279464032497\\
13.6381803264892	-25.0462547514361\\
13.6740841379942	-25.1038806132007\\
13.6767043626448	-25.1003598580919\\
13.683205995125	-25.1188427530453\\
13.7633863567049	-25.2486502301151\\
13.7658074121092	-25.2421666871934\\
13.7716901952495	-25.2626129017093\\
13.807594006513	-25.3205855098151\\
13.8102142311457	-25.3152699570176\\
13.8167158635834	-25.3357038002237\\
13.8188830743959	-25.3317386769205\\
13.8261589808038	-25.3507185583296\\
13.8920541138727	-25.4555428633304\\
13.8944751692617	-25.4519068895851\\
13.8968962246507	-25.4664007408559\\
13.8993172800397	-25.4574770154133\\
13.9052000631449	-25.4805655513689\\
13.9411038741895	-25.53884098387\\
13.9437240988061	-25.5312785441149\\
13.9502257312053	-25.5541212397642\\
13.952392942005	-25.5484012979103\\
13.9596688483713	-25.569153701014\\
14.0255639810582	-25.6739539517305\\
14.0279850364335	-25.6684685983644\\
14.0304060918088	-25.685645237069\\
14.032827147184	-25.6736702973025\\
14.0387099302573	-25.7000333149234\\
14.0693732919003	-25.7448475267493\\
14.0719935165022	-25.7414567249764\\
14.0746137411041	-25.7585633848066\\
14.0772339657061	-25.7481887496411\\
14.0837355980704	-25.774014643251\\
14.0859028088585	-25.766096940866\\
14.0913597386051	-25.7872184324791\\
14.159073847529	-25.89357563845\\
14.1614949028918	-25.8857686314547\\
14.1639159582547	-25.906302183486\\
14.1663370136175	-25.8905124750648\\
14.172219796662	-25.9209415644345\\
14.2002629335641	-25.9656279764364\\
14.2055033827415	-25.9592987148464\\
14.2081236073302	-25.9796721226046\\
14.2107438319189	-25.9657784351642\\
14.2129110426965	-25.9882225570491\\
14.2150782534742	-25.9829973092734\\
14.2172454642518	-25.9953073415981\\
14.2194126750294	-25.9846372514654\\
14.2248696047506	-26.0087303985887\\
14.2519459235832	-26.053414246138\\
14.2546417843182	-26.0490954555036\\
14.2604471812204	-26.0681446627908\\
14.2875023753529	-26.1128149896428\\
14.2901626580028	-26.1090072845764\\
14.2925837133544	-26.1142749104001\\
14.295004768706	-26.103556321601\\
14.2974258240577	-26.1282922849583\\
14.2998468794093	-26.10773421307\\
14.3057296624278	-26.143219602476\\
14.3337727992045	-26.1877307208225\\
14.339013248358	-26.1776241753937\\
14.3416334729348	-26.2020884500408\\
14.3442536975115	-26.1837922770848\\
14.3464209082797	-26.2107835633832\\
14.3485881190479	-26.2033455542248\\
14.3507553298161	-26.2179254077289\\
14.3529225405843	-26.2038085063276\\
14.3583794702825	-26.2315989217363\\
14.3854557889981	-26.2764537044807\\
14.3881516497212	-26.2700177784961\\
14.3939570465995	-26.2913999004934\\
14.4210122406177	-26.3362260727321\\
14.4236725232562	-26.3304348114319\\
14.4260935785977	-26.3359057749474\\
14.4285146339392	-26.3215398334658\\
14.4309356892807	-26.3515371922616\\
14.4333567446222	-26.3250211279327\\
14.4392395276174	-26.3667998300639\\
14.4412004552824	-26.3627470074412\\
14.4484879972809	-26.3823003089261\\
14.4647080667876	-26.410317241946\\
14.469902888847	-26.4067607127881\\
14.472523113413	-26.3961462757348\\
14.4751433379791	-26.4257341285394\\
14.4777635625451	-26.4019324189511\\
14.4799307733047	-26.434590753012\\
14.4820979840644	-26.4243662866171\\
14.4842651948241	-26.4417965740394\\
14.4864324055837	-26.4233638237272\\
14.4918893352614	-26.4557609450653\\
14.5108780717344	-26.4870310432324\\
14.5162697931592	-26.4843376046985\\
14.5189656538716	-26.5007500226282\\
14.5216615145839	-26.4916551715147\\
14.5274669114407	-26.5159413179813\\
14.554522105356	-26.5608840008684\\
14.5571823879841	-26.5526003203179\\
14.5596034433165	-26.5583042812569\\
14.5620244986489	-26.5393753725097\\
14.5644455539814	-26.5759580530256\\
14.5668666093138	-26.5420024428132\\
14.5727493922878	-26.5916168810087\\
14.5747103199459	-26.5857785330664\\
14.5801759764255	-26.6051292516585\\
14.6007925288497	-26.6353622844069\\
14.6060329779624	-26.6145267700444\\
14.6086532025187	-26.650529919813\\
14.6112734270751	-26.6198475498374\\
14.6134406378271	-26.659569224459\\
14.6156078485791	-26.6458378478102\\
14.617775059331	-26.6668490403715\\
14.619942270083	-26.6430139240182\\
14.6253991997421	-26.6811562289533\\
14.6443879361493	-26.7124242011364\\
14.6497796575548	-26.7067186746894\\
14.6524755182575	-26.7262371444894\\
14.6551713789602	-26.7138036618773\\
14.6609767757975	-26.7417116383401\\
14.6800511217639	-26.7727549893446\\
14.6853716870015	-26.768267492753\\
14.6880319696203	-26.7867249008379\\
14.6906922522391	-26.7753100235114\\
14.6931133075633	-26.7812825080491\\
14.6955343628876	-26.7566547541573\\
14.6979554182118	-26.8014738430139\\
14.700376473536	-26.7582380748598\\
14.7062592564911	-26.8176066895378\\
14.7082201841429	-26.8095235363943\\
14.7136858406052	-26.8314165985766\\
14.7343023929615	-26.8606948282985\\
14.7395428420568	-26.8323636504149\\
14.7421630666044	-26.8763938357127\\
14.744783291152	-26.8371203720281\\
14.7469505018971	-26.8856423242769\\
14.7491177126422	-26.8675001779211\\
14.7512849233873	-26.893010121427\\
14.7534521341324	-26.8624162878021\\
14.7589090637748	-26.9077266354661\\
14.7778978001228	-26.9389403322104\\
14.7832895215108	-26.9294261723499\\
14.7859853822049	-26.9528492896589\\
14.7886812428989	-26.9362248965913\\
14.7944866397189	-26.9686561084629\\
14.813560985627	-26.9995425833463\\
14.8188815508479	-26.9915734570114\\
14.8215418334584	-27.0136853948781\\
14.8242021160688	-26.9983377993423\\
14.8266231713857	-27.0046213052807\\
14.8290442267026	-26.9728914513229\\
14.8314652820194	-27.0279994006223\\
14.8338863373363	-26.973204388851\\
14.8397691202744	-27.0447054531137\\
14.8417300479205	-27.0338002120718\\
14.8471957043672	-27.0588689200905\\
14.8652376591951	-27.0895352769228\\
14.8704324812023	-27.073924666347\\
14.8730527057421	-27.0491772446403\\
14.875672930282	-27.1032390639244\\
14.8782931548218	-27.0532536131424\\
14.8804603655607	-27.1127298255793\\
14.8826275762996	-27.0890446609517\\
14.8847947870385	-27.1202046716539\\
14.8869619977774	-27.0811626579835\\
14.8924189274048	-27.1354153591579\\
14.9114076636995	-27.1665112087193\\
14.916799385072	-27.1521880721513\\
14.9194952457583	-27.1805197199469\\
14.9221911064445	-27.1586368311082\\
14.9279965032488	-27.1967218782639\\
14.9470708491047	-27.2273619240028\\
14.9523914143106	-27.2149924978133\\
14.9550516969136	-27.2417014588702\\
14.9577119795165	-27.2214163011028\\
14.9601330348268	-27.2280615733935\\
14.962554090137	-27.1875055395637\\
14.9649751454472	-27.2554430710331\\
14.9673962007575	-27.1862792103887\\
14.9732789836804	-27.2728484448166\\
14.9752399113213	-27.2583958279987\\
14.9807055677541	-27.2874370511935\\
15	-27.3193061323932\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> logstatelincont2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-30,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={$\log(|Qy(t)|^2)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	1.60896505715402\\
0.0108875526887644	1.62273578563846\\
0.0371845009321721	1.67449318720802\\
0.0831245818226876	1.78793888453323\\
0.254109665099358	2.22447470988849\\
0.304715963318198	2.3246460706151\\
0.348227224123352	2.39254704722563\\
0.388221452269518	2.43938829226109\\
0.426634900689777	2.47109095893008\\
0.464940015441574	2.49118548755124\\
0.504898546882348	2.50180417949615\\
0.548864326424741	2.50378662607236\\
0.600750040992704	2.49660796812992\\
0.669055645924599	2.4774034526095\\
0.793323237700703	2.43136703365\\
0.968547211151375	2.36868195340181\\
1.10549486723735	2.32913419916286\\
1.24868374291705	2.29682426239772\\
1.40778166417086	2.26987540460566\\
1.5917153268733	2.24760222368721\\
1.81317669718705	2.22964464589698\\
2.09354022823018	2.21580945959944\\
2.47473709598956	2.20598901202228\\
3.06603986502099	2.20001846816291\\
4.31598286841572	2.19758144452949\\
14.3034955476018	2.19736051728982\\
15	2.19736051728943\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	1.60896505715402\\
0.0203919324921316	1.47909972682417\\
0.0480937078187509	1.34366385851533\\
0.0720009481034722	1.26248046716186\\
0.0920328750143113	1.21973999417876\\
0.109947002783294	1.19994561813203\\
0.125246572667415	1.19554970412852\\
0.140403182768424	1.20123984956214\\
0.160147517310449	1.22147476785955\\
0.182550383525857	1.25881916669736\\
0.213006336280571	1.32843949743918\\
0.25245468899594	1.44205043151862\\
0.304258665241086	1.61907254291597\\
0.360192388402027	1.8395272572811\\
0.403642776325391	2.04270925012884\\
0.436912502343688	2.23929164700231\\
0.463460498740197	2.45034525382412\\
0.484117010958272	2.6805594684883\\
0.503128042380865	2.9925203929466\\
0.518340670157819	3.3788402843027\\
0.532401321348331	3.96874225297613\\
0.543286887081074	4.79520477087969\\
0.551761748997428	6.12144375154\\
0.557154461326846	8.46184038432731\\
0.559275967293118	14.2023014833343\\
0.559400155068062	63.0059162267466\\
};
\addlegendentry{LQR}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	1.60896505715402\\
0.0157879294401582	1.57322436792656\\
0.0792797228624451	1.45023959764003\\
0.120215634045309	1.38665538436781\\
0.155150657557044	1.34752920705656\\
0.187559088242757	1.32427537200217\\
0.217227492392297	1.31367953053191\\
0.243624844668602	1.31310332993846\\
0.269470445666265	1.32158600022907\\
0.295270567169389	1.34068884063652\\
0.319364405844645	1.37039021980776\\
0.343740749421535	1.41525275162225\\
0.367727921098414	1.47831796560084\\
0.391986061024774	1.56766298372357\\
0.416138773667818	1.69165354464658\\
0.440401010442301	1.86525311556412\\
0.464646849559543	2.10741754776485\\
0.489114511699718	2.44912452045345\\
0.511197872902834	2.8744706922788\\
0.53474232304039	3.50353071554024\\
0.555331185230543	4.27864658103715\\
0.573518418377553	5.28117177626041\\
0.588084706313445	6.5755563137237\\
0.5974226231831	8.07008787178295\\
0.601130994748537	10.7196099545601\\
0.602730592167092	19.4727872905567\\
0.602733395639383	59.3360183456665\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	1.60896505715402\\
0.0190218163038658	1.54071101492363\\
0.0672193955636722	1.39283759027935\\
0.107402432329696	1.29351129571362\\
0.142557330739972	1.2271609134171\\
0.173126754547248	1.18566640437646\\
0.202584254525554	1.15919792585997\\
0.230406545465044	1.145173968024\\
0.258825497114053	1.14049640347108\\
0.289920577100361	1.14501640353666\\
0.324756296103988	1.16023828059881\\
0.363737144468406	1.18775852372481\\
0.412910317543645	1.23434042155803\\
0.495231328805961	1.32714235209581\\
0.578413893683432	1.41671949940737\\
0.631823102183127	1.46196608627645\\
0.675006165622069	1.48787840137563\\
0.713166686830643	1.50094036820165\\
0.746769105452344	1.50346509793784\\
0.77916804579867	1.49678087936194\\
0.809556514056016	1.48139503501248\\
0.841470596679642	1.45482058082865\\
0.873271041242482	1.41706684515056\\
0.908507860123486	1.36192993558484\\
0.948947433331785	1.28268741280238\\
1.00243738004792	1.15824810245987\\
1.14478746138661	0.818231864920925\\
1.20688739508949	0.696946823136877\\
1.28104690054895	0.57141561307407\\
1.41868376863216	0.359337102227887\\
1.57552277924566	0.111607059317407\\
1.71263348407	-0.121334021894178\\
1.86151276802361	-0.391216855917946\\
2.02553162806666	-0.706157896627776\\
2.20584404425136	-1.07072238527482\\
2.40248339612358	-1.48736913706391\\
2.61665922539339	-1.96101969683006\\
2.8463971746129	-2.48949725592627\\
3.09052594433125	-3.07218684069685\\
3.34104963640321	-3.69164348520249\\
3.59497154663023	-4.34171128647014\\
3.84360480477136	-5.00095021947832\\
4.08512515197221	-5.66485595565339\\
4.31333845085048	-6.3163001459821\\
4.5284094802335	-6.9552102983078\\
4.72812076382444	-7.57432911423416\\
4.91216460742831	-8.17153413693287\\
5.08129680886201	-8.74793649079034\\
5.23910680941691	-9.31514138003339\\
5.38399142134795	-9.86683476240346\\
5.5174833628823	-10.4076245543774\\
5.64148697254684	-10.9442663504392\\
5.76002986607432	-11.4944854189532\\
5.87438382115458	-12.0647798488162\\
6.0001657168919	-12.7358462510757\\
6.1755096109813	-13.6742150298687\\
6.23129477963363	-13.9247344799323\\
6.27232987451989	-14.0743687685356\\
6.30709613201261	-14.1720165837703\\
6.33702345643371	-14.2325928793569\\
6.36214328621449	-14.2665302920616\\
6.38597507934725	-14.2851251679085\\
6.40841338486758	-14.2915345057328\\
6.43120093282321	-14.2882957687158\\
6.45740029044114	-14.2742913114061\\
6.49033194677996	-14.2444139825273\\
6.53419912971863	-14.1900957610772\\
6.60597757211976	-14.0844254675147\\
6.71902894553886	-13.9200312345073\\
6.78832741098771	-13.8342829221929\\
6.85254001201805	-13.7678587157878\\
6.9163729539648	-13.714306254392\\
6.97656997236936	-13.6746368689702\\
7.03719854798447	-13.6445398781234\\
7.10057417749585	-13.6227692257567\\
7.1658681894683	-13.6097400274541\\
7.23226706635258	-13.6053253025316\\
7.30180124884343	-13.609300432222\\
7.37710562621413	-13.6225074105184\\
7.45588620612013	-13.6451773604776\\
7.54055867607395	-13.6785351874553\\
7.63280324011481	-13.7242904370584\\
7.73322869750274	-13.7839720783026\\
7.84069166983931	-13.8578727128278\\
7.95895940493481	-13.9497296149063\\
8.0874612664981	-14.0604787455041\\
8.22864338448292	-14.1936039587853\\
8.38500385370146	-14.3531924330892\\
8.55245869005945	-14.5363598447805\\
8.73635911113512	-14.7501333032971\\
8.93998263419617	-15.0001170767449\\
9.16322285890787	-15.2879715702944\\
9.40971986776623	-15.6201806313158\\
9.67480619837221	-15.9918509810389\\
9.96162697398193	-16.4083999152049\\
10.2750898583736	-16.8783363251082\\
10.6318391256577	-17.4291451753699\\
11.0425323906942	-18.0811966731013\\
11.5892585890933	-18.9743393751177\\
12.0237315214806	-19.7013626774142\\
12.4576258434888	-20.4405272569819\\
13.0183652589058	-21.4127088796387\\
13.5388588806304	-22.3299452251506\\
13.8876298966434	-22.951503618003\\
13.9214940676719	-23.0126708088914\\
14.2907797309554	-23.6754366681314\\
14.3083269823751	-23.7092180986759\\
14.6015461546252	-24.2396000842471\\
14.6224189540056	-24.2792174246176\\
14.9167416147223	-24.8164298054895\\
14.9557088296744	-24.8850315154883\\
14.9814363604806	-24.9353579616142\\
15	-24.9694072240933\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> logstatelincont3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-20,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\log(|Qy(t)|^2)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	2.07430014217942\\
0.007764162435695	1.99280895809891\\
0.0208605086034037	1.94497357313253\\
0.0386724908874641	1.91343560819034\\
0.065982185619891	1.88532412519834\\
0.134853234485716	1.82105653449592\\
0.172112308942598	1.7705586473965\\
0.213581305997659	1.69845016641222\\
0.266508729444698	1.58734903861207\\
0.383187883648747	1.31513972077753\\
0.477473365505906	1.10802355215123\\
0.558831719735185	0.949505405032241\\
0.639020684207814	0.811648333289783\\
0.720647569187825	0.688103284539594\\
0.804728692756603	0.576194508360127\\
0.891806407729483	0.474425345178895\\
0.982004175919627	0.382105230363564\\
1.07494352177869	0.299167820103076\\
1.17022266004444	0.225573519993143\\
1.26698777353367	0.161611037118679\\
1.36436793839345	0.107469503510085\\
1.46159233934821	0.0631978226846801\\
1.55766207360868	0.0288386404205632\\
1.65240939706396	0.0040540382852452\\
1.74539777797629	-0.0113967855965829\\
1.8368404682119	-0.0178590335303248\\
1.9268869071456	-0.0155685187416825\\
2.01640193730342	-0.00458420410217464\\
2.10560945432345	0.0151696140240869\\
2.19503317297617	0.0439141477879659\\
2.28586120551348	0.0823162210409372\\
2.37873650699892	0.131106255618429\\
2.4747424059939	0.191433239645498\\
2.57530226129024	0.264953591036813\\
2.68255170442376	0.3542310191597\\
2.79913156704712	0.462694297418812\\
2.93046053385729	0.596902749462867\\
3.08983996890843	0.772550851400737\\
3.3806038224208	1.10874905796883\\
3.58508073560128	1.33826587989916\\
3.72938515640221	1.48784845959117\\
3.85442568691514	1.60553690523413\\
3.96986416055293	1.70270340023737\\
4.08047231565781	1.78477393548363\\
4.18922568980054	1.85489653282691\\
4.29883487782778	1.91539576377391\\
4.41144293825095	1.96773470239734\\
4.52962342618861	2.01313771219489\\
4.65604080734652	2.05241636288961\\
4.79416148064333	2.08622198859738\\
4.94843437207393	2.11500468238807\\
5.12528988458754	2.13911066340613\\
5.334613531345	2.15879045932889\\
5.59309216826716	2.17422708666389\\
5.93241619795384	2.1855585121956\\
6.42634248290805	2.19293746204341\\
7.32013362537621	2.1966129475167\\
10.6268545297292	2.19735947912748\\
15	2.1973605171166\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	2.07430014217942\\
0.00670162130014873	2.02100549725326\\
0.0150392499156702	2.01053737171062\\
0.0245530215941834	2.01547994017825\\
0.0417974000634764	2.0403657110417\\
0.122191455535873	2.17098823940199\\
0.147130394424657	2.19252166153143\\
0.169037901058942	2.2006712462571\\
0.189941363650398	2.19889319224836\\
0.212551388555902	2.18702789257283\\
0.240456085827752	2.15988087062359\\
0.273343838777201	2.11374483906414\\
0.316558711915864	2.03700493262108\\
0.382391357009183	1.90110189279422\\
0.670895392049697	1.28787007918762\\
0.786305352125886	1.06976103977641\\
0.902612952873145	0.867495156138574\\
1.02562385198657	0.670448796174128\\
1.15597588213118	0.477653110417023\\
1.29722888500671	0.284010062406473\\
1.45129908604723	0.0872970066229861\\
1.62432963412025	-0.119625761300057\\
1.82135592326662	-0.341828743910387\\
2.05872903018985	-0.596391573847619\\
2.37380703326487	-0.921082679633869\\
3.55158018809662	-2.12342542860353\\
3.89283122699069	-2.49005425026101\\
4.21533136661758	-2.84886180106074\\
4.52990189737373	-3.21143507230151\\
4.84291672946687	-3.58501984202281\\
5.16144222004936	-3.97832835103121\\
5.48882066497983	-4.39604430587381\\
5.82970091832749	-4.84479079117717\\
6.18731117446895	-5.32959883424675\\
6.56767015694616	-5.85950251650609\\
6.97801650161724	-6.44565731323095\\
7.42947808026117	-7.10529141197839\\
7.93804041768088	-7.8634596569073\\
8.52332084426188	-8.75135025666607\\
9.22433206443939	-9.83043874704277\\
10.114690572765	-11.2170386271421\\
11.3539763737645	-13.1635959249266\\
13.44500367365	-16.4655737842219\\
15	-18.9255884782786\\
};
\addlegendentry{LQR}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	2.07430014217942\\
0.00670170321618713	2.01315424722737\\
0.0150392430506265	1.9985308193178\\
0.0245533009624541	2.00207549069208\\
0.0812393164403566	2.05642807769143\\
0.0954373377896083	2.05192897086168\\
0.112018829003976	2.03228383550104\\
0.129163850479419	1.99561317706062\\
0.152418390455857	1.92329031760763\\
0.27108253022217	1.51021670113416\\
0.325863809612422	1.37498681067638\\
0.370695750926393	1.28386038303541\\
0.407201689768906	1.22678813263188\\
0.440959368694424	1.18878478716525\\
0.476199315474197	1.16253827414886\\
0.515593778280623	1.14504810800763\\
0.572872001772417	1.13085477773612\\
0.703041466694451	1.10063699401595\\
0.822787634872519	1.06208849839832\\
1.09049503436995	0.972272592922206\\
1.63077957750563	0.809837141641868\\
2.32087236858069	0.588312291963517\\
3.1449431169146	0.323877141945911\\
3.49954149410244	0.219302750614407\\
3.78793497315879	0.142834727656846\\
4.04576587279305	0.0830106581983436\\
4.29609235107076	0.0335437864502843\\
4.55897684035358	-0.00966616743559179\\
4.89826359155634	-0.056149027944473\\
5.33554041242896	-0.11693003045904\\
5.54530718789612	-0.155055271745411\\
5.71807310791466	-0.194794669960018\\
5.87503667765612	-0.239484457796483\\
6.02099087834408	-0.289838433104402\\
6.16067901926098	-0.347097030676156\\
6.29467426625742	-0.411223792417577\\
6.42469780734037	-0.482731322716726\\
6.55431649167847	-0.563634289165567\\
6.68486713235666	-0.655217876431182\\
6.81529334981874	-0.757095720078917\\
6.94780485699414	-0.871359229520248\\
7.08288196769978	-0.998985126022697\\
7.22296633072473	-1.14306818063666\\
7.36907900163064	-1.30572258601286\\
7.52150272052583	-1.48829280377849\\
7.6813284613671	-1.69303163872192\\
7.85234234489195	-1.92600280348776\\
8.03510175565824	-2.18924902761895\\
8.23621477369433	-2.49374460914216\\
8.46356290113	-2.85346150084662\\
8.73138134466239	-3.29346842638446\\
9.0715000552907	-3.86931248195311\\
9.64111116012161	-4.85293927525334\\
10.4321911498155	-6.21540289581336\\
10.995484721173	-7.16812277680448\\
11.5759638184843	-8.13322593402822\\
12.2279789633944	-9.20062847162297\\
13.0169457200315	-10.4755971480429\\
14.0657939394602	-12.1537213583731\\
15	-13.6399516455854\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	2.07430014217942\\
0.0074559525330784	1.99884062579611\\
0.0193251223581079	1.95839049129526\\
0.0347650897767124	1.93428716995631\\
0.0602945486200461	1.91419192656673\\
0.122256206758721	1.87336524085414\\
0.155041880213769	1.83847672772337\\
0.190190821854504	1.78764588455945\\
0.233690034078137	1.70814891770226\\
0.29754978833369	1.57122518109257\\
0.429717750592562	1.28565431758764\\
0.501324736805426	1.15245017143205\\
0.571195797079053	1.03974229330575\\
0.642945626771414	0.939600486797747\\
0.720144779639767	0.846161714275691\\
0.806761145076717	0.754806737358411\\
0.906870896142088	0.661982425574003\\
1.02638699176849	0.563148255391361\\
1.17777637359958	0.449353647908438\\
1.3908332243676	0.300562708364932\\
1.75639195600223	0.0570768091832221\\
2.43857042386368	-0.397480426780096\\
2.81805731498022	-0.661129831516842\\
3.15839038643408	-0.907696041281323\\
3.47642520053222	-1.14842075717995\\
3.77983674657101	-1.3885692436465\\
4.07253224775628	-1.63088095898213\\
4.356955122206	-1.87709820059752\\
4.63854768295823	-2.13190098469476\\
4.91677131566229	-2.39490167473474\\
5.19601687418132	-2.67045641866529\\
5.47447379696409	-2.95702636735168\\
5.75671769867131	-3.25963660568299\\
6.04186259510469	-3.57778652409662\\
6.32927781876887	-3.91101847944432\\
6.62559945783596	-4.26756061811168\\
6.92676513017752	-4.64311969346763\\
7.23716231328371	-5.04366777382385\\
7.55699990709465	-5.47015397915993\\
7.88854347193925	-5.92630637604275\\
8.23308959061328	-6.41470088426468\\
8.5920569898874	-6.93815569315001\\
8.96691514750597	-7.49963307006498\\
9.36128073992272	-8.10549331663739\\
9.77680566893383	-8.7593275940623\\
10.2153710043639	-9.4651401400177\\
10.678732640119	-10.2267837427717\\
11.1697530581907	-11.0500151040603\\
11.6933169506923	-11.944235273723\\
12.2507126926826	-12.9129271948188\\
12.8477980016552	-13.9676560553581\\
13.4751996889804	-15.0929280386392\\
14.1527738738526	-16.3256859070542\\
14.9182439129245	-17.737958432217\\
15	-17.8899487616417\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> logstatelincont4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-30,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={$\log(|Qy(t)|^2)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	1.62518626940224\\
0.220413727057737	2.23050941002925\\
0.263998932376438	2.32035619616855\\
0.298133706218579	2.37215704119858\\
0.328080878803492	2.40229203953352\\
0.356855063711617	2.41859331239291\\
0.38720602352789	2.42484219158457\\
0.42305526331425	2.42201112035116\\
0.472581594926433	2.40781447477748\\
0.616187266242981	2.35184676684659\\
0.726022802539735	2.31605367842048\\
0.840728492246143	2.2879714468914\\
0.974665903680384	2.26433119502907\\
1.13959270826811	2.24426704116924\\
1.35005990426609	2.22763408995515\\
1.62884485383693	2.21455509913919\\
2.02076476633015	2.20520425038989\\
2.64500015621853	2.1996216076218\\
4.04320675610736	2.19750044064581\\
15	2.19736051728935\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	1.62518626940224\\
0.027620023978514	1.43082247801699\\
0.0567627715029353	1.28417749571264\\
0.0860310000966216	1.17962438046112\\
0.113762759459398	1.11049099727122\\
0.138257937597334	1.06956385411864\\
0.16036048299717	1.047135406724\\
0.181806543705367	1.03758268937796\\
0.20232554521759	1.03897866009762\\
0.223808798103146	1.05063275204758\\
0.249409115859184	1.07659896119275\\
0.280452596854488	1.12236987933782\\
0.326658800230838	1.20852348468716\\
0.405646309098454	1.35612693557808\\
0.44033015085628	1.40249058555494\\
0.466369866940095	1.4242331170673\\
0.488525726717835	1.43190582820737\\
0.507418297793794	1.4295424157276\\
0.527018272118536	1.4176851511989\\
0.548108848456547	1.39370347617449\\
0.571545222191233	1.35332872848051\\
0.599141482649447	1.28852048359932\\
0.637681779971043	1.17386880788833\\
0.762431802923047	0.783447535631968\\
0.832878082721113	0.606223009096173\\
0.994271066041968	0.205529996021024\\
1.1714937926485	-0.264595704372592\\
2.05673996846576	-2.63496445474841\\
2.30994326827832	-3.27851192271783\\
2.54680576470417	-3.85805072323449\\
2.7755806130941	-4.39601762942644\\
3.00199932111327	-4.90740410191542\\
3.23047510622363	-5.40303551447985\\
3.46351420311966	-5.8888647838724\\
3.7072931282093	-6.37775222633969\\
3.96324162014096	-6.87225220081468\\
4.23620275183726	-7.38141478736692\\
4.53466719242365	-7.92027060790765\\
4.86503694967437	-8.49928010413437\\
5.24249974083738	-9.14363491375972\\
5.68655207352325	-9.88466737312867\\
6.23101059099803	-10.776418141745\\
6.94240728712835	-11.9247307982696\\
7.96654664292643	-13.5607793443806\\
9.74603686621248	-16.3856538832461\\
14.0562478572611	-23.2101376003013\\
14.1696454367244	-23.3900789562048\\
14.685849239428	-24.2057651384998\\
14.7013301504165	-24.2316584854537\\
14.9908079975187	-24.6879632306033\\
14.9956500621871	-24.6972110200161\\
15	-24.7030185914873\\
};
\addlegendentry{LQR}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	1.62518626940224\\
0.0215885496664328	1.74777504941456\\
0.0433151968979786	1.92129658128176\\
0.0641317441289289	2.15351589552004\\
0.0862085376067796	2.49904623041804\\
0.107699280673891	2.97276084848353\\
0.128685672120106	3.62227757229198\\
0.148829858735347	4.50948152552005\\
0.166483300828368	5.68684607833633\\
0.179557321101704	7.22159519019607\\
0.186086039180928	8.75017218625634\\
0.188932466090058	12.9631809890727\\
0.189235248910698	33.5227508680903\\
0.189235250094072	62.0824659350554\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	1.62518626940224\\
0.0325313581039808	1.4780875381803\\
0.0765197668495681	1.31894529624148\\
0.128119869560013	1.16322520204484\\
0.174614088093314	1.04629862179944\\
0.213481849346632	0.968809931637605\\
0.246780987097964	0.919348636413037\\
0.276887417156026	0.888553191668883\\
0.305963931580635	0.870786682690248\\
0.334355740234642	0.863582395655062\\
0.366968447937641	0.865543801170173\\
0.403555238360301	0.877333566465886\\
0.464975842197589	0.908560721430327\\
0.534210952267884	0.941271654909258\\
0.577260980520389	0.951845143903221\\
0.615945072075952	0.951897428022079\\
0.652477742511959	0.942721297382601\\
0.690764159780041	0.923328595685952\\
0.732364805157239	0.891651536466526\\
0.782430470379794	0.841281433516169\\
0.849779262589948	0.759344325095885\\
1.32084521802652	0.143109790682921\\
1.44023316161549	-0.0312205151690783\\
1.56505406937489	-0.228677523264345\\
1.70186975067375	-0.461172028241407\\
1.85425256138774	-0.737039918829893\\
2.02277451986904	-1.05974479651374\\
2.21035051149865	-1.43747828978265\\
2.41499440394821	-1.86864873379876\\
2.63948708214611	-2.36136357917725\\
2.8811490690937	-2.91201238155113\\
3.13720222445923	-3.51622864015808\\
3.40304416183145	-4.16496925417995\\
3.67095862082984	-4.84071481228058\\
3.93514013858026	-5.5295054006257\\
4.19131626336196	-6.22054796473162\\
4.43595207235908	-6.90439360373994\\
4.6652734554176	-7.57007553820509\\
4.87854829552244	-8.21462016677868\\
5.07485784341496	-8.8341029963829\\
5.25450871467593	-9.42795793183866\\
5.42129058987926	-10.007710096799\\
5.57505565365318	-10.572307462052\\
5.71685608848991	-11.1247901957431\\
5.84643579806639	-11.6627179258165\\
5.96829415769279	-12.2038400590681\\
6.0841092451551	-12.7557785361685\\
6.20172051797546	-13.3578056583555\\
6.35817212261903	-14.2086732660142\\
6.45871310114702	-14.7353638023131\\
6.51396609143203	-14.9830037226868\\
6.55641157717177	-15.1369800773499\\
6.58952581207085	-15.2294774403119\\
6.61813980235209	-15.2880342360106\\
6.64309297249018	-15.3227818907761\\
6.66701737701058	-15.3424415441714\\
6.68992064258289	-15.3497479612578\\
6.71355369573347	-15.3468512957264\\
6.7396238608104	-15.333242813\\
6.76933928734123	-15.3071449507388\\
6.81037481664816	-15.2580520658445\\
6.87506885292767	-15.1646712001536\\
7.00470884639032	-14.9763577491403\\
7.07482074726161	-14.8905916380245\\
7.14015457355641	-14.8241051348659\\
7.20318222907952	-14.7722566040993\\
7.26516406357751	-14.7324257539228\\
7.32637487683766	-14.7031436166951\\
7.38821701388989	-14.6828423270686\\
7.45245924579982	-14.6707320516059\\
7.51935771367465	-14.6669155970973\\
7.5897532028501	-14.6716181330175\\
7.66569724721431	-14.6856802034875\\
7.74495029820428	-14.7092421987539\\
7.83210490854199	-14.744476961216\\
7.92463192766004	-14.7913581761699\\
8.02502825533769	-14.8519825847777\\
8.13563581251439	-14.9291279376544\\
8.25548703413944	-15.02345471895\\
8.38703713846893	-15.1382204270726\\
8.52979667512003	-15.2743394086369\\
8.68472265848453	-15.4338980633836\\
8.85446825542589	-15.6209669232433\\
9.03902436516256	-15.8369222963467\\
9.24833754950859	-16.095497625811\\
9.47286814111269	-16.3867174235059\\
9.72018331644886	-16.7217092042292\\
9.98086112999171	-17.0886370410495\\
10.2503027686016	-17.4807490304656\\
10.6029322979565	-18.0108572370991\\
10.9256973249627	-18.5104726035562\\
11.3398872757289	-19.1688363994177\\
11.7698223072295	-19.8697232587506\\
12.2212944702585	-20.6221622565403\\
12.7363965232308	-21.4982626178354\\
13.4395380643961	-22.7199785421839\\
13.5856316855102	-22.9772514131333\\
14.5202008295181	-24.645762361445\\
14.5644084803163	-24.72560539733\\
14.6488685894384	-24.8767954532962\\
14.653710700314	-24.8871162663441\\
14.6926779013654	-24.9555223707052\\
14.6979183507016	-24.9671866207454\\
14.7070402078885	-24.9838991185014\\
14.7872205699146	-25.1291464512026\\
14.7896416253317	-25.1242693154163\\
14.7955244084991	-25.1446366433651\\
14.831428219937	-25.2094360819068\\
14.8340484445831	-25.2055969865927\\
14.84055007705	-25.2262404165856\\
14.9158883276552	-25.3603649281991\\
14.9207304384525	-25.3718277131962\\
14.9231514938511	-25.3644837119804\\
14.9290342769761	-25.387464908951\\
14.9596976388973	-25.4391225568052\\
14.9649380881503	-25.4523282126964\\
14.9675583127768	-25.4462003626888\\
14.9697255235837	-25.4614663641504\\
14.9740599451975	-25.4692353114831\\
14.9762271560044	-25.4646445645573\\
14.9835030623915	-25.4860100701987\\
15	-25.5170210302163\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> orbitnn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=-8,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$y_1$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$y_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.107967089239571	-5.43833791101328\\
-4.89052152485577	-2.07340180554446\\
-2.45369804617752	9.93148460309299\\
-1.83605599333606	5.43787989679427\\
5.21073376017769	-3.79981302629336\\
-3.06917590874605	-2.96470365006875\\
-7.0906628700769	9.45329369434901\\
8.1835687598498	1.1991420744425\\
-3.72818507006591	7.76400075047776\\
3.49146131644528	-2.17825104722877\\
};
\addlegendentry{Training set}

\addplot [color=red, line width=1.5pt, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
7.33274085700796	-4.73710300805172\\
-7.37183043653026	-9.16813112504625\\
-5.22151330618971	2.90949200991083\\
5.81198704044466	2.02884876384753\\
-3.31401257023295	-7.61143076823337\\
-3.81733894987894	-7.8055242955484\\
2.04226622925234	-4.9743008167486\\
-4.00637424773185	0.342320050714036\\
4.30405034013289	8.62898806094301\\
-7.95823692066759	4.13047728426308\\
};
\addlegendentry{Validation set}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
-0.107967089239571	-5.43833791101328\\
-0.113293958527707	-5.24451039920868\\
-0.118430455207457	-5.05656167132404\\
-0.123382357179204	-4.87432508488201\\
-0.128155283258981	-4.69763796830584\\
-0.149530020314426	-3.89176343300895\\
-0.167180808799758	-3.20260936523181\\
-0.18163852674529	-2.61439962542729\\
-0.193383308889432	-2.11269640063148\\
-0.204792225122835	-1.59220672904471\\
-0.213281542003222	-1.16639168954778\\
-0.219364021507911	-0.819369263247768\\
-0.223505741312224	-0.536624232108319\\
-0.225975160888186	-0.318548969818532\\
-0.227292643678059	-0.139528563606432\\
-0.22765887735913	0.0068024323551823\\
-0.227255150813314	0.126210045653873\\
-0.226377123994196	0.213308712217849\\
-0.225090083091186	0.285533919086185\\
-0.223462931975286	0.345102878492981\\
-0.221557606997017	0.394012921513943\\
-0.219218300562757	0.437294454696534\\
-0.216661392890483	0.471563884567102\\
-0.213931800698958	0.49828834672037\\
-0.211069927377625	0.51879094880552\\
-0.207515304746916	0.536719098995958\\
-0.20386027619998	0.548680416149428\\
-0.20013893109906	0.555820202375926\\
-0.196382490090538	0.559190896340969\\
-0.192016794354997	0.559507947888749\\
-0.187660749610727	0.556731322799485\\
-0.183333556694005	0.551556006747271\\
-0.179053593912543	0.54464856571021\\
-0.174099815730605	0.535020838999615\\
-0.169240063080347	0.524145876867094\\
-0.164481961215294	0.512387451900966\\
-0.159833966528535	0.500132414182282\\
-0.154413182713052	0.485193259437826\\
-0.149157487680864	0.470108804505733\\
-0.144065678129708	0.455024507116142\\
-0.13913855111457	0.440143611126804\\
-0.133341094384224	0.422448840083401\\
-0.127778060660957	0.405252014090649\\
-0.122440914835616	0.388570208375656\\
-0.117323730318485	0.372492339593368\\
-0.111188203051292	0.353205971929367\\
-0.105370897338326	0.33484773057604\\
-0.0998550934253951	0.317363780371895\\
-0.0946271349720618	0.300774732115118\\
-0.0882677739747223	0.280639522917654\\
-0.0823344758031331	0.26182139038092\\
-0.0767980460789924	0.24420952088683\\
-0.0716336435952203	0.227781931469172\\
-0.0655923176402372	0.208646180182208\\
-0.0600591452421386	0.191080999426194\\
-0.0549897522377667	0.174898712470544\\
-0.0503485461901461	0.160100798880334\\
-0.0458475801783154	0.145925116491493\\
-0.041746521216166	0.132927503457922\\
-0.0380056915803405	0.12087279329939\\
-0.0346012647775176	0.109950713342454\\
-0.0319814033438303	0.101764635972799\\
-0.0295575341769682	0.0941126019709771\\
-0.0273120802454527	0.0868663194283259\\
-0.0252377944635033	0.0801969363546698\\
-0.0236683952065572	0.0752673899086828\\
-0.0221957177969143	0.0706131933257909\\
-0.0208133341887688	0.0662039203617877\\
-0.0195170094871036	0.062068934814278\\
-0.0182743215065263	0.0581333212450822\\
-0.0171105073458006	0.0544392663542068\\
-0.0160204141435843	0.05096698892005\\
-0.0149997644572374	0.0477161081652744\\
-0.0138313346803268	0.0440086362486674\\
-0.0127537658071577	0.040584095630568\\
-0.0117597972349813	0.0374139999835241\\
-0.0108433404299304	0.0344930517360786\\
-0.00985963385669591	0.0313811090870366\\
-0.00896486731047106	0.0285399613164706\\
-0.00815046392713011	0.0259278474572816\\
-0.00741021631284734	0.0235602466177693\\
-0.00691292163137572	0.0219911707391605\\
-0.00644880926178192	0.0205204624675268\\
-0.00601551479637794	0.0191370530129763\\
-0.00561134589932887	0.0178473169064466\\
-0.0052346123656427	0.0166536524068569\\
-0.00488310033903594	0.0155375023210197\\
-0.00455506622012316	0.0144919746334214\\
-0.00424907328884813	0.0135169561833319\\
-0.00391000148663103	0.0124415290738888\\
-0.00359793379970198	0.0114498821515821\\
-0.00331064635724755	0.0105329393713437\\
-0.003046317329339	0.00969003434253036\\
-0.00277605476035453	0.00883588165363019\\
-0.00252967246083141	0.00805383688805746\\
-0.00230489237005649	0.00733218765257654\\
-0.00210013728579899	0.00667682792403025\\
-0.00193024930037566	0.00614411581118657\\
-0.00177397514144038	0.00564974672406559\\
-0.00163003351352913	0.00518482267376235\\
-0.00149781889392612	0.00475965837078512\\
-0.00139837763902749	0.00444781517645241\\
-0.00130547264416875	0.00415429631912967\\
-0.00121862430505343	0.00387642355147386\\
-0.00113755712728824	0.00361724731026474\\
-0.0010663445493016	0.003392084806657\\
-0.000999570625156156	0.00318031514612869\\
-0.000936948037018633	0.00298078941707789\\
-0.000878248147687016	0.00279376374225321\\
-0.000814102706817994	0.00259026609859097\\
-0.000754633391729377	0.00240129600992289\\
-0.000699489893774316	0.00222548922307455\\
-0.000648377725789799	0.00206261165497668\\
-0.000591849765623357	0.0018835006009395\\
-0.000540237886623653	0.00171953381773\\
-0.000493094205659062	0.00156872829134538\\
-0.000450070816237868	0.00143134711161038\\
-0.000410521552138705	0.00130694992401975\\
-0.000374423114138494	0.00119256854361581\\
-0.000341432056875796	0.00108601414029138\\
-0.000311360371075013	0.000989373547374944\\
-0.000288787353797021	0.000918827720210705\\
-0.000267831130357331	0.000852679557655252\\
-0.000248354546698764	0.000789972691531332\\
-0.000230297980831352	0.000731994080906413\\
-0.000216155332924365	0.000687470473651776\\
-0.000202874778426199	0.000645449524567403\\
-0.00019040055459709	0.000605686694293035\\
-0.000178692997415733	0.000568362724158681\\
-0.0001661895158149	0.000528748446998079\\
-0.000154558439924314	0.000491814244800726\\
-0.000143736613203415	0.000457301812651505\\
-0.000133672832917113	0.000425221680058273\\
-0.000121731849741629	0.000387442078169993\\
-0.00011085397729173	0.000352900592115717\\
-0.000100938321851533	0.000321108071881312\\
-9.19115707289871e-05	0.000292241664549318\\
-8.28380674951939e-05	0.000264175317061546\\
-7.46459287859076e-05	0.000238339578165074\\
-6.72205427441584e-05	0.000213627367904839\\
-6.05436578981462e-05	0.000191785523286604\\
-5.66207897543767e-05	0.000179913544095652\\
-5.29434079611487e-05	0.000168497638237355\\
-4.94901261110999e-05	0.000157335229889776\\
-4.62622899505771e-05	0.000146918558713614\\
-4.32562773915314e-05	0.000137552512043354\\
-4.04427683515428e-05	0.000128693230700474\\
-3.78074857191866e-05	0.000120251522552492\\
-3.53439857410416e-05	0.000112365630619407\\
-3.23739507424641e-05	0.000103074164838168\\
-2.96508281937547e-05	9.44650299821677e-05\\
-2.71498171390453e-05	8.63505733392894e-05\\
-2.4860914029411e-05	7.89694336803566e-05\\
-2.23921880848588e-05	7.16841160719673e-05\\
-2.01583050251058e-05	6.47371271540014e-05\\
-1.8115886695283e-05	5.74574904036382e-05\\
-1.62875403291013e-05	5.12143004959926e-05\\
-1.51879253627526e-05	4.82158728882867e-05\\
-1.41550973751844e-05	4.51511585520955e-05\\
-1.31785471658928e-05	4.18354905665097e-05\\
-1.22700795700663e-05	3.87849509394907e-05\\
-1.14363497847312e-05	3.63421272571544e-05\\
-1.06561490094788e-05	3.39526522850304e-05\\
-9.92332487950886e-06	3.15335012778058e-05\\
-9.24119605588231e-06	2.92960011981019e-05\\
-8.46419912583192e-06	2.70189467338559e-05\\
-7.74920188879369e-06	2.48113490033248e-05\\
-7.08582959761913e-06	2.25037777331782e-05\\
-6.48069979486345e-06	2.0455571904932e-05\\
-5.87436838835189e-06	1.91093402114055e-05\\
-5.31423460243197e-06	1.74987833149643e-05\\
-4.77624651408623e-06	1.50250746315996e-05\\
-4.29932747425284e-06	1.30797844079661e-05\\
-4.0183024890841e-06	1.26921570579215e-05\\
-3.74799761481421e-06	1.20540926376349e-05\\
-3.48135588442959e-06	1.09818193202022e-05\\
-3.23450411452362e-06	1.00267852558094e-05\\
-3.01803050390223e-06	9.56153706731762e-06\\
-2.8126809943814e-06	9.00612015849623e-06\\
-2.61490051192588e-06	8.27803751772545e-06\\
-2.43139219203535e-06	7.61931437873752e-06\\
-2.23377421276875e-06	7.1952626511189e-06\\
-2.04871836206429e-06	6.67782454824868e-06\\
-1.86989257669772e-06	5.90678807012262e-06\\
-1.7081316723904e-06	5.26519391215681e-06\\
-1.56434510646545e-06	5.36167997285753e-06\\
-1.42254474899017e-06	5.07662840014222e-06\\
-1.26429599228119e-06	3.86547143822035e-06\\
-1.12941609133575e-06	3.03400163198142e-06\\
-1.06928030016136e-06	3.97137750341123e-06\\
-9.91607443242566e-07	4.10360991488637e-06\\
-8.66629586653173e-07	2.50468638465048e-06\\
-7.65069466581343e-07	1.44495564322812e-06\\
-7.39425166264261e-07	2.2345487281448e-06\\
-7.00422448103978e-07	2.48644511482272e-06\\
-6.37353600762706e-07	1.8677604274575e-06\\
-5.81416025419814e-07	1.37868066575609e-06\\
-5.54305543497923e-07	1.63054107312239e-06\\
-5.23436273699425e-07	1.69022820749818e-06\\
-4.86044722710068e-07	1.47451076099647e-06\\
-4.51413747147768e-07	1.28323401510244e-06\\
-4.22881515421286e-07	1.36887227837999e-06\\
-3.93250492966175e-07	1.34406699160332e-06\\
-3.59286596955153e-07	1.11161306294707e-06\\
-3.28942654013792e-07	9.29923454353978e-07\\
-3.09395142115644e-07	1.18494738341438e-06\\
-2.85051310164699e-07	1.20666769277854e-06\\
-2.46458742392041e-07	7.0165409842553e-07\\
-2.15730796151299e-07	3.80428035263059e-07\\
-2.26510083579053e-07	1.33078265842094e-06\\
-2.17072320833997e-07	1.58087169954187e-06\\
-1.59860249525389e-07	2.59021944054019e-07\\
-1.21150547510208e-07	-5.20729862399066e-07\\
-1.48886925236534e-07	7.01610496427288e-07\\
-1.5314554431007e-07	1.15043664410795e-06\\
-1.12695455675883e-07	1.52142688071259e-07\\
-8.30075298418472e-08	-5.2608890806072e-07\\
-9.56210081744873e-08	8.15861491185649e-08\\
-9.81384793233857e-08	3.54537413529875e-07\\
-8.6155173654601e-08	1.53462026682487e-07\\
-7.55065162367091e-08	-1.6878732429746e-08\\
-7.71580932749636e-08	2.0204051924086e-07\\
-7.50385768917981e-08	2.89511795407608e-07\\
-6.68179940571132e-08	1.7217144119858e-07\\
-5.96968359947563e-08	7.99005212349278e-08\\
-6.12549508763933e-08	2.83462253725054e-07\\
-5.87326008742339e-08	3.44139349880776e-07\\
-4.72693464270797e-08	1.08352917278926e-07\\
-3.87973068491358e-08	-4.31575709927449e-08\\
-5.45843941575312e-08	5.8209240628397e-07\\
-5.66545160966558e-08	7.59006335242063e-07\\
-2.7102797342906e-08	-8.10848148672359e-08\\
-9.24963356446082e-09	-5.5853246951258e-07\\
-2.4733735116281e-08	-6.56164016394846e-09\\
-3.04674918085627e-08	2.31006968302256e-07\\
-2.0726405537814e-08	-2.77162217547008e-08\\
-1.30691180449243e-08	-2.23684872646607e-07\\
-1.94373936712891e-08	2.33794449387102e-08\\
-2.1449543753251e-08	1.28733241349249e-07\\
-1.65199114076628e-08	1.03050464936295e-08\\
-1.25675410850556e-08	-7.96924308261443e-08\\
-1.84496140006497e-08	1.47776005916951e-07\\
-1.97056212405373e-08	2.24643194112524e-07\\
-1.13541796325956e-08	-7.33356590198989e-09\\
-5.76472157297362e-09	-1.54252056740182e-07\\
-2.38450619530523e-08	4.53123736303058e-07\\
-2.86224776679382e-08	6.34120650563998e-07\\
-3.36160078695116e-09	-1.43555801842052e-07\\
1.13597851848864e-08	-5.88310970449488e-07\\
-2.63940739014893e-08	6.32755464113341e-07\\
-3.87266963057573e-08	1.04313163063075e-06\\
2.51716122935804e-09	-2.53038653146398e-07\\
2.80272584927139e-08	-1.0499174244653e-06\\
-1.39361091994558e-09	-1.025289467206e-07\\
-1.38555725782543e-08	3.04384315192325e-07\\
1.02675367887484e-09	-1.5962330200758e-07\\
1.21254371925962e-08	-5.03896888970078e-07\\
5.85512708727157e-10	-1.28932592927129e-07\\
-4.64865541811414e-09	4.4854393814953e-08\\
-8.82946571992372e-10	-6.82396240395727e-08\\
2.26390879930889e-09	-1.62080757451562e-07\\
-3.76844924460202e-09	3.67404418720584e-08\\
-6.01235409077564e-09	1.14478164866392e-07\\
-1.35674353836494e-09	-2.78333375828713e-08\\
1.87422381736799e-09	-1.25252335771708e-07\\
-9.08893834167137e-09	2.2965294477595e-07\\
-1.24021443051961e-08	3.40556835345081e-07\\
1.17119236189511e-09	-8.64319630523259e-08\\
9.17870165223079e-09	-3.36751239996461e-07\\
-2.21904488070101e-08	6.65694999477974e-07\\
-3.17390392194523e-08	9.7334311888887e-07\\
7.34436876829321e-09	-2.67008030295668e-07\\
2.99659174883229e-08	-9.8380264371855e-07\\
-8.73042485483711e-09	2.49997027086342e-07\\
-2.35434385562828e-08	7.23560868610561e-07\\
6.22934118474237e-09	-2.21924601880235e-07\\
2.62386924170586e-08	-8.56856989117323e-07\\
6.7063842151001e-09	-2.3384003091116e-07\\
-2.3525115785522e-09	5.5781618774948e-08\\
3.49999676327998e-09	-1.2921894345568e-07\\
8.36585311238641e-09	-2.82902211160931e-07\\
8.92937866216586e-10	-4.39367484467922e-08\\
-2.36970985335748e-09	6.09633691141419e-08\\
9.43512471135463e-10	-4.34784462464532e-08\\
3.46659885258207e-09	-1.22844053384317e-07\\
-3.54468137754923e-09	1.01340048170855e-07\\
-5.94878458096608e-09	1.78817391684226e-07\\
1.15702153255881e-09	-4.64271822429076e-08\\
5.60631632222226e-09	-1.87207065945468e-07\\
-1.44339145908545e-08	4.51388589428269e-07\\
-2.03742695233457e-08	6.4119426989121e-07\\
5.56885014531213e-09	-1.83720937967268e-07\\
2.02410564199734e-08	-6.50020845995875e-07\\
2.70977278044583e-09	-9.17033264336422e-08\\
-4.92155977798496e-09	1.51533463015514e-07\\
3.09781170869445e-09	-1.03318321279985e-07\\
9.13334165201973e-09	-2.95061662672091e-07\\
1.17443940259306e-09	-4.1474302525912e-08\\
-2.28796833178089e-09	6.89970134142257e-08\\
1.35826453441496e-09	-4.67742005826888e-08\\
4.10313682341202e-09	-1.33879284940932e-07\\
-3.22130628185738e-09	9.94882024458738e-08\\
-5.77485032434371e-09	1.81005126004384e-07\\
1.43579346441627e-09	-4.82311276953295e-08\\
5.9739588134709e-09	-1.92438948649309e-07\\
-1.31336456402186e-08	4.15854296942471e-07\\
-1.89023488858524e-08	5.99634530491778e-07\\
5.27955392007516e-09	-1.69740985992767e-07\\
1.91000842034974e-08	-6.0939711528508e-07\\
-1.89769890179415e-08	6.02488480875808e-07\\
-3.18197979107562e-08	1.01131662117775e-06\\
8.42161662245806e-09	-2.69198432111837e-07\\
3.31580684042124e-08	-1.05629910204471e-06\\
3.53812727524352e-09	-1.13608480228561e-07\\
-9.18279355689896e-09	2.91288654900801e-07\\
5.38568005626012e-09	-1.72266710575651e-07\\
1.61714064681063e-08	-5.15446025993101e-07\\
4.34359956352516e-09	-1.38989021434291e-07\\
-1.1400591306422e-09	3.55706956187533e-08\\
2.45060576165284e-09	-7.86507291465261e-08\\
5.41682273845472e-09	-1.73003010028784e-07\\
-8.95661771171308e-10	2.79303262975932e-08\\
-3.37493170472332e-09	1.06873281778561e-07\\
1.11324158975031e-09	-3.5916394512426e-08\\
4.18023757081705e-09	-1.33482120178171e-07\\
-7.00874105861342e-09	2.22633145150722e-07\\
-1.05216987171251e-08	3.34465797238141e-07\\
2.87179291309516e-09	-9.17295191730404e-08\\
1.07256404998338e-08	-3.41636405805186e-07\\
-2.05824739105373e-08	6.54730012798772e-07\\
-3.02130341111378e-08	9.6123537705849e-07\\
8.41707444867264e-09	-2.68091200723017e-07\\
3.07595434937394e-08	-9.79088238215518e-07\\
-7.73958432664094e-09	2.46109775148612e-07\\
-2.25161770182912e-08	7.16369466791281e-07\\
7.00174049166405e-09	-2.22983947421236e-07\\
2.68182516886653e-08	-8.53604527877767e-07\\
7.28973353599423e-09	-2.32126420727045e-07\\
-1.77640231054399e-09	5.64001081251551e-08\\
4.09147928222195e-09	-1.30328545444865e-07\\
8.95024381247615e-09	-2.84944002632258e-07\\
1.40912555886343e-09	-4.49503509523505e-08\\
-1.89932041974365e-09	6.03437762458908e-08\\
1.41292026000707e-09	-4.50568568067777e-08\\
3.92580729903121e-09	-1.25019634871647e-07\\
-3.15757368118429e-09	1.0040652554772e-07\\
-5.60842522643141e-09	1.78408189233678e-07\\
1.49658825444736e-09	-4.76929873037379e-08\\
5.93750212605189e-09	-1.89013374734146e-07\\
-1.4093356199022e-08	4.48446969499255e-07\\
-2.00570442693548e-08	6.38238395162672e-07\\
5.76644801155699e-09	-1.83554028994698e-07\\
2.03768780369648e-08	-6.48506616148899e-07\\
2.85042960739436e-09	-9.07486663393739e-08\\
-4.77947715736481e-09	1.52065259151225e-07\\
3.25489181828995e-09	-1.03615041191799e-07\\
9.2936471193926e-09	-2.95787855434969e-07\\
1.29971963255278e-09	-4.13899914231408e-08\\
-2.18031645185726e-09	6.93593344566281e-08\\
1.48424940035929e-09	-4.72586149268382e-08\\
4.23859787200492e-09	-1.3491027182174e-07\\
-3.12278536101884e-09	9.93575414491357e-08\\
-5.69553087306755e-09	1.81233377188755e-07\\
1.52859196952119e-09	-4.86628081397883e-08\\
6.07391807997782e-09	-1.93310100557156e-07\\
-1.30097619828948e-08	4.14003317387146e-07\\
-1.87821050822983e-08	5.9770158243393e-07\\
5.31861690792488e-09	-1.69269544376707e-07\\
1.91007438941016e-08	-6.0786568784259e-07\\
-1.87953223894467e-08	5.98125517687916e-07\\
-3.15865821790209e-08	1.00519067351469e-06\\
8.41277172874334e-09	-2.6773304776812e-07\\
3.30078838745184e-08	-1.05043802817761e-06\\
3.49689912975849e-09	-1.11290955211804e-07\\
-9.16983425037364e-09	2.91810936706269e-07\\
5.39171056024791e-09	-1.71589752073507e-07\\
1.61638621961823e-08	-5.14398253657445e-07\\
4.33027278601543e-09	-1.37810171053688e-07\\
-1.15132253482785e-09	3.66344072060214e-08\\
2.46835817945004e-09	-7.85566349243507e-08\\
5.45238854542072e-09	-1.73519000259824e-07\\
-8.84548027575299e-10	2.81456216005652e-08\\
-3.37348527711809e-09	1.07352926252082e-07\\
1.13448064290535e-09	-3.61066260548658e-08\\
4.21388966110553e-09	-1.34104337561146e-07\\
-6.99316773623731e-09	2.22545152522372e-07\\
-1.0514953301527e-08	3.34621401614705e-07\\
2.88386677013026e-09	-9.17774034392787e-08\\
1.07438572861466e-08	-3.41910595194511e-07\\
-2.04685902413442e-08	6.51382876753557e-07\\
-3.00786527836035e-08	9.5721011106115e-07\\
8.38378372079558e-09	-2.66803936265255e-07\\
3.06419083236783e-08	-9.75138052131822e-07\\
-7.70157317632966e-09	2.45090691471891e-07\\
-2.24187239561925e-08	7.13443929233116e-07\\
6.97897067854102e-09	-2.22097207665698e-07\\
2.671464979574e-08	-8.50158006306504e-07\\
7.22626372325967e-09	-2.29966836366989e-07\\
-1.81413574859918e-09	5.77315203314184e-08\\
4.07930150248711e-09	-1.29818956402077e-07\\
8.95142420770386e-09	-2.84867509303916e-07\\
1.39767612755009e-09	-4.44798053633246e-08\\
-1.91403786623622e-09	6.0910990914364e-08\\
1.41696194599369e-09	-4.50934535444793e-08\\
3.94178837670845e-09	-1.25442541880586e-07\\
-3.16386915010382e-09	1.00685291157057e-07\\
-5.62270061662223e-09	1.78934265436855e-07\\
1.50339639084643e-09	-4.78439412128932e-08\\
5.95757946943352e-09	-1.89592161353863e-07\\
-1.40659307600219e-08	4.47628588221774e-07\\
-2.0032043216228e-08	6.37491960961892e-07\\
5.75694220524151e-09	-1.83207049475791e-07\\
2.03552427811759e-08	-6.47777897710406e-07\\
2.83280477955881e-09	-9.01503657699716e-08\\
-4.79288190154634e-09	1.52526659724627e-07\\
3.25385358746804e-09	-1.03549614625322e-07\\
9.29955144649219e-09	-2.95945622400509e-07\\
1.29420134430691e-09	-4.11863437237879e-08\\
-2.1896911766975e-09	6.9683762371885e-08\\
1.48656312482475e-09	-4.7307961713795e-08\\
4.24861778131803e-09	-1.35206540938221e-07\\
-3.12396311118212e-09	9.94157261538269e-08\\
-5.70111769001801e-09	1.81430140226901e-07\\
1.53101682301243e-09	-4.87225918701206e-08\\
6.08190503138385e-09	-1.93548346416448e-07\\
-1.2985154526155e-08	4.13234640603013e-07\\
-1.87552205858326e-08	5.96859077051779e-07\\
5.30919331994149e-09	-1.68957831777601e-07\\
1.90749076095085e-08	-6.07032778897776e-07\\
-1.87403958216408e-08	5.96387338650904e-07\\
-3.15068946686508e-08	1.00266366500104e-06\\
8.39188219731797e-09	-2.67060104891011e-07\\
3.29282769787377e-08	-1.0478971922841e-06\\
3.46205956471761e-09	-1.10175305626429e-07\\
-9.18133822992622e-09	2.92183475463438e-07\\
5.3819076348147e-09	-1.71271795355099e-07\\
1.61515249051953e-08	-5.14000062556134e-07\\
4.31438495316443e-09	-1.37299353121748e-07\\
-1.16649046045038e-09	3.71219767629501e-08\\
2.4667029690263e-09	-7.84994060965924e-08\\
5.45936004826725e-09	-1.73736601866123e-07\\
-8.87550647779063e-10	2.82451103201686e-08\\
-3.38015817707425e-09	1.07568918012298e-07\\
1.13644409910466e-09	-3.61657502730735e-08\\
4.22150775938525e-09	-1.34343668516853e-07\\
-6.9908230000757e-09	2.22473352480436e-07\\
-1.0515352084961e-08	3.34636651974056e-07\\
2.88344361331603e-09	-9.17616075857841e-08\\
1.07450149019216e-08	-3.41945314055335e-07\\
-2.04222395591007e-08	6.4990976465442e-07\\
-3.00217958041696e-08	9.55402476508841e-07\\
8.36548732527672e-09	-2.66220094388693e-07\\
3.05853814378586e-08	-9.73337735459824e-07\\
-7.69263407279766e-09	2.44807536103247e-07\\
-2.23840330025669e-08	7.12341159047364e-07\\
6.96735554703281e-09	-2.21726437993564e-07\\
2.66713280883785e-08	-8.48778301305485e-07\\
7.19723014473899e-09	-2.29041899564767e-07\\
-1.83329797118809e-09	5.83422528674817e-08\\
4.07280631387264e-09	-1.29611391065788e-07\\
8.95194467565509e-09	-2.84883263795022e-07\\
1.39200806788453e-09	-4.42986781277047e-08\\
-1.92147714984049e-09	6.1148431797561e-08\\
1.41756520548241e-09	-4.51120026755022e-08\\
3.94760768838816e-09	-1.25627128082644e-07\\
-3.16684525239587e-09	1.00780555756664e-07\\
-5.62887275022149e-09	1.79131190913408e-07\\
1.50509962419633e-09	-4.789768383972e-08\\
5.96438614960254e-09	-1.89808355253323e-07\\
-1.40522618241356e-08	4.47193967321809e-07\\
-2.0018289965969e-08	6.3705461933155e-07\\
5.75110698766725e-09	-1.83021040030906e-07\\
2.03415669473523e-08	-6.47342393728258e-07\\
2.82257450885184e-09	-8.98245347346985e-08\\
-4.80027549246565e-09	1.52762195693906e-07\\
3.25247894990492e-09	-1.03505640893533e-07\\
9.30146042819491e-09	-2.96006163039181e-07\\
1.29066177938663e-09	-4.10735104029328e-08\\
-2.19499064275327e-09	6.9852584921134e-08\\
1.48724088991621e-09	-4.7329374151344e-08\\
4.25322000078683e-09	-1.35352857801538e-07\\
-3.12520382859207e-09	9.94553410360637e-08\\
-5.70460083528888e-09	1.81541103531611e-07\\
1.53201846546585e-09	-4.87543660319645e-08\\
6.08596275181573e-09	-1.93677389702447e-07\\
-1.29737769810746e-08	4.12872643147886e-07\\
-1.87429905924242e-08	5.96469945197386e-07\\
5.30455878829643e-09	-1.68810276868926e-07\\
1.90628120858207e-08	-6.0664779408345e-07\\
-1.87122494725519e-08	5.95491676623291e-07\\
-3.14665642104816e-08	1.00138025782205e-06\\
8.38112563442551e-09	-2.66717743642296e-07\\
3.28878737945457e-08	-1.04661137564426e-06\\
3.44524365032043e-09	-1.09640126811918e-07\\
-9.1860850030061e-09	2.92334568386147e-07\\
5.37674135292564e-09	-1.71107349909411e-07\\
1.61442614148028e-08	-5.13768875058371e-07\\
4.30594669047499e-09	-1.37030784183057e-07\\
-1.17426205441259e-09	3.73693248560638e-08\\
2.46564875233505e-09	-7.84658329324885e-08\\
5.46255877272919e-09	-1.73838374502075e-07\\
-8.89354073081277e-10	2.83025186450248e-08\\
-3.38376630110716e-09	1.07683753882722e-07\\
1.13737971391411e-09	-3.61955102951634e-08\\
4.2253939016548e-09	-1.34467321110213e-07\\
-6.99023783343374e-09	2.22454746214361e-07\\
-1.05163207706032e-08	3.34667489398765e-07\\
2.88340554202907e-09	-9.17603900253508e-08\\
1.07462857507181e-08	-3.41985750642463e-07\\
-2.03993969470377e-08	6.49182834610504e-07\\
-2.99940891843492e-08	9.54520756003732e-07\\
8.35645219310976e-09	-2.65932551228169e-07\\
3.05578296310999e-08	-9.72460919991365e-07\\
-7.68661733725608e-09	2.44616077569524e-07\\
-2.23650249028748e-08	7.11736268441156e-07\\
6.9612908635355e-09	-2.21533423114872e-07\\
2.66483254649563e-08	-8.48046260802147e-07\\
7.18246876489242e-09	-2.28572125792351e-07\\
-1.84263844265214e-09	5.86395105586219e-08\\
4.06934476352794e-09	-1.29501225611936e-07\\
8.95163922261103e-09	-2.84873536275001e-07\\
1.38884701890537e-09	-4.41980699412234e-08\\
-1.92538139387937e-09	6.12726916431201e-08\\
1.41778923682897e-09	-4.51191255993088e-08\\
3.95048566013117e-09	-1.25718715842819e-07\\
-3.16865978456118e-09	1.00838300735363e-07\\
-5.63235635753024e-09	1.79242056276783e-07\\
1.5060406980004e-09	-4.79276241355173e-08\\
5.9681472254437e-09	-1.89928036858838e-07\\
-1.40462116188116e-08	4.47001436698266e-07\\
-2.00125422488763e-08	6.36871714853365e-07\\
5.74850434200218e-09	-1.82938204235116e-07\\
2.03358680999731e-08	-6.47161025151645e-07\\
2.81807099617544e-09	-8.96812050238472e-08\\
-4.80366333321524e-09	1.52870021562491e-07\\
3.25192730793405e-09	-1.0348807471958e-07\\
9.3024880282708e-09	-2.96038853679577e-07\\
1.2891055695828e-09	-4.10239703415833e-08\\
-2.19739858180363e-09	6.99292336754779e-08\\
1.48757012155718e-09	-4.73398308342077e-08\\
4.25535307724984e-09	-1.35420721932598e-07\\
-3.12569403835166e-09	9.94709564744616e-08\\
-5.70610883720996e-09	1.81589112812328e-07\\
1.53245521407081e-09	-4.87682373412316e-08\\
6.08774155596103e-09	-1.93733964231494e-07\\
-1.2968333694219e-08	4.12699451754756e-07\\
-1.87370666158977e-08	5.96281453774569e-07\\
5.30234179796361e-09	-1.68739698381953e-07\\
1.90569455431018e-08	-6.06461077880713e-07\\
-1.86995147954389e-08	5.95086427175622e-07\\
-3.1448150453889e-08	1.00079427702152e-06\\
8.37621512965029e-09	-2.66561451497959e-07\\
3.2869378240607e-08	-1.04602274842425e-06\\
3.43729012999591e-09	-1.09386983287258e-07\\
-9.18858356013615e-09	2.9241411308084e-07\\
5.37440679550132e-09	-1.71033034236523e-07\\
1.61411931239846e-08	-5.13671216636223e-07\\
4.30216224872319e-09	-1.36910334367784e-07\\
-1.1778257524964e-09	3.74827485284171e-08\\
2.46520608256312e-09	-7.84517355259932e-08\\
5.46410238601027e-09	-1.73887491229828e-07\\
-8.90121614214046e-10	2.83269511044445e-08\\
-3.38537707210787e-09	1.07735025782832e-07\\
1.13780984711377e-09	-3.62091792995161e-08\\
4.22715646308321e-09	-1.34523389427975e-07\\
-6.98980926148218e-09	2.22441133276066e-07\\
-1.05165574051359e-08	3.34675050366591e-07\\
2.88332682408883e-09	-9.17578568893508e-08\\
1.07466630002115e-08	-3.41997733336934e-07\\
-2.03887575110051e-08	6.48844269299729e-07\\
-2.99810889413596e-08	9.54107057690725e-07\\
8.35224044400291e-09	-2.65798505507902e-07\\
3.05448902998211e-08	-9.72049133542512e-07\\
-7.68429252129733e-09	2.4454210085843e-07\\
-2.23567323149984e-08	7.11472368837917e-07\\
6.95855824413991e-09	-2.21446468914352e-07\\
2.663808335483e-08	-8.47720330259029e-07\\
7.17571463043187e-09	-2.28357194213019e-07\\
-1.84702920444873e-09	5.877922906653e-08\\
4.06780497503755e-09	-1.29452239274717e-07\\
8.9516610011396e-09	-2.84874247998965e-07\\
1.38747418575281e-09	-4.41544016541563e-08\\
-1.92714086413874e-09	6.13286668865005e-08\\
1.41791269815085e-09	-4.51230647729164e-08\\
3.95182639857066e-09	-1.25761387700382e-07\\
-3.16940649265969e-09	1.00862059489916e-07\\
-5.63385552433655e-09	1.79289760408635e-07\\
1.5064477186718e-09	-4.7940582546217e-08\\
5.96978179065646e-09	-1.8998005895747e-07\\
-1.40431810264645e-08	4.46904992423767e-07\\
-2.00095500476148e-08	6.36776495638993e-07\\
5.74720576002627e-09	-1.82896874656956e-07\\
2.03328930055135e-08	-6.47066343536805e-07\\
2.81580480042374e-09	-8.96090832502626e-08\\
-4.80532379152156e-09	1.52922864707061e-07\\
3.25163109661192e-09	-1.03478650205821e-07\\
9.30294133113642e-09	-2.96053282839675e-07\\
1.28832072100566e-09	-4.09989997370505e-08\\
-2.19858619674955e-09	6.9967016787783e-08\\
1.48772438354198e-09	-4.73447531483274e-08\\
4.25638939781399e-09	-1.35453713617934e-07\\
-3.12596112319675e-09	9.94794435528873e-08\\
-5.70687792451244e-09	1.81613571337354e-07\\
1.53267539255403e-09	-4.8775267182703e-08\\
6.08863847019692e-09	-1.93762534529746e-07\\
-1.29657461484626e-08	4.12617081801671e-07\\
-1.87342735822747e-08	5.96192547230845e-07\\
5.30128671126604e-09	-1.68706144962842e-07\\
1.90541799853155e-08	-6.06373092767636e-07\\
-1.86932349946217e-08	5.94886558099002e-07\\
-3.14391240752096e-08	1.00050700491366e-06\\
8.37380676539073e-09	-2.66484825509257e-07\\
3.28603257688117e-08	-1.04573468077014e-06\\
3.43348224967251e-09	-1.09265819340308e-07\\
-9.18969838390674e-09	2.92449573712394e-07\\
5.37325377112003e-09	-1.70996353252122e-07\\
1.61396055588637e-08	-5.13620701645502e-07\\
4.3002819247825e-09	-1.36850498716398e-07\\
-1.17957027638171e-09	3.75382674045873e-08\\
2.46497636877896e-09	-7.844442106151e-08\\
5.4648332732877e-09	-1.73910748163204e-07\\
-8.90517144102538e-10	2.8339542493013e-08\\
-3.38618048638156e-09	1.07760598062772e-07\\
1.1380201339359e-09	-3.62158741099794e-08\\
4.22802601325202e-09	-1.34551070643096e-07\\
-6.98965342592705e-09	2.22436159741044e-07\\
-1.05167433864886e-08	3.34680949726986e-07\\
2.8833081684294e-09	-9.17572781371253e-08\\
1.07469160230901e-08	-3.4200579476751e-07\\
-2.03836068839125e-08	6.48680346788123e-07\\
-2.99748266481381e-08	9.53907754768815e-07\\
8.35020249155498e-09	-2.65733667533934e-07\\
3.0538660480532e-08	-9.71850894536846e-07\\
-7.68301169953429e-09	2.44501330000673e-07\\
-2.23525352138501e-08	7.11338800771827e-07\\
6.95720510994399e-09	-2.21403400236155e-07\\
2.66329712109002e-08	-8.47557636596788e-07\\
7.17240584678655e-09	-2.28251890012785e-07\\
-1.84914099663841e-09	5.88464434685818e-08\\
4.0670365876416e-09	-1.29427777879024e-07\\
8.95161854659043e-09	-2.84872888688311e-07\\
1.38677632619153e-09	-4.41321828303725e-08\\
-1.92801311613853e-09	6.13564326815094e-08\\
1.41796673021673e-09	-4.51247823970148e-08\\
3.95247689463204e-09	-1.25782090633659e-07\\
-3.16980039216438e-09	1.0087459390799e-07\\
-5.63462251076823e-09	1.79314170493381e-07\\
1.50665532742678e-09	-4.79471851810304e-08\\
5.9706126118575e-09	-1.90006495562266e-07\\
-1.40417767287295e-08	4.46860302820282e-07\\
-2.00081966589692e-08	6.36733421963914e-07\\
5.74660286616378e-09	-1.82877700038085e-07\\
2.03315495453472e-08	-6.47023607555698e-07\\
2.81475782038656e-09	-8.95757835696651e-08\\
-4.80610379343375e-09	1.52947670939088e-07\\
3.25149921656678e-09	-1.03474462710316e-07\\
9.30316862798139e-09	-2.96060522127605e-07\\
1.28795817559867e-09	-4.09874693761356e-08\\
-2.19914220963048e-09	6.99847065159315e-08\\
1.48779879583257e-09	-4.73471206529791e-08\\
4.25687891953071e-09	-1.35469289014519e-07\\
-3.12607748545806e-09	9.94831482212201e-08\\
-5.70722878848411e-09	1.81624740293086e-07\\
1.53277684999318e-09	-4.87784887107523e-08\\
6.08905121989921e-09	-1.93775659470177e-07\\
-1.29645075418026e-08	4.12577675237157e-07\\
-1.87329290392988e-08	5.96149770043924e-07\\
5.30078268082076e-09	-1.686900915734e-07\\
1.90528493553517e-08	-6.06330731101202e-07\\
-1.86903064032497e-08	5.94793376036969e-07\\
-3.14348972871638e-08	1.00037250456595e-06\\
8.37267985688869e-09	-2.66448960061073e-07\\
3.28560827463294e-08	-1.04559965430815e-06\\
3.43166982340505e-09	-1.09208139639686e-07\\
-9.19025609332672e-09	2.92467324649595e-07\\
5.3727167507852e-09	-1.70979267590528e-07\\
1.61388893345529e-08	-5.13597919057167e-07\\
4.29940931937989e-09	-1.36822741796343e-07\\
-1.18038845121377e-09	3.75642883697079e-08\\
2.46487255087566e-09	-7.84411350530114e-08\\
5.46518356995183e-09	-1.73921913129665e-07\\
-8.90697482597118e-10	2.83452656715751e-08\\
-3.38655398230609e-09	1.07772467346342e-07\\
1.13811835426146e-09	-3.62190207010464e-08\\
4.228431792606e-09	-1.34564007540553e-07\\
-6.98956286177185e-09	2.22433257704049e-07\\
-1.05168080596043e-08	3.34682989623874e-07\\
2.88329205307699e-09	-9.17567872925849e-08\\
1.07470113229282e-08	-3.42008854778424e-07\\
-2.0381166688023e-08	6.48602667712606e-07\\
-2.9971848843338e-08	9.53812971269533e-07\\
8.34923586969381e-09	-2.65702928709125e-07\\
3.0535695727223e-08	-9.71756571690976e-07\\
-7.68245876601613e-09	2.44483707386712e-07\\
-2.2350609574856e-08	7.11277491534441e-07\\
6.95657339962651e-09	-2.21383326519904e-07\\
2.6630600390238e-08	-8.47482214830335e-07\\
7.17085004213671e-09	-2.28202404570874e-07\\
-1.85014768771342e-09	5.88784548204152e-08\\
4.06667970275245e-09	-1.29416439011976e-07\\
8.95161638058605e-09	-2.8487283325491e-07\\
1.38645710268213e-09	-4.4122038236117e-08\\
-1.92841924894832e-09	6.13693425476048e-08\\
1.4179938866285e-09	-4.51256617482984e-08\\
3.95278381551988e-09	-1.25791869773956e-07\\
-3.16997780722552e-09	1.00880230483315e-07\\
-5.63497394316475e-09	1.79325340674255e-07\\
1.50675005487622e-09	-4.79502176102856e-08\\
5.9709938433216e-09	-1.90018647312743e-07\\
-1.40410943144571e-08	4.46838572444815e-07\\
-2.00075288961597e-08	6.36712164616112e-07\\
5.74630968572406e-09	-1.82868378199362e-07\\
2.03308853305185e-08	-6.47002482064312e-07\\
2.81424657209517e-09	-8.95595244453094e-08\\
-4.80648131377045e-09	1.52959674086204e-07\\
3.25143326262365e-09	-1.03472378563233e-07\\
9.30327447800048e-09	-2.96063907753388e-07\\
1.28778064043354e-09	-4.09818331922914e-08\\
-2.19941225558381e-09	6.99932886673845e-08\\
1.48783396392945e-09	-4.73482534307425e-08\\
4.25711484275194e-09	-1.35476811849008e-07\\
-3.12613818208371e-09	9.94850674954556e-08\\
-5.70740387223908e-09	1.81630300923362e-07\\
1.53282653227156e-09	-4.87800814559458e-08\\
6.08925493696342e-09	-1.93782154157826e-07\\
-1.29639139400376e-08	4.12558775639518e-07\\
-1.87322875428195e-08	5.96129347566142e-07\\
5.30054027070465e-09	-1.68682386947742e-07\\
1.90522137002166e-08	-6.06310515824394e-07\\
-1.86888699314472e-08	5.94747649659726e-07\\
-3.14328313043243e-08	1.0003067481492e-06\\
8.37212837782923e-09	-2.66431417871531e-07\\
3.28540101091302e-08	-1.04553370201119e-06\\
3.43079629671402e-09	-1.09180348145373e-07\\
-9.19051349823591e-09	2.92475510081142e-07\\
5.37245296625524e-09	-1.70970872292958e-07\\
1.61385276262169e-08	-5.13586403708304e-07\\
4.29897977291833e-09	-1.36809067398159e-07\\
-1.18078734076423e-09	3.75769868642695e-08\\
2.46482029262258e-09	-7.84394726524003e-08\\
5.4653510881592e-09	-1.73927248539954e-07\\
-8.90788156878936e-10	2.83481485230286e-08\\
-3.38673812740607e-09	1.07778327216681e-07\\
1.13816653018446e-09	-3.62205514178245e-08\\
4.22863109966819e-09	-1.34570348131539e-07\\
-6.98952549296442e-09	2.22432071476086e-07\\
-1.05168484945225e-08	3.3468428292005e-07\\
2.88328757712867e-09	-9.1756637229539e-08\\
1.07470677509009e-08	-3.42010639887813e-07\\
-2.03799915420771e-08	6.48565281544926e-07\\
-2.99704195820693e-08	9.53767499526876e-07\\
8.34877133270531e-09	-2.65688123194518e-07\\
3.05342748820632e-08	-9.71711327226375e-07\\
-7.68216514651242e-09	2.44474387178768e-07\\
-2.23496503605588e-08	7.11246988313858e-07\\
6.95626526048392e-09	-2.21373496448844e-07\\
2.66294339567982e-08	-8.47445070697635e-07\\
7.17009542336012e-09	-2.28178366923906e-07\\
-1.85062899298532e-09	5.88937959114608e-08\\
4.06650500749076e-09	-1.29410853870193e-07\\
8.95160734210402e-09	-2.84872520918011e-07\\
1.3862984708532e-09	-4.41169687529952e-08\\
-1.92861769524043e-09	6.13756783097059e-08\\
1.41800685362647e-09	-4.51260519685254e-08\\
3.95293293095439e-09	-1.25796593203063e-07\\
-3.17006699508239e-09	1.00883088515597e-07\\
-5.63514823185484e-09	1.79330910411897e-07\\
1.50679818563351e-09	-4.79517204422987e-08\\
5.97118423378213e-09	-1.90024675040925e-07\\
-1.40407735037945e-08	4.46828382984209e-07\\
-2.0007219842979e-08	6.36702344752706e-07\\
5.74617314123666e-09	-1.82864002370956e-07\\
2.0330580369142e-08	-6.4699273265559e-07\\
2.81400998779713e-09	-8.95519544376682e-08\\
-4.80665681126449e-09	1.5296529744665e-07\\
3.25140446887516e-09	-1.0347142306615e-07\\
9.30332685982291e-09	-2.9606553407377e-07\\
1.28769923076106e-09	-4.09792006046518e-08\\
-2.19953751777991e-09	6.99973143529462e-08\\
1.48785202148686e-09	-4.73487967229386e-08\\
4.2572271593893e-09	-1.35480359300068e-07\\
-3.12616405665465e-09	9.94859196447454e-08\\
-5.70748320933995e-09	1.81632852329157e-07\\
1.53285048278563e-09	-4.87808220830074e-08\\
6.08934983114873e-09	-1.93785157578709e-07\\
-1.29636306964167e-08	4.12549771821514e-07\\
-1.87319802122146e-08	5.96119573330813e-07\\
5.30042548794959e-09	-1.68678725279157e-07\\
1.90519101061208e-08	-6.06300840667527e-07\\
-1.86882030170577e-08	5.94726440504197e-07\\
-3.14318684510458e-08	1.00027611919313e-06\\
8.37187206892361e-09	-2.66423252962349e-07\\
3.28530439839807e-08	-1.04550295340201e-06\\
3.43038359996826e-09	-1.09167213946592e-07\\
-9.19064045025656e-09	2.92479550427675e-07\\
5.37233069984462e-09	-1.70966980978305e-07\\
1.61383645008227e-08	-5.13581211724873e-07\\
4.29878043905892e-09	-1.36802722812332e-07\\
-1.18097442891957e-09	3.75829444484562e-08\\
2.46479691436979e-09	-7.84387189342757e-08\\
5.46543190767355e-09	-1.73929805818842e-07\\
-8.90828222145843e-10	2.83494354504244e-08\\
-3.3868222973043e-09	1.07781014450987e-07\\
1.13818936209717e-09	-3.62212666510451e-08\\
4.22872381772884e-09	-1.34573281803355e-07\\
3.24022046528674e-09	-1.03115521544868e-07\\
2.48297020953891e-09	-7.90170736055878e-08\\
1.90827586793128e-09	-6.07282172665102e-08\\
1.46799620187114e-09	-4.67169228735371e-08\\
};
\addlegendentry{Orbit}

\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.33274085700796	-4.73710300805172\\
7.32160237186206	-4.67820809625356\\
7.3105822270475	-4.63722875747704\\
7.29964943544642	-4.6101026475389\\
7.2887699695145	-4.59241079151985\\
7.27791847642487	-4.58087143427247\\
7.26708812605959	-4.574582277717\\
7.25626978422216	-4.57235570040567\\
7.24545350285496	-4.5729102687869\\
7.22991397825883	-4.57654533144903\\
7.21435738272426	-4.58316243852644\\
7.19877938560601	-4.59219683851201\\
7.18316953012421	-4.60232496268347\\
7.16369217575216	-4.61512482188229\\
7.14415910880357	-4.62880642330023\\
7.12457004222221	-4.64333024235148\\
7.10491976559786	-4.65805123348585\\
7.07761942715986	-4.67801418959673\\
7.05020153438756	-4.69832224025222\\
7.02266720171197	-4.71911348916045\\
6.9950121053391	-4.7398666863009\\
6.95486561745901	-4.76918646058847\\
6.9144704465244	-4.79880168935789\\
6.87382830156995	-4.82890404716733\\
6.83293376749629	-4.85883996806225\\
6.77367131677608	-4.90058379480685\\
6.7138973975353	-4.94304750258375\\
6.65361903861887	-4.98687419194922\\
6.59281815063989	-5.02984107529229\\
6.5503960593501	-5.05748857727938\\
6.50773800323246	-5.08615381073116\\
6.46485450950278	-5.11687694458672\\
6.42172090871954	-5.14685524239313\\
6.37831482289507	-5.17358104994303\\
6.33467972344417	-5.20158965565835\\
6.29082933920105	-5.23217390213942\\
6.24673209455324	-5.26184442419077\\
6.20120913570949	-5.28820959183438\\
6.15545360642081	-5.31609157057808\\
6.10948281031177	-5.34703072491472\\
6.06325793788833	-5.37684988096314\\
6.01708158104068	-5.4020824867876\\
5.97068445049774	-5.42874042951048\\
5.9240829344664	-5.45815965168585\\
5.87724118926261	-5.48654327011986\\
5.8295652290034	-5.51150981574265\\
5.78166983278126	-5.53741692276786\\
5.73356719783217	-5.56507934112251\\
5.68523345649497	-5.59189478370815\\
5.63200519235844	-5.61859586526883\\
5.57852265362164	-5.64554189342684\\
5.52479401407233	-5.67295632022981\\
5.47081117597189	-5.69957079753852\\
5.40083003379123	-5.73473836640466\\
5.33043322498162	-5.76716739964117\\
5.25959545303893	-5.79340194513809\\
5.18841327554206	-5.82036149835281\\
5.14112526656464	-5.84195724326121\\
5.0936690837766	-5.86134983652174\\
5.04603665031785	-5.8774654670338\\
4.99826871362777	-5.89322005919761\\
4.95039771931171	-5.91078484373343\\
4.90238909401739	-5.92686835359883\\
4.85424057610601	-5.94082185911794\\
4.80597777211694	-5.95417941853801\\
4.74855214954569	-5.9714771453795\\
4.69096828103191	-5.98658804515462\\
4.63321775881252	-5.99801399963811\\
4.57535247735906	-6.00876660816161\\
4.51458853138753	-6.02263907272808\\
4.45369633414953	-6.03353703688953\\
4.39266289651548	-6.03948066118211\\
4.3315619714353	-6.0446419291501\\
4.27137088495011	-6.05247760173298\\
4.21111362553667	-6.05736240418296\\
4.15078248624419	-6.05779054893775\\
4.09044301431898	-6.05715662500686\\
4.02887193986664	-6.05771231267606\\
3.96730063765968	-6.0568969257284\\
3.90571720430032	-6.05550754120531\\
3.84413774572418	-6.05550118836059\\
3.7717954080754	-6.05720973768646\\
3.69944149360899	-6.05731211806656\\
3.62709519843299	-6.05473377110328\\
3.55479406988647	-6.04936515650838\\
3.48471108454683	-6.04248008503382\\
3.41472617290411	-6.03191710478899\\
3.34485072405378	-6.01630196914842\\
3.2751651700917	-5.99771142175796\\
3.2057540198995	-5.97832573156406\\
3.13658869193884	-5.95474499770222\\
3.06768449193279	-5.92575925936644\\
2.99912702828025	-5.89348563249896\\
2.92529065812098	-5.85748601654032\\
2.85193478474537	-5.81630093927968\\
2.77907509673336	-5.76829848147684\\
2.70683044582329	-5.71647903126066\\
2.63432626492379	-5.66311162114109\\
2.56253084969096	-5.60456572488565\\
2.49146187861771	-5.53945427083292\\
2.42123514383901	-5.47059286376462\\
2.35042497132837	-5.39925176553147\\
2.28057161430058	-5.32310074984279\\
2.21169079211793	-5.240956818901\\
2.14389136401529	-5.15547105448951\\
2.07534971916561	-5.06682835603553\\
2.00802065943141	-4.97406979481026\\
1.94191297047764	-4.87618471164862\\
1.87712511822653	-4.77572917553539\\
1.81187712647734	-4.67230845326994\\
1.74807519020398	-4.56585246703751\\
1.68571647250923	-4.45552497240398\\
1.62488237251867	-4.34373870873362\\
1.56380543664256	-4.22945484838776\\
1.50436582168414	-4.11350562535894\\
1.44654532784514	-3.99520299248609\\
1.39040309676073	-3.8767558961939\\
1.33415886191352	-3.75642107734534\\
1.27968685708298	-3.63590840647213\\
1.2269516140963	-3.51463435575035\\
1.175987391608	-3.39454928148183\\
1.12500293445116	-3.27321679267872\\
1.07586256357349	-3.15312138185061\\
1.0285138616643	-3.0337394141172\\
0.982966318179059	-2.91672415292575\\
0.937428114713322	-2.79900876871485\\
0.893744783499113	-2.68371536631815\\
0.851849198013932	-2.57034630725187\\
0.811728530175874	-2.46024550222348\\
0.771613561127504	-2.34984523669483\\
0.733311431763293	-2.24273124649507\\
0.696743741109891	-2.1384138833621\\
0.661879279225721	-2.03794226937587\\
0.627007896248449	-1.93744225028866\\
0.593865377180919	-1.84075172704816\\
0.562365909844466	-1.74738542203477\\
0.532464433554424	-1.65813209302072\\
0.502556144424826	-1.56904948078022\\
0.474261157002208	-1.48398870092159\\
0.447490006344304	-1.4024744691163\\
0.42218828439681	-1.32508004414228\\
0.396908008284883	-1.24805034385181\\
0.373101861685088	-1.17499843395328\\
0.350680169094469	-1.10546855161479\\
0.329583378482637	-1.03986590813794\\
0.30857259118717	-0.974870966310248\\
0.288878244178603	-0.913611088381498\\
0.270413632903631	-0.855659943405874\\
0.253117971283142	-0.801299941095713\\
0.236009180960868	-0.747866332204753\\
0.220043594129246	-0.697776641114157\\
0.205140577801326	-0.650642963720955\\
0.191241845806433	-0.606665463010762\\
0.177655206338402	-0.563990377979344\\
0.165026068767547	-0.524163534450072\\
0.153282958341604	-0.486843785897921\\
0.142373613318422	-0.452182531950241\\
0.131895186948205	-0.419169834919265\\
0.122183152017436	-0.38845382989344\\
0.113177880529158	-0.359748053854845\\
0.104835945815591	-0.3331772063893\\
0.0969892075685453	-0.308420400756338\\
0.0897266057273839	-0.285417183692407\\
0.0830016703486366	-0.263941320276256\\
0.0767809485963273	-0.244097464131825\\
0.0710284542814747	-0.225935533343179\\
0.0657047743816266	-0.209061149765256\\
0.0607756680470486	-0.193306712650326\\
0.0562166413860617	-0.178752985801483\\
0.0520229482507231	-0.165505186262622\\
0.048140626246917	-0.153193868882187\\
0.0445449430651571	-0.141699140930069\\
0.0412180895292646	-0.131076707949049\\
0.0381382670078521	-0.121342514476696\\
0.0352875618553799	-0.112299424301336\\
0.0326477875613667	-0.103860480893577\\
0.0302056968188632	-0.0960628440139989\\
0.0279281713461813	-0.0888624978681763\\
0.025821652109544	-0.0821787803714802\\
0.0238724457499742	-0.0759463327706805\\
0.0220705504324729	-0.0701921578483393\\
0.0203938894685455	-0.0648920065019917\\
0.0188440589348411	-0.0599745547088737\\
0.0174108005985306	-0.0553902031448183\\
0.0160866943002873	-0.0511607717634304\\
0.0148677184073338	-0.0473084722645784\\
0.0137407000821046	-0.0437329455322479\\
0.0126982000104653	-0.0403977448007952\\
0.0117348998252134	-0.0373202722131779\\
0.0108543087006889	-0.0345374965442794\\
0.0100395002241073	-0.0319525879593593\\
0.00928520658766636	-0.0295398274000736\\
0.00858765731697913	-0.0273115536853495\\
0.00794653580089672	-0.0252849549562874\\
0.00735307138751516	-0.0234020354534556\\
0.0068034796337315	-0.0216446291087618\\
0.0062950148083276	-0.0200207423971336\\
0.00582205709140982	-0.0185252775245993\\
0.00538448765483538	-0.0171367733757048\\
0.00497948435201517	-0.0158418180765668\\
0.00460498012592974	-0.0146458602779895\\
0.00425521880756221	-0.0135399889540457\\
0.0039319133118914	-0.0125140578624491\\
0.00363292741941628	-0.0115578208000502\\
0.00335670573480732	-0.0106755736265564\\
0.00310117847321663	-0.00986793980573164\\
0.00286501829517704	-0.00911865176390626\\
0.00264665191095476	-0.00842001716626544\\
0.00244495180946525	-0.00777563133730064\\
0.00226066163927949	-0.00719330157667408\\
0.00209019933759267	-0.00665253501873404\\
0.00193245104439222	-0.0061478528989957\\
0.0017866240037798	-0.00568196192450908\\
0.00165338904364747	-0.00526087951082028\\
0.00153004580156303	-0.00486957299237264\\
0.0014158083703178	-0.00450423958939418\\
0.00131011054741161	-0.00416664227947492\\
0.00121223547155691	-0.00385718391372254\\
0.00112164202275106	-0.00356972286344489\\
0.00103775283592738	-0.00330151824459097\\
0.00096014505198469	-0.00305369339012578\\
0.000887476287169582	-0.00282389825522848\\
0.00082028527647199	-0.0026106739405721\\
0.000758132035794429	-0.00241192956485966\\
0.000700693920713801	-0.00222849761844134\\
0.000647186067195059	-0.00205934764260737\\
0.00059774699437931	-0.00190247452966575\\
0.000552045624285558	-0.00175627088458674\\
0.000509843143340325	-0.00162145317852514\\
0.000471164965814682	-0.00149923750945363\\
0.000435407697542114	-0.00138580128193561\\
0.000402334338490352	-0.00127997318836782\\
0.000371776717375641	-0.00118233775309658\\
0.000343998614790059	-0.00109456527587028\\
0.00031828651210865	-0.00101300074159801\\
0.000294475574690963	-0.000936837352021728\\
0.000272448180923781	-0.000866471842412384\\
0.000252203682817806	-0.00080247369281538\\
0.000233457046010628	-0.000742994093309609\\
0.000216090033270271	-0.00068746943608073\\
0.00020001642913921	-0.000636140701033584\\
0.000184558187827118	-0.00058727770015682\\
0.000170289540595873	-0.000542002317442262\\
0.000157112335406959	-0.000499832864824144\\
0.000144956297863204	-0.000460991844842942\\
0.000132939918643864	-0.000423125554063035\\
0.000121913577446969	-0.000388172457938776\\
0.000111786297016535	-0.000355600869630228\\
0.000102502786298973	-0.000325841465505147\\
9.38585774808883e-05	-0.000298869121613594\\
8.59343750633236e-05	-0.000273840415161165\\
7.8655702684422e-05	-0.000250150064459506\\
7.19974581183059e-05	-0.000228632774714437\\
6.62829839004688e-05	-0.000211067806983526\\
6.10119205316287e-05	-0.000194526240465623\\
5.61354173405725e-05	-0.000178492325309718\\
5.16520963579051e-05	-0.000163887357621275\\
4.78249997685513e-05	-0.000152198760978552\\
4.42737659853868e-05	-0.000141096613187548\\
4.09694511700023e-05	-0.000130267591693327\\
3.7913480321458e-05	-0.000120324055966294\\
3.50858132828466e-05	-0.000111662907545215\\
3.24637226206419e-05	-0.000103454552618929\\
3.00258846070996e-05	-9.54749726121036e-05\\
2.77723635668682e-05	-8.81501444059977e-05\\
2.55410570897374e-05	-8.13650615258406e-05\\
2.34838029981066e-05	-7.49345340054852e-05\\
2.15793581829536e-05	-6.85994977131165e-05\\
1.98312238295027e-05	-6.28584382895131e-05\\
1.81531326368113e-05	-5.79697593456899e-05\\
1.66093232159456e-05	-5.32119219360423e-05\\
1.51763096342324e-05	-4.81897126183132e-05\\
1.38703882036431e-05	-4.37475233473814e-05\\
1.27432231130058e-05	-4.0789462444731e-05\\
1.16970330270206e-05	-3.76839805510453e-05\\
1.07095918605735e-05	-3.39483805359575e-05\\
9.80970134013083e-06	-3.07074195674881e-05\\
9.0833258351915e-06	-2.89787292997156e-05\\
8.40136168787161e-06	-2.70381490347846e-05\\
7.74947609813197e-06	-2.45526707995346e-05\\
7.15056491130289e-06	-2.23656336664378e-05\\
6.63998037487442e-06	-2.1130547870217e-05\\
6.15974753441186e-06	-1.97627494166819e-05\\
5.70133669037718e-06	-1.80709551511964e-05\\
5.27823513278e-06	-1.65592404860863e-05\\
4.87861380173522e-06	-1.55801734510272e-05\\
4.50448224346335e-06	-1.45021782848075e-05\\
4.14795235268655e-06	-1.31445562898043e-05\\
3.82101353215647e-06	-1.1954302373644e-05\\
3.51038874766473e-06	-1.13297486268604e-05\\
3.21877790086609e-06	-1.05280247085395e-05\\
2.93509050406238e-06	-9.26199419701875e-06\\
2.67903880566902e-06	-8.21988259109677e-06\\
2.4691007051344e-06	-8.1300225536941e-06\\
2.26555820394141e-06	-7.67969437703805e-06\\
2.05230217027529e-06	-6.40429943307212e-06\\
1.8634404401794e-06	-5.4337157484045e-06\\
1.73806012300343e-06	-5.69991358339625e-06\\
1.60992569832016e-06	-5.54213089105251e-06\\
1.4649086194281e-06	-4.53723115109316e-06\\
1.33628149692833e-06	-3.76868764792423e-06\\
1.25443188865974e-06	-3.99113119883196e-06\\
1.16988244715909e-06	-3.92140277715029e-06\\
1.07509996495713e-06	-3.33477298501034e-06\\
9.89373554244231e-07	-2.85910602487484e-06\\
9.25864315858759e-07	-2.96421416192348e-06\\
8.61479588526338e-07	-2.88352508637496e-06\\
7.90986163501739e-07	-2.46219611190927e-06\\
7.27287657154643e-07	-2.12178066496493e-06\\
6.7767704896595e-07	-2.26151021498458e-06\\
6.26329293939561e-07	-2.20546243853757e-06\\
5.66270493236715e-07	-1.74314469071493e-06\\
5.13731328629646e-07	-1.40168923596777e-06\\
4.8504552951253e-07	-1.78858058585578e-06\\
4.49198028297403e-07	-1.83451835955507e-06\\
3.93447940523059e-07	-1.14382830023263e-06\\
3.47951983809466e-07	-6.852489144562e-07\\
3.42144726423133e-07	-1.36179014304365e-06\\
3.2316771529971e-07	-1.54779130522021e-06\\
2.74821218955891e-07	-7.33618387985642e-07\\
2.3698303298197e-07	-1.93795209156798e-07\\
2.38978884616354e-07	-8.05538670742057e-07\\
2.29765344305201e-07	-1.01965141162698e-06\\
1.99545224329415e-07	-5.27394669858517e-07\\
1.74751795973947e-07	-1.7280964310026e-07\\
1.73984815004681e-07	-5.3593811760983e-07\\
1.66781067198987e-07	-6.66351421306439e-07\\
1.48101530357124e-07	-4.05689023197941e-07\\
1.32208965170532e-07	-2.09712775505909e-07\\
1.30661302823409e-07	-4.7159568786894e-07\\
1.24207623719709e-07	-5.53133479157786e-07\\
1.07755443336271e-07	-2.94143577512333e-07\\
9.4405067727466e-08	-1.13273165239884e-07\\
9.8533945903854e-08	-4.93718405551413e-07\\
9.49281168947295e-08	-6.06559908675628e-07\\
7.42029485396137e-08	-1.54985209415795e-07\\
5.92737150537284e-08	1.30057031437601e-07\\
7.5584081149273e-08	-5.6363452218083e-07\\
7.75493837301355e-08	-7.85686857954637e-07\\
4.8633488651722e-08	-1.11647474751932e-08\\
2.93720282565335e-08	4.68735477963956e-07\\
5.07557050474084e-08	-3.21431371743823e-07\\
5.6826535569847e-08	-6.15718610787413e-07\\
3.37651614904286e-08	2.49884468142475e-08\\
1.75453902751017e-08	4.55252062634926e-07\\
3.15939600637247e-08	-6.41174323320976e-08\\
3.62669710464181e-08	-2.79966135980475e-07\\
2.53538580716487e-08	4.98181864859003e-09\\
1.696053738334e-08	2.14187438640988e-07\\
2.47277134920814e-08	-8.8584020654116e-08\\
2.6887321711101e-08	-2.08802894894832e-07\\
1.91956599556152e-08	-1.17206295880238e-08\\
1.34100106474181e-08	1.28222065653072e-07\\
2.16809065774336e-08	-1.81057821462402e-07\\
2.37033863855295e-08	-2.87665609022516e-07\\
1.29345328284307e-08	1.63017703989525e-08\\
5.71879928556899e-09	2.1041145979901e-07\\
2.25611273016342e-08	-3.60378696620195e-07\\
2.73519939344219e-08	-5.44559901799994e-07\\
6.08304036041248e-09	1.03391983462414e-07\\
-7.02842535494661e-09	4.94306610195605e-07\\
1.9328306423183e-08	-3.66899644961914e-07\\
2.82316283852066e-08	-6.70814355902829e-07\\
1.79100619892768e-09	1.5175042364555e-07\\
-1.5189835654214e-08	6.7483534074256e-07\\
6.25958100828505e-09	-2.17412431987886e-08\\
1.48511440341034e-08	-3.08113555410434e-07\\
1.42197795818696e-09	1.07239985803667e-07\\
-8.2182196939214e-09	4.02891805584242e-07\\
3.2838318851048e-09	2.68701231552804e-08\\
8.03233574456142e-09	-1.33523868657579e-07\\
1.80257071137848e-09	5.61060797831345e-08\\
-2.85010573056301e-09	1.96156461604403e-07\\
5.32443566116188e-09	-7.22449639839502e-08\\
8.27279690282775e-09	-1.73683677345059e-07\\
1.32695457809258e-09	4.03432734175447e-08\\
-3.36278329659981e-09	1.83122096469374e-07\\
9.53938302747613e-09	-2.34172981756026e-07\\
1.36551166335064e-08	-3.71261758102348e-07\\
-1.04560922464033e-09	9.09958461347361e-08\\
-1.00036419492116e-08	3.70990810010634e-07\\
1.50672009551398e-08	-4.31466791350815e-07\\
2.32848936268792e-08	-6.97191824370986e-07\\
-4.41277612037421e-09	1.80409121428143e-07\\
-2.12842489016812e-08	7.13817626157205e-07\\
6.05141695639219e-09	-1.58912538785377e-07\\
1.65836379616433e-08	-4.96679633743906e-07\\
-3.95619846090599e-09	1.54578675303276e-07\\
-1.78563853332275e-08	5.94723666535837e-07\\
-1.74218412567437e-09	8.00691466251531e-08\\
5.23692171250571e-09	-1.43745286053371e-07\\
-2.25896990628544e-09	9.32065073505965e-08\\
-7.89904243053248e-09	2.71210388057159e-07\\
7.77665647932595e-10	-6.36764717914229e-09\\
4.313033960023e-09	-1.20223051501305e-07\\
-9.99597330436243e-10	4.75957420995821e-08\\
-4.7724223025163e-09	1.66503813698913e-07\\
4.64818494881307e-09	-1.34529691722307e-07\\
7.88897343834536e-09	-2.38794573062772e-07\\
-1.60418018346669e-09	6.2276349978011e-08\\
-7.55492025076871e-09	2.50702305712091e-07\\
1.22303328267675e-08	-3.79866330817792e-07\\
1.8517423112248e-08	-5.80790292392539e-07\\
-4.68008665500632e-09	1.56669217266415e-07\\
-1.84249557849536e-08	5.93381051991337e-07\\
1.20264557023905e-08	-3.76275096378491e-07\\
2.2837864730499e-08	-7.20867004532206e-07\\
-5.95602132206308e-09	1.94969314502631e-07\\
-2.42814838286512e-08	7.77702926712387e-07\\
-1.5965325412535e-09	5.54305638359126e-08\\
8.00462875204215e-09	-2.50442843817778e-07\\
-3.95717862538161e-09	1.2991909907107e-07\\
-1.26857546896846e-08	4.07409722032649e-07\\
-1.75209711374581e-09	5.92041342570095e-08\\
3.01600681900456e-09	-9.2773347139341e-08\\
-1.93592168976795e-09	6.4592444179055e-08\\
-5.67093033669004e-09	1.83246872446673e-07\\
2.02957933463209e-09	-6.20304398658623e-08\\
4.9229416571466e-09	-1.54309592189182e-07\\
-1.35575097633858e-09	4.53152385149337e-08\\
-5.51237164769528e-09	1.77422714765993e-07\\
8.10627650170927e-09	-2.56152061822778e-07\\
1.24699697270521e-08	-3.95184405524045e-07\\
-3.30723727415519e-09	1.0675447586665e-07\\
-1.2689099868495e-08	4.0518373107731e-07\\
1.58581606925046e-08	-5.03414915990783e-07\\
2.52014198488898e-08	-8.00861868732619e-07\\
-6.70818959366022e-09	2.14516779109477e-07\\
-2.59402199296284e-08	8.26457807626634e-07\\
3.81640381722535e-09	-1.20577559093421e-07\\
1.5555611939266e-08	-4.94227988396885e-07\\
-5.28998839367307e-09	1.69093337070688e-07\\
-1.95805265570742e-08	6.23813448595954e-07\\
-3.84928658474947e-09	1.23141492941487e-07\\
3.17894825809979e-09	-1.00566098783229e-07\\
-3.02354103547097e-09	9.67788880043133e-08\\
-7.84314578838574e-09	2.5011823700334e-07\\
2.12693292094751e-11	-1.93972049622855e-10\\
3.2653765722007e-09	-1.03468458318377e-07\\
-1.38496444097211e-09	4.44895938127846e-08\\
-4.69451329017175e-09	1.49781159863989e-07\\
4.46265801899336e-09	-1.41666306782159e-07\\
7.56849495205423e-09	-2.40535530631555e-07\\
-2.00276173314091e-09	6.40289236130807e-08\\
-7.90784484932473e-09	2.51924818733526e-07\\
1.39483676832353e-08	-4.43643852566202e-07\\
2.07566638057583e-08	-6.60330987869913e-07\\
-5.72121009821217e-09	1.82270534395382e-07\\
-2.11644462025352e-08	6.73711752829735e-07\\
1.2845201527525e-08	-4.0861354552962e-07\\
2.49850462743691e-08	-7.94961182203258e-07\\
-6.80409582702794e-09	2.1667190531251e-07\\
-2.70898038898799e-08	8.62225045285775e-07\\
-3.7057314672323e-09	1.18050080718515e-07\\
6.46100759043325e-09	-2.05500782053505e-07\\
-4.33338826339526e-09	1.38008248854715e-07\\
-1.24344719270774e-08	3.95806858507742e-07\\
-2.29671677415272e-09	7.31801216805109e-08\\
2.20613099069861e-09	-7.01229823019017e-08\\
-1.93811139348185e-09	6.17560921484415e-08\\
-5.13222826986886e-09	1.63399121567991e-07\\
1.96197555944229e-09	-6.23699691549571e-08\\
4.60512412616709e-09	-1.46489883506673e-07\\
-1.3312091183189e-09	4.24208403739658e-08\\
-5.23239792643958e-09	1.66566280476011e-07\\
8.98582329440786e-09	-2.85913879443853e-07\\
1.34317444683369e-08	-4.27403578297612e-07\\
-3.6956771516055e-09	1.17649100385482e-07\\
-1.37100923926581e-08	4.36340489172259e-07\\
1.83450814892214e-08	-5.83774510398197e-07\\
2.87321103451811e-08	-9.14330296021657e-07\\
-7.73409428088107e-09	2.46153885683261e-07\\
-2.95635281633748e-08	9.40843178546658e-07\\
2.4367562523246e-09	-7.75237046992978e-08\\
1.52970974455056e-08	-4.86788054842781e-07\\
-5.6824852702189e-09	1.80856771679881e-07\\
-2.02783773511976e-08	6.45349520040534e-07\\
-4.96376054461177e-09	1.57981694236419e-07\\
2.04287786880652e-09	-6.49960553655216e-08\\
-3.10452168129916e-09	9.88118219754792e-08\\
-7.25303175228864e-09	2.30831480552937e-07\\
-7.06716588297244e-11	2.26174607183838e-09\\
2.90326232682137e-09	-9.23805393901468e-08\\
-1.27902904094116e-09	4.0714277132741e-08\\
-4.26488556787942e-09	1.35734261128723e-07\\
4.68758851963508e-09	-1.49166802229779e-07\\
7.66660341002646e-09	-2.43970664786172e-07\\
-2.04492851988608e-09	6.50847404141775e-08\\
-7.96080902392132e-09	2.53348823261771e-07\\
1.59561682886246e-08	-5.07776743159589e-07\\
2.32639161677054e-08	-7.40336353299816e-07\\
-6.5274791233808e-09	2.07733301023533e-07\\
-2.36797487285582e-08	7.53580192556997e-07\\
1.36909307606277e-08	-4.35690671541905e-07\\
2.70965943772703e-08	-8.62307808790039e-07\\
-7.42119367826489e-09	2.36173011118519e-07\\
-2.95211125691086e-08	9.39472221609567e-07\\
-5.54285413240179e-09	1.76396874224595e-07\\
5.12194177081888e-09	-1.62995802987868e-07\\
-4.60073094868189e-09	1.46414704287921e-07\\
-1.21077104972807e-08	3.85313828793258e-07\\
-2.59814604961509e-09	8.26848389845584e-08\\
1.68630424813427e-09	-5.36620628026737e-08\\
-1.8678425334132e-09	5.94436216458686e-08\\
-4.66276457200287e-09	1.48388030981358e-07\\
1.97337917891458e-09	-6.2798277941394e-08\\
4.42469682408802e-09	-1.40808231472512e-07\\
-1.26118441046341e-09	4.01369972577773e-08\\
-4.97526362750778e-09	1.5833234271299e-07\\
9.81991749019207e-09	-3.12504091126366e-07\\
1.43510447262303e-08	-4.56701100327219e-07\\
-4.0185011549726e-09	1.27884346255226e-07\\
-1.46111404458834e-08	4.64980433494067e-07\\
2.06789968177195e-08	-6.5807972865439e-07\\
3.20248196670867e-08	-1.01914499105519e-06\\
-8.65652351024727e-09	2.75482743949816e-07\\
-3.28835068667756e-08	1.04647308666505e-06\\
1.07795074363048e-09	-3.43036538632696e-08\\
1.49406805266684e-08	-4.75465995667649e-07\\
-6.02890069367098e-09	1.91862066959439e-07\\
-2.08108052965764e-08	6.62275814951651e-07\\
-5.81788812216963e-09	1.8514680041502e-07\\
1.17240240716375e-09	-3.73096164312608e-08\\
-3.17757409825759e-09	1.01122376894892e-07\\
-6.81086911947811e-09	2.16746967479582e-07\\
-1.16762265170496e-10	3.71618556939361e-09\\
2.66211596088154e-09	-8.47178224383687e-08\\
-1.19362070956615e-09	3.79856773452444e-08\\
-3.95279815437155e-09	1.25792687020023e-07\\
4.86246547417194e-09	-1.54740993963969e-07\\
7.75203362793666e-09	-2.46697553719597e-07\\
-2.07689914453599e-09	6.60947072270182e-08\\
-8.00541583631724e-09	2.5476158426145e-07\\
1.76845921482396e-08	-5.62787613378257e-07\\
2.54183061279943e-08	-8.08902432813449e-07\\
-7.23125142169588e-09	2.30124827034001e-07\\
-2.58422391577655e-08	8.22393890379067e-07\\
1.43446272933247e-08	-4.56497869670496e-07\\
2.88197775605981e-08	-9.17149597856125e-07\\
-7.92792926733041e-09	2.52295637619464e-07\\
-3.15208732335346e-08	1.00310860467686e-06\\
-7.04502535304896e-09	2.24198377393825e-07\\
4.03136881508227e-09	-1.28292643523744e-07\\
-4.84984225498841e-09	1.54339693668759e-07\\
-1.18812131655666e-08	3.78103403425961e-07\\
-2.80210305600051e-09	8.91731949694214e-08\\
1.3324410969888e-09	-4.24029953405256e-08\\
-1.82242134865573e-09	5.79961586014966e-08\\
-4.34529308429284e-09	1.3828307587961e-07\\
1.97356453307302e-09	-6.28058886914269e-08\\
4.29323381142724e-09	-1.36626180734184e-07\\
-1.21131734216895e-09	3.85485855663404e-08\\
-4.79152779740366e-09	1.52483853650621e-07\\
1.04513049211748e-08	-3.32598345604557e-07\\
1.50489756434224e-08	-4.78912899867301e-07\\
-4.27328088046822e-09	1.35991337010374e-07\\
-1.5301918531574e-08	4.86962553380743e-07\\
2.25698218989441e-08	-7.18253485155288e-07\\
3.46747257711698e-08	-1.10347537205533e-06\\
-9.40418311374239e-09	2.9927528382286e-07\\
-3.55536235308877e-08	1.13144523206678e-06\\
-3.52329849573018e-11	1.12128538318617e-09\\
1.4627113071375e-08	-4.65487696939128e-07\\
-6.32038007966154e-09	2.01137497510049e-07\\
-2.12342762257235e-08	6.75751741804718e-07\\
-6.4355533214869e-09	2.04802718592857e-07\\
5.58670260842717e-10	-1.77788360392072e-08\\
-3.24927813432192e-09	1.03403889828441e-07\\
-6.5296192573777e-09	2.07796236384386e-07\\
-1.51784138590648e-10	4.83039347023624e-09\\
2.50149135331312e-09	-7.96064546136637e-08\\
-1.13830293378631e-09	3.62249963026054e-08\\
-3.74813371935543e-09	1.1927927245974e-07\\
4.9650950247803e-09	-1.58007261406374e-07\\
7.79238811931714e-09	-2.4798198195418e-07\\
-2.0965259601214e-09	6.67191128547288e-08\\
-8.02157455705238e-09	2.55275635902254e-07\\
1.89557709307153e-08	-6.03241289205906e-07\\
2.69927099475081e-08	-8.59005816567399e-07\\
-7.75843335531145e-09	2.46901531386365e-07\\
-2.74280813060648e-08	8.72861015284482e-07\\
1.48522223902979e-08	-4.72651493047185e-07\\
3.01188579995684e-08	-9.58491142744009e-07\\
-8.30850941217755e-09	2.64406991440148e-07\\
-3.3020931525416e-08	1.05084582057081e-06\\
-8.1307627370455e-09	2.58750406015277e-07\\
3.2653879155545e-09	-1.03916418184017e-07\\
-5.05478556910528e-09	1.60861679035847e-07\\
-1.17690168097082e-08	3.74532862500716e-07\\
-2.94680208080416e-09	9.37779963329718e-08\\
1.10138581121063e-09	-3.50500250899776e-08\\
-1.80040754516117e-09	5.72955566767854e-08\\
-4.15108595229128e-09	1.32102663191061e-07\\
1.9598324329762e-09	-6.23689175243711e-08\\
4.19530468857831e-09	-1.3350975243725e-07\\
-1.17737888989975e-09	3.74685114290331e-08\\
-4.66338628288799e-09	1.48405898956478e-07\\
1.08488663222229e-08	-3.45250218389093e-07\\
1.54814518274953e-08	-4.9267588619132e-07\\
-4.43896514992578e-09	1.41263993915677e-07\\
-1.57328168341827e-08	5.00675290140159e-07\\
-3.2771777907161e-10	1.04291878997015e-08\\
6.07557598294325e-09	-1.93346830854493e-07\\
-2.7484227610107e-09	8.74648018675889e-08\\
-9.07046283995592e-09	2.88655034883495e-07\\
-1.88938706756599e-10	6.01273145685261e-09\\
3.50276143766532e-09	-1.11470553527571e-07\\
-1.58455202613176e-09	5.04262088283905e-08\\
-5.2294073258754e-09	1.66418723460326e-07\\
3.77717041769454e-09	-1.2020323192576e-07\\
6.93185422326048e-09	-2.20596704442523e-07\\
-1.86353530911517e-09	5.93044823976463e-08\\
-7.40553101447895e-09	2.35670879196138e-07\\
1.14715873569459e-08	-3.65067455852598e-07\\
1.74631419785326e-08	-5.55740438486299e-07\\
-4.75693755066992e-09	1.51383037604621e-07\\
-1.78779764370667e-08	5.68942047187304e-07\\
1.29170177027038e-08	-4.11066286455035e-07\\
2.37030459022699e-08	-7.54316782676096e-07\\
-6.37212660675675e-09	2.02784225140488e-07\\
-2.5322140363269e-08	8.05842334724657e-07\\
-1.34716023886327e-09	4.28715480728667e-08\\
8.73550109442101e-09	-2.77995279633813e-07\\
-4.30497559599423e-09	1.36999974708234e-07\\
-1.37523362565102e-08	4.37649240125293e-07\\
-2.27147644684865e-09	7.22866533082545e-08\\
2.78223780825797e-09	-8.85408575252594e-08\\
-2.1664814048022e-09	6.89453268172117e-08\\
-5.93623820809055e-09	1.88912653134535e-07\\
1.61689830205601e-09	-5.14555344296447e-08\\
4.50125571392824e-09	-1.43246245181122e-07\\
-1.38119434292128e-09	4.39546401443412e-08\\
-5.31557242057372e-09	1.69160811308003e-07\\
7.43615682463932e-09	-2.36645445579145e-07\\
1.15425509289591e-08	-3.67325796118048e-07\\
-3.11729310595067e-09	9.92035828968342e-08\\
-1.18570707016948e-08	3.77334986049043e-07\\
1.60767608735364e-08	-5.11620785335994e-07\\
2.51115785574501e-08	-7.99141417912099e-07\\
-6.76668461886602e-09	2.15340478495858e-07\\
-2.58263341293921e-08	8.21887602828062e-07\\
5.11254207232246e-09	-1.62699594851375e-07\\
1.71489478458733e-08	-5.45741642621252e-07\\
-5.57195371531159e-09	1.77319828205869e-07\\
-2.09797399172718e-08	6.67651441424616e-07\\
-4.18502916767879e-09	1.33182854798034e-07\\
3.32631463096881e-09	-1.05855333821977e-07\\
-3.25397245528292e-09	1.03553262514896e-07\\
-8.37373646883209e-09	2.66482715259112e-07\\
-3.45843960199264e-10	1.10060675068686e-08\\
3.01556735464158e-09	-9.59662283634521e-08\\
-1.43760797554171e-09	4.57499542396232e-08\\
-4.65020248881984e-09	1.47986353473473e-07\\
3.98070655628692e-09	-1.26680470108574e-07\\
6.94453083298849e-09	-2.21000102915388e-07\\
-1.8528166460294e-09	5.89633935237391e-08\\
-7.32385101403166e-09	2.33071545270928e-07\\
1.33385155119044e-08	-4.2447985574534e-07\\
1.97432328723799e-08	-6.28301174742271e-07\\
-5.47236568199283e-09	1.74150573249489e-07\\
-2.01301900142297e-08	6.40615664703109e-07\\
1.43081342014051e-08	-4.5533663962852e-07\\
2.63924233969618e-08	-8.39902506050534e-07\\
-7.1025209451229e-09	2.26028040900514e-07\\
-2.82330894486266e-08	8.98479307224294e-07\\
-3.32904611221786e-09	1.05942359822054e-07\\
7.41266429445079e-09	-2.35897797990308e-07\\
-4.5744803587467e-09	1.45576614492931e-07\\
-1.34896593330605e-08	4.292899328451e-07\\
-2.77039045319208e-09	8.81639295607383e-08\\
2.03736923621068e-09	-6.48364150401801e-08\\
-2.08765292992576e-09	6.64367494507946e-08\\
-5.31011523290892e-09	1.68987183230682e-07\\
1.61836045425713e-09	-5.15020370707039e-08\\
4.24413572015418e-09	-1.35063727914388e-07\\
-1.27665157844923e-09	4.06277363656408e-08\\
-4.94883853878215e-09	1.57490032465955e-07\\
8.21647060532685e-09	-2.61477836535144e-07\\
1.23533485726095e-08	-3.93128289845249e-07\\
-3.3883644243133e-09	1.07830083551079e-07\\
-1.2622306962542e-08	4.01687603819149e-07\\
1.86438203413464e-08	-5.93313894184456e-07\\
2.86353713683061e-08	-9.11281250152915e-07\\
-7.76717188301505e-09	2.47179624469577e-07\\
-2.93598107706528e-08	9.34335638420738e-07\\
4.04225588709794e-09	-1.28639205073935e-07\\
1.72509670869557e-08	-5.48988256824271e-07\\
-5.96074843722347e-09	1.89692690232841e-07\\
-2.19010834402725e-08	6.96971930195005e-07\\
-5.40190014568188e-09	1.71908093994913e-07\\
2.15404066964546e-09	-6.85493368313856e-08\\
-3.35234506896972e-09	1.0668382534991e-07\\
-7.7975940177874e-09	2.48147763778828e-07\\
-4.38937481565861e-10	1.39686299866396e-08\\
2.65929509798463e-09	-8.46283635036115e-08\\
-1.32234470381631e-09	4.20818513985899e-08\\
-4.21013876489813e-09	1.33981926250202e-07\\
4.15181585362357e-09	-1.32125792499868e-07\\
6.97348609831535e-09	-2.21921572462745e-07\\
-1.85741030512799e-09	5.91095694347646e-08\\
-7.28642104973597e-09	2.31880373750613e-07\\
1.51423302256873e-08	-4.81883791809481e-07\\
2.1957771151255e-08	-6.98775821573124e-07\\
-6.19198865633819e-09	1.97051567600738e-07\\
-2.23393897020283e-08	7.10920383255876e-07\\
1.55176510114142e-08	-4.93827864686494e-07\\
2.8835566527982e-08	-9.176521817413e-07\\
-7.77207398984365e-09	2.47335644307113e-07\\
-3.09056655745478e-08	9.83530364299615e-07\\
-5.19199283589638e-09	1.65228073579981e-07\\
6.14120761439731e-09	-1.95435442735433e-07\\
-4.86169041201111e-09	1.5471667429101e-07\\
-1.32567568192484e-08	4.21878127118399e-07\\
-3.12607676290347e-09	9.94831591473505e-08\\
1.48726386520903e-09	-4.73300654242067e-08\\
-2.03342804633642e-09	6.47111116231062e-08\\
-4.84876617790564e-09	1.54305373036454e-07\\
1.61889925817431e-09	-5.15191910032025e-08\\
4.05390213346499e-09	-1.29009812087979e-07\\
-1.20037862295135e-09	3.82004463760825e-08\\
-4.67879754636738e-09	1.48896342595309e-07\\
8.88619390108852e-09	-2.82790865248197e-07\\
1.30646841883816e-08	-4.1576557707473e-07\\
-3.64009837969063e-09	1.15841159552723e-07\\
-1.33101101887784e-08	4.23575985473279e-07\\
2.09757751388722e-08	-6.67525156954025e-07\\
3.18311171891674e-08	-1.01298146942245e-06\\
-8.68494624549296e-09	2.76386534114467e-07\\
-3.25706820459144e-08	1.03651720636782e-06\\
2.95783878142341e-09	-9.41291152943551e-08\\
1.71999788657435e-08	-5.4736561415558e-07\\
-6.31270421663021e-09	2.00893219568815e-07\\
-2.26369050549325e-08	7.20388465714561e-07\\
-6.35700980783028e-09	2.02303170806782e-07\\
1.23873739286495e-09	-3.94210414714769e-08\\
-3.45651112347732e-09	1.09998795459465e-07\\
-7.38406828289059e-09	2.34987905021228e-07\\
-4.96670574787308e-10	1.5805933718905e-08\\
2.41512317932055e-09	-7.6857905643379e-08\\
-1.24133531319629e-09	3.95038544229737e-08\\
-3.9041167659036e-09	1.24243207905108e-07\\
4.27034232431493e-09	-1.35897721675824e-07\\
6.99215503679401e-09	-2.22515673737779e-07\\
-1.86512252991773e-09	5.93550044383738e-08\\
-7.2627966367298e-09	2.31128557354222e-07\\
1.66452265173517e-08	-5.29711397384059e-07\\
2.38017153744128e-08	-7.57456804042093e-07\\
-6.80894375182062e-09	2.16685323011972e-07\\
-2.41908841438271e-08	7.69841653911103e-07\\
1.6485568904545e-08	-5.24630505972394e-07\\
3.08255324359211e-08	-9.80980087158031e-07\\
-8.31984222336152e-09	2.64767633158638e-07\\
-3.30918975416898e-08	1.05310419873516e-06\\
-6.70888521770831e-09	2.1350109207235e-07\\
5.10924364150367e-09	-1.62594607534559e-07\\
-5.12624362022403e-09	1.63135715711522e-07\\
-1.31076011767014e-08	4.17131449367448e-07\\
-3.3728011988664e-09	1.07334813707797e-07\\
1.11069705508176e-09	-3.53463582942434e-08\\
-2.00341835521938e-09	6.37560826882707e-08\\
-4.54292384199505e-09	1.44572351696288e-07\\
1.61052364462456e-09	-5.12526617419491e-08\\
3.91669443296567e-09	-1.24643384080254e-07\\
-1.14812741891259e-09	3.65376025507683e-08\\
-4.49028396754643e-09	1.42897136133203e-07\\
9.37255379218746e-09	-2.98268617244886e-07\\
1.35822469112199e-08	-4.3223631213301e-07\\
-3.83249048475582e-09	1.21963761497917e-07\\
-1.38175278290222e-08	4.39723842952631e-07\\
2.28254294632037e-08	-7.26387860368619e-07\\
3.43480723918794e-08	-1.09308010044642e-06\\
-9.41623394058912e-09	2.99658750494282e-07\\
-3.51005080340244e-08	1.11702541399521e-06\\
2.08721419737079e-09	-6.64227116967448e-08\\
1.71382447418111e-08	-5.45401034929139e-07\\
-6.59969159921737e-09	2.10026180030976e-07\\
-2.32119690704489e-08	7.38689074084827e-07\\
-7.04680523818989e-09	2.24254951935967e-07\\
5.95549687147325e-10	-1.89524895321795e-08\\
-3.55221346511197e-09	1.13044367703385e-07\\
-7.12797354927855e-09	2.26838011023577e-07\\
-5.4024880742169e-10	1.71927219191827e-08\\
2.25393416810468e-09	-7.17283145600201e-08\\
-1.19037907849502e-09	3.78822138885712e-08\\
-3.70690113300128e-09	1.17967063235689e-07\\
4.33166920780254e-09	-1.37849391406084e-07\\
6.98492741311991e-09	-2.22285684491409e-07\\
-1.86714593215469e-09	5.94193873140788e-08\\
-7.23075503886544e-09	2.30108873606552e-07\\
1.7715640949436e-08	-5.63775878265149e-07\\
2.51057300471086e-08	-7.98955292749132e-07\\
-7.25752446560931e-09	2.30960786723635e-07\\
-2.5505590337788e-08	8.11680380473724e-07\\
-5.72437729369141e-09	1.8217046243452e-07\\
3.23168464786985e-09	-1.02843892970594e-07\\
-3.92330947206552e-09	1.24853970101632e-07\\
-9.59214198434829e-09	3.05256775445604e-07\\
-2.15282280944053e-09	6.85106634897266e-08\\
1.21537317130702e-09	-3.86775435079023e-08\\
-1.47547746898182e-09	4.69550831519627e-08\\
-3.60741232488323e-09	1.14800980431125e-07\\
2.64351032594722e-09	-8.41260483767503e-08\\
4.82941877058844e-09	-1.53689583870884e-07\\
-1.29718593985956e-09	4.12811935539685e-08\\
-5.15339323633024e-09	1.63999691105273e-07\\
1.40203427651499e-08	-4.46178098859037e-07\\
1.96072532900337e-08	-6.23973845689076e-07\\
-5.76760904794267e-09	1.83546252967966e-07\\
-1.99147570781993e-08	6.33759775727874e-07\\
-2.78096610030317e-09	8.85004300461344e-08\\
4.67710081057345e-09	-1.48842294626541e-07\\
-3.18253472955263e-09	1.01279803748477e-07\\
-9.0890635652405e-09	2.89246963909034e-07\\
-1.26922867004599e-09	4.03914672529889e-08\\
2.13462120073595e-09	-6.79313747431984e-08\\
-1.45250358396416e-09	4.62239424905941e-08\\
-4.14823367986306e-09	1.32011847778433e-07\\
3.19602669628712e-09	-1.01709145115773e-07\\
5.74958058371465e-09	-1.82972488851306e-07\\
-1.54015940978114e-09	4.90134658912708e-08\\
-6.11104233728607e-09	1.94475531727736e-07\\
1.34429429309757e-08	-4.27803163176043e-07\\
1.9333293246596e-08	-6.152554558622e-07\\
-5.49670263476063e-09	1.74925030968624e-07\\
-1.96565607208188e-08	6.25543043403577e-07\\
1.90108833758395e-08	-6.04995174590915e-07\\
3.20909716711068e-08	-1.02125096862428e-06\\
-8.54735365470382e-09	2.72007850128687e-07\\
-3.35711392202066e-08	1.06835538604153e-06\\
-4.03035513011124e-09	1.28260539640929e-07\\
8.72257667021286e-09	-2.77583969016686e-07\\
-5.43167467624786e-09	1.72855641907235e-07\\
-1.59689461906301e-08	5.08189829176084e-07\\
-4.35061862372529e-09	1.38452519681886e-07\\
1.04477414232485e-09	-3.32484416563188e-08\\
-2.43831937474312e-09	7.75962208479975e-08\\
-5.32397027248585e-09	1.69428092412957e-07\\
9.26138134909981e-10	-2.94730202152948e-08\\
3.37317632782673e-09	-1.07346649123267e-07\\
-1.12105997568104e-09	3.56762423041988e-08\\
-4.18356164305944e-09	1.33136144503779e-07\\
7.18286176211911e-09	-2.28584659421457e-07\\
1.07369774550114e-08	-3.41689505759242e-07\\
-2.95574662916741e-09	9.40626144896179e-08\\
-1.09616292253511e-08	3.48838819721782e-07\\
2.09879861281427e-08	-6.67913743799925e-07\\
3.08176391577566e-08	-9.80728916132333e-07\\
-8.59532994920068e-09	2.73534626892521e-07\\
-3.13920894591081e-08	9.99010126388316e-07\\
7.29185218089457e-09	-2.32053118911553e-07\\
2.22099143043406e-08	-7.06799902973085e-07\\
-7.01285185730794e-09	2.23174468366656e-07\\
-2.66997332854611e-08	8.49682393110001e-07\\
-7.41805587330084e-09	2.36069504790822e-07\\
1.56308368123637e-09	-4.97429199802287e-08\\
-4.07666224025576e-09	1.29734242876275e-07\\
-8.77771426275449e-09	2.79338761722441e-07\\
-5.48635362170374e-09	1.74595730367697e-07\\
-3.40066244322501e-09	1.08221472694458e-07\\
-2.31330229676546e-09	7.36177292598355e-08\\
-1.65259288260995e-09	5.25915591496598e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.89052152485577	-2.07340180554446\\
-4.89093701058156	-1.9699125033789\\
-4.89133136405688	-1.86776168950474\\
-4.89170485897092	-1.76693587283089\\
-4.89205776626065	-1.66742137789296\\
-4.89352283329179	-1.18903111696322\\
-4.89451218396065	-0.741326308900948\\
-4.89505638592202	-0.32257680828012\\
-4.89518440251592	0.0689175673182212\\
-4.89407277388525	0.866280559925691\\
-4.89123422554543	1.54900703391147\\
-4.88691273320183	2.13269619327199\\
-4.88132883989457	2.63170767025838\\
-4.87394423877847	3.09845357976767\\
-4.86545531437241	3.49105688054928\\
-4.85603252760278	3.82107756950404\\
-4.84582930650427	4.09894654839941\\
-4.83252879885037	4.37988912448212\\
-4.81843071401143	4.60823660698203\\
-4.80367630131462	4.79374992870444\\
-4.78839469130681	4.94529349957016\\
-4.76977712136598	5.09057415134816\\
-4.75067644135624	5.20589575656893\\
-4.73118309748432	5.29750135912055\\
-4.71138345624625	5.37126752697662\\
-4.6872321102631	5.44292106756694\\
-4.66279429465209	5.49943332757062\\
-4.63812057709715	5.54422393299237\\
-4.61326473201289	5.58084438790484\\
-4.58245207695687	5.6186659507695\\
-4.55144940681869	5.64970024576839\\
-4.52028053196351	5.6754357391372\\
-4.4889781758861	5.69787327816994\\
-4.44905886227052	5.72388519565606\\
-4.40896738582247	5.74690098337654\\
-4.3687134208214	5.76726607779795\\
-4.32832070521784	5.7861501717092\\
-4.27558819685031	5.80998823220211\\
-4.22264720591143	5.83170204841316\\
-4.16950301294226	5.85088379271368\\
-4.11618762554365	5.86864920833274\\
-4.04990317761672	5.89058755706378\\
-3.98338613265252	5.90936561293229\\
-3.91663900664357	5.92356103532807\\
-3.84973512019381	5.93560539133361\\
-3.77848804801169	5.94897640735667\\
-3.70710208102231	5.95803666121895\\
-3.63558005060954	5.96086517897983\\
-3.5640281608153	5.96086840175131\\
-3.4927023228603	5.96131031802587\\
-3.42139516821332	5.95702352031157\\
-3.35011668700022	5.94632341068629\\
-3.27897437493408	5.93228155444289\\
-3.20711613087809	5.91768830874162\\
-3.1354611670336	5.89806240128832\\
-3.06402544593876	5.8718588574711\\
-2.99291908086083	5.8418975033634\\
-2.92040107269991	5.81020464305544\\
-2.84830643176503	5.77317603056014\\
-2.77665474141924	5.72932332536598\\
-2.70556253334373	5.68144916781281\\
-2.63344270001999	5.63188870512213\\
-2.56198929337487	5.57636899432417\\
-2.49122038507652	5.51268288392499\\
-2.4212703506532	5.44554274289247\\
-2.35466617498898	5.3807366530809\\
-2.28889468719056	5.31006562080187\\
-2.22400341161792	5.2322918034216\\
-2.1600894649075	5.15004990751001\\
-2.08872139440423	5.05680553434716\\
-2.0186887732992	4.95799904738016\\
-1.94995655261365	4.85060958906942\\
-1.88271036387644	4.74173788674813\\
-1.82674469191406	4.65232713862054\\
-1.7718556803317	4.56060170689429\\
-1.71803721350787	4.46593701753018\\
-1.66534453508987	4.37048274924917\\
-1.61085562562509	4.27085882531868\\
-1.55762795257637	4.17011071355033\\
-1.50564396045142	4.06753938396324\\
-1.45494602523995	3.96509707563845\\
-1.40270221899816	3.85889791210736\\
-1.35187581892646	3.75250049031175\\
-1.30243620462205	3.64515630970803\\
-1.2544162770097	3.53883713656858\\
-1.20616615477082	3.43170627896611\\
-1.15939235040143	3.32528412942643\\
-1.11405506444401	3.21890403999205\\
-1.07017221818535	3.11426057070484\\
-1.02605065059658	3.0087061878697\\
-0.983437713999055	2.9045981260996\\
-0.942294067913981	2.80119897338357\\
-0.902627758555062	2.6989598055489\\
-0.86009957678202	2.5876170259947\\
-0.819345292547614	2.47820668905834\\
-0.780295394960904	2.3702778822784\\
-0.742948576431169	2.26564609955998\\
-0.708015303638768	2.1677556389793\\
-0.67460073146093	2.07280546018764\\
-0.642643277855942	1.98050976952294\\
-0.612111238789974	1.89154255996474\\
-0.579436321935671	1.79623486226443\\
-0.548415567398796	1.70476793692661\\
-0.518964583635822	1.61668260457473\\
-0.491035271133611	1.53263922171917\\
-0.462787661193419	1.4478552071423\\
-0.436108428973028	1.36710035008249\\
-0.410907365468606	1.28989742038441\\
-0.387127970934538	1.21676534448141\\
-0.363463222297348	1.14431312070015\\
-0.341211622921044	1.07574056591627\\
-0.320284767195917	1.01060035731295\\
-0.300623024518889	0.949258453453683\\
-0.281128073089343	0.888782249519615\\
-0.262877978588387	0.831873417912214\\
-0.24578901695745	0.778122247719587\\
-0.22980193806538	0.727781655519972\\
-0.214046906428898	0.678501658629387\\
-0.199360791309677	0.632364858113795\\
-0.185666947344681	0.589003200208126\\
-0.172909753124046	0.548598064204826\\
-0.160498219165031	0.50958821341795\\
-0.148970867136624	0.473213997745031\\
-0.138260887843978	0.439155682129677\\
-0.128319488730291	0.407554386539993\\
-0.118829388124765	0.377650798400416\\
-0.110036882855737	0.349837927870155\\
-0.101887337828183	0.323851814529292\\
-0.0943411382599622	0.299810412559658\\
-0.0872834884455615	0.277544503793629\\
-0.0807509685654826	0.256854123677035\\
-0.0747017789849156	0.237534980198932\\
-0.0691059365276528	0.219683938765944\\
-0.0639435114226283	0.20338588217296\\
-0.0591647950991418	0.188239856414343\\
-0.0547392431667086	0.174096587528664\\
-0.0506449867969994	0.161027902508276\\
-0.0468715367134199	0.149107566974842\\
-0.0433779244384216	0.138029397458984\\
-0.0401419695936762	0.127686358086514\\
-0.0371476398991387	0.118127002332462\\
-0.0343666465842397	0.109337425439625\\
-0.0317929402925184	0.10117339489534\\
-0.0294100424469277	0.0935562396648879\\
-0.0272059288742404	0.0865190482952394\\
-0.0251495282901175	0.0800184864089894\\
-0.0232479044006426	0.0739853361140033\\
-0.0214886250101749	0.0683600312078423\\
-0.0198626335919926	0.0631676110520448\\
-0.018354373579048	0.0584005795813476\\
-0.0169601439353665	0.053977281639996\\
-0.0156707164694762	0.0498528600806607\\
-0.0144794459063364	0.0460476854859175\\
-0.0133860125322225	0.0425924640420277\\
-0.0123747790992363	0.0393845125373095\\
-0.0114391176285963	0.036391344151031\\
-0.0105742941254024	0.0336286269417507\\
-0.00978293324739608	0.0311277273310994\\
-0.00905053186677025	0.0288042693742239\\
-0.0083723861939042	0.0266354089064286\\
-0.00774511552257115	0.0246318551925454\\
-0.00716620052936871	0.0228017359815792\\
-0.00663037312510644	0.0211016392147282\\
-0.00613421086595605	0.0195152103152421\\
-0.00567522055335382	0.0180494322590072\\
-0.00524725183466696	0.0166962292170223\\
-0.00485142384284905	0.0154401830087671\\
-0.0044851632945078	0.0142690423977935\\
-0.00414658702549868	0.0131877926777038\\
-0.00383112799250749	0.0121905010699541\\
-0.00353956728447847	0.011265355400835\\
-0.00326996964996004	0.0104030127032796\\
-0.00302093328334991	0.00960753488592269\\
-0.00279159863813274	0.00888277437424657\\
-0.00257959664620617	0.0082101793123964\\
-0.00238352203307965	0.00758285323633542\\
-0.00220237135993298	0.00700410633409501\\
-0.0020370549970279	0.00648171861943397\\
-0.0018840914762499	0.0059964679960324\\
-0.00174249065972116	0.00554350506291421\\
-0.00161154575020514	0.005125194932636\\
-0.00149143156987924	0.00474552782583557\\
-0.00138023102816779	0.0043927247143386\\
-0.00127723732524383	0.00406339030426747\\
-0.00118193813339898	0.00375903460381221\\
-0.00109328540924362	0.00347871326423724\\
-0.00101125496806323	0.0032184121690239\\
-0.000935319822926686	0.00297563320807463\\
-0.000865093284389121	0.00275137877200458\\
-0.000799364561758287	0.00254354657052119\\
-0.000738609436950989	0.00235075076899264\\
-0.000682426409103289	0.00217107126779083\\
-0.000630522410940785	0.00200529729219866\\
-0.000582425394366311	0.0018532769147611\\
-0.000537981341244893	0.00171226361418572\\
-0.000496892887611533	0.00158080304018926\\
-0.000458946908852581	0.00145957290175538\\
-0.000424308121637167	0.00135012628118925\\
-0.000392271694447707	0.00124849792939443\\
-0.000362627577344917	0.00115365085328691\\
-0.000335226719718785	0.00106610571129373\\
-0.000310257227202367	0.00098719674913306\\
-0.000287139248693436	0.000913857702769672\\
-0.000265725773890755	0.000845375392181365\\
-0.000245911150056367	0.000782086425084858\\
-0.000227584300259994	0.000724141272678936\\
-0.000210617602940934	0.000670304937622964\\
-0.000194903501332035	0.000620067664014971\\
-0.000180363147316869	0.000573637543342364\\
-0.000166065076360548	0.000528460759448202\\
-0.000152895379330792	0.00048667633871422\\
-0.000140757942940951	0.000447796380531703\\
-0.000129585741644327	0.000412076862516144\\
-0.000118649835897493	0.000377697085253862\\
-0.000108629855118679	0.000345960036492176\\
-9.94378680710351e-05	0.00031629799012838\\
-9.10267543984561e-05	0.000289276059292197\\
-8.34429705039446e-05	0.000265738245636013\\
-7.64810582897997e-05	0.000243795179492472\\
-7.00742670801526e-05	0.000222836501752342\\
-6.42083205665826e-05	0.000203810193699012\\
-5.92594706777986e-05	0.000188662993710387\\
-5.46823664386235e-05	0.000174330478373264\\
-5.0436294223483e-05	0.000160366657891384\\
-4.65227254609898e-05	0.000147609149250967\\
-4.31149398193195e-05	0.000137192168067207\\
-3.99501129690843e-05	0.000127296557533109\\
-3.70033727233435e-05	0.000117659618912596\\
-3.42753591840526e-05	0.000108795419702585\\
-3.16660117162861e-05	0.000100799743164656\\
-2.92503906799756e-05	9.32337209625372e-05\\
-2.70078400259939e-05	8.58769551137665e-05\\
-2.4938540333965e-05	7.91421774484818e-05\\
-2.28788267860521e-05	7.29301444811202e-05\\
-2.09834712992527e-05	6.70204283721566e-05\\
-1.92303496411826e-05	6.11166349361933e-05\\
-1.76260250120163e-05	5.58053974695551e-05\\
-1.61344872119597e-05	5.1586203083761e-05\\
-1.47601278273776e-05	4.7392871565396e-05\\
-1.34787586424387e-05	4.27713702093349e-05\\
-1.23127069934438e-05	3.87242325960328e-05\\
-1.13432117136113e-05	3.62941522128968e-05\\
-1.04391451746525e-05	3.36581788121287e-05\\
-9.58029899024975e-06	3.03567266216584e-05\\
-8.79591658182822e-06	2.74908140001322e-05\\
-8.16172245191138e-06	2.59937702569588e-05\\
-7.56501894619175e-06	2.43065594518582e-05\\
-6.99417860084887e-06	2.21612549631819e-05\\
-6.46817195987566e-06	2.02568508055963e-05\\
-6.00209467588047e-06	1.91090929041943e-05\\
-5.56431852374067e-06	1.78528302529569e-05\\
-5.14714938098392e-06	1.63174111761294e-05\\
-4.7623545660596e-06	1.49465778793839e-05\\
-4.39053937490551e-06	1.40560861843647e-05\\
-4.04288886381115e-06	1.30580796383278e-05\\
-3.71088811894225e-06	1.17515438638863e-05\\
-3.40780575817051e-06	1.06237092317485e-05\\
-3.12865567780559e-06	1.01650049995599e-05\\
-2.86492309242467e-06	9.4712800497531e-06\\
-2.60354443175222e-06	8.18903250774416e-06\\
-2.3693597002259e-06	7.16629166158946e-06\\
-2.19189528502991e-06	7.25349129476047e-06\\
-2.01643903950648e-06	6.92256649948185e-06\\
-1.82602694539865e-06	5.67401065084359e-06\\
-1.65807222389477e-06	4.73580952785956e-06\\
-1.55225368588543e-06	5.03010593451114e-06\\
-1.44278985143181e-06	4.92919086178235e-06\\
-1.31792611201619e-06	4.08021133384908e-06\\
-1.20639240808317e-06	3.41722696086433e-06\\
-1.13244780461157e-06	3.58853611970761e-06\\
-1.05660005750563e-06	3.51704548512605e-06\\
-9.72769228489246e-07	3.02238831359084e-06\\
-8.96644744359023e-07	2.61612022637447e-06\\
-8.37255794231991e-07	2.70592422770346e-06\\
-7.77221547980083e-07	2.62395300468483e-06\\
-7.11238610323345e-07	2.21295007474998e-06\\
-6.51999079982087e-07	1.88755128033052e-06\\
-6.08063648705668e-07	2.08365003838134e-06\\
-5.61168113242184e-07	2.05077179768951e-06\\
-5.02781247962183e-07	1.52876787117934e-06\\
-4.52734532834626e-07	1.15924957071691e-06\\
-4.32645979167046e-07	1.6714661645541e-06\\
-4.02671738661614e-07	1.76898541909972e-06\\
-3.47585961003098e-07	9.75927714257572e-07\\
-3.03790539455357e-07	4.58736801282809e-07\\
-3.03100788395479e-07	1.17332645018243e-06\\
-2.88708828192918e-07	1.39294682168511e-06\\
-2.45641003496198e-07	6.45777515473924e-07\\
-2.11677975693418e-07	1.38497529573435e-07\\
-2.13238236044669e-07	6.66132142590995e-07\\
-2.0535024375165e-07	8.5845898428931e-07\\
-1.80575576844168e-07	4.81262538203062e-07\\
-1.5978925877152e-07	2.01199687996588e-07\\
-1.58060348162983e-07	5.02250908869749e-07\\
-1.50954963792596e-07	6.06240797669921e-07\\
-1.33968234020501e-07	3.716957002178e-07\\
-1.1957405678418e-07	1.97343496601194e-07\\
-1.18895066076419e-07	4.68067560040055e-07\\
-1.12988836770188e-07	5.48753161221894e-07\\
-9.59171434669457e-08	2.5233686907958e-07\\
-8.25251177664589e-08	5.3019460442552e-08\\
-9.04617434547851e-08	5.31792238716602e-07\\
-8.84874432519915e-08	6.75276357244022e-07\\
-6.44969597462351e-08	9.99789058221914e-08\\
-4.79458024591768e-08	-2.55112205273924e-07\\
-6.81557586620449e-08	5.38431306742905e-07\\
-7.21768207437632e-08	8.04084311889296e-07\\
-4.23534030748511e-08	-1.89497552764655e-08\\
-2.2412277809015e-08	-5.38137653279089e-07\\
-4.24120283062918e-08	1.92006963147642e-07\\
-4.87066332486181e-08	4.78990506880931e-07\\
-3.04591744891262e-08	-2.15335475659674e-08\\
-1.71515822197266e-08	-3.70855062715062e-07\\
-2.8322746469798e-08	4.94827034255049e-08\\
-3.19617222222052e-08	2.25533519095255e-07\\
-2.32390546487641e-08	3.93009840695163e-09\\
-1.64381715117606e-08	-1.60474408252371e-07\\
-2.34019774356182e-08	1.13423851732192e-07\\
-2.51488924876603e-08	2.17302366826029e-07\\
-1.72200376383756e-08	9.56837741045839e-09\\
-1.14483382363637e-08	-1.3292750872244e-07\\
-2.16270872804938e-08	2.33886422121881e-07\\
-2.42046607776498e-08	3.55103610962505e-07\\
-1.0659227069869e-08	-4.01537881985034e-08\\
-1.95074690326595e-09	-2.8457009574736e-07\\
-2.32863228423345e-08	4.24998778685041e-07\\
-2.96752589909447e-08	6.56210973666652e-07\\
-3.92278749896101e-09	-1.37896153315625e-07\\
1.19098423742742e-08	-6.1856214743986e-07\\
-1.49855831868361e-08	2.56332023021322e-07\\
-2.46926631649386e-08	5.82726062595005e-07\\
-1.38020279479355e-09	-1.43067234234204e-07\\
1.41385786766899e-08	-6.22112800561089e-07\\
-3.65015525109783e-09	-4.38366568021282e-08\\
-1.1042044014757e-08	2.02713294462938e-07\\
-1.50951133380248e-09	-9.01333784344926e-08\\
5.5833490626786e-09	-3.06084187078842e-07\\
-3.78713985852092e-09	1.38016235616373e-09\\
-7.53977148518874e-09	1.29395859664999e-07\\
-1.84682505119042e-09	-4.38009882585882e-08\\
2.3118462909891e-09	-1.68746728046047e-07\\
-6.32916236420981e-09	1.14060781866295e-07\\
-9.27410725902784e-09	2.14956412134101e-07\\
-7.97263573931591e-10	-4.82205749295941e-08\\
4.69147563237622e-09	-2.16846380014078e-07\\
-1.20951501665856e-08	3.23432945871413e-07\\
-1.73695809206353e-08	4.96807284402958e-07\\
2.38798393736868e-09	-1.26923707709026e-07\\
1.42125539045982e-08	-4.98649559325981e-07\\
-1.43803778589426e-08	4.15207913498999e-07\\
-2.41789915149071e-08	7.30629369502269e-07\\
4.85795876187955e-09	-1.90142269176217e-07\\
2.30197295641244e-08	-7.65104912169913e-07\\
-1.44604789082239e-09	1.58696739832556e-08\\
-1.14440848760664e-08	3.36253479247873e-07\\
3.45782389910759e-09	-1.35931328204067e-07\\
1.40280595047596e-08	-4.7041671745587e-07\\
1.46871896831825e-09	-6.90714135865595e-08\\
-3.99709467403649e-09	1.06417076015382e-07\\
1.68419183680606e-09	-7.29427028215082e-08\\
5.98802435196426e-09	-2.08566579515346e-07\\
-1.8847362912343e-09	4.33546899205076e-08\\
-4.92244451430047e-09	1.41301060958622e-07\\
9.31545021881551e-10	-4.3816521953895e-08\\
4.91205581258193e-09	-1.69403566160879e-07\\
-6.81719496097723e-09	2.05016904988251e-07\\
-1.06547859577775e-08	3.28194497900328e-07\\
2.40249010973132e-09	-8.63765769192793e-08\\
1.03104430435805e-08	-3.37162020540215e-07\\
-1.48714201394291e-08	4.650262613907e-07\\
-2.2985767288125e-08	7.23991745823617e-07\\
5.89013409828376e-09	-1.94272717321512e-07\\
2.31428350947213e-08	-7.42704930018049e-07\\
-7.17178067041012e-09	2.22503103947129e-07\\
-1.86680931232907e-08	5.88806340131817e-07\\
5.41054815554464e-09	-1.77049647005523e-07\\
2.14471966527843e-08	-6.87012691177581e-07\\
3.36442379311589e-09	-1.11244104861866e-07\\
-4.58047734844251e-09	1.41879333510813e-07\\
3.28176247103118e-09	-1.08057615765508e-07\\
9.26351557180474e-09	-2.98169138450864e-07\\
5.0957402245517e-10	-1.93461583811963e-08\\
-3.18527051248722e-09	9.84608017029077e-08\\
1.48446924469008e-09	-4.99396235471071e-08\\
4.88495296788561e-09	-1.57962552600872e-07\\
-3.5134071167792e-09	1.09512685709503e-07\\
-6.4657615514099e-09	2.03658850458297e-07\\
1.65627702673965e-09	-5.46383085348897e-08\\
6.79289156275449e-09	-2.17943094155572e-07\\
-1.16329669989753e-08	3.68596844120718e-07\\
-1.74050186973423e-08	5.52431871179826e-07\\
4.72246044598933e-09	-1.51610886589445e-07\\
1.76822402129328e-08	-5.63916496197955e-07\\
-1.46941779641018e-08	4.66520650830127e-07\\
-2.58563059293298e-08	8.21833501186641e-07\\
6.86424813855826e-09	-2.19367677154931e-07\\
2.72696891504858e-08	-8.68664576260243e-07\\
1.47676271073141e-09	-4.77795967432786e-08\\
-9.37699996256498e-09	2.97682695681115e-07\\
4.61038376158484e-09	-1.47394392881504e-07\\
1.47510811087703e-08	-4.70059727157296e-07\\
2.9147229953425e-09	-9.33413512091462e-08\\
-2.37628359531891e-09	7.50773250354323e-08\\
2.27428282328377e-09	-7.288358756097e-08\\
5.89089241930661e-09	-1.87942757851355e-07\\
-1.29600103531956e-09	4.08067123740322e-08\\
-4.07773361231974e-09	1.29365182735869e-07\\
1.28612171720894e-09	-4.13010833907239e-08\\
4.91049622344578e-09	-1.5661315690199e-07\\
-7.06848237004431e-09	2.24632282638071e-07\\
-1.09120776786858e-08	3.46977547640592e-07\\
2.94088844069193e-09	-9.3848475116519e-08\\
1.11811124749944e-08	-3.56058999824924e-07\\
-1.71389235255969e-08	5.4520861302682e-07\\
-2.61422950436855e-08	8.31747981361217e-07\\
7.10540395377193e-09	-2.26296717087751e-07\\
2.6760272777151e-08	-8.51769885113758e-07\\
-6.36513470442714e-09	2.02413166128112e-07\\
-1.91223829556093e-08	6.08406583981535e-07\\
6.00742576860778e-09	-1.91304435102331e-07\\
2.29203226430302e-08	-7.29524364799259e-07\\
4.98543361929065e-09	-1.58763322575547e-07\\
-3.10703525904574e-09	9.87757006444455e-08\\
3.5299497495044e-09	-1.12430398869062e-07\\
8.7610469202753e-09	-2.7889651178866e-07\\
7.72462328068189e-10	-2.46645276046556e-08\\
-2.63250421606301e-09	8.36996666337344e-08\\
1.44724649710953e-09	-4.61273951874461e-08\\
4.44318020340077e-09	-1.41463852584774e-07\\
-3.57341418384462e-09	1.1365881079631e-07\\
-6.34706334973898e-09	2.01931475310518e-07\\
1.69476094703621e-09	-5.39838738233037e-08\\
6.72101825535665e-09	-2.13933342632852e-07\\
-1.32428419279842e-08	4.21393401747809e-07\\
-1.93587211842478e-08	6.16026777816614e-07\\
5.41774177670389e-09	-1.72446571008305e-07\\
1.97078768929956e-08	-6.27207281883446e-07\\
-1.63285752091283e-08	5.19605972054966e-07\\
-2.87519638273473e-08	9.14965700898161e-07\\
7.67767257873848e-09	-2.44355225715296e-07\\
3.0391887974479e-08	-9.67201929852806e-07\\
3.46107157054705e-09	-1.10164165563174e-07\\
-8.13566389376089e-09	2.58887447520638e-07\\
4.93703449798486e-09	-1.57131872647731e-07\\
1.46419122397699e-08	-4.65975033889922e-07\\
3.45453938835079e-09	-1.09951179589032e-07\\
-1.64038148758082e-09	5.21886958325472e-08\\
2.24544599910291e-09	-7.14714706991085e-08\\
5.35316979562623e-09	-1.70369623493409e-07\\
-1.27092428790553e-09	4.04340222973091e-08\\
-3.82220803171753e-09	1.21626003204341e-07\\
1.20176727247346e-09	-3.82542895610592e-08\\
4.58318073486605e-09	-1.45862370957508e-07\\
-7.65489396625178e-09	2.43598361947037e-07\\
-1.14971048182343e-08	3.65872191243862e-07\\
3.15516630543654e-09	-1.00415520910604e-07\\
1.17451849282219e-08	-3.73780443201523e-07\\
-1.96013628171229e-08	6.23780953788522e-07\\
-2.94438493254482e-08	9.3700509020452e-07\\
8.08027143028076e-09	-2.5714806476788e-07\\
3.00806235048463e-08	-9.57278664473591e-07\\
-5.5878404362635e-09	1.77821523958068e-07\\
-1.95088190976535e-08	6.20837865975619e-07\\
6.40999672293351e-09	-2.03992550208349e-07\\
2.40293014416342e-08	-7.64702469419169e-07\\
6.23190823408542e-09	-1.98324691141344e-07\\
-1.97391071321708e-09	6.28144088280296e-08\\
3.67190178949848e-09	-1.16855637426668e-07\\
8.28525611391669e-09	-2.63669137392747e-07\\
8.711155098734e-10	-2.77241461791965e-08\\
-2.31016092717631e-09	7.35157511340725e-08\\
1.35411130143025e-09	-4.30945371290163e-08\\
4.06387632275011e-09	-1.29328954378658e-07\\
-3.67336113964789e-09	1.16898141013882e-07\\
-6.31276729131586e-09	2.0089374503841e-07\\
1.68226471113111e-09	-5.35370461255915e-08\\
6.63269513199928e-09	-2.11077583555241e-07\\
-1.47222370316669e-08	4.68513918948113e-07\\
-2.11462008977917e-08	6.72947853479415e-07\\
6.02010630945246e-09	-1.91582472608701e-07\\
2.14978507611872e-08	-6.84140361457173e-07\\
-1.77600679936271e-08	5.65189071924222e-07\\
-3.12985813362467e-08	9.96033761252184e-07\\
8.35964038041377e-09	-2.66034616099137e-07\\
3.3092295767073e-08	-1.05311737755936e-06\\
5.19740926649621e-09	-1.65400906328738e-07\\
-7.0372215465924e-09	2.23949456260529e-07\\
5.23575371019296e-09	-1.66621064310733e-07\\
1.45430190312341e-08	-4.62811954563819e-07\\
3.82579268047309e-09	-1.21750930262221e-07\\
-1.12555831813704e-09	3.58190342672845e-08\\
2.2216247242352e-09	-7.07004432346469e-08\\
4.96703971272521e-09	-1.58069481562046e-07\\
-1.2598152888172e-09	4.00916438355824e-08\\
-3.64849181661946e-09	1.16108014360252e-07\\
1.13392360180221e-09	-3.60857623158059e-08\\
4.34319707546476e-09	-1.38216463311289e-07\\
-8.11820483011241e-09	2.58350547775395e-07\\
-1.19659341943723e-08	3.80799266846556e-07\\
3.32726424666281e-09	-1.05885746511153e-07\\
1.21942731527756e-08	-3.88066116067287e-07\\
-2.16865549900574e-08	6.90144728721229e-07\\
-3.22257454869041e-08	1.02554002654615e-06\\
8.90701096479952e-09	-2.83453444428257e-07\\
3.28737400555952e-08	-1.04616169757415e-06\\
-4.86964583545636e-09	1.54969723122952e-07\\
-1.97515537449451e-08	6.28566034584277e-07\\
6.74443989231961e-09	-2.14632535279515e-07\\
2.48985457973129e-08	-7.92362011529457e-07\\
7.17442932238442e-09	-2.28316360461816e-07\\
-1.12971976086798e-09	3.5951777905258e-08\\
3.80321975494534e-09	-1.21032234491082e-07\\
7.96695309445782e-09	-2.53537321689011e-07\\
9.35392009216313e-10	-2.97675547443829e-08\\
-2.09685831001986e-09	6.67296420396296e-08\\
1.29128334037008e-09	-4.10933136772367e-08\\
3.81056034076925e-09	-1.21265844316922e-07\\
-3.73057277769667e-09	1.18720351676186e-07\\
-6.27760416732861e-09	1.99776123939584e-07\\
1.67203218085154e-09	-5.32101260477643e-08\\
6.56222071907428e-09	-2.08833655336089e-07\\
-1.58483769846631e-08	5.04352834535657e-07\\
-2.25021947254828e-08	7.16101451631069e-07\\
6.4899834867949e-09	-2.06534796602073e-07\\
2.28622314097608e-08	-7.27559111012109e-07\\
4.23796359974887e-09	-1.3486737802358e-07\\
-4.0362896213276e-09	1.28449368826842e-07\\
3.56677421012138e-09	-1.13507684398505e-07\\
9.42835589366564e-09	-3.00044466129248e-07\\
1.74773117894667e-09	-5.56191411801656e-08\\
-1.6645605177148e-09	5.2972354253205e-08\\
1.47093342185588e-09	-4.68104253745373e-08\\
3.88824237131263e-09	-1.23737957843363e-07\\
-2.86770343476271e-09	9.12607304273866e-08\\
-5.22849071515495e-09	1.66389541634932e-07\\
1.40384927728846e-09	-4.4675562635509e-08\\
5.57635223694917e-09	-1.77459735482523e-07\\
-1.3583431292105e-08	4.32274059442389e-07\\
-1.92644442645041e-08	6.13064500899239e-07\\
5.56377251413909e-09	-1.77059393837271e-07\\
1.95718163095761e-08	-6.22846157443716e-07\\
2.4478634610443e-09	-7.78998854886699e-08\\
-4.960092071595e-09	1.5784812739319e-07\\
3.15629787774549e-09	-1.00444826925406e-07\\
9.21276405013414e-09	-2.93183542366651e-07\\
1.15224862907806e-09	-3.66687165885888e-08\\
-2.33479323234004e-09	7.43016011958924e-08\\
1.48571967864836e-09	-4.72809667641013e-08\\
4.33659402295617e-09	-1.38006121086761e-07\\
-3.22131830836815e-09	1.02514052930286e-07\\
-5.86019734189109e-09	1.86492748731475e-07\\
1.57281944679364e-09	-5.00528014892125e-08\\
6.2465166801717e-09	-1.98786796741913e-07\\
-1.29122985469821e-08	4.10916181116201e-07\\
-1.87388260842197e-08	5.96337422223901e-07\\
5.28033374476054e-09	-1.6803934138393e-07\\
1.90658268096629e-08	-6.06743728411311e-07\\
-1.79626464376178e-08	5.71636587411607e-07\\
-3.05295132655642e-08	9.71559892864783e-07\\
8.13226892830256e-09	-2.58798217655347e-07\\
3.19904305827792e-08	-1.01805146421184e-06\\
3.28628226155543e-09	-1.04581386437509e-07\\
-9.01816193783431e-09	2.8699065907757e-07\\
5.2374825626943e-09	-1.66675614257081e-07\\
1.57686326941618e-08	-5.01814987654476e-07\\
4.0494039243045e-09	-1.2886664380539e-07\\
-1.34655571896096e-09	4.28523565461863e-08\\
2.41028087354182e-09	-7.67037994479548e-08\\
5.47236276030564e-09	-1.74150345650581e-07\\
-9.80525332890621e-10	3.12039450276706e-08\\
-3.50342302582865e-09	1.11491692763859e-07\\
1.15840794162911e-09	-3.68646765022145e-08\\
4.33170572312101e-09	-1.37850523680425e-07\\
-7.1092124150277e-09	2.26240971196201e-07\\
-1.07103036826555e-08	3.40840749506656e-07\\
2.93415212768006e-09	-9.33753150500837e-08\\
1.09468037001558e-08	-3.48366949570219e-07\\
-2.00249422065477e-08	6.3726633223851e-07\\
-2.96189586225421e-08	9.42582741916744e-07\\
8.21407903384486e-09	-2.6140172534364e-07\\
3.01968016944001e-08	-9.60971708939763e-07\\
-7.20409172459197e-09	2.29260356339203e-07\\
-2.16047484434614e-08	6.87541506262626e-07\\
6.78904735641395e-09	-2.16052024003402e-07\\
2.58951992168372e-08	-8.24079071391442e-07\\
6.84642986988536e-09	-2.1787816964985e-07\\
-1.96043244191466e-09	6.23881235703086e-08\\
3.95544522557946e-09	-1.25876545908661e-07\\
8.81438613037026e-09	-2.80505661440336e-07\\
1.25427684474825e-09	-3.99155757412605e-08\\
-2.04027536975126e-09	6.49290196181624e-08\\
1.40637506194715e-09	-4.47558989343327e-08\\
4.00000707412937e-09	-1.27294679970958e-07\\
-3.28068528983839e-09	1.04403344966973e-07\\
-5.79366909005842e-09	1.84375597382932e-07\\
1.54785117490471e-09	-4.92582009171481e-08\\
6.12895438511764e-09	-1.95045520571825e-07\\
-1.41179149923766e-08	4.49283288960828e-07\\
-2.01737417898246e-08	6.42001662738286e-07\\
5.77556925967386e-09	-1.83799528122879e-07\\
2.0502793356066e-08	-6.52473223569871e-07\\
-1.95100097285359e-08	6.20879301189999e-07\\
-3.30728029711642e-08	1.05249660252094e-06\\
8.80925248298726e-09	-2.80342292428109e-07\\
3.46334707868237e-08	-1.10216260487035e-06\\
4.86629809185897e-09	-1.54863234477917e-07\\
-8.09568850391017e-09	2.57634197192607e-07\\
5.5318267990975e-09	-1.76042729128641e-07\\
1.57773752924937e-08	-5.02093224110246e-07\\
4.43589529539629e-09	-1.41166214060706e-07\\
-8.5671281007243e-10	2.72637625727948e-08\\
2.40912962680363e-09	-7.66671867651778e-08\\
5.14207078080871e-09	-1.63639286879512e-07\\
-9.6356076715061e-10	3.06640427037827e-08\\
-3.34548898133506e-09	1.06465629762004e-07\\
1.09756982494824e-09	-3.49286211339912e-08\\
4.11691427619561e-09	-1.31015118228923e-07\\
-7.43331821960536e-09	2.36555159565927e-07\\
-1.10181512695779e-08	3.50637547719413e-07\\
3.05080878011242e-09	-9.70877755837008e-08\\
1.12360980041685e-08	-3.57573362485052e-07\\
-2.18490441458043e-08	6.95315854350257e-07\\
-3.20043900989959e-08	1.01849580577504e-06\\
8.94423854548892e-09	-2.84638067770729e-07\\
3.25924170924981e-08	-1.03720889769856e-06\\
-6.79231439139801e-09	2.16156091065933e-07\\
-2.20730432525594e-08	7.02444331251467e-07\\
7.10659618418268e-09	-2.2615758744225e-07\\
2.68538435717319e-08	-8.54586615227785e-07\\
7.76684178274856e-09	-2.47169020888499e-07\\
-1.18140423535316e-09	3.75966114553973e-08\\
4.10222268131279e-09	-1.30547546327327e-07\\
8.56811811922351e-09	-2.72668527012514e-07\\
1.32627479731298e-09	-4.22068211315467e-08\\
-1.84680399821865e-09	5.87720481122931e-08\\
1.35731417997594e-09	-4.31946074813084e-08\\
3.78420142416156e-09	-1.2042695805734e-07\\
-3.30429248992322e-09	1.05154617373363e-07\\
-5.73262306822266e-09	1.82432899513952e-07\\
1.52872621776441e-09	-4.86495669734545e-08\\
6.03738938674642e-09	-1.9213158125993e-07\\
-1.49692646382024e-08	4.76376324417191e-07\\
-2.11806341311481e-08	6.74044627547221e-07\\
6.13465447647119e-09	-1.95226912032781e-07\\
2.15168604047178e-08	-6.84744497089307e-07\\
3.53256860891002e-09	-1.12419125593423e-07\\
-4.38033840392369e-09	1.39398270152458e-07\\
3.39142273018874e-09	-1.07927343686989e-07\\
9.30836362488962e-09	-2.96225857004737e-07\\
1.52821757439994e-09	-4.86334017523031e-08\\
-1.8949682641502e-09	6.03047827026702e-08\\
1.46715653734943e-09	-4.66902227249722e-08\\
4.02687151747729e-09	-1.28149638486713e-07\\
-3.00431289852132e-09	9.56081442761831e-08\\
-5.45806295655478e-09	1.73695368748288e-07\\
1.46453269216356e-09	-4.66067280053855e-08\\
5.81585447784094e-09	-1.85081568858863e-07\\
-1.34302650260825e-08	4.27399749502943e-07\\
-1.91845345421123e-08	6.10521479708657e-07\\
5.49447797364168e-09	-1.74854192851529e-07\\
1.94970820748122e-08	-6.20467840401769e-07\\
2.33694507184007e-09	-7.43700584809312e-08\\
-5.07059602599712e-09	1.61364764167037e-07\\
3.15495157827308e-09	-1.00401976602532e-07\\
9.2779969956803e-09	-2.95259480118391e-07\\
1.1120736508956e-09	-3.53901919141471e-08\\
-2.41292232466802e-09	7.67879629986124e-08\\
1.5013343732747e-09	-4.77778759254446e-08\\
4.41508224580811e-09	-1.40503896713711e-07\\
-3.2221155792509e-09	1.02539426069539e-07\\
-5.89403667871937e-09	1.8756964119097e-07\\
1.58353351276064e-09	-5.03937500783456e-08\\
6.29151809513699e-09	-2.00218888388762e-07\\
-1.26846855639671e-08	4.03672721478302e-07\\
-1.84776071084626e-08	5.88024493693508e-07\\
5.18887073769108e-09	-1.6512865468774e-07\\
1.88065477594986e-08	-5.98492527989648e-07\\
-1.75838854524862e-08	5.59583043316381e-07\\
-2.99459397166314e-08	9.52988469531622e-07\\
7.97726817406015e-09	-2.53865535020064e-07\\
3.13942752780708e-08	-9.9907964968486e-07\\
2.98141756340669e-09	-9.48794919884351e-08\\
-9.16046915323597e-09	2.91519385411058e-07\\
5.16844854764799e-09	-1.64478714308065e-07\\
1.57189405105082e-08	-5.00233620638467e-07\\
3.93926773364093e-09	-1.25361724438224e-07\\
-1.46661820317036e-09	4.66731677260337e-08\\
2.40458846323353e-09	-7.65226656847641e-08\\
5.54121211941401e-09	-1.76341407184612e-07\\
-9.95997893593879e-10	3.16963123126769e-08\\
-3.55147700517427e-09	1.13020921515834e-07\\
1.17365301137191e-09	-3.73498445136824e-08\\
4.38966647706796e-09	-1.39695051207755e-07\\
-7.06098904824594e-09	2.24706324286751e-07\\
-1.06756836075136e-08	3.3973901339983e-07\\
2.91868289096709e-09	-9.28830160856168e-08\\
1.09173720087954e-08	-3.47430307520235e-07\\
-1.96335406410607e-08	6.24810534590931e-07\\
-2.91212030507407e-08	9.2674237358201e-07\\
8.05952857755436e-09	-2.56483356319805e-07\\
2.96997121073266e-08	-9.45152508993047e-07\\
-7.21506939831674e-09	2.29609708249589e-07\\
-2.1413190400247e-08	6.81445433019733e-07\\
6.70693225780116e-09	-2.13438826843748e-07\\
2.56137807883871e-08	-8.15123319086681e-07\\
6.62359915370534e-09	-2.10786889752124e-07\\
-2.128618487261e-09	6.77404134459106e-08\\
3.91439248004753e-09	-1.24570097780889e-07\\
8.84859741719471e-09	-2.81594387408387e-07\\
1.22179866858615e-09	-3.88820051503114e-08\\
-2.09580155315049e-09	6.66960552592588e-08\\
1.41541563110301e-09	-4.50436134442361e-08\\
4.05203898485753e-09	-1.28950531667404e-07\\
-3.28956234235235e-09	1.04685843973035e-07\\
-5.8266355638661e-09	1.85424713596991e-07\\
1.55724833139987e-09	-4.95572481904512e-08\\
6.16847047302973e-09	-1.96303060342833e-07\\
-1.3956868339131e-08	4.44158203494943e-07\\
-1.99930503661638e-08	6.36251410719467e-07\\
5.7082560060672e-09	-1.81657358712458e-07\\
2.03220843885892e-08	-6.46722381299197e-07\\
-1.91896055060128e-08	6.10682899001492e-07\\
-3.25954483161293e-08	1.03730546556997e-06\\
8.68245697570946e-09	-2.7630717574226e-07\\
3.41502928163088e-08	-1.08678610116702e-06\\
4.63601387086461e-09	-1.47534726512329e-07\\
-8.18974867068279e-09	2.60627556380663e-07\\
5.47041170192229e-09	-1.74088267711027e-07\\
1.57162216222059e-08	-5.00147091953879e-07\\
4.34985058649769e-09	-1.38427958453296e-07\\
-9.41306544176297e-10	2.99558425001017e-08\\
2.39962730123196e-09	-7.63647895226868e-08\\
5.18108364875742e-09	-1.6488081801049e-07\\
-9.79832859970922e-10	3.11818791153404e-08\\
-3.38223124403723e-09	1.07634902861388e-07\\
1.10783580371271e-09	-3.52553093925594e-08\\
4.15806431445216e-09	-1.32324639510194e-07\\
-7.41577638238643e-09	2.35996935470884e-07\\
-1.101449957274e-08	3.50521353178808e-07\\
3.0453584555075e-09	-9.69143172902715e-08\\
1.12352958584679e-08	-3.57547828947054e-07\\
-2.1564893718184e-08	6.86273167593701e-07\\
-3.16525103480486e-08	1.00729772962946e-06\\
8.83097723464672e-09	-2.81033669519003e-07\\
3.22411576514569e-08	-1.02603053799663e-06\\
-6.76645947449091e-09	2.15333304231568e-07\\
-2.18951523298932e-08	6.96783205519425e-07\\
7.04049036169808e-09	-2.24053855953776e-07\\
2.66170424631697e-08	-8.47050744767678e-07\\
7.60264895224082e-09	-2.4194380857079e-07\\
-1.29319752274748e-09	4.11542827112932e-08\\
4.0650655747226e-09	-1.29365068061504e-07\\
8.57351943744318e-09	-2.72840412817032e-07\\
1.29714180768853e-09	-4.12797001319108e-08\\
-1.8861782805773e-09	6.00250839301218e-08\\
1.36082818539475e-09	-4.33064337919814e-08\\
3.81562787572685e-09	-1.21427061133194e-07\\
-3.32051017239286e-09	1.05670719237557e-07\\
-5.76616328051461e-09	1.83500264126104e-07\\
1.53779021070593e-09	-4.89380203242269e-08\\
6.07413093713253e-09	-1.93300832179748e-07\\
-1.48848521110169e-08	4.73690013037936e-07\\
-2.10935191212501e-08	6.71272314751431e-07\\
6.09788154624129e-09	-1.94056666065328e-07\\
2.1429461505802e-08	-6.81963151392643e-07\\
3.46913703442545e-09	-1.1040050683184e-07\\
-4.42513442010756e-09	1.40823836904272e-07\\
3.38171508329806e-09	-1.07618413937836e-07\\
9.31777741158084e-09	-2.96525436832247e-07\\
1.50842145094031e-09	-4.80034163788669e-08\\
-1.92409870174976e-09	6.12318237490197e-08\\
1.47040933417421e-09	-4.67937224746491e-08\\
4.05147761048337e-09	-1.28932670611228e-07\\
-3.01181287235579e-09	9.58468404368644e-08\\
-5.47777905700115e-09	1.74322825815033e-07\\
1.47011981211087e-09	-4.67845084872753e-08\\
5.83853599257455e-09	-1.85803352907694e-07\\
-1.33670452642957e-08	4.2538788480133e-07\\
-1.91168635227123e-08	6.08367950504341e-07\\
5.46788065137633e-09	-1.74007766637812e-07\\
1.94295973552747e-08	-6.18320231603336e-07\\
-2.0232583537755e-08	6.43874223883396e-07\\
-3.35234014050091e-08	1.06683628095323e-06\\
8.93344169494595e-09	-2.84294445553254e-07\\
3.49157124694862e-08	-1.11114456392761e-06\\
4.11346740605016e-09	-1.3090543561831e-07\\
-9.17172141256573e-09	2.91877460715636e-07\\
5.65762068810213e-09	-1.80045960721294e-07\\
1.66861103801923e-08	-5.31012489280275e-07\\
4.77832973654614e-09	-1.5206373738896e-07\\
-7.95042522903262e-10	2.53011741333567e-08\\
2.54848180586085e-09	-8.11018932028226e-08\\
5.36430936535361e-09	-1.70711736139673e-07\\
-7.64960736015467e-10	2.43438588641096e-08\\
-3.18540983442849e-09	1.01371321477093e-07\\
1.09446594670287e-09	-3.48298463263637e-08\\
4.03042453037992e-09	-1.28262695562722e-07\\
-6.90608980279068e-09	2.19776842283164e-07\\
-1.03267854232751e-08	3.28635776872774e-07\\
2.84219687427863e-09	-9.04489935472469e-08\\
1.05433613545375e-08	-3.35527976036573e-07\\
-2.13808027107742e-08	6.80414713389041e-07\\
-3.11178106579461e-08	9.90281641987128e-07\\
8.74539888765633e-09	-2.7831025390476e-07\\
3.16691334832781e-08	-1.0078266496486e-06\\
-8.29236885272256e-09	2.63893283286986e-07\\
-2.35913895269431e-08	7.50763635709875e-07\\
7.29024788606745e-09	-2.3200204058642e-07\\
2.79832231203069e-08	-8.90527566691761e-07\\
7.91200803233199e-09	-2.51788730112825e-07\\
-1.46283250130344e-09	4.65526934922404e-08\\
4.27313094686395e-09	-1.35986452619803e-07\\
9.0822990161656e-09	-2.8903161566825e-07\\
1.59249843433177e-09	-5.06790088635433e-08\\
-1.71963905152783e-09	5.47252139984766e-08\\
1.42353215444072e-09	-4.53018881937317e-08\\
3.83201119171039e-09	-1.21948424047753e-07\\
-3.02651505488968e-09	9.63147418232473e-08\\
-5.40431965841698e-09	1.71985098677229e-07\\
1.44600960531718e-09	-4.60172219137562e-08\\
5.73317937453805e-09	-1.82450512960116e-07\\
-1.41432504372188e-08	4.5008956546479e-07\\
-2.00250926152481e-08	6.3727111705246e-07\\
5.795226204604e-09	-1.84425073116129e-07\\
2.03434102971652e-08	-6.47401068871878e-07\\
2.88429013669369e-09	-9.17885628055787e-08\\
-4.72236458003992e-09	1.50282777202854e-07\\
3.24688088461538e-09	-1.03327498453423e-07\\
9.2422273410808e-09	-2.94121156293881e-07\\
1.31036419100702e-09	-4.17005116823489e-08\\
-2.14541961366792e-09	6.82750590661315e-08\\
1.47509301023748e-09	-4.69427822194207e-08\\
4.19884233622305e-09	-1.33622363763068e-07\\
-3.13183662745129e-09	9.9666418143004e-08\\
-5.69017714480462e-09	1.81082086125925e-07\\
1.5268358766481e-09	-4.85894372112875e-08\\
6.06330434384383e-09	-1.92956312662324e-07\\
-1.31528528388998e-08	4.18571490452842e-07\\
-1.89538832538958e-08	6.03181318940465e-07\\
5.37779585647849e-09	-1.71140937443824e-07\\
1.92735767219864e-08	-6.1335507846716e-07\\
1.71370361249394e-08	-5.45362610117573e-07\\
1.52374031898406e-08	-4.84909402644044e-07\\
1.35486449262094e-08	-4.31166992595008e-07\\
1.20470728057787e-08	-3.83381524253344e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-7.37183043653026	-9.16813112504625\\
-7.37572081669582	-8.71622918791027\\
-7.37941827092025	-8.28128577315258\\
-7.38293004255419	-7.86269915850653\\
-7.38626312763426	-7.45988486607384\\
-7.40049614035643	-5.66149412902186\\
-7.41116552601788	-4.18043014845773\\
-7.41887700506864	-2.96420395914\\
-7.42418299049898	-1.96449777165559\\
-7.4274043423706	-1.18084166394439\\
-7.42915062549534	-0.530211750270737\\
-7.42966352908678	0.00927191192566901\\
-7.4291617489767	0.457456335119401\\
-7.42801256399417	0.792376520544155\\
-7.42629769383706	1.07677974504761\\
-7.42410018625767	1.3183023625327\\
-7.42149471645399	1.52381370209224\\
-7.41820467196302	1.7166783947834\\
-7.41455542822686	1.87841336126355\\
-7.41060273453495	2.01417523953813\\
-7.40639685495625	2.12860698055875\\
-7.40099330178189	2.24477589256619\\
-7.39532897174785	2.33993445887154\\
-7.38944760409772	2.41814125847087\\
-7.38338969598872	2.4831398306579\\
-7.3760115748433	2.54731783609998\\
-7.36846199442489	2.60006436468682\\
-7.36076745839373	2.64385338092281\\
-7.3529541059261	2.68110767633949\\
-7.34337354079404	2.72012092197805\\
-7.33366392387144	2.75378215605692\\
-7.32383848560599	2.78336532106123\\
-7.31391254321294	2.8103174994026\\
-7.30146896353059	2.84172315519318\\
-7.28889118840483	2.87116494926378\\
-7.27618335368778	2.89914337825899\\
-7.26335331694149	2.92647993395296\\
-7.246598648995	2.96177848128838\\
-7.22964359874174	2.99682004815649\\
-7.21248625249564	3.03171533342626\\
-7.19512887949555	3.06693834028169\\
-7.17084013792281	3.11655049145576\\
-7.1461581898306	3.16703553773222\\
-7.12107505651919	3.2184843783281\\
-7.09558325332556	3.27105213761267\\
-7.06742906363626	3.32961384282724\\
-7.03876629185957	3.38958898208654\\
-7.00958369966024	3.44977338240532\\
-6.97989585600057	3.50768570720764\\
-6.96256994865733	3.53845039848689\\
-6.94509999428052	3.56599064320338\\
-6.92749165389097	3.5905238776691\\
-6.90976415947331	3.61377346833254\\
-6.89193125397586	3.63703546310239\\
-6.87398560301942	3.65952707732459\\
-6.85592808390997	3.68129200830796\\
-6.83776368473977	3.7027861294976\\
-6.81177123261166	3.73368536333086\\
-6.78556405279915	3.76406468768034\\
-6.75913878290813	3.79357220803337\\
-6.73250527415628	3.82314375522963\\
-6.69987276274159	3.86054363628506\\
-6.66692450303012	3.89725566792396\\
-6.63365112224738	3.93241437244888\\
-6.60007313100404	3.96798983602563\\
-6.56382874000511	4.00891720484594\\
-6.5272163025323	4.04861023945477\\
-6.49021857320553	4.08553400962397\\
-6.45287370184152	4.12326859779246\\
-6.41665076223069	4.1633853821452\\
-6.3800814735543	4.20205137922911\\
-6.34314882299799	4.23779014839435\\
-6.30589270417685	4.2742392372497\\
-6.26986121922255	4.31256793719919\\
-6.23351128366379	4.3497772296918\\
-6.19683161590514	4.38491252429126\\
-6.15985011446195	4.42044366758925\\
-6.12120112317753	4.45979355950103\\
-6.08221219001099	4.49825941005166\\
-6.04287343802303	4.53500814370131\\
-6.00320882339722	4.57207612739487\\
-5.95986400324617	4.61473006046073\\
-5.91612000409966	4.6563434979015\\
-5.87196363376172	4.69579117584289\\
-5.82742684285649	4.73564954791576\\
-5.78050066866347	4.78039138441367\\
-5.73313810876378	4.8237067831374\\
-5.68532186414485	4.86411073244908\\
-5.63709626029012	4.90498764472238\\
-5.58862656367087	4.94921758301942\\
-5.53972740494061	4.99182279378571\\
-5.49038221275664	5.03134622057394\\
-5.4406380822328	5.07116599622386\\
-5.39053984436295	5.11412066827243\\
-5.34002472869549	5.15547155761459\\
-5.28907949818922	5.1939593349029\\
-5.23774789092419	5.23247261792284\\
-5.18437881428195	5.27491495403608\\
-5.13058498388856	5.31564628994931\\
-5.0763543628787	5.35337985942148\\
-5.02173362293699	5.39091435515989\\
-4.96446166418998	5.43255882959059\\
-4.90675715501885	5.47214779463583\\
-4.84860777673796	5.5082008072995\\
-4.79007009081768	5.54380560494128\\
-4.72973319437859	5.58279859697275\\
-4.66898364365355	5.6193336838801\\
-4.60781042614471	5.65182174725133\\
-4.54627918193899	5.68350446880267\\
-4.48346914047363	5.71790742075046\\
-4.42029230015438	5.74948969445522\\
-4.35674111945128	5.77666507635243\\
-4.29288726038287	5.80257911391343\\
-4.22748246950633	5.83074130647063\\
-4.1617757071501	5.85566553607521\\
-4.09576358571166	5.87574712101254\\
-4.0295252120326	5.89404611721539\\
-3.96157244806371	5.91394982942732\\
-3.89340837627196	5.93010437658016\\
-3.82503421658635	5.94086062222985\\
-3.75653886799977	5.94925926860497\\
-3.68653509087892	5.95844231400729\\
-3.61644447397008	5.96334212633067\\
-3.54627360750991	5.96230064544788\\
-3.47612100910923	5.95831316561477\\
-3.40467226335716	5.95423573500435\\
-3.33329684030331	5.94538613611557\\
-3.26200698815807	5.93014342922143\\
-3.19090943576415	5.9114216968193\\
-3.11855072173535	5.89169543855803\\
-3.04646127050276	5.8667946790875\\
-2.97465822520346	5.83515985986836\\
-2.90325536006793	5.79964499877273\\
-2.83074238541771	5.76228534982446\\
-2.75872747403615	5.71953905094708\\
-2.68723086847191	5.66994947360281\\
-2.61637025869979	5.61631528872782\\
-2.5446209128945	5.56050957720166\\
-2.47361148794454	5.49974319578148\\
-2.40334218467587	5.43205509220056\\
-2.33395949737367	5.35931362402093\\
-2.26923427844736	5.28859126572117\\
-2.20539987440972	5.21188413681145\\
-2.14245579502727	5.12774286491157\\
-2.08053507035735	5.04099355038488\\
-2.02421115192308	4.96182294797369\\
-1.96879181076271	4.87996285439803\\
-1.91427970016896	4.79488423632345\\
-1.86072795719805	4.70840218250304\\
-1.80271592896647	4.6134281946166\\
-1.74589558655967	4.51649431558155\\
-1.69025562989773	4.41674654333849\\
-1.63585306187435	4.31642158297028\\
-1.58039525665631	4.21340217105121\\
-1.5262814044855	4.10932980607514\\
-1.47348890954394	4.00336842937465\\
-1.4220644312843	3.89772671539427\\
-1.37051813109167	3.79138248083463\\
-1.32039597302521	3.68497004648959\\
-1.27166604338808	3.57776166004724\\
-1.22435898595491	3.47169258174708\\
-1.17683541242682	3.36485829993043\\
-1.13078944450518	3.25886487656601\\
-1.08618032126358	3.15306632558986\\
-1.04302339797165	3.04908518778328\\
-0.999514068202517	2.94405301931587\\
-0.957520047961977	2.84019844001709\\
-0.917006005123645	2.73651989010952\\
-0.877982795537795	2.63412049236095\\
-0.836573329987342	2.52430579820525\\
-0.796907408961847	2.41671470005393\\
-0.758916375750315	2.31092519063145\\
-0.722590978754897	2.20848291669215\\
-0.687803904108786	2.11032143041989\\
-0.654572221107567	2.01528144963821\\
-0.622829919579954	1.9230399815757\\
-0.592542523074024	1.83428093154452\\
-0.560526828390168	1.74042358108791\\
-0.530156784041424	1.65045918517291\\
-0.501346680268946	1.56392303676307\\
-0.474046811882201	1.48145382096165\\
-0.446513192394461	1.39851902730001\\
-0.420526410978678	1.31960650401741\\
-0.395996237415776	1.24424235953078\\
-0.372865395532954	1.17291993419512\\
-0.349860445819008	1.10231930815243\\
-0.328244036928577	1.03556096495649\\
-0.307928269547798	0.972202664621204\\
-0.288853329542263	0.912590613915891\\
-0.269954609136742	0.853874049772965\\
-0.252274560375536	0.798666876743236\\
-0.23573036222634	0.746565302408806\\
-0.220263105526562	0.697809071424997\\
-0.205044696588408	0.650163462386194\\
-0.190867397748739	0.605587710197005\\
-0.177655898077204	0.563720726269184\\
-0.165355430816953	0.524736023646441\\
-0.153418580540878	0.487198936604822\\
-0.142337195406959	0.452215130218901\\
-0.1320462082277	0.419472990535929\\
-0.122498114698498	0.389109311563715\\
-0.113412005659621	0.360471551571936\\
-0.104995847359513	0.333842369242017\\
-0.0971969718651903	0.308966812806168\\
-0.0899772551313518	0.285959750471856\\
-0.0832432822819689	0.264712384729415\\
-0.077010596171161	0.244969078833484\\
-0.0712392593167104	0.226534442539908\\
-0.065900656585077	0.20950175965659\\
-0.0609806914818667	0.193967709873331\\
-0.0564262087531096	0.179531228019364\\
-0.052208135266449	0.16605041087534\\
-0.0483056386468914	0.153593248905202\\
-0.044706013427807	0.14222102098371\\
-0.0413733849388911	0.131652676112244\\
-0.0382865952216298	0.121786333300549\\
-0.0354303237721149	0.112667629550364\\
-0.032774394546921	0.104272891039994\\
-0.0303166984077288	0.0964765492237639\\
-0.0280414572130703	0.0892033193910636\\
-0.0259371504661702	0.0824846498212671\\
-0.0239741600925678	0.0762794071631167\\
-0.0221591030938204	0.0705208522819299\\
-0.0204800777833375	0.0651518614581524\\
-0.018928425176592	0.0601966401341985\\
-0.0174913441644915	0.0556547501393361\\
-0.0161628910326164	0.0514401852623668\\
-0.0149342723556192	0.0475101105248604\\
-0.0137991677031627	0.0438842274950926\\
-0.0127585695773204	0.0405960008405982\\
-0.0117960887712776	0.0375427290398034\\
-0.0109054353200772	0.0346935875734248\\
-0.0100821171369348	0.0320634790130733\\
-0.00932829187129107	0.0296811055139382\\
-0.00863057871038602	0.0274676570112158\\
-0.00798450728014959	0.025401476223314\\
-0.00738685842129271	0.0234925991148645\\
-0.00683429456791415	0.0217456995406915\\
-0.00632289022389786	0.020123054600166\\
-0.00584937475100836	0.0186090627859765\\
-0.00541136168596977	0.0172102966127343\\
-0.00500261206834234	0.0159178618521623\\
-0.0046246109476123	0.0147183772693849\\
-0.00427489199274227	0.0136000885414044\\
-0.00395165139876553	0.0125677907073313\\
-0.00365085177291636	0.0116168908518799\\
-0.00337285210778748	0.0107347923175004\\
-0.00311580401416739	0.00991254585463354\\
-0.00287837171767694	0.0091541045844847\\
-0.00266014744440971	0.00846448583441963\\
-0.00245839388235783	0.00782441913898168\\
-0.00227177700979175	0.00722734924615088\\
-0.00209934554993267	0.00667645413493155\\
-0.00194203227046586	0.00617934520692884\\
-0.00179645383644186	0.00571752085733755\\
-0.00166167162741881	0.00528639391926635\\
-0.00153701458092872	0.00488818502497765\\
-0.00142245483295413	0.00452605214477404\\
-0.00131639693763377	0.00418955582095345\\
-0.00121816714688671	0.00387546930448656\\
-0.0011272758382004	0.00358520124581196\\
-0.001042566681217	0.00331734163591083\\
-0.000964197078754444	0.00306865270937648\\
-0.000891661656960127	0.00283673947617712\\
-0.000824589388856757	0.00262255615553367\\
-0.000761841639434935	0.00242415774635065\\
-0.000703849115430274	0.0022401309024479\\
-0.000650227140934649	0.00206863050971515\\
-0.000600695556304922	0.00191042665031484\\
-0.000554906196178317	0.00176571011645842\\
-0.000512591906219124	0.00163145839948083\\
-0.00047346982894348	0.00150628396080658\\
-0.000437337779266233	0.00139084516311003\\
-0.000404404624637968	0.00128678901828391\\
-0.000373940059053698	0.00119014825762183\\
-0.00034574530836516	0.00109994247291616\\
-0.000319679267568966	0.00101666413994273\\
-0.000295894402579721	0.000941493917688035\\
-0.00027387131709794	0.000871626550191842\\
-0.000253470387852644	0.000806387345569754\\
-0.000234590953426548	0.000746088602991151\\
-0.000217081227557769	0.000690723478606373\\
-0.000200873041086843	0.000639292297788108\\
-0.0001858633621085	0.000591307784860512\\
-0.000171976506863435	0.000546965144839293\\
-0.000158186010219899	0.000503401862707063\\
-0.000145496251367252	0.000463142318600346\\
-0.000133812086797529	0.000425695671512705\\
-0.000123068046626082	0.000391334313594477\\
-0.000112600386132449	0.000358469152194716\\
-0.000103015637970751	0.000328124015856559\\
-9.42271858472362e-05	0.000299711992698596\\
-8.61918559593255e-05	0.000273866282922463\\
-7.90525992377559e-05	0.000251772176759731\\
-7.24942496358127e-05	0.000231124918774625\\
-6.64532129963241e-05	0.000211310704576704\\
-6.09198306573691e-05	0.000193328681526457\\
-5.62866946469818e-05	0.000179178456360612\\
-5.19964348806062e-05	0.000165759272653557\\
-4.80116029928299e-05	0.000152654474101789\\
-4.43346897234942e-05	0.000140665283761958\\
-4.11032736050187e-05	0.000130784180454249\\
-3.81011417304151e-05	0.000121396831888817\\
-3.53050645500241e-05	0.000112260450576195\\
-3.2715417025178e-05	0.000103850591055769\\
-3.02015720746419e-05	9.61471642831455e-05\\
-2.78761284495969e-05	8.88622606511084e-05\\
-2.57187341791036e-05	8.17770308507782e-05\\
-2.37296558092612e-05	7.52991452093049e-05\\
-2.17458367223022e-05	6.9342676390187e-05\\
-1.99218321059098e-05	6.36630572003467e-05\\
-1.82350793515241e-05	5.79450787434139e-05\\
-1.66937043633983e-05	5.28203017093138e-05\\
-1.52819786328583e-05	4.88930659661905e-05\\
-1.39799386678114e-05	4.49425900151522e-05\\
-1.27629693783687e-05	4.04853792739832e-05\\
-1.165632386915e-05	3.66023761291613e-05\\
-1.07518937823272e-05	3.43916531022661e-05\\
-9.90660320937921e-06	3.19510059389756e-05\\
-9.10111393980813e-06	2.88322912813759e-05\\
-8.36473572019393e-06	2.6123674108714e-05\\
-7.76872743714817e-06	2.47230473481174e-05\\
-7.20741069073501e-06	2.31409518541925e-05\\
-6.67021468640299e-06	2.11347883708764e-05\\
-6.17457740871539e-06	1.93470944492003e-05\\
-5.72776565338679e-06	1.82393751142746e-05\\
-5.30832618866468e-06	1.70322382250804e-05\\
-4.90890099448415e-06	1.55631510358531e-05\\
-4.54059124319267e-06	1.4252236139894e-05\\
-4.18132007391382e-06	1.3403011477216e-05\\
-3.84554793414188e-06	1.24414257088876e-05\\
-3.52446359311425e-06	1.1156719395343e-05\\
-3.23197809123088e-06	1.00562162521713e-05\\
-2.96680774153569e-06	9.67569675533447e-06\\
-2.71532022413429e-06	9.0307766282527e-06\\
-2.46343042833897e-06	7.73372247342897e-06\\
-2.23862295823011e-06	6.71510257504464e-06\\
-2.07485210095123e-06	6.88098163337884e-06\\
-1.91119673034915e-06	6.60230156145479e-06\\
-1.73032774749145e-06	5.36479801743482e-06\\
-1.57109851853961e-06	4.43939866944995e-06\\
-1.47328256152822e-06	4.74517976007713e-06\\
-1.37148619643475e-06	4.66773824884718e-06\\
-1.25492697303269e-06	3.88313196486894e-06\\
-1.15047558178056e-06	3.26438161659363e-06\\
-1.07995957528518e-06	3.41711599607382e-06\\
-1.00781897651797e-06	3.34587087705913e-06\\
-9.28512707835368e-07	2.88665874716142e-06\\
-8.56386934000542e-07	2.50757170421349e-06\\
-7.98927127937215e-07	2.59291596160588e-06\\
-7.4088204007531e-07	2.51159040378809e-06\\
-6.76913470829172e-07	2.10512786853113e-06\\
-6.19658242218939e-07	1.78630098190295e-06\\
-5.78395246430546e-07	2.01101033723713e-06\\
-5.33537907049782e-07	1.98944228366879e-06\\
-4.75757240989684e-07	1.43597716730287e-06\\
-4.26751327695958e-07	1.05154151992551e-06\\
-4.10578023170719e-07	1.62490937562538e-06\\
-3.83200376474485e-07	1.74721229357624e-06\\
-3.28180001707454e-07	9.03492085565564e-07\\
-2.8496755519814e-07	3.56761699795492e-07\\
-2.86401406376124e-07	1.08797636626852e-06\\
-2.73927407645271e-07	1.32263534261319e-06\\
-2.33168529305455e-07	6.07441376236276e-07\\
-2.00890340958702e-07	1.16342859764493e-07\\
-2.02332007474092e-07	6.11256561627562e-07\\
-1.9499976094286e-07	7.94826209712737e-07\\
-1.72315873591359e-07	4.60016995643592e-07\\
-1.53103411481853e-07	2.07990730543923e-07\\
-1.51092913944801e-07	4.86268058878703e-07\\
-1.44094584324833e-07	5.80698080053275e-07\\
-1.2780173180208e-07	3.5606415760958e-07\\
-1.14026075414466e-07	1.89974055082897e-07\\
-1.13819182750015e-07	4.66882656075442e-07\\
-1.08196977840773e-07	5.48082311831645e-07\\
-9.08079318032684e-08	2.33364010088116e-07\\
-7.73827468527371e-08	2.51153730472025e-08\\
-8.72235064833773e-08	5.54283194424495e-07\\
-8.60347404474357e-08	7.13307833048821e-07\\
-6.03087436906895e-08	7.4013713068624e-08\\
-4.28793125802032e-08	-3.1715042938932e-07\\
-6.4839389389116e-08	5.22056258205116e-07\\
-6.97951310140079e-08	8.08407635645361e-07\\
-3.96906277052412e-08	-3.17268735269736e-08\\
-1.94976525160878e-08	-5.66280150943236e-07\\
-3.89429665356826e-08	1.39758226752104e-07\\
-4.53247167756775e-08	4.23656269642607e-07\\
-2.89604473661646e-08	-2.22470824855176e-08\\
-1.68248882777715e-08	-3.39079512060323e-07\\
-2.6960450993773e-08	4.51418652441012e-08\\
-3.02285337090545e-08	2.06465718918423e-07\\
-2.22748817701943e-08	6.62983810501705e-09\\
-1.60429013705222e-08	-1.42173326270083e-07\\
-2.27529165064236e-08	1.2208516641526e-07\\
-2.43701968006678e-08	2.20332500529586e-07\\
-1.63328551422007e-08	7.69820950849618e-09\\
-1.05636870622744e-08	-1.36107024017501e-07\\
-2.17442253570436e-08	2.61081860933224e-07\\
-2.46114923340505e-08	3.90085568371148e-07\\
-9.61705448821014e-09	-5.26453133920299e-08\\
-1.39049416534539e-10	-3.22841515507799e-07\\
-2.36476733358327e-08	4.54077283588492e-07\\
-3.0819077069165e-08	7.08553599942972e-07\\
-2.96998666958712e-09	-1.53760305872243e-07\\
1.41560851684818e-08	-6.76935191529816e-07\\
-1.29542156385477e-08	2.03407124219386e-07\\
-2.3015183850961e-08	5.39810650976105e-07\\
-1.15037971208684e-09	-1.41040996195853e-07\\
1.36456233354607e-08	-5.98100566968378e-07\\
-2.78150321753175e-09	-6.38934553318426e-08\\
-9.70791845117801e-09	1.67168270956232e-07\\
-1.49327423984971e-09	-8.43561345602379e-08\\
4.71710867654969e-09	-2.72788349505032e-07\\
-3.91953167762108e-09	1.09950294650676e-08\\
-7.33038407224097e-09	1.27824167492756e-07\\
-1.82049553103392e-09	-3.98404752713621e-08\\
2.1655480872821e-09	-1.59570158939798e-07\\
-6.78161454664202e-09	1.32758564495822e-07\\
-9.76241061814533e-09	2.34579055486601e-07\\
-5.24877959194568e-10	-5.30156409256294e-08\\
5.35594666691237e-09	-2.34322145356071e-07\\
-1.3408087781232e-08	3.68596796357609e-07\\
-1.92720423018566e-08	5.6046544852596e-07\\
3.05535292842884e-09	-1.45292771742505e-07\\
1.63328506699318e-08	-5.63482942766659e-07\\
-1.37652809927515e-08	3.97995241046564e-07\\
-2.4285454585712e-08	7.36127594468311e-07\\
5.02625540817536e-09	-1.93613986555076e-07\\
2.35840353575447e-08	-7.8138206730138e-07\\
2.44630410330931e-10	-3.64218441013062e-08\\
-9.52150296913325e-09	2.76428534817337e-07\\
3.34060290430396e-09	-1.30981449196397e-07\\
1.26631935098687e-08	-4.25888317431633e-07\\
1.3156692165451e-09	-6.31842443352627e-08\\
-3.62516822467185e-09	9.55261538228197e-08\\
1.4900565536262e-09	-6.58859043594543e-08\\
5.36911469806515e-09	-1.88053668060374e-07\\
-2.27895467295235e-09	5.66799319550259e-08\\
-5.16260645052936e-09	1.49687344461938e-07\\
9.42541464016377e-10	-4.34583946240686e-08\\
5.02428367647723e-09	-1.72301352124399e-07\\
-7.92320694811124e-09	2.40846717526101e-07\\
-1.20780020239547e-08	3.74079687257419e-07\\
2.8347108580819e-09	-9.95753467747899e-08\\
1.17468077427464e-08	-3.82351591406267e-07\\
-1.59371398893726e-08	4.99410795386426e-07\\
-2.49272926357558e-08	7.86201302282592e-07\\
6.4075573943709e-09	-2.1035758583985e-07\\
2.52201946606196e-08	-8.084703055004e-07\\
-4.97702837935103e-09	1.52964499033906e-07\\
-1.67463360124416e-08	5.27921791326206e-07\\
5.27058592175781e-09	-1.72353069990198e-07\\
2.02330066279326e-08	-6.48157495644733e-07\\
3.77182888734614e-09	-1.24012441092727e-07\\
-3.55882879032355e-09	1.09546571887632e-07\\
3.0503007433982e-09	-1.00527430528572e-07\\
8.1681100442888e-09	-2.63159406405636e-07\\
1.05300811200325e-10	-6.33843512321643e-09\\
-3.24724275434967e-09	1.00567926418201e-07\\
1.35123195999624e-09	-4.55716015772482e-08\\
4.65218243195143e-09	-1.50433726520973e-07\\
-4.18476319623797e-09	1.3099316371641e-07\\
-7.21035009627841e-09	2.27464224541882e-07\\
1.84077396980489e-09	-6.04052974658303e-08\\
7.46533918353212e-09	-2.39243789233292e-07\\
-1.33468118064983e-08	4.23228382791594e-07\\
-1.98237667118736e-08	6.29488418551265e-07\\
5.41818536112171e-09	-1.73675107578412e-07\\
2.01366607743511e-08	-6.41955163708412e-07\\
-1.36932645908767e-08	4.34730123977213e-07\\
-2.56265606681659e-08	8.14577418214578e-07\\
6.88064001481155e-09	-2.19840274684438e-07\\
2.74628781650656e-08	-8.74769039212187e-07\\
3.18992922839902e-09	-1.02259605440818e-07\\
-7.27457705763579e-09	2.30811183150872e-07\\
4.4345096370756e-09	-1.41765819079849e-07\\
1.31395056433042e-08	-4.18745181196328e-07\\
2.53400811634412e-09	-8.11990894991502e-08\\
-2.19624857426339e-09	6.93727699506546e-08\\
2.02870165092922e-09	-6.50451053783264e-08\\
5.30420725234193e-09	-1.69250616663843e-07\\
-1.74664315553346e-09	5.51685707162755e-08\\
-4.40547335208452e-09	1.39814950029175e-07\\
1.29379248990291e-09	-4.15261727417104e-08\\
5.07208251744255e-09	-1.6173725892934e-07\\
-8.3789677664494e-09	2.66353683973528e-07\\
-1.26102468316802e-08	4.01035357543491e-07\\
3.44467167685962e-09	-1.09865806386953e-07\\
1.28703366034542e-08	-4.09802335979224e-07\\
-1.82400949453528e-08	5.80264338494649e-07\\
-2.8241194457168e-08	8.98553732273615e-07\\
7.62647538543371e-09	-2.42869111882818e-07\\
2.89861967527716e-08	-9.22597923520161e-07\\
-3.64338431685366e-09	1.1580514472518e-07\\
-1.6591077493459e-08	5.27858320682927e-07\\
5.81066050729435e-09	-1.85036395241554e-07\\
2.12369360019452e-08	-6.7594735741342e-07\\
5.11167037560223e-09	-1.62775548721866e-07\\
-2.25044420966921e-09	7.15205343850729e-08\\
3.25154343058462e-09	-1.03566214670205e-07\\
7.67025109039434e-09	-2.44179499475333e-07\\
3.00150735938627e-10	-9.63010399801061e-09\\
-2.78367611400696e-09	8.851408652763e-08\\
1.3170003359091e-09	-4.19790817158378e-08\\
4.27345982022119e-09	-1.36059493120002e-07\\
-4.30845856594749e-09	1.37053679129176e-07\\
-7.19647321728133e-09	2.28965722595787e-07\\
1.91487725104672e-09	-6.09859681833793e-08\\
7.50646759371863e-09	-2.38926523401466e-07\\
-1.51944798140776e-08	4.83504031558147e-07\\
-2.21205117172874e-08	7.03919193115033e-07\\
6.21350074627112e-09	-1.97768476951347e-07\\
2.25108138520892e-08	-7.16405052300789e-07\\
-1.47783182056861e-08	4.70272805648084e-07\\
-2.79777944916336e-08	8.90330271760728e-07\\
7.57210700017578e-09	-2.40994457881036e-07\\
3.01302420352433e-08	-9.58874262547989e-07\\
5.10336902134125e-09	-1.62426996182159e-07\\
-5.93408519557539e-09	1.88826154687635e-07\\
4.73588769339183e-09	-1.50729819416812e-07\\
1.28834875224535e-08	-4.10014831792615e-07\\
2.90505490710382e-09	-9.24638843295142e-08\\
-1.61518014405855e-09	5.13873610738067e-08\\
1.98081738479502e-09	-6.30494048667989e-08\\
4.83231772963316e-09	-1.53793635578388e-07\\
-1.73801006147501e-09	5.5298949976023e-08\\
-4.19769682229274e-09	1.33575960120474e-07\\
1.22720923134499e-09	-3.90634309356289e-08\\
4.80420267493341e-09	-1.52895607712595e-07\\
-9.11317417004801e-09	2.90006579248298e-07\\
-1.34010421508537e-08	4.26462807222724e-07\\
3.73290361775501e-09	-1.18800831979789e-07\\
1.36526639414282e-08	-4.34482999722111e-07\\
-2.06209376636887e-08	6.56227828230338e-07\\
-3.15388024611989e-08	1.00367437805393e-06\\
8.57112415476422e-09	-2.72768515335219e-07\\
3.23129869061126e-08	-1.02832032020509e-06\\
-2.4426760184316e-09	7.77312005578487e-08\\
-1.64393599687398e-08	5.23156730950393e-07\\
6.17054441037657e-09	-1.96372142218733e-07\\
2.19276182669985e-08	-6.97819137049252e-07\\
6.07128292011627e-09	-1.93212872686979e-07\\
-1.31043537554387e-09	4.17003428115097e-08\\
3.34794650395106e-09	-1.06546091295202e-07\\
7.22670674027312e-09	-2.29982152246679e-07\\
3.59205013259264e-10	-1.14331944151341e-08\\
-2.52519709053898e-09	8.03590814629464e-08\\
1.23205028637835e-09	-3.92100214577676e-08\\
3.95063717520982e-09	-1.25725191375842e-07\\
-4.45084434534842e-09	1.41640551590108e-07\\
-7.23739451634136e-09	2.30318805213541e-07\\
1.93209668912884e-09	-6.14875425500716e-08\\
7.50579504154196e-09	-2.38862732276623e-07\\
-1.68243133434709e-08	5.35409659454144e-07\\
-2.41322077143673e-08	7.6797347043972e-07\\
6.88026998947146e-09	-2.18955942260783e-07\\
2.453130956122e-08	-7.80675968510855e-07\\
-1.56731502314469e-08	4.98775815641417e-07\\
-2.99460206181979e-08	9.52990406331589e-07\\
8.12419481843793e-09	-2.58541838932084e-07\\
3.23285659218561e-08	-1.02881267237662e-06\\
6.67393445763403e-09	-2.12389247568714e-07\\
-4.83853801505283e-09	1.53979410867789e-07\\
5.00122568766537e-09	-1.59157502769537e-07\\
1.26937975198682e-08	-4.03962997162846e-07\\
3.14870470021148e-09	-1.00203512242701e-07\\
-1.22577921796384e-09	3.90084502130916e-08\\
1.94256168778309e-09	-6.18196245230343e-08\\
4.50361239608999e-09	-1.43321526045551e-07\\
-1.73337923269624e-09	5.51621820478449e-08\\
-4.05564835259762e-09	1.29065224990503e-07\\
1.17308106780254e-09	-3.73318856403874e-08\\
4.60755442901925e-09	-1.46629265223899e-07\\
-9.67385381400484e-09	3.07856947372865e-07\\
-1.40067774489249e-08	4.45746309646938e-07\\
3.95554294744498e-09	-1.25879836396823e-07\\
1.42483617794905e-08	-4.53434640478019e-07\\
-2.25625025426013e-08	7.18020588465835e-07\\
-3.42092048930322e-08	1.08866093262683e-06\\
9.33814553990616e-09	-2.971736818766e-07\\
3.49991648213584e-08	-1.11380040118533e-06\\
-1.44625635921858e-09	4.60250697981556e-08\\
-1.62819168181632e-08	5.18149613835673e-07\\
6.46834496125586e-09	-2.05846185875453e-07\\
2.24673954732658e-08	-7.14993983785195e-07\\
6.76896867419957e-09	-2.15413122210324e-07\\
-6.42595292371604e-10	2.04497206415127e-08\\
3.43697636551697e-09	-1.09377038863614e-07\\
6.94215119409623e-09	-2.20924412330823e-07\\
4.00624734581449e-10	-1.27493234277353e-08\\
-2.35502530741644e-09	7.49454522069678e-08\\
1.17593475117564e-09	-3.74225000051976e-08\\
3.73818863837288e-09	-1.18962709007023e-07\\
-4.53278813370651e-09	1.44249764006067e-07\\
-7.24922601474277e-09	2.30696666920485e-07\\
1.94086018254344e-09	-6.17652025758408e-08\\
7.49113560694176e-09	-2.38395094581821e-07\\
-1.80236112999809e-08	5.73576686836154e-07\\
-2.56035343626089e-08	8.14797335567588e-07\\
7.38003221674018e-09	-2.34859370481723e-07\\
2.60137251482778e-08	-8.27851068851714e-07\\
-1.63647999139669e-08	5.20787308704666e-07\\
-3.14342627220144e-08	1.00035230705003e-06\\
8.53953075095455e-09	-2.71758757582078e-07\\
3.39822153987247e-08	-1.08143727715682e-06\\
7.81735153041778e-09	-2.48776441983716e-07\\
-4.06258192802492e-09	1.29286124977428e-07\\
5.21952665662833e-09	-1.66104210973595e-07\\
1.26066302070714e-08	-4.01188624800727e-07\\
3.32022414660781e-09	-1.05661518171932e-07\\
-9.70797819911851e-10	3.08943564157938e-08\\
1.9257818855185e-09	-6.12853126558378e-08\\
4.30234697785148e-09	-1.36916232290698e-07\\
-1.71765293839177e-09	5.46619886000818e-08\\
-3.95238108296616e-09	1.25779138222009e-07\\
1.13666479531247e-09	-3.61727561571226e-08\\
4.4723374486306e-09	-1.42325957816126e-07\\
-1.00248123420579e-08	3.19025913687034e-07\\
-1.43792325167033e-08	4.57599354417997e-07\\
4.09965454322108e-09	-1.30465836483791e-07\\
1.4617073405031e-08	-4.65168245278545e-07\\
-3.09628151667305e-10	9.85352088396206e-09\\
-6.42576871075947e-09	2.04491292035221e-07\\
2.65128326215108e-09	-8.4373415034845e-08\\
9.07112943164151e-09	-2.88676201855706e-07\\
-1.92150578802897e-10	6.11495181136683e-09\\
-3.98773275170893e-09	1.26904142019223e-07\\
1.64534566038482e-09	-5.2360827748065e-08\\
5.62940326395229e-09	-1.79147980630244e-07\\
-3.97841500384427e-09	1.2660763604355e-07\\
-7.35192204380024e-09	2.33964863767852e-07\\
1.97924107910726e-09	-6.29865875744562e-08\\
7.86838996271826e-09	-2.50400666941601e-07\\
-1.0838019022052e-08	3.44905102949728e-07\\
-1.6875070806336e-08	5.37025985814718e-07\\
4.55227449672166e-09	-1.44869848783187e-07\\
1.73449197140816e-08	-5.51978221145159e-07\\
-1.13409184976136e-08	3.60909181154121e-07\\
-2.14993831841603e-08	6.84188380819467e-07\\
5.82139305601038e-09	-1.85257790945552e-07\\
2.31626606943147e-08	-7.37119825358825e-07\\
6.95520031387131e-10	-2.21339443508693e-08\\
-8.67370038240043e-09	2.76028629990856e-07\\
4.01453386243314e-09	-1.27756983619665e-07\\
1.31328597420714e-08	-4.17935176593922e-07\\
1.63722325450161e-09	-5.21023445897828e-08\\
-3.33503814935579e-09	1.06133040843645e-07\\
2.11845772471052e-09	-6.74169737542001e-08\\
6.18709236349119e-09	-1.96895682538823e-07\\
-1.88558106872031e-09	6.00060525738697e-08\\
-4.94499383738758e-09	1.5736765620117e-07\\
1.48748314214617e-09	-4.73370843476724e-08\\
5.76609205161509e-09	-1.83497932305121e-07\\
-7.45808711986633e-09	2.37343400002131e-07\\
-1.17632553588437e-08	3.74349465246679e-07\\
3.16021653663269e-09	-1.00569524154664e-07\\
1.21211531065388e-08	-3.85739024614859e-07\\
-1.45289498385245e-08	4.62363900022212e-07\\
-2.3295282303714e-08	7.41340404254978e-07\\
6.23366476414168e-09	-1.98377775361138e-07\\
2.40856695363316e-08	-7.66493322791653e-07\\
-4.58473989739541e-09	1.45903072768495e-07\\
-1.57608930309982e-08	5.01568809015737e-07\\
5.1565096680024e-09	-1.64098785519391e-07\\
1.93627721527752e-08	-6.16193578427539e-07\\
3.24572739615782e-09	-1.0329078082018e-07\\
-3.85661842478113e-09	1.22731617857957e-07\\
3.04647928870383e-09	-9.69499745149995e-08\\
8.31234583078994e-09	-2.6452893932359e-07\\
-1.62438134820595e-11	5.16976023991463e-10\\
-3.45091801385565e-09	1.09820759818833e-07\\
1.48159234979626e-09	-4.71496040343463e-08\\
4.99019686346155e-09	-1.58806122004028e-07\\
-4.24105361905963e-09	1.3496573793849e-07\\
-7.41378475794996e-09	2.35933546756364e-07\\
1.97841362279174e-09	-6.29602626276001e-08\\
7.82272800759695e-09	-2.48947541327807e-07\\
-1.27637340907347e-08	4.06188336645733e-07\\
-1.92489581911861e-08	6.12571692139907e-07\\
5.27018128677311e-09	-1.67716239539139e-07\\
1.96770771291919e-08	-6.26195920196648e-07\\
-1.24979029965252e-08	3.97728632138213e-07\\
-2.39274191778759e-08	7.61457306775315e-07\\
6.49471137167831e-09	-2.06685200043401e-07\\
2.58446959593556e-08	-8.22471892730515e-07\\
2.61169057391777e-09	-8.31134228284519e-08\\
-7.34077976871444e-09	2.33610278151742e-07\\
4.23631017801892e-09	-1.34814691861998e-07\\
1.27825761984688e-08	-4.06787862435493e-07\\
2.15253787495237e-09	-6.85015020827242e-08\\
-2.53345867840805e-09	8.0623896187604e-08\\
2.01038674824133e-09	-6.39777466051199e-08\\
5.47807722250935e-09	-1.74332236514891e-07\\
-1.89857223220829e-09	6.04194928522114e-08\\
-4.66798731932837e-09	1.48552321273625e-07\\
1.37353523949697e-09	-4.37108318769472e-08\\
5.36511623828167e-09	-1.70737413131727e-07\\
-8.38223686137992e-09	2.66753211638802e-07\\
-1.27402504386722e-08	4.05441007007379e-07\\
3.47323064383766e-09	-1.10530758043088e-07\\
1.30395668907221e-08	-4.149662757829e-07\\
-1.70478941355349e-08	5.42525852017995e-07\\
-2.68284857468478e-08	8.53779762944429e-07\\
7.21219839052704e-09	-2.29518254318042e-07\\
2.76323883471879e-08	-8.79362772099199e-07\\
-3.38738572419855e-09	1.07798927274486e-07\\
-1.57067785742136e-08	4.99846702142706e-07\\
5.52620713441023e-09	-1.75863882439487e-07\\
2.01572941670083e-08	-6.41478129520201e-07\\
4.46467550001753e-09	-1.42082108858241e-07\\
-2.62976834714078e-09	8.36888154970256e-08\\
3.10320598823519e-09	-9.87552167448964e-08\\
7.63501181015591e-09	-2.42973712053492e-07\\
8.90040956095599e-11	-2.83238628994198e-09\\
-3.03752911212718e-09	9.6665236502921e-08\\
1.34450801894913e-09	-4.27870767474243e-08\\
4.47479959649305e-09	-1.42404308927187e-07\\
-4.48894698707676e-09	1.42854606588641e-07\\
-7.50711860907247e-09	2.3890377031034e-07\\
1.9997195219943e-09	-6.36382913172213e-08\\
7.83593772800182e-09	-2.49367921127961e-07\\
-1.47966910703706e-08	4.70884401525653e-07\\
-2.17743647084931e-08	6.92939287832168e-07\\
6.06236793516232e-09	-1.92926492161443e-07\\
2.2185718873989e-08	-7.0603000171622e-07\\
-1.35121995767996e-08	4.3000722919539e-07\\
-2.62493411910493e-08	8.35349292653547e-07\\
7.15220750416099e-09	-2.27609105891365e-07\\
2.84603676296831e-08	-9.05712050074801e-07\\
4.54740971471781e-09	-1.44715028874687e-07\\
-5.95342465754881e-09	1.89459602913496e-07\\
4.49628591990274e-09	-1.43088062135221e-07\\
1.24326547463827e-08	-3.9565208936835e-07\\
2.52591016004546e-09	-8.0383564616954e-08\\
-1.91268796820047e-09	6.08687195076555e-08\\
1.92562689046572e-09	-6.12803715276628e-08\\
4.91953243148305e-09	-1.56557301196773e-07\\
-1.91416026975729e-09	6.09155730514299e-08\\
-4.45634332846285e-09	1.41817054668209e-07\\
1.28677361287414e-09	-4.0949752213272e-08\\
5.05676927643316e-09	-1.60924687418118e-07\\
-9.26365739103068e-09	2.94803210567318e-07\\
-1.36986981455531e-08	4.35942287823467e-07\\
3.79965754485253e-09	-1.20918837202071e-07\\
1.39655489232988e-08	-4.44434364047504e-07\\
-1.95325794324763e-08	6.21597572286085e-07\\
-3.03201994966534e-08	9.64898784246089e-07\\
8.18843574144872e-09	-2.60585644630152e-07\\
3.11466486831008e-08	-9.91199263411335e-07\\
-2.03754813821623e-09	6.48422155361292e-08\\
-1.5443332032162e-08	4.91462892542248e-07\\
5.8898062880587e-09	-1.87434908557511e-07\\
2.0795934166923e-08	-6.6180195084783e-07\\
5.46721492579781e-09	-1.7398653324101e-07\\
-1.6139892232858e-09	5.13630556005774e-08\\
3.17688945288504e-09	-1.01100069970707e-07\\
7.10576174357348e-09	-2.26131029285334e-07\\
1.49729851649565e-10	-4.76487911892815e-09\\
-2.74186457695003e-09	8.72561367136122e-08\\
1.24107420396591e-09	-3.94954161102908e-08\\
4.09491424956943e-09	-1.30314954360709e-07\\
-4.68950743071355e-09	1.49237192442063e-07\\
-7.59674983038701e-09	2.41756186047176e-07\\
2.02918842275637e-09	-6.45760750962536e-08\\
7.87199834751401e-09	-2.50515478187055e-07\\
-1.66768282176362e-08	5.30717210073508e-07\\
-2.41146335076354e-08	7.67415152700247e-07\\
6.81873025258266e-09	-2.16996669025431e-07\\
2.45279067570526e-08	-7.80566905889828e-07\\
-1.43224949791434e-08	4.55793781364342e-07\\
-2.8244877635484e-08	8.98854521944386e-07\\
7.72794941841648e-09	-2.45931271755046e-07\\
3.0743730931112e-08	-9.78376919089316e-07\\
6.25279104134307e-09	-1.98986412275379e-07\\
-4.72122921066673e-09	1.50246709640896e-07\\
4.7613469225324e-09	-1.51523239290089e-07\\
1.21589122643292e-08	-3.86940593887677e-07\\
2.7828605220662e-09	-8.85606415070613e-08\\
-1.47172985568009e-09	4.68358432428182e-08\\
1.86810819879687e-09	-5.944991678748e-08\\
4.52358254807594e-09	-1.43956743034904e-07\\
-1.92015583336616e-09	6.110636888399e-08\\
-4.29978629920972e-09	1.36834835068684e-07\\
1.22510140553632e-09	-3.89871245666631e-08\\
4.83336620293646e-09	-1.53815193717402e-07\\
-9.98782742310969e-09	3.17848928800269e-07\\
-1.44954369555532e-08	4.61297405908675e-07\\
4.08441943085505e-09	-1.29981004579938e-07\\
1.47484546076281e-08	-4.69349284701763e-07\\
-2.16850904768691e-08	6.90098262504111e-07\\
-3.3335514434806e-08	1.06085703059232e-06\\
9.03857777328003e-09	-2.87640260379484e-07\\
3.41840681562017e-08	-1.08786098857505e-06\\
-8.04545605554809e-10	2.56035801702177e-08\\
-1.51298241553889e-08	4.81485915737053e-07\\
6.21385299463224e-09	-1.97747263345633e-07\\
2.12991377108887e-08	-6.77815721623809e-07\\
6.22097788743177e-09	-1.97974011294608e-07\\
-8.59511673687928e-10	2.73528384509201e-08\\
3.25449085087719e-09	-1.03569632203555e-07\\
6.74470063153375e-09	-2.14640759769746e-07\\
1.90070951784015e-10	-6.04868353310278e-09\\
-2.54153265158247e-09	8.08808426500305e-08\\
1.17083100673962e-09	-3.72600336569247e-08\\
3.83705074238075e-09	-1.22108818469386e-07\\
-4.82265449759081e-09	1.5347439871387e-07\\
-7.65294199729631e-09	2.43544407981971e-07\\
2.05263924546166e-09	-6.53223856919103e-08\\
7.89551315913837e-09	-2.51263827263636e-07\\
-1.81715991294815e-08	5.78286219567354e-07\\
-2.59692909904985e-08	8.26437059436078e-07\\
7.43381000987292e-09	-2.36570753601631e-07\\
2.63930450484e-08	-8.39922383407539e-07\\
-1.49453073626973e-08	4.75613922595558e-07\\
-2.98055127243577e-08	9.4851958461778e-07\\
8.18127363586997e-09	-2.60357707414766e-07\\
3.25368075855529e-08	-1.03543914384142e-06\\
7.56665968479257e-09	-2.40798502746435e-07\\
-3.78536799405192e-09	1.20464184949127e-07\\
4.99447224737732e-09	-1.58942153166123e-07\\
1.19962609731319e-08	-3.81764452569509e-07\\
2.96064475995649e-09	-9.42183873368037e-08\\
-1.1776128581626e-09	3.74759726981192e-08\\
1.83619603595958e-09	-5.84343546993483e-08\\
4.26953944150843e-09	-1.35872165855055e-07\\
-1.9124669868075e-09	6.08616900870979e-08\\
-4.18470810371718e-09	1.33172636424939e-07\\
1.1830178365411e-09	-3.76478698036905e-08\\
4.67721884412903e-09	-1.48846018049312e-07\\
-1.04889879936422e-08	3.33797679506273e-07\\
-1.50440379571757e-08	4.7875588739589e-07\\
4.28949996076431e-09	-1.36507401726183e-07\\
1.52928111561464e-08	-4.86672673405559e-07\\
4.67701122268989e-11	-1.48836671944231e-09\\
-6.25140177008719e-09	1.98942301274405e-07\\
2.71360048610691e-09	-8.63565764922657e-08\\
9.10045467615792e-09	-2.89609437938302e-07\\
2.78327597831684e-11	-8.85717239023411e-10\\
-3.72008667836394e-09	1.18386666904639e-07\\
1.61481092730679e-09	-5.13891158852269e-08\\
5.41550310108774e-09	-1.72340919364449e-07\\
-3.84894227274278e-09	1.2248731983373e-07\\
-7.09983123457264e-09	2.25942391104969e-07\\
1.91066146796238e-09	-6.08041545635564e-08\\
7.5950383554927e-09	-2.41701634011684e-07\\
-1.11412846077475e-08	3.54556109025216e-07\\
-1.71346116308014e-08	5.45285514128394e-07\\
4.64496629188725e-09	-1.47819634674946e-07\\
1.75721434541415e-08	-5.59209299198544e-07\\
-1.22023398369967e-08	3.88322738347341e-07\\
-2.26772156990599e-08	7.21671292473333e-07\\
6.11234632983062e-09	-1.94516967638197e-07\\
2.43058534785263e-08	-7.73500354120437e-07\\
9.95269802008226e-10	-3.16730574961976e-08\\
-8.7640028516354e-09	2.78902394504581e-07\\
4.17407838297421e-09	-1.32834255686703e-07\\
1.35066783715818e-08	-4.29831427852874e-07\\
1.9885117443406e-09	-6.32816051695247e-08\\
-3.04159444884975e-09	9.67946131317185e-08\\
2.14883768050999e-09	-6.83837561675556e-08\\
6.06455425064304e-09	-1.92996058479179e-07\\
-1.72305168933488e-09	5.4833796830648e-08\\
-4.68866768568231e-09	1.49210450507167e-07\\
1.42792842985905e-09	-4.54418195621727e-08\\
5.51061536606366e-09	-1.75367725410858e-07\\
-7.41481786081034e-09	2.35966427433026e-07\\
-1.15998202413236e-08	3.69148378566807e-07\\
3.12412025685452e-09	-9.9420799758587e-08\\
1.19335575284875e-08	-3.79769043890162e-07\\
-1.53412920403375e-08	4.88215583474247e-07\\
-2.4228151868461e-08	7.7102770588969e-07\\
6.50658855796096e-09	-2.07063188444067e-07\\
2.49717357046518e-08	-7.94691147601585e-07\\
-4.92957302719494e-09	1.56876927030942e-07\\
-1.65640023668235e-08	5.27126674508772e-07\\
5.38456363932998e-09	-1.71356273983251e-07\\
2.02702294342473e-08	-6.4507214230826e-07\\
3.74359074020885e-09	-1.19134581471806e-07\\
-3.59639859714509e-09	1.14450492028828e-07\\
3.16335688814566e-09	-1.00669434898627e-07\\
8.37256229728243e-09	-2.66445239015277e-07\\
1.96343958884615e-10	-6.24832935690535e-09\\
-3.20533254150609e-09	1.02005348572843e-07\\
1.4593273449022e-09	-4.64410450620529e-08\\
4.80423978789396e-09	-1.52888291133676e-07\\
-4.07674745336771e-09	1.2973692214854e-07\\
-7.12965815818244e-09	2.26891608920407e-07\\
1.90267649486316e-09	-6.05500349783097e-08\\
7.52374913219849e-09	-2.39432954292438e-07\\
-1.30385980006529e-08	4.14935498100189e-07\\
-1.94593398826747e-08	6.19266794176424e-07\\
5.36249248091386e-09	-1.70653925812437e-07\\
1.98621539182334e-08	-6.32085743981599e-07\\
1.78495808082025e-08	-5.68038370360898e-07\\
1.60409792746679e-08	-5.10482111930383e-07\\
1.4415820570411e-08	-4.58763670057685e-07\\
1.29553215967348e-08	-4.12285298274728e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-2.45369804617752	9.93148460309299\\
-2.4335074247447	9.4589114371758\\
-2.41424986451044	9.03512278618562\\
-2.39583024179363	8.654641676632\\
-2.37816246680717	8.31256772372161\\
-2.3421132723333	7.68260280284412\\
-2.30861874344119	7.17867369610298\\
-2.2772044094335	6.77476627424967\\
-2.24743563001091	6.44724536863621\\
-2.217450628934	6.16467875506494\\
-2.18868320859449	5.93485390541926\\
-2.16092469588112	5.74690077679928\\
-2.13398263146058	5.59087635778789\\
-2.10307555067107	5.43755796046201\\
-2.07295300045162	5.31088949120656\\
-2.04349694550313	5.20490751806525\\
-2.01459272787622	5.11386771129481\\
-1.9806915760929	5.01875771034276\\
-1.94738737788609	4.93553089092504\\
-1.91462270425144	4.86129139622349\\
-1.88233543283119	4.7929735822649\\
-1.84297136670285	4.71335250057292\\
-1.80424847721983	4.63823658123455\\
-1.76614427578736	4.56641221515236\\
-1.72862832426746	4.49636312747411\\
-1.68022164632885	4.40558719698049\\
-1.63279565973878	4.315998440466\\
-1.58634080904108	4.2270782804676\\
-1.54085063170422	4.1385222985027\\
-1.48860280165749	4.03526741102697\\
-1.4376729504022	3.93209891048836\\
-1.38803934434999	3.82839306573475\\
-1.33972237010285	3.72538933217948\\
-1.29274237168713	3.62440509531096\\
-1.24704887596701	3.52391058073336\\
-1.20261590441646	3.42346849640107\\
-1.15945517247273	3.32423702019299\\
-1.11210954350786	3.21484175656793\\
-1.06633697969313	3.10669948741576\\
-1.02208867358825	2.99907392475756\\
-0.979377047052574	2.89356230936659\\
-0.937083527973288	2.78812490605653\\
-0.896353444421946	2.68338119107578\\
-0.85714952074371	2.57922057155158\\
-0.819476112493284	2.47718092690256\\
-0.78088125166599	2.37201143628543\\
-0.743937776517254	2.26954808919907\\
-0.708580059078476	2.16943660110696\\
-0.674784812110991	2.07271074228957\\
-0.640510058816761	1.97450197745934\\
-0.607868074234926	1.87981623010139\\
-0.576782450722051	1.78824639639079\\
-0.547212066731922	1.70049605731409\\
-0.516800399612258	1.61035326748048\\
-0.488007541931474	1.52419289899523\\
-0.460745188220965	1.44154042269613\\
-0.434960291477713	1.36298510968834\\
-0.409132949213676	1.28458786683075\\
-0.384795947091427	1.21016771793143\\
-0.361859595371426	1.13926177492316\\
-0.340265272856055	1.07230421400349\\
-0.318809507039657	1.00611848206816\\
-0.298681415754901	0.943669091775931\\
-0.279794651392254	0.884527252604758\\
-0.262089322252565	0.82899506093974\\
-0.244579972124738	0.774417827084062\\
-0.228225781676105	0.723201329625995\\
-0.212946328007985	0.674956460756984\\
-0.198683815888449	0.629894858263655\\
-0.18471236251071	0.586068980441244\\
-0.171714821395296	0.545130758347778\\
-0.159619316397716	0.506736284078871\\
-0.148373410271815	0.471043070318178\\
-0.137533327908252	0.436919841548634\\
-0.127479951283291	0.405150138367035\\
-0.118152587446037	0.375442436574927\\
-0.109507018701397	0.347924612420483\\
-0.101342386053413	0.322178502273655\\
-0.0937830489889218	0.298248056471317\\
-0.086781086274683	0.275900237193329\\
-0.0803019535637088	0.255242402173034\\
-0.0742928179324757	0.236277076937347\\
-0.0687310196906426	0.21865417295405\\
-0.0635808963166707	0.202199055227988\\
-0.0588169333456708	0.186995924787566\\
-0.0544313776391261	0.173146060124563\\
-0.0503712352572338	0.160274191638564\\
-0.0466106664004508	0.148254732936812\\
-0.0431310983531138	0.137146780547554\\
-0.0399130559641365	0.126978070796937\\
-0.0369340345143358	0.117529784080359\\
-0.0341750837602407	0.108711086309514\\
-0.0316224279812989	0.100561467465594\\
-0.0292435766022966	0.0930418530120568\\
-0.0270429149343736	0.0860603611512079\\
-0.0250062088017433	0.0795490491291677\\
-0.0231230631992289	0.0735361192090885\\
-0.0213690849957173	0.0679918482459368\\
-0.0197475840851974	0.0628473698981221\\
-0.0182478673073949	0.0580510990213913\\
-0.0168621857141192	0.0536254772471772\\
-0.0155839051266251	0.0495858193304533\\
-0.0144020973223365	0.0458366123669021\\
-0.0133089578439879	0.0423396870715881\\
-0.0122988978391313	0.0391130637432299\\
-0.0113746610149573	0.0361925000654352\\
-0.010519564982867	0.0334798885765969\\
-0.00972806411111943	0.0309481182247642\\
-0.00899619217558655	0.0286102360696047\\
-0.00832433262742651	0.0264866569664637\\
-0.00770243029405361	0.0245136152190326\\
-0.00712651448451399	0.0226719929759718\\
-0.00659371135867085	0.0209703600604596\\
-0.00609906395403778	0.0194064165011479\\
-0.00564137001968093	0.0179541181373402\\
-0.00521768633478126	0.0165994603142843\\
-0.00482585982850188	0.0153482018958229\\
-0.00446000048056417	0.0141914283736017\\
-0.00412176346714017	0.0131181297735892\\
-0.0038089233639101	0.0121176539179396\\
-0.00351985746755557	0.0111944283171187\\
-0.00325192637864631	0.0103475456769928\\
-0.00300430205324619	0.00956187201804594\\
-0.00277533604306063	0.00882937311937634\\
-0.00256384373889297	0.00815373743192387\\
-0.00237023256255015	0.0075419402157906\\
-0.00219117596982654	0.0069739030697715\\
-0.00202549951330645	0.00644385086825496\\
-0.00187236680451067	0.00595461967274028\\
-0.00173252234405079	0.00551267074802437\\
-0.00160307600816777	0.00510201056219827\\
-0.00148319988125906	0.0047186200918386\\
-0.00137229896883787	0.0043643894576763\\
-0.00126985745446527	0.00404051663438331\\
-0.00117503101235874	0.00373963481059159\\
-0.00108721596290288	0.00345886999911715\\
-0.00100597127773611	0.00319942496260912\\
-0.000930011956889232	0.00295922771692208\\
-0.00085976498818722	0.00273630885195232\\
-0.000794772673992092	0.00252849523353469\\
-0.000734699253370245	0.00233665227976911\\
-0.000678659090627869	0.00215948591758411\\
-0.000626875544388691	0.00199517005863277\\
-0.000579002916288831	0.00184203296473442\\
-0.000534791054522492	0.00170080434407631\\
-0.000494157128107777	0.00157240002197912\\
-0.000456596732969955	0.00145323959971536\\
-0.000421860230290383	0.00134209229574131\\
-0.000389770054833777	0.00123956246468186\\
-0.000360573550329281	0.00114730968676845\\
-0.000333554042746246	0.00106159773332372\\
-0.000308537322622791	0.000981571783670418\\
-0.000285399287662431	0.000907655127797102\\
-0.000264183601493628	0.00084059253708969\\
-0.000244538198767969	0.000778263585597354\\
-0.00022633896773962	0.000720074060138191\\
-0.000209495736434634	0.000666284813839406\\
-0.000193486543753337	0.000615674681450908\\
-0.000178695586108893	0.000568741413823148\\
-0.000165023691595651	0.000525004117839518\\
-0.000152399243778169	0.000484675254815271\\
-0.000139888000450591	0.000445215781322385\\
-0.000128398137585908	0.000408782754999327\\
-0.000117837597265093	0.000374859653484713\\
-0.000108147913743583	0.000343823422837273\\
-9.89933302066827e-05	0.000315198210024948\\
-9.06051851350222e-05	0.000288682574200081\\
-8.29055105464445e-05	0.00026367708137433\\
-7.58639230027663e-05	0.000240956244005465\\
-6.97604176161194e-05	0.00022215731828571\\
-6.41376733200453e-05	0.000204494541700159\\
-5.89427087543282e-05	0.000187421079137798\\
-5.417221371707e-05	0.000171889105721039\\
-5.01293857613047e-05	0.000159545050086912\\
-4.63800413781951e-05	0.000147823290994869\\
-4.28929745029726e-05	0.000136382113299209\\
-3.96700270276372e-05	0.000125887554506121\\
-3.67352242484385e-05	0.000116903061822559\\
-3.40119746411719e-05	0.000108381200683741\\
-3.14785193657532e-05	0.000100093844505267\\
-2.91350091108248e-05	9.24790108651995e-05\\
-2.68259478923476e-05	8.54381454141392e-05\\
-2.46948522766109e-05	7.87714961752723e-05\\
-2.27208485444623e-05	7.22343588950473e-05\\
-2.09063262832545e-05	6.62925993718316e-05\\
-1.91416306161169e-05	6.10961178536082e-05\\
-1.75187439494236e-05	5.60762555976598e-05\\
-1.60145405482545e-05	5.08644561675618e-05\\
-1.46426552975523e-05	4.62345460110554e-05\\
-1.34367360109896e-05	4.30082895708595e-05\\
-1.23197481814988e-05	3.96682250347437e-05\\
-1.12686837809522e-05	3.57277083914377e-05\\
-1.03115907184364e-05	3.23067451882768e-05\\
-9.53738199226342e-06	3.04531923155856e-05\\
-8.81140204280683e-06	2.83795270513869e-05\\
-8.11788896699201e-06	2.57188779733827e-05\\
-7.48170129739245e-06	2.3387763877921e-05\\
-6.94856797912242e-06	2.21108525729786e-05\\
-6.44685454339687e-06	2.06872723659309e-05\\
-5.96750864880823e-06	1.89124981021241e-05\\
-5.52507472542442e-06	1.73274194580629e-05\\
-5.11274296950552e-06	1.63120670313151e-05\\
-4.72639560893646e-06	1.51988266792961e-05\\
-4.35836031068827e-06	1.38139571819278e-05\\
-4.02024704715035e-06	1.25925226594871e-05\\
-3.69567270923145e-06	1.18984087794004e-05\\
-3.39153318317366e-06	1.1049681140658e-05\\
-3.09754029432654e-06	9.78590479999158e-06\\
-2.83137210698269e-06	8.73169555454002e-06\\
-2.6057380401759e-06	8.5555578444966e-06\\
-2.38864957428468e-06	8.04837513177613e-06\\
-2.16458048523813e-06	6.76772965839577e-06\\
-1.96569569451505e-06	5.78500852956182e-06\\
-1.83000641415601e-06	6.02868951797634e-06\\
-1.69221828453377e-06	5.83897279869859e-06\\
-1.53714287467616e-06	4.76186179252693e-06\\
-1.39998745327921e-06	3.94503627819976e-06\\
-1.3140233032004e-06	4.19380541145031e-06\\
-1.22494431703391e-06	4.12408764093027e-06\\
-1.12435068445954e-06	3.48464761951738e-06\\
-1.03360421416728e-06	2.97030533751525e-06\\
-9.68252880017433e-07	3.08782781392635e-06\\
-9.01826489966672e-07	3.00978032652336e-06\\
-8.29046960129857e-07	2.58001075587952e-06\\
-7.63130709481951e-07	2.23014529848356e-06\\
-7.11192748597116e-07	2.35013106564366e-06\\
-6.57937321041747e-07	2.28567185519139e-06\\
-5.96978245776821e-07	1.8449514607973e-06\\
-5.43228213918122e-07	1.51314510676598e-06\\
-5.10699627529619e-07	1.84601494222788e-06\\
-4.7219309621843e-07	1.86998326602804e-06\\
-4.16104098411868e-07	1.22599836643076e-06\\
-3.69764914383804e-07	7.93341002618453e-07\\
-3.61133807959285e-07	1.44285536466523e-06\\
-3.39807089640397e-07	1.61050751453479e-06\\
-2.89315021218365e-07	7.78699892463023e-07\\
-2.49836096769429e-07	2.32102739476896e-07\\
-2.51889173438502e-07	8.82475707801693e-07\\
-2.41885157495188e-07	1.1048008529696e-06\\
-2.08721691663514e-07	5.49112082278376e-07\\
-1.81819112277889e-07	1.54794089506366e-07\\
-1.81682637158825e-07	5.54052070615774e-07\\
-1.74477631129246e-07	6.99435245879382e-07\\
-1.54788429577266e-07	4.20665441730191e-07\\
-1.38041736425097e-07	2.10609827414353e-07\\
-1.36284304695391e-07	4.7414795831119e-07\\
-1.29658134790292e-07	5.58340855526414e-07\\
-1.13366738275539e-07	3.12405204410806e-07\\
-9.99641309664056e-08	1.37586253727349e-07\\
-1.02599486930792e-07	4.80452244034266e-07\\
-9.83381082757701e-08	5.81796616841885e-07\\
-7.88755466800227e-08	1.79209674676805e-07\\
-6.4552285709739e-08	-7.82723911122969e-08\\
-7.88834238346999e-08	5.64180053904138e-07\\
-7.98748359555104e-08	7.65822023604316e-07\\
-5.18243087437585e-08	2.83697092694597e-08\\
-3.30981885145677e-08	-4.25911298246826e-07\\
-5.48713603153963e-08	3.84985389949801e-07\\
-6.06985783031979e-08	6.79010638734263e-07\\
-3.53612495408483e-08	-2.73980902747638e-08\\
-1.78233207499009e-08	-4.9357158519819e-07\\
-3.34343862139684e-08	7.94481006226924e-08\\
-3.86367756279273e-08	3.157490398633e-07\\
-2.63347784116692e-08	-1.00875149986639e-08\\
-1.69665681047769e-08	-2.47277836352025e-07\\
-2.53236845173501e-08	7.58345221814312e-08\\
-2.77685038964091e-08	2.06645607388526e-07\\
-2.00764895813458e-08	1.10158986369685e-08\\
-1.42105133513101e-08	-1.3007184799826e-07\\
-2.18491901392168e-08	1.60407582075882e-07\\
-2.36991236879366e-08	2.62811152159564e-07\\
-1.39456495278378e-08	-7.59209666305796e-09\\
-7.27312675255124e-09	-1.83202454432639e-07\\
-2.21756291263138e-08	3.27777396372524e-07\\
-2.63025930726184e-08	4.9258690166709e-07\\
-7.13374912374073e-09	-8.69274609825865e-08\\
4.74373261532444e-09	-4.37106303119953e-07\\
-2.09594257213909e-08	4.05062799659817e-07\\
-2.93737259062958e-08	6.94990592018646e-07\\
-2.04813408970612e-09	-1.54329305087314e-07\\
1.52387165536297e-08	-6.85895187347037e-07\\
-7.98653144974668e-09	6.81554353941766e-08\\
-1.70921183771511e-08	3.71756530690334e-07\\
-1.34951751095766e-09	-1.16430198154688e-07\\
9.7471952072939e-09	-4.57719498308175e-07\\
-3.05833088597472e-09	-3.98456145084061e-08\\
-8.39738971126078e-09	1.39691254852008e-07\\
-1.72385175111196e-09	-6.37323173383257e-08\\
3.29388580303531e-09	-2.15090719388576e-07\\
-4.88253183682483e-09	5.35513691515223e-08\\
-7.91656485161189e-09	1.57898240394695e-07\\
-1.50952304761433e-09	-3.88007380388983e-08\\
2.90709800327874e-09	-1.72708031287037e-07\\
-8.52409287769911e-09	1.98042000288183e-07\\
-1.22119824489748e-08	3.21766563641592e-07\\
5.00747374106782e-10	-7.69892094435463e-08\\
8.33893544987572e-09	-3.21124147592117e-07\\
-1.48053200355913e-08	4.20356947732536e-07\\
-2.22603539003201e-08	6.62111085912118e-07\\
4.0665874988756e-09	-1.71600000351189e-07\\
1.99487004852313e-08	-6.73283261468524e-07\\
-8.48038790799783e-09	2.34469432523221e-07\\
-1.91106824664326e-08	5.75560185575818e-07\\
4.25595618610205e-09	-1.65475683943276e-07\\
1.97327918864581e-08	-6.5563279896772e-07\\
1.59187761198393e-09	-7.63842745945041e-08\\
-6.20673664236581e-09	1.73598871696816e-07\\
2.57174160587512e-09	-1.04087563015102e-07\\
9.11855663483763e-09	-3.1087188832667e-07\\
-1.90187160875992e-10	-1.31474780321319e-08\\
-4.07222815482199e-09	1.11772760166003e-07\\
1.10157613211656e-09	-5.15959903644029e-08\\
4.85304982125453e-09	-1.69793032146288e-07\\
-3.81453165688357e-09	1.07308307210501e-07\\
-6.87834931065062e-09	2.05972906486083e-07\\
1.33533828369741e-09	-5.43496557516849e-08\\
6.5810749134912e-09	-2.20309332504212e-07\\
-1.08341647944272e-08	3.34891263757353e-07\\
-1.63633394292584e-08	5.11745032471985e-07\\
4.07516626047536e-09	-1.37868068221993e-07\\
1.61848064308884e-08	-5.22500176930855e-07\\
-1.37775864986956e-08	4.31642797595444e-07\\
-2.41020019099824e-08	7.60780612161547e-07\\
6.18097815201895e-09	-2.02405162507139e-07\\
2.50771647749977e-08	-8.0326670501618e-07\\
6.0290095533185e-11	-6.75922732552873e-09\\
-1.02888684383817e-08	3.22940714335094e-07\\
4.31293710386258e-09	-1.41415119278912e-07\\
1.47376005364353e-08	-4.72862914831089e-07\\
2.39348808339859e-09	-7.97632313978933e-08\\
-3.0459779581847e-09	9.35873366988181e-08\\
2.22908526026856e-09	-7.40542477569219e-08\\
6.25841744321866e-09	-2.02067970255802e-07\\
-1.37782427546483e-09	4.11678462943314e-08\\
-4.34137810255524e-09	1.35684673060154e-07\\
1.29791087150254e-09	-4.3587956421465e-08\\
5.12073096936784e-09	-1.65068554308617e-07\\
-6.68319243388722e-09	2.10762283182207e-07\\
-1.05302790286995e-08	3.3336110359675e-07\\
2.75435922236446e-09	-8.92488317712231e-08\\
1.07439877334045e-08	-3.43366161494681e-07\\
-1.5511557668918e-08	4.92311318656697e-07\\
-2.39355424553631e-08	7.60512108824787e-07\\
6.42652458187538e-09	-2.0561066005419e-07\\
2.44887559793229e-08	-7.80317815300021e-07\\
-6.8604964088069e-09	2.17406876433342e-07\\
-1.88132531036355e-08	5.97858681771613e-07\\
5.71383252903379e-09	-1.82615989525895e-07\\
2.21016798714199e-08	-7.04075763356915e-07\\
4.03007265747962e-09	-1.2892248289185e-07\\
-3.98968721230511e-09	1.26341212466646e-07\\
3.43507078743928e-09	-1.09898781745584e-07\\
9.15169681831749e-09	-2.91782748077346e-07\\
6.7573004014832e-10	-2.20081123875316e-08\\
-2.91840690882578e-09	9.24062498190327e-08\\
1.51655421872084e-09	-4.86969556511763e-08\\
4.75686455205855e-09	-1.51784417995162e-07\\
-3.48549656617938e-09	1.10551233036076e-07\\
-6.36933638324851e-09	2.02356471485235e-07\\
1.69748411303328e-09	-5.43306039539698e-08\\
6.77776829084343e-09	-2.15977645306828e-07\\
-1.2156667969229e-08	3.86611069587449e-07\\
-1.80404967989552e-08	5.73879702673056e-07\\
4.98029255872504e-09	-1.58703644567879e-07\\
1.83856852640826e-08	-5.852922111524e-07\\
-1.53019752441588e-08	4.86787710014653e-07\\
-2.69100180324687e-08	8.56212747930081e-07\\
7.17922381134129e-09	-2.28616825791601e-07\\
2.84278519317236e-08	-9.04812692094956e-07\\
2.17463707997899e-09	-6.93305611175041e-08\\
-8.96411387114245e-09	2.85153847018431e-07\\
4.74141398739049e-09	-1.509974216288e-07\\
1.47584612330677e-08	-4.69768463771084e-07\\
3.14684986903875e-09	-1.00238097355737e-07\\
-2.08146522400592e-09	6.61521808186339e-08\\
2.27541498102168e-09	-7.24936363359268e-08\\
5.69861176971981e-09	-1.81426662333366e-07\\
-1.26946051004238e-09	4.03285357148906e-08\\
-3.96332795270977e-09	1.26062587842476e-07\\
1.25861558028707e-09	-4.0113579830922e-08\\
4.78323990889264e-09	-1.5227528233884e-07\\
-7.25952229520518e-09	2.30974089401701e-07\\
-1.10933438323002e-08	3.52984745192836e-07\\
3.01409249951851e-09	-9.59609049770123e-08\\
1.13612962259881e-08	-3.61595443281979e-07\\
-1.80230773154193e-08	5.73525335260015e-07\\
-2.73178551452805e-08	8.69322019558943e-07\\
7.45688791584266e-09	-2.37333569589359e-07\\
2.79453757170186e-08	-8.89348985613563e-07\\
-6.14902509774138e-09	1.95660478218266e-07\\
-1.93379405060138e-08	6.1538145159964e-07\\
6.16498665296061e-09	-1.96212460665356e-07\\
2.33856404476016e-08	-7.44234550959703e-07\\
5.46555716354792e-09	-1.73951277225764e-07\\
-2.68622960064678e-09	8.54693052322257e-08\\
3.58833075579337e-09	-1.14208862503073e-07\\
8.59708922369511e-09	-2.73604701775253e-07\\
8.2520357731648e-10	-2.62741207492327e-08\\
-2.49740726128895e-09	7.94643335631523e-08\\
1.41393479554702e-09	-4.50078871340892e-08\\
4.29517955158041e-09	-1.36698737428871e-07\\
-3.59879516630277e-09	1.14517059993249e-07\\
-6.31658326300158e-09	2.01007752372293e-07\\
1.68598221733803e-09	-5.36621513596357e-08\\
6.67128144860912e-09	-2.1231176788852e-07\\
-1.3766786752043e-08	4.38102370481155e-07\\
-1.99840130965576e-08	6.35957695530681e-07\\
5.62957356352137e-09	-1.79158933640928e-07\\
2.03328265355364e-08	-6.47069245270626e-07\\
-1.69067557124431e-08	5.38029746186288e-07\\
-2.97393437524864e-08	9.46409652323492e-07\\
7.94129865199352e-09	-2.52724671269936e-07\\
3.14287155496268e-08	-1.00017914728868e-06\\
4.08765015641211e-09	-1.30087068544216e-07\\
-7.76511418940972e-09	2.47111106308885e-07\\
5.05223153721114e-09	-1.60783086511397e-07\\
1.46393087449055e-08	-4.65878444964484e-07\\
3.61624286071286e-09	-1.15084349468367e-07\\
-1.43286242854206e-09	4.55966472862257e-08\\
2.24060610424078e-09	-7.13062937907167e-08\\
5.20717972759561e-09	-1.65713286667892e-07\\
-1.25756180541517e-09	4.00183812385223e-08\\
-3.74490922829475e-09	1.19174937593022e-07\\
1.17414960082075e-09	-3.73672209825466e-08\\
4.48240431702332e-09	-1.42647764691378e-07\\
-7.81089682030721e-09	2.4856978455541e-07\\
-1.1646460352798e-08	3.70631441721795e-07\\
3.21141223324457e-09	-1.02199839223953e-07\\
1.18859655349964e-08	-3.7825548917942e-07\\
-2.03845519776081e-08	6.48709509543043e-07\\
-3.04767328810472e-08	9.69879406490263e-07\\
8.38876748824923e-09	-2.66961689959991e-07\\
3.11151900005098e-08	-9.90198830470674e-07\\
-5.38025895173811e-09	1.71218755881875e-07\\
-1.96729386155292e-08	6.26063732029406e-07\\
6.54497584630091e-09	-2.08285310313312e-07\\
2.44144662420631e-08	-7.76957257231586e-07\\
6.60930678113392e-09	-2.10332500167898e-07\\
-1.65124514907997e-09	5.25482451649431e-08\\
3.72805003550591e-09	-1.18640396763868e-07\\
8.17617065268145e-09	-2.60195695046807e-07\\
9.08067594369515e-10	-2.88982817133859e-08\\
-2.21804327107732e-09	7.05859209690149e-08\\
1.33087406623689e-09	-4.23534789912987e-08\\
3.96216603239138e-09	-1.26090713081301e-07\\
-3.68392970979028e-09	1.17235800315952e-07\\
-6.28316125647939e-09	1.99952794625938e-07\\
1.67383915230818e-09	-5.32677911000964e-08\\
6.58941470303764e-09	-2.09699214387474e-07\\
-1.51301782073602e-08	4.81497012309389e-07\\
-2.16297134974291e-08	6.88335814285145e-07\\
6.18936487958352e-09	-1.96968131485246e-07\\
2.19830439198851e-08	-6.99580273997817e-07\\
-1.82407428968537e-08	5.80486524422613e-07\\
-3.21051056994605e-08	1.02170087864219e-06\\
8.57380283315303e-09	-2.72849493727897e-07\\
3.39342556199195e-08	-1.07991108913696e-06\\
5.69174156588759e-09	-1.81131882716234e-07\\
-6.75453967165508e-09	2.14953931362363e-07\\
5.33883433576253e-09	-1.69901064909606e-07\\
1.45645155696034e-08	-4.6349568816841e-07\\
3.9450662889478e-09	-1.25546308399162e-07\\
-9.82160101818783e-10	3.12559012151105e-08\\
2.22397297929851e-09	-7.07748748423723e-08\\
4.87556378508869e-09	-1.55158105584771e-07\\
-1.24464747472337e-09	3.96092047229367e-08\\
-3.59146988284292e-09	1.14293599836461e-07\\
1.11491102075268e-09	-3.5480504812241e-08\\
4.27222541383638e-09	-1.35957696417787e-07\\
-8.21405748999959e-09	2.61401099726628e-07\\
-1.20531986538317e-08	3.83576496809508e-07\\
3.3635534036999e-09	-1.07040447629482e-07\\
1.22769937134836e-08	-3.90698436151716e-07\\
-2.22824389166315e-08	7.09108061769696e-07\\
-3.30003239902525e-08	1.05019006080636e-06\\
9.14313314081637e-09	-2.90967588512671e-07\\
3.36494839423121e-08	-1.07084857762095e-06\\
-4.73392631635066e-09	1.50650735514909e-07\\
-1.9899684109587e-08	6.33280176726808e-07\\
6.85222940311791e-09	-2.18062697523865e-07\\
2.52115592372767e-08	-8.02323151855961e-07\\
7.44942673908582e-09	-2.37067697682653e-07\\
-9.07923400622337e-10	2.88934880590732e-08\\
3.85370967485422e-09	-1.22638936813886e-07\\
7.91179679097101e-09	-2.5178198372599e-07\\
9.66659053398464e-10	-3.07625253763717e-08\\
-2.03424313674024e-09	6.47370580600937e-08\\
1.27831485264778e-09	-4.06805527683138e-08\\
3.7468095000934e-09	-1.19237006506421e-07\\
-3.72505177667412e-09	1.18544710792237e-07\\
-6.24376905770905e-09	1.98699424504548e-07\\
1.66310607353017e-09	-5.29260203847116e-08\\
6.52075835300957e-09	-2.07514139253577e-07\\
-1.61093515053309e-08	5.12658020153273e-07\\
-2.28045507560662e-08	7.25723543317484e-07\\
6.60113276120745e-09	-2.10071946348017e-07\\
2.31669060040928e-08	-7.37254939944285e-07\\
4.43623793992917e-09	-1.41177168696913e-07\\
-3.90920369984461e-09	1.24405051211895e-07\\
3.60478329358886e-09	-1.14717247213312e-07\\
9.42025589696913e-09	-2.99786665784778e-07\\
1.80388859113099e-09	-5.7406247766441e-08\\
-1.58958091601457e-09	5.05862519341577e-08\\
1.46579744277073e-09	-4.66469653120047e-08\\
3.83051663332527e-09	-1.21900902452662e-07\\
-2.84241797679681e-09	9.04560703936088e-08\\
-5.17258060068825e-09	1.6461029037412e-07\\
1.3883521957987e-09	-4.41823850682864e-08\\
5.5140307272238e-09	-1.75476438021777e-07\\
-1.37202955752592e-08	4.36629578619318e-07\\
-1.9404444184719e-08	6.17519804838048e-07\\
5.62344553054974e-09	-1.78958409603846e-07\\
1.97121919557852e-08	-6.27313424561831e-07\\
2.55221225700316e-09	-8.12206511767029e-08\\
-4.88505082529624e-09	1.55460033726091e-07\\
3.17000640150398e-09	-1.0088108329335e-07\\
9.19329403682095e-09	-2.92563931521221e-07\\
1.19029153455982e-09	-3.78793790272047e-08\\
-2.27826949068212e-09	7.25028075744956e-08\\
1.47841526104931e-09	-4.70485194364336e-08\\
4.28753162891739e-09	-1.36444786090797e-07\\
-3.2074648081684e-09	1.02073174366206e-07\\
-5.82226705181202e-09	1.85285661775993e-07\\
1.56202331619887e-09	-4.9709233420087e-08\\
6.2025984246844e-09	-1.97389160083878e-07\\
-1.30323640073766e-08	4.14737097776704e-07\\
-1.88675179731343e-08	6.00432864074157e-07\\
5.32879254885655e-09	-1.69581472972768e-07\\
1.91927769045098e-08	-6.1078373427681e-07\\
-1.82519460631731e-08	5.80843156795149e-07\\
-3.09452583828973e-08	9.84790413260151e-07\\
8.2425845504836e-09	-2.6230886303273e-07\\
3.24068187628266e-08	-1.03130245109876e-06\\
3.45886994462249e-09	-1.10073753632195e-07\\
-8.97015145372959e-09	2.85462789318684e-07\\
5.29080405643418e-09	-1.68372508645504e-07\\
1.58442024635858e-08	-5.04219908622263e-07\\
4.13752318220351e-09	-1.31670931268019e-07\\
-1.26528781088009e-09	4.0266103629075e-08\\
2.42078956788071e-09	-7.70382432375401e-08\\
5.43821725686462e-09	-1.73063735510684e-07\\
-9.60496573548175e-10	3.05665308862595e-08\\
-3.46392615902237e-09	1.10234730319075e-07\\
1.14820599774709e-09	-3.65400405102918e-08\\
4.2893207425343e-09	-1.36501702060043e-07\\
-7.11561426086616e-09	2.26444681119681e-07\\
-1.06997683072183e-08	3.40505456441145e-07\\
2.93455653956155e-09	-9.33882020312598e-08\\
1.0932961827335e-08	-3.47926465771187e-07\\
-2.02675622343676e-08	6.44987371201029e-07\\
-2.9913293101771e-08	9.51949525541476e-07\\
8.30923170298214e-09	-2.64429837406057e-07\\
3.0488918243896e-08	-9.70267926940533e-07\\
-7.26430851123316e-09	2.31176661518368e-07\\
-2.18017490316339e-08	6.93810766212863e-07\\
6.85256007415467e-09	-2.18073238138956e-07\\
2.61351154161009e-08	-8.3171407830104e-07\\
7.00039000049247e-09	-2.22777740361022e-07\\
-1.86301544148258e-09	5.9287960882772e-08\\
3.99127246483007e-09	-1.27016700815353e-07\\
8.81721817582756e-09	-2.80595790474025e-07\\
1.28826666859796e-09	-4.09972584398265e-08\\
-1.99811370537727e-09	6.3587278063217e-08\\
1.403679836125e-09	-4.46701315625864e-08\\
3.96854774839105e-09	-1.26293533310689e-07\\
-3.26057145593858e-09	1.03763249375635e-07\\
-5.7552378694402e-09	1.83152578898072e-07\\
1.53748765716468e-09	-4.89283919559933e-08\\
6.08752063341366e-09	-1.93726941325764e-07\\
-1.41848241196474e-08	4.51412581103987e-07\\
-2.02374481543634e-08	6.44029029451198e-07\\
5.80409501426692e-09	-1.84707306832867e-07\\
2.05658043743654e-08	-6.54478437900824e-07\\
2.93033116732026e-09	-9.32537381099823e-08\\
-4.75549233388012e-09	1.51337038655516e-07\\
3.2809999772488e-09	-1.04413279915616e-07\\
9.32909833969026e-09	-2.96885698800719e-07\\
1.32926300400093e-09	-4.23019327510091e-08\\
-2.1571942371818e-09	6.86497767413824e-08\\
1.48833377639078e-09	-4.7364149411435e-08\\
4.23188288332736e-09	-1.34673836296863e-07\\
-3.09814984820757e-09	9.85943866711386e-08\\
-5.66169443112195e-09	1.80175672881698e-07\\
1.52082481879416e-09	-4.83981400348128e-08\\
6.04197147323989e-09	-1.92277428852964e-07\\
-1.29841941606998e-08	4.13204156098842e-07\\
-1.87361416487834e-08	5.96251985844839e-07\\
5.30877860827096e-09	-1.68944573819546e-07\\
1.9054106292756e-08	-6.06370753783525e-07\\
-1.89189418484588e-08	6.0206936591315e-07\\
-3.17215230579616e-08	1.00949395901028e-06\\
8.44936425400891e-09	-2.68889353396851e-07\\
3.31313418227985e-08	-1.05435941373215e-06\\
3.48239634146774e-09	-1.10822461408205e-07\\
-9.23924939222326e-09	2.9402645113165e-07\\
5.41521396440413e-09	-1.72331687378237e-07\\
1.62521430404916e-08	-5.17202056951548e-07\\
4.3772655686091e-09	-1.39300404218891e-07\\
-1.1277895788137e-09	3.58904105189398e-08\\
2.48181065874143e-09	-7.89801537227419e-08\\
5.46210389561083e-09	-1.73823890906282e-07\\
-8.6407282383153e-10	2.74979829706055e-08\\
-3.35151498569926e-09	1.06657409192943e-07\\
1.13201105923538e-09	-3.6024643469584e-08\\
4.197325959135e-09	-1.33574078314346e-07\\
-6.95487889169521e-09	2.21329510079585e-07\\
-1.04602060545541e-08	3.32881728528495e-07\\
2.86850107317074e-09	-9.12860591166209e-08\\
1.06885024763456e-08	-3.4014685923286e-07\\
-2.04931964422919e-08	6.5216789246412e-07\\
-3.00846092503331e-08	9.57401447115018e-07\\
8.39236907229682e-09	-2.67075552784806e-07\\
3.06446721106855e-08	-9.75224565927688e-07\\
-7.82822832061541e-09	2.49122649584374e-07\\
-2.2580227329189e-08	7.18584785624753e-07\\
7.0088171063319e-09	-2.23045886806684e-07\\
2.68582714019788e-08	-8.54727509022155e-07\\
7.27305611844765e-09	-2.31454949555203e-07\\
-1.81374389247398e-09	5.77199756019187e-08\\
4.10121674164981e-09	-1.30515516179329e-07\\
8.99270915244832e-09	-2.86180541164772e-07\\
1.42651763288854e-09	-4.53968968490811e-08\\
-1.89430766514396e-09	6.02838013489301e-08\\
1.42158695208032e-09	-4.52399912496892e-08\\
3.93836308727421e-09	-1.2533293525534e-07\\
-3.13749240523325e-09	9.98464405873507e-08\\
-5.58816606480656e-09	1.77835759017613e-07\\
1.49464551596181e-09	-4.75649907406435e-08\\
5.92434811540105e-09	-1.88534191250609e-07\\
-1.40194773575229e-08	4.46150658920068e-07\\
-1.9959731005556e-08	6.35191075308957e-07\\
5.73823028567192e-09	-1.8261124244649e-07\\
2.0281491335553e-08	-6.45430560925758e-07\\
2.79563062481749e-09	-8.89670755965294e-08\\
-4.80981825239055e-09	1.5306588857937e-07\\
3.2446776043358e-09	-1.03257367196532e-07\\
9.29220256048709e-09	-2.95711537240802e-07\\
1.28085171533086e-09	-4.07613079055977e-08\\
-2.20367337188429e-09	7.012891236934e-08\\
1.48658750946826e-09	-4.73085726919726e-08\\
4.2573313118168e-09	-1.35483688951451e-07\\
-3.13275571617374e-09	9.96956734046641e-08\\
-5.71580590761349e-09	1.81897694474739e-07\\
1.53489780097924e-09	-4.88459859464611e-08\\
6.09720790744818e-09	-1.94035235091654e-07\\
-1.29763746680274e-08	4.12955329444348e-07\\
-1.87512329008924e-08	5.9673226411474e-07\\
5.30563962485627e-09	-1.68844658472558e-07\\
1.90715595322875e-08	-6.0692616074185e-07\\
-1.86645244442754e-08	5.93972897472233e-07\\
-3.14105330924672e-08	9.99597146687862e-07\\
8.36615459376477e-09	-2.66241305987767e-07\\
3.2835362131141e-08	-1.04494025460156e-06\\
3.44262605131298e-09	-1.09556813772076e-07\\
-9.16774401401866e-09	2.91750903507502e-07\\
5.36782698166659e-09	-1.70823651408852e-07\\
1.61156043803195e-08	-5.12856894715278e-07\\
4.28883965602455e-09	-1.36486364509321e-07\\
-1.18426016422062e-09	3.7687517831576e-08\\
2.46135573420218e-09	-7.83291934133645e-08\\
5.46110091005701e-09	-1.73791962925519e-07\\
-8.96079511441724e-10	2.85165596435526e-08\\
-3.39169327780269e-09	1.0793603590243e-07\\
1.13853901699692e-09	-3.62323800757512e-08\\
4.23192815458085e-09	-1.34675238763241e-07\\
-7.00119741761808e-09	2.22803542471089e-07\\
-1.05327691066674e-08	3.35190953577459e-07\\
2.88792282500458e-09	-9.19041314754517e-08\\
1.07630889188627e-08	-3.42520475188733e-07\\
-2.03825884836155e-08	6.48647941016342e-07\\
-2.9980712081789e-08	9.54095057250523e-07\\
8.35019682564847e-09	-2.65733479814178e-07\\
3.05455095109802e-08	-9.72068850133041e-07\\
-7.64727254535481e-09	2.43363981477924e-07\\
-2.23101130745286e-08	7.09988771040429e-07\\
6.95010852094971e-09	-2.21177565879904e-07\\
2.65969819914813e-08	-8.4641233307885e-07\\
7.16275167352149e-09	-2.27944663063166e-07\\
-1.84659385769498e-09	5.87653800275439e-08\\
4.06154044623892e-09	-1.29252875623496e-07\\
8.93948914411574e-09	-2.84486894083604e-07\\
1.37911610291511e-09	-4.38884163187078e-08\\
-1.9327717407291e-09	6.15078578333693e-08\\
1.4165526929803e-09	-4.50797961726502e-08\\
3.95271673550046e-09	-1.25789737346693e-07\\
-3.17717956983323e-09	1.01109414468976e-07\\
-5.64398176053397e-09	1.7961200246093e-07\\
1.50901902616757e-09	-4.80224269920526e-08\\
5.97951718541719e-09	-1.90289895198105e-07\\
-1.40572214634233e-08	4.47351787835066e-07\\
-2.00312642724084e-08	6.37467498821313e-07\\
5.75287662232663e-09	-1.83077361497464e-07\\
2.03550415984186e-08	-6.47771210663675e-07\\
2.82704747415743e-09	-8.9966885712646e-08\\
-4.80013688862934e-09	1.52757780211643e-07\\
3.25438163485275e-09	-1.03566197389551e-07\\
9.30507459929672e-09	-2.96121183654375e-07\\
1.29235256819525e-09	-4.11273188909069e-08\\
-2.1943275538612e-09	6.98314821224426e-08\\
1.48770380182324e-09	-4.73441051130493e-08\\
4.25370911050172e-09	-1.35368421329522e-07\\
-3.12333360146226e-09	9.93958253569738e-08\\
-5.70245642407094e-09	1.81472862427942e-07\\
1.53150688833016e-09	-4.87380841723607e-08\\
6.0840243886562e-09	-1.93615700886928e-07\\
-1.29685987600698e-08	4.12707860866497e-07\\
-1.87357296006391e-08	5.96238880265538e-07\\
5.30244227885039e-09	-1.68742924504334e-07\\
1.90554448703222e-08	-6.06413352401014e-07\\
-1.87163004438026e-08	5.95620577397761e-07\\
-3.14685226283202e-08	1.00144256186234e-06\\
8.38165811567992e-09	-2.66734703533405e-07\\
3.28887092162501e-08	-1.04663796842308e-06\\
3.43959914661133e-09	-1.09460502455392e-07\\
-9.19362133731755e-09	2.92574396776857e-07\\
5.37753360969868e-09	-1.71132572232948e-07\\
1.61503972524043e-08	-5.13964151994308e-07\\
4.308032029892e-09	-1.37097154272303e-07\\
-1.17413530555028e-09	3.73652888115582e-08\\
2.46658191081535e-09	-7.84955327476743e-08\\
5.46424411750432e-09	-1.73892015184475e-07\\
-8.87955664992712e-10	2.82580121215674e-08\\
-3.38268876354129e-09	1.0764946372408e-07\\
1.13737964429282e-09	-3.61955059555347e-08\\
4.22485723570729e-09	-1.34450241550222e-07\\
-6.98660711341496e-09	2.22339206634327e-07\\
-1.05115817196794e-08	3.34516681652298e-07\\
2.88198739793338e-09	-9.17152527191794e-08\\
1.07415530196e-08	-3.41835132636259e-07\\
-2.03958396925103e-08	6.49069629310144e-07\\
-2.99875953999806e-08	9.5431409450713e-07\\
8.35492561814609e-09	-2.65883974436546e-07\\
3.05510685137028e-08	-9.72245756815872e-07\\
-7.69656044695643e-09	2.44932507441632e-07\\
-2.23748199311185e-08	7.1204798527168e-07\\
6.96244327624672e-09	-2.21570102698748e-07\\
2.66554735991114e-08	-8.48273753724682e-07\\
7.18293432693065e-09	-2.28586957500727e-07\\
-1.84499822712368e-09	5.87145896002209e-08\\
4.07044478874522e-09	-1.29536248940378e-07\\
8.9553065142105e-09	-2.84990257845071e-07\\
1.39066021784781e-09	-4.42557874760427e-08\\
-1.92458382028144e-09	6.12472958705726e-08\\
1.4182608548801e-09	-4.51341473136986e-08\\
3.95089963785213e-09	-1.25731900806901e-07\\
-3.16671076860781e-09	1.00776269746359e-07\\
-5.63008453889158e-09	1.79169754275686e-07\\
1.50547713490539e-09	-4.79096949851872e-08\\
5.96606096271553e-09	-1.89861650669203e-07\\
-1.40404605710963e-08	4.4681841642452e-07\\
-2.00045105400151e-08	6.36616120747912e-07\\
5.74614335761145e-09	-1.8286306583666e-07\\
2.03277145485601e-08	-6.46901549599565e-07\\
2.81354826485774e-09	-8.95372753717055e-08\\
-4.80606225396975e-09	1.52946361961511e-07\\
3.25095197507562e-09	-1.03457043089568e-07\\
9.30207833887448e-09	-2.96025826350437e-07\\
1.28749646741161e-09	-4.09727719623067e-08\\
-2.19928056849779e-09	6.99891158696521e-08\\
1.48765463372703e-09	-4.7342532872103e-08\\
4.25668421203901e-09	-1.35463096663504e-07\\
-3.12661962926549e-09	9.95003999933708e-08\\
-5.70782840158979e-09	1.81643819956707e-07\\
1.53291787891601e-09	-4.87829808930519e-08\\
6.08958334242099e-09	-1.93792598173228e-07\\
-1.29661619979231e-08	4.12630318693079e-07\\
-1.87352100771231e-08	5.96222355593206e-07\\
5.30145841312936e-09	-1.6871159068218e-07\\
1.90551603360718e-08	-6.06404266123958e-07\\
-1.86893953534446e-08	5.94764388500668e-07\\
-3.14347329572202e-08	1.00036727901599e-06\\
8.37263343200253e-09	-2.66447483754189e-07\\
3.28562525559794e-08	-1.0456050640987e-06\\
3.43351700448861e-09	-1.09266934618269e-07\\
-9.18797275574902e-09	2.92394650756407e-07\\
5.3725348454055e-09	-1.70973475147919e-07\\
1.6137144825419e-08	-5.13542390732966e-07\\
4.29887892211994e-09	-1.36805853544918e-07\\
-1.18034462397691e-09	3.75629046742926e-08\\
2.46460699082521e-09	-7.84326692727863e-08\\
5.46465044187949e-09	-1.73904930967416e-07\\
-8.91093425751704e-10	2.83578757555167e-08\\
-3.38683592374126e-09	1.07781446622801e-07\\
1.13810903514761e-09	-3.62187102849621e-08\\
4.22855110355419e-09	-1.34567785356039e-07\\
-6.99064709291578e-09	2.22467782595058e-07\\
-1.05182052956981e-08	3.34727476445321e-07\\
2.88371437086705e-09	-9.17702118221618e-08\\
1.0748404679272e-08	-3.42053184416877e-07\\
-2.03824626817455e-08	6.48643924367034e-07\\
-2.99740684712136e-08	9.53883620037324e-07\\
8.34978452970421e-09	-2.65720374857991e-07\\
3.05379940105589e-08	-9.71829693836429e-07\\
-7.67956907215222e-09	2.44391761880514e-07\\
-2.23479007328413e-08	7.1119129888266e-07\\
6.95629563624328e-09	-2.21374472527978e-07\\
2.66287206687146e-08	-8.47422378292415e-07\\
7.17086853161442e-09	-2.28202975496375e-07\\
-1.84934717433236e-09	5.88529988983594e-08\\
4.06638987989943e-09	-1.29407195058192e-07\\
8.95053034810408e-09	-2.84838251779399e-07\\
1.38595257401297e-09	-4.41059672974347e-08\\
-1.92861405573655e-09	6.13755543018595e-08\\
1.41785173662272e-09	-4.51211235673236e-08\\
3.95263034472124e-09	-1.25786972385148e-07\\
-3.17053750692555e-09	1.00898053080467e-07\\
-5.63561171613374e-09	1.79345650809808e-07\\
1.50690796963358e-09	-4.79552279352465e-08\\
5.97157426992115e-09	-1.9003710191181e-07\\
4.96429507276461e-09	-1.57981825887126e-07\\
4.12705436026913e-09	-1.3133779164219e-07\\
3.43208781869769e-09	-1.0922143792804e-07\\
2.85432341493491e-09	-9.08348807445174e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-5.22151330618971	2.90949200991083\\
-5.21900392057531	3.05133918764563\\
-5.21637865587303	3.18488758734958\\
-5.2136442783157	3.31062703147265\\
-5.21080718193268	3.42902162588314\\
-5.19980878106546	3.80250719503651\\
-5.18778679445342	4.10331568793199\\
-5.17492853364678	4.34523596979326\\
-5.16140679312495	4.5409178705638\\
-5.14650316002682	4.70922107923559\\
-5.13111082980269	4.84455952187242\\
-5.1153183297054	4.95348905140021\\
-5.09920829270754	5.04207014867405\\
-5.07918376878466	5.12973620606847\\
-5.05884993314274	5.19914129696861\\
-5.03826205649235	5.25434544196199\\
-5.01747665402066	5.29942417746855\\
-4.99202523997068	5.34501867743084\\
-4.96637513267041	5.38234241884948\\
-4.94055298135812	5.41329143509542\\
-4.91459190762264	5.44015930812125\\
-4.88175222833787	5.47075394133089\\
-4.84873805298183	5.49792304639267\\
-4.81555964166545	5.52228090012872\\
-4.78223796546712	5.54512846854246\\
-4.73876183624372	5.57408361069965\\
-4.69506490864089	5.60137716851214\\
-4.65115021797587	5.62689393527648\\
-4.60703735511494	5.65156176540306\\
-4.5493370949448	5.68385331112655\\
-4.49131595468295	5.7142321420163\\
-4.43297317475454	5.7417966378419\\
-4.37435032278153	5.76820505927503\\
-4.30690558970808	5.79954859750422\\
-4.23911024374981	5.82769011635845\\
-4.17095731459681	5.85071099957628\\
-4.10253349188945	5.87207388702031\\
-4.03379961406339	5.89519750498656\\
-3.96481415374114	5.91441505847969\\
-3.89557425445213	5.92783090588532\\
-3.82617787291223	5.93902363487449\\
-3.75720931295107	5.95117886836795\\
-3.68811983739607	5.95919267867061\\
-3.61891487565044	5.96146798987158\\
-3.54968868476412	5.96096741807757\\
-3.47889722736275	5.96055407943612\\
-3.40813386541305	5.95555136405021\\
-3.33740975384513	5.94437320472636\\
-3.26682713184212	5.92986570696844\\
-3.19457744684232	5.91446852183039\\
-3.12254229794818	5.89398920156728\\
-3.05073763740468	5.86684063618437\\
-2.97927583489691	5.83589601999014\\
-2.90668018187432	5.80332948083609\\
-2.83451986632381	5.76539989132797\\
-2.76281452563307	5.72061375514492\\
-2.69168154032998	5.67179438261371\\
-2.61964000342561	5.62133956178902\\
-2.54827566597595	5.56501701320047\\
-2.47760403889305	5.50062246529162\\
-2.40776141905251	5.43266575684001\\
-2.34162836303926	5.36706806480284\\
-2.27633377375593	5.29557141553578\\
-2.21192242946873	5.21722851451133\\
-2.14848927912831	5.13470178929369\\
-2.07845062080901	5.04208434874216\\
-2.00971554894389	4.94431578974121\\
-1.94225494892421	4.83874293979184\\
-1.87623486625838	4.73166625920527\\
-1.82005285894893	4.64138509769778\\
-1.76496410795596	4.54886145825174\\
-1.71096171638372	4.45344242536916\\
-1.65810075218931	4.35727638415632\\
-1.60350105938839	4.25705363726696\\
-1.55017654531784	4.15573107452844\\
-1.49810880527425	4.05259050506426\\
-1.44734063701851	3.9496177880458\\
-1.39524221461209	3.84334299184107\\
-1.34456369016217	3.73690228416351\\
-1.29527409809219	3.62955058787199\\
-1.24740582295597	3.52325214528207\\
-1.19931567892812	3.41616535548284\\
-1.1527027442178	3.30981846407878\\
-1.10752695618735	3.20354878854917\\
-1.06380566222246	3.09903627400979\\
-1.01982851819484	2.99363876944125\\
-0.977361391590553	2.88958531739158\\
-0.936366179434476	2.78603610760174\\
-0.896852130306966	2.68371361494385\\
-0.854826605384974	2.57339187244355\\
-0.814547366517458	2.46503239954759\\
-0.775946829337282	2.35821650838057\\
-0.739021589351911	2.2546568771806\\
-0.704126425298643	2.15673657306607\\
-0.670756075608092	2.06179119938276\\
-0.638848191833803	1.96952850175758\\
-0.608370521666888	1.88062188609453\\
-0.575810504257819	1.78555577349683\\
-0.544904143431665	1.6943435564273\\
-0.515566699987236	1.6065241546398\\
-0.487749726515138	1.52275463346815\\
-0.459637867232055	1.43831956531238\\
-0.433090472004976	1.35791308820238\\
-0.408017303885849	1.28105842962652\\
-0.384361704333571	1.2082698336705\\
-0.3608249576148	1.13617568855788\\
-0.338696575553702	1.06795405997579\\
-0.317888253312762	1.00315864418806\\
-0.298340324426352	0.942151509466761\\
-0.278960613531559	0.882014601447687\\
-0.260820724697809	0.82543407326241\\
-0.243837106332081	0.772001370716559\\
-0.227950569143931	0.721966771792622\\
-0.212298887462489	0.673001050609513\\
-0.197710829662615	0.627164684097729\\
-0.184109999286283	0.584090934479451\\
-0.171440931206992	0.543959610650737\\
-0.159120958472328	0.505233597580975\\
-0.147679687157147	0.469127557361141\\
-0.137050635449887	0.435323283538756\\
-0.127185252201167	0.403961049400384\\
-0.117773440679207	0.374302671956768\\
-0.10905390091484	0.346719208743812\\
-0.100972373505699	0.320948414125296\\
-0.0934895290028824	0.297107660817222\\
-0.0864949259974213	0.275040120639673\\
-0.080020817892012	0.254534214527294\\
-0.0740257659777317	0.235387369954026\\
-0.0684800530014716	0.217695774944847\\
-0.0633650119074364	0.201547019301479\\
-0.0586301147682334	0.186539640874948\\
-0.0542451050859447	0.172525806988208\\
-0.0501883170448575	0.159576599364716\\
-0.0464488431787732	0.14776338922061\\
-0.0429866940632929	0.136784855513133\\
-0.0397798897465086	0.126534975287827\\
-0.0368125372218287	0.117061724610697\\
-0.0340559354000126	0.108349146357037\\
-0.0315048558076488	0.100256825864182\\
-0.0291429564048516	0.0927067542364787\\
-0.0269583109349015	0.0857316935554934\\
-0.024920101435484	0.0792886409788293\\
-0.0230353389584588	0.0733089743624676\\
-0.0212916941429347	0.0677336008511351\\
-0.0196801875105183	0.0625873972731464\\
-0.018185808837598	0.0578642745864213\\
-0.016804408386985	0.0534816886688401\\
-0.0155268424660614	0.0493951740142245\\
-0.0143465290957087	0.0456249748214639\\
-0.0132634282616995	0.0422024130593762\\
-0.0122617282303745	0.0390247093838345\\
-0.0113348672087603	0.0360597016737934\\
-0.0104781586762443	0.0333229108406726\\
-0.00969414566931652	0.0308452135641175\\
-0.00896853357174166	0.0285432871038092\\
-0.00829666448780609	0.0263945209339376\\
-0.00767518945263971	0.0244094916361152\\
-0.00710142211263685	0.0225956280767425\\
-0.00657036540056589	0.0209106599577751\\
-0.00607862660194158	0.0193383807370228\\
-0.00562373335324569	0.0178856914081915\\
-0.00519950808772807	0.0165443239530356\\
-0.0048071529016398	0.0152992960138443\\
-0.00444411526990725	0.0141384529873539\\
-0.00410852740210325	0.0130667424260979\\
-0.0037959237333072	0.0120784872277209\\
-0.0035070049649417	0.0111617279495778\\
-0.0032398526730585	0.0103071976558421\\
-0.00299307787000531	0.00951893771494782\\
-0.0027659139131131	0.00880104358543773\\
-0.00255591420805524	0.00813480396815928\\
-0.00236168738951612	0.00751338872845609\\
-0.00218224023581249	0.00694008308906953\\
-0.00201849139249951	0.00642264680714568\\
-0.00186697406942977	0.00594198379671999\\
-0.00172670826253939	0.00549329621206964\\
-0.00159699421030302	0.00507892095711276\\
-0.00147796683879385	0.00470268449366968\\
-0.00136777236166807	0.00435307144957526\\
-0.00126571047870778	0.00402671979514247\\
-0.00117127331372094	0.00372511931154401\\
-0.00108338928508724	0.00344722682885225\\
-0.00100207248433386	0.00318918929883797\\
-0.000926800132796417	0.00294852877559519\\
-0.000857188579036456	0.00272623797463079\\
-0.000792039794411328	0.00252024105018213\\
-0.000731822265786173	0.00232915164005511\\
-0.000676137742517391	0.00215106410916679\\
-0.00062469565221769	0.00198676399171461\\
-0.00057704873691041	0.00183616832296201\\
-0.000533020138290147	0.00169647404820549\\
-0.000492315310666175	0.00156623972406417\\
-0.000454723263378088	0.00144613950208804\\
-0.00042041847298916	0.00133774853876949\\
-0.000388689799485824	0.00123709674700575\\
-0.000359329407342689	0.00114315821377431\\
-0.000332189810879652	0.00105644818207606\\
-0.000307452482617355	0.000978271929106008\\
-0.000284549026155329	0.000905613090212791\\
-0.000263333888627289	0.000837766097405044\\
-0.000243702400357651	0.000775062731777563\\
-0.000225535098674664	0.000717621286000004\\
-0.000208716496596964	0.00066425452170602\\
-0.000193139923351704	0.000614457110276126\\
-0.000178727147205211	0.000568434542745183\\
-0.000164527340214594	0.000523570074955487\\
-0.000151450613213053	0.000482081021665154\\
-0.000139401034505867	0.000443478916460712\\
-0.000128311870885429	0.000408022816617561\\
-0.000117466866182072	0.000373936905811502\\
-0.000107531433451199	0.00034247020081177\\
-9.84178943234013e-05	0.000313051402355134\\
-9.00798739796116e-05	0.000286258391032056\\
-8.25832604469829e-05	0.00026300351438889\\
-7.57004762918067e-05	0.000241314442479013\\
-6.93653929604968e-05	0.000220580176227789\\
-6.35646378773202e-05	0.000201758616762578\\
-5.86780053856119e-05	0.000186807901642608\\
-5.41573927291268e-05	0.000172655254272686\\
-4.99627347456969e-05	0.000158860445101034\\
-4.6095711497399e-05	0.000146254005868939\\
-4.27224994072158e-05	0.000135942007075989\\
-3.9589555613372e-05	0.000126145982267718\\
-3.66723340903537e-05	0.00011660721818277\\
-3.39714190345484e-05	0.000107832062450395\\
-3.13805702351052e-05	9.98929198996438e-05\\
-2.89824251801009e-05	9.23813415980652e-05\\
-2.67563861331564e-05	8.50772380920611e-05\\
-2.47026476964482e-05	7.83923020907224e-05\\
-2.26575811246484e-05	7.22294945704516e-05\\
-2.07760114069142e-05	6.63642080424815e-05\\
-1.9035731000038e-05	6.0496512015259e-05\\
-1.74435950308026e-05	5.52214516812004e-05\\
-1.59676216242576e-05	5.10589487122315e-05\\
-1.46073740693065e-05	4.69129185150931e-05\\
-1.33385860305648e-05	4.23237627343808e-05\\
-1.21841406336699e-05	3.83088503984175e-05\\
-1.1227466580029e-05	3.59219445264782e-05\\
-1.03349748303475e-05	3.33243884301944e-05\\
-9.48662630212158e-06	3.00587455290113e-05\\
-8.7116842128346e-06	2.72236827991746e-05\\
-8.08500769381662e-06	2.57455894888661e-05\\
-7.49526719343201e-06	2.40790634136926e-05\\
-6.9310469997446e-06	2.19612611017155e-05\\
-6.41101033834074e-06	2.00798642408067e-05\\
-5.94867764153232e-06	1.89397572837994e-05\\
-5.51446795879303e-06	1.7692994441663e-05\\
-5.10075413274505e-06	1.61705539325602e-05\\
-4.71916915941988e-06	1.48114326352852e-05\\
-4.34976144302384e-06	1.39287930638251e-05\\
-4.00439466345138e-06	1.29377587366158e-05\\
-3.6744973071998e-06	1.16354641749303e-05\\
-3.37345847683526e-06	1.0512916329567e-05\\
-3.0970075466433e-06	1.00691159430354e-05\\
-2.83564555884248e-06	9.38478006946468e-06\\
-2.57611769822002e-06	8.09999661608144e-06\\
-2.34375900525242e-06	7.07824315545418e-06\\
-2.1689793808105e-06	7.18070688002275e-06\\
-1.99583810068661e-06	6.85993988694931e-06\\
-1.80729864463748e-06	5.61350737854049e-06\\
-1.64105696827083e-06	4.67782158825306e-06\\
-1.53681961857236e-06	4.97439181920804e-06\\
-1.42886928084278e-06	4.87811000235633e-06\\
-1.30564403879889e-06	4.04184837537228e-06\\
-1.19550541100396e-06	3.38756658772864e-06\\
-1.12222695583125e-06	3.55506503659554e-06\\
-1.04710317811164e-06	3.48356373985227e-06\\
-9.64163700887411e-07	2.99603046164152e-06\\
-8.88825251771301e-07	2.59520097091225e-06\\
-8.2980270632048e-07	2.68401339083836e-06\\
-7.70148910614335e-07	2.60209961200306e-06\\
-7.04554022451549e-07	2.19197971911607e-06\\
-6.45697184328806e-07	1.86785865753547e-06\\
-6.02270277033461e-07	2.06932369055918e-06\\
-5.55764961326586e-07	2.03858216072974e-06\\
-4.97500366882208e-07	1.51070971078247e-06\\
-4.47656991289311e-07	1.13841035758837e-06\\
-4.28322770189065e-07	1.66224803415954e-06\\
-3.98851765316856e-07	1.76448727739229e-06\\
-3.43787169829603e-07	9.61803165053257e-07\\
-3.00111321444292e-07	4.3902320194408e-07\\
-2.99840447627645e-07	1.1568672804897e-06\\
-2.85825787190669e-07	1.37940737407333e-06\\
-2.43207139910072e-07	6.38340501072686e-07\\
-2.09572061831938e-07	1.34114672481462e-07\\
-2.11105135506119e-07	6.55176398164371e-07\\
-2.03325981517525e-07	8.45757277025621e-07\\
-1.7897192087583e-07	4.77192531016798e-07\\
-1.58500343942978e-07	2.02809495428489e-07\\
-1.56709352377492e-07	4.99212194760454e-07\\
-1.49621271024848e-07	6.01242970980967e-07\\
-1.32771617653916e-07	3.68703943834189e-07\\
-1.18499354548565e-07	1.96019787736266e-07\\
-1.17907280247421e-07	4.67832355866117e-07\\
-1.12053745035286e-07	5.48573091900498e-07\\
-9.49221040373476e-08	2.48684906862175e-07\\
-8.15239984828845e-08	4.76689330006076e-08\\
-8.9820125912489e-08	5.35913866731638e-07\\
-8.79952067781145e-08	6.82324536398311e-07\\
-6.36805964621315e-08	9.50164971744622e-08\\
-4.69659198084483e-08	-2.6685152260861e-07\\
-6.75158966508086e-08	5.35534947153399e-07\\
-7.17176531974471e-08	8.05155911928003e-07\\
-4.18322911930092e-08	-2.14552860724545e-08\\
-2.18387449152105e-08	-5.43757933989939e-07\\
-4.17278833608928e-08	1.81585470290901e-07\\
-4.80399853362581e-08	4.67965649657485e-07\\
-3.01708557577569e-08	-2.15687051414815e-08\\
-1.70970828435029e-08	-3.64399309090132e-07\\
-2.80557377258809e-08	4.85576641785371e-08\\
-3.16184111120579e-08	2.21608735653215e-07\\
-2.30541091792301e-08	4.51653716584982e-09\\
-1.63698618055039e-08	-1.56665000931989e-07\\
-2.32794764900057e-08	1.15212626737688e-07\\
-2.49986496332154e-08	2.17922474046437e-07\\
-1.70488793018568e-08	9.24747348688806e-09\\
-1.12778396876659e-08	-1.33492322746046e-07\\
-2.1643991365303e-08	2.38999623561115e-07\\
-2.42758005446608e-08	3.61670075450288e-07\\
-1.04588086982343e-08	-4.24890384799961e-08\\
-1.60563178228175e-09	-2.91757102473081e-07\\
-2.33566791455838e-08	4.30680836214033e-07\\
-2.98946280155481e-08	6.6631511966611e-07\\
-3.73725129321298e-09	-1.4096789893719e-07\\
1.23441026107462e-08	-6.29812609840935e-07\\
-1.45942288917602e-08	2.46170834703633e-07\\
-2.43704563992171e-08	5.74516863712857e-07\\
-1.33841553352301e-09	-1.42576018849537e-07\\
1.40424340664361e-08	-6.1743307162045e-07\\
-3.46904702711812e-09	-4.81258649891839e-08\\
-1.0767038588182e-08	1.95302699266431e-07\\
-1.50892393288048e-09	-8.89327597989855e-08\\
5.40118758625658e-09	-2.9917909086638e-07\\
-3.81712470490209e-09	3.37973620167099e-09\\
-7.49881494883061e-09	1.29078388714862e-07\\
-1.84390782032691e-09	-4.29642168404282e-08\\
2.27912745597111e-09	-1.66829201724089e-07\\
-6.41696658544539e-09	1.17690009877508e-07\\
-9.36721648415952e-09	2.18714009679544e-07\\
-7.46068976455569e-10	-4.90947087000204e-08\\
4.81729406979686e-09	-2.20133660812144e-07\\
-1.23432303718496e-08	3.31988935004613e-07\\
-1.77291092989137e-08	5.08858609342685e-07\\
2.51474093784488e-09	-1.30395212583594e-07\\
1.46143663354609e-08	-5.10918185457509e-07\\
-1.42754647619183e-08	4.1233220124929e-07\\
-2.42141255104815e-08	7.32160640543068e-07\\
4.89172671452104e-09	-1.90848417596903e-07\\
2.31395479760328e-08	-7.68589598078804e-07\\
-1.09959750344565e-09	5.13905980402801e-09\\
-1.10520886678262e-08	3.24042921586041e-07\\
3.43069018483152e-09	-1.34831279828253e-07\\
1.37465548276745e-08	-4.6124666000364e-07\\
1.4393313267647e-09	-6.79396242276904e-08\\
-3.91765379324121e-09	1.04071615093131e-07\\
1.64359454954482e-09	-7.14810568096629e-08\\
5.85772467993294e-09	-2.04262301705275e-07\\
-1.965621747854e-09	4.60795498128019e-08\\
-4.9704806352621e-09	1.4297378381574e-07\\
9.31981874274947e-10	-4.36929927760745e-08\\
4.93182351953843e-09	-1.69901658731219e-07\\
-7.02639661554617e-09	2.11797711566552e-07\\
-1.09235744145039e-08	3.36864181658771e-07\\
2.48318298072696e-09	-8.88357018247477e-08\\
1.05809545801243e-08	-3.4566856985817e-07\\
-1.50863688683586e-08	4.71958755749213e-07\\
-2.33692036584431e-08	7.36277052287254e-07\\
5.99258505637344e-09	-1.97458290189988e-07\\
2.35514128332957e-08	-7.55639949838481e-07\\
-6.74183656657329e-09	2.08880658844011e-07\\
-1.82928434238054e-08	5.76917751500466e-07\\
5.37809798165169e-09	-1.75969783944345e-07\\
2.12054383858306e-08	-6.7927730103982e-07\\
3.45823299915891e-09	-1.14191347500198e-07\\
-4.36090160902016e-09	1.34926390027588e-07\\
3.23375913562238e-09	-1.06498298176379e-07\\
9.03215096684391e-09	-2.90777417232047e-07\\
4.24458740815325e-10	-1.66100674728264e-08\\
-3.19804688731188e-09	9.88934228839698e-08\\
1.455720310134e-09	-4.9000017517943e-08\\
4.83485267779064e-09	-1.56344735704917e-07\\
-3.64372024777472e-09	1.13682118696785e-07\\
-6.60845743842169e-09	2.08221312693193e-07\\
1.69008705406948e-09	-5.56939174201463e-08\\
6.91971541162136e-09	-2.21959730868151e-07\\
-1.19625180634555e-08	3.79102126892156e-07\\
-1.78690755122616e-08	5.67216153318853e-07\\
4.85595137817211e-09	-1.55844085101638e-07\\
1.81528585679065e-08	-5.78879547246138e-07\\
-1.45190047531952e-08	4.60958191932381e-07\\
-2.58339233447188e-08	8.21132014000906e-07\\
6.86878198140916e-09	-2.19502384713978e-07\\
2.73239117066502e-08	-8.70381657974052e-07\\
1.84004727360807e-09	-5.93330236945363e-08\\
-8.93682419738693e-09	2.83681520058171e-07\\
4.571374422646e-09	-1.46146876366286e-07\\
1.44126755078587e-08	-4.59284978832236e-07\\
2.83740902633328e-09	-9.08758389799661e-08\\
-2.33512572147444e-09	7.37722973482516e-08\\
2.22252549053053e-09	-7.12320325733735e-08\\
5.76519812299087e-09	-1.8393855210815e-07\\
-1.38859159021524e-09	4.37572743753497e-08\\
-4.14306214438291e-09	1.31448005830055e-07\\
1.28565982255304e-09	-4.12827055135997e-08\\
4.9395897695674e-09	-1.57535492361342e-07\\
-7.31850474495912e-09	2.32592212244746e-07\\
-1.12355723850249e-08	3.57275428573774e-07\\
3.03578020901333e-09	-9.68653605819814e-08\\
1.15019331607775e-08	-3.66265944424911e-07\\
-1.73716224640479e-08	5.52616387343557e-07\\
-2.65703971589805e-08	8.4537394035638e-07\\
7.21237131463432e-09	-2.29698836984498e-07\\
2.72114369165991e-08	-8.66125801046172e-07\\
-5.81888777750518e-09	1.85031174595353e-07\\
-1.86168406040577e-08	5.92319780287892e-07\\
5.96158101767624e-09	-1.898442702768e-07\\
2.25783417973928e-08	-7.18640223767519e-07\\
5.02443817455662e-09	-1.60003609921478e-07\\
-2.9159838194612e-09	9.2696646428586e-08\\
3.4721069239284e-09	-1.10588805712676e-07\\
8.52636237323566e-09	-2.71427239244258e-07\\
6.71789516297424e-10	-2.14600291108341e-08\\
-2.66385861554982e-09	8.46981695202428e-08\\
1.4183899039975e-09	-4.52084113125588e-08\\
4.40490811472933e-09	-1.40245263521072e-07\\
-3.71634039407237e-09	1.1820784596984e-07\\
-6.51027135094499e-09	2.07125925582301e-07\\
1.73548315464447e-09	-5.52792465483745e-08\\
6.86987857718416e-09	-2.18670086520652e-07\\
-1.36256987031845e-08	4.33577784971298e-07\\
-1.9898209505626e-08	6.33195704857808e-07\\
5.57368119061661e-09	-1.77408723718761e-07\\
2.02551020674806e-08	-6.44621610808876e-07\\
-1.60481067515896e-08	5.10680761192108e-07\\
-2.8629650436409e-08	9.11073519791296e-07\\
7.65821403602986e-09	-2.43735732453026e-07\\
3.03630698797831e-08	-9.66284602962451e-07\\
3.82338933343821e-09	-1.21694222032066e-07\\
-7.66204183473689e-09	2.43815266383289e-07\\
4.89334359121629e-09	-1.55741295921173e-07\\
1.42660572614819e-08	-4.54013807298338e-07\\
3.33996527785715e-09	-1.06304867257139e-07\\
-1.6313264635276e-09	5.19006691089903e-08\\
2.18868991349992e-09	-6.9665160316821e-08\\
5.23912636531158e-09	-1.66740229524661e-07\\
-1.36721481056328e-09	4.34984502131973e-08\\
-3.89699375025436e-09	1.24006068284995e-07\\
1.20461640027882e-09	-3.83448434483412e-08\\
4.62367244535926e-09	-1.47150847932865e-07\\
-7.93629741201901e-09	2.52553748939672e-07\\
-1.1863819398937e-08	3.77542476580679e-07\\
3.26551513734e-09	-1.03927141323441e-07\\
1.21116914781424e-08	-3.85443944436642e-07\\
-1.98313948625942e-08	6.31101466921862e-07\\
-2.98891015466442e-08	9.51174689369778e-07\\
8.18608870438987e-09	-2.60515488835522e-07\\
3.05506909971713e-08	-9.72237849764852e-07\\
-4.94071503085767e-09	1.57227704770055e-07\\
-1.88824281684519e-08	6.00903886519439e-07\\
6.35398632012061e-09	-2.02210046259288e-07\\
2.35948358982056e-08	-7.50876153208363e-07\\
6.21255918081383e-09	-1.97708891679202e-07\\
-1.81907265356716e-09	5.78869391348059e-08\\
3.60428208912188e-09	-1.14703697300983e-07\\
8.05369262663035e-09	-2.56299912699811e-07\\
7.60847687633584e-10	-2.42149898676244e-08\\
-2.35505567303874e-09	7.49444981389296e-08\\
1.3262998983955e-09	-4.22094445316673e-08\\
4.03635994700048e-09	-1.28453253607769e-07\\
-3.82503714196991e-09	1.21725047335901e-07\\
-6.49113419263167e-09	2.06570052630987e-07\\
1.7289528398022e-09	-5.50228052086766e-08\\
6.79914839528642e-09	-2.16374705569548e-07\\
-1.5143693913348e-08	4.81926223997922e-07\\
-2.1741013153616e-08	6.9187695429848e-07\\
6.19261831522842e-09	-1.97072407038452e-07\\
2.21018450204899e-08	-7.03361623143026e-07\\
-1.73727412206321e-08	5.52862946340893e-07\\
-3.10659531670927e-08	9.88630701605633e-07\\
8.31390519440943e-09	-2.64579137799556e-07\\
3.29682735996819e-08	-1.04917051944378e-06\\
5.53784582676737e-09	-1.76234812045653e-07\\
-6.55190074018101e-09	2.08504808126233e-07\\
5.18619553061614e-09	-1.65043924082914e-07\\
1.41421093359343e-08	-4.5005353764142e-07\\
3.68220850387317e-09	-1.17181548158712e-07\\
-1.14319388146953e-09	3.63802732346904e-08\\
2.16087020634283e-09	-6.87670012984122e-08\\
4.86348985495318e-09	-1.54774134474321e-07\\
-1.3576609576717e-09	4.32054660351768e-08\\
-3.72953640781639e-09	1.18687163591851e-07\\
1.13938327739076e-09	-3.62595017248918e-08\\
4.39205251867425e-09	-1.39771219675751e-07\\
-8.42198046139557e-09	2.68017794635691e-07\\
-1.23634727253002e-08	3.93450392478406e-07\\
3.44894738456271e-09	-1.09758135482328e-07\\
1.25935970039415e-08	-4.0077403519558e-07\\
-2.19011230464548e-08	6.96973082903466e-07\\
-3.26667976973778e-08	1.03957592556571e-06\\
9.00568432405702e-09	-2.86593581692575e-07\\
3.33403084952608e-08	-1.06100959871144e-06\\
-4.1496738855485e-09	1.32057604227718e-07\\
-1.90306761880093e-08	6.05625095719815e-07\\
6.68019457405514e-09	-2.12588019336393e-07\\
2.43892895985544e-08	-7.76155637662675e-07\\
7.10377571273408e-09	-2.26067909803326e-07\\
-1.00945054662356e-09	3.21243741223311e-08\\
3.72637834341565e-09	-1.18586863061673e-07\\
7.7398553012569e-09	-2.46310246336948e-07\\
8.1932436916061e-10	-2.60738555562425e-08\\
-2.1510066294009e-09	6.84528482451711e-08\\
1.26439430058482e-09	-4.02375978680144e-08\\
3.79089553990203e-09	-1.2064003380015e-07\\
-3.88765946531274e-09	1.23719427851572e-07\\
-6.46581549057739e-09	2.05765700824038e-07\\
1.72268840377087e-09	-5.48221861181995e-08\\
6.74028024628858e-09	-2.14500153453131e-07\\
-1.62930946811301e-08	5.18505373252723e-07\\
-2.31308547753873e-08	7.36107704030001e-07\\
6.67225583150315e-09	-2.12335361164943e-07\\
2.35008376928692e-08	-7.47881881806263e-07\\
4.59211627694715e-09	-1.46137806385785e-07\\
-3.84827386357556e-09	1.22466020316683e-07\\
3.65086788062956e-09	-1.16183845818964e-07\\
9.46968918762e-09	-3.01359830814412e-07\\
1.85039939538011e-09	-5.88864036560803e-08\\
-1.55066503452766e-09	4.93477981624258e-08\\
1.47112169646397e-09	-4.68164160340719e-08\\
3.81582156503519e-09	-1.21433270875655e-07\\
-2.80928547598309e-09	8.94016569225147e-08\\
-5.12482060166062e-09	1.63090382315321e-07\\
1.37615617115896e-09	-4.3794266291198e-08\\
5.46656562684093e-09	-1.73965924101676e-07\\
-1.36929414683205e-08	4.3575907181408e-07\\
-1.93490719379079e-08	6.15757658987256e-07\\
5.61346909642631e-09	-1.78640919143703e-07\\
1.96554465122056e-08	-6.25507571283366e-07\\
2.53019905028216e-09	-8.05201046553564e-08\\
-4.88968083358436e-09	1.55607380932186e-07\\
3.16237569450563e-09	-1.00638247251921e-07\\
9.18126867002151e-09	-2.92181243506096e-07\\
1.18188357066899e-09	-3.76118084301854e-08\\
-2.28402124116306e-09	7.26858486818498e-08\\
1.47717959746231e-09	-4.70091970176274e-08\\
4.28866824848547e-09	-1.36480958819207e-07\\
-3.21534924220698e-09	1.02324086938431e-07\\
-5.83264332940539e-09	1.85615878460263e-07\\
1.56461943414945e-09	-4.97918426709194e-08\\
6.2125747870033e-09	-1.97706638507113e-07\\
-1.30443433931422e-08	4.15118327422257e-07\\
-1.88867718293977e-08	6.01045593352542e-07\\
5.3337110716734e-09	-1.69737998709191e-07\\
1.92125257574732e-08	-6.11412217810542e-07\\
-1.82191912047174e-08	5.79800777473381e-07\\
-3.09125786545071e-08	9.83750429359101e-07\\
8.23399327883536e-09	-2.62035452413111e-07\\
3.23783894052765e-08	-1.03039772277896e-06\\
3.46880431385809e-09	-1.10389901317969e-07\\
-8.94575867403813e-09	2.84686520048844e-07\\
5.2846931840493e-09	-1.68178042027972e-07\\
1.58173641068527e-08	-5.03365817995801e-07\\
4.12472685203172e-09	-1.31263709294347e-07\\
-1.27053363958872e-09	4.04330396205493e-08\\
2.41676692431371e-09	-7.69102352861829e-08\\
5.4340780255713e-09	-1.72932018075189e-07\\
-9.66885334070853e-10	3.07698405374545e-08\\
-3.4703167153272e-09	1.10438103373525e-07\\
1.14885263911978e-09	-3.65606131174601e-08\\
4.29391428626068e-09	-1.3664787999019e-07\\
-7.12894234436154e-09	2.26868832876724e-07\\
-1.07183088898607e-08	3.41095487456054e-07\\
2.93989021863634e-09	-9.35579389419599e-08\\
1.0951680058823e-08	-3.48522149434425e-07\\
-2.02656817519564e-08	6.44927524325408e-07\\
-2.99192156691101e-08	9.52138003305007e-07\\
8.30902878314996e-09	-2.64423370311909e-07\\
3.04960153316266e-08	-9.7049376866643e-07\\
-7.22423984757623e-09	2.29901544440087e-07\\
-2.17539345075373e-08	6.9228914615813e-07\\
6.84463156835184e-09	-2.17820921267527e-07\\
2.60945392737068e-08	-8.30422802606806e-07\\
6.98936246219245e-09	-2.22426810631076e-07\\
-1.86032610655598e-09	5.92023696740521e-08\\
3.98507684791081e-09	-1.2681953679388e-07\\
8.80366696942798e-09	-2.80164541658627e-07\\
1.27962879003735e-09	-4.0722370641341e-08\\
-2.00353068984914e-09	6.3759663859472e-08\\
1.40214061768389e-09	-4.46211510321202e-08\\
3.96893266189008e-09	-1.26305785173509e-07\\
-3.26917404357868e-09	1.0403700961667e-07\\
-5.76618976831704e-09	1.83501101539014e-07\\
1.54027501590596e-09	-4.90170975721961e-08\\
6.09797316302465e-09	-1.94059578573037e-07\\
-1.4202282557479e-08	4.51968171108678e-07\\
-2.02636969246646e-08	6.44864363338995e-07\\
5.81118656958428e-09	-1.84932980505619e-07\\
2.05925497986475e-08	-6.55329567809244e-07\\
2.94428879231432e-09	-9.36979159777616e-08\\
-4.74874170266075e-09	1.51122210750716e-07\\
3.28430791136102e-09	-1.04518547881679e-07\\
9.33132878301396e-09	-2.96956675279466e-07\\
1.33417838276731e-09	-4.24583550780117e-08\\
-2.15184903119247e-09	6.84796784196629e-08\\
1.48825530247562e-09	-4.73616377305423e-08\\
4.2284085023126e-09	-1.34563248044222e-07\\
-3.09507968237757e-09	9.84966995494974e-08\\
-5.65638468915838e-09	1.80006713100159e-07\\
1.51941461665713e-09	-4.83532398928681e-08\\
6.0363890676065e-09	-1.92099748510806e-07\\
-1.29885427676867e-08	4.1334256681983e-07\\
-1.87390068024385e-08	5.9634318697292e-07\\
5.3105591679607e-09	-1.69001207897817e-07\\
1.90567556931147e-08	-6.06455034424764e-07\\
-1.89481080590142e-08	6.02997568633135e-07\\
-3.17591349565442e-08	1.01069093156025e-06\\
8.45944042637174e-09	-2.69209991600721e-07\\
3.3167827405395e-08	-1.05552049792878e-06\\
3.49110032419286e-09	-1.1109943088907e-07\\
-9.243220420039e-09	2.94152843536192e-07\\
5.42062198418842e-09	-1.72503785437681e-07\\
1.62651784274788e-08	-5.17616897068295e-07\\
4.38694064258072e-09	-1.396083063678e-07\\
-1.12082391377465e-09	3.56687317974724e-08\\
2.48376357555745e-09	-7.90423082989124e-08\\
5.46114026217008e-09	-1.73793228736574e-07\\
-8.61020408527528e-10	2.74008429003984e-08\\
-3.34724561871733e-09	1.06521541388574e-07\\
1.13120643669179e-09	-3.59990422331286e-08\\
4.19339853574794e-09	-1.3344910241112e-07\\
-6.95148640049286e-09	2.21221539587208e-07\\
-1.04542836831177e-08	3.32693248181439e-07\\
2.86701205394106e-09	-9.12386841365671e-08\\
1.06823262675789e-08	-3.39950320774842e-07\\
-2.05092261536989e-08	6.52678002061487e-07\\
-3.01017100729521e-08	9.5794563879763e-07\\
8.39860818793031e-09	-2.67274119365924e-07\\
3.0661370389729e-08	-9.75755974756494e-07\\
-7.84435233704951e-09	2.49635766826105e-07\\
-2.26075453649929e-08	7.19454136518813e-07\\
7.01538848234507e-09	-2.23255022437265e-07\\
2.68862000843835e-08	-8.55616313355454e-07\\
7.28651266580529e-09	-2.31883199885071e-07\\
-1.80810505555718e-09	5.75405126129063e-08\\
4.10545233605435e-09	-1.30650319785947e-07\\
8.9969590633227e-09	-2.86315798124495e-07\\
1.43122764758889e-09	-4.55467980167513e-08\\
-1.8900569147018e-09	6.01485136374781e-08\\
1.42191399547547e-09	-4.52504136635808e-08\\
3.93632899759949e-09	-1.25268219020512e-07\\
-3.13384917364016e-09	9.97304870322826e-08\\
-5.58274168745507e-09	1.77663124598922e-07\\
1.4932348096311e-09	-4.75201141813609e-08\\
5.91888394207118e-09	-1.88360323763325e-07\\
-1.40184762730961e-08	4.46118778355791e-07\\
-1.99560171453135e-08	6.35072864945493e-07\\
5.73792702467778e-09	-1.82601608089294e-07\\
2.02776080814329e-08	-6.45306990324328e-07\\
2.79463618126146e-09	-8.89354360505443e-08\\
-4.80948269366319e-09	1.53055201210297e-07\\
3.24410075861936e-09	-1.03239018655453e-07\\
9.29087265587733e-09	-2.9566922127571e-07\\
1.28045771234691e-09	-4.07487729806328e-08\\
-2.20362659495956e-09	7.01274194293465e-08\\
1.48639507829288e-09	-4.73024574072029e-08\\
4.25692803718927e-09	-1.35470867375575e-07\\
-3.13333005342848e-09	9.97139373197995e-08\\
-5.71635856685179e-09	1.81915268488201e-07\\
1.53502085761372e-09	-4.88499130707364e-08\\
6.09766058471676e-09	-1.94049650162329e-07\\
-1.29787272854646e-08	4.13030194246354e-07\\
-1.87543402904294e-08	5.96831150786797e-07\\
5.30659993552901e-09	-1.68875228807926e-07\\
1.90746957917341e-08	-6.07025982305136e-07\\
-1.86645855076059e-08	5.93974831770123e-07\\
-3.14119337467961e-08	9.99641711503666e-07\\
8.36652515143515e-09	-2.66253113504584e-07\\
3.28371498921497e-08	-1.04499716707487e-06\\
3.44540896117919e-09	-1.09645392231959e-07\\
-9.16493642724136e-09	2.9166154140756e-07\\
5.36782205985287e-09	-1.70823512009819e-07\\
1.6113888648188e-08	-5.12802310871585e-07\\
4.28856352922142e-09	-1.36477590027265e-07\\
-1.18390378055662e-09	3.76761612489975e-08\\
2.46109164758227e-09	-7.83208106763209e-08\\
5.46036174869504e-09	-1.73768462236666e-07\\
-8.96464902960205e-10	2.85288085462136e-08\\
-3.39187689716675e-09	1.07941867381538e-07\\
1.13849094294993e-09	-3.6230860171918e-08\\
4.23191245482301e-09	-1.34674748795726e-07\\
-7.00246696234813e-09	2.22843934593744e-07\\
-1.05343376592383e-08	3.35240861497833e-07\\
2.88840849936131e-09	-9.1919598548638e-08\\
1.07646392518481e-08	-3.42569829069738e-07\\
-2.03849558451464e-08	6.48723259342917e-07\\
-2.99843268838887e-08	9.54210077450905e-07\\
8.35117356716316e-09	-2.6576457224217e-07\\
3.05492070182688e-08	-9.7218652172557e-07\\
-7.64419442931159e-09	2.43266021893078e-07\\
-2.23077438889458e-08	7.0991337279049e-07\\
6.95002519366128e-09	-2.21174913524832e-07\\
2.65957172486804e-08	-8.46372080137828e-07\\
7.1633408223735e-09	-2.27963407352662e-07\\
-1.84531895056427e-09	5.87248133935978e-08\\
4.06134167979269e-09	-1.29246540666171e-07\\
8.93825809260293e-09	-2.84447705125176e-07\\
1.37866123327071e-09	-4.38739298887165e-08\\
-1.93284330596508e-09	6.15101460939242e-08\\
1.41638126738728e-09	-4.50743270082823e-08\\
3.95242940160885e-09	-1.25780577776202e-07\\
-3.17775076157685e-09	1.01127604848967e-07\\
-5.64457775598101e-09	1.79630979964219e-07\\
1.50916366205897e-09	-4.80270200102987e-08\\
5.98003663506768e-09	-1.90306416611615e-07\\
-1.40594976831999e-08	4.47424236118483e-07\\
-2.00343043468492e-08	6.37564255533714e-07\\
5.75381722648637e-09	-1.83107288605835e-07\\
2.03581211243565e-08	-6.47869207227331e-07\\
2.82882446768938e-09	-9.00234281703143e-08\\
-4.79914310336254e-09	1.52726163925703e-07\\
3.25474390201908e-09	-1.03577716188271e-07\\
9.30516272860931e-09	-2.9612398065427e-07\\
1.29298218780017e-09	-4.11473488815595e-08\\
-2.19356128284716e-09	6.98071041765222e-08\\
1.48765842953044e-09	-4.73426550667636e-08\\
4.25314558897125e-09	-1.35350484143878e-07\\
-3.12299524991547e-09	9.93850593949383e-08\\
-5.70179583278192e-09	1.81451840324622e-07\\
1.53132721428989e-09	-4.87323648211067e-08\\
6.0833077997264e-09	-1.93592894666454e-07\\
-1.29696173760372e-08	4.12740280175391e-07\\
-1.87366662569759e-08	5.96268693679985e-07\\
5.30285697699744e-09	-1.68756118265973e-07\\
1.90563545286594e-08	-6.06442301465169e-07\\
-1.87203970471078e-08	5.95750950756446e-07\\
-3.14740331785431e-08	1.00161793734631e-06\\
8.38312943941997e-09	-2.66781520328015e-07\\
3.28941252753377e-08	-1.04681032896916e-06\\
3.44129342110787e-09	-1.09514423353791e-07\\
-9.19369833528197e-09	2.92576844549761e-07\\
5.37828997846874e-09	-1.71156646547581e-07\\
1.61519298873326e-08	-5.14012930668997e-07\\
4.30934214441418e-09	-1.37138852394101e-07\\
-1.17309607505336e-09	3.73322080038063e-08\\
2.46680810229997e-09	-7.85027425513845e-08\\
5.46397810335124e-09	-1.73883562212331e-07\\
-8.87586683967484e-10	2.82462560159663e-08\\
-3.38211098421069e-09	1.07631061921335e-07\\
1.13725550421065e-09	-3.61915696941591e-08\\
4.22429248622407e-09	-1.34432284951875e-07\\
-6.98634322691925e-09	2.22330788800329e-07\\
-1.05110079594156e-08	3.3449839936147e-07\\
2.88185848975003e-09	-9.17111763726189e-08\\
1.07409386566469e-08	-3.4181560825239e-07\\
-2.03985350595794e-08	6.49155386570363e-07\\
-2.99906595862622e-08	9.54411589784175e-07\\
8.35597940457129e-09	-2.65917542830779e-07\\
3.05540853451859e-08	-9.72341807307528e-07\\
-7.69829554030783e-09	2.4498768021522e-07\\
-2.23782641403472e-08	7.12157550606865e-07\\
6.96335503533746e-09	-2.21599149899327e-07\\
2.66591963415853e-08	-8.48392247667089e-07\\
7.18493535329466e-09	-2.28650655612642e-07\\
-1.84398191859606e-09	5.86822353637629e-08\\
4.0710068686932e-09	-1.29554143347963e-07\\
8.95569164739325e-09	-2.85002519036054e-07\\
1.391250093656e-09	-4.42745654442372e-08\\
-1.9239907673047e-09	6.12284173555296e-08\\
1.41827542196192e-09	-4.51346111993102e-08\\
3.95055663120057e-09	-1.25720983488668e-07\\
-3.16628645578171e-09	1.00762763892075e-07\\
-5.6294083432797e-09	1.79148230890435e-07\\
1.50529910410456e-09	-4.79040348141626e-08\\
5.96536523141137e-09	-1.89839518156334e-07\\
-1.40407221600362e-08	4.46826731509998e-07\\
-2.00045172898143e-08	6.36616326224879e-07\\
5.74626607954843e-09	-1.82866982068721e-07\\
2.03277027471736e-08	-6.4690118458068e-07\\
2.81371945138272e-09	-8.95427338669315e-08\\
-4.80583923864968e-09	1.52939253688815e-07\\
3.25093305877304e-09	-1.03456449784916e-07\\
9.30190343980028e-09	-2.96020268282005e-07\\
1.28755169107199e-09	-4.09745375971785e-08\\
-2.19913794392183e-09	6.99845719919655e-08\\
1.48761881137053e-09	-4.73413946600875e-08\\
4.25652617923695e-09	-1.35458069146806e-07\\
-3.12664047514103e-09	9.95010650814409e-08\\
-5.70778838581168e-09	1.81642548456946e-07\\
1.53290321231961e-09	-4.8782522814681e-08\\
6.08951898592534e-09	-1.93790566755501e-07\\
-1.29666830854816e-08	4.12646886612833e-07\\
-1.87358247243749e-08	5.96241899419846e-07\\
5.30167016420715e-09	-1.68718348083627e-07\\
1.90557732271283e-08	-6.06423787895722e-07\\
-1.86901410128564e-08	5.94788106256494e-07\\
-3.14359249325757e-08	1.00040520665733e-06\\
8.37295068847346e-09	-2.66457579387873e-07\\
3.28574825941037e-08	-1.04564420416329e-06\\
3.43422129276681e-09	-1.09289339827374e-07\\
-9.18758319142415e-09	2.92382263621025e-07\\
5.37267031839481e-09	-1.70977777879498e-07\\
1.61371742125445e-08	-5.13543319009564e-07\\
4.29907543149986e-09	-1.36812098836614e-07\\
-1.18010586339202e-09	3.75553126650431e-08\\
2.46460994825902e-09	-7.84327631228015e-08\\
5.4644962870443e-09	-1.73900028830814e-07\\
-8.91081859868967e-10	2.83575086585755e-08\\
-3.3867575166063e-09	1.07778956492742e-07\\
1.13807987562821e-09	-3.62177781662852e-08\\
4.22844683106966e-09	-1.34564462834034e-07\\
-6.99078208718619e-09	2.22472079246251e-07\\
-1.05183273273462e-08	3.34731357084263e-07\\
2.8837612408925e-09	-9.17716980852401e-08\\
1.07485172990022e-08	-3.42056755286373e-07\\
-2.03832925579881e-08	6.48670344608249e-07\\
-2.99751452906657e-08	9.53917900163219e-07\\
8.35011694940082e-09	-2.65730936640303e-07\\
3.05390753045275e-08	-9.71864086287145e-07\\
-7.67943584544102e-09	2.44387539955557e-07\\
-2.23481789265184e-08	7.11200171325902e-07\\
6.95644889335099e-09	-2.21379332247035e-07\\
2.66292104899183e-08	-8.47437953554294e-07\\
7.17131610549857e-09	-2.28217208196423e-07\\
-1.84897811790997e-09	5.88412637929665e-08\\
4.0664629262218e-09	-1.29409512359414e-07\\
8.9504215446049e-09	-2.84834782846503e-07\\
1.38599264905614e-09	-4.41072293947286e-08\\
-1.928518000404e-09	6.13725140746974e-08\\
1.41782990161443e-09	-4.51204189557955e-08\\
3.95252777599383e-09	-1.25783705001272e-07\\
-3.17054320362006e-09	1.00898236115228e-07\\
-5.63557589423696e-09	1.7934450900369e-07\\
1.50689664238528e-09	-4.79548716616002e-08\\
5.97152379977428e-09	-1.90035503617893e-07\\
9.54182137508334e-10	-3.03655047997919e-08\\
-1.24907797608977e-09	3.97502177684182e-08\\
9.43402215030287e-10	-3.0022452153268e-08\\
2.60855928369276e-09	-8.30137865973402e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.83605599333606	5.43787989679427\\
-1.80334282684502	5.1930510172517\\
-1.77198503765692	4.99747389003251\\
-1.74174957081056	4.83991021453267\\
-1.71240178391912	4.70906520484056\\
-1.68351034247285	4.59569585146262\\
-1.65527447136548	4.49793928203857\\
-1.6276187625312	4.41228366706009\\
-1.60046810270037	4.33527352239795\\
-1.56718924991729	4.2473277863033\\
-1.53456402158371	4.16680957933198\\
-1.5025528306899	4.09195117806183\\
-1.47110882999163	4.02071170064111\\
-1.43257646170507	3.93469378201934\\
-1.39486331824397	3.8516426190498\\
-1.35795077507027	3.77090430523434\\
-1.32181396981471	3.69160977969045\\
-1.27291194159503	3.58336842649658\\
-1.22545288357033	3.47683113312473\\
-1.17940475604314	3.37142934018342\\
-1.13475992040363	3.26766779965477\\
-1.07975799496085	3.13922777805276\\
-1.02693637233554	3.01292420054392\\
-0.976190715865479	2.88692780512786\\
-0.927575164178432	2.76305049319834\\
-0.886214033992605	2.65648873994359\\
-0.846467488399077	2.55125278299974\\
-0.808280871908788	2.44709755374442\\
-0.77165720763362	2.34570287241051\\
-0.736398383561921	2.24785583047059\\
-0.702619909633907	2.15273843274127\\
-0.670265204657115	2.06010551562658\\
-0.639305708326972	1.97061964374311\\
-0.605651992705494	1.87316747896853\\
-0.573670878966855	1.77949377372627\\
-0.543279153955132	1.68914053021927\\
-0.514430820414052	1.60280824821822\\
-0.485222746661471	1.51558806801716\\
-0.457610270514204	1.43239449640382\\
-0.431503398474188	1.35274653182062\\
-0.406846893375891	1.27719976477759\\
-0.382294372503967	1.20228811355712\\
-0.359186262484959	1.13129677211702\\
-0.337433703287068	1.06377277343069\\
-0.316977502075965	1.0001092706354\\
-0.296669442084228	0.937250943977039\\
-0.277640825592577	0.878033143676077\\
-0.259806833576591	0.822038633347483\\
-0.243107882001982	0.769539052440931\\
-0.226616894097222	0.718027452666793\\
-0.211232014081873	0.669755071512615\\
-0.196874884563118	0.624344627228218\\
-0.18348883807627	0.581989220095704\\
-0.170424624464547	0.540959600240456\\
-0.158283128393956	0.502674933279429\\
-0.146995278113285	0.466804755505585\\
-0.13651063653328	0.433496773263443\\
-0.126461519286206	0.401843921293709\\
-0.117147503882138	0.372392753781983\\
-0.10851135034995	0.344867396838102\\
-0.100511470423604	0.319390069143252\\
-0.0930006408317891	0.295698782584923\\
-0.0860479791803117	0.273682027785443\\
-0.0796091403126298	0.253123476999796\\
-0.0736522549830221	0.234124571385473\\
-0.0681460423885297	0.216743327132167\\
-0.0630493732615947	0.200591399140282\\
-0.0583296230715956	0.185509176654906\\
-0.0539634459485627	0.171573628422558\\
-0.0499420342350013	0.158871511261155\\
-0.046218880115568	0.147066482555283\\
-0.0427703282965762	0.136044054054032\\
-0.039579320291404	0.125856980626607\\
-0.0366207166896722	0.11650682917424\\
-0.0338822968534972	0.10782082908468\\
-0.0313465789482618	0.0997154024762146\\
-0.0290008240714142	0.0922261435758953\\
-0.0268129071824795	0.0853098935565152\\
-0.0247893527278095	0.0788900292895053\\
-0.0229169881402355	0.0729035492883342\\
-0.0211862058467669	0.0673767580293812\\
-0.0195778470654485	0.0622931094178388\\
-0.0180910598664543	0.057576102892099\\
-0.0167160144421217	0.0531781034567759\\
-0.0154456139324987	0.0491203675736536\\
-0.0142772608420172	0.045428296795806\\
-0.013196889356494	0.0420009699111135\\
-0.0121973945993121	0.0388035831646547\\
-0.0112736977698912	0.0358528005854477\\
-0.0104286573524052	0.033182370309458\\
-0.00964667402908735	0.0307016559752625\\
-0.00892270641689786	0.0283861029384114\\
-0.00825313909714135	0.0262473631951764\\
-0.0076365850355263	0.0242983905582041\\
-0.00706589299574875	0.022487732835031\\
-0.00653742001323651	0.0207979310102255\\
-0.00604851896622581	0.0192365877857719\\
-0.00559339223181293	0.0177975388657748\\
-0.00517237091533222	0.0164615685621661\\
-0.00478273054871277	0.0152157130364597\\
-0.00442247710631769	0.0140652591970124\\
-0.00408645072288632	0.0130028858059986\\
-0.00377584981605787	0.0120173045529038\\
-0.00348861947700792	0.0110986308197441\\
-0.0032232669685692	0.0102510797299807\\
-0.0029782542705158	0.00947671932577543\\
-0.00275178409213153	0.00875819915635793\\
-0.00254235193585762	0.00808815464938886\\
-0.00234888090424227	0.00747006131519654\\
-0.00217213623193934	0.00691156528635728\\
-0.00200863061757774	0.00639286940591136\\
-0.00185729992332753	0.00590875137158128\\
-0.00171738550498905	0.00546177044941075\\
-0.00158930329329002	0.00505694950929244\\
-0.00147073142273958	0.00468077182503\\
-0.00136091468315699	0.00432959408014978\\
-0.00125930757262729	0.00400507554271588\\
-0.00116505120002364	0.00370705202143393\\
-0.00107782053578601	0.00343025783531511\\
-0.000997057493584992	0.00317204377915693\\
-0.000922353177719989	0.00293348929839159\\
-0.000852444068473959	0.00271243101650066\\
-0.000787812140998797	0.00250733123597283\\
-0.000728032671424965	0.00231616541133609\\
-0.000672794918479672	0.00213975315922367\\
-0.000621460699283566	0.00197748570400024\\
-0.000574026513514027	0.00182697916369647\\
-0.000530175096433854	0.00168668884226374\\
-0.000489678174227967	0.00155731599851014\\
-0.000452614552482184	0.00144020304342216\\
-0.000418343496474544	0.00133148297780784\\
-0.00038663897795732	0.00123003998088445\\
-0.000357340516848165	0.00113643048628511\\
-0.000330667747091999	0.00105214480244776\\
-0.000305976873372836	0.000973817813515189\\
-0.000283110054434907	0.000900680055693215\\
-0.000261954284470998	0.000833102654280319\\
-0.000242457677212408	0.000771464937799464\\
-0.000224406022597961	0.000714188582838228\\
-0.000207685121100104	0.000660730284735165\\
-0.000192211540004422	0.000611318361119788\\
-0.000177207896782821	0.000563900356776714\\
-0.000163370305438278	0.000519994498590747\\
-0.0001506013416374	0.000479116046588426\\
-0.000138831983516677	0.000441501480404401\\
-0.000127247806204049	0.000405028629184633\\
-0.000116623804489533	0.000371361067999882\\
-0.000106870322317182	0.00033995461163698\\
-9.79352505617236e-05	0.000311289760731294\\
-8.97179984857299e-05	0.000285697378743351\\
-8.21808918932284e-05	0.000261908900976245\\
-7.52526997077267e-05	0.000239319283138087\\
-6.8912577366661e-05	0.000218803825126902\\
-6.35040407092289e-05	0.000202203204299419\\
-5.85100493793563e-05	0.000186542866778877\\
-5.38850739188819e-05	0.000171335804782129\\
-4.96288468131709e-05	0.000157467775893625\\
-4.59659642909883e-05	0.000146276083755241\\
-4.2566145033115e-05	0.000135646234707556\\
-3.94020414574146e-05	0.000125285049978836\\
-3.6474727226509e-05	0.00011576523715081\\
-3.3731582694661e-05	0.000107361934248929\\
-3.11895711680706e-05	9.94026704423516e-05\\
-2.88275847147617e-05	9.16640837559362e-05\\
-2.66457562857273e-05	8.45683326032995e-05\\
-2.44823009225708e-05	7.80097504219841e-05\\
-2.24890769518471e-05	7.17852905073394e-05\\
-2.06445148025761e-05	6.56217775455209e-05\\
-1.89532829017661e-05	6.00511284438491e-05\\
-1.73500800787414e-05	5.54282944018869e-05\\
-1.58742936988078e-05	5.08962008375955e-05\\
-1.4502257852713e-05	4.603894424874e-05\\
-1.32524826754845e-05	4.1757516008186e-05\\
-1.21886303969153e-05	3.90088511416646e-05\\
-1.11994819067196e-05	3.60907026431748e-05\\
-1.02636680862561e-05	3.25307452654972e-05\\
-9.41007906861259e-06	2.94410188108184e-05\\
-8.72010951405591e-06	2.7802101543265e-05\\
-8.07183308672567e-06	2.59609662967743e-05\\
-7.45202223542495e-06	2.36113797241826e-05\\
-6.88193733689671e-06	2.1536872341993e-05\\
-6.38851590212814e-06	2.03346136620195e-05\\
-5.92469280715042e-06	1.90094508365503e-05\\
-5.48224920385917e-06	1.73778029157837e-05\\
-5.07400909368663e-06	1.59205763014653e-05\\
-4.68519236420254e-06	1.49763822262778e-05\\
-4.32135755175669e-06	1.39296338108002e-05\\
-3.97435874753446e-06	1.25913450528013e-05\\
-3.65670738207592e-06	1.14249949980558e-05\\
-3.35856812980345e-06	1.08644495010118e-05\\
-3.07805424684884e-06	1.01052883810288e-05\\
-2.80336824997127e-06	8.83641610124099e-06\\
-2.55608362622988e-06	7.80391123078996e-06\\
-2.35910422052183e-06	7.78139131488478e-06\\
-2.1668172589788e-06	7.3776259974936e-06\\
-1.96284233908287e-06	6.11621038325392e-06\\
-1.7824362272659e-06	5.1606698830394e-06\\
-1.66479936363584e-06	5.43566137528479e-06\\
-1.54408778665356e-06	5.29957631361339e-06\\
-1.4071590841852e-06	4.35850779765937e-06\\
-1.28536858950455e-06	3.63293257052829e-06\\
-1.20653188642611e-06	3.83335667349772e-06\\
-1.12534511694429e-06	3.76203987344553e-06\\
-1.03486383919255e-06	3.21226254848715e-06\\
-9.52905796682182e-07	2.76438851090491e-06\\
-8.90963865319852e-07	2.86349731975419e-06\\
-8.28236397963216e-07	2.78207226326934e-06\\
-7.59440921472783e-07	2.36365508853834e-06\\
-6.9743866903034e-07	2.02839844780553e-06\\
-6.50037916672797e-07	2.1897488915233e-06\\
-6.00436346123396e-07	2.14278273004215e-06\\
-5.41080571241688e-07	1.65852948692852e-06\\
-4.89540468861865e-07	1.30669716475385e-06\\
-4.64168001502023e-07	1.73955233692624e-06\\
-4.30632586908372e-07	1.80483263471834e-06\\
-3.75310162869464e-07	1.07829811842763e-06\\
-3.30588529766023e-07	5.99264051467694e-07\\
-3.26738432120053e-07	1.2878300974387e-06\\
-3.0955932620408e-07	1.48590231388571e-06\\
-2.63374652224251e-07	6.9999717085935e-07\\
-2.27116172858527e-07	1.74074617274754e-07\\
-2.28854199043709e-07	7.49868677299876e-07\\
-2.20132372310718e-07	9.54382540642492e-07\\
-1.92142491124215e-07	5.10133563049287e-07\\
-1.68978758648062e-07	1.86524667805175e-07\\
-1.67788272279927e-07	5.24169227883587e-07\\
-1.60592490865984e-07	6.43534489683437e-07\\
-1.42552286601117e-07	3.92582085204417e-07\\
-1.27233526750588e-07	2.04858920063322e-07\\
-1.26025384505316e-07	4.70381828740463e-07\\
-1.19782270815384e-07	5.51635324299105e-07\\
-1.03077033038889e-07	2.77802082226519e-07\\
-8.96981693829765e-08	8.94428441666781e-08\\
-9.52425836828802e-08	5.05890353798603e-07\\
-9.22599767732148e-08	6.301423185859e-07\\
-7.0389228488723e-08	1.34270862192613e-07\\
-5.48955705831339e-08	-1.7602896376106e-07\\
-7.26361550367395e-08	5.53402871671584e-07\\
-7.53727090269135e-08	7.91216315189712e-07\\
-4.61808696885953e-08	2.35201356263927e-11\\
-2.67063064807084e-08	-4.93743319197348e-07\\
-4.74428556425107e-08	2.69429746435967e-07\\
-5.35679544373828e-08	5.59676929535191e-07\\
-3.25166337885799e-08	-2.22566367752921e-08\\
-1.75044812523022e-08	-4.18764383868955e-07\\
-3.03308007013476e-08	5.88187318990544e-08\\
-3.45571486297746e-08	2.57783050385703e-07\\
-2.4546387897068e-08	-9.15373626167765e-10\\
-1.68094834017101e-08	-1.91510185925405e-07\\
-2.42524941424591e-08	9.97143359558812e-08\\
-2.62396701338529e-08	2.13246168116157e-07\\
-1.84249989121571e-08	1.10829708912115e-08\\
-1.26256896485437e-08	-1.30425722949378e-07\\
-2.16076221735868e-08	2.00256125570315e-07\\
-2.38409956584845e-08	3.123953713733e-07\\
-1.20574192384568e-08	-2.49974084076276e-08\\
-4.2899814997523e-09	-2.37750351814004e-07\\
-2.27680995615841e-08	3.83412659987044e-07\\
-2.81452314801933e-08	5.8472312295691e-07\\
-5.26294614225162e-09	-1.15956962901249e-07\\
8.82866436540214e-09	-5.39320983486331e-07\\
-1.7640142794753e-08	3.24056405580272e-07\\
-2.68193488799908e-08	6.35501737435162e-07\\
-1.67168685996259e-09	-1.47033506075105e-07\\
1.47056164060458e-08	-6.51910222580412e-07\\
-5.17344851032066e-09	-6.02074930535391e-09\\
-1.32485279618245e-08	2.6326625914315e-07\\
-1.49014017986083e-09	-9.95075989777513e-08\\
7.06314540935893e-09	-3.61107183226035e-07\\
-3.54266515126675e-09	-1.38783245188334e-08\\
-7.86727807513428e-09	1.32767922098748e-07\\
-1.8364853718451e-09	-5.07753304765937e-08\\
2.62527106563244e-09	-1.84983096865457e-07\\
-5.72268127920902e-09	8.8775429263845e-08\\
-8.66621838794218e-09	1.89899571651118e-07\\
-1.12973143742111e-09	-4.30835422560038e-08\\
3.87330670641411e-09	-1.95990273968859e-07\\
-1.04409418532403e-08	2.65994804391107e-07\\
-1.49822415391029e-08	4.16396427431815e-07\\
1.53304069467929e-09	-1.03820938494127e-07\\
1.15259502724982e-08	-4.16948269066323e-07\\
-1.4832656026619e-08	4.2621383612799e-07\\
-2.3627859182006e-08	7.10069891263185e-07\\
4.56943959033032e-09	-1.83652235082007e-07\\
2.1926848136756e-08	-7.32722545286685e-07\\
-4.14771300450657e-09	9.97036009854613e-08\\
-1.44311265962291e-08	4.29398779538391e-07\\
3.70211493365949e-09	-1.45411440097402e-07\\
1.61935230639334e-08	-5.40848457239196e-07\\
1.61318468450454e-09	-7.50766604608117e-08\\
-4.71179546418312e-09	1.27856541118239e-07\\
2.00716994014701e-09	-8.44305280519595e-08\\
7.07441682335771e-09	-2.44260560450912e-07\\
-1.26227877391474e-09	2.24713614028047e-08\\
-4.58571139488938e-09	1.29556450873414e-07\\
9.60375106832631e-10	-4.5717411271479e-08\\
4.82790020077813e-09	-1.67664651364753e-07\\
-5.4361475987525e-09	1.60179340833156e-07\\
-8.89727846494168e-09	2.71426331641481e-07\\
1.88714401399305e-09	-7.07664998527282e-08\\
8.55495253358333e-09	-2.82040223877503e-07\\
-1.3218223569815e-08	4.11743563864579e-07\\
-2.01757443609557e-08	6.33959945408796e-07\\
5.13024310663164e-09	-1.7063791054485e-07\\
2.01741039121635e-08	-6.48723518569976e-07\\
-1.01339669052373e-08	3.1633254844718e-07\\
-2.11810084893006e-08	6.68388831697099e-07\\
5.68418059126214e-09	-1.8610000710929e-07\\
2.30877423416356e-08	-7.39522723429811e-07\\
2.39868902165058e-09	-8.07852172623132e-08\\
-6.48960686272528e-09	2.023857080283e-07\\
3.6542478854122e-09	-1.20137439434591e-07\\
1.11730563900365e-08	-3.59142584608232e-07\\
1.18605405406556e-09	-4.10689023088308e-08\\
-3.11249194678322e-09	9.59598464292617e-08\\
1.73346583986533e-09	-5.8039061158503e-08\\
5.33460309186569e-09	-1.72438507651072e-07\\
-2.61046054539217e-09	8.06178605229731e-08\\
-5.51668723854796e-09	1.73302766996263e-07\\
1.45671737523594e-09	-4.84340204685519e-08\\
5.98728761776593e-09	-1.924456677836e-07\\
-9.38311068366094e-09	2.96869350558406e-07\\
-1.42622117538173e-08	4.52297529479242e-07\\
3.81778735831996e-09	-1.22930417424116e-07\\
1.45016848537848e-08	-4.62800591592255e-07\\
-1.55138126785711e-08	4.92514943841697e-07\\
-2.55422307411624e-08	8.11759252340919e-07\\
6.76426392950548e-09	-2.16255930104128e-07\\
2.65003197882511e-08	-8.44242419296137e-07\\
-1.54055920953132e-09	4.81872151147459e-08\\
-1.28972653030972e-08	4.09661001458368e-07\\
4.95158319011531e-09	-1.58296473219541e-07\\
1.74512777473211e-08	-5.56028754950508e-07\\
3.44558819711649e-09	-1.10271733176196e-07\\
-2.81443401770751e-09	8.8987004761906e-08\\
2.69260393764075e-09	-8.62276347580917e-08\\
6.97448256780864e-09	-2.22455931388972e-07\\
-5.77667814900701e-10	1.7918373462926e-08\\
-3.61399948070529e-09	1.14580157584909e-07\\
1.32743105895781e-09	-4.26419670934243e-08\\
4.76733800552683e-09	-1.52082565254143e-07\\
-5.40965580937587e-09	1.71818570723266e-07\\
-8.78340196919981e-09	2.792128720907e-07\\
2.3324245551404e-09	-7.45061505657283e-08\\
9.08812103997366e-09	-2.89472383387539e-07\\
-1.52161858282386e-08	4.84002215751466e-07\\
-2.28450540458636e-08	7.26801745660851e-07\\
6.26199243333161e-09	-1.99470712754818e-07\\
2.33247417103312e-08	-7.42451742239431e-07\\
-1.02829966411272e-08	3.27082351086317e-07\\
-2.26537897114306e-08	7.20778727277061e-07\\
6.41340136703719e-09	-2.04232867527084e-07\\
2.53546002385502e-08	-8.06999643091534e-07\\
4.36758563797329e-09	-1.39108204912401e-07\\
-4.90065383579753e-09	1.55848739176655e-07\\
3.97688515701411e-09	-1.26659327823917e-07\\
1.07676035191879e-08	-3.42757710673571e-07\\
1.59953912354966e-09	-5.09901746999329e-08\\
-2.40686635189776e-09	7.65142121842843e-08\\
1.70940996501584e-09	-5.44750065484007e-08\\
4.81733391396916e-09	-1.53375188145521e-07\\
-2.58771893947752e-09	8.22861698468967e-08\\
-5.26390590684673e-09	1.67457403005247e-07\\
1.45120069788195e-09	-4.62368052376769e-08\\
5.77240255364952e-09	-1.83748680369433e-07\\
-1.05634913760806e-08	3.3612332813316e-07\\
-1.56237619754078e-08	4.97163690098044e-07\\
4.33112512331561e-09	-1.37869368103257e-07\\
1.59259466420765e-08	-5.06855185111026e-07\\
-1.77758569003125e-08	5.65661394706611e-07\\
-2.89677388881968e-08	9.21830388974968e-07\\
7.73008263557074e-09	-2.46024915746309e-07\\
3.00552172524621e-08	-9.56489437356815e-07\\
2.22036328186249e-10	-7.08773010423002e-09\\
-1.2120551387187e-08	3.85699769040798e-07\\
5.31199584481594e-09	-1.69065613316159e-07\\
1.77481984434956e-08	-5.64829313254367e-07\\
4.3125820966218e-09	-1.37258139110451e-07\\
-1.82862851569892e-09	5.81785215913352e-08\\
2.71800291856362e-09	-8.65107703002762e-08\\
6.37647133038069e-09	-2.02935561434496e-07\\
-5.17461590246539e-10	1.64553598779364e-08\\
-3.28910515760366e-09	1.04660013320098e-07\\
1.22390682593246e-09	-3.8959554156793e-08\\
4.36473129185518e-09	-1.38911200769771e-07\\
-5.77071253665441e-09	1.8363623553983e-07\\
-9.06041175086441e-09	2.88327178378991e-07\\
2.43703719174782e-09	-7.75626259938307e-08\\
9.32715841782071e-09	-2.96830621307722e-07\\
-1.75106670769116e-08	5.57246932119967e-07\\
-2.57920330761072e-08	8.20790598656509e-07\\
7.17545629883157e-09	-2.28353959534842e-07\\
2.62817502685724e-08	-8.36385074389563e-07\\
-1.04261645411669e-08	3.31794260912955e-07\\
-2.4059990028871e-08	7.65672391379925e-07\\
6.92610902861956e-09	-2.20417325168174e-07\\
2.72438244244138e-08	-8.67000438579509e-07\\
6.02330119148279e-09	-1.91686237026194e-07\\
-3.56831959621255e-09	1.13554116961721e-07\\
4.19458643366687e-09	-1.33489506022854e-07\\
1.0329128546196e-08	-3.28712700830426e-07\\
1.80138766785674e-09	-5.7328902564503e-08\\
-1.96813181494141e-09	6.26310283972469e-08\\
1.61963244119202e-09	-5.15444936197852e-08\\
4.36726319855914e-09	-1.38983932739342e-07\\
-2.6298181035253e-09	8.36887102531348e-08\\
-5.12936096966328e-09	1.63233359985065e-07\\
1.39907144064303e-09	-4.45249085854604e-08\\
5.56713918178256e-09	-1.77167823842975e-07\\
-1.16868255850892e-08	3.71916022304443e-07\\
-1.69217356184762e-08	5.38509954933419e-07\\
4.77859023566897e-09	-1.52073003575931e-07\\
1.72135739465081e-08	-5.47799195296118e-07\\
-1.9882549008081e-08	6.32734057337333e-07\\
-3.21457012978499e-08	1.02299213519751e-06\\
8.58910551560287e-09	-2.73337078494081e-07\\
3.32960882812296e-08	-1.0596028404902e-06\\
1.89858394008816e-09	-6.04203583504934e-08\\
-1.13243776111075e-08	3.60382283804738e-07\\
5.64314684334879e-09	-1.79585815566536e-07\\
1.79525948927867e-08	-5.71317049148548e-07\\
4.9539608799619e-09	-1.57653357874629e-07\\
-1.09422848558261e-09	3.482198229912e-08\\
2.74107662108611e-09	-8.72313075843581e-08\\
5.9310892354411e-09	-1.88749053372846e-07\\
-4.89732914211538e-10	1.55848092916755e-08\\
-3.07001688117301e-09	9.76988220734101e-08\\
1.14032052123824e-09	-3.6289358613569e-08\\
4.06940262211618e-09	-1.29503352782401e-07\\
-6.06010312926867e-09	1.9285427230477e-07\\
-9.29337000695969e-09	2.9574856953167e-07\\
2.52253146265885e-09	-8.02762462031288e-08\\
9.52590531504787e-09	-3.03148987601028e-07\\
-1.95124743437981e-08	6.20957581584941e-07\\
-2.83558077617566e-08	9.02384547265536e-07\\
7.98015669259236e-09	-2.53957604506182e-07\\
2.88541501042557e-08	-9.18243782189501e-07\\
-1.04549397637819e-08	3.32714027035469e-07\\
-2.51620297093138e-08	8.00747005197654e-07\\
7.34940398366928e-09	-2.33884683480134e-07\\
2.87771224794781e-08	-9.15792393258183e-07\\
7.34999709667012e-09	-2.33903573813426e-07\\
-2.50847809549601e-09	7.98288610646433e-08\\
4.3993647975958e-09	-1.40003732417475e-07\\
1.00221050398163e-08	-3.18939706831848e-07\\
1.93357947716525e-09	-6.15334966360295e-08\\
-1.67271363481083e-09	5.32318266134634e-08\\
1.55851053903968e-09	-4.95974415569036e-08\\
4.06166352270019e-09	-1.29256846108249e-07\\
-2.64999186922516e-09	8.43323633281671e-08\\
-5.02732991550651e-09	1.59987881616551e-07\\
1.36149149028609e-09	-4.3327578524621e-08\\
5.4172861072531e-09	-1.72397668577994e-07\\
-1.25590116807167e-08	3.99673314840877e-07\\
-1.79303572827027e-08	5.70609014011732e-07\\
5.13838038577437e-09	-1.63521871003024e-07\\
1.82219445664878e-08	-5.79888334748926e-07\\
1.65280322061631e-09	-5.25981818458522e-08\\
-5.41589226787837e-09	1.72353340516626e-07\\
3.00921741319591e-09	-9.57641936431269e-08\\
9.20173310096816e-09	-2.92832495447334e-07\\
8.34634516547662e-10	-2.65610801572092e-08\\
-2.734921131468e-09	8.70351252214006e-08\\
1.51959742814001e-09	-4.83590834289336e-08\\
4.6466988787843e-09	-1.47874792255656e-07\\
-3.38850170955489e-09	1.07834427349876e-07\\
-6.19991477602905e-09	1.97303787211043e-07\\
1.66579072839978e-09	-5.30114819972225e-08\\
6.61844139527545e-09	-2.10622785932337e-07\\
-1.23374567410544e-08	3.92622633349956e-07\\
-1.81928802203421e-08	5.78963445231709e-07\\
5.05703715627814e-09	-1.60933239809652e-07\\
1.85410085314875e-08	-5.90042115354796e-07\\
-1.60385781947248e-08	5.1040575309541e-07\\
-2.78980963552051e-08	8.87818659420787e-07\\
7.441271976849e-09	-2.36808193962503e-07\\
2.94003750335992e-08	-9.35626509463904e-07\\
2.44467917944232e-09	-7.77985276528481e-08\\
-9.02115531881987e-09	2.87085913308692e-07\\
4.88255300372564e-09	-1.55380485062595e-07\\
1.50706051122619e-08	-4.79601241187096e-07\\
3.41108747134349e-09	-1.08553117834575e-07\\
-1.87289587810155e-09	5.96023890765591e-08\\
2.31699050850785e-09	-7.37349906151664e-08\\
5.64158548398307e-09	-1.79535660552893e-07\\
-1.17392908439466e-09	3.73587191558772e-08\\
-3.81846989431397e-09	1.21517592849135e-07\\
1.22972224547056e-09	-3.91341828947837e-08\\
4.64628336010438e-09	-1.47861545266904e-07\\
-7.19861668374867e-09	2.2908611771634e-07\\
-1.09580659978222e-08	3.48725425712971e-07\\
2.98501488850731e-09	-9.4993963004142e-08\\
1.12183177045116e-08	-3.57007512568431e-07\\
-1.85764138178879e-08	5.91168901598633e-07\\
-2.79422929579082e-08	8.8922515478989e-07\\
7.6620837195926e-09	-2.43835232957549e-07\\
2.85526178506438e-08	-9.08647809133227e-07\\
-6.48158598158458e-09	2.06267607565946e-07\\
-2.0010088871649e-08	6.36793655258688e-07\\
6.34443423357605e-09	-2.01902818842143e-07\\
2.41165642916044e-08	-7.67476448211149e-07\\
5.85117230263419e-09	-1.86205451576024e-07\\
-2.4959796966488e-09	7.94311890372338e-08\\
3.69408014373408e-09	-1.17558964051176e-07\\
8.67321342667035e-09	-2.76013044902672e-07\\
9.59190463117476e-10	-3.05248671198826e-08\\
-2.35807927416737e-09	7.50426815334721e-08\\
1.41224395132272e-09	-4.49426782855802e-08\\
4.2071080822649e-09	-1.33885393416843e-07\\
-3.49387840317629e-09	1.1118791753377e-07\\
-6.14799076303964e-09	1.95651393401189e-07\\
1.64180155387591e-09	-5.2248050926787e-08\\
6.49786652532478e-09	-2.06785655160616e-07\\
-1.38535618923182e-08	4.40870596025394e-07\\
-2.00136419600416e-08	6.36906688208961e-07\\
5.66427333584114e-09	-1.80257690873776e-07\\
2.0355116584241e-08	-6.47773607512136e-07\\
-1.76706728813574e-08	5.62344926540587e-07\\
-3.07064891640539e-08	9.77191908133065e-07\\
8.1896451865206e-09	-2.60624133471161e-07\\
3.23519732153903e-08	-1.02955705692041e-06\\
4.28990022012771e-09	-1.36520144113197e-07\\
-7.88847972717299e-09	2.51040076294342e-07\\
5.19246178400042e-09	-1.65242898970107e-07\\
1.49887061302284e-08	-4.76994911813488e-07\\
3.86129484230863e-09	-1.22880342345166e-07\\
-1.26440896182684e-09	4.02381359833494e-08\\
2.29086385764006e-09	-7.29035379651194e-08\\
5.19097411684348e-09	-1.65195564793298e-07\\
-1.16207804867485e-09	3.69815862436763e-08\\
-3.61726266094961e-09	1.15114456658483e-07\\
1.14977158077854e-09	-3.65898660374803e-08\\
4.36631493446632e-09	-1.38951946645303e-07\\
-7.68471407724255e-09	2.44555494204928e-07\\
-1.14391618344856e-08	3.64035634474671e-07\\
3.15790113948043e-09	-1.0049585181981e-07\\
1.16718519253153e-08	-3.71440648400309e-07\\
-2.08196365989324e-08	6.62556365363447e-07\\
-3.09221749618957e-08	9.84055793273865e-07\\
8.54971147718296e-09	-2.72082788252316e-07\\
3.15419292098869e-08	-1.00377856807015e-06\\
-5.81596733099535e-09	1.85085179310121e-07\\
-2.04016081601937e-08	6.49253192625285e-07\\
6.71217688529254e-09	-2.13605749085281e-07\\
2.51489079345601e-08	-8.00329391767222e-07\\
6.94952814837803e-09	-2.21159143090595e-07\\
-1.52037695574368e-09	4.83839497777133e-08\\
3.8398513146627e-09	-1.22197943877691e-07\\
8.30019715807479e-09	-2.64142320140545e-07\\
1.03889966947966e-09	-3.30615099336585e-08\\
-2.10251856960271e-09	6.69098056486486e-08\\
1.33847124215124e-09	-4.25949694432334e-08\\
3.90625904252195e-09	-1.24311290207493e-07\\
-3.55916283493173e-09	1.13265497905508e-07\\
-6.10333897538492e-09	1.94230405451931e-07\\
1.62632263908617e-09	-5.1755450764745e-08\\
6.40933300397464e-09	-2.03968181064147e-07\\
-1.50740184892379e-08	4.79709973571981e-07\\
-2.14789558778471e-08	6.83538309812959e-07\\
6.16905135329092e-09	-1.96321555897791e-07\\
2.18260725157034e-08	-6.94584766598033e-07\\
-1.89940972749724e-08	6.04461095255895e-07\\
-3.29837173467364e-08	1.04966157749393e-06\\
8.79648720482844e-09	-2.79936046838168e-07\\
3.47453254822374e-08	-1.10572221448606e-06\\
5.78265552502336e-09	-1.84025041474959e-07\\
-6.97352678144501e-09	2.21922945788898e-07\\
5.47007161839627e-09	-1.74077454403753e-07\\
1.4955913785857e-08	-4.75951338793208e-07\\
4.17801221944066e-09	-1.3295943709989e-07\\
-8.46487313619762e-10	2.69383530995302e-08\\
2.28360043107273e-09	-7.26723894239052e-08\\
4.89735439755375e-09	-1.55851519778305e-07\\
-1.14632879141469e-09	3.64803895074929e-08\\
-3.47597028308392e-09	1.10618026225324e-07\\
1.09603715064013e-09	-3.48798311216595e-08\\
4.17509695195611e-09	-1.32866682797996e-07\\
-8.01961623738586e-09	2.55213311338085e-07\\
-1.176964917223e-08	3.7455295475877e-07\\
3.28402150677262e-09	-1.0450944955493e-07\\
1.19883781520359e-08	-3.8151365770224e-07\\
-2.25523850082181e-08	7.17698703259799e-07\\
-3.32073830105733e-08	1.05677940218056e-06\\
9.24111942506923e-09	-2.94085890162141e-07\\
3.38370624373084e-08	-1.07681802144873e-06\\
-5.29702306980646e-09	1.68570496689653e-07\\
-2.06914487597431e-08	6.58476976859402e-07\\
7.00103020140796e-09	-2.22798097232094e-07\\
2.59405925183189e-08	-8.25523650029056e-07\\
7.74017423678832e-09	-2.46320354859536e-07\\
-8.37968784408238e-10	2.66672596411808e-08\\
3.96661250595732e-09	-1.26231933186609e-07\\
8.07775448482475e-09	-2.57063377632208e-07\\
1.09800448254317e-09	-3.49424333198681e-08\\
-1.9353519110927e-09	6.1589959983299e-08\\
1.29380731059089e-09	-4.11735960186662e-08\\
3.71604980104522e-09	-1.18258134692165e-07\\
-3.584103334262e-09	1.1405920434108e-07\\
-6.05439129139298e-09	1.926727234786e-07\\
1.61258029129767e-09	-5.13181086848666e-08\\
6.33473228779969e-09	-2.01594106438964e-07\\
-1.59096654880257e-08	5.06303297271278e-07\\
-2.24737621287748e-08	7.15196659100685e-07\\
6.52281218564069e-09	-2.07579494405664e-07\\
2.28293983767959e-08	-7.26514218389206e-07\\
4.27168152540316e-09	-1.3594038414799e-07\\
-3.97972032085278e-09	1.26649143317634e-07\\
3.55892257726284e-09	-1.13257802462867e-07\\
9.37720335871914e-09	-2.98416592004425e-07\\
1.75459884483159e-09	-5.58376832891391e-08\\
-1.63467442742405e-09	5.20212807456246e-08\\
1.46183206470475e-09	-4.65207766992912e-08\\
3.85169785797547e-09	-1.22574966847571e-07\\
-2.87597581595541e-09	9.15240000014669e-08\\
-5.22358690973645e-09	1.66233494218243e-07\\
1.40155355424384e-09	-4.46024993744528e-08\\
5.56564615648592e-09	-1.77119026735544e-07\\
-1.37258961617296e-08	4.36807803998618e-07\\
-1.94349231602668e-08	6.18489749298637e-07\\
5.62416233989611e-09	-1.78981217982641e-07\\
1.97438835980844e-08	-6.28321954992479e-07\\
2.55763843279116e-09	-8.13933166771704e-08\\
-4.8912184015501e-09	1.5565632299257e-07\\
3.17496870028825e-09	-1.01038993585529e-07\\
9.20677258555687e-09	-2.929928645684e-07\\
1.19265306071179e-09	-3.79545245028393e-08\\
-2.28082406220381e-09	7.25841134585959e-08\\
1.48052038843263e-09	-4.71155020542192e-08\\
4.29321143022985e-09	-1.36625528930167e-07\\
-3.20229239618591e-09	1.01908578456414e-07\\
-5.81814885509757e-09	1.85154617214108e-07\\
1.56117280047711e-09	-4.96821508757342e-08\\
6.19965768237697e-09	-1.97295558854547e-07\\
-1.30051235840181e-08	4.1387022177809e-07\\
-1.88325610752641e-08	5.99320420097836e-07\\
5.3177029282987e-09	-1.6922855399391e-07\\
1.91576008502702e-08	-6.09664300493136e-07\\
-1.82413737515503e-08	5.80506714322601e-07\\
-3.0917186372125e-08	9.83897070474442e-07\\
8.235061783031e-09	-2.62069449433682e-07\\
3.23748528193867e-08	-1.03028516970333e-06\\
3.42605470195808e-09	-1.09029444472785e-07\\
-8.99876608681465e-09	2.86373423425031e-07\\
5.28892658540713e-09	-1.68312745568415e-07\\
1.58579205336602e-08	-5.04656452285594e-07\\
4.13692865848249e-09	-1.31651998513019e-07\\
-1.27171566359179e-09	4.04706711445493e-08\\
2.42294192624555e-09	-7.71067308449363e-08\\
5.44658668001202e-09	-1.73330072694516e-07\\
-9.5748801953032e-10	3.04707951817014e-08\\
-3.46356828487289e-09	1.10223348482432e-07\\
1.14901634405995e-09	-3.6565819856034e-08\\
4.29097143986462e-09	-1.36554223218905e-07\\
-7.10282628854343e-09	2.26037731550213e-07\\
-1.06846210885551e-08	3.40023427921845e-07\\
2.92972896376889e-09	-9.32345609815472e-08\\
1.09181029254709e-08	-3.47453595378381e-07\\
-2.02359575432953e-08	6.43981594322573e-07\\
-2.9867612391749e-08	9.50495793917838e-07\\
8.29633724827322e-09	-2.64019494230303e-07\\
3.04424758223298e-08	-9.68789964402776e-07\\
-7.29195539599683e-09	2.32056483869471e-07\\
-2.18175679215108e-08	6.94314183671007e-07\\
6.85096258699045e-09	-2.18022393638467e-07\\
2.6138570790062e-08	-8.31824033268351e-07\\
6.98913504107144e-09	-2.22419559264632e-07\\
-1.87881306251913e-09	5.97907063458365e-08\\
3.99189476085505e-09	-1.2703649652206e-07\\
8.82897065396539e-09	-2.80969790764694e-07\\
1.29138530019205e-09	-4.10965017114357e-08\\
-1.99899028439726e-09	6.36151772034006e-08\\
1.40542116868798e-09	-4.47255398558127e-08\\
3.97247317843965e-09	-1.2641844472283e-07\\
-3.25561290075372e-09	1.03605456550883e-07\\
-5.75066530975595e-09	1.83007066791165e-07\\
1.53640479894827e-09	-4.88939278509501e-08\\
6.08380340241224e-09	-1.93608643859642e-07\\
-1.41601252458973e-08	4.50626572543607e-07\\
-2.02053279777157e-08	6.43006849379148e-07\\
5.79386804186358e-09	-1.84381847126213e-07\\
2.0533327441975e-08	-6.53444902950469e-07\\
2.91112103480033e-09	-9.26424019593643e-08\\
-4.76657239153314e-09	1.51689643929913e-07\\
3.27720184748439e-09	-1.04292411164896e-07\\
9.32860279847924e-09	-2.96869928688289e-07\\
1.32256742081729e-09	-4.20888564271646e-08\\
-2.16552507242766e-09	6.89148939818523e-08\\
1.48888313667002e-09	-4.73816263027158e-08\\
4.23812602490223e-09	-1.34872506056595e-07\\
-3.10162362460634e-09	9.87049392836982e-08\\
-5.6686691918104e-09	1.80397635473518e-07\\
1.52273062737476e-09	-4.84587874099575e-08\\
6.0495874978932e-09	-1.92519793116896e-07\\
-1.29723113954189e-08	4.12826010877777e-07\\
-1.87248864404938e-08	5.95893816150054e-07\\
5.30392303249289e-09	-1.68790037439401e-07\\
1.90431237662175e-08	-6.06021236494139e-07\\
-1.88739340729615e-08	6.00637070304264e-07\\
-3.16605685196443e-08	1.00755418047739e-06\\
8.43306106871247e-09	-2.68370515416259e-07\\
3.30712807683031e-08	-1.05244804588415e-06\\
3.46284235256943e-09	-1.10200173513271e-07\\
-9.23937035740876e-09	2.94030307642806e-07\\
5.40691082619156e-09	-1.72067452735602e-07\\
1.62359066022433e-08	-5.16685361881477e-07\\
4.36300700394431e-09	-1.38846651355682e-07\\
-1.13928438821006e-09	3.62562098846927e-08\\
2.47939547703907e-09	-7.89033036324425e-08\\
5.46522302222422e-09	-1.73923163163278e-07\\
-8.67932044622417e-10	2.76207857408062e-08\\
-3.3576978165307e-09	1.06854153281553e-07\\
1.13335950054063e-09	-3.6067573710462e-08\\
4.2034212758761e-09	-1.33768069454674e-07\\
-6.95731337194167e-09	2.21406972819026e-07\\
-1.04658851267474e-08	3.33062446876183e-07\\
2.86972554625907e-09	-9.13250410099062e-08\\
1.06946103995645e-08	-3.40341252018357e-07\\
-2.04632154386757e-08	6.51213769220639e-07\\
-3.00502150146622e-08	9.56306878757841e-07\\
8.38058332498938e-09	-2.66700495555112e-07\\
3.06107187060749e-08	-9.74144043817548e-07\\
-7.81027242062938e-09	2.48551228324034e-07\\
-2.25434564726898e-08	7.17414601320559e-07\\
6.99889753836687e-09	-2.22730216168517e-07\\
2.68181074975535e-08	-8.5344935451657e-07\\
7.25103435983586e-09	-2.30754145226359e-07\\
-1.82526212666098e-09	5.80865201797688e-08\\
4.09514100444911e-09	-1.3032216513087e-07\\
8.98891113982881e-09	-2.86059672019107e-07\\
1.42027940078114e-09	-4.51983718250942e-08\\
-1.90069363692527e-09	6.04870292505634e-08\\
1.42146933872149e-09	-4.52362462176476e-08\\
3.94214066535738e-09	-1.25453152112167e-07\\
-3.1418532770178e-09	9.99852215649393e-08\\
-5.59522179285693e-09	1.78060303472824e-07\\
1.49650582107094e-09	-4.76241902981077e-08\\
5.93163650099697e-09	-1.88766137787017e-07\\
-1.40159901468613e-08	4.46039676115512e-07\\
-1.99587435164218e-08	6.35159642442489e-07\\
5.73661862078071e-09	-1.82559955898722e-07\\
2.02806776990291e-08	-6.45404665130483e-07\\
2.79323955170786e-09	-8.88909819601746e-08\\
-4.81253031698563e-09	1.53152194908637e-07\\
3.24476904693655e-09	-1.03260277468223e-07\\
9.29406113412345e-09	-2.95770683298226e-07\\
1.28006360240172e-09	-4.07362262457573e-08\\
-2.20544529864899e-09	7.01853057188239e-08\\
1.48698650053918e-09	-4.73212644864806e-08\\
4.259205454573e-09	-1.35543327900524e-07\\
-3.13262368791314e-09	9.96914754106879e-08\\
-5.716424047839e-09	1.81917369818919e-07\\
1.53510725921393e-09	-4.88526549932035e-08\\
6.09810362569325e-09	-1.94063750488406e-07\\
-1.29704798131057e-08	4.12767722381181e-07\\
-1.8744355698261e-08	5.96513395788372e-07\\
5.30323656929944e-09	-1.68768191480443e-07\\
1.90646978802805e-08	-6.06707797896171e-07\\
-1.86553559837979e-08	5.93681127962671e-07\\
-3.13961619629645e-08	9.99139809809912e-07\\
8.36232520067697e-09	-2.66119436334063e-07\\
3.28206037403306e-08	-1.04447058597524e-06\\
3.43457686912385e-09	-1.09300660324153e-07\\
-9.17190722086875e-09	2.91883389767166e-07\\
5.36615802155937e-09	-1.70770537469661e-07\\
1.61148558396036e-08	-5.12833067169633e-07\\
4.2863596125931e-09	-1.36407436828277e-07\\
-1.1871172346604e-09	3.77784358469653e-08\\
2.46126207790096e-09	-7.83262246350412e-08\\
5.46283340853826e-09	-1.73847109085331e-07\\
-8.96309498798446e-10	2.85238695914196e-08\\
-3.39270051470699e-09	1.07968080256055e-07\\
1.13888847519179e-09	-3.6243510316259e-08\\
4.23321058933339e-09	-1.3471605958269e-07\\
-6.99981311239103e-09	2.2275948016961e-07\\
-1.05316106540803e-08	3.35154079057613e-07\\
2.88745312139403e-09	-9.18891947107966e-08\\
1.07620448838512e-08	-3.42487263290748e-07\\
-2.0372930011743e-08	6.48340561153401e-07\\
-2.99682975590942e-08	9.53699969761932e-07\\
8.34633998754644e-09	-2.65610753889541e-07\\
3.05330677620001e-08	-9.7167291743633e-07\\
-7.64822007943991e-09	2.43394131016172e-07\\
-2.23061697199058e-08	7.09863274581165e-07\\
6.94821566862651e-09	-2.21117335459608e-07\\
2.65906982226607e-08	-8.46212366576183e-07\\
7.15740095428836e-09	-2.27774390208629e-07\\
-1.85082859264298e-09	5.89001363977236e-08\\
4.06060387273644e-09	-1.29223075211405e-07\\
8.94054994559742e-09	-2.84520652864753e-07\\
1.37851487756188e-09	-4.38692816473248e-08\\
-1.93397624706386e-09	6.15461945487013e-08\\
1.41678825549494e-09	-4.50872832901269e-08\\
3.95392657471904e-09	-1.25828226374984e-07\\
-2.98741182231511e-09	9.50703276145182e-08\\
-5.40630638766512e-09	1.72048319310761e-07\\
1.44965103674096e-09	-4.61331120837918e-08\\
5.75495314547437e-09	-1.83143442114651e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.81198704044466	2.02884876384753\\
5.81225719827135	1.92761238058935\\
5.81251362327926	1.82774027598807\\
5.81275650051608	1.72921394128566\\
5.8129860125478	1.63201511355302\\
5.81393935865506	1.16530690695368\\
5.81458454585704	0.729187123984931\\
5.81494172336869	0.321638187894236\\
5.81502981498242	-0.0592352453953637\\
5.81433345574202	-0.829359857179239\\
5.81253628813456	-1.4906464774597\\
5.80979089198346	-2.05839223902487\\
5.80623427521169	-2.54630933742607\\
5.80139161394205	-3.01591528286808\\
5.79579742401038	-3.41203174162479\\
5.78956611394378	-3.74609482591636\\
5.78280032153438	-4.02833010419245\\
5.7738111119979	-4.31887809905202\\
5.76425557026964	-4.55514632818508\\
5.75423416057556	-4.74711471355976\\
5.74383839923519	-4.90382103163482\\
5.73110404438886	-5.05427865774122\\
5.71802557945814	-5.17313140087132\\
5.70466915241611	-5.26689071198912\\
5.69109757065554	-5.34168271777581\\
5.67457279514181	-5.41325265060569\\
5.6578527642877	-5.46867404811109\\
5.64097486425507	-5.51158266514948\\
5.62397836675174	-5.54574088843558\\
5.60303921200869	-5.57981449155669\\
5.58198485729677	-5.60675199614658\\
5.56083249369175	-5.62818771649206\\
5.53960515084058	-5.646260487908\\
5.51271499831016	-5.66666936289514\\
5.48573391006854	-5.68431497687791\\
5.45866742689381	-5.69966726490301\\
5.4315295749207	-5.71394011799542\\
5.39585964403953	-5.73242696971869\\
5.36007756620677	-5.74974711300422\\
5.32418365242892	-5.76577439569385\\
5.28818977476713	-5.78137930459283\\
5.24006095802073	-5.80285242788093\\
5.19175766467208	-5.8231150043283\\
5.1432761078913	-5.84141199438723\\
5.09464048376075	-5.85931812970382\\
5.03690110936022	-5.88265292690199\\
4.9789413508759	-5.90361623979335\\
4.92074587898839	-5.92016945652129\\
4.86237787528751	-5.93652187160605\\
4.80451473971852	-5.95654014956344\\
4.74646837523948	-5.97349491976824\\
4.68822082666128	-5.98516138557941\\
4.62984880731789	-5.99648601396501\\
4.57402255036829	-6.01073373279303\\
4.5180737095126	-6.02229800445383\\
4.46199391271402	-6.02976903653065\\
4.40584001284742	-6.03643448453747\\
4.34807398004771	-6.04532672113686\\
4.29023257528512	-6.05172440382599\\
4.23231136185082	-6.05442015457906\\
4.17436226847398	-6.05605787272425\\
4.11238654801371	-6.05921757793845\\
4.05039567148817	-6.05925597473922\\
3.988395523879	-6.05554812456761\\
3.92642181238066	-6.05288189481556\\
3.85507324247729	-6.05342304191446\\
3.78371544794532	-6.05489544200479\\
3.71238428046278	-6.05719946077166\\
3.64105064986296	-6.05670317479265\\
3.56650943874258	-6.05234935230177\\
3.49204041889465	-6.04444921602128\\
3.41765442399682	-6.03122123178601\\
3.34344076667368	-6.01486941921548\\
3.26400920172643	-5.99738967223714\\
3.18484197739321	-5.97388665042952\\
3.10594005439981	-5.94153051764358\\
3.02747046888148	-5.90540598509764\\
2.95531288383225	-5.87256860754608\\
2.88358542556294	-5.83448776758674\\
2.81230405917714	-5.78971311222718\\
2.74158265725108	-5.74120909173952\\
2.67021494137538	-5.69089732971321\\
2.59950261340552	-5.63559554597492\\
2.52946430631402	-5.57404617990706\\
2.46020724525193	-5.5088110903216\\
2.3890362420792	-5.43978997839363\\
2.31879017864092	-5.36590059943718\\
2.24948525000521	-5.28592252422034\\
2.18123161692064	-5.20252385468718\\
2.11224120184083	-5.11603189799005\\
2.04443194757823	-5.025295799332\\
1.97781377543883	-4.92927236204826\\
1.91248747957624	-4.830548178085\\
1.84674237701398	-4.72893628918494\\
1.78241355874978	-4.62412204818332\\
1.71950002188769	-4.51524707953386\\
1.65808582319521	-4.40474693467368\\
1.59640295696811	-4.29167269436687\\
1.53633438444656	-4.17673649050591\\
1.47786415482538	-4.05923283338967\\
1.42105462574768	-3.94140116021171\\
1.36412468475915	-3.82158801516746\\
1.30895233434232	-3.70139555786382\\
1.25550447695075	-3.58022881605503\\
1.2038187970477	-3.46007595681962\\
1.1521051687662	-3.33859225069389\\
1.10222959462388	-3.21816441438104\\
1.05414185937903	-3.09826299705209\\
1.00785471084204	-2.98058289888008\\
0.961575436562048	-2.86213692843137\\
0.917152893250296	-2.74596986708269\\
0.874521765075681	-2.63158196933862\\
0.833672041685201	-2.52035877326333\\
0.792829574905208	-2.40879035249399\\
0.753808350099596	-2.30041121529344\\
0.71653127088397	-2.19473111638671\\
0.680969358824448	-2.09283746409741\\
0.645401913526546	-1.99088436775101\\
0.611576776477301	-1.89268909077737\\
0.579408914004852	-1.79776557838674\\
0.548854874179785	-1.70693539130893\\
0.51829262522879	-1.61625065154567\\
0.489360873058025	-1.52957529726124\\
0.461970438810197	-1.44643217124047\\
0.436067927703188	-1.3674209583012\\
0.41018100912907	-1.28874627937309\\
0.38578825549155	-1.21406822702135\\
0.362799829343313	-1.14292779736349\\
0.341156641531393	-1.075750249406\\
0.319588481226141	-1.00914325491781\\
0.299359101307977	-0.946313942833384\\
0.280381212869511	-0.886831443390668\\
0.262593975441002	-0.830992313198629\\
0.244978080712079	-0.776031999821105\\
0.228529692619477	-0.724475708226791\\
0.213167172764033	-0.675929829484125\\
0.198831682423991	-0.630603522763848\\
0.184790774683671	-0.586527654013368\\
0.171733082635176	-0.545371708771114\\
0.15958571582723	-0.506787723253979\\
0.148295406486297	-0.470932104054327\\
0.137421956276208	-0.436685042990143\\
0.12734067700056	-0.404810537953671\\
0.117990215142377	-0.375014294116261\\
0.109325832497286	-0.347423891041166\\
0.101152867959043	-0.32164124669283\\
0.093587548973496	-0.297682667002488\\
0.0865816238399272	-0.275313635446368\\
0.0801003025129565	-0.254641644334143\\
0.0740963037542154	-0.235687118480718\\
0.0685400586899529	-0.218076909403399\\
0.0633958025700579	-0.201635925736848\\
0.05863794838725	-0.186448417935572\\
0.0542617871212569	-0.17262526000861\\
0.0502106665447533	-0.159779361531573\\
0.0464587501674116	-0.147785232759062\\
0.0429874616719327	-0.136701727132839\\
0.0397778681698985	-0.126557999414265\\
0.0368068552749779	-0.117133649204548\\
0.0340554948929869	-0.108338044159271\\
0.0315100173815043	-0.100210333528326\\
0.0291374575304924	-0.0927096407186378\\
0.0269427892962825	-0.0857463495735672\\
0.0249117898705767	-0.0792526258396361\\
0.0230340662269816	-0.0732564546435589\\
0.0212851317988241	-0.0677276581741466\\
0.0196684279162926	-0.0625979777306094\\
0.0181732699398852	-0.0578158666418944\\
0.0167919153933579	-0.0534037262262906\\
0.0155182688534643	-0.0493785251100016\\
0.0143407994193006	-0.0456428834306038\\
0.0132517207663302	-0.0421586947082216\\
0.0122454604002573	-0.0389440067841237\\
0.0113253318581454	-0.036036334025172\\
0.0104740305664404	-0.0333356636994408\\
0.00968603596043911	-0.0308149994428538\\
0.00895740114935632	-0.0284873637687007\\
0.00828865023829475	-0.0263735312377975\\
0.00766961050825798	-0.0244095090998555\\
0.00709633240200678	-0.0225762936870864\\
0.00656595612887507	-0.0208823811037039\\
0.00607333799211621	-0.0193247891006825\\
0.00561752650152529	-0.0178784201244468\\
0.00519559028262696	-0.016529339115448\\
0.00480538329767419	-0.0152832406260777\\
0.00444084739676733	-0.0141306203169386\\
0.00410385162322441	-0.0130612365695055\\
0.00379217585732484	-0.0120644648486406\\
0.00350420087451768	-0.011144709121211\\
0.003237312720786	-0.0103011220155737\\
0.0029906635489487	-0.00951853550565109\\
0.0027626092160832	-0.00878892968185691\\
0.00255196896882517	-0.00811599966896225\\
0.00235927596843089	-0.00750711136244282\\
0.00218106676173336	-0.00694176296042411\\
0.00201617251128668	-0.00641420169375539\\
0.0018637615175094	-0.00592726730456571\\
0.00172464700361777	-0.00548762467803444\\
0.00159586983826453	-0.00507908658778802\\
0.00147660747749534	-0.00469766094727222\\
0.00136626875769876	-0.00434522617217219\\
0.00126431305345332	-0.0040228821079134\\
0.00116993375888054	-0.00372341576371829\\
0.00108253059193466	-0.00344397250643903\\
0.00100166463098712	-0.00318573962426107\\
0.000925998748039172	-0.00294646482722388\\
0.000856025624939636	-0.00272441213235184\\
0.000791289009482842	-0.00251741685161956\\
0.000731453981229605	-0.00232633583356244\\
0.00067561918454782	-0.00214981872959786\\
0.000624028613983593	-0.00198611461861645\\
0.000576337282430976	-0.00183355425596422\\
0.000532295644916445	-0.00169286748722822\\
0.000491843339553675	-0.00156504011221702\\
0.000454451382887752	-0.00144641505466793\\
0.000419871089809737	-0.00133576457770024\\
0.000387925776895454	-0.00123369557415765\\
0.000358886178987412	-0.00114194020114812\\
0.000332010451760052	-0.0010566851191589\\
0.000307125529275096	-0.000977080739009269\\
0.000284108188594263	-0.000903549443425689\\
0.000263004170363975	-0.000836839049943452\\
0.00024346102001631	-0.000774834308095598\\
0.000225355484858634	-0.000716945735088274\\
0.000208597950825276	-0.000663430984222093\\
0.000192642218850412	-0.000612989202697754\\
0.000177901819842354	-0.000566215956369109\\
0.000164277727271441	-0.000522631087271305\\
0.000151698416108888	-0.000482446196463517\\
0.000139225617176191	-0.000443110326835764\\
0.000127772586006548	-0.000406794705891341\\
0.000117247201529714	-0.000372980780488621\\
0.000107591150085605	-0.000342050100199682\\
9.84811899711558e-05	-0.000313571048759402\\
9.01340299959301e-05	-0.000287187190149069\\
8.24718700908989e-05	-0.000262296425839446\\
7.54648599280145e-05	-0.000239682789200053\\
6.94020926625649e-05	-0.000221015354577119\\
6.38160917243412e-05	-0.000203470551847819\\
5.86542661846145e-05	-0.000186503277570519\\
5.3913636918665e-05	-0.000171066406693066\\
4.98960371259988e-05	-0.000158799880494855\\
4.616964765189e-05	-0.00014715041621555\\
4.27035658722207e-05	-0.000135779997633736\\
3.94996062223152e-05	-0.00012534828596017\\
3.65766534898832e-05	-0.00011639865092719\\
3.38644773256896e-05	-0.000107910831412703\\
3.13414157702091e-05	-9.9658126107622e-05\\
2.90075616524714e-05	-9.20751580193952e-05\\
2.67047671570312e-05	-8.50540484518674e-05\\
2.4579744074889e-05	-7.84064227232588e-05\\
2.26115790885437e-05	-7.1886581251908e-05\\
2.0802712647306e-05	-6.59622138349347e-05\\
1.90449239627201e-05	-6.0791276112545e-05\\
1.74284514134279e-05	-5.57928459551993e-05\\
1.59300715745051e-05	-5.05946930839033e-05\\
1.45637176616951e-05	-4.59795903605447e-05\\
1.33655366600838e-05	-4.27822390635813e-05\\
1.22554789353253e-05	-3.94659367770419e-05\\
1.121053332587e-05	-3.55420280549631e-05\\
1.02589971339047e-05	-3.21366958778769e-05\\
9.49029790470679e-06	-3.0299533459303e-05\\
8.76932719109851e-06	-2.82418977051572e-05\\
8.08047217796084e-06	-2.56002152887749e-05\\
7.44843140277501e-06	-2.3284581140685e-05\\
6.9179989411599e-06	-2.20125665849803e-05\\
6.41883176044839e-06	-2.05957065598498e-05\\
5.94197044577917e-06	-1.8831882510809e-05\\
5.50178743477862e-06	-1.72559997004849e-05\\
5.09061452318275e-06	-1.62426780008343e-05\\
4.70540540057705e-06	-1.51322272462084e-05\\
4.33849053953225e-06	-1.37509820890085e-05\\
4.00145496093721e-06	-1.25331946873331e-05\\
3.67791138330416e-06	-1.18443516910999e-05\\
3.37471906629209e-06	-1.09990736669477e-05\\
3.08150223279008e-06	-9.7341887053825e-06\\
2.81613446687001e-06	-8.68057471046208e-06\\
2.59196486535875e-06	-8.51458627298525e-06\\
2.37610621681107e-06	-8.01314768235077e-06\\
2.15289803427665e-06	-6.72931247501903e-06\\
1.95486511739937e-06	-5.74568327522704e-06\\
1.82038615337706e-06	-5.99499906010529e-06\\
1.68367266361535e-06	-5.80991162488524e-06\\
1.52959229903366e-06	-4.73789095797561e-06\\
1.39329385475562e-06	-3.92446358246637e-06\\
1.30786702998574e-06	-4.1712357446428e-06\\
1.2193543876306e-06	-4.10221163818032e-06\\
1.11947426706349e-06	-3.46975997582278e-06\\
1.02932863584286e-06	-2.96028756835792e-06\\
9.64151802755644e-07	-3.07529754281038e-06\\
8.9794263548167e-07	-2.9966019806083e-06\\
8.2545842066351e-07	-2.56914377485057e-06\\
7.59810569867934e-07	-2.22117847119148e-06\\
7.08021635738175e-07	-2.34181809415819e-06\\
6.54900959724748e-07	-2.27759031270728e-06\\
5.94018611651708e-07	-1.83530771347562e-06\\
5.40374599189835e-07	-1.50294238963856e-06\\
5.08200776345117e-07	-1.84173439547757e-06\\
4.69919016596513e-07	-1.86781263375341e-06\\
4.13770860004373e-07	-1.21721055265175e-06\\
3.67458823874257e-07	-7.80975686746107e-07\\
3.59224356249804e-07	-1.43686165317638e-06\\
3.38168470094352e-07	-1.60750183507403e-06\\
2.87752432126143e-07	-7.73043290847864e-07\\
2.48355158527751e-07	-2.24479514474673e-07\\
2.50486248704111e-07	-8.73008266691494e-07\\
2.40613346901992e-07	-1.09560784078186e-06\\
2.07769850656912e-07	-5.46592447547292e-07\\
1.81090339721518e-07	-1.56216160445118e-07\\
1.80873570175527e-07	-5.50907529517637e-07\\
1.73673796049475e-07	-6.94607726397509e-07\\
1.54149074629557e-07	-4.19371857410157e-07\\
1.37529522780833e-07	-2.1179905320099e-07\\
1.35745822687953e-07	-4.73739008892124e-07\\
1.29117308792788e-07	-5.57109397609454e-07\\
1.12841641428646e-07	-3.10942935091773e-07\\
9.94647651043676e-08	-1.36229900693879e-07\\
1.02222789288858e-07	-4.82298334455711e-07\\
9.8008950139488e-08	-5.84468271502545e-07\\
7.84066618105092e-08	-1.76764051318497e-07\\
6.40171348034752e-08	8.34786386195328e-08\\
7.86300426839598e-08	-5.66884694991324e-07\\
7.97375149334032e-08	-7.71258359386041e-07\\
5.14579414118368e-08	-2.56411599392547e-08\\
3.26002244061189e-08	4.33625338008791e-07\\
5.44547617322744e-08	-3.78938483320409e-07\\
6.03561523135836e-08	-6.74497297377021e-07\\
3.51724301958701e-08	2.77638854974393e-08\\
1.771342878064e-08	4.92088864422806e-07\\
3.31747840815081e-08	-7.56713932969484e-08\\
3.83383476564969e-08	-3.10287067007789e-07\\
2.62337824419218e-08	9.67468928107102e-09\\
1.69968326115558e-08	2.43058211371132e-07\\
2.52502949141084e-08	-7.65720306905052e-08\\
2.76510077008087e-08	-2.0580549208658e-07\\
2.00014249071426e-08	-1.13611878623818e-08\\
1.41712812387039e-08	1.28742494851342e-07\\
2.18352252161592e-08	-1.62448976383507e-07\\
2.36862885570106e-08	-2.64794328493355e-07\\
1.38526597754422e-08	8.25507362266484e-09\\
7.14077326168869e-09	1.85213807181144e-07\\
2.22675249138286e-08	-3.32749992200794e-07\\
2.64635348102715e-08	-4.99614053225816e-07\\
7.00876123454283e-09	8.91331271897679e-08\\
-5.02915748939966e-09	4.44542451011605e-07\\
2.08837333349012e-08	-4.04121347953305e-07\\
2.93929784382671e-08	-6.9690949557377e-07\\
1.98604725873563e-09	1.55143231174212e-07\\
-1.5372832762615e-08	6.89130581920829e-07\\
7.74010984696815e-09	-6.12298816828058e-08\\
1.68318200510137e-08	-3.64284723915327e-07\\
1.34581758428155e-09	1.15830250625032e-07\\
-9.59823674945941e-09	4.52346025513054e-07\\
3.04137115684875e-09	3.98009785486737e-08\\
8.31232948836554e-09	-1.37523684683283e-07\\
1.73600039681046e-09	6.2847905774544e-08\\
-3.21159946794629e-09	2.12012650301562e-07\\
4.92107452466773e-09	-5.52214083872503e-08\\
7.9295121902884e-09	-1.58737541803388e-07\\
1.50044181885234e-09	3.86787852809926e-08\\
-2.922353984856e-09	1.72798906397263e-07\\
8.64097832566654e-09	-2.02137813213956e-07\\
1.23626490198864e-08	-3.26919118822967e-07\\
-5.57114569935701e-10	7.8443170133306e-08\\
-8.50763816197374e-09	3.26170564719229e-07\\
1.49409024255723e-08	-4.24963088649831e-07\\
2.25001903386726e-08	-6.70007017138111e-07\\
-4.14047715506509e-09	1.73713193177654e-07\\
-2.02168804488599e-08	6.81602276716291e-07\\
8.2356535956969e-09	-2.2687094930595e-07\\
1.89116866792575e-08	-5.6939435990547e-07\\
-4.24494240735076e-09	1.64978668570687e-07\\
-1.96196555888262e-08	6.51904094450057e-07\\
-1.68371867870507e-09	7.91912875773589e-08\\
6.04264680201256e-09	-1.68481172224398e-07\\
-2.54526130734658e-09	1.03151059928498e-07\\
-8.96481612403061e-09	3.05894976714974e-07\\
2.36603765996825e-10	1.15900067692057e-08\\
4.06754832063307e-09	-1.11700288348753e-07\\
-1.08323582663511e-09	5.09396060305553e-08\\
-4.81242545246778e-09	1.68431073536511e-07\\
3.8951989033924e-09	-1.09942462097375e-07\\
6.96257828567076e-09	-2.08718170576015e-07\\
-1.35587648436881e-09	5.49407819499e-08\\
-6.65613655748875e-09	2.22637966411224e-07\\
1.10356603084631e-08	-3.41359227699816e-07\\
1.66459681933763e-08	-5.20790814900951e-07\\
-4.15759980213216e-09	1.40443695219821e-07\\
-1.64731351025566e-08	5.31631663029953e-07\\
1.37064809158188e-08	-4.29418960112636e-07\\
2.41336268737195e-08	-7.61821410418044e-07\\
-6.19619281432726e-09	2.02859012217128e-07\\
-2.5154759386835e-08	8.05709286312547e-07\\
-3.06063053957676e-10	1.45569277590101e-08\\
1.00081586043729e-08	-3.14028409025316e-07\\
-4.28950892679304e-09	1.40651149114438e-07\\
-1.45285662619013e-08	4.66194514948277e-07\\
-2.36244832022243e-09	7.87604072984247e-08\\
2.99919034558757e-09	-9.2112345586312e-08\\
-2.19627890410232e-09	7.29972563588148e-08\\
-6.1654407572798e-09	1.99097054434847e-07\\
1.43760737341049e-09	-4.30821037671865e-08\\
4.37866726612144e-09	-1.36882748753143e-07\\
-1.295552051951e-09	4.35018502972995e-08\\
-5.13264610841628e-09	1.65437066018605e-07\\
6.83808735371975e-09	-2.15701759173809e-07\\
1.07283690192124e-08	-3.3967469742103e-07\\
-2.81145556619711e-09	9.10566755794804e-08\\
-1.09391254701713e-08	3.49567452810801e-07\\
1.56748366533738e-08	-4.97515199059343e-07\\
2.422275314056e-08	-7.69659099812234e-07\\
-6.50073198686051e-09	2.07965980284685e-07\\
-2.47904640485782e-08	7.89913622669121e-07\\
6.53970016241838e-09	-2.07202870867306e-07\\
1.85319379499812e-08	-5.88910429071847e-07\\
-5.68934640254442e-09	1.81833088785929e-07\\
-2.19191023466169e-08	6.98262283277977e-07\\
-4.08815947569511e-09	1.30768124445085e-07\\
3.84018270801912e-09	-1.21586037924761e-07\\
-3.40029519806389e-09	1.08789761819661e-07\\
-8.98956645597337e-09	2.86621072340563e-07\\
-6.13883973753064e-10	2.00379252663672e-08\\
2.93023962446159e-09	-9.27847460811994e-08\\
-1.4959530776505e-09	4.80395004474531e-08\\
-4.72298715925438e-09	1.50704541601614e-07\\
3.57741749086568e-09	-1.13478220648145e-07\\
6.47059418410533e-09	-2.05580540442265e-07\\
-1.72146276983625e-09	5.50920678351562e-08\\
-6.86766443199611e-09	2.18836896963482e-07\\
1.23996314782908e-08	-3.94344468693578e-07\\
1.83809972459429e-08	-5.84716947718863e-07\\
-5.07853966409433e-09	1.61829014392553e-07\\
-1.87304404445272e-08	5.96262423813269e-07\\
1.51686118785947e-08	-4.82544534097946e-07\\
2.68874013930073e-08	-8.55493738065293e-07\\
-7.18026863158699e-09	2.28649410157183e-07\\
-2.84609480327816e-08	9.05865292899358e-07\\
-2.43263405090983e-09	7.75404197736354e-08\\
8.64918906680986e-09	-2.75132235582995e-07\\
-4.71485273150675e-09	1.50151787819463e-07\\
-1.45172091956015e-08	4.62090645354148e-07\\
-3.08701081527319e-09	9.83335205066107e-08\\
2.05816084989748e-09	-6.54108091556966e-08\\
-2.23861111832224e-09	7.13221666579957e-08\\
-5.61316041902857e-09	1.78707068462781e-07\\
1.33340178239658e-09	-4.23636057615262e-08\\
4.00900682709405e-09	-1.27516480936298e-07\\
-1.2584903588303e-09	4.01093781373437e-08\\
-4.80405343917811e-09	1.52937436177489e-07\\
7.4383898488811e-09	-2.36666490850702e-07\\
1.13246171284275e-08	-3.60344873306575e-07\\
-3.08262207193123e-09	9.81415802658122e-08\\
-1.15910738644106e-08	3.68907604085388e-07\\
1.81931660071747e-08	-5.78938280247791e-07\\
2.76288907869557e-08	-8.79220336595813e-07\\
-7.53405503839911e-09	2.39789225817847e-07\\
-2.82722903925106e-08	8.99752452325634e-07\\
5.74949606984931e-09	-1.82946089788441e-07\\
1.89667693961897e-08	-6.03569434753675e-07\\
-6.13244019932892e-09	1.95176739848526e-07\\
-2.31350907326612e-08	7.36261160118624e-07\\
-5.48432368803106e-09	1.74548510623553e-07\\
2.55876114403697e-09	-8.1412765986736e-08\\
-3.54724292245565e-09	1.12901348149053e-07\\
-8.43518794792285e-09	2.68452474361944e-07\\
-7.54241037772253e-10	2.40158912207014e-08\\
2.52097533293482e-09	-8.0214303524821e-08\\
-1.39396085424677e-09	4.43722855060569e-08\\
-4.27001020976759e-09	1.35897791370476e-07\\
3.69790418345382e-09	-1.17671033591946e-07\\
6.43026858499089e-09	-2.04625597712521e-07\\
-1.71474196356502e-09	5.45774161787349e-08\\
-6.77549173471512e-09	2.15628132469753e-07\\
1.4042207450476e-08	-4.46867209831523e-07\\
2.03707630407947e-08	-6.4826541279157e-07\\
-5.74197433828992e-09	1.82735970265703e-07\\
-2.07251578461821e-08	6.5955464917233e-07\\
1.6699533723625e-08	-5.31435101424445e-07\\
2.9644032328079e-08	-9.43376324544345e-07\\
-7.92491090775554e-09	2.52203282725935e-07\\
-3.14004091428313e-08	9.99278387725401e-07\\
-4.33943035513454e-09	1.38099691663102e-07\\
7.43250042952768e-09	-2.36526040212335e-07\\
-5.02233267597488e-09	1.59831705939591e-07\\
-1.43754135588714e-08	4.57480455497373e-07\\
-3.53215018846575e-09	1.12408320856856e-07\\
1.43116458557084e-09	-4.55425166560158e-08\\
-2.20069440603233e-09	7.00362537826595e-08\\
-5.13016419870153e-09	1.63262464481376e-07\\
1.32337997478024e-09	-4.21128643401598e-08\\
3.79641499736649e-09	-1.20813950335791e-07\\
-1.17626351281189e-09	3.7434571853702e-08\\
-4.51063930566786e-09	1.43546370778783e-07\\
8.00847133262171e-09	-2.54857251053467e-07\\
1.1903714222917e-08	-3.7881812510006e-07\\
-3.28942274777514e-09	1.04682452624812e-07\\
-1.21434408620418e-08	3.86449296469797e-07\\
2.05487057632163e-08	-6.53933390304581e-07\\
3.07928855407312e-08	-9.79940387101651e-07\\
-8.46330090762893e-09	2.69333681447093e-07\\
-3.14481794362287e-08	1.00079573791032e-06\\
4.91776839151236e-09	-1.56500595065547e-07\\
1.92239377292464e-08	-6.11774783575797e-07\\
-6.50563874913937e-09	2.07033589981077e-07\\
-2.41033589317399e-08	7.67056799426394e-07\\
-6.58823618010044e-09	2.09662057711019e-07\\
1.54957439022784e-09	-4.93126053245595e-08\\
-3.68029680749071e-09	1.17120836490621e-07\\
-8.01740699603974e-09	2.55143384281629e-07\\
-8.31390163194333e-10	2.64582465896095e-08\\
2.25020413568068e-09	-7.16092818981654e-08\\
-1.3117043425582e-09	4.17435368545604e-08\\
-3.94411662708301e-09	1.25516416274238e-07\\
3.78792938286051e-09	-1.20545345844975e-07\\
6.40576502840833e-09	-2.03854389763461e-07\\
-1.70616983452327e-09	5.42967615819693e-08\\
-6.70413735565996e-09	2.13350182588094e-07\\
1.54269797490527e-08	-4.90942209876515e-07\\
2.2047440046499e-08	-7.01629265403551e-07\\
-6.31098698045706e-09	2.00838674172707e-07\\
-2.24072144468125e-08	7.13078959892049e-07\\
1.79633326264349e-08	-5.71658173836168e-07\\
3.19350771149238e-08	-1.01628970063353e-06\\
-8.53930942604312e-09	2.71751980528625e-07\\
-3.38402779375447e-08	1.07692046870497e-06\\
-5.92525005999343e-09	1.88563070392256e-07\\
6.41793640361641e-09	-2.0424186777236e-07\\
-5.30464155093869e-09	1.68813069290846e-07\\
-1.42858468449148e-08	4.54627580396944e-07\\
-3.84273873420171e-09	1.22290013251247e-07\\
9.97643425086286e-10	-3.174850130732e-08\\
-2.18157089958779e-09	6.94256137040285e-08\\
-4.80553438730585e-09	1.52929633352095e-07\\
1.31118498390835e-09	-4.1726564177147e-08\\
3.64674708912454e-09	-1.16052627169445e-07\\
-1.11864356125174e-09	3.55993752771044e-08\\
-4.30563359606618e-09	1.37020947407248e-07\\
8.42392543407199e-09	-2.68079776109926e-07\\
1.23276057967799e-08	-3.92309041363125e-07\\
-3.44794886428514e-09	1.09726292167927e-07\\
-1.25528430277038e-08	3.99477022866681e-07\\
2.24335689107195e-08	-7.13917412837228e-07\\
3.33087985028279e-08	-1.06000661974938e-06\\
-9.2116389644726e-09	2.93147819503338e-07\\
-3.39750012436865e-08	1.08120773546339e-06\\
4.22856033144e-09	-1.34568078083481e-07\\
1.93928200293641e-08	-6.17149763110092e-07\\
-6.80734134003381e-09	2.16634368699057e-07\\
-2.48534619838352e-08	7.9092733930549e-07\\
-7.395295867911e-09	2.35345190367558e-07\\
8.2903089646312e-10	-2.63827040246304e-08\\
-3.7999543630573e-09	1.20928397608839e-07\\
-7.75629064454207e-09	2.46833363963442e-07\\
-8.86554385913153e-10	2.82134421175713e-08\\
2.07212867185369e-09	-6.5942585465505e-08\\
-1.25975989836305e-09	4.00901832718589e-08\\
-3.73372204587655e-09	1.18820622971177e-07\\
3.83180391558535e-09	-1.21941847802366e-07\\
6.37177313599333e-09	-2.02772880311884e-07\\
-1.69764480280954e-09	5.40252532978088e-08\\
-6.64196372627353e-09	2.11371404760663e-07\\
1.64176478610969e-08	-5.2246902239034e-07\\
2.32393402273401e-08	-7.39559992475534e-07\\
-6.72757184157285e-09	2.14095775402255e-07\\
-2.36085444898288e-08	7.51309501788385e-07\\
-4.6812817888839e-09	1.48975382253714e-07\\
3.77900884723655e-09	-1.20261730681754e-07\\
-3.66339950150519e-09	1.1658269564697e-07\\
-9.44929185373553e-09	3.00710770060203e-07\\
-1.8736765156447e-09	5.96272211789738e-08\\
1.51254512342326e-09	-4.81346273700462e-08\\
-1.46627050781822e-09	4.66620891204924e-08\\
-3.78206745265062e-09	1.2035914370771e-07\\
2.802572586978e-09	-8.91879811827872e-08\\
5.10226679648227e-09	-1.62372592874811e-07\\
-1.36958538149936e-09	4.35852048783311e-08\\
-5.43967537908359e-09	1.73110222401154e-07\\
1.37931669579648e-08	-4.38948540774677e-07\\
1.94600468059365e-08	-6.19289196012017e-07\\
-5.6569739171976e-09	1.800254528843e-07\\
-1.97673637961206e-08	6.29069200140697e-07\\
-2.60719356963768e-09	8.29703693292333e-08\\
4.83775065956465e-09	-1.53954743482184e-07\\
-3.1740430031838e-09	1.01009582166311e-07\\
-9.17197249272194e-09	2.918854439828e-07\\
-1.20972531388349e-09	3.84978662012788e-08\\
2.24469750561098e-09	-7.14343963677076e-08\\
-1.4727423586729e-09	4.68680159835167e-08\\
-4.25575733137527e-09	1.35433640561442e-07\\
3.20361231006751e-09	-1.01950546997792e-07\\
5.80412940928399e-09	-1.84708429229599e-07\\
-1.55662796538896e-09	4.95375555301387e-08\\
-6.18022522178548e-09	1.96677181309346e-07\\
1.31214156891145e-08	-4.17570998039661e-07\\
1.89674768783088e-08	-6.03613850127412e-07\\
-5.36497331126331e-09	1.70732921213547e-07\\
-1.92920377367343e-08	6.13942588284004e-07\\
1.84251569338987e-08	-5.86355244252039e-07\\
3.12039724669984e-08	-9.93023445553677e-07\\
-8.31134500795846e-09	2.64497185763128e-07\\
-3.26689068412008e-08	1.03964306411911e-06\\
-3.58293270720356e-09	1.14021922275461e-07\\
8.92026627862381e-09	-2.83875182675756e-07\\
-5.32276457644855e-09	1.69389713200217e-07\\
-1.58765404941314e-08	5.05249130148883e-07\\
-4.1876423784438e-09	1.33266011059452e-07\\
1.21466571630691e-09	-3.86550195238157e-08\\
-2.42521858096884e-09	7.71792955849047e-08\\
-5.41285401356547e-09	1.7225668649699e-07\\
9.51616878131722e-10	-3.02838532472892e-08\\
3.44219226108009e-09	-1.09542994669298e-07\\
-1.1419095808333e-09	3.63397402323409e-08\\
-4.26445665939832e-09	1.35710503626685e-07\\
7.12876577377085e-09	-2.26863140195341e-07\\
1.0705236157281e-08	-3.40679394367262e-07\\
-2.93844107181559e-09	9.35118731120854e-08\\
-1.09363991196035e-08	3.48035885346958e-07\\
2.04288061474994e-08	-6.50118628081557e-07\\
3.01144347473884e-08	-9.58350418514415e-07\\
-8.37299943870613e-09	2.6645924256501e-07\\
-3.06894852013163e-08	9.76650685776498e-07\\
7.27735330463831e-09	-2.31591737623864e-07\\
2.19011676243439e-08	-6.96974491643532e-07\\
-6.88971106276157e-09	2.19255652538338e-07\\
-2.62682166689743e-08	8.35949940075413e-07\\
-7.09592836958354e-09	2.25818214728004e-07\\
1.79604289941689e-09	-5.71565448788014e-08\\
-4.01120419106481e-09	1.27651116203666e-07\\
-8.81016064267401e-09	2.80371309974875e-07\\
-1.30491303411538e-09	4.15271172755571e-08\\
1.97397805579584e-09	-6.28190891892044e-08\\
-1.40092570867067e-09	4.45825808969555e-08\\
-3.94816641441406e-09	1.25645012237917e-07\\
3.2530038451908e-09	-1.03522335113644e-07\\
5.73719271532416e-09	-1.82578233729217e-07\\
-1.53251088880805e-09	4.87700856161682e-08\\
-6.06717612453011e-09	1.93079568812801e-07\\
1.42405465781284e-08	-4.5318578557137e-07\\
2.029688863792e-08	-6.45920540775199e-07\\
-5.82771015662482e-09	1.85458899044085e-07\\
-2.06251746296994e-08	6.5636785230866e-07\\
-2.97229665496359e-09	9.45892740879577e-08\\
4.72650723394055e-09	-1.50414569780287e-07\\
-3.28731373992714e-09	1.04614277497172e-07\\
-9.32334183540113e-09	2.96702577405663e-07\\
-1.34358698358375e-09	4.27578424190535e-08\\
2.13655749342777e-09	-6.7992974817606e-08\\
-1.48598694647494e-09	4.72895222324231e-08\\
-4.21449562586386e-09	1.34120558472756e-07\\
3.09259832827455e-09	-9.84176632906877e-08\\
5.64744826562898e-09	-1.79722249338677e-07\\
-1.51678735545725e-09	4.82696986254928e-08\\
-6.02563725210392e-09	1.91757644736048e-07\\
1.30257084503727e-08	-4.14525239043215e-07\\
1.87800600847812e-08	-5.97649567519016e-07\\
-5.32577392217226e-09	1.69485453223635e-07\\
-1.90975321514635e-08	6.07752713953318e-07\\
1.90303211795188e-08	-6.05613770039352e-07\\
3.187922736448e-08	-1.01451250753203e-06\\
-8.49151989233805e-09	2.70231012390194e-07\\
-3.32888541623763e-08	1.05937205051641e-06\\
-3.54537493237114e-09	1.12826711130029e-07\\
9.2240282198323e-09	-2.9354197551132e-07\\
-5.43567083431767e-09	1.72982811767258e-07\\
-1.62830598685588e-08	5.18186059921205e-07\\
-4.41082107716065e-09	1.4036837479412e-07\\
1.09772431820741e-09	-3.49335097249256e-08\\
-2.48638825781173e-09	7.91259509466692e-08\\
-5.45063325122857e-09	1.73458974892436e-07\\
8.56629286606987e-10	-2.72609909046552e-08\\
3.33733767230606e-09	-1.06206132171067e-07\\
-1.12845675251631e-09	3.59116305658922e-08\\
-4.18232116804626e-09	1.33096664075904e-07\\
6.95543942033912e-09	-2.21347255178295e-07\\
1.04543565982409e-08	-3.32695484224423e-07\\
-2.86800182076907e-09	9.12702533568286e-08\\
-1.06815106102803e-08	3.39924421187165e-07\\
2.05793320189469e-08	-6.54908895258034e-07\\
3.01880864968963e-08	-9.60694270809738e-07\\
-8.42649485774962e-09	2.68161678614735e-07\\
-3.07475085284009e-08	9.78497216517324e-07\\
7.85632026028275e-09	-2.50016544973921e-07\\
2.26583094177553e-08	-7.21069465636583e-07\\
-7.03275571164733e-09	2.23807869319477e-07\\
-2.69504380817593e-08	8.57660710273226e-07\\
-7.33030872678785e-09	2.33277055114887e-07\\
1.7787351997435e-09	-5.66057445894388e-08\\
-4.11514376764197e-09	1.30958863593131e-07\\
-8.99563196631929e-09	2.86273698226743e-07\\
-1.43941431939475e-09	4.58074508548395e-08\\
1.87907053738421e-09	-5.97987728526875e-08\\
-1.42098766638993e-09	4.52210444887218e-08\\
-3.92764322205099e-09	1.24991911850415e-07\\
3.12975107166354e-09	-9.95999664842642e-08\\
5.57395817251626e-09	-1.77383503515145e-07\\
-1.49082523651856e-09	4.74435102922092e-08\\
-5.90916618275205e-09	1.88051130518853e-07\\
1.40396699915576e-08	-4.46793147994867e-07\\
1.99777112120008e-08	-6.35763138217627e-07\\
-5.74700450171351e-09	1.82890561477566e-07\\
-2.02992511604957e-08	6.45995784596027e-07\\
-2.81058287613421e-09	8.94429549035484e-08\\
4.79809108712417e-09	-1.52692629678045e-07\\
-3.24630382849281e-09	1.0330918734457e-07\\
-9.28809727693907e-09	2.95580960583356e-07\\
-1.28600598846763e-09	4.09254005977182e-08\\
2.19540848560852e-09	-6.986583071248e-08\\
-1.48537381587158e-09	4.72700105864368e-08\\
-4.24984852535874e-09	1.35245620056963e-07\\
3.13132115324441e-09	-9.96499621816426e-08\\
5.71087375543078e-09	-1.81740678343305e-07\\
-1.53345488918869e-09	4.88001232794873e-08\\
-6.09130699997744e-09	1.93847499964513e-07\\
1.29960771351258e-08	-4.13582257998469e-07\\
1.87729164211666e-08	-5.97422221087485e-07\\
-5.31366623309263e-09	1.69100158227572e-07\\
-1.90930607575739e-08	6.0761043685614e-07\\
1.87081306584086e-08	-5.95360479952331e-07\\
3.14741840077107e-08	-1.00162254382681e-06\\
-8.3831200131787e-09	2.66781340546211e-07\\
-3.28994622547346e-08	1.04698018916195e-06\\
-3.47109080983703e-09	1.10462725517887e-07\\
9.15793765580206e-09	-2.91438730333938e-07\\
-5.37582053256177e-09	1.71078157449341e-07\\
-1.61253447060961e-08	5.13166986955427e-07\\
-4.30165887601267e-09	1.3689443078779e-07\\
1.17191925857797e-09	-3.7294672509396e-08\\
-2.46275061214007e-09	7.83737008309533e-08\\
-5.45549491470506e-09	1.73613674221449e-07\\
8.93614702827477e-10	-2.84380154787792e-08\\
3.38625278734059e-09	-1.07762801088149e-07\\
-1.13704234357591e-09	3.61848419618867e-08\\
-4.22587934029292e-09	1.34482829506197e-07\\
7.00321585575508e-09	-2.22867689152929e-07\\
1.05326360277684e-08	-3.35186638563551e-07\\
-2.88840487417637e-09	9.19195302514084e-08\\
-1.07624683439208e-08	3.42500768962195e-07\\
2.04200758247638e-08	-6.49840804195796e-07\\
3.00268323106058e-08	-9.55562601136594e-07\\
-8.36504845786646e-09	2.66206199443147e-07\\
-3.05914522482803e-08	9.73530908425776e-07\\
7.65385502523149e-09	-2.43573395949274e-07\\
2.2337440579999e-08	-7.10858283738494e-07\\
-6.95942254938228e-09	2.21474121617947e-07\\
-2.66314708307878e-08	8.47510001586998e-07\\
-7.18610559526065e-09	2.28687977509102e-07\\
1.83103004155023e-09	-5.82699654648465e-08\\
-4.06671900199823e-09	1.29417797915917e-07\\
-8.93888199116768e-09	2.844676887736e-07\\
-1.38361462697972e-09	4.40316850221803e-08\\
1.92678575477742e-09	-6.13172608837336e-08\\
-1.4160501942212e-09	4.5063894182975e-08\\
-3.94799876354683e-09	1.25639674173417e-07\\
3.17485927548935e-09	-1.01035490697768e-07\\
5.63909224436564e-09	-1.79456316189497e-07\\
-1.50768073758185e-09	4.79799071362647e-08\\
-5.97412606450394e-09	1.90118383946086e-07\\
1.40685948445202e-08	-4.47713649819926e-07\\
2.00428317283471e-08	-6.3783552018795e-07\\
-5.7577313439684e-09	1.83231918030795e-07\\
-2.03665628373024e-08	6.48137879008088e-07\\
-2.83557738922854e-09	9.02383653650686e-08\\
4.79402043676029e-09	-1.52563092672812e-07\\
-3.25555353841138e-09	1.03603539272368e-07\\
-9.30356049497612e-09	2.9607304876216e-07\\
-1.29530707144059e-09	4.12213911782622e-08\\
2.18993638698892e-09	-6.96916910315169e-08\\
-1.48715476474567e-09	4.73266810914591e-08\\
-4.24991871026754e-09	1.35247847720089e-07\\
3.1222795251574e-09	-9.93622295680244e-08\\
5.6995470211497e-09	-1.81380227470245e-07\\
-1.53067383097893e-09	4.87116153962235e-08\\
-6.0806467013421e-09	1.93508249213943e-07\\
1.29779064784014e-08	-4.1300400415162e-07\\
1.87457086896315e-08	-5.96556378074273e-07\\
-5.30623399861777e-09	1.68863627333357e-07\\
-1.90653122126988e-08	6.06727367505418e-07\\
1.87395962232369e-08	-5.96361837690263e-07\\
3.15018426870344e-08	-1.0025027508239e-06\\
-8.39054380191163e-09	2.67017592274859e-07\\
-3.29220691979684e-08	1.04769962603705e-06\\
-3.4533852471919e-09	1.09899265777693e-07\\
9.18982772313811e-09	-2.92453592116977e-07\\
-5.38180814102591e-09	1.71268709362741e-07\\
-1.6156489250971e-08	5.14158130441766e-07\\
-4.31502908534354e-09	1.37319931110749e-07\\
1.16771995243026e-09	-3.71610219523996e-08\\
-2.46746448816977e-09	7.85237278934107e-08\\
-5.46162758980014e-09	1.73808853213178e-07\\
8.86448683912515e-10	-2.82099532384773e-08\\
3.37969739589669e-09	-1.07554170619521e-07\\
-1.13660499316616e-09	3.61709433226194e-08\\
-4.22163967526255e-09	1.34347929096765e-07\\
6.98703180352316e-09	-2.22352635454857e-07\\
1.05107058644769e-08	-3.34488722349166e-07\\
-2.88199298486835e-09	9.17154987675636e-08\\
-1.07404236887214e-08	3.41799244772951e-07\\
2.04146279543325e-08	-6.49667421655161e-07\\
3.00103480786609e-08	-9.55038002359509e-07\\
-8.36235132453881e-09	2.66120386817995e-07\\
-3.05736837075341e-08	9.7296547329858e-07\\
7.70169916137543e-09	-2.45095947772313e-07\\
2.23906763046254e-08	-7.12552415240409e-07\\
-6.96746373261901e-09	2.21730041645944e-07\\
-2.66745729985382e-08	8.48881688288778e-07\\
-7.19511881672657e-09	2.28974830060433e-07\\
1.83733516994889e-09	-5.84706004622369e-08\\
-4.07331569127097e-09	1.29627744044276e-07\\
-8.95561689396679e-09	2.8500026929108e-07\\
-1.39329484621481e-09	4.4339759843932e-08\\
1.9213532536537e-09	-6.11443604853954e-08\\
-1.41808050662846e-09	4.51285309408239e-08\\
-3.94852902362997e-09	1.2565657491377e-07\\
3.16518733936941e-09	-1.00727678416764e-07\\
5.6271795512464e-09	-1.79077199287716e-07\\
-1.50468879512054e-09	4.78847097367039e-08\\
-5.96292350893829e-09	1.89761901002118e-07\\
1.40453462719416e-08	-4.46973772976746e-07\\
2.00091072962368e-08	-6.36762263594289e-07\\
-5.74824232866786e-09	1.82929965446156e-07\\
-2.03322626888475e-08	6.47046344111508e-07\\
-2.81717320955923e-09	8.96526930123979e-08\\
4.80331951249789e-09	-1.52859012528208e-07\\
-3.25138737680429e-09	1.03470965413092e-07\\
-9.30122541256607e-09	2.95998745130262e-07\\
-1.28874769460316e-09	4.10126516016693e-08\\
2.19733370445273e-09	-6.99270992328057e-08\\
-1.4873838814342e-09	4.73339732533085e-08\\
-4.25495133294227e-09	1.35408003836223e-07\\
3.12623142507704e-09	-9.9487993523083e-08\\
5.70661602930131e-09	-1.81605186909831e-07\\
-1.53256491577977e-09	4.87717990465538e-08\\
-6.08814842157394e-09	1.93746983042073e-07\\
1.2970598479795e-08	-4.12771429503059e-07\\
1.8740045567106e-08	-5.96376146080438e-07\\
-5.30326308727524e-09	1.6876908644407e-07\\
-1.9059946897341e-08	6.0655662073384e-07\\
1.86996941516299e-08	-5.95092012244851e-07\\
3.14496434928505e-08	-1.00084158975086e-06\\
-8.37660520697768e-09	2.66574002879378e-07\\
-3.2871228784706e-08	1.04608168597419e-06\\
-3.4399817182899e-09	1.09472706313092e-07\\
9.18591860503554e-09	-2.92329200832198e-07\\
-5.37442058366987e-09	1.71033596655135e-07\\
-1.61396016309645e-08	5.13620689205006e-07\\
-4.3019317855825e-09	1.36903110981727e-07\\
1.1774626652802e-09	-3.74710871624952e-08\\
-2.46495843380631e-09	7.84439602803668e-08\\
-5.46339054995496e-09	1.73864942164391e-07\\
8.90479840759021e-10	-2.8338253988009e-08\\
3.38553781556761e-09	-1.07740049883621e-07\\
-1.13775808424323e-09	3.62076209966388e-08\\
-4.22712310324358e-09	1.34522413685505e-07\\
-2.63725809331443e-09	8.39271447647828e-08\\
-1.63127946359409e-09	5.19132588112535e-08\\
-1.10960674268702e-09	3.53117423319335e-08\\
-7.93483397525781e-10	2.52515500051052e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.21073376017769	-3.79981302629336\\
5.20654516396528	-3.98202702414073\\
5.20216935727888	-4.14793468401804\\
5.19762299232673	-4.29902541896452\\
5.19292138959577	-4.43666729075973\\
5.18042794184428	-4.73364048604049\\
5.16721080754477	-4.96857840833439\\
5.15341033261466	-5.15396715679409\\
5.13915765195122	-5.30136339203468\\
5.12334817528034	-5.42854351621731\\
5.10720441470179	-5.52839263374445\\
5.09079172250889	-5.60663822096479\\
5.07417263269721	-5.66869599948237\\
5.05345348717116	-5.72923476415356\\
5.03253999957215	-5.77546871199467\\
5.01147023448678	-5.81066721556217\\
4.99028582935933	-5.83833548319276\\
4.9641306989086	-5.86586949447426\\
4.93786568930224	-5.88729228286943\\
4.91150743868042	-5.90395545977102\\
4.88508022173305	-5.91778881870356\\
4.85125973469708	-5.93352161270431\\
4.81735594445155	-5.94676569444091\\
4.78337432880756	-5.957815514184\\
4.74933141743753	-5.96780724526561\\
4.70447151076096	-5.98074164166597\\
4.65951915670602	-5.99220259889972\\
4.61447548140905	-6.00186781739285\\
4.56935988074919	-6.01077104567015\\
4.5114537513243	-6.02282935778929\\
4.45343981711238	-6.03276544350795\\
4.3953137404294	-6.03934625536702\\
4.33712233455496	-6.04496791566397\\
4.27361289255689	-6.05298389154215\\
4.21003215312227	-6.05794043983307\\
4.14636949498993	-6.05795562031771\\
4.08270086588602	-6.05693243164381\\
4.01932505842561	-6.05743507371422\\
3.95594827765048	-6.05663969736367\\
3.89255262315754	-6.05542177115225\\
3.82915839616986	-6.05562892741715\\
3.75770454761134	-6.05743891085656\\
3.68623964227791	-6.05729016336705\\
3.61477965551313	-6.05401574860733\\
3.54337055917322	-6.04802947184983\\
3.47127429613582	-6.04070421072795\\
3.399286070459	-6.02929980446419\\
3.32741562174629	-6.01218507460066\\
3.25575754403334	-5.99195570188865\\
3.18441013158445	-5.97127073125117\\
3.11333307559627	-5.94598658646597\\
3.04254058426921	-5.91467293701994\\
2.97213203639337	-5.87990982046214\\
2.89898528749873	-5.84272745131979\\
2.82633029837911	-5.80040419150732\\
2.75418347404348	-5.75140534009788\\
2.6826601354458	-5.69861822765002\\
2.61038779578212	-5.64380805242723\\
2.53884241901	-5.58386718755034\\
2.46804179938816	-5.51744051422334\\
2.39810025175979	-5.44729339653609\\
2.32739085682148	-5.37441719284978\\
2.25766099708293	-5.29676909981407\\
2.18892595843052	-5.21317435113378\\
2.12129426389983	-5.12628457307519\\
2.05298224628126	-5.03629143557037\\
1.98590354448058	-4.94225671317741\\
1.92006614411935	-4.84318394146067\\
1.85556739001409	-4.74162110789105\\
1.79063763587139	-4.63713687052208\\
1.72717155747316	-4.52972228476821\\
1.66516516863687	-4.41855500794599\\
1.60469817401287	-4.30603276488925\\
1.54400058486585	-4.19105552126804\\
1.4849538046094	-4.07453461417476\\
1.42753824256813	-3.95579246403004\\
1.3718110350821	-3.8370184481294\\
1.31599058450302	-3.71641014621474\\
1.2619507617498	-3.59574675602444\\
1.20965464885381	-3.4744513304976\\
1.15913440713552	-3.35445071477242\\
1.10859823851517	-3.23325307313059\\
1.05990929537115	-3.11340138872354\\
1.01301383192308	-2.99437527016548\\
0.967919364537259	-2.87780237061649\\
0.922834881633294	-2.76056838460138\\
0.879603649305021	-2.64584106199761\\
0.838157463565476	-2.53312389065055\\
0.798481806611398	-2.42373541672476\\
0.758810810799861	-2.31407429990657\\
0.720947125819473	-2.20775573429914\\
0.684811587045527	-2.10429040692236\\
0.65037165920289	-2.00470430503551\\
0.615924075842814	-1.9051081361027\\
0.5831968349154	-1.80935027057715\\
0.552103681678101	-1.71694596109555\\
0.522598611116099	-1.62866428441588\\
0.493087841949815	-1.54056875659443\\
0.465179628746631	-1.45650034794814\\
0.438784362560992	-1.37598501024114\\
0.41384705284562	-1.29958024937527\\
0.388935108907874	-1.22355793895195\\
0.365484855010452	-1.15150007579752\\
0.34340674359282	-1.08295297332281\\
0.322640974499759	-1.01830997558011\\
0.301968270580952	-0.954298152441925\\
0.282598181321097	-0.893993939250977\\
0.264444388158168	-0.836973866744039\\
0.247446172222182	-0.783512049471402\\
0.230644578153379	-0.731006349207397\\
0.214971184172402	-0.681806791808256\\
0.200346001427718	-0.635529042831256\\
0.186711114606238	-0.592368063305647\\
0.173399010813083	-0.55054114559463\\
0.161028601304556	-0.511518031113398\\
0.149529303824186	-0.474961822520348\\
0.138849499373079	-0.441021059080003\\
0.128608733171352	-0.408751724787426\\
0.119118640867592	-0.378732670686981\\
0.110320664449946	-0.350682286238587\\
0.102172191811295	-0.324723566560768\\
0.0945203600099437	-0.300579898121524\\
0.0874385117277844	-0.278147363247834\\
0.0808812600279852	-0.257204789480016\\
0.074815961498867	-0.237855045044233\\
0.0692125823382097	-0.2201630844432\\
0.0640267712675417	-0.203724978838265\\
0.0592251950199639	-0.188377613009089\\
0.0547840075026187	-0.174199599080094\\
0.0506979916971314	-0.161291346656366\\
0.0469153012150234	-0.149295581936276\\
0.0434118522016363	-0.138095700127765\\
0.0401702855400617	-0.127745542734868\\
0.037167126212496	-0.118253318420637\\
0.0343875075333717	-0.109435522557446\\
0.0318136784213985	-0.101207345088537\\
0.0294326996027418	-0.0936048076576966\\
0.0272115893638223	-0.0865827842297702\\
0.0251573905922432	-0.0800650210423389\\
0.0232567250039122	-0.0739876239702489\\
0.0214998247029112	-0.0683770405216402\\
0.0198661568583764	-0.0632129074966966\\
0.0183560930101575	-0.0584216634318043\\
0.0169596309107373	-0.0539548805635895\\
0.0156695437014152	-0.0498340277521123\\
0.0144829705570077	-0.0460841942313051\\
0.0133858496408519	-0.0426035485215503\\
0.0123709483147625	-0.0393566393574479\\
0.0114330987333195	-0.0363604648359527\\
0.0105758168231404	-0.0336513135365392\\
0.00978252736462088	-0.0311346632731695\\
0.00904811092154412	-0.028785547461476\\
0.0083689001874026	-0.0266158930987088\\
0.00774405209717806	-0.0246406756158772\\
0.00716565671440034	-0.0228055419234052\\
0.00663002590927822	-0.0210928127789436\\
0.00613448064929507	-0.0195102120480573\\
0.00567316298600826	-0.0180515354819142\\
0.0052463945225572	-0.0166972948213445\\
0.00485141755671323	-0.0154343842972172\\
0.00448621195283067	-0.0142681152301556\\
0.00414524460923421	-0.013190072019824\\
0.00383008473616429	-0.0121899963327736\\
0.00353864649394008	-0.0112578686499941\\
0.0032694129030836	-0.010397922633696\\
0.00302063760758272	-0.00961165468330029\\
0.002790709131714	-0.00888214944490707\\
0.0025780966876886	-0.00820191257158822\\
0.00238170453541751	-0.00757447585154323\\
0.00220237586512354	-0.00700782503244971\\
0.00203648818457871	-0.00648157317479633\\
0.00188296007684746	-0.0059904043582936\\
0.00174102161881732	-0.00553694307681515\\
0.0016112438614586	-0.00512677352392834\\
0.00149109716597867	-0.00474560318103171\\
0.00137981694676646	-0.00438973938441002\\
0.00127685151953709	-0.00406087744963753\\
0.00118138427925708	-0.00375902356073748\\
0.00109302539793641	-0.00347864890837317\\
0.00101121090024917	-0.00321707848685351\\
0.000935527379995322	-0.0029753997923733\\
0.000864641191616628	-0.00275124381552497\\
0.000799104445153326	-0.00254326936106146\\
0.000738486883361444	-0.00234942932097104\\
0.000682473250907268	-0.00217054290458921\\
0.000630352366218616	-0.00200578406133424\\
0.000582195027292784	-0.00185298051511377\\
0.000537678559643768	-0.00171056244584031\\
0.000496570613033141	-0.00157923787597767\\
0.000458943185827334	-0.00146034516857268\\
0.000424153957987628	-0.00134998146513094\\
0.000391972884746293	-0.00124700940221168\\
0.000362236818426698	-0.00115199916474854\\
0.000335200300763263	-0.00106656770524315\\
0.000310172520024973	-0.000987173378069866\\
0.00028699344098279	-0.000913034428303936\\
0.000265548693014348	-0.000844532216771093\\
0.000245809434238229	-0.000782128490761275\\
0.000227531249716951	-0.000724134020718537\\
0.000210598806576321	-0.000670000084205981\\
0.000194927867370786	-0.000619958199929866\\
0.000179766655699855	-0.000572038197101706\\
0.000165779581075763	-0.000527656977377274\\
0.000152869008057868	-0.000486331675847503\\
0.00014096543484165	-0.000448292030090988\\
0.000129222981808006	-0.000411308666299811\\
0.000118452390349035	-0.000377172530040954\\
0.000108563387146151	-0.000345343288362325\\
9.9502606525849e-05	-0.00031628345031886\\
9.11338890411061e-05	-0.000290203129437347\\
8.34597981861166e-05	-0.000265976165400035\\
7.64078278785004e-05	-0.000242995299498776\\
6.99557079865028e-05	-0.000222125751247568\\
6.44445203894231e-05	-0.000205203806957711\\
5.93574638115068e-05	-0.000189248316561778\\
5.46478594514805e-05	-0.000173761247403939\\
5.03151896976917e-05	-0.000159643940065649\\
4.65994900339795e-05	-0.000148293225328788\\
4.31507662081284e-05	-0.000137511298756837\\
3.99411957046921e-05	-0.00012699890610754\\
3.69719826518437e-05	-0.000117341321198297\\
3.42008833985163e-05	-0.000108851825948963\\
3.16322797496334e-05	-0.000100809564029425\\
2.9245039990525e-05	-9.29919155739946e-05\\
2.70392255074574e-05	-8.58202451205797e-05\\
2.485106818696e-05	-7.9178326364414e-05\\
2.2834651293796e-05	-7.28788397849205e-05\\
2.09685178220253e-05	-6.6654006686835e-05\\
1.92568668586029e-05	-6.10225735657655e-05\\
1.76264592105241e-05	-5.63040567998155e-05\\
1.61260535841935e-05	-5.16903969491082e-05\\
1.47319848028983e-05	-4.67717123440374e-05\\
1.34620437585272e-05	-4.2431641919534e-05\\
1.23764975346728e-05	-3.96137886400317e-05\\
1.13677692079962e-05	-3.66321449636922e-05\\
1.04141180974961e-05	-3.30084533031793e-05\\
9.54457892465195e-06	-2.98647682437627e-05\\
8.84283700028439e-06	-2.81987582330068e-05\\
8.1836091029914e-06	-2.63261706506131e-05\\
7.55329928326632e-06	-2.39316584507466e-05\\
6.97375313453927e-06	-2.18197907464281e-05\\
6.47486199073058e-06	-2.06069047715583e-05\\
6.00578366449868e-06	-1.92681619457774e-05\\
5.55822964415917e-06	-1.76183191155412e-05\\
5.14519084693285e-06	-1.614412149854e-05\\
4.75255348396344e-06	-1.51863454696542e-05\\
4.38510313220508e-06	-1.4128151515219e-05\\
4.03480898141521e-06	-1.27842442769376e-05\\
3.71393524944506e-06	-1.16102796176464e-05\\
3.4111726372762e-06	-1.10260381048209e-05\\
3.12657090738845e-06	-1.02510573682508e-05\\
2.84857089601694e-06	-8.98249087679455e-06\\
2.59809261769116e-06	-7.94624300482117e-06\\
2.39660569587172e-06	-7.90240112517773e-06\\
2.20036642986163e-06	-7.48284705383738e-06\\
1.99300566836546e-06	-6.2127082472485e-06\\
1.80956634551735e-06	-5.2497829317926e-06\\
1.68945668908423e-06	-5.52503006313626e-06\\
1.56631528538819e-06	-5.38295714134513e-06\\
1.42662071894287e-06	-4.41829995177864e-06\\
1.30250164657947e-06	-3.67679349386767e-06\\
1.22274777155593e-06	-3.88526671671342e-06\\
1.14051390973899e-06	-3.81509992958257e-06\\
1.04868310486005e-06	-3.25428804888608e-06\\
9.65527477149406e-07	-2.7978456673543e-06\\
9.03037380234568e-07	-2.89779199112778e-06\\
8.39752862673754e-07	-2.8162497754101e-06\\
7.70438449465244e-07	-2.39825486687224e-06\\
7.07898092745804e-07	-2.06213850492121e-06\\
6.59652487763148e-07	-2.21459058713481e-06\\
6.09396828873318e-07	-2.16386662303294e-06\\
5.49797594241652e-07	-1.68802430210404e-06\\
4.97906813003669e-07	-1.34032347088199e-06\\
4.71374300616494e-07	-1.75793951977701e-06\\
4.37008978926495e-07	-1.81647547175924e-06\\
3.81445238496607e-07	-1.10010124052386e-06\\
3.3640261747524e-07	-6.27035752241808e-07\\
3.32001066725421e-07	-1.31521893104097e-06\\
3.14245652593471e-07	-1.51035934112992e-06\\
2.67186280135638e-07	-7.10440521506497e-07\\
2.30305221690701e-07	-1.77099348536558e-07\\
2.32207555648746e-07	-7.67013198571615e-07\\
2.23366276806385e-07	-9.75840111744211e-07\\
1.94644225093803e-07	-5.15694761547269e-07\\
1.70938897537681e-07	-1.81604846297393e-07\\
1.69877035623957e-07	-5.27077849660512e-07\\
1.62682604949049e-07	-6.50032782918861e-07\\
1.44480096586826e-07	-3.97281262698667e-07\\
1.2900204882828e-07	-2.07681845218725e-07\\
1.27628080418787e-07	-4.70455663088541e-07\\
1.21293146213752e-07	-5.51248922833175e-07\\
1.04713161600107e-07	-2.83792093600293e-07\\
9.13679297900458e-08	-9.88179368886985e-08\\
9.63931605781266e-08	-5.02120306767692e-07\\
9.31765779774231e-08	-6.22046836829799e-07\\
7.16926713522507e-08	-1.41369043806326e-07\\
5.63923323749879e-08	1.60115484311248e-07\\
7.37339013262536e-08	-5.60062308003636e-07\\
7.62264594347497e-08	-7.93197252574802e-07\\
4.69722095448362e-08	-2.78279985611419e-09\\
2.74841627008508e-08	4.8893775404502e-07\\
4.85579084191375e-08	-2.87070148812771e-07\\
5.4714470523222e-08	-5.80216774879109e-07\\
3.29176820944825e-08	2.37287871597758e-08\\
1.74481805201578e-08	4.3324861508283e-07\\
3.069659421605e-08	-5.86605808181183e-08\\
3.50874553701124e-08	-2.63690914064855e-07\\
2.48200220280465e-08	2.40362989723686e-09\\
1.68890849799999e-08	1.98455469346692e-07\\
2.44003952777395e-08	-9.53392342780378e-08\\
2.64319905565931e-08	-2.10674875170819e-07\\
1.87022267533936e-08	-1.15963243006267e-08\\
1.29348834032296e-08	1.28521215737456e-07\\
2.16258231450053e-08	-1.93359122423421e-07\\
2.37683753565717e-08	-3.030459641598e-07\\
1.23682531095276e-08	2.17268101716348e-08\\
4.81300749223367e-09	2.2733031552535e-07\\
2.27598417406614e-08	-3.77538312071865e-07\\
2.7936624317022e-08	-5.73026159096617e-07\\
5.52146073947157e-09	1.12289179785208e-07\\
-8.27473445628483e-09	5.25801522594867e-07\\
1.83030668271099e-08	-3.41517534285827e-07\\
2.74360173717657e-08	-6.51914029505723e-07\\
1.6797607912475e-09	1.4961058926375e-07\\
-1.500760641734e-08	6.6401671206855e-07\\
5.46771306283306e-09	-1.07298911861197e-09\\
1.37547955988833e-08	-2.77312419358519e-07\\
1.45494060596199e-09	1.02505044697071e-07\\
-7.45888879804211e-09	3.75406948688428e-07\\
3.42129712302403e-09	1.93647373470618e-08\\
7.88236440423897e-09	-1.31702714205368e-07\\
1.82985807985601e-09	5.24557934562239e-08\\
-2.66796948399453e-09	1.87738679405619e-07\\
5.57223835100249e-09	-8.26484223456091e-08\\
8.49974671771239e-09	-1.83319573369918e-07\\
1.20845882902274e-09	4.18039134043307e-08\\
-3.66035582256347e-09	1.90383533538264e-07\\
1.01422043760141e-08	-2.55410504777565e-07\\
1.45239535239685e-08	-4.00820144720388e-07\\
-1.36619648530976e-09	9.94244238768757e-08\\
-1.09966973792877e-08	4.00945947296958e-07\\
1.50424848322539e-08	-4.32147874895838e-07\\
2.36692931581823e-08	-7.10731447354781e-07\\
-4.55751266068052e-09	1.83852593994047e-07\\
-2.1858076287443e-08	7.31045199222995e-07\\
4.77769516021672e-09	-1.19296431902795e-07\\
1.52032979977931e-08	-4.53566801128178e-07\\
-3.80640787894673e-09	1.4909044800917e-07\\
-1.6824632217009e-08	5.61251935144447e-07\\
-1.72299793307513e-09	7.88695674221096e-08\\
4.83342806130365e-09	-1.31448737158542e-07\\
-2.09785031384128e-09	8.75765329137036e-08\\
-7.32926991543453e-09	2.52613969265443e-07\\
1.08105512778394e-09	-1.64691636595243e-08\\
4.46168142548725e-09	-1.25382563554394e-07\\
-9.64692662776204e-10	4.60733288351431e-08\\
-4.77451980180023e-09	1.66176101729333e-07\\
5.15028758301309e-09	-1.5088366507331e-07\\
8.51767496400983e-09	-2.59158582842005e-07\\
-1.77956643016129e-09	6.75196470154093e-08\\
-8.17347298698771e-09	2.7006654440197e-07\\
1.29559450257347e-08	-4.03247817375e-07\\
1.96855415048597e-08	-6.18226347784395e-07\\
-5.00180505144851e-09	1.66670121893109e-07\\
-1.96478172985354e-08	6.32082182991544e-07\\
1.08833833117183e-08	-3.40087606851754e-07\\
2.19072622748061e-08	-6.91418294441648e-07\\
-5.81020570587672e-09	1.9018281087287e-07\\
-2.36511185870116e-08	7.57514398810888e-07\\
-2.21910256771627e-09	7.51274553106226e-08\\
6.95114302855725e-09	-2.17021300736831e-07\\
-3.772142921113e-09	1.23936729999254e-07\\
-1.16857595617838e-08	3.75501776542954e-07\\
-1.40745425269777e-09	4.81560659577742e-08\\
3.04215870329586e-09	-9.36818598933257e-08\\
-1.79833490378938e-09	6.01415186396725e-08\\
-5.4186340842275e-09	1.75149159724968e-07\\
2.39474761833112e-09	-7.37178717369078e-08\\
5.27947898239007e-09	-1.65720006943763e-07\\
-1.41091081473725e-09	4.70089115431776e-08\\
-5.78571109608187e-09	1.86062071688115e-07\\
8.94960797082635e-09	-2.83044950829802e-07\\
1.36363517522267e-08	-4.32353952873953e-07\\
-3.64156264265018e-09	1.17346578953382e-07\\
-1.38651713713719e-08	4.42566696861506e-07\\
1.57920121588099e-08	-5.01348642121991e-07\\
2.56197733744003e-08	-8.14209688890184e-07\\
-6.79525202841344e-09	2.1725714189204e-07\\
-2.6491417314722e-08	8.43972205674817e-07\\
2.27879232649322e-09	-7.16688210052245e-08\\
1.38314016385531e-08	-4.39378243276151e-07\\
-5.08512607437136e-09	1.62555480317432e-07\\
-1.82383104314131e-08	5.81083098465084e-07\\
-3.64812717155657e-09	1.16724874711206e-07\\
2.88114291812051e-09	-9.11027660910015e-08\\
-2.81174954519361e-09	9.00260028981852e-08\\
-7.24576611689039e-09	2.31095469143807e-07\\
3.74144136981422e-10	-1.1435354120891e-08\\
3.46742500521929e-09	-1.09909634582758e-07\\
-1.33837537938907e-09	4.29960702523891e-08\\
-4.71099942500305e-09	1.50295297025108e-07\\
5.06104743297201e-09	-1.6071925110721e-07\\
8.32397680023899e-09	-2.64587242870107e-07\\
-2.20637309418011e-09	7.04995062112854e-08\\
-8.63664270980257e-09	2.75109199034653e-07\\
1.48647081421797e-08	-4.72812874301168e-07\\
2.22118389776005e-08	-7.06646904492256e-07\\
-6.1063410369117e-09	1.94520530993205e-07\\
-2.26623272882627e-08	7.21374122918028e-07\\
1.12737245899488e-08	-3.58608389570052e-07\\
2.36285522777789e-08	-7.51796938919434e-07\\
-6.58007933895277e-09	2.09539131685866e-07\\
-2.61165708745788e-08	8.31249979369306e-07\\
-4.24892993263005e-09	1.35333679409103e-07\\
5.36662314193266e-09	-1.70676157919803e-07\\
-4.11648331828633e-09	1.3110315322296e-07\\
-1.13309063672899e-08	3.60685245157581e-07\\
-1.8602132143506e-09	5.92869255658144e-08\\
2.30709280383381e-09	-7.33379344666919e-08\\
-1.78359094773155e-09	5.68368050103587e-08\\
-4.89840171169399e-09	1.55956115903591e-07\\
2.35377148686836e-09	-7.48400847602941e-08\\
5.00268477648931e-09	-1.59143400487446e-07\\
-1.39840767778146e-09	4.45577015950682e-08\\
-5.5475002395253e-09	1.76592394861629e-07\\
1.00145857132361e-08	-3.18654293928628e-07\\
1.48449446006825e-08	-4.72378085793043e-07\\
-4.10835396630874e-09	1.30780713383357e-07\\
-1.51360976123984e-08	4.81719975480228e-07\\
1.81565271110852e-08	-5.77775051658007e-07\\
2.91068925005685e-08	-9.26258121868488e-07\\
-7.78784213420316e-09	2.47863543292259e-07\\
-3.00917155571483e-08	9.57651316070391e-07\\
6.3186788090904e-10	-2.00862324349498e-08\\
1.32215474182594e-08	-4.20737074492741e-07\\
-5.45654230510064e-09	1.73665968499557e-07\\
-1.86676492496768e-08	5.94089894236539e-07\\
-4.59478025994909e-09	1.46239012859163e-07\\
1.84832537280557e-09	-5.88050565571638e-08\\
-2.85723961844588e-09	9.09420667242006e-08\\
-6.65430298735683e-09	2.11777440141668e-07\\
3.04645495112349e-10	-9.68252012004966e-09\\
3.13339453475512e-09	-9.97044869624577e-08\\
-1.23462648856087e-09	3.93009286658782e-08\\
-4.30273838783456e-09	1.36938585263169e-07\\
5.36534380979933e-09	-1.7073571393977e-07\\
8.52865401800888e-09	-2.71404507890304e-07\\
-2.28620517909014e-09	7.27627946025044e-08\\
-8.80158096751051e-09	2.80105011755574e-07\\
1.70570774500813e-08	-5.42811860890629e-07\\
2.49983731317072e-08	-7.95533241928408e-07\\
-6.98291475178392e-09	2.22226739350405e-07\\
-2.54587660312532e-08	8.10194808421307e-07\\
1.16687915725054e-08	-3.71339016018533e-07\\
2.52872750964976e-08	-8.04728834423047e-07\\
-7.12548128835862e-09	2.2676227167118e-07\\
-2.81951623610349e-08	8.97275601023594e-07\\
-5.97102713458926e-09	1.90022824317974e-07\\
4.02801681402508e-09	-1.28183203277942e-07\\
-4.35369997347271e-09	1.38553227319811e-07\\
-1.09313970594278e-08	3.47879216350774e-07\\
-2.09136301983659e-09	6.65571094881391e-08\\
1.84699709134081e-09	-5.8775949604583e-08\\
-1.70099275573328e-09	5.4133801101319e-08\\
-4.44667447425239e-09	1.41511207594863e-07\\
2.38233507917889e-09	-7.58127915237211e-08\\
4.8507525014374e-09	-1.54366922558456e-07\\
-1.33970790556159e-09	4.26358450795205e-08\\
-5.32359892389022e-09	1.69417582758e-07\\
1.10208855798606e-08	-3.50723289665093e-07\\
1.59904087101882e-08	-5.08871642854575e-07\\
-4.50674733113511e-09	1.4342205825146e-07\\
-1.62690602534616e-08	5.17741391689935e-07\\
2.03573190222815e-08	-6.47842825269162e-07\\
3.23353333343187e-08	-1.02902670346842e-06\\
-8.67074706426019e-09	2.75935350820791e-07\\
-3.3366733637482e-08	1.06185107614979e-06\\
-9.42351124962141e-10	2.99896358999415e-08\\
1.25706199715255e-08	-4.00042112440893e-07\\
-5.7918913762098e-09	1.8431954762424e-07\\
-1.89801228414961e-08	6.04016846766069e-07\\
-5.30249162216872e-09	1.6874499440093e-07\\
1.07387728672739e-09	-3.41742117611598e-08\\
-2.89803879241327e-09	9.22265355413069e-08\\
-6.21481823285058e-09	1.97778458581213e-07\\
2.7148956346813e-10	-8.63940315269413e-09\\
2.90984271485044e-09	-9.26013905970067e-08\\
-1.1511332753942e-09	3.66335699512574e-08\\
-4.00515245481369e-09	1.27458786928449e-07\\
5.60512738950994e-09	-1.78375184047462e-07\\
8.6997250983804e-09	-2.76856526925675e-07\\
-2.34958907778942e-09	7.4772676195912e-08\\
-8.9366400370776e-09	2.84396488216367e-07\\
1.89510077059454e-08	-6.03089565585247e-07\\
2.73991331461788e-08	-8.7193954496435e-07\\
-7.74854760121522e-09	2.46587047271305e-07\\
-2.78683539775897e-08	8.86872185302867e-07\\
1.19234966015534e-08	-3.79448736803713e-07\\
2.66083118965815e-08	-8.46772759386398e-07\\
-7.57237047439695e-09	2.40980464386962e-07\\
-2.98849266062711e-08	9.51046857249015e-07\\
-7.35521013318473e-09	2.34069585357317e-07\\
2.95957830895648e-09	-9.4184375921024e-08\\
-4.57481590581406e-09	1.45587378449237e-07\\
-1.06543152352131e-08	3.39059090951777e-07\\
-2.24476170890356e-09	7.14365972639864e-08\\
1.53683627371918e-09	-4.89075709134894e-08\\
-1.64579068748797e-09	5.23751443544508e-08\\
-4.1414506620961e-09	1.31796080805762e-07\\
2.39311327864366e-09	-7.61574424549681e-08\\
4.73733332615569e-09	-1.50759028816812e-07\\
-1.29755662796596e-09	4.12930438559592e-08\\
-5.16152330734786e-09	1.64258466113002e-07\\
1.17907878808909e-08	-3.75225535968079e-07\\
1.68677664194532e-08	-5.36793399098319e-07\\
-4.82294264554811e-09	1.53483591488276e-07\\
-1.71440049389843e-08	5.45584447829445e-07\\
-1.0548557205087e-09	3.35693868320174e-08\\
5.73247703673065e-09	-1.82428146412959e-07\\
-2.89517125296572e-09	9.21349015745258e-08\\
-9.16468458320642e-09	2.91653542857755e-07\\
-5.63894520035312e-10	1.79452168705606e-08\\
3.06441562022093e-09	-9.75207696489741e-08\\
-1.54767359940901e-09	4.92526290705559e-08\\
-4.89917263189609e-09	1.55909477219334e-07\\
3.54206712063223e-09	-1.12721375947106e-07\\
6.49841129148266e-09	-2.06802967478164e-07\\
-1.74690470278521e-09	5.55928725206702e-08\\
-6.9419220711422e-09	2.20917152107993e-07\\
1.19286667405987e-08	-3.79613392526101e-07\\
1.78285052630228e-08	-5.67367636674808e-07\\
-4.90840529026553e-09	1.56203286327992e-07\\
-1.82011778249194e-08	5.79227491866112e-07\\
1.46220237185456e-08	-4.65325751900866e-07\\
2.59789310522239e-08	-8.2674368984926e-07\\
-6.94607483625489e-09	2.21049345382031e-07\\
-2.75244963426533e-08	8.7592928987003e-07\\
-1.89778256299088e-09	6.03943510610903e-08\\
8.94339135590436e-09	-2.84611096084563e-07\\
-4.62104257392026e-09	1.47058376490265e-07\\
-1.45055388102069e-08	4.61618879914719e-07\\
-2.9095619720666e-09	9.25928515146786e-08\\
2.27942008139587e-09	-7.25393710973033e-08\\
-2.24886672050858e-09	7.15671311601686e-08\\
-5.77471366051344e-09	1.83772362793886e-07\\
1.35077107386176e-09	-4.29863974968221e-08\\
4.09752151384029e-09	-1.30397958905538e-07\\
-1.29217927944274e-09	4.1121858286428e-08\\
-4.9220302272213e-09	1.56636874384845e-07\\
7.28626535321446e-09	-2.31875349371086e-07\\
1.11863739346317e-08	-3.55990942140718e-07\\
-3.03480988829241e-09	9.6578681633532e-08\\
-1.14685312188933e-08	3.64970265312342e-07\\
1.74597496645703e-08	-5.55632483957679e-07\\
2.66644079912273e-08	-8.48558058949728e-07\\
-7.25176432200786e-09	2.30777487966333e-07\\
-2.73123609123313e-08	8.69178369332688e-07\\
5.89686606345292e-09	-1.87659617472208e-07\\
1.87568118318203e-08	-5.96909687902865e-07\\
-6.00082890995702e-09	1.90968208330489e-07\\
-2.27312890760379e-08	7.2339209819899e-07\\
-5.09756801426873e-09	1.6222315643032e-07\\
2.88547034547545e-09	-9.18260657739308e-08\\
-3.49673738986439e-09	1.11278930132029e-07\\
-8.55257475625202e-09	2.72174008121304e-07\\
-7.04960320507028e-10	2.24344592675616e-08\\
2.63214919563065e-09	-8.37644668218097e-08\\
-1.42110721917688e-09	4.52248494923526e-08\\
-4.39030296424189e-09	1.39715421579127e-07\\
3.68737755392964e-09	-1.17345664697042e-07\\
6.46757026808606e-09	-2.05821480190692e-07\\
-1.72651382848822e-09	5.49439795666395e-08\\
-6.8300709457038e-09	2.17357666666193e-07\\
1.36283096924624e-08	-4.33702164890755e-07\\
1.98835255501508e-08	-6.32765801997344e-07\\
-5.57585055839978e-09	1.77443836198783e-07\\
-2.02405987143633e-08	6.44129270662706e-07\\
1.6202925175255e-08	-5.15635753050383e-07\\
2.88177209464461e-08	-9.17084254034047e-07\\
-7.70620153759675e-09	2.45239362967115e-07\\
-3.05402609996515e-08	9.71901886684992e-07\\
-3.84880608280393e-09	1.22483020305658e-07\\
7.70272919457236e-09	-2.45128698673929e-07\\
-4.92212751475342e-09	1.56640030768778e-07\\
-1.43470573318173e-08	4.56575470785011e-07\\
-3.39188311181347e-09	1.07942101523161e-07\\
1.59847655646481e-09	-5.08692384845308e-08\\
-2.20037466917704e-09	7.00239779068719e-08\\
-5.23970385293195e-09	1.66746445410638e-07\\
1.34343993769244e-09	-4.27530641598281e-08\\
3.86709166458216e-09	-1.23064814675617e-07\\
-1.19953206183462e-09	3.81735177970683e-08\\
-4.5978411013091e-09	1.46320027098684e-07\\
7.90068988564869e-09	-2.51428541975591e-07\\
1.18083233941659e-08	-3.75783607380304e-07\\
-3.25097342119506e-09	1.03457805419692e-07\\
-1.20551540725274e-08	3.83638739911928e-07\\
1.99123805143271e-08	-6.33684082149012e-07\\
2.99649318938239e-08	-9.53592689832054e-07\\
-8.21455680293205e-09	2.61417030050048e-07\\
-3.06214193014921e-08	9.74484589212231e-07\\
5.04549177050916e-09	-1.60565814132954e-07\\
1.90445025208274e-08	-6.06065056751249e-07\\
-6.38840624820976e-09	2.03302322733586e-07\\
-2.3752316006703e-08	7.55884879683519e-07\\
-6.27931058971691e-09	1.99830493699451e-07\\
1.79892110561941e-09	-5.72481273468526e-08\\
-3.62812643646287e-09	1.15460203482503e-07\\
-8.08546281099891e-09	2.57308805809413e-07\\
-7.91078414205066e-10	2.51750433596928e-08\\
2.32965152533875e-09	-7.41379009288234e-08\\
-1.32835881642859e-09	4.22732472314008e-08\\
-4.02503391342525e-09	1.28091223543652e-07\\
3.79333443245471e-09	-1.20717604400139e-07\\
6.44665856496358e-09	-2.05155998801511e-07\\
-1.71721640712172e-09	5.46481011196283e-08\\
-6.75500857831869e-09	2.1496891044152e-07\\
1.51209042855255e-08	-4.81201937724987e-07\\
2.16930166142429e-08	-6.9035037279789e-07\\
-6.18361902991337e-09	1.96785221111168e-07\\
-2.20520950839199e-08	7.01777637479632e-07\\
1.75374824126958e-08	-5.58106206672415e-07\\
3.12518333596139e-08	-9.94546532103058e-07\\
-8.3594047443462e-09	2.66026651289085e-07\\
-3.31362170542598e-08	1.05451460343382e-06\\
-5.54737437997541e-09	1.76537608190233e-07\\
6.60909916792394e-09	-2.10325440348167e-07\\
-5.21412154570636e-09	1.6593231995867e-07\\
-1.4232077938315e-08	4.52916389816738e-07\\
-3.73314163735939e-09	1.18802167637996e-07\\
1.11534741883404e-09	-3.54943377922397e-08\\
-2.17426156020074e-09	6.91929432625121e-08\\
-4.87034175418816e-09	1.54991988697141e-07\\
1.33355701289593e-09	-4.24385665748179e-08\\
3.70186234819414e-09	-1.17806631521549e-07\\
-1.13483743411266e-09	3.61146938319928e-08\\
-4.36897458458237e-09	1.39036665222304e-07\\
8.37160808906178e-09	-2.66414866158588e-07\\
1.22909372317433e-08	-3.91142126270977e-07\\
-3.42839518352121e-09	1.09104020772363e-07\\
-1.25198752164779e-08	3.98427871205336e-07\\
2.19566584077455e-08	-6.98740388817668e-07\\
3.27033291564976e-08	-1.04073838813445e-06\\
-9.02439654070866e-09	2.87189089590597e-07\\
-3.33712161262495e-08	1.06199310972808e-06\\
4.2819079839748e-09	-1.36265789707676e-07\\
1.92112477093936e-08	-6.11371470772237e-07\\
-6.71206183133318e-09	2.13602236577902e-07\\
-2.45519057729221e-08	7.81330739319286e-07\\
-7.16541043128604e-09	2.28029415263746e-07\\
9.97958135215013e-10	-3.17585704911185e-08\\
-3.75142501735279e-09	1.19384022341711e-07\\
-7.77945980221291e-09	2.47570692715998e-07\\
-8.49788891918576e-10	2.70434373766362e-08\\
2.12853971885886e-09	-6.77377817497407e-08\\
-1.26789302587772e-09	4.03490146404902e-08\\
-3.78408782800322e-09	1.20423449800793e-07\\
3.85196533570799e-09	-1.2258344885662e-07\\
6.41829340734868e-09	-2.04253316815588e-07\\
-1.70988859942178e-09	5.44148952587757e-08\\
-6.6936345568187e-09	2.13015751953472e-07\\
1.62409944397823e-08	-5.16847276893442e-07\\
2.30454615002612e-08	-7.33390077425106e-07\\
-6.65158435643236e-09	2.11677565709584e-07\\
-2.34136196365828e-08	7.45106270992422e-07\\
-4.54879636309605e-09	1.44759201226382e-07\\
3.86751391961204e-09	-1.23078297523721e-07\\
-3.63897320518691e-09	1.15805344356312e-07\\
-9.45919603207079e-09	3.01025935604956e-07\\
-1.83773090336441e-09	5.84832801267713e-08\\
1.56249249892138e-09	-4.97241561825981e-08\\
-1.47015944238938e-09	4.67858246282854e-08\\
-3.82155355071435e-09	1.21615709688339e-07\\
2.81761160358282e-09	-8.96665980645048e-08\\
5.13767618438131e-09	-1.63499464961756e-07\\
-1.37949014810435e-09	4.39003962519349e-08\\
-5.47963539804846e-09	1.74381882996489e-07\\
1.36929008114779e-08	-4.35757720749916e-07\\
1.93550035727178e-08	-6.15946353923081e-07\\
-5.61300054252078e-09	1.78626045442404e-07\\
-1.96616430227671e-08	6.25704767404996e-07\\
-2.53039404548233e-09	8.05263143190447e-08\\
4.89199051303743e-09	-1.55680867374173e-07\\
-3.16343371279671e-09	1.00671946187891e-07\\
-9.1847556731975e-09	2.92292245930988e-07\\
-1.18204967759308e-09	3.76171260280627e-08\\
2.28524919349825e-09	-7.27248974613099e-08\\
-1.47776867778415e-09	4.70279675285845e-08\\
-4.29057433939138e-09	1.36541637081263e-07\\
3.21423713269943e-09	-1.02288670111186e-07\\
5.83204485875982e-09	-1.85596803370834e-07\\
-1.56452554208567e-09	4.97888761272504e-08\\
-6.21232479587581e-09	1.97698691469408e-07\\
1.30364031566384e-08	-4.14865610102103e-07\\
1.88768541514599e-08	-6.00729929891935e-07\\
-5.33048022391395e-09	1.69635200040658e-07\\
-1.92025706315895e-08	6.11095393799989e-07\\
1.82135062174282e-08	-5.79619783162066e-07\\
3.09012639507002e-08	-9.83390193274605e-07\\
-8.23096719526934e-09	2.61939257607877e-07\\
-3.23661098720723e-08	1.03000696225333e-06\\
-3.45894771240028e-09	1.10076263401114e-07\\
8.95324855249949e-09	-2.84924804950503e-07\\
-5.28365442385845e-09	1.68145080356418e-07\\
-1.58198829443791e-08	5.03446074870929e-07\\
-4.12363106467733e-09	1.31228931840888e-07\\
1.27297385864047e-09	-4.05106016457315e-08\\
-2.41717323289692e-09	7.6923259464164e-08\\
-5.43647609228904e-09	1.73008421929169e-07\\
9.6637231087848e-10	-3.07534315118127e-08\\
3.47065711564772e-09	-1.10448856770032e-07\\
-1.14915618413884e-09	3.65703469592385e-08\\
-4.29476827078779e-09	1.36675124716731e-07\\
7.12575391551198e-09	-2.26767295483315e-07\\
1.07147257394586e-08	-3.40981393647625e-07\\
-2.93870426539306e-09	9.35202400885363e-08\\
-1.0948198315371e-08	3.48411371349037e-07\\
2.02553522238252e-08	-6.44598702172822e-07\\
2.99048923358511e-08	-9.51682026659066e-07\\
-8.30485093065249e-09	2.64290505796827e-07\\
-3.04815240479846e-08	9.70032605977496e-07\\
7.23033878686794e-09	-2.30095568054793e-07\\
2.1755670495344e-08	-6.92344245835525e-07\\
-6.84354841599038e-09	2.17786594535222e-07\\
-2.60927838356724e-08	8.30367038918167e-07\\
-6.98495649473259e-09	2.22286696084569e-07\\
1.86522634498424e-09	-5.9358205879639e-08\\
-3.9848358501925e-09	1.26811979547012e-07\\
-8.80649025930193e-09	2.80254497412837e-07\\
-1.28001692604893e-09	4.07348294038856e-08\\
2.00420194362616e-09	-6.37809205458711e-08\\
-1.40258939280245e-09	4.46355267387424e-08\\
-3.97022278404975e-09	1.26346925328042e-07\\
3.26818345081427e-09	-1.04005405983559e-07\\
5.76548901979594e-09	-1.83478724763112e-07\\
-1.54011886755475e-09	4.90122051854214e-08\\
-6.09750743129732e-09	1.9404483125017e-07\\
1.41955390525288e-08	-4.51753471815739e-07\\
2.02551767836185e-08	-6.44593107014499e-07\\
-5.80838056964222e-09	1.84843768955965e-07\\
-2.0583944021138e-08	6.55055750598301e-07\\
-2.93906323893507e-09	9.35316720450734e-08\\
4.75185035762739e-09	-1.51221078265122e-07\\
-3.28331086175834e-09	1.04486888022317e-07\\
-9.33132465819792e-09	2.96956615589665e-07\\
-1.33236565584218e-09	4.2400736366263e-08\\
2.15415841759819e-09	-6.85531018764763e-08\\
-1.4884237167498e-09	4.73670694908999e-08\\
-4.23017169019727e-09	1.34619429682235e-07\\
3.09598583258991e-09	-9.85254657919965e-08\\
5.65826084138019e-09	-1.800663439464e-07\\
-1.51992700751108e-09	4.83696190730967e-08\\
-6.03844771658873e-09	1.9216532708e-07\\
1.29850225070402e-08	-4.13230456953484e-07\\
1.87355851137287e-08	-5.9623420110912e-07\\
-5.30911539367067e-09	1.68955330020668e-07\\
-1.90534005740014e-08	6.06348297922149e-07\\
1.89356092639722e-08	-6.02599680171445e-07\\
3.17420802783679e-08	-1.0101479779876e-06\\
-8.45487248372474e-09	2.69064763913076e-07\\
-3.31509743185171e-08	1.05498421174102e-06\\
-3.48538730015833e-09	1.10917683886742e-07\\
9.2435430301853e-09	-2.94163011550847e-07\\
-5.41831473361969e-09	1.72430471656851e-07\\
-1.62608435888195e-08	5.17479050373897e-07\\
-4.3830116023685e-09	1.39483370497473e-07\\
1.1240493261044e-09	-3.57712734295459e-08\\
-2.48311536832779e-09	7.90217873619054e-08\\
-5.4620729500664e-09	1.7382301801549e-07\\
8.62052760305153e-10	-2.74335916474527e-08\\
3.3489405336461e-09	-1.06575379534828e-07\\
-1.13158100473118e-09	3.60110536867152e-08\\
-4.19508294826558e-09	1.33502787125644e-07\\
6.95203821008277e-09	-2.21239016725571e-07\\
1.0455703462601e-08	-3.32738346794388e-07\\
-2.86730080086737e-09	9.12479379476907e-08\\
-1.06838618905124e-08	3.39999236573424e-07\\
2.05006822501236e-08	-6.52405989541264e-07\\
3.00918194702177e-08	-9.57630721969007e-07\\
-8.39523841425931e-09	2.67166976160835e-07\\
-3.06515864432023e-08	9.75444626946268e-07\\
7.839676795212e-09	-2.49486890503661e-07\\
2.25975817878334e-08	-7.19136890698766e-07\\
-7.01264149843586e-09	2.23167769812523e-07\\
-2.68751793213748e-08	8.55265717258304e-07\\
-7.28033722749311e-09	2.3168679490659e-07\\
1.81143558181069e-09	-5.76463800006768e-08\\
-4.10378151374959e-09	1.30597276610108e-07\\
-8.99602530769866e-09	2.86286210947525e-07\\
-1.42954123825012e-09	4.54932500659079e-08\\
1.89182210019909e-09	-6.02045778452163e-08\\
-1.42189438514589e-09	4.52498891472783e-08\\
-3.93739982010015e-09	1.25302386995302e-07\\
3.13500100971613e-09	-9.97670512934831e-08\\
5.58463636982203e-09	-1.77723333078853e-07\\
-1.49373237107734e-09	4.75360167465587e-08\\
-5.92084573698821e-09	1.88422810214773e-07\\
1.40172822719042e-08	-4.46080700032127e-07\\
1.99554374568742e-08	-6.35054321500826e-07\\
-5.73738268857001e-09	1.82584353643335e-07\\
-2.0277067837636e-08	6.45289833281018e-07\\
-2.79378953927288e-09	8.89085329006418e-08\\
4.81033912344614e-09	-1.53082402539387e-07\\
-3.24408788148783e-09	1.03238673099725e-07\\
-9.29137873204214e-09	2.95685392502636e-07\\
-1.28017242729818e-09	4.07397579297695e-08\\
2.20419939166794e-09	-7.01455865853203e-08\\
-1.48650879131019e-09	4.73061330767661e-08\\
-4.25750484671599e-09	1.35489276189614e-07\\
3.13333074106267e-09	-9.97139117990061e-08\\
5.71660096714807e-09	-1.81922936352964e-07\\
-1.53509620481645e-09	4.88523623018832e-08\\
-6.09798263202565e-09	1.94059950761126e-07\\
1.2976984804085e-08	-4.12974660958518e-07\\
1.87523337219297e-08	-5.9676719547971e-07\\
-5.30588672385814e-09	1.68852585500945e-07\\
-1.90726926637848e-08	6.06962241339757e-07\\
1.86616082876221e-08	-5.93879982387603e-07\\
3.14073632075654e-08	-9.99496075758951e-07\\
-8.3653028748631e-09	2.66214334576972e-07\\
-3.28324757919742e-08	1.04484844555823e-06\\
-3.44299061372039e-09	1.09568482944584e-07\\
9.16608856511048e-09	-2.91698114256483e-07\\
-5.36727587675121e-09	1.70806242659802e-07\\
-1.6113516504405e-08	5.12790578555504e-07\\
-4.28773213156397e-09	1.36451239659313e-07\\
1.1848118373953e-09	-3.7704952859498e-08\\
-2.46103855434028e-09	7.83192262403861e-08\\
-5.46086892530178e-09	1.73784704131928e-07\\
8.96570452671265e-10	-2.8532070419324e-08\\
3.39222058958854e-09	-1.07952705739502e-07\\
-1.13859812711385e-09	3.62343754133471e-08\\
-4.23232519695572e-09	1.34687986889633e-07\\
-2.89189808528191e-09	9.2030734547692e-08\\
-1.97337494267253e-09	6.27999959628604e-08\\
-1.38376604763507e-09	4.40365004537879e-08\\
-9.83006487735891e-10	3.12828755559762e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.31401257023295	-7.61143076823337\\
-3.31838057698786	-7.23365744960071\\
-3.32252896405527	-6.86509229198482\\
-3.32646313383177	-6.50568857387734\\
-3.33018844979641	-6.15535165554925\\
-3.34587098841503	-4.53473256970685\\
-3.35708817466304	-3.11794723635988\\
-3.36440146737195	-1.88462152934933\\
-3.36832845325049	-0.814012864008291\\
-3.36914484145089	0.357806053489436\\
-3.36590434797845	1.32907512615683\\
-3.35928176900923	2.13130619200457\\
-3.34988958258529	2.79356585234773\\
-3.33964845338309	3.28430398054723\\
-3.32788865262967	3.69747901330139\\
-3.31484481943339	4.04481800997251\\
-3.3007277689232	4.3368717412975\\
-3.28170873124763	4.63980281390539\\
-3.26153523390493	4.88275818529093\\
-3.24042546490004	5.0768131314847\\
-3.21857828550366	5.23195526624823\\
-3.19212274114876	5.37575494593002\\
-3.16503596542092	5.48529080994553\\
-3.13745832726912	5.56758214401126\\
-3.10952278662423	5.62914263341651\\
-3.07554836298097	5.6829801831222\\
-3.04130436102917	5.71880767919933\\
-3.00687365625993	5.74052040901824\\
-2.97234273963386	5.75206665209044\\
-2.92995581216192	5.75671108004562\\
-2.88756676203894	5.75241506939968\\
-2.84522099386692	5.74089697000508\\
-2.8029770680141	5.72439845750291\\
-2.75034963492364	5.69931834682811\\
-2.69797550082776	5.6691123671953\\
-2.64588278235959	5.6341621015475\\
-2.59412462029507	5.59590817725248\\
-2.53054153049558	5.54605488229759\\
-2.46754712510896	5.49191548967998\\
-2.40515396269737	5.4325869993125\\
-2.34345322607687	5.36920681073033\\
-2.27962964212857	5.30045995472644\\
-2.21665922080401	5.22573280277237\\
-2.15454458590664	5.14374352885026\\
-2.09341257751263	5.0590688153727\\
-2.03712434767187	4.98067525742867\\
-1.98172823094057	4.89956847110079\\
-1.92722741332886	4.81522874203443\\
-1.87367480513211	4.72944905339069\\
-1.81547080196005	4.63490527949339\\
-1.75845195950884	4.53834821899305\\
-1.70260743312912	4.43891578972042\\
-1.6479950690973	4.33885861677772\\
-1.59233814043922	4.23613002987084\\
-1.53801945262807	4.13229226298919\\
-1.48501694130916	4.0265033506081\\
-1.43337814290201	3.92098608188736\\
-1.38162070172492	3.81476330051362\\
-1.33128332250457	3.70841934465914\\
-1.28233462192497	3.60122204138701\\
-1.23480609241681	3.49512113023878\\
-1.18706087563298	3.38824834911141\\
-1.14079090129966	3.28216964717855\\
-1.09595586728085	3.17623503909425\\
-1.05257192368934	3.07208707576596\\
-1.00884585196735	2.96688265341853\\
-0.966632727031175	2.86293263101202\\
-0.925895927396254	2.75930588903695\\
-0.886645627506657	2.65693282930796\\
-0.844960957095312	2.54690125237899\\
-0.805020461541128	2.43897291716289\\
-0.76675602866497	2.33272806761237\\
-0.73016107488223	2.22978744698541\\
-0.695327806110544	2.13174555815375\\
-0.662035370485708	2.03675662082734\\
-0.630219495960496	1.9445122381173\\
-0.599846748480858	1.85569089473689\\
-0.567578469469169	1.76126882001309\\
-0.536959663455746	1.67072232108858\\
-0.507905061070436	1.58358832271437\\
-0.480365529099211	1.50051391248786\\
-0.452563691115417	1.41688058895774\\
-0.426316990532032	1.33727313410955\\
-0.401535179259287	1.26121623625415\\
-0.378161255832458	1.18921290768089\\
-0.354910459194907	1.11792038806959\\
-0.333057432196251	1.05048450546835\\
-0.312514080455523	0.986461107127481\\
-0.293220651049364	0.926203693948824\\
-0.274099847876795	0.866830487588796\\
-0.256207529629453	0.810988639594038\\
-0.239460532479818	0.758272143664633\\
-0.223799811732145	0.708925553056095\\
-0.208381387644296	0.660670046921905\\
-0.194014519304862	0.61551210942211\\
-0.180623388001883	0.573088025238877\\
-0.168152897550351	0.53357416343758\\
-0.156039283388786	0.495488285172779\\
-0.144791906527461	0.459986662745535\\
-0.134345039726927	0.426754613186765\\
-0.124650689038253	0.395930510280055\\
-0.115414549495108	0.366822514162992\\
-0.106858678467959	0.339753778853871\\
-0.0989296691736386	0.31446596335003\\
-0.0915888382168887	0.291075097116582\\
-0.0847350993576129	0.269450812784029\\
-0.0783914875463792	0.249357085477827\\
-0.0725173729182011	0.23059520557793\\
-0.0670836328757836	0.213259814204543\\
-0.0620742213316124	0.197443903351834\\
-0.0574370133363994	0.182745639867052\\
-0.0531423932188485	0.169020399030288\\
-0.0491691469403338	0.156337599698709\\
-0.0455054430223514	0.144763307242373\\
-0.0421134634352166	0.134006994202711\\
-0.0389716743788196	0.123964887339973\\
-0.036064493446331	0.114683690732141\\
-0.0333623853289674	0.106143150010039\\
-0.0308618531139329	0.0982110351364909\\
-0.0285468602310336	0.0908108156151958\\
-0.0264056998984741	0.0839745339120771\\
-0.0244081585300073	0.0776600519950719\\
-0.0225610860897325	0.0717999389565712\\
-0.0208523840177734	0.0663361653686341\\
-0.0192732456759045	0.061293242253888\\
-0.0178098515271378	0.0566681246456108\\
-0.0164570854647178	0.0523764058955545\\
-0.015205992775966	0.0483744989197276\\
-0.0140501327376127	0.0446823581647141\\
-0.0129900480934325	0.0413325444890544\\
-0.0120095860335635	0.0382222240221147\\
-0.0111023319354851	0.0353199576072887\\
-0.0102637047030215	0.0326409352138095\\
-0.00949605618615228	0.0302149128659088\\
-0.00878556649972397	0.0279609456862973\\
-0.00812767961175488	0.0258569409078243\\
-0.00751911709079613	0.0239131822366694\\
-0.00695683738858813	0.0221355974729713\\
-0.00643642717993592	0.0204843920826799\\
-0.00595456003591521	0.0189436886254312\\
-0.00550881016966522	0.0175202082762997\\
-0.00509295514654954	0.016205305747498\\
-0.00470836391458045	0.014984911233654\\
-0.00435253053371555	0.0138470868709232\\
-0.00402362174145767	0.0127966963973493\\
-0.00371739806983945	0.0118286313934329\\
-0.00343438166214996	0.0109306079913288\\
-0.00317269183650537	0.0100935303144918\\
-0.0029309682943304	0.00932139234434139\\
-0.00270864207911855	0.00861880013589171\\
-0.00250310499545116	0.00796672490278725\\
-0.00231299666453462	0.00735848470034835\\
-0.00213734657182966	0.0067973077767063\\
-0.00197708628785611	0.00629089086786366\\
-0.00182878804419413	0.00582043924854737\\
-0.00169149430354625	0.00538126932384723\\
-0.00156452090327009	0.00497565537385007\\
-0.00144791588030144	0.00460706580249912\\
-0.00133996399772957	0.00426456381844352\\
-0.00123997939746928	0.00394486106335659\\
-0.00114746412313452	0.00364940303018482\\
-0.00106129848698941	0.00337694054446257\\
-0.000981576827284659	0.00312396274331647\\
-0.000907785795131167	0.00288803674928828\\
-0.000839548563306732	0.00267013404444326\\
-0.000775697120521998	0.0024682426750291\\
-0.000716681968995714	0.00228096976345006\\
-0.000662112170366633	0.00210644229354462\\
-0.000611702757691102	0.00194543736020503\\
-0.000565060124277241	0.00179802032240972\\
-0.000521958460294205	0.00166126888763582\\
-0.000482109520386741	0.00153377059293338\\
-0.000445307068994894	0.00141619126998073\\
-0.000411745448965326	0.00131014910145098\\
-0.000380701661824526	0.00121167051821536\\
-0.000351972783145482	0.00111975421443725\\
-0.000325414792675185	0.00103490327458536\\
-0.000301194187321388	0.000958357857176095\\
-0.000278768275186543	0.0008872132307296\\
-0.000257994731195759	0.000820780638777753\\
-0.000238771067844376	0.000759381277319899\\
-0.000220960069993997	0.000703064820647246\\
-0.000204472187207121	0.00065074672458121\\
-0.000189202726604355	0.000601931501573638\\
-0.000175074838048193	0.000556818976077109\\
-0.000161095795751721	0.000512656236452025\\
-0.000148227832462181	0.000471830456866137\\
-0.000136375437390095	0.000433851920605629\\
-0.000125472549203047	0.000398986726255439\\
-0.000114831106099813	0.000365559172208509\\
-0.000105084923093945	0.000334697673611592\\
-9.61468902395998e-05	0.000305822659103099\\
-8.79723362382771e-05	0.00027954137552363\\
-8.06694344963849e-05	0.000256915576597052\\
-7.3962514247371e-05	0.000235791158989303\\
-6.77868210887408e-05	0.000215555588487142\\
-6.21309958883077e-05	0.000197189110314725\\
-5.7382191783666e-05	0.000182673693492682\\
-5.29867867578253e-05	0.000168919732624371\\
-4.89061423205939e-05	0.000155499761367584\\
-4.514238971452e-05	0.000143228548366174\\
-4.18461459155864e-05	0.000133150402741917\\
-3.87841943843589e-05	0.000123576163391303\\
-3.59327083882127e-05	0.000114255846556372\\
-3.32921553419459e-05	0.000105678924601313\\
-3.07428756371539e-05	9.78669398833498e-05\\
-2.83839829067886e-05	9.04777067622688e-05\\
-2.61950126397277e-05	8.32918353196091e-05\\
-2.41761947054101e-05	7.67187448735815e-05\\
-2.21640900402873e-05	7.06668573645436e-05\\
-2.03135181849176e-05	6.49015109528585e-05\\
-1.86020822139265e-05	5.91146672861259e-05\\
-1.70373096125718e-05	5.392071071993e-05\\
-1.55960662769462e-05	4.98851485755114e-05\\
-1.42672942957949e-05	4.58447741072727e-05\\
-1.30265427146156e-05	4.13272235407801e-05\\
-1.18979624891193e-05	3.73838330486537e-05\\
-1.09696843880869e-05	3.50926930760639e-05\\
-1.01028399487355e-05	3.25803636711126e-05\\
-9.27776700896551e-06	2.93942978370543e-05\\
-8.52376481805685e-06	2.66277664298137e-05\\
-7.91376491690251e-06	2.51918128824441e-05\\
-7.33947584943377e-06	2.35712059376012e-05\\
-6.78994466948026e-06	2.1514193269575e-05\\
-6.28316425769064e-06	1.96837576347222e-05\\
-5.82922664728836e-06	1.85610421036553e-05\\
-5.40300771264917e-06	1.73356667061848e-05\\
-4.99702799912349e-06	1.58421839530861e-05\\
-4.62262741504223e-06	1.45092060022244e-05\\
-4.25866449473871e-06	1.36444172915834e-05\\
-3.91845593667561e-06	1.26691751129103e-05\\
-3.59330254567704e-06	1.13764180283454e-05\\
-3.29686905880291e-06	1.02657761786482e-05\\
-3.0264874596179e-06	9.85581690304148e-06\\
-2.77044532152096e-06	9.19264876059677e-06\\
-2.51504698964416e-06	7.90158895462153e-06\\
-2.28676830241202e-06	6.88172082809235e-06\\
-2.11795771088833e-06	7.01844964895174e-06\\
-1.94996018998198e-06	6.72042294032983e-06\\
-1.76557763003262e-06	5.47869402386562e-06\\
-1.6031383447291e-06	4.54853898108809e-06\\
-1.50239924363401e-06	4.85020036901089e-06\\
-1.39779870365246e-06	4.76419901049226e-06\\
-1.27819868062717e-06	3.95600792621083e-06\\
-1.17115095484356e-06	3.32099801486847e-06\\
-1.09936733875975e-06	3.48034124517438e-06\\
-1.02586090621958e-06	3.40893607649791e-06\\
-9.44898360389568e-07	2.93695816726812e-06\\
-8.71306073684165e-07	2.54804251995407e-06\\
-8.13119415056541e-07	2.63483618517885e-06\\
-7.54329098969444e-07	2.55316787593443e-06\\
-6.89610972230345e-07	2.14505772985156e-06\\
-6.3161753175599e-07	1.82381774544537e-06\\
-5.89346730157334e-07	2.03760107263396e-06\\
-5.43724737197816e-07	2.0117374780592e-06\\
-4.85726873596774e-07	1.4703266610022e-06\\
-4.36337356472478e-07	1.09161363910082e-06\\
-4.18703413697143e-07	1.64194557608774e-06\\
-3.90361019293288e-07	1.7549193826528e-06\\
-3.35326861651083e-07	9.30241556718834e-07\\
-2.91906593951379e-07	3.94655390654725e-07\\
-2.92565297825834e-07	1.11982654126638e-06\\
-2.79388261690986e-07	1.34893607526123e-06\\
-2.37771791137037e-07	6.21640856076282e-07\\
-2.04868399531171e-07	1.24357361152498e-07\\
-2.06349757925019e-07	6.31126230231457e-07\\
-1.98813906493355e-07	8.17899053334175e-07\\
-1.75376531272832e-07	4.67960019862102e-07\\
-1.55594096679199e-07	2.0588049663443e-07\\
-1.53677208455093e-07	4.92261738072759e-07\\
-1.46634368821216e-07	5.90086081739908e-07\\
-1.30088748652158e-07	3.61923333309685e-07\\
-1.16087122803349e-07	1.92879101218609e-07\\
-1.15697171640813e-07	4.67295471537354e-07\\
-1.09965732123334e-07	5.48227743807044e-07\\
-9.2698014873509e-08	2.40453004334653e-07\\
-7.92863874480633e-08	3.55907824290572e-08\\
-8.84051957166303e-08	5.45587571151612e-07\\
-8.69200833196145e-08	6.98704554182056e-07\\
-6.1856635868638e-08	8.37572964551543e-08\\
-4.47633777189586e-08	-2.93688830812961e-07\\
-6.60770212140921e-08	5.28623019352949e-07\\
-7.0685538066306e-08	8.07241618820061e-07\\
-4.06706877716043e-08	-2.70481911661776e-08\\
-2.05638039357229e-08	-5.56164180940915e-07\\
-4.02128934025357e-08	1.58714602744558e-07\\
-4.65642880927322e-08	4.43784212849885e-07\\
-2.95191739554823e-08	-2.18471883241554e-08\\
-1.69573755903859e-08	-3.50486097688392e-07\\
-2.74606656104135e-08	4.66005646489557e-08\\
-3.08603544765102e-08	2.13189141733734e-07\\
-2.26353732681406e-08	5.71515671873682e-09\\
-1.62018063796559e-08	-1.48580648873129e-07\\
-2.29980197405628e-08	1.19010625164332e-07\\
-2.46594133824684e-08	2.19228906269579e-07\\
-1.66635129524591e-08	8.45795808477642e-09\\
-1.08942658238016e-08	-1.3482776142577e-07\\
-2.16916949764664e-08	2.50737394006856e-07\\
-2.44481611137148e-08	3.76754472479813e-07\\
-1.00065172820437e-08	-4.78730760879777e-08\\
-8.21476125464635e-10	-3.08261964167223e-07\\
-2.35158144278032e-08	4.43409212337006e-07\\
-3.03928629297559e-08	6.89122046332002e-07\\
-3.32181111395855e-09	-1.47884099531818e-07\\
1.33223542709246e-08	-6.55226191257965e-07\\
-1.37130942062034e-08	2.23240112231439e-07\\
-2.36445673867615e-08	5.55979090295657e-07\\
-1.23912740884804e-09	-1.41666069953913e-07\\
1.38302621043293e-08	-6.07055008041266e-07\\
-3.08432254885961e-09	-5.70657146542148e-08\\
-1.01789099672459e-08	1.79594716278626e-07\\
-1.50261090410149e-09	-8.63951607420332e-08\\
5.01843753028006e-09	-2.84506908516298e-07\\
-3.87591346609917e-09	7.60003841377757e-09\\
-7.40681381858346e-09	1.28365292442477e-07\\
-1.83346320225163e-09	-4.12094129177759e-08\\
2.21303841214792e-09	-1.62759490518813e-07\\
-6.61317615272913e-09	1.25804940094604e-07\\
-9.57791689611494e-09	2.27196764063468e-07\\
-6.28583952306507e-10	-5.11467129732899e-08\\
5.10395451644831e-09	-2.27657320394158e-07\\
-1.29116511626849e-08	3.51551771772491e-07\\
-1.85522940197406e-08	5.36413268788253e-07\\
2.80388381183749e-09	-1.38345649387525e-07\\
1.55322597356953e-08	-5.38976321499364e-07\\
-1.40174508435557e-08	4.05151419431377e-07\\
-2.42707618236459e-08	7.34883213364184e-07\\
4.96621128764909e-09	-1.92397313006141e-07\\
2.33931073599848e-08	-7.75925932002562e-07\\
-3.55026657783401e-10	-1.78970620223875e-08\\
-1.02075676980671e-08	2.97758897430716e-07\\
3.37830647241908e-09	-1.32633380971091e-07\\
1.314659120968e-08	-4.41677904046902e-07\\
1.37379554611109e-09	-6.54118219130859e-08\\
-3.75196086269781e-09	9.92097226170099e-08\\
1.55797186079689e-09	-6.83741406026812e-08\\
5.58378465473594e-09	-1.95189369229952e-07\\
-2.13850319260675e-09	5.19203867685985e-08\\
-5.07481347802099e-09	1.46617461806401e-07\\
9.35870311043487e-10	-4.35086079796076e-08\\
4.97905079255899e-09	-1.71111338661382e-07\\
-7.50457954875899e-09	2.27290690965545e-07\\
-1.15384488708352e-08	3.56690229481905e-07\\
2.66951054227382e-09	-9.45229282026948e-08\\
1.12011131599146e-08	-3.65177167324575e-07\\
-1.55562652060422e-08	4.87117301752345e-07\\
-2.42196639126254e-08	7.63526347662474e-07\\
6.2194176201872e-09	-2.04510558699819e-07\\
2.44602083985854e-08	-7.8441117463518e-07\\
-5.78600595158387e-09	1.78596244240321e-07\\
-1.74578246975712e-08	5.50463285765381e-07\\
5.3153928006781e-09	-1.73868650248357e-07\\
2.06767603477108e-08	-6.62359114031768e-07\\
3.64302165782807e-09	-1.19986349888884e-07\\
-3.90663295372665e-09	1.20548136193806e-07\\
3.13209545389725e-09	-1.03191569728698e-07\\
8.54774810677024e-09	-2.75296776046869e-07\\
2.46312098936647e-10	-1.08789373482876e-08\\
-3.2246671495638e-09	9.97992481730529e-08\\
1.39647281131441e-09	-4.70589192091261e-08\\
4.73099933390699e-09	-1.52987026350411e-07\\
-3.93519347206079e-09	1.2300811127715e-07\\
-6.93066187411911e-09	2.18522862333138e-07\\
1.76921588596117e-09	-5.81666194390805e-08\\
7.20969528917689e-09	-2.31144791997666e-07\\
-1.270746470902e-08	4.02848598670891e-07\\
-1.89194247642972e-08	6.00678359486072e-07\\
5.15819483508903e-09	-1.654292968582e-07\\
1.92185057722861e-08	-6.12761800160275e-07\\
-1.40949497603216e-08	4.47490352738572e-07\\
-2.57476930883626e-08	8.18411956431022e-07\\
6.87722128266641e-09	-2.19749563411368e-07\\
2.74188495889618e-08	-8.73383958962254e-07\\
2.59994038839303e-09	-8.3498515594929e-08\\
-8.00815012123717e-09	2.54143073369365e-07\\
4.49342186517406e-09	-1.4365238822981e-07\\
1.37015474934543e-08	-4.36641979652627e-07\\
2.67106010864066e-09	-8.55704889527815e-08\\
-2.2535836514032e-09	7.11881073068358e-08\\
2.11404170931468e-09	-6.77696123767815e-08\\
5.50475253323076e-09	-1.75640811997167e-07\\
-1.58634103721779e-09	5.00594117595515e-08\\
-4.28569389009321e-09	1.35995713938311e-07\\
1.28803727145665e-09	-4.13501010517652e-08\\
5.00830120355365e-09	-1.59714252777455e-07\\
-7.88636148699306e-09	2.50670863247621e-07\\
-1.19709727805141e-08	3.8068545515137e-07\\
3.25349800945042e-09	-1.03787456616351e-07\\
1.22329854193273e-08	-3.89524627262844e-07\\
-1.78621925218347e-08	5.68233523270607e-07\\
-2.74962738354554e-08	8.74843542573482e-07\\
7.44263219201808e-09	-2.37022232348001e-07\\
2.81916471429737e-08	-8.97315755785208e-07\\
-4.62678948542998e-09	1.47097739843719e-07\\
-1.75105889225032e-08	5.57117906680177e-07\\
5.87325313349436e-09	-1.87030631853181e-07\\
2.18411687085178e-08	-6.9517828503619e-07\\
5.08629537595004e-09	-1.61969908248524e-07\\
-2.53248382446164e-09	8.04943270468866e-08\\
3.34971205052812e-09	-1.06691889667877e-07\\
8.04243708935309e-09	-2.56025275639798e-07\\
4.63043164946494e-10	-1.48153346020648e-08\\
-2.72993136865091e-09	8.68024016435058e-08\\
1.36021599187138e-09	-4.33556139246514e-08\\
4.32849060689303e-09	-1.37811954479166e-07\\
-4.0356910168343e-09	1.28372100370617e-07\\
-6.87830113007293e-09	2.188392602178e-07\\
1.83016978969766e-09	-5.82912909432307e-08\\
7.20925433553723e-09	-2.29469086948492e-07\\
-1.44777213041703e-08	4.60693293580311e-07\\
-2.11023563035241e-08	6.71516983376472e-07\\
5.92101495473371e-09	-1.88461264319383e-07\\
2.14770149625124e-08	-6.83506503942216e-07\\
-1.53845337459614e-08	4.89564175564015e-07\\
-2.83079802394403e-08	9.00837441157352e-07\\
7.61321293123361e-09	-2.42303070865211e-07\\
3.02614903080049e-08	-9.63051473182666e-07\\
4.557374667615e-09	-1.45051848146263e-07\\
-6.68448283437524e-09	2.12706192530733e-07\\
4.80460229309657e-09	-1.52916876246764e-07\\
1.34874794075476e-08	-4.29236328973989e-07\\
3.0981542101129e-09	-9.86092749174868e-08\\
-1.61827484590531e-09	5.14855896043278e-08\\
2.07141498166827e-09	-6.59327910679096e-08\\
5.00710084426671e-09	-1.59356097463078e-07\\
-1.57232009217556e-09	5.00258751706534e-08\\
-4.06056702353561e-09	1.29211781725834e-07\\
1.21472549316425e-09	-3.86663600449349e-08\\
4.71833794798437e-09	-1.50163277980674e-07\\
-8.56990572626358e-09	2.72717627588078e-07\\
-1.26905727382946e-08	4.03852924887878e-07\\
3.51604613700025e-09	-1.11899797585528e-07\\
1.2939586259777e-08	-4.11790420465549e-07\\
-2.0291979776916e-08	6.45759075340974e-07\\
-3.08209899003369e-08	9.80830866680572e-07\\
8.40515235121481e-09	-2.67486799042301e-07\\
3.15413223385943e-08	-1.00376325781872e-06\\
-3.55575905165333e-09	1.13153452007005e-07\\
-1.75342076666915e-08	5.5799868311026e-07\\
6.24645406384012e-09	-1.98787929540833e-07\\
2.26704392128855e-08	-7.21458457269313e-07\\
6.14779919177525e-09	-1.95647955655803e-07\\
-1.51973509487801e-09	4.83609667441779e-08\\
3.46163061770493e-09	-1.1016397913944e-07\\
7.58283280209417e-09	-2.41315417428997e-07\\
5.34115218178723e-10	-1.69995150745053e-08\\
-2.4494843174573e-09	7.7949580542047e-08\\
1.27153589293541e-09	-4.0466640475507e-08\\
3.98461994796243e-09	-1.26806686998621e-07\\
-4.1631638230714e-09	1.32485474192934e-07\\
-6.89232160537695e-09	2.19337301217786e-07\\
1.83672715796852e-09	-5.84525560987389e-08\\
7.17713688210373e-09	-2.28403645324647e-07\\
-1.60654952055245e-08	5.11261307021136e-07\\
-2.30482343923556e-08	7.33477496077458e-07\\
6.56986239432403e-09	-2.09077664985222e-07\\
2.34296962026173e-08	-7.45618650770573e-07\\
-1.64728430413731e-08	5.2422493625316e-07\\
-3.04915420756493e-08	9.70350872168469e-07\\
8.21156821436641e-09	-2.61322391090283e-07\\
3.26475235722125e-08	-1.03896307746361e-06\\
6.20286093256571e-09	-1.97397989031832e-07\\
-5.57125373124883e-09	1.77297077033288e-07\\
5.08316650110702e-09	-1.61765160199757e-07\\
1.33212623244996e-08	-4.23931206570376e-07\\
3.383040088173e-09	-1.07660919960618e-07\\
-1.1859172126353e-09	3.77398879465257e-08\\
2.0368716523378e-09	-6.48209200254915e-08\\
4.65643240320471e-09	-1.48184823514271e-07\\
-1.5656977263601e-09	4.98259399505774e-08\\
-3.90702462392568e-09	1.24335472218851e-07\\
1.15549551348188e-09	-3.67722580656784e-08\\
4.50570732825933e-09	-1.43388133375312e-07\\
-9.09965750787176e-09	2.89583928660493e-07\\
-1.32519386385712e-08	4.21724591910414e-07\\
3.72225309398514e-09	-1.18455723879329e-07\\
1.34875091630895e-08	-4.29221570213338e-07\\
-2.23036566602541e-08	7.09783158388327e-07\\
-3.35567253113412e-08	1.06789664689188e-06\\
9.20030404413094e-09	-2.92787092349832e-07\\
3.42908856358524e-08	-1.09126042055517e-06\\
-2.63563408257566e-09	8.38753536435881e-08\\
-1.75007874192574e-08	5.56938474479173e-07\\
6.55640200478111e-09	-2.08648497210874e-07\\
2.33167086839973e-08	-7.42022225584401e-07\\
6.9302746892727e-09	-2.20546479521685e-07\\
-7.87668297082976e-10	2.50664567352864e-08\\
3.56484050584398e-09	-1.13446149783072e-07\\
7.2831609999886e-09	-2.31776588049881e-07\\
5.8214398288944e-10	-1.85259279009618e-08\\
-2.26463040860254e-09	7.20687556646107e-08\\
1.21246568748019e-09	-3.85850520906288e-08\\
3.75707133435479e-09	-1.19563632584193e-07\\
-4.23688410689978e-09	1.34833015367754e-07\\
-6.8879217831383e-09	2.19198648889793e-07\\
1.83891119052501e-09	-5.85208169668271e-08\\
7.14307843982921e-09	-2.27318653999853e-07\\
-1.72505097357381e-08	5.48973782754183e-07\\
-2.44931326098705e-08	7.79460317063029e-07\\
7.06415595712562e-09	-2.24807040484809e-07\\
2.48850299460274e-08	-7.91931886970474e-07\\
-1.73159060254779e-08	5.510549571414e-07\\
-3.21591324798848e-08	1.02342028885657e-06\\
8.6668346488617e-09	-2.75810036849073e-07\\
3.44628291672587e-08	-1.09673215953133e-06\\
7.42202771415781e-09	-2.36195809997773e-07\\
-4.76561705225297e-09	1.51659250601324e-07\\
5.3154024696876e-09	-1.69155328323968e-07\\
1.3247470345068e-08	-4.21582483789138e-07\\
3.5824890183442e-09	-1.14007738339213e-07\\
-9.00790190026439e-10	2.86664595327393e-08\\
2.02289360933532e-09	-6.43757592227618e-08\\
4.43972464475208e-09	-1.41288087189799e-07\\
-1.54963891880691e-09	4.93151753681538e-08\\
-3.79700729087052e-09	1.20834585044534e-07\\
1.11593112393573e-09	-3.55129315882059e-08\\
4.36061860196119e-09	-1.38770654946968e-07\\
-9.43577352275442e-09	3.00280571094532e-07\\
-1.36022610088362e-08	4.32873313487304e-07\\
3.85797890269927e-09	-1.22774835698589e-07\\
1.38320590856868e-08	-4.40186241882495e-07\\
-7.66856793732876e-10	2.44041928085008e-08\\
-6.68295745317498e-09	2.12675970052483e-07\\
2.59077070300745e-09	-8.24476783802267e-08\\
9.08762286892623e-09	-2.89201068563048e-07\\
-5.03822035495404e-10	1.60334831419362e-08\\
-4.39068284445084e-09	1.39727487145335e-07\\
1.70212929945294e-09	-5.41678861590283e-08\\
5.97054204775154e-09	-1.90004256789284e-07\\
-4.13337830132854e-09	1.31539125121455e-07\\
-7.68921132510669e-09	2.44698623846315e-07\\
2.07297206992112e-09	-6.59694549000399e-08\\
8.24355420607799e-09	-2.62339757368374e-07\\
-1.03159530738178e-08	3.28291072508008e-07\\
-1.63854416304542e-08	5.21444215182131e-07\\
4.39380881173001e-09	-1.39826890074295e-07\\
1.69080506776188e-08	-5.3807546019472e-07\\
-1.02131375279408e-08	3.25019100866923e-07\\
-1.98983949768564e-08	6.33239128421312e-07\\
5.42603263358598e-09	-1.72675986683928e-07\\
2.15908218781146e-08	-6.8709820763707e-07\\
2.19346710720876e-10	-6.98037422067152e-09\\
-8.63088500940968e-09	2.74666098163335e-07\\
3.80710812289891e-09	-1.21155937798256e-07\\
1.26879221609802e-08	-4.03775643601626e-07\\
1.14466516331987e-09	-3.64273553776013e-08\\
-3.77895248077151e-09	1.20260010185484e-07\\
2.0960657042119e-09	-6.67043666043242e-08\\
6.41338133816811e-09	-2.04097002435246e-07\\
-2.11135046474428e-09	6.71908691377822e-08\\
-5.32417083500685e-09	1.69434461192806e-07\\
1.5803029450704e-09	-5.02909278572113e-08\\
6.15458505981413e-09	-1.95861171937603e-07\\
-7.43616809577908e-09	2.36645868081789e-07\\
-1.19019368159567e-08	3.78762820937473e-07\\
3.18602181851223e-09	-1.01390730327659e-07\\
1.23011587312222e-08	-3.91467441899707e-07\\
-1.33232657989457e-08	4.23994673899895e-07\\
-2.18663072464518e-08	6.9586524425094e-07\\
5.83135316746217e-09	-1.85574755281749e-07\\
2.27247374676506e-08	-7.2318352156258e-07\\
-4.24217445069584e-09	1.35001402420145e-07\\
-1.47644824566477e-08	4.69859408121358e-07\\
4.84707639976268e-09	-1.54251504224563e-07\\
1.81763053424514e-08	-5.7843590780125e-07\\
2.53422334726121e-09	-8.06481460141933e-08\\
-4.27388733276209e-09	1.36010621979191e-07\\
2.90510075891882e-09	-9.24508048721319e-08\\
8.2995303215216e-09	-2.64121110212093e-07\\
-3.16601277759966e-10	1.00754340670729e-08\\
-3.82751427681233e-09	1.21805414238142e-07\\
1.52930509344216e-09	-4.86679957850245e-08\\
5.29978070623469e-09	-1.68658197747406e-07\\
-4.44180943366769e-09	1.41354519568507e-07\\
-7.79553980191887e-09	2.48082379111742e-07\\
2.08115645716593e-09	-6.62299096024482e-08\\
8.23373118317201e-09	-2.62027150108967e-07\\
-1.22189966166811e-08	3.88852812795519e-07\\
-1.87505948893097e-08	5.96711959585938e-07\\
5.08803119113337e-09	-1.61919564102609e-07\\
1.92219784503648e-08	-6.1171302672304e-07\\
-1.11605751145124e-08	3.55170011067627e-07\\
-2.20547515799264e-08	7.01862234265048e-07\\
6.03782477971995e-09	-1.92145408281234e-07\\
2.4018779986737e-08	-7.6436461878887e-07\\
2.02925463379665e-09	-6.45781938527522e-08\\
-7.32904102164205e-09	2.3323671358434e-07\\
3.98483760069559e-09	-1.26811914831805e-07\\
1.22796127633443e-08	-3.90781732576092e-07\\
1.66366976478598e-09	-5.29439388267369e-08\\
-2.94907563640484e-09	9.38503439110263e-08\\
1.96735548880233e-09	-6.26083204775986e-08\\
5.6544348025454e-09	-1.79944556026309e-07\\
-2.13688902563851e-09	6.80036141766777e-08\\
-5.04219236921544e-09	1.60460899396384e-07\\
1.46271141391484e-09	-4.6548727395552e-08\\
5.73987947096002e-09	-1.82663727856513e-07\\
-8.45041094382256e-09	2.68922767138534e-07\\
-1.29872356527119e-08	4.13300976917872e-07\\
3.52173724287093e-09	-1.12074416585433e-07\\
1.33172514700348e-08	-4.23803212055438e-07\\
-1.56961400007928e-08	4.99508127048459e-07\\
-2.52614605587788e-08	8.03911331556388e-07\\
6.7549761232386e-09	-2.14967787577522e-07\\
2.61395819381519e-08	-8.31856257192047e-07\\
-2.99980376463035e-09	9.54646637491404e-08\\
-1.45985788276656e-08	4.6457976473588e-07\\
5.18719354837947e-09	-1.65075241500152e-07\\
1.88456618406922e-08	-5.99737229310093e-07\\
3.72149771780658e-09	-1.18431491690109e-07\\
-3.03621601533048e-09	9.66234613096051e-08\\
2.9252695917992e-09	-9.30926271792654e-08\\
7.55733299294123e-09	-2.40501681937147e-07\\
-2.01741322279201e-10	6.42019385741089e-09\\
-3.37521755159358e-09	1.07411712795195e-07\\
1.37776267877713e-09	-4.38453528683573e-08\\
4.73402831481478e-09	-1.50653897936503e-07\\
-4.75587286130207e-09	1.5134916506324e-07\\
-7.95061585034507e-09	2.53017471782149e-07\\
2.11787853528412e-09	-6.73985285470507e-08\\
8.29814645181266e-09	-2.64077066792994e-07\\
-1.43506538111331e-08	4.56689893345032e-07\\
-2.14250783458543e-08	6.81823742926441e-07\\
5.90281339618208e-09	-1.87848878510995e-07\\
2.18696457442923e-08	-6.95971401512046e-07\\
-1.19725303676195e-08	3.81009372608246e-07\\
-2.41791305235033e-08	7.6946767629413e-07\\
6.66168501987994e-09	-2.11998905568904e-07\\
2.64807234065198e-08	-8.42712590033676e-07\\
3.94658077223612e-09	-1.25594468371013e-07\\
-5.9020826899841e-09	1.87825717917226e-07\\
4.20854548708362e-09	-1.33931122785266e-07\\
1.18433054856318e-08	-3.76896865833068e-07\\
2.04663758270106e-09	-6.51313755713545e-08\\
-2.28063994999292e-09	7.25782814165267e-08\\
1.8585677748673e-09	-5.91463203244348e-08\\
5.02553943509432e-09	-1.59930845371038e-07\\
-2.16907878967708e-09	6.90279916575697e-08\\
-4.82216788826631e-09	1.53458907491059e-07\\
1.37055981645556e-09	-4.36161429463827e-08\\
5.41093330104238e-09	-1.72195480893497e-07\\
-9.49169825658485e-09	3.02060295716922e-07\\
-1.41368262648755e-08	4.49885116333602e-07\\
3.90113147170696e-09	-1.24148112596883e-07\\
1.44254623789565e-08	-4.59070496039349e-07\\
-1.81699636380777e-08	5.7823417842678e-07\\
-2.88201311217098e-08	9.17161153775592e-07\\
7.73090597208499e-09	-2.46025397494568e-07\\
2.97308099126342e-08	-9.46142146065196e-07\\
-1.50081466501587e-09	4.77613983980835e-08\\
-1.41770368388138e-08	4.51164771449108e-07\\
5.54242750173786e-09	-1.76380071078936e-07\\
1.93755465332215e-08	-6.16600077104887e-07\\
4.73133530578293e-09	-1.50568182473713e-07\\
-1.96645794745492e-09	6.25798812411069e-08\\
2.96702173398449e-09	-9.44213333045783e-08\\
6.94094146879705e-09	-2.20885872042314e-07\\
-1.37214666807415e-10	4.36671643903084e-09\\
-3.03881059402919e-09	9.67060180099481e-08\\
1.25733203728407e-09	-4.00128173674423e-08\\
4.29707550600962e-09	-1.36748477401278e-07\\
-5.03630475723279e-09	1.60273523509994e-07\\
-8.1157075562321e-09	2.5827128384291e-07\\
2.1696723974296e-09	-6.90468083046775e-08\\
8.40011257241013e-09	-2.67322012330622e-07\\
-1.64774434999089e-08	5.24372042802173e-07\\
-2.41034737361017e-08	7.67059987832282e-07\\
6.74389408730675e-09	-2.14615124709228e-07\\
2.4542851812393e-08	-7.81042521783833e-07\\
-1.25887328021042e-08	4.00619167482073e-07\\
-2.60670067767503e-08	8.29546753865158e-07\\
7.2373982467759e-09	-2.30320178538576e-07\\
2.87320747692121e-08	-9.14358750210985e-07\\
5.73308348298159e-09	-1.82447458995165e-07\\
-4.55336892523e-09	1.44904758696031e-07\\
4.45627156583795e-09	-1.41814664275181e-07\\
1.14664502694313e-08	-3.64903968673989e-07\\
2.30958473421888e-09	-7.34993100288718e-08\\
-1.78959059782222e-09	5.69513089269766e-08\\
1.77713788560809e-09	-5.65549258857706e-08\\
4.55587440453596e-09	-1.44984399858519e-07\\
-2.19216701131468e-09	6.9762742523471e-08\\
-4.65639797587124e-09	1.48183505619438e-07\\
1.30346296690452e-09	-4.14808807156727e-08\\
5.16581644020994e-09	-1.64394975531724e-07\\
-1.0427228638122e-08	3.31832261906587e-07\\
-1.51865231775727e-08	4.83290274951003e-07\\
4.2653459552899e-09	-1.35738738753655e-07\\
1.54566155017571e-08	-4.91885523788519e-07\\
-2.04573341371184e-08	6.51026610659032e-07\\
-3.2112194933381e-08	1.02192657145439e-06\\
8.63925104338242e-09	-2.74932228668683e-07\\
3.30578457024129e-08	-1.05202049588673e-06\\
-9.02307849104359e-12	2.87172807132477e-10\\
-1.3653467577671e-08	4.34502896521844e-07\\
5.88335493209456e-09	-1.87229613346201e-07\\
1.97874938121174e-08	-6.29709727636055e-07\\
5.51388100412335e-09	-1.75471622804604e-07\\
-1.13764440911497e-09	3.62040328297872e-08\\
3.02129467334248e-09	-9.61484826624694e-08\\
6.49133142204402e-09	-2.06577632074534e-07\\
-9.84087727436485e-11	3.13179138776222e-09\\
-2.80392691623884e-09	8.92311874502078e-08\\
1.1709336121007e-09	-3.72632904358765e-08\\
3.98715369774613e-09	-1.26885630868929e-07\\
-5.24875470558775e-09	1.6703445819937e-07\\
-8.24824278521941e-09	2.62489043050955e-07\\
2.2182945296758e-09	-7.05941267932166e-08\\
8.49300236357004e-09	-2.70278085527366e-07\\
-1.83177467828632e-08	5.82937184340843e-07\\
-2.64186071700009e-08	8.40735952466628e-07\\
7.48949460805628e-09	-2.38342810101225e-07\\
2.68658768266446e-08	-8.54969576094877e-07\\
-1.30319270981869e-08	4.14723240402495e-07\\
-2.75907930300526e-08	8.78039181239725e-07\\
7.71523357601779e-09	-2.45526606726532e-07\\
3.05839532949694e-08	-9.73292215981969e-07\\
7.19195087365716e-09	-2.28873889542517e-07\\
-3.45678049740323e-09	1.10007358316442e-07\\
4.69190164810554e-09	-1.49313241923726e-07\\
1.12044346374322e-08	-3.56565652228388e-07\\
2.48744159192455e-09	-7.91593338154293e-08\\
-1.45441777278165e-09	4.62849191051262e-08\\
1.7246637563911e-09	-5.48849864662466e-08\\
4.23866048326518e-09	-1.34889481201901e-07\\
-2.19853069324609e-09	6.99652778043302e-08\\
-4.53264308729797e-09	1.44245194582294e-07\\
1.25675126181515e-09	-3.99943235613393e-08\\
4.99050076517188e-09	-1.5881577033979e-07\\
-1.11439887613323e-08	3.54642188347639e-07\\
-1.59930402455319e-08	5.08956588740933e-07\\
4.55718072086617e-09	-1.4502596199646e-07\\
1.62581335538527e-08	-5.17392717547405e-07\\
5.52610010262505e-10	-1.7586014042111e-08\\
-6.00619375958181e-09	1.91138906334081e-07\\
2.80838993193477e-09	-8.93731034307817e-08\\
9.15141988852833e-09	-2.91231314820086e-07\\
3.11055817708952e-10	-9.89887744014691e-09\\
-3.38077999825733e-09	1.07588721704336e-07\\
1.58079411341484e-09	-5.03065614528045e-08\\
5.15117405197194e-09	-1.63929001819306e-07\\
-3.67883132680508e-09	1.17073783071312e-07\\
-6.77559805969727e-09	2.156241263105e-07\\
1.82283388768619e-09	-5.80091590741697e-08\\
7.24530322070105e-09	-2.30571797572599e-07\\
-1.15161964777625e-08	3.66487156094161e-07\\
-1.74489856764136e-08	5.55290027413085e-07\\
4.76483047439487e-09	-1.51634148991728e-07\\
1.78500032450767e-08	-5.68051799247436e-07\\
-1.34054113708632e-08	4.26608842394523e-07\\
-2.43047399155479e-08	7.73465022281885e-07\\
6.51919773714299e-09	-2.0746443930324e-07\\
2.5884449968295e-08	-8.23736998905221e-07\\
1.40385252713388e-09	-4.46756244730084e-08\\
-8.89539553463605e-09	2.83083801847216e-07\\
4.39688579949739e-09	-1.39924779412727e-07\\
1.40302741647564e-08	-4.46494129936741e-07\\
2.45777388046949e-09	-7.82152164898503e-08\\
-2.6594291239791e-09	8.46327365570076e-08\\
2.19923579915981e-09	-6.99875974332899e-08\\
5.92186223717891e-09	-1.88455069527147e-07\\
-1.51944764574968e-09	4.83543856956018e-08\\
-4.37194773862789e-09	1.39131277500443e-07\\
1.35596023488478e-09	-4.31515206180712e-08\\
5.19767990405702e-09	-1.6540896978703e-07\\
-7.33412810880458e-09	2.33398599664601e-07\\
-1.13648227760609e-08	3.6166992030907e-07\\
3.07129503822544e-09	-9.7739697824373e-08\\
1.16708371933887e-08	-3.71408319249596e-07\\
-1.6397725619593e-08	5.21835142699245e-07\\
-2.54310447197302e-08	8.09308127667199e-07\\
6.87039694018433e-09	-2.18640887046006e-07\\
2.61198670904287e-08	-8.31228851300355e-07\\
-5.44334508457111e-09	1.73227019432528e-07\\
-1.76894426118407e-08	5.62942267769097e-07\\
5.69527562501912e-09	-1.81244253509275e-07\\
2.15208338193768e-08	-6.84870908832735e-07\\
4.41519417122327e-09	-1.40507437472626e-07\\
-3.25616306482826e-09	1.03622967214338e-07\\
3.33081350731244e-09	-1.05998506119416e-07\\
8.47578871835388e-09	-2.6973027268751e-07\\
4.67909485656922e-10	-1.48905264870717e-08\\
-2.90230455330788e-09	9.23619022670474e-08\\
1.438618989716e-09	-4.57820214772988e-08\\
4.58574816122516e-09	-1.45935082864236e-07\\
-3.86241889488721e-09	1.22916219590948e-07\\
-6.76914350136858e-09	2.15418733648803e-07\\
1.80686622051673e-09	-5.75009932111032e-08\\
7.14710741940638e-09	-2.27446835136107e-07\\
-1.33321937004868e-08	4.24278790398447e-07\\
-1.96575359537548e-08	6.25574124183643e-07\\
5.46463702947962e-09	-1.73904520891183e-07\\
2.00334297430509e-08	-6.37536345481426e-07\\
-1.48844502915166e-08	4.73677234167668e-07\\
-2.70758882608222e-08	8.61653026719625e-07\\
7.26681435502578e-09	-2.31256303197574e-07\\
2.88603087479366e-08	-9.18439617372443e-07\\
3.3875885530303e-09	-1.07805298585319e-07\\
-7.59698508226694e-09	2.41763674316252e-07\\
4.67777250329281e-09	-1.48863609289901e-07\\
1.38046308484857e-08	-4.39313335259974e-07\\
2.96328272399203e-09	-9.43023354976579e-08\\
-1.92135588007145e-09	6.11445713655366e-08\\
2.12964802029043e-09	-6.77730634986929e-08\\
5.31544686369988e-09	-1.69156737059981e-07\\
-1.51697105569047e-09	4.82755707308079e-08\\
-4.11806053076182e-09	1.31051666156125e-07\\
1.25315807042457e-09	-3.98799894137441e-08\\
4.83754302576168e-09	-1.53948120037007e-07\\
-8.06120520662551e-09	2.5653682044794e-07\\
-1.21121519762418e-08	3.85452638407681e-07\\
3.32350246440311e-09	-1.05765858485267e-07\\
1.23746980188127e-08	-3.9380772829919e-07\\
-1.89520673488141e-08	6.03123562933122e-07\\
-2.89113771207375e-08	9.20064935157788e-07\\
7.86713420034513e-09	-2.50360679694643e-07\\
2.96084509833583e-08	-9.42248251553105e-07\\
-4.4528135541307e-09	1.4170470829407e-07\\
-1.78744819022876e-08	5.68830889834359e-07\\
6.08832015390412e-09	-1.93752353607337e-07\\
2.24987459376083e-08	-7.15991616166329e-07\\
5.64345685431867e-09	-1.79595206052709e-07\\
-2.09264820111999e-09	6.6595705717374e-08\\
3.44160852321887e-09	-1.0952441052712e-07\\
7.92666728594843e-09	-2.52255246088364e-07\\
4.2896345471453e-09	-1.36511681022542e-07\\
2.20588432047067e-09	-7.01991974576583e-08\\
1.62100911396854e-09	-5.1586352165396e-08\\
1.38210181363165e-09	-4.39834590182e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.06917590874605	-2.96470365006875\\
-3.07021403411444	-2.81695615482544\\
-3.07119952360403	-2.67157206466331\\
-3.07213322012556	-2.52851917552801\\
-3.07301595523823	-2.38776546325483\\
-3.07669380808705	-1.71736807400544\\
-3.07921572132599	-1.09977606394807\\
-3.08067282593856	-0.531279159894218\\
-3.081150476366	-0.00831481418156699\\
-3.079583970035	0.888756628165831\\
-3.07513464906875	1.64938238278898\\
-3.06823321764879	2.29284447312371\\
-3.05926845221873	2.83679841965911\\
-3.04791785182756	3.32063752815689\\
-3.03493520848915	3.72473003763772\\
-3.02058308298106	4.06149006617881\\
-3.00509745539903	4.3420761740321\\
-2.98487788614277	4.62305463962033\\
-2.96352222575155	4.84672489439721\\
-2.94125217865459	5.0237031118029\\
-2.91826996672867	5.16356182719519\\
-2.89041144128843	5.29159601143861\\
-2.86195874987845	5.38675401132863\\
-2.83305547430291	5.45577986599928\\
-2.80383808662515	5.50494754708742\\
-2.76842024733337	5.54470569869324\\
-2.7328024429314	5.56723118964664\\
-2.69706914934273	5.57622033303588\\
-2.66130912536619	5.57544855158421\\
-2.61757604848403	5.56537498952048\\
-2.57395505542929	5.54666820803279\\
-2.53049276032159	5.52093961846262\\
-2.48725008359845	5.49035016905497\\
-2.43372786077181	5.44811786842755\\
-2.38064164180786	5.40068763097423\\
-2.3280172120377	5.34780419011634\\
-2.27592618366786	5.29072231074241\\
-2.21783708387041	5.22350416997444\\
-2.16051286653996	5.15171168649212\\
-2.10396278503486	5.07482228861522\\
-2.04826701892951	4.99563492776438\\
-1.99177101004892	4.91409266200286\\
-1.93621687603762	4.83004888941228\\
-1.88160566596479	4.74293584672445\\
-1.82798931341009	4.65454363067711\\
-1.769964563706	4.55764507571994\\
-1.71316946968899	4.45889825288346\\
-1.65759045541435	4.35741463893651\\
-1.60328465226504	4.25549148583383\\
-1.54836338281206	4.15174126167882\\
-1.49480114126479	4.0470809200685\\
-1.44257386079558	3.94068889802886\\
-1.39172603716197	3.83474443560013\\
-1.34078584263474	3.72818720795705\\
-1.29127850513918	3.62170289501807\\
-1.24317079869046	3.51457873974933\\
-1.19649098006094	3.40870470116653\\
-1.14956607944048	3.30201200920567\\
-1.10412471313397	3.19628498603017\\
-1.0601249291606	3.09088877020528\\
-1.01757995636071	2.98738515975114\\
-0.974640491921446	2.88267788471995\\
-0.933225225643634	2.77897490758373\\
-0.893303717312285	2.67525657847392\\
-0.854884426539797	2.57292312329931\\
-0.813186371705894	2.46102174968476\\
-0.773318573044698	2.35176488332235\\
-0.735203349511543	2.24462483251448\\
-0.698826288316391	2.14116036717021\\
-0.664401023546003	2.04330126464651\\
-0.631558122358837	1.94872257618524\\
-0.600227408076375	1.85706870700869\\
-0.570371813511344	1.7690339538457\\
-0.53921550785523	1.67719337310436\\
-0.509683725550131	1.58927222753309\\
-0.48169025783169	1.50480805283806\\
-0.455183994482978	1.42440563824867\\
-0.428462353812644	1.34360776357566\\
-0.403261584810496	1.26681699469112\\
-0.379491619908372	1.19356446793376\\
-0.357094401232133	1.12431337426484\\
-0.334821614225202	1.05578543194893\\
-0.313909974585889	0.991055695702928\\
-0.29427213536507	0.929687215164713\\
-0.27584811284578	0.872005400338659\\
-0.257617084308968	0.815271725769431\\
-0.24057476192106	0.761978526370127\\
-0.224639403183555	0.71172867959389\\
-0.209752578306943	0.664748414760288\\
-0.195137758655073	0.618948363693311\\
-0.181531796635121	0.57613139167645\\
-0.168861011122294	0.535944685695825\\
-0.157071722964715	0.498553633406299\\
-0.145665740247124	0.462667080368689\\
-0.13508227081791	0.429238531689457\\
-0.125258319576516	0.397965998174389\\
-0.116147924181153	0.368981599935879\\
-0.107508384981669	0.341744395024833\\
-0.0995077691589696	0.316423370593361\\
-0.0920956605717946	0.292773965300583\\
-0.0852356328644638	0.270907406425281\\
-0.0788550037058352	0.250772312072048\\
-0.0729495042777553	0.232062889995525\\
-0.0674812548903826	0.214593668530919\\
-0.0624231415249647	0.198453740202267\\
-0.0577656907381997	0.18374701686435\\
-0.0534540267472079	0.170079028318428\\
-0.0494606644774753	0.157315841245931\\
-0.0457658874850439	0.145521229355343\\
-0.0423543753988533	0.134742287859007\\
-0.0391960066245349	0.124725893277115\\
-0.0362707216148494	0.115375670019437\\
-0.0335639680315037	0.106734198869898\\
-0.0310441252444218	0.098769201052758\\
-0.0287126499705351	0.0913729689511464\\
-0.0265545271376991	0.0844738784808662\\
-0.0245587886770048	0.0781016846722605\\
-0.0226978189909374	0.0722190170145144\\
-0.0209772664262169	0.0667602604642805\\
-0.01938581537386	0.0616709908230274\\
-0.0179152462325482	0.0569745054336517\\
-0.0165556352360544	0.0526776326109435\\
-0.015298751867314	0.0486901811887164\\
-0.0141362799452925	0.0449715552558928\\
-0.0130622533694194	0.0415406709885673\\
-0.0120787627584514	0.0384329153819954\\
-0.0111689867577072	0.0355468518327136\\
-0.0103269996190038	0.0328534579752186\\
-0.0095485684334525	0.0303667734756469\\
-0.0088352095297563	0.0281121805861086\\
-0.00817490951263608	0.0260173816496909\\
-0.00756344686977153	0.024061981125911\\
-0.00699777496555204	0.0222553008977703\\
-0.00647376778401238	0.0205986023688909\\
-0.00598883516832917	0.019059912258941\\
-0.00553986993554203	0.0176244322829646\\
-0.00512460148119116	0.0162983149380122\\
-0.00473683294889836	0.0150722297674529\\
-0.00437828573542705	0.0139344740367546\\
-0.00404661128286371	0.0128738378873701\\
-0.00374009359098011	0.0118949184708223\\
-0.00345529787717073	0.0109946623969459\\
-0.0031920958158473	0.0101595359958636\\
-0.00294873512831295	0.00938102905124637\\
-0.00272395273854245	0.00866296684119086\\
-0.00251776618706368	0.00801141517095583\\
-0.00232711642151319	0.00740658875428953\\
-0.00215074679000661	0.00684230673001868\\
-0.00198776217228051	0.00632159174891971\\
-0.00183906522904595	0.0058516956004182\\
-0.00170144161178689	0.00541510306828346\\
-0.00157400756931222	0.00500750667251781\\
-0.00145613000842528	0.00463097020917259\\
-0.00134756513569846	0.00428776457341275\\
-0.00124706009266771	0.00396887652629964\\
-0.0011539763496194	0.00367125728954353\\
-0.00106784865929522	0.00339621148385736\\
-0.000987436398632069	0.00314193335373155\\
-0.000913054885836117	0.00290589601666331\\
-0.000844222356399355	0.00268581591514054\\
-0.000780585055866041	0.00248259879505981\\
-0.000721101318867533	0.00229453041036218\\
-0.000666131719454766	0.00212009924879461\\
-0.000615310325958275	0.00195754401865506\\
-0.000568371340401418	0.0018076134111702\\
-0.000525092786814836	0.00167084207015805\\
-0.000485095037821086	0.00154394438186898\\
-0.000448111176087107	0.00142560725317013\\
-0.000413950915302993	0.00131646495666078\\
-0.000382855207612994	0.00121821454948414\\
-0.00035408463889836	0.00112694831842051\\
-0.000327452494960595	0.00104174682116153\\
-0.00030282610657392	0.000963070743324725\\
-0.000280314650905675	0.000891919615259328\\
-0.000259469291923291	0.000825786535575032\\
-0.000240158212741167	0.000764037239620184\\
-0.000222286049127612	0.000706958735457441\\
-0.000205542341408607	0.000654018752383426\\
-0.000190054636805539	0.000604873658285235\\
-0.00017572244233406	0.000559043985105908\\
-0.000162472361572181	0.000516728250054675\\
-0.000149292024980083	0.000475117911938269\\
-0.000137175598202822	0.000436685151228364\\
-0.000126029370924296	0.000400929601637613\\
-0.000115790837005202	0.000368165099365883\\
-0.000105939988045377	0.000337291295860197\\
-9.69192694914641e-05	0.000308750567171464\\
-8.86457340936754e-05	0.000281946960885286\\
-8.10820588575566e-05	0.000257583436037086\\
-7.44476759084705e-05	0.000237102844585064\\
-6.8345640369393e-05	0.000217913232024027\\
-6.27172231667668e-05	0.000199425378821946\\
-5.75563794843892e-05	0.000182633648327938\\
-5.32241264576193e-05	0.000169411174776973\\
-4.92090073932637e-05	0.000156858524127955\\
-4.54767510391248e-05	0.00014459515039333\\
-4.20298090094797e-05	0.000133360903386747\\
-3.8953226713271e-05	0.000123948370748812\\
-3.6095964922864e-05	0.00011501131007784\\
-3.34357348642049e-05	0.000106317068558953\\
-3.09727672258485e-05	9.83180026332635e-05\\
-2.85597185846288e-05	9.09362117342131e-05\\
-2.63298483676207e-05	8.39538664807457e-05\\
-2.42627008579182e-05	7.714333694614e-05\\
-2.23593215708905e-05	7.09316444199976e-05\\
-2.04775160301361e-05	6.53256800543587e-05\\
-1.87475855815067e-05	5.99532137410719e-05\\
-1.71466832224792e-05	5.44753126133205e-05\\
-1.56853235330398e-05	4.95857977611269e-05\\
-1.43719195108077e-05	4.59981474303556e-05\\
-1.31583696528495e-05	4.23403646020634e-05\\
-1.20205566055726e-05	3.81198456306944e-05\\
-1.09855687349542e-05	3.44529980062886e-05\\
-1.0146610467965e-05	3.2431704927977e-05\\
-9.36109208213358e-06	3.01785207102497e-05\\
-8.61127325666822e-06	2.72797110807619e-05\\
-7.92474322502847e-06	2.4753539229881e-05\\
-7.36175819044063e-06	2.34225212831244e-05\\
-6.83156735337856e-06	2.19256227090908e-05\\
-6.32442953141945e-06	2.00408019761143e-05\\
-5.85630764976233e-06	1.83582146404957e-05\\
-5.42719306850877e-06	1.72949905073159e-05\\
-5.02470599100042e-06	1.61352119812881e-05\\
-4.64145534920621e-06	1.47142110130984e-05\\
-4.28856248800053e-06	1.34516910254327e-05\\
-3.9454701954817e-06	1.26699250356193e-05\\
-3.62458781211856e-06	1.17596528761197e-05\\
-3.31651682864363e-06	1.04903441144098e-05\\
-3.0366458955838e-06	9.41528662111697e-06\\
-2.78995483792763e-06	9.13062529326427e-06\\
-2.55457693638323e-06	8.54960184886037e-06\\
-2.31563377628075e-06	7.25542064908041e-06\\
-2.10302146114605e-06	6.25186975217894e-06\\
-1.95333700977573e-06	6.46704142949501e-06\\
-1.80244389236179e-06	6.23517001041264e-06\\
-1.6337293708191e-06	5.0609788863317e-06\\
-1.48503036263096e-06	4.17954967478522e-06\\
-1.39363056223844e-06	4.46580674755643e-06\\
-1.29851470114367e-06	4.39683729224019e-06\\
-1.19006421166304e-06	3.68406785285604e-06\\
-1.09255471589847e-06	3.11638876185283e-06\\
-1.02481303485645e-06	3.25108547435372e-06\\
-9.55723917538169e-07	3.17714224853919e-06\\
-8.79969623366878e-07	2.7372921055425e-06\\
-8.11153273656933e-07	2.37561463805353e-06\\
-7.56224101899572e-07	2.47212646961585e-06\\
-7.00467945552187e-07	2.39714146488937e-06\\
-6.38174100456372e-07	1.98031151879153e-06\\
-5.82751723645532e-07	1.65895179361538e-06\\
-5.45388202678562e-07	1.92948013476223e-06\\
-5.03416865334976e-07	1.92719578160712e-06\\
-4.46499489099329e-07	1.33395793029516e-06\\
-3.98807449666153e-07	9.29024190309628e-07\\
-3.8647899020022e-07	1.54659651567299e-06\\
-3.62039466130032e-07	1.69203008790238e-06\\
-3.08695261682934e-07	8.38305321285148e-07\\
-2.67012168393122e-07	2.83228564775641e-07\\
-2.69195842647622e-07	9.87630172601684e-07\\
-2.58134710917817e-07	1.22145370575408e-06\\
-2.20878625029285e-07	5.76360070947436e-07\\
-1.91078478872018e-07	1.26762529620631e-07\\
-1.91869903196313e-07	5.76777125667461e-07\\
-1.84708159971561e-07	7.43378706907398e-07\\
-1.6366341224201e-07	4.40015753651372e-07\\
-1.45767978956711e-07	2.10736123704511e-07\\
-1.4377463022752e-07	4.77596988550165e-07\\
-1.36939596295078e-07	5.65738722635481e-07\\
-1.20830443202209e-07	3.35937726462871e-07\\
-1.07351650880591e-07	1.68747064289223e-07\\
-1.08264896007847e-07	4.69897122203188e-07\\
-1.032065478782e-07	5.58210660458335e-07\\
-8.50514641490362e-08	2.08842369033021e-07\\
-7.13326709622326e-08	-1.84813041650931e-08\\
-8.33023754012826e-08	5.6467121555853e-07\\
-8.31101504317613e-08	7.42913620410074e-07\\
-5.60629662658578e-08	5.02325970634032e-08\\
-3.79302586470312e-08	-3.73607581042874e-07\\
-6.02725853399358e-08	4.66783711625325e-07\\
-6.57976808090316e-08	7.61399106947468e-07\\
-3.74151362021293e-08	-3.27765905858951e-08\\
-1.81438909250104e-08	-5.45923759334313e-07\\
-3.59722620467616e-08	1.02918368098543e-07\\
-4.19216805375489e-08	3.67818758626528e-07\\
-2.76023730486427e-08	-1.77880553507884e-08\\
-1.68315967466201e-08	-2.95551124790339e-07\\
-2.60326828204608e-08	5.64565557495077e-08\\
-2.88919254721557e-08	2.02427668184018e-07\\
-2.12151920230804e-08	9.18919436577951e-09\\
-1.52534811520884e-08	-1.33107530965227e-07\\
-2.2207785862249e-08	1.37288427679021e-07\\
-2.3869977979673e-08	2.35374527213778e-07\\
-1.52287802362493e-08	1.98184645280401e-09\\
-9.15684177461302e-09	-1.52948945552474e-07\\
-2.18924315784371e-08	2.91603559929916e-07\\
-2.52724968108523e-08	4.34960129354443e-07\\
-8.43965775902379e-09	-6.8095320986295e-08\\
2.07250524084676e-09	-3.72886438714283e-07\\
-2.28345000464686e-08	4.46344870924356e-07\\
-3.06666942879864e-08	7.19888186764737e-07\\
-2.37608313070757e-09	-1.58233822554485e-07\\
1.5199532155953e-08	-6.97288620790805e-07\\
-1.04918351965361e-08	1.36549850735935e-07\\
-2.02903741535162e-08	4.63385061013516e-07\\
-1.18234815911841e-09	-1.30833578092496e-07\\
1.19957003863356e-08	-5.37393659528657e-07\\
-2.69849478000963e-09	-5.89241649021412e-08\\
-8.894820223788e-09	1.4835633897421e-07\\
-1.5825264864134e-09	-7.49598075561804e-08\\
3.95979471975364e-09	-2.42603207431288e-07\\
-4.30438773364128e-09	2.90601011205069e-08\\
-7.48361715627696e-09	1.38257411429779e-07\\
-1.70801676437753e-09	-3.81170266370035e-08\\
2.38503058098669e-09	-1.61498559807947e-07\\
-7.47163951817214e-09	1.59484262996164e-07\\
-1.06982054866492e-08	2.68849152617504e-07\\
-1.00895018746857e-10	-6.22827632109294e-08\\
6.53674622059977e-09	-2.67925506903808e-07\\
-1.43259128109113e-08	4.01393815114799e-07\\
-2.09061042267394e-08	6.15707472467602e-07\\
3.61414382593192e-09	-1.60149872278409e-07\\
1.82425940860149e-08	-6.21616450380523e-07\\
-1.16431162938048e-08	3.32800897862713e-07\\
-2.24023952652099e-08	6.78273280103094e-07\\
4.75639050409636e-09	-1.83195122773434e-07\\
2.22854360436559e-08	-7.38440210384063e-07\\
1.22344645557625e-09	-6.61018978086254e-08\\
-7.73452863118155e-09	2.20896302802545e-07\\
3.02285300822989e-09	-1.19655780487494e-07\\
1.09498112554784e-08	-3.70260004161398e-07\\
6.85130880523921e-10	-4.20721801678209e-08\\
-3.71754017704375e-09	9.94580682187548e-08\\
1.2842732901083e-09	-5.8396168259979e-08\\
5.0145742064108e-09	-1.75878938522355e-07\\
-2.89530930688138e-09	7.71486535816309e-08\\
-5.79107050820342e-09	1.70503956187424e-07\\
1.06982196659069e-09	-4.67292106177904e-08\\
5.56070960185488e-09	-1.88628832652323e-07\\
-9.23442278289195e-09	2.83260281103556e-07\\
-1.39369852035002e-08	4.33871927518869e-07\\
3.38405878411712e-09	-1.16474172123578e-07\\
1.36625872941294e-08	-4.42780726172544e-07\\
-1.55757805710761e-08	4.88387940160921e-07\\
-2.5291008246466e-08	7.98198530242781e-07\\
6.47310962392124e-09	-2.12069752699834e-07\\
2.58286448833355e-08	-8.27502715087436e-07\\
-2.40289155603277e-09	7.13411309736996e-08\\
-1.37305847622125e-08	4.32212473635602e-07\\
4.8639194085255e-09	-1.59177635516691e-07\\
1.77934453549036e-08	-5.70314086216619e-07\\
3.32507491121374e-09	-1.09601634524008e-07\\
-3.12048378474462e-09	9.5777047737531e-08\\
2.67446381877373e-09	-8.83990988487189e-08\\
7.16449860865451e-09	-2.31064530134742e-07\\
-5.35075545301347e-10	1.41912067861512e-08\\
-3.64670840438049e-09	1.13425147115152e-07\\
1.28296690570764e-09	-4.32601116522691e-08\\
4.73393504739867e-09	-1.52902011555045e-07\\
-5.18285657480702e-09	1.62882172661714e-07\\
-8.49356114690302e-09	2.6841966535324e-07\\
2.18687827646711e-09	-7.13073535401025e-08\\
8.71376536558641e-09	-2.78867491865585e-07\\
-1.46967073496698e-08	4.66281964233962e-07\\
-2.20433481094154e-08	7.00208907694389e-07\\
5.99684023866673e-09	-1.92013318644119e-07\\
2.2436562456097e-08	-7.15077495113563e-07\\
-1.09120704415236e-08	3.46283131459131e-07\\
-2.30818916327234e-08	7.336502070868e-07\\
6.41860102312038e-09	-2.05089643152686e-07\\
2.55302271376289e-08	-8.13224000234516e-07\\
4.01006853622509e-09	-1.28322058757576e-07\\
-5.43113097178652e-09	1.72179994586266e-07\\
4.02032058666165e-09	-1.28553981222327e-07\\
1.119132353209e-08	-3.56718963205224e-07\\
1.71742449117035e-09	-5.51856943445356e-08\\
-2.4330619295974e-09	7.69345561723852e-08\\
1.75990803829891e-09	-5.6466769343493e-08\\
4.93607054360097e-09	-1.57511960272691e-07\\
-2.43571235756577e-09	7.71195964123459e-08\\
-5.12291900769477e-09	1.62668141831977e-07\\
1.41580812727589e-09	-4.53885606746668e-08\\
5.64912497203036e-09	-1.80081124838911e-07\\
-1.00401803912844e-08	3.19237665998956e-07\\
-1.4922526103857e-08	4.74637211906547e-07\\
4.112422754912e-09	-1.3110066107838e-07\\
1.52075385116767e-08	-4.84166404028122e-07\\
-1.77082149677211e-08	5.63350480353865e-07\\
-2.85785525557638e-08	9.0930069025436e-07\\
7.63097205499972e-09	-2.43002534094288e-07\\
2.95794549104847e-08	-9.41469045912895e-07\\
-5.8702157743594e-10	1.8548160813063e-08\\
-1.29535204476786e-08	4.12104775687005e-07\\
5.35473854258344e-09	-1.70521358961803e-07\\
1.83091657724212e-08	-5.8276983130622e-07\\
4.3819685758455e-09	-1.39548873856332e-07\\
-1.97212990923414e-09	6.26681576695155e-08\\
2.80380079486337e-09	-8.9313134348446e-08\\
6.63490014190628e-09	-2.11226879275054e-07\\
-3.83672672936149e-10	1.21355116008914e-08\\
-3.22602754638158e-09	1.02595064999701e-07\\
1.24336809393061e-09	-3.96322075406044e-08\\
4.372875456924e-09	-1.39219756565489e-07\\
-5.45529811404198e-09	1.73553587220267e-07\\
-8.67099618535003e-09	2.75893525151462e-07\\
2.32265930989321e-09	-7.39601066212812e-08\\
8.9459190905192e-09	-2.84732287686043e-07\\
-1.69043214979118e-08	5.37919905469932e-07\\
-2.48733691446927e-08	7.91527347954166e-07\\
6.92419531716842e-09	-2.20383350208374e-07\\
2.53409055277573e-08	-8.06467047771189e-07\\
-1.12229203834175e-08	3.57128713913148e-07\\
-2.46758482827357e-08	7.85251733686876e-07\\
6.98632429946977e-09	-2.22351530634478e-07\\
2.76117928817346e-08	-8.78727026559986e-07\\
5.76733179136276e-09	-1.83555742297239e-07\\
-4.0469987166096e-09	1.28773086433515e-07\\
4.26742782374191e-09	-1.35820943893821e-07\\
1.07787933818286e-08	-3.43035121234326e-07\\
1.9669702267515e-09	-6.2609943095886e-08\\
-1.94268338552488e-09	6.18103563094103e-08\\
1.68343000065189e-09	-5.35848415488715e-08\\
4.4740529522423e-09	-1.42391765444032e-07\\
-2.46004305462116e-09	7.82772254674612e-08\\
-4.96007297618341e-09	1.57838079876271e-07\\
1.36553794166043e-09	-4.34650298095849e-08\\
5.42940354787217e-09	-1.72791262669348e-07\\
-1.11030722765961e-08	3.53332817392249e-07\\
-1.61391648120076e-08	5.1360022649137e-07\\
4.54068899642851e-09	-1.44507089278827e-07\\
1.64227763756322e-08	-5.22637640342215e-07\\
-1.99204378019665e-08	6.33935727735277e-07\\
-3.18561161657496e-08	1.01377275980033e-06\\
8.52889240586078e-09	-2.71424282424236e-07\\
3.2918388426443e-08	-1.04758616849317e-06\\
1.0529316851841e-09	-3.3511516944276e-08\\
-1.22448894577917e-08	3.89673638224004e-07\\
5.69579940168222e-09	-1.81263889709995e-07\\
1.85972914148469e-08	-5.91835931633072e-07\\
5.10079605156258e-09	-1.62328337234318e-07\\
-1.17319787727475e-09	3.73330628189126e-08\\
2.83949288520202e-09	-9.03651502604949e-08\\
6.17073729180769e-09	-1.96377279846004e-07\\
-3.48599753094596e-10	1.10918147536253e-08\\
-2.98964500023921e-09	9.51395918472422e-08\\
1.15689432890286e-09	-3.68181921563379e-08\\
4.06101431559926e-09	-1.29237699450144e-07\\
-5.722483840198e-09	1.82108821454439e-07\\
-8.86982673592123e-09	2.82268813129564e-07\\
2.39672864691916e-09	-7.62737126573922e-08\\
9.10903202557225e-09	-2.89883442351789e-07\\
-1.88939362246206e-08	6.01272662923523e-07\\
-2.74056961186515e-08	8.72147832806552e-07\\
7.72617887912322e-09	-2.45875755661642e-07\\
2.78826388677873e-08	-8.87327356228011e-07\\
-1.14152176149687e-08	3.63273015189988e-07\\
-2.59725354890875e-08	8.26539749643387e-07\\
7.44054036167153e-09	-2.36785422785836e-07\\
2.93093120548943e-08	-9.3272900876233e-07\\
7.18795783100125e-09	-2.28747278952985e-07\\
-2.93523079593634e-09	9.3409322844621e-08\\
4.48736093905613e-09	-1.42804427097558e-07\\
1.04719239764982e-08	-3.33254896117713e-07\\
2.12168851120839e-09	-6.75201066781365e-08\\
-1.61852555694847e-09	5.15070837731953e-08\\
1.62226884468177e-09	-5.16267280523584e-08\\
4.14913275587981e-09	-1.32040682628643e-07\\
-2.47660978031469e-09	7.88144881211003e-08\\
-4.84564920390063e-09	1.5420593127023e-07\\
1.32286804061519e-09	-4.20986340164801e-08\\
5.2635506747122e-09	-1.67505428539876e-07\\
-1.19461510138162e-08	3.80169701430389e-07\\
-1.71053886760154e-08	5.44355370277245e-07\\
4.88606560741582e-09	-1.55492440026016e-07\\
1.73864377522121e-08	-5.53299605323409e-07\\
1.17611163947779e-09	-3.74282415560726e-08\\
-5.67814298599953e-09	1.80699005860058e-07\\
2.92195768349657e-09	-9.29873675240345e-08\\
9.1858081505774e-09	-2.92325792148347e-07\\
6.2137673916733e-10	-1.97745229059246e-08\\
-2.99994421704281e-09	9.54690446975963e-08\\
1.54376290815829e-09	-4.91281940035675e-08\\
4.85315452469386e-09	-1.54445035426951e-07\\
-3.50434755836757e-09	1.11520990193939e-07\\
-6.43178281903095e-09	2.04682602044518e-07\\
1.72912934241457e-09	-5.50272030860744e-08\\
6.87145600898554e-09	-2.18674676907421e-07\\
-1.19860127718239e-08	3.81438370333784e-07\\
-1.78687439700193e-08	5.68648219148526e-07\\
4.92779860889779e-09	-1.56820436499083e-07\\
1.82358965812755e-08	-5.80332383769251e-07\\
-1.48949900826301e-08	4.74012586560522e-07\\
-2.63359430250324e-08	8.38105223930643e-07\\
7.03702601665666e-09	-2.23943659745546e-07\\
2.78684579579899e-08	-8.86875374779143e-07\\
1.97542053913176e-09	-6.28650343659019e-08\\
-8.98648998490991e-09	2.85982720233702e-07\\
4.67174224666479e-09	-1.48671739709561e-07\\
1.46319493381706e-08	-4.65641642375265e-07\\
3.00911158348668e-09	-9.57608070916592e-08\\
-2.20462503862239e-09	7.01591950045398e-08\\
2.26420567107741e-09	-7.20551998135898e-08\\
5.75593851269086e-09	-1.83174798519834e-07\\
-1.3104860828981e-09	4.17044518826005e-08\\
-4.03873411049195e-09	1.28527197277246e-07\\
1.2798500259356e-09	-4.07294308074278e-08\\
4.86597698772872e-09	-1.54852993578875e-07\\
-7.25507454849582e-09	2.30882814017826e-07\\
-1.11233646323149e-08	3.53985830964299e-07\\
3.01957785474495e-09	-9.60938827589753e-08\\
1.14012556694668e-08	-3.62829268145149e-07\\
-1.76581664900782e-08	5.61946934520153e-07\\
-2.68817872445354e-08	8.55476012175655e-07\\
7.32245234706647e-09	-2.33026932348175e-07\\
2.75205089191519e-08	-8.75802359624701e-07\\
-6.03825332013108e-09	1.92159151986726e-07\\
-1.90219526039572e-08	6.0534756849871e-07\\
6.0681161016736e-09	-1.93109384250878e-07\\
2.30118815021119e-08	-7.32321445468345e-07\\
5.2369778458099e-09	-1.66659565563696e-07\\
-2.82347767638382e-09	8.98533601795463e-08\\
3.53674861946552e-09	-1.12552092021408e-07\\
8.58844125792834e-09	-2.73315266817348e-07\\
7.6020123091454e-10	-2.41922915693043e-08\\
-2.5765930468639e-09	8.19965958261897e-08\\
1.42060666113769e-09	-4.52087992528089e-08\\
4.35594173544158e-09	-1.38621810744603e-07\\
-3.64117200456326e-09	1.15875339045591e-07\\
-6.39519840285058e-09	2.03518441200254e-07\\
1.70745363612166e-09	-5.4337325190389e-08\\
6.75595562835418e-09	-2.1499896496416e-07\\
-1.36519972567155e-08	4.34456100328078e-07\\
-1.98798506206844e-08	6.32648980551398e-07\\
5.58437107008165e-09	-1.77714901934212e-07\\
2.02330910337047e-08	-6.43890308814187e-07\\
-1.64981875838826e-08	5.25032192213388e-07\\
-2.91850030235378e-08	9.28772690870473e-07\\
7.79879464130135e-09	-2.48185875554548e-07\\
3.08871798538333e-08	-9.82942049217315e-07\\
3.91267234658859e-09	-1.24515410248372e-07\\
-7.76455105770416e-09	2.4709619633827e-07\\
4.97596035702559e-09	-1.5835305461882e-07\\
1.44901675168248e-08	-4.61129618840916e-07\\
3.48842056208731e-09	-1.11014144492677e-07\\
-1.5343878908224e-09	4.88298295489997e-08\\
2.22034168652283e-09	-7.06592812560709e-08\\
5.23557684990337e-09	-1.66614998480504e-07\\
-1.30203632620716e-09	4.14355545879277e-08\\
-3.81296076218887e-09	1.21342271357452e-07\\
1.18925336377005e-09	-3.78463232258353e-08\\
4.54901957443965e-09	-1.44766270781437e-07\\
-7.84352195969253e-09	2.49609332297475e-07\\
-1.17160734245283e-08	3.72847963366716e-07\\
3.22680867273028e-09	-1.02688724020097e-07\\
1.19600167357469e-08	-3.80611071937254e-07\\
-2.00794358254591e-08	6.3900050921358e-07\\
-3.0130679087827e-08	9.58867538536529e-07\\
8.27428003141011e-09	-2.63317539388947e-07\\
3.07779673351619e-08	-9.79466502256444e-07\\
-5.22613744284963e-09	1.66314678964328e-07\\
-1.93382333219896e-08	6.15412768880501e-07\\
6.45374381170287e-09	-2.05381456586147e-07\\
2.40442827576609e-08	-7.65176200147525e-07\\
6.40964068104152e-09	-2.03977953231563e-07\\
-1.75318344750279e-09	5.57927127738511e-08\\
3.67221621155288e-09	-1.16863165325322e-07\\
8.13853977354446e-09	-2.58997771950385e-07\\
8.45572475597911e-10	-2.69091139747419e-08\\
-2.28213483673654e-09	7.26258708957638e-08\\
1.33134947787636e-09	-4.23683053363095e-08\\
4.0021063479441e-09	-1.27361477491709e-07\\
-3.73836831050807e-09	1.18968489695874e-07\\
-6.36816561067583e-09	2.02658172579695e-07\\
1.69642405696297e-09	-5.39863187124041e-08\\
6.67657274047821e-09	-2.12472713453139e-07\\
-1.50926873989903e-08	4.80304086695862e-07\\
-2.16228539380945e-08	6.88117669329701e-07\\
6.17273014268616e-09	-1.96438614695757e-07\\
2.19788812885132e-08	-6.99447674728908e-07\\
-1.78432288180351e-08	5.67836302041579e-07\\
-3.16047389289964e-08	1.00577749239611e-06\\
8.44679178768614e-09	-2.68807463456298e-07\\
3.3458886255302e-08	-1.06478304430124e-06\\
5.57837299933544e-09	-1.77524020715161e-07\\
-6.70281152209485e-09	2.13307811579268e-07\\
5.26675036026639e-09	-1.67607034132458e-07\\
1.43927516054819e-08	-4.58029479773939e-07\\
3.82725388384132e-09	-1.21797036854896e-07\\
-1.06159274664513e-09	3.37837881362553e-08\\
2.19825048056909e-09	-6.99562445726904e-08\\
4.87996258094265e-09	-1.55298050767652e-07\\
-1.29086711406379e-09	4.10801202445999e-08\\
-3.65180304181843e-09	1.16213656353458e-07\\
1.12642804318566e-09	-3.58469902403269e-08\\
4.32667636905952e-09	-1.37690502191648e-07\\
-8.2862393707611e-09	2.63698210734584e-07\\
-1.21665980458821e-08	3.87185293409431e-07\\
3.39348893880346e-09	-1.07993100713103e-07\\
1.23933369068209e-08	-3.94400903082103e-07\\
-2.2070281845988e-08	7.02356441896234e-07\\
-3.27886206325055e-08	1.04345287437451e-06\\
9.06402078231356e-09	-2.88449956737747e-07\\
3.34469670143254e-08	-1.06440375710035e-06\\
-4.51332519056957e-09	1.43630400498924e-07\\
-1.95361728039237e-08	6.21711917034675e-07\\
6.77196176180591e-09	-2.15508301891977e-07\\
2.48497269864227e-08	-7.90808347876997e-07\\
7.2826748599735e-09	-2.31761058203066e-07\\
-9.71310261295373e-10	3.09106776640293e-08\\
3.7973925880309e-09	-1.20846734671624e-07\\
7.8483527605429e-09	-2.49762976947775e-07\\
9.04641561547223e-10	-2.87889166670504e-08\\
-2.08708405337407e-09	6.6418636262742e-08\\
1.27388869487154e-09	-4.0539701853567e-08\\
3.77053150313592e-09	-1.1999192823309e-07\\
-3.78957961714394e-09	1.20598213460206e-07\\
-6.33452409120506e-09	2.01587569858967e-07\\
1.6873909874002e-09	-5.36988548962872e-08\\
6.61124294405057e-09	-2.1039367732092e-07\\
-1.61562404984099e-08	5.14150211413964e-07\\
-2.29035636465265e-08	7.28874506533016e-07\\
6.61820026705625e-09	-2.10615083417622e-07\\
2.32686374789063e-08	-7.40492390634431e-07\\
4.47807494517675e-09	-1.42508558902691e-07\\
-3.8978508383766e-09	1.2404377528832e-07\\
3.61916284596471e-09	-1.15174847199949e-07\\
9.44059787320657e-09	-3.00434014539159e-07\\
1.81685439242627e-09	-5.7818859636583e-08\\
-1.58144254700019e-09	5.03272687378245e-08\\
1.46837451925979e-09	-4.672896560315e-08\\
3.83025821676729e-09	-1.21892668776007e-07\\
-2.83168504947142e-09	9.01145162939066e-08\\
-5.15899311464825e-09	1.64177894473227e-07\\
1.38499934029029e-09	-4.40756776274233e-08\\
5.50118025948638e-09	-1.75067485007791e-07\\
-1.36961380691012e-08	4.35860796697985e-07\\
-1.93688416958218e-08	6.16386801655837e-07\\
5.61364857970501e-09	-1.78646628828985e-07\\
1.96759810011667e-08	-6.26161046933552e-07\\
2.53330041678458e-09	-8.06187933247989e-08\\
-4.89420541664987e-09	1.55751378829634e-07\\
3.16563297677101e-09	-1.00741898483644e-07\\
9.19040987059712e-09	-2.92472145848099e-07\\
1.18327446736523e-09	-3.7656068852103e-08\\
-2.28602228966999e-09	7.27495340376408e-08\\
1.47862860288122e-09	-4.70553024135816e-08\\
4.29272750910013e-09	-1.36610131314861e-07\\
-3.21193973867741e-09	1.02215590410232e-07\\
-5.83006102310464e-09	1.85533702856447e-07\\
1.56409889068753e-09	-4.97752787428537e-08\\
6.21081178287572e-09	-1.97650535427502e-07\\
-1.30254184143148e-08	4.14516070496954e-07\\
-1.88626110449811e-08	6.00276711833676e-07\\
5.32600810859124e-09	-1.69492874376088e-07\\
1.91882252170185e-08	-6.10638905545551e-07\\
-1.82106736702173e-08	5.79529704892252e-07\\
-3.08916669400499e-08	9.83084931448129e-07\\
8.2283891494457e-09	-2.61857118758182e-07\\
3.23548477479887e-08	-1.02964855005818e-06\\
3.44591791121538e-09	-1.09661578419186e-07\\
-8.96520072790097e-09	2.85305234682288e-07\\
5.28315919463848e-09	-1.68129223642755e-07\\
1.5826182011703e-08	-5.03646432315086e-07\\
4.12388333489801e-09	-1.31236864463644e-07\\
-1.27525444082923e-09	4.05832731054002e-08\\
2.41815743902429e-09	-7.69544808393737e-08\\
5.43986323799659e-09	-1.73116115242342e-07\\
-9.64968234384293e-10	3.0708839324639e-08\\
-3.47027549337893e-09	1.10436796203625e-07\\
1.14944631371747e-09	-3.65795075214948e-08\\
4.29523342044484e-09	-1.36689863666866e-07\\
-7.1203070160074e-09	2.26594027447052e-07\\
-1.07081699186115e-08	3.40772834420345e-07\\
2.93663861334023e-09	-9.34544571064757e-08\\
1.09417501068604e-08	-3.48206141537135e-07\\
-2.02432406218802e-08	6.442133628147e-07\\
-2.9887053300673e-08	9.51114469258184e-07\\
8.29989115288233e-09	-2.64132594366584e-07\\
3.04633506349843e-08	-9.69454276598744e-07\\
-7.24251605349746e-09	2.30483143751549e-07\\
-2.17635812396247e-08	6.92596128774981e-07\\
6.84323126673983e-09	-2.17776360444353e-07\\
2.60956542240422e-08	-8.30458279054389e-07\\
6.98104823630438e-09	-2.22162215006353e-07\\
-1.87140197301847e-09	5.95548512020329e-08\\
3.98531358524514e-09	-1.26827064571429e-07\\
8.81152850708212e-09	-2.80414718890515e-07\\
1.28154482886397e-09	-4.07833407970819e-08\\
-2.00433391284259e-09	6.37852321429268e-08\\
1.40332100451001e-09	-4.46587032314045e-08\\
3.97172399131761e-09	-1.26394600740466e-07\\
-3.26594035843466e-09	1.03934117218706e-07\\
-5.7633050499108e-09	1.83409314368487e-07\\
1.53959696068265e-09	-4.89955094146528e-08\\
6.09567714703273e-09	-1.93986504989997e-07\\
-1.41853417575212e-08	4.51429062706767e-07\\
-2.02417806515926e-08	6.44166915084084e-07\\
5.80416805107604e-09	-1.84709629406539e-07\\
2.0570397086576e-08	-6.5462459859727e-07\\
2.93112413754967e-09	-9.3278977225357e-08\\
-4.75637774958924e-09	1.51365209845498e-07\\
3.28171942898593e-09	-1.0443618148622e-07\\
9.33104632760211e-09	-2.96947695011981e-07\\
1.32960352051326e-09	-4.23127756884023e-08\\
-2.15756443213689e-09	6.86615529580651e-08\\
1.48863855266476e-09	-4.73738420572576e-08\\
4.23270517391954e-09	-1.34699989147667e-07\\
-3.09743708293342e-09	9.85717140184914e-08\\
-5.66114305596871e-09	1.80158134020101e-07\\
1.52071561758883e-09	-4.83946492134986e-08\\
6.04159070233938e-09	-1.92265287955925e-07\\
-1.29802916114484e-08	4.13079991990219e-07\\
-1.87311534162354e-08	5.96093277180922e-07\\
5.30718420546666e-09	-1.68893801485133e-07\\
1.90490855653577e-08	-6.0621095087398e-07\\
-1.89171677725494e-08	6.02012933689865e-07\\
-3.17171820551188e-08	1.00935583851965e-06\\
8.44821557881951e-09	-2.68852778611376e-07\\
3.31264702329523e-08	-1.05420436999523e-06\\
3.47753846500641e-09	-1.10667855007051e-07\\
-9.24342771217573e-09	2.94159431205329e-07\\
5.41491447056738e-09	-1.72322148223812e-07\\
1.62540941218633e-08	-5.17264144083097e-07\\
4.37716008202565e-09	-1.39297044701494e-07\\
-1.12873057853552e-09	3.5920358618925e-08\\
2.48211255952549e-09	-7.8989764027408e-08\\
5.46330676821947e-09	-1.73862177862656e-07\\
-8.63648723787153e-10	2.74844819407941e-08\\
-3.35147381839015e-09	1.06656095589688e-07\\
1.13213200510273e-09	-3.60285000630223e-08\\
4.19757478192235e-09	-1.33582007757045e-07\\
-6.95311075399302e-09	2.21273236480507e-07\\
-1.04581207069792e-08	3.32815359464987e-07\\
2.86783414871637e-09	-9.12648546228995e-08\\
1.06864576866347e-08	-3.40081818135499e-07\\
-2.0488563459641e-08	6.52020418184064e-07\\
-3.00779724463918e-08	9.57190205376847e-07\\
8.39047886813192e-09	-2.67015421678044e-07\\
3.06379285570794e-08	-9.75009972739468e-07\\
-7.83212452635488e-09	2.4924663047755e-07\\
-2.25823725212031e-08	7.18653045044572e-07\\
7.00857862478106e-09	-2.2303830173441e-07\\
2.68586597265459e-08	-8.54739868894849e-07\\
7.27136421188648e-09	-2.31401107267025e-07\\
-1.81606450929555e-09	5.77938296780915e-08\\
4.10128508845446e-09	-1.30517684405444e-07\\
8.99439480211628e-09	-2.86234177408796e-07\\
1.42696569431653e-09	-4.54111463940884e-08\\
-1.89443237575653e-09	6.02877810162618e-08\\
1.42183825451595e-09	-4.52479817003656e-08\\
3.93892734775311e-09	-1.25350890628974e-07\\
-3.13681583187345e-09	9.9824908546106e-08\\
-5.58755365892022e-09	1.77816267381015e-07\\
1.49450427783768e-09	-4.75605005561807e-08\\
5.92385867553575e-09	-1.88518623450694e-07\\
-1.40160073834182e-08	4.46040220968673e-07\\
-1.99552341191173e-08	6.35047958268219e-07\\
5.73678920789338e-09	-1.82565388732243e-07\\
2.02769427083336e-08	-6.45285809554702e-07\\
2.79293512550439e-09	-8.88812964913209e-08\\
-4.81137632715645e-09	1.53115468674507e-07\\
3.24415093578276e-09	-1.03240613351351e-07\\
9.29214363547798e-09	-2.95709670979092e-07\\
1.27989568696277e-09	-4.07308941121557e-08\\
-2.20486772510162e-09	7.0166911904332e-08\\
1.48667002247877e-09	-4.73112026761928e-08\\
4.25823208063472e-09	-1.35512356049335e-07\\
-3.13325296317421e-09	9.97114944763276e-08\\
-5.71680724804179e-09	1.81929559267817e-07\\
1.53517146714901e-09	-4.88546920433633e-08\\
6.09830199320261e-09	-1.94070048446297e-07\\
-1.297465028694e-08	4.12900460467678e-07\\
-1.87495936227232e-08	5.96680105913743e-07\\
5.30493869839565e-09	-1.68822347780912e-07\\
1.90699619060472e-08	-6.06875317332688e-07\\
-1.86581491863357e-08	5.937700170733e-07\\
-3.14018800922509e-08	9.99321781767098e-07\\
8.36384674269006e-09	-2.66167855584342e-07\\
3.28268355972608e-08	-1.04466890498745e-06\\
3.43983232637825e-09	-1.09467905389297e-07\\
-9.16778383537193e-09	2.91752168597059e-07\\
5.36665023130066e-09	-1.70786212106874e-07\\
1.6113316985267e-08	-5.1278411315995e-07\\
4.28681531513846e-09	-1.36421951741005e-07\\
-1.18589949903515e-09	3.77396755511057e-08\\
2.46101890998812e-09	-7.83184927976301e-08\\
5.46155803968782e-09	-1.738065308705e-07\\
-8.9663546876618e-10	2.85342375483198e-08\\
-3.3925872279696e-09	1.07964470153231e-07\\
1.13873482901887e-09	-3.62386328309072e-08\\
4.23281082666057e-09	-1.34703354002142e-07\\
-7.0015338461942e-09	2.22814227596665e-07\\
-1.05335716395114e-08	3.35216477923709e-07\\
2.88809329423775e-09	-9.19095643916332e-08\\
1.07639530267409e-08	-3.42547979006521e-07\\
-2.03782472292468e-08	6.48509780136509e-07\\
-2.99757211226597e-08	9.53936221606106e-07\\
8.34849637902513e-09	-2.6567936554259e-07\\
3.05405857577281e-08	-9.71912152930118e-07\\
-7.64476809411347e-09	2.43284286528623e-07\\
-2.23049064874773e-08	7.09823081274707e-07\\
6.94869460311534e-09	-2.2113256995118e-07\\
2.65912705080577e-08	-8.46230571505354e-07\\
7.15960408920195e-09	-2.27844494745082e-07\\
-1.84825220052141e-09	5.88181561932001e-08\\
4.06067854522768e-09	-1.29225436548992e-07\\
8.93896565164651e-09	-2.84470217179005e-07\\
1.37822543447364e-09	-4.38600526518351e-08\\
-1.93369108044791e-09	6.15371375625657e-08\\
1.41654168292041e-09	-4.50794200667264e-08\\
3.95327044087961e-09	-1.25807331861478e-07\\
-3.17780600558134e-09	1.01129374361248e-07\\
-5.64499981414111e-09	1.79644423632559e-07\\
1.50928870720971e-09	-4.80309858197815e-08\\
5.98057162845686e-09	-1.90323430088246e-07\\
-1.40566717015276e-08	4.47334310399573e-07\\
-2.0031065008783e-08	6.3746117355779e-07\\
5.75262718580333e-09	-1.83069412142077e-07\\
2.03548691247682e-08	-6.47765715504881e-07\\
2.82666998025543e-09	-8.99548673974291e-08\\
-4.80054685450962e-09	1.52770831966578e-07\\
3.25438838063633e-09	-1.03566406204085e-07\\
9.30534186992953e-09	-2.96129684056034e-07\\
2.11504543530939e-09	-6.73083829455805e-08\\
-1.14509901547301e-09	3.64412325779233e-08\\
1.43026517598873e-09	-4.55161959446569e-08\\
3.4753184412462e-09	-1.10597208381366e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.81733894987894	-7.8055242955484\\
-3.82159418283384	-7.41634458326345\\
-3.82563361353637	-7.03367505335989\\
-3.82946107702252	-6.65824220017207\\
-3.83308074462966	-6.29052920874882\\
-3.84469072690647	-5.01463836886926\\
-3.85380201316539	-3.86038440848385\\
-3.86065598362066	-2.82071360251704\\
-3.86548030826084	-1.88667216890832\\
-3.86924032044635	-0.730638382461102\\
-3.8698923296219	0.258965067294824\\
-3.86787743003158	1.10398758653348\\
-3.86359571447662	1.82484885900757\\
-3.85739311448148	2.43978629884069\\
-3.84954132468519	2.96344720113514\\
-3.84028034253562	3.40887352879775\\
-3.82982618022299	3.78788024407141\\
-3.81565406451138	4.17686460679968\\
-3.80022500316301	4.49583496976812\\
-3.78375641634341	4.75696810957651\\
-3.76644486674161	4.97121542352191\\
-3.74504689248551	5.17694473988494\\
-3.72287289790586	5.33971013305073\\
-3.70007451236817	5.46801399120579\\
-3.6767925862694	5.56963706534919\\
-3.64847301602825	5.66476080785259\\
-3.61973248113224	5.73663674040404\\
-3.59066326066823	5.79029261370402\\
-3.56135724607268	5.83061059478663\\
-3.52542862367969	5.86710669889999\\
-3.48931031768069	5.89217868595744\\
-3.4530524401835	5.90829113992459\\
-3.41671361664516	5.9182542534775\\
-3.37130290519028	5.92520988560283\\
-3.32585959865081	5.92649031835181\\
-3.28041051944419	5.92292714582142\\
-3.2349993823163	5.916125706368\\
-3.17754555051805	5.90479916789197\\
-3.12021968954276	5.88944331456808\\
-3.06304211114866	5.86985795552308\\
-3.00606557215449	5.84733271915071\\
-2.93708171962557	5.81789756036098\\
-2.86847070559227	5.78372252160341\\
-2.80025377819591	5.74371943808565\\
-2.73252375497368	5.69998174735515\\
-2.65992548877741	5.6514868293885\\
-2.58798031695411	5.59727282417149\\
-2.51670775587424	5.53545032734361\\
-2.44623604213747	5.46992707605643\\
-2.37752384282068	5.40583699559382\\
-2.3096584837614	5.33532964728493\\
-2.24266425717078	5.25537613108309\\
-2.17669316711318	5.17076143015579\\
-2.11462134490602	5.09037103477223\\
-2.05354247854699	5.00599558379743\\
-1.99345458615092	4.91654732244072\\
-1.93444921236297	4.82527559540412\\
-1.87714849704815	4.73592545481509\\
-1.82092970520654	4.64434104215119\\
-1.76578727997619	4.54980514743101\\
-1.71177647487228	4.45437695923661\\
-1.65542736759626	4.35385937884215\\
-1.60037056112249	4.25197742831442\\
-1.54658761537569	4.14789446924999\\
-1.49412863266565	4.04381888551436\\
-1.44117170954117	3.93819449641277\\
-1.38961671809915	3.83217018374661\\
-1.33943482501999	3.72498009182173\\
-1.29066225141548	3.61866109247649\\
-1.24173101613333	3.5116662207079\\
-1.19426261979877	3.4052122216914\\
-1.14821917909551	3.29862558978362\\
-1.10362120778837	3.19364892741114\\
-1.0587453793403	3.08751395872003\\
-1.01537070629165	2.98307157861611\\
-0.97345208217256	2.87987176432995\\
-0.932996047197167	2.77780031176948\\
-0.8899195563275	2.66687534834452\\
-0.848584473570427	2.5574233128781\\
-0.80892620801355	2.44904536726392\\
-0.770951471623114	2.34372205397864\\
-0.735664004927147	2.24578213311502\\
-0.701860776027791	2.15057783319085\\
-0.669484873959129	2.05786129582601\\
-0.638507724562592	1.96830243839497\\
-0.604911308899282	1.87099680014259\\
-0.572984083813037	1.77746434007873\\
-0.542643052114786	1.68724936805588\\
-0.513842243221349	1.6010484625135\\
-0.48466067516747	1.51389536852509\\
-0.457073770124846	1.43076869960861\\
-0.430991556895411	1.35118783932082\\
-0.406358763124819	1.27570677003241\\
-0.381825658481899	1.20084767854565\\
-0.358736492380136	1.12990882938299\\
-0.337002386668685	1.06243719333926\\
-0.316564119727576	0.998825370754822\\
-0.296275759277097	0.936024459763848\\
-0.277266072570068	0.876862519590748\\
-0.259450256856365	0.820922417681593\\
-0.242768731836262	0.768475428437729\\
-0.226296666257382	0.717021125686224\\
-0.210929736563337	0.66880352656983\\
-0.196589631710642	0.623445598879207\\
-0.183219713080555	0.581140146317902\\
-0.170172205484551	0.540162147883725\\
-0.158046420233737	0.501926297756513\\
-0.146773345370118	0.466102428443637\\
-0.136302585808875	0.432838039428337\\
-0.126267504541095	0.40122905458588\\
-0.116966596639915	0.371819025833167\\
-0.108342685795762	0.344332377452031\\
-0.100354231003826	0.318891197111296\\
-0.0928547471412044	0.295235580318014\\
-0.0859126196353167	0.273252066602475\\
-0.0794835644678894	0.252724614067752\\
-0.0735357579898777	0.233754558035726\\
-0.0680382921703503	0.216400878685143\\
-0.0629497170178441	0.200274556801622\\
-0.0582374599424762	0.185216233809516\\
-0.053878212681062	0.17130276692109\\
-0.0498632284926286	0.158620920450616\\
-0.0461460199824643	0.146834720931931\\
-0.0427029706885458	0.135829874170949\\
-0.0395170494700986	0.125659033329504\\
-0.0365630580125896	0.116323436389436\\
-0.0338289105711307	0.107650974628025\\
-0.0312971522077121	0.0995582036042379\\
-0.0289550629923788	0.092080646739052\\
-0.0267705014036546	0.0851749964438504\\
-0.0247500575902442	0.0787649955589144\\
-0.0228805779961139	0.0727877332399973\\
-0.0211524688927583	0.0672694740580941\\
-0.0195466253491586	0.0621937791125547\\
-0.0180621666819668	0.0574841603640038\\
-0.0166892777687167	0.0530930507973699\\
-0.0154208727255156	0.0490416835727681\\
-0.0142544145320451	0.0453556051084828\\
-0.0131757934139033	0.0419338326243422\\
-0.0121779162282818	0.0387416180420558\\
-0.0112557128099035	0.0357956042662864\\
-0.0104120588507914	0.0331295550710375\\
-0.00963135566423222	0.0306529018704267\\
-0.00890857062245744	0.0283411334437447\\
-0.00824009451825316	0.0262058804753369\\
-0.00762452416627938	0.0242600145566165\\
-0.00705474202227453	0.02245224257632\\
-0.00652711109457385	0.0207651355227887\\
-0.00603898843289865	0.0192062796310468\\
-0.0055845619926868	0.017769443280935\\
-0.00516418978350603	0.0164355318698868\\
-0.00477515134483145	0.015191601050319\\
-0.00441545551875107	0.0140429281115752\\
-0.00407994675833125	0.0129821917974391\\
-0.00376982550350107	0.0119981326236385\\
-0.00348303979607746	0.0110808796051472\\
-0.00321809910231675	0.0102346430509214\\
-0.00297347930058376	0.00946152576075327\\
-0.00274737225705357	0.00874415823885968\\
-0.00253827586284443	0.00807518696378164\\
-0.00234511501120593	0.0074580839049771\\
-0.00216866281900739	0.00690051257807908\\
-0.00200542708503331	0.00638267313035575\\
-0.00185434553982329	0.00589935238678686\\
-0.00171466088390664	0.0054531055690685\\
-0.001586787332665	0.0050489436517817\\
-0.00146840823069667	0.00467337739722144\\
-0.00135876967415593	0.00432277010431378\\
-0.00125732706910441	0.0039987773787749\\
-0.00116321704127091	0.00370121603629714\\
-0.00107612196331163	0.00342485185010641\\
-0.000995484600864305	0.00316703986158211\\
-0.000920896655216052	0.00292885717358401\\
-0.000851093580609154	0.00270813412064362\\
-0.00078656001438992	0.00250334641342875\\
-0.000726871822329877	0.00231247226856627\\
-0.000671718697804151	0.0021363301824022\\
-0.000620465029041326	0.00197431764004938\\
-0.000573105388426514	0.00182404772856505\\
-0.000529322983401796	0.00168397788378121\\
-0.000488889899807711	0.00155480878426493\\
-0.000451887513557865	0.00143788954578952\\
-0.000417672957033497	0.00132934882070334\\
-0.000386020591674225	0.00122807263931713\\
-0.000356770224493447	0.00113461675423512\\
-0.00033014185421436	0.00105047133874542\\
-0.000305491945130474	0.0009722743060021\\
-0.000282662942263352	0.000899257639531015\\
-0.000261542039711584	0.00083179169537856\\
-0.000242076336415369	0.000770251542476475\\
-0.000224053281111964	0.000713065877063699\\
-0.000207358860308066	0.00065969234314111\\
-0.000191909769216609	0.000610358693593793\\
-0.000176924202644163	0.000562998037451249\\
-0.000163103706329237	0.000519146454433335\\
-0.000150350894714693	0.000478319194482108\\
-0.000138596795336622	0.000440753097316876\\
-0.000127028640540607	0.000404331899339883\\
-0.000116419612532373	0.000370712165591976\\
-0.000106680092524968	0.000339349156768883\\
-9.77580843647155e-05	0.000310725314402422\\
-8.95567634820054e-05	0.00028518462953552\\
-8.20341451338082e-05	0.000261442629460198\\
-7.51191043397197e-05	0.000238894037870972\\
-6.87909640486222e-05	0.000218416156289794\\
-6.33943703753581e-05	0.000201853433534257\\
-5.84112006759059e-05	0.000186227609320583\\
-5.37960482912282e-05	0.000171052632407574\\
-4.95487004916035e-05	0.000157213284025602\\
-4.58925781069383e-05	0.000146042185790926\\
-4.24989732594537e-05	0.000135431788828496\\
-3.93406061974521e-05	0.000125089741517944\\
-3.6418540716691e-05	0.000115587202466341\\
-3.36788992266902e-05	0.000107194525701782\\
-3.1140189035736e-05	9.92455201881874e-05\\
-2.87813170588527e-05	9.151695771218e-05\\
-2.66024149796973e-05	8.44306339836916e-05\\
-2.44415352356252e-05	7.78805628212363e-05\\
-2.24507477548926e-05	7.16639058310529e-05\\
-2.06084707086752e-05	6.55069783347582e-05\\
-1.8919413415103e-05	5.99428771516244e-05\\
-1.73189725518091e-05	5.53299868142333e-05\\
-1.58457028711761e-05	5.08062749620237e-05\\
-1.4475923967336e-05	4.59548807107025e-05\\
-1.32282395631019e-05	4.16793128303892e-05\\
-1.21668096674504e-05	3.89389489524835e-05\\
-1.11798430260602e-05	3.60280637046624e-05\\
-1.02459949735734e-05	3.24744908871368e-05\\
-9.39417643780768e-06	2.93903625043245e-05\\
-8.70568304548111e-06	2.77553320237655e-05\\
-8.05876734775352e-06	2.59183164604689e-05\\
-7.44024334828225e-06	2.35740624572056e-05\\
-6.87131483117338e-06	2.15039831038158e-05\\
-6.37862069560646e-06	2.0303170715934e-05\\
-5.91548867444679e-06	1.89798427915627e-05\\
-5.4737155174164e-06	1.73508056774528e-05\\
-5.06609479558325e-06	1.58958952991163e-05\\
-4.67770704684473e-06	1.49529676108955e-05\\
-4.31428214923511e-06	1.3907422855975e-05\\
-3.96766706999149e-06	1.25700389959246e-05\\
-3.65038706551449e-06	1.14047244667527e-05\\
-3.3527090008788e-06	1.0846572504578e-05\\
-3.07260584652106e-06	1.00889800086185e-05\\
-2.79825057158764e-06	8.81986710412951e-06\\
-2.55129186491961e-06	7.78766349926099e-06\\
-2.35480568766123e-06	7.76796788291714e-06\\
-2.16294303646284e-06	7.36603753228457e-06\\
-1.95930437714152e-06	6.10474764756196e-06\\
-1.77921013670265e-06	5.14954732046463e-06\\
-1.66188846096027e-06	5.4252417046533e-06\\
-1.54147283631688e-06	5.29014530048953e-06\\
-1.40485323915659e-06	4.35129902479527e-06\\
-1.28332613495439e-06	3.62722987676923e-06\\
-1.20462219917553e-06	3.8269435013888e-06\\
-1.12357896747318e-06	3.75566324603868e-06\\
-1.03327611767806e-06	3.20740449062474e-06\\
-9.51473526025019e-07	2.76065924205501e-06\\
-8.89596327957563e-07	2.85945429966185e-06\\
-8.26938501395643e-07	2.77799211557963e-06\\
-7.58218926739045e-07	2.35985279317676e-06\\
-6.96289996200824e-07	2.02490298906424e-06\\
-6.48970409634959e-07	2.18698738807871e-06\\
-5.99434018170329e-07	2.14032592030141e-06\\
-5.4010590841954e-07	1.65526249915094e-06\\
-4.88605005787513e-07	1.3030651605797e-06\\
-4.63361600273428e-07	1.73783906301157e-06\\
-4.29913346458092e-07	1.80388764044131e-06\\
-3.74595638071288e-07	1.0756654782338e-06\\
-3.29897069454565e-07	5.95681376339728e-07\\
-3.26134553070775e-07	1.28511397832275e-06\\
-3.09028707725542e-07	1.48378793222699e-06\\
-2.62913955057884e-07	6.98550887855384e-07\\
-2.26708381009891e-07	1.72910768394348e-07\\
-2.28446826308698e-07	7.47587738388502e-07\\
-2.19749644362311e-07	9.51857967106411e-07\\
-1.91844787157788e-07	5.09380408795855e-07\\
-1.68743264214711e-07	1.86902208013441e-07\\
-1.67537727363612e-07	5.23546219720135e-07\\
-1.60344381443441e-07	6.4250166757517e-07\\
-1.42334660849636e-07	3.92064091036864e-07\\
-1.27041884730452e-07	2.04742502337453e-07\\
-1.25843383021876e-07	4.70280235818207e-07\\
-1.19607427377659e-07	5.5147831432759e-07\\
-1.02896447708149e-07	2.77188320622951e-07\\
-8.95192905433744e-08	8.86188864154909e-08\\
-9.51183492905248e-08	5.06471793647069e-07\\
-9.21589540098649e-08	6.31150075498279e-07\\
-7.02394861975404e-08	1.33435870405165e-07\\
-5.47220067544956e-08	-1.77895428732488e-07\\
-7.25284546672898e-08	5.53267040884714e-07\\
-7.52976669074346e-08	7.91790182340812e-07\\
-4.60800808951382e-08	-5.19226385723034e-10\\
-2.65887312304477e-08	-4.9508833675158e-07\\
-4.73137207209315e-08	2.67464428185934e-07\\
-5.34462705442993e-08	5.57720946555988e-07\\
-3.24629979197678e-08	-2.22525025374392e-08\\
-1.74913499429091e-08	-4.17656411560625e-07\\
-3.02748329750873e-08	5.8440246038805e-08\\
-3.44866589750352e-08	2.56828984344207e-07\\
-2.45129942347877e-08	-7.93311620974666e-10\\
-1.6802512741152e-08	-1.90643316645464e-07\\
-2.42301802008165e-08	1.00038613140408e-07\\
-2.62100926374917e-08	2.13287012189946e-07\\
-1.83953175271203e-08	1.10702656381941e-08\\
-1.25984484194098e-08	-1.30408999569927e-07\\
-2.16052551266983e-08	2.01017483921788e-07\\
-2.38455503374591e-08	3.13331689668518e-07\\
-1.20233802464501e-08	-2.53329023869656e-08\\
-4.23550528719722e-09	-2.38778120902982e-07\\
-2.27832775375124e-08	3.84539333083904e-07\\
-2.81844331888756e-08	5.86557593263072e-07\\
-5.22824675769192e-09	-1.16526025551486e-07\\
8.90727715473039e-09	-5.41334705320262e-07\\
-1.75810819813343e-08	3.22611465568476e-07\\
-2.6776133282197e-08	6.34513086510275e-07\\
-1.66269301883404e-09	-1.46976127025434e-07\\
1.47006363440785e-08	-6.51446732396513e-07\\
-5.12793089855002e-09	-7.19356503354575e-09\\
-1.31877034808549e-08	2.61579673079024e-07\\
-1.49024848051195e-09	-9.92793228975208e-08\\
7.02382147707294e-09	-3.59652961506134e-07\\
-3.54741957124097e-09	-1.35364432777468e-08\\
-7.85640130473156e-09	1.32600860818797e-07\\
-1.83734334442919e-09	-5.05797797924343e-08\\
2.61466943441343e-09	-1.84487666392305e-07\\
-5.73647921103508e-09	8.93657624925676e-08\\
-8.67858512014088e-09	1.90437624446744e-07\\
-1.12252093277594e-09	-4.31751298016036e-08\\
3.89038385392369e-09	-1.96402336742837e-07\\
-1.04798808589487e-08	2.67356152093987e-07\\
-1.50374766147711e-08	4.1826774998e-07\\
1.5532585867207e-09	-1.04358858858649e-07\\
1.15884870756642e-08	-4.18840449820942e-07\\
-1.48326082451542e-08	4.26299908694334e-07\\
-2.36538699568693e-08	7.10975927362168e-07\\
4.57941240148453e-09	-1.83899689944664e-07\\
2.19649190515152e-08	-7.33871683983956e-07\\
-4.07644390192474e-09	9.74912188283347e-08\\
-1.43562406735735e-08	4.27065203583785e-07\\
3.69603605844586e-09	-1.4517390950413e-07\\
1.61406217357852e-08	-5.39125805544979e-07\\
1.6140893345444e-09	-7.50693285435847e-08\\
-4.68868037247309e-09	1.27154268987113e-07\\
1.99889058338917e-09	-8.41362919854548e-08\\
7.04359444620314e-09	-2.43251305533123e-07\\
-1.27766886985385e-09	2.29882949089976e-08\\
-4.59242336686275e-09	1.29796029366681e-07\\
9.58684993722568e-10	-4.56388012937179e-08\\
4.82734903721783e-09	-1.67623413452629e-07\\
-5.46739437435484e-09	1.61196214377541e-07\\
-8.93606139038253e-09	2.72681854730285e-07\\
1.89827501217482e-09	-7.11005638053365e-08\\
8.59324079332161e-09	-2.8323963549262e-07\\
-1.32641601798551e-08	4.13222714610023e-07\\
-2.02493174906992e-08	6.36316975088249e-07\\
5.15053970845379e-09	-1.71269623904318e-07\\
2.0251031673788e-08	-6.51158768310724e-07\\
-1.00682952900754e-08	3.1425403810094e-07\\
-2.11300979271303e-08	6.66778752691987e-07\\
5.67835649633209e-09	-1.85905761592037e-07\\
2.30565833240954e-08	-7.38523285517236e-07\\
2.4324086457809e-09	-8.18512042457412e-08\\
-6.43375818658585e-09	2.00614810043436e-07\\
3.64521364774889e-09	-1.19844154402418e-07\\
1.11212069825012e-08	-3.57487336400356e-07\\
1.1695230543581e-09	-4.05378908943165e-08\\
-3.1121344906218e-09	9.59531421107717e-08\\
1.72634552044949e-09	-5.78080516543908e-08\\
5.32038439984094e-09	-1.71981844427962e-07\\
-2.63144207759599e-09	8.12895841478525e-08\\
-5.53723382840251e-09	1.73960489125993e-07\\
1.46036070886458e-09	-4.85462678211439e-08\\
6.00351582210561e-09	-1.92958569449776e-07\\
-9.43657642988642e-09	2.98574101512397e-07\\
-1.43356568905896e-08	4.54637850682911e-07\\
3.83901876988688e-09	-1.23603276357796e-07\\
1.45757202250484e-08	-4.65154073616275e-07\\
-1.55088873513822e-08	4.92360501704742e-07\\
-2.55674330099849e-08	8.12563319312004e-07\\
6.77038046940827e-09	-2.16448769985759e-07\\
2.65346295404173e-08	-8.45332672811902e-07\\
-1.45716229798491e-09	4.55346561258584e-08\\
-1.2805452799294e-08	4.06740468554874e-07\\
4.94282225016085e-09	-1.5801654342191e-07\\
1.73827036683012e-08	-5.53845488036593e-07\\
3.43616945018672e-09	-1.09971076227357e-07\\
-2.79812331627686e-09	8.84687886113439e-08\\
2.68173385294576e-09	-8.58809232002887e-08\\
6.9431632854225e-09	-2.21458508654255e-07\\
-5.95793414728172e-10	1.84959007660549e-08\\
-3.6240901463709e-09	1.14901955303342e-07\\
1.3253027963315e-09	-4.2573591974198e-08\\
4.7681970663264e-09	-1.52109283780334e-07\\
-5.4470162922512e-09	1.73008106719536e-07\\
-8.8304199917357e-09	2.80709716237008e-07\\
2.34551633096123e-09	-7.49222451025818e-08\\
9.13377238949954e-09	-2.90924670474902e-07\\
-1.5271444858079e-08	4.85761205785549e-07\\
-2.29335313458119e-08	7.29617814976588e-07\\
6.28537175311653e-09	-2.00214359664127e-07\\
2.34159746386324e-08	-7.45354767053597e-07\\
-1.01926337505416e-08	3.24206969580564e-07\\
-2.25775871526286e-08	7.18353937445587e-07\\
6.40364457948079e-09	-2.0392215244338e-07\\
2.53034513235283e-08	-8.05371707023083e-07\\
4.39442496351927e-09	-1.39962154042165e-07\\
-4.84530176863027e-09	1.54087393323822e-07\\
3.96612186583838e-09	-1.26316664264235e-07\\
1.07118371467994e-08	-3.40982903652046e-07\\
1.5782875345412e-09	-5.03137617115977e-08\\
-2.41093421292146e-09	7.66437665583217e-08\\
1.70173375241109e-09	-5.42306279251096e-08\\
4.8049790972604e-09	-1.52981922826242e-07\\
-2.61044404999751e-09	8.30094517113962e-08\\
-5.28739955172325e-09	1.68205137274357e-07\\
1.45578468257645e-09	-4.63826064262342e-08\\
5.79177944433374e-09	-1.84365247820942e-07\\
-1.06275463649016e-08	3.38161862811561e-07\\
-1.57116197326934e-08	4.99959709430333e-07\\
4.35692154072718e-09	-1.38690249472386e-07\\
1.60146619356489e-08	-5.09678382797248e-07\\
-1.7759456715326e-08	5.65139519987689e-07\\
-2.89849252534856e-08	9.22377352970553e-07\\
7.73323421782435e-09	-2.46125184688266e-07\\
3.00832563010188e-08	-9.57381719079678e-07\\
3.15970789097576e-10	-1.00770460859156e-08\\
-1.20126309391414e-08	3.82265363109174e-07\\
5.30234611086316e-09	-1.68758515633342e-07\\
1.76668156262e-08	-5.62239413273511e-07\\
4.29380615863197e-09	-1.36660613573059e-07\\
-1.81896846013621e-09	5.78711146985819e-08\\
2.70550996085849e-09	-8.61131897076041e-08\\
6.34633581804352e-09	-2.01976534054241e-07\\
-5.36705192063092e-10	1.70677673338016e-08\\
-3.30110679000634e-09	1.05041955296457e-07\\
1.22218100120263e-09	-3.89046246173373e-08\\
4.36747599927269e-09	-1.38998539505376e-07\\
-5.81299785921185e-09	1.84981912655662e-07\\
-9.11426255704374e-09	2.90040910174413e-07\\
2.45257841784288e-09	-7.80571975980813e-08\\
9.38007464441237e-09	-2.9851460079364e-07\\
-1.75731434646651e-08	5.59235164981704e-07\\
-2.58927236338311e-08	8.23994948469985e-07\\
7.20158012467746e-09	-2.2918530525264e-07\\
2.6385381056109e-08	-8.39682976323458e-07\\
-1.03105673301157e-08	3.28115541798489e-07\\
-2.39569316479897e-08	7.62392699647018e-07\\
6.91276069922867e-09	-2.19992535851311e-07\\
2.71717998535316e-08	-8.64708357976121e-07\\
6.04075186536304e-09	-1.92241582680352e-07\\
-3.51629616431406e-09	1.11898539843402e-07\\
4.18201672897178e-09	-1.33089495798528e-07\\
1.02712744415222e-08	-3.26871576784363e-07\\
1.77669331014554e-09	-5.65430423434747e-08\\
-1.97573425965207e-09	6.28729627340538e-08\\
1.61167691873389e-09	-5.12913205397572e-08\\
4.3567404669518e-09	-1.38649060338831e-07\\
-2.65369365860817e-09	8.44485172180726e-08\\
-5.15502553300292e-09	1.64050100813474e-07\\
1.40453033024891e-09	-4.46986263790284e-08\\
5.58911572220192e-09	-1.7786719241727e-07\\
-1.17599450550437e-08	3.74242955206778e-07\\
-1.70218612109144e-08	5.41696324887447e-07\\
4.80842972361912e-09	-1.53022590474612e-07\\
1.73149384529046e-08	-5.51024964450246e-07\\
-1.98526943278466e-08	6.31783993260291e-07\\
-3.21515456118088e-08	1.02317814156748e-06\\
8.58840376798896e-09	-2.73314731886393e-07\\
3.33144287295918e-08	-1.06018648914599e-06\\
1.9986754615321e-09	-6.36056233755243e-08\\
-1.12045174360413e-08	3.56567909555247e-07\\
5.63281046610366e-09	-1.79256860451492e-07\\
1.7861159168246e-08	-5.6840721921226e-07\\
4.92708892273417e-09	-1.56798184068063e-07\\
-1.09075004733784e-09	3.47112969687598e-08\\
2.72711672386209e-09	-8.67870396840242e-08\\
5.90229185842417e-09	-1.87832602512826e-07\\
-5.09540853460111e-10	1.62151851213942e-08\\
-3.08328667523915e-09	9.81211295238997e-08\\
1.13894837859799e-09	-3.62456849500688e-08\\
4.07356609250271e-09	-1.29635847389543e-07\\
-6.10625818828487e-09	1.94323095366017e-07\\
-9.35254730596148e-09	2.97631804798532e-07\\
2.54004465635106e-09	-8.08335818671139e-08\\
9.58452118901207e-09	-3.05014359924141e-07\\
-1.95798899898203e-08	6.23102994272439e-07\\
-2.84652307237587e-08	9.0586679167713e-07\\
8.0079857090545e-09	-2.54843215095694e-07\\
2.89665647282441e-08	-9.21821215647359e-07\\
-1.03177425736803e-08	3.28347923243091e-07\\
-2.50351938073195e-08	7.96710635158427e-07\\
7.33299118575826e-09	-2.33362362024241e-07\\
2.86864418738457e-08	-9.12906601915022e-07\\
7.35784287410786e-09	-2.34153248234529e-07\\
-2.46099062706921e-09	7.83176443805357e-08\\
4.38495340550436e-09	-1.39545104623123e-07\\
9.96318248987566e-09	-3.17064574251855e-07\\
1.90652168463608e-09	-6.0672414517914e-08\\
-1.68289410113633e-09	5.35558099049351e-08\\
1.55036373831172e-09	-4.93381835855476e-08\\
4.05253728728523e-09	-1.28966424309124e-07\\
-2.67458364472141e-09	8.51149562159441e-08\\
-5.05444679382735e-09	1.60850831650968e-07\\
1.36756271558232e-09	-4.35207995310962e-08\\
5.44104678266369e-09	-1.7315383664696e-07\\
-1.26388022953887e-08	4.0221252491519e-07\\
-1.80394486873717e-08	5.74080684034048e-07\\
5.17120346277202e-09	-1.64566431670935e-07\\
1.83325491630851e-08	-5.83408184563892e-07\\
1.7149588990941e-09	-5.45762104254424e-08\\
-5.38237032517608e-09	1.71286545111813e-07\\
3.0212020248696e-09	-9.61455880721454e-08\\
9.20515563406338e-09	-2.92941411011807e-07\\
8.61117392145332e-10	-2.74038611150817e-08\\
-2.70259948883487e-09	8.6006533901546e-08\\
1.51700897119713e-09	-4.8276705013636e-08\\
4.62210068444072e-09	-1.47091982736785e-07\\
-3.37368042034154e-09	1.07362761155245e-07\\
-6.17100873257728e-09	1.96383890113982e-07\\
1.65793225750777e-09	-5.27613984581734e-08\\
6.58709170498454e-09	-2.09625125790866e-07\\
-1.23786931333005e-08	3.93934920765408e-07\\
-1.82300926645545e-08	5.80147676098074e-07\\
5.07250139857102e-09	-1.61425365558476e-07\\
1.85761276709022e-08	-5.91159726527202e-07\\
-1.61855366769809e-08	5.15082505963897e-07\\
-2.80970666631713e-08	8.94150609744549e-07\\
7.49304445625226e-09	-2.38455791146173e-07\\
2.95951891825291e-08	-9.41826210317598e-07\\
2.50291316737157e-09	-7.9651750616972e-08\\
-9.02739395772437e-09	2.87284441256356e-07\\
4.90967731385113e-09	-1.56243694226798e-07\\
1.51279986725039e-08	-4.81427730853899e-07\\
3.46171842115405e-09	-1.10164394151743e-07\\
-1.83199151257326e-09	5.83006496159313e-08\\
2.32430758658459e-09	-7.39678586134111e-08\\
5.62882145474182e-09	-1.79129473617857e-07\\
-1.15708428732989e-09	3.68226485402075e-08\\
-3.79185038652074e-09	1.20670458347847e-07\\
1.22380591546886e-09	-3.89459097146869e-08\\
4.62001216205267e-09	-1.47025507279862e-07\\
-7.18957762087954e-09	2.28798458602291e-07\\
-1.09354413281648e-08	3.48005425442166e-07\\
2.98008745077066e-09	-9.48371569887741e-08\\
1.11936738692994e-08	-3.56223262640175e-07\\
-1.86879608818495e-08	5.94718725476122e-07\\
-2.80699387149667e-08	8.93287297337919e-07\\
7.70375815425106e-09	-2.45161471580558e-07\\
2.8677014807767e-08	-9.12606578325849e-07\\
-6.54204941508579e-09	2.08191767618669e-07\\
-2.01380885349198e-08	6.40867061405693e-07\\
6.37935040387233e-09	-2.03013993408354e-07\\
2.42575713734928e-08	-7.71963825519967e-07\\
5.92791462752003e-09	-1.88647692133752e-07\\
-2.45628546282735e-09	7.8167954780923e-08\\
3.71449614889609e-09	-1.18208686785005e-07\\
8.68587638512633e-09	-2.76416030319153e-07\\
9.83987083334306e-10	-3.13139885080176e-08\\
-2.33171042646312e-09	7.42035283569746e-08\\
1.41171361352195e-09	-4.49257987249314e-08\\
4.18997582156462e-09	-1.33340178963674e-07\\
-3.47522879014229e-09	1.10594419039622e-07\\
-6.11740912687579e-09	1.94678174622289e-07\\
1.63370453294077e-09	-5.19903659533297e-08\\
6.46614103434583e-09	-2.05776018354327e-07\\
-1.38734288809079e-08	4.41502851387948e-07\\
-2.00239558401782e-08	6.37234929607123e-07\\
5.67235777288174e-09	-1.80514945118646e-07\\
2.03641424922332e-08	-6.48060817800986e-07\\
-1.78179036170212e-08	5.67030371019192e-07\\
-3.08948227046414e-08	9.83185390712488e-07\\
8.23837764863213e-09	-2.62174958348198e-07\\
3.25327068164018e-08	-1.03530864050051e-06\\
4.33298043996014e-09	-1.37891098802557e-07\\
-7.9081845915555e-09	2.51667166312018e-07\\
5.21956033049559e-09	-1.6610526679111e-07\\
1.50536666795892e-08	-4.79062187744257e-07\\
3.90800257843153e-09	-1.2436675049708e-07\\
-1.23162441920554e-09	3.91948126561565e-08\\
2.30032873496697e-09	-7.32047431096136e-08\\
5.18712593427208e-09	-1.65073097707115e-07\\
-1.1448187680368e-09	3.6432333353933e-08\\
-3.59380726363435e-09	1.14368024798982e-07\\
1.14523759711633e-09	-3.6445556277643e-08\\
4.34481036797992e-09	-1.38267557829915e-07\\
-7.66277761422131e-09	2.43857427470534e-07\\
-1.14025425894665e-08	3.62870306339443e-07\\
3.14854871226616e-09	-1.00198190596246e-07\\
1.16339525843059e-08	-3.70234519983191e-07\\
-2.09044378980037e-08	6.65255075853115e-07\\
-3.10105915136941e-08	9.86869552801375e-07\\
8.58156544031614e-09	-2.73096464393948e-07\\
3.16271988662592e-08	-1.00649211985093e-06\\
-5.89613117157982e-09	1.87636319534009e-07\\
-2.0538453324245e-08	6.53608136876624e-07\\
6.74421810464692e-09	-2.14625384449348e-07\\
2.52881472324917e-08	-8.04760461779115e-07\\
7.01547759649503e-09	-2.23257867057356e-07\\
-1.49371591071089e-09	4.75355219788896e-08\\
3.86112494390212e-09	-1.228749269498e-07\\
8.32256592390893e-09	-2.64854153898018e-07\\
1.06309859157755e-09	-3.38315867060462e-08\\
-2.0809118036179e-09	6.62222179785398e-08\\
1.33986806322808e-09	-4.26394035823381e-08\\
3.89568424378666e-09	-1.23974742857038e-07\\
-3.53683347137816e-09	1.12554918976737e-07\\
-6.07091422039142e-09	1.93198554347719e-07\\
1.61776491561039e-09	-5.14830996600189e-08\\
6.37679860923166e-09	-2.02932813220134e-07\\
-1.506550254809e-08	4.79438966713847e-07\\
-2.14537027300758e-08	6.82734662993025e-07\\
6.16615312291794e-09	-1.96229317547413e-07\\
2.17997715845475e-08	-6.93747764274652e-07\\
3.62402484862798e-09	-1.15329600397748e-07\\
-4.38053738886984e-09	1.39404599039936e-07\\
3.43234215643935e-09	-1.09229547598546e-07\\
9.38751883309602e-09	-2.98744858074967e-07\\
1.56059512577081e-09	-4.966376936982e-08\\
-1.88636638130437e-09	6.00310412271537e-08\\
1.47805151724871e-09	-4.70369366419529e-08\\
4.04249690598019e-09	-1.28646886719879e-07\\
-2.96843447042829e-09	9.4466369123965e-08\\
-5.41954206190286e-09	1.72469497169877e-07\\
1.45551915747141e-09	-4.63198794927458e-08\\
5.78215020293668e-09	-1.84008965568348e-07\\
-1.33027603781205e-08	4.23342097351807e-07\\
-1.90121298583663e-08	6.05034942241347e-07\\
5.44198735200783e-09	-1.73183741776706e-07\\
1.93224148924702e-08	-6.14909289141809e-07\\
2.237327538846e-09	-7.11998628667006e-08\\
-5.12543632700816e-09	1.63109985969989e-07\\
3.13516960921905e-09	-9.97724406359455e-08\\
9.27288027664966e-09	-2.95096648739758e-07\\
1.07369996454112e-09	-3.41690039116251e-08\\
-2.45971060883053e-09	7.8276936065361e-08\\
1.50457705801271e-09	-4.78810653234433e-08\\
4.45008142351983e-09	-1.41617692728657e-07\\
-3.24311260502172e-09	1.0320763118752e-07\\
-5.93505050169447e-09	1.88874851817052e-07\\
1.59468705295966e-09	-5.07487025283468e-08\\
6.33601555456077e-09	-2.01634971488549e-07\\
-1.26237275246327e-08	4.01732806753005e-07\\
-1.84220329033715e-08	5.86255918919802e-07\\
5.16498351539928e-09	-1.64368471691739e-07\\
1.87532866347766e-08	-5.96797559705715e-07\\
-1.73518580669584e-08	5.52199089769337e-07\\
-2.96329205741939e-08	9.43027061044938e-07\\
7.89465049523628e-09	-2.51236340304539e-07\\
3.10871504742686e-08	-9.8930581712513e-07\\
2.88750259908252e-09	-9.18907699295456e-08\\
-9.15333367043199e-09	2.91292314328434e-07\\
5.12563318143751e-09	-1.63116167622823e-07\\
1.56302319419636e-08	-4.97410584162045e-07\\
3.8623089786816e-09	-1.22912611043945e-07\\
-1.52820173061655e-09	4.86329834802739e-08\\
2.39230529396675e-09	-7.61317661636124e-08\\
5.5586038405345e-09	-1.76894868606055e-07\\
-1.01934717601976e-09	3.24393810524102e-08\\
-3.58826247201965e-09	1.14191575341218e-07\\
1.18167771761267e-09	-3.76052256985445e-08\\
4.42578557558882e-09	-1.40844507012054e-07\\
-7.07551707134715e-09	2.25168649988852e-07\\
-1.07094299277611e-08	3.40812936281736e-07\\
2.92611773268047e-09	-9.31196379484412e-08\\
1.09537610437776e-08	-3.48588365822387e-07\\
-1.94702472924614e-08	6.1961391865804e-07\\
-2.89348668894648e-08	9.20812451512772e-07\\
7.99694879953773e-09	-2.54491862960446e-07\\
2.95170288007572e-08	-9.39338876119157e-07\\
-7.11810260287279e-09	2.26523862822837e-07\\
-2.12148808140168e-08	6.75134493472619e-07\\
6.65363094086905e-09	-2.11742591986924e-07\\
2.53974228976134e-08	-8.08238029616512e-07\\
6.50650494391293e-09	-2.07060529418469e-07\\
-2.18869690888392e-09	6.96523253140104e-08\\
3.88233614335448e-09	-1.23549950274656e-07\\
8.82767864286261e-09	-2.80928677207707e-07\\
1.18592841501714e-09	-3.77404815764384e-08\\
-2.13288800104401e-09	6.78762885564613e-08\\
1.41530506272641e-09	-4.50400812368813e-08\\
4.07478478521951e-09	-1.29674373268606e-07\\
-3.31581053020586e-09	1.05521164657083e-07\\
-5.86910595214373e-09	1.86776280110294e-07\\
1.56845974509986e-09	-4.99140393113003e-08\\
6.21235365523765e-09	-1.97699591958579e-07\\
-1.39346564663041e-08	4.43451332060939e-07\\
-1.9985448670461e-08	6.36009488589274e-07\\
5.69862665658953e-09	-1.81350927646952e-07\\
2.03158938746976e-08	-6.46525388482593e-07\\
-1.89708417358835e-08	6.03721028873113e-07\\
-3.2318909679902e-08	1.02850498956871e-06\\
8.60949295827744e-09	-2.73985206949824e-07\\
3.38848063824343e-08	-1.07833736693518e-06\\
4.57677078299173e-09	-1.4564940620596e-07\\
-8.15565629294902e-09	2.59542602714381e-07\\
5.43017029128746e-09	-1.72807643052977e-07\\
1.56167944328961e-08	-4.96982953092248e-07\\
4.28054518028304e-09	-1.36222401009321e-07\\
-9.88705919284201e-10	3.14642740583539e-08\\
2.38448075964429e-09	-7.58827585210439e-08\\
5.18425270621543e-09	-1.64981657936203e-07\\
-1.00377431262316e-09	3.19437905101639e-08\\
-3.41388767408798e-09	1.08642329920861e-07\\
1.11358115378018e-09	-3.54381468236019e-08\\
4.18644939475253e-09	-1.33227958830211e-07\\
-7.44919697243015e-09	2.37060501560606e-07\\
-1.10683738658895e-08	3.52235836132906e-07\\
3.05942673103197e-09	-9.73620149091493e-08\\
1.12908116549127e-08	-3.59314540702801e-07\\
-2.14546708236293e-08	6.8276547852526e-07\\
-3.15406704547954e-08	1.00373858229241e-06\\
8.78846096019486e-09	-2.79680644547925e-07\\
3.21329007335688e-08	-1.02258540864812e-06\\
-6.6385751631557e-09	2.11263557903458e-07\\
-2.16883720343783e-08	6.90202701876267e-07\\
6.99358703642184e-09	-2.2256121689866e-07\\
2.64108365417397e-08	-8.40488510479247e-07\\
7.50769368457219e-09	-2.38921971178128e-07\\
-1.32922109222867e-09	4.23007015450294e-08\\
4.03328747463955e-09	-1.28353757599238e-07\\
8.53770977856445e-09	-2.71700806345914e-07\\
1.26207034636292e-09	-4.01635812054211e-08\\
-1.91610602718926e-09	6.09775111652905e-08\\
1.35783390587333e-09	-4.32111386262102e-08\\
3.82849597301378e-09	-1.21836573847368e-07\\
-3.35133371098873e-09	1.06651632321789e-07\\
-5.81020729320539e-09	1.8490190061388e-07\\
1.54932834257472e-09	-4.93052064057732e-08\\
6.11804269511667e-09	-1.94698260938289e-07\\
-1.49061860229979e-08	4.74368935463471e-07\\
-2.11398074662464e-08	6.72745376643896e-07\\
6.10561119148918e-09	-1.94302646577393e-07\\
2.147707993564e-08	-6.83478534614141e-07\\
3.48761095965237e-09	-1.10988404881656e-07\\
-4.42124029899336e-09	1.4069992298392e-07\\
3.38833192094504e-09	-1.07828978672839e-07\\
9.32811858867964e-09	-2.96854529022741e-07\\
1.51477119707599e-09	-4.82054893420808e-08\\
-1.92027205549088e-09	6.11100381626853e-08\\
1.47165098537942e-09	-4.68332540387131e-08\\
4.05147210199716e-09	-1.28932517912855e-07\\
-3.00602061559175e-09	9.56624904250456e-08\\
-5.47050270281661e-09	1.74091248014569e-07\\
1.46832591407996e-09	-4.67274390564998e-08\\
5.83167400738246e-09	-1.85584998745271e-07\\
-1.33546689273852e-08	4.24994008065506e-07\\
-1.90985055985006e-08	6.07783722235386e-07\\
5.46283725186498e-09	-1.73847272991038e-07\\
1.94109000368347e-08	-6.17725216350111e-07\\
-2.02547680243851e-08	6.44580208150638e-07\\
-3.35432238754678e-08	1.06746710014793e-06\\
8.93899989438066e-09	-2.84471313442951e-07\\
3.49322670960546e-08	-1.11167136643839e-06\\
4.10172273936336e-09	-1.30531654650774e-07\\
-9.193521724984e-09	2.92571250058096e-07\\
5.66178170548198e-09	-1.80178351807829e-07\\
1.67076012560968e-08	-5.31696378759045e-07\\
4.7878663506066e-09	-1.5236720260152e-07\\
-7.91747243787858e-10	2.51963288847981e-08\\
2.55179638523959e-09	-8.12073519122793e-08\\
5.36835406136616e-09	-1.70840431344095e-07\\
-7.60339520909346e-10	2.41968163607109e-08\\
-3.18121681835192e-09	1.0123790760832e-07\\
1.09422978722085e-09	-3.48223113416955e-08\\
4.02777362102937e-09	-1.28178319507477e-07\\
-6.89551157190165e-09	2.19440222391993e-07\\
-1.03125085420135e-08	3.2818145538175e-07\\
2.83799296463978e-09	-9.0315193080601e-08\\
1.05290062399534e-08	-3.3507113094572e-07\\
-2.13764483081146e-08	6.80276153155363e-07\\
-3.11060385099956e-08	9.89907016739347e-07\\
8.74347627479493e-09	-2.78249069153819e-07\\
3.16566332246659e-08	-1.00742884872083e-06\\
-8.32560250516782e-09	2.64950893828034e-07\\
-2.36282936592481e-08	7.51938054767646e-07\\
7.29589845692353e-09	-2.3218185931769e-07\\
2.80131537912973e-08	-8.91480062516327e-07\\
7.91863076485655e-09	-2.51999488317869e-07\\
-1.4667465445785e-09	4.66772491985448e-08\\
4.27769061653879e-09	-1.36131562247402e-07\\
9.09358012830223e-09	-2.89390625789438e-07\\
1.59902443713906e-09	-5.08866937828568e-08\\
-1.71597463173217e-09	5.46085920902298e-08\\
1.42495767395065e-09	-4.5347268469566e-08\\
3.83243602160083e-09	-1.21961964378509e-07\\
-3.02040615692084e-09	9.6120315349301e-08\\
-5.39683147706623e-09	1.7174678576616e-07\\
1.44414121094652e-09	-4.59577617444875e-08\\
5.72616084429663e-09	-1.82227149105315e-07\\
-1.41275569698782e-08	4.49590144428699e-07\\
-2.00025724590627e-08	6.36554446423387e-07\\
5.78881664533007e-09	-1.84221079763203e-07\\
2.0320522872304e-08	-6.46672677043839e-07\\
2.87196715252477e-09	-9.13963674052187e-08\\
-4.72862400251533e-09	1.5048200674484e-07\\
3.24409275736806e-09	-1.03238747106537e-07\\
9.24069660398107e-09	-2.94072427152585e-07\\
1.30601914108591e-09	-4.15622233827082e-08\\
-2.15032657279459e-09	6.84312257328483e-08\\
1.47524184364455e-09	-4.69475111405034e-08\\
4.20217898654511e-09	-1.3372854021652e-07\\
-3.13447877881783e-09	9.97505112672003e-08\\
-5.69489144145033e-09	1.8123212463322e-07\\
1.5280971560567e-09	-4.86295630096522e-08\\
6.06830482608977e-09	-1.93115434957784e-07\\
-1.31478948227288e-08	4.18413721723227e-07\\
-1.89500079703731e-08	6.03058003763046e-07\\
5.37575538010519e-09	-1.71076005220588e-07\\
1.92698832896769e-08	-6.13237553751501e-07\\
-1.89456758564503e-08	6.02920147810322e-07\\
-3.18461181962123e-08	1.01345904037081e-06\\
8.4822517893293e-09	-2.69935946673456e-07\\
3.32813362314465e-08	-1.05913277868615e-06\\
3.67923952100135e-09	-1.17086724617988e-07\\
-9.05036185332574e-09	2.88015363427586e-07\\
5.41929468841796e-09	-1.72461555276655e-07\\
1.61451556306637e-08	-5.13797335973847e-07\\
4.36521205713857e-09	-1.38916822088633e-07\\
-1.09896431888402e-09	3.49730810507257e-08\\
2.4653757096959e-09	-7.84571448410367e-08\\
5.41162046048653e-09	-1.72217337516268e-07\\
-8.87668858973975e-10	2.82488889814774e-08\\
-3.36059296466898e-09	1.06946299744507e-07\\
1.12816146425516e-09	-3.59021441833821e-08\\
4.19326310879951e-09	-1.33444794267278e-07\\
-7.03811604879696e-09	2.23978414487695e-07\\
-1.05617004331446e-08	3.36111641292961e-07\\
2.90029942605954e-09	-9.22980172486379e-08\\
1.07886671699744e-08	-3.43334490757233e-07\\
-6.77685839687452e-09	2.15664229064644e-07\\
-1.30240039981208e-08	4.14471061414612e-07\\
3.53861170311105e-09	-1.12611425720846e-07\\
1.40815693478423e-08	-4.48126573471109e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-7.0906628700769	9.45329369434901\\
-7.08369131993652	8.99764855033217\\
-7.07705029619912	8.57840958989746\\
-7.07071351977124	8.19256587437599\\
-7.06465666544266	7.83734695008827\\
-7.04926664129733	6.99768752968721\\
-7.03544260212826	6.32780614612539\\
-7.02288564303705	5.79453491543492\\
-7.0113231816991	5.36772499231812\\
-7.00042616839877	5.0204544437616\\
-6.99018407007068	4.74310325896093\\
-6.98047176505474	4.52234753519882\\
-6.97117512692143	4.34607925162012\\
-6.96106067397637	4.1884585022179\\
-6.95127696125365	4.06684236003448\\
-6.94175334989616	3.97394967554559\\
-6.93242358162741	3.90295992110094\\
-6.92187632362155	3.84153537184379\\
-6.91147249581882	3.79764205439701\\
-6.90117454423486	3.76749648598653\\
-6.89094509109832	3.74733542426516\\
-6.87886777562086	3.73239968961635\\
-6.86682599044024	3.72543335385115\\
-6.85480150022112	3.72461405267683\\
-6.84277337498018	3.72785862947146\\
-6.82802493970406	3.73510304734467\\
-6.81324185285524	3.74552723541571\\
-6.79841711601436	3.75842814336485\\
-6.78353923215637	3.77267109772309\\
-6.76442852478273	3.79158124946079\\
-6.74521980943571	3.8115736162318\\
-6.72591172420984	3.83250618412739\\
-6.70649771121113	3.85374295786387\\
-6.67999377479518	3.88237777790767\\
-6.65329263722388	3.91134688034204\\
-6.62639432897125	3.94066187636321\\
-6.59929546077993	3.97001610650708\\
-6.55655094021965	4.01657981407067\\
-6.51330953652517	4.06271127889512\\
-6.46955882545231	4.10734860778253\\
-6.42532137721655	4.1526520889786\\
-6.38903058738564	4.19168137976507\\
-6.352402831413	4.22983553302969\\
-6.31542681382544	4.26614960286247\\
-6.27812782873907	4.30292934701409\\
-6.24052778709426	4.34214193378795\\
-6.20258914941294	4.38048954784053\\
-6.16430147677116	4.41709146437501\\
-6.12568899743917	4.45407757883104\\
-6.08398356200762	4.49631387999542\\
-6.04188782118589	4.53749709426978\\
-5.99938792671792	4.57645631410154\\
-5.95651624431383	4.61590773023768\\
-5.91195635018318	4.65975320928529\\
-5.86697969427422	4.70223789417016\\
-5.82156945947949	4.74193612810539\\
-5.77576717990956	4.78216168137229\\
-5.7297310149582	4.82567584074538\\
-5.6832827805053	4.86771703353543\\
-5.63640680886427	4.90693471155441\\
-5.58914537834457	4.94651231814437\\
-5.54116105476462	4.98947252282017\\
-5.49276674434282	5.03098673334763\\
-5.44394920111401	5.06984962428876\\
-5.39474841535389	5.10885830155927\\
-5.34338875222273	5.15202804363666\\
-5.29160256311124	5.19363854687087\\
-5.23937698030261	5.2324227811976\\
-5.18675565938433	5.27118477692576\\
-5.13166158266398	5.3141984658585\\
-5.07612692293443	5.35534518685597\\
-5.02013813798637	5.39317433793603\\
-4.96374785113097	5.43078654249345\\
-4.90568957094266	5.47198335169826\\
-4.84720141847762	5.51097098553004\\
-4.78827079835435	5.54620666859592\\
-4.72895803366018	5.58092328949949\\
-4.66835025784245	5.61867252090187\\
-4.60734446682523	5.65390439269306\\
-4.5459309410558	5.68507861887026\\
-4.48417518911988	5.71533340881733\\
-4.42079117968549	5.74827813116885\\
-4.35705553771197	5.77833370906188\\
-4.29296195798176	5.80393049479497\\
-4.22858288476268	5.82813984286519\\
-4.16240093387764	5.8545077357982\\
-4.09593571024984	5.87750828766492\\
-4.02918478385643	5.89551014906899\\
-3.96223011688965	5.91158864811892\\
-3.89368018629662	5.929072506166\\
-3.82494646348022	5.94266451510256\\
-3.75603138097641	5.9507032024435\\
-3.68702662284189	5.95623536041295\\
-3.6166281861416	5.96233866605164\\
-3.54617960468131	5.96403210040763\\
-3.47568890648771	5.95966595682302\\
-3.40525669078534	5.95221348914678\\
-3.33354060725647	5.94444328651463\\
-3.26194338891362	5.93179236224546\\
-3.19047863156161	5.91265472339131\\
-3.11925485745788	5.88992296822327\\
-3.04677480165058	5.86595520212904\\
-2.97461832056648	5.83673736230524\\
-2.90280354327495	5.8007306846541\\
-2.83144561957202	5.76077626209563\\
-2.75903051270753	5.71879468308403\\
-2.68717478103742	5.67141641194118\\
-2.61589901420655	5.61721756732003\\
-2.54532116446954	5.55898198229076\\
-2.47390666653852	5.49877500146564\\
-2.4032996642299	5.43288658279073\\
-2.33350876510054	5.35873321103655\\
-2.26469160216065	5.27952368618172\\
-2.20104379179073	5.20428863800007\\
-2.13833590652011	5.12392570627173\\
-2.07656620492605	5.03714324371276\\
-2.01585035016874	4.94811750570151\\
-1.95932926131669	4.86480865945051\\
-1.90377989837631	4.77902552607062\\
-1.84920192215213	4.69018180578649\\
-1.79564827743692	4.60014829831964\\
-1.73829272893771	4.50255131597512\\
-1.6821752496044	4.40325074367666\\
-1.62728144738236	4.30139662240654\\
-1.57366551437233	4.19921833799896\\
-1.51925578578466	4.09486184957397\\
-1.4662178813872	3.98973685673493\\
-1.41452643782631	3.88303669033358\\
-1.3642236781063	3.77690091488525\\
-1.31380326967949	3.67012143398017\\
-1.26482536199977	3.56354332248329\\
-1.21725540350376	3.45646320808334\\
-1.17111960010716	3.35073565234616\\
-1.1247458312767	3.24421442564062\\
-1.07986071664724	3.13877252415495\\
-1.03642126062969	3.03378601429064\\
-0.994438794257889	2.93074621962835\\
-0.952002199160099	2.82558966757671\\
-0.911109274099577	2.72139759801557\\
-0.871737535419212	2.6180962505814\\
-0.83387448895296	2.51654421269571\\
-0.784400353777557	2.38333371748784\\
-0.737576207931884	2.25376219919551\\
-0.693225846267736	2.12573439781862\\
-0.651377378720129	2.00383912830269\\
-0.619519812870413	1.91262696447207\\
-0.589121392805777	1.8243529088421\\
-0.560117150087518	1.738726754262\\
-0.53247515996344	1.65649544362461\\
-0.504166949458606	1.57234527503624\\
-0.477302402255	1.49177277150775\\
-0.451807465058858	1.41442513079376\\
-0.427634331042913	1.34073319758053\\
-0.402187954099826	1.26334846441213\\
-0.378214786645192	1.18993237783615\\
-0.355626122157326	1.12003487155161\\
-0.334362620575149	1.05404758914079\\
-0.313028079935919	0.988172129783707\\
-0.293030242057719	0.926072123203069\\
-0.274280927835142	0.867307007442565\\
-0.25671899310297	0.812181182451127\\
-0.2394585640905	0.758353164156014\\
-0.223344500640554	0.707863160005851\\
-0.208296324838786	0.660319722716469\\
-0.19425642165198	0.615938450687248\\
-0.180582934969533	0.573034394385762\\
-0.167863683231129	0.532960869597071\\
-0.156028126486663	0.495380252591747\\
-0.145024843449649	0.460447933529903\\
-0.134431376588608	0.42709352329415\\
-0.124606675117417	0.396040597890067\\
-0.115491454981763	0.367005238227845\\
-0.107042434759531	0.34011013250947\\
-0.0990511562961436	0.31490654625074\\
-0.0916531536047268	0.291483897560605\\
-0.0848014129131738	0.269614156882428\\
-0.0784619668694586	0.249400591747239\\
-0.072576789118289	0.230825217989001\\
-0.0671307647675016	0.213568024557554\\
-0.0620887947501371	0.19745700725602\\
-0.0574257758700303	0.182575025934403\\
-0.0531389441304137	0.169037224496555\\
-0.0491705669416609	0.156456146513157\\
-0.0454953104461344	0.144708270787364\\
-0.0420950129774867	0.13385262214213\\
-0.038957728234902	0.123939438703854\\
-0.0360532035007497	0.114727512079737\\
-0.0333629979891659	0.106128300587898\\
-0.0308737287098529	0.0981808315957935\\
-0.028555589886063	0.0908529710036516\\
-0.0264107665998889	0.0840485646755253\\
-0.0244254444494813	0.0777017963820093\\
-0.0225895227083933	0.0718397985108949\\
-0.020876464566893	0.0664244938993841\\
-0.0192927651043357	0.0613997872688625\\
-0.0178279925531669	0.0567155267912746\\
-0.0164745660290047	0.052393089857556\\
-0.0152233208546206	0.0484386922439494\\
-0.0140666888366076	0.0447692566639023\\
-0.0129970032100023	0.0413473204947411\\
-0.01200876784175	0.0381904076182237\\
-0.0111046362747094	0.0353334816669802\\
-0.0102682671966664	0.0326803010639531\\
-0.00949421208799708	0.03020414641314\\
-0.00877858337939272	0.0279180359195276\\
-0.00812327371507508	0.0258469239571176\\
-0.00751666596430961	0.0239224703401633\\
-0.00695488830740217	0.0221259698745011\\
-0.00643514682024701	0.020465988388404\\
-0.0059535481209489	0.0189433352260465\\
-0.0055078414159113	0.0175290963428241\\
-0.00509517495023248	0.0162097082796746\\
-0.00471346265484947	0.0149907697628002\\
-0.00435666052541944	0.0138625654781895\\
-0.00402675751084221	0.0128156900623759\\
-0.00372159130285276	0.0118398340368917\\
-0.00343958045333706	0.0109391904382748\\
-0.00317741333036846	0.0101104630331225\\
-0.00293514349704927	0.00934175022478332\\
-0.00271115462260606	0.00862519789824774\\
-0.00250428197480896	0.00796433940168446\\
-0.00231465078937821	0.00736512102099954\\
-0.00213931406497886	0.00680888073777505\\
-0.00197711479111639	0.00628991789566778\\
-0.00182723001655911	0.00581104357309223\\
-0.00169064241983083	0.0053794258546592\\
-0.00156421869433235	0.00497836906094262\\
-0.00144714812214765	0.00460391849939084\\
-0.00133885042050351	0.00425798098373873\\
-0.00123913187032149	0.00394273828227849\\
-0.00114680884782546	0.00364981031303477\\
-0.00106129616971861	0.00337640619758108\\
-0.000982167130905475	0.00312371502998359\\
-0.000908211784452282	0.0028898468696765\\
-0.000839802694844141	0.00267275888109605\\
-0.00077649697972273	0.00247035547221412\\
-0.000717968973501116	0.00228345805128417\\
-0.000663199750289667	0.00211029222593776\\
-0.000612591282596579	0.00194969817717001\\
-0.000565805961571639	0.00180005144743136\\
-0.000522598460481511	0.0016620394936182\\
-0.000482767845705187	0.00153616757753259\\
-0.000445959454858643	0.00141938935629481\\
-0.000411927093338716	0.00131049153795481\\
-0.000380495490540779	0.0012100645147033\\
-0.00035192308405161	0.00111979068946533\\
-0.000325486317307847	0.00103592942235759\\
-0.000301013689099423	0.000957634645768769\\
-0.000278383544146187	0.000885334670646985\\
-0.000257716444236374	0.000820013596645256\\
-0.000238576903086017	0.000759292839916172\\
-0.000220844231286145	0.000702591939280693\\
-0.00020443110443966	0.000650173827368014\\
-0.000188792965307091	0.000600741571517048\\
-0.00017434596617332	0.000554901473751851\\
-0.00016099293661862	0.000512179740151855\\
-0.00014866402181952	0.000472792027600591\\
-0.000136433447030096	0.000434226804087358\\
-0.000125203318866849	0.000398620303681432\\
-0.000114883037856231	0.000365458463411649\\
-0.000105415739471822	0.000335128133638841\\
-9.64866262947937e-05	0.000307226033049375\\
-8.83052543480598e-05	0.000281370117684944\\
-8.07950154669156e-05	0.000256960633444454\\
-7.39273307032703e-05	0.000234789098276193\\
-6.79903435642978e-05	0.000216523466469984\\
-6.25198102923131e-05	0.000199346725230617\\
-5.74639556154209e-05	0.00018271574933349\\
-5.28206385689083e-05	0.0001675878457672\\
-4.88875546432212e-05	0.000155589939333299\\
-4.52391623675862e-05	0.00014418869500561\\
-4.18450901015699e-05	0.000133048604171053\\
-3.8707561108147e-05	0.000122828942929909\\
-3.58441585308415e-05	0.000114067665440201\\
-3.31870745374347e-05	0.000105754727349253\\
-3.07150069025521e-05	9.76652476403273e-05\\
-2.84283018968622e-05	9.02329386880439e-05\\
-2.61705996018125e-05	8.33547247532568e-05\\
-2.40871676612453e-05	7.68391528911945e-05\\
-2.21573671881785e-05	7.04414591052969e-05\\
-2.03838807441442e-05	6.46297828523683e-05\\
-1.86606709123312e-05	5.95697946878311e-05\\
-1.70759052541472e-05	5.46724521906815e-05\\
-1.56065540613171e-05	4.95650049368044e-05\\
-1.4266858667421e-05	4.50338331259925e-05\\
-1.30935445160262e-05	4.19178152456556e-05\\
-1.200623247499e-05	3.86746498966317e-05\\
-1.09820299279579e-05	3.48145203765484e-05\\
-1.00495270341765e-05	3.14683594433102e-05\\
-9.29746367794253e-06	2.96848239423292e-05\\
-8.59180389017445e-06	2.7676360373274e-05\\
-7.91705347633272e-06	2.50801946648647e-05\\
-7.29798762254954e-06	2.28060953898589e-05\\
-6.77882398362811e-06	2.15689134252644e-05\\
-6.29010189956826e-06	2.01849827836207e-05\\
-5.82295657717827e-06	1.84533776578841e-05\\
-5.39174655623247e-06	1.69068653811734e-05\\
-4.98888373783221e-06	1.59190170276142e-05\\
-4.61137194435003e-06	1.48326547303618e-05\\
-4.25160293101554e-06	1.34746945671523e-05\\
-3.92116774792147e-06	1.22783050048948e-05\\
-3.60411012942896e-06	1.16102507024175e-05\\
-3.30687433226837e-06	1.07838725340614e-05\\
-3.01910724308476e-06	9.53552031786241e-06\\
-2.75876239580607e-06	8.49750250370567e-06\\
-2.53950513723597e-06	8.34925920739314e-06\\
-2.32809865265637e-06	7.86260890296489e-06\\
-2.10884947192562e-06	6.58857425701245e-06\\
-1.91447503526768e-06	5.61498009353465e-06\\
-1.78336338712961e-06	5.87690424700391e-06\\
-1.6497098457377e-06	5.7023838121371e-06\\
-1.49838423678708e-06	4.6383270039767e-06\\
-1.36461762936095e-06	3.83229341969725e-06\\
-1.28135786897668e-06	4.0854726347381e-06\\
-1.19486297479294e-06	4.02286730012758e-06\\
-1.09689891498619e-06	3.39800072401034e-06\\
-1.00850580991219e-06	2.8949750602768e-06\\
-9.4483568280634e-07	3.01357383079453e-06\\
-8.80044228400763e-07	2.93892915611284e-06\\
-8.08919978349637e-07	2.51673436984408e-06\\
-7.4452287483686e-07	2.17337952763315e-06\\
-6.93913492677144e-07	2.29727506049778e-06\\
-6.4188722651652e-07	2.23627017086799e-06\\
-5.82020483216917e-07	1.79717104675245e-06\\
-5.29316090207521e-07	1.46784597822263e-06\\
-4.98116146381142e-07	1.81107888728634e-06\\
-4.6069500259764e-07	1.84021604230619e-06\\
-4.05247318463643e-07	1.18961395285615e-06\\
-3.59606589974568e-07	7.54316998141814e-07\\
-3.52126523147934e-07	1.41538847061853e-06\\
-3.31706768702319e-07	1.58903766818194e-06\\
-2.81748801365835e-07	7.5337550271711e-07\\
-2.42797113344899e-07	2.04541345383834e-07\\
-2.45380806213855e-07	8.55139871023714e-07\\
-2.35921966912269e-07	1.07955071724499e-06\\
-2.03481251927979e-07	5.32879933281063e-07\\
-1.77156126913082e-07	1.44130179944726e-07\\
-1.7718883071854e-07	5.38410461552414e-07\\
-1.702454981769e-07	6.82537248602685e-07\\
-1.51017799906043e-07	4.09590076289039e-07\\
-1.34660195140655e-07	2.03718120963379e-07\\
-1.33062646607232e-07	4.6530605772535e-07\\
-1.26622585733165e-07	5.48870849305973e-07\\
-1.10550297084968e-07	3.03811401881923e-07\\
-9.73587716036147e-08	1.30036143539632e-07\\
-1.00303502244835e-07	4.77072396348088e-07\\
-9.62494918595688e-08	5.79760809963941e-07\\
-7.67547481217229e-08	1.7128424279413e-07\\
-6.24806121626897e-08	-8.91386110778914e-08\\
-7.73195281167237e-08	5.64709259876522e-07\\
-7.85741436941296e-08	7.70375592149282e-07\\
-5.02776304450547e-08	2.11200711079801e-08\\
-3.14469809857662e-08	-4.40118603580541e-07\\
-5.34617696687707e-08	3.75073997129764e-07\\
-5.94767461467511e-08	6.71978542033094e-07\\
-3.43464248774136e-08	-3.066669075066e-08\\
-1.69344616112848e-08	-4.95407906639702e-07\\
-3.24266923036529e-08	7.17275401765131e-08\\
-3.76393857240339e-08	3.06419470693952e-07\\
-2.56425215674525e-08	-1.14908907986213e-08\\
-1.6486133658131e-08	-2.43583841552509e-07\\
-2.47367971514574e-08	7.48059923597027e-08\\
-2.71576699468609e-08	2.03613969150802e-07\\
-1.95718654771628e-08	1.02104011341978e-08\\
-1.3793958724475e-08	-1.29147442966944e-07\\
-2.14764978682533e-08	1.61723220718899e-07\\
-2.33491416967668e-08	2.63914451559068e-07\\
-1.35358937510116e-08	-9.2611720016649e-09\\
-6.84791490365925e-09	-1.86173027082143e-07\\
-2.2062924599504e-08	3.33884940169525e-07\\
-2.62975420211822e-08	5.0132409476751e-07\\
-6.76310290161908e-09	-9.05560843440082e-08\\
5.30958012061964e-09	-4.47618468077388e-07\\
-2.07370545298037e-08	4.0480399393397e-07\\
-2.93043814246014e-08	6.98985304758159e-07\\
-1.80722513158328e-09	-1.56355235446465e-07\\
1.56061120141258e-08	-6.92456713484681e-07\\
-7.53478776633232e-09	5.84758624978569e-08\\
-1.66541095936669e-08	3.62116400378877e-07\\
-1.23059910339008e-09	-1.16280197186956e-07\\
9.67736531650286e-09	-4.51896898422296e-07\\
-2.92359949780717e-09	-4.07960879804586e-08\\
-8.18546121503222e-09	1.36040108169356e-07\\
-1.65988898841699e-09	-6.29008239483491e-08\\
3.25231687636564e-09	-2.11110484350998e-07\\
-4.85626923335891e-09	5.51918595041178e-08\\
-7.8568085015704e-09	1.58303894990121e-07\\
-1.44460052224334e-09	-3.87170787543318e-08\\
2.96397750364637e-09	-1.72515401326849e-07\\
-8.62589144030025e-09	2.0313197469325e-07\\
-1.23547806973169e-08	3.28020283025938e-07\\
6.11337037976365e-10	-7.8929697456172e-08\\
8.58330010855432e-09	-3.27442564541162e-07\\
-1.49881280941013e-08	4.27502671377183e-07\\
-2.25865486040073e-08	6.73701449776905e-07\\
4.20354313243173e-09	-1.74856631158279e-07\\
2.03648418621816e-08	-6.85522846702378e-07\\
-8.16692708350161e-09	2.25407780123883e-07\\
-1.8883367471751e-08	5.6915818834425e-07\\
4.27548558707218e-09	-1.65339777996326e-07\\
1.96606160387019e-08	-6.52646502953292e-07\\
1.75626779208623e-09	-8.09800028277151e-08\\
-5.96531823835463e-09	1.66502323826015e-07\\
2.55896347818138e-09	-1.03140346667497e-07\\
8.93833037647692e-09	-3.04638035834576e-07\\
-2.23483504338585e-10	-1.162333642576e-08\\
-4.03857907591807e-09	1.1113487979506e-07\\
1.08755769871695e-09	-5.07463627449941e-08\\
4.79896606038213e-09	-1.67695829937723e-07\\
-3.90161018863359e-09	1.10429017579984e-07\\
-6.96388769582825e-09	2.09019909028835e-07\\
1.3656439947316e-09	-5.50122284764365e-08\\
6.66923729192648e-09	-2.22834526290983e-07\\
-1.11025670544635e-08	3.43689541411936e-07\\
-1.67337714184719e-08	5.23768555202622e-07\\
4.19154613395535e-09	-1.41356537811103e-07\\
1.65717657158095e-08	-5.34617666176036e-07\\
-1.37375470183988e-08	4.30547340231175e-07\\
-2.42133905030962e-08	7.64487602283407e-07\\
6.22353543822808e-09	-2.03612313162912e-07\\
2.52532043001163e-08	-8.08735386681406e-07\\
3.95446367667797e-10	-1.73027585279224e-08\\
-9.93472161859287e-09	3.11782572809331e-07\\
4.29628102477209e-09	-1.40782388943541e-07\\
1.44985489043801e-08	-4.65161392145379e-07\\
2.37887429077424e-09	-7.92107672630223e-08\\
-2.96559801630658e-09	9.1110589779608e-08\\
2.19178905368036e-09	-7.27918468629973e-08\\
6.1348650756685e-09	-1.98065914952462e-07\\
-1.44363975916969e-09	4.33278292821108e-08\\
-4.37348016472331e-09	1.36767398992391e-07\\
1.29332748714611e-09	-4.33850679642104e-08\\
5.12362757563772e-09	-1.65107530508394e-07\\
-6.87751860139875e-09	2.16995531596152e-07\\
-1.07734495684239e-08	3.41144944438353e-07\\
2.82646085073796e-09	-9.15016264355143e-08\\
1.0984225032715e-08	-3.50972901350157e-07\\
-1.57662432446803e-08	5.00451275607242e-07\\
-2.43557811712972e-08	7.73917350132319e-07\\
6.538695865179e-09	-2.09151549304786e-07\\
2.49269604994936e-08	-7.94236910449832e-07\\
-6.47546055271011e-09	2.05177453722654e-07\\
-1.85069743347395e-08	5.88133451080869e-07\\
5.69805289854187e-09	-1.82094115723117e-07\\
2.19283686658566e-08	-6.98542447674855e-07\\
4.13637449138977e-09	-1.3228881918203e-07\\
-3.78246006248329e-09	1.19761812061007e-07\\
3.39897478201156e-09	-1.08735922605257e-07\\
8.95006067533896e-09	-2.85352878054984e-07\\
6.09751147045803e-10	-1.98962044677323e-08\\
-2.91916174528145e-09	9.24416867367039e-08\\
1.48979072518529e-09	-4.78345872402586e-08\\
4.70401975008277e-09	-1.50092754490764e-07\\
-3.59431517736726e-09	1.14023487934042e-07\\
-6.48383832302724e-09	2.06008940159321e-07\\
1.72448617887378e-09	-5.51819181818923e-08\\
6.87742021299732e-09	-2.1914151324333e-07\\
-1.24805841372616e-08	3.96926026741788e-07\\
-1.84855378151515e-08	5.88048702035213e-07\\
5.11081975195813e-09	-1.6285184899662e-07\\
1.88353593400217e-08	-5.99597315403447e-07\\
-1.51931677919326e-08	4.83329727503345e-07\\
-2.69621999733742e-08	8.57877587781605e-07\\
7.20151954930292e-09	-2.29322527408007e-07\\
2.85487611255511e-08	-9.08656987804759e-07\\
2.5223845652444e-09	-8.0393962454868e-08\\
-8.57110800977695e-09	2.72649899113841e-07\\
4.71937709394703e-09	-1.5029344020586e-07\\
1.44791719706653e-08	-4.60877999936666e-07\\
3.09254455395408e-09	-9.85076105763704e-08\\
-2.03538028567401e-09	6.4687726377162e-08\\
2.23210500251292e-09	-7.11133666224128e-08\\
5.58595187359117e-09	-1.77839560549483e-07\\
-1.34213423999546e-09	4.26430149665817e-08\\
-4.00881525091691e-09	1.2751178172962e-07\\
1.25589530916222e-09	-4.00255024185896e-08\\
4.79780033734395e-09	-1.52737246442658e-07\\
-7.48105506576666e-09	2.38025349310771e-07\\
-1.13749006572596e-08	3.61946084345959e-07\\
3.09840862852288e-09	-9.864305497919e-08\\
1.16401620513746e-08	-3.70468950001147e-07\\
-1.82849203311612e-08	5.8185904793902e-07\\
-2.77641593662838e-08	8.83525871550762e-07\\
7.57156581141417e-09	-2.40982279092483e-07\\
2.84100923886301e-08	-9.04137269412796e-07\\
-5.67014219360983e-09	1.80421311458625e-07\\
-1.89231290957445e-08	6.02181217783206e-07\\
6.13877536872073e-09	-1.95377800655587e-07\\
2.31287583099653e-08	-7.3605915236216e-07\\
5.52028280956721e-09	-1.75692405097399e-07\\
-2.51024657694489e-09	7.98692933410637e-08\\
3.54507775744834e-09	-1.12832018751941e-07\\
8.39917872340313e-09	-2.67306121954562e-07\\
7.46875529408747e-10	-2.3781110243726e-08\\
-2.51549294085678e-09	8.00401937965206e-08\\
1.38852452645932e-09	-4.41989498419252e-08\\
4.25597184032092e-09	-1.35450733700279e-07\\
-3.71507170694555e-09	1.18217650177432e-07\\
-6.44588401584299e-09	2.05122801808462e-07\\
1.7185947456882e-09	-5.46997795834634e-08\\
6.78822720289412e-09	-2.16033192530242e-07\\
-1.41232897929864e-08	4.49447795126587e-07\\
-2.04766069982137e-08	6.51634010669832e-07\\
5.77495599706921e-09	-1.8378536693593e-07\\
2.08318133081537e-08	-6.62948676222494e-07\\
-1.67074313468345e-08	5.31686652779795e-07\\
-2.9698668806784e-08	9.45115349310498e-07\\
7.94101330015571e-09	-2.52715488731387e-07\\
3.14692386406657e-08	-1.00146865484083e-06\\
4.42230607573739e-09	-1.40736954219172e-07\\
-7.35527267829127e-09	2.34068537725859e-07\\
5.02627628757858e-09	-1.59957028149934e-07\\
1.43351781354731e-08	-4.56199845887267e-07\\
3.53024154859071e-09	-1.12347421571954e-07\\
-1.41697532823211e-09	4.50911153113448e-08\\
2.19433292640644e-09	-6.98336571984414e-08\\
5.10869485308077e-09	-1.62579083145938e-07\\
-1.33238986268093e-09	4.2399737798439e-08\\
-3.79894512334687e-09	1.20894607757809e-07\\
1.17473404069362e-09	-3.73857769228681e-08\\
4.50808900969793e-09	-1.4346510669531e-07\\
-8.05016917783644e-09	2.56184336915516e-07\\
-1.19542615216309e-08	3.80426828405493e-07\\
3.30562417151924e-09	-1.05197967512347e-07\\
1.21934960530595e-08	-3.88042190179506e-07\\
-2.06294519385904e-08	6.56503148720456e-07\\
-3.09149065940985e-08	9.83823718213335e-07\\
8.49666545366259e-09	-2.70395361647324e-07\\
3.15729524424967e-08	-1.00476646199537e-06\\
-4.8311386179067e-09	1.53743781587854e-07\\
-1.91655797036343e-08	6.09917753096136e-07\\
6.50940749858834e-09	-2.0715337785386e-07\\
2.40824453769105e-08	-7.66391130910186e-07\\
6.61052497414441e-09	-2.10371249022879e-07\\
-1.51247191298115e-09	4.81319929355136e-08\\
3.67704567750095e-09	-1.17017243295879e-07\\
7.98631552107128e-09	-2.54153808978079e-07\\
8.22381507578428e-10	-2.6171431754468e-08\\
-2.24884716417912e-09	7.15662212374311e-08\\
1.30728683691792e-09	-4.16028368812613e-08\\
3.93460970867354e-09	-1.25213759389504e-07\\
-3.80451457755638e-09	1.21073252689197e-07\\
-6.42251300238627e-09	2.0438747152679e-07\\
1.7106145733569e-09	-5.44381177367769e-08\\
6.71882967938491e-09	-2.13817663777137e-07\\
-1.55013020256759e-08	4.93307525581575e-07\\
-2.21456933440257e-08	7.04756175261334e-07\\
6.34166220762327e-09	-2.01814772026093e-07\\
2.25066297324822e-08	-7.16242657894117e-07\\
-1.79531797770824e-08	5.71335239666974e-07\\
-3.19640230020018e-08	1.01721112367356e-06\\
8.54881766338671e-09	-2.72054380726201e-07\\
3.38836406508464e-08	-1.07830034816607e-06\\
5.99426437929074e-09	-1.90759267782576e-07\\
-6.34782336288295e-09	2.02010732268178e-07\\
5.30683384250517e-09	-1.68882694621348e-07\\
1.42456401412054e-08	-4.53347910932393e-07\\
3.83533276651327e-09	-1.22054184030365e-07\\
-9.90482362561375e-10	3.15207543307902e-08\\
2.17541280371105e-09	-6.92295074601675e-08\\
4.78905784461698e-09	-1.52405171045921e-07\\
-1.32009572437682e-09	4.20102461275513e-08\\
-3.65121146616331e-09	1.16194803695959e-07\\
1.11797773089305e-09	-3.55780874319129e-08\\
4.305954685212e-09	-1.37031073913786e-07\\
-8.46264625023392e-09	2.69312108250242e-07\\
-1.23756350067871e-08	3.93837599115639e-07\\
3.46344628169011e-09	-1.10219406649509e-07\\
1.2600842400691e-08	-4.01004490918494e-07\\
-2.24973276096056e-08	7.15946582998587e-07\\
-3.34088767058104e-08	1.06319167388751e-06\\
9.23825783033373e-09	-2.93994813422042e-07\\
3.4077801137937e-08	-1.08447919497401e-06\\
-4.14231421831814e-09	1.3182347966532e-07\\
-1.93258025346206e-08	6.15017169275858e-07\\
6.80822981246091e-09	-2.16662484572607e-07\\
2.48207554438851e-08	-7.8988636893221e-07\\
7.40533581110158e-09	-2.35664575375553e-07\\
-8.02688902041782e-10	2.55445312222351e-08\\
3.79536218383707e-09	-1.20782124482539e-07\\
7.72962665899572e-09	-2.45984687845326e-07\\
8.76757489738045e-10	-2.79015499679637e-08\\
-2.07360494410315e-09	6.59896772768643e-08\\
1.25617367085381e-09	-3.99759532459304e-08\\
3.72759786588407e-09	-1.18625633980939e-07\\
-3.84756968383941e-09	1.22443663204124e-07\\
-6.38889755046484e-09	2.0331793055959e-07\\
1.70233117791472e-09	-5.41743066322371e-08\\
6.65760820608452e-09	-2.11869191461472e-07\\
-1.64822907673628e-08	5.24526306454906e-07\\
-2.3326041303811e-08	7.42319271659522e-07\\
6.7543981097905e-09	-2.14949390298293e-07\\
2.36964716626483e-08	-7.5410762109158e-07\\
4.73207892802308e-09	-1.505918838018e-07\\
-3.75052046045946e-09	1.19355193096005e-07\\
3.67503611868254e-09	-1.16952931878241e-07\\
9.45330087118409e-09	-3.00838264359542e-07\\
1.88778260414361e-09	-6.00760448940315e-08\\
-1.49620457593533e-09	4.76146946821389e-08\\
1.46609332711285e-09	-4.66563659276165e-08\\
3.77123251361705e-09	-1.20014253166569e-07\\
-2.79497553233516e-09	8.8946291537513e-08\\
-5.08819165632081e-09	1.61924740563385e-07\\
1.3657980371136e-09	-4.3464612870733e-08\\
5.42460645091633e-09	-1.72630613875042e-07\\
-1.38126876065702e-08	4.39569846107935e-07\\
-1.94771430186787e-08	6.19833363646853e-07\\
5.66585287553243e-09	-1.80307947095886e-07\\
1.97844870230386e-08	-6.29614098913659e-07\\
2.6220577233342e-09	-8.3443370198415e-08\\
-4.8258739194031e-09	1.53576827541361e-07\\
3.17553001310609e-09	-1.0105684730459e-07\\
9.16753346664885e-09	-2.91744120068773e-07\\
1.2149831510779e-09	-3.86651352183068e-08\\
-2.2361630142238e-09	7.11628488132962e-08\\
1.47144521581563e-09	-4.68266922963254e-08\\
4.24795803875761e-09	-1.35185403201321e-07\\
-3.20216608954607e-09	1.0190455983479e-07\\
-5.79904827219906e-09	1.84546769615882e-07\\
1.55515135041664e-09	-4.94905287243611e-08\\
6.1741436217488e-09	-1.96483614670248e-07\\
-1.31424738540951e-08	4.18241203884456e-07\\
-1.89907544094404e-08	6.04354705498643e-07\\
5.37355000450421e-09	-1.71005815376601e-07\\
1.93151321582837e-08	-6.14677528533307e-07\\
-1.84698078060839e-08	5.87776304520977e-07\\
-3.12696105332035e-08	9.9511247626231e-07\\
8.32879644216528e-09	-2.65052436615463e-07\\
3.27351111217112e-08	-1.04174990330139e-06\\
3.61282803810134e-09	-1.14973258469326e-07\\
-8.90950294670543e-09	2.83532730772679e-07\\
5.33102378106714e-09	-1.69652449877996e-07\\
1.58861763957827e-08	-5.05555673703978e-07\\
4.20069978414988e-09	-1.33681444117124e-07\\
-1.20197701514764e-09	3.82513188156801e-08\\
2.42657961488684e-09	-7.72225063048519e-08\\
5.40696273867764e-09	-1.72069102357892e-07\\
-9.49051148202041e-10	3.02023012366334e-08\\
-3.43650555263087e-09	1.09362116153998e-07\\
1.14034361659438e-09	-3.62898229585153e-08\\
4.25813145760125e-09	-1.35509140403583e-07\\
-7.13109805301964e-09	2.26937436356039e-07\\
-1.07053679381248e-08	3.4068366498797e-07\\
2.93904955350548e-09	-9.35311705814023e-08\\
1.09360361806882e-08	-3.48024281594761e-07\\
-2.04683589531588e-08	6.51377471437839e-07\\
-3.01632363029444e-08	9.59903643190111e-07\\
8.38863228912277e-09	-2.66956634442196e-07\\
3.07380919000024e-08	-9.78197520866937e-07\\
-7.28311045245381e-09	2.31775021641289e-07\\
-2.19285479071672e-08	6.97845981347819e-07\\
6.89931172591248e-09	-2.19561029617689e-07\\
2.63033809903333e-08	-8.37068884483726e-07\\
7.11999555709414e-09	-2.26584007512157e-07\\
-1.77984646624385e-09	5.6641239541448e-08\\
4.01649995160454e-09	-1.2781951432389e-07\\
8.80934378266321e-09	-2.80345183876912e-07\\
1.30951746430509e-09	-4.16735260025396e-08\\
-1.96777022552071e-09	6.26216449562386e-08\\
1.40036740485842e-09	-4.45647079133086e-08\\
3.94321142603386e-09	-1.25487224951562e-07\\
-3.25060078467287e-09	1.03445960419773e-07\\
-5.73209861453978e-09	1.82416215676613e-07\\
1.53112606978476e-09	-4.87259341073564e-08\\
6.06156542513539e-09	-1.92900946217844e-07\\
-1.4252939337975e-08	4.53580259742068e-07\\
-2.03096121102505e-08	6.463255562755e-07\\
5.83299816581408e-09	-1.85627098323176e-07\\
2.06378626410204e-08	-6.56771581205572e-07\\
2.98159049600947e-09	-9.48849894492012e-08\\
-4.71989753973633e-09	1.50204286903158e-07\\
3.28863871704031e-09	-1.04656362969029e-07\\
9.32180258230164e-09	-2.96653506078997e-07\\
1.34673929096035e-09	-4.28580809171383e-08\\
-2.13190303791676e-09	6.78449279183156e-08\\
1.48542782575928e-09	-4.72716559777644e-08\\
4.21051376325435e-09	-1.33993773125319e-07\\
-3.09144759795584e-09	9.83811075929818e-08\\
-5.64433672785147e-09	1.79623293804744e-07\\
1.51590302054305e-09	-4.82414977501598e-08\\
6.02204299306115e-09	-1.91643213126317e-07\\
-1.30355136533086e-08	4.14837346555933e-07\\
-1.87905490551451e-08	5.97983445617208e-07\\
5.32979718409976e-09	-1.69613442453096e-07\\
1.91079238308157e-08	-6.08083407644284e-07\\
-1.905554634856e-08	6.06416631616059e-07\\
-3.19151774257579e-08	1.01565675707846e-06\\
8.50113646318046e-09	-2.70536927143186e-07\\
3.33248389629157e-08	-1.06051719547829e-06\\
3.56016354061452e-09	-1.13297294978812e-07\\
-9.22003962319944e-09	2.93415124819175e-07\\
5.44030613238816e-09	-1.73130222346592e-07\\
1.62897328175239e-08	-5.18398318333113e-07\\
4.41834618630925e-09	-1.40607755513576e-07\\
-1.09087375895961e-09	3.47155987066439e-08\\
2.48738284090825e-09	-7.91574995486619e-08\\
5.44792397264495e-09	-1.73372655475796e-07\\
-8.55020552298086e-10	2.72098904453096e-08\\
-3.33417808703883e-09	1.06105672770133e-07\\
1.12765229884815e-09	-3.58859500842776e-08\\
4.17894673473862e-09	-1.32989205022471e-07\\
-6.95578776901948e-09	2.21358419549247e-07\\
-1.04533161679485e-08	3.32662452107393e-07\\
2.86797985330544e-09	-9.12694936146277e-08\\
1.06802164929548e-08	-3.39883194132799e-07\\
-2.0599214169204e-08	6.55541734992162e-07\\
-3.02121100600925e-08	9.61458958046815e-07\\
8.43439086851213e-09	-2.68412862174528e-07\\
3.0771414313682e-08	-9.7925798040965e-07\\
-7.86209929457098e-09	2.5020053199212e-07\\
-2.26755083324068e-08	7.21616956395411e-07\\
7.03815085191012e-09	-2.23979416788981e-07\\
2.69710279137623e-08	-8.58315859730437e-07\\
7.34335423624633e-09	-2.33692122141796e-07\\
-1.77058768195603e-09	5.63465597802233e-08\\
4.11826235587097e-09	-1.3105798785584e-07\\
8.9960760946337e-09	-2.86287701571503e-07\\
1.44223989981101e-09	-4.58972504158778e-08\\
-1.87565055578543e-09	5.96900494867397e-08\\
1.42082814184262e-09	-4.52158592252493e-08\\
3.92518629761396e-09	-1.24913618854205e-07\\
-3.12810681351453e-09	9.95477385815914e-08\\
-5.57086444724413e-09	1.77285138382722e-07\\
1.48999496198439e-09	-4.741701433242e-08\\
5.90584664202149e-09	-1.87945429105449e-07\\
-1.40446216964867e-08	4.46950820850935e-07\\
-1.99823018320788e-08	6.35909338729582e-07\\
5.74915513953872e-09	-1.82958933641171e-07\\
2.0303807257585e-08	-6.46140752842538e-07\\
2.81427460720212e-09	-8.95604085802689e-08\\
-4.79526600847475e-09	1.52602770282319e-07\\
3.24673732645013e-09	-1.03322928420104e-07\\
9.28718861397944e-09	-2.95551987626411e-07\\
1.28728125357665e-09	-4.09659301647237e-08\\
-2.19340754851362e-09	6.980220847974e-08\\
1.48509447835746e-09	-4.72610618909464e-08\\
4.24806426333439e-09	-1.35188778398107e-07\\
-3.13093289908332e-09	9.9637666122661e-08\\
-5.70963926281015e-09	1.81701453611323e-07\\
1.53309937408467e-09	-4.87887516042578e-08\\
6.08984895376871e-09	-1.93801047534732e-07\\
-1.3000705158291e-08	4.13729608500916e-07\\
-1.87779766151096e-08	5.97583336152376e-07\\
5.31555616062475e-09	-1.69160245600729e-07\\
1.90980803498035e-08	-6.07770148417377e-07\\
-1.87187251456648e-08	5.95697761076943e-07\\
-3.14895608284076e-08	1.00211209398944e-06\\
8.38722514654031e-09	-2.66911847311274e-07\\
3.29149315218727e-08	-1.04747244005053e-06\\
3.47783561458821e-09	-1.10677311306951e-07\\
-9.15572927007077e-09	2.91368546509126e-07\\
5.37776816559475e-09	-1.71140022995283e-07\\
1.61278263154965e-08	-5.13245847670146e-07\\
4.30479455838556e-09	-1.36994112721915e-07\\
-1.16894105334174e-09	3.71999965847685e-08\\
2.46311149783756e-09	-7.83850907719895e-08\\
5.45418656368504e-09	-1.73571949629696e-07\\
-8.92987726587574e-10	2.84181486274094e-08\\
-3.38491702526918e-09	1.07720373104958e-07\\
1.13668552663403e-09	-3.61734182213514e-08\\
4.22441538093092e-09	-1.34436180895457e-07\\
-7.00362101946184e-09	2.22880647557563e-07\\
-1.05324998696396e-08	3.35182369203914e-07\\
2.88849312269641e-09	-9.19222869114882e-08\\
1.07622198755148e-08	-3.42492822728125e-07\\
-2.04290368170469e-08	6.50126088894287e-07\\
-3.00378112071437e-08	9.55912150596117e-07\\
8.36860202823466e-09	-2.66319211648313e-07\\
3.06023896943914e-08	-9.73878997895111e-07\\
-7.65565294174694e-09	2.43630666243169e-07\\
-2.23442377048153e-08	7.11074734455517e-07\\
6.96169715524128e-09	-2.21546365572917e-07\\
2.66399459944767e-08	-8.47779613390596e-07\\
7.19175554646421e-09	-2.28867686276805e-07\\
-1.8273184510821e-09	5.81519521562349e-08\\
4.06799667411581e-09	-1.29458338662074e-07\\
8.93881683063223e-09	-2.84465491351658e-07\\
1.38474166274369e-09	-4.40674349794711e-08\\
-1.9253213779242e-09	6.12707714376017e-08\\
1.41594340344113e-09	-4.50603879136038e-08\\
3.94687420047687e-09	-1.25603784271815e-07\\
-3.17425801644415e-09	1.01016459557131e-07\\
-5.63786583440595e-09	1.79417388569406e-07\\
1.50735073843693e-09	-4.7969319600979e-08\\
5.97278943172327e-09	-1.90075779516822e-07\\
-1.40712164924571e-08	4.47797172640162e-07\\
-2.00454543910087e-08	6.379190913286e-07\\
5.75885739261809e-09	-1.83267684511096e-07\\
2.0369178063506e-08	-6.48221083334529e-07\\
2.83754634065617e-09	-9.03009970762425e-08\\
-4.79259010494197e-09	1.5251761607352e-07\\
3.25581797483471e-09	-1.03611905313558e-07\\
9.30318725443235e-09	-2.96061122562506e-07\\
1.29598932974149e-09	-4.12430553828303e-08\\
-2.18891236604576e-09	6.96591542545224e-08\\
1.48702581377298e-09	-4.73225205170101e-08\\
4.24903237795245e-09	-1.35219582865504e-07\\
-3.12204092738263e-09	9.9354690410052e-08\\
-5.6988762876157e-09	1.81358933581157e-07\\
1.53048387372402e-09	-4.87055182721553e-08\\
6.07986947433416e-09	-1.93483462851523e-07\\
-1.29801126923779e-08	4.13074289073454e-07\\
-1.87480838254171e-08	5.96632049909267e-07\\
5.307136369951e-09	-1.68892293060024e-07\\
1.90676662687724e-08	-6.06802266737007e-07\\
-1.87450333642277e-08	5.965349819925e-07\\
-3.15096396877031e-08	1.00275107588636e-06\\
8.39262854006967e-09	-2.67083810019034e-07\\
3.29298894826751e-08	-1.04794846954837e-06\\
3.45665519857412e-09	-1.10003283784305e-07\\
-9.18888923309828e-09	2.92423809697645e-07\\
5.38280891638414e-09	-1.71300443298198e-07\\
1.61578842350725e-08	-5.14202405005929e-07\\
4.31666172263507e-09	-1.37371773261611e-07\\
-1.16621155800732e-09	3.71131352509278e-08\\
2.46767035273194e-09	-7.85301608157877e-08\\
5.46100814219095e-09	-1.7378902303794e-07\\
-8.86099923616618e-10	2.81989672669858e-08\\
-3.37899888051952e-09	1.07532048266128e-07\\
1.13642748180626e-09	-3.61651970641847e-08\\
4.22089276885216e-09	-1.34324072670973e-07\\
-6.98715160722945e-09	2.22356536856531e-07\\
-1.05105283450275e-08	3.34483160501328e-07\\
2.88200660476521e-09	-9.17158630273649e-08\\
1.07401927036781e-08	-3.41791843021829e-07\\
-2.0419057746526e-08	6.49808511318727e-07\\
-3.0015726974212e-08	9.55209343492577e-07\\
8.36410844535384e-09	-2.66176207415268e-07\\
3.05790395484433e-08	-9.73135902006356e-07\\
-7.70283534712367e-09	2.45132189274828e-07\\
-2.23943281135286e-08	7.12668795483722e-07\\
6.96863896042117e-09	-2.21767282733709e-07\\
2.66790129892553e-08	-8.49022872320682e-07\\
7.1979836883459e-09	-2.29065892587642e-07\\
-1.83551183491904e-09	5.8412690936565e-08\\
4.07398710963296e-09	-1.29648980143727e-07\\
8.95566758945089e-09	-2.8500174597702e-07\\
1.39390534262957e-09	-4.43590581763567e-08\\
-1.92059532321995e-09	6.11203656470126e-08\\
1.41803958906504e-09	-4.51271082017049e-08\\
3.9479739110484e-09	-1.25638795989462e-07\\
-3.16483740014224e-09	1.00716648415579e-07\\
-5.6265071020141e-09	1.79055901865293e-07\\
1.50451126055808e-09	-4.78789646822153e-08\\
5.96220324366307e-09	-1.89738893943869e-07\\
-1.40465383543271e-08	4.47011821993849e-07\\
-2.00102483359226e-08	6.36798705812698e-07\\
5.74875943316136e-09	-1.82946332584977e-07\\
2.03334007600497e-08	-6.47082519121412e-07\\
2.81806890383005e-09	-8.96811533377983e-08\\
-4.80264735656818e-09	1.52837674760426e-07\\
3.25149946230465e-09	-1.03474469677831e-07\\
9.30102624291747e-09	-2.95992340418179e-07\\
1.28905874486851e-09	-4.10224870733308e-08\\
-2.19685475354661e-09	6.99119183195619e-08\\
1.48732104811911e-09	-4.73319129864498e-08\\
4.25453157122158e-09	-1.35394585950664e-07\\
-3.12613015807775e-09	9.94848301569118e-08\\
-5.7063128978196e-09	1.81595598989785e-07\\
1.53247978968175e-09	-4.87690370301335e-08\\
6.08779571398256e-09	-1.93735712858077e-07\\
-1.2971673318899e-08	4.12805709120463e-07\\
-1.87412141894537e-08	5.96413424008233e-07\\
5.30370359653329e-09	-1.68783062789977e-07\\
1.90611075675656e-08	-6.06593561495012e-07\\
2.68409306156354e-09	-8.54175818983164e-08\\
-4.44814632186696e-09	1.41556140643362e-07\\
3.04397327903069e-09	-9.68702591291313e-08\\
8.67762855198806e-09	-2.76153590589442e-07\\
6.722527339319e-09	-2.1393518075813e-07\\
5.20831466361218e-09	-1.65747443138545e-07\\
4.04427822012393e-09	-1.28703584943065e-07\\
3.14258465003685e-09	-1.00008428042744e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.04226622925234	-4.9743008167486\\
1.99099327348813	-4.91824069698432\\
1.94033940629937	-4.85441044230637\\
1.89034583669622	-4.78398882708046\\
1.84109730530647	-4.70979078845114\\
1.79265979577654	-4.63391784294677\\
1.74502090280091	-4.55556725839401\\
1.69819341204288	-4.47493407093716\\
1.65220741549946	-4.3928924500114\\
1.59271802527837	-4.28388535022661\\
1.53473364215692	-4.17300270872304\\
1.47824317477434	-4.05973720367928\\
1.42330150907763	-3.94606560319024\\
1.36668768153471	-3.82706596330234\\
1.3118076637069	-3.70768007925091\\
1.25862979629722	-3.58734378729375\\
1.2071904837326	-3.46798010953695\\
1.15535082959822	-3.34638337398186\\
1.10535129719198	-3.2258262580838\\
1.05714175473735	-3.10577503139183\\
1.01073536290524	-2.98793316393758\\
0.96436019312177	-2.86937989213235\\
0.919842780980325	-2.75308980447716\\
0.877117957974817	-2.63856196772288\\
0.836176056737524	-2.52718846251416\\
0.795252107945312	-2.4154939298353\\
0.756150216279164	-2.3069770532797\\
0.718793443727506	-2.20114759111296\\
0.683153072622652	-2.09909729044765\\
0.647507034058246	-1.99698302270255\\
0.613604740181063	-1.89862025773743\\
0.581361253971025	-1.80352290097518\\
0.550733311653971	-1.71251621399388\\
0.520096593401968	-1.62165075392644\\
0.49109229430476	-1.53479297965597\\
0.463631271692995	-1.45146553177616\\
0.437660250121645	-1.37227113881929\\
0.411704180356426	-1.29341008080788\\
0.387244527465202	-1.21854756001765\\
0.364191438863501	-1.1472242134714\\
0.342485882131434	-1.07986762732374\\
0.32085418763976	-1.01307758754669\\
0.30056378487259	-0.950069879065024\\
0.2815273223113	-0.890413128277775\\
0.263683957691724	-0.83440554262751\\
0.246010218204922	-0.779271492165294\\
0.229506720840006	-0.727548139545377\\
0.214091717080363	-0.678841240189883\\
0.199706309872187	-0.633361011642689\\
0.185613497826274	-0.589125308997873\\
0.17250680455165	-0.547817573039452\\
0.160313182634316	-0.509089077822089\\
0.148979253879193	-0.473096823970503\\
0.138060530712948	-0.438708395118025\\
0.127936905490422	-0.406701114043085\\
0.118546831124408	-0.376779806425028\\
0.109845422502459	-0.349072386907283\\
0.101634894930121	-0.323171658106045\\
0.094034704996299	-0.29910305987838\\
0.0869963983755036	-0.276631137333262\\
0.0804850325530768	-0.255863698931612\\
0.074451922432964	-0.236817438230282\\
0.0688687552364717	-0.219122058573755\\
0.0636995904748081	-0.202601608071913\\
0.0589187146483894	-0.187340729312129\\
0.0545213605158554	-0.173450748497508\\
0.0504506372544243	-0.160542771845362\\
0.0466805797593531	-0.148490658014404\\
0.0431925222700241	-0.137353624486139\\
0.0399678625332577	-0.127162354668679\\
0.0369828840344516	-0.117693749306066\\
0.0342185722122437	-0.108856745985929\\
0.0316610966845004	-0.100690729544135\\
0.0292775387133797	-0.0931552820535784\\
0.0270726684209758	-0.0861596359817294\\
0.0250322017941362	-0.0796356697176858\\
0.0231457007408028	-0.0736114859188273\\
0.0213884163848882	-0.068056274393429\\
0.0197639846302049	-0.0629020695386654\\
0.0182616718717346	-0.0580971012791473\\
0.0168736986088491	-0.0536638377553786\\
0.0155937218653015	-0.049618615365007\\
0.0144104101029653	-0.0458644317102516\\
0.0133159369667402	-0.0423629897488283\\
0.0123047005404486	-0.0391324093528657\\
0.0113799773359159	-0.0362102210603684\\
0.0105244357506583	-0.0334960992428888\\
0.00973252577587245	-0.030962899144873\\
0.0090002799125857	-0.0286237214192951\\
0.00832831503328468	-0.0264997415817338\\
0.00770630100304365	-0.0245262875100092\\
0.00713026893383952	-0.0226842572754643\\
0.00659734569890023	-0.0209822045878189\\
0.00610244797164381	-0.0194174097731969\\
0.00564452148894139	-0.0179643321969007\\
0.00522062217365002	-0.0166089756159101\\
0.00482859484504061	-0.0153570641799842\\
0.00446235233614635	-0.0141990442981379\\
0.00412377483939513	-0.013124640386906\\
0.00381063259643256	-0.0121231843570308\\
0.0035212990644579	-0.0111990930199676\\
0.0032530978304657	-0.0103513502793515\\
0.00300523606093707	-0.00956491420598645\\
0.00277606147747589	-0.00883172745695762\\
0.00256438719357486	-0.00815549618919324\\
0.00237071883842761	-0.00754352475373932\\
0.00219161044571379	-0.00697532298466507\\
0.00202588679793417	-0.00644510647449465\\
0.00187271165583342	-0.00595572990173274\\
0.0017329125577946	-0.00551392611708607\\
0.00160350287206253	-0.00510338216967896\\
0.00148365576090199	-0.00472008378927564\\
0.00137277713291037	-0.00436592282720639\\
0.00127034721053932	-0.00404208141942957\\
0.00117552805360407	-0.00374122026939237\\
0.00108771669795399	-0.00346047135749672\\
0.00100647235054052	-0.00320102964453499\\
0.000930460019793476	-0.0029606591946336\\
0.000860165255266078	-0.00273758590497036\\
0.00079512992920026	-0.00252963652760308\\
0.000735017712727937	-0.00233767089610051\\
0.000678914460507316	-0.00216030386627579\\
0.000627075588052669	-0.00199581141039252\\
0.000579154518228143	-0.00184251723481414\\
0.00053490047734764	-0.00170115268303165\\
0.000494242682589519	-0.00157267524809434\\
0.000456661365119731	-0.00145344909313337\\
0.000421906491852908	-0.00134224001838161\\
0.000389800391821345	-0.00123965736500059\\
0.000360613920858602	-0.00114743821878564\\
0.000333602748473674	-0.00106175353358351\\
0.000308592845720264	-0.000981748728952066\\
0.000285460332062171	-0.000907849125843224\\
0.000264256183120963	-0.000840822778796409\\
0.000244620276035923	-0.000778523976354709\\
0.000226428767944995	-0.000720360179299899\\
0.000209591645996805	-0.000666591023726618\\
0.000193578542608558	-0.000615967222160629\\
0.000178783732136369	-0.000569021230876791\\
0.000165108085991494	-0.000525273032996145\\
0.000152479937767967	-0.000484933063440039\\
0.000139954715210577	-0.000445428520954599\\
0.000128452633261326	-0.000408956305947427\\
0.000117881441476647	-0.00037499927483642\\
0.000108182493112374	-0.000343933635460194\\
9.9018538471113e-05	-0.000315280021104396\\
9.06223345647938e-05	-0.000288739077454986\\
8.29156966233232e-05	-0.000263709056476457\\
7.58682276879387e-05	-0.000240968204249907\\
6.97647145682008e-05	-0.000222171735261923\\
6.41418947796653e-05	-0.000204509636188208\\
5.89467385238749e-05	-0.000187433453158437\\
5.41760691368808e-05	-0.000171899541301732\\
5.01362018008647e-05	-0.000159565446921321\\
4.63893506067676e-05	-0.000147852029548877\\
4.29043808371828e-05	-0.000136418340237465\\
3.96831530621771e-05	-0.000125929636894001\\
3.67491673585024e-05	-0.000116946646182423\\
3.40265618652797e-05	-0.000108426492747633\\
3.14936342356633e-05	-0.000100142139410221\\
2.9150482278567e-05	-9.252927592258e-05\\
2.68395046660956e-05	-8.54812387395165e-05\\
2.47067162148971e-05	-7.88087647274719e-05\\
2.27312393288103e-05	-7.22676004015511e-05\\
2.09154003219639e-05	-6.63221245130233e-05\\
1.91484438029314e-05	-6.11188860421502e-05\\
1.75236030890269e-05	-5.60928085870465e-05\\
1.60176819890289e-05	-5.08741828980005e-05\\
1.46443526666216e-05	-4.62390112519752e-05\\
1.3437889155632e-05	-4.30137515753234e-05\\
1.23203865584063e-05	-3.96728998026073e-05\\
1.12687454693637e-05	-3.57272290104154e-05\\
1.03111962300843e-05	-3.23028454947932e-05\\
9.53753540084932e-06	-3.04528983686035e-05\\
8.81199659976697e-06	-2.83815205679406e-05\\
8.11881617467709e-06	-2.57215483706886e-05\\
7.48290317442387e-06	-2.33908921973449e-05\\
6.95016071369332e-06	-2.21146306935365e-05\\
6.4487899752226e-06	-2.06920775010766e-05\\
5.96977996758646e-06	-1.891980845919e-05\\
5.52760929950471e-06	-1.73364220694861e-05\\
5.11511448728569e-06	-1.63192547468015e-05\\
4.72863584561476e-06	-1.52051133165628e-05\\
4.3605274286079e-06	-1.38210916177764e-05\\
4.02233190995985e-06	-1.26001083870888e-05\\
3.69731885513003e-06	-1.1904105992046e-05\\
3.39280416817111e-06	-1.1053904625589e-05\\
3.09848899831203e-06	-9.78891271796672e-06\\
2.83204924065711e-06	-8.733843713239e-06\\
2.60623533095356e-06	-8.55917206059503e-06\\
2.3889520325751e-06	-8.0518837523742e-06\\
2.16459119442427e-06	-6.7670879839104e-06\\
1.96549482874118e-06	-5.78192910132497e-06\\
1.82994623048632e-06	-6.02915686529417e-06\\
1.69222747589439e-06	-5.84084579958958e-06\\
1.53709217256179e-06	-4.76114034462244e-06\\
1.39990096049771e-06	-3.94258785904479e-06\\
1.31405594301888e-06	-4.19222278350163e-06\\
1.22507947766964e-06	-4.12327040249635e-06\\
1.1245996493048e-06	-3.48533622734938e-06\\
1.03393573645555e-06	-2.97184388541344e-06\\
9.68569230826668e-07	-3.08809030228092e-06\\
9.02150753009041e-07	-3.00966641510293e-06\\
8.29435422829949e-07	-2.58145693378074e-06\\
7.63561811841486e-07	-2.23259257860629e-06\\
7.11529939089975e-07	-2.35120220073291e-06\\
6.58209128854394e-07	-2.286088289455e-06\\
5.97227668514217e-07	-1.84591452929913e-06\\
5.43454802066812e-07	-1.51449128428162e-06\\
5.10888794642286e-07	-1.84801152576176e-06\\
4.72330556215323e-07	-1.8719001646196e-06\\
4.1612950640848e-07	-1.22567342178758e-06\\
3.69718907462599e-07	-7.91856160340452e-07\\
3.61199336819882e-07	-1.4452743913133e-06\\
3.39901604569493e-07	-1.61414380411584e-06\\
2.8925438865897e-07	-7.7764158325631e-07\\
2.49681108596898e-07	-2.28239105869564e-07\\
2.51825406130578e-07	-8.81002531250287e-07\\
2.41873458879919e-07	-1.10454371177344e-06\\
2.08719328792703e-07	-5.48774781389431e-07\\
1.81817976389939e-07	-1.5417509609935e-07\\
1.81668735679524e-07	-5.52653698651263e-07\\
1.74470740129809e-07	-6.97943298199496e-07\\
1.54844777609185e-07	-4.20919634037747e-07\\
1.38138742700345e-07	-2.11936250945304e-07\\
1.36332015315083e-07	-4.74003077390022e-07\\
1.29685152165604e-07	-5.57630285556309e-07\\
1.13426854260633e-07	-3.12836326576554e-07\\
1.00045471522067e-07	-1.38776855266022e-07\\
1.02655712990221e-07	-4.81188752217131e-07\\
9.83752503487271e-08	-5.82222298855543e-07\\
7.88908217747094e-08	-1.79193072876657e-07\\
6.45571040113602e-08	7.84058577600697e-08\\
7.89775087240407e-08	-5.67067966442427e-07\\
7.99883706737797e-08	-7.6948009413983e-07\\
5.17866098213524e-08	-2.73405478536243e-08\\
3.29766952241327e-08	4.2950381805553e-07\\
5.48809709204796e-08	-3.85513499831058e-07\\
6.07607183134922e-08	-6.81165335314927e-07\\
3.53339568431969e-08	2.81287224290259e-08\\
1.77346286204865e-08	4.9629027655539e-07\\
3.3363777492078e-08	-7.72124049258325e-08\\
3.85848920491934e-08	-3.14029510468745e-07\\
2.63342272656633e-08	1.02417780336385e-08\\
1.69946157154485e-08	2.46580131088738e-07\\
2.53086216731844e-08	-7.51359705883086e-08\\
2.77391801439601e-08	-2.05473455886696e-07\\
2.00926322329646e-08	-1.12749168735086e-08\\
1.42562035907747e-08	1.28884710896284e-07\\
2.18576809777803e-08	-1.60456082727878e-07\\
2.36913095863032e-08	-2.62380361355258e-07\\
1.39560891483257e-08	7.40737618785909e-09\\
7.29725264389766e-09	1.82551997735617e-07\\
2.223751261984e-08	-3.29678512795056e-07\\
2.63691618574732e-08	-4.94678413421574e-07\\
7.11397444036525e-09	8.7549190957713e-08\\
-4.80658877535864e-09	4.39070418981949e-07\\
2.10491758716591e-08	-4.0796031776091e-07\\
2.95123904666239e-08	-6.99448755722235e-07\\
2.00974322523158e-09	1.55502602672391e-07\\
-1.53832151399846e-08	6.90442956561492e-07\\
7.92253476822241e-09	-6.61528568219259e-08\\
1.70705487335136e-08	-3.71089644011372e-07\\
1.3353938657756e-09	1.16872632855681e-07\\
-9.76501013843278e-09	4.58290143406529e-07\\
3.01303460876261e-09	4.1301864141779e-08\\
8.34726491802979e-09	-1.38071863731748e-07\\
1.72678646753365e-09	6.36712286395794e-08\\
-3.2577713982359e-09	2.13980544621e-07\\
4.8754289893719e-09	-5.32886929709443e-08\\
7.89278352579476e-09	-1.57107124920513e-07\\
1.51846486753392e-09	3.8548291571259e-08\\
-2.87615925412426e-09	1.71753505861101e-07\\
8.54632223174121e-09	-1.98728534481586e-07\\
1.22266604853294e-08	-3.22220591172634e-07\\
-5.04698386842328e-10	7.71214197400675e-08\\
-8.34857683266424e-09	3.21431887631795e-07\\
1.49143232856931e-08	-4.23829076009777e-07\\
2.24002760378045e-08	-6.66570596152418e-07\\
-4.10684458863903e-09	1.72871602650334e-07\\
-2.00868178070995e-08	6.77666827350701e-07\\
8.48840048519596e-09	-2.34734261544277e-07\\
1.91779688232242e-08	-5.7770956219569e-07\\
-4.28089571658544e-09	1.66262760810238e-07\\
-1.98230999268817e-08	6.58501421832475e-07\\
-1.66844973714033e-09	7.88184512282035e-08\\
6.14646404748808e-09	-1.71681063989592e-07\\
-2.57932221081133e-09	1.04330542558651e-07\\
-9.09637094241736e-09	3.10169327007143e-07\\
1.71765342304893e-10	1.37379151793334e-08\\
4.03965320208757e-09	-1.10731315482208e-07\\
-1.0948871436189e-09	5.13884118984692e-08\\
-4.82059067326319e-09	1.68765751871535e-07\\
3.81515162438103e-09	-1.07323488399559e-07\\
6.86560757164807e-09	-2.05563856108702e-07\\
-1.33075639974459e-09	5.42065448904239e-08\\
-6.56320480065489e-09	2.19742594286265e-07\\
1.09013373145878e-08	-3.37028172873253e-07\\
1.64390763639902e-08	-5.14155484977976e-07\\
-4.09928864561441e-09	1.38634644067259e-07\\
-1.62578094947147e-08	5.24821604611885e-07\\
1.38786843067574e-08	-4.34861864216494e-07\\
2.42594355293012e-08	-7.6579244952527e-07\\
-6.22243603372321e-09	2.03722739300754e-07\\
-2.52381932226479e-08	8.08389408768135e-07\\
-1.37668121275965e-10	9.22036646377259e-09\\
1.02568885378191e-08	-3.21923858702575e-07\\
-4.32958780501087e-09	1.41944524533953e-07\\
-1.4753147931786e-08	4.73357520306475e-07\\
-2.43453098969181e-09	8.10694947403471e-08\\
3.00006181955571e-09	-9.21257266188097e-08\\
-2.22849896845526e-09	7.403620893355e-08\\
-6.22828539186992e-09	2.01109868364862e-07\\
1.37077865080702e-09	-4.0942876924092e-08\\
4.32000334414441e-09	-1.35003749274366e-07\\
-1.29114881140008e-09	4.33734202913545e-08\\
-5.09502070549492e-09	1.64250973893024e-07\\
6.70389330487556e-09	-2.11420666955436e-07\\
1.05450788405857e-08	-3.3383187744246e-07\\
-2.75962948702622e-09	8.94165985214319e-08\\
-1.07555079211283e-08	3.43732683522288e-07\\
1.56322381666259e-08	-4.96151945045471e-07\\
2.40906313527237e-08	-7.65447772232404e-07\\
-6.47198458325334e-09	2.07057084834511e-07\\
-2.46421666587402e-08	7.85199519458563e-07\\
6.85999579738345e-09	-2.17391218579617e-07\\
1.88760611387165e-08	-5.99857626913307e-07\\
-5.73951603138237e-09	1.83433208694866e-07\\
-2.21914698970915e-08	7.06933093423749e-07\\
-4.10532344073468e-09	1.31317189789914e-07\\
3.93078595715561e-09	-1.2446673695318e-07\\
-3.4449923296172e-09	1.10214608499282e-07\\
-9.13326284249875e-09	2.91196246255534e-07\\
-6.904767187615e-10	2.24775543159395e-08\\
2.89201972680684e-09	-9.15663476362465e-08\\
-1.51140706280476e-09	4.85333377982219e-08\\
-4.73089745239611e-09	1.50958244479796e-07\\
3.48443855341423e-09	-1.105174026068e-07\\
6.35714610756113e-09	-2.01968399932175e-07\\
-1.69367587885259e-09	5.42095225439404e-08\\
-6.76192442723728e-09	2.15473526819285e-07\\
1.22234516887687e-08	-3.88736287834539e-07\\
1.81162713479623e-08	-5.76291054774143e-07\\
-5.00589570948778e-09	1.5951844742196e-07\\
-1.84599316526952e-08	5.87654967828494e-07\\
1.54056784606792e-08	-4.90087879677678e-07\\
2.70712454792733e-08	-8.61343478558657e-07\\
-7.22162885195798e-09	2.29966374561929e-07\\
-2.85925940594884e-08	9.10055378766478e-07\\
-2.25587199671363e-09	7.19157725411468e-08\\
8.92865395883138e-09	-2.84025323234223e-07\\
-4.76018232796882e-09	1.51594781130525e-07\\
-1.47744611261898e-08	4.70277725476328e-07\\
-3.18153945829504e-09	1.01342136542928e-07\\
2.04381078204982e-09	-6.49537822672962e-08\\
-2.2763311940923e-09	7.25229008302993e-08\\
-5.67595969297871e-09	1.80705903809459e-07\\
1.26287122058884e-09	-4.01187334278508e-08\\
3.94561997142143e-09	-1.25498956130135e-07\\
-1.25325417680982e-09	3.99430494809857e-08\\
-4.76249024935487e-09	1.5161503437138e-07\\
7.27534811728113e-09	-2.31477638575714e-07\\
1.11040250073934e-08	-3.53324579138662e-07\\
-3.01877319500981e-09	9.61099081128044e-08\\
-1.13699144937947e-08	3.61869722439683e-07\\
1.81410601715266e-08	-5.77279906484557e-07\\
2.74681039377157e-08	-8.74103365299031e-07\\
-7.50215492911213e-09	2.38774191125353e-07\\
-2.80944715362923e-08	8.94093747444191e-07\\
6.1459657412977e-09	-1.95563072519002e-07\\
1.93956739168436e-08	-6.17218626886749e-07\\
-6.18985111969816e-09	1.97003853956497e-07\\
-2.34704761201102e-08	7.4693441864102e-07\\
-5.5323881568132e-09	1.76078171481069e-07\\
2.63598332401854e-09	-8.38701884677806e-08\\
-3.59971955870768e-09	1.14571401595427e-07\\
-8.58582358850586e-09	2.73246293509751e-07\\
-8.3734265549958e-10	2.66605290079429e-08\\
2.47729346445435e-09	-7.88241446829288e-08\\
-1.41051524984933e-09	4.48991552716496e-08\\
-4.2762816221577e-09	1.36097423311008e-07\\
3.59523512048293e-09	-1.14403681213795e-07\\
6.30418354151432e-09	-2.00613069100357e-07\\
-1.6824895642316e-09	5.35510668123248e-08\\
-6.65654620589207e-09	2.1184288912026e-07\\
1.38220069283066e-08	-4.39859607135087e-07\\
2.00456561289716e-08	-6.37919315356232e-07\\
-5.65183517936523e-09	1.79867438213172e-07\\
-2.03938828374675e-08	6.49012304931554e-07\\
1.70051069871558e-08	-5.41159526543234e-07\\
2.98883222456814e-08	-9.51150493889954e-07\\
-7.98034260190668e-09	2.53967336359477e-07\\
-3.15797527671938e-08	1.00498576219184e-06\\
-4.15901331522194e-09	1.32358176081428e-07\\
7.73651160460039e-09	-2.46200769471653e-07\\
-5.07128686431558e-09	1.61389613564326e-07\\
-1.46587952271915e-08	4.66498694983443e-07\\
-3.64496010509647e-09	1.15998351688034e-07\\
1.40425739825565e-09	-4.46862208200519e-08\\
-2.24300408656148e-09	7.13827095522013e-08\\
-5.19282739658565e-09	1.65256638469264e-07\\
1.25082846958416e-09	-3.98040119003491e-08\\
3.73045001340167e-09	-1.18714704108127e-07\\
-1.17016242756711e-09	3.72404208906314e-08\\
-4.46639219746896e-09	1.42138279362425e-07\\
7.8181625427832e-09	-2.48800924901914e-07\\
1.1648449867725e-08	-3.7069467479153e-07\\
-3.21360887131545e-09	1.02269799432782e-07\\
-1.18867736353015e-08	3.78281237588258e-07\\
2.04837803757109e-08	-6.51867210108489e-07\\
3.06001235725325e-08	-9.73805982791751e-07\\
-8.42722209539315e-09	2.68185550504562e-07\\
-3.12376185108821e-08	9.9409495760309e-07\\
5.38475012372842e-09	-1.71361618390592e-07\\
1.97291980984335e-08	-6.27853972982398e-07\\
-6.56718260007837e-09	2.08992165721907e-07\\
-2.44921348742013e-08	7.79429084938673e-07\\
-6.66370846443664e-09	2.12063882098939e-07\\
1.61388485711073e-09	-5.135917818644e-08\\
-3.73975859620099e-09	1.19013141130282e-07\\
-8.17330979644872e-09	2.6010478692806e-07\\
-9.18902626914073e-10	2.92432142338183e-08\\
2.20305666681585e-09	-7.01088794259669e-08\\
-1.32916823744715e-09	4.22993010255528e-08\\
-3.9496785541589e-09	1.25693418068228e-07\\
3.67753638030247e-09	-1.17032242141185e-07\\
6.26989285555214e-09	-1.99530448187098e-07\\
-1.67027880854769e-09	5.31545767494783e-08\\
-6.57488973111156e-09	2.09237054986507e-07\\
1.51649017960572e-08	-4.82601933257378e-07\\
2.16659464024254e-08	-6.89488748235142e-07\\
-6.20400567765022e-09	1.9743413829572e-07\\
-2.20191046285012e-08	7.00727891091677e-07\\
1.83288986324648e-08	-5.83291818454914e-07\\
3.22308058601123e-08	-1.02570087442979e-06\\
-8.60645616292272e-09	2.73888823504862e-07\\
-3.4059258114572e-08	1.08388920663927e-06\\
-5.74314975606426e-09	1.82767973806633e-07\\
6.74060077477242e-09	-2.14510220587459e-07\\
-5.35606784886349e-09	1.70449639506454e-07\\
-1.45889839073188e-08	4.64274499266066e-07\\
-3.96926406277421e-09	1.26316501153889e-07\\
9.61377263144452e-10	-3.05943913265961e-08\\
-2.22762921554636e-09	7.08913477562102e-08\\
-4.86855509584745e-09	1.54935176314363e-07\\
1.23751097767001e-09	-3.93819916881594e-08\\
3.57953710141187e-09	-1.1391376114353e-07\\
-1.11206494888435e-09	3.53900198951618e-08\\
-4.26008577223397e-09	1.35571450917343e-07\\
8.21133388532115e-09	-2.61314339410695e-07\\
1.20444568587915e-08	-3.8329821300854e-07\\
-3.36220162759241e-09	1.06997504896618e-07\\
-1.22675580164369e-08	3.90398216792016e-07\\
2.23533855789851e-08	-7.11365692955293e-07\\
3.30840475180275e-08	-1.05285423558189e-06\\
-9.17068433437642e-09	2.91844482219897e-07\\
-3.37321381939448e-08	1.07347893910697e-06\\
4.75356344490979e-09	-1.5127559123097e-07\\
1.99587262195168e-08	-6.35158959786704e-07\\
-6.87069071325666e-09	2.1865036599109e-07\\
-2.52822467139102e-08	8.04572817798786e-07\\
-7.49131403017811e-09	2.38400834314235e-07\\
8.83650149040418e-10	-2.81208875604282e-08\\
-3.86489834693343e-09	1.22995148542968e-07\\
-7.91643261974573e-09	2.51929660481296e-07\\
-9.77070072234508e-10	3.10939806113901e-08\\
2.02288937707148e-09	-6.43756101243899e-08\\
-1.27802413399499e-09	4.06714202570094e-08\\
-3.73926908197338e-09	1.18997154008441e-07\\
3.71616056456051e-09	-1.1826164864263e-07\\
6.22945904690294e-09	-1.9824392363782e-07\\
-1.65928750038336e-09	5.28045819216409e-08\\
-6.50595508494482e-09	2.07043109154294e-07\\
1.61213904584047e-08	-5.13041048508116e-07\\
2.28126040355855e-08	-7.2597971648433e-07\\
-6.60668583793402e-09	2.10248729219321e-07\\
-2.31747886966262e-08	7.375058077787e-07\\
-4.44459346556288e-09	1.41443088815278e-07\\
3.90180079739292e-09	-1.24169431234995e-07\\
-3.60556330022214e-09	1.14742117974096e-07\\
-9.41701934322837e-09	2.99683721072883e-07\\
-1.80604947601967e-09	5.74750683646199e-08\\
1.58548781186683e-09	-5.04559429292821e-08\\
-1.46511139229017e-09	4.6625180897292e-08\\
-3.82658255578463e-09	1.21775750864885e-07\\
2.84208974562221e-09	-9.04455794980569e-08\\
5.17052228907599e-09	-1.64544743406845e-07\\
-1.38772648333009e-09	4.41625098993437e-08\\
-5.51143321023467e-09	1.75393806498379e-07\\
1.37329820592607e-08	-4.37033251038302e-07\\
1.94188673983273e-08	-6.17978731238754e-07\\
-5.62889890797142e-09	1.79131993016475e-07\\
-1.97267337490003e-08	6.27776196244386e-07\\
-2.56195641443064e-09	8.15307489670392e-08\\
4.87863495550967e-09	-1.55255837953099e-07\\
-3.17154551493645e-09	1.00930103990608e-07\\
-9.19233782765076e-09	2.92533549976252e-07\\
-1.19382948131602e-09	3.79920140219793e-08\\
2.27336563210653e-09	-7.23467015866306e-08\\
-1.47788800276245e-09	4.70317935084155e-08\\
-4.28347967328335e-09	1.36315893365289e-07\\
3.20591712683695e-09	-1.02023867622785e-07\\
5.8186278454694e-09	-1.85169799945085e-07\\
-1.56100539620261e-09	4.9676876396048e-08\\
-6.19849154702729e-09	1.97258491938204e-07\\
1.30415755891995e-08	-4.15030185579206e-07\\
1.88770585379977e-08	-6.00736398163151e-07\\
-5.33251881188664e-09	1.69700110511715e-07\\
-1.92021563909644e-08	6.11082242033854e-07\\
1.82775277060439e-08	-5.81657151677798e-07\\
3.09812422598782e-08	-9.85935369444207e-07\\
-8.25213120058883e-09	2.62612794817644e-07\\
-3.24426252647202e-08	1.03244198180868e-06\\
-3.47258787934146e-09	1.10510366099914e-07\\
8.96745416814962e-09	-2.85376859620834e-07\\
-5.29552585472456e-09	1.68522884008877e-07\\
-1.58518311223232e-08	5.04462789530578e-07\\
-4.14540626687193e-09	1.31921906340622e-07\\
1.25837663228639e-09	-4.0046059204766e-08\\
-2.42187466316308e-09	7.70728772368686e-08\\
-5.43567045244741e-09	1.72982782927857e-07\\
9.58535380141846e-10	-3.05040331902416e-08\\
3.46038795559156e-09	-1.10122055726776e-07\\
-1.14734320508565e-09	3.65126548617846e-08\\
-4.28564044280887e-09	1.36384650908581e-07\\
7.11540684354657e-09	-2.26438006132888e-07\\
1.06979060345318e-08	-3.40446118841218e-07\\
-2.93429956388076e-09	9.33800788366313e-08\\
-1.09308210880665e-08	3.47858376787341e-07\\
2.02874912990943e-08	-6.45621475132548e-07\\
2.99370247595631e-08	-9.52704591807276e-07\\
-8.31703044009674e-09	2.64678104744891e-07\\
-3.05124110398686e-08	9.71015545556698e-07\\
7.2714003351312e-09	-2.31402287529579e-07\\
2.18204414389146e-08	-6.94405485217845e-07\\
-6.85817811641016e-09	2.18252161828278e-07\\
-2.61569186355899e-08	8.3240803192302e-07\\
-7.01356318649793e-09	2.23197051764165e-07\\
1.85520747149539e-09	-5.90393846157516e-08\\
-3.99454500310832e-09	1.27120952432686e-07\\
-8.81819918037507e-09	2.80627118149346e-07\\
-1.29148614085058e-09	4.10998139258813e-08\\
1.99441476282518e-09	-6.34694696727155e-08\\
-1.40354860893837e-09	4.46660464587231e-08\\
-3.96599047249932e-09	1.26212237888429e-07\\
3.25847353227093e-09	-1.03696400271287e-07\\
5.7515335832512e-09	-1.83034610729415e-07\\
-1.53649490230459e-09	4.88968722568201e-08\\
-6.08359763485381e-09	1.93602158853505e-07\\
1.41892652008737e-08	-4.51553825770014e-07\\
2.02411442593084e-08	-6.44146552687304e-07\\
-5.80601231226428e-09	1.84768383474426e-07\\
-2.05694177745755e-08	6.54593447616829e-07\\
-2.93355963217319e-09	9.33565026516174e-08\\
4.75286877220948e-09	-1.51253510567347e-07\\
-3.28131865484832e-09	1.04423469303679e-07\\
-9.32808729313038e-09	2.96853573408935e-07\\
-1.33034810374715e-09	4.23365140017168e-08\\
2.15539371614638e-09	-6.85924307084557e-08\\
-1.48805488593162e-09	4.73553122422079e-08\\
-4.23022276760744e-09	1.34621036530593e-07\\
3.09788763523496e-09	-9.85860042817818e-08\\
5.66067072242685e-09	-1.80143054842434e-07\\
-1.52052084227964e-09	4.83884936970547e-08\\
-6.04072737425041e-09	1.92237851251973e-07\\
1.2988683029747e-08	-4.13346970197667e-07\\
1.87411253898423e-08	-5.96410533096827e-07\\
-5.31061292123323e-09	1.69002973714929e-07\\
-1.90590561425883e-08	6.06528271866446e-07\\
1.8928583015077e-08	-6.02376088818517e-07\\
3.17356784072034e-08	-1.00994425986742e-06\\
-8.45314075694175e-09	2.69009642566213e-07\\
-3.31456222364154e-08	1.05481388185518e-06\\
-3.48889806958534e-09	1.11029402947605e-07\\
9.23686077914317e-09	-2.93950363004484e-07\\
-5.41697505166568e-09	1.72387837683247e-07\\
-1.62541504253074e-08	5.17266052141133e-07\\
-4.3800546282075e-09	1.39389268376283e-07\\
1.12505855602353e-09	-3.58033947104271e-08\\
-2.48210040111846e-09	7.8989482056027e-08\\
-5.46082437015279e-09	1.73783277768082e-07\\
8.63577865977686e-10	-2.74821335758377e-08\\
3.35035924250619e-09	-1.06620533439383e-07\\
-1.13168167395905e-09	3.60142577364214e-08\\
-4.19601663759786e-09	1.33532502823598e-07\\
6.95541499303384e-09	-2.2134648291992e-07\\
1.04603006852873e-08	-3.32884655216489e-07\\
-2.86864084671354e-09	9.12905790928551e-08\\
-1.06884866320219e-08	3.40146415985095e-07\\
2.05015497965915e-08	-6.5243359172585e-07\\
3.00949387316581e-08	-9.57729987684963e-07\\
-8.39568724966686e-09	2.67181247626003e-07\\
-3.06549708868083e-08	9.75552312319826e-07\\
7.82946967046216e-09	-2.49162083613175e-07\\
2.25860575515815e-08	-7.18770171644242e-07\\
-7.01084651417398e-09	2.23110619543844e-07\\
-2.68657348657254e-08	8.54965131160587e-07\\
-7.27821999211392e-09	2.31619387070028e-07\\
1.81023556467416e-09	-5.76082168303345e-08\\
-4.10233784335e-09	1.30551317049491e-07\\
-8.99248291651966e-09	2.8617346873621e-07\\
-1.42745279639832e-09	4.54267817675258e-08\\
1.89302231911129e-09	-6.02427740318527e-08\\
-1.42146474007813e-09	4.52362181023874e-08\\
-3.93732160484497e-09	1.25299900224998e-07\\
3.13704156961732e-09	-9.98319888553852e-08\\
5.58716402079564e-09	-1.77803772066663e-07\\
-1.49436624226427e-09	4.75561933233243e-08\\
-5.92322659103529e-09	1.88498584134769e-07\\
1.40220933412454e-08	-4.46233800562791e-07\\
1.99624450244429e-08	-6.35277322011073e-07\\
-5.73934414940194e-09	1.82646779669777e-07\\
-2.02841954532884e-08	6.45516667187035e-07\\
-2.79759528498388e-09	8.90296515927572e-08\\
4.808430567126e-09	-1.53021662812256e-07\\
-3.24495360653835e-09	1.03266227330517e-07\\
-9.29187992446813e-09	2.95701349647231e-07\\
-1.28153436552216e-09	4.07831095008698e-08\\
2.2026702591995e-09	-7.00969193721217e-08\\
-1.48646326043893e-09	4.73046748932918e-08\\
-4.25646885004982e-09	1.35456288799771e-07\\
3.1325010183606e-09	-9.96875232103963e-08\\
5.71512529410438e-09	-1.81875992322285e-07\\
-1.53470260753408e-09	4.88398156327646e-08\\
-6.09642010207356e-09	1.940102042884e-07\\
1.29784633860028e-08	-4.13021735888899e-07\\
1.87534595562857e-08	-5.96803043101832e-07\\
-5.30648766564372e-09	1.68871700864526e-07\\
-1.90737565459556e-08	6.0699609949805e-07\\
1.86698544826475e-08	-5.94142399874613e-07\\
3.14181322224161e-08	-9.99838777239343e-07\\
-8.36817606662432e-09	2.66305771359309e-07\\
-3.28429564866609e-08	1.04518197353358e-06\\
-3.44571954578432e-09	1.09655317155856e-07\\
9.16693790630507e-09	-2.91725154331464e-07\\
-5.36880313568731e-09	1.70854840960532e-07\\
-1.61170325190659e-08	5.12902469621606e-07\\
-4.29044358907848e-09	1.36537527777326e-07\\
1.18280309519342e-09	-3.76410262434564e-08\\
-2.46155956053371e-09	7.83358033606136e-08\\
-5.46051426557466e-09	1.73773410287586e-07\\
8.95727491622595e-10	-2.85052514810363e-08\\
3.3910050427725e-09	-1.07914031602008e-07\\
-1.13835954089948e-09	3.62267710688953e-08\\
-4.23118721717734e-09	1.34651759012549e-07\\
7.00127115160046e-09	-2.22805792731924e-07\\
1.05325381182913e-08	-3.35183512092008e-07\\
-2.8879116724454e-09	9.19038511717895e-08\\
-1.07627957624248e-08	3.4251120556726e-07\\
2.03868321820175e-08	-6.48782862349544e-07\\
2.9985835661521e-08	-9.54257931487695e-07\\
-8.35186792028301e-09	2.65786763362134e-07\\
-3.05505938483102e-08	9.72230665682329e-07\\
7.64850369741954e-09	-2.43403083348409e-07\\
2.23137746118789e-08	-7.10105133288483e-07\\
-6.95125181245456e-09	2.21214116824448e-07\\
-2.66013564042898e-08	8.46551671996186e-07\\
-7.16551039030865e-09	2.28032582721403e-07\\
1.84487992113557e-09	-5.87107039691576e-08\\
-4.06219504525493e-09	1.29273837693061e-07\\
-8.93958323187077e-09	2.84490010907574e-07\\
-1.3797247340492e-09	4.39079006887454e-08\\
1.93203495772561e-09	-6.14843027335335e-08\\
-1.41651220909125e-09	4.50786086173356e-08\\
-3.95217845299339e-09	1.2577270183189e-07\\
3.17681897869244e-09	-1.01097847592627e-07\\
5.6433038820205e-09	-1.79590345923026e-07\\
-1.50883331460922e-09	4.8016584109132e-08\\
-5.9787845405221e-09	1.90266633821861e-07\\
1.40582948607928e-08	-4.47385868235274e-07\\
2.00322551313912e-08	-6.37498936173669e-07\\
-5.75333608559182e-09	1.83092048899153e-07\\
-2.0356017477374e-08	6.47802296734707e-07\\
-2.82783739259224e-09	8.99920563164455e-08\\
4.79953305522394e-09	-1.52738520258657e-07\\
-3.25447313962027e-09	1.03569165667313e-07\\
-9.30487837925905e-09	2.96114999763437e-07\\
-1.2926232809131e-09	4.11359917747518e-08\\
2.1939016501702e-09	-6.98178715301603e-08\\
-1.48764197006135e-09	4.73421942076322e-08\\
-4.25332532902852e-09	1.35356263874321e-07\\
3.12325401300184e-09	-9.93932352283859e-08\\
5.70219617104053e-09	-1.81464524273001e-07\\
-1.53142911985511e-09	4.87356553435213e-08\\
-6.08371217095409e-09	1.93605802671776e-07\\
1.29695844095172e-08	-4.12739159943594e-07\\
1.87368070946761e-08	-5.96273088261769e-07\\
-5.30284180233214e-09	1.68755676523892e-07\\
-1.9056509970619e-08	6.06447240764531e-07\\
1.87185564598136e-08	-5.95692285844865e-07\\
3.14717965261715e-08	-1.00154658171951e-06\\
-8.38252782447646e-09	2.66762491645562e-07\\
-3.2891996005125e-08	1.04674258909395e-06\\
-3.44102659505274e-09	1.0950597330077e-07\\
9.19315981929723e-09	-2.92559624644799e-07\\
-5.37794466578715e-09	1.71145762138953e-07\\
-1.61509248579519e-08	5.1398104799228e-07\\
-4.30869546052542e-09	1.37118370048427e-07\\
1.17350677996681e-09	-3.73451802118121e-08\\
-2.46665523572348e-09	7.8497972107553e-08\\
-5.4639636052929e-09	1.73883187894703e-07\\
8.87825908303529e-10	-2.82537852359396e-08\\
3.38240876386263e-09	-1.07640458631559e-07\\
-1.13730060010597e-09	3.61930732102377e-08\\
-4.22454358507477e-09	1.34440330957864e-07\\
6.98669061368208e-09	-2.22341788378949e-07\\
1.05115489637444e-08	-3.34515558609213e-07\\
-2.88200135309443e-09	9.17157695448963e-08\\
-1.07414911046292e-08	3.41833223969518e-07\\
2.03977336036064e-08	-6.49129771258848e-07\\
2.99899128777559e-08	-9.54387671580245e-07\\
-8.35567105728087e-09	2.6590779579817e-07\\
-3.05533695620134e-08	9.72318996396223e-07\\
7.69695870147818e-09	-2.44945099206661e-07\\
2.23762762523844e-08	-7.12094165241176e-07\\
-6.96292178382203e-09	2.2158549318604e-07\\
-2.66572720543328e-08	8.4833110669589e-07\\
-7.18412336062949e-09	2.2862491154758e-07\\
1.84422381202812e-09	-5.86898247471491e-08\\
-4.07071180319694e-09	1.29544877062954e-07\\
-8.95529476097301e-09	2.84990016363015e-07\\
-1.3908958555795e-09	4.42634125073368e-08\\
1.92427899022039e-09	-6.12374758865472e-08\\
-1.41823485688149e-09	4.51334279805427e-08\\
-3.95065975002902e-09	1.25724366733726e-07\\
3.16658338940861e-09	-1.00772113637327e-07\\
5.62982454765728e-09	-1.79161383280021e-07\\
-1.50540278328733e-09	4.79074068382835e-08\\
-5.96577134274481e-09	1.89852495845755e-07\\
1.40409992881468e-08	-4.46835468717634e-07\\
2.00050435197036e-08	-6.36632975849239e-07\\
-5.74637075302638e-09	1.82870363271809e-07\\
-2.03282402348635e-08	6.46918292914361e-07\\
-2.81394625452069e-09	8.95499618114855e-08\\
4.80577207515387e-09	-1.52937093910899e-07\\
-3.25100359805799e-09	1.03458726507386e-07\\
-9.30199903682253e-09	2.96023341560459e-07\\
-1.28763307868648e-09	4.09771577512217e-08\\
2.19907384540718e-09	-6.99824969345734e-08\\
-1.48762651108823e-09	4.73416771762736e-08\\
-4.25650177600526e-09	1.35457327296695e-07\\
3.12657341534101e-09	-9.94988957569384e-08\\
5.70769413748923e-09	-1.81639516018097e-07\\
-1.53287810107601e-09	4.87817451192494e-08\\
-6.08942458427678e-09	1.93787574562836e-07\\
1.29666144184573e-08	-4.12644669577932e-07\\
1.87356979970196e-08	-5.96237819104683e-07\\
-5.30164070986184e-09	1.68717442287324e-07\\
-1.90556403558542e-08	6.0641956625759e-07\\
1.86904948648517e-08	-5.94799265596716e-07\\
3.14363127528645e-08	-1.00041736190381e-06\\
-8.37305014424211e-09	2.66460870295183e-07\\
-3.2857829898105e-08	1.04565528979179e-06\\
-3.43417641354817e-09	1.09287961836223e-07\\
9.187784131691e-09	-2.92388568299824e-07\\
-5.37273382538894e-09	1.70979921759004e-07\\
-1.61374215239591e-08	5.13551318969147e-07\\
-4.29920315291426e-09	1.36816284601226e-07\\
1.18004545536118e-09	-3.75532734303379e-08\\
-2.46464401928442e-09	7.84339628802197e-08\\
-5.46452140915028e-09	1.73900939280815e-07\\
8.91026829566069e-10	-2.83556502138433e-08\\
3.38669852852673e-09	-1.07776974915554e-07\\
-1.13806936517578e-09	3.62175378567975e-08\\
-4.22839651073869e-09	1.3456294572312e-07\\
6.99067430052753e-09	-2.22468561929712e-07\\
1.05181722145847e-08	-3.34726334127012e-07\\
-2.88371393953226e-09	9.17702668024204e-08\\
-1.07483549640768e-08	3.42051651312477e-07\\
2.03833531741192e-08	-6.48672142561014e-07\\
2.99751495645169e-08	-9.53917860654907e-07\\
-8.35013240497155e-09	2.65731528104359e-07\\
-3.05390635845194e-08	9.7186372480439e-07\\
7.67979810787568e-09	-2.44398983913254e-07\\
2.23486336821057e-08	-7.11214468751426e-07\\
-6.95652646228159e-09	2.2138197896818e-07\\
-2.66296030165218e-08	8.47450581780648e-07\\
-7.17143300466264e-09	2.28221061701277e-07\\
1.84899162358794e-09	-5.88415531687629e-08\\
-4.06651898614579e-09	1.29411444125367e-07\\
-8.95053782129814e-09	2.84838629603004e-07\\
-1.38606942505064e-09	4.41098142405017e-08\\
1.92846862834374e-09	-6.13708055546925e-08\\
-1.41783924736042e-09	4.51208449080744e-08\\
-3.95251640777825e-09	1.25783460759462e-07\\
3.17047136376342e-09	-1.00895842401049e-07\\
5.63548142767626e-09	-1.79341404040205e-07\\
-1.50686868092054e-09	4.7954071152835e-08\\
-5.97142704625816e-09	1.90032503948223e-07\\
-1.2989646571367e-09	4.13378067600048e-08\\
8.09235763634129e-10	-2.5752777645693e-08\\
-9.20383754888747e-10	2.92899834740587e-08\\
-2.28350459113048e-09	7.26694288263819e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8.1835687598498	1.1991420744425\\
8.18366242549387	1.13926157834545\\
8.18375132261855	1.08009862611599\\
8.18383550836057	1.02164457644363\\
8.18391503917569	0.963890890646757\\
8.18424480926464	0.685334505630017\\
8.18446628627985	0.423064946140276\\
8.1845857908604	0.176125928018762\\
8.1846092976677	-0.0563865809770626\\
8.18429231435404	-0.574097385610109\\
8.18349914379048	-1.02036368555141\\
8.18229431853262	-1.40495470802\\
8.18073590905105	-1.73665630770984\\
8.17856998971397	-2.06275686828564\\
8.1760622906764	-2.33795221414962\\
8.17326471618601	-2.57009444478351\\
8.17022393334993	-2.7662346945236\\
8.16620546121301	-2.967045423285\\
8.16193213514408	-3.13047418233565\\
8.15744899881903	-3.2633229500419\\
8.15279721644913	-3.37179367330228\\
8.1471228211973	-3.47555263024328\\
8.14129458779599	-3.55757365755909\\
8.13534197118413	-3.62229295802698\\
8.12929308517971	-3.67392933096506\\
8.12197027618241	-3.7231208994388\\
8.11456093002085	-3.76127528865378\\
8.10708144228358	-3.79085533322462\\
8.09954920406607	-3.81445740904168\\
8.09032784210148	-3.83797578018687\\
8.08105541845388	-3.85669068965239\\
8.07173921760965	-3.87169651881689\\
8.06238924025168	-3.8844774252324\\
8.05061986236264	-3.89901582937738\\
8.03880896603862	-3.91179762579413\\
8.0269585501055	-3.9231314271111\\
8.0150743444999	-3.93386374058793\\
7.99949440833217	-3.94793762691256\\
7.98385972786164	-3.96145742655736\\
7.96816980396912	-3.97437155606603\\
7.95242839676279	-3.98723880786227\\
7.93082776904064	-4.00544896388134\\
7.90912919308381	-4.02339890298444\\
7.8873305850479	-4.04083421400347\\
7.86543641754951	-4.05842789770386\\
7.83619094075658	-4.08355416767337\\
7.80676742003576	-4.10783495474719\\
7.77715636866049	-4.13004113441202\\
7.74737820930685	-4.1530923333394\\
7.72313564993979	-4.17439544504243\\
7.69877122712621	-4.19467678147245\\
7.67427769743576	-4.21299584406983\\
7.64967267175486	-4.23179837004941\\
7.62497008459062	-4.25300813168983\\
7.60014575158488	-4.27338561767939\\
7.57519382425407	-4.292189346261\\
7.55012855836847	-4.31136854178769\\
7.52269101322059	-4.33465060136888\\
7.49510785546376	-4.3570063952266\\
7.46737118851602	-4.37744501216356\\
7.43949938738355	-4.39842398145611\\
7.41006729923903	-4.42365088762258\\
7.38047024856037	-4.44752920864557\\
7.35069622186104	-4.46856072348441\\
7.32077340120888	-4.49041304977438\\
7.29140112211861	-4.51577515418562\\
7.26186731904045	-4.53951595846448\\
7.23215890335915	-4.56002625322602\\
7.20230775438929	-4.58135249790094\\
7.17359879345669	-4.6055592952809\\
7.14474165544363	-4.62840159576356\\
7.11572687552753	-4.6487393598948\\
7.08657877174927	-4.66959092386991\\
7.05691907079922	-4.69360856023606\\
7.0271095713279	-4.71659964967359\\
6.99714304437798	-4.73770780406013\\
6.96703809950874	-4.75918735543968\\
6.93446911050099	-4.784861667036\\
6.90172741297313	-4.80952360873225\\
6.86880455315749	-4.83218101339838\\
6.8357214364851	-4.85529217365108\\
6.80025023851341	-4.88302516425867\\
6.7645806609617	-4.9094049660232\\
6.72870034090039	-4.93299967979286\\
6.69263965540174	-4.95726981111184\\
6.65624317761223	-4.98554752302442\\
6.61964426092595	-5.01213086840529\\
6.58282819113869	-5.03534628558189\\
6.54583219309068	-5.05930362718975\\
6.50969800706288	-5.08656936032283\\
6.47337379360158	-5.11223591819293\\
6.43684748163903	-5.13494482557854\\
6.40015153544426	-5.15815913846305\\
6.36312450198158	-5.18474721933702\\
6.32591058196672	-5.2100133134532\\
6.28850045577859	-5.23289977983776\\
6.25092050186854	-5.25610306480988\\
6.21101292066241	-5.28344769788102\\
6.17090187795035	-5.3094996273711\\
6.13057755378997	-5.33313306849805\\
6.09006792499338	-5.35707525722412\\
6.0469210401952	-5.38553643819667\\
6.00355022551812	-5.41242990464336\\
5.959942711128	-5.4363080329627\\
5.91613500865232	-5.4605806527414\\
5.87125441682738	-5.48893786321549\\
5.82614704270363	-5.51544139660627\\
5.78079837956935	-5.53846683744005\\
5.73525152660672	-5.56186879945531\\
5.68963953004502	-5.58885186124245\\
5.64381253217274	-5.61396463914488\\
5.59775779184365	-5.63574933198305\\
5.55151677647937	-5.65771617384051\\
5.50438299769952	-5.68321245573695\\
5.45704294350733	-5.70691578597496\\
5.40948590059997	-5.72752320871459\\
5.36175095129749	-5.74812159943809\\
5.311840702399	-5.77244576012815\\
5.26172598222722	-5.79487569343952\\
5.21139606800863	-5.81403452650857\\
5.16089360415215	-5.83306041339046\\
5.10819103335309	-5.85573381710529\\
5.05529149251455	-5.87625644401261\\
5.00218342061685	-5.89309240520237\\
4.9489165424988	-5.90966850252133\\
4.8942479051243	-5.9295519640581\\
4.83940416614232	-5.94706766329731\\
4.78437429582413	-5.96064787175055\\
4.72921252533822	-5.97376981316545\\
4.67283874962568	-5.98984741370074\\
4.61632274723206	-6.00342782894558\\
4.55965532184657	-6.01300880891923\\
4.50289244286175	-6.0218847949828\\
4.44441842458716	-6.03334628161558\\
4.38584345697809	-6.04216868267903\\
4.32716010738082	-6.04688820589456\\
4.26842705848813	-6.05065945296177\\
4.2075840252303	-6.05651152373191\\
4.14669338345879	-6.0596136350815\\
4.08574953622199	-6.0586292202064\\
4.02481274828024	-6.0565417307657\\
3.96108698843385	-6.05690233530618\\
3.8973526486385	-6.05680906664802\\
3.83355487924361	-6.05533993600791\\
3.76975426018357	-6.05505844880029\\
3.70886869277681	-6.05647023026337\\
3.6479788800901	-6.0556347827278\\
3.58709551464081	-6.05188316158076\\
3.52625723198459	-6.04600976555237\\
3.44818965457024	-6.03792385927298\\
3.37025488671008	-6.02455943142305\\
3.29245406501156	-6.00328377731518\\
3.21493229417205	-5.97858753704346\\
3.14169565722629	-5.95581498527952\\
3.06876599483213	-5.9278004937064\\
2.99615548092222	-5.89284796324149\\
2.92398346414161	-5.85425891290864\\
2.85229357072483	-5.81509867876781\\
2.78111161325955	-5.77092857785663\\
2.71045535103651	-5.72040768627544\\
2.64043218735281	-5.66617262294965\\
2.56850027409187	-5.60877785597335\\
2.49732880550233	-5.54633136058694\\
2.42693563853928	-5.47752364152471\\
2.35743295512198	-5.40504855457307\\
2.28691498531324	-5.32947756673792\\
2.21741679924838	-5.24920676204842\\
2.14895282992048	-5.1630759749556\\
2.08163094463244	-5.07373920455502\\
2.01374591937334	-4.98141608791156\\
1.94713018688813	-4.88518953203528\\
1.88179024848131	-4.78408862267492\\
1.81782132698669	-4.68064525425856\\
1.75346664264158	-4.57435463882447\\
1.69060595132341	-4.46532328697912\\
1.62923317966787	-4.35275281533648\\
1.56942496272176	-4.23901347614303\\
1.50940662767398	-4.12289650306634\\
1.45106190795712	-4.00545203052882\\
1.39436873226355	-3.88602014639401\\
1.33938066358352	-3.76675484311361\\
1.28431395879328	-3.64575001704266\\
1.23104161012918	-3.52490490492204\\
1.17952415381321	-3.40365340636978\\
1.12979006141744	-3.28388030388674\\
1.08004675984176	-3.16299715686998\\
1.03215519382477	-3.04364770636172\\
0.986059317383865	-2.92531672938983\\
0.941763214759512	-2.80958658066652\\
0.897477706856063	-2.69326156558875\\
0.855041719416058	-2.57958691075672\\
0.814385209298095	-2.46806781851193\\
0.775490749296579	-2.35997842321588\\
0.736599017202969	-2.25166150752481\\
0.699504166902045	-2.14678056666599\\
0.664125753404456	-2.04484684652055\\
0.630428982537765	-1.94684617258832\\
0.596723517262432	-1.84886665921711\\
0.564722863478815	-1.75477106337328\\
0.534340049201067	-1.6640756849207\\
0.505527480377268	-1.57751568321212\\
0.47671167965366	-1.49116907676563\\
0.449479112676025	-1.40885470740958\\
0.423739973762491	-1.33010087301178\\
0.399438315540988	-1.25543811400379\\
0.375169559794488	-1.18118998313034\\
0.352340266026579	-1.11087955272157\\
0.330861165022217	-1.04405696246448\\
0.310672084294131	-0.981095394118369\\
0.290589132783263	-0.918807719575882\\
0.271784169100412	-0.860176860728224\\
0.254171606990272	-0.804784541119312\\
0.237690908511008	-0.752890927363529\\
0.221424418619016	-0.702006795675448\\
0.206259475401294	-0.654360536205479\\
0.192117277579278	-0.609574245223421\\
0.178940622793255	-0.567834267291505\\
0.16610544165435	-0.527483507084045\\
0.154184007908387	-0.489857354320354\\
0.143107357654331	-0.454626535920449\\
0.132825051445958	-0.421934901684957\\
0.122995075126767	-0.390951649034149\\
0.113888241811112	-0.362137127011683\\
0.105447899415926	-0.335218371069428\\
0.0976328877411891	-0.310315449177021\\
0.0903154216972028	-0.287224006953887\\
0.083543485414919	-0.265770311320607\\
0.0772735804471366	-0.245742073299413\\
0.0714744681312327	-0.227238920863673\\
0.0661248980810347	-0.210346965031083\\
0.0611737358928519	-0.19465149773599\\
0.0565891981134119	-0.179997103514789\\
0.0523485394311359	-0.166458591625327\\
0.0484450229457409	-0.154125866136433\\
0.044831235429752	-0.142665088285443\\
0.0414841857711545	-0.131965191240255\\
0.0383872729981361	-0.122076860789621\\
0.0355142895620555	-0.112995569269931\\
0.0328553980727553	-0.104560427856303\\
0.0303935825921522	-0.0966902279261516\\
0.0281164265188385	-0.0894191295114581\\
0.025991599758005	-0.082701495491374\\
0.0240266787391306	-0.0764669356931977\\
0.0222088250094352	-0.0706540518978843\\
0.0205286733411923	-0.0652883887692896\\
0.0189684877849036	-0.0603567371107845\\
0.0175263668458096	-0.0557811298612942\\
0.0161927500147353	-0.0515151676390959\\
0.0149607433719514	-0.0475797029043181\\
0.0138293103231002	-0.0440042152418109\\
0.0127830605894192	-0.0406850048930942\\
0.0118151146488279	-0.0375883339698096\\
0.010920560314101	-0.0347304743369349\\
0.0101027346410545	-0.0321459358229371\\
0.00934588084007882	-0.0297448530342371\\
0.00864512923580611	-0.0275035297303653\\
0.00799698561677537	-0.025433183763685\\
0.00739967972044258	-0.0235449316286371\\
0.0068467973908377	-0.0217907038142218\\
0.00633481187428389	-0.0201536329918446\\
0.00586115627950779	-0.0186409771140711\\
0.00541965570776987	-0.0172449425643973\\
0.0050112758814266	-0.0159490395363602\\
0.00463336859402074	-0.0147406778617197\\
0.00428399400617988	-0.0136249495097363\\
0.00395807240770724	-0.0125945216618503\\
0.00365684331441926	-0.011638666440948\\
0.0033783079594674	-0.0107477557956499\\
0.00312101584781736	-0.00992591915840115\\
0.00288376374982256	-0.00917611123709281\\
0.00266446729953204	-0.00848035672553222\\
0.00246166888544888	-0.00783150505616285\\
0.00227432713663221	-0.00723297117131219\\
0.00210340747492548	-0.00669288914512479\\
0.00194527428189746	-0.00619123930717165\\
0.00179890101489974	-0.00572298301381897\\
0.00166355612624168	-0.00529059951282513\\
0.00153961708972662	-0.00489885959522039\\
0.00142487141066828	-0.00453481518202722\\
0.00131859010186109	-0.00419495715699784\\
0.00122024572898333	-0.00388086762762707\\
0.00112886380747612	-0.00359191821765215\\
0.00104429723834638	-0.0033235707375545\\
0.000966004560619316	-0.00307325986426115\\
0.000893588393151088	-0.00284201583000001\\
0.000825751280423305	-0.00262750722202775\\
0.000763043167806055	-0.0024285102806045\\
0.000705050561492853	-0.00224305280205291\\
0.000651471016946005	-0.0020719331546903\\
0.000601725006006784	-0.00191469287467241\\
0.000555761210250095	-0.00176885396405586\\
0.0005132715443189	-0.00163291231137765\\
0.000474034829299505	-0.0015075602813293\\
0.000438193471895349	-0.00139431475519529\\
0.00040504961974915	-0.0012891729625528\\
0.000374385092610203	-0.00119105606138268\\
0.000346045236274268	-0.00110050794370679\\
0.000320260170755156	-0.00101902647021914\\
0.000296387741613503	-0.000943295838950179\\
0.000274275932490128	-0.000872576248274049\\
0.000253815784234053	-0.000807222768550448\\
0.000234930160966685	-0.000747513231796591\\
0.000217443872288406	-0.000692029377535168\\
0.000201246417859246	-0.000640247050330498\\
0.000186256872869092	-0.000592382469242014\\
0.000171606170761937	-0.000546083922078594\\
0.000158102803618308	-0.000503239027028252\\
0.000145650024889704	-0.000463362448253661\\
0.000134179718670723	-0.000426697737375852\\
0.000122909941941461	-0.000391239672675686\\
0.000112580036198202	-0.000358511788827106\\
0.000103100977462047	-0.000327957412690377\\
9.44229322962687e-05	-0.000300098381354019\\
8.65218131719792e-05	-0.00027553353587602\\
7.92721599373144e-05	-0.000252667828357632\\
7.26048157302456e-05	-0.000230890572468816\\
6.65023465323455e-05	-0.000211119496460302\\
6.13315487943944e-05	-0.000195273477780857\\
5.65529429844342e-05	-0.000180300278489584\\
5.21234625731339e-05	-0.000165732446846443\\
4.80439058249175e-05	-0.000152435445448591\\
4.45153168326362e-05	-0.000141652289830413\\
4.12389263557066e-05	-0.000131408585958117\\
3.81887514524891e-05	-0.000121427995021539\\
3.53656431639494e-05	-0.000112251480634969\\
3.2691248191733e-05	-0.000104056184156565\\
3.02140777287109e-05	-9.62981716436805e-05\\
2.79133146539442e-05	-8.87568730066452e-05\\
2.57890431577548e-05	-8.18467342111444e-05\\
2.36758697747215e-05	-7.54548929977181e-05\\
2.17302832283775e-05	-6.93830902916389e-05\\
1.99304296418245e-05	-6.33472144641209e-05\\
1.82818296737635e-05	-5.7904326805116e-05\\
1.67333255093918e-05	-5.3480428285017e-05\\
1.53073501264716e-05	-4.9114866305917e-05\\
1.39798905871919e-05	-4.43709417166559e-05\\
1.27714475019831e-05	-4.02039265450853e-05\\
1.17558317831088e-05	-3.76215767696852e-05\\
1.08101124493349e-05	-3.4848537314293e-05\\
9.91340954962683e-06	-3.14157231360478e-05\\
9.09503591024701e-06	-2.84372848797819e-05\\
8.43444407885034e-06	-2.68753430495708e-05\\
7.81325232891591e-06	-2.51161273324421e-05\\
7.21907533053329e-06	-2.28733765066317e-05\\
6.67201536406787e-06	-2.08874538265688e-05\\
6.19295514561659e-06	-1.97131487827031e-05\\
5.74278857310543e-06	-1.84240093173658e-05\\
5.313614760483e-06	-1.68444138690986e-05\\
4.91763030424887e-06	-1.54332822866193e-05\\
4.53717399022809e-06	-1.45136921565329e-05\\
4.18134287863848e-06	-1.34903459045663e-05\\
3.8418396666425e-06	-1.21693352280099e-05\\
3.53146224562427e-06	-1.10231181141673e-05\\
3.24245695467971e-06	-1.05115739352717e-05\\
2.97004817903875e-06	-9.78381546339684e-06\\
2.70179527191015e-06	-8.50745338572075e-06\\
2.46089381064918e-06	-7.47939559408222e-06\\
2.27378947563212e-06	-7.51524032119186e-06\\
2.08996478746539e-06	-7.14883048035225e-06\\
1.89262554928753e-06	-5.88838257274429e-06\\
1.71838404564032e-06	-4.93852519791582e-06\\
1.60702819093503e-06	-5.22763940514226e-06\\
1.49221741159756e-06	-5.1114641074519e-06\\
1.36147352234408e-06	-4.21558167907933e-06\\
1.2449455034626e-06	-3.52055920800164e-06\\
1.16873042470466e-06	-3.7063120543566e-06\\
1.0903891239667e-06	-3.6355023792073e-06\\
1.0034646259481e-06	-3.11627348705559e-06\\
9.24602914748971e-07	-2.69109594732715e-06\\
8.63915114553182e-07	-2.78356850178592e-06\\
8.02548023495465e-07	-2.70120328392568e-06\\
7.35248966607347e-07	-2.28840542085206e-06\\
6.7469350856371e-07	-1.95933469697252e-06\\
6.28911891286866e-07	-2.13606234924958e-06\\
5.80594024410334e-07	-2.09527899908939e-06\\
5.21724652401028e-07	-1.59331855865419e-06\\
4.70926669528468e-07	-1.23339498039247e-06\\
4.48204770441528e-07	-1.70716570547133e-06\\
4.16428048132148e-07	-1.78860837065401e-06\\
3.610971635172e-07	-1.02532701219804e-06\\
3.1677245288745e-07	-5.25495439191598e-07\\
3.14701051951386e-07	-1.23242565083954e-06\\
2.9900133794122e-07	-1.44313742691299e-06\\
2.54227995746595e-07	-6.71143053551728e-07\\
2.19029793299975e-07	-1.51062703679117e-07\\
2.20763061248393e-07	-7.04197555147819e-07\\
2.12527801876504e-07	-9.03730044801357e-07\\
1.86244091313792e-07	-4.95176185880282e-07\\
1.64329416530162e-07	-1.94415283944485e-07\\
1.62826457543458e-07	-5.11804361977925e-07\\
1.5567280073095e-07	-6.22874851577073e-07\\
1.38244597264758e-07	-3.82395585747409e-07\\
1.23446243742163e-07	-2.02821886274502e-07\\
1.22430817310814e-07	-4.68781629003735e-07\\
1.16326709955913e-07	-5.48918991872637e-07\\
9.94881246858997e-08	-2.65469526795917e-07\\
8.61338041278583e-08	-7.26947162103592e-08\\
9.28361172016137e-08	-5.19392646003104e-07\\
9.03339315725268e-08	-6.52751034897617e-07\\
6.73894632386584e-08	-1.16920965443945e-07\\
5.1364512078456e-08	2.15703658605166e-07\\
7.04925699447791e-08	-5.50607351600868e-07\\
7.39115689983866e-08	-8.03576074764728e-07\\
4.41677577197216e-08	1.11006416011767e-08\\
2.43281485399235e-08	5.21821061500341e-07\\
4.48344799574583e-08	-2.29001487609806e-07\\
5.11130797636776e-08	-5.19599175658265e-07\\
3.14454183852704e-08	2.23913249532446e-08\\
1.72595020448361e-08	3.96292497721655e-07\\
2.92245445755599e-08	-5.1432399280216e-08\\
3.3157577735796e-08	-2.38808321453828e-07\\
2.38860693604585e-08	-1.56142723174335e-09\\
1.66764788905014e-08	1.74160852934522e-07\\
2.38097798098342e-08	-1.0614180229322e-07\\
2.56503716377696e-08	-2.13981234112903e-07\\
1.78346639565607e-08	-1.0795969309684e-08\\
1.20857087674396e-08	1.30060824270972e-07\\
2.16012338819959e-08	-2.1667812012308e-07\\
2.39812486161871e-08	-3.32590734958953e-07\\
1.13645154224961e-08	3.2177497690195e-08\\
3.15687064112398e-09	2.59767839093068e-07\\
2.31265362977775e-08	-4.07622031602178e-07\\
2.90166741352451e-08	-6.24128051811818e-07\\
4.5484089832227e-09	1.28053951801881e-07\\
-1.04871197448565e-08	5.82396212737642e-07\\
1.63994619373089e-08	-2.93212977544305e-07\\
2.59147300953443e-08	-6.14398284059938e-07\\
1.48697004703315e-09	1.46083741013794e-07\\
-1.45922476681169e-08	6.42242629692958e-07\\
4.27263599944218e-09	2.92105439451835e-08\\
1.20383746246589e-08	-2.29702029218011e-07\\
1.48939330710063e-09	9.50663287129571e-08\\
-6.28230697456985e-09	3.32231505685586e-07\\
3.63446511405538e-09	7.17188430119002e-09\\
7.64794402175283e-09	-1.2934537609397e-07\\
1.853301982776e-09	4.68970774777575e-08\\
-2.4127722472692e-09	1.75079419712966e-07\\
6.011282828002e-09	-1.00967236676836e-07\\
8.92890016947217e-09	-2.01133971230771e-07\\
9.79053811170508e-10	4.5134427988205e-08\\
-4.23148054993814e-09	2.04772696411387e-07\\
1.12895237463205e-08	-2.95431771399891e-07\\
1.61807318171197e-08	-4.56796808220567e-07\\
-1.96518944706564e-09	1.1547399329789e-07\\
-1.28707266437106e-08	4.57794352562909e-07\\
1.48051251098545e-08	-4.27080502632665e-07\\
2.41537053891847e-08	-7.28361399950043e-07\\
-4.774747566055e-09	1.88795206532953e-07\\
-2.27102528752628e-08	7.56412007402314e-07\\
2.69961543570052e-09	-5.472698505957e-08\\
1.29126537487228e-08	-3.82061484229765e-07\\
-3.59280259402246e-09	1.41055830271565e-07\\
-1.51366787142792e-08	5.06437228088922e-07\\
-1.62206811386378e-09	7.46407609534491e-08\\
4.26172284569299e-09	-1.14196767751902e-07\\
-1.8428801256865e-09	7.8590258511016e-08\\
-6.46789087778609e-09	2.24394013453092e-07\\
1.5656241314183e-09	-3.26657723776881e-08\\
4.71818106240257e-09	-1.34289536095073e-07\\
-9.30195120745438e-10	4.42625257515291e-08\\
-4.82067622652856e-09	1.66962747825602e-07\\
6.10657570819074e-09	-1.81962634614001e-07\\
9.73071168813743e-09	-2.98373520626239e-07\\
-2.12935701831131e-09	7.80730655589964e-08\\
-9.37986033815087e-09	3.07912273344041e-07\\
1.41854990717242e-08	-4.42869646206935e-07\\
2.17330846292432e-08	-6.83831733487699e-07\\
-5.55822744503313e-09	1.83975556486631e-07\\
-2.1802779054437e-08	7.00297959231454e-07\\
8.7439837951461e-09	-2.72324862306603e-07\\
2.01015072895853e-08	-6.34235558435865e-07\\
-5.57718185798117e-09	1.82517987002776e-07\\
-2.24415354109856e-08	7.18802085444128e-07\\
-3.04199461435018e-09	1.01116381930046e-07\\
5.40253741207178e-09	-1.6791883035629e-07\\
-3.47846573550892e-09	1.14428139870745e-07\\
-1.01596444380726e-08	3.26788093709767e-07\\
-8.64343299710853e-10	3.07323610674125e-08\\
3.10368344595647e-09	-9.57728136467773e-08\\
-1.59520633092374e-09	5.3550858690519e-08\\
-5.05655180064985e-09	1.63506381935206e-07\\
3.04414894956799e-09	-9.44997454147372e-08\\
5.94734703287806e-09	-1.87085054971168e-07\\
-1.53895825525288e-09	5.09773098278307e-08\\
-6.335390439098e-09	2.03452851500061e-07\\
1.05299824161433e-08	-3.33432448079302e-07\\
1.58372743245885e-08	-5.02482347324256e-07\\
-4.27474083625432e-09	1.37416213802841e-07\\
-1.60903950916645e-08	5.13307163332048e-07\\
1.53524186379894e-08	-4.87424869353663e-07\\
2.60116718698174e-08	-8.26739387145961e-07\\
-6.88541940319407e-09	2.2007532845352e-07\\
-2.717490052701e-08	8.65677906068329e-07\\
-1.17920065053651e-10	4.5630348625367e-09\\
1.10671267091343e-08	-3.51444716155982e-07\\
-4.79315036146096e-09	1.53232087588634e-07\\
-1.61008947104922e-08	5.13034771632146e-07\\
-3.24837520826653e-09	1.03977242628118e-07\\
2.50820733893526e-09	-7.92588816539675e-08\\
-2.47936589457222e-09	7.94257469697801e-08\\
-6.36884532174235e-09	2.03167625944277e-07\\
9.33130398809708e-10	-2.92446938807332e-08\\
3.81514573531068e-09	-1.20995047078671e-07\\
-1.29082705438792e-09	4.14639347459537e-08\\
-4.79293278828122e-09	1.52884447076886e-07\\
6.20869667184673e-09	-1.97258937315379e-07\\
9.79109406028861e-09	-3.1129264196164e-07\\
-2.61776858003033e-09	8.35760906651787e-08\\
-1.00710297482062e-08	3.20741949439099e-07\\
1.63506198185857e-08	-5.2011310547751e-07\\
2.46812233121668e-08	-7.85243443119582e-07\\
-6.74477686132522e-09	2.14827305571587e-07\\
-2.52213918546361e-08	8.02803349272285e-07\\
8.39714126810084e-09	-2.67073423085363e-07\\
2.10573706285507e-08	-6.69979935576515e-07\\
-6.23308004301529e-09	1.98489961572683e-07\\
-2.43034451336082e-08	7.73544170925595e-07\\
-4.84893628156429e-09	1.54422994307464e-07\\
3.85253113325109e-09	-1.22496858599078e-07\\
-3.76649172993619e-09	1.1996097710812e-07\\
-9.69513247475133e-09	3.08625202792813e-07\\
-1.19001479506464e-09	3.79551536783535e-08\\
2.48609036260593e-09	-7.90377587484624e-08\\
-1.56356034465583e-09	4.98313094214568e-08\\
-4.58253208412637e-09	1.45900817772599e-07\\
3.05803988223299e-09	-9.72555406256391e-08\\
5.75806075549957e-09	-1.83185177007098e-07\\
-1.55435642713396e-09	4.95176997833215e-08\\
-6.18936615557849e-09	1.9701615729587e-07\\
1.19207747913888e-08	-3.7931866240411e-07\\
1.74878622795735e-08	-5.56487628251244e-07\\
-4.87935038760681e-09	1.55314480864599e-07\\
-1.78096134794374e-08	5.66798979765958e-07\\
1.73394435271535e-08	-5.51774213010788e-07\\
2.9219538736987e-08	-9.29844440506221e-07\\
-7.78142278673641e-09	2.47657938549834e-07\\
-3.05531523340039e-08	9.72334755188941e-07\\
-2.04038220019926e-09	6.49534253825938e-08\\
1.00118729677929e-08	-3.18594514638771e-07\\
-5.13764621935897e-09	1.63516727696645e-07\\
-1.61682348523702e-08	5.14548754794387e-07\\
-3.93339858671484e-09	1.25190782373739e-07\\
1.65981190474154e-09	-5.28065009802103e-08\\
-2.47588322207813e-09	7.8805339154104e-08\\
-5.80455926150956e-09	1.84734967920773e-07\\
8.92954488020793e-10	-2.84051810510108e-08\\
3.52960569692948e-09	-1.12313885227679e-07\\
-1.19735865036733e-09	3.81144255937214e-08\\
-4.43218450896273e-09	1.41057543975869e-07\\
6.67104279727898e-09	-2.12288247485476e-07\\
1.02097760074007e-08	-3.24904335452824e-07\\
-2.77351535771505e-09	8.82703643424676e-08\\
-1.04611879685012e-08	3.32919338082268e-07\\
1.8752980179563e-08	-5.96781975310088e-07\\
2.78298568366083e-08	-8.85641612510605e-07\\
-7.69896393897671e-09	2.45013773395296e-07\\
-2.83843041812581e-08	9.03295826308665e-07\\
8.05253122207749e-09	-2.56256692051968e-07\\
2.19295229610148e-08	-6.97873156821839e-07\\
-6.68023297842942e-09	2.12592718435708e-07\\
-2.57779915085247e-08	8.20352352898379e-07\\
-6.2961347368314e-09	2.00368825724211e-07\\
2.61450303039173e-09	-8.32001650971517e-08\\
-3.947326789629e-09	1.25620876718968e-07\\
-9.23315158381995e-09	2.93834816884096e-07\\
-1.33000237509575e-09	4.23277843754296e-08\\
2.11664581510088e-09	-6.73572137117314e-08\\
-1.47160624436087e-09	4.68338289710495e-08\\
-4.17420882340954e-09	1.32840302859711e-07\\
3.12432064502873e-09	-9.94255147618836e-08\\
5.67043589781026e-09	-1.80452273546006e-07\\
-1.52118395578323e-09	4.84110013958584e-08\\
-6.04051178839779e-09	1.92232268414004e-07\\
1.32137184363694e-08	-4.20507255929267e-07\\
1.90187680012151e-08	-6.05245081797252e-07\\
-5.40277771538146e-09	1.71936936859449e-07\\
-1.93377994079683e-08	6.15399746930721e-07\\
1.91305815380505e-08	-6.08803630100814e-07\\
3.21061853288972e-08	-1.02173441357885e-06\\
-8.55165695337999e-09	2.72145437087556e-07\\
-3.35404561498536e-08	1.06737951705849e-06\\
-3.78038693239065e-09	1.20306183853681e-07\\
9.0284458245879e-09	-2.87317332748872e-07\\
-5.453426631157e-09	1.73548331950409e-07\\
-1.61986937838073e-08	5.15501658847904e-07\\
-4.42070907668869e-09	1.40683452673076e-07\\
1.05023405573497e-09	-3.34218218197787e-08\\
-2.47336522197766e-09	7.87118536007699e-08\\
-5.39407867199901e-09	1.71659517611691e-07\\
8.7472567031994e-10	-2.78365914524325e-08\\
3.33693543695211e-09	-1.06193059896206e-07\\
-1.12237940928153e-09	3.57184774294837e-08\\
-4.1685787948747e-09	1.32659560828497e-07\\
7.03682487583257e-09	-2.23937033384344e-07\\
1.05493190223977e-08	-3.3571735548784e-07\\
-2.89867684595767e-09	9.224660565404e-08\\
-1.07744658970063e-08	3.42882745895798e-07\\
2.08075886081503e-08	-6.62172713735392e-07\\
3.05116229656323e-08	-9.70990259629704e-07\\
-8.51940763028606e-09	2.71118597726777e-07\\
-3.10757860739175e-08	9.88944286505968e-07\\
7.68058639329778e-09	-2.44423974381331e-07\\
2.25714996556975e-08	-7.18306790245784e-07\\
-7.04782626961246e-09	2.24287537333041e-07\\
-2.69473567516535e-08	8.57562713670014e-07\\
-7.4165633364642e-09	2.36022047940564e-07\\
1.66733074032011e-09	-5.30603983686818e-08\\
-4.11445779836946e-09	1.30937075256881e-07\\
-8.91949751751147e-09	2.8385085688694e-07\\
-1.42100070965466e-09	4.52214926685246e-08\\
1.87111249248188e-09	-5.9545489851653e-08\\
-1.40948907432296e-09	4.48551491538319e-08\\
-3.90041007765715e-09	1.24125287460784e-07\\
3.15924000085588e-09	-1.00538379591487e-07\\
5.59953637778626e-09	-1.78197465960947e-07\\
-1.49667933789376e-09	4.76298336473492e-08\\
-5.92904421322417e-09	1.88683743400424e-07\\
1.42019954358676e-08	-4.51958917092715e-07\\
2.01866748944956e-08	-6.42413109583948e-07\\
-5.81456727745683e-09	1.85040671001261e-07\\
-2.05105899516783e-08	6.52721374863636e-07\\
-2.93654446314431e-09	9.34515290535399e-08\\
4.72477540793936e-09	-1.50359442689818e-07\\
-3.27085910217771e-09	1.04090641980347e-07\\
-9.29030861190698e-09	2.95651350759199e-07\\
-1.33011222441883e-09	4.23290367663651e-08\\
2.14009671426537e-09	-6.81055949802768e-08\\
-1.48154089985392e-09	4.71480463558543e-08\\
-4.20806181120919e-09	1.33915826655373e-07\\
3.10848214936894e-09	-9.89231339597635e-08\\
5.66470583256437e-09	-1.80271441202672e-07\\
-1.52083242649605e-09	4.83984387235325e-08\\
-6.04082273919807e-09	1.92240918342344e-07\\
1.30773372138611e-08	-4.16168233713999e-07\\
1.88505949181034e-08	-5.9989421794224e-07\\
-5.34689484295835e-09	1.70157619805119e-07\\
-1.91689608919612e-08	6.10025855321273e-07\\
1.90075243075523e-08	-6.04888271773453e-07\\
3.18808828278317e-08	-1.01456517217102e-06\\
-8.49175574469559e-09	2.70238536491111e-07\\
-3.33004659451497e-08	1.05974159635023e-06\\
-3.60384477157544e-09	1.1468744746623e-07\\
9.15432387733516e-09	-2.91323717406262e-07\\
-5.43109412161113e-09	1.72837177725778e-07\\
-1.62316525413297e-08	5.16550106088665e-07\\
-4.39595611622139e-09	1.39895328275592e-07\\
1.09545827863212e-09	-3.48613920896927e-08\\
-2.47854299273142e-09	7.88762838163766e-08\\
-5.4342381433865e-09	1.72937217022184e-07\\
8.68138779497551e-10	-2.76272696187636e-08\\
3.3451649720831e-09	-1.06455227335089e-07\\
-1.12800229430309e-09	3.58971669166932e-08\\
-4.18522243353129e-09	1.33188991872729e-07\\
6.98781735485609e-09	-2.22377641281485e-07\\
1.04957925272684e-08	-3.34014128079388e-07\\
-2.8805779451633e-09	9.16704762246469e-08\\
-1.07227632050524e-08	3.41237240224313e-07\\
2.06221176462941e-08	-6.56270479020144e-07\\
3.02592782256972e-08	-9.6295984486999e-07\\
-8.44442760911948e-09	2.68732363880833e-07\\
-3.08209552972901e-08	9.80834557122572e-07\\
7.77015092952665e-09	-2.47274329386078e-07\\
2.25795689415966e-08	-7.18563663418882e-07\\
-7.02524008804139e-09	2.23568695884937e-07\\
-2.68972137208096e-08	8.55966922785667e-07\\
-7.33282628730047e-09	2.33357175360668e-07\\
1.75352424754588e-09	-5.58034387477066e-08\\
-4.10695520846063e-09	1.30698276231626e-07\\
-8.9631862577583e-09	2.85241158142454e-07\\
-1.42471828027928e-09	4.53397702404856e-08\\
1.8844120261728e-09	-5.99687541542411e-08\\
-1.41666991706874e-09	4.50836416727568e-08\\
-3.92264469713603e-09	1.24832841573201e-07\\
3.14603393616177e-09	-1.00118144246503e-07\\
5.59229311348059e-09	-1.77966984101514e-07\\
-1.49532946130231e-09	4.75868545370139e-08\\
-5.92573086771174e-09	1.88578281258934e-07\\
1.40935595660735e-08	-4.48508113127832e-07\\
2.00516145724044e-08	-6.38115016646852e-07\\
-5.76919963859954e-09	1.83596895252967e-07\\
-2.03742159620018e-08	6.48381449867919e-07\\
-2.85280141949053e-09	9.07865132994154e-08\\
4.7752241359849e-09	-1.51964911039561e-07\\
-3.25522145354895e-09	1.03592988822162e-07\\
-9.29125456662354e-09	2.95681446390697e-07\\
-1.30096203599712e-09	4.14013662816286e-08\\
2.17764721410085e-09	-6.93005903873071e-08\\
-1.48447822490682e-09	4.72415188987538e-08\\
-4.23709139817877e-09	1.34839647461091e-07\\
3.12289700727876e-09	-9.93818718726427e-08\\
5.69495602848202e-09	-1.81234118680867e-07\\
-1.52915289573481e-09	4.86632154726724e-08\\
-6.07417661330258e-09	1.93302344924783e-07\\
1.30178835487484e-08	-4.14276220212491e-07\\
1.87921633227564e-08	-5.98034730875145e-07\\
-5.32255505762405e-09	1.69383025037242e-07\\
-1.91116590420133e-08	6.08202291563355e-07\\
1.88039710455424e-08	-5.98410480209478e-07\\
3.16019728748852e-08	-1.00568925822747e-06\\
-8.41723527831399e-09	2.67867012513367e-07\\
-3.30246984174945e-08	1.05096566184845e-06\\
-3.50842611424465e-09	1.11650868510579e-07\\
9.16206477462234e-09	-2.91570071007749e-07\\
-5.39353849689272e-09	1.71642013887696e-07\\
-1.61626470273355e-08	5.14354094782033e-07\\
-4.33249339168308e-09	1.37875709187078e-07\\
1.14796733178725e-09	-3.65324230533921e-08\\
-2.46828158564513e-09	7.85497305957515e-08\\
-5.4499588627397e-09	1.73437511441973e-07\\
8.84672516388586e-10	-2.81534299795531e-08\\
3.37262605479974e-09	-1.07329137228474e-07\\
-1.13420143365493e-09	3.60944437629152e-08\\
-4.21275005245773e-09	1.34065014110758e-07\\
6.99596167203244e-09	-2.22636832994874e-07\\
1.05179083864855e-08	-3.34717946702217e-07\\
-2.88499722207286e-09	9.18111017869782e-08\\
-1.07468421975418e-08	3.42003509487047e-07\\
2.04807951189928e-08	-6.51773096280416e-07\\
3.00950657685504e-08	-9.57734022977122e-07\\
-8.38877812512511e-09	2.66961381502305e-07\\
-3.06585577469342e-08	9.75666468418129e-07\\
7.69680560410193e-09	-2.44940220749698e-07\\
2.24195658482182e-08	-7.13471790100234e-07\\
-6.98073152941197e-09	2.22152265207325e-07\\
-2.67191905894871e-08	8.50301574839177e-07\\
-7.23218613309128e-09	2.30154436250872e-07\\
1.80844777225156e-09	-5.75513095712261e-08\\
-4.07999198954687e-09	1.29840201748987e-07\\
-8.94891329073065e-09	2.84786933626001e-07\\
-1.39770904164693e-09	4.448022941705e-08\\
1.91295699954065e-09	-6.08771688144201e-08\\
-1.41654405665454e-09	4.50796320396896e-08\\
-3.94029607704509e-09	1.25394573833817e-07\\
3.16450664672007e-09	-1.00706016742627e-07\\
5.62287292592816e-09	-1.78940150336964e-07\\
-1.5034230582158e-09	4.78444249317713e-08\\
-5.9575262193448e-09	1.89590135898641e-07\\
1.40726519492709e-08	-4.47842745857245e-07\\
2.00402977078782e-08	-6.37754865660337e-07\\
-5.75976516762584e-09	1.83296657239676e-07\\
-2.03635827576182e-08	6.48043061393551e-07\\
-2.83799702003409e-09	9.03153853883984e-08\\
4.78970573924604e-09	-1.52425765917379e-07\\
-3.25480338517736e-09	1.03579682928842e-07\\
-9.29942593504101e-09	2.9594148536735e-07\\
-1.29602527276348e-09	4.12442575933736e-08\\
2.18731393421941e-09	-6.96082246446873e-08\\
-1.48636883211732e-09	4.73016798160759e-08\\
-4.24676414515587e-09	1.35147465341738e-07\\
3.12308224715155e-09	-9.9387767603945e-08\\
5.6992355102791e-09	-1.81370305386359e-07\\
-1.53050021232981e-09	4.87060952746755e-08\\
-6.07982531987266e-09	1.93482111535547e-07\\
1.29890103039604e-08	-4.13357361154741e-07\\
1.87590493590011e-08	-5.96980913213055e-07\\
-5.31076591734132e-09	1.69007864330961e-07\\
-1.90786633338251e-08	6.07152261026337e-07\\
1.8753102471247e-08	-5.96791641511388e-07\\
3.15243826260024e-08	-1.00322003630589e-06\\
-8.39654706276333e-09	2.67208654998817e-07\\
-3.29455833407581e-08	1.04844794717142e-06\\
-3.46814145387364e-09	1.1036887952527e-07\\
9.18073348913725e-09	-2.92164163279411e-07\\
-5.38424785093598e-09	1.71346361814556e-07\\
-1.61557539839022e-08	5.14134739453247e-07\\
-4.3183509925303e-09	1.37425651408152e-07\\
1.16317489311506e-09	-3.70163805579288e-08\\
-2.46732355772071e-09	7.85192424236344e-08\\
-5.45831945397621e-09	1.73703574759147e-07\\
8.86527861944787e-10	-2.82124764652494e-08\\
3.3784316493276e-09	-1.07513892537147e-07\\
-1.13604581488698e-09	3.61531487270369e-08\\
-4.21976038625278e-09	1.34288126077894e-07\\
6.99038974611598e-09	-2.22459495210393e-07\\
1.05140528675373e-08	-3.34595233106223e-07\\
-2.88319116419307e-09	9.17536362151399e-08\\
-1.07435852595841e-08	3.41899868120426e-07\\
2.0431248012479e-08	-6.50196317570672e-07\\
3.00323129974226e-08	-9.55736991205357e-07\\
-8.36902459876708e-09	2.66332760649408e-07\\
-3.05957776603181e-08	9.73668581384545e-07\\
7.69705373482733e-09	-2.44948115489934e-07\\
2.23939276759006e-08	-7.12655889028803e-07\\
-6.97013750936129e-09	2.21815125085441e-07\\
-2.66824103457721e-08	8.49131093782225e-07\\
-7.20356424262956e-09	2.2924358488109e-07\\
1.82979120383584e-09	-5.823053648822e-08\\
-4.07447615217366e-09	1.29664660107312e-07\\
-8.95276176389195e-09	2.84909394406772e-07\\
-1.39368180075701e-09	4.43520579697214e-08\\
1.91968089687081e-09	-6.10911578838227e-08\\
-1.41755641376943e-09	4.51118353535879e-08\\
-3.94646698943582e-09	1.25590938758015e-07\\
3.16571606726412e-09	-1.00744514122941e-07\\
5.62697813230972e-09	-1.79070798292898e-07\\
-1.50459325744226e-09	4.78816528950726e-08\\
-5.96240343447571e-09	1.89745327925416e-07\\
1.40537268894165e-08	-4.47240497086997e-07\\
2.00191960350183e-08	-6.37083342918638e-07\\
-5.7517554667887e-09	1.83041756483566e-07\\
-2.0342424834422e-08	6.47369736464826e-07\\
-2.82361370766182e-09	8.98576515715579e-08\\
4.79930524904958e-09	-1.52731258053848e-07\\
-3.25252536361867e-09	1.03507194178724e-07\\
-9.30094949892405e-09	2.95989982010127e-07\\
-1.29100938560235e-09	4.10846454869042e-08\\
2.19433685488844e-09	-6.98317111057754e-08\\
-1.4871167869235e-09	4.73254852204229e-08\\
-4.25257405611078e-09	1.35332357489774e-07\\
3.12517309054015e-09	-9.94543055383515e-08\\
5.70429228961314e-09	-1.81531228675453e-07\\
-1.53192071941891e-09	4.8751305272388e-08\\
-6.08556108237306e-09	1.93664649663665e-07\\
1.29756521412863e-08	-4.12932251649838e-07\\
1.87451264289176e-08	-5.96537832901566e-07\\
-5.30532072804197e-09	1.68834577107461e-07\\
-1.90649346387919e-08	6.06715359667113e-07\\
1.87156832490584e-08	-5.95600831506574e-07\\
3.14717586991074e-08	-1.0015453611364e-06\\
-8.38250584000362e-09	2.66761796459077e-07\\
-3.28931514829125e-08	1.04677935441286e-06\\
-3.44786225342435e-09	1.09723500040217e-07\\
9.18492765950216e-09	-2.92297657864082e-07\\
-5.37736570272421e-09	1.71127329327072e-07\\
-1.61447849618261e-08	5.13785650853471e-07\\
-4.30691053630847e-09	1.37061564866634e-07\\
1.17324823204738e-09	-3.73369567161907e-08\\
-2.46571887216698e-09	7.8468167274481e-08\\
-5.4620144499122e-09	1.73821151693518e-07\\
8.89217796735059e-10	-2.82980884446764e-08\\
3.3833689968114e-09	-1.07671027518032e-07\\
-1.13725368238078e-09	3.61915674680981e-08\\
-4.22491669957366e-09	1.34452193532554e-07\\
6.990571716967e-09	-2.22465307855902e-07\\
1.05165273409615e-08	-3.34673997140574e-07\\
-2.88350819195859e-09	9.17637144991547e-08\\
-1.07464483155113e-08	3.4199097474729e-07\\
2.0402654485976e-08	-6.49286374287271e-07\\
2.99981932882659e-08	-9.5465118261973e-07\\
-8.35774442590267e-09	2.65973785871696e-07\\
-3.05619256532201e-08	9.72591292605077e-07\\
7.68671805479912e-09	-2.44619193348342e-07\\
2.23668466419273e-08	-7.1179406917356e-07\\
-6.96200474654337e-09	2.21556316339767e-07\\
-2.66508497655497e-08	8.48126726941805e-07\\
-7.18437224476776e-09	2.28632830029429e-07\\
1.84125191766804e-09	-5.85952508296573e-08\\
-4.06971912552327e-09	1.29513286705118e-07\\
-8.95142098903778e-09	2.84866741594075e-07\\
-1.38913195394293e-09	4.42072793320345e-08\\
1.92492852464025e-09	-6.1258145834525e-08\\
-1.41772293437021e-09	4.51171416254064e-08\\
-3.95007522952571e-09	1.25705771640714e-07\\
3.16855947631816e-09	-1.00835000497109e-07\\
5.63205887823931e-09	-1.79232484886724e-07\\
-1.50595259251006e-09	4.79249241639844e-08\\
-5.9677937922736e-09	1.8991688933461e-07\\
1.40474039638565e-08	-4.47039260447901e-07\\
2.00138517598054e-08	-6.3691325672833e-07\\
-5.74900459725957e-09	1.82954215354585e-07\\
-2.03371732838578e-08	6.47202609571791e-07\\
-2.81896822918807e-09	8.97098102221392e-08\\
4.80305873207108e-09	-1.5285071579336e-07\\
-3.25206475721423e-09	1.03492528819288e-07\\
-9.30238093821692e-09	2.96035530181242e-07\\
-1.2894170595527e-09	4.10339658112068e-08\\
2.19695757441757e-09	-6.99151161725921e-08\\
-1.487519005207e-09	4.73382849169535e-08\\
-4.25498107541616e-09	1.35408959161402e-07\\
3.12556973440793e-09	-9.94669291243848e-08\\
5.705797436567e-09	-1.81579132626998e-07\\
-1.53236455618425e-09	4.87654213471404e-08\\
-6.08738203833795e-09	1.93722589025312e-07\\
1.29691945440402e-08	-4.12726759594734e-07\\
1.87379691154307e-08	-5.96310075541701e-07\\
-5.30268899154712e-09	1.68750812250329e-07\\
-1.90578313658776e-08	6.06489296836621e-07\\
1.87018608784558e-08	-5.95160965548479e-07\\
3.14514615792697e-08	-1.0008994473872e-06\\
-8.37709353416856e-09	2.66589543804874e-07\\
-3.28726734683724e-08	1.04612766111775e-06\\
-3.43857901809508e-09	1.09428068835012e-07\\
9.18830205789438e-09	-2.92405047769077e-07\\
-5.37483454285448e-09	1.71046773349156e-07\\
-1.61418631011137e-08	5.1369266091139e-07\\
-4.30287264076418e-09	1.36933059067588e-07\\
1.17719601670459e-09	-3.74625951501514e-08\\
-2.46530073748705e-09	7.84548549093844e-08\\
-5.46386162166731e-09	1.73879931560547e-07\\
8.89959110521524e-10	-2.83216813545992e-08\\
3.38507192550557e-09	-1.07725219084004e-07\\
-1.13773068210615e-09	3.62067568791522e-08\\
-4.22682988617925e-09	1.34513094615601e-07\\
6.98981148580053e-09	-2.22441100242445e-07\\
1.05164183456369e-08	-3.34670519672512e-07\\
-2.88330789368974e-09	9.17573463451692e-08\\
-1.07464934404539e-08	3.41992414020107e-07\\
2.03905674766777e-08	-6.48901722028599e-07\\
2.99832551474267e-08	-9.54175799359929e-07\\
-8.35294900932164e-09	2.65821172237694e-07\\
-3.05470328232332e-08	9.72117340731079e-07\\
7.68491633588681e-09	-2.44561861526145e-07\\
2.2358408787092e-08	-7.1152555138866e-07\\
-6.95906186870847e-09	2.21462653292962e-07\\
-2.66400409760883e-08	8.47782739689142e-07\\
-7.17691260073767e-09	2.28395429274803e-07\\
1.84630913288348e-09	-5.87561976395171e-08\\
-4.06809662881812e-09	1.2946163732518e-07\\
-8.95173249042443e-09	2.84876632351526e-07\\
-1.38775117377599e-09	4.41633172449753e-08\\
1.92681763022107e-09	-6.13182817443777e-08\\
-1.41789786891037e-09	4.5122692719816e-08\\
-3.95159635968811e-09	1.25754163853671e-07\\
-2.95017968411176e-09	9.38854513750741e-08\\
-2.20260393329417e-09	7.00948778395582e-08\\
-1.65311634620453e-09	5.26081902636381e-08\\
-1.24308380024464e-09	3.95594688954567e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.00637424773185	0.342320050714036\\
-4.0063552358949	0.359491483825154\\
-4.00633529513666	0.376611117430617\\
-4.00631442825957	0.393679098131568\\
-4.00629263805818	0.410695572203344\\
-4.00616993447052	0.495010441197944\\
-4.00602456240818	0.578059397281055\\
-4.00585686234243	0.65986035494886\\
-4.00566716998523	0.740431027810154\\
-4.00440034792937	1.12544111849081\\
-4.00263133947742	1.48223197813324\\
-4.0003969039988	1.81278415974025\\
-3.99773145369916	2.11897008300174\\
-3.99035559518895	2.72598265497523\\
-3.9812846950827	3.23664566989726\\
-3.9707810181068	3.66570610891033\\
-3.95908060819572	4.02649251010021\\
-3.94418600090007	4.37622866984989\\
-3.92816719565101	4.66197495084063\\
-3.9112211233552	4.89509294364811\\
-3.89352622369503	5.08581145975136\\
-3.87163845142753	5.26957426890045\\
-3.8490568258069	5.41443415072209\\
-3.82591770903224	5.52824216465361\\
-3.80234883976054	5.618235448711\\
-3.7737006184732	5.70266388758427\\
-3.74467699618243	5.76653909640743\\
-3.71535869626622	5.81436005679673\\
-3.68582765772953	5.85057548232473\\
-3.64948654184308	5.88403077763971\\
-3.61296832673125	5.90755500695147\\
-3.57631580393905	5.92326817870217\\
-3.53958131080944	5.93370844753553\\
-3.49343731688472	5.94220672011957\\
-3.44724555036274	5.94573384786651\\
-3.40102883226924	5.94491944153712\\
-3.35482769871165	5.94123172450627\\
-3.29616335873037	5.93422528440343\\
-3.23758524646843	5.92340866193548\\
-3.17911175725263	5.90843884110785\\
-3.12079629126261	5.89061644262213\\
-3.05078066040537	5.86733300052778\\
-2.98106711659968	5.83929032162746\\
-2.91167537345572	5.80525088304849\\
-2.84270227789909	5.76746636511827\\
-2.76966397177536	5.72574670165657\\
-2.69718602428006	5.67858886022985\\
-2.62528863917308	5.62448912938098\\
-2.55409296640041	5.56631313957325\\
-2.48246273084022	5.50652703692446\\
-2.41163523873562	5.44111224407473\\
-2.34161761914897	5.36752734390925\\
-2.2725681835723	5.28885499841056\\
-2.20882904366825	5.21415948085521\\
-2.14602341133353	5.13424136702999\\
-2.08414969237401	5.04779681782197\\
-2.02332533858638	4.95907008633238\\
-1.96684867488855	4.87626907636921\\
-1.91133506250516	4.79097151829151\\
-1.85678455395807	4.70259981771619\\
-1.80325000012715	4.6130131872943\\
-1.74580781730458	4.51569947549006\\
-1.68959865868688	4.41665167065371\\
-1.63460848649184	4.31501858377552\\
-1.58089185766633	4.2130316868881\\
-1.52635637956673	4.10881550891267\\
-1.47318967405019	4.00379747788886\\
-1.42136669746697	3.8971673866011\\
-1.37093020227568	3.79107339939794\\
-1.32037747219909	3.68433306630683\\
-1.27126520551535	3.57776292406161\\
-1.22355915723355	3.4706568450027\\
-1.17728604920025	3.36487897299025\\
-1.13077756581395	3.25831228959767\\
-1.08575652708579	3.15279702157861\\
-1.04218018477148	3.04770639787629\\
-1.00006033094987	2.94455127717194\\
-0.957499154927361	2.83933007883703\\
-0.916479525341951	2.73517648308007\\
-0.876984114286322	2.6320231722442\\
-0.83899439669855	2.53049038410611\\
-0.802322945424405	2.43113429554938\\
-0.767102000934565	2.3341250318962\\
-0.733281845014178	2.2392676534318\\
-0.700840098938059	2.14726990315631\\
-0.66975109439889	2.05872970466252\\
-0.639950129891197	1.97295340651594\\
-0.611388682620349	1.88976349795012\\
-0.584034097939098	1.80948259718286\\
-0.551211232727393	1.71298838185002\\
-0.520146618112938	1.62071378637376\\
-0.490743235296872	1.53209594881592\\
-0.462946409390228	1.44786778652141\\
-0.435752862947905	1.36580209793749\\
-0.410106107774666	1.28777411524434\\
-0.38591430938918	1.21329603033912\\
-0.363119731259429	1.14287915787487\\
-0.340689256404877	1.07394029371441\\
-0.319615446205707	1.00877114232364\\
-0.299812248974545	0.94694264334963\\
-0.281220703651735	0.88878287517124\\
-0.26275423004676	0.831350383290409\\
-0.245483641543981	0.777374179687517\\
-0.229327368089043	0.726459426190237\\
-0.214226985751973	0.678830781653177\\
-0.19933331517702	0.632173232054191\\
-0.185465276968282	0.588546269606257\\
-0.172548183253249	0.547592402237596\\
-0.16052759138082	0.509479034723518\\
-0.148879094124276	0.472837930444411\\
-0.138069877653263	0.438703354506325\\
-0.128035712249591	0.406766893492994\\
-0.118729787280124	0.377164702078185\\
-0.109908228608466	0.349357869038429\\
-0.101738254071748	0.323504109740899\\
-0.0941685009206212	0.299353891447228\\
-0.0871619066425083	0.277021864008557\\
-0.080647074950387	0.25646476412964\\
-0.0746166016705616	0.237360709781715\\
-0.0690319362634907	0.219521005892722\\
-0.0638654811528108	0.20303639521245\\
-0.0591042859114569	0.188002197203173\\
-0.054696291921596	0.174029174397455\\
-0.0506134586268042	0.160980922390865\\
-0.0468356426733079	0.1489218667436\\
-0.0433426485395731	0.137885377108428\\
-0.0401089754770079	0.127630209774892\\
-0.0371140690526985	0.118057706407017\\
-0.034343003759642	0.109211126605694\\
-0.0317620946510549	0.101053240574035\\
-0.0293743094178106	0.0934784477937262\\
-0.0271642360971663	0.086413158245454\\
-0.0251206238335231	0.0798880514506899\\
-0.02321679511826	0.0738701525167563\\
-0.0214566350839744	0.0682858471669709\\
-0.0198285601900382	0.0630793173006559\\
-0.0183241692034254	0.0582747255798915\\
-0.0169349481793564	0.0538843933334421\\
-0.015650582504767	0.0498098215241664\\
-0.0144625913850918	0.0460095884656461\\
-0.0133648944228062	0.0425030985668925\\
-0.0123596763156387	0.0393266278453808\\
-0.0114297228422351	0.0363765456331399\\
-0.0105689919312014	0.0336233091251219\\
-0.00977316215159059	0.0310811165794166\\
-0.00904286943985736	0.0287729091738677\\
-0.00836690817960972	0.0266283869389866\\
-0.00774095634812489	0.0246267080867586\\
-0.0071618896084727	0.0227772875275121\\
-0.00662489647609163	0.0210795108606653\\
-0.0061279987143213	0.0195028411404576\\
-0.00566800380266983	0.018032070807965\\
-0.00524257861571967	0.0166735073270619\\
-0.00484554648367165	0.0154181723252846\\
-0.00447845852512718	0.0142533282196305\\
-0.00413890508002874	0.0131674489417464\\
-0.00382512837820762	0.0121653167291986\\
-0.00353405935788344	0.0112452695285645\\
-0.00326504369523781	0.0103917141453585\\
-0.00301629242024743	0.00959594756296406\\
-0.00278651798519451	0.00886192633051427\\
-0.00257591177181243	0.00819640796820333\\
-0.00238115155823322	0.00757854418852353\\
-0.00220095782553655	0.00700204806984837\\
-0.00203441859880001	0.00646998813925688\\
-0.00188230698271305	0.00598927810083448\\
-0.00174151771844787	0.00554263442514074\\
-0.00161114810128811	0.00512566892691819\\
-0.00149055003171789	0.00474045577755604\\
-0.00137928424757799	0.00438869838264122\\
-0.00127628904568971	0.00406190286544265\\
-0.00118090855772194	0.00375694090806164\\
-0.00109266438145427	0.00347513778224413\\
-0.00101025631458509	0.00321455303819093\\
-0.000934038168275609	0.00297268815760727\\
-0.000863514538277117	0.00274719062439562\\
-0.000798322113267886	0.00253900124033572\\
-0.000737487234461982	0.00234667155772981\\
-0.000681268821865924	0.00216828177374074\\
-0.000629292447041507	0.00200202471944698\\
-0.000581286766814807	0.00184868177006195\\
-0.000537098863509546	0.00170904052002308\\
-0.000496255019776741	0.00157946069997773\\
-0.000458483600508622	0.00145860559831347\\
-0.000423591061815195	0.00134712437432657\\
-0.00039181529693734	0.00124672114463869\\
-0.000362412287604775	0.00115344746811764\\
-0.000335191865946318	0.00106636960338196\\
-0.000310018600916179	0.000985949887207803\\
-0.00028695705971466	0.000913055543692616\\
-0.000265603543334224	0.000845308319902485\\
-0.000245822897801943	0.000782059549798262\\
-0.000227517119136278	0.00072359774017602\\
-0.000210421397337198	0.000669540221223433\\
-0.000194605007581305	0.0006193507089171\\
-0.000179965950925172	0.000572545347933487\\
-0.000166429405227776	0.000529318253397219\\
-0.000152964266485846	0.000486798438708708\\
-0.0001405832771193	0.000447523089367668\\
-0.000129191462223967	0.000410991509681407\\
-0.000118724712006698	0.00037750393608179\\
-0.00010862108350176	0.000345818930825896\\
-9.93694818614993e-05	0.000316541168999446\\
-9.08852608051386e-05	0.000289073988541135\\
-8.31289663857254e-05	0.000264101867334259\\
-7.63055983741952e-05	0.000243019347775712\\
-7.00318017805416e-05	0.00022328217636586\\
-6.42471874238982e-05	0.000204292693733497\\
-5.89444979423097e-05	0.000187047603595823\\
-5.44975494862341e-05	0.000173467909556912\\
-5.03770026783492e-05	0.000160582273814928\\
-4.65476010745705e-05	0.00014800082905262\\
-4.30115997768285e-05	0.000136477612131337\\
-3.98674731236215e-05	0.000126855610880208\\
-3.69472161740137e-05	0.000117720594920007\\
-3.42281765664316e-05	0.000108837429309409\\
-3.17104474750931e-05	0.000100662617542186\\
-2.92482016813351e-05	9.31234804626423e-05\\
-2.69723484798524e-05	8.59949823480249e-05\\
-2.4862319319962e-05	7.90515358244081e-05\\
-2.29187992390169e-05	7.27140145608459e-05\\
-2.09922482005609e-05	6.69590076108988e-05\\
-1.92212607524219e-05	6.14538375846477e-05\\
-1.75829095871146e-05	5.58649597604853e-05\\
-1.60869766018777e-05	5.08702646945408e-05\\
-1.47360555913604e-05	4.71575733478425e-05\\
-1.34885437393448e-05	4.33892097965579e-05\\
-1.23200647021758e-05	3.90733353590556e-05\\
-1.1257246941742e-05	3.53200167639409e-05\\
-1.03941056843665e-05	3.32274866030699e-05\\
-9.5863986836949e-06	3.09048284088377e-05\\
-8.81593437988047e-06	2.79293080716148e-05\\
-8.11071851335642e-06	2.53373971839637e-05\\
-7.53420456195599e-06	2.39718375683512e-05\\
-6.99133340315593e-06	2.24380131914366e-05\\
-6.47215204265893e-06	2.05093160318417e-05\\
-5.99292477980672e-06	1.87875211491124e-05\\
-5.55512739904627e-06	1.76989407289748e-05\\
-5.14447178396965e-06	1.65145527217577e-05\\
-4.75356481744392e-06	1.50705551872041e-05\\
-4.39346766983585e-06	1.37856183982012e-05\\
-4.04272123429261e-06	1.29750091423284e-05\\
-3.71482374535096e-06	1.20412314952566e-05\\
-3.40050513954742e-06	1.0758855461229e-05\\
-3.11473941954912e-06	9.66892508474512e-06\\
-2.86079287555384e-06	9.35233340597463e-06\\
-2.6189788144906e-06	8.74772407060296e-06\\
-2.37457195885568e-06	7.44474599389635e-06\\
-2.15689956364471e-06	6.43053393334218e-06\\
-2.0021262600604e-06	6.62990426400999e-06\\
-1.84657101292994e-06	6.38216035828524e-06\\
-1.67339322596693e-06	5.18602487709998e-06\\
-1.52076705312611e-06	4.28846328476904e-06\\
-1.42677418144445e-06	4.5766871174972e-06\\
-1.32906894042402e-06	4.50292399597219e-06\\
-1.21775595782758e-06	3.77034515025006e-06\\
-1.11772147357825e-06	3.1877870219229e-06\\
-1.04851683688422e-06	3.32381568812938e-06\\
-9.77963802295193e-07	3.24806214857462e-06\\
-9.00702346373937e-07	2.80211308416768e-06\\
-8.30475570039753e-07	2.43469036035758e-06\\
-7.74248515495756e-07	2.52565340992148e-06\\
-7.1731977933527e-07	2.44691937001783e-06\\
-6.5407873671989e-07	2.03144816487642e-06\\
-5.97707647035691e-07	1.70945153739362e-06\\
-5.58840095658041e-07	1.9666295355342e-06\\
-5.15668561795402e-07	1.95787557221955e-06\\
-4.58100304337759e-07	1.37308435566638e-06\\
-4.09687661319693e-07	9.72020947264863e-07\\
-3.96106130754031e-07	1.57901700914343e-06\\
-3.70633649974665e-07	1.71808177972293e-06\\
-3.16510589040027e-07	8.63540223434332e-07\\
-2.74143456347842e-07	3.08371492129646e-07\\
-2.75980456402503e-07	1.0200961799772e-06\\
-2.6440127561082e-07	1.25415598123835e-06\\
-2.26095362540233e-07	5.90884710728604e-07\\
-1.95509150695428e-07	1.30144026560014e-07\\
-1.96310180338774e-07	5.90338603741473e-07\\
-1.88977429875201e-07	7.6066389262953e-07\\
-1.67442803969166e-07	4.50219197854249e-07\\
-1.49131940880135e-07	2.15616619718702e-07\\
-1.46996661095242e-07	4.84146364029566e-07\\
-1.40007016834853e-07	5.73198707295318e-07\\
-1.23774059879047e-07	3.44952472164284e-07\\
-1.10144199905141e-07	1.78130457135784e-07\\
-1.10660465402081e-07	4.72287160784911e-07\\
-1.05364615042647e-07	5.58295044774293e-07\\
-8.73337894588042e-08	2.17771500838834e-07\\
-7.36234389366838e-08	-4.73133001668792e-09\\
-8.50105555581582e-08	5.65355722102679e-07\\
-8.45075435881926e-08	7.38676586917265e-07\\
-5.76849724937464e-08	5.76530364408215e-08\\
-3.96519199673317e-08	-3.58922951210388e-07\\
-6.19238377975971e-08	4.83160995735022e-07\\
-6.72915918523831e-08	7.76327006979622e-07\\
-3.83769863495452e-08	-3.15635653963246e-08\\
-1.87987568877601e-08	-5.51571239539651e-07\\
-3.70102101200528e-08	1.11614301457342e-07\\
-4.30531651665666e-08	3.81470768724187e-07\\
-2.82423990328389e-08	-1.79558656496754e-08\\
-1.71323267855248e-08	-3.04842853820361e-07\\
-2.65180146549044e-08	5.4207720443532e-08\\
-2.94503978305239e-08	2.03603867381842e-07\\
-2.1712190075602e-08	9.43989192244671e-09\\
-1.56836703341668e-08	-1.34014787709225e-07\\
-2.25358073459002e-08	1.34032858167651e-07\\
-2.41615548665478e-08	2.31810695234687e-07\\
-1.56739879825349e-08	4.109642095256e-09\\
-9.67528062672293e-09	-1.47734717464831e-07\\
-2.19989447983626e-08	2.8464478146074e-07\\
-2.52328801258968e-08	4.2420961075766e-07\\
-8.84484818557512e-09	-6.39028067144346e-08\\
1.41856726119784e-09	-3.60055329018825e-07\\
-2.31953883470172e-08	4.5065247666387e-07\\
-3.08710650488489e-08	7.19938034071227e-07\\
-2.58105213447876e-09	-1.57513276759106e-07\\
1.49462988619237e-08	-6.94444978486118e-07\\
-1.113814481624e-08	1.52382587662978e-07\\
-2.10209681126572e-08	4.8233713039748e-07\\
-1.22907222708497e-09	-1.33246774878453e-07\\
1.23598994320953e-08	-5.52521667480613e-07\\
-2.73721470354297e-09	-6.09857464716761e-08\\
-9.10601257754345e-09	1.52010698802224e-07\\
-1.60507086904306e-09	-7.70973575073319e-08\\
4.08157146721158e-09	-2.49136619356056e-07\\
-4.24557588343388e-09	2.46814130410569e-08\\
-7.46876210759369e-09	1.3542076479873e-07\\
-1.77394783390665e-09	-3.82470349045978e-08\\
2.28348774453717e-09	-1.60366669931739e-07\\
-7.32052545402161e-09	1.52723629777735e-07\\
-1.04748146652876e-08	2.59926381150375e-07\\
-2.33933452926804e-10	-5.97340302039819e-08\\
6.204878779393e-09	-2.58929435473869e-07\\
-1.41578173794783e-08	3.94629862819184e-07\\
-2.0560612016682e-08	6.03434286066935e-07\\
3.47443558915947e-09	-1.56859102482408e-07\\
1.77958708496902e-08	-6.08444039688836e-07\\
-1.22227258584453e-08	3.50307695436083e-07\\
-2.29501228549683e-08	6.9486067304172e-07\\
4.82381484816689e-09	-1.86098195611365e-07\\
2.26635045076947e-08	-7.51151615624158e-07\\
1.03458213008348e-09	-6.07169037424925e-08\\
-8.13321081091721e-09	2.33008690615605e-07\\
3.09557497081246e-09	-1.22498928710474e-07\\
1.1340767857746e-08	-3.83187948152478e-07\\
8.38848433579938e-10	-4.74221098132226e-08\\
-3.68472262756552e-09	9.79822579510108e-08\\
1.32345904599754e-09	-6.00494743696797e-08\\
5.07601475280968e-09	-1.78216715843067e-07\\
-2.74292334294282e-09	7.19393554855382e-08\\
-5.62559957729557e-09	1.6489975337415e-07\\
1.02747113995256e-09	-4.56994030945672e-08\\
5.40456052093423e-09	-1.83958277490288e-07\\
-8.91568086898581e-09	2.72843429235302e-07\\
-1.34745677819769e-08	4.18905998267583e-07\\
3.24428225813651e-09	-1.12254878571267e-07\\
1.3178121335499e-08	-4.27572730287819e-07\\
-1.57547491745267e-08	4.93895786391294e-07\\
-2.53094812487642e-08	7.98618487092465e-07\\
6.48075688395437e-09	-2.1246337218224e-07\\
2.57752782290995e-08	-8.25938794540286e-07\\
-2.99373893675239e-09	9.00221321967216e-08\\
-1.4459155237601e-08	4.55287705765834e-07\\
4.96412150376616e-09	-1.62466579356224e-07\\
1.83959149642322e-08	-5.89577566055403e-07\\
3.46360522659493e-09	-1.1409487799924e-07\\
-3.19289320778263e-09	9.80022792762839e-08\\
2.76449109223338e-09	-9.13379559553607e-08\\
7.3843919901859e-09	-2.38131307371446e-07\\
-3.78658736986281e-10	9.14814774745729e-09\\
-3.53893667449844e-09	1.09933648358308e-07\\
1.2924281746572e-09	-4.36196865364448e-08\\
4.69566904431862e-09	-1.51739556047222e-07\\
-4.9244038505156e-09	1.54605826774505e-07\\
-8.15443421868832e-09	2.57579576177171e-07\\
2.09311132741554e-09	-6.83678264347618e-08\\
8.37927591686495e-09	-2.68264156319849e-07\\
-1.4412201702741e-08	4.57190757576319e-07\\
-2.15445247755349e-08	6.84301048420253e-07\\
5.87071583112617e-09	-1.88029731278174e-07\\
2.1914441599253e-08	-6.98488849787586e-07\\
-1.16474746262314e-08	3.69662043534664e-07\\
-2.37921012001013e-08	7.56229871470268e-07\\
6.5427500326272e-09	-2.09060010993951e-07\\
2.60819928924932e-08	-8.3080062673802e-07\\
3.88197143459098e-09	-1.24261599680733e-07\\
-5.82233256896542e-09	1.8461466690035e-07\\
4.12616005109532e-09	-1.31935788358179e-07\\
1.1641186685891e-08	-3.71047774073942e-07\\
1.91903815124531e-09	-6.16136311964565e-08\\
-2.36178338022622e-09	7.46549973976555e-08\\
1.8197095819934e-09	-5.83804732610749e-08\\
5.00705678626883e-09	-1.59781015854962e-07\\
-2.25849124773425e-09	7.1470335548296e-08\\
-4.92887241757901e-09	1.56483976731581e-07\\
1.37829775039183e-09	-4.42032309240699e-08\\
5.48491408150695e-09	-1.74863236300765e-07\\
-9.62590901623141e-09	3.06046833514484e-07\\
-1.43371120916401e-08	4.56000623805775e-07\\
3.94456392701353e-09	-1.25764800015421e-07\\
1.46140469326185e-08	-4.65284839124021e-07\\
-1.79501986077852e-08	5.71046380560711e-07\\
-2.86275499454849e-08	9.10855600634689e-07\\
7.66165616597648e-09	-2.43982898515486e-07\\
2.95550309779363e-08	-9.40695244207373e-07\\
-1.27536756082444e-09	4.04506928913161e-08\\
-1.38184659390054e-08	4.39627640208536e-07\\
5.46761582818697e-09	-1.74116088432859e-07\\
1.90243736018895e-08	-6.05532657055205e-07\\
4.58795775347422e-09	-1.46106371681522e-07\\
-2.00472102739021e-09	6.37032874003727e-08\\
2.91231436844673e-09	-9.27683343843623e-08\\
6.86288746879341e-09	-2.18484041583527e-07\\
-2.17023810559964e-10	6.83044660193829e-09\\
-3.10832906856139e-09	9.88478594914806e-08\\
1.25467546489306e-09	-3.99935782208269e-08\\
4.3316412631172e-09	-1.37908980825415e-07\\
-5.15340700233164e-09	1.63944972367291e-07\\
-8.27682841182806e-09	2.63348422806612e-07\\
2.2119551912026e-09	-7.04382715730487e-08\\
8.55776870468157e-09	-2.72381023355031e-07\\
-1.65358540344949e-08	5.26192958848988e-07\\
-2.42457923302652e-08	7.71554702771022e-07\\
6.76872210737436e-09	-2.15436406632404e-07\\
2.46917748800494e-08	-7.85810046416278e-07\\
-1.21545253172957e-08	3.86775150152497e-07\\
-2.55815724962943e-08	8.14074617553788e-07\\
7.13879689637052e-09	-2.2720425795347e-07\\
2.83130050469478e-08	-9.0104259249754e-07\\
5.68762858706003e-09	-1.81019708887794e-07\\
-4.43833135207074e-09	1.41226333304995e-07\\
4.38851655084266e-09	-1.39674781324233e-07\\
1.12628376378164e-08	-3.58439500753761e-07\\
2.19444638295565e-09	-6.98493781194624e-08\\
-1.85242884514859e-09	5.89378280265415e-08\\
1.7497149285823e-09	-5.56945538905106e-08\\
4.54376490657533e-09	-1.44610523502107e-07\\
-2.2726139158745e-09	7.23122963548982e-08\\
-4.75284876389777e-09	1.51243218436281e-07\\
1.32342197637908e-09	-4.21249642427258e-08\\
5.25154313091992e-09	-1.67131302372106e-07\\
-1.05994460420544e-08	3.3730541932892e-07\\
-1.54375686625201e-08	4.91272723037051e-07\\
4.33548450029367e-09	-1.37976898245834e-07\\
1.57117294157148e-08	-5.00009697881254e-07\\
-2.02261692869161e-08	6.43665072966581e-07\\
-3.19334890075602e-08	1.01623491646502e-06\\
8.57638425165579e-09	-2.72935753022e-07\\
3.29113685471178e-08	-1.04736285955599e-06\\
2.7365928365714e-10	-8.71232547225681e-09\\
-1.32334714718587e-08	4.21133829293211e-07\\
5.81261014509927e-09	-1.84981292869353e-07\\
1.94037516417953e-08	-6.17500476172768e-07\\
5.36209505936461e-09	-1.70643874298293e-07\\
-1.17286381274927e-09	3.73223808001436e-08\\
2.96258981133769e-09	-9.42825883397423e-08\\
6.40382303857221e-09	-2.0379495972461e-07\\
-1.77032499309489e-10	5.63187811904253e-09\\
-2.86778408741932e-09	9.12614914392899e-08\\
1.16843867842698e-09	-3.71856224218117e-08\\
4.01781066039248e-09	-1.27862848564681e-07\\
-5.38359196130065e-09	1.71324013636384e-07\\
-8.42935850074067e-09	2.68251474833692e-07\\
2.26954375045639e-09	-7.22262787546055e-08\\
8.67323519644719e-09	-2.76014859979245e-07\\
-1.84377447539798e-08	5.86754949506561e-07\\
-2.66475041779531e-08	8.48019372438132e-07\\
7.53860341351328e-09	-2.39906465512148e-07\\
2.71030271549767e-08	-8.62517323609582e-07\\
-1.25264246183448e-08	3.98635618388205e-07\\
-2.70516526033529e-08	8.60881135281034e-07\\
7.61397038901444e-09	-2.42304642265486e-07\\
3.01364014995696e-08	-9.59050049981222e-07\\
7.15164651291267e-09	-2.27591776591616e-07\\
-3.32331322093399e-09	1.0575946197222e-07\\
4.62105557457718e-09	-1.4705911377691e-07\\
1.09818979130402e-08	-3.49484146103449e-07\\
2.3678337213037e-09	-7.53533667705607e-08\\
-1.51511737504676e-09	4.82162392567324e-08\\
1.69365995889004e-09	-5.38986704270675e-08\\
4.21889629941999e-09	-1.34260829938165e-07\\
-2.28229947474841e-09	7.26308141943777e-08\\
-4.62998643705145e-09	1.47342745514011e-07\\
1.27735125148822e-09	-4.06501442754859e-08\\
5.07657480345538e-09	-1.61555199395078e-07\\
-1.13636559009383e-08	3.61632575125723e-07\\
-1.63027517771511e-08	5.18812536620606e-07\\
4.64710533400388e-09	-1.47887864272661e-07\\
1.65726017290817e-08	-5.27400392470787e-07\\
7.23154093930265e-10	-2.30134892758182e-08\\
-5.91891721313799e-09	1.88361316601216e-07\\
2.83967993389197e-09	-9.03689941554547e-08\\
9.16342534624689e-09	-2.9161349796489e-07\\
3.99850945997263e-10	-1.27247823524079e-08\\
-3.27272417219524e-09	1.04149879565173e-07\\
1.57013285341891e-09	-4.99673787998121e-08\\
5.06669692156581e-09	-1.61240715973762e-07\\
-3.62779485506513e-09	1.15449541485806e-07\\
-6.67615913917626e-09	2.12459549725022e-07\\
1.79578361338548e-09	-5.71483843376095e-08\\
7.13746308402036e-09	-2.27139989620353e-07\\
-1.1644253741238e-08	3.70562353585485e-07\\
-1.75610431268116e-08	5.5885606060085e-07\\
4.80798507038767e-09	-1.53007517787467e-07\\
1.79516756335712e-08	-5.71287411315856e-07\\
-1.38117148760555e-08	4.39538872294206e-07\\
-2.48574259686863e-08	7.91053478089893e-07\\
6.65910081433654e-09	-2.11916690977124e-07\\
2.64230032957368e-08	-8.40875755829198e-07\\
1.55334514485576e-09	-4.94330591554333e-08\\
-8.92734177631645e-09	2.84100410483955e-07\\
4.47193477778783e-09	-1.42313141738384e-07\\
1.41990201123712e-08	-4.51864263902802e-07\\
2.6114224568686e-09	-8.31048943792527e-08\\
-2.53314678456293e-09	8.06139517605693e-08\\
2.216650373398e-09	-7.05418181700666e-08\\
5.87519356806679e-09	-1.86969932064725e-07\\
-1.45823012269478e-09	4.64061984436241e-08\\
-4.27514275044545e-09	1.36050571250044e-07\\
1.33387875277611e-09	-4.24488345047268e-08\\
5.10154463863522e-09	-1.62349627831323e-07\\
-7.31085003792043e-09	2.32657779284027e-07\\
-1.12944357074413e-08	3.59429919122196e-07\\
3.05595386224556e-09	-9.72515185188544e-08\\
1.15921452438779e-08	-3.68904090049539e-07\\
-1.67472829668949e-08	5.32959295266178e-07\\
-2.58320374853743e-08	8.22069142275952e-07\\
6.99394455962294e-09	-2.2257265808555e-07\\
2.65054550506263e-08	-8.4349970357829e-07\\
-5.60949364289322e-09	1.78514428329173e-07\\
-1.80592900268396e-08	5.74712121040572e-07\\
5.79836421707076e-09	-1.84524931988975e-07\\
2.19338746039753e-08	-6.98015386521851e-07\\
4.64097344455966e-09	-1.47692572350786e-07\\
-3.13870182160273e-09	9.98849056184366e-08\\
3.38714902228336e-09	-1.07791327388489e-07\\
8.50772291204304e-09	-2.7074655540952e-07\\
5.52033491985814e-10	-1.75676720085529e-08\\
-2.80838074177695e-09	8.9372892135509e-08\\
1.43291374774769e-09	-4.56004812235151e-08\\
4.51882998077822e-09	-1.43805527479098e-07\\
-3.79786332630485e-09	1.20861807031284e-07\\
-6.66009067113877e-09	2.11948259934992e-07\\
1.77787367976477e-09	-5.6578353080783e-08\\
7.03304982030554e-09	-2.23817107764096e-07\\
-1.34246153915816e-08	4.27219985194756e-07\\
-1.97215525771407e-08	6.27611364763563e-07\\
5.49836086444948e-09	-1.74977739086443e-07\\
2.00902543734779e-08	-6.39344717725726e-07\\
-1.53344529341885e-08	4.87997945021645e-07\\
-2.76647149804467e-08	8.8039162417597e-07\\
7.41411060517206e-09	-2.35943812311446e-07\\
2.94253233217787e-08	-9.36420443669941e-07\\
3.53256610846393e-09	-1.12419027498308e-07\\
-7.64547995438476e-09	2.43306937546976e-07\\
4.76090795592268e-09	-1.51509297262682e-07\\
1.39969557222258e-08	-4.45433821394893e-07\\
3.11137883493315e-09	-9.90153015861008e-08\\
-1.81182444900621e-09	5.76588738957822e-08\\
2.15433145353433e-09	-6.855858548576e-08\\
5.29143133631277e-09	-1.68392477260936e-07\\
-1.45384316448503e-09	4.6266611253275e-08\\
-4.02823662695084e-09	1.28193140922153e-07\\
1.2341366197761e-09	-3.92746640735117e-08\\
4.75232977571419e-09	-1.51236333249781e-07\\
-7.99955590863583e-09	2.54574904741147e-07\\
-1.19984724827687e-08	3.81834929851511e-07\\
3.29586994957796e-09	-1.04886503521744e-07\\
1.22554274324754e-08	-3.90012113421402e-07\\
-1.92775344441181e-08	6.13481095572631e-07\\
-2.92639631291225e-08	9.31285488510745e-07\\
7.98307471991588e-09	-2.5405033535287e-07\\
2.99455205523771e-08	-9.52975031516203e-07\\
-4.6661003733996e-09	1.48492261757776e-07\\
-1.82842105128624e-08	5.81869934390091e-07\\
6.19133409302341e-09	-1.97030629139985e-07\\
2.29333507055314e-08	-7.29822310263497e-07\\
5.8592526687182e-09	-1.86462607509763e-07\\
-1.99675790602906e-09	6.35441352890714e-08\\
3.50595437083567e-09	-1.1157211620588e-07\\
7.98531262337644e-09	-2.54121536376558e-07\\
6.43460173052403e-10	-2.04771740653371e-08\\
-2.47634377872441e-09	7.88062974725866e-08\\
1.32870357250567e-09	-4.2284109831215e-08\\
4.11402740632594e-09	-1.30923218602984e-07\\
-3.93157274076882e-09	1.25116943588038e-07\\
-6.65726151842984e-09	2.11858235631209e-07\\
1.77319534908877e-09	-5.64294767295868e-08\\
6.96953421394263e-09	-2.21795824842363e-07\\
-1.50671379318372e-08	4.79490992028772e-07\\
-2.17231226958765e-08	6.91308570432412e-07\\
6.1604491120505e-09	-1.96047787837585e-07\\
2.20903343978589e-08	-7.02994507345406e-07\\
-1.66468019306253e-08	5.29761662975421e-07\\
-3.01498475511537e-08	9.59477574487255e-07\\
8.085524176901e-09	-2.57310607887209e-07\\
3.21007909036984e-08	-1.02156351017068e-06\\
5.32912586002108e-09	-1.69592059450599e-07\\
-6.459846467398e-09	2.05575795632827e-07\\
5.05481958692559e-09	-1.608626174201e-07\\
1.38304532959078e-08	-4.40135099789566e-07\\
3.46700197188229e-09	-1.10332506913449e-07\\
-1.28913924253909e-09	4.10251487767059e-08\\
2.11567737707418e-09	-6.73284649488295e-08\\
4.8745981575718e-09	-1.5512733277406e-07\\
-1.44811830268435e-09	4.60844262586695e-08\\
-3.84859266179439e-09	1.22476219589086e-07\\
1.16288060446849e-09	-3.70070391507766e-08\\
4.5005799223004e-09	-1.43224740756042e-07\\
-8.55898506499438e-09	2.72377971767374e-07\\
-1.25809910278626e-08	4.00372787243547e-07\\
3.50592218344086e-09	-1.11571126054275e-07\\
1.28170339174531e-08	-4.07884473488298e-07\\
-2.1482585492036e-08	6.83653816143485e-07\\
-3.22454880516812e-08	1.0261684332074e-06\\
8.85345699925981e-09	-2.81749043930057e-07\\
3.29395838372835e-08	-1.04825697439892e-06\\
-3.75915065417429e-09	1.19629839977125e-07\\
-1.83695905566339e-08	5.8458704559225e-07\\
6.5324662392585e-09	-2.07886678571674e-07\\
2.37253483939494e-08	-7.55026533027383e-07\\
6.79561523596877e-09	-2.16261043353358e-07\\
-1.12853920212428e-09	3.59142809159962e-08\\
3.62360404092024e-09	-1.15316149786037e-07\\
7.62604741788453e-09	-2.42688412961788e-07\\
7.02762246355897e-10	-2.23643784521961e-08\\
-2.25252480059281e-09	7.16835674059916e-08\\
1.25805108816767e-09	-4.00356913740618e-08\\
3.83989186183062e-09	-1.22199232819043e-07\\
-4.01536295047677e-09	1.27783450684755e-07\\
-6.64624069587436e-09	2.11507514861566e-07\\
1.77122912470344e-09	-5.63669007224552e-08\\
6.92063085127895e-09	-2.20239541093876e-07\\
-1.63670011103724e-08	5.20857360324325e-07\\
-2.33038710944588e-08	7.41613725427579e-07\\
6.69899037146139e-09	-2.13186135484373e-07\\
2.36796311299814e-08	-7.53571717829405e-07\\
-1.7686962733868e-08	5.62863338729635e-07\\
-3.21212189144208e-08	1.02221375456309e-06\\
8.61836168429731e-09	-2.74267438149882e-07\\
3.42237195773729e-08	-1.08912281265521e-06\\
6.73820972481575e-09	-2.1443423294878e-07\\
-5.53932074093053e-09	1.76281316478333e-07\\
5.3135180731111e-09	-1.69095344443418e-07\\
1.37428666868485e-08	-4.37347773177727e-07\\
3.71503315284345e-09	-1.18225757434246e-07\\
-9.36295072932846e-10	2.97963692678158e-08\\
2.09854877772895e-09	-6.67833649815966e-08\\
4.60698523816678e-09	-1.46610907367699e-07\\
-1.4345114603275e-09	4.56514184340276e-08\\
-3.72066415991409e-09	1.18405079835759e-07\\
1.11501349523917e-09	-3.54837211856873e-08\\
4.32798447171402e-09	-1.37732111154326e-07\\
-8.93975957621009e-09	2.84495610173062e-07\\
-1.29751705084419e-08	4.12917020486807e-07\\
3.65583787856673e-09	-1.16341967758773e-07\\
1.32017255495818e-08	-4.20126729619162e-07\\
-2.31592896326203e-08	7.37012654941977e-07\\
-3.44928758033973e-08	1.09768849391392e-06\\
9.51854705708938e-09	-3.02914600040734e-07\\
3.51970856218846e-08	-1.1200988575893e-06\\
-3.08137732688131e-09	9.80606461967943e-08\\
-1.84409309397358e-08	5.86857369192632e-07\\
6.80000089836288e-09	-2.16400589092553e-07\\
2.43381502470928e-08	-7.74528102530722e-07\\
7.45966937274855e-09	-2.37393652897075e-07\\
-5.33800349305296e-10	1.69875352259164e-08\\
3.72652263381384e-09	-1.18591380271633e-07\\
7.4153823532561e-09	-2.35984265719012e-07\\
7.49588425159605e-10	-2.38545417039821e-08\\
-2.10591694581809e-09	6.70179865245539e-08\\
1.21545970787632e-09	-3.86802612711931e-08\\
3.66735028091879e-09	-1.167083097779e-07\\
-4.05000144907262e-09	1.28885798831129e-07\\
-6.61638299980573e-09	2.10557359914304e-07\\
1.76533417113144e-09	-5.61792782193928e-08\\
6.86898153575629e-09	-2.18595849126077e-07\\
-1.72444442956052e-08	5.48780807132509e-07\\
-2.43605251445303e-08	7.75240312147818e-07\\
7.06996084728006e-09	-2.24991735181921e-07\\
2.47460541818339e-08	-7.87509143108029e-07\\
5.3333963425951e-09	-1.69727987153603e-07\\
-3.41684345498842e-09	1.08736373988044e-07\\
3.8165321374614e-09	-1.21455855377236e-07\\
9.50866563457403e-09	-3.02600179070517e-07\\
2.0493572832536e-09	-6.52179458327637e-08\\
-1.31291998441124e-09	4.17819066452453e-08\\
1.46650215512475e-09	-4.66693822912044e-08\\
3.65370256732486e-09	-1.16274029714619e-07\\
-2.70729217720052e-09	8.61558836040851e-08\\
-4.92889257146815e-09	1.5685525988714e-07\\
1.32305407980737e-09	-4.21043541802064e-08\\
5.25486433457176e-09	-1.67228816064917e-07\\
-1.40143321199882e-08	4.45986888622694e-07\\
-1.96468456810294e-08	6.25233899630572e-07\\
5.75963993320396e-09	-1.83292599369216e-07\\
1.99551440420511e-08	-6.3504501995558e-07\\
2.77637283833091e-09	-8.83542326435598e-08\\
-4.69963020424748e-09	1.49559295815162e-07\\
3.18997591542256e-09	-1.015165681848e-07\\
9.11750609293866e-09	-2.90152066715947e-07\\
1.2685257705878e-09	-4.03690572062656e-08\\
-2.14725999000657e-09	6.83336292704626e-08\\
1.45750061996086e-09	-4.63829235153933e-08\\
4.16578882710551e-09	-1.32570474911898e-07\\
-3.18840942128799e-09	1.01466775806279e-07\\
-5.74737085371438e-09	1.82902203003111e-07\\
1.54007455642383e-09	-4.90107379985774e-08\\
6.1118301099046e-09	-1.9450057642028e-07\\
-1.33713433862527e-08	4.25524658907746e-07\\
-1.92453019695591e-08	6.12455323054102e-07\\
5.4672815875713e-09	-1.73988702817933e-07\\
1.95681772327991e-08	-6.22730343303067e-07\\
-1.8945001482431e-08	6.02898688478374e-07\\
-3.19712076084182e-08	1.01743983775621e-06\\
8.51545183105675e-09	-2.70992486951466e-07\\
3.34437094848611e-08	-1.06430007545065e-06\\
3.93897186107768e-09	-1.25352341196429e-07\\
-8.78642530402602e-09	2.79615954331742e-07\\
5.41921896303429e-09	-1.72459140816045e-07\\
1.59837129708031e-08	-5.08659644319686e-07\\
4.33692912101579e-09	-1.38016759871458e-07\\
-1.06835520992114e-09	3.39989819040188e-08\\
2.44064771771732e-09	-7.76702123382138e-08\\
5.34420710963825e-09	-1.70072000022437e-07\\
-9.2339205229998e-10	2.9385723905152e-08\\
-3.37805201043941e-09	1.07501898753237e-07\\
1.12399206557836e-09	-3.5769471998942e-08\\
4.19255737748343e-09	-1.33422350412084e-07\\
-7.15801869691467e-09	2.27794135574291e-07\\
-1.07101060481601e-08	3.40834435295001e-07\\
2.94652016657614e-09	-9.37689313075095e-08\\
1.09356681074089e-08	-3.48012591805458e-07\\
-2.08904665639328e-08	6.64810440974343e-07\\
-3.0685489674605e-08	9.76523614838338e-07\\
8.55596954909423e-09	-2.72281931594528e-07\\
3.12587298062602e-08	-9.94766117365825e-07\\
-7.33644176474414e-09	2.33472209576718e-07\\
-2.22112750096486e-08	7.06843376537248e-07\\
7.00022790361202e-09	-2.22772550605209e-07\\
2.66706831483401e-08	-8.48757770411763e-07\\
7.3743014707843e-09	-2.34676945265657e-07\\
-1.60694498713248e-09	5.11388841766852e-08\\
4.07220388525695e-09	-1.29592218572767e-07\\
8.79879397977727e-09	-2.80009452188648e-07\\
1.35631614665812e-09	-4.31628269773204e-08\\
-1.90374809921999e-09	6.05842335184109e-08\\
1.39435487960871e-09	-4.4373365985755e-08\\
3.89156687247458e-09	-1.23843708647378e-07\\
-3.22670899902575e-09	1.02685636373487e-07\\
-5.68045594791971e-09	1.80772755590316e-07\\
1.51702924965267e-09	-4.82773263585239e-08\\
6.00441658336027e-09	-1.91082267125463e-07\\
-1.43858736834726e-08	4.5781070836174e-07\\
-2.04474044373919e-08	6.50710601803232e-07\\
5.88988913028511e-09	-1.87437584921504e-07\\
2.07754822431266e-08	-6.61151145888692e-07\\
3.08146815162045e-09	-9.80634645938761e-08\\
-4.64938802463439e-09	1.47960416030447e-07\\
3.30317109938332e-09	-1.05118836125046e-07\\
9.30608963777272e-09	-2.96153462715746e-07\\
1.380302244638e-09	-4.39261745614393e-08\\
-2.08262729189978e-09	6.62767965168787e-08\\
1.47961051431744e-09	-4.70865284876591e-08\\
4.16853398174741e-09	-1.32657826835383e-07\\
-3.07894618510377e-09	9.79832688182892e-08\\
-5.61107172427004e-09	1.7856468375999e-07\\
1.50644536669969e-09	-4.79405251207176e-08\\
5.9836838938226e-09	-1.90422497373153e-07\\
-1.31388846947368e-08	4.18126981951166e-07\\
-1.89008874698328e-08	6.01494811320581e-07\\
5.37232602394775e-09	-1.70966866416611e-07\\
1.92172756690137e-08	-6.11563382626344e-07\\
-1.93257035142376e-08	6.15014008042183e-07\\
-3.22993751604052e-08	1.02788332232712e-06\\
8.60393945460418e-09	-2.7380847972589e-07\\
3.37091622979677e-08	-1.07274773930019e-06\\
3.71733703597198e-09	-1.18299110308259e-07\\
-9.17842327671759e-09	2.92090756704869e-07\\
5.48998546095014e-09	-1.7471117879625e-07\\
1.6361858433093e-08	-5.20693592625488e-07\\
4.49853634811757e-09	-1.4315967163597e-07\\
-1.0182943891036e-09	3.24058836087348e-08\\
2.49821949449712e-09	-7.95023442597151e-08\\
5.41972861237168e-09	-1.72475363660639e-07\\
-8.37854181666515e-10	2.66636095572718e-08\\
-3.30076152448227e-09	1.05042251509339e-07\\
1.11916660147941e-09	-3.561589187727e-08\\
4.14332523551286e-09	-1.31855590600001e-07\\
-6.95858201430695e-09	2.21447353038492e-07\\
-1.04412337345185e-08	3.32277958040562e-07\\
2.8674086977588e-09	-9.12513080793724e-08\\
1.06654470584925e-08	-3.39413173113132e-07\\
-2.08092890806402e-08	6.6222708394506e-07\\
-3.0465431806987e-08	9.695205811986e-07\\
8.51789809005051e-09	-2.71070353354805e-07\\
3.10234695493344e-08	-9.87279279362373e-07\\
-7.92575986422565e-09	2.5222645085548e-07\\
-2.28603118551277e-08	7.27498082526995e-07\\
7.09563054153107e-09	-2.2580861633186e-07\\
2.71911248135913e-08	-8.6532012438769e-07\\
7.48182224959263e-09	-2.38098659098423e-07\\
-1.68475198821805e-09	5.36149715423539e-08\\
4.15168392399321e-09	-1.32121575199379e-07\\
9.00176739058656e-09	-2.86468815566892e-07\\
1.47239443169044e-09	-4.68568747607834e-08\\
-1.83954929098509e-09	5.85411787613883e-08\\
1.41928470839652e-09	-4.51667349050143e-08\\
3.89951299082626e-09	-1.24096592373344e-07\\
-3.11034396008278e-09	9.89824652354618e-08\\
-5.53781142125564e-09	1.76233278658757e-07\\
1.48110112364662e-09	-4.71339638421996e-08\\
5.87042395403498e-09	-1.86818129197362e-07\\
-1.40950433126126e-08	4.48555437524075e-07\\
-2.00282986150313e-08	6.37373136606921e-07\\
5.77112345165114e-09	-1.8365803676179e-07\\
2.03494049113196e-08	-6.47591832080549e-07\\
2.85178775121387e-09	-9.075421241624e-08\\
-4.76627242637097e-09	1.51680089197464e-07\\
3.25102279124724e-09	-1.03459305155792e-07\\
9.27753726183991e-09	-2.95244842692381e-07\\
1.30016494327448e-09	-4.13759310454695e-08\\
-2.17299952731104e-09	6.91527589162509e-08\\
1.48218087699129e-09	-4.71683309495025e-08\\
4.22974060497366e-09	-1.34605644248491e-07\\
-3.12714551091449e-09	9.95171460703297e-08\\
-5.69721572848425e-09	1.8130609943153e-07\\
1.52948887718768e-09	-4.86738481476629e-08\\
6.07508302877306e-09	-1.93331141045754e-07\\
-1.30487117259304e-08	4.15257354601925e-07\\
-1.88306249039342e-08	5.9925880325926e-07\\
5.33515844472398e-09	-1.69784050135735e-07\\
1.91503027459612e-08	-6.09432044908286e-07\\
1.34194788277023e-08	-4.27056450922346e-07\\
9.39773372450272e-09	-2.99069940464988e-07\\
6.69998469705065e-09	-2.13217784633119e-07\\
4.81517414465665e-09	-1.53236279295099e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.72818507006591	7.76400075047776\\
-3.69829368202519	7.41388788999373\\
-3.66964267574422	7.13374616472308\\
-3.64199797886361	6.90981531456229\\
-3.61514705255377	6.72977740472195\\
-3.58338468462863	6.55628593547152\\
-3.55235664409419	6.42248590509259\\
-3.5219105875516	6.31962653960631\\
-3.4919012559054	6.23951286950169\\
-3.45703608140845	6.16600091180803\\
-3.4225343300856	6.11026546019528\\
-3.3883215997685	6.06796787149068\\
-3.35432124377793	6.03476541775995\\
-3.31260100049753	6.00161789097516\\
-3.27108756522367	5.9752419252707\\
-3.22975254941178	5.95362803322402\\
-3.18855970927862	5.93445098195167\\
-3.13546229250588	5.91075948282783\\
-3.08257404696845	5.88784029304602\\
-3.02989832571923	5.86482251310159\\
-2.97743440735821	5.84068306320631\\
-2.89941095418489	5.80259694923423\\
-2.82192579660231	5.75972110542393\\
-2.74500005774332	5.71001064255183\\
-2.66875726765592	5.65596893477387\\
-2.59074654184776	5.59990627977919\\
-2.51354965803761	5.53717839525503\\
-2.43715561280231	5.46434970009241\\
-2.36177660313747	5.38698664128101\\
-2.29736819397744	5.32019730883136\\
-2.23379803944266	5.24671422850202\\
-2.17106975801755	5.1651556877843\\
-2.10932435562979	5.08067551824694\\
-2.05359048767332	5.00415183867511\\
-1.9987157273556	4.92485090671754\\
-1.94470451159042	4.84231051269245\\
-1.89160860088929	4.75827283023212\\
-1.83342674872642	4.66481022974245\\
-1.77640923214075	4.56927814284382\\
-1.72054640436765	4.47083376549211\\
-1.66589594328391	4.37169224945901\\
-1.60994703510824	4.26939554718456\\
-1.5553279797268	4.1659116620626\\
-1.50201749525077	4.06038992375735\\
-1.45006431158828	3.9550698267471\\
-1.39798122162923	3.84900634906568\\
-1.3473129778503	3.74274366226978\\
-1.29802892127639	3.63554123785421\\
-1.25016185163427	3.52937302491525\\
-1.20209302147135	3.42245790604448\\
-1.15549584577284	3.3162675784824\\
-1.11033070279025	3.21014619231583\\
-1.06661492023329	3.1057643721485\\
-1.02257097399213	3.00030527058892\\
-0.980036645442742	2.89621487816109\\
-0.938973444900651	2.79267702994349\\
-0.899390346159331	2.69035982375837\\
-0.857268194413759	2.57993568568733\\
-0.816893844178139	2.4714399860434\\
-0.778199758588997	2.36445308412616\\
-0.741183347721082	2.26071288339143\\
-0.706272682539427	2.16282195972012\\
-0.672883006787418	2.06788702290221\\
-0.64095242990422	1.97561967120164\\
-0.610448985400648	1.8866922546342\\
-0.577818779933687	1.79147288581425\\
-0.546843159541893	1.70010178845396\\
-0.517437521115766	1.61211842250508\\
-0.489553588700685	1.52818226179146\\
-0.461366538044712	1.44355365725042\\
-0.434746171416243	1.36295407993458\\
-0.409602259626403	1.2859064328491\\
-0.385878231090436	1.21292768534378\\
-0.362271804870536	1.14063870760407\\
-0.340076306385245	1.07222599580215\\
-0.319203381623924	1.00724273006102\\
-0.299593387352749	0.946053082603569\\
-0.280150536926686	0.885730235102489\\
-0.261950256793421	0.828969772993177\\
-0.244908902664898	0.775362525379959\\
-0.228967252192086	0.725160187503103\\
-0.213258687712511	0.676021446691246\\
-0.198616670787172	0.630019722289241\\
-0.184964666528848	0.586787546811845\\
-0.172247122398137	0.546505585609705\\
-0.159876784856249	0.507623427864033\\
-0.148388172303662	0.471369886824567\\
-0.137714621414625	0.437425906164094\\
-0.127807447409848	0.405932231247297\\
-0.118352670390126	0.376139279807817\\
-0.109593088202859	0.348429918041176\\
-0.101474234939121	0.322540955606818\\
-0.0939566245855756	0.298590091218521\\
-0.0869274672763943	0.276413830032412\\
-0.0804213432509117	0.255806811555626\\
-0.0743966162842187	0.236565522234509\\
-0.0688234236281242	0.218786521935705\\
-0.0636824036483269	0.202555907656787\\
-0.0589234808860464	0.187472509059935\\
-0.0545162412370123	0.173387705517202\\
-0.0504389076238667	0.160372983977131\\
-0.0466807826116123	0.148500965350219\\
-0.043201362458071	0.137467737498268\\
-0.0399785571289561	0.127166721851994\\
-0.0369963970257079	0.11764620911648\\
-0.0342263977572109	0.108891337625951\\
-0.0316628911884418	0.100759632352457\\
-0.0292894601001062	0.0931727196574568\\
-0.0270941243299424	0.0861635413608211\\
-0.0250459323764026	0.079688931091475\\
-0.0231519174827772	0.0736799164657144\\
-0.0213996937760079	0.068077143983437\\
-0.0197802394984811	0.0629055812337244\\
-0.018278253558624	0.0581583962354034\\
-0.0168898220403478	0.0537534982859478\\
-0.015605754998381	0.0496462073097041\\
-0.0144194358351034	0.0458568374476075\\
-0.0133306733655759	0.0424163799106387\\
-0.0123237491492754	0.039222100791174\\
-0.0113920652034928	0.0362416606020072\\
-0.0105309090309747	0.0334906603491586\\
-0.00974286479438997	0.0310002331919333\\
-0.00901352788536658	0.0286864936931699\\
-0.0083382152454813	0.0265267034496464\\
-0.00771356047886006	0.0245315111163388\\
-0.00713696537880199	0.022708717613404\\
-0.00660328821708908	0.0210154394992001\\
-0.00610911991311094	0.0194353887837134\\
-0.00565197662522497	0.0179755113406546\\
-0.00522569567804183	0.0166276446179102\\
-0.00483143360347234	0.0153765666720234\\
-0.00446662644605867	0.0142100695843988\\
-0.00412939796155731	0.0131331219372403\\
-0.00381522892650099	0.0121399130028132\\
-0.00352486176011101	0.0112185561119135\\
-0.00325636881514763	0.010359742570327\\
-0.00300835408934356	0.00956752527976167\\
-0.00278000122640428	0.00884587040809363\\
-0.00256890473708499	0.00817614952458516\\
-0.00237366565638924	0.00755149626558501\\
-0.00219328517971877	0.0069752095032616\\
-0.00202867700901662	0.0064550587076017\\
-0.00187636681946032	0.00597188054234549\\
-0.00173536906174991	0.00552084900525095\\
-0.0016049801179707	0.00510431628771357\\
-0.00148535584688185	0.00472619555175566\\
-0.0013746088519964	0.00437483052458823\\
-0.00127203525912679	0.00404684091535895\\
-0.00117712474009674	0.00374372751754349\\
-0.00108881827395512	0.0034645002540191\\
-0.00100710934405188	0.00320521894054459\\
-0.000931472850232053	0.00296339449475592\\
-0.000861523466214665	0.00274002498466496\\
-0.000796056499166698	0.00253302118460252\\
-0.000735544029682587	0.00234099561599049\\
-0.00067958602110895	0.00216203466988591\\
-0.000627890533217835	0.00199692598237308\\
-0.000579997123205823	0.00184555010848312\\
-0.00053574098086952	0.00170513341853771\\
-0.00049482602049693	0.00157422741026404\\
-0.000457040086304055	0.00145350820669848\\
-0.000422552355762767	0.00134453901544096\\
-0.000390655097008556	0.00124335226861074\\
-0.000361139265154442	0.00114891601250969\\
-0.000333856518718051	0.00106174842321652\\
-0.000308991766097722	0.00098316999516525\\
-0.00028597056926488	0.000910137814688974\\
-0.000264646575743551	0.000841942147858201\\
-0.000244914575177792	0.000778917391061563\\
-0.000226659551182285	0.000721198989973768\\
-0.000209759536269559	0.000667574082216663\\
-0.000194107370615282	0.000617534896432441\\
-0.000179624481982311	0.000571288349802238\\
-0.000165370667953057	0.000526252239592262\\
-0.000152242853486285	0.00048460088338809\\
-0.000140145005232368	0.000445846109881224\\
-0.000129010228749436	0.000410245304796845\\
-0.000118115415143493	0.00037599836912595\\
-0.000108133651679638	0.000344383522057374\\
-9.89771222845923e-05	0.000314831433574241\\
-9.05990434608719e-05	0.000287912969053594\\
-8.30547108936343e-05	0.000264503178133627\\
-7.61286048215971e-05	0.000242675037837473\\
-6.97542579427041e-05	0.000221817928123828\\
-6.39178019225225e-05	0.000202884260795453\\
-5.89970708747975e-05	0.00018782583239189\\
-5.44454952486234e-05	0.000173574588545721\\
-5.02226555566604e-05	0.000159687162040437\\
-4.63301165083978e-05	0.000146997922387647\\
-4.29379075193692e-05	0.000136628219035448\\
-3.97874465982978e-05	0.000126777470862045\\
-3.68540085498599e-05	0.0001171847805006\\
-3.41382075016094e-05	0.000108360716286737\\
-3.15371774059347e-05	0.000100390459848547\\
-2.91294165641428e-05	9.28489235693808e-05\\
-2.68942944247843e-05	8.55158368254126e-05\\
-2.48319981316023e-05	7.88034829683712e-05\\
-2.27788933317796e-05	7.26136704333078e-05\\
-2.08897583543084e-05	6.67240062422666e-05\\
-1.91424311737553e-05	6.08364960579569e-05\\
-1.75436070049067e-05	5.55415797994935e-05\\
-1.60591122214021e-05	5.13480171724484e-05\\
-1.46911380169587e-05	4.71760828497525e-05\\
-1.34154618448137e-05	4.25692528258973e-05\\
-1.22546607481479e-05	3.85367121272515e-05\\
-1.12909651756565e-05	3.61261273231525e-05\\
-1.03921342545705e-05	3.35075185958728e-05\\
-9.53803708497158e-06	3.0222296332978e-05\\
-8.7579242769438e-06	2.73703547957997e-05\\
-8.12712130444585e-06	2.58818288033054e-05\\
-7.53355918409265e-06	2.42039378782694e-05\\
-6.96570654244874e-06	2.20710655628904e-05\\
-6.44239388062083e-06	2.01770571086525e-05\\
-5.97799943559733e-06	1.90327230207329e-05\\
-5.54182671385607e-06	1.77807235808998e-05\\
-5.12621154570048e-06	1.62511368858186e-05\\
-4.74286078788161e-06	1.48855711331816e-05\\
-4.37212892568341e-06	1.399862425458e-05\\
-4.02550616441692e-06	1.30037584983943e-05\\
-3.69445165474604e-06	1.1699113276833e-05\\
-3.39228910923699e-06	1.05736477809842e-05\\
-3.11435903793689e-06	1.01216746705701e-05\\
-2.85169804523001e-06	9.43219422665415e-06\\
-2.59115658721155e-06	8.14882153857261e-06\\
-2.35779742485616e-06	7.1265362056666e-06\\
-2.18154720373333e-06	7.22060506668868e-06\\
-2.007138386212e-06	6.89426474439757e-06\\
-1.81757514814967e-06	5.64671433712848e-06\\
-1.65039631515242e-06	4.70967733683424e-06\\
-1.54529112757032e-06	5.00495975925181e-06\\
-1.43651076101629e-06	4.90612268903809e-06\\
-1.31238848407034e-06	4.06292529787726e-06\\
-1.20148572879568e-06	3.40389451824156e-06\\
-1.12783993471549e-06	3.57345502183281e-06\\
-1.05231763763802e-06	3.50194471231646e-06\\
-9.68888497940114e-07	3.01050692702595e-06\\
-8.9311824185164e-07	2.6066971027147e-06\\
-8.33893647863009e-07	2.69605507033532e-06\\
-7.74030088044192e-07	2.6141064280103e-06\\
-7.08220885500621e-07	2.20348249609034e-06\\
-6.49153015617749e-07	1.87864812812197e-06\\
-6.05447233296078e-07	2.0771783259013e-06\\
-5.58727811831797e-07	2.04526853619192e-06\\
-5.00395895052922e-07	1.52061185185758e-06\\
-4.50440715344055e-07	1.14983347890704e-06\\
-4.30692579597215e-07	1.66727743137239e-06\\
-4.00945825446215e-07	1.76692439563032e-06\\
-3.45871136429642e-07	9.69558718967847e-07\\
-3.02130617104512e-07	4.49865002913775e-07\\
-3.01628934535909e-07	1.16587942853176e-06\\
-2.87407147166946e-07	1.38680332487779e-06\\
-2.445438630517e-07	6.42437198723198e-07\\
-2.10729959833612e-07	1.36563894319269e-07\\
-2.12276498984937e-07	6.61187178091316e-07\\
-2.04437020567395e-07	8.52708079112708e-07\\
-1.79853119500065e-07	4.79438523035524e-07\\
-1.59209455022724e-07	2.01959715685404e-07\\
-1.57451918102748e-07	5.00900813409137e-07\\
-1.50353891724955e-07	6.03998456541685e-07\\
-1.33428549463023e-07	3.70349029005888e-07\\
-1.19089096784604e-07	1.96744947536396e-07\\
-1.18449576232607e-07	4.679721757631e-07\\
-1.12567120275152e-07	5.48685970001885e-07\\
-9.54677629531565e-08	2.50686435706965e-07\\
-8.20725706057998e-08	5.05915676155336e-08\\
-9.01713899486487e-08	5.33636258886677e-07\\
-8.82645933188211e-08	6.78442787175781e-07\\
-6.41284434113449e-08	9.77434275311187e-08\\
-4.75037510910159e-08	-2.60398668915198e-07\\
-6.78661715370099e-08	5.37101044764713e-07\\
-7.19685436938926e-08	8.0453453729182e-07\\
-4.21186398059927e-08	-2.0069385153222e-08\\
-2.21546912721774e-08	-5.40638278931722e-07\\
-4.21027507284959e-08	1.87282162462163e-07\\
-4.84046455942488e-08	4.73973299662424e-07\\
-3.03297649242254e-08	-2.15332432458948e-08\\
-1.71288005359589e-08	-3.67890728108775e-07\\
-2.82028998829386e-08	4.90802186184139e-08\\
-3.18068821317192e-08	2.2376040258485e-07\\
-2.31559580183079e-08	4.20240288343692e-09\\
-1.64079500235955e-08	-1.5873929344746e-07\\
-2.33473575581499e-08	1.14250142537227e-07\\
-2.50816752372331e-08	2.17599846942215e-07\\
-1.71427993595561e-08	9.42358994190226e-09\\
-1.1371047743393e-08	-1.33192707471286e-07\\
-2.16346725598316e-08	2.36193593898858e-07\\
-2.423685849285e-08	3.58071217157827e-07\\
-1.0568755755819e-08	-4.12069705447004e-08\\
-1.79481417634296e-09	-2.87817787276147e-07\\
-2.33173116619436e-08	4.27539904876784e-07\\
-2.97733876068842e-08	6.60743861328628e-07\\
-3.8392936160408e-09	-1.39274563045601e-07\\
1.21050095506455e-08	-6.23613602580042e-07\\
-1.48080527150034e-08	2.51716779359561e-07\\
-2.45457944574611e-08	5.78974070629157e-07\\
-1.36196368430942e-09	-1.42826938265922e-07\\
1.40934237706439e-08	-6.19946006122508e-07\\
-3.56826504375914e-09	-4.57786250366726e-08\\
-1.09170146039567e-08	1.99338399256932e-07\\
-1.50967600709846e-09	-8.95790476382086e-08\\
5.49980312993562e-09	-3.02926523807626e-07\\
-3.80145641225523e-09	2.30664597466565e-09\\
-7.52173561377916e-09	1.29266174717228e-07\\
-1.84566282538153e-09	-4.34189032796241e-08\\
2.29705463317848e-09	-1.67880819800301e-07\\
-6.36917466133859e-09	1.15710825593698e-07\\
-9.31661185593002e-09	2.16667657104918e-07\\
-7.74117933749481e-10	-4.86162494389824e-08\\
4.74864930108682e-09	-2.18342156850689e-07\\
-1.22066828988561e-08	3.27280924748741e-07\\
-1.75314783968729e-08	5.02234854236455e-07\\
2.44504882190389e-09	-1.28485753602105e-07\\
1.43935771193853e-08	-5.04176217525089e-07\\
-1.43323002108805e-08	4.13886909877335e-07\\
-2.41938234412245e-08	7.3128780122923e-07\\
4.87278961014629e-09	-1.9044806034541e-07\\
2.307266153093e-08	-7.66641369805314e-07\\
-1.28848497368932e-09	1.09882502309822e-08\\
-1.12651813904075e-08	3.30679127863966e-07\\
3.44495834490534e-09	-1.35415379719172e-07\\
1.38988227720516e-08	-4.66208712332287e-07\\
1.45478979528468e-09	-6.85396445080669e-08\\
-3.96118751996472e-09	1.05356616591809e-07\\
1.66554703367862e-09	-7.22729324838171e-08\\
5.92856120795101e-09	-2.06603222759304e-07\\
-1.92190617714783e-09	4.46055329070483e-08\\
-4.94470068677465e-09	1.42074283289677e-07\\
9.31715715879055e-10	-4.37599588333561e-08\\
4.92126985896731e-09	-1.6963767864796e-07\\
-6.91166972363204e-09	2.08079066461271e-07\\
-1.07763064437927e-08	3.32114028908991e-07\\
2.43888855562947e-09	-8.7485761690533e-08\\
1.04327196712141e-08	-3.41007173203632e-07\\
-1.4967980298866e-08	4.68140725852043e-07\\
-2.31583441015858e-08	7.29521222435641e-07\\
5.93620527851925e-09	-1.95705113571031e-07\\
2.33267759287908e-08	-7.48528175844182e-07\\
-6.97617669453268e-09	2.16305306759239e-07\\
-1.84966050451458e-08	5.83372950942938e-07\\
5.39512452768055e-09	-1.76537565202097e-07\\
2.13357606720848e-08	-6.83447600808263e-07\\
3.40699920737675e-09	-1.12581865997609e-07\\
-4.48011732285723e-09	1.38701145528779e-07\\
3.25961836687274e-09	-1.07338660175408e-07\\
9.15742063578532e-09	-2.9477982947018e-07\\
4.70241240550903e-10	-1.80821086641571e-08\\
-3.1915162066171e-09	9.86712851611021e-08\\
1.47129016370181e-09	-4.95090776196986e-08\\
4.86224476302746e-09	-1.57229316530597e-07\\
-3.57265007145388e-09	1.11408118760971e-07\\
-6.53067654058703e-09	2.05734320697125e-07\\
1.67156999368616e-09	-5.51157987793734e-08\\
6.85052258525825e-09	-2.19768375349959e-07\\
-1.17815911093677e-08	3.73334628444647e-07\\
-1.76144968363953e-08	5.59105588493738e-07\\
4.78266930968025e-09	-1.53520189434464e-07\\
1.78947001207866e-08	-5.70671534472978e-07\\
-1.46143987569154e-08	4.6398729380609e-07\\
-2.58453665454328e-08	8.21490251170557e-07\\
6.86584151732418e-09	-2.19414069774592e-07\\
2.72931791713088e-08	-8.6940830409291e-07\\
1.64270744513968e-09	-5.30571438103872e-08\\
-9.17541695286985e-09	2.91270652670102e-07\\
4.59208031599503e-09	-1.468091725826e-07\\
1.4595449728647e-08	-4.65104522259561e-07\\
2.87889443332312e-09	-9.21988633231629e-08\\
-2.35770265389187e-09	7.44881558343582e-08\\
2.25049439701462e-09	-7.21245509421199e-08\\
5.83333793973077e-09	-1.86109294192535e-07\\
-1.33850977462711e-09	4.21612978100216e-08\\
-4.10779633158963e-09	1.30323619256894e-07\\
1.28586218284611e-09	-4.12911694784336e-08\\
4.92387430212475e-09	-1.57037316965e-07\\
-7.1815783754204e-09	2.28232888873987e-07\\
-1.1058518755208e-08	3.51639224460805e-07\\
2.98375477981283e-09	-9.52113273674325e-08\\
1.13263096935624e-08	-3.60678469320848e-07\\
-1.72441572523052e-08	5.48558634912727e-07\\
-2.63359550370146e-08	8.37911931335335e-07\\
7.15373990472783e-09	-2.27834059380962e-07\\
2.69643384659734e-08	-8.58263204965337e-07\\
-6.11594199504242e-09	1.94483655148725e-07\\
-1.88910794041768e-08	6.0104629362056e-07\\
5.98576330245262e-09	-1.90614503506387e-07\\
2.27628609145276e-08	-7.2451287200124e-07\\
5.00322719560909e-09	-1.5932912782547e-07\\
-3.0192799629684e-09	9.598342169805e-08\\
3.5032725880352e-09	-1.11581054837349e-07\\
8.65307673670913e-09	-2.75460160091436e-07\\
7.25948452762961e-10	-2.31839560947409e-08\\
-2.6471831603965e-09	8.41671223694012e-08\\
1.43395143796006e-09	-4.5703987545975e-08\\
4.42572312493214e-09	-1.40908004072493e-07\\
-3.63841974107027e-09	1.15727809276128e-07\\
-6.42128832013395e-09	2.04293855970166e-07\\
1.71318466200402e-09	-5.45699187711484e-08\\
6.78863308813012e-09	-2.16084835607878e-07\\
-1.34161760625085e-08	4.26909761113255e-07\\
-1.9603067828003e-08	6.23802997126226e-07\\
5.48833902869887e-09	-1.74693026266397e-07\\
1.9955734545296e-08	-6.35094825753928e-07\\
-1.62011899208277e-08	5.15552275396661e-07\\
-2.86961845417684e-08	9.131907511517e-07\\
7.66839471565531e-09	-2.44059835994151e-07\\
3.03781767272973e-08	-9.66765467519192e-07\\
3.62752170568283e-09	-1.1546110284012e-07\\
-7.917895734672e-09	2.51957372180379e-07\\
4.91659824081087e-09	-1.56481431736129e-07\\
1.44686361979606e-08	-4.60460686292956e-07\\
3.40157836570696e-09	-1.08265697039897e-07\\
-1.63638604228122e-09	5.20616094168669e-08\\
2.21928065497924e-09	-7.06387409923071e-08\\
5.30071450543751e-09	-1.68700259224718e-07\\
-1.31514804812742e-09	4.18414317644735e-08\\
-3.85653113588425e-09	1.22718339205882e-07\\
1.20298101477462e-09	-3.82928703937475e-08\\
4.60165644887643e-09	-1.46450298415311e-07\\
-7.78247685788804e-09	2.47658543599935e-07\\
-1.16634344412384e-08	3.71165428781372e-07\\
3.20513126980112e-09	-1.02005569287025e-07\\
1.19113781629794e-08	-3.79069303625031e-07\\
-1.97064061384032e-08	6.271238184607e-07\\
-2.96466822964404e-08	9.43459980382517e-07\\
8.12845003647568e-09	-2.58681257685451e-07\\
3.02946373879871e-08	-9.64089326264157e-07\\
-5.29162915794428e-09	1.6839504106767e-07\\
-1.92216723903827e-08	6.11699846675101e-07\\
6.38360306630383e-09	-2.03152583847523e-07\\
2.38292147980942e-08	-7.58334968284309e-07\\
6.223218544084e-09	-1.9804813961365e-07\\
-1.90232054970344e-09	6.0536161581422e-08\\
3.64071814166835e-09	-1.15863248909235e-07\\
8.17836889056812e-09	-2.60267584800263e-07\\
8.20134558692798e-10	-2.61017329858843e-08\\
-2.33099121974513e-09	7.41786614760628e-08\\
1.34122729875564e-09	-4.26845063324675e-08\\
4.05119350991812e-09	-1.28925327593795e-07\\
-3.74240051655582e-09	1.19095233849012e-07\\
-6.3939065859318e-09	2.03475900548523e-07\\
1.70340361931949e-09	-5.42097498355711e-08\\
6.70831295360503e-09	-2.13484001530232e-07\\
-1.49138968890261e-08	4.74613240181878e-07\\
-2.14166606395001e-08	6.81554870945374e-07\\
6.09855565637007e-09	-1.9407900233162e-07\\
2.17724818560589e-08	-6.92880104454946e-07\\
-1.75842265255622e-08	5.59593170300866e-07\\
-3.11932316210934e-08	9.92681163159815e-07\\
8.33845641148727e-09	-2.65360455122366e-07\\
3.30359026737775e-08	-1.05132273903392e-06\\
5.35490393594956e-09	-1.70412952783293e-07\\
-6.81311414127452e-09	2.16817550630885e-07\\
5.21270579074516e-09	-1.6588759509783e-07\\
1.43577837493715e-08	-4.56917098788443e-07\\
3.75943802877947e-09	-1.19639284607933e-07\\
-1.13372387467558e-09	3.60788949772232e-08\\
2.19354293939093e-09	-6.98067760391135e-08\\
4.91919335368763e-09	-1.5654683631475e-07\\
-1.30477005671408e-09	4.15222676677599e-08\\
-3.685624387109e-09	1.1728970525279e-07\\
1.13629983460886e-09	-3.61613909525916e-08\\
4.36540506545861e-09	-1.38923214327324e-07\\
-8.25626894092335e-09	2.62744241143142e-07\\
-1.21466309793692e-08	3.86549691028222e-07\\
3.38250322672996e-09	-1.07643653676475e-07\\
1.23757362929123e-08	-3.93840931883618e-07\\
-2.17857639756947e-08	6.93301923797442e-07\\
-3.24283148233977e-08	1.0319865245056e-06\\
8.95238320466698e-09	-2.84897349829285e-07\\
3.30877975249072e-08	-1.05297378334838e-06\\
-4.53897096969324e-09	1.44446450244871e-07\\
-1.94204194521356e-08	6.18028145110443e-07\\
6.71425896812878e-09	-2.13672062403671e-07\\
2.46638912736665e-08	-7.84894448773619e-07\\
7.14240050948916e-09	-2.27297085369872e-07\\
-1.07362972013657e-09	3.4166787537417e-08\\
3.7677907448981e-09	-1.19904761320807e-07\\
7.86182962819497e-09	-2.50191920612575e-07\\
8.81687419827884e-10	-2.80584899931368e-08\\
-2.1218967215851e-09	6.75264478536261e-08\\
1.27876802506838e-09	-4.06950292197483e-08\\
3.80135886212795e-09	-1.20973010657721e-07\\
-3.8021352340298e-09	1.20997745975521e-07\\
-6.36326102747737e-09	2.02502056381315e-07\\
1.69498945875666e-09	-5.39406993538499e-08\\
6.6431470699413e-09	-2.11409022311427e-07\\
-1.60514642830354e-08	5.10815816027944e-07\\
-2.2789106024021e-08	7.25232018983028e-07\\
6.57323086506411e-09	-2.09184018937558e-07\\
2.31536750137769e-08	-7.36833887730135e-07\\
4.39954873135507e-09	-1.40009588770511e-07\\
-3.9505412042714e-09	1.25720555973378e-07\\
3.60496727627619e-09	-1.14723106839054e-07\\
9.44703037046268e-09	-3.00638730348138e-07\\
1.79507940634843e-09	-5.71259063903215e-08\\
-1.61187639286919e-09	5.12957807212333e-08\\
1.47087881310523e-09	-4.68086683875194e-08\\
3.85452380331359e-09	-1.22664896649054e-07\\
-2.84071057326726e-09	9.04017357467842e-08\\
-5.1804815264329e-09	1.64861728947069e-07\\
1.3910195966735e-09	-4.42672682014534e-08\\
5.52548085650309e-09	-1.75840820340963e-07\\
-1.36347604918615e-08	4.33907541340297e-07\\
-1.93044148123613e-08	6.14336502563425e-07\\
5.58691912884585e-09	-1.7779601538961e-07\\
1.96112508573175e-08	-6.24101120547224e-07\\
2.48637405603721e-09	-7.91254453253121e-08\\
-4.92729090705729e-09	1.56804263589894e-07\\
3.15917862220733e-09	-1.00536507699414e-07\\
9.19820160728936e-09	-2.92720112699762e-07\\
1.16617632544453e-09	-3.71119449546706e-08\\
-2.31103086637258e-09	7.35453981493733e-08\\
1.48173975192031e-09	-4.71543142841242e-08\\
4.31420310721463e-09	-1.37293569043403e-07\\
-3.21847327670435e-09	1.02423504596042e-07\\
-5.84725385729064e-09	1.86080834449296e-07\\
1.56896794686894e-09	-4.99302310101949e-08\\
6.23059011571405e-09	-1.98279951270405e-07\\
-1.29735627216817e-08	4.12865828909527e-07\\
-1.88073979240832e-08	5.98519627387318e-07\\
5.30505966852411e-09	-1.68826202815289e-07\\
1.91337863836965e-08	-6.08906439155925e-07\\
-1.80820047898441e-08	5.75435010965992e-07\\
-3.0707613984923e-08	9.77227710167191e-07\\
8.17955442740042e-09	-2.60303012975256e-07\\
3.21707637088017e-08	-1.02379032288752e-06\\
3.37083066992215e-09	-1.0727202378354e-07\\
-8.98488120745495e-09	2.85931545542406e-07\\
5.25942230451549e-09	-1.6737382701805e-07\\
1.57915323636275e-08	-5.02543758228243e-07\\
4.08462273943075e-09	-1.29987451165608e-07\\
-1.31105766299555e-09	4.17226624881128e-08\\
2.41330512652564e-09	-7.68000670913563e-08\\
5.45449374283813e-09	-1.73581719686444e-07\\
-9.74094750313813e-10	3.0999273568815e-08\\
-3.48788957937139e-09	1.10997338702382e-07\\
1.15393366852075e-09	-3.67223124805734e-08\\
4.31399508983226e-09	-1.37286931117877e-07\\
-7.11834371340552e-09	2.26531541162395e-07\\
-1.0713915418467e-08	3.40955673055654e-07\\
2.93678533239425e-09	-9.34591196988789e-08\\
1.09489420763394e-08	-3.48435002602112e-07\\
-2.01370018929048e-08	6.4083247792469e-07\\
-2.97586725848363e-08	9.47028951049796e-07\\
8.25824062847776e-09	-2.62807101256854e-07\\
3.03359997602104e-08	-9.65401489172913e-07\\
-7.21381370369957e-09	2.2956974994399e-07\\
-2.16745937442222e-08	6.89764241351302e-07\\
6.81498322368136e-09	-2.16877387637708e-07\\
2.59883227952677e-08	-8.27042586453977e-07\\
6.91309130219845e-09	-2.19999560517833e-07\\
-1.91380880269285e-09	6.09044057325674e-08\\
3.96925580860767e-09	-1.26316043801556e-07\\
8.8094327822688e-09	-2.80348029766755e-07\\
1.26619233260818e-09	-4.02947711167906e-08\\
-2.02304042032691e-09	6.43805381423913e-08\\
1.40439382726388e-09	-4.46928523680899e-08\\
3.98544552995861e-09	-1.26831281606402e-07\\
-3.27526127633617e-09	1.04230730126676e-07\\
-5.78075492723268e-09	1.83964621042944e-07\\
1.54429086104922e-09	-4.91448931867989e-08\\
6.11440070397061e-09	-1.9458235978967e-07\\
-1.41572535700243e-08	4.50535188904306e-07\\
-2.02156425102067e-08	6.43335099622917e-07\\
5.79215798177269e-09	-1.84327424546276e-07\\
2.05445849099752e-08	-6.53803157790169e-07\\
-1.9612184741702e-08	6.24130897627623e-07\\
-3.32183447676882e-08	1.05712828726981e-06\\
8.84790442607687e-09	-2.81572309476636e-07\\
3.47788865262828e-08	-1.10679022455518e-06\\
4.92686819158998e-09	-1.56790759452162e-07\\
-8.07851338183602e-09	2.57087654510063e-07\\
5.55122400742662e-09	-1.76659991903788e-07\\
1.58044084712547e-08	-5.02953494935454e-07\\
4.4644185285266e-09	-1.42073906245107e-07\\
-8.31464245290959e-10	2.64602815840587e-08\\
2.41336291268234e-09	-7.68018817081393e-08\\
5.13304113032806e-09	-1.63351902756926e-07\\
-9.56835225140318e-10	3.04500383463919e-08\\
-3.33323333905359e-09	1.06075636786136e-07\\
1.09455616002612e-09	-3.48326852322612e-08\\
4.10411913014119e-09	-1.30607894705344e-07\\
-7.43271178448268e-09	2.36535895994553e-07\\
-1.10117735683175e-08	3.50434613677366e-07\\
3.050149449829e-09	-9.70667778958344e-08\\
1.12288918954764e-08	-3.57344030003773e-07\\
-2.19273235549072e-08	6.97807000598508e-07\\
-3.20980199383903e-08	1.0214754625898e-06\\
8.97536158340684e-09	-2.85628501144494e-07\\
3.26855071152689e-08	-1.04017134993122e-06\\
-6.81533409680503e-09	2.16888672844321e-07\\
-2.21406745949066e-08	7.04596615742375e-07\\
7.1276950719446e-09	-2.26829029693689e-07\\
2.69345647776794e-08	-8.57155460827227e-07\\
7.81636180453609e-09	-2.48744926712604e-07\\
-1.15153214379774e-09	3.66459776574646e-08\\
4.11487966994327e-09	-1.30950332875772e-07\\
8.57180738314738e-09	-2.72785930989697e-07\\
1.3373770078833e-09	-4.25601345832508e-08\\
-1.83417171221225e-09	5.83700425835087e-08\\
1.35697880291023e-09	-4.3183932887207e-08\\
3.77564282474279e-09	-1.20154590584308e-07\\
-3.29662454461275e-09	1.04910595584142e-07\\
-5.71941369910047e-09	1.82012528252816e-07\\
1.52520571347301e-09	-4.85375344627134e-08\\
6.02350230286925e-09	-1.91689645367674e-07\\
-1.49847990316835e-08	4.76870687114078e-07\\
-2.11934018403585e-08	6.74450945625729e-07\\
6.14167775885548e-09	-1.9545041474459e-07\\
2.15295413309877e-08	-6.8514804661355e-07\\
3.54394625265932e-09	-1.12781197959813e-07\\
-4.37106615228949e-09	1.39103202201661e-07\\
3.39265878032971e-09	-1.0796666835286e-07\\
9.3049153143282e-09	-2.96116106207517e-07\\
1.53166913367413e-09	-4.87432300016703e-08\\
-1.88914296408255e-09	6.01194106111229e-08\\
1.46628359203593e-09	-4.66624344289319e-08\\
4.02151862242474e-09	-1.27979283426457e-07\\
-3.00345328259499e-09	9.5580788977955e-08\\
-5.45474311437228e-09	1.7358971798195e-07\\
1.46355725225405e-09	-4.6575680836851e-08\\
5.81183525715334e-09	-1.84953650351797e-07\\
-1.34457729355505e-08	4.27893273365151e-07\\
-1.92018292673746e-08	6.11071865087508e-07\\
5.50099297043686e-09	-1.75061506305928e-07\\
1.95143913376601e-08	-6.21018660595087e-07\\
2.34876270088134e-09	-7.47461178144059e-08\\
-5.06268146318144e-09	1.61112912255505e-07\\
3.15671412309885e-09	-1.00458056888294e-07\\
9.27658895792638e-09	-2.95214665820196e-07\\
1.11653556544413e-09	-3.55321807892905e-08\\
-2.40665498281385e-09	7.65885151436011e-08\\
1.50061283762004e-09	-4.77549167207405e-08\\
4.40982793753813e-09	-1.40336691553012e-07\\
-3.2202871092405e-09	1.02481233427322e-07\\
-5.88954214243249e-09	1.87426605135965e-07\\
1.58226659680819e-09	-5.03534422590766e-08\\
6.2864033592726e-09	-2.00056132478223e-07\\
-1.26963632754211e-08	4.04044341627586e-07\\
-1.8489765399499e-08	5.88411415655787e-07\\
5.19350898531422e-09	-1.6527625185145e-07\\
1.88184504411804e-08	-5.9887130252258e-07\\
-1.76147021460253e-08	5.60563750515855e-07\\
-2.99895461766683e-08	9.54376193794213e-07\\
7.98881290761238e-09	-2.54232913153922e-07\\
3.14377278013119e-08	-1.00046244259004e-06\\
2.99814876544544e-09	-9.54119138633838e-08\\
-9.15709120560978e-09	2.91411909624578e-07\\
5.1741022179984e-09	-1.64658622771695e-07\\
1.57280395793317e-08	-5.00523182033373e-07\\
3.94906692351043e-09	-1.25673570256103e-07\\
-1.45786913251005e-09	4.63947356000472e-08\\
2.40581565855811e-09	-7.65617240234129e-08\\
5.53774935066856e-09	-1.7623121174626e-07\\
-9.93549186976679e-10	3.16183826618733e-08\\
-3.54694222215192e-09	1.12876602152749e-07\\
1.1725282650473e-09	-3.73140639303464e-08\\
4.38490613310047e-09	-1.39543578433928e-07\\
-7.06110366933135e-09	2.24709952616475e-07\\
-1.06737550463829e-08	3.39677616366476e-07\\
2.91847688565092e-09	-9.28764923370334e-08\\
1.09150649167608e-08	-3.47356923319983e-07\\
-1.9658704165082e-08	6.25611296322533e-07\\
-2.9151362814465e-08	9.27702139098274e-07\\
8.06930480499218e-09	-2.56794488280456e-07\\
2.97295399609694e-08	-9.46101747327209e-07\\
-7.22320866666365e-09	2.29868722438922e-07\\
-2.1435827011724e-08	6.82165805095892e-07\\
6.7138726600277e-09	-2.13659701380761e-07\\
2.56405036883806e-08	-8.15973741746862e-07\\
6.64006827038472e-09	-2.1131099881342e-07\\
-2.11863635651129e-09	6.74227403433227e-08\\
3.91832970282017e-09	-1.24695406236752e-07\\
8.8494286630099e-09	-2.81620854092516e-07\\
1.22581917004594e-09	-3.9009959394384e-08\\
-2.09101981736605e-09	6.65438806007119e-08\\
1.41516981529328e-09	-4.50357925923442e-08\\
4.04859689319234e-09	-1.28840996073057e-07\\
-3.28705644094737e-09	1.04606088905328e-07\\
-5.82204797273934e-09	1.85278708248982e-07\\
1.556016673059e-09	-4.95180653929526e-08\\
6.16357310277262e-09	-1.96147223462584e-07\\
-1.3963334756959e-08	4.44363971583031e-07\\
-1.99988139531118e-08	6.36434809530665e-07\\
5.71098698271761e-09	-1.81744295053905e-07\\
2.03277250787714e-08	-6.46901920270128e-07\\
-1.92176005016384e-08	6.11573774006349e-07\\
-3.26328784042725e-08	1.03849660510308e-06\\
8.69236516781864e-09	-2.76622509162218e-07\\
3.41869364848687e-08	-1.08795225269658e-06\\
4.64764503290302e-09	-1.47904891137659e-07\\
-8.19005136913131e-09	2.60637171333429e-07\\
5.47562678421868e-09	-1.74254239190123e-07\\
1.57265591702228e-08	-5.0047606992621e-07\\
4.35829488814954e-09	-1.3869668595249e-07\\
-9.34796848368628e-10	2.97486817161972e-08\\
2.40120882445048e-09	-7.64151161646217e-08\\
5.17969871229263e-09	-1.64836740891607e-07\\
-9.77311622055448e-10	3.11016495888218e-08\\
-3.37846314254569e-09	1.0751499461533e-07\\
1.10705068827007e-09	-3.5230323909012e-08\\
4.15445296841959e-09	-1.32209719084483e-07\\
-7.41340469573808e-09	2.35921451327798e-07\\
-1.100997514307e-08	3.50377360041551e-07\\
3.04430339016891e-09	-9.68807463976904e-08\\
1.1230547919761e-08	-3.57396734817154e-07\\
-2.15824308531847e-08	6.86831258288975e-07\\
-3.16721073807826e-08	1.00792137586305e-06\\
8.83785121484784e-09	-2.81252421223596e-07\\
3.22604330934621e-08	-1.02664394563304e-06\\
-6.7782766188411e-09	2.15709373535601e-07\\
-2.19180904660669e-08	6.97513184296069e-07\\
7.04642213023447e-09	-2.24242619267187e-07\\
2.66415931921284e-08	-8.47832025479968e-07\\
7.61552381457015e-09	-2.42353515935149e-07\\
-1.28690422636429e-09	4.09540256690455e-08\\
4.06886639367385e-09	-1.29486009838654e-07\\
8.57645689473947e-09	-2.72933882750495e-07\\
1.30099772023851e-09	-4.14023992721977e-08\\
-1.8824750089559e-09	5.99072403298735e-08\\
1.36098904372414e-09	-4.33115464992049e-08\\
3.81362614035931e-09	-1.21363353315702e-07\\
-3.31740598583618e-09	1.05571941769551e-07\\
-5.76143075433155e-09	1.83349669374833e-07\\
1.53654327314113e-09	-4.88983326558487e-08\\
6.06931882616554e-09	-1.93147694264242e-07\\
-1.4885409786591e-08	4.73707761912998e-07\\
-2.10920099424115e-08	6.71224290906333e-07\\
6.09825860827814e-09	-1.94068664563985e-07\\
2.14278460099768e-08	-6.81911742778681e-07\\
3.46934928551587e-09	-1.10407260558579e-07\\
-4.42419671665982e-09	1.40793999078918e-07\\
3.38142062185361e-09	-1.07609042332488e-07\\
9.31661889271881e-09	-2.96488570561271e-07\\
1.50843977241894e-09	-4.8004001300553e-08\\
-1.92359699846646e-09	6.12158557334529e-08\\
1.47020927019282e-09	-4.67873572976344e-08\\
4.05077563171926e-09	-1.28910332311004e-07\\
-3.01209751429352e-09	9.58558964128212e-08\\
-5.47784273260262e-09	1.74324848413741e-07\\
1.47011466439923e-09	-4.67843489664794e-08\\
5.83847910087912e-09	-1.85801546649958e-07\\
-1.33699118712774e-08	4.25479108443845e-07\\
-1.91203716719657e-08	6.08479598029873e-07\\
5.4690712181181e-09	-1.74045638748376e-07\\
1.94331288200585e-08	-6.18432594876612e-07\\
-2.02355680156242e-08	6.43969218717056e-07\\
-3.35286279401595e-08	1.0670026283841e-06\\
8.93483090143351e-09	-2.84338626603955e-07\\
3.49212256101352e-08	-1.11131997798825e-06\\
4.11733942210814e-09	-1.31028623839333e-07\\
-9.16906297124226e-09	2.91792892733609e-07\\
5.65816765488834e-09	-1.80063334320173e-07\\
1.66855519770346e-08	-5.30994687852107e-07\\
4.77891104915284e-09	-1.52082207179104e-07\\
-7.94069285530491e-10	2.52702307753505e-08\\
2.54840413264394e-09	-8.10993955717846e-08\\
5.36350295898393e-09	-1.70686051071312e-07\\
-7.65073301910987e-10	2.43474618198314e-08\\
-3.18521955280932e-09	1.01365284308947e-07\\
1.09434853956759e-09	-3.48260967534164e-08\\
4.03006850182294e-09	-1.28251355684286e-07\\
-6.90702446989562e-09	2.19806603547255e-07\\
-1.03277885765812e-08	3.28667722263336e-07\\
2.84254408411324e-09	-9.04600276171233e-08\\
1.0544330143813e-08	-3.35558794978796e-07\\
-2.13847819311625e-08	6.8054135572613e-07\\
-3.11231599426955e-08	9.90451876020651e-07\\
8.74701488862827e-09	-2.78361685705032e-07\\
3.16745351712781e-08	-1.00799855754283e-06\\
-8.29068288847772e-09	2.63839621137332e-07\\
-2.35914884659088e-08	7.50766777525783e-07\\
7.2907673436717e-09	-2.32018572034064e-07\\
2.79845163953305e-08	-8.90568718956346e-07\\
7.91385350178435e-09	-2.51847457791565e-07\\
-1.46101054283888e-09	4.64947092211282e-08\\
4.27333708083222e-09	-1.35993018816097e-07\\
9.08145846001228e-09	-2.89004873141614e-07\\
1.5924476864207e-09	-5.06773987872706e-08\\
-1.71935666223856e-09	5.4716223474755e-08\\
1.42339297224001e-09	-4.52974653037354e-08\\
3.8315641672961e-09	-1.2193420678243e-07\\
-3.02674128629846e-09	9.63219355104694e-08\\
-5.40441621773912e-09	1.71988167015949e-07\\
1.44602304012275e-09	-4.60176566233671e-08\\
5.73319826586985e-09	-1.82451122145238e-07\\
-1.41453731897356e-08	4.50157108595671e-07\\
-2.0027713956821e-08	6.37354526459425e-07\\
5.79612164547579e-09	-1.84453569715191e-07\\
2.03460600352046e-08	-6.47485381736031e-07\\
2.88592762526503e-09	-9.18406598327609e-08\\
-4.72137118782684e-09	1.50251176361961e-07\\
3.24718423642576e-09	-1.03337144921799e-07\\
9.24219961598692e-09	-2.94120270772149e-07\\
1.31093382243981e-09	-4.1718638957223e-08\\
-2.14468203116206e-09	6.82515850610016e-08\\
1.47503407890054e-09	-4.69409065801236e-08\\
4.1982696902783e-09	-1.33604138736759e-07\\
-3.13155416140509e-09	9.965743207206e-08\\
-5.68958273195764e-09	1.81063176257002e-07\\
1.52667262348506e-09	-4.8584235675284e-08\\
6.06264894824706e-09	-1.92935452256048e-07\\
-1.31540485541227e-08	4.1860954548964e-07\\
-1.89550648191475e-08	6.03218919767269e-07\\
5.37828720763423e-09	-1.71156584684647e-07\\
1.92747372104689e-08	-6.13392025429672e-07\\
-1.89767587128524e-08	6.03909311081936e-07\\
-3.18870642423498e-08	1.01476208168667e-06\\
8.49318929509693e-09	-2.70284025087012e-07\\
3.33213114363062e-08	-1.06040493693502e-06\\
3.69043657029611e-09	-1.17443055607885e-07\\
-9.05259633400526e-09	2.88086473914028e-07\\
5.42504862604912e-09	-1.72644666078099e-07\\
1.61578004131054e-08	-5.14199739569319e-07\\
1.21667566097214e-08	-3.8719025685212e-07\\
9.16197743481684e-09	-2.91567290825082e-07\\
6.92939932624146e-09	-2.20518562875756e-07\\
5.2488861088187e-09	-1.67038541270881e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.30405034013289	8.62898806094301\\
4.30734999939478	8.20187938649474\\
4.31048463907028	7.78730643337978\\
4.31345910161291	7.38490394064653\\
4.31627809220356	6.99431653451691\\
4.32820301071122	5.20635749562552\\
4.33686845343239	3.66617874401124\\
4.3427185110776	2.33993577527356\\
4.3461522471057	1.19717832823415\\
4.34756697729353	0.0333406361683903\\
4.34647482515438	-0.940795586950013\\
4.34327269994337	-1.75568938489565\\
4.33831629092305	-2.43853943908784\\
4.3325266230291	-2.96481372829977\\
4.3256959074822	-3.41320534710621\\
4.31797487785653	-3.79520828409667\\
4.30949844936768	-4.12106328843778\\
4.29755389807065	-4.47464700453239\\
4.28471968548103	-4.7626007744483\\
4.27115371566159	-4.99682693160981\\
4.25699864035663	-5.18799012051306\\
4.23954810481944	-5.37131795274084\\
4.2215569821412	-5.5154823536203\\
4.20313276411648	-5.62843418096863\\
4.18437555710103	-5.71748967549376\\
4.16137411594275	-5.80140183262893\\
4.13807931141743	-5.86438531769594\\
4.11455600025499	-5.91110778013391\\
4.09086936504561	-5.94617356896992\\
4.06159506305545	-5.97823450361116\\
4.03218683589968	-6.00058004345128\\
4.00267873885466	-6.01572653146539\\
3.97310813859936	-6.02595730573692\\
3.93269021421387	-6.03576635415411\\
3.89221549055262	-6.0424050548096\\
3.85168730032031	-6.04673435131428\\
3.81113140162317	-6.05005580426499\\
3.76224279126714	-6.05341168180004\\
3.71333359899626	-6.05501164017687\\
3.66441267339405	-6.05471219617557\\
3.61549910025225	-6.05290847521164\\
3.54192856112507	-6.04920317213239\\
3.46842549737936	-6.04109840221503\\
3.39499559236867	-6.02666050821435\\
3.32174726572217	-6.00914413865078\\
3.24825038537244	-5.99169338075884\\
3.17499344113012	-5.96921262146061\\
3.10198690211205	-5.93992146415525\\
3.02934783408089	-5.90711384312572\\
2.95703250746141	-5.87386555017576\\
2.8851521852814	-5.83556686962364\\
2.81372318766352	-5.79076159879933\\
2.74285596222677	-5.74224361888447\\
2.67065200695501	-5.6913886678807\\
2.5991184328112	-5.63542996116302\\
2.52827328052986	-5.57301177036128\\
2.45822914150273	-5.50685293572954\\
2.38707109566715	-5.43773584768108\\
2.31683946664669	-5.36373997952104\\
2.24755041572055	-5.28364637273537\\
2.17931432303173	-5.20013348052532\\
2.11038938476639	-5.11358724554396\\
2.04264570448082	-5.02280778085633\\
1.97609320164565	-4.92675821482035\\
1.91083229082584	-4.82801576629585\\
1.84511030728342	-4.72631726775042\\
1.78080601207558	-4.62142463730102\\
1.71791831851208	-4.51248054120113\\
1.65653114971107	-4.40191905367005\\
1.59487463446802	-4.28878337035363\\
1.53483359561059	-4.17379478096331\\
1.47639197421878	-4.05624847299409\\
1.4196119865845	-3.93838275674774\\
1.36271392566551	-3.81854307462728\\
1.30757416777654	-3.69833351831296\\
1.25415950429167	-3.57715966865423\\
1.20250745977374	-3.45700795479359\\
1.15082791948388	-3.33552950201597\\
1.10098673783621	-3.2151154883912\\
1.05293359585458	-3.09523675384996\\
1.00668108779766	-2.97758624938981\\
0.960436498695285	-2.85917291018772\\
0.916048575551912	-2.74304530728114\\
0.873451916409042	-2.62870380182981\\
0.832636377439241	-2.51753197804358\\
0.7918280236452	-2.40601711884225\\
0.752840536337208	-2.29769622410275\\
0.715596756474247	-2.19207907811264\\
0.680067599326297	-2.09025128385212\\
0.644532840333363	-1.98836553344699\\
0.610739773669488	-1.89024015059038\\
0.578603327673616	-1.79538911458972\\
0.548079973270765	-1.70463243273193\\
0.517548463922115	-1.61402238523116\\
0.488646656504385	-1.52742241294996\\
0.461285357352834	-1.44435544235845\\
0.435411122534608	-1.36541990202714\\
0.409552739150133	-1.2868221954096\\
0.385187590777751	-1.21222031704384\\
0.362225846245082	-1.14115541058722\\
0.34060839313255	-1.07405177814805\\
0.319066465716222	-1.00752040539813\\
0.298862279718137	-0.944764782908464\\
0.27990857230972	-0.885354249603854\\
0.262144504032484	-0.829584683193715\\
0.24455249380934	-0.774696132484403\\
0.228126858320289	-0.723208835475595\\
0.212786004937085	-0.674729446790894\\
0.198471119323671	-0.629466690440018\\
0.184451636092454	-0.585456809475983\\
0.171414168111663	-0.544363523119393\\
0.15928589001458	-0.505839183280608\\
0.148013579877195	-0.470039952509673\\
0.137158807460686	-0.43585122016443\\
0.127094996814621	-0.404031493237275\\
0.117760874523778	-0.37428684078601\\
0.109111763189487	-0.346744704428887\\
0.100954285447169	-0.321010747094517\\
0.0934033424785021	-0.297097526040667\\
0.0864107662686951	-0.274770912469809\\
0.0799418297236418	-0.254138267811293\\
0.0739498247585722	-0.235221536946854\\
0.0684046713316439	-0.217646417890052\\
0.0632706771382691	-0.20123817419205\\
0.0585223072923675	-0.186080894129367\\
0.0541548732550626	-0.17228525404663\\
0.0501118251879519	-0.159464919950836\\
0.0463673795475646	-0.147494670365677\\
0.0429029968322729	-0.13643320870886\\
0.0396996076857786	-0.126309059309921\\
0.0367343460082863	-0.116902934084398\\
0.0339883192932934	-0.108124377618934\\
0.0314477829053418	-0.100012442378142\\
0.0290797539483375	-0.0925260676581402\\
0.0268892886221231	-0.0855761057737243\\
0.0248621893350965	-0.0790948407983597\\
0.0229880816366981	-0.0731102096510606\\
0.0212425879671072	-0.0675922981041646\\
0.0196290684158883	-0.0624727231823293\\
0.0181368585362613	-0.0577000303496342\\
0.0167582311203563	-0.0532965933865844\\
0.0154871924006945	-0.0492796402624635\\
0.0143121297577738	-0.0455516370732332\\
0.0132252733668301	-0.0420745559318028\\
0.0122210628551775	-0.0388664148641125\\
0.0113028262529165	-0.0359647190882431\\
0.0104532710090682	-0.0332695877258092\\
0.00966688867991535	-0.0307540855229774\\
0.00893974085503346	-0.0284312027420106\\
0.00827231314273255	-0.0263215478841147\\
0.00765449797842714	-0.0243614090164407\\
0.00708235375686096	-0.0225318228831574\\
0.00655302617408277	-0.0208412619016784\\
0.00606134691499893	-0.0192866365031342\\
0.00560640652005236	-0.0178430305923971\\
0.00518527884414031	-0.0164965342797688\\
0.00479582161564847	-0.0152528299848202\\
0.00443198895931591	-0.0141024347084112\\
0.00409564495087029	-0.0130351195812089\\
0.00378457344493738	-0.0120402780209052\\
0.00349715823545837	-0.0111223087239771\\
0.00323081114712836	-0.0102804339732733\\
0.0029846616199326	-0.00949943365494525\\
0.0027570688661607	-0.00877130330639556\\
0.00254685466090653	-0.00809973348225241\\
0.00235456334743603	-0.00749211490263405\\
0.00217672445935593	-0.00692794161703432\\
0.00201217178699663	-0.00640147389604273\\
0.00186007549944694	-0.00591554530284963\\
0.00172124280130961	-0.00547679233174359\\
0.0015927260282598	-0.0050690799973119\\
0.00147370440249444	-0.00468842533829818\\
0.00136358796451117	-0.00433670123788086\\
0.00126182751591792	-0.00401497369959047\\
0.00116762933689926	-0.00371608167570292\\
0.00108039424868868	-0.0034371760358313\\
0.000999684099884988	-0.00317944092125594\\
0.000924160961779201	-0.00294061756699914\\
0.000854320360663532	-0.00271898537846278\\
0.000789706817285996	-0.00251238319245805\\
0.000729985992035394	-0.00232166663711908\\
0.000674261838954134	-0.00214549982987258\\
0.000622773601046625	-0.00198212062033092\\
0.000575176947304058	-0.00182986267336871\\
0.000531222839686451	-0.00168945521560411\\
0.000490855186317747	-0.00156189563065855\\
0.000453541236033909	-0.00144351819124657\\
0.000419032859354447	-0.00133309782698051\\
0.000387153779616137	-0.00123124041451722\\
0.00035817464467552	-0.00113967595921857\\
0.000331354677577147	-0.00105459773508235\\
0.000306521208591678	-0.000975158207328411\\
0.000283551285207086	-0.00090177854634305\\
0.000262488482803969	-0.000835198206273646\\
0.000242983514835277	-0.000773314511510407\\
0.000224913371218968	-0.000715539235127822\\
0.000208188601879247	-0.000662129216299553\\
0.000192256516814274	-0.00061176246089781\\
0.00017753854431734	-0.000565060414937459\\
0.000163935699844762	-0.000521542860354691\\
0.000151376516779623	-0.000481421883702717\\
0.000138925336676813	-0.000442155579659837\\
0.000127492531188404	-0.000405904531108013\\
0.000116986032670512	-0.000372149597565325\\
0.000107347665621579	-0.00034127454926155\\
9.82599446342083e-05	-0.000312867403378837\\
8.99329841770275e-05	-0.000286548245881702\\
8.22891426340891e-05	-0.000261714832022438\\
7.52987950910579e-05	-0.000239153585612694\\
6.92527897890984e-05	-0.000220539229994265\\
6.36819367590711e-05	-0.0002030426846792\\
5.853382553316e-05	-0.000186120229265842\\
5.38055576683568e-05	-0.000170723295006687\\
4.97971197321091e-05	-0.00015848456838135\\
4.60791497727388e-05	-0.000146861418385193\\
4.26208404902989e-05	-0.000135517033016067\\
3.94239873638578e-05	-0.000125108774233499\\
3.65055796739144e-05	-0.000116172882522502\\
3.37976999764493e-05	-0.000107698384320451\\
3.12787028850879e-05	-9.94587154255638e-05\\
2.89486792577921e-05	-9.18880626734806e-05\\
2.66492608709215e-05	-8.4878067824875e-05\\
2.45274411361571e-05	-7.82406940239246e-05\\
2.25622918671481e-05	-7.17296400412788e-05\\
2.07563010251285e-05	-6.58139743745979e-05\\
1.90022925363344e-05	-6.06563656782624e-05\\
1.73892698983324e-05	-5.56693372252961e-05\\
1.58939982597375e-05	-5.04796113625198e-05\\
1.45305191535026e-05	-4.58727728145202e-05\\
1.33357470031172e-05	-4.26869084697051e-05\\
1.22287535891574e-05	-3.93807124752824e-05\\
1.11865642515749e-05	-3.54657714097448e-05\\
1.02375034090442e-05	-3.20682866149011e-05\\
9.4708447503067e-06	-3.02363780186603e-05\\
8.75175303510162e-06	-2.81843928507049e-05\\
8.06467745408228e-06	-2.55502344866867e-05\\
7.4342298897686e-06	-2.32407819835177e-05\\
6.90474832587121e-06	-2.19705180709088e-05\\
6.40648824214123e-06	-2.05560023847505e-05\\
5.93051137209024e-06	-1.87956514760334e-05\\
5.4911466098175e-06	-1.72228557016575e-05\\
5.08051903919454e-06	-1.62111245900837e-05\\
4.69583355582569e-06	-1.51021976922708e-05\\
4.32941081669776e-06	-1.37220937411514e-05\\
3.99285353992776e-06	-1.25056222504403e-05\\
3.66991679642767e-06	-1.18197451832375e-05\\
3.36727026917089e-06	-1.09765022011966e-05\\
3.0745061395892e-06	-9.71164676031807e-06\\
2.80958033654381e-06	-8.65862464257607e-06\\
2.58608841126751e-06	-8.49622229718295e-06\\
2.37081679389599e-06	-7.99719800438445e-06\\
2.1480834289894e-06	-6.71375814213538e-06\\
1.9504885221326e-06	-5.73075720652883e-06\\
1.81644931039269e-06	-5.98092551780714e-06\\
1.68014930049547e-06	-5.79716275008141e-06\\
1.5265032779045e-06	-4.72831423922198e-06\\
1.39057240391852e-06	-3.91700308784294e-06\\
1.30531760710205e-06	-4.1625978079082e-06\\
1.21699574964312e-06	-4.09354328072022e-06\\
1.11736215329405e-06	-3.46334037479095e-06\\
1.02742966503015e-06	-2.95551823496827e-06\\
9.62331134892883e-07	-3.07002368594563e-06\\
8.96208283088415e-07	-2.9912183700241e-06\\
8.23819228130222e-07	-2.5640672572199e-06\\
7.5826436565744e-07	-2.21647089881849e-06\\
7.06576034282413e-07	-2.33795724822249e-06\\
6.53538089393517e-07	-2.27409800862545e-06\\
5.92696336652874e-07	-1.83093421087769e-06\\
5.39105340502302e-07	-1.49817425123196e-06\\
5.07093796544963e-07	-1.83915622980892e-06\\
4.68926261397761e-07	-1.8661431468926e-06\\
4.12799462884083e-07	-1.21372181063387e-06\\
3.66527775795187e-07	-7.7648040973195e-07\\
3.58410553027909e-07	-1.43337914780458e-06\\
3.37454252608165e-07	-1.60474962706074e-06\\
2.87133960945052e-07	-7.71151070883215e-07\\
2.47809464345493e-07	-2.22942867617821e-07\\
2.49934943200841e-07	-8.69724692431524e-07\\
2.40094441320352e-07	-1.09193367920693e-06\\
2.07378554221518e-07	-5.45691130734158e-07\\
1.80790261083474e-07	-1.57050969233105e-07\\
1.80545873896984e-07	-5.50189305954422e-07\\
1.73345432055026e-07	-6.93237415015296e-07\\
1.53862220357165e-07	-4.1873226005619e-07\\
1.37278161666158e-07	-2.11736676836591e-07\\
1.35504190967566e-07	-4.73631280003763e-07\\
1.28883340729469e-07	-5.56898413080445e-07\\
1.1260033239154e-07	-3.10159892824934e-07\\
9.92252239638285e-08	-1.35174094397119e-07\\
1.02044776090101e-07	-4.82768059309402e-07\\
9.78586057144767e-08	-5.85412011260744e-07\\
7.82070411623791e-08	-1.75757852372951e-07\\
6.37941255827154e-08	8.55874810511906e-08\\
7.84866186672634e-08	-5.66798933835697e-07\\
7.96340648306559e-08	-7.71986086642088e-07\\
5.13226254590404e-08	-2.49421657901042e-08\\
3.24452451362734e-08	4.35321307439759e-07\\
5.42789941672071e-08	-3.76222966512792e-07\\
6.01891840163028e-08	-6.71740301319249e-07\\
3.51058130981352e-08	2.76158897322157e-08\\
1.77048464369925e-08	4.90352813243232e-07\\
3.30972918664157e-08	-7.50489335462715e-08\\
3.8237175203463e-08	-3.08758883387988e-07\\
2.61923247854841e-08	9.44232094316955e-09\\
1.6997382051268e-08	2.41617466102548e-07\\
2.52261426301166e-08	-7.71610854536161e-08\\
2.76146688198498e-08	-2.0594314591986e-07\\
1.99637289180749e-08	-1.13941378261054e-08\\
1.41361089629633e-08	1.28688640999554e-07\\
2.18262427290467e-08	-1.63279484606764e-07\\
2.36846291377319e-08	-2.65802538281402e-07\\
1.38098806189815e-08	8.6091953061209e-09\\
7.07582828448582e-09	1.86325372992391e-07\\
2.22801600113193e-08	-3.34024063469193e-07\\
2.65029591187792e-08	-5.01664666467579e-07\\
6.96528603146218e-09	8.97900425304068e-08\\
-5.12141982765662e-09	4.46815273137275e-07\\
2.08146811566597e-08	-4.02511071416469e-07\\
2.93428780662808e-08	-6.95834365958527e-07\\
1.97636631838784e-09	1.54992744210595e-07\\
-1.53678957882709e-08	6.88569030058466e-07\\
7.66557242684863e-09	-5.92213715335069e-08\\
1.67339737790889e-08	-3.61497380739427e-07\\
1.35001958326578e-09	1.15403609543762e-07\\
-9.52990089431897e-09	4.49908789568958e-07\\
3.05304997974801e-09	3.91822666865565e-08\\
8.29809438345169e-09	-1.37303108638381e-07\\
1.7397145406658e-09	6.25110508663081e-08\\
-3.19282524397025e-09	2.11209518786067e-07\\
4.93994337588478e-09	-5.60199258898215e-08\\
7.94482097426494e-09	-1.59415101572823e-07\\
1.49289646159607e-09	3.87361771549913e-08\\
-2.94166617407993e-09	1.73238361061627e-07\\
8.68053602374132e-09	-2.03560338694822e-07\\
1.24194893093288e-08	-3.28880838366061e-07\\
-5.7895654947566e-10	7.89955682121552e-08\\
-8.57401289170419e-09	3.28149709475837e-07\\
1.49512082870593e-08	-4.25409750459497e-07\\
2.25409011586038e-08	-6.71408346655516e-07\\
-4.15422093443554e-09	1.74056373904764e-07\\
-2.02701544339234e-08	6.8321380478423e-07\\
8.13140109494166e-09	-2.23627396112355e-07\\
1.88016716898246e-08	-5.65958730976444e-07\\
-4.23026705226395e-09	1.64453981275199e-07\\
-1.95357089028946e-08	6.49181906798492e-07\\
-1.6894715409544e-09	7.93277421608283e-08\\
6.0005063306313e-09	-1.67182977599651e-07\\
-2.5312737422007e-09	1.02666510768658e-07\\
-8.91108506179862e-09	3.04148825817131e-07\\
2.63192639425867e-10	1.07089708044764e-08\\
4.07907366313586e-09	-1.12100601640905e-07\\
-1.07855054087115e-09	5.0758306508454e-08\\
-4.80926878017351e-09	1.68299738615937e-07\\
3.92859369472212e-09	-1.11034733259765e-07\\
7.00313030366516e-09	-2.10036869938032e-07\\
-1.36643644349853e-09	5.52499697055171e-08\\
-6.6950734851339e-09	2.23851501459625e-07\\
1.1091307114407e-08	-3.4315335903593e-07\\
1.67318687754245e-08	-5.23545612249261e-07\\
-4.18177804571658e-09	1.41193927232633e-07\\
-1.65625595636879e-08	5.34460015794394e-07\\
1.3634137385369e-08	-4.2713206555411e-07\\
2.40803011654028e-08	-7.60137849932502e-07\\
-6.18525593227199e-09	2.02499179090871e-07\\
-2.51192763381759e-08	8.0456979720784e-07\\
-3.74349515823175e-10	1.67208209659433e-08\\
9.90660696792529e-09	-3.10804936341056e-07\\
-4.27309216546545e-09	1.40121315261558e-07\\
-1.4436649537511e-08	4.63262789383075e-07\\
-2.33280249971783e-09	7.78107100901783e-08\\
2.99901646590144e-09	-9.21127411737264e-08\\
-2.18311890685593e-09	7.25728503620065e-08\\
-6.13987653759452e-09	1.98278205520528e-07\\
1.46523896843434e-09	-4.39665927422361e-08\\
4.40308977550741e-09	-1.37664951698108e-07\\
-1.29751625421092e-09	4.35595380598899e-08\\
-5.14851852506977e-09	1.65937535115337e-07\\
6.89414370444064e-09	-2.17490024785022e-07\\
1.08049943769743e-08	-3.4211725779257e-07\\
-2.83314554292476e-09	9.17431378343116e-08\\
-1.10159231899154e-08	3.52007897763127e-07\\
1.56912100845902e-08	-4.98039389286909e-07\\
2.4276197621781e-08	-7.71362661359666e-07\\
-6.51230822672718e-09	2.08331931616819e-07\\
-2.48507704768163e-08	7.91830627112748e-07\\
6.40782605976649e-09	-2.03008066594032e-07\\
1.83899085658214e-08	-5.84392216468681e-07\\
-5.66889220357061e-09	1.8118069629257e-07\\
-2.18068173356623e-08	6.9468769057049e-07\\
-4.08038348513369e-09	1.30519490178129e-07\\
3.80372378565757e-09	-1.2042686062208e-07\\
-3.38192538735229e-09	1.08204175203964e-07\\
-8.93099899359235e-09	2.84756328155441e-07\\
-5.82499289245706e-10	1.90382636543754e-08\\
2.94602722871648e-09	-9.32880255037894e-08\\
-1.48973935459133e-09	4.78409204246015e-08\\
-4.72000404138606e-09	1.50608796941519e-07\\
3.61628001620213e-09	-1.14715745944187e-07\\
6.51813572806898e-09	-2.0709423344071e-07\\
-1.73318989772384e-09	5.54645478181981e-08\\
-6.9120911633169e-09	2.20250027262554e-07\\
1.24725227316107e-08	-3.96664757006922e-07\\
1.84908210892761e-08	-5.88212503015646e-07\\
-5.10861817904734e-09	1.62785719825864e-07\\
-1.88427016195165e-08	5.9983453267416e-07\\
1.50688623927387e-08	-4.7937053688105e-07\\
2.68093291480743e-08	-8.5300953841844e-07\\
-7.16302817224124e-09	2.2810046461004e-07\\
-2.84049331388849e-08	9.04082449402835e-07\\
-2.50372089508131e-09	7.98024381629012e-08\\
8.53552408192411e-09	-2.71515205602643e-07\\
-4.69624389897642e-09	1.49559407708875e-07\\
-1.44121036925231e-08	4.58745648101653e-07\\
-3.04819232099153e-09	9.70980203803467e-08\\
2.06427460452824e-09	-6.5605522508842e-08\\
-2.22323205661645e-09	7.08326020625887e-08\\
-5.58771175213726e-09	1.77897060490154e-07\\
1.36258381327105e-09	-4.32924144634284e-08\\
4.03544548188828e-09	-1.28357982264754e-07\\
-1.26083424914496e-09	4.01838372157782e-08\\
-4.82164594958994e-09	1.53497158366102e-07\\
7.50655696109707e-09	-2.3883593964555e-07\\
1.14169303071012e-08	-3.63282727329287e-07\\
-3.1093675079204e-09	9.89926080960775e-08\\
-1.16836702083453e-08	3.71854253799763e-07\\
1.82127290718047e-08	-5.79560936534418e-07\\
2.7693378938001e-08	-8.81272657743789e-07\\
-7.5466981466123e-09	2.40191522826437e-07\\
-2.83440483835262e-08	9.02036016667279e-07\\
5.58659213913295e-09	-1.77761926112296e-07\\
1.87899555585938e-08	-5.97942603654473e-07\\
-6.10908872806163e-09	1.94433589389435e-07\\
-2.29969467083472e-08	7.31864899442294e-07\\
-5.46366066101562e-09	1.73890925027775e-07\\
2.52805805552309e-09	-8.04356957673405e-08\\
-3.5256651894833e-09	1.12214647189933e-07\\
-8.37393234260215e-09	2.66503076173978e-07\\
-7.2023171656117e-10	2.29335678904113e-08\\
2.53901062576099e-09	-8.0788275724382e-08\\
-1.38733297555725e-09	4.41613416402662e-08\\
-4.26776580878542e-09	1.3582635007089e-07\\
3.74089789712077e-09	-1.19039267706145e-07\\
6.48321343897596e-09	-2.06310515586416e-07\\
-1.72837838125316e-09	5.50113601122172e-08\\
-6.825568604723e-09	2.1722174974357e-07\\
1.41332184554624e-08	-4.49763526090643e-07\\
2.0505541076302e-08	-6.52554555488333e-07\\
-5.77923796685785e-09	1.83921832888511e-07\\
-2.08625296345339e-08	6.63926329425888e-07\\
1.65707801260383e-08	-5.27337682767993e-07\\
2.95400833405744e-08	-9.40068278340168e-07\\
-7.90178992140148e-09	2.51467498390759e-07\\
-3.13239635102017e-08	9.96845615329455e-07\\
-4.41128824567614e-09	1.40386474987137e-07\\
7.30933898658191e-09	-2.32606591455663e-07\\
-5.0021688055347e-09	1.59190021739963e-07\\
-1.42598096296195e-08	4.53801521213873e-07\\
-3.48588327958895e-09	1.10935945169617e-07\\
1.44245573238767e-09	-4.59018339160501e-08\\
-2.18347025258257e-09	6.94881252591135e-08\\
-5.10485835246595e-09	1.62457142718755e-07\\
1.35341710633706e-09	-4.30687580586519e-08\\
3.82397866489768e-09	-1.21691130605132e-07\\
-1.17899572883187e-09	3.75215207437098e-08\\
-4.52942395951503e-09	1.44144169916165e-07\\
8.08810124626508e-09	-2.57391365516023e-07\\
1.20106309436081e-08	-3.82220603655573e-07\\
-3.32119936180706e-09	1.05693712287892e-07\\
-1.22509935479865e-08	3.8987203604031e-07\\
2.05727057797391e-08	-6.54697137792649e-07\\
3.08696361924149e-08	-9.82382853659478e-07\\
-8.47737600152066e-09	2.69781619712925e-07\\
-3.15325616240918e-08	1.00348110290154e-06\\
4.7262196577079e-09	-1.50404801690992e-07\\
1.90158149977554e-08	-6.05151542338069e-07\\
-6.48065282866058e-09	2.06238471536053e-07\\
-2.39432918697853e-08	7.61962907860255e-07\\
-6.55612359129093e-09	2.0864013887075e-07\\
1.52442312215434e-09	-4.85121836868586e-08\\
-3.6558269858731e-09	1.16342129619618e-07\\
-7.95412649331451e-09	2.53129576697637e-07\\
-7.95611137392041e-10	2.5319633841344e-08\\
2.26966627742165e-09	-7.22286356012945e-08\\
-1.30473437966016e-09	4.15217269606004e-08\\
-3.94221876106392e-09	1.25456020980636e-07\\
3.83422907021228e-09	-1.22018764075208e-07\\
6.46291627816889e-09	-2.05673144418638e-07\\
-1.72136787323596e-09	5.47804221759504e-08\\
-6.7586441038998e-09	2.15084788380425e-07\\
1.55352238811191e-08	-4.94386924920043e-07\\
2.22055136168652e-08	-7.06659734711748e-07\\
-6.35515817591232e-09	2.0224436027694e-07\\
-2.25680591657863e-08	7.18197616871434e-07\\
1.78090653435094e-08	-5.66748840450761e-07\\
3.1808933032495e-08	-1.0122753532557e-06\\
-8.5112720592842e-09	2.70859723589626e-07\\
-3.37466941179083e-08	1.07394229331557e-06\\
-5.9970800329483e-09	1.90848961353818e-07\\
6.287677761097e-09	-2.00096564281318e-07\\
-5.28337497577072e-09	1.68136288950015e-07\\
-1.41623208432934e-08	4.50696531510752e-07\\
-3.79088671440636e-09	1.20639886200986e-07\\
1.01279635236607e-09	-3.22307336343147e-08\\
-2.16284045392024e-09	6.88295328339219e-08\\
-4.78015525205608e-09	1.52121969598543e-07\\
1.34169657431405e-09	-4.26975591514667e-08\\
3.67486834268547e-09	-1.16947552329231e-07\\
-1.12159704723747e-09	3.56933585337404e-08\\
-4.32501908820934e-09	1.37637856363459e-07\\
8.51292301387838e-09	-2.70912007333214e-07\\
1.24462681911447e-08	-3.96085313811616e-07\\
-3.48390407545838e-09	1.10870514593003e-07\\
-1.26724533080144e-08	4.03283453629231e-07\\
2.24630673600746e-08	-7.14856163342893e-07\\
3.33978643975324e-08	-1.06284102103874e-06\\
-9.22744180437883e-09	2.93650724242998e-07\\
-3.40718623044741e-08	1.08429020966289e-06\\
4.01350599573905e-09	-1.2772427095432e-07\\
1.91598687172439e-08	-6.09736413004418e-07\\
-6.78166731000118e-09	2.15817331019632e-07\\
-2.46769842646134e-08	7.85311190272766e-07\\
-7.35458763218888e-09	2.34049719637791e-07\\
8.08069799374356e-10	-2.57156341713144e-08\\
-3.7732116121858e-09	1.20077353139164e-07\\
-7.69138467523626e-09	2.44767824860119e-07\\
-8.49584261573601e-10	2.703692351996e-08\\
2.09244351041661e-09	-6.65890736961872e-08\\
-1.25248544857636e-09	3.98586869537554e-08\\
-3.73186756404342e-09	1.18761611688407e-07\\
3.88035451173554e-09	-1.23486894873307e-07\\
6.43170110842926e-09	-2.04679996141735e-07\\
-1.71390437262301e-09	5.45426982419217e-08\\
-6.69938732428757e-09	2.13198834146005e-07\\
1.65399652292129e-08	-5.26361608364352e-07\\
2.3416107866309e-08	-7.45185389065081e-07\\
-6.77744618144884e-09	2.15682947700278e-07\\
-2.37882413160378e-08	7.5702809943125e-07\\
-4.77926338734704e-09	1.52093506114772e-07\\
3.7282280315782e-09	-1.1864570697824e-07\\
-3.68755424234452e-09	1.1735138096875e-07\\
-9.4629622638681e-09	3.01145806003498e-07\\
-1.90119008135125e-09	6.05027956594144e-08\\
1.48309028722531e-09	-4.71972746329834e-08\\
-1.4669083724967e-09	4.66823834533531e-08\\
-3.76436601009194e-09	1.19795816925458e-07\\
2.78653988307648e-09	-8.86777663031364e-08\\
5.07472461838101e-09	-1.61496101389051e-07\\
-1.36227364374178e-09	4.33525290493617e-08\\
-5.41076389920104e-09	1.72190171622731e-07\\
1.38163812777267e-08	-4.39687291526638e-07\\
1.94753332522097e-08	-6.19775656455184e-07\\
-5.66796119231552e-09	1.80375118098069e-07\\
-1.97824855684865e-08	6.29550439944504e-07\\
-2.62471088416689e-09	8.35278436083735e-08\\
4.82166612994634e-09	-1.53442864780831e-07\\
-3.17491521540746e-09	1.01037349304867e-07\\
-9.16373660100478e-09	2.91623357937225e-07\\
-1.21583053529926e-09	3.86921711917603e-08\\
2.23351563528169e-09	-7.10785312900424e-08\\
-1.47069877983744e-09	4.68029956573087e-08\\
-4.24486915017864e-09	1.35087151315584e-07\\
3.20282271766148e-09	-1.01925404673516e-07\\
5.7985798104266e-09	-1.84531806919847e-07\\
-1.55494644304436e-09	4.94840572007643e-08\\
-6.17318862123742e-09	1.96453263910131e-07\\
1.31532658478538e-08	-4.18584580142356e-07\\
1.90036515948659e-08	-6.04765058347753e-07\\
-5.37794888435065e-09	1.71145859942433e-07\\
-1.93280276562524e-08	6.15087932240226e-07\\
1.84832475300948e-08	-5.88203887842995e-07\\
3.1291876258632e-08	-9.95820852760271e-07\\
-8.33472052324473e-09	2.65241097261407e-07\\
-3.27582900814576e-08	1.04248758511738e-06\\
-3.62696989960122e-09	1.15423369437022e-07\\
8.90105221294712e-09	-2.83263696425733e-07\\
-5.33350416773447e-09	1.6973150445796e-07\\
-1.58858875301936e-08	5.05546598200783e-07\\
-4.20409736565371e-09	1.3378968111404e-07\\
1.1975203435406e-09	-3.81093775854879e-08\\
-2.42649617687129e-09	7.72199647172002e-08\\
-5.40382842633924e-09	1.71969465910742e-07\\
9.49000288637218e-10	-3.02005807589638e-08\\
3.43514690164683e-09	-1.09318782434278e-07\\
-1.13978584902842e-09	3.62721610403379e-08\\
-4.25620947787219e-09	1.3544805638856e-07\\
7.13421976719802e-09	-2.27036699419065e-07\\
1.07084018860561e-08	-3.40780135213814e-07\\
-2.94015919358509e-09	9.35665546720613e-08\\
-1.09388854578836e-08	3.4811501750132e-07\\
2.04846709856524e-08	-6.51896445082691e-07\\
3.01846871266929e-08	-9.60586103161347e-07\\
-8.39515511023484e-09	2.67164319850802e-07\\
-3.07596372716934e-08	9.78883185371028e-07\\
7.27904207726205e-09	-2.31645474521964e-07\\
2.19323008547506e-08	-6.97965254648425e-07\\
-6.90205330886585e-09	2.19648442226527e-07\\
-2.63115637632605e-08	8.37329420078579e-07\\
-7.12827958840213e-09	2.26847762564529e-07\\
1.77265184070815e-09	-5.64121441276851e-08\\
-4.0177156486444e-09	1.27858350879667e-07\\
-8.80682534869697e-09	2.80265187964722e-07\\
-1.31005334864815e-09	4.16907184280241e-08\\
1.96604769389783e-09	-6.25666979104377e-08\\
-1.39988029537415e-09	4.45493305963539e-08\\
-3.94119379784188e-09	1.2542313630045e-07\\
3.25096857597615e-09	-1.03457549779145e-07\\
5.73171363510761e-09	-1.82403851679983e-07\\
-1.53098555643925e-09	4.87215708492124e-08\\
-6.06087574379795e-09	1.92879099036853e-07\\
1.42609445630326e-08	-4.53834893260745e-07\\
2.0319162931906e-08	-6.46629361947056e-07\\
-5.83635025558492e-09	1.85733876056299e-07\\
-2.06474692685233e-08	6.57077358036262e-07\\
-2.98771917662765e-09	9.50800851940253e-08\\
4.71605120169685e-09	-1.5008181344495e-07\\
-3.28972435691399e-09	1.04690990219177e-07\\
-9.32151799003875e-09	2.96644528194813e-07\\
-1.34883680200239e-09	4.29249022179669e-08\\
2.12911183653299e-09	-6.7756035052052e-08\\
-1.48518054390497e-09	4.72638562936719e-08\\
-4.20829774176946e-09	1.33923320943259e-07\\
3.09047828650567e-09	-9.83501986695589e-08\\
5.64219245071886e-09	-1.79554994946609e-07\\
-1.51530578724364e-09	4.82225539773712e-08\\
-6.01964862592656e-09	1.91567077254317e-07\\
1.30402967235799e-08	-4.14989475566809e-07\\
1.87953788197117e-08	-5.9813704660904e-07\\
-5.33175693130528e-09	1.69675871108371e-07\\
-1.91126741413648e-08	6.08234599968429e-07\\
1.90707672762857e-08	-6.0690089722667e-07\\
3.19362291522297e-08	-1.01632649787458e-06\\
-8.50676563291947e-09	2.70716193259374e-07\\
-3.33457148857099e-08	1.06118156505901e-06\\
-3.56773053475674e-09	1.13538148801897e-07\\
9.21901612628555e-09	-2.93382469678039e-07\\
-5.44310714868605e-09	1.73219465235475e-07\\
-1.6294609086048e-08	5.18553600774776e-07\\
-4.42302888507886e-09	1.40756873268463e-07\\
1.08691056547557e-09	-3.45893772495449e-08\\
-2.48810969966385e-09	7.9180732313024e-08\\
-5.44664436280622e-09	1.73332033088463e-07\\
8.53868426606434e-10	-2.71731299048379e-08\\
3.33218878559357e-09	-1.06042274543536e-07\\
-1.12718637536324e-09	3.58712024817423e-08\\
-4.17691603631248e-09	1.32924650305786e-07\\
6.9553800379899e-09	-2.21345372641788e-07\\
1.04519245799008e-08	-3.32618095044015e-07\\
-2.86772522303469e-09	9.12614530745867e-08\\
-1.06786738064168e-08	3.39834152081405e-07\\
2.06100398025596e-08	-6.558861240224e-07\\
3.02248211006834e-08	-9.61863302304003e-07\\
-8.43866657883814e-09	2.68549016667831e-07\\
-3.07840054237405e-08	9.79658668923713e-07\\
7.86712086243584e-09	-2.50360268866768e-07\\
2.26870722903193e-08	-7.21984810398811e-07\\
-7.0414461023876e-09	2.24084431633968e-07\\
-2.69840817673778e-08	8.5873138305949e-07\\
-7.35092996853513e-09	2.33933308261696e-07\\
1.76631032184048e-09	-5.62103295113246e-08\\
-4.12023810667788e-09	1.31120990129343e-07\\
-8.99695145791526e-09	2.86315691195606e-07\\
-1.4441643536865e-09	4.59586162592623e-08\\
1.87355856837394e-09	-5.962336030934e-08\\
-1.42081248250219e-09	4.521546878776e-08\\
-3.92384357429594e-09	1.2487099133584e-07\\
3.12683909481452e-09	-9.95072989675866e-08\\
5.56871104921907e-09	-1.77216520600775e-07\\
-1.48941957500112e-09	4.73987858207831e-08\\
-5.90358687485048e-09	1.87873592304476e-07\\
1.40464815304625e-08	-4.47009904338847e-07\\
1.99835668429342e-08	-6.35949478313304e-07\\
-5.74998039196171e-09	1.82985274786592e-07\\
-2.03050239797371e-08	6.46179510256675e-07\\
-2.81561283825561e-09	8.9603041319254e-08\\
4.79406272118539e-09	-1.52564418681061e-07\\
-3.24681708335881e-09	1.03325529522758e-07\\
-9.28659816149917e-09	2.95533256218853e-07\\
-1.28773291236477e-09	4.09803630970456e-08\\
2.19258828786616e-09	-6.97760753531769e-08\\
-1.48494670358236e-09	4.72564170983485e-08\\
-4.24726959195303e-09	1.35163541317722e-07\\
3.13087228497023e-09	-9.9635684262634e-08\\
5.70923096281059e-09	-1.81688402688391e-07\\
-1.53297266324412e-09	4.87847785402405e-08\\
-6.08932834038146e-09	1.93784537009062e-07\\
1.30029796082192e-08	-4.13801912321708e-07\\
1.87805520580227e-08	-5.97665207336608e-07\\
-5.31648089751598e-09	1.69189733686709e-07\\
-1.91006386625763e-08	6.07851593257357e-07\\
1.87230352836657e-08	-5.95834796458944e-07\\
3.14960359940896e-08	-1.00231794334661e-06\\
-8.38894627090307e-09	2.66966773838054e-07\\
-3.292149842543e-08	1.04768148337212e-06\\
-3.4810274822127e-09	1.10778964232677e-07\\
9.15437373409717e-09	-2.91325298337038e-07\\
-5.37855343124486e-09	1.71165143677885e-07\\
-1.61285450380376e-08	5.13268849546059e-07\\
-4.30601394971162e-09	1.37033043588348e-07\\
1.16768163882322e-09	-3.71597966929848e-08\\
-2.4632094801606e-09	7.83883191284978e-08\\
-5.45353089794233e-09	1.73551183141736e-07\\
8.92800802752472e-10	-2.84121026818623e-08\\
3.38440949451579e-09	-1.07704128735419e-07\\
-1.13652925899164e-09	3.61685237571079e-08\\
-4.22381582062166e-09	1.34417167567442e-07\\
7.00399706049561e-09	-2.22892541339104e-07\\
1.05327054096089e-08	-3.3518883018202e-07\\
-2.88860586162832e-09	9.19259507539524e-08\\
-1.07623710144116e-08	3.42497697613135e-07\\
2.04330678813864e-08	-6.50254234507283e-07\\
3.00428677898639e-08	-9.56072884616547e-07\\
-8.37020039330051e-09	2.6637017502591e-07\\
-3.0607434721573e-08	9.74039547725551e-07\\
7.65587413947559e-09	-2.4363763354995e-07\\
2.23466041532187e-08	-7.11149883881649e-07\\
-6.9626008011901e-09	2.2157528190577e-07\\
-2.66431664826393e-08	8.47882215805641e-07\\
-7.19413348163066e-09	2.289434665919e-07\\
1.82561376533148e-09	-5.80975920792862e-08\\
-4.06847681263463e-09	1.29473745492974e-07\\
-8.93858545645793e-09	2.84458261729278e-07\\
-1.3851175698254e-09	4.40795230297989e-08\\
1.92474705149206e-09	-6.12523708459934e-08\\
-1.41586708238559e-09	4.50580850129322e-08\\
-3.9463681297945e-09	1.25587804481395e-07\\
3.17411100694812e-09	-1.01011661340879e-07\\
5.63746959268028e-09	-1.79404666877786e-07\\
-1.5072356035323e-09	4.79657535390827e-08\\
-5.97232713134157e-09	1.90061152185192e-07\\
1.40726466848191e-08	-4.4784257966611e-07\\
2.00470074825759e-08	-6.37968395627252e-07\\
-5.75945987581909e-09	1.83286941362995e-07\\
-2.03707268742301e-08	6.48270410983052e-07\\
-2.83862270034664e-09	9.03352904483178e-08\\
4.79185772704637e-09	-1.52494257688907e-07\\
-3.25598109753053e-09	1.0361715879972e-07\\
-9.30305057337113e-09	2.9605683581927e-07\\
-1.2963620903787e-09	4.12549774363477e-08\\
2.18838104175412e-09	-6.96421816444826e-08\\
-1.48696430402509e-09	4.73206350834285e-08\\
-4.24858382505361e-09	1.35205379976168e-07\\
3.12189423208904e-09	-9.9349959728039e-08\\
5.69850469966244e-09	-1.81347048792194e-07\\
-1.53037637102032e-09	4.87021583010974e-08\\
-6.07944088306345e-09	1.93469885884437e-07\\
1.29811584823569e-08	-4.13107483231979e-07\\
1.87491835756381e-08	-5.96666947827896e-07\\
-5.30755943281433e-09	1.68905823249156e-07\\
-1.90687473967619e-08	6.0683669993735e-07\\
1.87478619877245e-08	-5.96624872500955e-07\\
3.15136371497795e-08	-1.00287808232903e-06\\
-8.39369031401361e-09	2.67117727344208e-07\\
-3.29338713443993e-08	1.04807520661317e-06\\
-3.45822350910494e-09	1.10053231288456e-07\\
9.18853510972434e-09	-2.92412462678756e-07\\
-5.38332620685479e-09	1.71317010386866e-07\\
-1.6158685482607e-08	5.14228011700742e-07\\
-4.31751745892404e-09	1.373991114254e-07\\
1.16545055288726e-09	-3.70888081869189e-08\\
-2.4677845368892e-09	7.85339077500218e-08\\
-5.46071631293675e-09	1.73779848702012e-07\\
8.85906482859801e-10	-2.81927007200751e-08\\
3.37863348116823e-09	-1.07520313686585e-07\\
-1.13633270849712e-09	3.61622767890553e-08\\
-4.22050171030799e-09	1.34311712604206e-07\\
6.98715791950553e-09	-2.22356651978756e-07\\
1.05103661826609e-08	-3.34477913030513e-07\\
-2.88198679634877e-09	9.17153086176033e-08\\
-1.07399960963507e-08	3.41785646917561e-07\\
2.04212399912474e-08	-6.49877828349196e-07\\
3.00183417376787e-08	-9.55292374559662e-07\\
-8.36496520127264e-09	2.66203578453102e-07\\
-3.05816288798523e-08	9.73218320624214e-07\\
7.70357244601646e-09	-2.45155563293577e-07\\
2.23963326743761e-08	-7.12732423627101e-07\\
-6.96924466952946e-09	2.21786724605513e-07\\
-2.66813611154171e-08	8.49097725207398e-07\\
-7.19942597092865e-09	2.29111911671116e-07\\
1.83464126924897e-09	-5.83848607104554e-08\\
-4.07433749602254e-09	1.29660268817442e-07\\
-8.95574940086883e-09	2.85004491432127e-07\\
-1.39423625925287e-09	4.4369723728451e-08\\
1.92020763045333e-09	-6.11079021299582e-08\\
-1.41802120927702e-09	4.51266368318374e-08\\
-3.94769691414953e-09	1.25630084705153e-07\\
3.16463482181033e-09	-1.00710101237245e-07\\
5.62613728607838e-09	-1.79044034487524e-07\\
-1.50440814298523e-09	4.78757771444432e-08\\
-5.96180315413152e-09	1.89726246588328e-07\\
1.40470382702039e-08	-4.47027619606351e-07\\
2.00106835439417e-08	-6.3681242578612e-07\\
-5.74897188108449e-09	1.82953181933039e-07\\
-2.03338235587593e-08	6.47096016370617e-07\\
-2.81843062475765e-09	8.96927092067416e-08\\
4.80236106412172e-09	-1.52828507949603e-07\\
-3.25153606785272e-09	1.0347570503403e-07\\
-9.30092031569542e-09	2.95989045391697e-07\\
-1.28918094136295e-09	4.10264490162572e-08\\
2.19665553800572e-09	-6.99055070726445e-08\\
-1.48728879806146e-09	4.73309545948363e-08\\
-4.25434614101972e-09	1.35388745781739e-07\\
3.12609951717165e-09	-9.94837989023231e-08\\
5.70619714919324e-09	-1.81591859199538e-07\\
-1.53244345375689e-09	4.87679355427711e-08\\
-6.08765253943727e-09	1.93731208718665e-07\\
1.29721568290771e-08	-4.12821018223882e-07\\
1.87417474656137e-08	-5.96430306729719e-07\\
-5.30389801629949e-09	1.68789294945046e-07\\
-1.90616332118882e-08	6.066102920314e-07\\
1.87032784551061e-08	-5.95206070791916e-07\\
3.14548410229641e-08	-1.00100698488645e-06\\
-8.37799112192921e-09	2.66618120002485e-07\\
-3.28764534486038e-08	1.04624796819174e-06\\
-3.44225054789268e-09	1.09544925638188e-07\\
9.18518467131008e-09	-2.92305825372746e-07\\
-5.37507724211968e-09	1.71054511829618e-07\\
-1.61404458045594e-08	5.13647569309064e-07\\
-4.30299340119583e-09	1.36936909540027e-07\\
1.17645615384854e-09	-3.74390434388312e-08\\
-2.46507975460518e-09	7.84478325553973e-08\\
-5.46294765442362e-09	1.73850856078537e-07\\
8.90268172334962e-10	-2.83315108075168e-08\\
3.38508654024341e-09	-1.07725677099593e-07\\
-1.13763618683098e-09	3.62037600240241e-08\\
-4.22662632715624e-09	1.34506626599117e-07\\
6.99114461342897e-09	-2.22483514737604e-07\\
1.05179839008277e-08	-3.34720330682056e-07\\
-2.88380891955393e-09	9.17732946170259e-08\\
-1.07480259181117e-08	3.42041183083045e-07\\
2.03941028003151e-08	-6.49014227595497e-07\\
2.9988307367732e-08	-9.54336578184221e-07\\
-8.35438929560631e-09	2.65867012157809e-07\\
-3.0552163122982e-08	9.72280614985181e-07\\
-2.00548617414172e-08	6.38218422378656e-07\\
-1.311964674246e-08	4.17514734014394e-07\\
-9.01928535176932e-09	2.87026368783511e-07\\
-6.3593056994639e-09	2.02376173478048e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.49146131644528	-2.17825104722877\\
3.49041913461859	-2.28604877050287\\
3.48932737891667	-2.39064679929058\\
3.48818752008881	-2.4921414269147\\
3.48700098581453	-2.59062607986784\\
3.48041719483603	-3.041096827825\\
3.47285629638618	-3.42871455785959\\
3.46445233884967	-3.76222273173982\\
3.4553252902547	-4.0494099664462\\
3.44119768234749	-4.393785917183\\
3.42603358383947	-4.67102702808788\\
3.4100287109219	-4.89313035301193\\
3.39335244267719	-5.07377709103448\\
3.37193145321501	-5.25668205557823\\
3.34983164740493	-5.40162603054627\\
3.3271869795243	-5.51586959309482\\
3.3041199379945	-5.60595086461127\\
3.27409482703943	-5.69445547680619\\
3.2436643380889	-5.75851801405515\\
3.21293052015344	-5.80345730312087\\
3.18199509800665	-5.8344306747374\\
3.14457332934553	-5.85872751579782\\
3.10703300704882	-5.87129750322734\\
3.06942831483697	-5.87465661880595\\
3.03182173847984	-5.87162895645073\\
2.98480303308114	-5.86202110251921\\
2.93788425468124	-5.84642781907242\\
2.89109547810139	-5.82572842806867\\
2.84448457026427	-5.80157300020599\\
2.78592276955323	-5.76813216804149\\
2.72771909714202	-5.73046475862087\\
2.66989574157314	-5.68841472057664\\
2.61250954419661	-5.6433417855647\\
2.54396646413156	-5.58695523384808\\
2.47613632952357	-5.52599738975706\\
2.40903889942353	-5.45952091231177\\
2.34276566522009	-5.3896204601661\\
2.27220325267736	-5.31285119039254\\
2.2026797771824	-5.23143852435083\\
2.1342092230226	-5.1442133389918\\
2.06689911135528	-5.05381902687569\\
1.99903921053852	-4.96044311392888\\
1.93246731549893	-4.863202499206\\
1.86718914276917	-4.76112107617256\\
1.80329994955981	-4.65675103558231\\
1.73917717324789	-4.54979687377414\\
1.67655960161504	-4.44017552794035\\
1.61544034457405	-4.3270982443245\\
1.55589482985777	-4.21292466076203\\
1.49614749777381	-4.09640552515419\\
1.43808197780102	-3.97864301534475\\
1.38167524560368	-3.85898423349475\\
1.32697944982395	-3.73956834615417\\
1.2722057995559	-3.61843926279011\\
1.2192314436153	-3.49755221564995\\
1.16801593965423	-3.37634502953692\\
1.11858633814077	-3.25668603238443\\
1.06914975556182	-3.13594971118822\\
1.0215663145729	-3.01681808055667\\
0.975779095499048	-2.8987777220117\\
0.931790874545521	-2.78339348695753\\
0.8878134398227	-2.66743939528027\\
0.845683794013958	-2.55418921219931\\
0.805331204836168	-2.44314871816554\\
0.766737145988397	-2.33557501815712\\
0.728145052425734	-2.22779052968226\\
0.691345586864093	-2.12347612040248\\
0.656257832506709	-2.02214324758721\\
0.622846149577179	-1.92476245014434\\
0.589425464403756	-1.82741452066799\\
0.557703425777927	-1.73396638310406\\
0.527592806113788	-1.64393478301869\\
0.499045423543444	-1.55804205275328\\
0.470495938244459	-1.47237328357268\\
0.443522100738814	-1.39073732602573\\
0.41803404870537	-1.3126634413374\\
0.393975489077166	-1.23867203312194\\
0.369952957541549	-1.16510801583527\\
0.347361205936413	-1.09547030117641\\
0.326111090453641	-1.02931056227929\\
0.306142316954377	-0.966994453161369\\
0.286284923060527	-0.90536919013318\\
0.267695923526012	-0.847380338127052\\
0.250290032546005	-0.792611675551981\\
0.234006803286242	-0.741318211301656\\
0.217944695956456	-0.691055130574563\\
0.202973777628998	-0.644003014742608\\
0.189015723234898	-0.599786489815795\\
0.176013625663566	-0.558588757675473\\
0.163360139929998	-0.518801245465264\\
0.151609590748172	-0.481707503881978\\
0.140693653888391	-0.446981248555928\\
0.130562360460645	-0.414764630966663\\
0.120888151063723	-0.384269420059895\\
0.111926526345932	-0.355911587482672\\
0.103621575603803	-0.329421535210592\\
0.0959327033737222	-0.304918219079466\\
0.088741161086979	-0.282223163208456\\
0.0820858855837217	-0.261138048632854\\
0.0759240991723815	-0.24145399642338\\
0.0702250969502221	-0.223269351000734\\
0.0649704604317515	-0.206676644646554\\
0.0601070624874183	-0.191258973563208\\
0.0556037004556144	-0.176863820164819\\
0.0514380398367203	-0.163564527525557\\
0.0476025581730743	-0.151446369531915\\
0.0440517509002408	-0.14018508917434\\
0.0407630320166971	-0.129671670657187\\
0.037720081669147	-0.119955628386294\\
0.0348957310000999	-0.111027880405625\\
0.0322819481078331	-0.10273572584113\\
0.0298619904467628	-0.0949992875831214\\
0.0276236367182	-0.0878520548587997\\
0.0255349426715006	-0.0812486653237456\\
0.0236035185535856	-0.0751203711010359\\
0.021816729376301	-0.0694067107046491\\
0.0201653622387316	-0.0641329034830511\\
0.0186327736287917	-0.0592885623166697\\
0.0172161611308453	-0.0547939150972874\\
0.0159061315417981	-0.050603333469031\\
0.0146959167608658	-0.0467374311686167\\
0.013585104782019	-0.0432271370849109\\
0.0125578784377984	-0.0399682932391637\\
0.0116074906308461	-0.0369278084279063\\
0.0107291245428216	-0.0341216700215282\\
0.00992598854907723	-0.0315835212063281\\
0.00918270341506097	-0.0292254738319289\\
0.00849449192643857	-0.0270243028692998\\
0.00785792379353251	-0.024990959089414\\
0.00727087659022602	-0.0231351010434438\\
0.00672750010162369	-0.0214110181930916\\
0.00622432715330522	-0.0198021415410923\\
0.00575883240723087	-0.01831556014704\\
0.00532475416881078	-0.0169429911049602\\
0.00492326138601514	-0.0156689385113903\\
0.00455174683830253	-0.0144810037377131\\
0.00420830093094708	-0.0133842013018987\\
0.00388803663090378	-0.0123716781543247\\
0.00359204362151957	-0.0114324444474332\\
0.0033183561885074	-0.0105570207768147\\
0.00306554908530627	-0.00974949766121111\\
0.00283261747220204	-0.00901335851028627\\
0.00261730641010551	-0.00833025492531831\\
0.00241818591979616	-0.00769316717209238\\
0.00223423504288222	-0.00710546338053257\\
0.00206644875467902	-0.00657527992883712\\
0.00191120555180324	-0.00608279825900618\\
0.00176749928147776	-0.00562308331203138\\
0.00163461257992103	-0.00519855842448931\\
0.00151284361467458	-0.00481366815007477\\
0.00140010616957632	-0.00445599145134172\\
0.00129568434784565	-0.00412208655467364\\
0.00119905964255862	-0.00381349401775646\\
0.00110920335490874	-0.0035293644593582\\
0.00102605325956388	-0.00326550955146075\\
0.000949076244853114	-0.00301940427115557\\
0.000877880918026258	-0.00279205867745754\\
0.000811190454106243	-0.00258117861373939\\
0.000749545721793445	-0.00238555686669802\\
0.000692539581992957	-0.00220324947884419\\
0.000639874468495884	-0.00203504752530683\\
0.00059102163047079	-0.00188063477532889\\
0.000545882445612016	-0.00173741404243153\\
0.000504154380923576	-0.0016039064068722\\
0.000465620489304835	-0.00148079786132673\\
0.000430446245409965	-0.0013696611979689\\
0.000397916952993642	-0.00126646966813453\\
0.00036781887202284	-0.00117016653080069\\
0.000340000502050603	-0.00108128523206836\\
0.000314680064188431	-0.00100127011090345\\
0.000291236772787857	-0.000926900213262391\\
0.000269521559447663	-0.000857451183512463\\
0.000249427449302249	-0.00079326826373574\\
0.000230859385494403	-0.000734561109896586\\
0.000213667817846886	-0.00068001167045612\\
0.000197744020012989	-0.00062910473489924\\
0.000183008291347276	-0.000582051078899905\\
0.000168550506596566	-0.000536365510367393\\
0.000155229829116843	-0.000494100953850981\\
0.00014294985168709	-0.000454770997796157\\
0.000131643004648806	-0.000418624893048244\\
0.000120552283069686	-0.000383745232021851\\
0.000110389099070121	-0.000351550307873511\\
0.000101064914208375	-0.000321476769760626\\
9.2531305642457e-05	-0.000294070444641961\\
8.48045918424915e-05	-0.000270071312861257\\
7.77132279495198e-05	-0.000247713510103287\\
7.11893072636429e-05	-0.000226385072919621\\
6.52172058611724e-05	-0.000207023487658167\\
6.01718739121541e-05	-0.000191573798604095\\
5.55070780411863e-05	-0.000176962986688879\\
5.11810738359505e-05	-0.000162735142832423\\
4.71951049718508e-05	-0.000149741751144005\\
4.37357374091924e-05	-0.000139168608252329\\
4.05231499313748e-05	-0.000129124148025261\\
3.75320253067682e-05	-0.000119340258768448\\
3.47630912923962e-05	-0.000110341945374802\\
3.21250833495964e-05	-0.000102257611256821\\
2.96823106123516e-05	-9.46066488588085e-05\\
2.74140704052823e-05	-8.71691481045569e-05\\
2.53204654852265e-05	-8.03572806641731e-05\\
2.32358957579659e-05	-7.40612699568366e-05\\
2.13172793055012e-05	-6.80762963770345e-05\\
1.95426029083097e-05	-6.211161665344e-05\\
1.79179288444279e-05	-5.67399654122012e-05\\
1.64002950227307e-05	-5.24279005297717e-05\\
1.50023340400559e-05	-4.81560111050355e-05\\
1.36998885795818e-05	-4.34769563890028e-05\\
1.25145274021706e-05	-3.93743992200257e-05\\
1.15247534225567e-05	-3.6879044077223e-05\\
1.06023407625502e-05	-3.41832693708051e-05\\
9.72674242844514e-06	-3.0821951455854e-05\\
8.92733612284138e-06	-2.79052013702026e-05\\
8.28188668114981e-06	-2.63813859143034e-05\\
7.67470900001633e-06	-2.46638290558217e-05\\
7.09385510989095e-06	-2.24767895610378e-05\\
6.55879260370874e-06	-2.05372888633087e-05\\
6.08714136028142e-06	-1.93777413998152e-05\\
5.64403751652111e-06	-1.81072567169866e-05\\
5.22171791428976e-06	-1.65535998853956e-05\\
4.83209878627668e-06	-1.5165832897995e-05\\
4.45630985048287e-06	-1.42612224745239e-05\\
4.10491846228291e-06	-1.32513285135795e-05\\
3.76951977844446e-06	-1.1938752287696e-05\\
3.46313406120506e-06	-1.08029427855207e-05\\
3.17940184541255e-06	-1.03199844521185e-05\\
2.91164250173889e-06	-9.61046766908021e-06\\
2.64705697711119e-06	-8.32999196162138e-06\\
2.40976744240898e-06	-7.30438070682697e-06\\
2.22803485336587e-06	-7.37042468050054e-06\\
2.04884320211561e-06	-7.02412452929917e-06\\
1.85524686993931e-06	-5.76762206679336e-06\\
1.68443367867911e-06	-4.82270658701401e-06\\
1.57628060762227e-06	-5.11654298000554e-06\\
1.46452949025077e-06	-5.00977801544906e-06\\
1.33709271885866e-06	-4.13958112417546e-06\\
1.22337391534014e-06	-3.46202260651191e-06\\
1.14847704970679e-06	-3.63968720609402e-06\\
1.07157848390121e-06	-3.5687052472965e-06\\
9.86452203915233e-07	-3.0642610291154e-06\\
9.09171025693027e-07	-2.65029738308472e-06\\
8.49183217284111e-07	-2.74042096418181e-06\\
7.88551184917431e-07	-2.65796699684012e-06\\
7.22011597816538e-07	-2.24696929228467e-06\\
6.6220547142086e-07	-1.92045502984261e-06\\
6.17394411788596e-07	-2.10715883351037e-06\\
5.6982894347597e-07	-2.07039268109758e-06\\
5.11214914063831e-07	-1.55759656932787e-06\\
4.60822360194729e-07	-1.19255805243093e-06\\
4.39571875863729e-07	-1.68858173849971e-06\\
4.08784041652186e-07	-1.77907283248089e-06\\
3.53513677818731e-07	-9.97259647996686e-07\\
3.09440010344766e-07	-4.86749997529382e-07\\
3.08218868275956e-07	-1.20034694360888e-06\\
2.93279205120453e-07	-1.41687830668104e-06\\
2.49388790089223e-07	-6.56444740554399e-07\\
2.14836224232428e-07	-1.420274324005e-07\\
2.16506357253116e-07	-6.81631606204387e-07\\
2.08490060491557e-07	-8.77629251996566e-07\\
1.83079581414099e-07	-4.87293319958273e-07\\
1.61812696251787e-07	-1.98427083545764e-07\\
1.60166008158196e-07	-5.05979073373311e-07\\
1.53036814357034e-07	-6.12885849883077e-07\\
1.35887057597919e-07	-3.7662761003606e-07\\
1.21335262316527e-07	-2.00544358069425e-07\\
1.20475379957776e-07	-4.68251182867506e-07\\
1.14467546272773e-07	-5.48345160003438e-07\\
9.75187889266779e-08	-2.58383335475029e-07\\
8.4155470700922e-08	-6.24208079901938e-08\\
9.15353615239785e-08	-5.26843717405779e-07\\
8.93175552091735e-08	-6.65682205682689e-07\\
6.57704723459666e-08	-1.07355483168206e-07\\
4.94435269589661e-08	2.3796488417266e-07\\
6.92468605952445e-08	-5.4585539364809e-07\\
7.30208111938124e-08	-8.06535388610693e-07\\
4.31262379368089e-08	1.61661251528418e-08\\
2.31691095401178e-08	5.33531049103736e-07\\
4.34537029764267e-08	-2.0763146225838e-07\\
4.97706884459293e-08	-4.97096896206554e-07\\
3.08836613123111e-08	2.21778777095173e-08\\
1.71749150035525e-08	3.8281471057012e-07\\
2.86884080202934e-08	-4.93052964624202e-08\\
3.24591459213372e-08	-2.30375265049022e-07\\
2.35275205216819e-08	-2.89029377083916e-09\\
1.656661258987e-08	1.65892240342109e-07\\
2.35773614075803e-08	-1.09944779801591e-07\\
2.53554203962125e-08	-2.15246720079137e-07\\
1.75012032475272e-08	-1.03070779356894e-08\\
1.17553119813955e-08	1.30962128164361e-07\\
2.16157099570553e-08	-2.26207510800082e-07\\
2.40954221742789e-08	-3.44771204407701e-07\\
1.09758497997565e-08	3.64980300491234e-08\\
2.4994022694468e-09	2.73118714057328e-07\\
2.32687303309687e-08	-4.19019022314444e-07\\
2.94433479220124e-08	-6.43942580321973e-07\\
4.18033459463455e-09	1.34108099825474e-07\\
-1.13394665569238e-08	6.04385302531229e-07\\
1.56425951783077e-08	-2.7370032644712e-07\\
2.52977524135206e-08	-5.98832412042135e-07\\
1.4110203458644e-09	1.44885562156084e-07\\
-1.4409479480434e-08	6.33218005964516e-07\\
3.87472886600942e-09	3.89601602463174e-08\\
1.14471748104627e-08	-2.13531836085642e-07\\
1.49514001710389e-09	9.24852366301721e-08\\
-5.88238866968717e-09	3.17330583455891e-07\\
3.70542585130221e-09	2.86169198975298e-09\\
7.56551070255488e-09	-1.28658239265763e-07\\
1.85430822477743e-09	4.5038585818864e-08\\
-2.33470078127858e-09	1.70872377725116e-07\\
6.18145474054098e-09	-1.08028423580856e-07\\
9.10356254403481e-09	-2.08262340445885e-07\\
8.8423180919717e-10	4.66563196210751e-08\\
-4.46604065679912e-09	2.1081415296208e-07\\
1.17567225611023e-08	-3.11615215168309e-07\\
1.68565626804957e-08	-4.79519929960887e-07\\
-2.20593199008862e-09	1.22011985179864e-07\\
-1.36295785752012e-08	4.80906083461332e-07\\
1.46492690926004e-08	-4.23046002224768e-07\\
2.42740727250727e-08	-7.33016653786617e-07\\
-4.84711072800804e-09	1.90363551883723e-07\\
-2.29846175239131e-08	7.64489590229934e-07\\
1.96310765832617e-09	-3.18734622644654e-08\\
1.2088271970696e-08	-3.56349236995071e-07\\
-3.52666162640131e-09	1.38484651406965e-07\\
-1.45369700461084e-08	4.86936763185869e-07\\
-1.56813683413219e-09	7.25388172701944e-08\\
4.08154537258917e-09	-1.08820768626561e-07\\
-1.754711823901e-09	7.54522756694944e-08\\
-6.18054441100276e-09	2.14941366472528e-07\\
1.73630848368119e-09	-3.83930583765291e-08\\
4.81479885910093e-09	-1.37647167028054e-07\\
-9.25075061503581e-10	4.3829063860393e-08\\
-4.85098427456493e-09	1.67668865813102e-07\\
6.49739513747343e-09	-1.94643857065066e-07\\
1.02305819304058e-08	-3.14511224422846e-07\\
-2.27698068125307e-09	8.25543147125616e-08\\
-9.88063746875922e-09	3.23644919013294e-07\\
1.46338575920529e-08	-4.57321926092387e-07\\
2.25058342724558e-08	-7.08589249685848e-07\\
-5.76599315559361e-09	1.90437897804951e-07\\
-2.26208263750006e-08	7.26196384500211e-07\\
7.89889447499891e-09	-2.45550540662842e-07\\
1.93719573610834e-08	-6.11124376076912e-07\\
-5.49955999630241e-09	1.7995435120965e-07\\
-2.19607948671579e-08	7.03420775046095e-07\\
-3.2784616354003e-09	1.08566658793511e-07\\
4.90234513904327e-09	-1.52069056659976e-07\\
-3.37576385283106e-09	1.11097852054867e-07\\
-9.64784019450803e-09	3.10444370678813e-07\\
-6.77671386355556e-10	2.47382893287874e-08\\
3.12999936357963e-09	-9.66611198824274e-08\\
-1.52942883551291e-09	5.14093019630552e-08\\
-4.94179939287547e-09	1.59808716531979e-07\\
3.29628857853227e-09	-1.02567703704258e-07\\
6.21665623084267e-09	-1.9569753822661e-07\\
-1.59775761587017e-09	5.28082941165875e-08\\
-6.56767419138894e-09	2.10806579321998e-07\\
1.11619730437763e-08	-3.53580016632962e-07\\
1.67225672300496e-08	-5.30688100641617e-07\\
-4.52973034405553e-09	1.45500975389046e-07\\
-1.69871357004094e-08	5.41817163857964e-07\\
1.50819148383253e-08	-4.78840858814328e-07\\
2.60504218191324e-08	-8.27994152183368e-07\\
-6.90290683158494e-09	2.20612738229992e-07\\
-2.73460189552919e-08	8.71106638549118e-07\\
-9.2673352837819e-10	3.02873300690752e-08\\
1.01086360289706e-08	-3.2095552609076e-07\\
-4.70144722012381e-09	1.50301767972517e-07\\
-1.53624422091121e-08	4.89523866170872e-07\\
-3.09023487669523e-09	9.89346863820121e-08\\
2.40491421420471e-09	-7.59810090193876e-08\\
-2.36572115479651e-09	7.58004985571224e-08\\
-6.08459093472907e-09	1.94113543142069e-07\\
1.12882754654908e-09	-3.54802790750789e-08\\
3.94590963455272e-09	-1.25163931489488e-07\\
-1.28267279648015e-09	4.11972220340619e-08\\
-4.83962968339418e-09	1.54363582169536e-07\\
6.67770643742135e-09	-2.12191066890241e-07\\
1.03952850453937e-08	-3.30526351665615e-07\\
-2.79185363278812e-09	8.91103023456369e-08\\
-1.06669521989997e-08	3.3970089967689e-07\\
1.68646798635648e-08	-5.36477255504224e-07\\
2.55785844585174e-08	-8.13805113628945e-07\\
-6.9721466783091e-09	2.22059116241098e-07\\
-2.61585749789226e-08	8.32624408732068e-07\\
7.29246088892121e-09	-2.31921585088573e-07\\
2.00476825547211e-08	-6.37850732161949e-07\\
-6.12118711054655e-09	1.94926719377212e-07\\
-2.36052455311824e-08	7.51322819738943e-07\\
-4.98314340093667e-09	1.58692030182559e-07\\
3.3928965633666e-09	-1.07871369207792e-07\\
-3.64297737809977e-09	1.16028709604707e-07\\
-9.1623449849359e-09	2.91668522994895e-07\\
-9.65306379072593e-10	3.08027301633257e-08\\
2.55248460922763e-09	-8.1151993494972e-08\\
-1.49500559522372e-09	4.76483726878197e-08\\
-4.4888351424785e-09	1.42917822051286e-07\\
3.33342428108771e-09	-1.06020439183171e-07\\
6.06494297126831e-09	-1.92952404214817e-07\\
-1.62558596583802e-09	5.17834049921594e-08\\
-6.46177967804879e-09	2.05684313777328e-07\\
1.26698582206582e-08	-4.03158151865497e-07\\
1.85351339721702e-08	-5.89816471148095e-07\\
-5.18378319612799e-09	1.65001838116115e-07\\
-1.88707629927296e-08	6.00567863245587e-07\\
1.68832436621747e-08	-5.37256935295579e-07\\
2.90954794156312e-08	-9.25897000809711e-07\\
-7.75403448078823e-09	2.46785837288546e-07\\
-3.05899377110337e-08	9.73504956174525e-07\\
-2.89247226584746e-09	9.20696190691077e-08\\
8.94184493490522e-09	-2.84542704315317e-07\\
-5.03695361019019e-09	1.60312008427853e-07\\
-1.53279850211802e-08	4.87808683946976e-07\\
-3.68943843452416e-09	1.1742683036142e-07\\
1.6240300446648e-09	-5.16680330894943e-08\\
-2.34834510474603e-09	7.47463779745197e-08\\
-5.53831440193595e-09	1.76261863183094e-07\\
1.09729334861982e-09	-3.49081994786481e-08\\
3.67872646359928e-09	-1.17059654285583e-07\\
-1.19472011837403e-09	3.80302563797764e-08\\
-4.49951842202378e-09	1.43200156430243e-07\\
7.20290683588753e-09	-2.29214277408577e-07\\
1.08997009905806e-08	-3.46860430723747e-07\\
-2.97814846611231e-09	9.47823612313576e-08\\
-1.11475028371358e-08	3.54760206811552e-07\\
1.9302410402265e-08	-6.1426697437896e-07\\
2.88118162332347e-08	-9.16891239841672e-07\\
-7.9388037672426e-09	2.52646236372027e-07\\
-2.94084834537403e-08	9.35888821273989e-07\\
6.70425777359328e-09	-2.13349835381247e-07\\
2.06458647717419e-08	-6.57022585030773e-07\\
-6.54089122160868e-09	2.0815827871939e-07\\
-2.48709371912795e-08	7.91486522568642e-07\\
-6.3150152280459e-09	2.00969602271498e-07\\
2.21560416816559e-09	-7.05058219098998e-08\\
-3.80282430983455e-09	1.21022224041511e-07\\
-8.69454197249153e-09	2.76694252435183e-07\\
-1.08001553071541e-09	3.43722443140279e-08\\
2.21292259968867e-09	-7.04211387297745e-08\\
-1.40285920769184e-09	4.46460099225928e-08\\
-4.09989180973813e-09	1.30475234700534e-07\\
3.41598799247204e-09	-1.08707461930925e-07\\
6.00530211127089e-09	-1.91108963206663e-07\\
-1.60346150233705e-09	5.10293522203361e-08\\
-6.3454687212217e-09	2.01937095233587e-07\\
1.40577335889174e-08	-4.47366879616664e-07\\
2.0197212887947e-08	-6.42747466082334e-07\\
-5.74829413936531e-09	1.82932523290569e-07\\
-2.05334465270857e-08	6.53449571082525e-07\\
1.84790628367831e-08	-5.88069942921555e-07\\
3.17945553198361e-08	-1.01181721433364e-06\\
-8.47365231136678e-09	2.69663055656797e-07\\
-3.3416048095749e-08	1.06342041630883e-06\\
-4.6322400058106e-09	1.47415251027913e-07\\
7.89142238294552e-09	-2.51133113476294e-07\\
-5.34342143603285e-09	1.70047575368885e-07\\
-1.5284358476725e-08	4.86404200444839e-07\\
-4.10741208698992e-09	1.30713209680496e-07\\
1.07237416759771e-09	-3.41263986543359e-08\\
-2.33407026694683e-09	7.42789890400421e-08\\
-5.14480361189946e-09	1.63726690616361e-07\\
1.0829855552922e-09	-3.44641700613613e-08\\
3.49797768963112e-09	-1.11318001938942e-07\\
-1.12417680005007e-09	3.57756881282697e-08\\
-4.25093896719915e-09	1.3528057327164e-07\\
7.61647533120945e-09	-2.4238359785638e-07\\
1.13039608062265e-08	-3.59732774513858e-07\\
-3.12707598438536e-09	9.95151111500899e-08\\
-1.15294071799112e-08	3.66907725498918e-07\\
2.13691906339318e-08	-6.80044915597086e-07\\
3.15401766030095e-08	-1.00372255042729e-06\\
-8.76092586155827e-09	2.7880460207807e-07\\
-3.21472114257432e-08	1.02304094515157e-06\\
6.13968302480716e-09	-1.95386826249441e-07\\
2.10619907327853e-08	-6.70268727459269e-07\\
-6.88683034703989e-09	2.19164086080299e-07\\
-2.58661373873897e-08	8.23154421872066e-07\\
-7.33032563949529e-09	2.33277681339722e-07\\
1.33057567304011e-09	-4.23436006976311e-08\\
-3.94994402062845e-09	1.25701679222389e-07\\
-8.38077496207441e-09	2.66706778057042e-07\\
-1.15472472442867e-09	3.67476482143499e-08\\
1.98815635469116e-09	-6.32702324339615e-08\\
-1.3408191165166e-09	4.26698339632216e-08\\
-3.84022784198281e-09	1.22210080060174e-07\\
3.46128346933131e-09	-1.10150487871601e-07\\
5.95292053355141e-09	-1.89443420025322e-07\\
-1.58649181512684e-09	5.0488005437801e-08\\
-6.25587794286347e-09	1.99084790811085e-07\\
1.51121538216737e-08	-4.8092344294173e-07\\
2.14561917981823e-08	-6.82813727061923e-07\\
-6.18853153474894e-09	1.96941575349945e-07\\
-2.179945947242e-08	6.9373787469544e-07\\
-3.65318910475485e-09	1.16257758487112e-07\\
4.34321758811593e-09	-1.38216892422955e-07\\
-3.4299375577423e-09	1.0915308793324e-07\\
-9.35935312802763e-09	2.97848587651427e-07\\
-1.56845485911132e-09	4.9913956377744e-08\\
1.86471288351922e-09	-5.93418907275804e-08\\
-1.4726047662841e-09	4.6863652298295e-08\\
-4.01833336862636e-09	1.27877962085752e-07\\
2.97158862081767e-09	-9.45667016693538e-08\\
5.41339386072501e-09	-1.7227380009246e-07\\
-1.45327031885895e-09	4.62483486743876e-08\\
-5.77231840485393e-09	1.83696116029002e-07\\
1.33870686358998e-08	-4.26025036208042e-07\\
1.91115931033285e-08	-6.08200152982113e-07\\
-5.47720414564486e-09	1.74304514351053e-07\\
-1.94223344800466e-08	6.18089106559951e-07\\
-2.30203808261812e-09	7.32592047616705e-08\\
5.08422298216452e-09	-1.61798396224899e-07\\
-3.14563436083255e-09	1.00105507686906e-07\\
-9.2681280882303e-09	2.9494545685415e-07\\
-1.09850717718584e-09	3.49584970327859e-08\\
2.42613696923515e-09	-7.72084564017201e-08\\
-1.50106234317077e-09	4.77692730081202e-08\\
-4.42265034539556e-09	1.40744801010385e-07\\
3.23200722951837e-09	-1.02854158783864e-07\\
5.90962731721479e-09	-1.88065740903237e-07\\
-1.58759143160574e-09	5.05229382263806e-08\\
-6.30746768148823e-09	2.00726509392721e-07\\
1.26814362146626e-08	-4.03569244623818e-07\\
1.8480685302312e-08	-5.88122368068821e-07\\
-5.18776982990853e-09	1.650936658757e-07\\
-1.88104429252521e-08	5.98616493179364e-07\\
1.75157728759186e-08	-5.57415356036078e-07\\
2.98622865645773e-08	-9.5032615089329e-07\\
-7.95526043154675e-09	2.53165277203043e-07\\
-3.13148356390702e-08	9.96551610084168e-07\\
-2.97075607541467e-09	9.45402430318669e-08\\
9.14126110081236e-09	-2.90908037225551e-07\\
-5.15573972166831e-09	1.64074376054215e-07\\
-1.56822929557429e-08	4.99067465331712e-07\\
-3.91522544089258e-09	1.24596711504216e-07\\
1.48216611388327e-09	-4.71678542076253e-08\\
-2.39931347944387e-09	7.63549065809732e-08\\
-5.54148099744423e-09	1.76350071831582e-07\\
1.00527998610876e-09	-3.19916051159568e-08\\
3.56335634648624e-09	-1.13398872879839e-07\\
-1.17568657540156e-09	3.74146548885592e-08\\
-4.40007368244687e-09	1.40026341483829e-07\\
7.0735152480079e-09	-2.25104854558369e-07\\
1.06957626174301e-08	-3.40377896187962e-07\\
-2.92399378712255e-09	9.30521237887687e-08\\
-1.09380808385309e-08	3.48089419024659e-07\\
1.96003802626766e-08	-6.2375510428536e-07\\
2.90892215734679e-08	-9.25724417196966e-07\\
-8.04725399255208e-09	2.56092845254281e-07\\
-2.96693329352303e-08	9.44185752720079e-07\\
7.16755771351319e-09	-2.28097634212127e-07\\
2.13404650786834e-08	-6.79130894794357e-07\\
-6.69087280839981e-09	2.12927911223478e-07\\
-2.5542695270729e-08	8.12861235318238e-07\\
-6.5932288813268e-09	2.09820508502644e-07\\
2.13801548141855e-09	-6.80393422808357e-08\\
-3.90371365155769e-09	1.24230384486674e-07\\
-8.834575310681e-09	2.81148277770917e-07\\
-1.20850702290168e-09	3.84591330324616e-08\\
2.10695566413457e-09	-6.70509122756427e-08\\
-1.41427593026822e-09	4.5007439990321e-08\\
-4.05673379098884e-09	1.29100024601227e-07\\
3.3010390317631e-09	-1.05050985519324e-07\\
5.84300300977276e-09	-1.85945497184302e-07\\
-1.56148191116146e-09	4.96920535980531e-08\\
-6.18473079014798e-09	1.96820589429044e-07\\
1.3965104344192e-08	-4.44420206904186e-07\\
2.00105427803176e-08	-6.36807968103468e-07\\
-5.71148351989334e-09	1.81760148089387e-07\\
-2.03402148073836e-08	6.4729939392863e-07\\
1.91220346113765e-08	-6.08532408545175e-07\\
3.25184872236859e-08	-1.03485605979099e-06\\
-8.66220183056204e-09	2.7566273492936e-07\\
-3.40792745489539e-08	1.0845260892958e-06\\
-4.63431406921875e-09	1.47480695058221e-07\\
8.16259546531279e-09	-2.59763347243107e-07\\
-5.45825240164927e-09	1.73701431399932e-07\\
-1.56757494293018e-08	4.98859234734015e-07\\
-4.32677036904043e-09	1.37693573295866e-07\\
9.54050004103679e-10	-3.03612778461474e-08\\
-2.39344446588872e-09	7.6168125336212e-08\\
-5.17794237375628e-09	1.64780937306209e-07\\
9.89317108802883e-10	-3.14836240012824e-08\\
3.39295606463521e-09	-1.07976133788192e-07\\
-1.10934646741271e-09	3.53034581309459e-08\\
-4.16669409054767e-09	1.32599344238447e-07\\
7.433862320229e-09	-2.36572422475059e-07\\
1.10406992845208e-08	-3.51355049876166e-07\\
-3.05272886630985e-09	9.71489314510317e-08\\
-1.12619289354951e-08	3.58395436418694e-07\\
2.15456899705382e-08	-6.85661909104762e-07\\
3.1640531931409e-08	-1.00691635773773e-06\\
-8.82393585651319e-09	2.80809667878648e-07\\
-3.22307720204596e-08	1.02570000688185e-06\\
6.70811875991254e-09	-2.13476640779846e-07\\
2.18169348051493e-08	-6.94293907004305e-07\\
-7.02578593806432e-09	2.23586037733389e-07\\
-2.65460618431382e-08	8.447919710331e-07\\
-7.57645836317601e-09	2.41110411281597e-07\\
1.29730415236463e-09	-4.12848833840077e-08\\
-4.05417267018238e-09	1.29018513243773e-07\\
-8.55567094116825e-09	2.72272508373931e-07\\
-1.28382173519494e-09	4.08559017831464e-08\\
1.89579135685675e-09	-6.03309151659236e-08\\
-1.35894888674402e-09	4.3246715271228e-08\\
-3.81798815518451e-09	1.215022555301e-07\\
3.33329911584228e-09	-1.06077634805841e-07\\
5.78318557396459e-09	-1.84041904597093e-07\\
-1.54221203101731e-09	4.90788060218313e-08\\
-6.09069827910687e-09	1.93828126157425e-07\\
1.49052627020998e-08	-4.74339462324664e-07\\
2.11262024397946e-08	-6.72312308402577e-07\\
-6.10599861820643e-09	1.94315044661466e-07\\
-2.1462796720264e-08	6.83024014070336e-07\\
-3.48561665437116e-09	1.10924966839931e-07\\
4.41788561439584e-09	-1.40593123582838e-07\\
-3.38605033443075e-09	1.07756418854842e-07\\
-9.32160027566006e-09	2.96647139343263e-07\\
-1.51385261022031e-09	4.81762987962431e-08\\
1.9187519608209e-09	-6.1061623865501e-08\\
-1.47060983626357e-09	4.6800158945395e-08\\
-4.04850465245354e-09	1.28838119527215e-07\\
3.008133322755e-09	-9.57296822642827e-08\\
5.47191433497221e-09	-1.74136125900783e-07\\
-1.46858404652585e-09	4.67356894805626e-08\\
-5.83250886780913e-09	1.85611594343224e-07\\
1.33687036740086e-08	-4.2544059170704e-07\\
1.91161843996047e-08	-6.08346260876863e-07\\
-5.46864989972668e-09	1.74032285109432e-07\\
-1.94287268993419e-08	6.18292531079329e-07\\
2.02639279852861e-08	-6.44871607255162e-07\\
3.35622254642995e-08	-1.06807160467766e-06\\
-8.94399616870648e-09	2.84630443461318e-07\\
-3.49529747986207e-08	1.11233039048233e-06\\
-4.11991969017883e-09	1.31110796127818e-07\\
9.17888177505973e-09	-2.92105261611831e-07\\
-5.66343438799149e-09	1.8023107039301e-07\\
-1.67018702458572e-08	5.31514125425997e-07\\
-4.78881937392307e-09	1.52397651845785e-07\\
7.88161961046396e-10	-2.50821173333319e-08\\
-2.55094281429948e-09	8.11802968927339e-08\\
-5.3643102328822e-09	1.70711843920965e-07\\
7.61548469109714e-10	-2.42351910662137e-08\\
3.18108133213217e-09	-1.01233502984768e-07\\
-1.09376646972018e-09	3.48076470171928e-08\\
-4.02668595479286e-09	1.28143775265075e-07\\
6.90109435404443e-09	-2.1961781349506e-07\\
1.03189557605888e-08	-3.28386553978075e-07\\
-2.84010414154954e-09	9.0382442911841e-08\\
-1.05353130955875e-08	3.35271889173558e-07\\
2.13938922127784e-08	-6.80831154258726e-07\\
3.11304057643923e-08	-9.90682293051626e-07\\
-8.75058049441603e-09	2.7847524567486e-07\\
-3.1681328750048e-08	1.00821474963715e-06\\
8.31333851534236e-09	-2.64560529512076e-07\\
2.36229793408501e-08	-7.51768762172712e-07\\
-7.29720274486593e-09	2.32223534919735e-07\\
-2.80139446283442e-08	8.91505348084531e-07\\
-7.92537375398445e-09	2.52214186706669e-07\\
1.45846360897203e-09	-4.64135354307687e-08\\
-4.27784665961838e-09	1.36136662572947e-07\\
-9.08828001550533e-09	2.89222093839062e-07\\
-1.59778951401489e-09	5.08475208446348e-08\\
1.71536134331019e-09	-5.45889562752401e-08\\
-1.4241465335354e-09	4.53215671845343e-08\\
-3.83048600689344e-09	1.21900012968934e-07\\
3.02230685286281e-09	-9.61807069965392e-08\\
5.39839973427911e-09	-1.71796601919744e-07\\
-1.44448467130468e-09	4.59687853411537e-08\\
-5.72732483590943e-09	1.82264282776539e-07\\
1.41389230727422e-08	-4.4995173966229e-07\\
2.00170938060334e-08	-6.37016433236074e-07\\
-5.79357585306951e-09	1.84372638872138e-07\\
-2.03352156367708e-08	6.47140319066e-07\\
-2.88076578567692e-09	9.1676443167606e-08\\
4.72347422980396e-09	-1.50318039471306e-07\\
-3.24579612791277e-09	1.0329304069382e-07\\
-9.24080910442918e-09	2.94076089456558e-07\\
-1.30908780067015e-09	4.16599592484356e-08\\
2.14646145751876e-09	-6.83081479887156e-08\\
-1.47496702903198e-09	4.69388327197111e-08\\
-4.19924540638927e-09	1.33635243320033e-07\\
3.13288220579989e-09	-9.96996427166717e-08\\
5.69165902978618e-09	-1.81129199932513e-07\\
-1.52721158701044e-09	4.86014317282241e-08\\
-6.06476636964264e-09	1.93002871842867e-07\\
1.31537135948186e-08	-4.18598831288638e-07\\
1.89556021129448e-08	-6.03235951787812e-07\\
-5.37814357163834e-09	1.7115205295642e-07\\
-1.92753577085328e-08	6.13411780358462e-07\\
1.89668497198901e-08	-6.03593865303003e-07\\
3.18749276838103e-08	-1.01437566705586e-06\\
-8.48993938927895e-09	2.70180714904028e-07\\
-3.33097476058025e-08	1.06003694986442e-06\\
-3.68876943473145e-09	1.17390037786635e-07\\
9.04994742616907e-09	-2.88002100448947e-07\\
-5.42320685793847e-09	1.72586157604564e-07\\
-1.61525741029099e-08	5.1403352656097e-07\\
-4.37181120806142e-09	1.39126934964397e-07\\
1.0936048444136e-09	-3.48024216020279e-08\\
-2.46648184149899e-09	7.84924428500013e-08\\
-5.41012543584443e-09	1.72169852979859e-07\\
8.85894233896905e-10	-2.81923217437008e-08\\
3.35772535094096e-09	-1.06854950261556e-07\\
-1.12752549615278e-09	3.58819935984623e-08\\
-4.19041741403019e-09	1.33354317437347e-07\\
7.03704310256448e-09	-2.23944184286626e-07\\
1.05591272179672e-08	-3.36029673631324e-07\\
-2.89975372489683e-09	9.22807060017705e-08\\
-1.07858920222367e-08	3.43246210955299e-07\\
2.06823904936026e-08	-6.58188595747706e-07\\
3.03617832652641e-08	-9.66221942327315e-07\\
-8.46981397868348e-09	2.69540236237071e-07\\
-3.09269356487408e-08	9.84207227888967e-07\\
7.63821621738031e-09	-2.43075690342822e-07\\
2.24563166593164e-08	-7.14641325688732e-07\\
-7.01278561267523e-09	2.23172357325472e-07\\
-2.68120377275385e-08	8.53256325270541e-07\\
-7.33348952912975e-09	2.33378293732295e-07\\
1.71747571677841e-09	-5.46562354459217e-08\\
-4.09387916079322e-09	1.30282152199619e-07\\
-8.91419075105742e-09	2.83681944842465e-07\\
-1.40193295646164e-09	4.46146596398429e-08\\
1.89323403038842e-09	-6.02495045879512e-08\\
-1.41021237849808e-09	4.48781341308796e-08\\
-3.91568326042302e-09	1.24611297390486e-07\\
3.17114894497844e-09	-1.00917402498968e-07\\
5.62088327981922e-09	-1.78876834373029e-07\\
-1.50239476757384e-09	4.78116959100402e-08\\
-5.95171322434847e-09	1.89405137453472e-07\\
1.41743271481431e-08	-4.51078425691564e-07\\
2.01629023234425e-08	-6.41656596677576e-07\\
-5.80244163139176e-09	1.84654764869561e-07\\
-2.04871291557868e-08	6.51974738150928e-07\\
-2.91614149860019e-09	9.28022051772966e-08\\
4.7410986025492e-09	-1.50878932418508e-07\\
-3.26872925623864e-09	1.04022835674864e-07\\
-9.29631587640932e-09	2.95842497854871e-07\\
-1.32323938015026e-09	4.21102955892766e-08\\
2.15133829503132e-09	-6.84633631205691e-08\\
-1.48323025444281e-09	4.72017881885479e-08\\
-4.21832987345862e-09	1.34242575580353e-07\\
3.11027472863184e-09	-9.89801977587564e-08\\
5.67125332817632e-09	-1.80479821939422e-07\\
-1.52275461166061e-09	4.84596003053378e-08\\
-6.04870771340916e-09	1.92491841651147e-07\\
1.304961006463e-08	-4.15285865192277e-07\\
1.88199092223091e-08	-5.98917697806533e-07\\
-5.33553302615434e-09	1.69796043651296e-07\\
-1.91384674334289e-08	6.09055444887306e-07\\
1.8946961785997e-08	-6.0296095318789e-07\\
3.17922224911415e-08	-1.01174368231662e-06\\
-8.46808364261405e-09	2.69485194221609e-07\\
-3.32110669781318e-08	1.05689658379774e-06\\
-3.56348484780901e-09	1.13403037162794e-07\\
9.16884458621606e-09	-2.91785830566436e-07\\
-5.41997811464639e-09	1.72483411752722e-07\\
-1.62186768127556e-08	5.16137154051439e-07\\
-4.37844416216661e-09	1.39338016003882e-07\\
1.11245455637971e-09	-3.54022920094386e-08\\
-2.4766364648654e-09	7.8815598674219e-08\\
-5.4420168768704e-09	1.73184755184558e-07\\
8.7135556379189e-10	-2.77296479596184e-08\\
3.35245698393025e-09	-1.06687293028521e-07\\
-1.13002998137949e-09	3.59616887155871e-08\\
-4.19338394857541e-09	1.33448712638782e-07\\
6.98480019483134e-09	-2.22281638154621e-07\\
1.04956110574874e-08	-3.34008371101804e-07\\
-2.87979937725865e-09	9.16456805807213e-08\\
-1.07232301394825e-08	3.41252083211747e-07\\
2.05701135650982e-08	-6.54615536331638e-07\\
3.01951425986232e-08	-9.60918830911925e-07\\
-8.42374233750899e-09	2.68074074719718e-07\\
-3.07569891930032e-08	9.78798921993602e-07\\
7.7617694897466e-09	-2.47007598434371e-07\\
2.2542513464881e-08	-7.17384418324131e-07\\
-7.01245158877185e-09	2.23161723813421e-07\\
-2.68500678767016e-08	8.54466574780124e-07\\
-7.30056056157858e-09	2.32330371633929e-07\\
1.77523674148215e-09	-5.64943997350414e-08\\
-4.09982737631508e-09	1.30471444179596e-07\\
-8.96424570405238e-09	2.85274870220146e-07\\
-1.41872738058789e-09	4.51491156411022e-08\\
1.89248831509542e-09	-6.02257786853456e-08\\
-1.41736410712039e-09	4.51057187940593e-08\\
-3.92905374731621e-09	1.25036785140213e-07\\
3.14903609787548e-09	-1.00213695075678e-07\\
5.59874748711305e-09	-1.78172394403551e-07\\
-1.4970971511143e-09	4.76431014426736e-08\\
-5.93287184108445e-09	1.88805526806237e-07\\
1.40777236659455e-08	-4.48004161777864e-07\\
2.00353519350901e-08	-6.37597486482149e-07\\
-5.76241270342332e-09	1.83380899303295e-07\\
-2.03579820672435e-08	6.4786481361368e-07\\
-2.84088312952674e-09	9.04072173619239e-08\\
4.78371440661799e-09	-1.52235113360357e-07\\
-3.25355541478119e-09	1.03539956775322e-07\\
-9.29328295953215e-09	2.95745983609797e-07\\
-1.29684380473226e-09	4.12702957111393e-08\\
2.18373422778947e-09	-6.94943149806796e-08\\
-1.48522590991181e-09	4.72653016892761e-08\\
-4.24232127597998e-09	1.35006074371344e-07\\
3.12439956270266e-09	-9.94296922897296e-08\\
5.69903116027536e-09	-1.81363806948487e-07\\
-1.5303143487813e-09	4.87001748876786e-08\\
-6.07889047027504e-09	1.93452355485979e-07\\
1.30050560164403e-08	-4.13868001607536e-07\\
1.87784397148961e-08	-5.97597995591808e-07\\
-5.31731800189496e-09	1.69216361337884e-07\\
-1.90980826508154e-08	6.07770238545928e-07\\
1.87714921446766e-08	-5.97376885240625e-07\\
3.15555959751142e-08	-1.00421338065781e-06\\
-8.40486078853799e-09	2.67473200654511e-07\\
-3.29782799619936e-08	1.04948844356242e-06\\
-3.48932957008087e-09	1.11043134886984e-07\\
9.16723463997032e-09	-2.9173460821078e-07\\
-5.38756928974525e-09	1.71452034266166e-07\\
-1.61540697849095e-08	5.14081117216274e-07\\
-8.11852701042154e-09	2.58361010544234e-07\\
-3.69495258326786e-09	1.17586831642254e-07\\
-3.02517153876182e-09	9.6271969252688e-08\\
-2.95681449701086e-09	9.40965996413361e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-7.95823692066759	4.13047728426308\\
-7.95490000853439	3.93182186881847\\
-7.95172060020175	3.74988033072581\\
-7.94868549556494	3.58325249472141\\
-7.94578247715479	3.43064505638771\\
-7.9387247744789	3.0886365325737\\
-7.93233108522267	2.81728505434182\\
-7.92647216520805	2.60300841809\\
-7.9210284133374	2.43328068463324\\
-7.91592047475544	2.29851369627533\\
-7.9110727254592	2.19213733113567\\
-7.90643323670067	2.10875272824886\\
-7.9019540233108	2.04338580326436\\
-7.89706268626751	1.98646150567558\\
-7.89229210573163	1.94385321498213\\
-7.8876139142943	1.91263522034833\\
-7.88300095881041	1.89001693028856\\
-7.87774772699579	1.87179049789372\\
-7.87253595766324	1.86034948705358\\
-7.86735112152402	1.85421227632145\\
-7.86217819772599	1.85185420266908\\
-7.85599894684089	1.85236566815493\\
-7.84981306113328	1.85589428938433\\
-7.84361373816429	1.86176824864269\\
-7.83739248348453	1.86914950893377\\
-7.82963685847633	1.87947493767846\\
-7.82183607608444	1.89104703342444\\
-7.81398747710981	1.90364554451108\\
-7.80608588090562	1.91680085696814\\
-7.79578048584078	1.93411041196524\\
-7.78538102632324	1.95201167930914\\
-7.77488640658278	1.97051081443972\\
-7.76429237358366	1.98930409422256\\
-7.74987908244143	2.01465821519027\\
-7.73528133373729	2.04060746695082\\
-7.72049760657529	2.0673047682724\\
-7.70552101177331	2.09438544726631\\
-7.68579554436625	2.12931281129954\\
-7.66573882531964	2.16545377793363\\
-7.64535020437458	2.20345976586644\\
-7.62460755718554	2.2419441020737\\
-7.60277460683363	2.28019575582775\\
-7.58056357891534	2.32059766305969\\
-7.55798215010538	2.36473667367664\\
-7.53498230639724	2.40900054984109\\
-7.51461909501381	2.44499608609748\\
-7.49394685264452	2.48306118498807\\
-7.47297123086937	2.52434014534119\\
-7.45165400672387	2.56596272423788\\
-7.43201292818521	2.602211363594\\
-7.41209180956489	2.63985801419844\\
-7.39188979517897	2.67933759280204\\
-7.3713877445629	2.71945211521649\\
-7.34889979233874	2.76241525114463\\
-7.32605437467323	2.8067555484278\\
-7.30284842104294	2.8529134166994\\
-7.27926254203225	2.89991304088667\\
-7.25195141045356	2.95311637979474\\
-7.22413547357775	3.00835349692598\\
-7.19581150190499	3.06651012892959\\
-7.16694423434909	3.12576744085455\\
-7.13662760856948	3.18589903180017\\
-7.10572205000606	3.24877546242663\\
-7.07422630408536	3.31571926071901\\
-7.04208867091287	3.38391749792082\\
-7.02177376002912	3.42600912439811\\
-7.00120709566233	3.46802882107039\\
-6.9803958331298	3.50811191127846\\
-6.95935650614403	3.5442400037105\\
-6.93812636825646	3.57719214736159\\
-6.91670725649048	3.60707260077928\\
-6.89509611408476	3.63338536784182\\
-6.87332521830705	3.6591676082285\\
-6.85235533555738	3.68527519097011\\
-6.83123800386167	3.71068051736928\\
-6.80997260746715	3.73529178264614\\
-6.78856612825151	3.75976473432088\\
-6.76046878423721	3.79236532687643\\
-6.73212998406779	3.82450830871632\\
-6.70354539081805	3.85577405651233\\
-6.67472561376351	3.88718245096326\\
-6.63979673508736	3.92671583979709\\
-6.60451686519058	3.96543245169112\\
-6.56887374779299	4.00222731315349\\
-6.53289359388363	4.03960062203358\\
-6.49556644587581	4.08146209903274\\
-6.45785917808991	4.12185610212504\\
-6.41975168852173	4.15901227737912\\
-6.38128904200375	4.19710026264754\\
-6.34497980423852	4.23682871608835\\
-6.30833287058971	4.27508459122091\\
-6.27133229074045	4.31049869631023\\
-6.2340166138759	4.3465341058611\\
-6.19755007709286	4.38459362565381\\
-6.16076852529082	4.4216365814897\\
-6.12366212019031	4.45683531572661\\
-6.08625570554956	4.49235070205935\\
-6.0460504075925	4.53253489276637\\
-6.00548964106379	4.57185637958293\\
-5.96456338749424	4.60946495981792\\
-5.92329599835179	4.64738045119363\\
-5.87797520761665	4.69124863372173\\
-5.83223246180814	4.73396009920672\\
-5.7860529758089	4.77424597230236\\
-5.73947322851653	4.81496962470159\\
-5.69122239845563	4.86012573617736\\
-5.6425266775453	4.90370484713867\\
-5.59336774924758	4.94412522899107\\
-5.54379418421762	4.98499333057324\\
-5.49449225897381	5.02882817415049\\
-5.44476459113712	5.07098465331515\\
-5.39459550873142	5.11005253604176\\
-5.34403229394433	5.14930876844148\\
-5.29276359701845	5.19180254253048\\
-5.24107945776367	5.23266094208715\\
-5.18896763872617	5.27065622138938\\
-5.13647204152628	5.30856193986464\\
-5.0814149928171	5.35059324829763\\
-5.02593075757133	5.39079726714832\\
-4.97000757064572	5.42783401443267\\
-4.91369524249441	5.46455285179415\\
-4.85480676367054	5.50520622190818\\
-4.79549093252901	5.54362105204058\\
-4.73573581126856	5.57824925844175\\
-4.6756025077294	5.61227270845407\\
-4.61397009660206	5.64936407921059\\
-4.55194294257747	5.68381358869556\\
-4.48951134603837	5.71401334404618\\
-4.4267444689616	5.74320199041253\\
-4.36271395389398	5.77486252730986\\
-4.2983447884244	5.80350966051028\\
-4.23363132085417	5.82755135431624\\
-4.16864857671725	5.85009146371565\\
-4.10202271079082	5.87459400096982\\
-4.03513445303542	5.89562635321713\\
-3.96798255830086	5.91156577961948\\
-3.90065049294911	5.92545456025736\\
-3.83165239747135	5.94056973691286\\
-3.76249787362605	5.95168147771476\\
-3.69319062712773	5.95713134346477\\
-3.62382421090423	5.95994155382732\\
-3.55305084124708	5.9631234312892\\
-3.48226242216116	5.96177983486679\\
-3.41146825084004	5.95426453035726\\
-3.34077098439455	5.94353747439758\\
-3.26881415541657	5.93229242545\\
-3.19701949721448	5.91606770633914\\
-3.12540174425036	5.89326813467545\\
-3.05407120150391	5.86677635625904\\
-2.98153364351778	5.83886042704046\\
-2.90937060307986	5.80563818439923\\
-2.83760099767657	5.76559332809319\\
-2.76634098254201	5.72155401001466\\
-2.69406758538867	5.67532877648546\\
-2.6224103286531	5.62371593564646\\
-2.55138993710756	5.56532397759721\\
-2.48112428727972	5.50292190573524\\
-2.41006479387733	5.4387834552278\\
-2.33987504395706	5.36823167745038\\
-2.27057254301705	5.28808991668049\\
-2.20232406178136	5.20308014826871\\
-2.13965460988585	5.12408210594988\\
-2.07796644285264	5.04069843220414\\
-2.01725729676302	4.95176388583884\\
-1.95762761448194	4.86087726062294\\
-1.90073896275889	4.77356814641144\\
-1.84489261392028	4.68396202466253\\
-1.79008490892118	4.59139891835014\\
-1.7363696750817	4.49785156197011\\
-1.67972573615627	4.39816541523703\\
-1.62435805269497	4.29701687110429\\
-1.57024942445239	4.19356658265429\\
-1.5174510899374	4.09002546363299\\
-1.46404949431586	3.98470773504039\\
-1.41204198048126	3.87888200656961\\
-1.3614007043239	3.77176952456716\\
-1.3121636952003	3.66543969909228\\
-1.2627893082146	3.55846555247034\\
-1.21487223905232	3.45193353024453\\
-1.16837556751962	3.34516136941795\\
-1.12332148030556	3.23992612634469\\
-1.07800483581164	3.13370210616593\\
-1.03418574207167	3.02893624518546\\
-0.9918195139732	2.92510271044316\\
-0.950914006476121	2.82281906838025\\
-0.908505567686395	2.71511781090603\\
-0.867737139516692	2.60837916286714\\
-0.828553738952074	2.50234777652796\\
-0.790967034543242	2.39899718605867\\
-0.755675866493402	2.30176620362273\\
-0.721824759795253	2.20707889909399\\
-0.689361357796981	2.11472736876722\\
-0.658259673500027	2.02536277201781\\
-0.624016416711056	1.92672669948632\\
-0.591449502969983	1.8317996801124\\
-0.560477293804216	1.7401312996293\\
-0.531055558542983	1.65244269619746\\
-0.501184621863297	1.56357656188445\\
-0.472926585608302	1.47872775528385\\
-0.446191785983473	1.39741386510904\\
-0.420925962317808	1.32021496285991\\
-0.395744016332522	1.24357897302452\\
-0.372028387772515	1.17088894767701\\
-0.349689910551275	1.10168776510045\\
-0.328669748025078	1.03638878372356\\
-0.307788741098036	0.971864875811945\\
-0.288210952904773	0.9110292457602\\
-0.269850856161564	0.853459451109572\\
-0.252648716930112	0.799441335619129\\
-0.235640767624818	0.746369832213567\\
-0.21976422881388	0.696601179005808\\
-0.204939645513789	0.649751966110399\\
-0.191109721017434	0.606024195417882\\
-0.177584842560689	0.563572922046583\\
-0.165009132239068	0.523940766663754\\
-0.153312027741316	0.486790116501989\\
-0.142442024428037	0.452273627750055\\
-0.131994474996696	0.419375705844703\\
-0.122308255895362	0.388756740369986\\
-0.113324349604724	0.360132748579254\\
-0.104999820062721	0.33362894716342\\
-0.0971621442427765	0.308910206765922\\
-0.0899062461633204	0.28593670191309\\
-0.0831859832088791	0.264483675004022\\
-0.0769681458060821	0.244655634978502\\
-0.0712114137126315	0.226485218384941\\
-0.0658830329349315	0.209600410408173\\
-0.0609488683967332	0.193834133858274\\
-0.0563844959800018	0.179266957158957\\
-0.0521815743295298	0.165992659646582\\
-0.0482904373602399	0.153655778954892\\
-0.0446863430200652	0.142136324566849\\
-0.0413514773364921	0.131490154526738\\
-0.0382632344127572	0.121730929579988\\
-0.0354046031701358	0.112664040225101\\
-0.0327573660286002	0.104202282132978\\
-0.0303082632773514	0.0963831661839488\\
-0.0280248846360781	0.0891652440103753\\
-0.0259128000155532	0.0824646316939905\\
-0.0239583030069764	0.0762158383144786\\
-0.0221513904922935	0.0704461292910767\\
-0.0204704084300604	0.0651327711011655\\
-0.0189164410135946	0.0602025918964266\\
-0.0174792268550039	0.055605974054968\\
-0.0161513441022694	0.0513647895813583\\
-0.0149283184876584	0.0474998536150797\\
-0.0137974904904605	0.0439124201298045\\
-0.012751408319939	0.0405660140288579\\
-0.0117847406123739	0.0374779820973289\\
-0.0109003071627221	0.0346831287910589\\
-0.0100819506840725	0.0320870457886658\\
-0.00932438011370779	0.0296639159086482\\
-0.00862380598154619	0.027426074572199\\
-0.00797965954260852	0.025389981292142\\
-0.00738341864744522	0.0234983067117037\\
-0.0068312769096143	0.0217327679164522\\
-0.00632047373030893	0.0201014394286493\\
-0.00584558174664976	0.0185999250197886\\
-0.00540622351374144	0.0172057871885439\\
-0.00499956454990463	0.0159055387423278\\
-0.00462353078875002	0.0147047017802449\\
-0.00427260522725078	0.013595185626365\\
-0.00394820454316472	0.012565804444289\\
-0.0036481882409375	0.0116062865585754\\
-0.00337099855625496	0.010720958304165\\
-0.00311458156248331	0.00991051343682093\\
-0.00287758407989851	0.00915857574493934\\
-0.00265843007195688	0.00845744665626657\\
-0.00245598926991728	0.00781071151699828\\
-0.00227086475081454	0.00722573390572901\\
-0.00209963109541898	0.00668251824995494\\
-0.00194116966253287	0.00617556940696482\\
-0.00179468337261469	0.00570758319203779\\
-0.0016607426123801	0.00528426779108527\\
-0.00153675382184627	0.00489091265052699\\
-0.00142192570659562	0.00452368888099158\\
-0.00131568809396286	0.00418436781434076\\
-0.00121733846613762	0.00387341627308299\\
-0.00112630997847039	0.00358457790238227\\
-0.00104202165001885	0.00331509095855464\\
-0.000964048398263067	0.00306609540234359\\
-0.000891112282193673	0.0028354618218388\\
-0.000823671846931443	0.00262144935725397\\
-0.000761285738312313	0.00242195822286825\\
-0.00070363062665494	0.00223783171631995\\
-0.000649951237777225	0.00206814025438807\\
-0.000600349650865568	0.00191075244868968\\
-0.000554494404427826	0.00176405979260909\\
-0.000512146348080335	0.00162877888158951\\
-0.000473309816941735	0.00150605930459091\\
-0.000437404973385507	0.0013921537788529\\
-0.000404194125764482	0.0012858896201881\\
-0.000373508366425825	0.00118784730521154\\
-0.000345581140993732	0.00109960120249232\\
-0.000319732517481863	0.00101760248763998\\
-0.000295796570638892	0.00094103972683261\\
-0.000273654793600766	0.000870309356329838\\
-0.000253299507895045	0.000805961536893034\\
-0.000234451839486048	0.000746161448659033\\
-0.000216992634493836	0.000690340487216813\\
-0.000200835072309439	0.000638742742082904\\
-0.000185325119562649	0.000589717311012968\\
-0.000171007833473697	0.000544288109424691\\
-0.000157784868176263	0.000501972202507163\\
-0.000145585854251677	0.000462993762716297\\
-0.000133537253260112	0.00042502398306111\\
-0.000122479730361048	0.000389971603152703\\
-0.00011232242215502	0.000357307059744516\\
-0.000103009942110296	0.00032745683062422\\
-9.43279762243762e-05	0.000300359689995627\\
-8.63688609444602e-05	0.00027521842306242\\
-7.90580596737475e-05	0.000251431360217508\\
-7.23699676292081e-05	0.000229822394656504\\
-6.66183587014848e-05	0.000212136358366131\\
-6.13137507481865e-05	0.000195486628344591\\
-5.640697331746e-05	0.000179356648571839\\
-5.18962977102701e-05	0.000164665182677457\\
-4.80444991031545e-05	0.000152900027940845\\
-4.44708430122601e-05	0.000141726968203419\\
-4.11460879924863e-05	0.000130829213077898\\
-3.80716615365825e-05	0.00012082474328685\\
-3.52320098600983e-05	0.000112128405269176\\
-3.25987953711825e-05	0.000103885822909592\\
-3.0150574481265e-05	9.58711740205895e-05\\
-2.78874799828393e-05	8.8514487605924e-05\\
-2.56505662554423e-05	8.17122168577975e-05\\
-2.3587857233367e-05	7.52647994599761e-05\\
-2.1678140459696e-05	6.89138394223034e-05\\
-1.99248934621641e-05	6.31568236325732e-05\\
-1.82411101536075e-05	5.82463739862845e-05\\
-1.6691969660984e-05	5.34705882289117e-05\\
-1.52541105203598e-05	4.84383673430473e-05\\
-1.39435168971184e-05	4.39843412150876e-05\\
-1.2809503087555e-05	4.09992070845525e-05\\
-1.17571814490857e-05	3.78721947745736e-05\\
-1.0764371368029e-05	3.41235996188495e-05\\
-9.85956533615835e-06	3.08697632120663e-05\\
-9.12791766791446e-06	2.91243208084387e-05\\
-8.44117662191614e-06	2.71680140683918e-05\\
-7.78488369520084e-06	2.46651961583313e-05\\
-7.18204286204799e-06	2.24639018143066e-05\\
-6.66869600973643e-06	2.12233728354295e-05\\
-6.18587758409225e-06	1.98485225908548e-05\\
-5.72495918000607e-06	1.81455413797606e-05\\
-5.29960026530118e-06	1.66245530813429e-05\\
-4.89884423527006e-06	1.56439273126337e-05\\
-4.52359721618175e-06	1.45633212807144e-05\\
-4.16595320118582e-06	1.32015175846578e-05\\
-3.8379569272906e-06	1.20073240059761e-05\\
-3.5264800415056e-06	1.13783586954624e-05\\
-3.23407931046436e-06	1.05738334419539e-05\\
-2.94975318751623e-06	9.30934484433476e-06\\
-2.69302276698985e-06	8.26695264261924e-06\\
-2.4817916563142e-06	8.1667785847477e-06\\
-2.27718527432943e-06	7.71106461054892e-06\\
-2.06325985875046e-06	6.44065293492772e-06\\
-1.87369975687403e-06	5.47211089504178e-06\\
-1.74715790669299e-06	5.7314723605604e-06\\
-1.61801600633635e-06	5.56879208262912e-06\\
-1.47212215574503e-06	4.56046926941655e-06\\
-1.3427288897372e-06	3.789594995908e-06\\
-1.26031332830643e-06	4.01303449638407e-06\\
-1.17518751251985e-06	3.94217695564008e-06\\
-1.07970968815517e-06	3.34899850929355e-06\\
-9.93397916901895e-07	2.86879706570626e-06\\
-9.29703075662125e-07	2.97645380901629e-06\\
-8.650893043554e-07	2.89632789214032e-06\\
-7.94275853909226e-07	2.47210653669956e-06\\
-7.30294425440901e-07	2.12945934451205e-06\\
-6.8056542506243e-07	2.26911738098578e-06\\
-6.29102257222558e-07	2.21307621911595e-06\\
-5.68964332729681e-07	1.75188163862117e-06\\
-5.1632079485655e-07	1.41068883390366e-06\\
-4.87305755119621e-07	1.79150542233599e-06\\
-4.51263367803292e-07	1.83543320967866e-06\\
-3.95625121839428e-07	1.15228702672302e-06\\
-3.50137475138695e-07	6.9775362978086e-07\\
-3.43914420929004e-07	1.36657252668326e-06\\
-3.24674763087835e-07	1.5492034906669e-06\\
-2.76324833070909e-07	7.39436157410491e-07\\
-2.38452532654822e-07	2.0261342560311e-07\\
-2.40326365123751e-07	8.14623669038468e-07\\
-2.30967715976883e-07	1.02786009731587e-06\\
-2.00470959124093e-07	5.30170696775528e-07\\
-1.75483190245027e-07	1.72436062967057e-07\\
-1.74776074905554e-07	5.39575030781959e-07\\
-1.67554700762044e-07	6.71352193665778e-07\\
-1.48702806836706e-07	4.06964028822889e-07\\
-1.32679780070248e-07	2.08443679669218e-07\\
-1.31171106370292e-07	4.72359726022756e-07\\
-1.24722607970087e-07	5.54829821609029e-07\\
-1.08233169469097e-07	2.95395836424285e-07\\
-9.4843811948837e-08	1.13999992708546e-07\\
-9.88626033546167e-08	4.91522599912492e-07\\
-9.52179092667258e-08	6.03706076881713e-07\\
-7.46394277077065e-08	1.57372431550267e-07\\
-5.97785214513101e-08	-1.24931629231965e-07\\
-7.57801544804976e-08	5.59832838141482e-07\\
-7.76259590896298e-08	7.78906737811732e-07\\
-4.89943126019652e-08	1.41872951115295e-08\\
-2.98958863110544e-08	-4.59829723069812e-07\\
-5.11407801098142e-08	3.26768303792101e-07\\
-5.71185360225018e-08	6.18856213460024e-07\\
-3.39640479697573e-08	-2.41284988187268e-08\\
-1.77016207609251e-08	-4.55133626642272e-07\\
-3.18577389828037e-08	6.81593872911051e-08\\
-3.65509132437339e-08	2.85103911640839e-07\\
-2.54585484061519e-08	-5.13701576369118e-09\\
-1.69475044589338e-08	-2.17716438833351e-07\\
-2.48176128241319e-08	8.85335606038122e-08\\
-2.70176569028132e-08	2.10229129996756e-07\\
-1.92648584926791e-08	1.13789725465235e-08\\
-1.34326778338795e-08	-1.29878234270347e-07\\
-2.16948904333184e-08	1.79211906178907e-07\\
-2.37224398022005e-08	2.86069606342317e-07\\
-1.30194417367479e-08	-1.57123591823964e-08\\
-5.8328045446511e-09	-2.08806174583543e-07\\
-2.24391377148712e-08	3.54600642382021e-07\\
-2.71608164782057e-08	5.36700308482976e-07\\
-6.21199279444167e-09	-1.00950065756424e-07\\
6.72260649084884e-09	-4.86128574043057e-07\\
-1.93711920994248e-08	3.66868873774543e-07\\
-2.81630607425687e-08	6.67379780261226e-07\\
-1.86733350442305e-09	-1.50445074204039e-07\\
1.5005281290997e-08	-6.69969746618476e-07\\
-6.49231786994296e-09	2.82521842441304e-08\\
-1.50734525431999e-08	3.14393646750294e-07\\
-1.44048269364416e-09	-1.07354655953409e-07\\
8.31900132954585e-09	-4.06720658299514e-07\\
-3.32425680184462e-09	-2.61525273898688e-08\\
-8.12726198319707e-09	1.36024291960184e-07\\
-1.79523671763245e-09	-5.68155500107751e-08\\
2.92851775244588e-09	-1.99087173327056e-07\\
-5.3018996680571e-09	7.11106383178975e-08\\
-8.27850855609662e-09	1.73466316973745e-07\\
-1.33349276871543e-09	-4.05165758554916e-08\\
3.36329562532748e-09	-1.83502351195079e-07\\
-9.4134489229243e-09	2.29817300840858e-07\\
-1.34999814752149e-08	3.6599274791137e-07\\
9.87414618456117e-10	-8.94601138932869e-08\\
9.83309041887262e-09	-3.65863872049779e-07\\
-1.48976033773742e-08	4.25795414362762e-07\\
-2.30018468640925e-08	6.8793421125067e-07\\
4.32693260447963e-09	-1.77905372546319e-07\\
2.09742827106084e-08	-7.04161485832848e-07\\
-6.26454834113649e-09	1.6551050067724e-07\\
-1.67261056511302e-08	5.01049909294772e-07\\
3.94572133092937e-09	-1.54389914428812e-07\\
1.79030663690313e-08	-5.96336945517908e-07\\
1.6397883770976e-09	-7.69253503056405e-08\\
-5.38704486447785e-09	1.48419681621126e-07\\
2.27429383560169e-09	-9.37865754322453e-08\\
8.02295033611103e-09	-2.75236322206921e-07\\
-7.56536911204414e-10	5.6173233087416e-09\\
-4.33759530619892e-09	1.20931299817395e-07\\
1.01581925543024e-09	-4.81810603614177e-08\\
4.82086680078801e-09	-1.68110503590265e-07\\
-4.57466878193847e-09	1.32127326897851e-07\\
-7.81731389954127e-09	2.36453581698242e-07\\
1.58496260650683e-09	-6.17229625102015e-08\\
7.49143601597137e-09	-2.48737820850831e-07\\
-1.20042121439743e-08	3.72618352176118e-07\\
-1.82091509252828e-08	5.70931538410073e-07\\
4.58941484575914e-09	-1.53828803559868e-07\\
1.81127271657201e-08	-5.83486791498373e-07\\
-1.20637354558721e-08	3.77424042079632e-07\\
-2.27546754021833e-08	7.1818628458098e-07\\
5.92162658819251e-09	-1.9390448030062e-07\\
2.41465012764094e-08	-7.73433819047235e-07\\
1.37459937895677e-09	-4.83914195430785e-08\\
-8.23157431293727e-09	2.57644180087291e-07\\
3.96194672705535e-09	-1.30089328613766e-07\\
1.28303437241001e-08	-4.12027404955295e-07\\
1.7532631685128e-09	-5.92562864297683e-08\\
-3.0742677457707e-09	9.46135715546177e-08\\
1.96040149572889e-09	-6.53842259816285e-08\\
5.7548685508285e-09	-1.85929822283504e-07\\
-1.98790339476693e-09	6.06928633140859e-08\\
-4.90503711866955e-09	1.53728951858464e-07\\
1.35887658792334e-09	-4.54251145557836e-08\\
5.51370423544121e-09	-1.77475093071146e-07\\
-7.9449750985405e-09	2.51009371163806e-07\\
-1.22699149400033e-08	3.88808913305836e-07\\
3.24736779188839e-09	-1.04857786786575e-07\\
1.24923689942448e-08	-3.989311815052e-07\\
-1.56676850356079e-08	4.97345973534484e-07\\
-2.48798898641133e-08	7.90623044649417e-07\\
6.6229066562224e-09	-2.11808754165262e-07\\
2.56039847667673e-08	-8.15763061530029e-07\\
-4.0861800190483e-09	1.29158005659903e-07\\
-1.57589842198126e-08	5.00695838303233e-07\\
5.28702034771342e-09	-1.69002558215938e-07\\
1.9676375679726e-08	-6.26866953531718e-07\\
3.77800583668342e-09	-1.20876000663301e-07\\
-3.30947835453405e-09	1.0471741928259e-07\\
3.04400900185525e-09	-9.74325981846714e-08\\
7.96608242828667e-09	-2.54032626997064e-07\\
1.20607574071252e-11	-8.68703076666263e-10\\
-3.27372382219368e-09	1.03732213857052e-07\\
1.40149040962419e-09	-4.50172930124426e-08\\
4.73304763913572e-09	-1.51009152227271e-07\\
-4.3793966316546e-09	1.39014997126067e-07\\
-7.48047649420706e-09	2.37732895754291e-07\\
1.97971924866073e-09	-6.32971420861428e-08\\
7.82921842909917e-09	-2.49424098934621e-07\\
-1.36899101865912e-08	4.3541748760642e-07\\
-2.04018512923861e-08	6.49038382060241e-07\\
5.61756464737165e-09	-1.78973291635296e-07\\
2.08064352199314e-08	-6.62319634451286e-07\\
-1.29398450548382e-08	4.11624545026984e-07\\
-2.49549492073692e-08	7.94002656715088e-07\\
6.78039080783909e-09	-2.15918185912528e-07\\
2.69970511209524e-08	-8.59273945160411e-07\\
3.48825515403314e-09	-1.11129743814105e-07\\
-6.69991495771523e-09	2.13103218160776e-07\\
4.33895586282239e-09	-1.38185818974086e-07\\
1.25929674371042e-08	-4.00851091116968e-07\\
2.32003054748988e-09	-7.39223520630104e-08\\
-2.24185216232225e-09	7.12594849684995e-08\\
1.96325295843346e-09	-6.25564366078764e-08\\
5.20332022792742e-09	-1.65661752606514e-07\\
-1.91720778886528e-09	6.09450752767922e-08\\
-4.57801275609296e-09	1.45626888075664e-07\\
1.33125119765297e-09	-4.24223863589845e-08\\
5.22273187605315e-09	-1.66258873570915e-07\\
-8.80706690799637e-09	2.80225024286831e-07\\
-1.32058297513149e-08	4.20213996378009e-07\\
3.62621283774938e-09	-1.1543865056941e-07\\
1.34854244225065e-08	-4.29190903156684e-07\\
-1.81653903069466e-08	5.78056013243621e-07\\
-2.84118880515156e-08	9.04139664923205e-07\\
7.65129188145233e-09	-2.43518852955495e-07\\
2.92263034522853e-08	-9.30111569402017e-07\\
-2.75330898214516e-09	8.75975105592074e-08\\
-1.55598978765213e-08	4.9515133613235e-07\\
5.68269272382296e-09	-1.80863327785218e-07\\
2.04187481485396e-08	-6.49816584625078e-07\\
4.92816264816943e-09	-1.56848789460581e-07\\
-2.14631448824823e-09	6.82878458363086e-08\\
3.12798391427275e-09	-9.9558405773836e-08\\
7.36585760231313e-09	-2.34421937278474e-07\\
1.10217486082338e-10	-3.52017022553761e-09\\
-2.899514117537e-09	9.22613206614593e-08\\
1.29299187748173e-09	-4.11585688179176e-08\\
4.29111895316614e-09	-1.36569051562027e-07\\
-4.59964761197756e-09	1.46368258876558e-07\\
-7.56783828313622e-09	2.40827655270171e-07\\
2.01739350033074e-09	-6.42084378354266e-08\\
7.86891340241024e-09	-2.50424349218764e-07\\
-1.56858213412775e-08	4.99173390135664e-07\\
-2.28888567715286e-08	7.28400703154985e-07\\
6.41750715088439e-09	-2.04233537497478e-07\\
2.32998961756052e-08	-7.41491904056641e-07\\
-1.38511354876776e-08	4.40789054455706e-07\\
-2.7140112149452e-08	8.6369287309271e-07\\
7.41215581007255e-09	-2.35885256180093e-07\\
2.94917240275815e-08	-9.38536902824507e-07\\
5.35262240292554e-09	-1.7034293651532e-07\\
-5.35245107150215e-09	1.70331535561538e-07\\
4.6090106107195e-09	-1.46678090062888e-07\\
1.22704353822338e-08	-3.90492221608129e-07\\
2.63899553314293e-09	-8.39847163645221e-08\\
-1.70139924728277e-09	5.41425412310272e-08\\
1.89265714801039e-09	-6.02332183586579e-08\\
4.71997173721224e-09	-1.50208485148573e-07\\
-1.92763680278561e-09	6.13426718498212e-08\\
-4.39066225001259e-09	1.39725209362449e-07\\
1.25824123116176e-09	-4.00432574386973e-08\\
4.9559776409396e-09	-1.57718521837636e-07\\
-9.63391179164921e-09	3.06584794653822e-07\\
-1.41124472309044e-08	4.49108149729962e-07\\
3.94376927359238e-09	-1.25506032679721e-07\\
1.43717499943859e-08	-4.57362106337837e-07\\
-2.05335770441281e-08	6.53452083277224e-07\\
-3.17407333913622e-08	1.01010454587331e-06\\
8.58605949572005e-09	-2.73240178071124e-07\\
3.25808097671067e-08	-1.036840111056e-06\\
-1.41543994267919e-09	4.50438767074662e-08\\
-1.52447212681417e-08	4.85141819251324e-07\\
6.03342355450534e-09	-1.92005842139565e-07\\
2.09884988543603e-08	-6.67930525946245e-07\\
5.81810379369167e-09	-1.85153526000754e-07\\
-1.2455671404236e-09	3.96381216812039e-08\\
3.20461790020907e-09	-1.0198287402967e-07\\
6.91140703149993e-09	-2.19946320160063e-07\\
1.59532757162928e-10	-5.07717721165055e-09\\
-2.64918756257671e-09	8.43065069890846e-08\\
1.2050236467187e-09	-3.83484521635121e-08\\
3.96845014671097e-09	-1.26290686821936e-07\\
-4.77292771732253e-09	1.51891672218641e-07\\
-7.64701936709465e-09	2.43355708623894e-07\\
2.04659305718703e-09	-6.51301674028214e-08\\
7.90520149955419e-09	-2.51572314923238e-07\\
-1.74222062451699e-08	5.54437666031143e-07\\
-2.50495223873225e-08	7.97166547998177e-07\\
7.12386175948355e-09	-2.26707199563176e-07\\
2.54678954580049e-08	-8.10480879963267e-07\\
-1.45636639988514e-08	4.63468536810917e-07\\
-2.89398603341757e-08	9.20971282339398e-07\\
7.93534411739756e-09	-2.5253142628333e-07\\
3.15623590219288e-08	-1.00442873242509e-06\\
6.89511068560031e-09	-2.19427451795596e-07\\
-4.23981403791515e-09	1.3492623837252e-07\\
4.86337188382616e-09	-1.54770123513175e-07\\
1.2042656775314e-08	-3.83240988402652e-07\\
2.85528006214286e-09	-9.08653541255217e-08\\
-1.33127125185927e-09	4.236588802004e-08\\
1.84668529804484e-09	-5.87682060701617e-08\\
4.39072874407171e-09	-1.39728889691055e-07\\
-1.92784337057221e-09	6.13509839033821e-08\\
-4.2543889587508e-09	1.35390099912484e-07\\
1.20616844688707e-09	-3.83846402259602e-08\\
4.76514606772689e-09	-1.51644217767871e-07\\
-1.02667610341127e-08	3.26725575180899e-07\\
-1.48093751921986e-08	4.71288038860196e-07\\
4.19772026233371e-09	-1.33586652074581e-07\\
1.50602709608217e-08	-4.79272406729485e-07\\
-2.24704649483698e-08	7.15091730757814e-07\\
-3.44467468012082e-08	1.09622047702357e-06\\
9.3515764991113e-09	-2.97601012891892e-07\\
3.53065006619468e-08	-1.12358085909802e-06\\
-3.01034740090943e-10	9.58003745515293e-09\\
-1.49527952756288e-08	4.75852210335447e-07\\
6.33041891758001e-09	-2.01456817703545e-07\\
2.14395338858725e-08	-6.82283640661981e-07\\
6.4654906725154e-09	-2.05755299118776e-07\\
-6.05284275562756e-10	1.92623933107027e-08\\
3.27988766990293e-09	-1.0437786619644e-07\\
6.6194258564514e-09	-2.10654081774455e-07\\
1.95993413166089e-10	-6.23717519927157e-09\\
-2.48229803076857e-09	7.89957681411298e-08\\
1.14768417509555e-09	-3.65234262251349e-08\\
3.75598319747703e-09	-1.19528958040876e-07\\
-4.8760591831628e-09	1.55173927907188e-07\\
-7.68482124250908e-09	2.44558917297436e-07\\
2.06499500379994e-09	-6.57155955148177e-08\\
7.91741227688126e-09	-2.51960741971545e-07\\
-1.87124118744982e-08	5.95496838486788e-07\\
-2.66456343354945e-08	8.47960758606482e-07\\
7.65885786318289e-09	-2.43732587428397e-07\\
2.70753879062487e-08	-8.61637002674926e-07\\
-1.5114827384123e-08	4.81008668854511e-07\\
-3.03029504648657e-08	9.64349864432259e-07\\
8.33070876942974e-09	-2.65113265142962e-07\\
3.31249497827051e-08	-1.05415595435298e-06\\
8.02039994850593e-09	-2.55238159505389e-07\\
-3.44923788952589e-09	1.09767313887806e-07\\
5.07441860351474e-09	-1.61486321909476e-07\\
1.19276445966095e-08	-3.795808146539e-07\\
3.00792544452919e-09	-9.57230154790285e-08\\
-1.08890585837111e-09	3.4653007390773e-08\\
1.82421692524738e-09	-5.80531274242662e-08\\
4.18806217014437e-09	-1.33279259098381e-07\\
-1.91452677039765e-09	6.09272431964227e-08\\
-4.15349839358928e-09	1.3217943293258e-07\\
1.17083270036445e-09	-3.72600919566273e-08\\
4.63243517147189e-09	-1.47420836599669e-07\\
-1.06700829191307e-08	3.39560776863671e-07\\
-1.52470991058736e-08	4.85218031424178e-07\\
4.36507498462176e-09	-1.38912462319277e-07\\
1.54958012851113e-08	-4.93132538630542e-07\\
1.89189132415641e-10	-6.02063746272333e-09\\
-6.15400676011976e-09	1.95842861010369e-07\\
2.72745107017554e-09	-8.67973296246752e-08\\
9.07300023984275e-09	-2.88735714886057e-07\\
1.10773580705978e-10	-3.52516934102905e-09\\
-3.60325273822668e-09	1.14668613046334e-07\\
1.59695973682122e-09	-5.08210024809458e-08\\
5.31236374769319e-09	-1.69058631766205e-07\\
-3.81750115942803e-09	1.21486765687366e-07\\
-7.01720893891515e-09	2.23313068713691e-07\\
1.88708950950391e-09	-6.00539865726786e-08\\
7.49985629524747e-09	-2.38672575357915e-07\\
-1.13339425243521e-08	3.60687197357293e-07\\
-1.73329717566221e-08	5.51598065816744e-07\\
4.71083242284359e-09	-1.49915722400212e-07\\
1.77582942291291e-08	-5.65133281013822e-07\\
-1.25719336930655e-08	4.00084564141901e-07\\
-2.32194544989914e-08	7.38927305048277e-07\\
6.25028229345954e-09	-1.98906579188117e-07\\
2.48470343452818e-08	-7.90722677963347e-07\\
1.19794496347022e-09	-3.81229050587942e-08\\
-8.72937136150814e-09	2.77800305388007e-07\\
4.24144464843617e-09	-1.3497808033475e-07\\
1.36215624987725e-08	-4.33487440602958e-07\\
2.13694021233329e-09	-6.8005123515323e-08\\
-2.89978862470775e-09	9.22818465245753e-08\\
2.15537605779212e-09	-6.85918263774638e-08\\
5.98860972175288e-09	-1.90579224067455e-07\\
-1.6704632770049e-09	5.31602443808698e-08\\
-4.59070754402241e-09	1.46093003167557e-07\\
1.40267532015616e-09	-4.46381692715752e-08\\
5.40668503692709e-09	-1.72060276604096e-07\\
-7.44027288626474e-09	2.36776510065552e-07\\
-1.15868670256933e-08	3.6873617310104e-07\\
3.12550264180436e-09	-9.94647855706356e-08\\
1.19099001371896e-08	-3.79016176143781e-07\\
-1.57439667469953e-08	5.01030160496412e-07\\
-2.47197611049994e-08	7.86672500300944e-07\\
6.64992288100906e-09	-2.11624605872975e-07\\
2.54489715781158e-08	-8.09878525684233e-07\\
-5.00078783961282e-09	1.5914324117311e-07\\
-1.68514136715898e-08	5.36273146032122e-07\\
5.48244451063544e-09	-1.74471198098846e-07\\
2.06321279683133e-08	-6.56589065249511e-07\\
3.98140041268808e-09	-1.26702545592058e-07\\
-3.44251422855325e-09	1.09553335953401e-07\\
3.20839504399033e-09	-1.02102706754607e-07\\
8.36082943782725e-09	-2.66071847619616e-07\\
2.72328622443145e-10	-8.66642980642889e-09\\
-3.1038014569423e-09	9.87742656940247e-08\\
1.44596423645666e-09	-4.60157753493582e-08\\
4.71843094431858e-09	-1.50157530258346e-07\\
-4.03321013409101e-09	1.28351420338299e-07\\
-7.03902230024824e-09	2.24007261243201e-07\\
1.87810543282076e-09	-5.976807848043e-08\\
7.42427444962495e-09	-2.36267291058175e-07\\
-1.32207408447768e-08	4.20731961675807e-07\\
-1.96414715112015e-08	6.25062897100471e-07\\
5.42962379014615e-09	-1.72790280986725e-07\\
2.00358614575291e-08	-6.37613747503415e-07\\
-1.39201813408301e-08	4.42990684494994e-07\\
-2.5865494341868e-08	8.23133890089933e-07\\
6.97145965427238e-09	-2.21857057786413e-07\\
2.77219382220176e-08	-8.8221255161552e-07\\
3.17357216494678e-09	-1.00994536152931e-07\\
-7.3997758183681e-09	2.35487744393929e-07\\
4.5020062114546e-09	-1.43270099856636e-07\\
1.33399092076255e-08	-4.24524214209967e-07\\
2.64118069054849e-09	-8.40518851463343e-08\\
-2.14036219376411e-09	6.81141458223139e-08\\
2.07023137295787e-09	-6.58822083133668e-08\\
5.34298880377487e-09	-1.70033217935924e-07\\
-1.67391899526267e-09	5.32702286415975e-08\\
-4.32801321159035e-09	1.37733128362696e-07\\
1.29564304935733e-09	-4.12320084321606e-08\\
5.03099607589865e-09	-1.60104490204207e-07\\
-8.2525558203309e-09	2.62626293238338e-07\\
-1.24339459463257e-08	3.95693285059261e-07\\
3.40616797893168e-09	-1.08396580735635e-07\\
1.27086825055831e-08	-4.04436330661195e-07\\
-1.83151222156369e-08	5.82853649764859e-07\\
-2.82638741472058e-08	8.99459034691655e-07\\
7.65083726369756e-09	-2.43477323173417e-07\\
2.90031729215937e-08	-9.22986098194996e-07\\
-3.89907892430695e-09	1.24082867258822e-07\\
-1.69220517758573e-08	5.38521108306417e-07\\
5.86927930453253e-09	-1.86781675634194e-07\\
2.15322137878178e-08	-6.85233049112167e-07\\
5.20427555733662e-09	-1.65618857861053e-07\\
-2.2538840557177e-09	7.172682065276e-08\\
3.29879328606277e-09	-1.04979504176e-07\\
7.76159615139886e-09	-2.47002072409556e-07\\
3.68108973132071e-10	-1.17145069197672e-08\\
-2.7346023376435e-09	8.70250125850684e-08\\
1.32577871222276e-09	-4.21910378858526e-08\\
4.26130945114269e-09	-1.35610271551914e-07\\
-4.21950379005067e-09	1.3427995616119e-07\\
-7.07979745792606e-09	2.25304868272768e-07\\
1.88575790626069e-09	-6.00116207862643e-08\\
7.3956739582941e-09	-2.35357134928416e-07\\
-1.50808756349643e-08	4.79928181756806e-07\\
-2.19305615341971e-08	6.97910031518891e-07\\
6.1680780136816e-09	-1.96290572702697e-07\\
2.23173755199038e-08	-7.10219791148915e-07\\
-1.50981592618469e-08	4.80478222284111e-07\\
-2.82990888743294e-08	9.00579704991913e-07\\
7.64210695199561e-09	-2.43199471929494e-07\\
3.03986369391259e-08	-9.6739479604914e-07\\
5.06189387819397e-09	-1.610877665927e-07\\
-6.0977410283598e-09	1.94052286396493e-07\\
4.78554395530899e-09	-1.52293294043232e-07\\
1.30823595340773e-08	-4.16328048014154e-07\\
3.00178039152666e-09	-9.55274769335864e-08\\
-1.57384832235662e-09	5.00856159745432e-08\\
2.00969343963987e-09	-6.39556730898431e-08\\
4.86026646393207e-09	-1.54671240774552e-07\\
-1.67713543153812e-09	5.33725863774287e-08\\
-4.1322865505559e-09	1.31504394501049e-07\\
1.21679616815965e-09	-3.87228126281972e-08\\
4.75172115317405e-09	-1.51216943970657e-07\\
-8.96642075305558e-09	2.85344070164776e-07\\
-1.31961901200225e-08	4.19950663851809e-07\\
3.67372734425956e-09	-1.16911289148598e-07\\
1.34456614564447e-08	-4.27889674441875e-07\\
-2.0694787061423e-08	6.58583221479378e-07\\
-3.15408850906741e-08	1.00374541691942e-06\\
8.58657501669822e-09	-2.73255889369499e-07\\
3.22964330129292e-08	-1.02778958273133e-06\\
-2.75415729468784e-09	8.76473039764064e-08\\
-1.68281221583711e-08	5.35531925075961e-07\\
6.22580279242633e-09	-1.98127543452897e-07\\
2.22533453432005e-08	-7.08182065521857e-07\\
6.17424910842328e-09	-1.96486927110507e-07\\
-1.31357438831151e-09	4.18027665425176e-08\\
3.39775664199461e-09	-1.08128867112892e-07\\
7.32319176989e-09	-2.33050445694038e-07\\
4.26407019883501e-10	-1.35697558579289e-08\\
-2.47945901546194e-09	7.89054319979069e-08\\
1.23996520591174e-09	-3.94601302320155e-08\\
3.93949150530444e-09	-1.25368842822674e-07\\
-4.35343197150957e-09	1.38542048751742e-07\\
-7.1109772017597e-09	2.26297132456254e-07\\
1.89733187589369e-09	-6.03799340746783e-08\\
7.38219790438561e-09	-2.34928265267514e-07\\
-1.6666696008271e-08	5.30394751687865e-07\\
-2.38820986033225e-08	7.60015032508137e-07\\
6.81638073976143e-09	-2.16921909299892e-07\\
2.42755882712405e-08	-7.72537223099324e-07\\
-1.60442043694079e-08	5.10584813620905e-07\\
-3.03059926516281e-08	9.64446671890976e-07\\
8.19884775111351e-09	-2.60916979285554e-07\\
3.26199688345616e-08	-1.03808563730267e-06\\
6.62681368040314e-09	-2.10889194043987e-07\\
-5.01902196855935e-09	1.59723530852868e-07\\
5.05235738535676e-09	-1.60784267066347e-07\\
1.2908002997921e-08	-4.10779392339622e-07\\
3.25145231488277e-09	-1.03472943989989e-07\\
-1.18312980101423e-09	3.76515348348073e-08\\
1.97422997943315e-09	-6.28270990981614e-08\\
4.53556563584097e-09	-1.44338085937728e-07\\
-1.67126041900159e-09	5.31856182423766e-08\\
-3.99040258913219e-09	1.26989128361828e-07\\
1.16233407646162e-09	-3.69896347670663e-08\\
4.55523567387755e-09	-1.44964070155606e-07\\
-9.49930669009525e-09	3.02302427936114e-07\\
-1.37678178362895e-08	4.38141930814332e-07\\
3.88434911832387e-09	-1.23614041253907e-07\\
1.4006481876065e-08	-4.45737023949379e-07\\
-2.26188986019938e-08	7.1981542012602e-07\\
-3.41740510528585e-08	1.08754230113794e-06\\
9.34671876757258e-09	-2.97446426618064e-07\\
3.49439156756316e-08	-1.11204209125517e-06\\
-1.80672934066275e-09	5.74967035484421e-08\\
-1.6717221409436e-08	5.32002658761203e-07\\
6.52182820795626e-09	-2.07548144930814e-07\\
2.28185608917834e-08	-7.26169274259687e-07\\
6.88095804847742e-09	-2.18976974437977e-07\\
-6.44732989923796e-10	2.05178004249124e-08\\
3.49084599929291e-09	-1.1109130787413e-07\\
7.04553324586271e-09	-2.24214338873555e-07\\
4.69266778168713e-10	-1.49337016425754e-08\\
-2.3102966627246e-09	7.35220788356725e-08\\
1.18503994095653e-09	-3.77122119839135e-08\\
3.72985231851933e-09	-1.18697375214827e-07\\
-4.42752712804203e-09	1.40900009449503e-07\\
-7.11433808259403e-09	2.26404071567196e-07\\
1.90295338077732e-09	-6.05588404837681e-08\\
7.35912209963712e-09	-2.34193914986397e-07\\
-1.78233736784716e-08	5.67204427037455e-07\\
-2.52968740882248e-08	8.05038320006077e-07\\
7.29930330810754e-09	-2.32290258418423e-07\\
2.5701244547756e-08	-8.17906780682157e-07\\
-1.67737825094377e-08	5.3380263411237e-07\\
-3.18183697757425e-08	1.01257599775467e-06\\
8.61676492436289e-09	-2.74216618081385e-07\\
3.4285489159219e-08	-1.09108853695489e-06\\
7.76167993719809e-09	-2.47004757865678e-07\\
-4.25892349209748e-09	1.35534439822395e-07\\
5.27106968339922e-09	-1.67744483497331e-07\\
1.28331983943077e-08	-4.08398834463241e-07\\
3.4277237014335e-09	-1.0908253355954e-07\\
-9.27182447101809e-10	2.95063655675651e-08\\
1.95992284832292e-09	-6.23717943166153e-08\\
4.33797420176155e-09	-1.3805001286627e-07\\
-1.6545730233776e-09	5.26545623744826e-08\\
-3.8874670489355e-09	1.23713346259791e-07\\
1.12606793926324e-09	-3.58355105989998e-08\\
4.42089103081934e-09	-1.40688725529863e-07\\
-9.8286088421681e-09	3.12782028935919e-07\\
-1.41140585361983e-08	4.49160576943023e-07\\
4.01912397879125e-09	-1.27903048014634e-07\\
1.43485931283996e-08	-4.56624220889514e-07\\
-4.61231699680957e-10	1.46781012602778e-08\\
-6.50770473265203e-09	2.07098797358057e-07\\
2.62913822435292e-09	-8.36686749584577e-08\\
9.07104615813885e-09	-2.88673547550028e-07\\
-2.9158620304903e-10	9.27935880513244e-09\\
-4.11410975547769e-09	1.30925919303514e-07\\
1.66211672600164e-09	-5.28945506044667e-08\\
5.73463057474794e-09	-1.8249670817107e-07\\
-4.03080318356995e-09	1.28274798730167e-07\\
-7.46173056191873e-09	2.37459345359044e-07\\
2.00953469857893e-09	-6.39506549988443e-08\\
7.98951757173836e-09	-2.54255392663663e-07\\
-1.06787583673127e-08	3.39836842018129e-07\\
-1.67287859279527e-08	5.32370658925685e-07\\
4.50347434370534e-09	-1.43316862435959e-07\\
1.72146349820607e-08	-5.47832099731052e-07\\
-1.09677018815197e-08	3.49032063595281e-07\\
-2.09756213530154e-08	6.67520370042586e-07\\
5.69196683767417e-09	-1.81138986749062e-07\\
2.26501402528962e-08	-7.20809571219693e-07\\
5.45575812900141e-10	-1.73621789960302e-08\\
-8.6529927484989e-09	2.75369636176887e-07\\
3.94572585951361e-09	-1.25567263495662e-07\\
1.29818495671831e-08	-4.13129484635625e-07\\
1.47885491873802e-09	-4.70624896248698e-08\\
-3.47451594730178e-09	1.1057173006947e-07\\
2.10903502665045e-09	-6.71171100152734e-08\\
6.25416226759902e-09	-1.9903009110914e-07\\
2.10993911569851e-09	-6.714588621131e-08\\
1.09393365603449e-10	-3.48127013270974e-09\\
9.66452109881271e-10	-3.07559898838558e-08\\
1.75126747545352e-09	-5.57316624869494e-08\\
};
\end{axis}
\end{tikzpicture}%

==> orbitpse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=-8,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$y_1$},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$y_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.107967089239571	-5.43833791101328\\
-4.89052152485577	-2.07340180554446\\
-2.45369804617752	9.93148460309299\\
-1.83605599333606	5.43787989679427\\
5.21073376017769	-3.79981302629336\\
-3.06917590874605	-2.96470365006875\\
-7.0906628700769	9.45329369434901\\
8.1835687598498	1.1991420744425\\
-3.72818507006591	7.76400075047776\\
3.49146131644528	-2.17825104722877\\
};
\addlegendentry{Training set}

\addplot [color=red, line width=1.5pt, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
7.33274085700796	-4.73710300805172\\
-7.37183043653026	-9.16813112504625\\
-5.22151330618971	2.90949200991083\\
5.81198704044466	2.02884876384753\\
-3.31401257023295	-7.61143076823337\\
-3.81733894987894	-7.8055242955484\\
2.04226622925234	-4.9743008167486\\
-4.00637424773185	0.342320050714036\\
4.30405034013289	8.62898806094301\\
-7.95823692066759	4.13047728426308\\
};
\addlegendentry{Validation set}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
-0.107967089239571	-5.43833791101328\\
-0.113367884350798	-5.39179608068021\\
-0.118722359513157	-5.34545346886095\\
-0.124030713357461	-5.29930994483225\\
-0.129293144377406	-5.25336537333617\\
-0.154923387828685	-5.02662180322188\\
-0.179435254499396	-4.804829138563\\
-0.202853386020184	-4.58796539856686\\
-0.225202292134438	-4.37600603233762\\
-0.321728157236336	-3.38893967826411\\
-0.395126121726432	-2.51928504086072\\
-0.448290485602908	-1.7612471254697\\
-0.483885270086696	-1.10853553832588\\
-0.507578563228042	-0.423738106348144\\
-0.511961694001881	0.120652724057344\\
-0.50126889177148	0.541330205266439\\
-0.479088326852684	0.853588367187226\\
-0.453608276582356	1.04442622406442\\
-0.423820279552523	1.17752092323302\\
-0.39115745516564	1.26137041280958\\
-0.356831137778159	1.30361431975347\\
-0.313082922875352	1.30845864963122\\
-0.269887182008469	1.2718082860079\\
-0.228436782395302	1.20465424143877\\
-0.189618162367713	1.11603956629957\\
-0.146576753003024	0.989368858272913\\
-0.108911225125586	0.853476936312911\\
-0.0767553844710388	0.717085941839739\\
-0.0500810128632987	0.586417660986622\\
-0.0310900298049606	0.480427793997316\\
-0.0157102917012389	0.383869734188351\\
-0.00356174183578695	0.297708561218886\\
0.00570759692347946	0.222461057070301\\
0.0115947305948424	0.16708901373537\\
0.015918491494364	0.119293232724871\\
0.0189081250143597	0.0786516515994201\\
0.020767968236823	0.044707734553166\\
0.0216859109033816	0.0169856362852591\\
0.021849361076411	-0.00523111339610104\\
0.0214180292519443	-0.0225703006284794\\
0.0205285907655295	-0.0356124897274015\\
0.0194679613665078	-0.0439466574741263\\
0.0182197655238663	-0.0498146946706277\\
0.0168448708075699	-0.0535733615658944\\
0.0153948505781434	-0.055544593915801\\
0.0135390044639467	-0.0559405246773985\\
0.0117008120437334	-0.0545359702058586\\
0.00993189618525217	-0.0517995059332277\\
0.00827079597485592	-0.048118021686362\\
0.0064047717599864	-0.0427370987909539\\
0.00476907793744456	-0.0369210734170009\\
0.00337079009375448	-0.031058189170904\\
0.00220958566687697	-0.025425144842886\\
0.00138343525457189	-0.0208549870486197\\
0.000713539881744448	-0.0166855433668972\\
0.000183626471505737	-0.0129606622465743\\
-0.000221404139856097	-0.00970431407045408\\
-0.00047941863731701	-0.00730386903375334\\
-0.000669385717205954	-0.00523068310309038\\
-0.000801255345719961	-0.00346687343687828\\
-0.000883896352566057	-0.00199297997919941\\
-0.000925852117620026	-0.000770839678642579\\
-0.000933923718327105	0.000205230667946132\\
-0.00091539600297041	0.000963772825378364\\
-0.000876474237249908	0.00153107832986326\\
-0.000830676650083877	0.00188634592162082\\
-0.000776854835937433	0.00213553597995706\\
-0.000717639230434646	0.00229410753690035\\
-0.000655255609692992	0.00237599466749979\\
-0.000575854323064775	0.00238990081008726\\
-0.000497298012984061	0.00232746669695201\\
-0.000421775033657519	0.00220866468620464\\
-0.000350916779577044	0.00204997470914203\\
-0.000269352814746587	0.00181223724281841\\
-0.000198237405502599	0.00155598029923355\\
-0.000137839622909494	0.00129888599442799\\
-8.81027782898862e-05	0.00105334420770993\\
-4.70853226767755e-05	0.000818830974788373\\
-1.5773906502308e-05	0.000611534843821743\\
7.2337801872764e-06	0.00043365602042641\\
2.30885852838151e-05	0.000286012546725605\\
3.16494525260406e-05	0.00018568076889535\\
3.68846481878735e-05	0.000103919507706856\\
3.9466094014659e-05	3.88910781282197e-05\\
3.99504492927478e-05	-1.11236209018994e-05\\
3.86636792762236e-05	-5.06015287914071e-05\\
3.60680344059915e-05	-7.71692371378205e-05\\
3.26425999313175e-05	-9.33250951021315e-05\\
2.8750780866213e-05	-0.000101098793195244\\
2.40162938103699e-05	-0.000101975230432306\\
1.93860583477387e-05	-9.68194068867973e-05\\
1.50876227430036e-05	-8.78926385801768e-05\\
1.1263256659178e-05	-7.67758064611744e-05\\
7.06866368907435e-06	-6.0704301966124e-05\\
3.84017279710526e-06	-4.51857478699379e-05\\
1.45799881383154e-06	-3.1487014785427e-05\\
-1.53447303247081e-07	-2.01368668300229e-05\\
-1.17581582687524e-06	-1.00641177500184e-05\\
-1.59262822920591e-06	-3.20895590692623e-06\\
-1.6964303534328e-06	1.31331240954255e-06\\
-1.56429709943568e-06	3.79513408031398e-06\\
-1.26634458000608e-06	4.49611547337505e-06\\
-9.49690386918478e-07	4.38063441656446e-06\\
-6.64231459474401e-07	3.89763884789637e-06\\
-4.24173843465852e-07	3.19635497627895e-06\\
-1.95090003261209e-07	2.09565371855928e-06\\
-5.49738108872219e-08	1.19270331160828e-06\\
3.9380472756084e-08	5.76542041590253e-07\\
8.81522800296642e-08	1.63535933356302e-07\\
2.43336912819886e-08	1.77743497701943e-07\\
-2.24907083395088e-08	2.82042225408046e-07\\
4.87762157748371e-08	-1.61612460036601e-07\\
9.58201984268255e-08	-5.3951360958622e-07\\
4.77941756372975e-08	-2.69664542284469e-07\\
2.42059939068342e-08	-8.83751639181595e-08\\
6.67079219723295e-09	-1.39131386746847e-07\\
-1.22020305376314e-08	-1.50302791859887e-07\\
2.73056393550794e-08	-1.95488415427273e-07\\
4.94862795523387e-08	-2.61596507703019e-07\\
-2.04626702240351e-08	-2.20722463530405e-09\\
-7.14076992568091e-08	2.72102019730183e-07\\
-1.8496087815056e-08	-1.04041084462925e-07\\
-2.44765692072449e-09	-2.76543763354744e-07\\
-3.59908487378416e-08	2.19132300561771e-07\\
-3.17943654284356e-08	4.99080157528966e-07\\
-8.41086418363948e-08	3.13040251358284e-07\\
-1.23025079553301e-07	3.42530921411742e-07\\
1.13606812843712e-08	2.25749658727941e-07\\
1.36961978233104e-07	-1.56282289395786e-07\\
-2.35206312557637e-08	5.46291713349481e-07\\
-9.07434831014651e-08	9.51209468015247e-07\\
9.72893622158265e-08	-3.5108116304998e-07\\
1.87091905987955e-07	-1.3280334411855e-06\\
9.04962677800171e-08	-6.94365523439714e-07\\
4.76362314798609e-08	-2.88914896526052e-07\\
-6.14239492389066e-09	-2.33374314180375e-07\\
-5.36529412148388e-08	-1.4596445755549e-07\\
-1.90030544610229e-08	-1.08517953427829e-07\\
9.51170200410221e-09	-1.51472090024131e-07\\
-3.09659913630174e-08	1.01666318250696e-07\\
-5.85780784844153e-08	3.17927526558036e-07\\
-2.9071429542885e-08	1.39560589141985e-07\\
-1.55964710305431e-08	2.77724503982364e-08\\
-6.57302935285574e-09	9.52962357447628e-08\\
5.96696277059268e-09	1.20682714405471e-07\\
-1.82890123482517e-07	6.76547699127674e-07\\
-2.44977985217196e-07	1.02989443385005e-06\\
8.01424592480881e-08	1.16324293778634e-07\\
2.92891313469306e-07	-9.81959937979855e-07\\
1.6995182793114e-07	-7.19096108905341e-07\\
8.06240062024423e-08	-3.82754439726926e-07\\
4.86966657841204e-08	-4.54684331321434e-07\\
2.38921215503835e-08	-4.89848558250182e-07\\
9.35437815125148e-10	-2.36718215325795e-07\\
-3.15997459832685e-09	-9.90514482065901e-08\\
-2.12608696833786e-08	1.13053094481384e-08\\
-3.35296169824288e-08	9.04482205576217e-08\\
-4.1680202257392e-09	-7.06147775419699e-08\\
7.08234470344959e-09	-1.55138458609002e-07\\
-1.83580030757703e-08	9.04765456925356e-08\\
-2.55383327266206e-08	2.52555453944699e-07\\
-6.407643771205e-08	6.72183281073757e-08\\
-9.38473358698694e-08	9.84366954398376e-08\\
-9.00736082056903e-09	2.73520735764487e-07\\
8.80260841080285e-08	9.62232662672529e-08\\
5.57635369766668e-08	-1.0625195202335e-08\\
2.24208764851563e-08	1.11513043823931e-08\\
3.85677070940966e-08	-1.74418246929476e-07\\
4.86484526138378e-08	-3.13466047785041e-07\\
2.36418792609853e-08	-1.73094314150128e-07\\
1.10519664292333e-08	-7.50868254793333e-08\\
-3.98045508393773e-10	-6.02406599473192e-08\\
-9.87173979923233e-09	-4.27150880917261e-08\\
2.99550967784939e-08	-1.77631589767994e-07\\
4.54032685545004e-08	-2.60424539375658e-07\\
-2.00430483131422e-08	1.58315638773188e-08\\
-6.0843408270156e-08	2.74908948752008e-07\\
-1.27862085115107e-08	-3.00233854803031e-07\\
-1.37173179188141e-08	-4.70384699308684e-07\\
-5.76381048681702e-08	3.79927312548539e-07\\
-2.92136823324628e-08	7.59084006455341e-07\\
-1.97746577151736e-07	7.10372556268287e-07\\
-2.9439889474857e-07	9.47690009833215e-07\\
4.30020022489198e-08	4.25213861202302e-07\\
3.32880208228929e-07	-6.28723143420271e-07\\
1.38999984796076e-07	-1.13893971961812e-07\\
1.78959756630164e-08	3.79369816354625e-07\\
1.07503572643773e-07	-5.86242641731278e-07\\
1.4596437591033e-07	-1.29967109182355e-06\\
5.66603300152605e-08	-7.33229662779984e-07\\
1.42338026764226e-08	-3.4486686241742e-07\\
-2.74834987989776e-08	-1.28399111765567e-07\\
-5.35317849305757e-08	1.86216793225445e-08\\
4.26231671721474e-09	-1.79518017063412e-07\\
3.26080825851816e-08	-3.16790978209011e-07\\
-3.42004628921725e-08	1.14341510614638e-07\\
-7.05724806169727e-08	4.57086500369854e-07\\
-4.25338887793465e-08	1.24915807577502e-07\\
-3.86368188740395e-08	-1.5856777434184e-08\\
-1.41808890509438e-08	1.90283277161804e-07\\
2.57542415372407e-08	2.27250725653465e-07\\
2.34223145617286e-09	1.52220079497947e-07\\
-1.8874162621158e-08	1.62329184212127e-07\\
2.44353986675027e-08	-4.97037046725616e-08\\
5.64246954893795e-08	-2.4706122808742e-07\\
2.62916424767864e-08	-8.96184859109973e-08\\
1.15473220249624e-08	1.31922043423542e-08\\
1.08593325925382e-08	-9.89817221418334e-08\\
3.79725402918471e-09	-1.61037396954497e-07\\
7.83074149963099e-08	-2.48191460863988e-07\\
1.13262581574875e-07	-3.77171234665062e-07\\
-1.98758834227077e-08	-1.45011821964099e-07\\
-1.27199216802624e-07	2.8062371458806e-07\\
-6.59707255342123e-08	1.59293145239869e-07\\
-2.31493011559496e-08	6.28214654970181e-09\\
-3.2876756988181e-08	2.11495306024235e-07\\
-3.4971806678463e-08	3.58881351597815e-07\\
-1.6957312531857e-08	2.61634878294098e-07\\
-4.22255319833277e-09	1.7816211685076e-07\\
4.34358376056733e-09	1.10048938098734e-07\\
9.39576564558116e-09	5.7711337494415e-08\\
};
\addlegendentry{Orbit}

\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.33274085700796	-4.73710300805172\\
7.3260303836306	-4.973252121018\\
7.31899605903345	-5.20576693469119\\
7.31164287476069	-5.43469227524229\\
7.30397576118093	-5.6600726058745\\
7.26110040397315	-6.73533260317914\\
7.21108130064347	-7.72841524600219\\
7.15446782024615	-8.64442397001287\\
7.09177688873957	-9.48821036998331\\
6.87418514839712	-11.6151954647395\\
6.61801611877913	-13.24911208252\\
6.33229518109794	-14.4770820331108\\
6.02490816645702	-15.3689808166932\\
5.63564981252508	-16.0750688980596\\
5.23304998241735	-16.4524335158968\\
4.8243198489787	-16.5602733881012\\
4.41578621118607	-16.4442980606818\\
3.86187604893732	-15.9820009486795\\
3.32857387066352	-15.2416541508912\\
2.8239114999438	-14.289644718959\\
2.35455919718564	-13.1805518588941\\
1.85583749636893	-11.746327310019\\
1.41597511272253	-10.2425839173411\\
1.03585866296533	-8.73382243114685\\
0.715294118744054	-7.27307003903611\\
0.465940192086581	-5.97965237128075\\
0.263324848212132	-4.79295237008538\\
0.102722560975316	-3.72840712325478\\
-0.0202226744635275	-2.79578183718924\\
-0.0974671262131513	-2.11942069083524\\
-0.154837733320564	-1.53447744869469\\
-0.195234524187422	-1.03648534395351\\
-0.221233764449171	-0.620392431287029\\
-0.234593998354879	-0.301540702108761\\
-0.239482019629725	-0.0418663728265701\\
-0.237567873172812	0.164858440759975\\
-0.230296901769843	0.3244777877634\\
-0.219758010297522	0.436377393889001\\
-0.206583120887456	0.516912703718414\\
-0.191576595882245	0.57059872087871\\
-0.175418369204499	0.601500851574937\\
-0.155800118239408	0.613725709022097\\
-0.136127205818481	0.605497018297177\\
-0.11697578795968	0.581751873102131\\
-0.0987852455598668	0.546619808193771\\
-0.0776906016089149	0.491436523431648\\
-0.0589764099268082	0.429689991459583\\
-0.0427875240548697	0.365986865450432\\
-0.0291708892808105	0.303659893043994\\
-0.0191270413208462	0.25109565530295\\
-0.0109142769783289	0.202672604134056\\
-0.00435593016538452	0.159060426580751\\
0.000714400457709447	0.120661761216917\\
0.00401303921019867	0.0919616605365439\\
0.00647823365184041	0.0670742368330932\\
0.00822935817086848	0.0458200981993334\\
0.00937287066672197	0.0279941328838098\\
0.00998246930637343	0.0141395993846501\\
0.0102243513335085	0.0028259411351642\\
0.0101701205217816	-0.00621022626684757\\
0.00988183985811968	-0.0132166449016911\\
0.00944308466637369	-0.0181984743732361\\
0.008885867045777	-0.0217978274865595\\
0.00824593652087808	-0.0242133733215485\\
0.00755349507529871	-0.0256239978905632\\
0.00672229014027987	-0.0262171528021661\\
0.00588659131834071	-0.0259307304733133\\
0.00507106948899573	-0.024973736424075\\
0.00429461681752629	-0.0235214992896442\\
0.0033920413872018	-0.0212129904117853\\
0.00258876161748465	-0.0186092769890167\\
0.00189154975015221	-0.0159078267721787\\
0.00130289447972265	-0.0132522822367479\\
0.000862843085108649	-0.0109814409794796\\
0.00050223033539403	-0.00888396387942921\\
0.000213560441406924	-0.00699069486363717\\
-1.02605675948125e-05	-0.00532049754453567\\
-0.000156668985106234	-0.00406737248907331\\
-0.00026647812589774	-0.00297948928175602\\
-0.000344898789264401	-0.00204943045533091\\
-0.000396579279788268	-0.00126857286193568\\
-0.000427034577977046	-0.000590226407027927\\
-0.000437294493804937	-5.1712270857141e-05\\
-0.000431835053708241	0.000363703594469353\\
-0.000414406731999652	0.000671262330992559\\
-0.000393072520150647	0.000856027611174831\\
-0.000367395423874868	0.000985471928379517\\
-0.0003388025840549	0.00106786876313306\\
-0.00030849346160774	0.00111063247417584\\
-0.000271858136169314	0.00111931138005866\\
-0.000235535103273777	0.00109263871027565\\
-0.000200527332520517	0.00103966599038886\\
-0.000167587606765075	0.000967898710285697\\
-0.000129163323696922	0.000858219170002543\\
-9.55605162835441e-05	0.000739121089402454\\
-6.69348959548972e-05	0.000619014276356886\\
-4.32820881598455e-05	0.000503817409329991\\
-2.19015584747095e-05	0.000382271749732224\\
-6.03303551435438e-06	0.000276204902832383\\
5.23423650828523e-06	0.000186853950775604\\
1.25888188591562e-05	0.000114607047197311\\
1.63192044415168e-05	6.5364179468616e-05\\
1.82142076921841e-05	2.70454299677252e-05\\
1.87286458968752e-05	-1.78007964393874e-06\\
1.82128108396298e-05	-2.23318789853305e-05\\
1.67954719664333e-05	-3.69012399714578e-05\\
1.48591584287913e-05	-4.48480888284101e-05\\
1.26848191217349e-05	-4.78937275603104e-05\\
1.04626849944463e-05	-4.72851159474033e-05\\
7.92450920097441e-06	-4.31808622342511e-05\\
5.67183961183238e-06	-3.7132722555504e-05\\
3.77229953400549e-06	-3.04084762514676e-05\\
2.25404406873193e-06	-2.3711022317494e-05\\
7.22189121501158e-07	-1.46000881471724e-05\\
-1.41005988897427e-07	-7.69037437138026e-06\\
-6.76743656480901e-07	-2.82701256407421e-06\\
-8.94271892614974e-07	2.46918369693319e-07\\
-7.98497660599885e-07	1.60931694035229e-06\\
-6.33440751517161e-07	2.09648845334427e-06\\
-4.73482221346946e-07	2.20173840069887e-06\\
-3.25304288875715e-07	1.99657302066996e-06\\
-1.74145700311424e-07	1.41545472293897e-06\\
-7.24709784360649e-08	8.7957514779127e-07\\
-3.66753345849632e-09	5.06861153222539e-07\\
3.54965651894533e-08	2.38536197073813e-07\\
4.33823279906614e-09	1.7142744260601e-07\\
-2.21265250518292e-08	1.96158941890285e-07\\
2.95925099597324e-08	-6.661136655442e-08\\
6.70940198908918e-08	-3.07721731243747e-07\\
3.15244740792557e-08	-1.1133348555451e-07\\
1.47120351817624e-08	1.31193600046283e-08\\
1.2412810727176e-08	-1.18974315270952e-07\\
2.45429183358641e-09	-1.88547920372857e-07\\
8.50108711425055e-08	-2.97172882621837e-07\\
1.23772416799282e-07	-4.41012570484619e-07\\
-2.44048841899995e-08	-1.40411482373605e-07\\
-1.4148564167514e-07	3.4523690443025e-07\\
-7.13877659015823e-08	1.7879800301838e-07\\
-2.42874929895053e-08	-4.33036445337278e-09\\
-3.54521430590089e-08	2.34087340387676e-07\\
-3.70786291342976e-08	4.03499978787454e-07\\
-1.81467193579733e-08	2.01690431392237e-07\\
-1.41192803757084e-08	9.54831010895198e-08\\
8.70454342847062e-09	4.02613959158924e-08\\
2.84517557676847e-08	-2.33082477268271e-08\\
-4.30822346993733e-08	3.64687855698922e-07\\
-6.26071385614226e-08	5.32771747867607e-07\\
4.79407521729295e-08	-1.4627750148136e-07\\
9.70104452642553e-08	-6.39836716376226e-07\\
8.10423926650062e-08	4.28186751275691e-08\\
1.02956180387401e-07	2.07270940109281e-07\\
4.88719492643264e-08	-5.32322519457416e-07\\
-6.52583959715789e-08	-6.46223081498575e-07\\
-6.98540586859471e-08	-2.02692232801606e-07\\
-4.62020022620478e-08	-2.96247333977346e-08\\
-6.51679184990101e-08	2.10114022655973e-07\\
-7.56831242184888e-08	3.65741678626876e-07\\
-4.09547652722223e-08	2.42703191551974e-07\\
-1.85331218236581e-08	1.28749635463921e-07\\
-5.50738214274496e-09	1.04958452499043e-07\\
3.57466388211156e-09	8.48582119698904e-08\\
-7.82660892303444e-08	3.03380013288177e-07\\
-1.08661883377592e-07	4.58694836032608e-07\\
3.2249593453814e-08	6.25595824341632e-08\\
1.29260259767606e-07	-4.22458324663783e-07\\
6.00807480458092e-08	-1.65461719420038e-07\\
1.99887357029315e-08	4.03481911039871e-08\\
2.97881718683255e-08	-2.17349946326809e-07\\
2.67130707809084e-08	-3.87924088697185e-07\\
1.68329153045228e-08	-1.94690453607391e-07\\
1.92359607229774e-08	-1.09174835644118e-07\\
-1.09954330756673e-08	-3.35473249755995e-08\\
-3.74487219539891e-08	5.9751568374487e-08\\
2.12732950560585e-08	-2.64562925308562e-07\\
3.94834596898727e-08	-4.13993643872351e-07\\
-3.94808403553335e-08	1.44628282205832e-07\\
-7.16837940121622e-08	5.36794761913812e-07\\
-7.10834486835176e-08	7.39625140354431e-08\\
-9.13947317261055e-08	-3.04366410020749e-08\\
-2.57858347604654e-08	3.69264324171117e-07\\
7.20095148899028e-08	3.45272265175801e-07\\
5.65400156184646e-08	9.15432163723723e-08\\
2.79497571326807e-08	2.87152943521791e-08\\
4.76372664833711e-08	-1.76074167757796e-07\\
6.04150643262059e-08	-3.24200014336489e-07\\
3.09497285760552e-08	-1.94743243959403e-07\\
1.37810762578507e-08	-9.07598034409262e-08\\
2.82755400305465e-09	-7.9736811495777e-08\\
-5.67829541411654e-09	-6.7515678636023e-08\\
1.55410314551587e-07	-6.07187128177936e-07\\
2.02091307804e-07	-9.05135883915305e-07\\
-7.73974449329e-08	-3.54116181799022e-08\\
-2.4663354729306e-07	9.10547293471843e-07\\
-1.35824111652982e-07	5.96029368782913e-07\\
-6.11406071678856e-08	2.69900432595743e-07\\
-3.7052298022517e-08	3.71173550144787e-07\\
-1.58765265545749e-08	4.29227463528591e-07\\
2.27473265051556e-10	2.04087420565012e-07\\
2.5420477917317e-10	9.13225437783087e-08\\
1.98457148550187e-08	-1.55430751256929e-08\\
3.41305061586099e-08	-9.89116379083208e-08\\
4.81957458518008e-09	6.98103918762236e-08\\
-5.97541589444038e-09	1.5585814115148e-07\\
1.86122898298586e-08	-9.49619626060974e-08\\
2.44226978067099e-08	-2.56482337750288e-07\\
6.99073475694407e-08	-8.78293909505771e-08\\
1.02559213961549e-07	-1.33230491009819e-07\\
6.74113436384103e-09	-2.80527452760716e-07\\
-9.84003408513399e-08	-6.44406234198014e-08\\
-6.24679277161726e-08	3.63804757950081e-08\\
-2.62822931153364e-08	5.18166659223688e-09\\
-4.05034051733583e-08	1.9159685700687e-07\\
-4.90307880603907e-08	3.29292597765907e-07\\
-2.35134285924345e-08	1.81893780498463e-07\\
-1.08901544060226e-08	8.00855666824126e-08\\
1.30295892458546e-09	5.89148522558035e-08\\
1.1167004973019e-08	3.71158110484336e-08\\
-2.83896296775236e-08	1.77855538266803e-07\\
-4.35419427587063e-08	2.61530032687878e-07\\
2.05725069065073e-08	-2.31783747032833e-08\\
5.95663208074504e-08	-2.81975171677921e-07\\
1.76936548619991e-08	2.5874134690028e-07\\
2.01464388268214e-08	4.15774634955452e-07\\
5.28528827825979e-08	-3.65389823250401e-07\\
1.9536300275281e-08	-6.96360926230516e-07\\
1.81110630845034e-07	-7.0353150445555e-07\\
2.71773685946728e-07	-9.39907131860006e-07\\
-4.71955254289717e-08	-3.48928672333887e-07\\
-3.14138484303507e-07	6.78823461358935e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.89052152485577	-2.07340180554446\\
-4.89175538520403	-1.96951604347087\\
-4.89292600314242	-1.86618354063064\\
-4.89403371582156	-1.7634024786363\\
-4.89507885928348	-1.66117103681584\\
-4.89937772441903	-1.15819428897058\\
-4.90216212420375	-0.668683800220914\\
-4.90347280379085	-0.192410243007957\\
-4.90334981464473	0.270856205971477\\
-4.88259576221613	2.40006499939647\\
-4.83159926192609	4.23841592463667\\
-4.75457615184362	5.81337280759916\\
-4.6553650024075	7.15077628747387\\
-4.40494691770727	9.20149802247273\\
-4.10263876241533	10.5715711095358\\
-3.76672529193246	11.4008514377296\\
-3.41256013618528	11.7919166499327\\
-2.99938566952577	11.8084395599485\\
-2.59185091820714	11.4770170829157\\
-2.20029800685048	10.8883479996949\\
-1.83282141700348	10.1122843303726\\
-1.45598601930546	9.09023563215982\\
-1.12096556376493	7.98471740788635\\
-0.829422664648663	6.85617655355557\\
-0.581839269813688	5.75148868170743\\
-0.387162808055418	4.76171287831331\\
-0.227793676804918	3.84761791590004\\
-0.100380421668733	3.02259217897467\\
-0.0017758840089166	2.29517574773754\\
0.0621204309665924	1.75408743102212\\
0.110029950878583	1.28456988945369\\
0.144240462751479	0.883475854735568\\
0.166788851916106	0.547116244310503\\
0.178800821874042	0.292780843523746\\
0.18413012558033	0.0838659806195479\\
0.18404228103593	-0.0841834028090934\\
0.179638941312201	-0.215677576108839\\
0.172168185520167	-0.312333483690201\\
0.162364064595669	-0.382693815592557\\
0.150915354854456	-0.430521678333879\\
0.138403605020772	-0.459203550046872\\
0.12363704468772	-0.472467873522359\\
0.108713119072433	-0.469624520886387\\
0.0940804680519736	-0.454391683339656\\
0.0800852664625215	-0.429903133615583\\
0.0637641715549629	-0.390026511554882\\
0.049150142652267	-0.344316612325729\\
0.036385010152777	-0.296352888421271\\
0.0255302249258625	-0.248766188257901\\
0.0172056850341406	-0.206968711957159\\
0.0103556419360628	-0.168158376915719\\
0.00484718385877951	-0.13297365377258\\
0.000553242956235624	-0.101816061033523\\
-0.00228304818870303	-0.0782767479470011\\
-0.00442439830086924	-0.0577953103182105\\
-0.0059685602593689	-0.0402479971902289\\
-0.0070027930830918	-0.0254852902629658\\
-0.00756776424374942	-0.0143599867228902\\
-0.00784249190552966	-0.0051710652233479\\
-0.00788049446462795	0.00226931467828039\\
-0.00772853686054795	0.00813989246532597\\
-0.00743124922346181	0.0125857489862378\\
-0.00702497196530928	0.0158454081745403\\
-0.00654119638950239	0.018087712299924\\
-0.00600649408323939	0.0194645995596889\\
-0.00538644406215529	0.0201465543591461\\
-0.00475631309857957	0.020130328552603\\
-0.00413539426214047	0.0195722925555251\\
-0.00353868759910657	0.0186049140003753\\
-0.00284022890046102	0.0169828889624611\\
-0.00221092001938933	0.0150892712074743\\
-0.00165765969958194	0.0130776340023737\\
-0.00118379097004072	0.0110620134588559\\
-0.000810675183531489	0.00924126890122139\\
-0.000502355676115097	0.00754099325386995\\
-0.000253287427721627	0.00599236841768117\\
-5.81043176449973e-05	0.0046154610080405\\
7.20235643413972e-05	0.00356816015082662\\
0.000170901194954836	0.00265469197973654\\
0.000242866332942098	0.00187029827351673\\
0.000291794498138855	0.00120892379939846\\
0.000322484256896019	0.000634818479207063\\
0.000335799934041581	0.000175975517588418\\
0.000335496707945219	-0.000180933025031234\\
0.000324720708150095	-0.000448103613385603\\
0.000309443036811343	-0.000613092680473633\\
0.000290150259972569	-0.000730401643832612\\
0.000268109899902804	-0.000807151795404719\\
0.000244384508230207	-0.000849711311008915\\
0.000215932411696871	-0.000863912413632982\\
0.000187513811181128	-0.000848575317458089\\
0.000159978953607445	-0.000811132685976756\\
0.000133968071247299	-0.000757743700835026\\
0.000103730828804589	-0.000674701945726955\\
7.71834826994268e-05	-0.000583231400132212\\
5.44882214463882e-05	-0.000490177184768238\\
3.5670556199546e-05	-0.000400366316703543\\
1.75266525367274e-05	-0.000298495919871853\\
4.33819077336722e-06	-0.000210355913120019\\
-4.79880657528108e-06	-0.000137112910334988\\
-1.0514766788314e-05	-7.90991882483064e-05\\
-1.31315808239432e-05	-4.14560652972852e-05\\
-1.42886450273718e-05	-1.28406831872916e-05\\
-1.43810424427938e-05	8.07762971412833e-06\\
-1.37024701434545e-05	2.2383921029651e-05\\
-1.23342675977978e-05	3.18243732439613e-05\\
-1.06305881782191e-05	3.61854783826024e-05\\
-8.81650374965135e-06	3.69600782901118e-05\\
-7.03580957759883e-06	3.51700282414271e-05\\
-5.05240927603368e-06	3.0702199773852e-05\\
-3.37013890548293e-06	2.51701026015359e-05\\
-2.01433921131717e-06	1.95573947087434e-05\\
-9.89008960938748e-07	1.43338365798944e-05\\
-1.05175810504172e-07	7.62418505535064e-06\\
2.65883349183551e-07	3.22118914159184e-06\\
5.78099460470259e-07	2.59278157729984e-07\\
7.0693568703774e-07	-1.48696233917497e-06\\
5.56279893676221e-07	-1.89357282615954e-06\\
3.93938450429173e-07	-1.8114924992814e-06\\
2.59582838814623e-07	-1.60374485449319e-06\\
1.51808588771628e-07	-1.28963930936125e-06\\
6.04526157630375e-08	-7.62323077582871e-07\\
1.27404615305914e-08	-3.78168978872691e-07\\
-2.56193666837556e-08	-1.48706072980575e-07\\
-4.70363698227649e-08	5.25805483656814e-10\\
1.20832595117859e-08	-2.09470598609025e-07\\
3.96324618651967e-08	-3.47997273750791e-07\\
-3.47392955945841e-08	1.04695747578629e-07\\
-7.58859570742132e-08	4.69453480683204e-07\\
-4.45074627832227e-08	1.02453337909421e-07\\
-4.02272095190471e-08	-4.96256671687406e-08\\
-1.86218041044784e-08	2.17444677786195e-07\\
2.31325736071579e-08	2.83606926534721e-07\\
1.2780306519208e-09	1.7682512797601e-07\\
-2.0541471371459e-08	1.73520217935048e-07\\
2.63094684691898e-08	-4.73942655720165e-08\\
6.15825071304688e-08	-2.55852288408252e-07\\
2.85834315198629e-08	-9.45375776004441e-08\\
1.17790534760468e-08	1.4978446674265e-08\\
1.22341986426446e-08	-1.06418452279802e-07\\
5.99294502582548e-09	-1.7679331542183e-07\\
6.45159659366808e-08	-2.07864546488107e-07\\
9.46441260383689e-08	-3.02290337751069e-07\\
-1.42506505487102e-08	-1.33569117793523e-07\\
-1.05570287473571e-07	2.08265162267602e-07\\
-4.83730659800633e-08	7.20066490230852e-08\\
-1.09901329353417e-08	-7.22176297438158e-08\\
-3.14836938679971e-08	1.814503751499e-07\\
-3.97140360307677e-08	3.6781484365965e-07\\
-2.14396891742423e-08	1.79171314610241e-07\\
-1.713323611545e-08	8.0929778320023e-08\\
4.67726040088979e-09	5.54990508500494e-08\\
2.51328914977745e-08	6.9190959760618e-09\\
-1.02483339801322e-07	6.69433160180171e-07\\
-1.32635218722553e-07	9.40403851240443e-07\\
8.3923719979771e-08	-2.04996038416054e-07\\
1.84725473421704e-07	-1.07156584727815e-06\\
1.11314298038033e-07	1.30596109564577e-07\\
1.22051712708444e-07	5.07425411569415e-07\\
9.09485119344658e-08	-8.3029883624898e-07\\
-4.75553568908982e-08	-1.23523580065857e-06\\
-8.55860681422414e-08	-4.62358349520763e-07\\
-7.0364343974305e-08	-9.71611954453535e-08\\
-9.79411512609584e-08	2.57636037965945e-07\\
-1.10962160329191e-07	4.73201946194536e-07\\
-6.36820965972888e-08	3.42800602960054e-07\\
-3.04964951884211e-08	2.00058494723822e-07\\
-1.2098164646098e-08	1.64927223822593e-07\\
3.00225060356939e-10	1.34456023833736e-07\\
-3.99489019777401e-08	1.75165041210234e-07\\
-6.06909094764961e-08	2.41768277196632e-07\\
1.42902207387291e-08	5.53131944747486e-08\\
7.30360412143874e-08	-2.0207656763553e-07\\
-4.8258592270525e-08	7.09544209750654e-07\\
-6.8767404133962e-08	1.03099941719162e-06\\
1.04109937324396e-07	-4.74871120927751e-07\\
1.42706547024755e-07	-1.37245849112461e-06\\
1.22632794254583e-07	-5.9732109838559e-07\\
1.43283966495359e-07	-3.24387332780434e-07\\
-2.16403977162325e-09	-3.9965611553792e-07\\
-1.56779745863545e-07	-1.09281787739286e-07\\
-1.09544183125639e-07	1.02271271107277e-07\\
-5.61029963244301e-08	8.79037079370186e-08\\
-6.50359525550462e-08	3.16531572148467e-07\\
-6.9073751751745e-08	4.71897283149863e-07\\
-3.25379006611529e-08	2.72126364867869e-07\\
-1.3536903306869e-08	1.27914920132097e-07\\
3.20202285614771e-09	7.90786971000306e-08\\
1.53478977384083e-08	4.02303544459513e-08\\
-2.43977623099019e-08	1.7583848092665e-07\\
-4.08739264838505e-08	2.61080600106155e-07\\
2.1257306661039e-08	-3.15695869927567e-08\\
5.91141735606936e-08	-2.92464330691592e-07\\
2.37075391649608e-08	1.42092209109998e-07\\
2.32752676618523e-08	2.83154855187328e-07\\
3.90370527434912e-08	-2.87556171544102e-07\\
8.11353097581779e-09	-5.2411603585842e-07\\
2.25843581284348e-08	-3.01436679878658e-07\\
4.38220370492286e-08	-2.45781683926195e-07\\
-2.64884682311268e-08	-1.73978795313992e-08\\
-8.45695286849392e-08	2.40613933395142e-07\\
-3.34815636215274e-08	3.94884634070448e-08\\
-5.80706157298301e-09	-1.08036579368103e-07\\
-2.5442234759886e-08	1.55674207627833e-07\\
-2.95636102853018e-08	3.35752462143455e-07\\
-3.61442129703915e-08	1.59376229865628e-07\\
-4.79186269116358e-08	1.17278852579846e-07\\
2.38244103771297e-09	1.11815813064942e-07\\
5.33240245717828e-08	-9.23730764929164e-09\\
9.69449371949556e-09	9.5149836718164e-08\\
-1.60086046894789e-08	1.92987086200301e-07\\
2.69057678632669e-08	-1.0041320190369e-07\\
5.15843681010575e-08	-3.36976295771008e-07\\
2.90453855809327e-08	-1.20941355266153e-07\\
2.31483793206782e-08	-1.60679446401075e-08\\
6.57954882775948e-09	-1.11014359523704e-07\\
-1.67274398045765e-08	-1.23804497903284e-07\\
1.43874344905665e-08	-1.51764519778536e-07\\
3.32727206291925e-08	-2.02796691459315e-07\\
-1.86807745060481e-08	1.9251686829769e-08\\
-5.56140366789161e-08	2.37300893790977e-07\\
-2.10642004314717e-08	-3.6299554891893e-09\\
-9.18136406275985e-09	-1.23422292359037e-07\\
-2.00854170548549e-08	1.42736711495214e-07\\
-1.17770670205482e-08	2.85216797812168e-07\\
-2.18936973241045e-08	1.67559523590552e-07\\
-3.40365627882841e-08	1.43449109748463e-07\\
1.08260216979619e-08	4.0782460661797e-08\\
4.9884274622667e-08	-1.05935184815872e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-7.37183043653026	-9.16813112504625\\
-7.38470453413476	-8.71071194679091\\
-7.39692438355148	-8.25959166907734\\
-7.40849901817986	-7.8147173945518\\
-7.41943739538209	-7.3760355159749\\
-7.46489449657857	-5.27359607917927\\
-7.49574296939628	-3.31758656975023\\
-7.51300988413905	-1.5008235832604\\
-7.51767309438083	0.183997216127422\\
-7.4783891649489	3.95849557865582\\
-7.37586782414137	7.03118164450923\\
-7.22185874565607	9.51050052340684\\
-7.02673239099131	11.4907204068057\\
-6.77949570853683	13.1653498731298\\
-6.50282964872136	14.4382042562978\\
-6.20392727098849	15.3782214075794\\
-5.88908618132098	16.0407501626802\\
-5.46610058574847	16.5575130969224\\
-5.0338846930178	16.7569414928961\\
-4.59971453725838	16.6967772487627\\
-4.1699869247584	16.4215292205979\\
-3.59066831655442	15.7479687685526\\
-3.0404244944604	14.8107918504307\\
-2.52709328082644	13.6802106071032\\
-2.05701997997929	12.4147998408013\\
-1.58662981929688	10.9014567721325\\
-1.17793639904647	9.36056992096471\\
-0.830209279578652	7.85115621108535\\
-0.54192991953755	6.42078815498853\\
-0.328325381594509	5.2174446271485\\
-0.156872152741181	4.12811445202677\\
-0.0228639919207825	3.16215779163206\\
0.077973804835955	2.32455517615714\\
0.139357242227988	1.7291686118646\\
0.183921771945313	1.21703584501122\\
0.214186297928345	0.783216185047666\\
0.232389703545421	0.422453372675045\\
0.240621911001145	0.126898656052706\\
0.240749563620588	-0.10798072314827\\
0.234548904773841	-0.28937412085558\\
0.223532322394732	-0.423884629870794\\
0.211435956940978	-0.505755685347723\\
0.197549158003456	-0.56268524383359\\
0.182472768021351	-0.598277719043419\\
0.166716865550614	-0.615789784444747\\
0.145844236596991	-0.616350419177235\\
0.125293642607299	-0.59733475472375\\
0.10563198937862	-0.564046037197312\\
0.0872774379979922	-0.520829766167224\\
0.0672653069126688	-0.460565137080978\\
0.049793947513535	-0.396416716353276\\
0.0349103332134735	-0.332355409839248\\
0.0225899239095739	-0.271208828029479\\
0.0138473846680742	-0.221813560534084\\
0.0067798275590005	-0.176900848164632\\
0.00120847472908337	-0.136888715271884\\
-0.00303184337335867	-0.101993581819592\\
-0.00571274808838276	-0.07638552737193\\
-0.00767484709219858	-0.0542978728194942\\
-0.00902392760069472	-0.0355294749489788\\
-0.00985428887264209	-0.0198644486904935\\
-0.0102550520123861	-0.00694373865327459\\
-0.0103025421882631	0.00337268918066554\\
-0.0100727184205317	0.0113869267670378\\
-0.00963042541554727	0.0173774774598831\\
-0.00912214762435253	0.0211232425970826\\
-0.0085305451206687	0.0237466481907738\\
-0.00788305000435871	0.0254100482758089\\
-0.00720292242524342	0.0262600366160336\\
-0.00632041348557755	0.0263756052151586\\
-0.00544857569575646	0.0256477098402383\\
-0.00461169040618906	0.0242996281276599\\
-0.00382779333398039	0.0225151443067526\\
-0.00295814910042781	0.0199592556047067\\
-0.00219718334093247	0.0172153284927157\\
-0.00154764630934168	0.0144606822890607\\
-0.00100898873486129	0.0118216434169844\\
-0.000626194024056061	0.00968464010987323\\
-0.000316201727449121	0.0077378675838636\\
-7.13479090642423e-05	0.00600077203818973\\
0.000115465027016997	0.00448375554101211\\
0.000234097177186877	0.00336754738657027\\
0.000321220258356217	0.00240407323296229\\
0.000381454734849356	0.00158481969965005\\
0.000418919096743923	0.00090057976632966\\
0.000438140677010617	0.000303351096495244\\
0.000440006879737052	-0.000166175283148323\\
0.000428503009563971	-0.000523926520475417\\
0.000406969789436431	-0.000784336899834173\\
0.000383661586164222	-0.000935970580203399\\
0.000356935633629229	-0.00103897040579273\\
0.000328007520795443	-0.00110070488960913\\
0.00029789967995248	-0.00112778227859382\\
0.000259794667875745	-0.00112193599056049\\
0.000222480040920996	-0.00108206272448214\\
0.000186936116060557	-0.0010175959086903\\
0.000153881382738601	-0.000936251013904219\\
0.000115509892897111	-0.000816002814158874\\
8.25483580487951e-05	-0.000689557168607164\\
5.50039469219089e-05	-0.000565256881379014\\
3.27557579089899e-05	-0.000448766477410636\\
1.45225603710259e-05	-0.000337395896598655\\
1.1193313889226e-06	-0.000241288440226135\\
-8.27549063195387e-06	-0.000160926532105429\\
-1.42958498593349e-05	-9.62540009102533e-05\\
-1.73391730183823e-05	-5.06481378107476e-05\\
-1.86894867094382e-05	-1.5642458561852e-05\\
-1.8785921579907e-05	1.02542419201313e-05\\
-1.79645470594341e-05	2.8293988498861e-05\\
-1.63042224149273e-05	4.06556787394443e-05\\
-1.42136681950179e-05	4.67799549328653e-05\\
-1.19577507133242e-05	4.83823566455147e-05\\
-9.71292294157091e-06	4.66876099672859e-05\\
-7.18598148033792e-06	4.16479393335215e-05\\
-4.99292112642702e-06	3.50289220887649e-05\\
-3.18120778766134e-06	2.80364475575334e-05\\
-1.76654444065767e-06	2.13117625182475e-05\\
-3.93916174822028e-07	1.21089090528368e-05\\
2.7863587594015e-07	5.64658026572298e-06\\
7.44068274641068e-07	1.29223172853919e-06\\
9.27021900844558e-07	-1.31799355515952e-06\\
7.74097713492602e-07	-2.18676696542432e-06\\
5.8373796960451e-07	-2.33975146872959e-06\\
4.12332965093092e-07	-2.21491848224692e-06\\
2.65073328780816e-07	-1.87862632600016e-06\\
1.26104562998829e-07	-1.23587951767546e-06\\
4.07359655749032e-08	-7.0232295506206e-07\\
-1.76613840861174e-08	-3.53124877653449e-07\\
-4.90925143074224e-08	-1.17024567775359e-07\\
5.95210017114043e-08	-4.71495563500353e-07\\
1.06913049074498e-07	-7.04837724175298e-07\\
-5.89693548653968e-08	9.80145534469887e-08\\
-1.60574142733992e-07	8.09389145623318e-07\\
-7.69672083912226e-08	2.72222077856907e-07\\
-4.19040473548829e-08	-3.90431174217372e-08\\
-2.92158290649291e-08	3.04319501546785e-07\\
4.9962375704681e-09	4.62094496799327e-07\\
-7.69382204146552e-08	4.52550760540444e-07\\
-1.2706075085792e-07	5.62487417320915e-07\\
3.82831617996472e-08	8.71144973949033e-08\\
1.68853460212903e-07	-5.0616215736939e-07\\
6.81076150857827e-08	-9.67425627643102e-08\\
1.40763938872126e-08	1.9906382539589e-07\\
4.90905707977352e-08	-3.10188120135049e-07\\
5.41784533911186e-08	-6.52857041161139e-07\\
3.22185255872184e-08	-3.23352780490997e-07\\
3.23641449849888e-08	-1.69161027038337e-07\\
-1.46474088199408e-08	-7.32569775676465e-08\\
-5.68708636236638e-08	5.8843869308983e-08\\
1.23582527886227e-08	-2.43479591718892e-07\\
4.1110904461195e-08	-4.16842492673762e-07\\
-4.19631873453166e-08	1.47443607196408e-07\\
-8.21598722699369e-08	5.73170121438278e-07\\
-5.38182140210732e-08	1.73675186255483e-07\\
-5.26902615432036e-08	1.25215571969111e-08\\
-1.42454422976296e-08	2.28893358337435e-07\\
4.08106018196918e-08	2.37676975596117e-07\\
1.7732605299707e-08	1.28938499570953e-07\\
-6.33675827300559e-09	1.29001191491115e-07\\
2.99828004907095e-08	-8.66892168686202e-08\\
5.6115536436115e-08	-2.73160056076842e-07\\
2.77524077806523e-08	-1.29882076612108e-07\\
1.30687902682775e-08	-2.99284485755974e-08\\
6.91985506637844e-09	-8.67440798838616e-08\\
-1.61080540395606e-09	-1.13986079995468e-07\\
1.02124566825974e-07	-3.53732464964614e-07\\
1.4203988144388e-07	-5.465124764968e-07\\
-3.67791177587245e-08	-1.18088547275282e-07\\
-1.65312246715431e-07	4.78567127033135e-07\\
-8.74909399797953e-08	2.83527281036432e-07\\
-3.48418245302284e-08	7.13524275255033e-08\\
-3.50218512386087e-08	2.64314956510188e-07\\
-2.95400785539145e-08	3.95894395828407e-07\\
-1.22826471054651e-08	1.97921116844413e-07\\
-9.49586667002727e-09	9.47627813365805e-08\\
1.17940903292016e-08	2.1362064578334e-08\\
2.91106787087252e-08	-4.83358802325202e-08\\
-1.89860557345941e-08	2.25789585672641e-07\\
-3.30628102084249e-08	3.47830900861119e-07\\
3.30568858438673e-08	-1.21879644310218e-07\\
5.92492912369688e-08	-4.47683094418388e-07\\
7.47960266771758e-08	8.46938789723656e-09\\
1.0482150796097e-07	6.69394255742326e-08\\
3.15666791949996e-08	-4.32924372359799e-07\\
-8.20435742560348e-08	-3.97839259226491e-07\\
-7.07541944653472e-08	-8.44212298352543e-08\\
-4.1591109392774e-08	8.79844298148496e-09\\
-5.54147542294073e-08	2.09498384765882e-07\\
-6.31486379261822e-08	3.42966328834945e-07\\
-3.26388130330921e-08	2.15146838996379e-07\\
-1.4257629367204e-08	1.08258712035998e-07\\
-2.31311993093542e-09	8.25957639046628e-08\\
6.15631849864165e-09	6.16356803338918e-08\\
-1.7265824522136e-07	6.87137907453557e-07\\
-2.21557645798634e-07	1.01448048699961e-06\\
9.02259272300122e-08	1.05605067503717e-08\\
2.72589722402096e-07	-1.04169118084154e-06\\
1.51319710477593e-07	-6.96228769001357e-07\\
6.91719436423066e-08	-3.36182902382406e-07\\
3.81193357609143e-08	-4.06474191908075e-07\\
1.28065997379844e-08	-4.41250543840583e-07\\
-3.64734974460412e-09	-2.05860594418684e-07\\
-3.30126620963588e-09	-8.81665621582817e-08\\
-2.19899044488167e-08	2.47069686607485e-08\\
-3.51704388127498e-08	1.0925430296134e-07\\
-7.75918200803649e-09	-4.69412687736997e-08\\
2.84370495936683e-09	-1.29452816260353e-07\\
-1.6699207866284e-08	9.09255179847056e-08\\
-2.018480691484e-08	2.30837718777946e-07\\
-6.99147272729208e-08	1.04244932045692e-07\\
-1.02677637086859e-07	1.63813449663292e-07\\
-2.99463148846162e-09	2.58854675780401e-07\\
1.01123405895781e-07	1.56659803022187e-08\\
6.14035143192671e-08	-5.12967874028126e-08\\
2.43020867075027e-08	-1.3489198494542e-09\\
3.87593747111121e-08	-1.90385955023e-07\\
4.72220989695601e-08	-3.31294511157225e-07\\
2.24843704855496e-08	-1.79271121254427e-07\\
1.08279552415798e-08	-7.77757528813619e-08\\
-1.89011528086328e-09	-5.62674754883879e-08\\
-1.24141740926957e-08	-3.27840107705467e-08\\
2.66256040459103e-08	-1.75996225944244e-07\\
4.1563903230332e-08	-2.59789201031141e-07\\
-2.08096563376937e-08	2.89113830689903e-08\\
-5.80553427258122e-08	2.8531386624384e-07\\
-2.1355758717329e-08	-2.15937082432406e-07\\
-2.4483796787333e-08	-3.61123507592848e-07\\
-4.76491693040956e-08	3.43432963822329e-07\\
-1.17303800504436e-08	6.29090155729559e-07\\
-5.03539728028487e-09	3.12208471125836e-07\\
-1.71979807534897e-08	1.85856484479345e-07\\
3.15633711656267e-08	-2.0658402249663e-08\\
7.03883377238312e-08	-2.146361390006e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-2.45369804617752	9.93148460309299\\
-2.33087265533181	9.85428099669036\\
-2.20922222455166	9.74266074380618\\
-2.08915091191151	9.60014779021061\\
-1.9710231357417	9.43004924403777\\
-1.61594418308347	8.74846062989566\\
-1.29064617314263	7.90914244243882\\
-0.999574759248809	6.98305780087507\\
-0.745462639198276	6.02477456694961\\
-0.533319913380004	5.09736948843037\\
-0.355772921137495	4.21341414510871\\
-0.210422953462163	3.3947263693174\\
-0.0948398733225331	2.65653547914863\\
-0.0305585167434333	2.19591002220134\\
0.0220839169793782	1.77906122645083\\
0.0642746985861729	1.40587401298018\\
0.0971343845725531	1.07563732296176\\
0.121753052424457	0.786951385324243\\
0.139238209418384	0.537508683283144\\
0.150612354364725	0.324744231700071\\
0.156799097157126	0.146032615025896\\
0.158580276154101	-0.0246222499745059\\
0.155636510892145	-0.156968795909549\\
0.149105291825226	-0.255988165808211\\
0.139943585352338	-0.326182574274282\\
0.130422633036456	-0.367299082446286\\
0.119998942024496	-0.39257646408632\\
0.109070831953064	-0.404611569866871\\
0.0979692706335681	-0.405711055527013\\
0.0838570358247274	-0.394351529187192\\
0.0703383737428222	-0.372339159120047\\
0.057722534397377	-0.343080799188873\\
0.0462256432661964	-0.309301577797548\\
0.0348344833018979	-0.268814094694193\\
0.0250486091923059	-0.227938098896948\\
0.0168303367701236	-0.188490609664359\\
0.0101179677866242	-0.15175577338503\\
0.00539524462228371	-0.122478724749913\\
0.00163068777731346	-0.0962145718027257\\
-0.00128789958515959	-0.0730818983367136\\
-0.00346268146991639	-0.053109479898558\\
-0.00477940845597385	-0.0388314564638862\\
-0.0057148984780804	-0.0265710277715127\\
-0.00632638847703962	-0.0161949828318459\\
-0.00666499816698671	-0.00756624906747519\\
-0.00677804652125533	9.93484491107208e-05\\
-0.00667575960412542	0.00605088361551597\\
-0.00640981333716738	0.0105110762098449\\
-0.00602358304221822	0.0136810166325712\\
-0.00562707749932446	0.0155093099705725\\
-0.00519047610311593	0.0166607540060183\\
-0.00473065252302537	0.0172439633176053\\
-0.00426168232734399	0.0173557292294888\\
-0.00366012026586705	0.0169420805181669\\
-0.00308153557059932	0.0160581413807871\\
-0.00253959528919525	0.0148504056232915\\
-0.00204393978855188	0.0134364859281673\\
-0.00154602584788832	0.011707020828794\\
-0.001117266278692	0.00994898295053891\\
-0.000756412223867163	0.00824454501981919\\
-0.000461065638260157	0.00665188141147331\\
-0.000252943672654139	0.00537999190796347\\
-8.66689714875779e-05	0.00423676508332361\\
4.2595579618754e-05	0.00322814772629664\\
0.000139262833032267	0.00235600613565426\\
0.000206379417740914	0.00163355320264729\\
0.000251090540430269	0.00103009539136283\\
0.000277387443894221	0.000535964231262534\\
0.000288687278955597	0.000141632984141213\\
0.000288410003928421	-0.000145792561328027\\
0.000280138962234547	-0.000365104545337192\\
0.000265912566862797	-0.000525626213696508\\
0.000247433524071997	-0.000635711816277362\\
0.000226773243647316	-0.000701828193668319\\
0.000204599460265497	-0.000735004840694891\\
0.000181829072723488	-0.000741626075049985\\
0.000159195922305391	-0.000727190717216056\\
0.000132252154421857	-0.000687391979767899\\
0.000107149023646964	-0.000630974537288832\\
8.43727180453958e-05	-0.000564610658955263\\
6.42310319188684e-05	-0.000493420294941575\\
3.99746321995082e-05	-0.000389357013772687\\
2.12627978924404e-05	-0.00029217484307704\\
7.38168785163389e-06	-0.000206830999922501\\
-2.17768188433471e-06	-0.000135772575738348\\
-7.34205922560421e-06	-8.71629265072391e-05\\
-1.04707060762776e-05	-4.86753884789844e-05\\
-1.20562450286565e-05	-1.91878311619025e-05\\
-1.24571062379504e-05	2.24618664451808e-06\\
-1.19599352520676e-05	1.694898352024e-05\\
-1.0897850208754e-05	2.59467600721287e-05\\
-9.52697955128935e-06	3.06308130118405e-05\\
-8.01879379146565e-06	3.19953074456732e-05\\
-6.21808725174654e-06	3.04502819001218e-05\\
-4.56376663999512e-06	2.69535509252815e-05\\
-3.13568298374434e-06	2.26066049582447e-05\\
-1.97000506531008e-06	1.80040816588033e-05\\
-8.16118946455061e-07	1.18788848070126e-05\\
-1.00143294542896e-07	6.92496194050234e-06\\
3.50325600710396e-07	3.26573280276202e-06\\
5.62065988928537e-07	7.96603114772415e-07\\
5.37858234237237e-07	-5.81148464745711e-07\\
4.34483673654819e-07	-1.15073004213997e-06\\
3.39841946009046e-07	-1.43082014745524e-06\\
2.45007137221884e-07	-1.41220853533076e-06\\
1.34036271218568e-07	-1.01100518245776e-06\\
5.85680174475346e-08	-6.29794433538394e-07\\
7.60425753677981e-09	-3.76619457880235e-07\\
-2.21200179491021e-08	-1.91974885281021e-07\\
1.20056442990092e-08	-1.83268547224996e-07\\
3.55985989291859e-08	-2.284933452723e-07\\
-2.38043423673664e-08	2.97311014117599e-08\\
-6.70724898459699e-08	2.82757149532195e-07\\
-2.74085427805633e-08	3.73059776064232e-08\\
-1.13620028579963e-08	-9.83803218664876e-08\\
-1.97196136070011e-08	1.47453196950792e-07\\
-1.13916361485005e-08	2.83417794905069e-07\\
-8.01646784189681e-08	2.73036555910534e-07\\
-1.18763686313428e-07	3.73132077763374e-07\\
1.64552236038075e-08	1.76131279314658e-07\\
1.32883528185732e-07	-2.43034425839431e-07\\
6.82609655921341e-08	-1.35365722186187e-07\\
2.20977945485672e-08	1.78797943528394e-08\\
3.75724704201751e-08	-2.24943861956842e-07\\
4.34856421263214e-08	-4.03116421908649e-07\\
2.1082631046617e-08	-2.02809303175126e-07\\
1.41878156327023e-08	-9.06816334307458e-08\\
-6.34717389431687e-09	-5.06116286740443e-08\\
-2.43830399426155e-08	-6.66320114282013e-10\\
7.93294742243378e-08	-5.44080087967512e-07\\
1.0476453347547e-07	-7.69665187446307e-07\\
-6.83228883481301e-08	1.74693028417126e-07\\
-1.48598690919361e-07	8.84075578307429e-07\\
-9.7724027335424e-08	-1.55773149823002e-07\\
-1.15598644532665e-07	-4.48970629684237e-07\\
-8.08705648638179e-08	7.53242301567955e-07\\
5.14845701527632e-08	1.08138718148226e-06\\
8.03249805034296e-08	3.95582409555021e-07\\
6.25211984882456e-08	8.25675395291334e-08\\
8.88068338266379e-08	-2.43165171453876e-07\\
1.02109362548532e-07	-4.45431851077959e-07\\
5.78157161808226e-08	-3.15822664429232e-07\\
2.72939996773698e-08	-1.7967640176981e-07\\
1.04449559317482e-08	-1.49411500334138e-07\\
-1.0225295086835e-09	-1.23110508246525e-07\\
4.49710982751146e-08	-1.88908865179718e-07\\
6.71950467878511e-08	-2.69109236259432e-07\\
-1.61256192203484e-08	-5.84246675372957e-08\\
-8.01070372939151e-08	2.28037893189588e-07\\
5.43161864699403e-08	-8.09500703646314e-07\\
7.50744663290159e-08	-1.16599089971354e-06\\
-1.18388870180272e-07	5.48669158001447e-07\\
-1.58112848977903e-07	1.55514176464591e-06\\
-1.27780746804442e-07	7.00227067964115e-07\\
-1.45263998082219e-07	3.77145989131263e-07\\
8.22382682891604e-09	3.95682508967981e-07\\
1.67217388557369e-07	7.33458899283063e-08\\
2.94357030537166e-08	3.35566356174363e-07\\
-5.57180371660516e-08	6.25052132443622e-07\\
8.82404421509364e-08	-3.08823258329572e-07\\
1.75407120316849e-07	-1.08020032947962e-06\\
8.6197188432294e-08	-6.39180775372731e-07\\
3.69344135414937e-08	-3.04234462279566e-07\\
-8.80198825009742e-10	-2.14554800384373e-07\\
-2.85891164929691e-08	-1.40452111455924e-07\\
6.43717690623404e-09	-1.58095582698674e-07\\
2.96348066972828e-08	-2.13486251508332e-07\\
-2.38929978276851e-08	4.61284260388095e-08\\
-6.12128893266902e-08	2.87324542595439e-07\\
-2.73245544204122e-08	5.86843952036486e-08\\
-1.43504305582677e-08	-6.43194907968405e-08\\
-1.57296801675876e-08	1.33794239317887e-07\\
-3.64942842715926e-09	2.32776617709204e-07\\
-1.11961009426739e-07	3.77095310622991e-07\\
-1.62214345185827e-07	5.6656552709919e-07\\
3.11636817381168e-08	1.90176564578827e-07\\
1.84313307257143e-07	-4.38827963377612e-07\\
1.03246390905206e-07	-3.06917274737333e-07\\
4.34218767423879e-08	-1.07502969028777e-07\\
4.30872203754986e-08	-3.0194795951694e-07\\
3.86221875220333e-08	-4.36627302862497e-07\\
1.54016716580674e-08	-2.2254710194096e-07\\
8.67851896713902e-09	-1.01377613685277e-07\\
-1.13095944752383e-08	-3.01651958974695e-08\\
-2.70693276418292e-08	3.28225102758401e-08\\
2.70578854622477e-08	-2.65149274593354e-07\\
4.26227005606915e-08	-3.97237184854511e-07\\
-3.65368159550007e-08	1.21883444711654e-07\\
-7.03754231802835e-08	4.92429546406227e-07\\
-7.40663073085174e-08	-5.4718401721401e-08\\
-1.01692637824873e-07	-1.49235686799993e-07\\
-4.0599704604236e-08	4.79807756185662e-07\\
7.18095840376432e-08	5.20451185369684e-07\\
6.89426289956849e-08	1.4453048701047e-07\\
4.3095402507616e-08	1.14800094631125e-08\\
5.94731078586145e-08	-2.0596515089134e-07\\
6.86506935307871e-08	-3.4882982264439e-07\\
3.64179682457118e-08	-2.25613362519016e-07\\
1.62154156815037e-08	-1.16759413647272e-07\\
3.95832833005979e-09	-9.28738467172666e-08\\
-4.6553044136841e-09	-7.30220907551261e-08\\
1.05987465767207e-07	-4.12462675361522e-07\\
1.42273417250714e-07	-6.21701204908409e-07\\
-4.82402997806978e-08	-5.33089022581484e-08\\
-1.71328343121581e-07	5.99546778564018e-07\\
-8.74904854819879e-08	3.21085016694646e-07\\
-3.52065865747012e-08	7.10551107336248e-08\\
-3.15569637607996e-08	2.68579260345555e-07\\
-2.12777203024113e-08	3.96096793029254e-07\\
-9.11421520857743e-09	1.96292952201164e-07\\
-1.04936717739878e-08	1.02286576263807e-07\\
1.46451767161695e-08	9.59706541545402e-09\\
3.51129380849982e-08	-7.96670676860782e-08\\
1.98566092328731e-08	-5.75195031597085e-08\\
8.41887885728844e-09	-2.08674917206496e-08\\
8.41157663243021e-09	-5.79186001894327e-08\\
7.64473243577338e-09	-8.36388293332045e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-5.22151330618971	2.90949200991083\\
-5.21827594575489	3.05487709279603\\
-5.21488161188601	3.19870737546181\\
-5.2113319861749	3.34099419060082\\
-5.20762873798382	3.48174883295974\\
-5.18686581216601	4.16293193014218\\
-5.16250569791207	4.80748125337412\\
-5.13474345638596	5.41675802014849\\
-5.10376702459239	5.99209211328683\\
-4.91674721206141	8.31427964155601\\
-4.67756821061848	10.0186688388838\\
-4.400618495379	11.2162211232625\\
-4.09822624227774	11.994242406812\\
-3.68720010809126	12.4935739760012\\
-3.26701868017119	12.5493877713564\\
-2.85051922971249	12.265657718538\\
-2.44816712328105	11.7196529374245\\
-2.01828995058644	10.8620625560401\\
-1.6242718469524	9.83986846103764\\
-1.27065244087132	8.72463286164942\\
-0.960323587836333	7.57331614764794\\
-0.69086755197011	6.41750120751237\\
-0.464999040685214	5.31315876076029\\
-0.27978518312736	4.28789499790964\\
-0.132248717175081	3.36144418825096\\
-0.0515604195854163	2.79355111188567\\
0.014907368295627	2.27800456335996\\
0.0685621928740732	1.81488691492822\\
0.110738302659858	1.40354564269126\\
0.142738748161599	1.04248498919581\\
0.16589203321963	0.72910206785559\\
0.181429581033217	0.460454222716521\\
0.190468105620052	0.233494442837571\\
0.194178278053302	0.0115470723772518\\
0.191681043340014	-0.161429666830886\\
0.184444863707159	-0.291712027153219\\
0.173705289551435	-0.384981113947555\\
0.162569780732426	-0.439385452147492\\
0.150239405490169	-0.474260596499422\\
0.137198949816674	-0.492694728274744\\
0.123853853156752	-0.497444805252504\\
0.106669083669037	-0.487307863247087\\
0.0900854908373342	-0.463363779917946\\
0.0745044058161386	-0.429821493306771\\
0.0602110468934599	-0.390070532713517\\
0.0456825644532355	-0.340588595012132\\
0.0331467769528841	-0.289989481533509\\
0.0225771110586311	-0.240737451549303\\
0.0139109899371692	-0.194579613270184\\
0.00779559750882798	-0.15764921167973\\
0.00290073472868365	-0.12439962096282\\
-0.000913120767896146	-0.0950232578963276\\
-0.00377346346264961	-0.0695895989218126\\
-0.00553020406986613	-0.0512469588825848\\
-0.00678958302838917	-0.0354804902957486\\
-0.00762597027039764	-0.0221256782397321\\
-0.00810573226560921	-0.0110116318689831\\
-0.00829342927580644	-0.00130901145983954\\
-0.00820927573440812	0.00627460419631466\\
-0.00791690934263542	0.0120079555073954\\
-0.0074699210902079	0.0161347204567767\\
-0.00700500926261298	0.0185452366886569\\
-0.00648718099901939	0.0201180797872969\\
-0.00593710498264402	0.0209834126659343\\
-0.00537211872233439	0.0212577406020391\\
-0.00464045202372039	0.0209047438007113\\
-0.00393182535722281	0.0199463811339905\\
-0.00326383105444016	0.01856305668407\\
-0.00264906577373062	0.0169005455372418\\
-0.00201607407686041	0.0147901800343967\\
-0.00146874256574677	0.0126178133088801\\
-0.00100637886724397	0.0104940421950938\\
-0.000626602680403496	0.00849736370041491\\
-0.000358293337776214	0.00689705225788101\\
-0.000143120945322912	0.0054536945722601\\
2.49163433727224e-05	0.00417654599068936\\
0.000151313010542172	0.00306932514142031\\
0.000235819312410374	0.00219555880922048\\
0.000294338110464886	0.00145623412743615\\
0.000331172498883044	0.000841663181763\\
0.000350070194662792	0.000342015225544674\\
0.000354452517127242	-4.99632886212873e-05\\
0.000347774678664295	-0.000352462770157934\\
0.000332749914708118	-0.000577360097057419\\
0.000311648088326401	-0.000735336344426218\\
0.00028881703812696	-0.00082942879375117\\
0.000263835461497957	-0.000884364746287201\\
0.000237743393215609	-0.000907027941816114\\
0.000211391495722887	-0.000903452675409627\\
0.000179552162487909	-0.000870865000706609\\
0.000149297392454333	-0.000815732161221835\\
0.000121282444953661	-0.000745708059165474\\
9.59549254781117e-05	-0.000666856709838104\\
6.46296576114439e-05	-0.000546936707288217\\
3.94328434553607e-05	-0.00042980417690393\\
1.98687981256886e-05	-0.000322592624890105\\
5.50659681173905e-06	-0.000229328046912457\\
-3.39506195558719e-06	-0.000159379054811703\\
-9.36331051423645e-06	-0.000102009936185994\\
-1.30181947870311e-05	-5.63494532017904e-05\\
-1.48240461731328e-05	-2.15453817351546e-05\\
-1.51992318061665e-05	3.04272239646395e-06\\
-1.46409930497522e-05	2.00362717589206e-05\\
-1.34764847905992e-05	3.09367461901416e-05\\
-1.19396256346447e-05	3.68954285727729e-05\\
-9.92645312307491e-06	3.89668815998169e-05\\
-7.89907861279429e-06	3.75723555493584e-05\\
-6.00779937959156e-06	3.41040657649905e-05\\
-4.33779385606901e-06	2.94307737696226e-05\\
-2.58202992459129e-06	2.26092823274969e-05\\
-1.27680131282843e-06	1.61200451928676e-05\\
-3.4695410506551e-07	1.05862075694204e-05\\
2.43609697945754e-07	6.17846151475911e-06\\
5.36763609393406e-07	2.34501387861152e-06\\
5.72717285008515e-07	1.38241536981358e-07\\
5.72379243838662e-07	-1.29685279541161e-06\\
5.04025017826352e-07	-1.94790367547115e-06\\
3.45807903112155e-07	-1.75919382349502e-06\\
2.11143277844221e-07	-1.38268326695173e-06\\
1.10519525519517e-07	-1.03762509294008e-06\\
4.0255528199499e-08	-7.15467599478927e-07\\
1.84656648245553e-08	-3.55625283427827e-07\\
2.09596571830998e-08	-1.86937861162827e-07\\
-2.55412948737702e-08	-2.3203113322412e-08\\
-6.37715135413913e-08	1.38619527117924e-07\\
-1.74955373336444e-08	-4.52536940070773e-08\\
6.02655537446094e-09	-1.71419994933009e-07\\
-2.58760786944001e-08	1.29230121786436e-07\\
-3.8249751462945e-08	3.4403733354165e-07\\
-3.89195117224681e-08	1.26636409703981e-07\\
-4.87161556564139e-08	6.79779938789896e-08\\
-4.20530822445247e-09	1.48172865242769e-07\\
4.71643576673155e-08	7.34388774642721e-08\\
1.26051819963967e-08	9.13166749232032e-08\\
-1.21067481114639e-08	1.50934200008907e-07\\
2.55493364105324e-08	-8.61440702631038e-08\\
5.00863057426902e-08	-2.87035343573365e-07\\
2.53247500999501e-08	-1.14327788295862e-07\\
1.54180958510945e-08	-1.54044064622326e-08\\
6.16124868348945e-09	-8.94174197296445e-08\\
-7.59927846060679e-09	-1.13294383046062e-07\\
3.40490012718925e-08	-1.89503765750664e-07\\
5.45250066255042e-08	-2.65236404508014e-07\\
-1.85791673724848e-08	-1.70398989538581e-08\\
-7.13108168102907e-08	2.57501941849228e-07\\
-5.5218259497274e-09	-2.59063803333567e-07\\
8.98174685314044e-09	-4.63919629743756e-07\\
-5.31440463427888e-08	2.95938616905895e-07\\
-5.34242833117887e-08	7.21461066142593e-07\\
-9.88023280799232e-08	3.92658546397214e-07\\
-1.40531517989973e-07	3.69845963918011e-07\\
1.0396914187012e-08	2.84381457957088e-07\\
1.56498680779521e-07	-1.20408052612541e-07\\
2.83327350527241e-09	4.21810631750668e-07\\
-7.32423327475151e-08	7.9657986896195e-07\\
9.0965698882017e-08	-3.33109328968965e-07\\
1.76754964921951e-07	-1.21218602147332e-06\\
8.43292756160205e-08	-6.65118425013814e-07\\
3.94268396515133e-08	-2.91998000037175e-07\\
-6.02331577000971e-09	-2.10576653455181e-07\\
-4.29281581178686e-08	-1.26679373970924e-07\\
-7.2486469419814e-09	-1.28363214653717e-07\\
1.8707930102714e-08	-1.82981549783498e-07\\
-2.73170691036258e-08	7.77456059108881e-08\\
-5.85830488557623e-08	3.067057581764e-07\\
-2.86039059444149e-08	1.10164459997529e-07\\
-1.61339581768853e-08	-3.68083503206036e-09\\
-9.57885010316251e-09	1.08753960175703e-07\\
3.94239092787592e-09	1.56843719469559e-07\\
-1.60182859255505e-07	5.70858800500264e-07\\
-2.20697531282358e-07	8.77931460391865e-07\\
6.16827661460717e-08	1.58309177991107e-07\\
2.59151275368946e-07	-7.91105897031073e-07\\
1.50278707387539e-07	-5.8185718647998e-07\\
7.01966346891269e-08	-2.94657821959433e-07\\
4.81601948916411e-08	-4.09282696252691e-07\\
2.9631464098308e-08	-4.77755110863918e-07\\
6.11746347861066e-09	-2.36703459473018e-07\\
8.02109319897439e-10	-1.03073109025096e-07\\
-1.80675214469293e-08	-2.84157234900534e-09\\
-3.14250795084234e-08	7.22903778781173e-08\\
2.03818465230017e-09	-1.12921502271119e-07\\
1.38685433874024e-08	-2.04981923402588e-07\\
-2.1861858055052e-08	9.61995590021772e-08\\
-3.4161793913744e-08	2.99804786010503e-07\\
-6.49480422824213e-08	3.60066971230324e-08\\
-9.43565070737407e-08	4.06379779882194e-08\\
-1.60835831540626e-08	3.16712895512862e-07\\
8.33853657181645e-08	1.8992653272101e-07\\
5.94131965435539e-08	1.49370663978534e-08\\
2.84325702531634e-08	-2.83496774298879e-09\\
4.24413018991011e-08	-1.80139643570198e-07\\
5.11101494289405e-08	-3.07647631556114e-07\\
2.52810955414999e-08	-1.7887531876661e-07\\
1.11750136167401e-08	-8.2257759708501e-08\\
4.09945794970213e-10	-6.38603385945249e-08\\
-7.89707778426804e-09	-4.65167931390764e-08\\
3.33013967294435e-08	-1.8075671251153e-07\\
4.90938754899032e-08	-2.64657474464744e-07\\
-1.98402633007847e-08	6.39111541588979e-09\\
-6.37544458067421e-08	2.71165416002308e-07\\
-3.61912236157587e-09	-4.09777549387563e-07\\
-4.02029162191995e-09	-6.07647233385119e-07\\
-7.10722455013921e-08	4.41328471034636e-07\\
-4.72065292339919e-08	9.30282789208769e-07\\
-1.82418054320351e-07	6.9015859272587e-07\\
-2.71270841631934e-07	8.28636242568331e-07\\
3.38966725041161e-08	4.36758715901062e-07\\
3.07098155399e-07	-4.8200033321204e-07\\
1.33937013844697e-07	-1.06573711775149e-07\\
1.99055494938843e-08	3.11438074455077e-07\\
1.01053128897529e-07	-5.36931936202681e-07\\
1.39481593255419e-07	-1.17477900161181e-06\\
5.69446577156423e-08	-6.69400321452324e-07\\
1.66875412733553e-08	-3.17917636985219e-07\\
-2.18074691799282e-08	-1.31124312002683e-07\\
-4.63185127527628e-08	-2.34485155927714e-09\\
2.29593131575823e-08	-2.72454783593801e-07\\
5.24401439719086e-08	-4.3515786343178e-07\\
-4.0649073671325e-08	1.14289151545845e-07\\
-9.12609104397185e-08	5.55423115332574e-07\\
-5.21886788593957e-08	1.22284515658171e-07\\
-4.57054496994573e-08	-6.15323943293616e-08\\
-2.21983273872971e-08	2.54293198088979e-07\\
2.49619593652056e-08	3.39036954483144e-07\\
3.97371497196571e-08	1.10720337104558e-07\\
3.95814802609842e-08	-1.68082404388413e-08\\
3.73639258242485e-08	-9.74354797277166e-08\\
3.15979512186247e-08	-1.30852276714303e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.83605599333606	5.43787989679427\\
-1.74206478403948	5.63224521047346\\
-1.64538955299379	5.75550502848141\\
-1.54716550989086	5.81574836937318\\
-1.44840181462912	5.82045425381998\\
-1.21222926766859	5.64165769273506\\
-0.987624650755905	5.26392074811031\\
-0.78110114695046	4.76034692169176\\
-0.596984152296749	4.18506240278014\\
-0.442932563543172	3.60284156724652\\
-0.311828594570521	3.02647913763707\\
-0.202756121433697	2.4780968580292\\
-0.11457839258783	1.97328791543036\\
-0.0539095130606888	1.57956180019287\\
-0.00597864281808291	1.22871058284505\\
0.0307749863529946	0.921562923091928\\
0.0577622649076905	0.657910374130089\\
0.0735038156167427	0.474035463183212\\
0.0844803272249755	0.316378344179422\\
0.0914111244921162	0.1831192340501\\
0.0949398191212416	0.0724111989297925\\
0.0955779252421354	-0.0271523212170536\\
0.0934657066992944	-0.104024425723942\\
0.0892758740154345	-0.161196030604502\\
0.0835736307881278	-0.201365235035018\\
0.0776656900693096	-0.22475086560025\\
0.0712458348905691	-0.238660371056941\\
0.0645541791618053	-0.244684561556193\\
0.0577893735189879	-0.24423189351967\\
0.0492514019218391	-0.236163716707642\\
0.0411127839552723	-0.221922267839009\\
0.0335524578511475	-0.203550294785958\\
0.0266939060427717	-0.182673963392468\\
0.0200163219310529	-0.158264849720807\\
0.0142968265371038	-0.133820008133829\\
0.0095067723244958	-0.110360214410379\\
0.00560503865834591	-0.088604899046967\\
0.00286637995648677	-0.0713152507774476\\
0.000689779916247065	-0.0558423728279486\\
-0.000991626852625687	-0.0422429833386635\\
-0.00223859126027687	-0.0305237297115219\\
-0.00298526910783931	-0.022203222682388\\
-0.00351230815032461	-0.0150623580821833\\
-0.00385274626930051	-0.0090216783024684\\
-0.00403611197632059	-0.00399988347686931\\
-0.00408844811892684	0.000483576396182554\\
-0.00401561567301125	0.00395733419157369\\
-0.00384786674921178	0.00655331323665023\\
-0.00361060304467573	0.00839058419298557\\
-0.00336631038374672	0.00945436658285525\\
-0.00309869166376803	0.0101109836647993\\
-0.00281796089883143	0.0104268978167554\\
-0.00253261211202664	0.010461193173929\\
-0.00216886246534436	0.0101749936557906\\
-0.00182019851288737	0.00961261053645801\\
-0.00149464056129696	0.00886202712584998\\
-0.00119780124200423	0.00799365775941442\\
-0.000903123558531885	0.00694981247869065\\
-0.000649886792898028	0.00589489691606929\\
-0.000437150670277015	0.0048761662535246\\
-0.000263344942163456	0.003927023742543\\
-0.00014103935626941	0.00317040657345003\\
-4.35148984786417e-05	0.00249146055429382\\
3.21247600587735e-05	0.00189331865996381\\
8.85176682408681e-05	0.00137677748766814\\
0.000129486062113617	0.000924844707585922\\
0.000155704792420264	0.000552579009151227\\
0.000170006806899955	0.000252768988594584\\
0.000174765990216142	1.8513081717823e-05\\
0.000172757139671805	-0.000138735347488367\\
0.000166425444706101	-0.00025731389278084\\
0.00015691697671666	-0.00034266758499469\\
0.000145187173489728	-0.000399658928847245\\
0.000130698845306956	-0.000434956350828276\\
0.000115396452175199	-0.000447461411738724\\
9.99800253711769e-05	-0.000442361188522811\\
8.49853527948095e-05	-0.000423955593953308\\
6.76867188292162e-05	-0.000388416816810359\\
5.20881341792578e-05	-0.000344328521562871\\
3.84308721504783e-05	-0.000296373438026199\\
2.6838568706925e-05	-0.000247903771771228\\
1.38817556388436e-05	-0.000182357786515813\\
4.6412899794668e-06	-0.000125245347441363\\
-1.65178371046514e-06	-7.82992538955458e-05\\
-5.42564986695065e-06	-4.20650186362013e-05\\
-6.94802137836282e-06	-1.980424133732e-05\\
-7.50199113594945e-06	-3.62661189667402e-06\\
-7.39821953015102e-06	7.56878412604852e-06\\
-6.84209433007341e-06	1.4573160621542e-05\\
-5.90628968052755e-06	1.83206200096689e-05\\
-4.84274591688884e-06	1.92908536539386e-05\\
-3.78720893983784e-06	1.85114017422441e-05\\
-2.81368140428303e-06	1.65858346890776e-05\\
-1.77611165047731e-06	1.32229366190828e-05\\
-9.76523894251323e-07	9.74840834622078e-06\\
-3.8978995717938e-07	6.67752335527069e-06\\
-1.32936818957456e-09	4.14153949521546e-06\\
1.41830200267722e-07	1.78360270094567e-06\\
1.19021059140464e-07	6.32984646427811e-07\\
2.57884223386181e-07	-5.04252501330878e-07\\
3.45085134702543e-07	-1.27594943749669e-06\\
2.283915035354e-07	-1.12971713395642e-06\\
1.31575514835784e-07	-8.43439883586646e-07\\
6.49902462493715e-08	-6.38742211445459e-07\\
2.00179874915346e-08	-4.50110114747503e-07\\
1.41333042359794e-08	-2.29877306826323e-07\\
2.11046215285408e-08	-1.41010872191182e-07\\
-1.74245500873791e-08	-1.71598245715184e-08\\
-4.97816139705343e-08	1.17406122978778e-07\\
-3.62371136723159e-09	-1.21136719734678e-07\\
1.4652037063347e-08	-2.49753716886681e-07\\
-2.86170967703232e-08	1.31963294551715e-07\\
-4.35228442943256e-08	3.92574765528676e-07\\
-5.53483761934424e-08	1.24105523301992e-07\\
-7.41528783281406e-08	7.8042390879778e-08\\
-8.7477104909069e-09	2.28552309217548e-07\\
6.88984332487403e-08	1.18602454710171e-07\\
3.69753817637924e-08	4.66059756583913e-08\\
7.07978373415083e-09	7.7262391006677e-08\\
3.34767044724835e-08	-1.3445916153418e-07\\
5.09795343653818e-08	-3.04403477782392e-07\\
2.53513461266655e-08	-1.56516668172232e-07\\
1.29036903190637e-08	-5.74184788382814e-08\\
2.14436732964901e-09	-7.07491472781739e-08\\
-8.47155655893629e-09	-6.77149616324865e-08\\
3.13004854200221e-08	-1.75044893430972e-07\\
4.84917062786154e-08	-2.53636839933613e-07\\
-1.85073286086085e-08	-1.27668192293571e-09\\
-6.35931861865853e-08	2.56356186738843e-07\\
-6.07891897816961e-09	-2.91398008135204e-07\\
5.29422263169073e-10	-4.78505191021737e-07\\
-5.57976067339217e-08	3.33880071939436e-07\\
-4.39268245619724e-08	7.45142131897561e-07\\
-1.39775684658423e-07	5.05364757111571e-07\\
-2.05960496680504e-07	5.87537561675564e-07\\
2.0742549524568e-08	3.62031482610629e-07\\
2.29163963690492e-07	-2.96682197026405e-07\\
5.93674385800197e-08	2.26070932180453e-07\\
-3.58306188248805e-08	6.47957828123961e-07\\
9.90755892242373e-08	-4.39556196756979e-07\\
1.66288779492712e-07	-1.26799031188469e-06\\
7.39620291071604e-08	-7.18896029749394e-07\\
2.85237445885814e-08	-3.36849858309718e-07\\
-1.62388486935504e-08	-1.73927755199952e-07\\
-4.76896618316527e-08	-5.10253752043675e-08\\
7.4407768003418e-08	-5.56281608384297e-07\\
1.18758477947323e-07	-8.29683694275885e-07\\
-6.96652884342433e-08	1.43494295135602e-07\\
-1.74238745278449e-07	9.520719936207e-07\\
-8.70173074276008e-08	2.77298656068273e-07\\
-5.7070047214489e-08	-7.2090072995415e-08\\
-3.44380660537318e-08	3.74527103982428e-07\\
1.86923386892659e-08	5.474969185637e-07\\
-1.22043430503961e-07	6.85819799596131e-07\\
-1.98745871309677e-07	9.14939832145342e-07\\
6.24648318997248e-08	1.03718473235657e-07\\
2.60367899734905e-07	-8.54428887372146e-07\\
1.28484355550286e-07	-4.12093805773304e-07\\
4.76460294145245e-08	-2.47893838002268e-08\\
5.42946612693087e-08	-4.20619470592479e-07\\
4.43592931936989e-08	-6.83087511679266e-07\\
1.81434339679707e-08	-3.39381462366156e-07\\
1.63348419522386e-08	-1.67423668633486e-07\\
-2.269624273067e-08	-2.63493425096621e-08\\
-5.43651352190611e-08	1.0725518990601e-07\\
-9.12656389205666e-09	-8.57224597818572e-08\\
1.21114914254512e-08	-2.07498346470876e-07\\
-2.63645074094698e-08	1.20274819710698e-07\\
-4.21952687775058e-08	3.55773113461755e-07\\
-4.29010514541997e-08	1.09616192916181e-07\\
-5.40236576062065e-08	4.72299119609161e-08\\
-7.94724149918987e-09	1.79769903602892e-07\\
4.89843415997062e-08	1.18020196645569e-07\\
1.94483114889981e-08	8.21582293827109e-08\\
-5.35166722735949e-09	1.18176196769324e-07\\
2.69864785150271e-08	-9.33130649294359e-08\\
4.88965338757192e-08	-2.71755805337509e-07\\
2.43693961729981e-08	-1.24099714758827e-07\\
1.30592653030435e-08	-3.04758011105765e-08\\
4.70928603375901e-09	-7.70355231616027e-08\\
-5.88323464012736e-09	-9.24448974249716e-08\\
4.05777878481278e-08	-1.9825919290671e-07\\
6.11882146141495e-08	-2.86145263340847e-07\\
-1.94532804511624e-08	-2.44596456608323e-08\\
-7.65742142559777e-08	2.709002464702e-07\\
9.45843893390759e-09	-4.63397812906044e-07\\
2.22144907400523e-08	-7.20309136194686e-07\\
-7.86927561087841e-08	4.23040446162301e-07\\
-8.1909620343596e-08	1.0480075976413e-06\\
-1.16633230256504e-07	5.38051422299411e-07\\
-1.60514974315125e-07	4.39083861769931e-07\\
1.42281913878511e-08	3.3478193754037e-07\\
1.84679224445864e-07	-1.23517229043728e-07\\
4.94282023534482e-08	2.04122057603717e-07\\
-3.20328390405021e-08	5.16498362542216e-07\\
8.25987187982426e-08	-3.43436885716131e-07\\
1.45753693691254e-07	-1.02125567369624e-06\\
6.82401199319598e-08	-5.75731629159092e-07\\
2.94600110766431e-08	-2.6384356374824e-07\\
-7.65454835777234e-09	-1.6585285110574e-07\\
-3.56394576289431e-08	-8.31385858107597e-08\\
2.46359957782026e-09	-1.39252545452083e-07\\
2.59066256272021e-08	-2.11242187071694e-07\\
-2.45633600199706e-08	6.29026302245652e-08\\
-5.75921605121134e-08	3.04188790417459e-07\\
-2.80664289478326e-08	7.48491731749916e-08\\
-1.81811495475253e-08	-4.14799593654022e-08\\
-1.31264689403338e-08	1.30171792582979e-07\\
3.85782645646737e-09	2.01589341855874e-07\\
1.24579390153005e-08	7.94895232356945e-08\\
1.24314613802652e-08	1.50941272351656e-08\\
1.51857242485162e-08	-3.524725917341e-08\\
1.56617502287774e-08	-6.25695535003515e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.81198704044466	2.02884876384753\\
5.81300350244332	1.9271663486757\\
5.81396783497866	1.82596760086464\\
5.81488028621341	1.72525100514117\\
5.81574110353287	1.62501504497849\\
5.81927928732201	1.13099163490771\\
5.82156328162681	0.6487560336778\\
5.82262312736406	0.178117842124348\\
5.82248838154644	-0.281113498341923\\
5.80490617193186	-2.41280658327459\\
5.76160780823736	-4.28768291741848\\
5.69573604012166	-5.92842735341446\\
5.61017362449316	-7.35654756922654\\
5.4055997508022	-9.53153490609752\\
5.1554501698445	-11.1464634451932\\
4.87182333791093	-12.3002809320828\\
4.56516445144943	-13.0714865058037\\
4.15485353343615	-13.6000312168654\\
3.73464206945955	-13.7232839465654\\
3.31539662239376	-13.5279934356781\\
2.90621552563315	-13.080014192834\\
2.43223602891398	-12.2720546441829\\
1.99232231696122	-11.2621409340663\\
1.59227096225397	-10.1249265435236\\
1.23613526577971	-8.92076019958733\\
0.911696171130813	-7.64086981489936\\
0.636788726200329	-6.39559575033437\\
0.408834184497448	-5.22199231042392\\
0.225024919551352	-4.14755036188341\\
0.120341171692202	-3.4620865200631\\
0.0337033721978199	-2.83732820965658\\
-0.0366267269890539	-2.2744734178609\\
-0.0923037231361613	-1.77361479278615\\
-0.134962587123058	-1.3335903196003\\
-0.166306857100588	-0.951585947185904\\
-0.187917272409639	-0.62424201238922\\
-0.201222611402239	-0.348005182029269\\
-0.207948334940132	-0.0898189352750736\\
-0.207422919312672	0.113546289933201\\
-0.201294888219465	0.268847842665455\\
-0.19095650205285	0.382240417448926\\
-0.18004559999461	0.448756994405957\\
-0.167679706414436	0.494029832803724\\
-0.154374188370219	0.521208866527701\\
-0.140564800867099	0.533130973985802\\
-0.122378038109075	0.529990189054532\\
-0.104585077692572	0.510563583524902\\
-0.0876586834028358	0.479424101724102\\
-0.0719438275005942	0.440298613539828\\
-0.0551923920571045	0.387779365715627\\
-0.0406220624898384	0.332634234695871\\
-0.0282495174441639	0.278030976507709\\
-0.0180376402924363	0.226223379690576\\
-0.0108022348665806	0.184498381138042\\
-0.00497038612650968	0.146678714511611\\
-0.000388908563216838	0.113073746761154\\
0.00308319821288025	0.0838327924038824\\
0.00526117806648961	0.0624740414043541\\
0.00684561120993265	0.0440732290002732\\
0.00792434287348413	0.0284547095085387\\
0.00857569406731079	0.0154321360498372\\
0.00887596629215535	0.00450950603084215\\
0.00887532936798	-0.0041566588754009\\
0.00864018888662267	-0.0108355270220152\\
0.00822700164106998	-0.0157739810861546\\
0.00777690041264306	-0.0187588091152422\\
0.00726151988012739	-0.0208261098091335\\
0.00670299396015319	-0.0221090708492427\\
0.00612009864223648	-0.0227279962188018\\
0.00534908750246958	-0.0227180406247712\\
0.00459091515089737	-0.0219914813765232\\
0.00386633706833255	-0.0207437429282274\\
0.00319063161313871	-0.0191348284592033\\
0.00245677001822217	-0.0169070412470171\\
0.00181656073817731	-0.0145421402290905\\
0.00127153105043623	-0.0121844784956312\\
0.000820637009785951	-0.00993681547382074\\
0.000500831517633583	-0.00812250858815833\\
0.000242447639505698	-0.00647388695058828\\
3.88999800560474e-05	-0.00500592054115402\\
-0.000115891012118127	-0.00372626370558463\\
-0.00021696055991974	-0.00275299364883766\\
-0.000289756210787486	-0.0019192222265494\\
-0.000338633026695714	-0.00121639850209391\\
-0.000367434442210995	-0.000635485099364805\\
-0.000379859381266451	-0.000151580235369821\\
-0.000378338789979438	0.000226562477288094\\
-0.000366146371995762	0.000512436256265543\\
-0.00034602359734254	0.000718231633182767\\
-0.000324061571648714	0.000840564243476232\\
-0.00029928917946862	0.000919719804653193\\
-0.000272822644440355	0.000962678853196748\\
-0.000245589400046434	0.000975637880414287\\
-0.000212279134211975	0.000958767281630475\\
-0.000180030458188554	0.000914718550694403\\
-0.000149627614497337	0.00085155615414493\\
-0.000121633261020971	0.000775811759351357\\
-8.83866406128425e-05	0.000663287241091209\\
-6.04081524232394e-05	0.000548097026828799\\
-3.75555076465092e-05	0.000437592135817751\\
-1.96136192045886e-05	0.000336518704116053\\
-6.02951466275547e-06	0.000246524962365016\\
3.66544960478866e-06	0.000170344885565009\\
1.01972316032552e-05	0.000107816740819903\\
1.41150694785476e-05	5.85113345652719e-05\\
1.58614598968679e-05	2.36784125672332e-05\\
1.62898526530404e-05	-2.12105448745683e-06\\
1.57841360459598e-05	-2.03612268674346e-05\\
1.46293514672823e-05	-3.22288432936759e-05\\
1.28252509278007e-05	-3.9383345585032e-05\\
1.07912947964038e-05	-4.16910243298243e-05\\
8.73837844032477e-06	-4.07017025921307e-05\\
6.79862172496858e-06	-3.74616688615406e-05\\
4.6801036929147e-06	-3.15405748367018e-05\\
2.94545247901505e-06	-2.49604404740125e-05\\
1.59133950952788e-06	-1.86626474963812e-05\\
6.066853187688e-07	-1.30659665874432e-05\\
-1.53873644244468e-07	-6.56712736482799e-06\\
-4.33950378102385e-07	-2.45112162994005e-06\\
-6.5963582199428e-07	3.56840452639156e-07\\
-7.22384432510633e-07	1.93008149234797e-06\\
-5.51206824879853e-07	2.13955292931457e-06\\
-3.80864907127899e-07	1.93393895610429e-06\\
-2.41566399819133e-07	1.63207609914755e-06\\
-1.33120613528033e-07	1.26245622150781e-06\\
-4.7893513082666e-08	7.0954831133427e-07\\
-7.85885997853048e-09	3.31954751938398e-07\\
3.05548853693748e-08	1.08172759465404e-07\\
5.32702425187803e-08	-3.91273108261921e-08\\
4.07034240302566e-09	1.23550691946304e-07\\
-2.13546685033752e-08	2.42501413044499e-07\\
2.91585806006942e-08	-1.09197994291296e-07\\
5.59180970699949e-08	-3.84142516109704e-07\\
3.75152062034042e-08	-1.01346458255013e-07\\
3.79929902980672e-08	6.72920917575573e-09\\
1.17929607731836e-08	-1.70189287797922e-07\\
-2.80946481270758e-08	-1.84949203092402e-07\\
-2.85923655625271e-09	-1.36258845667082e-07\\
1.8192724821829e-08	-1.58078421183937e-07\\
-2.33375732536178e-08	5.2085338645543e-08\\
-5.33915352915329e-08	2.45232650229828e-07\\
-2.50050955444111e-08	8.66109810673644e-08\\
-1.17301176752543e-08	-1.2935228802297e-08\\
-1.00670963725159e-08	9.57083021878016e-08\\
-2.02085916149309e-09	1.52773715947053e-07\\
-9.46814089553375e-08	3.02434184507723e-07\\
-1.35005090427272e-07	4.68617426581978e-07\\
2.71652117858104e-08	1.55196314743932e-07\\
1.53092142229374e-07	-3.70548779680283e-07\\
8.204768500115e-08	-2.29977185997452e-07\\
3.17828659238052e-08	-4.9631861655198e-08\\
3.65712166366414e-08	-2.5074640942281e-07\\
3.51488960888728e-08	-3.92302361408318e-07\\
1.53777717789919e-08	-1.98253518092556e-07\\
1.03060634170647e-08	-9.18768152757354e-08\\
-9.48630452389338e-09	-3.1712242080571e-08\\
-2.57963852721905e-08	2.73498029948033e-08\\
3.54523151784809e-08	-3.14541105988747e-07\\
5.17895962237749e-08	-4.60291143937672e-07\\
-4.18959358618156e-08	1.34530180023282e-07\\
-8.19767397374776e-08	5.5909955159727e-07\\
-8.14070280608848e-08	-8.26767802316606e-08\\
-1.11079810209946e-07	-2.00978489391847e-07\\
-4.87890116361373e-08	5.50788882629234e-07\\
7.50029502235062e-08	6.27826527124803e-07\\
7.86291889114718e-08	1.7701737572964e-07\\
5.35887302850325e-08	2.21788934839836e-09\\
6.83662618765966e-08	-2.30697074278044e-07\\
7.53691181453911e-08	-3.75650383161859e-07\\
4.06741200865893e-08	-2.50824790689446e-07\\
1.82847804827518e-08	-1.35753737061523e-07\\
4.71963446776775e-09	-1.03791743314667e-07\\
-4.46387909318279e-09	-7.83697684696513e-08\\
9.28286672338066e-08	-3.6368408528146e-07\\
1.26479705167027e-07	-5.4877202675012e-07\\
-4.08274367383234e-08	-5.61627761597187e-08\\
-1.51694754805172e-07	5.20318984090712e-07\\
-7.44723954864951e-08	2.46750230431239e-07\\
-2.8046789347233e-08	1.54634390663341e-08\\
-3.06653929185918e-08	2.44691911165851e-07\\
-2.34887066629563e-08	3.94179179578741e-07\\
-1.26501449094297e-08	1.97249929770015e-07\\
-1.47329348132783e-08	1.0755280191034e-07\\
1.32049158704883e-08	1.97719460824959e-08\\
3.67213925801927e-08	-7.36458057426337e-08\\
-1.0506484180238e-08	1.91887538577016e-07\\
-2.58516990815043e-08	3.17190028236235e-07\\
3.17425586617922e-08	-1.28362661074204e-07\\
5.32442164274437e-08	-4.33517296589861e-07\\
6.82397300445643e-08	-6.83081380273076e-08\\
9.34187886694238e-08	-1.63369714583441e-08\\
1.99731941764673e-08	-3.36986880534649e-07\\
-7.91409305181607e-08	-2.54704349722144e-07\\
-5.83199544726243e-08	-4.72812811125232e-08\\
-2.80469844026368e-08	-1.16184901516146e-08\\
-4.47742679853248e-08	1.79113569033289e-07\\
-5.54189457225224e-08	3.17043061943024e-07\\
-2.78459148334585e-08	1.86582941351224e-07\\
-1.23625789859024e-08	8.6004618545206e-08\\
-1.4452836756179e-09	7.10651395571275e-08\\
7.03392466484602e-09	5.60111878054131e-08\\
-3.75252371135246e-08	1.91539413357191e-07\\
-5.49321026896045e-08	2.8055570505445e-07\\
2.04654765714801e-08	3.35774686161826e-09\\
6.98858283399523e-08	-2.7996862229832e-07\\
-4.96925387346326e-09	5.04197941226681e-07\\
-7.14926388584181e-09	7.37744274528969e-07\\
8.35964609571459e-08	-4.92530257452074e-07\\
6.68314255755469e-08	-1.09386073026107e-06\\
1.6137560712799e-07	-6.76548066958406e-07\\
2.36359719513593e-07	-7.00879987280339e-07\\
-2.73132132514696e-08	-4.15337112990454e-07\\
-2.71403777715686e-07	3.47531335690929e-07\\
-1.20513298847277e-07	7.47493577178416e-08\\
-1.76734755748493e-08	-2.73008319084178e-07\\
-9.23720351620631e-08	4.75589912706967e-07\\
-1.30300478293397e-07	1.04585136405817e-06\\
-5.55448192678304e-08	5.96420636087187e-07\\
-1.87725841763736e-08	2.82807594830099e-07\\
1.66844212339613e-08	1.28925825953185e-07\\
4.02019956019777e-08	1.93854099806739e-08\\
-4.89783184488026e-08	4.01804591104111e-07\\
-8.14287730382046e-08	6.06130211160386e-07\\
5.22320643414456e-08	-1.2398902944078e-07\\
1.24092911078794e-07	-7.14335921463002e-07\\
6.70451374539034e-08	-1.20137238375291e-07\\
5.62206255094819e-08	1.33327464806664e-07\\
3.46309626000435e-08	-3.53661322545419e-07\\
-2.34172025648872e-08	-5.14275122760977e-07\\
-3.61082433284835e-08	-1.91906591103587e-07\\
-2.6999357216487e-08	-4.72347843598443e-08\\
-4.13952702396593e-08	1.11753980696461e-07\\
-4.94220264917816e-08	2.13900716439063e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.21073376017769	-3.79981302629336\\
5.20483798506057	-3.98925386141747\\
5.19865762920836	-4.17580855724472\\
5.19219703867103	-4.35950719454173\\
5.18546051437132	-4.54037967821255\\
5.14778671038761	-5.40338378273885\\
5.10383381847755	-6.20011090335515\\
5.0540897799396	-6.93407059829213\\
4.99901746082423	-7.60863559881103\\
4.76096499659097	-9.60885606807263\\
4.47633443790186	-11.0050271036745\\
4.15990361496318	-11.9125784542249\\
3.82424981718122	-12.4196947005676\\
3.39677960397572	-12.5991578421386\\
2.96986796590165	-12.3947608535404\\
2.55474480301999	-11.9006365402994\\
2.16042333791273	-11.1883880150322\\
1.74572613256827	-10.1895664020814\\
1.3721618150149	-9.07150083757369\\
1.04265270718207	-7.90073287635487\\
0.758707685961629	-6.72983518080231\\
0.525153881862673	-5.62694475203268\\
0.33201939217919	-4.59437253595801\\
0.17590871477078	-3.65170854887154\\
0.0535559064639959	-2.81228862264558\\
-0.0274117321327848	-2.17842887940465\\
-0.0890759079432209	-1.62518916694135\\
-0.13411585708254	-1.1500270575827\\
-0.16491990091157	-0.749536940557426\\
-0.181642069792815	-0.463357821532326\\
-0.191074548354387	-0.223872502268859\\
-0.194474143171287	-0.0269253563780755\\
-0.192950029855467	0.13149832289119\\
-0.187154627746946	0.260548950279129\\
-0.178093041410326	0.356675792749125\\
-0.166664078874013	0.424492833592896\\
-0.153625451007522	0.468151309227697\\
-0.139016316051442	0.492094205027509\\
-0.123958629575709	0.498215299518238\\
-0.108935798369632	0.490233659777493\\
-0.0943300932902288	0.471335179098322\\
-0.0770752534502353	0.43648914646659\\
-0.0613013740074012	0.393629384544655\\
-0.0472255386890761	0.346576592962725\\
-0.034971245401364	0.298232191572773\\
-0.0247167553597705	0.251542980591805\\
-0.0161606351113396	0.207298067162443\\
-0.00917750753649406	0.166524687116161\\
-0.00364131529416096	0.129910538306349\\
0.000120028144893571	0.101657766542353\\
0.00301790018577357	0.0768642640399874\\
0.00516810041354963	0.0554528173047076\\
0.00667438080212471	0.0373007759710426\\
0.00750767913333983	0.0245524189068245\\
0.00802245414955278	0.0137678584570715\\
0.00827045724058436	0.00478603416565485\\
0.00829773964718998	-0.0025507848065588\\
0.00812332053706603	-0.00889261893745334\\
0.0077841127053886	-0.0136772233105158\\
0.00732365092809112	-0.0171188809072347\\
0.00677861582241508	-0.0194105754412273\\
0.00618409925653789	-0.0207265933737037\\
0.00556260271227405	-0.0212589061063925\\
0.00493499385671517	-0.0211607749833129\\
0.00431801448914491	-0.0205648420026847\\
0.00357627102685585	-0.0192850905217433\\
0.00288978361992272	-0.017606445058397\\
0.00226973426489897	-0.0156967402839749\\
0.001723026354486	-0.0136854013640983\\
0.00124414391618831	-0.0116354055043648\\
0.000841393599232889	-0.00966513172487963\\
0.000510010306761017	-0.00782966772716371\\
0.000244961711126158	-0.00616671813378429\\
6.26538939428868e-05	-0.00487062280585356\\
-7.92734839625005e-05	-0.00372691008617913\\
-0.000186063325448917	-0.00273419288762956\\
-0.00026242816906044	-0.00188855009587081\\
-0.000314089153165154	-0.00116269994291435\\
-0.000343307446129802	-0.000572329032744612\\
-0.000354602884657116	-0.000103424345573107\\
-0.000351781354144141	0.000257097397205342\\
-0.000340305415662864	0.000494991279281125\\
-0.000322653927885077	0.00066972870377637\\
-0.000300602526476831	0.000790524395672804\\
-0.000275635264440775	0.000865605354776653\\
-0.000247850733679047	0.000903401059965392\\
-0.000219415000591228	0.000908131821246694\\
-0.000191247531009082	0.000887075401920355\\
-0.000164065565279578	0.000846403840336993\\
-0.000131957095604041	0.000775168072421546\\
-0.000102944800487703	0.000690404743390087\\
-7.73845146024163e-05	0.000599456372723839\\
-5.54575025123134e-05	0.000507766859748051\\
-3.17826678575854e-05	0.000390626390453281\\
-1.39800696123175e-05	0.000285705809841136\\
-1.13331264321481e-06	0.000196053193286274\\
7.40862045750231e-06	0.00012307442463094\\
1.17137802420902e-05	7.51387761678414e-05\\
1.41423847063572e-05	3.75136233421938e-05\\
1.51517470971727e-05	8.93345170611079e-06\\
1.50871111636414e-05	-1.16762188948432e-05\\
1.41517230396069e-05	-2.62320024292437e-05\\
1.26765752400765e-05	-3.46621197866611e-05\\
1.09292689256681e-05	-3.85180792400138e-05\\
9.08971278549102e-06	-3.89141023311376e-05\\
6.95267499168267e-06	-3.61455871067754e-05\\
5.02885833175273e-06	-3.14517256233481e-05\\
3.39105478245373e-06	-2.60058251158384e-05\\
2.07100981352554e-06	-2.04485061120859e-05\\
7.56125252730572e-07	-1.30217100697004e-05\\
-2.18587911774702e-08	-7.21318324676059e-06\\
-5.04046004046658e-07	-3.03000241757851e-06\\
-7.13121571796831e-07	-3.03184120453449e-07\\
-6.55042580072218e-07	1.05476576742673e-06\\
-5.23487788363004e-07	1.57989448122487e-06\\
-3.97821492560089e-07	1.77094068159277e-06\\
-2.77992073351589e-07	1.66095634987452e-06\\
-1.49991069291002e-07	1.1802722921233e-06\\
-6.36702950817545e-08	7.32328489289963e-07\\
-5.27759252378173e-09	4.28035620129324e-07\\
2.83045562675653e-08	2.08118685498369e-07\\
-4.67658653930036e-09	1.77024079542097e-07\\
-2.95284408423569e-08	2.14770233095845e-07\\
2.62093560046889e-08	-4.66565851542109e-08\\
6.66233267037116e-08	-2.94437812064162e-07\\
2.95867014790692e-08	-7.57721000523441e-08\\
1.34259233802276e-08	5.29923588971964e-08\\
1.57284906512526e-08	-1.31767487691818e-07\\
6.21728322000646e-09	-2.31463395115562e-07\\
8.32966956750153e-08	-2.85416773615094e-07\\
1.22571922144289e-07	-4.11314841624492e-07\\
-2.05682154914021e-08	-1.599305873788e-07\\
-1.3854269305981e-07	2.98021212391314e-07\\
-7.07653605254341e-08	1.61263215440102e-07\\
-2.37263038457103e-08	-7.85939967827594e-09\\
-3.6692758342552e-08	2.31470373467718e-07\\
-4.02745349503541e-08	4.0428998423252e-07\\
-1.94877005332203e-08	2.02824969079531e-07\\
-1.39598783120095e-08	9.32149506688797e-08\\
7.6250282406885e-09	4.49747246969687e-08\\
2.63833472606805e-08	-1.17930666668962e-08\\
-5.70134373054705e-08	4.34149405096963e-07\\
-7.86760430020138e-08	6.23393333962516e-07\\
5.54758371482615e-08	-1.56163600445416e-07\\
1.16464263384832e-07	-7.31461336145916e-07\\
8.73273292447755e-08	9.11199374943035e-08\\
1.08036115140319e-07	3.04333801716673e-07\\
6.16351589617008e-08	-6.20491737170962e-07\\
-5.99387194218207e-08	-8.18779425384169e-07\\
-7.33130158275472e-08	-2.80156308160823e-07\\
-5.13072969894799e-08	-5.41673332905442e-08\\
-7.43053071384437e-08	2.22485019204779e-07\\
-8.69633941215508e-08	4.00436111358053e-07\\
-4.79334161777946e-08	2.7235448098764e-07\\
-2.20505454033651e-08	1.47831333610673e-07\\
-7.55585640655199e-09	1.23383339375401e-07\\
2.50250518679024e-09	1.02185735131531e-07\\
-5.94820570121514e-08	2.36052446135699e-07\\
-8.56197398547647e-08	3.51353384085596e-07\\
2.25434969205793e-08	6.30547858208162e-08\\
1.01375718325511e-07	-3.0990717318028e-07\\
4.0835753537971e-08	-5.87794589534265e-08\\
8.68922964411295e-09	1.20279180053236e-07\\
2.93708645484998e-08	-1.8711102655653e-07\\
3.18694495138843e-08	-3.92547497288603e-07\\
2.44091293719836e-08	-1.94214029494033e-07\\
2.84552465571691e-08	-1.1387354815591e-07\\
-7.81573651722247e-09	-6.05572551273627e-08\\
-4.16802644672624e-08	3.78345066491982e-08\\
4.5904906142154e-08	-4.24267779566988e-07\\
7.20920727666209e-08	-6.34783322392485e-07\\
-5.74949165752956e-08	1.80086959260091e-07\\
-1.1589562006236e-07	7.76238486900827e-07\\
-8.05100015431822e-08	1.45699024296182e-07\\
-8.59601388053477e-08	-7.37459162584161e-08\\
-3.23808527881154e-08	4.07905591231384e-07\\
5.89341002482566e-08	4.73325651783016e-07\\
5.08794498762007e-08	1.60964500227147e-07\\
2.50694721341368e-08	6.24861476443803e-08\\
5.04680393235645e-08	-1.64520937688406e-07\\
6.75052600437434e-08	-3.3109474487451e-07\\
3.53648477632189e-08	-2.02863190223171e-07\\
1.58684571660925e-08	-9.43183461311695e-08\\
5.08561996014962e-09	-9.26075845836457e-08\\
-3.47035339767113e-09	-8.66693518528811e-08\\
8.78846945359764e-08	-3.32855066821769e-07\\
1.21121373889786e-07	-5.05634787030617e-07\\
-3.60693806480837e-08	-7.1106782212494e-08\\
-1.43768165963814e-07	4.6620075201746e-07\\
-7.02288769000387e-08	2.17605051006828e-07\\
-2.54349717377702e-08	2.06524101696804e-09\\
-3.07811062983988e-08	2.33973714121491e-07\\
-2.602766790417e-08	3.88359913079607e-07\\
-1.40271985910868e-08	1.94082735607939e-07\\
-1.50297962849684e-08	1.03435596754966e-07\\
1.1820252774027e-08	2.5209264079594e-08\\
3.46943070690025e-08	-6.09631471422683e-08\\
-1.70036128845421e-08	2.29630776599021e-07\\
-3.29661539466168e-08	3.62927001439589e-07\\
3.50597069631853e-08	-1.33012368224101e-07\\
6.18081499350447e-08	-4.76919315367977e-07\\
7.12238528725734e-08	-4.98705438255534e-08\\
9.60395277657927e-08	2.34828912960245e-08\\
2.53478898802426e-08	-3.75357155641599e-07\\
-7.7454218588556e-08	-3.27602591938649e-07\\
-6.11975496785214e-08	-7.33118946054639e-08\\
-3.17584564777955e-08	-1.18096752973894e-08\\
-4.87447472218321e-08	1.86560201726073e-07\\
-5.9389111297928e-08	3.2684888879415e-07\\
-3.02900089084321e-08	1.97569872394677e-07\\
-1.33668079674791e-08	9.39485752090576e-08\\
-2.1646863377447e-09	7.72555435538745e-08\\
6.28789005967711e-09	6.15682934196553e-08\\
-1.91938390784877e-07	7.60569419337699e-07\\
-2.44701902253004e-07	1.12007766322279e-06\\
1.01803682730671e-07	3.4462139788717e-09\\
3.017581684693e-07	-1.15933565798552e-06\\
1.70275510134082e-07	-8.03406288035731e-07\\
7.9390961862341e-08	-4.16427715128469e-07\\
4.11072824587706e-08	-4.50867119135983e-07\\
1.1915770456801e-08	-4.59102410564142e-07\\
-6.23067971798549e-09	-2.11471685921787e-07\\
-6.53737182706635e-09	-8.52549656451475e-08\\
-2.3808105845217e-08	3.08831718795865e-08\\
-3.54122897794277e-08	1.13690502914118e-07\\
-2.73712791815078e-08	1.16693622520886e-07\\
-1.96396121092324e-08	1.05260415747619e-07\\
-1.30057623029094e-08	8.83440092349862e-08\\
-7.68869462748265e-09	6.8999100228406e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.31401257023295	-7.61143076823337\\
-3.33084782265466	-7.23207528235744\\
-3.34682933896049	-6.85874211403215\\
-3.36197073118138	-6.49138750167524\\
-3.3762855108638	-6.12996673001112\\
-3.43592563622814	-4.41026397576251\\
-3.4768666671859	-2.83170498251384\\
-3.50067336553498	-1.38790961941349\\
-3.50883648958974	-0.072272272138834\\
-3.46617599665875	2.81654219012123\\
-3.34837652797866	4.99421546217438\\
-3.17487251900493	6.57633496933375\\
-2.96204790119554	7.65786985089753\\
-2.69647250389986	8.37416466420543\\
-2.41404612697314	8.68872011827863\\
-2.12649017376852	8.6898046595328\\
-1.84316857271856	8.44650251653937\\
-1.51723875932688	7.91020980867037\\
-1.21626670729523	7.19800369649843\\
-0.945472980106708	6.38443551179076\\
-0.708164426160863	5.52586687687767\\
-0.511917697352897	4.69552297473611\\
-0.346972671290629	3.89767344154238\\
-0.211358287217086	3.15427546970477\\
-0.103017159954527	2.48071251003395\\
-0.043867442185344	2.0689771152165\\
0.00504737319115724	1.69438626986371\\
0.0447191852996777	1.35711942510427\\
0.0760912874531345	1.0568098934701\\
0.100087411402556	0.792474958525643\\
0.117651111009988	0.562340946535133\\
0.129659335952165	0.364379264459004\\
0.136909539313997	0.196473498359508\\
0.140374368758799	0.0294585274214016\\
0.139137839908135	-0.101129526379532\\
0.13429928560422	-0.199909595064106\\
0.126783806588875	-0.271068019027413\\
0.118991115528044	-0.312406831615415\\
0.110291801319557	-0.339566380868439\\
0.101034628825496	-0.354733778267972\\
0.091512539958181	-0.359868510630535\\
0.0791391619710604	-0.354450073188496\\
0.0671378400681054	-0.338670226582037\\
0.0558097450335684	-0.315589868670541\\
0.0453711448889144	-0.287685242991983\\
0.0345717124296631	-0.251993020956759\\
0.025225734391069	-0.215151635455235\\
0.0173246144345178	-0.179069947334121\\
0.0108301348460842	-0.145103417093554\\
0.00623969321477431	-0.11786013564003\\
0.00255557168706715	-0.0932712248777538\\
-0.000324100862955749	-0.0715006113045642\\
-0.00249265383520625	-0.0526165114881821\\
-0.00383596350655995	-0.0389263728442076\\
-0.00480447882850818	-0.027149668201933\\
-0.00545404923103814	-0.0171672540407603\\
-0.00583449296314686	-0.00885447022564297\\
-0.005994882237405	-0.00170909026850628\\
-0.00595633774110307	0.00390815678163724\\
-0.00576440122396515	0.00818670062443824\\
-0.00545756428010812	0.0112990487488739\\
-0.00513316514800566	0.0131431720909563\\
-0.00476829207643589	0.0143759147249729\\
-0.00437791142498333	0.015089932283575\\
-0.0039746300612971	0.0153684371875807\\
-0.00344858331395669	0.0152031920604791\\
-0.00293626059879151	0.0145833144679842\\
-0.002450862809109	0.0136397915243779\\
-0.00200194564668452	0.0124789965863196\\
-0.00153052025360968	0.010959287179706\\
-0.00112155273200376	0.00937806895710394\\
-0.000775069392849714	0.00782144150412215\\
-0.000489699041320583	0.00635060538807866\\
-0.000287739023705676	0.00516850911285101\\
-0.000125312998519332	0.00409942225620906\\
1.96098414219966e-06	0.00315124287583336\\
9.81063099208317e-05	0.00232753534592974\\
0.000165672685118576	0.00164385733230112\\
0.000211758651234724	0.00107014966027679\\
0.000240112403534005	0.000598080429388878\\
0.000253945112518237	0.000219297676362378\\
0.000256310445599588	-5.89456126258293e-05\\
0.000250814288333234	-0.000272823972034366\\
0.000239412510154396	-0.0004309932504676\\
0.00022373835062008	-0.000541219867907764\\
0.000205761297595533	-0.000609294477750434\\
0.000186168475459697	-0.000645973485443758\\
0.000165845763380271	-0.000657259705814868\\
0.000145502934130031	-0.000648322379335433\\
0.000121283716187088	-0.000616295721008699\\
9.86064449755997e-05	-0.000568215313414158\\
7.79494260688461e-05	-0.000510315917321736\\
5.96202719413336e-05	-0.000447383775411084\\
3.70873338809253e-05	-0.000352629458618297\\
1.97412756337865e-05	-0.000263726629859587\\
6.90941182617375e-06	-0.000185670659000322\\
-1.87360910902482e-06	-0.000120850408213887\\
-6.58150181592567e-06	-7.64724383024459e-05\\
-9.38014093648103e-06	-4.16178114320858e-05\\
-1.07503491112508e-05	-1.51699997749842e-05\\
-1.10325825434959e-05	3.78278976531681e-06\\
-1.05032244381095e-05	1.63925977590995e-05\\
-9.48444601605416e-06	2.38830571280671e-05\\
-8.21066789484984e-06	2.75596140507029e-05\\
-6.83534713754149e-06	2.83339459351351e-05\\
-5.20880166912018e-06	2.65020231610684e-05\\
-3.73957457076018e-06	2.30507776627229e-05\\
-2.49237277904816e-06	1.89821281092304e-05\\
-1.49381814181291e-06	1.48070865202832e-05\\
-5.3342659692342e-07	9.33200080421695e-06\\
2.62135898096069e-08	5.08798489184195e-06\\
3.75021286640339e-07	2.06184799678994e-06\\
5.24650508593053e-07	1.09228231245064e-07\\
4.65700257138078e-07	-8.3184403643144e-07\\
3.55949809433843e-07	-1.13585294313804e-06\\
2.64733890526989e-07	-1.25980673515312e-06\\
1.81287630584235e-07	-1.17558986974098e-06\\
9.03905349183792e-08	-7.82064186959481e-07\\
3.36476045780824e-08	-4.46448490028434e-07\\
-5.37648901343104e-09	-2.42018087497417e-07\\
-2.7517737753503e-08	-1.00963937974301e-07\\
1.13412109182846e-08	-1.63796624692308e-07\\
3.39175895693511e-08	-2.36347691402942e-07\\
-2.35533356801685e-08	4.44042928843593e-08\\
-6.20723775385952e-08	3.01612580567943e-07\\
-2.75679252925665e-08	3.09919744884529e-08\\
-1.68486412394078e-08	-9.89810157165192e-08\\
-1.92786595836554e-08	1.59251431068004e-07\\
-3.04325167496551e-09	2.80131325910884e-07\\
-1.39373928483711e-07	4.79810759386104e-07\\
-2.01634926744726e-07	7.20792668234932e-07\\
4.0741723854291e-08	2.24311314845475e-07\\
2.30378736536473e-07	-5.70758844963183e-07\\
1.35361130045047e-07	-4.44332036421177e-07\\
6.23774758577326e-08	-2.15619366849801e-07\\
5.11168065450876e-08	-3.77415566869958e-07\\
3.98948233090733e-08	-4.83157388290579e-07\\
1.33575586880025e-08	-2.47370140030425e-07\\
5.15055582713835e-09	-1.10354705998264e-07\\
-1.43506970319471e-08	-2.3180550196678e-08\\
-2.86500187734997e-08	4.50990849482266e-08\\
1.51104087463688e-08	-1.93230462448132e-07\\
2.90290385946242e-08	-3.04771243875921e-07\\
-2.91502992654191e-08	1.06717307165799e-07\\
-5.31416769131104e-08	3.96963502530215e-07\\
-6.67340231965972e-08	-2.03004745369337e-08\\
-9.39075900989577e-08	-7.3263186898419e-08\\
-2.97106929558105e-08	3.96671791909755e-07\\
7.25066988215357e-08	3.74181398540972e-07\\
6.07132038839666e-08	9.3094354550025e-08\\
3.33192049812152e-08	1.30568160618664e-08\\
4.99403013246664e-08	-1.84324025224164e-07\\
6.01743172941597e-08	-3.21410077853656e-07\\
3.10772944991443e-08	-1.98346290596374e-07\\
1.37203587297953e-08	-9.66271188466216e-08\\
2.68714000197222e-09	-7.92929052611434e-08\\
-5.47005101701773e-09	-6.36204578175353e-08\\
1.51959744023527e-07	-5.94328245873273e-07\\
1.9712190254803e-07	-8.84853549075086e-07\\
-7.62429423580848e-08	-3.10302929502026e-08\\
-2.4085576297032e-07	8.93201518157457e-07\\
-1.3209767789482e-07	5.79218812274405e-07\\
-5.92202537650451e-08	2.57790595824304e-07\\
-3.61132233993042e-08	3.62143601415419e-07\\
-1.54601423923337e-08	4.22476174264987e-07\\
7.51553723192037e-11	2.00984404213211e-07\\
-1.46026416031986e-10	9.0748095670711e-08\\
1.95336434334776e-08	-1.51367673382928e-08\\
3.39695594565613e-08	-9.84497241300653e-08\\
4.54396118459929e-09	7.20235626979578e-08\\
-6.18468365997189e-09	1.58364600730142e-07\\
1.87940971545877e-08	-9.56167139088628e-08\\
2.46904366879755e-08	-2.589466476043e-07\\
7.06929040058035e-08	-8.80750663778254e-08\\
1.03726869491703e-07	-1.34030574287092e-07\\
6.88851764739503e-09	-2.84197780588493e-07\\
-9.94699729494869e-08	-6.60844779864186e-08\\
-6.35591138097289e-08	3.82798588532314e-08\\
-2.71285751223801e-08	8.28089656858034e-09\\
-4.09819298723606e-08	1.94138913272009e-07\\
-4.92484296715457e-08	3.30909909704047e-07\\
-2.35943414207471e-08	1.83310683053505e-07\\
-1.08587783653353e-08	8.10573299209954e-08\\
1.36126395160457e-09	5.89782448099025e-08\\
1.11831693947755e-08	3.6764025789042e-08\\
-2.84159157737723e-08	1.78135742035947e-07\\
-4.35495425825723e-08	2.61955739737709e-07\\
2.06214294584761e-08	-2.34723245531204e-08\\
5.95910441695149e-08	-2.82582932203038e-07\\
1.7831353235344e-08	2.5964663887694e-07\\
2.04403006409619e-08	4.16582031272314e-07\\
5.30020749660972e-08	-3.67019106448458e-07\\
1.93143698728222e-08	-6.980906555443e-07\\
2.07083592334907e-08	-3.68213433555544e-07\\
3.86488724371378e-08	-2.52611032628413e-07\\
-3.16467394831833e-08	-1.35495788500094e-08\\
-8.98903370423371e-08	2.43607232459846e-07\\
-4.00219695925579e-08	7.91608043650308e-08\\
-1.02851909088452e-08	-6.02995702680415e-08\\
-2.42414586122601e-08	1.54876232679895e-07\\
-2.7048806072012e-08	3.04878552874523e-07\\
-3.05738226121054e-08	1.44444167665227e-07\\
-3.97890132462897e-08	1.01175917277135e-07\\
2.45776061947889e-09	9.32435379080049e-08\\
4.51075284001631e-08	-8.1963712136539e-09\\
2.09627345194001e-09	1.17336509940987e-07\\
-2.10197803048798e-08	2.16681320240906e-07\\
2.57814312810349e-08	-8.93614221445265e-08\\
5.21699520591115e-08	-3.35680191031964e-07\\
3.05910662885867e-08	-9.88323876981907e-08\\
2.66212481266457e-08	5.92002494955037e-09\\
9.55714825286622e-09	-1.31988776866888e-07\\
-1.77127997069666e-08	-1.57596301627374e-07\\
1.04723108373871e-08	-1.51631463629851e-07\\
2.98251254477794e-08	-1.89272346998667e-07\\
-1.94401681111659e-08	2.30737808271833e-08\\
-5.53618525963532e-08	2.31972280600893e-07\\
-2.23757067857911e-08	2.723275507489e-08\\
-9.12144030784283e-09	-8.53230865777296e-08\\
-1.66314632715273e-08	1.22959398318411e-07\\
-9.93669003312453e-09	2.38523720634808e-07\\
-5.03471138333326e-08	1.96485672584943e-07\\
-7.5454495289035e-08	2.44941790396678e-07\\
1.1157724533573e-08	1.1048509908036e-07\\
8.6611939559713e-08	-1.58855764414855e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.06917590874605	-2.96470365006875\\
-3.07272421328824	-2.81646098169834\\
-3.07609139064605	-2.66960831020807\\
-3.0792791428913	-2.52413868360543\\
-3.08228916355275	-2.38004512309694\\
-3.09473197083726	-1.67997289131595\\
-3.10298055575069	-1.01324168161387\\
-3.10723680585121	-0.378957142518391\\
-3.1076971211204	0.22378130883137\\
-3.07016180697972	2.49939639001179\\
-2.97875486760855	4.26987971073796\\
-2.84603121496277	5.60592529981485\\
-2.68278180257948	6.56921245974835\\
-2.46062936941799	7.30864163271659\\
-2.22082810962659	7.68524587483225\\
-1.97370876826911	7.77400962168359\\
-1.72758571602292	7.63523155029548\\
-1.44218470955224	7.23951245398844\\
-1.17535153233411	6.67150705196187\\
-0.932217678098333	5.99699550067017\\
-0.716182677376371	5.26652976184666\\
-0.527096268874121	4.51276069990991\\
-0.366839278823728	3.77742509113066\\
-0.233955552979937	3.08422689805116\\
-0.126806768977844	2.44998003272469\\
-0.0523355182623917	1.95080968424934\\
0.00616130632666581	1.50779852434993\\
0.0506915851184254	1.12137252649597\\
0.0830643442804921	0.790783068143875\\
0.101456160090773	0.564120543950278\\
0.114114385409945	0.369815994756752\\
0.12190350134563	0.205572176735484\\
0.125598556048693	0.0690731322097791\\
0.125725370708248	-0.0552993775568495\\
0.122455841983633	-0.151011322721148\\
0.116629935910558	-0.221867142119179\\
0.108954002131418	-0.271298223097586\\
0.100932924091123	-0.300230428734548\\
0.0922807048728693	-0.316745001558956\\
0.0833150041046538	-0.322983416353979\\
0.0742972902646123	-0.320834175337135\\
0.0630235052776614	-0.30853274342785\\
0.0523331819653076	-0.288461982640688\\
0.0424509001454776	-0.263291425111255\\
0.0335293846664899	-0.23513521980482\\
0.0250017234593865	-0.203042169139254\\
0.0177206694175652	-0.171163005419402\\
0.0116408821384103	-0.14074195119577\\
0.00670320259980925	-0.112652950949329\\
0.00324685795827834	-0.0903974067771556\\
0.000508815512933466	-0.0705310190447431\\
-0.00159778981398788	-0.0531089535740701\\
-0.00315170480340388	-0.0381258654527576\\
-0.00407006448213599	-0.0275755770176303\\
-0.00471356833804207	-0.0185249346641473\\
-0.0051236044149062	-0.010871013629094\\
-0.00533719941606314	-0.00450906619180034\\
-0.00538500561424428	0.00120657964337844\\
-0.00527432199837146	0.00562548903335768\\
-0.00504373752326734	0.00891799934946937\\
-0.00472566803043893	0.0112378117933836\\
-0.00439688957038317	0.0125861339849806\\
-0.00403857057370994	0.0133996426966094\\
-0.00366421317152401	0.013767195411442\\
-0.00328500932307866	0.0137675848748098\\
-0.00280469381918788	0.0133413567940972\\
-0.00234591133991618	0.0125614854558274\\
-0.00191892030199248	0.0115433443448171\\
-0.00153083750680819	0.0103789618827482\\
-0.00115026709756852	0.00900367852529112\\
-0.000823901889464552	0.00762185668513202\\
-0.000550262218362904	0.00629271614719304\\
-0.000327120166867664	0.00505804198144842\\
-0.000170343020381272	0.00407569238295343\\
-4.55886197258305e-05	0.00319569485418523\\
5.0928090758845e-05	0.00242158073121474\\
0.000122649138984165	0.00175396778957599\\
0.000174495268557983	0.00117062029620816\\
0.000207388685559561	0.000690732704206139\\
0.000224988145363529	0.000304789867268379\\
0.000230360356475884	3.71584449281796e-06\\
0.000227164971354078	-0.000198014172098637\\
0.000218451238971949	-0.00034977522767777\\
0.000205693269946269	-0.000458633168690875\\
0.000190120161465272	-0.000530896744430515\\
0.000171911712906102	-0.000573755747605463\\
0.000152752381096835	-0.000589606114115102\\
0.000133433960427033	-0.000584298160365128\\
0.000114572773417624	-0.000562758999228509\\
9.25113164762463e-05	-0.000519835881393299\\
7.24348188101728e-05	-0.000465636372325751\\
5.46637924313642e-05	-0.000405799481641325\\
3.93751887057853e-05	-0.000344473323693835\\
2.20505160250376e-05	-0.000260866455487965\\
9.27409588067046e-06	-0.000186243351562106\\
2.51872189449517e-07	-0.000123291930189433\\
-5.51492632924823e-06	-7.31115037923462e-05\\
-8.20972632997149e-06	-4.09068676698313e-05\\
-9.54657370974581e-06	-1.64893059635293e-05\\
-9.9061799333558e-06	1.30469550119652e-06\\
-9.55528825875111e-06	1.33769139792262e-05\\
-8.6377712499402e-06	2.09929796145591e-05\\
-7.43441840204162e-06	2.45866467952624e-05\\
-6.1339225781584e-06	2.53844058034117e-05\\
-4.8514059246163e-06	2.41862980058409e-05\\
-3.41909116259024e-06	2.09238447853895e-05\\
-2.21834076856108e-06	1.68870182366785e-05\\
-1.2657341465021e-06	1.28616359771541e-05\\
-5.61686244689713e-07	9.17554730149737e-06\\
-3.95004660720237e-08	4.6266338527235e-06\\
1.33197824504832e-07	1.87245052505798e-06\\
3.80167505845115e-07	-4.85886902673559e-08\\
5.15163111450421e-07	-1.25566711302115e-06\\
3.85357094712319e-07	-1.43599114920597e-06\\
2.55983422127793e-07	-1.27211813508532e-06\\
1.58143501469124e-07	-1.08933302271142e-06\\
8.39587320444189e-08	-8.53734383693378e-07\\
2.92139012290511e-08	-4.61882374468739e-07\\
6.17574772658662e-09	-2.08830270574411e-07\\
-2.21152496959162e-08	-6.05809654351343e-08\\
-4.04574484742409e-08	4.21688345195341e-08\\
7.08348545725844e-09	-1.61613356432193e-07\\
2.72705100155473e-08	-2.80756741162653e-07\\
-2.86899888174638e-08	1.01985563068578e-07\\
-5.58909605379744e-08	3.91271379957097e-07\\
-4.57991778414455e-08	5.24133957813843e-08\\
-5.4697494936154e-08	-4.37401313874676e-08\\
-1.90300995406872e-08	2.44564849176244e-07\\
3.96876790059623e-08	2.63644528843448e-07\\
2.07896397876955e-08	1.27705169885139e-07\\
-1.94515914941754e-09	1.11690175054853e-07\\
3.06590790604609e-08	-9.00757580033969e-08\\
5.42119578169196e-08	-2.61219955896886e-07\\
2.71329234258647e-08	-1.32555500351201e-07\\
1.24998729661653e-08	-3.84751803979497e-08\\
6.15035955204789e-09	-8.09187090771792e-08\\
-1.52483882908604e-09	-1.01130875809305e-07\\
9.60180145004485e-08	-3.30686272125745e-07\\
1.33020381919354e-07	-5.12006537100871e-07\\
-3.49302252480081e-08	-1.08969293211781e-07\\
-1.54944448700353e-07	4.50722039741426e-07\\
-8.06759175960505e-08	2.55269211078078e-07\\
-3.1246965048138e-08	5.10094675091159e-08\\
-3.33004692574428e-08	2.4862280380917e-07\\
-2.88325554759019e-08	3.8371936346681e-07\\
-1.26569400742936e-08	1.9170262176104e-07\\
-1.03776925149645e-08	9.30572156817095e-08\\
1.11649271780539e-08	2.28323128851782e-08\\
2.89390991855406e-08	-4.64300255507554e-08\\
-2.13574572444789e-08	2.41314113138454e-07\\
-3.5747831831772e-08	3.6788026762577e-07\\
3.47241465708726e-08	-1.26144163609658e-07\\
6.27982997204496e-08	-4.69195894812364e-07\\
7.66428920258246e-08	1.20687414074711e-08\\
1.06866071368097e-07	7.85644965289721e-08\\
3.34629812207418e-08	-4.489659872017e-07\\
-8.26040716945035e-08	-4.23497663198284e-07\\
-7.27869548058355e-08	-9.23195857204456e-08\\
-4.37402272707118e-08	1.04698332976959e-08\\
-5.73757127673416e-08	2.14805387458812e-07\\
-6.47989532870345e-08	3.49121328854992e-07\\
-3.36483539285101e-08	2.20817138197802e-07\\
-1.4714107511778e-08	1.12311586446494e-07\\
-2.51243138765187e-09	8.51700843808903e-08\\
6.05685036939485e-09	6.32615487130078e-08\\
-1.61191159165236e-07	6.41100904192969e-07\\
-2.08105614416301e-07	9.49381546240837e-07\\
8.28484800850725e-08	1.84649810318271e-08\\
2.55359137087231e-07	-9.67107829422e-07\\
1.4035992928849e-07	-6.31379196794168e-07\\
6.33388429427056e-08	-2.89095734606245e-07\\
3.67823322080198e-08	-3.81659487521621e-07\\
1.39001162932589e-08	-4.32742154166489e-07\\
-1.76422158603275e-09	-2.03951820724773e-07\\
-1.18996241796663e-09	-9.06153439381174e-08\\
-2.08354954144175e-08	2.00082666984251e-08\\
-3.50608909915567e-08	1.05584115609577e-07\\
-6.52849195593016e-09	-5.78132169039163e-08\\
4.26442663063613e-09	-1.42733139427177e-07\\
-1.77370264210201e-08	9.37113502314269e-08\\
-2.22923329143063e-08	2.44818941184951e-07\\
-6.96837458568761e-08	9.80975023747132e-08\\
-1.02260151827775e-07	1.50106566790166e-07\\
-4.66230096962412e-09	2.67394693403912e-07\\
9.95603099742034e-08	3.73855796254691e-08\\
6.14455942348135e-08	-4.34481215187282e-08\\
2.47818804761803e-08	-1.30856870664665e-09\\
3.94075788635123e-08	-1.90039290310897e-07\\
4.80995669253794e-08	-3.30480048459759e-07\\
2.29883860163812e-08	-1.80205836369498e-07\\
1.09039951098132e-08	-7.84702266075539e-08\\
-1.58389818742846e-09	-5.76570351010866e-08\\
-1.18524487647635e-08	-3.51887570510833e-08\\
2.73887122415094e-08	-1.7666040574822e-07\\
4.24532339826742e-08	-2.60276986090638e-07\\
-2.06653378927729e-08	2.6086414554103e-08\\
-5.87338650259451e-08	2.8337395158955e-07\\
-1.9669306683152e-08	-2.33318163316034e-07\\
-2.23252529545802e-08	-3.83790877365748e-07\\
-4.973582762579e-08	3.51209133904871e-07\\
-1.5324501737579e-08	6.56322495346447e-07\\
-1.94380968872256e-08	3.50031284404361e-07\\
-3.81306838578077e-08	2.47412025503205e-07\\
3.09168044432534e-08	9.86316973795196e-09\\
8.79204994943508e-08	-2.45203278580669e-07\\
3.88234512235677e-08	-7.70682528709031e-08\\
9.97603541252006e-09	6.18054221531259e-08\\
2.36242704306935e-08	-1.52171020151502e-07\\
2.6008974409484e-08	-3.00237144989898e-07\\
3.1586373830872e-08	-1.44232825287111e-07\\
4.18740807114556e-08	-1.06106284865526e-07\\
-2.56308791044307e-09	-9.6004530513114e-08\\
-4.72175233265698e-08	1.26011308684208e-08\\
-3.91582435324842e-09	-1.11510291100892e-07\\
1.9702545213562e-08	-2.11709938018414e-07\\
-2.60209076147483e-08	9.27381568056798e-08\\
-5.16987176061564e-08	3.36910901632991e-07\\
-3.03238242966144e-08	1.05274790680159e-07\\
-2.61841466026711e-08	1.26497202400516e-09\\
-8.64454293205041e-09	1.26719792658887e-07\\
1.81376973284358e-08	1.46881268597268e-07\\
1.96687312561351e-08	3.85546709789106e-08\\
1.42088596786743e-08	-5.18662364025059e-09\\
1.65039163108621e-08	-5.63478059972784e-08\\
1.71395749623573e-08	-8.61353929840974e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.81733894987894	-7.8055242955484\\
-3.83329996705983	-7.41637441629761\\
-3.84845107198908	-7.03316029589718\\
-3.86280466835487	-6.65583909847379\\
-3.87637306912614	-6.28436708445711\\
-3.93286162207523	-4.5131719199022\\
-3.97151247324419	-2.88118098036553\\
-3.99375242911406	-1.38219148767278\\
-4.00094262782033	-0.00978574638223506\\
-3.94342692439522	3.45513610258111\\
-3.79027385730749	5.9942157074528\\
-3.56820354192825	7.77919294483421\\
-3.29952417416959	8.9403058165084\\
-2.95830163748785	9.64960515449169\\
-2.60048054905664	9.85954137044559\\
-2.24184676108985	9.69540614211052\\
-1.89475579456958	9.24820403929335\\
-1.54508049178405	8.53843344060134\\
-1.22626006898864	7.68232246561795\\
-0.942340571411471	6.74935628676663\\
-0.69571925390892	5.79276949178614\\
-0.49308026066317	4.88420499394673\\
-0.324075587126039	4.02297980711745\\
-0.186221148485705	3.22890438601229\\
-0.0770417533534492	2.51565064279595\\
-0.0033381451585701	1.96835894881604\\
0.053439391090782	1.48811275267113\\
0.0955680673088063	1.07353538982935\\
0.125084266022805	0.722342988990772\\
0.141185932200701	0.480050702652127\\
0.151265563141723	0.274660959782743\\
0.156290124895391	0.103196708582979\\
0.157121579463532	-0.0372665333058911\\
0.154094073066209	-0.160144957918097\\
0.147860356171138	-0.253052568171852\\
0.139261422412024	-0.320099970280036\\
0.129005844541672	-0.364989292318877\\
0.117860811789769	-0.390921510841599\\
0.106178484814433	-0.401946832076052\\
0.0943544971660972	-0.400947402678503\\
0.0827070466421835	-0.390421669423204\\
0.0686596796288147	-0.366960134555787\\
0.0556298916437302	-0.335755353755119\\
0.0438357352592726	-0.299998375101495\\
0.0334134090196316	-0.262156401133215\\
0.0242102052421812	-0.223206533384972\\
0.0164591788466691	-0.185669391254272\\
0.0100725824487098	-0.150628773902137\\
0.00495668892559916	-0.118828918206262\\
0.00212082766010848	-0.099106669736698\\
-0.000224329697233403	-0.08116263782312\\
-0.00212633173225342	-0.06500662754676\\
-0.0036304067334189	-0.0506215665865628\\
-0.00478085626110482	-0.0379603615436456\\
-0.00562293806242837	-0.0269379642965469\\
-0.00619871108903751	-0.0174570854541715\\
-0.00654641643402942	-0.0094162663794831\\
-0.0067127037578054	-0.00142385318219981\\
-0.00665396193592991	0.00482564774495437\\
-0.00642280383082741	0.00955315165301662\\
-0.00606350299048596	0.0129589056673326\\
-0.0056910217658794	0.0149368923087013\\
-0.00527516458696991	0.0162368445590299\\
-0.0048326060137913	0.0169632910455316\\
-0.00437735263402301	0.0172098975813162\\
-0.00378573850731135	0.0169520184142267\\
-0.00321187303750144	0.0161984559738513\\
-0.00267016240390054	0.0150955713995609\\
-0.0021709528674676	0.0137617850951217\\
-0.00165428694867553	0.012054872553765\\
-0.00120714154431869	0.0102927648400527\\
-0.000829112668486738	0.00856685171167159\\
-0.00051837704074795	0.00694202547224869\\
-0.000298747702110469	0.00563882814060537\\
-0.00012247541885861	0.00446256854310995\\
1.53121473243416e-05	0.00342110077244248\\
0.000119078958853838	0.0025176975241475\\
0.000190854062867852	0.00177844564002341\\
0.000239807471031645	0.00115721652629549\\
0.000269880222578983	0.000645063419323847\\
0.00028446437906091	0.000233017630547128\\
0.000286767067194625	-7.47657037169038e-05\\
0.000280402888116389	-0.000311288117304344\\
0.000267529643362573	-0.000486131955674654\\
0.000249950229565958	-0.000607898003851575\\
0.000230216397087492	-0.000682016819002368\\
0.000208751634731823	-0.000722454227346103\\
0.000186488219747004	-0.00073551857540041\\
0.000164177411201916	-0.000726670513424654\\
0.000137504841683883	-0.00069275486427538\\
0.000112449655567323	-0.00064105151264737\\
8.95371806389228e-05	-0.000578249902374068\\
6.91105872076356e-05	-0.000509532311573571\\
4.38760510907828e-05	-0.000405593394749922\\
2.42355839614473e-05	-0.000307151519744576\\
9.53052302328866e-06	-0.000219849083662313\\
-7.18689517630969e-07	-0.000146513825079488\\
-6.39556256381548e-06	-9.55036341692625e-05\\
-9.90551527650661e-06	-5.49194032974303e-05\\
-1.17668881222204e-05	-2.36703353822886e-05\\
-1.23543214373274e-05	-8.28718947882266e-07\\
-1.19852410682205e-05	1.47476214954915e-05\\
-1.10151841233637e-05	2.45033259115668e-05\\
-9.70528022249152e-06	2.98181034193168e-05\\
-8.23164832804439e-06	3.1685397643114e-05\\
-6.4483986302467e-06	3.058672334094e-05\\
-4.78931442437163e-06	2.73934265696593e-05\\
-3.34214988660702e-06	2.32281001054831e-05\\
-2.14813363414157e-06	1.87067698562659e-05\\
-9.56948126822116e-07	1.26477151855482e-05\\
-1.94331348725078e-07	7.6308544561828e-06\\
2.92176710670335e-07	3.85109011354482e-06\\
5.33294238243197e-07	1.2359343748843e-06\\
5.3425207873518e-07	-3.34101778877698e-07\\
4.42186788487852e-07	-1.03131505209442e-06\\
3.5574894412992e-07	-1.40624460062046e-06\\
2.6373502087031e-07	-1.44437807899593e-06\\
1.49250749867478e-07	-1.06347456004451e-06\\
6.89986885399595e-08	-6.83171222188249e-07\\
1.46508554633973e-08	-4.23706780659161e-07\\
-1.76890394879183e-08	-2.29493685127155e-07\\
1.44124578992244e-08	-1.95791354103351e-07\\
3.78443331925853e-08	-2.30132762104847e-07\\
-2.34726768944022e-08	1.95656433715258e-08\\
-6.94065406210782e-08	2.72722488055697e-07\\
-2.71340372238845e-08	2.85946964162637e-08\\
-9.16417308785215e-09	-1.10982187926624e-07\\
-2.12445787168045e-08	1.49540410522335e-07\\
-1.58426083372448e-08	3.01392022082331e-07\\
-6.70168830285917e-08	2.31568322542618e-07\\
-9.92236235988433e-08	2.91181094416209e-07\\
1.10568985961091e-08	1.65099988911082e-07\\
1.10156906710613e-07	-1.63424490717328e-07\\
5.25145893360264e-08	-6.49809635914083e-08\\
1.22788209990024e-08	6.87555497160916e-08\\
3.48505784538218e-08	-1.90393552090315e-07\\
4.56248923994834e-08	-3.85200732857054e-07\\
2.34431304232149e-08	-1.89260106298821e-07\\
1.64727059275832e-08	-8.07808143084567e-08\\
-3.7240224532438e-09	-6.15188529390037e-08\\
-2.2674404413599e-08	-2.13843422784503e-08\\
1.89625475565645e-08	-1.75275526398582e-07\\
3.64908560595579e-08	-2.6928078645881e-07\\
-2.36941599722613e-08	5.4200096560007e-08\\
-5.81874094643191e-08	3.24709120880664e-07\\
-3.2087898874488e-08	-4.74776278801926e-08\\
-3.33159957931307e-08	-1.70263543547813e-07\\
-2.88043199939892e-08	2.50514572055319e-07\\
9.36384440753503e-09	3.92932030059826e-07\\
-9.71921008468923e-09	2.36701143011532e-07\\
-3.14862201148023e-08	2.11238099501743e-07\\
2.6796589134027e-08	-1.94776630396571e-08\\
7.27495675571799e-08	-2.54919389141821e-07\\
3.15337763492222e-08	-7.28546154066172e-08\\
9.8879562780167e-09	5.48500173278521e-08\\
1.82066397271985e-08	-1.30603807092346e-07\\
1.58746681729216e-08	-2.48796943222635e-07\\
4.49633605336375e-08	-1.59066067948594e-07\\
6.58444442073344e-08	-1.79907194792584e-07\\
-5.67458011051127e-09	-1.2176940991758e-07\\
-7.25502527391106e-08	8.113206275394e-08\\
-2.4323941593866e-08	-3.75690663393092e-08\\
5.29973665966305e-09	-1.52430754070546e-07\\
-2.88390610649693e-08	1.32554722747515e-07\\
-4.66178332192368e-08	3.52273231623218e-07\\
-2.68055625965216e-08	1.53067085920646e-07\\
-2.18736341223479e-08	5.33437241530622e-08\\
-1.22346477598593e-09	8.58900095658214e-08\\
2.18340967222117e-08	6.43524051008386e-08\\
-1.24082175616492e-08	1.4202870625028e-07\\
-3.05663304628788e-08	2.10828080247538e-07\\
1.96892987808291e-08	-3.68998197967528e-08\\
5.22963678846828e-08	-2.60547204240658e-07\\
2.34330323689265e-08	-4.46323038467138e-09\\
1.63439577347423e-08	1.07754624269131e-07\\
1.8907016677309e-08	-1.5387877785008e-07\\
1.84580495031256e-09	-2.69900640058252e-07\\
1.78013485578867e-07	-5.84237651464607e-07\\
2.52820713649571e-07	-9.03506775648404e-07\\
-5.4299526941604e-08	-2.70588886919819e-07\\
-2.88668093639943e-07	7.34432764449536e-07\\
-1.78661900574002e-07	6.33972924189948e-07\\
-8.98149919209359e-08	3.8054486516622e-07\\
-6.24166133755853e-08	4.80553539586723e-07\\
-4.12354497109117e-08	5.32358572725833e-07\\
-1.06235598246326e-08	2.74277692984656e-07\\
-2.05703347957187e-10	1.18853052362926e-07\\
1.78001899204451e-08	1.61023763209866e-08\\
2.96020373594201e-08	-5.54826630295021e-08\\
-6.80498408694648e-09	1.38790811120857e-07\\
-1.95221881160408e-08	2.34982186956158e-07\\
2.37248683640762e-08	-9.46395887921064e-08\\
4.0784812201181e-08	-3.24779509845953e-07\\
6.15992120002714e-08	-5.12018194888157e-10\\
8.84434431825711e-08	2.20342062951914e-08\\
2.22356294032431e-08	-3.39617130789546e-07\\
-7.28059057420966e-08	-2.73642410952737e-07\\
-5.52006577676964e-08	-5.89448902756575e-08\\
-2.71640641501404e-08	-1.44790228815684e-08\\
-4.36045214455892e-08	1.69743538210992e-07\\
-5.40929271736472e-08	3.02358735776313e-07\\
-2.73892894491324e-08	1.79810020938992e-07\\
-1.21456714510484e-08	8.36486572843155e-08\\
-1.79539068756256e-09	7.00429710918345e-08\\
6.19161977354432e-09	5.63412459339827e-08\\
-4.11804448503413e-08	2.00011089543636e-07\\
-5.92920210131151e-08	2.93925972608306e-07\\
2.13057997515517e-08	8.50148141659557e-09\\
7.43257723957251e-08	-2.89485129058785e-07\\
-1.48368825436642e-08	6.39525860186364e-07\\
-1.63998820521292e-08	9.07488578594735e-07\\
1.01103470034276e-07	-5.81410539535727e-07\\
8.64404867211569e-08	-1.31425664370119e-06\\
1.62550652808177e-07	-7.51704587658398e-07\\
2.33980011185876e-07	-7.00459730159147e-07\\
-2.84878249685936e-08	-4.26106992829308e-07\\
-2.7455144219558e-07	3.18719771633294e-07\\
-1.34926849815188e-07	1.45956182943016e-07\\
-3.30892921518547e-08	-1.57936484916643e-07\\
-9.03574549377132e-08	4.78404583599931e-07\\
-1.19826141883144e-07	9.61761201894495e-07\\
-5.10189076001448e-08	5.49518104888662e-07\\
-1.70534129430626e-08	2.61138743380723e-07\\
1.54072142503549e-08	1.18540574550881e-07\\
3.68098237221429e-08	1.7503758384456e-08\\
3.63832495361052e-08	-3.20783749021894e-08\\
3.40959717362095e-08	-6.48267803067436e-08\\
3.06697832526901e-08	-8.43507804474842e-08\\
2.6613661217715e-08	-9.33726447376027e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-7.0906628700769	9.45329369434901\\
-7.05149165029458	9.91675193157182\\
-7.01049174181302	10.3578808229389\\
-6.96775169113212	10.7775249000061\\
-6.92335678690606	11.1764983638931\\
-6.67947285709542	12.8881950857784\\
-6.40520060763884	14.1882995394667\\
-6.10798936324059	15.1474276265574\\
-5.79435611976681	15.8222817068247\\
-5.37349973732299	16.346012421298\\
-4.94323182867676	16.5467183383897\\
-4.51101731278065	16.4836678455975\\
-4.08339967219533	16.2025553310981\\
-3.51120673478929	15.5234079256869\\
-2.96829796471287	14.5827364525003\\
-2.46243786800131	13.4515959381422\\
-1.99986137191908	12.1891143824445\\
-1.53911992381414	10.6883566602759\\
-1.13937425327811	9.16435876878261\\
-0.799753095922549	7.67497569001274\\
-0.518629954748921	6.26659052203826\\
-0.311104592201228	5.08656833903054\\
-0.144721374651868	4.01969639525038\\
-0.0148488390101963	3.07464838588026\\
0.0827165710735377	2.25589218572335\\
0.141956699378839	1.67461049986319\\
0.18485577082451	1.17482922073734\\
0.213865704590374	0.751635996043261\\
0.231166355968157	0.399828824927074\\
0.238818721865702	0.109333064996581\\
0.238479046577588	-0.120893756482875\\
0.231918560335229	-0.298077941859622\\
0.220642712673152	-0.428841930058963\\
0.208381943262317	-0.507999643089015\\
0.194387269948961	-0.562491997664875\\
0.179255712646682	-0.595931515365168\\
0.163493014975822	-0.611576400899705\\
0.142707593573511	-0.610142848611432\\
0.122304437031024	-0.589643079733604\\
0.102836202019678	-0.555328199216489\\
0.0847085518553754	-0.511490453116713\\
0.0651480804691342	-0.451449766617112\\
0.0481006615255814	-0.387957048374526\\
0.0335997160105826	-0.324806579040749\\
0.0216121423712599	-0.264699443958853\\
0.01311059557869	-0.216207278095705\\
0.00624724124713363	-0.172180403375497\\
0.000845384966677382	-0.133005309412972\\
-0.00325793025372415	-0.098876187414796\\
-0.00584304847418391	-0.0738825017392364\\
-0.00772982244025381	-0.0523367877667279\\
-0.00902130398597834	-0.0340383831198222\\
-0.00980936105331494	-0.0187731149896357\\
-0.0101822519947471	-0.00608470976923206\\
-0.0102069995549706	0.00401684078463105\\
-0.00995936813586629	0.0118355447448702\\
-0.00950391370517589	0.0176510056155363\\
-0.00899467605346272	0.0212252760769149\\
-0.00840666704612917	0.0237180760092108\\
-0.00776611376092564	0.0252857846373807\\
-0.00709526800847614	0.0260696721159608\\
-0.00621515572240402	0.0261310158072668\\
-0.00534739807652752	0.0253605801662967\\
-0.00451601470184303	0.0239814563735647\\
-0.00373877615458929	0.0221768308816304\\
-0.00288476966660847	0.019630997125691\\
-0.00213848206095494	0.0169114396075195\\
-0.00150220996428179	0.0141896281331628\\
-0.000975118416303311	0.0115876780228682\\
-0.00060089253125537	0.00948382766884398\\
-0.000298143820899625	0.00756938589745746\\
-5.92867892862563e-05	0.00586271260500323\\
0.000122693649510123	0.00437344906341622\\
0.000238465018712815	0.00327417259454232\\
0.000323163340179074	0.00232650114861781\\
0.000381380706428407	0.00152179086156735\\
0.000417205367588672	0.00085075072933108\\
0.000435014277861197	0.000268199229876141\\
0.000435938039383899	-0.000189170240707033\\
0.000423873059525865	-0.000537051365107668\\
0.000402085264589251	-0.000789657647024278\\
0.000378594998501602	-0.00093698461873134\\
0.000351781727528175	-0.00103622872331724\\
0.000322851229631325	-0.00109474839099682\\
0.000292815979277147	-0.00111913362535214\\
0.000254924515078591	-0.0011106368464531\\
0.00021790257373117	-0.00106888242953007\\
0.000182708839770265	-0.00100321089700222\\
0.000150043186194005	-0.00092124728581662\\
0.000112010727074897	-0.000800219674963248\\
7.94568074590337e-05	-0.000673623725858998\\
5.23594031070652e-05	-0.000549739691333197\\
3.05763585751605e-05	-0.000434144535432153\\
1.30239730235731e-05	-0.000325407780858238\\
1.64828066554915e-07	-0.000231823185761613\\
-8.80808253632131e-06	-0.00015374790818016\\
-1.45175796810228e-05	-9.10500716851658e-05\\
-1.73761838786197e-05	-4.669273374564e-05\\
-1.85867828262373e-05	-1.27852751740422e-05\\
-1.85827612804421e-05	1.21710428993215e-05\\
-1.76948599157284e-05	2.94286416493771e-05\\
-1.59896332208865e-05	4.11134659616322e-05\\
-1.38805092698329e-05	4.67104201367671e-05\\
-1.16264750875002e-05	4.79232429023368e-05\\
-9.39904013573332e-06	4.59616415946686e-05\\
-6.90137024938922e-06	4.07216447776362e-05\\
-4.74814488880359e-06	3.40178214648288e-05\\
-2.98059294655204e-06	2.70299126893984e-05\\
-1.61075022229475e-06	2.03754697579863e-05\\
-3.10662225935526e-07	1.14450437298464e-05\\
3.12879268131004e-07	5.23771305002507e-06\\
7.46028581493475e-07	1.053606116109e-06\\
9.10686035850458e-07	-1.43448845831857e-06\\
7.53125835074611e-07	-2.21688898901666e-06\\
5.63262173603895e-07	-2.31976511955296e-06\\
3.94075546799786e-07	-2.16604489624198e-06\\
2.50267544670731e-07	-1.81909553867085e-06\\
1.16194194977052e-07	-1.17904751918405e-06\\
3.54404330604368e-08	-6.57487861912447e-07\\
-2.03248621349283e-08	-3.20913840673181e-07\\
-5.02029516225485e-08	-9.56000421785261e-08\\
4.43831790420378e-08	-3.98811641002751e-07\\
8.7197072008748e-08	-6.03939580039994e-07\\
-5.2524880849607e-08	1.01823581033228e-07\\
-1.37457761275851e-07	7.17372653194389e-07\\
-6.67896182777838e-08	2.32179468004726e-07\\
-3.89551363918023e-08	-3.81823345894493e-08\\
-2.52687603726803e-08	2.70573152726827e-07\\
8.39850517199981e-09	4.03407999004226e-07\\
-1.06156147212384e-07	5.29634812980863e-07\\
-1.66226617306344e-07	7.20003605378479e-07\\
4.60799451929165e-08	1.14926508965325e-07\\
2.08602509780847e-07	-6.41860483640022e-07\\
8.18179776209593e-08	-9.9173421868173e-08\\
1.59501897260117e-08	2.77582554961888e-07\\
6.23015942688874e-08	-3.92536541426308e-07\\
6.8115025225485e-08	-8.38193537437717e-07\\
3.24211308083691e-08	-4.18851573541527e-07\\
2.7024153869658e-08	-2.04061126948747e-07\\
-2.1791992231736e-08	-6.51833766017671e-08\\
-6.31256113922439e-08	8.28160529514279e-08\\
-6.46379319194573e-09	-1.31451484388599e-07\\
2.13087561990947e-08	-2.75422663892821e-07\\
-3.33318910962064e-08	1.35470926404673e-07\\
-5.97192444952879e-08	4.45180058924192e-07\\
-4.1846323229404e-08	1.48377092521628e-07\\
-4.30759218993173e-08	3.28159297994587e-08\\
-8.44086037077236e-09	1.68639852270683e-07\\
3.68710448655858e-08	1.50336867842195e-07\\
8.90204452610267e-09	1.15984404778641e-07\\
-1.37999007383474e-08	1.47821349254801e-07\\
2.48261519463852e-08	-6.92095404894769e-08\\
5.18692783260164e-08	-2.61033201146139e-07\\
2.51682750600976e-08	-1.03265894593773e-07\\
1.2972163581557e-08	-5.36809595494598e-09\\
7.8795877310221e-09	-8.96890020708288e-08\\
-2.01330027598842e-09	-1.28587368561742e-07\\
1.32664343019411e-07	-4.51724517253193e-07\\
1.82780748313185e-07	-7.01859247052432e-07\\
-4.87929304503644e-08	-1.47863910862214e-07\\
-2.13078391070519e-07	6.21677852077027e-07\\
-1.20970598501354e-07	4.38139292331855e-07\\
-5.42618388478055e-08	1.95768529982579e-07\\
-4.19941779412998e-08	3.3812975193576e-07\\
-2.96760129896358e-08	4.30321694964811e-07\\
-8.71385895346518e-09	2.15071463103315e-07\\
-3.98125211769858e-09	9.67321402016039e-08\\
1.47365525280441e-08	1.0824723831784e-08\\
2.8685530309943e-08	-5.80199502027524e-08\\
-9.34386134786524e-09	1.59461872325677e-07\\
-2.13219144839291e-08	2.60152113741943e-07\\
2.58749698413511e-08	-1.04450096262394e-07\\
4.32656740091174e-08	-3.52845873098761e-07\\
7.12281605158042e-08	-3.90702426138557e-09\\
1.03194024603648e-07	9.53679036806982e-09\\
2.38470790472026e-08	-3.84277865627476e-07\\
-8.66252126645081e-08	-2.9002227216786e-07\\
-6.90402826197602e-08	-3.78261629366665e-08\\
-3.83503603682136e-08	2.04108081880594e-08\\
-5.021574421624e-08	2.0365910645934e-07\\
-5.68929659424587e-08	3.27481810294684e-07\\
-2.87194025936031e-08	1.99810649453095e-07\\
-1.2390963405994e-08	9.78789396292432e-08\\
-1.00964606930909e-09	7.21572088669472e-08\\
7.17522836344984e-09	5.11301330092989e-08\\
-3.6242243653288e-08	1.87811694590947e-07\\
-5.29290472289026e-08	2.75160224504467e-07\\
2.03011800303578e-08	-3.16248849585389e-10\\
6.76842220531403e-08	-2.77093274395929e-07\\
-2.74931557168301e-09	4.87869724849189e-07\\
-3.34957361910776e-09	7.10707278917308e-07\\
8.12802347255104e-08	-4.87662115435597e-07\\
6.11303046509737e-08	-1.06166556264948e-06\\
1.71120640775025e-07	-6.93576214859893e-07\\
2.52495848043666e-07	-7.56609482310551e-07\\
-2.99509269526932e-08	-4.30207301640365e-07\\
-2.88567401463306e-07	3.9922127286809e-07\\
-1.30476801602862e-07	1.08552543572206e-07\\
-2.2597605336416e-08	-2.59326341570309e-07\\
-9.56982717622214e-08	5.03394216609351e-07\\
-1.31898284889331e-07	1.08123961754998e-06\\
-5.51741581707686e-08	6.17108816993082e-07\\
-1.75009448303345e-08	2.93276186519888e-07\\
1.8542553781112e-08	1.27647025775109e-07\\
4.19496168506544e-08	1.17488973099413e-08\\
-3.70898561672691e-08	3.41133040976e-07\\
-6.76078340225389e-08	5.24532822658238e-07\\
4.63452244620371e-08	-1.17954766465791e-07\\
1.07777454257925e-07	-6.35289805644002e-07\\
5.99858822133809e-08	-1.14308200168959e-07\\
5.19555540972399e-08	1.04453155513382e-07\\
2.93247593380955e-08	-3.10810479636457e-07\\
-2.45268958883257e-08	-4.37412676931712e-07\\
-1.01513660676012e-08	-2.24686297860397e-07\\
1.27880321002479e-08	-1.72552351828587e-07\\
-3.4815680897079e-08	6.96499930061128e-08\\
-7.0951316265939e-08	2.8783191326173e-07\\
-3.49855280636159e-08	1.37881295186672e-07\\
-1.45873965353467e-08	2.20381003173896e-08\\
-1.18034069052337e-08	1.11901927564759e-07\\
-5.27025901774836e-09	1.65369110211875e-07\\
-9.87370332898352e-08	2.73795289080311e-07\\
-1.41271329955766e-07	4.37033585727469e-07\\
2.27223949938493e-08	1.9964489733637e-07\\
1.56357406178093e-07	-3.12214702637454e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.04226622925234	-4.9743008167486\\
1.98871923673535	-5.20552757792826\\
1.93293091536074	-5.40101215023898\\
1.87526460641467	-5.56307942213806\\
1.81606032138809	-5.69395525758857\\
1.57296404291752	-5.94350436809753\\
1.32669002027964	-5.85702427955703\\
1.08905836201979	-5.53677826351065\\
0.868419962044576	-5.05709307565002\\
0.684899693634398	-4.52619933514512\\
0.522479557508006	-3.95693332814688\\
0.381811904411366	-3.38125033419184\\
0.262932086724114	-2.82302045649367\\
0.170345415414629	-2.32955596898362\\
0.0947929461724875	-1.87646302189918\\
0.0345914090386101	-1.46935030825456\\
-0.0118363584811828	-1.11153910311688\\
-0.0420085664992786	-0.843936911900676\\
-0.064456421212212	-0.612201473067518\\
-0.0802944947660716	-0.414558973369783\\
-0.0905163354493335	-0.249015428509637\\
-0.0958790882998837	-0.118894602684129\\
-0.0977659567312066	-0.0131350114083046\\
-0.0968685358212047	0.0708535947429835\\
-0.0937843355433127	0.135496839664216\\
-0.0894238467003354	0.180272839489003\\
-0.0840126473831193	0.212420650952298\\
-0.0778736117272329	0.233760137333509\\
-0.0712796835768942	0.245930517612445\\
-0.063241833982551	0.25054283625433\\
-0.0551931392266406	0.246847239514815\\
-0.0473679905027441	0.23686504997009\\
-0.0399447436221719	0.222285034446869\\
-0.0313410321702075	0.199507606179008\\
-0.0237214042965964	0.174126178687461\\
-0.0171419655033623	0.148018681252773\\
-0.0116193690669236	0.122539519574677\\
-0.00757523392451849	0.101211340440714\\
-0.00427231475789488	0.0815912061814194\\
-0.00163825950073961	0.0639412719663983\\
0.000394915283721823	0.0484175237459276\\
0.00171367663679657	0.0368388168284994\\
0.00269727321852966	0.0268043126819313\\
0.00339386192338841	0.0182395894461546\\
0.00384638357735213	0.0110602569793669\\
0.00408608816159994	0.00544774323797835\\
0.00417636391808244	0.000874574591108474\\
0.00414660488626531	-0.00276828313961787\\
0.00402224968144925	-0.00558317307131704\\
0.00383963957768302	-0.00756031111154007\\
0.00361030126959558	-0.00898463314892536\\
0.00334845569017575	-0.00993569006748786\\
0.00306612039809738	-0.0104851241904438\\
0.00272481737230627	-0.0107060209147638\\
0.00238232351671814	-0.01056974242029\\
0.00204868431882579	-0.0101621022153139\\
0.00173156968651022	-0.00955495242663636\\
0.00136343808697075	-0.00859782602228555\\
0.00103655829098521	-0.00752450280342211\\
0.000753524308428189	-0.00641543864071892\\
0.000515209988274538	-0.00532892637504224\\
0.000338768355890675	-0.00440906992348282\\
0.000194405629034997	-0.00356106757068054\\
7.90455118404293e-05	-0.00279685028858481\\
-1.02133235187767e-05	-0.00212362626331406\\
-7.53453542690018e-05	-0.00155414529165378\\
-0.000121773613425091	-0.00107118185109467\\
-0.000152617354381036	-0.00066958536343762\\
-0.000170544746695328	-0.000343823444081218\\
-0.000177760347333147	-0.000103600178659207\\
-0.000177926099719464	8.41833610877244e-05\\
-0.00017269732867805	0.000226227917216026\\
-0.000163455198527066	0.00032857412201783\\
-0.000151647050480632	0.000395933862761556\\
-0.000138104438972074	0.000436451700663572\\
-0.000123620277285688	0.000455156477098811\\
-0.000108828633707809	0.000456361181589666\\
-9.12043203877239e-05	0.000439804326404883\\
-7.45110603214375e-05	0.000409379210822996\\
-5.91822811000585e-05	0.000370186959186005\\
-4.55026368581446e-05	0.00032612096546239\\
-2.91986761036344e-05	0.000260899767830525\\
-1.6447030385945e-05	0.000198506614134708\\
-6.8540222424856e-06	0.000142836641979868\\
-1.30147041820676e-07	9.58433563471754e-05\\
3.90671083724233e-06	6.01157547851958e-05\\
6.28055898565099e-06	3.23579266369864e-05\\
7.44318003430849e-06	1.15851723681897e-05\\
7.68817085323012e-06	-2.94635206882438e-06\\
7.26944083920211e-06	-1.20049283022864e-05\\
6.48486319661505e-06	-1.71441751450547e-05\\
5.52522575090327e-06	-1.94518305748837e-05\\
4.50784250628878e-06	-1.9640583504992e-05\\
3.31815490945406e-06	-1.78640024326268e-05\\
2.27448479113489e-06	-1.50383246479682e-05\\
1.41647925386843e-06	-1.19449986209315e-05\\
7.56116462956662e-07	-8.92223304737399e-06\\
1.7899803341331e-07	-5.10367885276051e-06\\
-1.07377185375837e-07	-2.40513376616403e-06\\
-3.04205452305251e-07	-5.85457014471059e-07\\
-3.82392363908193e-07	5.0981287173094e-07\\
-2.99831172690881e-07	8.53869782892374e-07\\
-2.04102308038655e-07	8.39113710820297e-07\\
-1.3740510211396e-07	8.17369436254792e-07\\
-8.41141280795052e-08	7.11760363249705e-07\\
-3.43576362049352e-08	4.030134914908e-07\\
-1.04109224011558e-08	1.90132243476996e-07\\
1.32308794046299e-08	7.85970985064337e-08\\
2.8544438619941e-08	8.31663615602303e-10\\
-4.72958661000606e-08	3.66421171164263e-07\\
-7.09080911648096e-08	5.40258326165435e-07\\
4.68579323967162e-08	-1.19541372086243e-07\\
1.05623062210708e-07	-6.31684571518442e-07\\
6.78336912858837e-08	5.41426805442161e-08\\
7.63403035045717e-08	2.63367242342738e-07\\
5.03691338945663e-08	-4.80544202744332e-07\\
-3.53397535549087e-08	-6.83707130935534e-07\\
-3.91796970768365e-08	-2.7862821441963e-07\\
-1.79816756475346e-08	-1.23722048286887e-07\\
-5.41482346292671e-08	1.3983589725725e-07\\
-7.9488275946409e-08	3.3945832806516e-07\\
-4.26634657411986e-08	2.1268395971308e-07\\
-1.91864740010805e-08	9.61934398186374e-08\\
-9.18184062990898e-09	1.1473118885512e-07\\
-7.5325858498061e-10	1.22611873316351e-07\\
-4.85945105841435e-08	1.84421278740043e-07\\
-7.15910127131788e-08	2.67111701855513e-07\\
1.51328780657482e-08	7.44950419524116e-08\\
8.31668907222578e-08	-2.14994593168732e-07\\
2.90985700916474e-08	6.53053459639868e-10\\
6.92949496299691e-10	1.53435910089999e-07\\
2.85268954485934e-08	-1.60065573709308e-07\\
3.69693652324142e-08	-3.77977549127496e-07\\
2.7477356405074e-08	-1.76834521072369e-07\\
3.00591165168508e-08	-9.4366041429007e-08\\
-3.8635800886515e-09	-7.89243101669223e-08\\
-3.76931270790017e-08	-2.06623091721778e-09\\
1.01052256127861e-07	-7.11968514221966e-07\\
1.37795929228239e-07	-1.01920549640948e-06\\
-8.93213414834767e-08	2.25680754995257e-07\\
-1.97470017091271e-07	1.17267625955381e-06\\
-1.11728254079934e-07	1.96597888452258e-07\\
-9.94986998065998e-08	-2.03325342324722e-07\\
-5.56442681267821e-08	5.89214495746548e-07\\
4.82257385529487e-08	8.23817185779615e-07\\
5.90704392405421e-08	3.09872872942004e-07\\
3.66821625765027e-08	1.00154327603418e-07\\
6.87062560634428e-08	-1.91253885760277e-07\\
8.92720748580318e-08	-3.94328566261974e-07\\
4.88011780647246e-08	-2.6046095274566e-07\\
2.23147855694212e-08	-1.32374741297954e-07\\
8.99060901947576e-09	-1.2736096240309e-07\\
-9.45827167134048e-10	-1.19070010299706e-07\\
5.01687848606231e-08	-2.01226714663711e-07\\
7.39497952654099e-08	-2.92148539074637e-07\\
-1.75164691970766e-08	-6.55147921143774e-08\\
-8.72603445582422e-08	2.4678873275878e-07\\
-3.09398541834114e-08	6.08554219031861e-09\\
-2.27533613493665e-09	-1.57489684278488e-07\\
-2.9269049971959e-08	1.70533907697137e-07\\
-3.56821581318015e-08	3.9304290842899e-07\\
-2.859574166577e-08	1.88054787871336e-07\\
-3.30314257161906e-08	1.08287147804482e-07\\
5.21637101165758e-09	7.93513674836326e-08\\
4.26155458487791e-08	-1.39907881973017e-08\\
-7.65113240787317e-08	5.97761822552356e-07\\
-1.10428532491085e-07	8.7149311724162e-07\\
7.67676126869358e-08	-2.1079834878765e-07\\
1.65172013827399e-07	-1.02508060571603e-06\\
9.74645440490025e-08	-2.21852284972283e-07\\
8.87893480304292e-08	1.08722861429294e-07\\
4.07968587135408e-08	-4.77442244592427e-07\\
-5.15064281689469e-08	-6.20240316681766e-07\\
-5.08173718216728e-08	-2.29581246275969e-07\\
-2.64305242004105e-08	-8.82720086632166e-08\\
-5.67058768072275e-08	1.67781451945758e-07\\
-7.71120765009881e-08	3.54812594627508e-07\\
-4.11339975331614e-08	2.23150197818027e-07\\
-1.85484915140813e-08	1.05727684610801e-07\\
-7.15149360263554e-09	1.08282720226792e-07\\
1.85062005010775e-09	1.052098854773e-07\\
-6.29618134269354e-08	2.40896114532515e-07\\
-9.0279908844289e-08	3.60821208264985e-07\\
2.28717879192385e-08	7.24727773205679e-08\\
1.06045190071703e-07	-3.1355729282684e-07\\
4.46690446687125e-08	-7.83145137913137e-08\\
1.05315987373722e-08	1.00154777611494e-07\\
2.94092783698254e-08	-1.89216182756706e-07\\
3.20009268185372e-08	-3.85538532977939e-07\\
2.22514947125815e-08	-1.90153095634575e-07\\
2.45994325127782e-08	-1.06065620587514e-07\\
-7.80910530203333e-09	-5.41330442989488e-08\\
-3.78076327749916e-08	3.38341940961755e-08\\
4.61461329107271e-08	-4.14420067218626e-07\\
7.04630822144534e-08	-6.14933175011362e-07\\
-5.55677932901872e-08	1.73020300495778e-07\\
-1.11951530386186e-07	7.475693226007e-07\\
-8.13962481406354e-08	1.00712530794986e-07\\
-9.1153664944193e-08	-1.06321159663552e-07\\
-3.66345617992114e-08	4.40224984336835e-07\\
6.1153491316075e-08	5.17796441424768e-07\\
5.63516693281082e-08	1.69869994244705e-07\\
3.09134960718622e-08	5.18774837509837e-08\\
5.43569153366037e-08	-1.7759450638897e-07\\
6.95314506897471e-08	-3.40391367523314e-07\\
3.67419076129631e-08	-2.13791340485631e-07\\
1.64816309676043e-08	-1.03854911022889e-07\\
5.07106010479523e-09	-9.52407753211829e-08\\
-3.58346978356644e-09	-8.50289045081582e-08\\
7.07544209948744e-08	-2.79274558164245e-07\\
9.90548993015857e-08	-4.20515375988955e-07\\
-2.90832078615846e-08	-5.74792782467145e-08\\
-1.18000432249191e-07	3.85895616488758e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8.1835687598498	1.1991420744425\\
8.18384128112842	1.13897721356219\\
8.18409979513489	1.0789667752715\\
8.1843443378316	1.01911045378576\\
8.18457494510977	0.959407943406457\\
8.18552020156933	0.66319186519807\\
8.18612241525235	0.370775265573602\\
8.18638599234948	0.0821200582834164\\
8.1863152950666	-0.202811760508478\\
8.18109784455601	-1.57294458660706\\
8.16815232027876	-2.8556276153068\\
8.14797436470072	-4.05544240912725\\
8.12103465040877	-5.17685474211261\\
8.01714684869146	-7.86387782733653\\
7.87444073188377	-10.0831731991102\\
7.69965847149853	-11.9047905117947\\
7.49875617774408	-13.3893419113906\\
7.21824365083172	-14.8506490239968\\
6.91242947425886	-15.9459228420507\\
6.58776512914622	-16.7397853712497\\
6.24992141953052	-17.283476389124\\
5.8046217895762	-17.6778687095407\\
5.35291801188449	-17.7897874813444\\
4.90117916375854	-17.6683199360567\\
4.45509376517539	-17.3513932823641\\
3.85527793259193	-16.6442760903818\\
3.28484847818102	-15.6890558900815\\
2.75111823542555	-14.5461393338714\\
2.26019298793346	-13.2677312376676\\
1.75119236635309	-11.6836984860929\\
1.30769138651139	-10.061079137765\\
0.929274445039214	-8.46275654073653\\
0.614661389361104	-6.94047035862464\\
0.380462285190795	-5.65187461842086\\
0.192065494898027	-4.48197490160691\\
0.0444466140143187	-3.4421933933898\\
-0.0669608787343787	-2.53903076030588\\
-0.134929728584969	-1.89727518509182\\
-0.184548906882769	-1.34472559881\\
-0.218556054193029	-0.876289647325804\\
-0.239382729305526	-0.486484880874796\\
-0.249194008578576	-0.173325409913947\\
-0.250486007245586	0.0771192822329481\\
-0.245077588183668	0.272073356054274\\
-0.234523866764258	0.418206525810383\\
-0.222241957398438	0.510505246279601\\
-0.207901599467012	0.575287635903272\\
-0.19217651274426	0.616531438134812\\
-0.175637975744713	0.637826964578414\\
-0.154227182882512	0.641253784067172\\
-0.1330560728726	0.624098543022225\\
-0.112716769307643	0.591781035253322\\
-0.0936498120358616	0.548765426593555\\
-0.0724265601652319	0.486789104099784\\
-0.0538442331881888	0.420105340710106\\
-0.037974397635133	0.353068274961423\\
-0.0248069460465715	0.288780898297025\\
-0.015444211577591	0.236680543004477\\
-0.00785871738886343	0.189193851535321\\
-0.0018640659243649	0.146803870726224\\
0.00271247638621418	0.109771069759539\\
0.00562189661779816	0.0825052193309281\\
0.00776047527311799	0.0589655497345834\\
0.00924113818697843	0.0389457827829475\\
0.010164541431153	0.0222223570898574\\
0.0106225553131621	0.00859516984181823\\
0.0107100914381967	-0.0023353380809228\\
0.0105052809719227	-0.0108754138401134\\
0.0100750248156433	-0.0173084789206719\\
0.0095572767266005	-0.0214402466294881\\
0.00894628788734064	-0.0243530143889929\\
0.00827221352959127	-0.0262231180820032\\
0.00756060013123432	-0.0272096600749095\\
0.00665272481885624	-0.0274216307196985\\
0.00575291879844254	-0.0267496046364065\\
0.00488650318766622	-0.0254227094003932\\
0.00407240403778444	-0.0236302681921446\\
0.00315512294010786	-0.020997409746114\\
0.00235072589011039	-0.0181469075134501\\
0.00166283111101859	-0.0152705401721282\\
0.00109138190509183	-0.0125049973407511\\
0.000684712970067876	-0.0102602669028451\\
0.000354858462894392	-0.00821163135013763\\
9.38394379528299e-05	-0.00638089665405707\\
-0.000105750904751235	-0.00478004121559288\\
-0.00023298709736087	-0.00359945178743729\\
-0.000326722824228203	-0.0025796717959538\\
-0.000391853144398358	-0.00171195675546553\\
-0.000432741228298001	-0.000986776293623519\\
-0.000454241868516912	-0.000354511751804371\\
-0.00045730493053541	0.000143238982892374\\
-0.00044614346383401	0.000523164379388404\\
-0.000424288794147012	0.000800397466251961\\
-0.000400675800597772	0.000960608165408789\\
-0.000373471800434105	0.00107069362149705\\
-0.000343918395364072	0.00113811784777974\\
-0.000313063158294982	0.00116959227886187\\
-0.000273607858043203	0.00116743772989914\\
-0.000234852006459902	0.00112917532700788\\
-0.000197836013437813	0.00106465406613962\\
-0.000163326051093448	0.00098194679071175\\
-0.000123481905308072	0.000859634523201506\\
-8.90944654338244e-05	0.000730108322546269\\
-6.0209988611067e-05	0.000602006429661597\\
-3.6733215115292e-05	0.000481256022179683\\
-1.71357183506986e-05	0.000363807939998367\\
-2.64112390333248e-06	0.000262000325326513\\
7.59937138992301e-06	0.000176516070096303\\
1.42435311664963e-05	0.000107416998080176\\
1.76628435950202e-05	5.88031448289559e-05\\
1.92866596409173e-05	2.12033169353928e-05\\
1.95683498687569e-05	-6.87453033919501e-06\\
1.88573077419639e-05	-2.66963448525549e-05\\
1.72542285139345e-05	-4.05725959471774e-05\\
1.51645481511826e-05	-4.78371804681529e-05\\
1.28670650605665e-05	-5.02457586398665e-05\\
1.05499769243437e-05	-4.90673802813755e-05\\
7.92147564611921e-06	-4.43613657066151e-05\\
5.61002042596165e-06	-3.7817986220428e-05\\
3.67607552490631e-06	-3.07087609595206e-05\\
2.14316390859617e-06	-2.37324974233374e-05\\
6.03566590382872e-07	-1.41436604895156e-05\\
-2.1984638282978e-07	-7.08856560492912e-06\\
-7.44267739216097e-07	-2.22674685058207e-06\\
-9.50010066548276e-07	7.67275635143783e-07\\
-8.24498687375893e-07	1.95378460200611e-06\\
-6.42004004764644e-07	2.31090028434082e-06\\
-4.69843104839674e-07	2.31349379394183e-06\\
-3.1530845871426e-07	2.03874516515769e-06\\
-1.62513357626784e-07	1.40992895747525e-06\\
-6.26484662638223e-08	8.51800302155198e-07\\
4.8316662046343e-09	4.70107978614542e-07\\
4.23623517329748e-08	2.014851202062e-07\\
-1.15066752029251e-07	6.99802461675018e-07\\
-1.79529323673413e-07	1.0243205325448e-06\\
7.84820660881277e-08	-5.5411081960002e-08\\
2.42895586153969e-07	-1.08180797060751e-06\\
1.13653914949201e-07	-3.95248791736929e-07\\
5.09939108808577e-08	4.95189884923809e-08\\
4.5785595799656e-08	-4.26253374393002e-07\\
1.34679018203129e-08	-6.85113648596852e-07\\
2.5588138022781e-08	-3.80288242193366e-07\\
4.95519662553751e-08	-2.9168406980635e-07\\
-3.32703287479683e-08	-1.83762745313271e-08\\
-1.01822918986336e-07	2.85424945109373e-07\\
-4.40389051914101e-08	8.12629382229414e-08\\
-1.06426708283523e-08	-8.30095656037074e-08\\
-2.79499478325106e-08	1.78198496194415e-07\\
-3.11416196130916e-08	3.58477615069633e-07\\
-3.14940451884772e-08	1.72740295306271e-07\\
-3.98949894366485e-08	1.14266483578838e-07\\
4.20100912177365e-09	9.10819436977551e-08\\
4.78391297282405e-08	-1.79654715403627e-08\\
-8.90359896208674e-08	6.93187047961921e-07\\
-1.2715967994546e-07	1.00716258824647e-06\\
8.89623116876297e-08	-2.46647477363518e-07\\
1.89942098613771e-07	-1.18468201125873e-06\\
1.08377746227553e-07	-3.2905830070181e-07\\
9.17062682939958e-08	5.3364628171392e-08\\
3.76122588797359e-08	-4.80964496397455e-07\\
-5.57972675302778e-08	-6.05895516308232e-07\\
-5.39779437652174e-08	-2.17410546615461e-07\\
-2.87051778272738e-08	-7.89841699078541e-08\\
-5.75335410622527e-08	1.75432112012163e-07\\
-7.67358949698595e-08	3.59495542014717e-07\\
-4.08492574118748e-08	2.26265896241688e-07\\
-1.84066240446551e-08	1.08255051004027e-07\\
-6.67560714220944e-09	1.06996955175157e-07\\
2.46009239876454e-09	1.01348220622085e-07\\
-6.76946022852134e-08	2.60260517464023e-07\\
-9.62963387599496e-08	3.91390180875009e-07\\
2.55173868048488e-08	7.12223693086282e-08\\
1.13509109762431e-07	-3.45999743854699e-07\\
4.95920618626444e-08	-1.04374940926832e-07\\
1.34890658184034e-08	8.26627348303787e-08\\
2.97038458353375e-08	-1.98513386343212e-07\\
3.06232696131295e-08	-3.88061367656151e-07\\
2.0682751020189e-08	-1.92868846313011e-07\\
2.29591813372071e-08	-1.07818299169187e-07\\
-8.83855308624008e-09	-4.77295091258825e-08\\
-3.77383060193609e-08	4.22165207422187e-08\\
3.68412639292611e-08	-3.59884888611728e-07\\
5.89567501744839e-08	-5.41555152701903e-07\\
-4.96352579338449e-08	1.62715105656945e-07\\
-9.71049742083761e-08	6.70536730260225e-07\\
-7.6945122920345e-08	8.8333646293455e-08\\
-9.04587843445233e-08	-8.24901739948761e-08\\
-3.2887635511593e-08	4.13612443367106e-07\\
6.42614578759925e-08	4.57872432199946e-07\\
5.57252415681e-08	1.43830311562123e-07\\
2.9251867098437e-08	4.55605519416824e-08\\
5.17227365408458e-08	-1.75410128806916e-07\\
6.63694427051686e-08	-3.33772607365788e-07\\
3.47176050647347e-08	-2.06246608989827e-07\\
1.55242796101112e-08	-9.84289581269606e-08\\
4.36626781672323e-09	-8.99483850647206e-08\\
-4.19908105636955e-09	-7.97122986418641e-08\\
1.00304717570723e-07	-3.84354117274445e-07\\
1.3606018106815e-07	-5.82125065148829e-07\\
-4.36895821875888e-08	-6.39469460545865e-08\\
-1.62774761502282e-07	5.5104556908777e-07\\
-8.23923657791771e-08	2.87422205348721e-07\\
-3.22794476699125e-08	5.02357098327509e-08\\
-3.15844369681544e-08	2.57958986903282e-07\\
-2.32996127858268e-08	3.94022833184427e-07\\
-1.07728917866033e-08	1.95980148329302e-07\\
-1.17130318763865e-08	1.02206359248513e-07\\
1.36228319872567e-08	1.48838028095125e-08\\
3.45232888552785e-08	-7.2072743904767e-08\\
-9.16769715355836e-09	1.7689024298906e-07\\
-2.32219085864589e-08	2.93569386288524e-07\\
2.95527200046952e-08	-1.21485731730429e-07\\
4.87150307319476e-08	-4.03556567904852e-07\\
6.96351191959564e-08	-5.4847958367514e-08\\
9.7509947721159e-08	-2.0062700134381e-08\\
2.00675751921898e-08	-3.46598852084366e-07\\
-8.33254836005731e-08	-2.49675681851363e-07\\
-6.23816378266396e-08	-3.57250510840421e-08\\
-3.14601701834729e-08	1.97655623754687e-09\\
-4.61344627721474e-08	1.88373320349494e-07\\
-5.51686060577852e-08	3.20429747667043e-07\\
-2.76371625381916e-08	1.90134451988566e-07\\
-1.21309354205565e-08	8.93087567337334e-08\\
-1.02626574663135e-09	6.99296832598209e-08\\
7.37402778913646e-09	5.23051940918395e-08\\
-3.5238190085396e-08	1.84837600892128e-07\\
-5.18445781786791e-08	2.70579307487416e-07\\
1.99371920254373e-08	-5.93597359666335e-10\\
6.65468375605303e-08	-2.72896884478976e-07\\
-8.48203104585862e-10	4.50293182159857e-07\\
-2.24368175676544e-09	6.65179427265526e-07\\
7.63319770018861e-08	-4.58963679563438e-07\\
5.71618183822645e-08	-9.99940999254816e-07\\
6.17534854742769e-08	-5.31610260379195e-07\\
8.69020508207082e-08	-3.77878264019144e-07\\
-3.05003563470984e-08	-1.2766175247435e-07\\
-1.35072763571127e-07	2.38093553478145e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.00637424773185	0.342320050714036\\
-4.0063248391004	0.359506761416248\\
-4.0062730120931	0.376672140568147\\
-4.00621876971229	0.393816204174621\\
-4.00616211495806	0.41093896824011\\
-4.00584276043187	0.496233855561713\\
-4.00546354528755	0.580998654717501\\
-4.00502484200035	0.665235365513258\\
-4.00452702164027	0.748945987186625\\
-4.00116405598006	1.15967765102226\\
-3.99637801415405	1.55755650275405\\
-3.9902136967197	1.94283111315185\\
-3.98271503915866	2.31574889257515\\
-3.9266974973189	4.00345037551368\\
-3.84341213696408	5.41834883369903\\
-3.73740040941944	6.58875081729465\\
-3.61275247877002	7.54068604554363\\
-3.29962149657979	8.94969274086073\\
-2.94655659139932	9.67103960724252\\
-2.57606050480312	9.87586040306327\\
-2.20593335920528	9.67967156392726\\
-1.84391124766737	9.16784333434831\\
-1.50560414538099	8.44957432894354\\
-1.19716904739586	7.60235689777049\\
-0.922772251987436	6.68598872078447\\
-0.681647950580786	5.736978410767\\
-0.476989163139527	4.80965766074784\\
-0.307014630995887	3.93378806126086\\
-0.169710268386668	3.13082058194368\\
-0.073792615327472	2.49566889860163\\
0.00163958443752382	1.93144440688083\\
0.0591496896154634	1.43893621768727\\
0.101046566129048	1.01739280014821\\
0.124970248958496	0.727616527839391\\
0.141491883965244	0.479286300439732\\
0.151730672514166	0.26947219437553\\
0.156688973537465	0.0952149178866343\\
0.1570875698569	-0.0624754767268405\\
0.153164767274654	-0.183924148293515\\
0.145986475163653	-0.273935782031017\\
0.136448728817094	-0.336843301346333\\
0.126510772281506	-0.373593342132318\\
0.115770253709239	-0.394815281688257\\
0.104623384119002	-0.403167915500101\\
0.0933967413672406	-0.400998330524987\\
0.0793242281690369	-0.38618604757014\\
0.0659614772846316	-0.361549227980699\\
0.0535927352154621	-0.330429522494878\\
0.0424120860229026	-0.295476961354083\\
0.0316735026759501	-0.255372740599042\\
0.0224969983909182	-0.215451200570478\\
0.0148283908841579	-0.177298778448476\\
0.00859540070725465	-0.142030888455218\\
0.00422902550371224	-0.114064281858937\\
0.000767025733342639	-0.0890830998729052\\
-0.00189949494635204	-0.067162590919477\\
-0.00386931223743329	-0.0483006612132888\\
-0.00503770445209071	-0.0349885583430952\\
-0.0058580314578162	-0.0235675719155468\\
-0.00638269595438648	-0.0139085226975815\\
-0.00665856590190842	-0.00587976386671967\\
-0.006725156944075	0.0013204987186299\\
-0.00659172580580617	0.00689036925639749\\
-0.00630687937557617	0.0110437197080458\\
-0.00591144389949982	0.0139735456513576\\
-0.00550315310361557	0.0156747307699454\\
-0.00505757999977629	0.0167075258787198\\
-0.00459157079082077	0.0171824650539337\\
-0.00411910140300307	0.0171976281851747\\
-0.00351964847940199	0.016681431196176\\
-0.00294654162641329	0.0157202623096074\\
-0.00241269271861007	0.0144583751820733\\
-0.00192708034413108	0.0130109360838963\\
-0.00144933328168006	0.0112934667710023\\
-0.00103940623787015	0.0095652313681403\\
-0.000695528962335704	0.00790116527124081\\
-0.000414970499137082	0.00635416874045962\\
-0.000217769333563898	0.00512269799372984\\
-6.07618631464723e-05	0.00401903963965986\\
6.07888108742323e-05	0.00304779661078714\\
0.000151192077446131	0.002209880156763\\
0.000214228731994957	0.00150774298405508\\
0.000255360598496993	0.000924245444139804\\
0.00027859208107387	0.000449239973482737\\
0.000287335132405142	7.28518369200698e-05\\
0.000285209972606592	-0.000195464468368279\\
0.000275695056564778	-0.000398983805719387\\
0.00026071209720675	-0.000546695402721439\\
0.00024186590937634	-0.00064664447556504\\
0.000220751431183871	-0.000705917563427269\\
0.000198306084890375	-0.000733126241553742\\
0.000175428625075667	-0.000734675321554158\\
0.00015283375769262	-0.000716055192784442\\
0.000126034617245779	-0.00067211188899043\\
0.000101238426001557	-0.000612694507384171\\
7.88935252859628e-05	-0.000544398743866939\\
5.92747916810886e-05	-0.000472239578508231\\
3.61395522917356e-05	-0.00036953839045937\\
1.84480913395115e-05	-0.00027475411579499\\
5.44597348649255e-06	-0.000192253414877891\\
-3.39431305042272e-06	-0.000124144744662095\\
-8.05259409182002e-06	-7.82160545028365e-05\\
-1.08034772393973e-05	-4.2069939042701e-05\\
-1.21169946309426e-05	-1.4557829089829e-05\\
-1.23355857678359e-05	5.27829270855664e-06\\
-1.17157141774408e-05	1.88622006686776e-05\\
-1.05758148123148e-05	2.69367870595541e-05\\
-9.16400453840821e-06	3.08911012846553e-05\\
-7.64469411204124e-06	3.17074571103559e-05\\
-5.85447876357614e-06	2.97108802877453e-05\\
-4.23294928306165e-06	2.59451582292133e-05\\
-2.85019767571889e-06	2.14770556510316e-05\\
-1.73626372019933e-06	1.68686516004184e-05\\
-6.4731981881104e-07	1.07776401630169e-05\\
-2.77405657331352e-10	5.99711363333745e-06\\
4.02510669611284e-07	2.55151816750444e-06\\
5.79379480718783e-07	2.99146781712732e-07\\
5.27714398703376e-07	-8.37779974476678e-07\\
4.13536077004549e-07	-1.25134491037795e-06\\
3.12689911154446e-07	-1.42261482530635e-06\\
2.17625220070986e-07	-1.3437097255705e-06\\
1.13266404169194e-07	-9.25484448500541e-07\\
4.53472671607495e-08	-5.51545911695119e-07\\
-6.81950300561578e-10	-3.12299475394413e-07\\
-2.69221515815437e-08	-1.4342609886934e-07\\
9.81594950902791e-09	-1.6918533519155e-07\\
3.33771225564711e-08	-2.28754060408003e-07\\
-2.40602512475222e-08	4.11844502105809e-08\\
-6.41945570801932e-08	2.95069454029845e-07\\
-2.77339623088481e-08	4.435585208641e-08\\
-1.42906980582295e-08	-8.69015055691647e-08\\
-1.8264306959461e-08	1.47515322524736e-07\\
-5.97098103170178e-09	2.66540092626818e-07\\
-1.06409077838509e-07	3.62959941032959e-07\\
-1.55803753885101e-07	5.32058768418368e-07\\
2.76199472241559e-08	1.94862355447411e-07\\
1.76501843717801e-07	-3.96511635023619e-07\\
9.80986079275012e-08	-2.74180072627124e-07\\
4.01489257308806e-08	-8.42509082578094e-08\\
4.29786363127906e-08	-2.91332658981808e-07\\
4.06084008369067e-08	-4.36706582055749e-07\\
1.6962320221605e-08	-2.22999900340146e-07\\
9.85670099753109e-09	-1.01516212769258e-07\\
-1.04132460623535e-08	-3.49495609265172e-08\\
-2.66654772427307e-08	2.61477935069152e-08\\
3.37463186437408e-08	-3.02861352788057e-07\\
5.06848772192449e-08	-4.47155970719763e-07\\
-4.05511716283476e-08	1.28331679684183e-07\\
-8.05600540520414e-08	5.43930949965497e-07\\
-7.6164334704701e-08	-7.03714055788607e-08\\
-1.02206337749829e-07	-1.92930157299512e-07\\
-4.60984873314087e-08	5.13747076734847e-07\\
6.77514416216212e-08	5.97159524003016e-07\\
6.98331426291166e-08	1.78949910874473e-07\\
4.55825292843031e-08	2.02148807171842e-08\\
6.30131628163102e-08	-2.0890985923207e-07\\
7.25704661163392e-08	-3.5743464089082e-07\\
3.90234777896389e-08	-2.35535906751278e-07\\
1.75560845681527e-08	-1.24341468354959e-07\\
4.85876359924097e-09	-9.97945060882785e-08\\
-3.97949354365521e-09	-7.93665543766266e-08\\
8.75820263412529e-08	-3.39170215136533e-07\\
1.19958479237603e-07	-5.13073994097174e-07\\
-3.75016898416747e-08	-6.0076363300414e-08\\
-1.43301321027893e-07	4.81161818863991e-07\\
-6.93845263923913e-08	2.18012996002231e-07\\
-2.52573703140289e-08	-2.24768044587847e-09\\
-3.02478607335768e-08	2.33850626917018e-07\\
-2.4620035316021e-08	3.89022993915397e-07\\
-1.39007953746621e-08	1.94923211158323e-07\\
-1.58627275325597e-08	1.06764058772781e-07\\
1.23141403288651e-08	2.40697274823558e-08\\
3.63225270500031e-08	-6.75856562534595e-08\\
-1.42929414112698e-08	2.1649747360004e-07\\
-3.03168876237081e-08	3.48625966457205e-07\\
3.41715739210717e-08	-1.3318717160165e-07\\
5.9057024739971e-08	-4.65773186159895e-07\\
6.96603487502331e-08	-6.44372287778625e-08\\
9.39324349480443e-08	3.26831062973878e-09\\
2.25651344128361e-08	-3.54036333976103e-07\\
-7.75225781050152e-08	-2.91911907671314e-07\\
-5.892911077837e-08	-6.24753476397075e-08\\
-2.91415690851723e-08	-1.45393916976347e-08\\
-4.64736463354417e-08	1.80975018831335e-07\\
-5.75070616019302e-08	3.21469071459315e-07\\
-2.91236732740339e-08	1.91394123716292e-07\\
-1.29053037820161e-08	8.92134265931767e-08\\
-1.8956569512289e-09	7.44359710486809e-08\\
6.58020423397024e-09	5.97019035461531e-08\\
-4.04032276484113e-08	1.99517880845349e-07\\
-5.87404851564395e-08	2.92658815930133e-07\\
2.11260656718388e-08	8.22049506309561e-09\\
7.39631164515095e-08	-2.885436642391e-07\\
-1.09465951017297e-08	5.81196633995502e-07\\
-1.38882403753095e-08	8.39532757734521e-07\\
9.38349139601265e-08	-5.40577318841652e-07\\
8.00864174061006e-08	-1.22524932124646e-06\\
1.5614637327473e-07	-7.07336669994662e-07\\
2.25371850573519e-07	-6.70420915724092e-07\\
-2.67678424456882e-08	-4.09746935618534e-07\\
-2.62987036624722e-07	3.06595916454314e-07\\
-1.22521915341017e-07	9.67087838982215e-08\\
-2.33140605113014e-08	-2.16323561341493e-07\\
-8.88602972675326e-08	4.59798250659797e-07\\
-1.22827731652772e-07	9.75871057083893e-07\\
-5.2826562834923e-08	5.56076318414331e-07\\
-1.83795963136281e-08	2.63233483480476e-07\\
1.4982282926582e-08	1.22852622380706e-07\\
3.73545910526896e-08	2.19526537944185e-08\\
-5.89492526944843e-08	4.48007946545673e-07\\
-9.19014304543789e-08	6.66298236547087e-07\\
5.67025583546169e-08	-1.29010476868449e-07\\
1.35752332889642e-07	-7.71213756037575e-07\\
7.26937368939819e-08	-1.02414056014317e-07\\
6.16735290849384e-08	1.76502039620347e-07\\
4.11343854927533e-08	-4.03826029564416e-07\\
-2.32016642332114e-08	-6.01782565615112e-07\\
-1.86994220643496e-08	-2.79821443318045e-07\\
3.40254463205067e-09	-1.71245018490578e-07\\
-4.37875505068265e-08	9.16186989598553e-08\\
-7.9233799376129e-08	3.15269983263153e-07\\
-4.08506215914729e-08	1.74662309130686e-07\\
-1.74782714035355e-08	5.42197912145784e-08\\
-1.19105017896442e-08	1.19878630989759e-07\\
-4.78997236759173e-09	1.59053368905841e-07\\
-4.32916510844707e-08	1.6240463806473e-07\\
-6.46797761314934e-08	2.19458648231745e-07\\
1.07723866124442e-08	8.54190342309978e-08\\
7.41332918139848e-08	-1.55942345185534e-07\\
6.77725680962466e-08	-1.8770125107241e-07\\
6.05288546257834e-08	-2.04501581235343e-07\\
5.28967874059495e-08	-2.09617160268903e-07\\
4.52533657289126e-08	-2.05732747464795e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.72818507006591	7.76400075047776\\
-3.66570605221156	8.13450350941224\\
-3.60046550891687	8.4672866652816\\
-3.53275181947011	8.76433234326061\\
-3.46283860048878	9.02753269281004\\
-3.10405072210037	9.87220963983273\\
-2.72425842584971	10.1509679816102\\
-2.34185408989065	10.0102001588351\\
-1.97121444929416	9.55195617330702\\
-1.6130635838408	8.83752410237922\\
-1.28575084243538	7.9722180209816\\
-0.993462527219235	7.02564329281161\\
-0.738730853592122	6.05147839704362\\
-0.526287941199217	5.11173759292803\\
-0.348775496470984	4.21844789128616\\
-0.203695302899231	3.39287050116166\\
-0.0885382495602859	2.64979384866708\\
-0.0104775998294175	2.07762407127252\\
0.049796992482338	1.57494516052259\\
0.0946624936316766	1.14053241563485\\
0.12624551685781	0.772169371081536\\
0.143426605998983	0.520727362968184\\
0.154399038679171	0.306931012085934\\
0.160142287824803	0.127819569677879\\
0.161531615115432	-0.0195281079344598\\
0.158890814756696	-0.150659131205477\\
0.152805059685895	-0.250142716151856\\
0.144167946847078	-0.32229404851179\\
0.13373232087129	-0.371000890262833\\
0.122461980721358	-0.399348877390178\\
0.110595898449232	-0.412263363508723\\
0.0985414162065445	-0.412673190016277\\
0.0866274431791075	-0.403124456885101\\
0.0721822562850628	-0.380301850601396\\
0.0587352388308782	-0.349200172974294\\
0.0465210115809105	-0.313122102761886\\
0.0356886785467911	-0.274631843256097\\
0.0259970655930371	-0.234369826723643\\
0.0178161421529256	-0.195392445396997\\
0.0110600552486032	-0.15888423809395\\
0.00563519363212642	-0.125662525686445\\
0.00259086542985447	-0.104800171812254\\
7.3544354276844e-05	-0.0858140043159899\\
-0.00196785975889874	-0.0687209805596343\\
-0.00358194874811239	-0.0535078181235234\\
-0.00481642401406303	-0.0401275360554006\\
-0.00572023389793462	-0.0284905679025635\\
-0.00633883689856683	-0.0184935639758587\\
-0.0067134948402143	-0.0100284956760165\\
-0.0068945223329139	-0.0017237883025841\\
-0.00684103738624544	0.00477247704993761\\
-0.00660780000065495	0.00968931146849024\\
-0.00624087236259061	0.0132342781832907\\
-0.00586110397154422	0.0152862310595712\\
-0.00543636998360496	0.0166416053524501\\
-0.00498376164742241	0.0174071873218741\\
-0.00451764962035064	0.0176787414565634\\
-0.00391047296932562	0.0174346185184612\\
-0.00332085651287803	0.0166771782407656\\
-0.00276371911789832	0.0155569879874759\\
-0.00224979813080957	0.0141959859852238\\
-0.00171590774699452	0.0124438353900505\\
-0.00125355785738076	0.0106312145015192\\
-0.00086245203784105	0.00885339927610022\\
-0.000540795903550722	0.00717806096176664\\
-0.000313377620130698	0.00583366537279621\\
-0.00013075082814231	0.00461956525156966\\
1.20994031141514e-05	0.00354410057023999\\
0.000119770325871041	0.00261083052206192\\
0.000193858672925266	0.00185223612970932\\
0.000244660632710884	0.00121359052302561\\
0.000276156203873846	0.000685961334704347\\
0.000291779369533197	0.000260353921189472\\
0.000294736691419477	-6.08163525800831e-05\\
0.000288631233761841	-0.000308023664519771\\
0.000275706937536377	-0.000491168847081425\\
0.000257839075490512	-0.000619143327841213\\
0.000237860785125669	-0.000696949601899379\\
0.000216065927309214	-0.000740270370787916\\
0.000193402983448084	-0.000755477045257479\\
0.000170638615444736	-0.000748098697090931\\
0.000143365738520584	-0.000715191918458305\\
0.000117674142273778	-0.000663731324143235\\
9.41114034297998e-05	-0.000600532408545261\\
7.30390600407374e-05	-0.000530899057744753\\
4.68130718090305e-05	-0.000424541143017097\\
2.63010634415555e-05	-0.000323204802986928\\
1.08634341899157e-05	-0.000232885707440724\\
2.53374383787263e-08	-0.000156631525471004\\
-6.06189828494932e-06	-0.000103146849530903\\
-9.87599470315142e-06	-6.04115802344002e-05\\
-1.19523288451086e-05	-2.73523773387352e-05\\
-1.26790880136501e-05	-3.04396212892803e-06\\
-1.23919209201638e-05	1.35901788923968e-05\\
-1.14637952462872e-05	2.41853412267169e-05\\
-1.01641326524245e-05	3.01369814110675e-05\\
-8.67627566966319e-06	3.24592834722628e-05\\
-6.8581797788105e-06	3.17034350970203e-05\\
-5.14855949519659e-06	2.8684900535577e-05\\
-3.64330004681753e-06	2.45628308394279e-05\\
-2.38900402050332e-06	1.99864166629294e-05\\
-1.12642236272638e-06	1.38017814475464e-05\\
-2.96578571378291e-07	8.57392944305612e-06\\
2.40483104152299e-07	4.56222662657168e-06\\
5.18825254653143e-07	1.72378668148259e-06\\
5.47137865405269e-07	-8.84339003593332e-08\\
4.65660108185695e-07	-9.43035361304861e-07\\
3.84784669789931e-07	-1.42447066690878e-06\\
2.9237781109535e-07	-1.52023055483604e-06\\
1.71248100653726e-07	-1.15423977059345e-06\\
8.3589706729001e-08	-7.667199224106e-07\\
2.37416264522533e-08	-4.92324788640379e-07\\
-1.26883640980169e-08	-2.80753774172627e-07\\
1.11802572134393e-07	-5.29981419219609e-07\\
1.68970784042386e-07	-7.59550927755648e-07\\
-5.00796624048764e-08	-8.99003830102502e-08\\
-2.09243380631077e-07	7.00355556899496e-07\\
-7.14242913365541e-08	-1.59684063467867e-08\\
-9.79301208254104e-09	-4.41744134815562e-07\\
-7.32980798015017e-08	4.51088129013124e-07\\
-7.68672999594585e-08	1.0155969670187e-06\\
-3.74889233118102e-08	5.06683938271814e-07\\
-3.40398950041008e-08	2.53631375140036e-07\\
2.8289484162125e-08	7.19531480715837e-08\\
8.10687345303768e-08	-1.22225877758135e-07\\
2.46503244951158e-08	4.97994203445461e-08\\
-7.61171928189091e-09	1.91922876484759e-07\\
3.24707089894567e-08	-1.52609012715493e-07\\
5.16962159340455e-08	-4.12158007840258e-07\\
3.45809359855682e-08	-1.65436385857658e-07\\
3.3891285817522e-08	-5.97057206683902e-08\\
2.84627015063217e-09	-1.208691835932e-07\\
-3.31969019484362e-08	-8.42774383701542e-08\\
-3.59900341450534e-10	-1.19037136123298e-07\\
2.09346947374877e-08	-1.77870265170817e-07\\
-2.21824324217582e-08	5.86487744188325e-08\\
-5.07826936804864e-08	2.67089772422123e-07\\
-2.47131375064237e-08	7.61243950273964e-08\\
-1.52307843939334e-08	-2.52170330817566e-08\\
-1.04171687853984e-08	1.07201610679397e-07\\
3.32138497311793e-09	1.63076719137848e-07\\
-1.86345576342373e-07	6.38411189096426e-07\\
-2.54935793345466e-07	9.91011057360885e-07\\
7.09165176401247e-08	1.92595772779515e-07\\
2.98483985839211e-07	-8.91499494285658e-07\\
1.7993480535587e-07	-7.10799134551632e-07\\
8.87260547073331e-08	-4.11081149505262e-07\\
5.62777833601521e-08	-4.80367521845451e-07\\
3.17814580418008e-08	-5.11114980434407e-07\\
4.72917597267115e-09	-2.546636075695e-07\\
-2.71034605800871e-09	-1.06896783939175e-07\\
-1.99977026627158e-08	-9.42938526802795e-11\\
-3.12542266391483e-08	7.38880140635486e-08\\
-1.87320727981497e-11	-9.57424418623063e-08\\
1.14952373539616e-08	-1.8248159941817e-07\\
-2.00278968191951e-08	9.04086333317881e-08\\
-3.06924168194147e-08	2.74901441340608e-07\\
-6.27827655905736e-08	3.65403739517922e-08\\
-9.16651766213093e-08	4.87240443782677e-08\\
-1.43937818616671e-08	3.00767885990116e-07\\
8.19469299659009e-08	1.67582474879812e-07\\
5.64936165111738e-08	1.22428154982518e-08\\
2.56075321824136e-08	4.24141064197603e-09\\
4.05106294327961e-08	-1.7333518587876e-07\\
4.98817305991897e-08	-3.03214369164845e-07\\
2.4588636363917e-08	-1.73759951034725e-07\\
1.10214821866051e-08	-7.83155262307839e-08\\
3.53863866710751e-10	-6.24061997532242e-08\\
-8.08246428449418e-09	-4.61805083756545e-08\\
3.28477920255328e-08	-1.79977600349919e-07\\
4.85695911749986e-08	-2.63499625420418e-07\\
-1.98008873160094e-08	7.34437197926761e-09\\
-6.32754744225077e-08	2.70793262790606e-07\\
-4.74828306732696e-09	-3.9490725957807e-07\\
-5.15463340420805e-09	-5.8894818857738e-07\\
-6.91909284296303e-08	4.32177184389494e-07\\
-4.49225755451018e-08	9.06391476469371e-07\\
-1.8355655273296e-07	6.88124181957448e-07\\
-2.73130189503787e-07	8.3778009076725e-07\\
3.45540525937536e-08	4.35403372586735e-07\\
3.08906404792946e-07	-4.94592203116955e-07\\
1.33422770104589e-07	-1.02125969905502e-07\\
1.87814253362704e-08	3.24357997808745e-07\\
1.01766597554407e-07	-5.40850572727549e-07\\
1.40754723260262e-07	-1.19043948384509e-06\\
5.72629083147706e-08	-6.77795289356614e-07\\
1.66227973381467e-08	-3.21672067980181e-07\\
-2.23319659119494e-08	-1.31701315507194e-07\\
-4.71029771413576e-08	-8.72711946014115e-10\\
2.10393728990003e-08	-2.63399760587637e-07\\
5.04687763316241e-08	-4.23629847667734e-07\\
-3.99979608235122e-08	1.1420130913266e-07\\
-8.92452720292769e-08	5.45828180291007e-07\\
-5.11947809389054e-08	1.23953007579902e-07\\
-4.48388754212394e-08	-5.5654651052985e-08\\
-2.12409750313815e-08	2.46764869736683e-07\\
2.49833061428423e-08	3.26052566172652e-07\\
5.08325580765513e-09	1.8753504790915e-07\\
-1.74080682131278e-08	1.70472483891257e-07\\
2.90712896954674e-08	-5.67518776907895e-08\\
6.41344161369724e-08	-2.67164603075952e-07\\
3.05545930089674e-08	-1.11226880958228e-07\\
1.2750515298863e-08	-4.37492345511228e-10\\
1.16299351660546e-08	-1.06223299849156e-07\\
5.15153500954066e-09	-1.67726562186822e-07\\
6.10094983959194e-08	-2.02060743026465e-07\\
8.96022630665914e-08	-2.92763095582274e-07\\
-1.41984061557343e-08	-1.220815433492e-07\\
-1.00536656192441e-07	2.06613619749662e-07\\
-4.40474219212735e-08	5.67325206087159e-08\\
-8.38792208788859e-09	-8.88194042306059e-08\\
-3.0593065134686e-08	1.74635997105347e-07\\
-3.93441132963034e-08	3.67316765013508e-07\\
-2.21794115976007e-08	1.76939104768251e-07\\
-1.87937986958878e-08	8.0894685580384e-08\\
4.37353280858924e-09	5.88210438049863e-08\\
2.64988242185973e-08	8.02422734521635e-09\\
2.28275413350682e-08	-3.97732795407628e-08\\
1.65809174499472e-08	-5.24414670151235e-08\\
1.2431806539204e-08	-6.13879116372844e-08\\
8.71073742180764e-09	-5.96769408429553e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.30405034013289	8.62898806094301\\
4.32137559686699	8.19881148162712\\
4.33782183001121	7.77525159040441\\
4.35340261496618	7.35826001164267\\
4.36813142653804	6.94778721765213\\
4.42946053504631	4.99141571164369\\
4.47145028860103	3.18999639021082\\
4.49565865745783	1.53641364295723\\
4.50357022281271	0.023277962758061\\
4.41193946680941	-4.53423005201076\\
4.17190985935078	-7.62444699938789\\
3.83247952970416	-9.61205035143863\\
3.43463328043769	-10.6880203318687\\
3.07193326411067	-11.0150361371283\\
2.7047207503697	-10.9670462626196\\
2.343840415581	-10.633082230094\\
1.99794028807601	-10.0819452620906\\
1.62045157120357	-9.23737923989515\\
1.27861611688891	-8.26077748645326\\
0.975888253771148	-7.22015073964992\\
0.714193404793817	-6.1682142372035\\
0.499746167793526	-5.17708221222847\\
0.321716598553217	-4.24420471310293\\
0.177206108143482	-3.38887515686364\\
0.0633848236876616	-2.62429027111171\\
-0.012710749430622	-2.04216175893802\\
-0.0709688420150723	-1.53287282073281\\
-0.113831302440078	-1.09446117197095\\
-0.143478012363758	-0.724099227030949\\
-0.159648163181778	-0.463191704883696\\
-0.169240325170324	-0.243610838951458\\
-0.173354361631019	-0.0618282561285595\\
-0.172965156679611	0.0855889066554912\\
-0.168538187653772	0.209485599272322\\
-0.160932094786048	0.302394246753782\\
-0.151003321685915	0.368619454135174\\
-0.139473643860415	0.412035435795732\\
-0.126737753093296	0.436510339153623\\
-0.113517758416464	0.444829343111688\\
-0.100247841991295	0.440254106054758\\
-0.0872739308093577	0.425593268630353\\
-0.07181171072995	0.39665100048312\\
-0.0575876072337301	0.359954028357664\\
-0.0448158840340339	0.318963763406827\\
-0.0336241633383894	0.276329801552601\\
-0.0240378802844709	0.234021178130151\\
-0.0160067315208625	0.193646306064066\\
-0.00942456972516795	0.156237407042793\\
-0.00418224653840472	0.122494069602066\\
-0.000597047592570966	0.0963195670442498\\
0.00218021451139663	0.0732858104447757\\
0.00425615634262001	0.0533430979420732\\
0.00572644927252992	0.0363951008014851\\
0.00653628264619263	0.0247524405514313\\
0.00705942190874548	0.0148359993110408\\
0.00734064644899581	0.00651199716617023\\
0.0074200227737996	-0.000351847282545059\\
0.00731250143081651	-0.00651625909680625\\
0.00704233997653126	-0.0112023757356801\\
0.00665144720107561	-0.0146109561817615\\
0.00617512868885529	-0.0169229525950342\\
0.00566274746050007	-0.0182730700611323\\
0.00512178826284765	-0.0189112734272595\\
0.00457097337162286	-0.0189710968734074\\
0.00402545639606079	-0.0185688430974542\\
0.00336182137171982	-0.0175577033010227\\
0.0027426702595381	-0.0161571669982271\\
0.00217907459277264	-0.0145195758784281\\
0.00167813983179338	-0.0127635121006683\\
0.00122627477023381	-0.0109078528150558\\
0.0008443129849596	-0.00910625111055256\\
0.000528441033674567	-0.00741519401786734\\
0.000274440982629319	-0.00587376071491869\\
9.85508439948825e-05	-0.00466526538771043\\
-3.92318840535605e-05	-0.0035948568362507\\
-0.000143744742438886	-0.00266261810087696\\
-0.000219346800695671	-0.00186597748817803\\
-0.000271510488711959	-0.00117955250884282\\
-0.000302183751361837	-0.000619451297012794\\
-0.000315642111566724	-0.000172970172109106\\
-0.000315482563933281	0.000171808621716025\\
-0.000306605303722045	0.000400749562541242\\
-0.000291694646410116	0.00057006892312338\\
-0.000272449865353273	0.000688403106507731\\
-0.000250290113491054	0.000763461093339677\\
-0.000225385745604843	0.000803319996545477\\
-0.000199729401756477	0.000811819397537111\\
-0.000174204790034933	0.000795824202185198\\
-0.000149501201373041	0.000761147575743723\\
-0.000120402966277182	0.000698713919483559\\
-9.40582770467097e-05	0.000623344147726889\\
-7.08150768152179e-05	0.000541881813010654\\
-5.08555922854829e-05	0.000459393816665563\\
-2.90044300463457e-05	0.000352099515545061\\
-1.26487836159072e-05	0.000256052714808143\\
-9.08275294057968e-07	0.000174218609649386\\
6.82509160029823e-06	0.000107932791430955\\
1.06576437460397e-05	6.46267621686386e-05\\
1.27610789083938e-05	3.09115490402493e-05\\
1.35716863805824e-05	5.55066797903337e-06\\
1.34131646067082e-05	-1.24833036863518e-05\\
1.24720146083088e-05	-2.49095038381403e-05\\
1.10668085208078e-05	-3.18233148625998e-05\\
9.4429922234714e-06	-3.46868385123136e-05\\
7.76193954003674e-06	-3.4526825294529e-05\\
5.82814440880721e-06	-3.15256883285397e-05\\
4.11657814632798e-06	-2.69504947214286e-05\\
2.68387617858365e-06	-2.18664999205087e-05\\
1.55190064249922e-06	-1.68244011414021e-05\\
4.60681944452102e-07	-1.01497911127073e-05\\
-1.34729559639075e-07	-5.18231809779667e-06\\
-5.09697929379762e-07	-1.73439752702711e-06\\
-6.58508322573777e-07	4.08436124951108e-07\\
-5.65565816724962e-07	1.29909230762687e-06\\
-4.28453183657934e-07	1.53744046629096e-06\\
-3.0875503108857e-07	1.56145358972411e-06\\
-2.03307864485515e-07	1.38245821930985e-06\\
-9.86081337668029e-08	9.09598629241281e-07\\
-3.42266277771588e-08	5.14394205839032e-07\\
1.02150730786541e-08	2.67001678943476e-07\\
3.48638838229499e-08	9.8529549953381e-08\\
-4.32118105004877e-09	1.5112291691101e-07\\
-2.855499481933e-08	2.23229162975734e-07\\
2.53032387728927e-08	-6.03006554149601e-08\\
6.10524465257341e-08	-3.1320454370241e-07\\
2.90484915808863e-08	-7.04740145951272e-08\\
1.81286649794675e-08	5.31568813092968e-08\\
1.47615533759583e-08	-1.39115453338954e-07\\
-1.97902977485676e-09	-2.23441267444066e-07\\
1.61534409607041e-07	-5.68213663768678e-07\\
2.28052799210118e-07	-8.70178060213902e-07\\
-5.56030558284134e-08	-2.03378001775639e-07\\
-2.64476845872548e-07	7.44715197404711e-07\\
-1.56127305540946e-07	5.73784741589582e-07\\
-7.39745079741707e-08	3.0090011043764e-07\\
-5.28541362774604e-08	4.25587548975275e-07\\
-3.51503333011086e-08	5.00755560455886e-07\\
-8.84831319976723e-09	2.52090271675869e-07\\
-1.61655552618533e-09	1.10024154452324e-07\\
1.75276977878246e-08	1.02990332511912e-08\\
3.09713965763372e-08	-6.37737874466197e-08\\
-4.87774512054985e-09	1.30740811440425e-07\\
-1.74416352549264e-08	2.27066116187905e-07\\
2.34289634186554e-08	-9.74620005875523e-08\\
3.87328529148282e-08	-3.20933568595721e-07\\
6.30161397102629e-08	-2.01292906928496e-08\\
9.06342270981039e-08	-6.5207486843951e-09\\
1.94334659855005e-08	-3.27696762130166e-07\\
-7.70829562716897e-08	-2.36333049046741e-07\\
-5.68088100695192e-08	-3.95859101914598e-08\\
-2.76159961489265e-08	-6.79555209193269e-09\\
-4.29215005524679e-08	1.73552501390368e-07\\
-5.25724960756435e-08	3.03317380707406e-07\\
-2.63583409153395e-08	1.7862792097487e-07\\
-1.1667715493115e-08	8.26810148063517e-08\\
-1.18940883229411e-09	6.70661453331518e-08\\
6.8944662756561e-09	5.18658299497566e-08\\
-3.68801164447115e-08	1.88456719684646e-07\\
-5.36962187897938e-08	2.76228052081913e-07\\
2.02932812635227e-08	1.51933203869589e-09\\
6.83583984939604e-08	-2.7678511093357e-07\\
-4.95076022953277e-09	5.11338965185905e-07\\
-5.782502839228e-09	7.40661737744873e-07\\
8.41870700816333e-08	-5.00257348640477e-07\\
6.53276409806858e-08	-1.09866205781602e-06\\
1.69342790357744e-07	-6.97209348885743e-07\\
2.48970503888982e-07	-7.41203084067546e-07\\
-2.90266276065513e-08	-4.31364394981695e-07\\
-2.85082370302915e-07	3.78583784885059e-07\\
-1.29877848950668e-07	1.06687925650197e-07\\
-2.30341735776697e-08	-2.50658963888676e-07\\
-9.49789251345354e-08	4.97474135832614e-07\\
-1.31049779812498e-07	1.06545118657281e-06\\
-5.51678673491308e-08	6.09036603226252e-07\\
-1.77546057168448e-08	2.89811065099679e-07\\
1.78444163580393e-08	1.27935143665204e-07\\
4.10198397946091e-08	1.44077276019859e-08\\
-4.11369062186983e-08	3.61021708629746e-07\\
-7.21314886035855e-08	5.50816140455607e-07\\
4.81610370567171e-08	-1.19440715681633e-07\\
1.12922063995893e-07	-6.59842643194131e-07\\
6.22642475940818e-08	-1.13031426169454e-07\\
5.35617661911194e-08	1.16749493084884e-07\\
3.13735847510019e-08	-3.26826551108124e-07\\
-2.4165851399896e-08	-4.66130127984938e-07\\
-1.13574073313507e-08	-2.34635382346937e-07\\
1.1541103731335e-08	-1.73167624767384e-07\\
-3.62733028254577e-08	7.27823807903772e-08\\
-7.25738726346199e-08	2.92634019421156e-07\\
-3.60636522601452e-08	1.44095221975463e-07\\
-1.50666048770217e-08	2.71496862286027e-08\\
-1.18830534609341e-08	1.13496886548218e-07\\
-5.30399653670992e-09	1.65081400091516e-07\\
-4.9368236328604e-08	1.75084949781395e-07\\
-7.3261779963238e-08	2.42391703870792e-07\\
1.16021343843347e-08	9.98473630978569e-08\\
8.29880564288219e-08	-1.69307004227557e-07\\
3.01880286754587e-08	1.59970641806577e-09\\
-1.65675904979201e-10	1.41093254219282e-07\\
2.88763193295186e-08	-1.5256835234926e-07\\
4.07798078487938e-08	-3.66738160687001e-07\\
2.58827860515846e-08	-1.67876973729669e-07\\
2.45302197739722e-08	-7.60548894216477e-08\\
-2.18661677376472e-09	-7.65162134968003e-08\\
-2.95394974299545e-08	-2.55306169102536e-08\\
1.11613179816803e-08	-1.53526238265594e-07\\
3.08539373445142e-08	-2.44363939867762e-07\\
-2.35958101818048e-08	6.10688080322819e-08\\
-5.57145690668287e-08	3.17512186806013e-07\\
-3.03790634584386e-08	2.66408167115005e-08\\
-2.72324466133655e-08	-8.8119637682759e-08\\
-1.88280167485059e-08	1.80431103295237e-07\\
1.01707214363299e-08	2.70310376808324e-07\\
-1.80346962549972e-08	2.06159700234588e-07\\
-4.01801705133231e-08	2.2504191416156e-07\\
2.18320199009684e-08	-2.82933181005269e-09\\
6.99887432195424e-08	-2.46950971857533e-07\\
2.54072782819668e-08	-1.03605570347352e-08\\
5.5085512064987e-09	1.30113432578977e-07\\
2.30601333689575e-08	-1.48808403937392e-07\\
2.20407587879086e-08	-3.21489648000657e-07\\
5.3641469120842e-08	-1.9177033401131e-07\\
7.78975775399195e-08	-2.05696421369768e-07\\
-5.83385081384219e-09	-1.50814431807991e-07\\
-8.54816905703598e-08	8.07861942130339e-08\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.49146131644528	-2.17825104722877\\
3.48876949329887	-2.28707140563119\\
3.48594720913613	-2.39467707168404\\
3.48299592354222	-2.50107607227849\\
3.47991708646307	-2.60627641513971\\
3.46265974263864	-3.11457687573632\\
3.44242556503875	-3.59410006426527\\
3.41938504981096	-4.04582093756965\\
3.39370295187842	-4.4706972125756\\
3.2311640753369	-6.22319856200822\\
3.0240772311353	-7.43784200963118\\
2.78713876736845	-8.21217024544742\\
2.53256871774472	-8.62412598375669\\
2.21151303814325	-8.73209163157727\\
1.89269850188427	-8.51140478584641\\
1.58641408683535	-8.05363588238814\\
1.30036450680877	-7.42877325483158\\
1.01889389510549	-6.62889029534018\\
0.770709073525602	-5.76887939065261\\
0.556838119333721	-4.89926933129976\\
0.37734961840613	-4.05766798313321\\
0.243077791343844	-3.34066463512281\\
0.133785380833899	-2.68342193900852\\
0.0469587732423365	-2.09392058135991\\
-0.0197430435668987	-1.57688427934309\\
-0.0625282834045559	-1.19447961605656\\
-0.0942735836783281	-0.863643758730223\\
-0.116581337771174	-0.581768704331641\\
-0.130878746564266	-0.34594295836327\\
-0.138278748417472	-0.160375604647666\\
-0.140710299658306	-0.0098660901394409\\
-0.139171337321541	0.10935461800651\\
-0.134522868662485	0.200809264824559\\
-0.128147495902347	0.263422551593972\\
-0.120312257221433	0.308247062633838\\
-0.11146946696891	0.337848783849101\\
-0.102001628110242	0.354539427592091\\
-0.0903728732071907	0.360505921809491\\
-0.078749232014503	0.354576583940832\\
-0.0674672305803988	0.33967702286849\\
-0.0567821906050961	0.318246877463839\\
-0.0444161388160453	0.285015124644464\\
-0.0334889074441104	0.248177258312369\\
-0.0240755384926991	0.210429165469425\\
-0.0161953303797845	0.173707548702658\\
-0.010478293938056	0.143261002219596\\
-0.00581627090408418	0.115302688438049\\
-0.00210476834359057	0.0901896585909914\\
0.000754103382409103	0.0681313468582979\\
0.0026010022815863	0.0517242224481119\\
0.00397492750699959	0.0375160078540049\\
0.00494410549555625	0.0253975961328823\\
0.00556936384907057	0.0152464802886633\\
0.00589752748235665	0.0072513933879141\\
0.00601198630174077	0.000755293540968441\\
0.00595532572036645	-0.00440146873139687\\
0.00576432859990774	-0.00836834656789537\\
0.0054955367010822	-0.0111106750812\\
0.0051624491972814	-0.0130787343631068\\
0.00478484822375046	-0.0143841136971741\\
0.00437945740103742	-0.0151273351742058\\
0.00388483607037597	-0.0154066709784004\\
0.00338967891229025	-0.0151755682683763\\
0.00290839148839737	-0.0145584048201045\\
0.00245193080842911	-0.0136590723043634\\
0.0019229595097434	-0.0122555619860686\\
0.00145464295702036	-0.0106927979144312\\
0.00105039600214499	-0.00908622404688919\\
0.000711213629019314	-0.00751905298045177\\
0.000463168014677162	-0.00620901598527859\\
0.000260629802390333	-0.00500420796643138\\
9.91473443122518e-05	-0.00392062214760783\\
-2.54603676017209e-05	-0.00296775543014546\\
-0.000111100471204895	-0.00221096911259253\\
-0.000173432025727794	-0.001562496981527\\
-0.000216078328518458	-0.00101641036588828\\
-0.000242208137752351	-0.000566196269339605\\
-0.000254697765918334	-0.000206154173575195\\
-0.000256603188436105	7.68848593097985e-05\\
-0.000250357861152795	0.00029253989696431\\
-0.000237996703823253	0.000449515654528344\\
-0.00022298695750297	0.00054808692859058\\
-0.000205560665428359	0.000612011567570316\\
-0.00018667141953802	0.000647130400494633\\
-0.000167101783671958	0.000658570013154364\\
-0.000143327034648817	0.000647217354062334\\
-0.000120349300028311	0.000615355365554837\\
-9.87878553498469e-05	0.000569405347579253\\
-7.90772598495375e-05	0.000514466183061273\\
-5.59256385427279e-05	0.000433408605710698\\
-3.67602594323324e-05	0.000351496663631774\\
-2.14027317646987e-05	0.000274149492459762\\
-9.64958888019853e-06	0.000204681237604896\\
-9.57652698504061e-07	0.000143231214769593\\
4.91761442500894e-06	9.26828920068529e-05\\
8.59273440733713e-06	5.24981372584133e-05\\
1.04982502615891e-05	2.20994038424881e-05\\
1.10215463038855e-05	1.66227859345689e-06\\
1.0731828329954e-05	-1.24474606853953e-05\\
9.91785500738499e-06	-2.15130414487122e-05\\
8.77936722759132e-06	-2.6486539427356e-05\\
7.25561234212901e-06	-2.82451076753035e-05\\
5.71510426231497e-06	-2.7209349485881e-05\\
4.28482505890112e-06	-2.45579368972939e-05\\
3.03263171023397e-06	-2.09839347947115e-05\\
1.7378276035854e-06	-1.57860974082552e-05\\
7.98404685096266e-07	-1.09364366945708e-05\\
1.43230084727729e-07	-6.90401665973673e-06\\
-2.56533047888389e-07	-3.77537217774511e-06\\
-4.08467881842937e-07	-1.21615751677414e-06\\
-3.87692128818723e-07	1.29111496148402e-07\\
-3.82707930120949e-07	1.06483713959275e-06\\
-3.38929755942113e-07	1.48285635324544e-06\\
-2.16298144417874e-07	1.2315301490543e-06\\
-1.19610382878541e-07	8.90055583741242e-07\\
-5.16554084278932e-08	6.27291410720013e-07\\
-7.32584339197864e-09	4.04443756771107e-07\\
-2.92402095348819e-08	2.57202886781112e-07\\
-5.08280111379825e-08	2.3994596137967e-07\\
2.04187430632678e-08	3.82554068337501e-08\\
7.98832529160461e-08	-2.13094724556228e-07\\
1.71058777564923e-08	9.99719582863598e-08\\
-9.98558273785106e-09	2.80670011826301e-07\\
3.67392770212166e-08	-1.88104207562538e-07\\
5.03886272125257e-08	-5.03372267153382e-07\\
4.94238687554113e-08	-2.19611172737996e-07\\
6.10918600032503e-08	-1.32690648938328e-07\\
-5.58499176411652e-10	-1.6304991604549e-07\\
-6.58880566747117e-08	-3.40286260495821e-08\\
-2.37414019272893e-08	-6.6413034838252e-08\\
6.55732281038435e-09	-1.45157389563812e-07\\
-3.0415864393226e-08	1.19899719897444e-07\\
-5.34206128300483e-08	3.36745223824731e-07\\
-2.75616820957106e-08	1.47982699879522e-07\\
-1.74860858421168e-08	3.95726521046453e-08\\
-3.84362515597186e-09	8.87298000153568e-08\\
1.26158719559275e-08	9.37665425234069e-08\\
-2.24100972848967e-08	1.61626094281913e-07\\
-4.04282625957512e-08	2.27013155058793e-07\\
1.80010911713324e-08	-8.39525053734327e-09\\
5.85324332376045e-08	-2.43890541435191e-07\\
1.68974888929757e-08	9.41318043801979e-08\\
6.70472767642576e-09	2.36526202180993e-07\\
3.11503008946836e-08	-2.01082466420843e-07\\
2.1517693397034e-08	-4.30045595402958e-07\\
1.15101915291214e-07	-3.67827507289999e-07\\
1.69936967471843e-07	-4.95066791979957e-07\\
-1.89846171659602e-08	-2.79546028340444e-07\\
-1.86746343258649e-07	2.86890005628351e-07\\
-1.13096036494806e-07	2.74491098485099e-07\\
-5.1513462157989e-08	1.29092146961271e-07\\
-5.21515197726769e-08	3.24250787351868e-07\\
-4.97319519119675e-08	4.58953255982938e-07\\
-2.06313321504048e-08	2.43737120510317e-07\\
-9.01438567372339e-09	1.09637783734695e-07\\
9.10083993011277e-09	4.52679117840391e-08\\
2.27797033243174e-08	-7.68219313186883e-09\\
-5.34626103257294e-08	3.97450030111446e-07\\
-7.31116729538026e-08	5.68979774604712e-07\\
5.05160738560113e-08	-1.38950271455963e-07\\
1.07135882800696e-07	-6.64063022059972e-07\\
8.37332674688091e-08	1.85308941453907e-07\\
1.10239337090117e-07	3.77803468892541e-07\\
6.93962602337963e-08	-6.72459975603897e-07\\
-5.79920295319852e-08	-9.04791215389678e-07\\
-7.68908790522344e-08	-3.15222791126684e-07\\
-5.64618492429226e-08	-5.85416944541762e-08\\
-7.95558684832437e-08	2.31881352404468e-07\\
-9.15782741505074e-08	4.14620860364934e-07\\
-5.10349589122536e-08	2.87186582833305e-07\\
-2.37128652447759e-08	1.59547895785139e-07\\
-8.39284326914488e-09	1.3148205622026e-07\\
2.0934151841783e-09	1.07505504306088e-07\\
-5.44130019612017e-08	2.1874776805451e-07\\
-7.92065266379723e-08	3.22462102902411e-07\\
2.01983451366155e-08	6.17453519630576e-08\\
9.38359965056924e-08	-2.80885800641726e-07\\
3.54807819952805e-08	-3.00724192760385e-08\\
5.47737940774226e-09	1.42076060491286e-07\\
2.93385514285319e-08	-1.79494563783444e-07\\
3.34230127738847e-08	-3.94713366634494e-07\\
2.69192479524765e-08	-1.93208341250075e-07\\
3.1677472038898e-08	-1.14544317851913e-07\\
-6.74634508959625e-09	-7.04764953427355e-08\\
-4.33693065036731e-08	2.95536410411289e-08\\
5.69538912874249e-08	-4.92278498296119e-07\\
8.66265383856366e-08	-7.29437461397321e-07\\
-6.52443134293461e-08	1.94182958079545e-07\\
-1.35299189339147e-07	8.78363439837837e-07\\
-8.63080831660989e-08	1.87175308581392e-07\\
-8.52266810509016e-08	-7.78111809253143e-08\\
-3.42167125610667e-08	4.23837894242181e-07\\
5.5413347062611e-08	5.14962454952036e-07\\
4.97574475269779e-08	1.82092163749211e-07\\
2.47310299853534e-08	7.15161381778472e-08\\
5.16839367077244e-08	-1.62480614646227e-07\\
6.98523202744771e-08	-3.34388942099258e-07\\
3.68195180453271e-08	-2.06428661538071e-07\\
1.65456700721516e-08	-9.62451154576669e-08\\
5.75190149116452e-09	-9.67197109372856e-08\\
-2.83394818169568e-09	-9.22943632252307e-08\\
7.75033121643624e-08	-2.92457874369914e-07\\
1.08320887890809e-07	-4.43787090514501e-07\\
-3.02821623658636e-08	-7.32895837634345e-08\\
-1.27866385765605e-07	4.00040282778421e-07\\
-5.97447312745514e-08	1.59881132261894e-07\\
-1.94479029451916e-08	-3.90779033850959e-08\\
-3.00611712576378e-08	2.14365203757106e-07\\
-2.82609775171135e-08	3.84718991307439e-07\\
-1.70037631502215e-08	1.92176226571276e-07\\
-1.8339582302173e-08	1.04414189477327e-07\\
1.02629250930731e-08	3.51783815761788e-08\\
3.53905838589021e-08	-5.10786119519995e-08\\
-2.5985052721568e-08	2.88256263119439e-07\\
-4.43690676972338e-08	4.41744931542263e-07\\
4.14207150775029e-08	-1.46011997455516e-07\\
7.71120955329912e-08	-5.61234628476489e-07\\
7.37359425655575e-08	-5.59964122506546e-08\\
9.44069964741085e-08	6.0286130680819e-08\\
2.99746182949944e-08	-4.00877735144972e-07\\
-7.16194547866276e-08	-4.00148188142385e-07\\
-8.61627005646e-08	-1.37704186876199e-07\\
-8.82144328167631e-08	3.97396109119049e-08\\
-8.27634483353627e-08	1.5222514858805e-07\\
-7.25836487880443e-08	2.11735852243373e-07\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-7.95823692066759	4.13047728426308\\
-7.95370179475749	4.33671165802902\\
-7.9489471117621	4.54042030214524\\
-7.94397556339422	4.74162877115493\\
-7.93878981427514	4.94036245900885\\
-7.90973973815884	5.89778781148863\\
-7.87571878072863	6.79705493505406\\
-7.8370301488535	7.64113686359423\\
-7.79396214459967	8.43289410836792\\
-7.61574788206579	10.7992074124191\\
-7.39842388476768	12.675880428962\\
-7.15006967445309	14.1466420937307\\
-6.87776979957494	15.280396778546\\
-6.5298836948583	16.2693206758683\\
-6.16384868069461	16.9325930248712\\
-5.78603338131982	17.3276853448739\\
-5.40206031029007	17.4991984586742\\
-4.88885180190135	17.4386523291719\\
-4.3814716475864	17.1054016222185\\
-3.88694739292835	16.549956227287\\
-3.41147763414185	15.81292473423\\
-2.8203674651926	14.6178077272588\\
-2.27920657576195	13.2454358100796\\
-1.79299833109006	11.7661918768263\\
-1.36526922079586	10.2411172725022\\
-0.986577137021567	8.67802491176989\\
-0.669249127205069	7.17963743039721\\
-0.409264140897339	5.7847152493419\\
-0.20259056998353	4.52232845602242\\
-0.0930507449537558	3.77137900238317\\
-0.00247619632022616	3.08808977067853\\
0.0709732743641277	2.47294494815119\\
0.12904681547875	1.92542682783819\\
0.17346014444706	1.44386246004927\\
0.205974447568034	1.025039765715\\
0.22822566316685	0.665250026599853\\
0.24169889514616	0.360609995735567\\
0.248203743684272	0.0617622689243104\\
0.246271148545668	-0.17198844745882\\
0.237871705960574	-0.348894738457203\\
0.224662988835386	-0.476433601038403\\
0.210987762322808	-0.550281039610314\\
0.19569395680186	-0.599048885826928\\
0.179397041262038	-0.626585032119019\\
0.162614483767785	-0.636338787880821\\
0.140749129966638	-0.627522407932993\\
0.119517223027138	-0.600226284987734\\
0.0994560475562396	-0.559873570766474\\
0.0809522697867136	-0.510855085943248\\
0.061741899571235	-0.447795583769412\\
0.0451058479886697	-0.382566596288966\\
0.031033267719108	-0.318593195140845\\
0.0194594913169403	-0.258308506460987\\
0.0112754792678303	-0.209926504756237\\
0.00470345582326798	-0.166234058351646\\
-0.000437076449381554	-0.12753115994379\\
-0.00431157775738868	-0.0939458065810355\\
-0.00671590521948047	-0.0695719356341807\\
-0.00845155249963691	-0.0486008387425067\\
-0.00961807953937934	-0.0308218949479587\\
-0.0103042874681371	-0.016014350708831\\
-0.0105977091993688	-0.00332948504199006\\
-0.0105384734040367	0.00665518497645067\\
-0.0102069147509662	0.0142726689633432\\
-0.00967098605003456	0.0198265199124107\\
-0.00910222499615884	0.0231269909840738\\
-0.00846104465766317	0.0253444973942415\\
-0.00777390650033068	0.0266422366827642\\
-0.00706312117213992	0.0271668850435829\\
-0.00613435818189303	0.0269111859374965\\
-0.00522868160540274	0.0258449570580351\\
-0.00436962026175212	0.0241999907537954\\
-0.00357424584865055	0.0221647313511429\\
-0.00273526967944255	0.0194810409291915\\
-0.00200690829407358	0.0166816846353876\\
-0.0013894293188885	0.0139214164535192\\
-0.0008805553960498	0.0113102670249496\\
-0.000520295076224002	0.00921045257499207\\
-0.000230374649304625	0.00731020117397787\\
-3.03126162971856e-06	0.00562397295128706\\
0.000168867650642879	0.00415843034682187\\
0.000278569768122282	0.00306528641551639\\
0.000357343900766715	0.00212804365169858\\
0.00040991170976373	0.00133690185828889\\
0.00044045770670428	0.000681597723667306\\
0.000453049447697377	0.000124157284353974\\
0.000449694860866939	-0.000310658394509972\\
0.00043416053968034	-0.000638580096289178\\
0.000409602936764907	-0.000873816934569396\\
0.000383857169433664	-0.00101027702077803\\
0.000355064266082053	-0.00109892648590626\\
0.000324425186256572	-0.00114731520430819\\
0.000292943610247526	-0.00116217944418634\\
0.000253125032256005	-0.00114232921269079\\
0.00021457195491375	-0.00108981678397344\\
0.000178229714150535	-0.0010143561672842\\
0.000144775872286777	-0.000923806771666125\\
0.000105453609789006	-0.000790752102741663\\
7.23158293975734e-05	-0.000654523727844903\\
4.52015561255114e-05	-0.000523709793369085\\
2.38618507348628e-05	-0.00040388671823583\\
8.02986631107987e-06	-0.000299752894397975\\
-3.44276616521715e-06	-0.000210906621730035\\
-1.13259754442622e-05	-0.00013727982926846\\
-1.62201972175397e-05	-7.84693557529163e-05\\
-1.85867173696797e-05	-3.61389334727103e-05\\
-1.9391632487206e-05	-4.1719784484073e-06\\
-1.90612758720381e-05	1.89965896176491e-05\\
-1.79198901199341e-05	3.46628939290553e-05\\
-1.59928972210384e-05	4.48735411504677e-05\\
-1.37250664915609e-05	4.91989317829117e-05\\
-1.13656310225057e-05	4.93582675912e-05\\
-9.07782802352586e-06	4.65615184347103e-05\\
-6.53710744927436e-06	4.0528517137506e-05\\
-4.38400155978078e-06	3.32817193571787e-05\\
-2.64419585630185e-06	2.5968992866735e-05\\
-1.32065396782922e-06	1.9172132626001e-05\\
-1.27743949561972e-07	1.04997972124672e-05\\
4.18349654142928e-07	4.58909573532856e-06\\
7.90218303091255e-07	5.93054737936757e-07\\
9.12932269373279e-07	-1.73348209009656e-06\\
7.41624216691722e-07	-2.36885510623543e-06\\
5.4718080242258e-07	-2.38016291119179e-06\\
3.76307701844035e-07	-2.16279145908732e-06\\
2.33722375913832e-07	-1.78134982261148e-06\\
1.03674268500369e-07	-1.12501998147202e-06\\
2.81282732681136e-08	-6.0705798461317e-07\\
-2.52606872400827e-08	-2.79501741583154e-07\\
-5.37299523277923e-08	-6.35717560137225e-08\\
2.24417746885582e-08	-2.92613091351666e-07\\
5.97892144860074e-08	-4.59834022860369e-07\\
-4.39879003242358e-08	1.07875662847215e-07\\
-1.06349900370714e-07	5.90880150966829e-07\\
-5.35652319016537e-08	1.89634811113926e-07\\
-3.48282603510768e-08	-2.26927123707095e-08\\
-1.88404664961763e-08	2.18873328025053e-07\\
1.33367125799709e-08	3.08409476472081e-07\\
-1.45476344947439e-08	2.20182470873565e-07\\
-3.8237337810492e-08	2.30876943003537e-07\\
2.48933332871218e-08	-1.41574668349547e-08\\
7.37580954552478e-08	-2.68719417250407e-07\\
2.93049960075763e-08	-4.16768639754969e-08\\
8.42900133672901e-09	9.96929669498938e-08\\
2.13609164962263e-08	-1.46796395650959e-07\\
1.8572506907461e-08	-2.98548333519747e-07\\
5.33574015299522e-08	-1.93247375716768e-07\\
7.82813097232469e-08	-2.18261410948971e-07\\
-7.26903318318777e-09	-1.42052813531565e-07\\
-8.68153614058256e-08	1.02761983802437e-07\\
-3.50949258137678e-08	-2.76898140279845e-09\\
-1.14162829494537e-09	-1.23207290631342e-07\\
-3.14445845573891e-08	1.54264221587515e-07\\
-4.71510226184707e-08	3.67195577076781e-07\\
-2.57934903426296e-08	1.70065777205632e-07\\
-1.95462716211543e-08	6.56253960593449e-08\\
7.06243244598976e-10	7.58697306580925e-08\\
2.17050319376671e-08	4.74451098337414e-08\\
-1.46508871327796e-08	1.4977812869761e-07\\
-3.24164763763038e-08	2.26732648042005e-07\\
2.04632198294919e-08	-4.04205088504206e-08\\
5.34766704947044e-08	-2.76132225462014e-07\\
2.50488757949879e-08	1.33022467225495e-08\\
2.02210330010779e-08	1.29079886562943e-07\\
2.1778403066277e-08	-1.7926532669576e-07\\
-4.30604709712368e-10	-3.06149017428895e-07\\
3.13852859906554e-08	-2.34670770907005e-07\\
5.5142559920338e-08	-2.56627787695188e-07\\
-1.99338557798617e-08	-3.43468095866111e-08\\
-8.06535121897119e-08	2.37209764246403e-07\\
-1.99025827346366e-08	-8.06560098683665e-08\\
5.75535572861296e-09	-2.6051925362115e-07\\
-3.53325719509585e-08	1.91189610907006e-07\\
-4.45543879360757e-08	4.86472811171887e-07\\
-5.13451919180009e-08	2.24634945716943e-07\\
-6.69597698361203e-08	1.5749581834983e-07\\
2.44403345070123e-09	1.62546761843631e-07\\
7.37084861545267e-08	1.50002733121688e-09\\
2.83318528902206e-08	4.86354383392947e-08\\
-3.84021138219598e-09	1.38419408530952e-07\\
3.16077852237457e-08	-1.33190717754681e-07\\
5.2927124843199e-08	-3.51662326605144e-07\\
2.75761079843397e-08	-1.58451919245571e-07\\
1.80842918417296e-08	-4.87702660600404e-08\\
2.55629693384784e-09	-8.59676743631867e-08\\
-1.50771086645213e-08	-8.16384110279383e-08\\
2.00673276605931e-08	-1.58143196833102e-07\\
3.79267773832363e-08	-2.26096770192459e-07\\
-1.8655348663463e-08	1.76025424890623e-08\\
-5.68660024082434e-08	2.52160017749665e-07\\
-1.95048467995418e-08	-6.77512946650563e-08\\
-1.08929125179733e-08	-2.01129427229563e-07\\
-2.80409342004316e-08	1.92914768440039e-07\\
-1.46515918684669e-08	3.88754164685624e-07\\
-1.32559178801175e-07	4.24777127599618e-07\\
-1.94897425285023e-07	6.09856246326258e-07\\
2.7579209500965e-08	2.853699015148e-07\\
2.16586541694468e-07	-4.06575199001278e-07\\
1.32709294163329e-07	-3.73385282296456e-07\\
6.320629761421e-08	-1.99005453114416e-07\\
5.57550524486748e-08	-3.70805693908505e-07\\
4.7783402583969e-08	-4.8379370735531e-07\\
1.80851914955053e-08	-2.55648319774908e-07\\
6.70656557557835e-09	-1.14810346540767e-07\\
-1.16723031072755e-08	-3.71853963684927e-08\\
-2.49564209655761e-08	2.26187456375646e-08\\
3.17167025516946e-08	-2.82236727442013e-07\\
4.78614457935827e-08	-4.17294807328869e-07\\
-3.7711841373341e-08	1.17559945287932e-07\\
-7.57626710393388e-08	5.0643235396352e-07\\
-7.30843639966455e-08	-1.02172021497803e-07\\
-1.00173373865145e-07	-2.15236634158453e-07\\
-4.77916715986252e-08	5.19820244773607e-07\\
6.49431085533576e-08	6.1462469311503e-07\\
6.8685689603771e-08	1.88998733086895e-07\\
4.54017917446974e-08	2.41654642536772e-08\\
6.31140144685599e-08	-2.05827809947468e-07\\
7.28078152814726e-08	-3.54555363098349e-07\\
3.93262571490652e-08	-2.34983254316217e-07\\
1.77603672255774e-08	-1.24727003754225e-07\\
5.12324543074189e-09	-1.00681422974061e-07\\
-3.66060482178504e-09	-8.05815417531158e-08\\
8.26174915320611e-08	-3.18439554476319e-07\\
1.1378070807018e-07	-4.82169904365777e-07\\
-3.46411149453109e-08	-6.17675402922908e-08\\
-1.35547545119347e-07	4.48042810015117e-07\\
-6.44471922434225e-08	1.90673778706089e-07\\
-2.25252582522845e-08	-2.07777000848543e-08\\
-2.98705475337081e-08	2.24234770525682e-07\\
-2.5598442990396e-08	3.86034309756088e-07\\
-1.5235589904156e-08	1.93618234331348e-07\\
-1.73111227402286e-08	1.07077341461907e-07\\
1.15658113807445e-08	2.8501398593431e-08\\
3.64926032626659e-08	-6.29613124980866e-08\\
3.524811764557e-08	-7.36680258247097e-08\\
3.38290264731375e-08	-8.22162005164412e-08\\
3.22726662532578e-08	-8.8814685517216e-08\\
3.06126689085517e-08	-9.36611320847799e-08\\
};
\end{axis}
\end{tikzpicture}%

==> orbitric.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=-15,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$y_1$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$y_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.107967089239571	-5.43833791101328\\
-4.89052152485577	-2.07340180554446\\
-2.45369804617752	9.93148460309299\\
-1.83605599333606	5.43787989679427\\
5.21073376017769	-3.79981302629336\\
-3.06917590874605	-2.96470365006875\\
-7.0906628700769	9.45329369434901\\
8.1835687598498	1.1991420744425\\
-3.72818507006591	7.76400075047776\\
3.49146131644528	-2.17825104722877\\
};
\addlegendentry{Training set}

\addplot [color=red, line width=1.5pt, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
7.33274085700796	-4.73710300805172\\
-7.37183043653026	-9.16813112504625\\
-5.22151330618971	2.90949200991083\\
5.81198704044466	2.02884876384753\\
-3.31401257023295	-7.61143076823337\\
-3.81733894987894	-7.8055242955484\\
2.04226622925234	-4.9743008167486\\
-4.00637424773185	0.342320050714036\\
4.30405034013289	8.62898806094301\\
-7.95823692066759	4.13047728426308\\
};
\addlegendentry{Validation set}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
-0.107967089239571	-5.43833791101328\\
-0.11336783777173	-5.39170140048573\\
-0.11872216808742	-5.34525639923247\\
-0.124030271070509	-5.29900265651094\\
-0.129292337357422	-5.25293993775244\\
-0.154918769945554	-5.02548442900588\\
-0.179422764752945	-4.80277758756717\\
-0.202827974476897	-4.58480356715381\\
-0.225157966209665	-4.37155164196661\\
-0.321464254392477	-3.37605823312608\\
-0.394425769422913	-2.49755963904616\\
-0.446970109554104	-1.73330179487485\\
-0.481838695746035	-1.07875873880162\\
-0.503981965036643	-0.430757817930763\\
-0.508802394890403	0.085536118117856\\
-0.500017143641511	0.486667750137497\\
-0.480806909172342	0.787720944257221\\
-0.455996273817394	0.990748769657461\\
-0.426431028043965	1.13191049636936\\
-0.393685694567992	1.22130909137129\\
-0.359083843561554	1.26750950249604\\
-0.313498591076613	1.27537060821913\\
-0.268451426987797	1.23868144575214\\
-0.225298246101134	1.16976555002968\\
-0.185046796574112	1.07832579803868\\
-0.146697688203859	0.967033536101785\\
-0.112671056443078	0.848127807537578\\
-0.0830958392614482	0.727871249552095\\
-0.0579803749273998	0.611012224340245\\
-0.0378727023593319	0.504964422647662\\
-0.0214386937817454	0.407426283686437\\
-0.00832046738143154	0.319653007994605\\
0.00181810999515348	0.242402234540025\\
0.00843634198046558	0.184442268806693\\
0.0133728742273611	0.134215148223146\\
0.016869528698956	0.0913500279805702\\
0.0191418638591582	0.0554256317799434\\
0.0203437774552957	0.027440706213238\\
0.0208013627167737	0.00462691178744125\\
0.0206606999052382	-0.0135568443887153\\
0.0200482602990678	-0.0276187110359394\\
0.0191422632511495	-0.037524374801519\\
0.0180018677460441	-0.0446648473549192\\
0.01669827862288	-0.0494379751211464\\
0.0152916654037573	-0.0522020067482342\\
0.0135934717703704	-0.0533247038178256\\
0.011888669312743	-0.0526660133969985\\
0.0102273355784308	-0.0506529705705514\\
0.00864772921368767	-0.0476432499103605\\
0.00694246399016455	-0.0432699558603859\\
0.00541148564881459	-0.0383686449871318\\
0.00406684530386498	-0.0332659292641178\\
0.0029135150499613	-0.0282076692905138\\
0.00238955141814281	-0.0256611979927394\\
0.00191435996247536	-0.0231960309662032\\
0.00148616508788417	-0.0208276970225718\\
0.00110301083281646	-0.0185687213471226\\
};
\addlegendentry{Orbit}

\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.33274085700796	-4.73710300805172\\
7.33055617686612	-4.50414107262943\\
7.32847934290565	-4.28092970846497\\
7.32650584688426	-4.06705024976727\\
7.32463136560781	-3.86210210713269\\
7.31706442182773	-3.01186734787078\\
7.31120334365978	-2.31471458988119\\
7.30675387438714	-1.7437712972375\\
7.30344944152666	-1.27478347195578\\
7.30116401542112	-0.904363075429729\\
7.29959111676284	-0.597077648022411\\
7.29861358205541	-0.342432292370331\\
7.29812557616942	-0.130960384540816\\
7.2980350294278	0.0365235799459332\\
7.29825102997702	0.177084287369987\\
7.29872577465292	0.29497035347378\\
7.29941617898003	0.394009899788972\\
7.30021329538164	0.471461527437823\\
7.30114215723995	0.537467762952587\\
7.30218377044146	0.593712269867646\\
7.30332103729984	0.641710911989382\\
7.30488677234713	0.693004582280395\\
7.30656174309751	0.734992831376543\\
7.30832714033331	0.769342028938711\\
7.31016574785496	0.79757919649356\\
7.3123979859435	0.824611891910387\\
7.31469712626506	0.846235452981217\\
7.31705094881292	0.863533829300484\\
7.31944778961433	0.877543856394684\\
7.32234248194707	0.89107126155932\\
7.3252769386598	0.901822819669428\\
7.3282443145224	0.910407891450109\\
7.33123735153773	0.917474771509304\\
7.3348803659095	0.924698916861776\\
7.33854962647871	0.930711282625183\\
7.34224210987514	0.935784019716808\\
7.34595366337749	0.940292066312469\\
7.35059216367176	0.945526532041968\\
7.35525542374991	0.950323027736154\\
7.35994266312445	0.954757526820124\\
7.36465154142559	0.959047593954016\\
7.3707704354094	0.964625337939941\\
7.37692450225016	0.970078907406128\\
7.38311407559675	0.97539283863197\\
7.3893377011477	0.980714521042617\\
7.39779003606523	0.988092805248256\\
7.40630566817003	0.995436649032986\\
7.41488577516078	1.00267690875231\\
7.42352877680704	1.00999753548742\\
7.43493952661268	1.02013733502474\\
7.44646342885451	1.03008650202017\\
7.45810537836961	1.03948186388654\\
7.46985687236204	1.04920257824989\\
7.47866050374281	1.0571586018439\\
7.48752999771973	1.06489154660627\\
7.49646804976199	1.07218714535298\\
7.5054688596712	1.07962599520571\\
7.5145280516676	1.08765799926041\\
7.52365397560073	1.09553951328575\\
7.53284877771767	1.10310726041648\\
7.54210824393505	1.11079836215366\\
7.55257906242832	1.12009154965615\\
7.56313642898779	1.12917571198139\\
7.57378408950798	1.13775145613296\\
7.58451491500964	1.14655610851162\\
7.59565654105306	1.15679028360142\\
7.60689542623418	1.16654774907483\\
7.61823882131433	1.17519482805357\\
7.62967134451004	1.18427832828884\\
7.64001330445568	1.19409717152689\\
7.65043862060191	1.20327893423644\\
7.66095470814498	1.21114958743221\\
7.67154447502722	1.21942017583599\\
7.68088052511134	1.22806886772264\\
7.69028141077637	1.23630075348753\\
7.69975064546209	1.24380350078493\\
7.7092794311656	1.25147417099574\\
7.71878568783145	1.25988627920478\\
7.72835507671007	1.26808776154137\\
7.73798970553031	1.27590332074604\\
7.74768486351787	1.28383361905611\\
7.75861595139754	1.29336315838054\\
7.76962733015589	1.30270353068364\\
7.78072193874511	1.31160976321743\\
7.79189410470678	1.32069921608369\\
7.80418292379018	1.33165992699702\\
7.81657186375016	1.34220970215718\\
7.82906715876702	1.35178337035015\\
7.84165587385588	1.36175711990924\\
7.8536515515455	1.37299121083677\\
7.86574324420689	1.38346123378625\\
7.87794034289058	1.39226208598017\\
7.89022159607642	1.40162720634269\\
7.90084191942041	1.41160933559891\\
7.91153580550444	1.42093615045688\\
7.92230890903624	1.42905863788862\\
7.9331471493343	1.43747012616001\\
7.94321307885618	1.44644664608639\\
7.95334084034905	1.45509295906612\\
7.96353288822788	1.46318247784079\\
7.97378300109706	1.47139516164344\\
7.98492444908849	1.48099395750728\\
7.99613781619386	1.49038920966869\\
8.00742549699864	1.49936794626231\\
8.01878252358894	1.50849429825501\\
8.03175555351408	1.51974368390675\\
8.04482393141446	1.53066626781662\\
8.05799239558947	1.54081629779634\\
8.07125130089552	1.55128381384847\\
8.08479501849987	1.5636174916276\\
8.09844339037493	1.57518361444208\\
8.11220607007492	1.5850025703504\\
8.12606155448671	1.59546255342681\\
8.13825547332311	1.6069979766442\\
8.15053460036841	1.61760041371466\\
8.16290772919925	1.62635072805383\\
8.17535366066222	1.63560893345284\\
8.18623534826976	1.64549615684805\\
8.19718129385031	1.65484020007786\\
8.2081950200456	1.66328038108776\\
8.2192670455214	1.67189253929281\\
8.2305266291673	1.68156331597054\\
8.24185052036306	1.69096817187685\\
8.25324088623437	1.69989683633263\\
8.26469261700845	1.70895107284215\\
8.27785759784586	1.72011077821714\\
8.29110752593359	1.73100065534938\\
8.30444583187758	1.74128280898178\\
8.31786549018343	1.7517994756236\\
8.33256001439625	1.76470356770409\\
8.34736025517829	1.7769598983311\\
8.36227429132584	1.78770983677275\\
8.37728444416804	1.79903937080385\\
8.39121296415184	1.81208081777016\\
8.40523869821014	1.82397530654294\\
8.41937331959923	1.8334219353613\\
8.43358945415075	1.84363977975758\\
8.44563797452965	1.85485895579097\\
8.45775748930084	1.86520494304632\\
8.46995386366233	1.8740208134204\\
8.48221160379432	1.88314978365262\\
8.49369947723651	1.89311477927635\\
8.50524707938383	1.90267654740994\\
8.51685676442022	1.91158247775121\\
8.52852216924138	1.92061096656849\\
8.5415178707112	1.9314667212931\\
8.55458619225031	1.94205970054944\\
8.56772970268917	1.95212034464164\\
8.58094281573275	1.96235421255798\\
8.59615936530482	1.97525076448598\\
8.61147413746235	1.98766068148897\\
8.6268929251336	1.99894066116516\\
8.64240327981288	2.01065658271364\\
8.65794902144834	2.02477407829285\\
8.67359997046188	2.03772606261845\\
8.68936838450496	2.04806558466601\\
8.70522600084435	2.05931895674483\\
8.71880531135243	2.07218319244233\\
8.73246603795334	2.0837664538685\\
8.74621790427829	2.09289460476535\\
8.76003653155084	2.1026298304185\\
8.77206179369463	2.11334071342156\\
8.78414674237087	2.12338712572524\\
8.79629466918775	2.1323784279593\\
8.80849605429202	2.1415327493225\\
8.82118682873406	2.1520960904311\\
8.83393936646452	2.16234060391478\\
8.84675580870721	2.17202242647801\\
8.85963088326887	2.18183852334556\\
8.874712705707	2.19426723376979\\
8.88987925508393	2.20632894695061\\
8.90513440560953	2.21757234966502\\
8.92046983854611	2.22911247654081\\
8.93715320599809	2.24360511568425\\
8.95394177686267	2.2571310629749\\
8.97084564061284	2.26843565392087\\
8.98784187088116	2.28056419442447\\
9.00318830538658	2.29504868090979\\
9.01862770739394	2.30791159865918\\
9.03417381571102	2.31738098994884\\
9.04979357286715	2.32785942161918\\
9.06279573538589	2.33989474795873\\
9.07586266263735	2.35083276337592\\
9.08900004678379	2.35993588980823\\
9.10219193619558	2.36935509376138\\
9.11470985326446	2.37991277202915\\
9.12728250763316	2.39000322492419\\
9.13991205937583	2.39935620590883\\
9.15259232788262	2.40882639306001\\
9.16707936381784	2.42055955255148\\
9.18163608779212	2.4319687786634\\
9.19626516929122	2.44272378377833\\
9.21096059063172	2.45367927657981\\
9.22800123139994	2.46783662747329\\
9.24513801031671	2.48130583265723\\
9.26237779036308	2.49319151330768\\
9.27970523389651	2.50566760023571\\
9.2967301490577	2.52122739285802\\
9.3138559048866	2.53511293752756\\
9.33109742089651	2.54528126133559\\
9.34841952059558	2.55671146569345\\
9.36286791121122	2.57052521941572\\
9.37739063019563	2.58267289382392\\
9.39199785559555	2.59173490887565\\
9.40666315396222	2.60148632409785\\
9.41939945352251	2.61262555631327\\
9.4321887419788	2.62299153087151\\
9.44503394390532	2.63218179422692\\
9.45792597433494	2.64151634535988\\
9.47166212707972	2.65260402707862\\
9.48545511956886	2.66332540153009\\
9.49930701065721	2.67340570980105\\
9.51321256328927	2.6836277669264\\
9.52979204899473	2.69693566050654\\
9.546452421655	2.7097672894834\\
9.56319793177341	2.72154062883702\\
9.58001913113592	2.73368435562613\\
9.59818768202958	2.74941184521523\\
9.61645672418013	2.76377109804859\\
9.63483841960989	2.77500336367527\\
9.65330444263055	2.78737691068574\\
9.66954172307501	2.80298790008372\\
9.68586480507914	2.81642351444248\\
9.70228915180989	2.82538246025346\\
9.71877686644174	2.83561048617495\\
9.73228656546946	2.84810853086261\\
9.745853313135	2.85928892395103\\
9.75948238244805	2.86836264884148\\
9.77315808803479	2.87773703291795\\
9.78631925408527	2.88854841865756\\
9.79952887624534	2.8988386060516\\
9.81278888733162	2.90832639973376\\
9.82609347735651	2.91792370923193\\
9.83865047512007	2.92760341833296\\
9.8512488098299	2.93712631393702\\
9.86388904507551	2.94642009630937\\
9.87656956953929	2.95575095129881\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.89052152485577	-2.07340180554446\\
-4.89190645572452	-1.97078572601655\\
-4.89322214003646	-1.87120432749917\\
-4.89447062588462	-1.77457052042803\\
-4.89565390424331	-1.68079940468028\\
-4.90066104566491	-1.25193424929113\\
-4.90430367254064	-0.883192468602968\\
-4.90676968669234	-0.566399413997814\\
-4.90822864063486	-0.294123989741668\\
-4.90885274591327	-0.0246559045568545\\
-4.90849037058246	0.201291460711583\\
-4.90729592048897	0.390636014723305\\
-4.90540855123041	0.549621617778754\\
-4.90323719077853	0.67001706613721\\
-4.9006689230258	0.773239118821376\\
-4.89775897029945	0.86179287861167\\
-4.89455693381203	0.937927844558798\\
-4.89005852641901	1.02100032912039\\
-4.88521223972871	1.08969595476519\\
-4.88007506171886	1.14661262228285\\
-4.87469882207049	1.19410408233841\\
-4.86809831283082	1.24068365920775\\
-4.86126825392097	1.2788516744245\\
-4.85424619925465	1.31032396205673\\
-4.84706756030891	1.3367066670037\\
-4.83827234615309	1.36347146342577\\
-4.8293168586774	1.38589391945407\\
-4.82022252121233	1.40496167227811\\
-4.8110115317255	1.42168366467652\\
-4.79959961042936	1.44008304080631\\
-4.78804819037191	1.45661462510535\\
-4.77636666978132	1.47173869031307\\
-4.7645674878906	1.48603748383352\\
-4.74948377626879	1.50360025234376\\
-4.73422547059968	1.5205886556571\\
-4.71879405235159	1.5371506808877\\
-4.70319547517441	1.55361750425866\\
-4.68229126541481	1.57564842507777\\
-4.66109196967652	1.59775040184241\\
-4.63959322544568	1.61992791070268\\
-4.61779565977861	1.64238831465238\\
-4.58657445979578	1.67474540895605\\
-4.55473857708526	1.70767301021749\\
-4.5222742302959	1.74114226277748\\
-4.48917247011232	1.77532026359557\\
-4.43774698859974	1.82868927568946\\
-4.38477584916904	1.88362760708747\\
-4.3302092869786	1.94011740382838\\
-4.27400374278325	1.99840418966138\\
-4.1976118233102	2.0787609980454\\
-4.11816107040156	2.16152747822609\\
-4.0355002643251	2.24575723271323\\
-3.94958717646702	2.33402819130271\\
-3.89221002604821	2.3946043775617\\
-3.83335153175923	2.45584223373595\\
-3.77295984432519	2.51721474591589\\
-3.71105065128448	2.58012127836308\\
-3.64762845598755	2.64555484581918\\
-3.58260494773216	2.71187446367685\\
-3.51593840049573	2.7787353942395\\
-3.44762862813305	2.84680905105986\\
-3.3644992903708	2.93006473769601\\
-3.27895680309694	3.01409730428463\\
-3.19093526823001	3.09792886758792\\
-3.10047374092418	3.1826882509009\\
-3.00234424338782	3.27449109597935\\
-2.90142665549616	3.36540783959\\
-2.79768058672619	3.45373288688502\\
-2.69124947071845	3.5405952599015\\
-2.58248767452308	3.62675310362121\\
-2.47116337712176	3.70853831834353\\
-2.35735188207211	3.7837679781048\\
-2.2413344110128	3.85242142174092\\
-2.11891819124389	3.91650630975894\\
-1.99464673887122	3.96900647886395\\
-1.86883775544317	4.00684222219799\\
-1.74206355591215	4.02866511737679\\
-1.60605688239146	4.03267259436443\\
-1.47030944408208	4.01215535270855\\
-1.33560306681882	3.9638534528467\\
-1.20299588077632	3.8861538011447\\
-1.09868881291437	3.80177154602602\\
-0.996944117438512	3.69715856614462\\
-0.898287117238515	3.57247000286001\\
-0.803270320802489	3.4285217414259\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-7.37183043653026	-9.16813112504625\\
-7.37744799246491	-8.7200804296075\\
-7.38279173796588	-8.29624135251448\\
-7.38787646743486	-7.89536568547683\\
-7.39271625995742	-7.51625925806151\\
-7.40888859078988	-6.27063090584549\\
-7.4224150067339	-5.26235873894121\\
-7.43377558891176	-4.44962687513966\\
-7.44341364953457	-3.79349919179193\\
-7.45128154183134	-3.28727396759622\\
-7.45812807232366	-2.87467747992522\\
-7.46413400933739	-2.53942710943312\\
-7.46946472556711	-2.26656226503934\\
-7.4743644089427	-2.03893742080005\\
-7.47879561239816	-1.85489900154497\\
-7.48284378810457	-1.70663427920732\\
-7.48658739291736	-1.58695061846963\\
-7.49027243638357	-1.48529644396897\\
-7.49373859467962	-1.40440244230503\\
-7.49702808501852	-1.34037880957595\\
-7.50018009390266	-1.28960704601911\\
-7.50350736657275	-1.24579662583021\\
-7.50673288537824	-1.21203870773588\\
-7.50987833574604	-1.18632639928842\\
-7.51296442042358	-1.16673921401532\\
-7.51641867625029	-1.14998665018933\\
-7.51983007419423	-1.1380060039879\\
-7.52320964254643	-1.12977433595931\\
-7.52656866167927	-1.12424182694518\\
-7.53050799055829	-1.12008548899071\\
-7.5344363702384	-1.11804074150431\\
-7.53835889884887	-1.11763560684863\\
-7.54228175746573	-1.1182940649301\\
-7.54707175330718	-1.11991162851276\\
-7.55187035965641	-1.12236036172976\\
-7.55667940927328	-1.12547487167591\\
-7.5615023502388	-1.12893564632666\\
-7.56765376580702	-1.13347679046881\\
-7.573830591804	-1.1383164942678\\
-7.58003310929845	-1.14344053120692\\
-7.58626350275829	-1.1486527561929\\
-7.59459351100551	-1.15549688063031\\
-7.60297343780597	-1.16248478112615\\
-7.61140307149491	-1.16966466748383\\
-7.61988442188798	-1.17687118937901\\
-7.63158225180318	-1.18651392952168\\
-7.64337650201367	-1.19637904414075\\
-7.65526617816602	-1.20663611120972\\
-7.66725634466869	-1.2168662768917\\
-7.68152944361736	-1.22757220291474\\
-7.69593325930816	-1.23933314104092\\
-7.71045621250165	-1.25341474757855\\
-7.7251314665919	-1.26667625541063\\
-7.73342165540422	-1.27267477588587\\
-7.74175235014123	-1.27918546028932\\
-7.75012228419409	-1.28635862456162\\
-7.75853811537011	-1.29355673843049\\
-7.76700417247055	-1.30037192607491\\
-7.77551516604067	-1.30735285836005\\
-7.78407090852096	-1.31454175538189\\
-7.79267339729207	-1.3217619239013\\
-7.80462528455654	-1.33152222174854\\
-7.81666587466585	-1.3414808610778\\
-7.82879440930881	-1.35177674492512\\
-7.84101494366691	-1.36206169533135\\
-7.85634556110714	-1.37373128982321\\
-7.87181159580679	-1.38629218178222\\
-7.88740408602111	-1.40078897478376\\
-7.90314953039605	-1.41462586221718\\
-7.91247596649589	-1.42147344051681\\
-7.92184873256192	-1.42881928800595\\
-7.93126619960927	-1.43686002957276\\
-7.94073539558508	-1.44489450041782\\
-7.95026098114018	-1.45246479950401\\
-7.95983686541371	-1.46022912109963\\
-7.96946265451733	-1.46825563479551\\
-7.97914090487337	-1.47630388844603\\
-7.99208355819421	-1.48669087928994\\
-8.00511787278593	-1.49732404688717\\
-8.0182426189256	-1.50839731531427\\
-8.03146296912453	-1.51942755775253\\
-8.04735595631078	-1.53120118135661\\
-8.0633764672862	-1.54399697392186\\
-8.07951419485167	-1.55903381329665\\
-8.0957982305629	-1.57330295821754\\
-8.10569301091677	-1.58038177237924\\
-8.11563362130022	-1.58803056798891\\
-8.12561824552787	-1.5964736793234\\
-8.13565457098275	-1.60490495349371\\
-8.145747677026	-1.61279830954598\\
-8.15589085182063	-1.62090738302238\\
-8.1660836306194	-1.62930937611393\\
-8.1763287579958	-1.6377303519586\\
-8.18995061989374	-1.648508866577\\
-8.20366275906602	-1.65954950452747\\
-8.21746381326768	-1.67106409992547\\
-8.23135911374017	-1.68252385238411\\
-8.2480802328852	-1.69472662878749\\
-8.26492701930981	-1.70800429435484\\
-8.28188895018875	-1.72364705815292\\
-8.29899532264156	-1.73847289139502\\
-8.30951894657068	-1.74587905505837\\
-8.32008876811155	-1.75390051021911\\
-8.33070279064101	-1.76279146194682\\
-8.34136912349801	-1.77165875630094\\
-8.35209314019268	-1.77991668672334\\
-8.36286760645297	-1.78841243130374\\
-8.37369195813514	-1.7972369415151\\
-8.38456917605401	-1.80607489909608\\
-8.39890846512031	-1.81724609608992\\
-8.41333713605112	-1.82870590608421\\
-8.42785360153101	-1.8406976350483\\
-8.44246360656223	-1.85261441859699\\
-8.45989282831191	-1.86507304086465\\
-8.47744381594127	-1.87869939402443\\
-8.49510542325779	-1.89490816345211\\
-8.51290811630976	-1.91021553865747\\
-8.52395314449112	-1.9178198532173\\
-8.53504357813622	-1.92609727196391\\
-8.54617727210362	-1.93533016927538\\
-8.55736275381294	-1.94453059041571\\
-8.56860567078112	-1.95304975677103\\
-8.57989833619333	-1.96182772696131\\
-8.59124011355956	-1.97096655667901\\
-8.60263414394611	-1.98011430350106\\
-8.61759730141981	-1.99159513912094\\
-8.63264794472601	-2.00338632700097\\
-8.64778432356402	-2.01575745853245\\
-8.66301243209717	-2.02803621354692\\
-8.68112476878722	-2.04072663998437\\
-8.69935513055422	-2.0546721488381\\
-8.71769189254779	-2.07140592313518\\
-8.73616639126828	-2.08715523366578\\
-8.74768601364031	-2.09491436334672\\
-8.75924995522497	-2.1034026445837\\
-8.77085593963623	-2.11293082869708\\
-8.78251283976397	-2.12241709697947\\
-8.79422653122836	-2.13114994428897\\
-8.8059889368573	-2.14016249731131\\
-8.81779935218731	-2.14956831612927\\
-8.82966105925903	-2.15897810558501\\
-8.8451899899394	-2.17070978954857\\
-8.86080407099604	-2.18277473783047\\
-8.87650139370099	-2.19547071465586\\
-8.89228819444185	-2.20805554711252\\
-8.91100423659462	-2.22089379772127\\
-8.92983391988212	-2.2350815747832\\
-8.94876514237579	-2.25228029159575\\
-8.9678301214172	-2.26840466471017\\
-8.9797621057351	-2.27625629156132\\
-8.99173693764976	-2.28489568334583\\
-9.00375222628595	-2.29466205474937\\
-9.01581714966146	-2.30437736959953\\
-9.0279377823703	-2.31326611993119\\
-9.04010570727307	-2.32245546429651\\
-9.05232016127935	-2.33207016313284\\
-9.06458454106155	-2.34168395684738\\
-9.08060588727528	-2.35360140466358\\
-9.0967095707929	-2.3658745919393\\
-9.11289354532537	-2.37882916149521\\
-9.12916424270414	-2.39165390053594\\
-9.148409673208	-2.40457361392425\\
-9.16776400130351	-2.41893787552928\\
-9.1872147168548	-2.43653743606402\\
-9.20679477061244	-2.45297176294646\\
-9.21908636729639	-2.4608686428828\\
-9.23141912743932	-2.46961249731295\\
-9.24379055885342	-2.47957145507635\\
-9.25621010114241	-2.48946997846876\\
-9.26868399960163	-2.49846766334317\\
-9.28120354029507	-2.50778709558161\\
-9.29376790697679	-2.51756445528551\\
-9.30638059560591	-2.52733589944927\\
-9.32282558046663	-2.53938001419703\\
-9.33934976425508	-2.55180278793423\\
-9.3559509763539	-2.56495837301887\\
-9.37263581956464	-2.57796507972642\\
-9.39232934845959	-2.59089760726381\\
-9.41212669703654	-2.60537061554428\\
-9.43201500800965	-2.62330532710734\\
-9.45202783381281	-2.63998354337676\\
-9.46462822237932	-2.64788226424291\\
-9.47726794284317	-2.65668794533745\\
-9.48994441305278	-2.66679819283763\\
-9.5026672978727	-2.67683839037451\\
-9.51544298987852	-2.68590214511899\\
-9.52826251490744	-2.69530919757065\\
-9.54112500850082	-2.70520741665345\\
-9.55403405356309	-2.71509460757053\\
-9.57083497963862	-2.7272104963081\\
-9.58771173387543	-2.73972836847303\\
-9.60466203511533	-2.75303132048925\\
-9.62169263284679	-2.76616619082367\\
-9.64175521865048	-2.77905050680696\\
-9.66191634590354	-2.79357059433212\\
-9.68216287957935	-2.81177700950922\\
-9.7025288225828	-2.82863708215367\\
-9.71539172156268	-2.83650119062168\\
-9.72829204633303	-2.84533253708161\\
-9.74122713441085	-2.85555887610829\\
-9.75420684264478	-2.86570517979548\\
-9.76723769008073	-2.87479804720871\\
-9.78031047390821	-2.88425626277555\\
-9.79342428522569	-2.89423980104819\\
-9.80658278517907	-2.90420705161381\\
-9.82367618904249	-2.91634575389362\\
-9.84084191621384	-2.92891034905364\\
-9.85807758703345	-2.94231342336668\\
-9.87539007871032	-2.95552905487154\\
-9.89574596312002	-2.96831072206609\\
-9.91619501689549	-2.98282220965583\\
-9.93672389439715	-3.00124125089354\\
-9.95736690334763	-3.01822643939203\\
-9.97044983929196	-3.02602484169469\\
-9.98356826984719	-3.03485083819573\\
-9.99671946061719	-3.04516304032196\\
-10.0099134308269	-3.05538480589918\\
-10.0231568077389	-3.06447475357877\\
-10.0364401874532	-3.07395264958251\\
-10.049762619795	-3.08399105315539\\
-10.0631278374272	-3.09400775056158\\
-10.0804549033381	-3.10612627730481\\
-10.0978507334816	-3.11869522668982\\
-10.1153128609165	-3.1321571801581\\
-10.1328482739102	-3.14541224039474\\
-10.1534272937233	-3.15804469272025\\
-10.1740941197544	-3.1724991631077\\
-10.194835259683	-3.19107745188177\\
-10.2156851882131	-3.20813746539167\\
-10.2289496600799	-3.21584420893841\\
-10.2422477089591	-3.22463873826724\\
-10.255576536013	-3.2350112304097\\
-10.2689462961655	-3.24528243426603\\
-10.2823637086364	-3.2543421177436\\
-10.2958191928259	-3.26381291576947\\
-10.3093117599692	-3.27388049586629\\
-10.3228452089275	-3.28392077781184\\
-10.3403524469868	-3.29598214975677\\
-10.357924902207	-3.30851911618165\\
-10.3755600306196	-3.32200472942324\\
-10.3932649170746	-3.33526395357172\\
-10.4140033631325	-3.34770822063938\\
-10.4348243446716	-3.36206449620641\\
-10.4557142809739	-3.38075496465516\\
-10.4767076892645	-3.39784625014392\\
-10.4853067709494	-3.40301766820553\\
-10.4939193823401	-3.40857418062633\\
-10.5025459240079	-3.41445153031201\\
-10.5111874374286	-3.42047270309124\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-2.45369804617752	9.93148460309299\\
-2.40677075908447	9.45840426104384\\
-2.36201761371653	9.03281243585531\\
-2.31922353128387	8.64896025352603\\
-2.2781969688958	8.30187618634226\\
-2.17982860243798	7.55019267269402\\
-2.08978323021923	6.95955692236107\\
-2.00637633351807	6.49066785145369\\
-1.92820546259053	6.11200564032358\\
-1.8427980563213	5.7574239129696\\
-1.76198135104373	5.47319215486175\\
-1.68490051762618	5.24177201444491\\
-1.61085612176331	5.0492487725499\\
-1.51639549189961	4.8369227222962\\
-1.42564787957667	4.65997166697658\\
-1.33807763530001	4.50647537394027\\
-1.25328918481971	4.36735596918356\\
-1.1392817287788	4.18592170393872\\
-1.03003690825794	4.00960788508965\\
-0.925522727166533	3.83099262295597\\
-0.825843970900465	3.64561076987433\\
-0.694291685355811	3.36985890284484\\
-0.573420517888905	3.07642804886524\\
-0.463758688400542	2.768387111764\\
-0.365808947139609	2.45153283050391\\
-0.279917992897525	2.13377122652348\\
-0.205817818819933	1.82281596092793\\
-0.143030087314007	1.52559186204281\\
-0.0910232246080798	1.24818476287629\\
-0.0502307929553783	1.00288699281236\\
-0.0178798693673411	0.783219988883633\\
0.00704544432405467	0.590285518330129\\
0.0254566470104842	0.424476014801034\\
0.0362213645681198	0.309644617470411\\
0.0438498919651684	0.211270218217483\\
0.0488210332781401	0.128261247069433\\
0.0515607122032208	0.059491589162145\\
0.0524619698400557	-5.21956238980076e-05\\
0.0516898925118889	-0.0462927483847855\\
0.0496456479837395	-0.0809595401234355\\
0.0466659647554602	-0.105613326597448\\
0.043605753451643	-0.119835893594905\\
0.0402335353540488	-0.12881600167107\\
0.0366799237171298	-0.133393682005738\\
0.0330539138097589	-0.134317361212315\\
0.0283976828990933	-0.131179705146272\\
0.0239172964463363	-0.124387598178729\\
0.0197190153093935	-0.115076293847024\\
0.0158778737419757	-0.104157363274851\\
0.0122111274230439	-0.0915190536812592\\
0.00902318754113672	-0.078638843362114\\
0.00630839876484203	-0.0660709814939007\\
0.00405257166231625	-0.054218922703031\\
0.00276852601374835	-0.0467187668638999\\
0.00166896308221444	-0.0397298380610957\\
0.00074003851167478	-0.0332865000716212\\
-3.19781413576281e-05	-0.0274096591369442\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-5.22151330618971	2.90949200991083\\
-5.21694736242106	2.76920067528654\\
-5.21259805224623	2.6400328331919\\
-5.20844826316476	2.52109921430149\\
-5.20448211336252	2.41157761348196\\
-5.19434113843507	2.15115946456333\\
-5.18523950157173	1.9439732867494\\
-5.17697653602574	1.77977817400067\\
-5.1693677866359	1.64921994370289\\
-5.16229156249177	1.54522287475362\\
-5.15562823998736	1.46274113720775\\
-5.14929659247684	1.39771442238185\\
-5.14322208644421	1.34643672548968\\
-5.13665723783153	1.30170599512285\\
-5.13028699938658	1.26789086170133\\
-5.12406668717128	1.24278833039269\\
-5.1179541353335	1.22433203909427\\
-5.1110469417418	1.20927303253273\\
-5.10421030334053	1.19947698818222\\
-5.09742081043409	1.1938071736386\\
-5.09065500119591	1.19113357072877\\
-5.08261843307816	1.19065518140191\\
-5.07457708270287	1.19258566884009\\
-5.06651944065789	1.19638379044582\\
-5.05843215707013	1.20142742879205\\
-5.0483948556502	1.20868723972834\\
-5.03829298826769	1.21697583420654\\
-5.02812159841011	1.22608993037558\\
-5.01787263223082	1.23568599756118\\
-5.00454019494634	1.24837631445287\\
-4.99106917327396	1.26154688568906\\
-4.97745728805223	1.27516905398927\\
-4.96369832651384	1.28903729757928\\
-4.94487785579408	1.30791359452057\\
-4.92578097335539	1.32721048746313\\
-4.90640439835431	1.34698204442454\\
-4.88673971348868	1.36705785105599\\
-4.85903809088211	1.39504965573478\\
-4.83076769948782	1.42382121971999\\
-4.80192052379145	1.45358287638667\\
-4.77247310524573	1.48389635728167\\
-4.7366421361097	1.51971308337722\\
-4.69993966278405	1.55711334069545\\
-4.66236275740709	1.59694816432268\\
-4.62383998965565	1.6373048886037\\
-4.58746880263808	1.67306959302453\\
-4.55029347253995	1.71083479754136\\
-4.51232467370614	1.75179113712682\\
-4.47346782673819	1.79308752176314\\
-4.43955541285505	1.82697997110634\\
-4.40499689691941	1.86225730682798\\
-4.36978917008774	1.89929658247099\\
-4.33388735723558	1.93695645142643\\
-4.29645576496755	1.97531827984022\\
-4.25828070859045	2.01473961570387\\
-4.21935073546003	2.05535750420401\\
-4.17963819982091	2.09675700540384\\
-4.1282728970799	2.14980885197621\\
-4.07560650607706	2.20437836681776\\
-4.0216113996662	2.26062790713566\\
-3.96624241791927	2.31816558828953\\
-3.89096885726279	2.39586212482737\\
-3.81317412693823	2.47603829018566\\
-3.73278254881034	2.55863898519486\\
-3.64971696950893	2.64350834201108\\
-3.54875782128954	2.74785427688688\\
-3.44384886097388	2.85369009427094\\
-3.3347901145458	2.95827865844594\\
-3.22170425858431	3.06607615697093\\
-3.12204032680948	3.16396698039565\\
-3.01924579251484	3.26060077011765\\
-2.91321606905714	3.35353776451421\\
-2.80417503798062	3.44613209439087\\
-2.7070093536095	3.52823844244078\\
-2.60758571799326	3.60755265627084\\
-2.50593962843674	3.68270796489544\\
-2.40223992651242	3.75389611339167\\
-2.2863927355934	3.82749086096882\\
-2.16840636696578	3.89287549503426\\
-2.04848580581578	3.94743459172607\\
-1.92705482234258	3.99026536207368\\
-1.8239439352053	4.01645397955571\\
-1.72029907165061	4.0312367684807\\
-1.61640733844709	4.03304630018019\\
-1.51264207869819	4.02079368179458\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.83605599333606	5.43787989679427\\
-1.75406708568752	5.19296938001156\\
-1.67548834158431	4.99502536554378\\
-1.59971468776056	4.83161596251254\\
-1.52625984460792	4.69290529208908\\
-1.42724779428844	4.52784199379435\\
-1.33154572792365	4.38407396704217\\
-1.23882102282551	4.25200875895583\\
-1.14886923866509	4.12457347438174\\
-1.02342272982635	3.93909665230759\\
-0.903874240818281	3.74519622278181\\
-0.790545558048554	3.53797804966414\\
-0.683879434359142	3.31580175182358\\
-0.56490293597365	3.02957488850134\\
-0.456966073399881	2.72761272187848\\
-0.360455209851715	2.41632795281005\\
-0.275656857102983	2.10324150091771\\
-0.202640093153884	1.79666797841394\\
-0.140861518895537	1.50375052932571\\
-0.0896093787227074	1.23024878924461\\
-0.0481656995162737	0.980808732659965\\
-0.0239234769431034	0.817987208788313\\
-0.00387799091759122	0.669778840016721\\
0.0123779236804099	0.536347320090164\\
0.0252311780561677	0.417630627778656\\
0.0350622797377378	0.313302506217513\\
0.0422644686100509	0.222675070338727\\
0.047202765193829	0.144943322992271\\
0.0502077916315287	0.0792606038496566\\
0.0516816409678929	0.0160097732592463\\
0.0513644140821386	-0.0335155580444929\\
0.0496728441077059	-0.0710499685007737\\
0.0469574252731171	-0.0981653464903297\\
0.044146363189883	-0.113823325045742\\
0.0409924413760669	-0.124252080164205\\
0.0376235183453603	-0.130246474495905\\
0.0341472689238683	-0.132519875915399\\
0.0296006983497027	-0.130959245938226\\
0.0251771792772786	-0.12549552339872\\
0.0209901933301164	-0.117260996478101\\
0.0171217133338289	-0.10717386609944\\
0.0133329106815348	-0.0949660460946728\\
0.0100114698818302	-0.0822733308137349\\
0.0071598504826725	-0.0697072559478101\\
0.00476993702985678	-0.0577175835089857\\
0.00292713132186955	-0.047271854890833\\
0.00143500552527538	-0.0377696741542659\\
0.000256434976877966	-0.0292967781365491\\
-0.000642978176607099	-0.0218974990568808\\
-0.000903623380402368	-0.0195108769390304\\
-0.00113505908274865	-0.0172590684377207\\
-0.00133897395867891	-0.0151399227448568\\
-0.001517018460738	-0.0131509215050303\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.81198704044466	2.02884876384753\\
5.81337027174189	1.9289921520697\\
5.8146851091425	1.83316263422276\\
5.81593431010014	1.74120074651245\\
5.81712052745297	1.65295278629847\\
5.82201575543498	1.27665353665807\\
5.82576487944205	0.968130647160857\\
5.82856595937863	0.715766432665369\\
5.83059941469935	0.508945325049379\\
5.83194617365316	0.34789265100472\\
5.83282861320768	0.214379411707871\\
5.83332332232393	0.103842157705614\\
5.8334995997639	0.0121475598079833\\
5.83342907009631	-0.0589323457978386\\
5.83316752061902	-0.11876485982141\\
5.8327442908907	-0.169108750181894\\
5.8321858056116	-0.211548385299093\\
5.83152968665089	-0.24671013768904\\
5.83078080432151	-0.276509845593318\\
5.82995289217607	-0.30177268694169\\
5.82905830830589	-0.323241056261229\\
5.82785858653747	-0.345759728669407\\
5.82658551897515	-0.364205033859746\\
5.82525159384879	-0.379328290376657\\
5.82386827896306	-0.391818788108857\\
5.82218769687129	-0.403918992518552\\
5.82046090714882	-0.413709864123208\\
5.81869581695197	-0.421668010848889\\
5.81690004766287	-0.428252013574602\\
5.81471742190223	-0.434835703434708\\
5.81250438091099	-0.440269051263371\\
5.81026520329571	-0.444811977125951\\
5.80800454784391	-0.448746273557551\\
5.80522001798126	-0.453036056860919\\
5.80241042357553	-0.456845986930089\\
5.79957751209279	-0.460287035080846\\
5.79672389434991	-0.463520900417366\\
5.79309721769863	-0.467485672147532\\
5.7894401800577	-0.47129837660688\\
5.78575301603374	-0.474986207635868\\
5.78203710458119	-0.478643724476138\\
5.77709732113579	-0.483524520296231\\
5.77210741567724	-0.488394608570058\\
5.76706670777721	-0.49324451554955\\
5.76197580114637	-0.498140293706791\\
5.75484747220292	-0.505074713232044\\
5.74762009782069	-0.512069971473226\\
5.74029171221071	-0.519095382501112\\
5.73286236055815	-0.526238407468924\\
5.72270549430567	-0.536263011251716\\
5.71235638204132	-0.546327319508802\\
5.70180794275313	-0.55624041052454\\
5.69106482693338	-0.566489518388755\\
5.68322988262321	-0.574336971197502\\
5.67528717524428	-0.5821395126591\\
5.66723316050853	-0.589781367579646\\
5.65907198419027	-0.597585076823868\\
5.65080630884376	-0.605788813228557\\
5.64242767818359	-0.614002109078397\\
5.63393316741764	-0.622150310807292\\
5.62532497194895	-0.630448137320303\\
5.61523288990837	-0.640465631695017\\
5.60498117225524	-0.650520468806031\\
5.59456497043792	-0.660489280792054\\
5.58398739190175	-0.67069340092713\\
5.57223291214892	-0.682568663006349\\
5.56027213294738	-0.694383513628676\\
5.54809572061856	-0.705829930380396\\
5.53571395053852	-0.71767783415575\\
5.52391598911308	-0.729911440997176\\
5.51191963398882	-0.74190715257747\\
5.49971315940448	-0.753211880257243\\
5.48731435230347	-0.764968052403121\\
5.47638010262044	-0.776285877147124\\
5.4652858324518	-0.787432663619224\\
5.45402486572424	-0.798179031570741\\
5.44260723936243	-0.809186310054673\\
5.43141694857999	-0.820515266865018\\
5.4200708213208	-0.831837832129474\\
5.40856484522294	-0.843062586811119\\
5.39690235433169	-0.854484955655922\\
5.38333586129906	-0.868096445503598\\
5.36955389709157	-0.881812599905374\\
5.35555101047272	-0.895540012967247\\
5.341328693829	-0.909546479320145\\
5.32400527598507	-0.927058091973705\\
5.30634979288516	-0.944703768471462\\
5.28835092384244	-0.962253450934605\\
5.27001368116378	-0.980308009697378\\
5.25037408756551	-1.00072818783373\\
5.23032983858137	-1.02099770713539\\
5.20985860679222	-1.04044327389425\\
5.18898581067691	-1.06074764350491\\
5.17050711491287	-1.08043555319532\\
5.15169009841741	-1.09974424204373\\
5.13251454006837	-1.1180060264425\\
5.1130104416349	-1.13696549407776\\
5.09599053102942	-1.15480262978769\\
5.07870572535337	-1.17253208356721\\
5.06114773175025	-1.18996818039322\\
5.04332580654722	-1.20774925797506\\
5.02431625239598	-1.22725458450681\\
5.00500053392277	-1.24692493007285\\
4.98537165359219	-1.2666837815356\\
4.96543032571435	-1.28681041832055\\
4.93980892533516	-1.31303533913917\\
4.91366610864277	-1.33968626772738\\
4.88698800685272	-1.36666016605496\\
4.8597703379885	-1.39428786185557\\
4.82450199383775	-1.43082624120661\\
4.7883127856366	-1.46798128367311\\
4.75116692798439	-1.50533804861074\\
4.71306529681197	-1.54405117023901\\
4.68136766724832	-1.57734825876046\\
4.64898960852478	-1.61092412882686\\
4.61590619082291	-1.64440305693983\\
4.58212787642162	-1.67883965885678\\
4.54936505619711	-1.71316850754204\\
4.51593417654817	-1.7479208277669\\
4.48181630248603	-1.78292751412065\\
4.44701153764357	-1.81875499013504\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.21073376017769	-3.79981302629336\\
5.20542822781645	-3.61575765311072\\
5.20037673280914	-3.44471904567864\\
5.19556136840815	-3.28575625384435\\
5.19096541213628	-3.13799460566132\\
5.17814304132146	-2.74802301407127\\
5.16685068013183	-2.43581066895975\\
5.15679936997407	-2.18653606313204\\
5.14772510269031	-1.98675940126856\\
5.13949846738137	-1.82730360111571\\
5.13189148344522	-1.699397955789\\
5.12478720635182	-1.59720758347311\\
5.11807902933937	-1.51544429064759\\
5.11105081478021	-1.44398472389362\\
5.10432396273148	-1.3884784917195\\
5.09783487596698	-1.34580432273132\\
5.09152448018441	-1.31307965558205\\
5.08457611162038	-1.28529471422961\\
5.0777554022199	-1.26532136219033\\
5.07102861370923	-1.25152709548197\\
5.06436315336916	-1.24234626968963\\
5.05661782529273	-1.23583492964013\\
5.0489017158225	-1.23302040532387\\
5.04119747919492	-1.23308087124392\\
5.03348668872116	-1.23515192306716\\
5.02412363096826	-1.23941745661074\\
5.01472230251774	-1.24531012406884\\
5.00527468663199	-1.25247354939103\\
4.99577012857643	-1.26043466018823\\
4.98367209065388	-1.27110084340216\\
4.97146896921339	-1.28246924024032\\
4.95915741005277	-1.29443764093012\\
4.94673030940319	-1.30673692945199\\
4.93014975439945	-1.32316314469513\\
4.91335964505656	-1.34001167116935\\
4.8963574679046	-1.35730218344045\\
4.87913617346789	-1.3748562048245\\
4.85498276474086	-1.39929797777209\\
4.83039902776085	-1.42431910244636\\
4.80537897642162	-1.4500259165755\\
4.77990848705243	-1.47618306899911\\
4.74546116572892	-1.51098700330842\\
4.71019808133714	-1.54701746443301\\
4.67410926519506	-1.58474414392527\\
4.63714806041192	-1.62315829809338\\
4.59778016189789	-1.66225595089901\\
4.55745409686035	-1.70339922297678\\
4.51617572099527	-1.74782949521032\\
4.47384399457867	-1.79268567014777\\
4.43649495960016	-1.82973554357744\\
4.39836629697883	-1.86860591668558\\
4.35946101851659	-1.9100598231498\\
4.31970578298286	-1.95209094467986\\
4.28232234119738	-1.99011652975287\\
4.24420744579801	-2.02934350738252\\
4.20535161806993	-2.06995957741234\\
4.16572144170695	-2.11133772247255\\
4.11842791487824	-2.1601181640025\\
4.07004026471501	-2.21021349984586\\
4.02053733944414	-2.26174810534337\\
3.96988314179261	-2.31437654651879\\
3.89985748148405	-2.38670150430278\\
3.82764498947626	-2.46116917227519\\
3.75318337874739	-2.53771778669017\\
3.67641123313262	-2.61627000847085\\
3.57648745497627	-2.71984239232754\\
3.4726424556932	-2.82494968763125\\
3.36467454584007	-2.92889069471442\\
3.25270094761449	-3.03620374495244\\
3.15417500760696	-3.13372224647958\\
3.05253413373514	-3.23010130146608\\
2.94766683762743	-3.32289944609052\\
2.83979245186228	-3.41565824792412\\
2.7442412104046	-3.49774255361115\\
2.64644668560863	-3.57734157699363\\
2.54643572469398	-3.65317269418761\\
2.44436278798827	-3.72549945620529\\
2.33009035153795	-3.80107595059015\\
2.21362153494883	-3.86918217274783\\
2.09513727154387	-3.92731242591976\\
1.97502960146141	-3.97468110582123\\
1.83370469911756	-4.01517046060324\\
1.69129798216956	-4.03418184569192\\
1.54849438340156	-4.02718720256202\\
1.40639526287449	-3.99208381582407\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.31401257023295	-7.61143076823337\\
-3.32485385559598	-7.23517644864652\\
-3.33515442406694	-6.87100373875775\\
-3.34493172269705	-6.51865089933793\\
-3.35420282846388	-6.17785068146345\\
-3.39357393322187	-4.63694484710265\\
-3.42260516800892	-3.34334529860095\\
-3.44293005611831	-2.2643685356163\\
-3.45605212802217	-1.36780449818867\\
-3.46338416976254	-0.606156381126973\\
-3.46552051170782	0.0211932795563663\\
-3.46334338546967	0.536775692763484\\
-3.45765399487379	0.961168814164512\\
-3.45097238688639	1.24859632375353\\
-3.44268283694441	1.49494132722799\\
-3.43300930308763	1.70632776277184\\
-3.42215200586613	1.88822748479958\\
-3.40709633319496	2.08213372636122\\
-3.39069446991643	2.24396028498967\\
-3.3731574485942	2.37959147166019\\
-3.35467447828491	2.49422684399037\\
-3.33134895941831	2.61051525057948\\
-3.30705026658059	2.7074306160854\\
-3.28192531792981	2.78906130201552\\
-3.25610904445	2.85905131193609\\
-3.22361442917397	2.93322550785731\\
-3.19034517393001	2.9971386682488\\
-3.15639044015891	3.05322752296562\\
-3.12183786750376	3.1037555443364\\
-3.07742266326337	3.1622275834942\\
-3.03221159970844	3.21593327987057\\
-2.98625100313638	3.26605536966189\\
-2.93959565467837	3.31383302852226\\
-2.87736632129964	3.37440350887109\\
-2.81402955378362	3.43267431699606\\
-2.74961036010029	3.48890277812933\\
-2.68415658686836	3.5436147138394\\
-2.59481678069851	3.61521649283846\\
-2.50372375519885	3.68365799706763\\
-2.41093342046278	3.74806458659583\\
-2.31657916544923	3.80833063987386\\
-2.19893505867507	3.87642050215739\\
-2.07933748879533	3.9349043656449\\
-1.95803783117101	3.98106852356444\\
-1.83550842421551	4.01379353746665\\
-1.70156159551353	4.03271626641339\\
-1.56732860389577	4.02978860875912\\
-1.43349301672791	4.00158543527197\\
-1.30102016373348	3.94630759887936\\
-1.15637253773424	3.8512422000799\\
-1.01593736618224	3.71866741273361\\
-0.881001020796521	3.54845605107766\\
-0.753020470904127	3.3425466451363\\
-0.632147788686542	3.10218004500542\\
-0.520789400717281	2.83578721580061\\
-0.41970070290631	2.55076876896268\\
-0.329506965113679	2.25520976024685\\
-0.250590561939261	1.95797678316022\\
-0.182697816897635	1.66737732932238\\
-0.125361060266427	1.39033553687906\\
-0.0780575977672016	1.1326614132905\\
-0.0416015592429875	0.908759759513988\\
-0.0127325004878889	0.708607719536823\\
0.00947003503603475	0.533041654575177\\
0.0258330946472592	0.382273315972672\\
0.0353840507393623	0.277738952281122\\
0.0421176110431122	0.188199767563963\\
0.0464635751436325	0.11264358680915\\
0.0488047742273702	0.0500318568983595\\
0.0494881064531216	0.00390207154736406\\
0.049081063658135	-0.0336357437583168\\
0.0477980577401504	-0.0634832897031475\\
0.0458272265488295	-0.0864882094653842\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.06917590874605	-2.96470365006875\\
-3.07226241744366	-2.8174487565696\\
-3.07519348365754	-2.6735212209163\\
-3.07797262515897	-2.53285715580819\\
-3.08060329329829	-2.3953931109532\\
-3.09164841801304	-1.75384393351331\\
-3.09946001957539	-1.18311867452992\\
-3.10439364468823	-0.676097169158026\\
-3.10677514142564	-0.226022664226592\\
-3.10629740104749	0.337518953372663\\
-3.10181580496268	0.81120415311943\\
-3.0939508702094	1.20917184030477\\
-3.08325934355104	1.54417265296865\\
-3.0706332240695	1.81921582581587\\
-3.05610257677237	2.05294320061758\\
-3.03994422909005	2.2520172374734\\
-3.02240451422534	2.42232307351204\\
-2.99847181151089	2.6048179177079\\
-2.97295140418945	2.75639241324618\\
-2.94609463661109	2.88314861439829\\
-2.91812715794358	2.99040924324835\\
-2.88291111714277	3.10054737340865\\
-2.84652454614684	3.19301419400747\\
-2.80913422688332	3.27172536695689\\
-2.77089494767652	3.3401169576688\\
-2.72180374631714	3.41539650004547\\
-2.67168688070097	3.48120637547371\\
-2.62065026045973	3.53969871206995\\
-2.56880240743089	3.59283747047446\\
-2.50032747329725	3.6561313774829\\
-2.43070930463057	3.71365752074836\\
-2.36003126515141	3.76611615390009\\
-2.28840047664618	3.8142911885228\\
-2.19173897328879	3.87252223579174\\
-2.09370386093686	3.92300297863701\\
-1.99446592164486	3.96478684827935\\
-1.89428348329601	3.99745391990699\\
-1.76776484821542	4.02469667969626\\
-1.64066342114718	4.03337214612839\\
-1.51352952161525	4.02058911210531\\
-1.38714103788301	3.98473872999397\\
-1.24448308438473	3.9136431148191\\
-1.10501138869027	3.8076124719719\\
-0.969905561201973	3.66550214660993\\
-0.840547609401392	3.48810913917317\\
-0.713798805260765	3.2693267834664\\
-0.595834169428399	3.02021321219781\\
-0.487587839503343	2.74720948841137\\
-0.38989228758031	2.4578156959964\\
-0.303355557097603	2.16076056123762\\
-0.227941891338396	1.86485180100494\\
-0.163375369757062	1.57778498244237\\
-0.10929148076878	1.30629931501768\\
-0.0657070138638736	1.05952544456707\\
-0.030792079456491	0.836527387220608\\
-0.00356535144158561	0.639083077186248\\
0.0168608050358269	0.468135525351445\\
0.029204480007553	0.3472719695752\\
0.0381361990761184	0.243403966825421\\
0.0441696991593629	0.155506139243678\\
0.0477613238817963	0.0824921474276759\\
0.0493384295706791	0.0225607934631156\\
0.0492684521237123	-0.0249474551158425\\
0.0479160604585188	-0.0615208987868905\\
0.0455912882379307	-0.0885237170514989\\
0.0430598471385524	-0.104895569438779\\
0.0401697357495849	-0.116169165008651\\
0.0370443605819756	-0.123091154401518\\
0.0337882639973793	-0.126334891284536\\
0.0329152812906008	-0.126656509619294\\
0.03204078462772	-0.126775375592228\\
0.03116613558826	-0.126702165728185\\
0.0302926246510452	-0.126447263660453\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.81733894987894	-7.8055242955484\\
-3.82699535776549	-7.42021207799806\\
-3.83617148819793	-7.04830218243782\\
-3.84488410795728	-6.68943875918258\\
-3.85314955170122	-6.34326522362342\\
-3.88835374250883	-4.78937225593798\\
-3.91455154271674	-3.50061546228799\\
-3.93324041486011	-2.4382150211683\\
-3.94580013079119	-1.56479320315473\\
-3.9532178541357	-0.867954477571117\\
-3.95673918205668	-0.293183387185454\\
-3.95702151259042	0.179876723082596\\
-3.95466221781566	0.569840302420678\\
-3.95097994270575	0.846078118882112\\
-3.94597470794002	1.08116215401386\\
-3.93983824553189	1.28135520271027\\
-3.93274243590261	1.45227279256265\\
-3.92354383869704	1.61947785061822\\
-3.91342700744488	1.75957221231814\\
-3.90253409523551	1.87727768252579\\
-3.8909927786864	1.97680438698242\\
-3.87623950858029	2.07832446677813\\
-3.86081177891493	2.16240525767981\\
-3.84481567433822	2.23258527333053\\
-3.82834887279435	2.29206787432306\\
-3.80794747265248	2.35323338839227\\
-3.78704974842694	2.40509433194987\\
-3.76571955769976	2.44978869598357\\
-3.74401951853825	2.48934931566529\\
-3.71670755553528	2.53351203026914\\
-3.68893787692831	2.57345522757076\\
-3.66074168704194	2.61027192044117\\
-3.63215517739148	2.64514387660375\\
-3.59500458715866	2.68831980474632\\
-3.55726159441549	2.73009178496648\\
-3.51893398802747	2.77087664456335\\
-3.48003950808198	2.81131534336544\\
-3.42707696575067	2.86568632856152\\
-3.37309905124562	2.92003160439299\\
-3.31809561631897	2.97434577610983\\
-3.26207370565063	3.0289842691333\\
-3.18363260756586	3.10497850151437\\
-3.10324136719969	3.18118141023762\\
-3.02087163010843	3.25695853744894\\
-2.93655637601098	3.33273453403488\\
-2.83370548850089	3.42374040137818\\
-2.72810105591072	3.51281976701105\\
-2.61974120478021	3.59807015753339\\
-2.50881288668295	3.68008739972201\\
-2.39316622177321	3.76093144550785\\
-2.2750982746533	3.83480729493884\\
-2.15476855393486	3.89905434666597\\
-2.0325752682916	3.95310138966648\\
-1.90405962186353	3.99765836098373\\
-1.77434966537423	4.0257773368957\\
-1.64393292714783	4.03406981881427\\
-1.51357076363394	4.02077354533988\\
-1.37279596646553	3.97987456228509\\
-1.23399659720211	3.90758432402759\\
-1.09821496336963	3.80164795281113\\
-0.966735822190943	3.66163665235839\\
-0.832848608786924	3.47596941664587\\
-0.706584316157979	3.25546475081498\\
-0.589073953209285	3.00487202320919\\
-0.481407343407127	2.73044680266272\\
-0.384490596511495	2.4401943018061\\
-0.298596055730053	2.14307247561921\\
-0.223737876639179	1.84743926872405\\
-0.159804709505584	1.5610441082702\\
-0.106456815217555	1.29092861488362\\
-0.0628328634654473	1.04199625878584\\
-0.0279947947747819	0.817531662107443\\
-0.00107095772167362	0.619751191901565\\
0.0121266788327789	0.510304024496482\\
0.0228881708589298	0.411416997517909\\
0.0314610401392852	0.322837198747219\\
0.0380789279579169	0.244230818564141\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-7.0906628700769	9.45329369434901\\
-7.0855064548362	8.98969022413756\\
-7.08060316655477	8.54795459651172\\
-7.07594109039425	8.12700470240688\\
-7.07150887116688	7.72581406776818\\
-7.05498731191976	6.21888900008643\\
-7.0417127141114	4.9883049980107\\
-7.03111632624399	3.98407610016794\\
-7.02268400642409	3.16136075953556\\
-7.01620064431923	2.50524125253194\\
-7.01108983134303	1.96330590221466\\
-7.00712166045838	1.51611356169477\\
-7.00408853951171	1.14617577171553\\
-7.00182500140316	0.840009269016642\\
-7.00020075402186	0.586419482044524\\
-6.99910996624306	0.376611565590358\\
-6.99845699167387	0.202648218157482\\
-6.9981689390801	0.0637802602744936\\
-6.99815938465075	-0.0523796441226921\\
-6.99838422085755	-0.14946990300672\\
-6.99880366849452	-0.230770786267966\\
-6.99928674108085	-0.289363880491641\\
-6.99987075582395	-0.339813673138684\\
-7.00054196704857	-0.383251154406975\\
-7.00128799710703	-0.420694775337711\\
-7.00236327808438	-0.462232458029339\\
-7.00353065942803	-0.49647044258843\\
-7.00477468906929	-0.524679302427896\\
-7.00608130175622	-0.548016480350943\\
-7.00767955901163	-0.57048707796363\\
-7.00933571474291	-0.588576458307814\\
-7.01103935214628	-0.603141918643404\\
-7.01278066381464	-0.614991830492942\\
-7.01488736561874	-0.626434596411005\\
-7.01702896693299	-0.635551483224251\\
-7.0191993764656	-0.642845317532215\\
-7.02139234199993	-0.648833464539102\\
-7.02405385104383	-0.654874280661679\\
-7.02673792285047	-0.659861878128075\\
-7.02944169388858	-0.664034922827551\\
-7.03216154076774	-0.667696039874454\\
-7.03554084443271	-0.671847698328304\\
-7.03894015878937	-0.675602170865528\\
-7.04235859798978	-0.679037623643534\\
-7.0457941341728	-0.682327948425841\\
-7.0502216748637	-0.68652879201083\\
-7.05467608149258	-0.690613604049998\\
-7.05915749539428	-0.694581560045205\\
-7.06366472271285	-0.698543985861176\\
-7.06974554164243	-0.703978185737025\\
-7.07587345567873	-0.709390983617073\\
-7.08204924602227	-0.714744666367048\\
-7.08827192627834	-0.720150840880321\\
-7.09671535826233	-0.727727652610485\\
-7.10524694693363	-0.735243346183122\\
-7.11386949882914	-0.742530572078608\\
-7.12257910297786	-0.749993989081938\\
-7.13001187249826	-0.756768792957185\\
-7.13751106726194	-0.763414505959027\\
-7.14507927877751	-0.769753606425464\\
-7.15271178464046	-0.776235925187676\\
-7.1604043012862	-0.783276085209537\\
-7.16816573416491	-0.790154197015704\\
-7.17599910088706	-0.796655724916385\\
-7.18389867496655	-0.80332198357908\\
-7.19198791283331	-0.810803826487786\\
-7.20015131854102	-0.818051836316165\\
-7.20839294771717	-0.824762839266136\\
-7.21670470107645	-0.83169284890589\\
-7.22473925268123	-0.839204283240974\\
-7.23284506038343	-0.846426636728408\\
-7.24102643159262	-0.853027235332131\\
-7.24927426924036	-0.859850983932811\\
-7.25709299483656	-0.867115779228931\\
-7.26497669954092	-0.874125685734303\\
-7.27292873936684	-0.88062286418775\\
-7.28094185941093	-0.887289109513659\\
-7.28887974104672	-0.894539205387704\\
-7.29688163928591	-0.901597437438006\\
-7.30495022710824	-0.908264031043085\\
-7.31307998053555	-0.915070933093941\\
-7.32159100341427	-0.922773998352407\\
-7.33017281113836	-0.930297685582852\\
-7.33882835400386	-0.937421636484009\\
-7.34755187426659	-0.944709408025298\\
-7.35667994515422	-0.953025195138745\\
-7.36588718181173	-0.96109554019094\\
-7.37517766881068	-0.968601848654259\\
-7.3845432443394	-0.976337843398219\\
-7.39379850004386	-0.984899645912542\\
-7.40313339502689	-0.993117059123393\\
-7.4125529758466	-1.0005784333858\\
-7.42204654623582	-1.00831508581966\\
-7.43099341585881	-1.01661417397507\\
-7.44001253014533	-1.02456522330452\\
-7.44910822265492	-1.03181033863515\\
-7.45827089244752	-1.03928029137784\\
-7.467084945625	-1.04731784286906\\
-7.4759661248527	-1.05509160820698\\
-7.48491755201689	-1.062349012887\\
-7.49393236348274	-1.06976908840913\\
-7.50319255267877	-1.07807535653481\\
-7.51252374147503	-1.08617039171951\\
-7.52192885257137	-1.09382171412325\\
-7.53140189344581	-1.10163613005781\\
-7.54144194171623	-1.11063968157893\\
-7.55156291032882	-1.11939197230022\\
-7.56176867309538	-1.12757626841228\\
-7.57205142478459	-1.13598592187159\\
-7.58250836306856	-1.14551254223041\\
-7.59305136806853	-1.15466146561731\\
-7.60368584716736	-1.16296805938025\\
-7.61440034508345	-1.1715866075466\\
-7.62458946626328	-1.18098992592645\\
-7.63485863040025	-1.18994366008832\\
-7.64521330879122	-1.19796429874502\\
-7.65564127449993	-1.20628435708748\\
-7.6654335317324	-1.21521893416587\\
-7.67529698890607	-1.22378535363246\\
-7.68523553558888	-1.23164210104909\\
-7.69524023287699	-1.23970347322357\\
-7.70521160592421	-1.24859751000923\\
-7.71525351313182	-1.25722455596743\\
-7.72536898898502	-1.26532431010366\\
-7.73555139711659	-1.27359227258812\\
-7.74633141153918	-1.28311996013099\\
-7.75719099439678	-1.29238566723863\\
-7.7681337113461	-1.30108121742292\\
-7.7791522039463	-1.30998905105393\\
-7.79067872485614	-1.32029568670674\\
-7.80229434324206	-1.33021776789082\\
-7.81400433739817	-1.33927785748966\\
-7.8257975323079	-1.348658883324\\
-7.83727903670476	-1.359142718515\\
-7.84884776929035	-1.36908992547567\\
-7.8605101880828	-1.377892682441\\
-7.87225186304627	-1.38707397771905\\
-7.8831495115559	-1.39702597469307\\
-7.89412363714183	-1.40647305497573\\
-7.90517928604363	-1.41493585016205\\
-7.91630462391684	-1.42367498487681\\
-7.92700742406569	-1.43320946069052\\
-7.93778070525949	-1.4423860459617\\
-7.94862786575232	-1.45088785374453\\
-7.95954098588935	-1.45957646073214\\
-7.97089453487817	-1.46949618542623\\
-7.98232419141198	-1.47912611727442\\
-7.99383326458502	-1.48816065001449\\
-8.00541461167235	-1.49739385686128\\
-8.01777658152061	-1.50823169998489\\
-8.03022657798433	-1.51869551776875\\
-8.04276937108983	-1.52833022128064\\
-8.05539481553884	-1.53826769387662\\
-8.06810724010014	-1.54967979733244\\
-8.08091182834833	-1.56050874855312\\
-8.09381547571951	-1.57006590411334\\
-8.10680282718806	-1.58005764883393\\
-8.11892460844432	-1.59110542446273\\
-8.13112899556735	-1.60149456945346\\
-8.14342248755732	-1.61056089406688\\
-8.15578982246521	-1.62000897423636\\
-8.16731249482164	-1.63030782963541\\
-8.17890691225978	-1.64011100560411\\
-8.19057723081688	-1.64899654441284\\
-8.20231333167546	-1.65811305569654\\
-8.21413168943666	-1.66837027485517\\
-8.22602204690868	-1.67827969526399\\
-8.23798763090344	-1.68751956684002\\
-8.25002102450667	-1.69695174681431\\
-8.26293228541618	-1.70806798571501\\
-8.27592684532643	-1.7188199919132\\
-8.28900882898275	-1.72879057933667\\
-8.30216930874512	-1.73903061845898\\
-8.3159097484041	-1.75109609069557\\
-8.32974347298782	-1.76258431424448\\
-8.34367706533735	-1.77279931033822\\
-8.35769591766171	-1.78345756026322\\
-8.37109883848963	-1.79556932337477\\
-8.3845902441552	-1.8068880474136\\
-8.39817798587925	-1.81655529172932\\
-8.41184376056527	-1.82672608701227\\
-8.4243297465231	-1.83795400694418\\
-8.43689052558075	-1.8484966486641\\
-8.44953154678313	-1.85775402766481\\
-8.462239349717	-1.86732964675907\\
-8.47451029607637	-1.87798044682881\\
-8.48684995730829	-1.88817920070257\\
-8.4992617730689	-1.89755310338544\\
-8.5117373009527	-1.90712913235851\\
-8.52493391130476	-1.91833314813965\\
-8.53820688642664	-1.92916248722851\\
-8.5515597941911	-1.93923162961186\\
-8.56498461058647	-1.94953622256038\\
-8.57942058146521	-1.96191135467931\\
-8.5939464149697	-1.97375361921728\\
-8.60856780257929	-1.98442630962144\\
-8.62327211461372	-1.99550271148272\\
-8.63788776417627	-2.00848306095639\\
-8.65259577562425	-2.02060289016865\\
-8.66740463512232	-2.03087399336037\\
-8.68229472687112	-2.04174097861304\\
-8.69590364507902	-2.05403268805087\\
-8.70959199382696	-2.06541445050864\\
-8.723367035078	-2.07502462086814\\
-8.73721098482398	-2.08509780288336\\
-8.75003364864243	-2.09631705689175\\
-8.76292371689177	-2.10691405653499\\
-8.77588530651699	-2.11640323416148\\
-8.78890784305582	-2.12613570565453\\
-8.8024617190345	-2.13759734887993\\
-8.81608739586772	-2.14859874710266\\
-8.82978855143766	-2.15870921730895\\
-8.84355648165973	-2.16906372430812\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.04226622925234	-4.9743008167486\\
1.94849778588056	-4.76068234531298\\
1.8582767946076	-4.60546011981384\\
1.7707519762648	-4.48995226727458\\
1.68520228240361	-4.39889167136132\\
1.5966358476784	-4.31829199687121\\
1.50960584161061	-4.24726163564409\\
1.42398765680994	-4.18014117549035\\
1.33972981952202	-4.11260499967924\\
1.21117592660208	-3.99965636930328\\
1.08644176390591	-3.87113130044987\\
0.966069701875933	-3.72242645010192\\
0.850742918431793	-3.55159660188729\\
0.721838242922712	-3.32121341894971\\
0.602099208466265	-3.06330975524349\\
0.492376826863973	-2.78322355573561\\
0.39344629846088	-2.48787078806922\\
0.305880927215897	-2.1857019770676\\
0.22961901312994	-1.88527569549568\\
0.164363166782742	-1.59418574403244\\
0.109731698439409	-1.3191355821784\\
0.0657001156413051	-1.06910844433585\\
0.030456485246851	-0.843321236669236\\
0.0030007715030199	-0.643534943281357\\
-0.0175704849579397	-0.470674206018121\\
-0.0299597676887347	-0.348768279127266\\
-0.0389123779357267	-0.244035728447284\\
-0.0449465820977727	-0.155432923121324\\
-0.0485227163713602	-0.0818563866993988\\
-0.0500732564477506	-0.0213187290565348\\
-0.0499579059038251	0.0266116349602062\\
-0.0485473129560433	0.0634529604563647\\
-0.0461563560626066	0.090595538806955\\
-0.0435633511705838	0.107014215181206\\
-0.0406104122663033	0.118267239822595\\
-0.037422842650155	0.125115709716049\\
-0.0341066880304829	0.128245445692153\\
-0.0297426096926095	0.127772253424766\\
-0.0254641552007454	0.123333220181895\\
-0.0213863317331366	0.116028305007173\\
-0.0175933823608679	0.10675561273072\\
-0.0138084689264248	0.0951425596185727\\
-0.0104717074728785	0.0828843757177665\\
-0.00759123513441931	0.070618555198091\\
-0.00516342276753452	0.0588168977340739\\
-0.00338913705592585	0.0490983634346404\\
-0.00192225492784535	0.0401445031936567\\
-0.00073446579208027	0.0320435916837095\\
0.000201370128424859	0.0248479459136326\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8.1835687598498	1.1991420744425\\
8.18506279018344	1.25567499937427\\
8.18662139970247	1.30538612619492\\
8.1882369090659	1.34911107651392\\
8.18990236977263	1.38760623353647\\
8.19317042780277	1.44862570372442\\
8.19656411977964	1.49671386326498\\
8.20005925391805	1.53450352480596\\
8.2036324500774	1.56454697965715\\
8.20762632081732	1.59101566665395\\
8.21168010925443	1.61187786878821\\
8.21578280428953	1.62833555914155\\
8.21992316688019	1.6416206012905\\
8.22502335708335	1.65495252308415\\
8.23016079215838	1.66563197630859\\
8.2353300455831	1.67425467763185\\
8.24052415463292	1.68159000586851\\
8.24693111151497	1.68967864183939\\
8.25336704398893	1.69677186784306\\
8.25983026817689	1.70305910921291\\
8.26631692778339	1.70897386228964\\
8.2746576488608	1.71649299225069\\
8.2830343440632	1.72369752001916\\
8.29144716572606	1.73058133283176\\
8.29989372191148	1.73742504259568\\
8.31122729951213	1.74683641417204\\
8.32262187286004	1.75613914082706\\
8.33407858078633	1.76523429072351\\
8.345595171115	1.77440825366037\\
8.36105815085328	1.78735209686511\\
8.37663259566057	1.80002421344378\\
8.39232299973001	1.81198254222847\\
8.40812076126467	1.82429238179776\\
8.42121299113897	1.83549546297645\\
8.43438436906576	1.84631110731832\\
8.44763880341576	1.856326214197\\
8.46096758735312	1.86659713160022\\
8.47436306602501	1.87806488262548\\
8.48783947765464	1.88910755863797\\
8.50140110390123	1.89926369848467\\
8.51503837347192	1.90970451034199\\
8.5292118557717	1.92201487367332\\
8.54347473327457	1.93372371045835\\
8.5578332648289	1.94413303873017\\
8.57227334402933	1.95497463589961\\
8.58628132558078	1.96744296358683\\
8.6003762032213	1.97910786635183\\
8.61456551170534	1.98910339558182\\
8.62883161432549	1.99960372085872\\
8.64207695914551	2.01138960984771\\
8.65539832239293	2.02242954461312\\
8.66880155785511	2.03204323545414\\
8.68227230114244	2.04202090427309\\
8.69524178659371	2.05323429139436\\
8.70828104475726	2.06390818748294\\
8.72139403738316	2.07358498266032\\
8.73457098238936	2.08350548974323\\
8.74824282524516	2.09506918730561\\
8.76198926119371	2.10618275853452\\
8.77581414428589	2.1164012656639\\
8.78970853348899	2.12687930481891\\
8.80445545411733	2.13941742929342\\
8.81928756166366	2.15138196948629\\
8.8342103717847	2.16211956086482\\
8.84921138431428	2.17325695286219\\
8.86424345408505	2.18641019989132\\
8.8793639744344	2.19870724889039\\
8.89458081258685	2.20918434747975\\
8.90987565136293	2.22023390661793\\
8.92413495224361	2.23293218679209\\
8.93847331515556	2.24468841038624\\
8.95289806655898	2.25458739409529\\
8.96739134125399	2.26498237895211\\
8.98091102915863	2.27674737013851\\
8.99449919241011	2.28780042398734\\
9.00816051693887	2.29755549582357\\
9.02188307817579	2.30760658637486\\
9.0356961021287	2.3192238524667\\
9.0495773648069	2.33032786478043\\
9.06353051107844	2.34046556212947\\
9.07754664861188	2.35084824258081\\
9.09252870312704	2.36334373287835\\
9.10758889159126	2.37529640968888\\
9.12273185927216	2.386120751684\\
9.13794691218737	2.39729242930662\\
9.15375638690677	2.41081009418887\\
9.16965264677707	2.42349458471484\\
9.18564305559012	2.43438698206433\\
9.20171053135157	2.44585568214272\\
9.21703175257094	2.45941694492091\\
9.23243505448159	2.47186999483304\\
9.24792911295622	2.4820554719097\\
9.26349303648945	2.49288949833175\\
9.2777177903026	2.5054041023121\\
9.29201176139129	2.51697006836645\\
9.30638092835648	2.52678086026978\\
9.32081001395734	2.53699461607882\\
9.33475436796361	2.54876009962489\\
9.34876195017688	2.55989044622941\\
9.36283653414771	2.56987909431542\\
9.37696842249017	2.58011981163929\\
9.39189455851601	2.59239689302204\\
9.40689039829421	2.60413671538811\\
9.42195985106586	2.61481312803669\\
9.43709362074365	2.6257848687899\\
9.45330966639897	2.63929932125339\\
9.46960717275808	2.6520597114988\\
9.48599237296652	2.66320465767572\\
9.50245080139	2.67486501548468\\
9.51875723996888	2.68906289056922\\
9.53514722061848	2.70207934316284\\
9.55162998349539	2.71259881101616\\
9.56818353054509	2.72388030056067\\
9.58329545261717	2.73730804081425\\
9.59847912811464	2.74950823902765\\
9.61374238173283	2.75934820450444\\
9.62906554198882	2.76977110988539\\
9.64326636025543	2.78191783168404\\
9.6575277148881	2.79322410333277\\
9.6718540123513	2.80305135712262\\
9.6862335402973	2.81317773699025\\
9.70093496978578	2.82520640162074\\
9.71569799953138	2.83665309999268\\
9.73052609148228	2.84701823590327\\
9.74541057708354	2.85764170720979\\
9.76160989387803	2.8708300230017\\
9.77788236944885	2.88335370200668\\
9.79423293929315	2.89448897961922\\
9.81065003528825	2.90604558261305\\
9.82768632044625	2.92048941350221\\
9.84480449181184	2.9338086457334\\
9.86201314561543	2.94470376514082\\
9.87929197429393	2.95637033899941\\
9.8954256110592	2.97072131839713\\
9.91163429015966	2.98359275270262\\
9.92792776822542	2.99347663321844\\
9.94428206581726	3.00417763908245\\
9.95897530120625	3.01703034920927\\
9.97372916158856	3.02873475689855\\
9.98854942801396	3.03838984596381\\
10.0034207271716	3.04846457375932\\
10.0178989802404	3.06039442460244\\
10.0324325357536	3.07162015543372\\
10.0470247995496	3.08161323006524\\
10.0616667077767	3.09185363206812\\
10.0774842669375	3.1045199457592\\
10.093365321042	3.11657544398453\\
10.1093137286163	3.12741849191246\\
10.1253201848999	3.13859244677728\\
10.1426533398983	3.15282725669549\\
10.1600628388168	3.166094879916\\
10.1775556875587	3.17727380791326\\
10.1951153919561	3.18912095211932\\
10.2122590006032	3.20414928884346\\
10.2294798566738	3.21758169828836\\
10.2467887361871	3.22764724406318\\
10.2641596256294	3.23872484967206\\
10.279634421131	3.25258283950205\\
10.295172511363	3.26489879367312\\
10.3107819448231	3.2743307913269\\
10.3264419056815	3.28441913275732\\
10.3408807039674	3.29659019523146\\
10.3553713573406	3.30782033404287\\
10.3699177752192	3.31745715011224\\
10.3845090863596	3.3273757093585\\
10.3997398955298	3.33950760385966\\
10.4150250673677	3.3510135190856\\
10.4303677768712	3.36136523880964\\
10.4457599353229	3.37198182705111\\
10.4628672491638	3.38562113654375\\
10.4800420711853	3.39847026937682\\
10.4972895958075	3.40964991382638\\
10.5145975316171	3.42134050660076\\
10.5325039685585	3.43655017210472\\
10.5504867157531	3.45026280952542\\
10.5685558304838	3.46072744484718\\
10.5866872963898	3.47223250750281\\
10.603193010429	3.4871918461721\\
10.6197661709269	3.50022332888628\\
10.6364175584533	3.50941370549184\\
10.6531202556182	3.51961286038365\\
10.6678540246835	3.532510276952\\
10.682639585624	3.54407455586364\\
10.6974822455898	3.55335665582524\\
10.7123672497979	3.56304632979656\\
10.7270268809641	3.57485342832272\\
10.7417338662458	3.58591891363447\\
10.7564911468739	3.59571906294851\\
10.7712906410796	3.60575050247512\\
10.7877158088115	3.61857908908568\\
10.8041981544145	3.63073840396708\\
10.8207414245525	3.64155718226367\\
10.8373365309316	3.65274319299143\\
10.855504136039	3.66755099826465\\
10.8737428074469	3.68113396572324\\
10.8920604457277	3.69203963415573\\
10.910438294315	3.70381884220712\\
10.9280511630259	3.71960022372545\\
10.9457349378262	3.73325523547941\\
10.9635021631833	3.7424237339911\\
10.9813223022747	3.75293241159367\\
10.9967636749025	3.76703222561442\\
11.01226003121	3.77925205253446\\
11.0278193655049	3.78806832236182\\
11.0434203658376	3.79758904791853\\
11.0577591658257	3.80952992262332\\
11.0721415431277	3.8204630802943\\
11.0865707915793	3.82976040385211\\
11.1010372747943	3.83930400988492\\
11.1165315933289	3.85133284560698\\
11.1320734023324	3.86271530965828\\
11.1476655487789	3.87290988273417\\
11.1633007049606	3.88337092566097\\
11.1810817277684	3.89731139643387\\
11.1989248027506	3.91032877898866\\
11.2168353882188	3.92136583715261\\
11.2348005105578	3.93302381033292\\
11.2532888663272	3.94896075753224\\
11.2718482301212	3.96291988387957\\
11.2904904311433	3.97255021668735\\
11.3091870468276	3.98359063935601\\
11.3257160139369	3.99909722663695\\
11.3423052832341	4.01214290826813\\
11.358966574431	4.02035899227678\\
11.3756702185518	4.02979121677687\\
11.3901321154701	4.0425416347478\\
11.4046376655732	4.05379638974077\\
11.4191915135617	4.06260997843722\\
11.4337800326634	4.0717896868877\\
11.4483743643927	4.08329217808866\\
11.4630088505352	4.09404309541611\\
11.4776859568931	4.10354279908599\\
11.4923987015982	4.11325111307567\\
11.5092239707101	4.1260992485832\\
11.5261005909266	4.13823152389382\\
11.5430321738298	4.14891091057621\\
11.5600099516819	4.15999562523583\\
11.5787895068692	4.17531497037705\\
11.5976352551065	4.18909393804135\\
11.6165561456853	4.1994601093971\\
11.6355308201113	4.21097280862516\\
11.653323204698	4.22754617694349\\
11.6711808046021	4.24132492450136\\
11.6891181641962	4.24920333712303\\
11.7070997015914	4.2588400128898\\
11.7222275589405	4.27309373011106\\
11.7374029607344	4.28511294094167\\
11.7526335958725	4.29323620951472\\
11.7678982296727	4.30207827046333\\
11.7819160358932	4.31363785873419\\
11.7959701603069	4.3241526104953\\
11.8100632738459	4.33304523414458\\
11.824187092506	4.34213814048081\\
11.8397620256567	4.35394480911354\\
11.8553783718585	4.36510078955381\\
11.8710386621017	4.37506033528079\\
11.8867363487656	4.38528581458126\\
11.9050053827121	4.39943630168335\\
11.9233314887986	4.41251923802057\\
11.9417204032362	4.42327466396599\\
11.9601584596132	4.43478344582282\\
11.9789944027958	4.45149059985511\\
11.9978966721993	4.46561259523582\\
12.0168791613095	4.47402535415631\\
12.0359083658853	4.4843371768519\\
12.0522148899567	4.50041711954695\\
12.0685755043471	4.51342384884236\\
12.0850027194019	4.52050189422627\\
12.1014644362432	4.52900619720851\\
12.1154673383103	4.54151344308959\\
12.1295069271595	4.55238491980774\\
12.1435871217285	4.56071976466592\\
12.1576956505253	4.56935805244568\\
12.1720739198095	4.5804688074888\\
12.1864862198668	4.5908335632356\\
12.2009345994234	4.59998378584933\\
12.2154130935854	4.60931928130408\\
12.2324748097686	4.62209661610907\\
12.2495826720939	4.6341175607931\\
12.2667401559998	4.64458117468407\\
12.2839388346519	4.65548998148764\\
12.3031342552689	4.67129359734751\\
12.3223914399818	4.68518134280856\\
12.3417204815698	4.69477139217679\\
12.3610971943951	4.70585148158543\\
12.3788548732365	4.72331209302779\\
12.3966729309104	4.7371784877865\\
12.4145680038002	4.74345310672418\\
12.4324992704464	4.75198686998664\\
12.4471578959434	4.76638568135471\\
12.4618578327369	4.7781870001534\\
12.4766062972912	4.78563712712861\\
12.4913825367481	4.79378892964639\\
12.5049678039761	4.80491382544479\\
12.5185834013828	4.81497281614333\\
12.5322314637003	4.82344709861247\\
12.545904930192	4.83207519095186\\
12.561431190778	4.84360170909879\\
12.5769936545824	4.85447828797311\\
12.59259458225	4.86415680617874\\
12.6082281120522	4.87410117451803\\
12.6268075572746	4.88838475074913\\
12.6454394676117	4.90144611573474\\
12.664129837047	4.91180512826011\\
12.6828643545638	4.92306676701001\\
12.7018490391016	4.94059368475997\\
12.7208959094429	4.9548199466913\\
12.7400210071934	4.96169936787267\\
12.7591855580184	4.97107250848719\\
12.7640674154035	4.97536839998985\\
12.7689533781133	4.97943783485948\\
12.7738432648375	4.98332680635582\\
12.7787369015274	4.98707959721177\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.00637424773185	0.342320050714036\\
-4.00628045828829	0.359444126407412\\
-4.0061821113116	0.376422439934671\\
-4.00607924559167	0.393256258707709\\
-4.00597189958345	0.409946839876921\\
-4.00536929160482	0.491294583731012\\
-4.00466025315905	0.569244070284576\\
-4.00384922447874	0.643941114048149\\
-4.0029404634818	0.715525861855983\\
-3.99853695781298	0.967714527020836\\
-3.99291928418104	1.18159602580105\\
-3.98626639326073	1.36314405580858\\
-3.97873869558197	1.51770791487509\\
-3.96907599937274	1.66933395125838\\
-3.95857139643431	1.79594856777699\\
-3.94735684475282	1.90201728091045\\
-3.93555115943925	1.99152770839194\\
-3.92059200147421	2.08248813192636\\
-3.90502274758373	2.15785129176383\\
-3.88893834952176	2.22084056443939\\
-3.87242687214711	2.27439293387365\\
-3.85197527998616	2.32986730349251\\
-3.83106696802309	2.37720987392296\\
-3.80975752571736	2.41832035592163\\
-3.78810244982814	2.45503445619023\\
-3.76078206048227	2.49658878407208\\
-3.7330223512689	2.53458106071222\\
-3.70484904160457	2.56994981715388\\
-3.67629350081584	2.60375050197231\\
-3.63900879751901	2.64615331654703\\
-3.60112873219816	2.68748344350359\\
-3.56265765505966	2.7280740577003\\
-3.5236100708515	2.76849793145439\\
-3.47009938326216	2.82338033102582\\
-3.41553569288998	2.87841954291346\\
-3.35990578893973	2.93357163418021\\
-3.30321396658468	2.98917164734966\\
-3.22373549385003	3.06674245581681\\
-3.14221198820523	3.14467916568855\\
-3.05860831845325	3.22229047364865\\
-2.9729567127384	3.30008723935974\\
-2.87053279185904	3.39194812247806\\
-2.76531043924317	3.4821239335771\\
-2.65727758163912	3.56871169239431\\
-2.54661487974423	3.65244817840443\\
-2.43224981918036	3.73480331157933\\
-2.31541754926432	3.81076686429453\\
-2.19625818656175	3.87776905306377\\
-2.07514519283132	3.9353615051296\\
-1.94786186430008	3.98448737690205\\
-1.81922711802568	4.01824541200722\\
-1.68969052658294	4.03329540290146\\
-1.55997209529662	4.02793657942021\\
-1.42008058450044	3.99718441955884\\
-1.28176713361378	3.93642905369103\\
-1.14602051276261	3.84312213286241\\
-1.01408215591123	3.71649510034606\\
-0.877896916309232	3.54359659687175\\
-0.748876375967075	3.33465852956934\\
-0.628207164068212	3.09374282457892\\
-0.517061990164895	2.82655284344688\\
-0.416448281051633	2.54068960588283\\
-0.326748866300194	2.24499738138773\\
-0.248087845986866	1.9479385199317\\
-0.180454288296665	1.6575260877275\\
-0.123599769468042	1.38124215857509\\
-0.0767311305347139	1.12457162821916\\
-0.038956965440528	0.891353382971631\\
-0.00943640477517291	0.684304375811085\\
0.0110285896846667	0.519756436059231\\
0.0262673817674489	0.377650539562237\\
0.0370615314093223	0.257079345407531\\
0.0440955900230269	0.156935573642607\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.72818507006591	7.76400075047776\\
-3.7081213419129	7.39069201688337\\
-3.68900431904656	7.04880100112502\\
-3.67075488924765	6.73545300201032\\
-3.65330048740776	6.44805306452235\\
-3.60885969471938	5.77241019237465\\
-3.56882083439525	5.23739433380195\\
-3.53231509295769	4.81384189817597\\
-3.49857000297288	4.4764710058183\\
-3.46561560548253	4.1954502713515\\
-3.4345692317299	3.9740431062228\\
-3.4050428370042	3.80040580272995\\
-3.37669038698937	3.66423065202583\\
-3.34467267763169	3.54187883891208\\
-3.31359892867485	3.45156100415054\\
-3.28323175800523	3.38647835451972\\
-3.25335541742069	3.34062417162155\\
-3.2183283591517	3.30488608432891\\
-3.18359271684743	3.2852624562943\\
-3.14901248527269	3.27804612572819\\
-3.11445969938752	3.27988197331402\\
-3.07166450198595	3.29096787922093\\
-3.02867530292816	3.30969152911459\\
-2.98541830352429	3.33408132628807\\
-2.94181894050888	3.36225675950005\\
-2.88440850032389	3.40247760441055\\
-2.82629052237895	3.44565525543688\\
-2.76743450775171	3.49072029407752\\
-2.70780715385042	3.5365785447645\\
-2.62173308750674	3.60178071247521\\
-2.53409553075884	3.66601841806901\\
-2.44492514498676	3.728086295103\\
-2.35429077772114	3.78711618715691\\
-2.21081246646016	3.87238442235234\\
-2.06435937672705	3.94367219742708\\
-1.91531426575456	3.99506810232484\\
-1.76467397372629	4.02538884685912\\
-1.62912897558055	4.03337034794107\\
-1.49369883019504	4.0173975836367\\
-1.35914318938674	3.97418274685294\\
-1.22650048252086	3.90207280730597\\
-1.08229152211091	3.78638145144893\\
-0.943137313426007	3.63219722943257\\
-0.810358546905362	3.44045867829145\\
-0.685402409579882	3.21415474408031\\
-0.56964438690792	2.95848540601482\\
-0.463900290416809	2.68076317512405\\
-0.368765395522015	2.3889581087357\\
-0.284691946755446	2.09140627322778\\
-0.211881837642625	1.79684887103163\\
-0.14991620662937	1.51299248097087\\
-0.098189342857987	1.24600993564522\\
-0.0560694693275984	1.00089299411495\\
-0.0306087048490144	0.835597673469894\\
-0.00953386428212339	0.684914741819006\\
0.00757721706972346	0.549143329088838\\
0.0211261645325853	0.428324571061468\\
0.0315101871016641	0.32219931754702\\
0.0391445477854466	0.230097044757121\\
0.0444145599723439	0.151211364799551\\
0.047668219144592	0.0846865995578166\\
0.0493208612427836	0.0232150974216075\\
0.0492525343772448	-0.0252959405750485\\
0.0478515308513887	-0.062431881383652\\
0.0454462445867763	-0.0896388544918648\\
0.0441891300527148	-0.0985390568567234\\
0.0428228666816621	-0.106014997261015\\
0.0413657623477007	-0.112170716013388\\
0.0398347748594206	-0.117106370765279\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.30405034013289	8.62898806094301\\
4.31362636603942	8.20367393745836\\
4.32272756954006	7.79440600127892\\
4.33137192022772	7.40069617964501\\
4.33957686040783	7.02205980980359\\
4.37464103189949	5.33676045507353\\
4.40100162407779	3.95980015236748\\
4.42019254552072	2.84218628492844\\
4.43363841671142	1.93693413791167\\
4.44185367249395	1.26562934831563\\
4.44691770410908	0.712524500121113\\
4.44936463028891	0.257886467309321\\
4.44968052637374	-0.116361518379241\\
4.44851129804683	-0.392054790229084\\
4.44618799100777	-0.624472145689473\\
4.44288637403909	-0.820402431234769\\
4.43876449476788	-0.985955001213965\\
4.43384732445936	-1.12901060699147\\
4.42831805288204	-1.24988080437008\\
4.42226826817059	-1.35215417430749\\
4.41578019428279	-1.43904369594155\\
4.4072101182639	-1.52964419780024\\
4.39816350194961	-1.60435196100346\\
4.3887181193042	-1.66622965988164\\
4.37894529068122	-1.71806148335145\\
4.36695958735451	-1.76977803757221\\
4.35464874215714	-1.81271650073332\\
4.34206101438828	-1.84878398829931\\
4.32924299279443	-1.87979284328311\\
4.31337762178227	-1.91274471098565\\
4.29725398499898	-1.94148341149334\\
4.28089729255834	-1.96703160523624\\
4.26433536177839	-1.99048052738163\\
4.24337331752728	-2.01806604824635\\
4.22213069284717	-2.04406220975401\\
4.20061612949195	-2.06890000704743\\
4.17884400286744	-2.09319394451566\\
4.15013022196176	-2.12470487702563\\
4.12098849168769	-2.15598903764575\\
4.09141558245412	-2.18715295109158\\
4.06141588473465	-2.21854825977436\\
4.01950986238116	-2.26246764514731\\
3.97677627015809	-2.30698279471059\\
3.93319816570671	-2.35205070219275\\
3.88876830332004	-2.39792448374033\\
3.82349373499124	-2.46565445781162\\
3.7563802833325	-2.53480126837123\\
3.68737198045751	-2.60500858350331\\
3.61645066559346	-2.67693040699787\\
3.52859802654015	-2.76722290204892\\
3.43780394376101	-2.85864651593553\\
3.34394679481961	-2.9495746761047\\
3.24709341440347	-3.04262348891826\\
3.15430093293319	-3.13320912191562\\
3.058781234958	-3.22339024307708\\
2.96046589933015	-3.31158896571175\\
2.85947797220427	-3.39961954771408\\
2.75993588977914	-3.48541012394684\\
2.65793786050967	-3.5687789602532\\
2.5535050472668	-3.64814475826276\\
2.44681297910483	-3.72383171796246\\
2.33099325445252	-3.8005787224111\\
2.21291305775593	-3.86964784825065\\
2.09275849910641	-3.92839916827069\\
1.97094269080701	-3.9760538197135\\
1.84051932162366	-4.01342848746216\\
1.70915115614332	-4.032709519336\\
1.57738530093456	-4.03044377902977\\
1.44604827350082	-4.00480277232188\\
1.30406561289967	-3.94813808661829\\
1.16468732554684	-3.85810274764328\\
1.02903296066208	-3.73296724262965\\
0.898446127162852	-3.57290071405028\\
0.76823136812079	-3.36907320969815\\
0.646281636044629	-3.13260939509152\\
0.533630137275177	-2.8692063810975\\
0.431233703615143	-2.58584135481633\\
0.345039556913161	-2.30897350071491\\
0.26865454834172	-2.02939246376383\\
0.201991815592472	-1.75385900070491\\
0.144865785088379	-1.48856164941757\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.49146131644528	-2.17825104722877\\
3.47876481116984	-2.28064548900651\\
3.46552209501799	-2.37033574201406\\
3.45179870109145	-2.44921058966448\\
3.43765301281986	-2.51894179790994\\
3.41237857354753	-2.62206433723017\\
3.38617771335132	-2.70747598636779\\
3.35918925661679	-2.77918873175994\\
3.33154576694506	-2.84088631741561\\
3.29886299516963	-2.90342999062299\\
3.26551125173636	-2.95843808196401\\
3.23155513197697	-3.00774944895206\\
3.19706027722139	-3.05312131515054\\
3.15172668586857	-3.10803366945421\\
3.10560919633217	-3.15954223364238\\
3.05873915866817	-3.20850424727991\\
3.01115889886981	-3.25591438551605\\
2.94735739766764	-3.31721275536662\\
2.88237902395207	-3.37697278011086\\
2.81623764575768	-3.43525677862524\\
2.74897252497052	-3.49246743580441\\
2.65704436728234	-3.56803366424032\\
2.56317744366284	-3.64088257534626\\
2.46741634309368	-3.70995208380428\\
2.36989712399541	-3.77516418249498\\
2.25199171284246	-3.84752056954133\\
2.13196951118259	-3.91094944173245\\
2.01005918719661	-3.96266936074814\\
1.88672207739335	-4.0016694747647\\
1.75396941905059	-4.02801055507732\\
1.62066345050369	-4.03392333599127\\
1.48743596138681	-4.01593996428645\\
1.35520161645271	-3.97221822219783\\
1.21158068087257	-3.89228260454278\\
1.07152436048288	-3.7763606075285\\
0.936256654776188	-3.62364022440551\\
0.807194563588438	-3.43531364533419\\
0.682588076264201	-3.2080972539621\\
0.567053995749657	-2.95208136715603\\
0.461462156497123	-2.67409685106536\\
0.366568456112469	-2.38189731449873\\
0.282896278665996	-2.08430184191147\\
0.210326637395665	-1.78996500039658\\
0.148509102537802	-1.50631664952506\\
0.0970168196804662	-1.23976127528318\\
0.0562059430380949	-1.00156360789903\\
0.023649952407877	-0.78721578778962\\
-0.00161157732024086	-0.598113427475448\\
-0.0204449917677972	-0.434900036167563\\
-0.0316966638981331	-0.320235251085408\\
-0.0397640255944016	-0.221835595306917\\
-0.0451294594865467	-0.138671564048269\\
-0.0482218131136679	-0.0696674595480166\\
-0.0494502192912571	-0.0115096965778039\\
-0.049062799830233	0.0341561813865457\\
-0.0474310466583671	0.0688867232225579\\
-0.0448688940735851	0.094098140953837\\
-0.0434160823706871	0.103069780770362\\
-0.0418436094430097	0.110382750122337\\
-0.0401748727112595	0.116173776012858\\
-0.0384313228123235	0.120573584046841\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-7.95823692066759	4.13047728426308\\
-7.95678770028993	3.92682404927394\\
-7.95541039233307	3.73068207957724\\
-7.9541023468851	3.54176858723808\\
-7.95286101003153	3.3598114508801\\
-7.94756554728079	2.54486851844952\\
-7.94360945672909	1.86904660863075\\
-7.9407721894741	1.30910046889903\\
-7.9388547332459	0.844117378814541\\
-7.93770706112137	0.463186386588637\\
-7.9371757243473	0.145619146283114\\
-7.93716156464055	-0.118882255648983\\
-7.93757510255659	-0.339602588593197\\
-7.93823811685939	-0.504702080613695\\
-7.93914007723012	-0.645442313343212\\
-7.94024654781283	-0.765379395882974\\
-7.94152653224568	-0.867714032621482\\
-7.94321170867597	-0.968906578142637\\
-7.94506652020203	-1.05300617920912\\
-7.94706338890507	-1.12285563983165\\
-7.94917734273963	-1.18103149118532\\
-7.95183888791409	-1.2384490017983\\
-7.95461433054168	-1.28469745156719\\
-7.95748300376828	-1.32190787356903\\
-7.96042562770351	-1.35207250048688\\
-7.96397371692589	-1.38080985986068\\
-7.96758854536423	-1.40348054999374\\
-7.97125770262119	-1.4213671037992\\
-7.97496876534787	-1.43575799973608\\
-7.97945268019357	-1.44979899082546\\
-7.98397587183302	-1.46098606273359\\
-7.98853216624934	-1.46996046976757\\
-7.99311422869039	-1.47748827766844\\
-7.99875407169402	-1.48558090891594\\
-8.00442267731173	-1.49254086111658\\
-8.01011782910329	-1.49860250141247\\
-8.01583539453015	-1.50420393137619\\
-8.02311028022288	-1.51113036516381\\
-8.0304178126709	-1.51768697954682\\
-8.03775784972026	-1.52389779870556\\
-8.04512794569671	-1.53003213558612\\
-8.05492421251625	-1.53834106741859\\
-8.06477329391828	-1.54653991439241\\
-8.07467605200295	-1.5545612275569\\
-8.08463056456842	-1.56263608097855\\
-8.09817788990719	-1.57403040644466\\
-8.11182321476488	-1.58528265819342\\
-8.12556945667852	-1.59614108800079\\
-8.13941160034545	-1.60721423526991\\
-8.15546397988816	-1.62184951362106\\
-8.17165739832504	-1.63545455646758\\
-8.18800638537581	-1.64653212518932\\
-8.2044785958854	-1.65874055286702\\
-8.21441445745173	-1.66797730828639\\
-8.22440418848041	-1.67664146803839\\
-8.23445000475916	-1.68450683812164\\
-8.24454428275132	-1.69244083790431\\
-8.25468214633577	-1.70100866237353\\
-8.26487087424507	-1.70942395834665\\
-8.27511134051032	-1.71761121828752\\
-8.28540127886996	-1.7258471817576\\
-8.2991640834214	-1.73728502438766\\
-8.31301739333551	-1.74857428681307\\
-8.32696379186522	-1.75947777757298\\
-8.34099867011146	-1.77057421044466\\
-8.35767882397878	-1.78538779384084\\
-8.37449425714765	-1.79929123126106\\
-8.39145728846126	-1.81096079299563\\
-8.4085407027376	-1.82362236665761\\
-8.41937600618749	-1.83344323137752\\
-8.43026823172614	-1.84269261174783\\
-8.44121998367742	-1.85108948765388\\
-8.45222320665525	-1.85959303754281\\
-8.46327263275846	-1.86884179278784\\
-8.47437648026881	-1.87790361711096\\
-8.48553589735363	-1.88666791887143\\
-8.4967479909288	-1.8954988830519\\
-8.51122913096108	-1.90745405831757\\
-8.52580075320499	-1.9192025852872\\
-8.54046584512335	-1.93044357888311\\
-8.55521868289275	-1.94191170537067\\
-8.572246533835	-1.95696882545592\\
-8.58940216390771	-1.97102136485186\\
-8.60669801986641	-1.98265152420937\\
-8.6241062247092	-1.99530450007322\\
-8.63550456989093	-2.00556909078621\\
-8.6469600410725	-2.01519893785897\\
-8.65847545679702	-2.02387151842832\\
-8.67004214442484	-2.03266567425731\\
-8.68165439146542	-2.04230347060395\\
-8.6933211129445	-2.05172097695303\\
-8.70504356876084	-2.06078666965548\\
-8.71681849834799	-2.06992583143297\\
-8.73182537238539	-2.08219983096757\\
-8.7469203281555	-2.09423093312434\\
-8.76210645971441	-2.10568441836718\\
-8.77737760437215	-2.11737949438781\\
-8.79490859534833	-2.13274526805184\\
-8.81256261408895	-2.14704509999601\\
-8.8303519806111	-2.15879757199664\\
-8.84824886420252	-2.17159959400138\\
-8.86017114587164	-2.18224388491613\\
-8.87215030747052	-2.19220154038456\\
-8.88418933330498	-2.20111117253455\\
-8.89627912050411	-2.21015763272632\\
-8.90841362829821	-2.22013878455869\\
-8.92060230926643	-2.22986779358491\\
-8.93284652541169	-2.23919156734308\\
-8.94514269238126	-2.24859624513378\\
-8.96065740375017	-2.26117088115254\\
-8.97625791492024	-2.27346316396664\\
-8.99194745127408	-2.28509929280403\\
-9.00771937786494	-2.29699529667104\\
-9.02570692952472	-2.31265606581589\\
-9.04381290274299	-2.32716779912329\\
-9.06204969038655	-2.33895647611599\\
-9.08038904479668	-2.35184239248118\\
-9.09274249549153	-2.36280127071366\\
-9.10515190351115	-2.37301489455865\\
-9.11762037587538	-2.38208525805454\\
-9.13013843040836	-2.39130458682808\\
-9.14269974681878	-2.40154580294358\\
-9.15531420070377	-2.41150416274912\\
-9.16798321980054	-2.42100779802143\\
-9.18070297581582	-2.43059781524815\\
-9.196657936222	-2.44340891878914\\
-9.21269598979635	-2.45590165538413\\
-9.22882044268949	-2.46766722665015\\
-9.24502432001403	-2.47970857263549\\
-9.26344388235723	-2.49564317377649\\
-9.28197755510563	-2.51034275473095\\
-9.30063781988638	-2.52213394451255\\
-9.31939600259174	-2.53507785271692\\
-9.33211453852238	-2.54629749077753\\
-9.34488771822393	-2.55671250660259\\
-9.35771874097495	-2.56588974638242\\
-9.37059781679605	-2.57522685028071\\
-9.38351839995818	-2.58566985450758\\
-9.39649069501092	-2.59580028545612\\
-9.40951617561997	-2.60542882175271\\
-9.42259082234516	-2.61514841896796\\
-9.43892947443383	-2.62814689503048\\
-9.45534830412416	-2.64079212641244\\
-9.47185067670903	-2.65264130503564\\
-9.48842934324462	-2.66478179265803\\
-9.5072345851867	-2.68095831336501\\
-9.52614968230106	-2.69580881115732\\
-9.54518722581486	-2.70755248946042\\
-9.56431808673926	-2.72051139757345\\
-9.57733897308158	-2.73194481802015\\
-9.59041290325993	-2.74251276746358\\
-9.60354314513225	-2.75174802694225\\
-9.61671965571487	-2.76115298126827\\
-9.62993570684777	-2.77174559997236\\
-9.64320175692961	-2.7819967938402\\
-9.65651930883493	-2.79170108582934\\
-9.6698841976401	-2.80150036347425\\
-9.68654828399617	-2.81463820290485\\
-9.70328946205759	-2.8273893609797\\
-9.72011113445694	-2.83927846965719\\
-9.73700584341715	-2.85147375275717\\
-9.75614790583327	-2.86785743239888\\
-9.77539560218192	-2.88282160896116\\
-9.79476162892476	-2.89447343259905\\
-9.81421643308521	-2.9074074717487\\
-9.82748486955353	-2.91901438991063\\
-9.84080457033002	-2.92969432967578\\
-9.85417885348069	-2.93894681425162\\
-9.86759747244622	-2.94837816000464\\
-9.88105355405152	-2.95907720599112\\
-9.89455774956244	-2.9694067092043\\
-9.90811157926803	-2.97914597642847\\
-9.92171076833191	-2.98898367263866\\
-9.93864530603855	-3.00221839151135\\
-9.95565375496431	-3.01503408463485\\
-9.97273953916359	-3.02692385029807\\
-9.98989504268003	-3.03913425187785\\
-10.0093224323299	-3.0556896560079\\
-10.0288512559005	-3.07073048929945\\
-10.0484943020497	-3.08224874047211\\
-10.0682216436089	-3.09511925998046\\
-10.0816889118024	-3.10686534048356\\
-10.0952055614465	-3.11762256421663\\
-10.1087749464956	-3.12685779149516\\
-10.1223866590821	-3.13628061612915\\
-10.1360337124459	-3.14704991097492\\
-10.1497269016646	-3.15742215211712\\
-10.1634677559007	-3.16716214142047\\
-10.1772519185044	-3.17700368487146\\
-10.194405196895	-3.19029763683312\\
-10.2116291688532	-3.20314116275049\\
-10.2289272672759	-3.21499670246003\\
-10.2462917598485	-3.22718701966626\\
-10.2659534571795	-3.24387987169212\\
-10.2857124236922	-3.25896251986862\\
-10.3055815202391	-3.27031024054993\\
-10.3255305105297	-3.28308206799741\\
-10.3391538571396	-3.29493831281436\\
-10.3528246582904	-3.30574378086227\\
-10.3665462927065	-3.31493309332184\\
-10.3803082276218	-3.32431851272199\\
-10.3941033891108	-3.33512827032107\\
-10.4079426767732	-3.34551394832071\\
-10.4218276227803	-3.35522633177871\\
-10.4357538103283	-3.36504322588997\\
-10.453078169667	-3.37836382518222\\
-10.4704700178188	-3.39120336137603\\
-10.4879327870516	-3.40299429760312\\
-10.5054586621512	-3.41513393955816\\
-10.5253054079115	-3.43193210909225\\
-10.5452453141191	-3.44702463739297\\
-10.5652912903715	-3.45816973705925\\
-10.5854128632086	-3.47081155288079\\
-10.5991549481413	-3.48275367869533\\
-10.6129425603988	-3.49358330681354\\
-10.6267790948904	-3.50270310158237\\
-10.6406539249873	-3.51202744256603\\
-10.6545599116047	-3.52285338989864\\
-10.6685080276114	-3.53322860470929\\
-10.6824998043224	-3.54289015812743\\
-10.6965307812744	-3.55265912616241\\
-10.7139828397516	-3.56597857787266\\
-10.7314992348873	-3.57878694112477\\
-10.7490833912633	-3.59048722914842\\
-10.7667274374547	-3.60255001687246\\
-10.7867127868909	-3.6194241015971\\
-10.8067872673232	-3.63449794090318\\
-10.826963812109	-3.64541333400943\\
-10.8472117849328	-3.65789798008748\\
-10.8610402075295	-3.66990580942925\\
-10.8749122616019	-3.68073981800311\\
-10.8888313516551	-3.68977087986745\\
-10.9027867835316	-3.69901498073922\\
-10.9167713712288	-3.70983759930696\\
-10.9307961361598	-3.72018310592629\\
-10.944862606413	-3.72977500446134\\
-10.9589662902352	-3.73947726131285\\
-10.9765070312246	-3.75277223830386\\
-10.9941090399738	-3.76552657693311\\
-11.0117757282585	-3.7771142304321\\
-11.0294991895021	-3.78907810964557\\
-11.0495801273983	-3.80600171725963\\
-11.0697462680743	-3.82103181032893\\
-11.0900105436384	-3.83169522345928\\
-11.1103422280047	-3.84399967352361\\
-11.1242290166397	-3.85605656113506\\
-11.1381575943234	-3.86687885741295\\
-11.1521313701281	-3.87580572009017\\
-11.1661396045981	-3.88495426266936\\
-11.1801750798689	-3.89575806866117\\
-11.1942488464244	-3.9060585717192\\
-11.208362427837	-3.91556572856021\\
-11.2225113102139	-3.92518629746402\\
-11.2401059985252	-3.93843752607225\\
-11.2577589914338	-3.95111892613337\\
-11.2754736842927	-3.96257566752658\\
-11.2932421518734	-3.97442234396315\\
-11.3133794444212	-3.9913721726667\\
-11.333598131731	-4.00633694117827\\
-11.3539111206473	-4.01673059316903\\
-11.3742876647688	-4.02883577523097\\
-11.3882087812047	-4.04092808213375\\
-11.4021699123141	-4.05172569903716\\
-11.4161744679134	-4.06053606996186\\
-11.4302116819479	-4.06957697979648\\
-11.4442743170827	-4.08034987757237\\
-11.45837343758	-4.09059339959307\\
-11.4725105619668	-4.10000387555532\\
-11.4866811608902	-4.10953097948777\\
-11.5042991554005	-4.1227227983354\\
-11.521972612621	-4.13531586176163\\
-11.5397049090167	-4.14662674103084\\
-11.5574881135486	-4.15834128661555\\
-11.5776464444103	-4.17529706734465\\
-11.5978824973923	-4.19017825294275\\
-11.6182091317365	-4.2002884402307\\
-11.6385956449586	-4.21217894928526\\
-11.6525305116176	-4.22429557357822\\
-11.6665036956169	-4.23505817022754\\
-11.6805186046164	-4.24374241988558\\
-11.6945644616454	-4.25266633464931\\
-11.7086340200789	-4.26339904436222\\
-11.7227383459661	-4.27357636753809\\
-11.7368789527743	-4.28288085052412\\
-11.7510513005035	-4.29230537654942\\
-11.7686657953459	-4.30542529231129\\
-11.7863330420864	-4.3179177111902\\
-11.8040563967024	-4.32907071865341\\
-11.8218279322844	-4.34064117307782\\
-11.8419758826174	-4.35758551980624\\
-11.8621980290318	-4.37236794793073\\
-11.8825071629172	-4.38218458914052\\
-11.9028726837845	-4.3938483426635\\
-11.9100975233064	-4.39979920351275\\
-11.917331899517	-4.40544580730153\\
-11.9245755099896	-4.41085602963112\\
-11.931827912995	-4.4161291593351\\
};
\end{axis}
\end{tikzpicture}%

==> orbituncont.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$y_1$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$y_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.107967089239571	-5.43833791101328\\
-4.89052152485577	-2.07340180554446\\
-2.45369804617752	9.93148460309299\\
-1.83605599333606	5.43787989679427\\
5.21073376017769	-3.79981302629336\\
-3.06917590874605	-2.96470365006875\\
-7.0906628700769	9.45329369434901\\
8.1835687598498	1.1991420744425\\
-3.72818507006591	7.76400075047776\\
3.49146131644528	-2.17825104722877\\
};
\addlegendentry{Training set}

\addplot [color=red, line width=1.5pt, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
7.33274085700796	-4.73710300805172\\
-7.37183043653026	-9.16813112504625\\
-5.22151330618971	2.90949200991083\\
5.81198704044466	2.02884876384753\\
-3.31401257023295	-7.61143076823337\\
-3.81733894987894	-7.8055242955484\\
2.04226622925234	-4.9743008167486\\
-4.00637424773185	0.342320050714036\\
4.30405034013289	8.62898806094301\\
-7.95823692066759	4.13047728426308\\
};
\addlegendentry{Validation set}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
-0.107967089239571	-5.43833791101328\\
-0.113395066852337	-5.44627080932982\\
-0.118830954740843	-5.45420013229147\\
-0.124274749077732	-5.46212535622999\\
-0.12972644551126	-5.47004595330335\\
-0.157103268647512	-5.50956076991502\\
-0.184676684688801	-5.54887833020413\\
-0.212445532827024	-5.58792794524523\\
-0.240408293241537	-5.62663632030496\\
-0.383051449683037	-5.81238614388399\\
-0.530088706081575	-5.97708058949088\\
-0.680850058822258	-6.10921526683499\\
-0.834374188136101	-6.1968032080466\\
-1.06779391717993	-6.21915325043052\\
-1.29901041488658	-6.08454373224035\\
-1.52192594165335	-5.78524969998212\\
-1.73087733604984	-5.33840672740393\\
-1.92076896214023	-4.78835923137929\\
-2.08908897203901	-4.19344186664298\\
-2.23541054819452	-3.60698753573801\\
-2.36068651062053	-3.07775124330278\\
-2.45844074658184	-2.67255776064155\\
-2.54367005984565	-2.34164442508397\\
-2.61868944102148	-2.08439367494312\\
-2.68602906544078	-1.89238141497258\\
-2.72878963105706	-1.79221604578036\\
-2.76948090268908	-1.71410039272024\\
-2.8085430705784	-1.65517974705934\\
-2.84641956655866	-1.61206935865073\\
-2.88349497353232	-1.581519141579\\
-2.91998687896151	-1.56184679382562\\
-2.95609955668692	-1.55134446264816\\
-2.99204915251389	-1.54793463213046\\
-3.0304332235532	-1.55001829931486\\
-3.06893224451365	-1.557301193912\\
-3.10763981926541	-1.56893289011364\\
-3.14667109581826	-1.58363316172693\\
-3.18980125751502	-1.60191115501425\\
-3.2334559665454	-1.62247570589824\\
-3.27767280542346	-1.64503997688329\\
-3.32251446688787	-1.66885040319473\\
-3.37492824328588	-1.69697246792613\\
-3.42823463478021	-1.72625813614873\\
-3.48245126103728	-1.75672402960215\\
-3.53762343964492	-1.78785106093059\\
-3.6050803597786	-1.82551031542681\\
-3.67396081007686	-1.86415193236666\\
-3.74428737650972	-1.90390729326002\\
-3.81610783284276	-1.94436643650138\\
-3.88979306775188	-1.98546432369047\\
-3.96503605001889	-2.02745733823856\\
-4.04186547683114	-2.07039823013677\\
-4.12031878773798	-2.11413115718397\\
-4.18597160385329	-2.15059660236508\\
-4.25275625347306	-2.18764861454866\\
-4.32069183087634	-2.22526400462882\\
-4.3897952807837	-2.26348862606775\\
};
\addlegendentry{Orbit}

\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.33274085700796	-4.73710300805172\\
7.33113146530935	-4.50243730622267\\
7.3296026959761	-4.27427445780779\\
7.3281523168539	-4.05242628425373\\
7.32677815861084	-3.83671036977184\\
7.32097619048555	-2.84387710598145\\
7.31678979556031	-1.98019478866374\\
7.31401237116208	-1.22861648404593\\
7.31245792965658	-0.573914055567877\\
7.31198735908708	0.124634422454054\\
7.31290943533955	0.713616698339202\\
7.31501195469934	1.21000134970696\\
7.31810371496488	1.62904820613193\\
7.32176370277642	1.96356610102372\\
7.32605348351931	2.24906636137557\\
7.33088294372528	2.4926484089013\\
7.33617081568776	2.70071992830355\\
7.34346061588554	2.92302201293064\\
7.35127359596131	3.10504085147155\\
7.35951957952522	3.25384998695192\\
7.36811579218874	3.3759809935576\\
7.37851738187585	3.4921429026401\\
7.38923477475482	3.58466456595126\\
7.40020906815379	3.65818161387233\\
7.41138378977743	3.71718784064207\\
7.42476588658884	3.77307591435926\\
7.4383260555158	3.81678249409486\\
7.45203145325674	3.85091416021842\\
7.46584701287551	3.87830640688849\\
7.48246595144201	3.90528843888392\\
7.49918905230382	3.92693337084046\\
7.51600193649992	3.94439550920014\\
7.53288461538045	3.9593320109573\\
7.55367469912752	3.97602963261434\\
7.57454755655885	3.99076998015939\\
7.59549943517309	4.00385966600716\\
7.61651901246187	4.01627596249899\\
7.64334826376624	4.03218665029997\\
7.67028192209917	4.04748194554486\\
7.69732118134657	4.06207327912147\\
7.7244587013506	4.07663966229169\\
7.76051641175774	4.0967189340671\\
7.79675036535128	4.11649874226094\\
7.83316489976604	4.13564628056602\\
7.86975129403149	4.15504108415023\\
7.91667889728152	4.18232808405679\\
7.96390726400257	4.20832131405253\\
8.01145741980124	4.23113486545652\\
8.05928323961142	4.2554054644915\\
8.09117168624	4.2745350640721\\
8.12320024095522	4.29262250666691\\
8.15537638689955	4.30895177856183\\
8.18767965670546	4.32561793379318\\
8.22009538152083	4.34416171217497\\
8.25264821397384	4.36213808619773\\
8.28534304626137	4.37908546253435\\
8.31816789088228	4.39629385160308\\
8.35738241228762	4.41893599785574\\
8.39679504715563	4.44064137485295\\
8.43641783349802	4.4602025789986\\
8.47622405895715	4.48058004886015\\
8.51752106426654	4.50754171060152\\
8.55905323489842	4.53128616188198\\
8.60085874021258	4.54763653508619\\
8.64284712433084	4.56679266963079\\
8.66974186188622	4.58458071307497\\
8.69673730831934	4.60068688558118\\
8.72383938054237	4.61443878735091\\
8.751026328072	4.6283468773465\\
8.77828398715275	4.64407392425075\\
8.80563294358435	4.65927778709041\\
8.83307557304522	4.67370318029379\\
8.86060458771439	4.6882341194616\\
8.89625977612404	4.7083867217583\\
8.93206621170295	4.72796621888906\\
8.9680303737322	4.74625227751818\\
9.00413816088956	4.76502363542797\\
9.04593653499418	4.79170779991919\\
9.08795671554734	4.81543468839435\\
9.13023147296638	4.83217854654289\\
9.17268296714206	4.85183867277161\\
9.19812649859041	4.86870114884232\\
9.22365499268722	4.8839372023593\\
9.24927357422946	4.89689139963543\\
9.27496346266458	4.90999692389189\\
9.30071242862642	4.92486207204725\\
9.32653821401036	4.93921636213038\\
9.35244283344276	4.9528143829496\\
9.37841999128159	4.96650820496744\\
9.41268783474797	4.98593359665898\\
9.44708778216575	5.00474643475507\\
9.48162594741896	5.02217597389091\\
9.51628879029035	5.04011740269951\\
9.55639961864819	5.06646012012742\\
9.59670726083172	5.08938945889471\\
9.63724539272325	5.10427082836435\\
9.6779331988312	5.12251799740482\\
9.7016978701474	5.13881716982609\\
9.72553478556282	5.15332533822026\\
9.74944848113172	5.16539361811673\\
9.77342119718208	5.17757193869276\\
9.79744146066369	5.1915283340011\\
9.82152544914059	5.20496001679675\\
9.84567479999145	5.21764343910826\\
9.86988400782687	5.23039991238029\\
9.90235322002446	5.24881524084465\\
9.93493508105593	5.26663078211512\\
9.96763485997923	5.28310655334613\\
10.0004407323867	5.30006348815132\\
10.0390535948239	5.32567442429434\\
10.0778409589712	5.34778242095135\\
10.1168341431668	5.36162818554601\\
10.1559576151571	5.37894880455219\\
10.1786717874089	5.39478590993412\\
10.2014496691746	5.40876637038592\\
10.224295561969	5.42021223699725\\
10.2471926698148	5.43177254753265\\
10.2701301388366	5.4451781860448\\
10.2931232535396	5.45803446707623\\
10.3161735408427	5.47010974251913\\
10.3392757789245	5.48225560211481\\
10.3703158648782	5.4999310537028\\
10.4014544492743	5.5169746212338\\
10.4326964735764	5.5326183736884\\
10.4640306820157	5.54875149523824\\
10.5009613619168	5.57361573925789\\
10.5380461314201	5.5948457129146\\
10.5753145593368	5.60752064072276\\
10.6126951079326	5.62376794368299\\
10.6345008752261	5.63925600125405\\
10.6563636695624	5.65280396570181\\
10.6782876509318	5.66369569247408\\
10.7002566541001	5.67470949419251\\
10.7222602269669	5.68765956338662\\
10.7443130866057	5.70002912647994\\
10.7664166929097	5.71157447433273\\
10.788565992818	5.72319001049486\\
10.8182809625293	5.7401862150618\\
10.8480826788197	5.75651905374265\\
10.877975801827	5.7713947434698\\
10.907949581837	5.78676675457379\\
10.9433141163893	5.81087057474471\\
10.9788153499108	5.83127199209977\\
11.0144809118654	5.84297530907385\\
11.0502438389039	5.85827975807654\\
11.0713084886428	5.8734695611545\\
11.0924248649213	5.88665232794212\\
11.113597055045	5.8970655221284\\
11.1348094253564	5.90761767355764\\
11.1560518488623	5.92020974902061\\
11.177338648182	5.93218731025826\\
11.1986712617066	5.94328839901206\\
11.2200447122965	5.95446348349745\\
11.2485933444022	5.9708792831796\\
11.2772192355783	5.98659335364304\\
11.305926860183	6.00077671659555\\
11.334705786644	6.01547004732679\\
11.3686086551272	6.03887047563722\\
11.4026335206005	6.05850573160648\\
11.4368063098427	6.06931503950208\\
11.4710641224072	6.0837414036529\\
11.4914761408775	6.09867842005141\\
11.5119354999204	6.11154276313363\\
11.5324462371794	6.12152314259224\\
11.5529931600468	6.13166148033794\\
11.5735664067634	6.14394854955408\\
11.5941799954032	6.15558573727668\\
11.6148353568753	6.16629087270672\\
11.635527557362	6.17707522150892\\
11.6630241784411	6.19297555893894\\
11.6905901747694	6.20813527924486\\
11.718229869091	6.22168921165849\\
11.7459330946967	6.23576795654646\\
11.7785049380701	6.25852259206195\\
11.8111864071757	6.27746165727818\\
11.8440018824277	6.28747608128373\\
11.8768921807585	6.30111124479721\\
11.8967251419394	6.315826692135\\
11.9166017488614	6.32840819001331\\
11.9365260019166	6.33799460970329\\
11.9564830985358	6.34775977935821\\
11.9764634077748	6.35978432016497\\
11.9964806955778	6.37112310250291\\
12.016536394771	6.38147212938881\\
12.0366255945588	6.39190684839054\\
12.0631741372152	6.4073507637421\\
12.0897854569508	6.4220143502098\\
12.1164637542582	6.43499470755093\\
12.1431990783824	6.44851624137057\\
12.1745580842827	6.47068620445892\\
12.2060162533727	6.48899414549152\\
12.237596595698	6.49828808004752\\
12.2692432369517	6.51120314628511\\
12.288552119544	6.52572336109966\\
12.3079014829045	6.53805058396447\\
12.3272952949476	6.54727391411247\\
12.346719102579	6.556697332934\\
12.3661634796858	6.56849081503304\\
12.3856419729144	6.57956256754877\\
12.4051560208881	6.58958597378962\\
12.424700726676	6.59970227239372\\
12.4503882392689	6.61473786263995\\
12.4761329352516	6.62895356619092\\
12.5019389107621	6.64140853002586\\
12.5277964040062	6.65442163261311\\
12.5580509187741	6.67606243719412\\
12.5883956913315	6.69379812815848\\
12.6188525100985	6.70243803029908\\
12.6493684586674	6.71469782415974\\
12.668198959309	6.72904420779436\\
12.6870671976436	6.74114076776215\\
12.7059771112561	6.75002731067755\\
12.7249145658827	6.75913551563317\\
12.7438703209359	6.77072366567099\\
12.7628577262755	6.78155423684827\\
12.7818782283937	6.79127744659334\\
12.800926939077	6.80110130494012\\
12.8258289215371	6.8157699618246\\
12.8507833007774	6.82957943133111\\
12.8757940823624	6.84155085133181\\
12.9008516724654	6.85409779918475\\
12.93009722618	6.87525958305889\\
12.9594253997882	6.89247499521036\\
12.9888568913446	6.90051681079632\\
13.018341429372	6.91217722966014\\
13.0367317393274	6.9263680515719\\
13.0551573860463	6.93825398542516\\
13.0736222775832	6.94682626139386\\
13.0921125731169	6.95564173942151\\
13.1106192019658	6.967045815709\\
13.1291553338356	6.977656695583\\
13.1477224239027	6.9871010984604\\
13.1663155901084	6.99665430836798\\
13.1904972901252	7.01099143328373\\
13.2147272536573	7.02443048703132\\
13.2390094059871	7.03595479804732\\
13.2633343057937	7.04807223061857\\
13.2916551516706	7.06879931193738\\
13.3200520172459	7.08554011916789\\
13.3485446226083	7.09303234259908\\
13.3770850714243	7.10414232759816\\
13.3950680309036	7.11819325186872\\
13.4130842084336	7.12988581133671\\
13.431137482836	7.13816346670327\\
13.4492142853841	7.14670571860365\\
13.4673057023659	7.15794380292778\\
13.485424736384	7.16835335860358\\
13.5035728515293	7.177537383041\\
13.5217451705686	7.18683869000613\\
13.5452635257139	7.20087498339582\\
13.5688265469325	7.21397477024564\\
13.5924380874203	7.22508385368489\\
13.616088845857	7.23680375422844\\
13.6435590765116	7.25713525701785\\
13.6710995820205	7.27344155173522\\
13.6987292013298	7.28042620310873\\
13.7264021797792	7.29102848677444\\
13.7440063653326	7.30495314663773\\
13.7616418859793	7.31646737460946\\
13.7793125914241	7.32446769962525\\
13.797005166574	7.33275380220645\\
13.8147108436431	7.3438414838793\\
13.832442468857	7.35406561380001\\
13.8502015151072	7.36300531909354\\
13.8679831093733	7.3720710355106\\
13.8908880624799	7.38583327259285\\
13.9138345279549	7.39862103167628\\
13.9368262935424	7.40934293412418\\
13.9598541876198	7.42069337256895\\
13.986539146664	7.44066380154369\\
14.0132893463007	7.45657086021551\\
14.0401228277683	7.46308470206759\\
14.0669957762342	7.47321682274771\\
14.0842463507418	7.48702717156686\\
14.1015265764667	7.49837630363566\\
14.1188402740897	7.50611464952337\\
14.1361743659693	7.51415970869678\\
14.1535202206587	7.52511060032001\\
14.1708905371202	7.53516323366809\\
14.1882867967544	7.54387276520636\\
14.2057041305234	7.5527172449456\\
14.2280397623136	7.56622894944351\\
14.2504141237597	7.57872866121078\\
14.2728309426645	7.5890881876661\\
14.295281168339	7.60009394336934\\
14.3212386682142	7.61973380374469\\
14.3472569693485	7.63527277254809\\
14.3733533875216	7.64134815523116\\
14.399485872523	7.65104322929166\\
14.4164051783509	7.66474982750889\\
14.4333526211814	7.67594559846389\\
14.4503319928031	7.68343568670815\\
14.4673304386694	7.69125316370283\\
14.484339455233	7.70207926071986\\
14.5013716021264	7.71197270818713\\
14.5184283688743	7.72046462507822\\
14.5355048904046	7.72910060182829\\
14.5573103183174	7.74238256264442\\
14.5791520059779	7.75461545892613\\
14.6010336258988	7.76463466255895\\
14.6229462407404	7.77531772863218\\
14.6482276394125	7.79465407184662\\
14.673565901891	7.80985256249017\\
14.698977681355	7.81551813652224\\
14.7244225395091	7.82480553046952\\
14.7410305559381	7.83841776314384\\
14.7576653409108	7.84947064299254\\
14.7743306575156	7.85672481156044\\
14.7910138614561	7.86432677972737\\
14.807706569579	7.87503873383598\\
14.8244212092153	7.88478395631359\\
14.8411592775851	7.8930694854613\\
14.8579159136809	7.90150833463762\\
14.8792260300749	7.91457902640146\\
14.9005702021117	7.92656400692428\\
14.9219520509969	7.93626259179618\\
14.9433627460781	7.94664258879408\\
14.9680138573716	7.96569949106709\\
14.9927183214516	7.98058208552569\\
15.017492183871	7.98586336612926\\
15.0422964845152	7.99476924686738\\
15.0586111829292	8.00829549893874\\
15.0749514075439	8.01921488069444\\
15.091320893002	8.02624428096107\\
15.1077071936839	8.03364162850232\\
15.1241020401025	8.04424895812302\\
15.1405177335933	8.05385577476529\\
15.1569557786294	8.06194501028578\\
15.1734113184249	8.07019695378689\\
15.1942573949289	8.08307287679241\\
15.2151355504448	8.09482684813158\\
15.2360493583231	8.10422250205417\\
15.256990088682	8.114317017933\\
15.2810519508064	8.13311598798152\\
15.3051640194754	8.14770466301425\\
15.3293417809408	8.15262449171254\\
15.3535476355896	8.16117228448926\\
15.3695852638889	8.17462008227649\\
15.3856472858711	8.18541443353617\\
15.4017374080437	8.19222919112793\\
15.4178433729779	8.19943178531135\\
15.4339570187822	8.20994304253424\\
15.4500905265094	8.21942029659526\\
15.4662454074455	8.22732236025152\\
15.4824168092096	8.2353966308219\\
15.5028269963542	8.24809258997577\\
15.5232674818268	8.25963074460314\\
15.5437417941446	8.26873941521463\\
15.5642412988959	8.27856428647764\\
15.5877508200333	8.29712461147996\\
15.6113077154832	8.31143909470464\\
15.6349269548872	8.31601801682024\\
15.6585721950948	8.32422878494434\\
15.6743475089144	8.33760491247803\\
15.6901461800968	8.3482818996924\\
15.7059718873717	8.35489124727126\\
15.7218125519548	8.36190806906271\\
15.7376601140421	8.37233097428759\\
15.7535266396179	8.38168666738842\\
15.7694136463534	8.38940983950966\\
15.7853162864641	8.39731481458321\\
15.8053160290562	8.40984414978471\\
15.8253444591004	8.42118019721608\\
15.8454050629485	8.4300163222413\\
15.8654892968757	8.43958586777981\\
15.8884797983438	8.45792490590405\\
15.9115151137929	8.4719829747822\\
15.9346097341467	8.47623955141783\\
15.9577284803197	8.48413231295532\\
15.9694810525925	8.49335358357733\\
15.9812456400262	8.50131989562422\\
15.9930221669394	8.5080575328537\\
16.0048081270667	8.51452845104076\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.89052152485577	-2.07340180554446\\
-4.90321710164755	-2.16856307777245\\
-4.91643352353463	-2.24764714516196\\
-4.93008780294763	-2.31342220672319\\
-4.94410304934249	-2.36849490307564\\
-4.96258252196908	-2.42721639993418\\
-4.98147099396606	-2.47460768528218\\
-5.0007005194854	-2.51296503174347\\
-5.02020066211975	-2.54476069058336\\
-5.04287320322203	-2.57575740748647\\
-5.06579851361422	-2.60174540805133\\
-5.08894630078772	-2.62378094608515\\
-5.11227876436496	-2.64326219675787\\
-5.14048323505179	-2.66480791844991\\
-5.16890698659937	-2.68440665166829\\
-5.19754064745107	-2.70240767958163\\
-5.2263630468996	-2.71966849687012\\
-5.26202086449805	-2.74080988692805\\
-5.29795177656159	-2.76138839346536\\
-5.33415743480762	-2.78138135785416\\
-5.37062584963633	-2.80136558098217\\
-5.41754822493839	-2.8275416011274\\
-5.46490683536827	-2.85362014993531\\
-5.51270993992378	-2.87938387696624\\
-5.56094767413045	-2.90545758003367\\
-5.62268340598314	-2.94025858046382\\
-5.68515066079247	-2.97460861657127\\
-5.74837798386137	-3.0074600076829\\
-5.8123220326095	-3.04139199657609\\
-5.85756965331746	-3.0672363074577\\
-5.90319748414924	-3.09255022450088\\
-5.94921823600289	-3.11678612648733\\
-5.99560652265731	-3.14145013584645\\
-6.04234218327707	-3.16781739762264\\
-6.08946649570165	-3.19377795947181\\
-6.13699180115099	-3.21878240635107\\
-6.1848959638692	-3.24425705771706\\
-6.23833708285385	-3.27516367738834\\
-6.29227797782669	-3.30500616074829\\
-6.34674849390402	-3.33219362363972\\
-6.40168876181841	-3.36062977982603\\
-6.44167406920358	-3.38400264748631\\
-6.48193292364822	-3.40654202496408\\
-6.52247665121672	-3.42760046271618\\
-6.56327767957826	-3.44904453186812\\
-6.60431572823193	-3.47231340608474\\
-6.64562770965451	-3.49509811603525\\
-6.68722240711602	-3.51690389912513\\
-6.72908159046075	-3.53906981312239\\
-6.77688443460391	-3.56647935065754\\
-6.82505158555638	-3.59302985268079\\
-6.87360226611099	-3.61750958468575\\
-6.92249723144701	-3.64289765678699\\
-6.97126451835134	-3.67340585441872\\
-7.02042369392746	-3.70123320136741\\
-7.07002321779187	-3.72286640253652\\
-7.11995168609633	-3.74690720730196\\
-7.15234579055508	-3.76720273726773\\
-7.18491035011396	-3.78613326296156\\
-7.21765286650748	-3.80313311163553\\
-7.25054709898968	-3.82030329336028\\
-7.2835759320642	-3.83905517332431\\
-7.31676519519245	-3.85739613048968\\
-7.35011836886715	-3.87509021321934\\
-7.38362641446416	-3.89292681056701\\
-7.4265238921333	-3.91698568163239\\
-7.46968371801142	-3.94057305841352\\
-7.51311530388869	-3.96300528780782\\
-7.55680034144556	-3.98596816878411\\
-7.6063240295324	-4.01671821510672\\
-7.65621299308166	-4.04470576132232\\
-7.70651211672941	-4.06606936129372\\
-7.75711742856311	-4.09033645400107\\
-7.78635942608142	-4.10899581084564\\
-7.81573057932742	-4.12624151994079\\
-7.84523647761808	-4.14156826353147\\
-7.87485557779041	-4.1570002750051\\
-7.90457398612926	-4.17387375244664\\
-7.9344117388734	-4.19035744689853\\
-7.96437113527366	-4.20626529916711\\
-7.99444553703813	-4.22226953622666\\
-8.03476682742405	-4.24484675238523\\
-8.0753014365976	-4.26695754011604\\
-8.11605701387755	-4.28793946672694\\
-8.15701821880257	-4.3094201571983\\
-8.20453451157314	-4.33966391916346\\
-8.25236651967789	-4.36662192926362\\
-8.30055957981687	-4.38572123695419\\
-8.34900632911087	-4.40830408852761\\
-8.37567794018486	-4.42593562011429\\
-8.40245221352556	-4.4419748232537\\
-8.42933370791895	-4.45593812372693\\
-8.45630275189593	-4.46994699772233\\
-8.48334675171123	-4.4853845139339\\
-8.5104830493331	-4.5004146974529\\
-8.53771332109032	-4.51487770767223\\
-8.56503206587026	-4.52940498505574\\
-8.60258503624649	-4.55042595362722\\
-8.64031041031051	-4.57098689502053\\
-8.67821439035062	-4.59046171383028\\
-8.71628414726464	-4.61038947335182\\
-8.76147809691028	-4.63945926587968\\
-8.80694064516553	-4.66512234582549\\
-8.85271277947543	-4.68265363128444\\
-8.89869643918867	-4.70379689050039\\
-8.92384330766322	-4.72072289062141\\
-8.9490769709263	-4.73597594392251\\
-8.97440168452107	-4.74904147153307\\
-8.99979912889923	-4.76215310068866\\
-9.02525756909125	-4.77676368197197\\
-9.05079309952696	-4.79093745593526\\
-9.07640722347464	-4.80450741549652\\
-9.1020947909174	-4.81813472177167\\
-9.13749445804135	-4.83801422522098\\
-9.17303844892326	-4.85739503421757\\
-9.2087323780979	-4.87562427219977\\
-9.24456422487876	-4.89430631881714\\
-9.28721925724021	-4.92215401684493\\
-9.3301019832247	-4.94645516322755\\
-9.37325003502812	-4.96232370147263\\
-9.41657279612701	-4.98188803634446\\
-9.44048612815445	-4.99829334333798\\
-9.46447473310613	-5.01293253719681\\
-9.48854272699418	-5.02524722836969\\
-9.51267262446481	-5.03761611852308\\
-9.53685321186133	-5.05158488685502\\
-9.56109987966076	-5.06508072520107\\
-9.58541404619464	-5.07792347687743\\
-9.60979072780678	-5.09082105757375\\
-9.64327926698566	-5.1097025322545\\
-9.67689038942373	-5.1280459886721\\
-9.71062927365444	-5.14516980765472\\
-9.74448452587199	-5.16274955326831\\
-9.78482626038548	-5.1894135680746\\
-9.82536278026422	-5.21246748686326\\
-9.86612835004548	-5.22696656013619\\
-9.90704017283906	-5.24516077713045\\
-9.92997865768918	-5.2611408298857\\
-9.95298375493018	-5.2752811173016\\
-9.97605953790107	-5.28696987519019\\
-9.99918919405654	-5.2987322153162\\
-10.0223619167897	-5.31221009390265\\
-10.0455926426634	-5.32517710917617\\
-10.0688827677416	-5.33743380250944\\
-10.0922273657786	-5.34974779479244\\
-10.1240887154834	-5.36779978822285\\
-10.1560560229715	-5.38526892325842\\
-10.188134188228	-5.40143512435768\\
-10.2203121951542	-5.41806894726551\\
-10.258571680591	-5.44368367087045\\
-10.2969996923939	-5.46562701325231\\
-10.3356277264191	-5.47889835613676\\
-10.3743795137051	-5.49585878031477\\
-10.3964734624585	-5.51148479634769\\
-10.4186271222487	-5.52519879739392\\
-10.4408445408384	-5.53633434449232\\
-10.4631094546936	-5.54756449638087\\
-10.4854113850117	-5.56062942647056\\
-10.5077649214543	-5.57314497252978\\
-10.5301714539279	-5.58489083145529\\
-10.5526260846274	-5.59669805794161\\
-10.5830576102382	-5.61403084176866\\
-10.6135818838825	-5.6307369225136\\
-10.6442035855017	-5.6460574242823\\
-10.6749120169624	-5.66185902859859\\
-10.6915883514561	-5.67119366341254\\
-10.7082919699647	-5.68038234053049\\
-10.725022839874	-5.68943638103549\\
-10.7417803794307	-5.69846265970874\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-7.37183043653026	-9.16813112504625\\
-7.38162810235726	-8.72679034804026\\
-7.3909625242034	-8.32194760083999\\
-7.39987193296505	-7.95074607279893\\
-7.40839192050338	-7.61050503879737\\
-7.42890289585428	-6.85417701418787\\
-7.4474887192071	-6.25298965671693\\
-7.46451978463874	-5.77830594743176\\
-7.48034602520226	-5.40269901233396\\
-7.49484295973524	-5.11121373906929\\
-7.50861950566763	-4.88005397922764\\
-7.52181578397078	-4.69799069028469\\
-7.53456355674235	-4.55435049455965\\
-7.5482323318126	-4.43003212325569\\
-7.56156768059678	-4.33515349251162\\
-7.57464193183347	-4.26380120875839\\
-7.58752602718055	-4.21010241980717\\
-7.60199049986961	-4.16461835082267\\
-7.61632105811421	-4.1326618739298\\
-7.63055268165934	-4.11133325557343\\
-7.64472317435629	-4.09744151904678\\
-7.66138678875117	-4.08725006263916\\
-7.67802023144097	-4.08278205590161\\
-7.69463826582076	-4.08280670631167\\
-7.71126134132567	-4.08556202516518\\
-7.7315765660274	-4.09071255019585\\
-7.75192226361684	-4.09798383846093\\
-7.77230258511484	-4.10704501054656\\
-7.79272902526469	-4.11688491100044\\
-7.81878750258332	-4.12940151426537\\
-7.84492707168786	-4.14266412496414\\
-7.87114728479128	-4.15675495910195\\
-7.89745595126484	-4.17098017190122\\
-7.93243728668499	-4.18917591393789\\
-7.96757250061861	-4.20784602398052\\
-8.00285901921726	-4.22731287459336\\
-8.03830648266522	-4.24671624049203\\
-8.08416096643038	-4.26950797295254\\
-8.13026822852703	-4.29380963933248\\
-8.17661228630956	-4.3214016451233\\
-8.22323800645301	-4.34791116469565\\
-8.25500967807693	-4.36308153738495\\
-8.28689535541839	-4.37942803835259\\
-8.31888843142865	-4.39770665971862\\
-8.35101020947679	-4.41575412413803\\
-8.38327652101726	-4.43195010870246\\
-8.41566312891324	-4.44890136330849\\
-8.44816576444081	-4.46712949072171\\
-8.48079828951684	-4.48520105771023\\
-8.51919608254448	-4.50419597585453\\
-8.55776046337201	-4.52440302583116\\
-8.59648071323385	-4.5471177715227\\
-8.63538618622743	-4.56916243904412\\
-8.67540862758054	-4.5859976265968\\
-8.71559085064687	-4.60619322904771\\
-8.75589906459227	-4.63378728394972\\
-8.79641943879113	-4.65892474514859\\
-8.82322390050816	-4.67002305059849\\
-8.85009618022328	-4.68290552135464\\
-8.87703062444826	-4.69829714641941\\
-8.90404958332464	-4.71358881438409\\
-8.9311678721387	-4.72704325796713\\
-8.95836492921804	-4.74114490588849\\
-8.9856387232929	-4.75617991596456\\
-9.01299746483265	-4.77118551338654\\
-9.0479868738445	-4.78895089617339\\
-9.083108605237	-4.80747437527544\\
-9.11835723126964	-4.82750988414611\\
-9.15374818033774	-4.84719424553495\\
-9.19452894471906	-4.86494421672913\\
-9.23547051915924	-4.88579685363553\\
-9.27654360514033	-4.91368215351116\\
-9.31782337563061	-4.9389557387088\\
-9.34316351566586	-4.94937935223697\\
-9.36856053896456	-4.96151697013838\\
-9.39400954419785	-4.97606560565398\\
-9.41952972254812	-4.99051246489\\
-9.44513376125375	-5.00318965203636\\
-9.47080400119972	-5.01648036219554\\
-9.49653870125694	-5.03065392762628\\
-9.52234481074338	-5.04479680743341\\
-9.55604865345163	-5.06183019987075\\
-9.58986823503017	-5.07963722467354\\
-9.62379828897278	-5.09901845446852\\
-9.65785337748766	-5.11800442526805\\
-9.6971374557453	-5.13433844349161\\
-9.73655906855155	-5.15421609662575\\
-9.77608739655604	-5.18219352519574\\
-9.81580087490272	-5.20707018378308\\
-9.83946350490032	-5.21622970433544\\
-9.86317107511598	-5.22725579386207\\
-9.88691920689901	-5.24083352131585\\
-9.9107259370323	-5.25434166300503\\
-9.93460305046492	-5.26606107215714\\
-9.95853445620078	-5.27838920036945\\
-9.98251872618808	-5.29156755055603\\
-10.0065618157189	-5.30472769034395\\
-10.0385615169461	-5.32087700908017\\
-10.0706603098722	-5.33776125604908\\
-10.1028535958865	-5.35614341133158\\
-10.1351539409829	-5.37414528662076\\
-10.1730998558485	-5.389639489004\\
-10.2111667667084	-5.4087660364229\\
-10.2493255668698	-5.4362368661345\\
-10.2876501239817	-5.46044839970294\\
-10.3102536874003	-5.46891206747675\\
-10.3328954102038	-5.47930276332821\\
-10.3555711291876	-5.49232924244782\\
-10.3782978421726	-5.50527787402256\\
-10.4010866361445	-5.51637209557668\\
-10.4239223266448	-5.52808872562573\\
-10.4468035599887	-5.54067419370341\\
-10.4697358956773	-5.55323730049342\\
-10.5003661240536	-5.5686115481289\\
-10.5310827303845	-5.58473491142633\\
-10.5618813223942	-5.60239442880969\\
-10.5927737113499	-5.61965328321655\\
-10.6291513299416	-5.63412197066564\\
-10.665633619043	-5.65234189144076\\
-10.7021928055382	-5.6791977685186\\
-10.7388990432147	-5.70266478797344\\
-10.760601218309	-5.7104919949767\\
-10.7823361706131	-5.72032353772968\\
-10.8040998557918	-5.73290363855345\\
-10.825908589986	-5.74539378184328\\
-10.8477730063887	-5.75593732420321\\
-10.8696784800785	-5.76712654359825\\
-10.8916236921315	-5.77921852853715\\
-10.9136139659573	-5.79128273488382\\
-10.9429696460113	-5.80592936183626\\
-10.972401065489	-5.82134313857701\\
-11.001904011055	-5.83833534727633\\
-11.0314896718121	-5.85490885757294\\
-11.0663783274184	-5.86847641116203\\
-11.1013581227417	-5.88585252750026\\
-11.1364029002135	-5.91200514087653\\
-11.1715784623138	-5.93471512992965\\
-11.1925480097776	-5.9420383383127\\
-11.2135462933922	-5.9514283081574\\
-11.234569323069	-5.96367408259573\\
-11.2556328545158	-5.97580922243931\\
-11.2767471644683	-5.9858918159914\\
-11.2978980072982	-5.99664856035735\\
-11.3190840603056	-6.00835425267071\\
-11.3403105285116	-6.02002360321037\\
-11.3685383503748	-6.03400956601233\\
-11.3968331970085	-6.04879067137605\\
-11.4251909622617	-6.06521258135375\\
-11.4536224351984	-6.08119292345028\\
-11.4871057627006	-6.09391163837946\\
-11.520668740009	-6.11048943041384\\
-11.5542866816767	-6.1359616657315\\
-11.5880214463445	-6.15795824017136\\
-11.608349459239	-6.16483247149733\\
-11.6287029136742	-6.17383475289708\\
-11.6490778520931	-6.18580221680189\\
-11.6694895700453	-6.19763637097606\\
-11.6899480577969	-6.20730615914279\\
-11.7104393556428	-6.21768129388974\\
-11.7309621269459	-6.22905683019607\\
-11.7515215056572	-6.24038663959888\\
-11.7787293980596	-6.25376766940512\\
-11.8059970342218	-6.26797463875605\\
-11.8333203961624	-6.28388930165159\\
-11.8607099519129	-6.29933955278586\\
-11.892904465386	-6.3112882301335\\
-11.925169044059	-6.32713532512857\\
-11.9574803719269	-6.35196509134057\\
-11.9898966772507	-6.37330262211846\\
-12.0096563480343	-6.37977726118156\\
-12.0294387412134	-6.38843749987272\\
-12.0492399217579	-6.40017008492535\\
-12.0690747828667	-6.41174525276124\\
-12.0889530694791	-6.42104219567145\\
-12.1088610554852	-6.43107714768536\\
-12.1287973846192	-6.4421673228145\\
-12.1487671485325	-6.45320166535837\\
-12.1750534789335	-6.46602866271024\\
-12.2013934276948	-6.47971479314239\\
-12.2277830485569	-6.49517970265267\\
-12.2542325521674	-6.5101570086079\\
-12.2852477439939	-6.52139990544817\\
-12.3163249400267	-6.53657746858997\\
-12.3474420584278	-6.56081598881544\\
-12.3786540805266	-6.58155220420567\\
-12.3978998050852	-6.58766118870662\\
-12.4171659520486	-6.59601146015042\\
-12.4364486062088	-6.60753958064031\\
-12.4557623026546	-6.61888592163954\\
-12.4751165709603	-6.62784012120897\\
-12.4944978871003	-6.63756575264264\\
-12.5139048741456	-6.6484031657977\\
-12.5333425960465	-6.65917433523022\\
-12.558790416429	-6.67149159104015\\
-12.5842866469497	-6.68470222602818\\
-12.6098274047759	-6.69976418984207\\
-12.6354226807042	-6.71431568444359\\
-12.6653607751876	-6.72491224778118\\
-12.6953540632868	-6.73947749902686\\
-12.7253815765637	-6.76317496865807\\
-12.7554953882869	-6.78336379097253\\
-12.7742718831224	-6.78913522678763\\
-12.7930668305855	-6.79720181273527\\
-12.8118763350595	-6.80854958768402\\
-12.8307146066229	-6.81969128388076\\
-12.8495909814821	-6.82832784097043\\
-12.8684921169798	-6.83776962695809\\
-12.8874166158276	-6.84838077396027\\
-12.9063695229468	-6.8589150638212\\
-12.931051096114	-6.87076142148976\\
-12.9557766126882	-6.88353605852681\\
-12.9805422470704	-6.8982353669079\\
-13.0053577982749	-6.91240169833607\\
-13.0343099705141	-6.92240345583087\\
-13.063311537524	-6.9364070797226\\
-13.09234253388	-6.95961086127376\\
-13.1214524295207	-6.97930124618993\\
-13.1397969266629	-6.98475809576883\\
-13.1581581699016	-6.99256250600259\\
-13.176532284042	-7.00374935652039\\
-13.1949331811068	-7.01470612503888\\
-13.2133700213742	-7.02304613601188\\
-13.231829628747	-7.03222532107938\\
-13.2503105866776	-7.04263198894499\\
-13.2688179260602	-7.05295107716856\\
-13.2927959267705	-7.06436054900165\\
-13.3168140082566	-7.07673350448196\\
-13.3408683977534	-7.09110462715976\\
-13.3649687231088	-7.10492070629383\\
-13.3930159149771	-7.1143730323126\\
-13.4211075287431	-7.12785995523837\\
-13.4492245051877	-7.15061293371417\\
-13.4774139753929	-7.16984845067171\\
-13.4953584007318	-7.17501035612301\\
-13.5133180807776	-7.182570924085\\
-13.5312891618354	-7.19361311161523\\
-13.5492852803092	-7.20440159424446\\
-13.567315434792	-7.21246328146238\\
-13.5853666043811	-7.22139810313785\\
-13.6034373546081	-7.2316188055177\\
-13.6215327054013	-7.24174113657194\\
-13.6448619603935	-7.25274363006802\\
-13.668227931011	-7.26474493908458\\
-13.6916268937849	-7.27881777703242\\
-13.7150683216739	-7.29231394334418\\
-13.7422820376739	-7.30125663046435\\
-13.7695358805398	-7.3142664623526\\
-13.7968116124433	-7.33660706360858\\
-13.8241542551134	-7.35542629454237\\
-13.8417263672807	-7.36031027840979\\
-13.8593124209695	-7.36764285604693\\
-13.8769085850134	-7.37855424823382\\
-13.8945282394286	-7.38918873115529\\
-13.9121802331246	-7.39698802487043\\
-13.9298516911584	-7.40569434739116\\
-13.9475411625376	-7.41574505406201\\
-13.9652536581134	-7.42568655446343\\
-13.9879823647102	-7.43630847704809\\
-14.0107448351882	-7.44796455324573\\
-14.0335373924406	-7.46176519358793\\
-14.0563693676939	-7.47496796305251\\
-14.0828128629036	-7.48343610767402\\
-14.1092927507112	-7.49600385446954\\
-14.1357915406345	-7.5179662912341\\
-14.162352343812	-7.53640335225832\\
-14.1795765837475	-7.54102440893282\\
-14.1968136015033	-7.54814291616155\\
-14.2140595893014	-7.55893553775026\\
-14.2313276875174	-7.5694284700564\\
-14.2486266056892	-7.57697945740998\\
-14.2659436070119	-7.58547125187793\\
-14.2832772253158	-7.59536593306316\\
-14.3006324635704	-7.6051405435371\\
-14.3228032395616	-7.61540532249268\\
-14.3450051742403	-7.62673952488992\\
-14.3672346343222	-7.64029089421917\\
-14.389500820258	-7.65322360045234\\
-14.4152301874338	-7.66124827722353\\
-14.4409926803488	-7.67340495870609\\
-14.4667714910877	-7.69501966930446\\
-14.492607992858	-7.71310477669536\\
-14.5095060730279	-7.71747624701985\\
-14.526415893949	-7.72439303065564\\
-14.5433336718919	-7.73507742846816\\
-14.5602723223724	-7.74543977313979\\
-14.5772404245562	-7.75275501345719\\
-14.5942253729503	-7.7610446919467\\
-14.6112256874677	-7.77079568911701\\
-14.6282463639568	-7.78041572994889\\
-14.6498970895351	-7.79034424676802\\
-14.6715766614364	-7.80137733903579\\
-14.693281487953	-7.81469970498306\\
-14.7150206480592	-7.82738299906325\\
-14.7400858047692	-7.83499185722626\\
-14.7651812128928	-7.84676506731807\\
-14.7902906902453	-7.86805916092707\\
-14.8154540226418	-7.88581915075633\\
-14.8320453742785	-7.88995300639847\\
-14.8486475377929	-7.89667911050517\\
-14.8652567539737	-7.90726462079799\\
-14.881885726648	-7.91750611468169\\
-14.8985429125539	-7.92459688267686\\
-14.9152158314289	-7.93269555326536\\
-14.9319029904254	-7.94231385782572\\
-14.9486093787587	-7.95179030409581\\
-14.9697738907495	-7.9614012567751\\
-14.9909651859661	-7.97215178665588\\
-15.0121797122582	-7.98526316586418\\
-15.0334264351459	-7.99771542389017\\
-15.0578719732254	-8.00493317854588\\
-15.0823452203873	-8.01634756233371\\
-15.106830570119	-8.03734524027548\\
-15.131366352684	-8.05480402814273\\
-15.1476684705955	-8.05871108424525\\
-15.163980564642	-8.06525645369439\\
-15.1802989004299	-8.07575140160467\\
-15.1966359819253	-8.08588075186803\\
-15.2130001505173	-8.09275722723116\\
-15.2293790456769	-8.10067489115424\\
-15.2457711628487	-8.11017035662199\\
-15.2621814849264	-8.11951304853846\\
-15.2828901477672	-8.12882325358206\\
-15.3036237443693	-8.13930786577962\\
-15.3243787603046	-8.15222435382469\\
-15.3451640546466	-8.16446200806352\\
-15.3690299647367	-8.17131085148127\\
-15.3929213242525	-8.18238851050641\\
-15.4168230580839	-8.20311144124626\\
-15.4407721569445	-8.22029041790658\\
-15.456800873941	-8.22398050018707\\
-15.4728388120224	-8.23035414064902\\
-15.4888822617686	-8.24076599480071\\
-15.5049435379722	-8.25079103265142\\
-15.5210308730277	-8.25746245231089\\
-15.5371320211186	-8.26520816118601\\
-15.5532454669368	-8.27458967038939\\
-15.5693761872497	-8.28380747940935\\
-15.5896563665392	-8.29283212416637\\
-15.6099598143703	-8.30306582010005\\
-15.6302830523564	-8.31580186226294\\
-15.6506348393105	-8.32783967355378\\
-15.6739571239003	-8.33433961774338\\
-15.6973028404479	-8.34510045155664\\
-15.7206574059321	-8.36556809775257\\
-15.7440565740556	-8.38248646637353\\
-15.7598262833136	-8.38596854471182\\
-15.7756045289356	-8.39217865075505\\
-15.7913876265122	-8.40251414581614\\
-15.8071877113706	-8.41244194933282\\
-15.8230129126494	-8.41891673165663\\
-15.8388510946254	-8.42649871499274\\
-15.8547007321023	-8.43577431430726\\
-15.8705667958401	-8.44487527677194\\
-15.8904432531489	-8.45362813107709\\
-15.9103414736045	-8.46362448558712\\
-15.9302580133143	-8.47619310056757\\
-15.9502015363375	-8.48804438383782\\
-15.9730127280964	-8.49421354737442\\
-15.9958455430593	-8.50467554156302\\
-16.0186858552384	-8.52490544170736\\
-16.0415682723722	-8.54158050405013\\
-16.0570921105909	-8.54486280158254\\
-16.0726238620787	-8.55091686130396\\
-16.0881598673769	-8.5611820971601\\
-16.1037120912063	-8.57101909130441\\
-16.11928856466	-8.57730493891675\\
-16.1348772578334	-8.58473070917029\\
-16.1504766364254	-8.59390771822617\\
-16.1660916652561	-8.60289914472819\\
-16.1855868893561	-8.61139273919123\\
-16.2051025105973	-8.62116408237708\\
-16.2246351181498	-8.63357704867197\\
-16.2441932862585	-8.64525386107192\\
-16.2665228867733	-8.65110871012923\\
-16.2888724825838	-8.66128817958066\\
-16.3112283733539	-8.68129618938098\\
-16.3336241020491	-8.6977435885461\\
-16.3489141021979	-8.70083367205627\\
-16.3642114467857	-8.70673855376502\\
-16.3795125011669	-8.71693907703582\\
-16.394829067571	-8.72669111626546\\
-16.4101690837985	-8.7327951021108\\
-16.4255206217907	-8.74007154228211\\
-16.4408821388519	-8.74915664483626\\
-16.4562585938963	-8.75804521090332\\
-16.4609101864299	-8.76032364240789\\
-16.4655629999075	-8.76264303026542\\
-16.4702170529845	-8.76499600239245\\
-16.4748723628682	-8.76737575993494\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-2.45369804617752	9.93148460309299\\
-2.39624672976511	9.45761106762295\\
-2.34146649787515	9.02967723860645\\
-2.28910215189859	8.64203983788915\\
-2.23892792661905	8.28989857519747\\
-2.08287159063091	7.30864969359951\\
-1.94387161564041	6.58241590622437\\
-1.81760453227902	6.04019685632529\\
-1.70082148752091	5.62592358327704\\
-1.55788270929646	5.22137941592572\\
-1.42389414521048	4.94503246728866\\
-1.29588730052292	4.76628717952588\\
-1.17154257474539	4.66251810096402\\
-0.997888493685955	4.61743528945743\\
-0.82399618950949	4.67283441682537\\
-0.646410053695697	4.81099820388975\\
-0.462304836838158	5.01730446408219\\
-0.269438631705	5.27898501690398\\
-0.0658950579519387	5.58096450186327\\
0.149410869327139	5.90083190285727\\
0.376525195260328	6.20731036511393\\
0.614365040624684	6.46115744180174\\
0.85985966154613	6.61129576899053\\
1.10826552994736	6.61231768011023\\
1.35346768922414	6.43251009906012\\
1.58836150381198	6.06126671295361\\
1.80611232119577	5.53098244615828\\
2.00178708067703	4.89634004405511\\
2.17286004519319	4.22751961568963\\
2.31917140685834	3.59682819146902\\
2.4433221407261	3.04391409331081\\
2.54879550122787	2.58992218751716\\
2.63915784193893	2.24043707004703\\
2.68698469115923	2.07929453231159\\
2.73157094082636	1.94780460030956\\
2.77350266389236	1.84286337622807\\
2.81336046830606	1.76066449922666\\
2.85166227557095	1.69728129948132\\
2.88874106878188	1.65026703857704\\
2.92490042047851	1.61721251163518\\
2.96044986447541	1.59531398860252\\
2.99759103979525	1.58145433231667\\
3.03450329581391	1.57581059780168\\
3.07133403111652	1.5770213346357\\
3.10824985927427	1.58328505734451\\
3.1474791579445	1.59366008669791\\
3.187007031024	1.60755732116742\\
3.22689280156064	1.6244207594557\\
3.26721711329713	1.64327772040284\\
3.31348094471505	1.66599665353398\\
3.36040130990173	1.69033958210864\\
3.40800235693669	1.71618086667885\\
3.45633472257349	1.74288727261458\\
3.48216577357368	1.75714146489226\\
3.5082086692014	1.77159113275891\\
3.53446607543584	1.78622103184624\\
3.56094064206317	1.80101539703395\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-5.22151330618971	2.90949200991083\\
-5.21965616110078	2.76526026639233\\
-5.21789218277567	2.62482391730065\\
-5.21621892278763	2.48807504139681\\
-5.2146340004842	2.3549091397114\\
-5.20795292685767	1.73927007069102\\
-5.20316117753506	1.19940941822857\\
-5.20003006968805	0.725599484400624\\
-5.19835366830393	0.309197038160888\\
-5.19805146941377	-0.157046169928698\\
-5.19957376964107	-0.55220514233306\\
-5.20265041800673	-0.887152419979903\\
-5.20703792263071	-1.17165012973271\\
-5.21232962794514	-1.40632243429909\\
-5.21851245613287	-1.60700482608318\\
-5.22546064367024	-1.77861572631175\\
-5.23306049205784	-1.92561010525751\\
-5.24346475925111	-2.08236578854376\\
-5.25460990259148	-2.2114789928619\\
-5.26637217776392	-2.31774855626417\\
-5.27863728016752	-2.40566301045035\\
-5.2934276515685	-2.48985317738068\\
-5.3086775254569	-2.55784480056575\\
-5.32430676500233	-2.61276881351539\\
-5.34023754627163	-2.65773783344587\\
-5.35919898308736	-2.70115181378146\\
-5.37843868504248	-2.73630864853831\\
-5.3979131717888	-2.76493968767536\\
-5.41757466680646	-2.78902384437316\\
-5.44105828714957	-2.81381605385608\\
-5.46473544482339	-2.83507256854368\\
-5.4885883098532	-2.85352599466848\\
-5.51259006395458	-2.87035224352924\\
-5.54192263574279	-2.88989420529115\\
-5.57144859370701	-2.90820840787497\\
-5.60116465017146	-2.92544946570943\\
-5.63105589457821	-2.94233996253419\\
-5.66889390048595	-2.9638971047908\\
-5.70700664621673	-2.98513559739057\\
-5.74539792463117	-3.00593997578308\\
-5.78405825806374	-3.02686521646081\\
-5.83465445010975	-3.05497514242373\\
-5.88571790545134	-3.08294854168302\\
-5.93725971038353	-3.11040057592442\\
-5.98926571530308	-3.13830218135336\\
-6.05193177309195	-3.17500708270707\\
-6.11531225821207	-3.21010634834204\\
-6.17945859804637	-3.24100495029603\\
-6.24426646295849	-3.27416975833554\\
-6.28087431924518	-3.2960398062764\\
-6.3177220209373	-3.31699311869616\\
-6.35481701164777	-3.33662707723162\\
-6.39213584145691	-3.35643824713631\\
-6.42966331453111	-3.37744565663589\\
-6.4674240448762	-3.39821143077436\\
-6.50542208032253	-3.41855343242066\\
-6.54364940622095	-3.43906587734432\\
-6.59432392630649	-3.46739253709159\\
-6.64541194804277	-3.4953200566375\\
-6.69692739842995	-3.5221072958181\\
-6.74884665368926	-3.54957096021977\\
-6.79203950669947	-3.57419941183163\\
-6.83552816744591	-3.59818124829314\\
-6.87932512336656	-3.62073946134861\\
-6.92340450228897	-3.64385051831705\\
-6.96774018355358	-3.66958185569596\\
-7.01238322322062	-3.69431450902559\\
-7.05735174310295	-3.71680703470577\\
-7.10260652983145	-3.74014676758389\\
-7.14736040928264	-3.7675109914864\\
-7.19243118941821	-3.79290177338375\\
-7.23785083004654	-3.81390334002895\\
-7.28354585784973	-3.83646778114616\\
-7.32348832020492	-3.86212810486557\\
-7.36368732217997	-3.88533604946262\\
-7.40417345097848	-3.90362127460451\\
-7.44487157777538	-3.92328825668413\\
-7.47980606865462	-3.94507665921287\\
-7.51492870751112	-3.96526591301119\\
-7.55025339409179	-3.98269877637633\\
-7.58574234784937	-4.00067850320025\\
-7.6201842128133	-4.02088543798976\\
-7.65479687731011	-4.04023584343358\\
-7.68958821564035	-4.05807645620284\\
-7.72453806590817	-4.07626318635916\\
-7.76276713694868	-4.09830581481223\\
-7.80119953669234	-4.11954126308566\\
-7.83984575779344	-4.13907278700839\\
-7.87868220387597	-4.15917314236143\\
-7.92011371463235	-4.18413425383125\\
-7.96178645907491	-4.20743118162923\\
-8.00372295798121	-4.22697971326041\\
-8.04587146923389	-4.247890344988\\
-8.08468289196887	-4.27347961111676\\
-8.123716677796	-4.29609083446508\\
-8.16300691294964	-4.31235432055892\\
-8.20247138771398	-4.33061421553248\\
-8.23532938657685	-4.35257166725545\\
-8.26834655522724	-4.37208052347179\\
-8.30154164965617	-4.38721300761223\\
-8.33486420367672	-4.40325124218044\\
-8.36490453313525	-4.42165618088406\\
-8.39506711819241	-4.43887793440723\\
-8.42535886074401	-4.45420269907822\\
-8.4557595626248	-4.46982454647663\\
-8.48836328708526	-4.48869405125143\\
-8.52110238279714	-4.50683407341671\\
-8.55398315641295	-4.52359343977695\\
-8.58699024324241	-4.54071655511016\\
-8.62445465398154	-4.56276747442301\\
-8.66209668256614	-4.58363709474522\\
-8.69992963370224	-4.60187751733813\\
-8.7379230145242	-4.62104782127899\\
-8.77605614217678	-4.64596221653495\\
-8.81438442957119	-4.66795851269605\\
-8.85293877287665	-4.68344628213814\\
-8.89164556560438	-4.70120302138201\\
-8.92428661560647	-4.72453631304899\\
-8.95707982793033	-4.74432247310558\\
-8.99005308834698	-4.7571812343303\\
-9.02313541110328	-4.77179424313028\\
-9.05072444861816	-4.79012964168356\\
-9.07841512853704	-4.80657410328684\\
-9.10621610194241	-4.82005580836589\\
-9.13410068444108	-4.83392722408807\\
-9.16196327263734	-4.8504615378338\\
-9.18991919477147	-4.86616295205756\\
-9.21797280266384	-4.88049781658941\\
-9.24611179878043	-4.89506808653712\\
-9.27884432469552	-4.91402322223271\\
-9.31170125566094	-4.93216117857459\\
-9.34468977785608	-4.94858319623314\\
-9.37779313345534	-4.96554541676982\\
-9.41442463284394	-4.98848848498614\\
-9.45121824403492	-5.00924463335292\\
-9.48819494347303	-5.02502835387079\\
-9.5253051898822	-5.04263330387034\\
-9.55198338723914	-5.0597535079761\\
-9.57874893597334	-5.07534493888039\\
-9.60560870911327	-5.08846505972233\\
-9.63254238643575	-5.10195697366334\\
-9.65953578691588	-5.11783538250407\\
-9.6866115716254	-5.13296180569421\\
-9.71377356622131	-5.1468149991926\\
-9.74101129992584	-5.1609086473675\\
-9.77342884486827	-5.17984273783509\\
-9.80596274675034	-5.19782507768579\\
-9.83862093888766	-5.21374421703834\\
-9.87138493002365	-5.23034611313357\\
-9.90674914508599	-5.25358193046871\\
-9.94226180207862	-5.27391495313614\\
-9.97794794687738	-5.287638609468\\
-10.0137477628689	-5.30378789535923\\
-10.0381484449254	-5.32019704417325\\
-10.0626213813077	-5.33483833485286\\
-10.0871724572678	-5.34681452197385\\
-10.1117824898347	-5.35907542756571\\
-10.1364386327076	-5.3736211759015\\
-10.1611603960121	-5.3874725624775\\
-10.1859504284448	-5.40023200124748\\
-10.2108008429637	-5.4131502854975\\
-10.2417232682791	-5.43104154104034\\
-10.2727459115181	-5.44812568464716\\
-10.3038749107934	-5.46346131816205\\
-10.3350959851445	-5.47937480820224\\
-10.3702385274392	-5.50265140714534\\
-10.4055214141148	-5.52284188569723\\
-10.4409696253488	-5.53589500087647\\
-10.4765233031429	-5.55170213832735\\
-10.4995472063037	-5.56752426446051\\
-10.5226336940281	-5.5815087626058\\
-10.545787942457	-5.59279068971501\\
-10.5689923869936	-5.60431800760647\\
-10.5922353990594	-5.6180637486167\\
-10.6155342888202	-5.63113872162853\\
-10.6388912116482	-5.64318885083413\\
-10.6622994794559	-5.65536888563159\\
-10.6921220782338	-5.67261525658325\\
-10.7220338449292	-5.68907656455338\\
-10.7520402710211	-5.70383292052572\\
-10.782128542311	-5.71915310370808\\
-10.816469925124	-5.74232850332005\\
-10.850941266919	-5.76214241597331\\
-10.8855677661887	-5.7741449337986\\
-10.9202887606508	-5.78921878201833\\
-10.9421377604967	-5.80462978395121\\
-10.9640420045849	-5.81809775916368\\
-10.9860061983063	-5.82876725885506\\
-11.0080137734672	-5.83965242126688\\
-11.0300538520998	-5.85275124215535\\
-11.0521423452574	-5.8651811962787\\
-11.0742810893631	-5.87661408316939\\
-11.0964641558711	-5.88815670570167\\
-11.122719375067	-5.9030651580904\\
-11.1490401615306	-5.91748557864402\\
-11.1754292180715	-5.93093443456902\\
-11.2018800615706	-5.94465615739614\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.83605599333606	5.43787989679427\\
-1.77148144651015	5.18436540485801\\
-1.70977156206103	4.96631332553697\\
-1.65052681427648	4.77860149828693\\
-1.59340133124683	4.61704236051078\\
-1.4449028481699	4.28085532728584\\
-1.30548672795675	4.07101373081624\\
-1.17145581175085	3.95669877183712\\
-1.03994999746176	3.91486970375522\\
-0.892929920018855	3.93781511913273\\
-0.743810608865596	4.02555166929742\\
-0.590321381279526	4.16920382792558\\
-0.43051259078731	4.36101853442108\\
-0.262752414497987	4.59342218809043\\
-0.0856261407254605	4.85682708034124\\
0.101753528369922	5.13692481851647\\
0.299612684441746	5.41357231728147\\
0.507423663585339	5.66101791916943\\
0.72340478986338	5.84465665380842\\
0.944517877251815	5.93007319926465\\
1.1665415997411	5.88736390329328\\
1.38431356156458	5.69568307946565\\
1.59204070187355	5.36046138515652\\
1.78477209997326	4.90742129502667\\
1.95902851240482	4.37938909564871\\
2.11274805974554	3.8318823169963\\
2.24640064438782	3.30979761145251\\
2.36176110968465	2.84473931365697\\
2.46107450720559	2.45748709894147\\
2.52258964539548	2.23635326617226\\
2.57880736185835	2.05347802157937\\
2.63064112074366	1.90625236522627\\
2.67902053686105	1.79042847827288\\
2.72480620570624	1.70084206361939\\
2.76854298410081	1.63430783509959\\
2.81072524538685	1.58759300973779\\
2.85188236763784	1.55649898274705\\
2.88990224204599	1.53805959585174\\
2.92757956319636	1.52868452152608\\
2.96508860628749	1.52692085762307\\
3.00262232713537	1.53087825801996\\
3.04225035772991	1.53937099658042\\
3.0821481522609	1.55187020892306\\
3.12238815561427	1.56774416524274\\
3.16306519368437	1.58593704203331\\
3.20903115139627	1.60785230337002\\
3.25565283047418	1.63159814638825\\
3.30295988266671	1.65700458737928\\
3.35100916283236	1.68340384876118\\
3.36831738730128	1.69291537711985\\
3.38572365671639	1.70252882003038\\
3.4032289704297	1.71223764456484\\
3.42083428785015	1.72203576595309\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.81198704044466	2.02884876384753\\
5.8161007562084	2.12614572072812\\
5.82039836195534	2.21474675463859\\
5.82486353783409	2.2954451108264\\
5.82948124040413	2.36897235381198\\
5.84125724744972	2.5221838015751\\
5.85369619808776	2.6445961232305\\
5.86667561367755	2.74214086873146\\
5.88007812865701	2.82059966780995\\
5.89469642499793	2.88832088153749\\
5.90962705613108	2.94260253377438\\
5.92481494794334	2.98614465739549\\
5.94020533036652	3.02169215875782\\
5.95891575967257	3.05696522552704\\
5.97782288842502	3.08548183324615\\
5.99689760360277	3.10869339081703\\
6.01610507616072	3.12840564799058\\
6.03918885412349	3.14931270333421\\
6.0624170862137	3.16755291019967\\
6.08577962868573	3.1836472066653\\
6.10925747527676	3.19863552294817\\
6.13847191213878	3.21681454105172\\
6.1678484995852	3.23412680793019\\
6.19738684698484	3.25060897927408\\
6.22707586518192	3.26692913549772\\
6.26542681148972	3.28841817983176\\
6.30402827722501	3.30966676540026\\
6.34288463348111	3.33049122936936\\
6.38198741037741	3.35149420296142\\
6.43342851608864	3.38023824160083\\
6.48530687514356	3.4086122101223\\
6.53763684611937	3.43590158094059\\
6.59039479955927	3.46385935728404\\
6.63469509157344	3.48907683769881\\
6.67931388518059	3.51367512826153\\
6.72426425715262	3.53688698968949\\
6.76951970842626	3.56066084118883\\
6.81505301292221	3.58707268775116\\
6.86091795137484	3.61248279758906\\
6.90713399366446	3.63562089875884\\
6.95365946380397	3.65964094618617\\
6.99932418874289	3.68757712571263\\
7.04532627758769	3.71350603802277\\
7.09169977381704	3.73496151040797\\
7.13836663784724	3.75802097797476\\
7.17883614046495	3.7839597516006\\
7.21957410220737	3.80747487006029\\
7.26061166133753	3.82615152709304\\
7.30187223929495	3.84617572883486\\
7.33727184018452	3.86812430829753\\
7.37286761857306	3.88854337301514\\
7.40867324115517	3.90634195426553\\
7.44465150826707	3.92465790411285\\
7.47979019746044	3.94518238773665\\
7.51510948718662	3.9648926650514\\
7.55061735174682	3.98315615472478\\
7.58629368327177	4.00176436138717\\
7.62546763121967	4.02431562970517\\
7.66485878437023	4.04606829665364\\
7.70447822159732	4.06611290006625\\
7.74430133146823	4.08674576247579\\
7.78659461776684	4.11225704591469\\
7.82914394348905	4.13605462752301\\
7.87197348452684	4.15597638270781\\
7.91502782332138	4.1773217419432\\
7.9542838617145	4.20323057503653\\
7.99377148523435	4.2261266238459\\
8.03352608464949	4.24262195680067\\
8.0734622301719	4.2611180758151\\
8.10654976894065	4.28311709255319\\
8.13980073312369	4.30273869089569\\
8.17323345051376	4.31815853980459\\
8.20679819466035	4.33442500395188\\
8.23722092064627	4.3529357545311\\
8.26777033106607	4.37032674941529\\
8.29845315736713	4.38592588759336\\
8.3292497486042	4.40180800523113\\
8.36254913726745	4.42101740950952\\
8.39599154830127	4.4395212180803\\
8.42958347649139	4.45667178411434\\
8.46330933144852	4.47419278507797\\
8.50159947241088	4.49673754543842\\
8.54007792225544	4.51807060055199\\
8.57875892615	4.53668662608449\\
8.61760995717558	4.55628055604515\\
8.6562466467365	4.58162609934621\\
8.69508716226154	4.6039517669741\\
8.73416434532864	4.61954209349487\\
8.77339994255408	4.63748160990167\\
8.80617323994954	4.66088430446731\\
8.83910200340513	4.68076859967088\\
8.87221403199265	4.69385212103983\\
8.90543812172066	4.70861797071285\\
8.93317859559073	4.72689734975556\\
8.96102250923109	4.74337672951333\\
8.98897806309514	4.75706763420425\\
9.01701962911092	4.77110972921961\\
9.04532755212833	4.78781196835045\\
9.07373263733438	4.80372311902897\\
9.10223922770331	4.8183264031944\\
9.13083520832997	4.83316372608689\\
9.16428185731075	4.85250602474688\\
9.19785990673297	4.87102920889682\\
9.2315769237751	4.88781183443957\\
9.26541540169561	4.90515724535762\\
9.30265862196642	4.92857929084848\\
9.34007194942273	4.94971007368788\\
9.37767798477764	4.9656173169226\\
9.41542334577768	4.98345282292652\\
9.44210542079917	5.00062827076328\\
9.46887615904589	5.01626229965173\\
9.49574231824829	5.02944899505326\\
9.52268348783486	5.04297927570265\\
9.54968559687051	5.05880718097327\\
9.57677089077201	5.07392349037614\\
9.60394294613172	5.08785393972629\\
9.63119185802556	5.10200037406365\\
9.6640277066207	5.12107116688917\\
9.69698380439539	5.13925113000327\\
9.73006784791179	5.15549030511763\\
9.76326202307679	5.17238147646138\\
9.79943678295702	5.19607795828504\\
9.83576812978015	5.21684123254974\\
9.87228223364476	5.23088298675702\\
9.90891665260417	5.247441176348\\
9.93338527832223	5.26388801290952\\
9.9579273286531	5.27857986748016\\
9.98254855103185	5.2906585585366\\
10.0072298651676	5.30299801925798\\
10.0319585667324	5.31753617380653\\
10.0567537966096	5.33141161086848\\
10.0816180673953	5.3442563161487\\
10.1065438195054	5.35724623496935\\
10.1378705342668	5.37530433834475\\
10.1693008867197	5.39259009780577\\
10.200840950084	5.40819373970175\\
10.2324766783104	5.42436154404348\\
10.2682807087982	5.44805422325234\\
10.3042316977711	5.46860810300247\\
10.340355728265	5.48187610491955\\
10.3765902864373	5.49799408173407\\
10.3996655272379	5.51385959633021\\
10.4228042869061	5.5278920950516\\
10.4460116311589	5.53926079405526\\
10.4692700297211	5.55085269927116\\
10.4925679313404	5.56459124664361\\
10.5159223904991	5.57768429376957\\
10.5393354603676	5.58980189441538\\
10.5628006899	5.6020381997175\\
10.5929548537828	5.61941795932965\\
10.6232008158125	5.6360437069492\\
10.6535440019048	5.65102564690527\\
10.6839718102598	5.66655723795564\\
10.7188827316151	5.69007635317818\\
10.7539289523664	5.71019811261779\\
10.7891365317562	5.72240356584621\\
10.8244427094335	5.73775671363738\\
10.8463609157633	5.75321016841428\\
10.8683352061957	5.76672843883055\\
10.8903702064266	5.77748493486046\\
10.9124493623711	5.78843923443256\\
10.93456183966	5.80154723921141\\
10.9567233832271	5.81400650253591\\
10.9789357633332	5.82550683399782\\
11.0011932038748	5.8371088807702\\
11.030187769818	5.85384171692958\\
11.059263859899	5.86982696851633\\
11.0884263938665	5.88418720403926\\
11.1176638790116	5.89908475169453\\
11.15156722217	5.92224520670195\\
11.1855942674302	5.94185033482275\\
11.2197702713279	5.95315779667642\\
11.2540342036327	5.96779097444019\\
11.2750653861199	5.98291554163395\\
11.296147043508	5.99602639834141\\
11.3172835372116	6.00628081405069\\
11.3384590673463	6.01672692558441\\
11.359663316448	6.02937267298868\\
11.3809111831437	6.04135348447245\\
11.4022042935234	6.05236051215644\\
11.4235372374274	6.0634630848987\\
11.4514820742934	6.07964367282923\\
11.4794999861878	6.09506152625386\\
11.5075955829991	6.10882731007128\\
11.5357580260557	6.12313239215895\\
11.5685613816272	6.14585185224054\\
11.6014773838558	6.16489321067641\\
11.6345302985833	6.17535170502039\\
11.6676613638386	6.18925081712349\\
11.6879603370162	6.20411121897922\\
11.7083053281412	6.21688479456155\\
11.7287005345733	6.22669987768567\\
11.7491307244609	6.23671070475419\\
11.7695859553007	6.24899266201361\\
11.7900805578425	6.26058565496903\\
11.8106160793905	6.27117292630863\\
11.8311873221614	6.28185478599672\\
11.8581641899721	6.2975432963041\\
11.8852070017816	6.31244494759289\\
11.9123201452538	6.32564904599699\\
11.9394932398426	6.33939988397453\\
11.97120110724	6.3616430900436\\
12.0030115789694	6.38011980847183\\
12.03494782045	6.389815432142\\
12.0669536620362	6.40301850320903\\
12.0866339323055	6.41765553997176\\
12.1063565676694	6.43014007807792\\
12.1261256604966	6.43956342486496\\
12.1459264396725	6.44919377394928\\
12.1657492556455	6.4611818827147\\
12.1856080342087	6.47245241528433\\
12.2055042827022	6.48267450994429\\
12.2254329258681	6.4929938647829\\
12.2515249350075	6.50824627940333\\
12.2776768558044	6.52268145523716\\
12.3038929143181	6.5353602874132\\
12.330163055848	6.54859762998143\\
12.3608150154932	6.57036741407534\\
12.3915606550679	6.58830050648388\\
12.4224220544505	6.59730084303776\\
12.4533456360434	6.60984873577651\\
12.4724847207945	6.62429329971812\\
12.4916630943948	6.63652382888838\\
12.5108847765797	6.64559014861585\\
12.5301353835826	6.65487873640219\\
12.5494055053986	6.66662022537434\\
12.5687087596905	6.67761290440302\\
12.5880466344136	6.68750821957787\\
12.6074141279849	6.69750561144533\\
12.6326944793766	6.71236750834956\\
12.6580295865391	6.72637863924202\\
12.6834235492255	6.73856792485876\\
12.7088665647949	6.75132978146018\\
12.730529761238	6.76420083667927\\
12.7522333146179	6.77632993286875\\
12.7739797093699	6.78711882317216\\
12.7957623795666	6.79819148967303\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.21073376017769	-3.79981302629336\\
5.20798185697063	-3.61179696004384\\
5.20536748993077	-3.42941048029857\\
5.20288654806168	-3.25246933799077\\
5.20053505079187	-3.08079608326632\\
5.19058252014494	-2.2954065155922\\
5.18334177298296	-1.61879655836972\\
5.1784458376324	-1.03524930891135\\
5.17556614171986	-0.530909724299587\\
5.17437913822554	-0.0248958689550776\\
5.17522183998592	0.402554809504522\\
5.17778871384024	0.763684887175896\\
5.18180439261106	1.06948011637945\\
5.18657189077985	1.30952926477377\\
5.19223120238483	1.51582775852124\\
5.19865986906243	1.69312881726668\\
5.20574722509122	1.8457317642424\\
5.21567902257663	2.01167750746909\\
5.2263896567752	2.1487520576064\\
5.23775037270537	2.26190186115134\\
5.2496426183234	2.35573417972466\\
5.26403382954641	2.44576714485903\\
5.27891288109089	2.51861402685505\\
5.2941948117664	2.5775583739659\\
5.30979775939317	2.62583518648082\\
5.32838591763548	2.67234076932558\\
5.347269322249	2.70992777070424\\
5.36640076610193	2.74045388423127\\
5.38572934991294	2.76599897409405\\
5.40877615686349	2.79202247502216\\
5.43202314596901	2.81415165314869\\
5.45545021096034	2.83320169629748\\
5.4790286117027	2.85041277294565\\
5.50774865271858	2.87014709179792\\
5.53666049974917	2.88849472852279\\
5.56575973472039	2.90565394552537\\
5.59503044584463	2.92237954608628\\
5.63191756066099	2.94355588056448\\
5.6690692482744	2.96436059646754\\
5.70648877956899	2.98469804925444\\
5.74416633316847	3.00512589627491\\
5.79337143548913	3.03245764388446\\
5.84302171348477	3.05966951202906\\
5.89312704865217	3.08643152094955\\
5.94367506060436	3.11359227527252\\
6.00591944405027	3.14958989662573\\
6.0688685351805	3.18434844155767\\
6.1325657804908	3.21577005925157\\
6.19692707163684	3.24906713610941\\
6.23510234907254	3.27155136912204\\
6.27353738220765	3.29322404815747\\
6.31224064548146	3.31363999721942\\
6.35118861660727	3.3342941612056\\
6.39036566796292	3.35623442532032\\
6.42979867362841	3.37791337069255\\
6.46949274023297	3.39909609314106\\
6.50943813961539	3.42049171030273\\
6.56061673184056	3.4492537157174\\
6.61222099952197	3.47751190774139\\
6.66426712465262	3.5043875866388\\
6.71672633768926	3.53203443200919\\
6.75892458998816	3.55620117880722\\
6.80140765512779	3.57968680603916\\
6.84418766560278	3.60173841701355\\
6.88723871682659	3.6243059010158\\
6.93053689139255	3.64926063702798\\
6.97412842393655	3.67337294344916\\
7.01802842998118	3.6956323681626\\
7.06220445152384	3.7185806723712\\
7.10743181453275	3.74572384456923\\
7.15298014884162	3.77121198892284\\
7.19887751277243	3.79297104192207\\
7.24506053981644	3.81610625057396\\
7.28668400426869	3.8426709484566\\
7.32858566140648	3.86673151985276\\
7.37079973800743	3.88555575485089\\
7.41324404820434	3.90598818152142\\
7.4491977542846	3.92881830531622\\
7.48535439039934	3.94973314587534\\
7.52173204372667	3.96722803690207\\
7.5582827265701	3.985457858926\\
7.59220270556264	4.00566226972637\\
7.62629104069027	4.02486566694577\\
7.66055613189845	4.04236776802425\\
7.6949754575533	4.06021525086795\\
7.73180989212549	4.08143228596276\\
7.76883382378915	4.10190847093299\\
7.80605611296929	4.12089636499049\\
7.84345639929288	4.14034227804501\\
7.88440277578957	4.16451988687196\\
7.92558246880215	4.18739886794051\\
7.96701334012157	4.20736094758842\\
8.00865494577568	4.22838522851901\\
8.048864532036	4.25427564802578\\
8.08930916952848	4.27744006212659\\
8.1300221949351	4.29462528542897\\
8.1709243849228	4.31382591002933\\
8.20537940135562	4.33713233243996\\
8.24001149901193	4.35761200896347\\
8.27484548463964	4.3727298591222\\
8.30981742040177	4.38913412034918\\
8.34002472042837	4.40818123156272\\
8.37035894128067	4.42573650985509\\
8.40082876494418	4.44089722608443\\
8.43140854228073	4.45642308174509\\
8.4627157745515	4.47470480711994\\
8.49414916440889	4.49221608050513\\
8.52571443458354	4.50836698378717\\
8.5573967907886	4.52482097040876\\
8.59353912336078	4.54580410239523\\
8.62984581667218	4.56586440783304\\
8.66632693876418	4.58392569682263\\
8.70295948919957	4.60266304457814\\
8.74168628999435	4.6270290914474\\
8.78060944056442	4.64905740004217\\
8.81975460016195	4.6658083872001\\
8.85906128911245	4.68446188422331\\
8.89360421404933	4.70893021297435\\
8.92831628734518	4.72965257683453\\
8.96323080595851	4.74262405100888\\
8.99826561517438	4.75784098741988\\
9.02681464991745	4.77755529415142\\
9.05547620722402	4.79484012694226\\
9.08426298122354	4.80812372049122\\
9.11313787030776	4.82203831180196\\
9.14021881768266	4.83851955854749\\
9.16739000539696	4.85398760703146\\
9.19465597155343	4.86788264494462\\
9.22200286987496	4.88199151513419\\
9.25304896648065	4.89992379478987\\
9.28420717566548	4.91713904899259\\
9.31548311661815	4.93294161097162\\
9.34686329530538	4.94913859274419\\
9.38293216804106	4.9709260475481\\
9.41915472909805	4.99113350336724\\
9.45554624677146	5.00776467553965\\
9.49207106756381	5.02569305235559\\
9.52722300595019	5.05052454722854\\
9.56253672628803	5.07136614284809\\
9.59804736528601	5.08337833984495\\
9.63367014639497	5.09838559227633\\
9.66239152096532	5.12026947162899\\
9.69122768344431	5.13830903576463\\
9.72020096021342	5.14932685870124\\
9.74925165197534	5.16183373073054\\
9.7738217838931	5.17816733378357\\
9.79846652206635	5.19285667174036\\
9.82319111307411	5.20514428662394\\
9.84797763196974	5.21764641308809\\
9.87433754689702	5.23314128315831\\
9.90077423780333	5.24790497075509\\
9.92729122270875	5.26143623676933\\
9.95387881743164	5.27519607737965\\
9.98587680976992	5.29390464602151\\
10.0179857672922	5.31165057873393\\
10.0502134360293	5.32729906292808\\
10.082541744379	5.34364709634643\\
10.1174814936295	5.36692060142133\\
10.152564419255	5.38708528358717\\
10.1878163420301	5.40015157063127\\
10.2231754489092	5.4158441426659\\
10.2468495994622	5.43201667824505\\
10.2705912424716	5.44634941199347\\
10.2944059424668	5.45795692901275\\
10.3182750407653	5.4698248596468\\
10.3421861432209	5.48395949159494\\
10.3661578139925	5.49740824066062\\
10.3901924293691	5.50979934387852\\
10.4142827188719	5.52233121242045\\
10.4446151265549	5.53986087801787\\
10.4750419713245	5.55660766061967\\
10.5055689655633	5.57166003281775\\
10.5361827996995	5.58727039559209\\
10.5709949306825	5.61044845925384\\
10.6059425294648	5.63046450933377\\
10.6410503444479	5.64314717856205\\
10.6762589640396	5.65868917111108\\
10.6987855862938	5.67431105619692\\
10.7213714345284	5.68806148057167\\
10.7440214860889	5.69907636735115\\
10.7667186689563	5.71032826477405\\
10.7894517101309	5.72380035314611\\
10.8122372997672	5.73660093029846\\
10.8350774672227	5.74838351175129\\
10.857965833412	5.76028937589331\\
10.8872925859113	5.77726322889008\\
10.9167040424739	5.79345149493583\\
10.9462054889115	5.80793481426501\\
10.9757845608307	5.82297985610831\\
11.0039999276499	5.84004176391367\\
11.0322955241646	5.85588277468391\\
11.0606787348116	5.86917002753194\\
11.0891317091448	5.88322094352763\\
11.098172453304	5.88846709566262\\
11.1072211834635	5.89361897151367\\
11.1162777895412	5.89869763132373\\
11.1253421575429	5.90372500462906\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.31401257023295	-7.61143076823337\\
-3.34620581045865	-7.2379030878022\\
-3.37681776040778	-6.88217983702245\\
-3.40592559131882	-6.54430378684777\\
-3.43360655237967	-6.22417912883047\\
-3.50443127065514	-5.41705590220587\\
-3.56621472147315	-4.73910157759919\\
-3.62039800618674	-4.17905847392289\\
-3.66838686180729	-3.72224887725177\\
-3.71145153315211	-3.35224958933099\\
-3.75046485476389	-3.05692722115307\\
-3.78620038841281	-2.82484090773743\\
-3.81941898043831	-2.64370599703919\\
-3.84918474511526	-2.50888147961093\\
-3.87756874550117	-2.40450610131162\\
-3.90486361246204	-2.32532687595\\
-3.93135751484938	-2.26586920225035\\
-3.95817065627706	-2.22014750720526\\
-3.9845176964869	-2.18791457023833\\
-4.01052699515883	-2.16665533685868\\
-4.03633078680484	-2.15361930782532\\
-4.06467973246485	-2.14603976404789\\
-4.09296815348521	-2.14452446155047\\
-4.12125382556883	-2.1478942274541\\
-4.14960493202074	-2.15462715564846\\
-4.18227565236645	-2.16490426495608\\
-4.21512026222533	-2.1777253420169\\
-4.24816118223418	-2.19265793482496\\
-4.28143561231619	-2.20882585445433\\
-4.3215493957999	-2.22881469996516\\
-4.36203328493217	-2.24986712849774\\
-4.40289395378838	-2.27194745178074\\
-4.44415573378337	-2.29448235596777\\
-4.49585740868044	-2.32239747514058\\
-4.54819085575187	-2.35096756531906\\
-4.60115963613819	-2.38033866174844\\
-4.65478699400665	-2.41001730581387\\
-4.7241936127485	-2.44755409700204\\
-4.79468635368536	-2.48610143304764\\
-4.86626805452825	-2.52616932417867\\
-4.93899063485594	-2.56649232598983\\
-4.99711561345324	-2.5974944635885\\
-5.05594745459693	-2.62940693580712\\
-5.11548210085923	-2.66275075264754\\
-5.17576171265153	-2.69620020045288\\
-5.23683277630956	-2.72815223926696\\
-5.29863660076338	-2.76145595762795\\
-5.36115758585866	-2.79721238870756\\
-5.42446725432557	-2.83270069478564\\
-5.47297663164673	-2.85782246403678\\
-5.52192139282164	-2.88395492591554\\
-5.57129364360328	-2.91168697864478\\
-5.62113203149751	-2.9394053317893\\
-5.67146911644689	-2.96572430518885\\
-5.72226142847058	-2.99295852530239\\
-5.77350128866776	-3.02172864321865\\
-5.82522476768915	-3.05043547414457\\
-5.88118911495739	-3.07888435842638\\
-5.9376858166888	-3.10896645168993\\
-5.99469159632309	-3.14227273316135\\
-6.05228380341304	-3.17489124050452\\
-6.09426146060367	-3.19600081175304\\
-6.13652310569768	-3.21821107119296\\
-6.17906065687361	-3.24213611670235\\
-6.22190735722507	-3.265990837401\\
-6.26508850706611	-3.28840653886442\\
-6.30856906358538	-3.31157459252393\\
-6.35234382132779	-3.33595918903691\\
-6.39643567144237	-3.36030266482415\\
-6.44701360869022	-3.38621572669673\\
-6.49798789537688	-3.41334819635244\\
-6.54934406716282	-3.44287017138572\\
-6.60112980283053	-3.47190533361536\\
-6.64246173208646	-3.4927254618743\\
-6.6840458212626	-3.51460986472827\\
-6.72587299136319	-3.53831379580868\\
-6.76797463067038	-3.56181556646391\\
-6.81037731790785	-3.5833692769026\\
-6.85304061404365	-3.60592140232798\\
-6.89595536803287	-3.63026960191583\\
-6.9391519446279	-3.65436285757252\\
-6.98505675262418	-3.67700813903648\\
-7.03125351021299	-3.70125812889208\\
-7.07772295981569	-3.72875055960711\\
-7.12452055737916	-3.75545088332069\\
-7.16873312614219	-3.7754175658709\\
-7.21319327259619	-3.79811623796241\\
-7.25786702441334	-3.82642970496011\\
-7.30284575823079	-3.85323783167861\\
-7.3408952603997	-3.86970613508481\\
-7.37911689051062	-3.88873819774824\\
-7.41748715041162	-3.9124163544617\\
-7.45607367846519	-3.93523072933833\\
-7.4900495563826	-3.95116477569622\\
-7.52416752306985	-3.96852222828667\\
-7.55841905901939	-3.98812423689926\\
-7.59283349069736	-4.007518422018\\
-7.62827748320578	-4.0252715091133\\
-7.66388124290992	-4.04391393466159\\
-7.69963886868811	-4.06405767350859\\
-7.73556996745433	-4.08402665207063\\
-7.77584700807214	-4.10413310759088\\
-7.81632654732541	-4.12540257290775\\
-7.85699757909276	-4.14897860750998\\
-7.89789170029802	-4.17202699747259\\
-7.90487178047579	-4.17558908805656\\
-7.91185784429395	-4.17918258334593\\
-7.91884994006066	-4.18280361181669\\
-7.92584811194334	-4.18644866556516\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.06917590874605	-2.96470365006875\\
-3.09396040194676	-2.82304001305067\\
-3.11759140335389	-2.69531975408179\\
-3.14018333881988	-2.5806102948971\\
-3.16184459475626	-2.47795422513855\\
-3.20541628429598	-2.2943322363558\\
-3.24601976978732	-2.15301954386734\\
-3.28428721701351	-2.04739320074396\\
-3.32087655589827	-1.96966034049087\\
-3.35293655440423	-1.91760256567539\\
-3.38425963246906	-1.88033337196755\\
-3.41504354759098	-1.85531525835172\\
-3.44549153262935	-1.839702927639\\
-3.47780407019021	-1.83065473850281\\
-3.51001594505157	-1.82834339036514\\
-3.54221570753257	-1.83154234564461\\
-3.57450488936916	-1.8386714653945\\
-3.61062812174008	-1.84961323184691\\
-3.64699320960311	-1.86346541865144\\
-3.68363618508415	-1.87974751566889\\
-3.72061094257578	-1.89755561632577\\
-3.76418450145622	-1.91926457262021\\
-3.8082672657059	-1.94225716969185\\
-3.85287229694996	-1.96646119533245\\
-3.89803437551512	-1.99128792746941\\
-3.95331268052293	-2.02144112747612\\
-4.00943170617148	-2.05238587019005\\
-4.06640005163995	-2.08424029935126\\
-4.12424908569616	-2.11654071329902\\
-4.1983489586512	-2.15723551969734\\
-4.27387725453526	-2.19897777639037\\
-4.35084971809708	-2.24208371198658\\
-4.42932068388715	-2.28575473008899\\
-4.51598748319906	-2.33118385594693\\
-4.60440992649002	-2.37936946512092\\
-4.69455526035918	-2.43267724121082\\
-4.78663975998074	-2.48502483643385\\
-4.8310649543369	-2.50780729059494\\
-4.87590310225146	-2.53158446359497\\
-4.9211536037272	-2.55656502405121\\
-4.96684686796274	-2.58180304843198\\
-5.01300430903459	-2.60665765365916\\
-5.05960763328239	-2.63197124101712\\
-5.10665894859405	-2.65783789453638\\
-5.15417103405439	-2.68392639842092\\
-5.22192989740673	-2.7203261802578\\
-5.29061269641074	-2.75767214693409\\
-5.36021903877404	-2.79653496343947\\
-5.43079385303475	-2.8355002293231\\
-5.48296073030068	-2.86306670137867\\
-5.53563869089965	-2.89145028263209\\
-5.58882244130066	-2.92115807641882\\
-5.64254475556387	-2.95088604230827\\
-5.6968386877406	-2.9792458517166\\
-5.75166026170244	-3.00867071827257\\
-5.80699851767043	-3.04001003211234\\
-5.86290017684829	-3.07115248346874\\
-5.9207648742606	-3.09946198436289\\
-5.97918088760829	-3.13026334770884\\
-6.0381060814593	-3.16625498557046\\
-6.09766638661671	-3.200807693018\\
-6.13575670934265	-3.21927732315095\\
-6.17407225449761	-3.23901610119921\\
-6.2126068269405	-3.26050847350149\\
-6.25139169101986	-3.28203832459324\\
-6.29044836503632	-3.30242694439621\\
-6.32974965758405	-3.32337514710683\\
-6.36929355468674	-3.34511497658363\\
-6.40909363119145	-3.36691753570324\\
-6.45962801232387	-3.39337049862257\\
-6.51056332042122	-3.42066142021103\\
-6.561891856922	-3.44951560190557\\
-6.61364430735716	-3.47815016696437\\
-6.65746894066608	-3.50065798675117\\
-6.70158094321065	-3.52407896007047\\
-6.74597199821676	-3.54913728623651\\
-6.79067107486049	-3.57398383256127\\
-6.80755248205821	-3.5828571591694\\
-6.82447596546269	-3.59182308732688\\
-6.84144186301939	-3.60086650045901\\
-6.85845055746992	-3.60996880368528\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.81733894987894	-7.8055242955484\\
-3.84259090206166	-7.42417001489828\\
-3.86661325683795	-7.06401581185877\\
-3.88947520856042	-6.72447755303096\\
-3.91124418084321	-6.40490222816697\\
-3.97902291802645	-5.44241980047198\\
-4.03691387855079	-4.67799352039995\\
-4.08682398856767	-4.08336558976213\\
-4.13069990053875	-3.62539039045997\\
-4.16375221274867	-3.3258935658188\\
-4.19425146063553	-3.08851034556008\\
-4.22269597204547	-2.90280918829\\
-4.24956955147439	-2.75811584799314\\
-4.27481921397806	-2.64702084572942\\
-4.29915157477244	-2.56172097449094\\
-4.32276582382766	-2.49755815991264\\
-4.34585722171623	-2.44976993018611\\
-4.37030165625566	-2.41207800797637\\
-4.39442663116796	-2.38627328358439\\
-4.4183254890607	-2.37004405942776\\
-4.44209596185689	-2.36084272843551\\
-4.46878181038917	-2.35630766307857\\
-4.49544552335835	-2.35702746431987\\
-4.52212839872955	-2.36195431956758\\
-4.54888170335726	-2.36967420006733\\
-4.58029061901953	-2.3807373190879\\
-4.6118592391232	-2.39394138675185\\
-4.64360246266383	-2.40894045321749\\
-4.67554886529554	-2.42491201798553\\
-4.7146764826215	-2.44472909252402\\
-4.75412886780281	-2.46542627188163\\
-4.79390956731411	-2.48701630934561\\
-4.83403797433825	-2.5089466676508\\
-4.88518565622815	-2.53647515899967\\
-4.93689683245059	-2.56459979111067\\
-4.98917310483224	-2.59350409570619\\
-5.04203516177844	-2.62264561320882\\
-5.11043067890383	-2.65913905287737\\
-5.17978545440474	-2.69680880966637\\
-5.25009346432535	-2.73648551588875\\
-5.32141729842548	-2.7761120155572\\
-5.37159615388265	-2.80246647640934\\
-5.42225566098748	-2.82968909688328\\
-5.47339025228754	-2.85826706814251\\
-5.52503375149329	-2.88688828954619\\
-5.57721585663776	-2.91437435265089\\
-5.62989901339448	-2.94272099612825\\
-5.68307674127308	-2.97250189234522\\
-5.73678393440481	-3.00225607525333\\
-5.79594572527356	-3.03222076578677\\
-5.85571124081739	-3.06406008539205\\
-5.91605171739457	-3.09968292745302\\
-5.97706225278594	-3.13439625812594\\
-6.01787286422053	-3.15478827034743\\
-6.05895391654863	-3.17629182660573\\
-6.10029850798579	-3.19943495420391\\
-6.14193818990604	-3.22256812459477\\
-6.18389581039427	-3.24449659911161\\
-6.22614134283637	-3.26705574230191\\
-6.26867157315737	-3.29057022583478\\
-6.31150422958984	-3.3141143377563\\
-6.36342142291328	-3.34105945924284\\
-6.41576607724104	-3.36904725390777\\
-6.46852689777949	-3.39903908459221\\
-6.5217448769313	-3.42867439865298\\
-6.56463793937445	-3.4505052217165\\
-6.60780827009728	-3.47333618665614\\
-6.65124692451169	-3.49791215620165\\
-6.69498508828052	-3.52228454259804\\
-6.73905091370507	-3.5446475060551\\
-6.7834011735278	-3.56810173708712\\
-6.82802489797864	-3.59357712057087\\
-6.87295753891049	-3.61872189476798\\
-6.91949043786882	-3.64136234951658\\
-6.96632343209676	-3.66585200330242\\
-7.01343324710997	-3.69411204703986\\
-7.06088579729004	-3.72141327048382\\
-7.10427187639349	-3.74081317428924\\
-7.14789651750834	-3.76297621400603\\
-7.19172623314893	-3.79069351537063\\
-7.23585186689871	-3.81701337859144\\
-7.27316366287562	-3.83354572262338\\
-7.31064520095712	-3.85231323345885\\
-7.34827763463673	-3.87497407445092\\
-7.38611759961641	-3.89701371072476\\
-7.42062807788426	-3.91360987960532\\
-7.4552894621134	-3.93143232300491\\
-7.49009429588599	-3.95119878517575\\
-7.52506851218789	-3.97079061250684\\
-7.56211399608243	-3.98944461337969\\
-7.59933643798486	-4.00899969936584\\
-7.63672913074322	-4.03014028271197\\
-7.67431360355146	-4.05105909920219\\
-7.71589746987389	-4.07157044218002\\
-7.7576972456472	-4.09347135565919\\
-7.79969873131997	-4.118197191607\\
-7.8419417324667	-4.14221318826366\\
-7.88363414994404	-4.1606549159015\\
-7.92552361360235	-4.18193144930129\\
-7.96757854245838	-4.2092169439253\\
-8.00988146672205	-4.23472881202035\\
-8.04579903079942	-4.2490963497705\\
-8.08184875304443	-4.26663383293671\\
-8.11800329124722	-4.29017507828003\\
-8.15433717754701	-4.31240422056493\\
-8.18518675099716	-4.3259572186916\\
-8.21613802352184	-4.34127261296947\\
-8.24718201049421	-4.35934388013869\\
-8.27834885324557	-4.37714105898131\\
-8.30960662506384	-4.39248854332437\\
-8.34097632929975	-4.40874099295655\\
-8.37245331302498	-4.42645035447343\\
-8.4040532675836	-4.44401335606805\\
-8.44022499226552	-4.46208769313506\\
-8.47654674535149	-4.48114050549119\\
-8.51301082978195	-4.50209801544233\\
-8.54963918866633	-4.52264167528682\\
-8.58935187713838	-4.54082605408682\\
-8.62923243103759	-4.56129849904643\\
-8.66925840111142	-4.58672347637079\\
-8.70948811045741	-4.61059478081942\\
-8.74561099459341	-4.62403790471422\\
-8.78185175890279	-4.64149743796223\\
-8.81817453980935	-4.66729244890565\\
-8.85467121953315	-4.69074117623001\\
-8.86654149373231	-4.69578363214207\\
-8.87842496050795	-4.70117570633293\\
-8.8903222871635	-4.70684357072987\\
-8.90223419066915	-4.71270666046333\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-7.0906628700769	9.45329369434901\\
-7.08618105934048	8.98715383252171\\
-7.081921690665	8.53809519869068\\
-7.07787662831174	8.10544496388957\\
-7.07403804484832	7.68855930367466\\
-7.0576701246924	5.8184042078527\\
-7.04546251370724	4.26161488785439\\
-7.03674332314942	2.96505702392733\\
-7.03091003537339	1.8816132004952\\
-7.02746252800483	0.972641426345258\\
-7.02604334802466	0.211769000759644\\
-7.02633272384396	-0.42488961363093\\
-7.02804248416138	-0.958781089233144\\
-7.03055125392958	-1.36044737005314\\
-7.03386285767937	-1.70434587535244\\
-7.03786439616042	-1.99871181371791\\
-7.04245409247949	-2.25096620148919\\
-7.04865095416877	-2.50831731611992\\
-7.0554599016497	-2.72207187558286\\
-7.06278124574031	-2.89944207589596\\
-7.07052435321441	-3.04701320544282\\
-7.08018289360019	-3.19141004667438\\
-7.09024453675506	-3.3076742177089\\
-7.10063612083234	-3.40110223584136\\
-7.11128890552808	-3.47671948728232\\
-7.12405575407882	-3.54829013577335\\
-7.13705506420618	-3.60461980875632\\
-7.15024341202488	-3.64887556753108\\
-7.1635766939574	-3.68432831996856\\
-7.17953994695474	-3.71853686317521\\
-7.19563571564148	-3.74564535250812\\
-7.21184299459854	-3.76720362630817\\
-7.22813601952747	-3.78516730774284\\
-7.24797870335768	-3.80426490217875\\
-7.26791438619894	-3.8205790169617\\
-7.28793596853018	-3.83464177227482\\
-7.30802900641422	-3.84759057841295\\
-7.33328145238655	-3.86349608698868\\
-7.35863551727669	-3.87849337810697\\
-7.38409111608649	-3.89259602034755\\
-7.40963957433378	-3.90653139378153\\
-7.44309086947014	-3.92529102588054\\
-7.47670147931905	-3.94374055458941\\
-7.51047461125845	-3.96165942923869\\
-7.5444028858873	-3.97973180368464\\
-7.58937443970246	-4.00505338097496\\
-7.63462853383704	-4.02978086152868\\
-7.68017688922878	-4.05300764222808\\
-7.72599625417596	-4.07695037986522\\
-7.76362936873763	-4.09872103936613\\
-7.80146004046186	-4.11966056486661\\
-7.83949859099109	-4.13888348712151\\
-7.87772145568521	-4.15865468228782\\
-7.91610625958792	-4.18118622381971\\
-7.95469462153885	-4.20262854481048\\
-7.99350007635853	-4.22175144880504\\
-8.03249152350554	-4.24163757785167\\
-8.07186173986976	-4.26588643868283\\
-8.11144936436185	-4.28822312238243\\
-8.15127759102195	-4.30639626846268\\
-8.19129189237514	-4.32596129301764\\
-8.22750122992338	-4.34953438833488\\
-8.26389928120381	-4.37060594701868\\
-8.30051112863089	-4.38661323173191\\
-8.33727494514381	-4.40404217971398\\
-8.36938566107601	-4.42459814470226\\
-8.4016408110697	-4.44329889418961\\
-8.43405400799153	-4.45871083555031\\
-8.46658864579502	-4.47479822473608\\
-8.49773631426178	-4.49352673348134\\
-8.52901125825833	-4.51117513004102\\
-8.56042106326539	-4.52693785686134\\
-8.59194549377874	-4.54308960083201\\
-8.62574083805651	-4.56287961522633\\
-8.65968044872722	-4.58173481077434\\
-8.69377304539426	-4.59871094454873\\
-8.72799784214192	-4.61623179742543\\
-8.76466363961891	-4.63847198747265\\
-8.80150060399241	-4.65911434188456\\
-8.8385253969445	-4.67625811315246\\
-8.87569891264768	-4.69458098719506\\
-8.91109472053949	-4.71797329667407\\
-8.94665810628069	-4.73856856923809\\
-8.98241535552546	-4.75321249866261\\
-9.01830280805505	-4.76970597633921\\
-9.04915451355629	-4.79070818165388\\
-9.08013534494353	-4.80909404407415\\
-9.11126327205952	-4.82263250528383\\
-9.14249110296341	-4.83725698378378\\
-9.17056078781955	-4.85499026367167\\
-9.1987299938702	-4.87126882999276\\
-9.22700621655668	-4.8851483308406\\
-9.25536787197756	-4.89942146451121\\
-9.28489990835852	-4.91688247612719\\
-9.31453496967897	-4.93344330337041\\
-9.3442789757183	-4.94835537698956\\
-9.37411675360734	-4.96364922898957\\
-9.40748933025324	-4.98349920773214\\
-9.44099193254099	-5.00215065217594\\
-9.47463504636096	-5.01823265674553\\
-9.50839395716171	-5.03514153765307\\
-9.54302603907281	-5.05768086693134\\
-9.57780552071215	-5.07762123240262\\
-9.61275517386091	-5.09183681683984\\
-9.6478204611309	-5.10797800644564\\
-9.67864563716881	-5.13006439571034\\
-9.70959573278208	-5.14869180791527\\
-9.74069502254072	-5.16040637517372\\
-9.77188248363496	-5.17395898449737\\
-9.79831609531247	-5.19204409973654\\
-9.8248377152991	-5.20794983249972\\
-9.8514571148151	-5.22025443786808\\
-9.87814584893864	-5.23313015484072\\
-9.90411822004639	-5.24899651942727\\
-9.93016723972839	-5.26380963437193\\
-9.95629755795647	-5.27689177386762\\
-9.98249581618095	-5.29025746094499\\
-10.0120490862395	-5.30764538815654\\
-10.0416973737622	-5.3241174228499\\
-10.0714469545941	-5.33874718021142\\
-10.1012826108855	-5.35389516512287\\
-10.1343710786202	-5.37461282064406\\
-10.1675823575444	-5.39336859828\\
-10.2009320765504	-5.40775621673291\\
-10.2343830640266	-5.4236526365383\\
-10.2657972155999	-5.44646098256348\\
-10.2973340766477	-5.46535120963853\\
-10.3290217220565	-5.47583427475511\\
-10.3607916761977	-5.48894683805845\\
-10.3870094725136	-5.5086779843322\\
-10.4133153128552	-5.5250838510289\\
-10.4397248709537	-5.53559234634867\\
-10.466195259792	-5.54725052509045\\
-10.4897325158522	-5.56268733547511\\
-10.5133327263584	-5.57661493288902\\
-10.5370006712589	-5.58824054333233\\
-10.5607210697252	-5.60012904548045\\
-10.5864283767846	-5.61538796719702\\
-10.6122041825543	-5.62980861686481\\
-10.6380524920074	-5.64272793278948\\
-10.6639627452281	-5.65596669278343\\
-10.6943052228134	-5.67423366652156\\
-10.7247427606264	-5.69121225629819\\
-10.7552842867489	-5.70538271118844\\
-10.7859086005571	-5.72047657688019\\
-10.8176076533019	-5.74258456940012\\
-10.8494209293903	-5.76121562511335\\
-10.8813727359407	-5.77206679855425\\
-10.9134044784452	-5.78562461609387\\
-10.940582130761	-5.80757543340597\\
-10.9678542786451	-5.82489310377421\\
-10.995245834659	-5.83304440042937\\
-11.0226935537107	-5.84354984612728\\
-11.0452123189519	-5.86017245059614\\
-11.0677913861659	-5.87431450302903\\
-11.0904379448464	-5.88464240399713\\
-11.1131290520702	-5.89540675815002\\
-11.1355806038507	-5.90930450737614\\
-11.1580835582867	-5.92219685489658\\
-11.1806409387032	-5.93352427643434\\
-11.2032434183701	-5.9450531752609\\
-11.2299654906451	-5.96081930313382\\
-11.2567568003403	-5.97570105697176\\
-11.2836222045089	-5.98879147850812\\
-11.3105498639792	-6.00238512207503\\
-11.3412882195454	-6.0223183666776\\
-11.3721233757169	-6.03988928767532\\
-11.4030707413039	-6.05211542152629\\
-11.4340934143669	-6.06625916387476\\
-11.4568234079318	-6.08159986683352\\
-11.4796082676363	-6.09515735182441\\
-11.5024538833254	-6.10576409021448\\
-11.5253431401194	-6.11683642079319\\
-11.5482638861017	-6.13082432989821\\
-11.5712356177086	-6.14384798196585\\
-11.5942617471985	-6.15522882963287\\
-11.6173327643655	-6.16690425371279\\
-11.6444014956474	-6.1832807219783\\
-11.6715399336863	-6.198460627962\\
-11.6987546753005	-6.21110940133104\\
-11.7260298075166	-6.22453094708035\\
-11.7553297595064	-6.2448519179376\\
-11.7847189833917	-6.26201613817759\\
-11.8142162166744	-6.27211234908255\\
-11.8437762594893	-6.28466614600793\\
-11.86976770367	-6.30638212875601\\
-11.8958406437528	-6.32307764738348\\
-11.9220197561706	-6.32947613497482\\
-11.948243517699	-6.33874445192378\\
-11.9696029999277	-6.35574883018873\\
-11.9910156981669	-6.3696387846496\\
-12.0124902279249	-6.37853800301306\\
-12.0340004608623	-6.38811851120254\\
-12.0544345292307	-6.40139161362851\\
-12.0749094716374	-6.41341260314303\\
-12.0954282124233	-6.42354227777134\\
-12.1159812693876	-6.43387437617934\\
-12.139809161281	-6.4481310364763\\
-12.163688516753	-6.4614861057996\\
-12.1876231471847	-6.47310353100084\\
-12.2116034237922	-6.4851521746982\\
-12.2395959295885	-6.50314827527886\\
-12.2676623380724	-6.51910844401097\\
-12.2958138270138	-6.53051524368175\\
-12.3240235680932	-6.54350043922292\\
-12.3513160541071	-6.56568229049675\\
-12.3786920534818	-6.58272743618355\\
-12.406178276195	-6.58846098010852\\
-12.4337097616398	-6.59794344325691\\
-12.4559335416774	-6.61790928358454\\
-12.4782182825752	-6.633052350181\\
-12.5005803958362	-6.63950502330624\\
-12.5229754579189	-6.64770607936774\\
-12.5420574650611	-6.66172907136988\\
-12.5611774415537	-6.6737409542733\\
-12.5803390544098	-6.68286640420972\\
-12.5995292952142	-6.69220309073601\\
-12.6202289524661	-6.70489429446085\\
-12.6409667651975	-6.71668172457175\\
-12.6617452495128	-6.72696685433668\\
-12.6825571961108	-6.73749767759142\\
-12.7078896402984	-6.75292828669333\\
-12.7332782034282	-6.76714382042404\\
-12.758728648397	-6.77875286984791\\
-12.784227083441	-6.79117851492534\\
-12.8119498650447	-6.81158152303882\\
-12.8397490465317	-6.8281130135027\\
-12.8676444270649	-6.83586054068325\\
-12.8955881137839	-6.84677835406034\\
-12.9145270547499	-6.86125191886011\\
-12.9335034939178	-6.87338758750884\\
-12.9525219302611	-6.8820466134959\\
-12.971567293997	-6.89103116606489\\
-12.9906295743712	-6.90288339453982\\
-13.0097236689547	-6.91384691734154\\
-13.0288514149671	-6.92345805340585\\
-13.0480069444048	-6.93322146731032\\
-13.0720886133275	-6.94762730012897\\
-13.0962189323354	-6.96106285075315\\
-13.1204021107792	-6.97245560939664\\
-13.1446279576332	-6.98446261858781\\
-13.1724186064992	-7.00441863959259\\
-13.2002823044051	-7.02078711354438\\
-13.2282368344854	-7.02890894498897\\
-13.2562391579778	-7.04013938145184\\
-13.2748167414754	-7.05425959650012\\
-13.2934292421375	-7.0661105758728\\
-13.3120809615141	-7.07454308588894\\
-13.3307577743638	-7.08332137911962\\
-13.3494502448129	-7.09497568767599\\
-13.3681725377134	-7.10573328675065\\
-13.3869264671722	-7.11511031501873\\
-13.4057063250989	-7.12465118687905\\
-13.4293272806163	-7.13888852819581\\
-13.4529940331558	-7.15209639408942\\
-13.4767108486413	-7.1631257914996\\
-13.500467395081	-7.17481596259954\\
-13.5275231158321	-7.19470189866839\\
-13.5546474222802	-7.21076658389205\\
-13.5818582445035	-7.21805457622578\\
-13.6091121454003	-7.22864098906474\\
-13.6271137915824	-7.24265361722138\\
-13.6451480228641	-7.25429584777113\\
-13.6632189815788	-7.26240118779702\\
-13.6813128644588	-7.27084336849816\\
-13.6994204930402	-7.28221306844986\\
-13.7175555445526	-7.29267284083361\\
-13.7357197115557	-7.30174680478316\\
-13.7539075819272	-7.31097562334977\\
-13.7769034839105	-7.3248710351866\\
-13.7999417662744	-7.33773966737632\\
-13.8230264522292	-7.34844038953452\\
-13.8461477778876	-7.35979430031994\\
-13.8726402748854	-7.37945695584692\\
-13.8991973203535	-7.39523195428461\\
-13.9258362974022	-7.40206740528897\\
-13.9525150629403	-7.41227603833002\\
-13.9700844448834	-7.42614275506565\\
-13.9876844517186	-7.43758961710245\\
-14.0053191111602	-7.44542485701074\\
-14.0229750062686	-7.45360390852723\\
-14.0406432162437	-7.46477099506965\\
-14.0583370302497	-7.47500849213484\\
-14.0760580888829	-7.48383145144311\\
-14.0938011341801	-7.49281091003496\\
-14.1162546422134	-7.50644746380593\\
-14.1387477246229	-7.51903370162864\\
-14.1612842922093	-7.5294040628812\\
-14.1838548376494	-7.54043969582265\\
-14.2097299566605	-7.5598916518637\\
-14.2356657550366	-7.57536692015477\\
-14.261679173752	-7.5817002970499\\
-14.2877291220686	-7.59147926696591\\
-14.3048964885128	-7.60523389934718\\
-14.322092768879	-7.61650981548148\\
-14.3393219023477	-7.62408514751909\\
-14.3565707720709	-7.63201276333356\\
-14.3738306572032	-7.64300108399155\\
-14.3911145459793	-7.65303638319589\\
-14.4084240386852	-7.6616225244223\\
-14.4257539963211	-7.67036759095387\\
-14.4476829346248	-7.68375541597374\\
-14.4696488926884	-7.69606987938764\\
-14.4916556725404	-7.70612312371121\\
-14.5136940146265	-7.71685193063332\\
-14.5389743456134	-7.73607476856202\\
-14.5643117666297	-7.75125546928886\\
-14.5897227138398	-7.75714837005256\\
-14.6151673082876	-7.76653483046762\\
-14.6319772796712	-7.78018572696247\\
-14.648814657996	-7.79130543135509\\
-14.6656833131813	-7.79863836355528\\
-14.6825703991873	-7.80633584189562\\
-14.6994673687248	-7.81717347869363\\
-14.7163869652124	-7.82703187936641\\
-14.7333307651727	-7.83539953162111\\
-14.7502937097555	-7.84393093104236\\
-14.7717312600345	-7.85709532091054\\
-14.7932035606466	-7.86915866420942\\
-14.8147143299115	-7.87890572282467\\
-14.8362544968109	-7.88934155017445\\
-14.8609544046281	-7.9083372482635\\
-14.8857080886691	-7.9232316380547\\
-14.9105314893449	-7.92871002485343\\
-14.9353859230821	-7.93771876828407\\
-14.9518683291446	-7.95127802904312\\
-14.9683767988178	-7.96225493217243\\
-14.9849151455297	-7.96935788829378\\
-15.0014707628753	-7.97683952824611\\
-15.0180352538611	-7.98754565814636\\
-15.0346211576803	-7.99724450047461\\
-15.0512300357335	-8.00540694541945\\
-15.0678568872867	-8.01373917602551\\
-15.0888301818215	-8.02669792062278\\
-15.1098361863878	-8.03852615092238\\
-15.1308785476032	-8.04797958613805\\
-15.1519483551517	-8.05813587004693\\
-15.1760911205693	-8.07690833657784\\
-15.2002846217052	-8.09152776085942\\
-15.224544311224	-8.09662185934466\\
-15.2488326849354	-8.10527368748713\\
-15.2630431295625	-8.11647522236835\\
-15.2772719570802	-8.1259247182625\\
-15.2915202060616	-8.13325354762938\\
-15.3057820754621	-8.14049873017929\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.04226622925234	-4.9743008167486\\
1.99960576878816	-4.73665677052536\\
1.95893358004938	-4.52154066303494\\
1.92006372278101	-4.32627509862818\\
1.88283102137156	-4.14857105665884\\
1.76305010001847	-3.63582466935857\\
1.65692801747613	-3.25954168182287\\
1.56090881510637	-2.98202266261244\\
1.47231006124105	-2.77289536837351\\
1.37202717472498	-2.58559638948718\\
1.27761381321185	-2.45858229562531\\
1.18706437075327	-2.37876506300457\\
1.09876280932212	-2.33650422078587\\
1.01143348512076	-2.32581840369849\\
0.923974550318207	-2.34314407289258\\
0.835387608872925	-2.38567821943183\\
0.744760627536071	-2.45145124446431\\
0.651253734966354	-2.53917733952586\\
0.554059181553833	-2.6479184996017\\
0.452408159781695	-2.77669098056642\\
0.345572223520429	-2.92429649428021\\
0.232876893053893	-3.08909900312221\\
0.113705499552771	-3.26864860378142\\
-0.0124179604232019	-3.45904218442482\\
-0.145788883222912	-3.65461247702302\\
-0.286476043688268	-3.84777206047\\
-0.434211180409218	-4.02809462363564\\
-0.588276899320757	-4.1831683349055\\
-0.747460098734653	-4.29903054746283\\
-0.910066168814643	-4.36115962353958\\
-1.07374670970295	-4.356746031204\\
-1.23585556609831	-4.27822678665285\\
-1.39363913221509	-4.12469839363064\\
-1.54434601371928	-3.90273619315023\\
-1.68566933843982	-3.62790381423027\\
-1.8160055957942	-3.31957567351635\\
-1.93450314162939	-2.99952734129638\\
-2.04106759273057	-2.68922617661657\\
-2.13645167339596	-2.40356047445266\\
-2.22179821715222	-2.15270502602383\\
-2.29846327964333	-1.94212389162293\\
-2.36424615874538	-1.78063142110622\\
-2.42492416670952	-1.65347484733103\\
-2.48154458478783	-1.55806491283314\\
-2.53525202295291	-1.48945454243719\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8.1835687598498	1.1991420744425\\
8.18380637712663	1.25881458263943\\
8.18405542185787	1.3173622673846\\
8.18431567868615	1.37480658400035\\
8.18458693628921	1.43116857809724\\
8.18610099986723	1.6974640705301\\
8.18786068018449	1.93962575933938\\
8.18984384740416	2.15985130888947\\
8.1920301149036	2.3601632674156\\
8.19697780986069	2.71101555041055\\
8.20254909615907	3.00090970709593\\
8.2086399438122	3.24011792455604\\
8.21515574367632	3.4380111552703\\
8.22292173178154	3.62146504954892\\
8.23105217273366	3.76975925804553\\
8.23948136665343	3.88937906523739\\
8.2481483029634	3.9863846732802\\
8.25868576892043	4.07907570325783\\
8.26943919251168	4.15171187268341\\
8.28036687754058	4.20842782188387\\
8.29142736593421	4.25338094893511\\
8.30465117195116	4.29590843629208\\
8.31799195983852	4.32887284718967\\
8.33142871310734	4.35437444704621\\
8.34493702573265	4.37489858615999\\
8.36137065298461	4.39581386588006\\
8.3778757003163	4.412835163865\\
8.39444425040993	4.42676057485994\\
8.41106252937925	4.43902645622126\\
8.43187255837888	4.45360146414042\\
8.45274805568562	4.4668499464888\\
8.47368799108017	4.47887762816621\\
8.49468425721947	4.49056315065758\\
8.52207210313145	4.50624317906317\\
8.54955438595209	4.52147922869278\\
8.57713306794225	4.53607881560531\\
8.60480194089371	4.55075832687435\\
8.64193695902326	4.57160811196224\\
8.6792401570826	4.59196098129888\\
8.71671794111154	4.61115810948164\\
8.75435684472308	4.63082140621484\\
8.79857193087066	4.65913235098481\\
8.84304247071153	4.68422777272947\\
8.88780664961611	4.70167024014818\\
8.93277347725716	4.72244085644947\\
8.9581974417533	4.73941246370961\\
8.98370914153655	4.7547409429657\\
9.00931318599091	4.76786594366571\\
9.03499096948636	4.78107466346874\\
9.06073051620684	4.79586224986207\\
9.0865486109274	4.81019340461244\\
9.11244694308327	4.82387704127438\\
9.13841995602849	4.83763103782638\\
9.17366876875333	4.85747690012005\\
9.20906036973387	4.87679082038412\\
9.2446006036771	4.89488354364729\\
9.28027683968065	4.91344895864645\\
9.32231519619375	4.94092074722863\\
9.36457417452589	4.9648917156679\\
9.40709049179766	4.98055711971069\\
9.44977588080174	4.99981172200816\\
9.47374312053002	5.0162308238561\\
9.49778560278994	5.03088180680659\\
9.52190758724698	5.04318306079799\\
9.54609141476204	5.0555539276077\\
9.57032573924747	5.06956934081755\\
9.59462625852368	5.0830997122955\\
9.61899446071636	5.09595384702948\\
9.64342519462624	5.10886792587692\\
9.67675311116432	5.12768299581697\\
9.71020212478911	5.14594593225861\\
9.7437774675334	5.16296151569895\\
9.777467578814	5.18043927045591\\
9.81747036407527	5.20687217231518\\
9.85766406197632	5.22973703236884\\
9.89808225255992	5.24415543696874\\
9.93864386527156	5.26219776668795\\
9.96159909017317	5.27816851703789\\
9.98462072915656	5.29230195903388\\
10.0077129321168	5.3039711429359\\
10.030858837642	5.31572467163576\\
10.0540475931106	5.32922195313997\\
10.0772942788916	5.3422005850538\\
10.1006003321633	5.35445345638944\\
10.1239607335509	5.36676723915683\\
10.1557101453909	5.38477399292741\\
10.1875645162324	5.40218718663734\\
10.2195287820462	5.4182757880824\\
10.2515918180348	5.43483746543482\\
10.2896188202841	5.46031260776177\\
10.3278119096615	5.48213070928688\\
10.3662022289245	5.49531696835959\\
10.4047143951927	5.51215953423619\\
10.4267894128303	5.52777292565076\\
10.4489238618677	5.5414716664605\\
10.4711218254273	5.55257969465368\\
10.4933670234908	5.56378826207814\\
10.5156489587214	5.57685061723114\\
10.5379822851251	5.58935798581704\\
10.5603684123772	5.60108535492001\\
10.5828023968667	5.61287609033217\\
10.6131351341501	5.63016498249772\\
10.6435598014876	5.6468205129662\\
10.6740810877329	5.66207735408529\\
10.7046882580627	5.67781825261368\\
10.7409438080899	5.70240540111145\\
10.7773451853607	5.72328227841555\\
10.8139212373233	5.73542491899213\\
10.8506020326568	5.75122144492004\\
10.8719317068292	5.76652764574328\\
10.8933151946682	5.77985251084286\\
10.9147565446868	5.7904674068731\\
10.9362399810345	5.80120388473476\\
10.9577553070779	5.81390919479692\\
10.979316852994	5.82602237506079\\
11.0009260252345	5.83729732283064\\
11.0225779107297	5.84864063777142\\
11.0516675581553	5.86531257573542\\
11.0808386736588	5.88130879374878\\
11.1100957679891	5.89582514008229\\
11.1394283835828	5.91084058151651\\
11.174085803965	5.93463689938982\\
11.2088724255325	5.95467141936737\\
11.2438151415608	5.96587332332237\\
11.2788486997024	5.9807248142176\\
11.2995148897084	5.99576695397135\\
11.3202302284527	6.00876276041147\\
11.3409987363209	6.01893091417783\\
11.361805072993	6.02924236428933\\
11.3826392989464	6.04163849659816\\
11.403515474722	6.05340517844026\\
11.424435010152	6.06427429045279\\
11.4453930091822	6.07521772408385\\
11.4733710767167	6.09134534597964\\
11.50142200313	6.10675557478271\\
11.5295501509497	6.12060545893767\\
11.5577453042199	6.13497031793074\\
11.590971067357	6.15805989195429\\
11.6243122934754	6.1773427481617\\
11.6577941626287	6.18770919732746\\
11.6913555470577	6.20171749795343\\
11.7114274258446	6.21652768334419\\
11.7315445191627	6.22923001157252\\
11.7517108221666	6.23899081574799\\
11.7719113861491	6.24891728947718\\
11.7921365006208	6.26104365614555\\
11.8123999907208	6.27250342004252\\
11.8327032742098	6.28300561224479\\
11.8530414634089	6.29358895815104\\
11.88002213793	6.30923544100569\\
11.9070685100539	6.3241231111271\\
11.9341848192915	6.33736976911191\\
11.9613610568603	6.35114828263577\\
11.9932974384618	6.37360756926786\\
12.0253378111859	6.39221711009101\\
12.0575058619044	6.40183021800686\\
12.0897440704291	6.41507829894256\\
12.1092762116044	6.42968364768562\\
12.128850201314	6.44212174226674\\
12.1484700093214	6.45150741473013\\
12.1681210420161	6.46108113656495\\
12.1877937954004	6.47296858116696\\
12.207501882687	6.48415257891247\\
12.2272467311393	6.49431890070765\\
12.2470234581396	6.50457376327534\\
12.2731020891447	6.51979106323471\\
12.2992403816866	6.534208794317\\
12.3254424690694	6.54690574500339\\
12.3516985282701	6.56015185467146\\
12.3824694041545	6.58204663195223\\
12.413334595216	6.6000504728753\\
12.4443164742113	6.6089814628138\\
12.4753607035546	6.62154156976617\\
12.4943993096471	6.63596456203838\\
12.5134768527886	6.64816296836554\\
12.5325972766734	6.65720107777849\\
12.5517463134764	6.66644950656282\\
12.5709146478044	6.67812382111638\\
12.5901156985853	6.68905821296832\\
12.6093509032833	6.69891489202482\\
12.6286153826258	6.70886794883543\\
12.6538736857553	6.72370039809519\\
12.6791865098319	6.73769312995784\\
12.7045578951959	6.74988618896752\\
12.7299781868799	6.76264600909752\\
12.7596901459418	6.78403334087705\\
12.7894881791703	6.80148960258448\\
12.8193934963084	6.80979848130113\\
12.8493545811148	6.82173208594569\\
12.867938931084	6.83599195887274\\
12.8865596758678	6.84797165191733\\
12.9052207322594	6.85668592057843\\
12.9239081332183	6.86563254800903\\
12.9426127369197	6.87711546230539\\
12.9613477820865	6.88782236532561\\
12.9801147164325	6.89739171483076\\
12.9989086634153	6.907065626215\\
13.0234168473522	6.92155107303883\\
13.0479751320251	6.93515727974276\\
13.0725874750659	6.94688592905202\\
13.09724437558	6.95919908508726\\
13.1259897635924	6.98012828907292\\
13.1548141439102	6.99708715161251\\
13.1837376898426	7.00482559484778\\
13.212711402299	7.01618577768631\\
13.2308755371844	7.03029908044294\\
13.2490738290398	7.04207818740536\\
13.2673101670664	7.05048931774897\\
13.285570863498	7.05915457598425\\
13.3038469372609	7.0704647589671\\
13.3221514586049	7.08096322895512\\
13.3404858852564	7.09026455588183\\
13.3588453432527	7.09967891410625\\
13.3826643250341	7.1138500599804\\
13.4065295746181	7.12710303181234\\
13.4304449752358	7.13840155523711\\
13.4544011682822	7.15030239566103\\
13.4822602732419	7.17081632009092\\
13.5101922347041	7.18732130977443\\
13.5382162967269	7.19453397759396\\
13.5662857188045	7.20536671781129\\
13.5840594059394	7.21934785260294\\
13.6018652660592	7.2309421976038\\
13.6197071602729	7.2390684010572\\
13.6375716612486	7.24747020898958\\
13.6554499375282	7.25862386033777\\
13.6733549009576	7.26893047444459\\
13.6912880188739	7.27798063957029\\
13.7092444200048	7.28715254169175\\
13.7324274016004	7.30103782963497\\
13.7556533019746	7.31396656726544\\
13.7789259367808	7.32486494425605\\
13.8022360796711	7.3363834517258\\
13.829279117494	7.35651947777229\\
13.8563896559107	7.37260856510269\\
13.8835861010238	7.37933440928152\\
13.9108237500328	7.38967983733748\\
13.9282332586334	7.40354142445699\\
13.9456731701264	7.41496492961884\\
13.9631473172245	7.42282235305576\\
13.9806425163801	7.43097655959608\\
13.9981500759695	7.44198787277001\\
14.0156827582555	7.45211718851388\\
14.0332420397082	7.46093104757036\\
14.050823051975	7.46987554916006\\
14.0734168141809	7.48349990027338\\
14.0960505488988	7.4961298473259\\
14.1187280099175	7.50665446498641\\
14.1414400944318	7.51781698924361\\
14.1677288041632	7.53760790051754\\
14.1940803074831	7.55331439599812\\
14.2205122508977	7.55958760943053\\
14.2469817793094	7.56948095856788\\
14.2640504539025	7.5832341333471\\
14.2811479431315	7.59449913195973\\
14.2982780511818	7.60210218422791\\
14.3154278234495	7.61002290185853\\
14.3325886994729	7.62090440555048\\
14.3497732997717	7.63086930086633\\
14.3669831094395	7.63946003615878\\
14.3842132633256	7.64819049036283\\
14.4062591867997	7.66157587483804\\
14.4283424747462	7.67392949172626\\
14.4504668239357	7.68410371635775\\
14.4726232474547	7.694933556966\\
14.4982122096918	7.71440824936861\\
14.5238598030912	7.72976153623741\\
14.5495829822754	7.73561233085248\\
14.5753405753775	7.745084721884\\
14.5920892902726	7.75873936566652\\
14.6088653873686	7.76985684858621\\
14.6256726423377	7.77721846245778\\
14.6424983162063	7.78491833360348\\
14.6593339719291	7.79568115951473\\
14.6761920953259	7.80549310037486\\
14.6930741795987	7.81387248305646\\
14.7099753630974	7.82240080860778\\
14.7315102552126	7.83556670653424\\
14.7530801901256	7.84766393356666\\
14.7746888117527	7.85750857212628\\
14.7963272422857	7.86802644858873\\
14.821264955762	7.88721051726543\\
14.8462575986402	7.90223664959745\\
14.8713214925579	7.90769187406327\\
14.8964170056245	7.91677094661772\\
14.912864526679	7.93033587368781\\
14.9293381319895	7.94131568752832\\
14.9458415688468	7.94844753092031\\
14.9623623018975	7.95593794134183\\
14.9788920105505	7.96659203589724\\
14.9954430523059	7.97626128849684\\
15.0120169279685	7.98443988780016\\
15.0286087796836	7.99277678239976\\
15.0496655461923	8.00574055566007\\
15.0707552780906	8.0175991877936\\
15.0918815700529	8.02713286377746\\
15.1130356473123	8.03735729732356\\
15.1373654144795	8.05627351967894\\
15.1617468018311	8.07099571273169\\
15.1861955495649	8.07607935453305\\
15.2106734402689	8.08478978300068\\
15.2268367189424	8.09827289243121\\
15.2430249007637	8.1091239007607\\
15.259241704867	8.11603654972328\\
15.2754747886322	8.12332780261134\\
15.2917159416326	8.13388209783489\\
15.3079773988638	8.14341790021237\\
15.3242606682468	8.15140525331161\\
15.3405608960022	8.15956036669265\\
15.3611690922401	8.17233756300367\\
15.3818083862403	8.18397355650872\\
15.4024823265989	8.19321301834685\\
15.4231822361364	8.20316064468131\\
15.4469428941467	8.22182938000475\\
15.4707521998829	8.23626841416704\\
15.4946253574684	8.24100200931735\\
15.5185254534294	8.24936592590611\\
15.5344198684155	8.26277432661028\\
15.550338107546	8.2735045426295\\
15.566283862096	8.28020762433505\\
15.5822449722679	8.28730908372526\\
15.5982133320896	8.29777163679982\\
15.6142010593813	8.30718233924367\\
15.6302096687165	8.31498709066696\\
15.6462343106516	8.32296916649804\\
15.6664205971505	8.33557376981421\\
15.6866362950803	8.3470014951003\\
15.7068849097513	8.35596187112932\\
15.7271578566381	8.3656476985876\\
15.7503843843371	8.38408721998646\\
15.7736568780125	8.39826177548428\\
15.7969900458505	8.40266474618688\\
15.8203481804554	8.41070209058666\\
15.8359877384563	8.42404220513352\\
15.8516501313164	8.43465890189094\\
15.8673390228039	8.44116121393665\\
15.8830424268874	8.44808142405747\\
15.8987523368445	8.45845953263416\\
15.9144807582254	8.46775271385041\\
15.9302292118168	8.47538273109592\\
15.9459928527505	8.4831997245825\\
15.9657813746801	8.49564436303486\\
15.9855977792953	8.50687681473908\\
16.0054455311024	8.51557182549324\\
16.0253161337464	8.52500944970873\\
16.0480401585583	8.54323622130634\\
16.0708077200055	8.55716315718269\\
16.0936330660233	8.56125309212004\\
16.1164816082486	8.56898190234754\\
16.1318791122805	8.58225955387438\\
16.1472985411169	8.59276935659502\\
16.162743531413	8.59907896732534\\
16.1782022625986	8.60582575274104\\
16.1936668224388	8.6161260511054\\
16.2091491087464	8.62530861520892\\
16.2246506481071	8.63277108546031\\
16.2401666004462	8.64043026166487\\
16.2595793057685	8.65272638146888\\
16.2790185027407	8.66377535425905\\
16.2984876172858	8.67221749042393\\
16.3179782371264	8.6814192740655\\
16.3402284608188	8.69944818371753\\
16.3625200121363	8.71314277174498\\
16.3848667106353	8.71693566046187\\
16.4072350092181	8.72437231638543\\
16.4224022008197	8.73759280187537\\
16.437590477465	8.74800176587765\\
16.4528034491205	8.75412609935409\\
16.4680294530374	8.76070664962851\\
16.4832606670964	8.77093518957034\\
16.498508885574	8.78001344772701\\
16.5137756404667	8.7873149593883\\
16.5290560966895	8.79482297608063\\
16.5481130046403	8.80698098796501\\
16.567195134143	8.81785722462919\\
16.5863058745352	8.8260578971594\\
16.6054368938666	8.83503512139926\\
16.6272394521991	8.85287967712013\\
16.6490813224361	8.86635579905929\\
16.6709759243419	8.86986622926464\\
16.6928906823189	8.87702565776805\\
16.7078383625473	8.89019381023737\\
16.7228063506932	8.90050748712829\\
16.7377982304803	8.90645339556323\\
16.7528024899321	8.91287433732006\\
16.7678113930181	8.92303665663807\\
16.7828366343852	8.93201639628179\\
16.7978797510766	8.93916300819218\\
16.8129359131735	8.94652598615498\\
16.8316553421831	8.95855538941925\\
16.8503988293451	8.96926870637753\\
16.8691697292187	8.97723837389117\\
16.8879597867313	8.98600136682507\\
16.909338554916	9.00367386345429\\
16.93075478964	9.01694417832655\\
16.9522215366163	9.02018550301943\\
16.9737071289203	9.02708135186731\\
16.9884452619473	9.04020159345546\\
17.0032029817994	9.05042508770974\\
17.017983846417	9.0561989135816\\
17.0327764880753	9.06246637221412\\
17.0475732531132	9.07256755312753\\
17.06238574019	9.0814540970239\\
17.0772154910543	9.08845139758467\\
17.0920576811116	9.09567498065386\\
17.1104564433779	9.10758446888075\\
17.128878194938	9.1181438631727\\
17.1473262572144	9.12589214066997\\
17.1657924488301	9.13445038681717\\
17.1867693023217	9.1519620481517\\
17.2077819277815	9.16503813483668\\
17.2288430201348	9.16802261469664\\
17.2499217643467	9.17466740069631\\
17.2644595666635	9.1877437882381\\
17.2790162850286	9.19788180582831\\
17.2935954520683	9.20348943544055\\
17.3081858382611	9.20960908825548\\
17.3227798688709	9.21965380750627\\
17.3373890499727	9.22845206444941\\
17.3520149277015	9.23530522242416\\
17.3666526829276	9.24239462906091\\
17.384746251393	9.25419218068194\\
17.4028618243985	9.26460592165268\\
17.4210026917282	9.27214167378675\\
17.4391607427561	9.28050390795589\\
17.4597557810105	9.29786500854894\\
17.480385030683	9.31075748795927\\
17.501060857008	9.31349641332196\\
17.5217532453467	9.31990164924453\\
17.5360992629773	9.33293791358763\\
17.5504635712195	9.34299480399765\\
17.564849677858	9.34844171389469\\
17.5792464859519	9.35441883611681\\
17.593646496492	9.36441140817828\\
17.6080611261566	9.37312591674103\\
17.6224919251692	9.37983972513378\\
17.6369340799889	9.38679979295951\\
17.6547367323407	9.39849274923503\\
17.6725604795814	9.40876845750346\\
17.69040858123	9.41609987899622\\
17.7082729946784	9.42427416715299\\
17.7285047340426	9.44149413717311\\
17.748769243842	9.45421277743189\\
17.7690785788136	9.45671657330784\\
17.7894034778694	9.46289287715144\\
17.8035656535283	9.47589245723796\\
17.8177455353521	9.48587224993368\\
17.8319466067572	9.49116354731678\\
17.8461578981446	9.49700305210519\\
17.8603719832557	9.5069474666317\\
17.874600192364	9.51558243310863\\
17.888844079502	9.52216134724896\\
17.903098836828	9.52899657169363\\
17.9206237802592	9.54059170417247\\
17.9381689762288	9.55073641996562\\
17.9557376552527	9.5578711052644\\
17.973321840199	9.56586491452943\\
17.9932073809344	9.58295243043287\\
18.0131243581753	9.59550623782821\\
18.0330845336761	9.59778455475497\\
18.053059357157	9.60374174424656\\
18.0590659129944	9.60870470012416\\
18.0650754288365	9.61320511327867\\
18.0710876931978	9.61734599988733\\
18.0771024723812	9.62124155217559\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.00637424773185	0.342320050714036\\
-4.00627020974251	0.325183720433725\\
-4.0061714947384	0.308168867456786\\
-4.00607806499723	0.291274559231635\\
-4.00598988308437	0.274499871326363\\
-4.00562639790083	0.192388869720755\\
-4.00538865713787	0.113134312672749\\
-4.00527229451714	0.0366293747776414\\
-4.00527310058118	-0.0372284215922292\\
-4.00621150955753	-0.286825431302086\\
-4.00848885940508	-0.506500627937916\\
-4.01194739595367	-0.699983327856358\\
-4.01644431254349	-0.870620630749876\\
-4.02340303066923	-1.05776395299178\\
-4.03161106220832	-1.21781005162828\\
-4.04089296138936	-1.35473556118462\\
-4.05108946751201	-1.47216482906715\\
-4.0645706967556	-1.59353333005715\\
-4.07902830528513	-1.69452889819145\\
-4.09430772507973	-1.77860335427154\\
-4.11026514510949	-1.84903957371988\\
-4.12953731576081	-1.91751451894322\\
-4.14944790132248	-1.97386023158741\\
-4.16989580635169	-2.02036554976695\\
-4.19078120627796	-2.05938864450734\\
-4.21540956182848	-2.09778769346958\\
-4.24045721046711	-2.13009046984303\\
-4.2658713667342	-2.15753761655202\\
-4.29159182885975	-2.18164793070936\\
-4.32200007519844	-2.20725276778896\\
-4.35274643537728	-2.23033639549967\\
-4.38381145336538	-2.25139283111701\\
-4.41516220987792	-2.27135078419158\\
-4.45303731133188	-2.29481463830531\\
-4.49129609365794	-2.31750231979632\\
-4.52993796089988	-2.33947639018962\\
-4.56894553629106	-2.36134262402904\\
-4.61767561734475	-2.38892068673112\\
-4.66697155114709	-2.41642191559016\\
-4.71684321580231	-2.44369568489875\\
-4.76728037765961	-2.47128230452126\\
-4.83148492709392	-2.50727878185565\\
-4.89661908512989	-2.54326948171999\\
-4.96270985084766	-2.57869404427489\\
-5.02973280909318	-2.61493804048428\\
-5.08587847487581	-2.64663189855185\\
-5.14269936201946	-2.67807955687733\\
-5.20021642848363	-2.70870584253189\\
-5.25840127655666	-2.73997916607297\\
-5.31722190849296	-2.77362875851536\\
-5.37675572122398	-2.80663252869027\\
-5.4370353832373	-2.83784630532099\\
-5.49800555093668	-2.87010153556627\\
-5.55681877266356	-2.90561958811108\\
-5.61633910686858	-2.93912978846787\\
-5.67662990808255	-2.96782625654307\\
-5.73755692417291	-2.99861507721417\\
-5.78727394161929	-3.03025743908921\\
-5.83749659572638	-3.05927939098145\\
-5.88827933492074	-3.08295291757757\\
-5.93949262226301	-3.10826169150944\\
-5.98076008931663	-3.13349818171619\\
-6.02235449122454	-3.15735253867825\\
-6.06429292080141	-3.17894521209834\\
-6.10652846925638	-3.20098068700698\\
-6.14735093934403	-3.22437696174\\
-6.18846829122643	-3.24723284107866\\
-6.22988926314087	-3.26912843583771\\
-6.27159420262963	-3.29132049369274\\
-6.31890899837856	-3.3180452648256\\
-6.36660396941704	-3.34427873180317\\
-6.41469298064036	-3.36931780446502\\
-6.46315037215036	-3.39493083421003\\
-6.51566272636454	-3.42601216967767\\
-6.56864348858508	-3.45549135620977\\
-6.6221300043375	-3.48109930679004\\
-6.67604204092152	-3.50839790734062\\
-6.71248937297553	-3.53019645547237\\
-6.74915852766694	-3.55097703526132\\
-6.78605885766442	-3.57014134124074\\
-6.82316393516176	-3.58959280817465\\
-6.86045572939615	-3.61068319599536\\
-6.89796449066722	-3.63136185204577\\
-6.93569583291213	-3.6512934355192\\
-6.97363731074257	-3.67146065646284\\
-7.01981365935982	-3.69758738819841\\
-7.06631444224564	-3.72309038327193\\
-7.11315356954321	-3.74705392316989\\
-7.16030367244096	-3.77172870119756\\
-7.21036228504995	-3.80304602614295\\
-7.26081840435138	-3.83149857127201\\
-7.31172266814784	-3.85316127331235\\
-7.36295836895276	-3.87766846601358\\
-7.39360380072745	-3.89714223172475\\
-7.42439839223156	-3.91519974606827\\
-7.45534830687521	-3.93134067757994\\
-7.48642975960882	-3.94758895607477\\
-7.51762742074759	-3.96528381026128\\
-7.54896349408229	-3.98259658046672\\
-7.5804405998793	-3.99933989324254\\
-7.61205144700143	-4.01618948627197\\
-7.65399451816197	-4.03963979250444\\
-7.6961800784603	-4.06265771735103\\
-7.7386163732023	-4.084608930182\\
-7.7812874212492	-4.1070549441576\\
-7.83071897586542	-4.13803751216654\\
-7.88050545217892	-4.16599633152911\\
-7.93069322912367	-4.18668985974803\\
-7.98117369368905	-4.21063481096202\\
-8.0091795434415	-4.22879330130622\\
-8.03730202058055	-4.24546370082327\\
-8.06554604392542	-4.26017231462239\\
-8.09389115599344	-4.27494516175681\\
-8.12232423969389	-4.29110881793195\\
-8.15086365892647	-4.30688730993696\\
-8.17951131639032	-4.32211785879654\\
-8.20826134268118	-4.33742467205255\\
-8.2475589328766	-4.35939890725331\\
-8.28705354834451	-4.38092564551706\\
-8.32675208343078	-4.40137423730229\\
-8.36664063266439	-4.42229400985033\\
-8.41221451626229	-4.45082627725545\\
-8.45806846587118	-4.47656263805954\\
-8.50423916523675	-4.49562625848153\\
-8.55064029299419	-4.51759069416948\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.72818507006591	7.76400075047776\\
-3.71247099340871	7.38356442751085\\
-3.6975271369253	7.02153625702074\\
-3.68331652790016	6.6767667515583\\
-3.66980439105319	6.34819522806932\\
-3.61844493529737	5.08579041940821\\
-3.57742714525559	4.04815354841053\\
-3.54500602206318	3.18865375436765\\
-3.51967517265069	2.46816404168384\\
-3.4997421740239	1.84137515708872\\
-3.48516297910699	1.31284306596468\\
-3.47513127445111	0.865453294997863\\
-3.46893351988575	0.484478705929325\\
-3.46591615923649	0.145019233041685\\
-3.46593954492832	-0.143717480970143\\
-3.46856492800074	-0.389717243602719\\
-3.47339733793181	-0.60008287941488\\
-3.47931564159191	-0.762787456979083\\
-3.48655257357887	-0.904665764716838\\
-3.49494337729458	-1.02849123843653\\
-3.50433849813094	-1.13677815336282\\
-3.51799049096649	-1.25909991709273\\
-3.53292400186285	-1.36205815718149\\
-3.54894679754326	-1.44878987930869\\
-3.56588047456493	-1.52227723911826\\
-3.58642423815334	-1.59412508920893\\
-3.60783612710466	-1.65404379536549\\
-3.6299859495733	-1.7041782331472\\
-3.65274647259275	-1.74673479689778\\
-3.67955717304058	-1.78873297749373\\
-3.70695778227393	-1.82446738061388\\
-3.73487712518273	-1.85516565443967\\
-3.76323611251762	-1.88231662421891\\
-3.79637924271973	-1.91080410015704\\
-3.82999782635781	-1.93662569896772\\
-3.86406453677373	-1.96030250572369\\
-3.8985363006776	-1.98276897565166\\
-3.93950092016778	-2.00862804823019\\
-3.98098900990997	-2.03366879542429\\
-4.02299915626188	-2.05797982241315\\
-4.0655096686375	-2.08217723849985\\
-4.11754889912593	-2.11197074700878\\
-4.17032819384861	-2.14173852495946\\
-4.22386098870832	-2.17134413476945\\
-4.27813641886222	-2.20132680878353\\
-4.34586815449157	-2.23951819621205\\
-4.41476876538768	-2.27786564789819\\
-4.48487210264397	-2.31587875478788\\
-4.55615698818907	-2.35477868893121\\
-4.61753736275301	-2.38947490456297\\
-4.67981607550805	-2.42408776984479\\
-4.74302016950574	-2.45808027700547\\
-4.80712169388764	-2.49281906949407\\
-4.87208531174471	-2.53006780697451\\
-4.93800758553466	-2.56674110144376\\
-5.00493295051156	-2.60159572778587\\
-5.07279355192256	-2.63770308024518\\
-5.12236588590311	-2.66618146402702\\
-5.17246767579095	-2.69417057486201\\
-5.22311565757236	-2.72115690743611\\
-5.2742790802213	-2.74861025531465\\
-5.32593473397545	-2.77774650396453\\
-5.37813368975553	-2.80660382880357\\
-5.43089165163218	-2.8346959616076\\
-5.48418518945117	-2.86330067298509\\
-5.54356529223885	-2.89737171482862\\
-5.60364147962158	-2.93063111382516\\
-5.66444934488478	-2.96167566193767\\
-5.72592534064526	-2.99395686628187\\
-5.77027676508913	-3.01959206077396\\
-5.81500292755417	-3.04456570672515\\
-5.86011708748928	-3.06830792528673\\
-5.90559029125969	-3.09245822654566\\
-5.95140105540312	-3.11831529427741\\
-5.99759145338519	-3.14379116307794\\
-6.04417268330087	-3.16841072547565\\
-6.09112457811267	-3.19344329334409\\
-6.14440456975476	-3.22394706139061\\
-6.19818581436511	-3.25362737948575\\
-6.25249380211556	-3.28120600256053\\
-6.3072797065708	-3.30982382899487\\
-6.34926388793688	-3.33412835666441\\
-6.39155184312103	-3.35768166320443\\
-6.43415609100387	-3.37979958421617\\
-6.47704836177116	-3.40236368999354\\
-6.52020635148528	-3.42693229647337\\
-6.56367231093927	-3.45092780998798\\
-6.60745778711674	-3.47370377419514\\
-6.65153909529857	-3.49694911508747\\
-6.69966694225906	-3.52487933079507\\
-6.74817189240347	-3.55173314546718\\
-6.79707717058655	-3.57604923791262\\
-6.84633386576188	-3.60142328093764\\
-6.87620464158993	-3.61850485171052\\
-6.90621558399881	-3.63522736118013\\
-6.93636799791547	-3.65152878422939\\
-6.96665626632743	-3.66785408592328\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.30405034013289	8.62898806094301\\
4.32585216712495	8.20812499821826\\
4.34659592717552	7.81191580308148\\
4.36634409553313	7.43940429649326\\
4.38515691610538	7.0896024501887\\
4.44207755477514	6.06983711306321\\
4.49106122050618	5.25594802696006\\
4.53361719160787	4.61627891299127\\
4.57123952185265	4.11659154785948\\
4.60096218325727	3.77095339791283\\
4.62834425063357	3.49549332437488\\
4.65383442501154	3.27825380095867\\
4.6778624001908	3.10731867852957\\
4.70085729626999	2.97212056171763\\
4.72294466108205	2.8673321178152\\
4.74431537945438	2.78739604505211\\
4.76515462804658	2.72674158732746\\
4.78724004568109	2.67755619920099\\
4.8089809494834	2.64246902989952\\
4.8304681177715	2.61870613496635\\
4.85179489460785	2.60330082289114\\
4.87577257935893	2.59294241035708\\
4.89968324771795	2.58887449467683\\
4.92356801520558	2.58980886942394\\
4.94747603794166	2.59410669617418\\
4.9755570003049	2.60168368282808\\
5.00373307510506	2.61182402632459\\
5.03201955334724	2.62406757266015\\
5.06044335407245	2.63747929817177\\
5.09527525592533	2.65436681820752\\
5.13033534533062	2.67225053427231\\
5.16562703877558	2.69109833829705\\
5.20116754291145	2.71030756760806\\
5.24649910616528	2.73444635583075\\
5.2922365839828	2.75913563382974\\
5.33838015819603	2.7845379585805\\
5.3849460366583	2.81011848930973\\
5.4458143812389	2.84256848793868\\
5.50739027375361	2.87590986609075\\
5.56966918501334	2.91075492167212\\
5.63269147123355	2.94559494760875\\
5.68392180248806	2.97245868343594\\
5.73562376999127	3.00021791494335\\
5.78778991401243	3.02949457755422\\
5.84045604083014	3.05870473207595\\
5.89365969509952	3.08608834143492\\
5.94734689399061	3.1147470312046\\
6.00150208644792	3.14580461360254\\
6.05618103393141	3.17647778538148\\
6.11012247147374	3.20239367494496\\
6.16452046782821	3.2308540065133\\
6.21933397078481	3.26457091067335\\
6.27468132465015	3.29688120090834\\
6.32113703584845	3.3174031523874\\
6.36789843156577	3.3410393738074\\
6.4149231744848	3.37065470895034\\
6.46233122412649	3.3989695881521\\
6.50103526717781	3.4168932569904\\
6.53995093540401	3.43662493549194\\
6.57906486053478	3.4591741998582\\
6.61842526743097	3.48150202814626\\
6.65625606578129	3.50060509665682\\
6.69429767429263	3.52058502604312\\
6.73254497971991	3.54189721849931\\
6.77101942712713	3.56317022670392\\
6.8145656118412	3.58562045328283\\
6.85838954696371	3.6089178842769\\
6.90248368862364	3.63375266387359\\
6.94687423279341	3.65837827588176\\
6.99575705367421	3.68228018120058\\
7.04496926355104	3.70810762464928\\
7.09448562175511	3.7379963294847\\
7.14437739786673	3.76671816403612\\
7.17942628042708	3.78355116187747\\
7.21463601923268	3.8016374793232\\
7.24999916292841	3.82166036564968\\
7.28554289394369	3.84154452868134\\
7.32128671787843	3.85979186419249\\
7.35720249243742	3.87873300546332\\
7.39328625288854	3.89877918276154\\
7.42955316695673	3.91875805605295\\
7.47277275612371	3.94075234808713\\
7.5162389470336	3.96376577855673\\
7.55994167272814	3.98880898300013\\
7.60391128609994	4.01339623005597\\
7.65025707893739	4.03420374709531\\
7.69685811405089	4.05810804984676\\
7.74367542938358	4.08883158346996\\
7.790811404638	4.11726662980325\\
7.82058953674974	4.13036612144067\\
7.85046681311489	4.14505257917205\\
7.88043762029911	4.1619201628033\\
7.91052621901624	4.17875427562373\\
7.94074871412067	4.1940799193822\\
7.97108350090738	4.20997643290608\\
8.00152868983688	4.22667837928004\\
8.0320930693359	4.2433859503422\\
8.07176270973036	4.2638211914645\\
8.11162575534756	4.28497914382162\\
8.15167634184456	4.30755434539244\\
8.19193255634053	4.32983566060024\\
8.23822735003613	4.35049672947156\\
8.28475837778335	4.37440438158279\\
8.33148832806255	4.40565439973446\\
8.37851514681082	4.43414223879609\\
8.40580366432539	4.44572992560046\\
8.43316739458942	4.45894729750847\\
8.46060174250396	4.47434602297041\\
8.48812743883757	4.48973604238888\\
8.51575807007372	4.50367769945991\\
8.54347567863144	4.51815070937043\\
8.57127884666501	4.53335222953566\\
8.59917438710436	4.5485653584536\\
8.63663416739064	4.56782039148657\\
8.67425454467074	4.58776001526927\\
8.71203035478473	4.60906428989644\\
8.74997695006014	4.63006172465673\\
8.79441403533401	4.64922958142955\\
8.83905071807849	4.67199764657304\\
8.88384950194924	4.70299594837685\\
8.92890783615361	4.73076003628826\\
8.9542252731126	4.74097106338773\\
8.97960105259669	4.75293879069266\\
9.00503109882621	4.76720947855137\\
9.03053449636376	4.78149141227257\\
9.05612364547527	4.79429081221438\\
9.08178234142175	4.80762110098838\\
9.10750939395517	4.82166354518848\\
9.13331062941428	4.83572029032164\\
9.16853267982225	4.85376707054504\\
9.20388793046586	4.87247334863145\\
9.23937178502518	4.89250429801698\\
9.2749975063438	4.91222450714412\\
9.3173446503945	4.93012460743079\\
9.3598606293489	4.95171014678226\\
9.40251064738257	4.98176298236169\\
9.44538450710883	5.00843132332499\\
9.46942162924182	5.0178094727531\\
9.49350721155811	5.02901352766528\\
9.51763731502823	5.04262383477899\\
9.54182986680626	5.05622999194875\\
9.56609649673676	5.06826307115479\\
9.5904218626431	5.08084536486568\\
9.61480479827087	5.09416742945494\\
9.63925075734648	5.10749607387423\\
9.6726414596247	5.12450564009727\\
9.70614500379616	5.14218973688862\\
9.73975697806296	5.16124189678229\\
9.77348973600025	5.17995711093175\\
9.81336128873224	5.19657466481051\\
9.85337339622506	5.21679939111962\\
9.89349509978529	5.24531864815323\\
9.93380559935935	5.270549212959\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.49146131644528	-2.17825104722877\\
3.4879983342589	-2.07044624386124\\
3.48470850910249	-1.96581628538187\\
3.48158675725367	-1.86425023792051\\
3.47862816709884	-1.76564189253021\\
3.4661148228948	-1.31339003890816\\
3.45703803870988	-0.921651728019165\\
3.45095040251234	-0.581407629758429\\
3.4474535257438	-0.284852462719448\\
3.44619833057787	0.0206583882667795\\
3.44769305740883	0.281286708571346\\
3.4515470701288	0.503956617661681\\
3.45740817873923	0.694846768782215\\
3.46456489926684	0.851422237260429\\
3.473070554906	0.987100211584704\\
3.4827500345477	1.10477139189116\\
3.49344419812543	1.20706821483659\\
3.50840226334125	1.31926156824163\\
3.52458050504624	1.41345385699219\\
3.54179452034003	1.49261345466489\\
3.55987207989368	1.55959359623369\\
3.58161535708293	1.62489392090632\\
3.60417645411455	1.67941468610087\\
3.62743501354339	1.72512505134224\\
3.6512716629352	1.76409325234074\\
3.67925283982239	1.80279497016567\\
3.70779878648489	1.83601690542196\\
3.73684674888729	1.86484151948442\\
3.76632437777946	1.89064237821297\\
3.80081184018741	1.918142037371\\
3.83577803620521	1.94340608748183\\
3.87120113133515	1.96686064931853\\
3.90704240484865	1.98936726819891\\
3.9497979441861	2.01562437273971\\
3.99310855777019	2.04126049924858\\
4.03697598745607	2.06631373046042\\
4.08138097816883	2.0913680047779\\
4.13600160194328	2.12245718393227\\
4.19142994506659	2.15359839917142\\
4.24768206914063	2.18462282742125\\
4.30474790087042	2.21609509422377\\
4.37556216164278	2.25611868884304\\
4.4476471401129	2.29623522281989\\
4.52104421481701	2.33578242843736\\
4.59572203445228	2.37639564395729\\
4.65365240533927	2.40922500853118\\
4.71237742291732	2.44190862415056\\
4.77192009952132	2.47396887252223\\
4.83225386285358	2.50666456997584\\
4.89335273658508	2.54132847746223\\
4.95528896429637	2.5756909664065\\
5.01809282373048	2.60896770695961\\
5.08172353749818	2.6431185187962\\
5.14662888975698	2.68146062320702\\
5.21245461003847	2.71830760821618\\
5.27926741741988	2.75125825359653\\
5.34693897380007	2.78622963176516\\
5.38966346253862	2.81148696954609\\
5.43276902309656	2.83593947823684\\
5.47626689630515	2.85917057881626\\
5.52012691391586	2.88266374613258\\
5.56432938801903	2.90746388047395\\
5.60890972428494	2.93206936912209\\
5.65387529305208	2.95625477978726\\
5.69921473802818	2.98070910947244\\
5.75619974237214	3.01268455831177\\
5.81379057283992	3.04431200461714\\
5.87200806942866	3.07479993594007\\
5.93082101449232	3.1060939427574\\
5.97800460132787	3.13291716836327\\
6.02559121241752	3.15921694349677\\
6.0735954550764	3.18433348923571\\
6.12198965963067	3.20998043660594\\
6.1707477864441	3.23785298900439\\
6.21992365231762	3.26502860478793\\
6.26953604323362	3.29056172513798\\
6.31954825016415	3.31682328490877\\
6.37047814110298	3.3471364129633\\
6.42186167550417	3.37584820123629\\
6.47373538510017	3.40082660953897\\
6.52601996285142	3.42731456474655\\
6.5720834557618	3.45648629284282\\
6.61852421328556	3.48311269571263\\
6.6653861657896	3.50435124477238\\
6.71256551152611	3.52731899328225\\
6.75149934016866	3.55176819544578\\
6.7906945838717	3.57438638692675\\
6.83017178281338	3.59377966675627\\
6.86987642803092	3.61386570726141\\
6.90644727185312	3.63536674864466\\
6.94323185758227	3.65600892285381\\
6.98023894772953	3.67520576643755\\
7.01744558857309	3.69471495174416\\
7.03788485134425	3.70607978524735\\
7.05838669678614	3.71736941391689\\
7.07895100802013	3.72860422471282\\
7.0995773760602	3.73982739185313\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-7.95823692066759	4.13047728426308\\
-7.95716745183557	3.92556118650631\\
-7.95615171694457	3.72573561469741\\
-7.95518838197473	3.53086988352286\\
-7.95427614632902	3.34083680534156\\
-7.95043689343591	2.45881580702713\\
-7.94769894176188	1.68049173008644\\
-7.94593442266436	0.993523668370547\\
-7.94502758517218	0.386803801131679\\
-7.9449861709015	-0.325854354359933\\
-7.94612864913686	-0.928312583483741\\
-7.94827687518434	-1.43737344918249\\
-7.95127039021045	-1.86814847584927\\
-7.95487593000799	-2.22515584850734\\
-7.95906159508108	-2.52863536046322\\
-7.96374256477038	-2.78649403213064\\
-7.9688423544087	-3.00586868080637\\
-7.97576664857643	-3.23701197990002\\
-7.98315577755293	-3.425675322529\\
-7.99092859783988	-3.57939888149262\\
-7.99901054264802	-3.70514837477103\\
-8.00877771334182	-3.82445981094625\\
-8.0188221895121	-3.91907735309603\\
-8.02909149297861	-3.99389277878445\\
-8.03953514425295	-4.0536572391614\\
-8.05204821257034	-4.1100903666721\\
-8.06471511294711	-4.15392990856664\\
-8.07750691774997	-4.18789188440206\\
-8.09039248861505	-4.21494786329174\\
-8.10592972069067	-4.24151641124588\\
-8.12155485539244	-4.26261968858453\\
-8.13725540671261	-4.27944091494434\\
-8.15301365375929	-4.29370773039149\\
-8.1724873717394	-4.30967238630323\\
-8.19202923272424	-4.32364828101495\\
-8.21163609949391	-4.33593610661438\\
-8.23129788005435	-4.34755380182343\\
-8.25650662606918	-4.36256534274966\\
-8.28180077829891	-4.37694369441492\\
-8.3071814743395	-4.39058491163749\\
-8.33264203751487	-4.40420208360149\\
-8.36662056496068	-4.42316937432792\\
-8.40074416134677	-4.44179392378816\\
-8.43501679098913	-4.45970712785923\\
-8.46943003032825	-4.47787227983715\\
-8.51343624869673	-4.5038012657339\\
-8.5576899916538	-4.52822406655675\\
-8.60221146688566	-4.54900662254386\\
-8.64695490720871	-4.57139442625221\\
-8.67650194680428	-4.58944555061984\\
-8.70616259376981	-4.60633204647216\\
-8.73594365991427	-4.62129490291272\\
-8.76582582111905	-4.63658817749812\\
-8.79579542140476	-4.65383856746241\\
-8.82587487646618	-4.67048814593548\\
-8.85606831519102	-4.68608296556298\\
-8.88636512972142	-4.70191458553124\\
-8.92297328345569	-4.72310545586319\\
-8.95974314501439	-4.74336124714495\\
-8.99668490533621	-4.76150659144227\\
-9.03377554605934	-4.78042438569151\\
-9.07290614314384	-4.80626710037242\\
-9.1122361700614	-4.82881358918759\\
-9.15180007641347	-4.84378247253046\\
-9.19151580356978	-4.86162428608782\\
-9.21698057935597	-4.87875150557098\\
-9.24253132322601	-4.89411519704235\\
-9.26817363955106	-4.90699366479801\\
-9.29388710855346	-4.92004116826506\\
-9.31965840739669	-4.93501475113125\\
-9.34550689489596	-4.94942438289752\\
-9.37143478445459	-4.96299675250952\\
-9.3974351278961	-4.97667331484699\\
-9.43107166368752	-4.99577779624951\\
-9.4648354383256	-5.01426169601679\\
-9.49873241685582	-5.03136793170923\\
-9.53274926786314	-5.04896615398458\\
-9.57215508384343	-5.07446662707923\\
-9.61174876677118	-5.0969115807274\\
-9.65156025195988	-5.11217445660603\\
-9.69151804059229	-5.13038785377253\\
-9.71578610906682	-5.14674018974477\\
-9.74012826200643	-5.1613800597479\\
-9.76454947897878	-5.17359538926952\\
-9.78903176332363	-5.18598016577614\\
-9.81356336325836	-5.20025038094801\\
-9.83816137082605	-5.21396475226455\\
-9.86282773338353	-5.22685465543781\\
-9.88755627888704	-5.23984313692984\\
-9.91999452758372	-5.25833338406102\\
-9.95254542228347	-5.27616211034224\\
-9.98521467718011	-5.29251911921335\\
-10.0179893591709	-5.30939771792413\\
-10.0558881829249	-5.33459412496531\\
-10.0939553262845	-5.35633418156683\\
-10.1322213430412	-5.36995744281911\\
-10.1706127114287	-5.38691884594326\\
-10.193458369897	-5.40281390054973\\
-10.2163682564205	-5.41684686367263\\
-10.239346873863	-5.42830639993696\\
-10.2623770941558	-5.43990210655405\\
-10.2854478131357	-5.45341021979373\\
-10.3085748205475	-5.46634904878436\\
-10.3317597542806	-5.47846854515376\\
-10.3549971166182	-5.49066738811486\\
-10.3859007733616	-5.50830004442551\\
-10.4169020630951	-5.52528111576687\\
-10.4480060182152	-5.54082460459897\\
-10.4792011323766	-5.55686556489159\\
-10.5157890221558	-5.58144238020451\\
-10.5525277870199	-5.60247194924809\\
-10.5894461217274	-5.61516608717535\\
-10.6264747090197	-5.63130647374946\\
-10.6483901223258	-5.64680640391042\\
-10.6703628463998	-5.66037975656587\\
-10.6923971695576	-5.6712868950732\\
-10.7144768048377	-5.68233479754196\\
-10.7365911918021	-5.6953616545813\\
-10.7587553286465	-5.70779554748057\\
-10.7809707546033	-5.71937837185895\\
-10.8032322351752	-5.73103885056893\\
-10.8328876018612	-5.74803007706219\\
-10.8626293598818	-5.76433990280929\\
-10.8924622621062	-5.77915542806945\\
-10.922375320255	-5.79447750965263\\
-10.9575051635525	-5.8184220913954\\
-10.9927697852989	-5.83869655869449\\
-11.0281964403898	-5.85036005573296\\
-11.063719129987	-5.8655637770585\\
-11.0848239857927	-5.880761380543\\
-11.10598063594	-5.8939534849041\\
-11.1271932341129	-5.90436349827614\\
-11.1484460654729	-5.91492231000449\\
-11.1697289358183	-5.92754827515817\\
-11.191056322691	-5.93955149358613\\
-11.2124297044177	-5.95066182521584\\
-11.2338440085802	-5.96185011997987\\
-11.2623358548378	-5.97825001657789\\
-11.2909046172936	-5.99393855708314\\
-11.3195548075361	-6.00807724934918\\
-11.3482758940614	-6.02273061356985\\
-11.3820366346937	-6.0460263333947\\
-11.4159182151777	-6.06558218315462\\
-11.449946293747	-6.0763780457919\\
-11.4840586520894	-6.09074971390663\\
-11.5044912170881	-6.10568608527121\\
-11.5249711184933	-6.11855189922252\\
-11.5455024329796	-6.12852632548518\\
-11.5660699313365	-6.13866558446001\\
-11.5866637179052	-6.15097186676602\\
-11.6072978981821	-6.16262261338046\\
-11.6279739284437	-6.1733298525126\\
-11.6486868158591	-6.18411913805692\\
-11.6761418808387	-6.2000078926246\\
-11.7036660736008	-6.21514888248672\\
-11.7312637414988	-6.22866968164122\\
-11.758924652129	-6.24271898756035\\
-11.7913970927176	-6.26540634674195\\
-11.8239783979698	-6.28429128568811\\
-11.8566927888355	-6.29428704820918\\
-11.8894814861914	-6.30787963887791\\
-11.9093193246801	-6.32259282609378\\
-11.9292007669505	-6.33517209789687\\
-11.9491298355304	-6.34474981885919\\
-11.9690917085386	-6.35451069014286\\
-11.9890767361569	-6.36654381686374\\
-12.0090987341061	-6.37788709997208\\
-12.0291591502319	-6.38823261492973\\
-12.0492530386815	-6.39866567467252\\
-12.0757659945378	-6.4140977467063\\
-12.1023415203508	-6.42874465371472\\
-12.1289838290389	-6.44169869871556\\
-12.1556829354808	-6.45519629427973\\
-12.1869708126809	-6.47731910315006\\
-12.2183573242641	-6.49558834724602\\
-12.2498653688597	-6.50486655308794\\
-12.2814393520888	-6.51775043704395\\
-12.3007462959876	-6.53226700789637\\
-12.3200936654547	-6.54459017315684\\
-12.3394854415049	-6.55380427403603\\
-12.3589071633678	-6.56322158988858\\
-12.3783493955212	-6.57501854524941\\
-12.3978257130698	-6.5860906703612\\
-12.4173375643006	-6.59610844287376\\
-12.4368800301089	-6.60622045527113\\
-12.4625373945281	-6.62124535507964\\
-12.4882517718904	-6.63544669590434\\
-12.5140272654841	-6.64787997947171\\
-12.5398540931667	-6.66087320452416\\
-12.5700538907883	-6.68247980439657\\
-12.6003435560227	-6.70018612730222\\
-12.6307447988885	-6.70881030320342\\
-12.6612048987954	-6.72104457283801\\
-12.6800294232625	-6.73538705774054\\
-12.6988916264352	-6.74747880738302\\
-12.7177954536319	-6.75635598972943\\
-12.7367267687713	-6.76545710515275\\
-12.7556763269795	-6.7770456649421\\
-12.7746574941891	-6.78787417860963\\
-12.7936717231542	-6.79759065292608\\
-12.81271411153	-6.80740877433754\\
-12.8375895735517	-6.82206745027261\\
-12.8625172876171	-6.8358640912497\\
-12.8875012629352	-6.8478170299783\\
-12.9125318946021	-6.86034686959639\\
-12.9417335945612	-6.88148249625018\\
-12.9710176131671	-6.89867458620602\\
-13.0004045894256	-6.90670146121745\\
-13.0298443984744	-6.91834047802295\\
-13.0482267905323	-6.93252736583847\\
-13.0666444614212	-6.9444082331511\\
-13.0851013237716	-6.95297138132315\\
-13.1035835384215	-6.96177948012155\\
-13.1220820334744	-6.97318233294004\\
-13.1406099873383	-6.98378993934403\\
-13.1591688594135	-6.99322724647527\\
-13.1777537583663	-7.00277414389398\\
-13.2019118305919	-7.01710207380915\\
-13.226118042251	-7.03052959650913\\
-13.2503763203533	-7.04203774384581\\
-13.2746772176819	-7.05414013331235\\
-13.302961460886	-7.0748464535625\\
-13.3313214823015	-7.0915680022009\\
-13.3597769558933	-7.09904586211352\\
-13.3882800993082	-7.1101371819264\\
-13.4062541964761	-7.1241843388611\\
-13.4242614568194	-7.13587184943322\\
-13.4423057618025	-7.14414071531211\\
-13.4603735462492	-7.15267558069675\\
-13.4784558970107	-7.16391154314244\\
-13.496565820926	-7.17431720882906\\
-13.5147047850034	-7.18349409881251\\
-13.5328679058285	-7.19278891017921\\
-13.5563649028176	-7.2068167053553\\
-13.5799064581743	-7.21990600846368\\
-13.6034964256432	-7.23100067482733\\
-13.6271255012361	-7.24270710624636\\
-13.6545642858155	-7.26302155351259\\
-13.6820731460242	-7.27931145911443\\
-13.7096708833458	-7.28628240968906\\
-13.7373118353385	-7.29686807681373\\
-13.7549068185244	-7.310789194916\\
-13.7725330857531	-7.32229852139241\\
-13.7901944881691	-7.33029044384091\\
-13.8078777152774	-7.33856931811906\\
-13.8255740009064	-7.34965442771549\\
-13.8432961927667	-7.35987441222284\\
-13.8610457658244	-7.36880712191884\\
-13.8788178428682	-7.37786638584035\\
-13.9017033049217	-7.39162077530221\\
-13.9246301850359	-7.40439893919891\\
-13.9476022708104	-7.41510778548979\\
-13.9706103899052	-7.42644600163744\\
-13.9972677051648	-7.44640203821557\\
-14.0239900929375	-7.46229481841203\\
-14.0507955631329	-7.46879560643105\\
-14.0776403778061	-7.47891267897374\\
-14.0948817358752	-7.49271973924827\\
-14.1121526980772	-7.50406418023049\\
-14.1294570857674	-7.51179451254583\\
-14.1467818264365	-7.5198325757307\\
-14.1641182908581	-7.53078070119748\\
-14.1814791777675	-7.54082913276263\\
-14.1988659700787	-7.54953188831718\\
-14.2162737958781	-7.55837006983917\\
-14.2385914993588	-7.57187451972228\\
-14.2609478492718	-7.58436539717476\\
-14.2833465728584	-7.59471296087006\\
-14.305778619923	-7.60570750841565\\
-14.3317113982363	-7.62533495506662\\
-14.3577048335248	-7.64086125917037\\
-14.3837762147217	-7.64692422792803\\
-14.4098835573509	-7.65660551542167\\
-14.4267938166091	-7.6703090784384\\
-14.4437321696072	-7.68150039305381\\
-14.4607024083141	-7.68898284236583\\
-14.4776916835515	-7.69679358853442\\
-14.4946914943303	-7.70761687745714\\
-14.5117143989857	-7.71750618072425\\
-14.5287618881745	-7.72599157583931\\
-14.5458290948335	-7.7346214636498\\
-14.5676179298822	-7.74789671200878\\
-14.5894429507513	-7.76012143659661\\
-14.6113078291472	-7.7701295780981\\
-14.6332036289683	-7.78080228083228\\
-14.6584626266234	-7.80012773144332\\
-14.6837783625247	-7.81531483299769\\
-14.7091674664022	-7.82096860850161\\
-14.7345895572751	-7.83024325983326\\
-14.7511887945612	-7.84385270095144\\
-14.7678147606826	-7.85490136394863\\
-14.7844712185843	-7.86214824558768\\
-14.8011455293949	-7.86974375646618\\
-14.817829312692	-7.88045294892084\\
-14.834534993842	-7.89019414715049\\
-14.8512640709329	-7.89847341739218\\
-14.8680116815714	-7.90690640917654\\
-14.88930636284	-7.91997088277849\\
-14.9106350336986	-7.93194827456109\\
-14.9320013144074	-7.94163655516292\\
-14.953396376007	-7.95200690622841\\
-14.9780269830293	-7.97105411971341\\
-15.002710832373	-7.9859263626288\\
-15.0274639487942	-7.99119643066053\\
-15.0522474229407	-8.00009045525725\\
-15.0685536580858	-8.01361414446305\\
-15.0848853829684	-8.0245295431001\\
-15.101246331874	-8.03155198347731\\
-15.1176240645596	-8.03894314321939\\
-15.1340103143388	-8.04954780825238\\
-15.1504173801729	-8.05915075319418\\
-15.1668467672155	-8.06723398817421\\
-15.1832936177166	-8.07548031062867\\
-15.2041252751872	-8.08835046637633\\
-15.2249889523473	-8.10009736655411\\
-15.2458882215287	-8.10948336520801\\
-15.2668143548126	-8.11956885413996\\
-15.2908573000538	-8.13835911308053\\
-15.314950353787	-8.15293830087248\\
-15.3391089835945	-8.1578474695452\\
-15.3632956353845	-8.16638417312625\\
-15.3793251357151	-8.17982962020471\\
-15.3953789962005	-8.19062021120557\\
-15.4114609228493	-8.19742831106359\\
-15.4275586634991	-8.204624976374\\
-15.4436640590652	-8.21513369361488\\
-15.4597892879833	-8.22460724335932\\
-15.4759358620844	-8.23250355369153\\
-15.4920989283221	-8.24057243483052\\
-15.5124955969832	-8.25326303828988\\
-15.5329225104465	-8.26479458460798\\
-15.5533831961785	-8.2738941639024\\
-15.5738690218817	-8.28371054931094\\
-15.5973609807981	-8.30226297495442\\
-15.6209002263475	-8.31656870528636\\
-15.6445017112476	-8.32113748542806\\
-15.6681291335768	-8.32933783778927\\
-15.6838966573535	-8.34271181016725\\
-15.6996875076075	-8.35338524684569\\
-15.7155053624757	-8.35998821528973\\
-15.7313381482953	-8.36699935356452\\
-15.7471778080364	-8.37741985688505\\
-15.7630364049319	-8.38677201743442\\
-15.7789154570979	-8.39448966935099\\
-15.7948101162984	-8.40238947700119\\
-15.8147971450777	-8.41491383263375\\
-15.8348128128092	-8.42624368820328\\
-15.854860604788	-8.43507121791317\\
-15.8749319794784	-8.44463275574164\\
-15.8979060932861	-8.46296458127971\\
-15.9209249421799	-8.47701453139426\\
-15.9440030016205	-8.48126144986131\\
-15.9671051301652	-8.48914439374002\\
-15.9826241245802	-8.50245301382568\\
-15.9981654962379	-8.51301625070031\\
-16.0137328958318	-8.51942251649253\\
-16.0293144194529	-8.52625631950105\\
-16.0449021070821	-8.536595612783\\
-16.0605079116077	-8.54583365273405\\
-16.0761333570458	-8.55338017831898\\
-16.0917736001005	-8.56111853321013\\
-16.111373994972	-8.57348867589971\\
-16.1310015702796	-8.58462922036758\\
-16.1506597715358	-8.59319776602856\\
-16.1703401435764	-8.60251740142896\\
-16.1928264619397	-8.62064420713527\\
-16.2153551993114	-8.63445437685385\\
-16.2379403874615	-8.638396237051\\
-16.2605479635514	-8.64597894843096\\
-16.2758307283384	-8.65922777478674\\
-16.2911349958547	-8.66968715467486\\
-16.3064643897966	-8.67590445964713\\
-16.3218071679931	-8.68256843829707\\
-16.3371554628272	-8.69283289029491\\
-16.3525211213058	-8.70196343521689\\
-16.3679056729723	-8.70934572390245\\
-16.3833042796092	-8.71692959333179\\
-16.4025389931188	-8.72915644894551\\
-16.4217995576243	-8.74011893925409\\
-16.4410893809914	-8.74844042184967\\
-16.4604000904348	-8.75752995124151\\
-16.4824259490401	-8.77546586629647\\
-16.5044921167231	-8.78905078498976\\
-16.5266122116406	-8.79270288490938\\
-16.5487531761698	-8.80000099304251\\
-16.5638110004517	-8.81319508872133\\
-16.5788895193697	-8.82355641597478\\
-16.5939923300843	-8.82959189410286\\
-16.6091078447885	-8.83609295822406\\
-16.6242282840394	-8.84628838132089\\
-16.6393653930834	-8.85531749238673\\
-16.6545207066352	-8.86254186771394\\
-16.6696893916932	-8.86997764398645\\
-16.6885775685674	-8.88207116485414\\
-16.7074903806185	-8.89286587122033\\
-16.7264311999857	-8.90095120300441\\
-16.7453917326137	-8.90982141161833\\
-16.7669820758646	-8.92757928730068\\
-16.7886107995876	-8.94095219053106\\
-16.8102911353801	-8.94432850650631\\
-16.8319909648119	-8.95135628067036\\
-16.8468342427393	-8.96450027118227\\
-16.8616974665014	-8.97476887378367\\
-16.8765842071936	-8.98062911862564\\
-16.8914830245681	-8.98697364472065\\
-16.906386223463	-8.99710536103613\\
-16.9213054511858	-9.00603860121866\\
-16.9362422472842	-9.01311088582039\\
-16.951191784105	-9.02040445256002\\
-16.9697509706971	-9.03237373250102\\
-16.9883336771089	-9.04301005408736\\
-17.0069432414896	-9.05086925462749\\
-17.0255714451638	-9.05953003381167\\
-17.0467491027629	-9.07712159233359\\
-17.067963372424	-9.0902945730543\\
-17.0892271236066	-9.09340791558597\\
-17.1105091174686	-9.10017842429625\\
-17.1251474467756	-9.11327654711318\\
-17.1398050262511	-9.12345732970856\\
-17.1544854014031	-9.12914845229531\\
-17.1691772732444	-9.13534234149503\\
-17.1838730272982	-9.14541523889075\\
-17.1985842164893	-9.15425772917943\\
-17.2133123848793	-9.16118330021792\\
-17.2280527102865	-9.16834008887348\\
-17.2462990340777	-9.18019346141569\\
-17.2645678515261	-9.19068002525066\\
-17.2828624683701	-9.19832232101975\\
-17.3011747382262	-9.20678276876526\\
-17.3219606630319	-9.22421873147281\\
-17.3427815736043	-9.2372028698896\\
-17.3636499993847	-9.24006501657198\\
-17.3845355271299	-9.24659026392123\\
-17.3999041655231	-9.26123194984679\\
-17.4152947433919	-9.27212438506882\\
-17.4307130206969	-9.2766329523557\\
-17.4461426452078	-9.28221788023173\\
};
\end{axis}
\end{tikzpicture}%

==> ulincont1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-14,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$F(y(t))$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0\\
5	0\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-13.1833438937245\\
0.0286766373916496	-12.0654793723993\\
0.0573375119614088	-11.0479796194488\\
0.0889654308208794	-10.0250354280726\\
0.122172413442934	-9.0455607812141\\
0.156203019174265	-8.12615584523112\\
0.191065208621511	-7.25969560869261\\
0.225507059035632	-6.46882952643666\\
0.261282866478108	-5.70814653756875\\
0.298429785195664	-4.97756224380218\\
0.335824807395634	-4.29806453219009\\
0.371823307856092	-3.6933628411055\\
0.407542955436284	-3.13853520295033\\
0.443032621074194	-2.62969118451658\\
0.478486434585227	-2.16171768684714\\
0.512412007843437	-1.75012877210851\\
0.545679690177964	-1.379532833994\\
0.577816192707514	-1.05133187277726\\
0.609336239818864	-0.756689576949805\\
0.640050918585009	-0.494426660757531\\
0.67152827627398	-0.249927858528025\\
0.700712554468963	-0.0441324056783508\\
0.729231218745053	0.138532019447782\\
0.757629192239088	0.303257545570109\\
0.786758729629121	0.455411689308406\\
0.813332262548718	0.58020834744112\\
0.841049537372488	0.69698363498595\\
0.867023445721397	0.794746325620947\\
0.892367469444432	0.87992709974127\\
0.917209893663681	0.954238592297228\\
0.94059947443931	1.01640944262583\\
0.965528523145938	1.07487995554137\\
0.989329933563122	1.12368937221185\\
1.01240432477094	1.16490117124843\\
1.03467236353033	1.19934974484025\\
1.05732765488331	1.22939134717791\\
1.07806739361311	1.25276065420846\\
1.10002703969325	1.27349212991408\\
1.12168670631354	1.29017531190222\\
1.1428447318694	1.30311786697098\\
1.16438844302505	1.31313638845784\\
1.18580641066174	1.32016918149378\\
1.20787714371337	1.32459727140681\\
1.23024922765118	1.32639850362805\\
1.25406256387577	1.32559523131006\\
1.2790590232192	1.3220081638163\\
1.30470424546982	1.315692865625\\
1.33350996514999	1.30575897519353\\
1.36480836167827	1.2919677344573\\
1.39922226366288	1.27369493488323\\
1.43714280928365	1.25038354429782\\
1.48040525164903	1.22047506168668\\
1.53170052590335	1.18147719645352\\
1.59425162705703	1.13026024938903\\
1.6822700599577	1.05431049917816\\
1.90259585011376	0.862912272786961\\
1.99214617423268	0.789597663714089\\
2.07260523025592	0.727250019668958\\
2.14882961466062	0.671590744598891\\
2.22508973321604	0.619363404119671\\
2.29910894956804	0.572005407268746\\
2.37314058975872	0.527879949896537\\
2.44795640518892	0.486483449796621\\
2.52348745336856	0.447816964491437\\
2.60022535430931	0.411586170938758\\
2.68041014249402	0.376821434135094\\
2.76209041763479	0.34444118713321\\
2.84687760575965	0.313826268335717\\
2.93350855226506	0.285444421188327\\
3.02552108080836	0.258226828781456\\
3.1204317576063	0.233013853162747\\
3.22219051908963	0.208880678705606\\
3.33023486794668	0.186179664709581\\
3.4437698283537	0.165184991546541\\
3.56578167730568	0.145475167590378\\
3.69655132264044	0.127185009727352\\
3.83943088659207	0.110061003876837\\
3.9940684610975	0.0943602489481936\\
4.16428490082585	0.0798992211016589\\
4.3520757050812	0.0667418100572306\\
4.56408007161589	0.0547055052222163\\
4.80608472444738	0.0438171084487564\\
5	0.036807229786163\\
};
\addlegendentry{LQR}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	-6.65677242385284\\
0.00246701781394165	-6.83797026325466\\
0.00474067461142802	-6.8566427967917\\
0.00774769771476613	-6.84516593661744\\
0.0111818258068279	-6.836298781433\\
0.0134467653689203	-6.83949284137702\\
0.0160596339780579	-6.8522770106626\\
0.0199697260241622	-6.88638043478141\\
0.0272298969070697	-6.98015427371038\\
0.0620700954889202	-7.47966133356652\\
0.0727191516656607	-7.58717934362898\\
0.0826524003628624	-7.66284151599295\\
0.0909166515750508	-7.70777712687438\\
0.0984712460934558	-7.73488748020853\\
0.104800559084308	-7.7476264272933\\
0.109417120805223	-7.75134276206078\\
0.114430702253155	-7.75021879243968\\
0.119538624887533	-7.74367133472355\\
0.124740888708359	-7.731638535907\\
0.131809489402674	-7.70686418396822\\
0.140058059392397	-7.6664243161699\\
0.149635860313778	-7.6048983309797\\
0.160817821831077	-7.51503087682397\\
0.173799492719994	-7.38910547961781\\
0.190981236605855	-7.19240439088008\\
0.212462739664792	-6.90898100922647\\
0.24166812949487	-6.47945752531738\\
0.370995000225491	-4.51983670918704\\
0.405219072359796	-4.07006196978329\\
0.437314590333791	-3.68536090310608\\
0.467197729695508	-3.35902936987898\\
0.497975029486264	-3.05344496421702\\
0.527074013159261	-2.79104472130325\\
0.557120095497519	-2.54490772296621\\
0.586028290845835	-2.32975427495883\\
0.615427054183077	-2.13067230417924\\
0.646597262482005	-1.93914522468497\\
0.675443309127546	-1.7779680075463\\
0.706798215059418	-1.61849719152564\\
0.737147841993606	-1.4780821202821\\
0.767844935478376	-1.34855459363027\\
0.798465351797791	-1.23053006871174\\
0.830127775055693	-1.11901886259721\\
0.863410372570945	-1.01207518040727\\
0.897134978529709	-0.913332242763343\\
0.93095617357374	-0.822922342651152\\
0.966372814949204	-0.736469075108598\\
0.999479488442165	-0.662449966663228\\
1.03507303213925	-0.589333801185626\\
1.07272415764496	-0.518523491714103\\
1.11078646977193	-0.452981222291277\\
1.1496192129053	-0.391624255291859\\
1.18998042652389	-0.333085294864105\\
1.2311098963568	-0.278270584901303\\
1.27366072019106	-0.22610891045117\\
1.3167163836147	-0.17745957735519\\
1.3616189063785	-0.130651583158004\\
1.41008302345097	-0.0840998138977929\\
1.46041839667261	-0.0395899803358333\\
1.51335907447388	0.0035038124524629\\
1.56953607946453	0.0455543147765791\\
1.62824155200057	0.085936947959496\\
1.68875707774602	0.124179749281415\\
1.75235484080963	0.1610796426313\\
1.81636633114717	0.195166064186378\\
1.88525447345338	0.228769731974183\\
1.95864500684943	0.261383602533663\\
2.03438355020803	0.291911699157436\\
2.11284151353673	0.320461734385799\\
2.19302272304182	0.346662957842909\\
2.2748256451791	0.370521482059504\\
2.36127585199323	0.392800425839131\\
2.4497097619728	0.412678724408225\\
2.53979096520463	0.430095544918869\\
2.6316626526933	0.445102182511101\\
2.72859424344485	0.458108338072364\\
2.82751810006188	0.468584475332755\\
2.92939012305318	0.476619455280398\\
3.03681793844363	0.482280728413174\\
3.14710175989643	0.485320765971735\\
3.26266347750873	0.485743415322052\\
3.38388290109586	0.483427450239889\\
3.51683861135828	0.47797313389964\\
3.65668056660612	0.469341510257288\\
3.80458961534997	0.457430920829131\\
3.96948810198248	0.441339478340421\\
4.1564587064895	0.420245785738064\\
4.3799374926734	0.392152440784827\\
4.69023796237811	0.350120065199727\\
5	0.307121879515385\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-9.95364248569727\\
0.0030456272670154	-9.71724325828504\\
0.00652721216739671	-9.62982385882547\\
0.0119374435320321	-9.57298165291252\\
0.0272344174691366	-9.43424039880877\\
0.0415836210621645	-9.27201597644165\\
0.0596921192465594	-9.03045194103363\\
0.084747098517381	-8.65424743130863\\
0.131814838386502	-7.89684671486392\\
0.214947140477866	-6.5616550118855\\
0.269239477645185	-5.7364442516444\\
0.316873379486129	-5.05657435254397\\
0.36007051272952	-4.48040263608304\\
0.401463023579675	-3.96613414424097\\
0.440968787207908	-3.51002821698473\\
0.480078032687128	-3.09116911657599\\
0.518407198751754	-2.71098990573071\\
0.554350029550481	-2.38037433648834\\
0.591073187805939	-2.06702231441643\\
0.627990495059894	-1.77536159057996\\
0.664347472597347	-1.50949087278212\\
0.702964909485793	-1.24881733336952\\
0.738951730409465	-1.02456179734422\\
0.774277562841259	-0.820815311924745\\
0.809815373076226	-0.631150909048705\\
0.846523813994478	-0.450333739253537\\
0.881009213473513	-0.293586692805569\\
0.913868659729546	-0.155268430641307\\
0.949187206625382	-0.0180160048329014\\
0.984352279827604	0.10758789413676\\
1.01770388023932	0.217132822203876\\
1.05422957378229	0.326887647247654\\
1.08948437670065	0.423369058912963\\
1.12512426768878	0.511968790158303\\
1.1579338762691	0.586034457992106\\
1.19116853974194	0.654112112824569\\
1.22182053458679	0.71104118628069\\
1.25535458511508	0.767236153257963\\
1.28667585087286	0.814242323078501\\
1.31623818147029	0.854133919079368\\
1.34888131920628	0.893244697236506\\
1.37958551597664	0.92562079276062\\
1.41043486272367	0.954086800250884\\
1.43618889483026	0.974981899758722\\
1.46736381647535	0.996847983218467\\
1.49878034500663	1.01533349468096\\
1.52473691578566	1.02817622756119\\
1.55500813397723	1.04040600623081\\
1.58825791504308	1.05071715774928\\
1.61892865479713	1.05753147986751\\
1.65459105486168	1.06244633267502\\
1.68742934748734	1.06433281822416\\
1.72452464130945	1.06366015184809\\
1.76557483568897	1.05978562526819\\
1.80248649483535	1.05379974136425\\
1.85700563224685	1.04100195152498\\
1.90751165516869	1.0255991600259\\
1.96173354040428	1.00581943242168\\
2.0214590410635	0.980836967198966\\
2.08138212645969	0.952992264454808\\
2.14370798468195	0.921857120168003\\
2.23119780149942	0.875348836211868\\
2.359616699173	0.803841270075134\\
2.61003989957794	0.663911054866483\\
2.71357233996549	0.608726902863133\\
2.82266229480965	0.553324471124588\\
2.91295846007241	0.509906038096574\\
3.02567398238557	0.459056090817217\\
3.12729189711186	0.416488920932187\\
3.23168978936844	0.37598243079692\\
3.33661370110736	0.33853758724495\\
3.44488165299879	0.303193260821494\\
3.55579796639902	0.270300178474525\\
3.66204199089051	0.241750708551697\\
3.76391161948171	0.216903768182256\\
3.88197315204793	0.191001543292076\\
4.00470944225375	0.167074142111861\\
4.13285330549027	0.145050984347908\\
4.2636718028353	0.125365467174728\\
4.40420142127933	0.107009686646578\\
4.55700023635576	0.089924674569076\\
4.72206699456848	0.0743722704478262\\
4.90415338763052	0.0601810931716056\\
5	0.0537829067324722\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> ulincont2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-20,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$F(y(t))$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0\\
5	0\\
};
\addlegendentry{uncont.}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-19.3272270818465\\
0.0032468064525446	-19.3851933381595\\
0.00441463292601085	-19.3896192652979\\
0.00623607653790259	-19.3850842920105\\
0.008943131111252	-19.3621163508917\\
0.0157878878861339	-19.2709466099507\\
0.0419447073084989	-18.9065191959674\\
0.0589821429555819	-18.7114357253862\\
0.0741658749509853	-18.5658988162344\\
0.0936116926107502	-18.4068138245143\\
0.137901039185294	-18.059845093481\\
0.155323043392251	-17.8920530390667\\
0.171239183198605	-17.7089408343717\\
0.18771314934034	-17.4828526673237\\
0.20449907400236	-17.2098297764828\\
0.222805376232312	-16.860050530579\\
0.241421358615785	-16.4488333081157\\
0.260927115361365	-15.9610943782846\\
0.285651297154203	-15.2690410043249\\
0.314119711757524	-14.3911703603789\\
0.354309181315912	-13.0590785217004\\
0.450464111527399	-9.83997223194415\\
0.48844093824556	-8.67563718069692\\
0.522162035051654	-7.7235377754449\\
0.553961930551122	-6.90253585903486\\
0.583478308722615	-6.20863544351622\\
0.612467416437887	-5.59021357092612\\
0.640888663768283	-5.04228133051436\\
0.667514537319981	-4.57889243288404\\
0.694890984860219	-4.14967514629659\\
0.720684936696269	-3.78635396351961\\
0.746769105452344	-3.45640441701672\\
0.771456689865051	-3.17644285709972\\
0.796831861513528	-2.91855540807736\\
0.822484860804142	-2.68604263796757\\
0.848930370866228	-2.47312037019355\\
0.875864730904134	-2.28043381755148\\
0.903801296060049	-2.10277306926234\\
0.932502177424013	-1.93857122035826\\
0.965741816467926	-1.76496470466392\\
1.02718041988946	-1.46469407733503\\
1.08362133747343	-1.18355530257989\\
1.12974234102645	-0.939546860613522\\
1.19200625952276	-0.593718504691285\\
1.29059293806864	-0.0513520192149279\\
1.33332254205546	0.166403267163108\\
1.37192413848465	0.349376314229747\\
1.40571456509921	0.497760867618577\\
1.43824846147105	0.629732339408719\\
1.47277247360248	0.757948907253919\\
1.50390222315047	0.86314451292429\\
1.53236361368465	0.950980384798818\\
1.56297736244909	1.03667108595677\\
1.59161376815996	1.10894129050346\\
1.61874053827439	1.17065890814682\\
1.64562929167738	1.22559329775824\\
1.67242036063104	1.2744363271121\\
1.69737019728938	1.31486780068188\\
1.7237006471398	1.3525043831291\\
1.74827874441756	1.38322219238173\\
1.77234185889724	1.40941904934605\\
1.79918435575968	1.43418875795854\\
1.82484360151783	1.45389365585015\\
1.84955047882211	1.46935668851445\\
1.87112534686266	1.48017449134702\\
1.89590960790252	1.48978213446079\\
1.92634229133927	1.49755138146471\\
1.95087100466616	1.5008976198066\\
1.9769487547211	1.50177140732058\\
2.00754339346863	1.49960505706388\\
2.03851918940209	1.49412089890614\\
2.07161361546149	1.48498211412755\\
2.10920984211799	1.47084641893927\\
2.14747634492392	1.45296437725339\\
2.18384173638138	1.43303912871963\\
2.22859375530573	1.40517689668698\\
2.28238072878607	1.3676332938361\\
2.35166729888776	1.31418642243028\\
2.42520210405615	1.25305358829853\\
2.59057932399583	1.10718453784895\\
2.73387567069901	0.979951849890689\\
2.82506394060657	0.901456274541552\\
2.90905971294594	0.831915221317661\\
3.01080011464562	0.751903056402526\\
3.09483750078088	0.689689191519495\\
3.18480596371914	0.627164399459819\\
3.25949547128128	0.578500026346511\\
3.34622101383813	0.525708031638473\\
3.42250575150133	0.482505544955028\\
3.49739720823341	0.442936812418587\\
3.57567884332969	0.404496846656713\\
3.65051403238869	0.370402137237569\\
3.73474223689295	0.334998833710237\\
3.81905352723278	0.30253061343554\\
3.90752024161276	0.271446851021576\\
3.99821584805158	0.242532685883624\\
4.09011997052267	0.216047800321348\\
4.18767365110468	0.19078454187262\\
4.28938808504044	0.167288422060082\\
4.40256489752932	0.144224759474216\\
4.51842936088265	0.123612423995063\\
4.64008953746787	0.104856177636155\\
4.76595221624573	0.0881758035727991\\
4.90388944426887	0.0726608092918823\\
5	0.0633388803970654\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> ulincont3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$F(y(t))$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0\\
5	0\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	15.1987946380145\\
0.0122461907436726	14.5156661283081\\
0.034775373560473	13.3574041972043\\
0.0629605141958542	12.0374481988901\\
0.0926958078701023	10.7709579931953\\
0.124679462809288	9.53190141900595\\
0.155063330819154	8.45748471029146\\
0.185716635497979	7.46599300756875\\
0.215427790782087	6.58949855368511\\
0.244775392916413	5.80361211968484\\
0.273343838777201	5.11349106436474\\
0.301538728155583	4.50263205599819\\
0.327966263462965	3.99027254596159\\
0.3539445715603	3.53955623413288\\
0.379459123980944	3.14379152864069\\
0.405828208119178	2.7790177608761\\
0.430295752640479	2.47669367911654\\
0.457281279020128	2.17917287099876\\
0.483670668268987	1.9204971574951\\
0.50890138600527	1.69949554969755\\
0.535730118613051	1.48935374719288\\
0.561532062116234	1.30855401082886\\
0.588310803836473	1.14033293108118\\
0.613842789787322	0.996198835754335\\
0.640576109798436	0.860286969559422\\
0.668133795202539	0.734370415109721\\
0.697091640343757	0.615715960396273\\
0.725232144517047	0.512217831421278\\
0.752783803663934	0.420836446366254\\
0.782217716900329	0.332830903923917\\
0.81138829796588	0.254290641126167\\
0.841855608239282	0.180410618873026\\
0.872506318776564	0.113520219944936\\
0.902612952873145	0.0542462278866491\\
0.933826105573914	-0.0012396591641366\\
0.964661325512425	-0.0507522136808447\\
0.996981346377719	-0.0976240173142884\\
1.03157627809692	-0.142740833690882\\
1.06660334052059	-0.183712021878039\\
1.10130015541971	-0.220166944995864\\
1.13708871901241	-0.253957589327344\\
1.17449638285772	-0.285616193345453\\
1.21398425326462	-0.315452987314702\\
1.25502541620474	-0.343033134727369\\
1.29919700825003	-0.369294659633876\\
1.34379504631831	-0.392663289652939\\
1.39196205287954	-0.414809564253305\\
1.4440065704808	-0.435607230801615\\
1.4986814076994	-0.454433087760961\\
1.55663111588317	-0.471480996494737\\
1.61953431307375	-0.487089356764459\\
1.6873601768301	-0.501040741677393\\
1.76072382993993	-0.513280602755735\\
1.84116325861709	-0.523827641263745\\
1.92843322710003	-0.532411813691972\\
2.0229348269199	-0.538892048972324\\
2.12668000833381	-0.543179101987086\\
2.23854366018296	-0.545017517922799\\
2.36114404046007	-0.544240832662419\\
2.49387681490002	-0.540622987569385\\
2.63845858117288	-0.533906188112658\\
2.79789664485432	-0.523667493773656\\
2.97050970869265	-0.509774756364447\\
3.16195965753304	-0.49154530285354\\
3.3779062735275	-0.468128936110379\\
3.62953594170454	-0.437963006302525\\
3.95202040074052	-0.396336892005102\\
5	-0.258405552530014\\
};
\addlegendentry{LQR}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	10.042624048556\\
0.00172355633121768	9.02640329308968\\
0.00245193484999007	9.08766291993485\\
0.00530519755186276	10.2781484497383\\
0.0114040659963699	12.737225808727\\
0.0150392430506265	13.4180153365318\\
0.0181577462831761	13.6557564508463\\
0.0204929700163028	13.6860226482541\\
0.0216605818828626	13.6648366670814\\
0.0245533009624559	13.5316079068739\\
0.0292792041801526	13.135095956005\\
0.0371205888113408	12.1852591413383\\
0.0495955603163623	10.2479190440349\\
0.0629760069558962	7.72509856574084\\
0.0790993496371541	4.11846147708395\\
0.100851782744101	-1.48911031722443\\
0.135678264413556	-10.5553465828643\\
0.149872390534551	-13.5392238271341\\
0.161041866883128	-15.3588945061025\\
0.169376884453218	-16.3626269392282\\
0.177138845548946	-17.009424962022\\
0.18404315255313	-17.3490135060657\\
0.188267734599677	-17.4490562891377\\
0.19038002562295	-17.4694179760566\\
0.192492316646224	-17.4703513594945\\
0.194842094704786	-17.4489324004616\\
0.199541650821914	-17.3380516142276\\
0.204676037825482	-17.1183221185074\\
0.213029864660495	-16.5619435505805\\
0.221734112726249	-15.7565439800278\\
0.23468881202071	-14.231997611156\\
0.254516636799298	-11.4533870252275\\
0.294049654534422	-5.82133083990946\\
0.311706367840724	-3.6788115740492\\
0.328774364849046	-1.91944807736753\\
0.34445250132163	-0.577503524974492\\
0.359041402850035	0.447804891964978\\
0.373284066551427	1.25692396258622\\
0.385916324192873	1.8300053480331\\
0.399216566722721	2.3002789082166\\
0.409414204884836	2.57678192944613\\
0.418591657979466	2.76845240694149\\
0.428782509306057	2.92285892803594\\
0.436495893564217	3.00186448784527\\
0.44319110625953	3.04594900538817\\
0.449331158737436	3.0675474083719\\
0.453239473650243	3.07238702300122\\
0.455271938171673	3.07229088934906\\
0.459336867214532	3.06686899460794\\
0.46375861636459	3.05336359328352\\
0.468537185621848	3.03025267078075\\
0.476199315474197	2.97588858756113\\
0.486304608468114	2.87430813938275\\
0.497190019684023	2.73125947772349\\
0.511216049201234	2.50367499366897\\
0.528515280688307	2.17065945735284\\
0.552540006862142	1.64695017183248\\
0.608062367160311	0.413624618186265\\
0.627786393054766	0.0413424420839235\\
0.644251835648713	-0.222326285407366\\
0.659525344990385	-0.42267175872189\\
0.672025550549524	-0.552772393104501\\
0.682608720054855	-0.638505393855965\\
0.693680185807562	-0.704288060442384\\
0.701206238042236	-0.735298114065749\\
0.707074796230678	-0.751979116516562\\
0.713669098882722	-0.763107865562297\\
0.718996061277615	-0.766396090213743\\
0.724323023672511	-0.764769228347749\\
0.729599109825234	-0.758489542676624\\
0.737004680802258	-0.74221063466149\\
0.745195630296433	-0.714670111156614\\
0.754535855732342	-0.672056452027295\\
0.765834594921898	-0.606299102939929\\
0.779286332829976	-0.510784614165061\\
0.796856584343264	-0.364081027854198\\
0.822787634872519	-0.11894090215171\\
0.884259627369619	0.474874474113619\\
0.90739270718813	0.668515393293887\\
0.926905613098601	0.810891490959786\\
0.943810745182315	0.91719193336986\\
0.960799489897955	1.00763113533036\\
0.976771995248235	1.07785565001468\\
0.992143387244894	1.13241560608279\\
1.00597733477693	1.17123920564332\\
1.01804956214332	1.19772456457044\\
1.03105714678572	1.21918460270431\\
1.04332460292447	1.2333215786462\\
1.05484673504249	1.2417767131039\\
1.06482578445214	1.24574691318814\\
1.07465227412198	1.24697005261181\\
1.08665157427537	1.24533022532998\\
1.09818195455912	1.24102223324701\\
1.11295151257404	1.23240571943854\\
1.13190260371191	1.21773518254636\\
1.16443888923169	1.18814843528995\\
1.19816505359783	1.15869564681349\\
1.21997063070152	1.14324026786811\\
1.23854229285942	1.1332860859751\\
1.25645823301159	1.1268621457332\\
1.27268700934511	1.12386465517823\\
1.28991495330748	1.12361228313497\\
1.30779183296488	1.12640982737553\\
1.32526304862168	1.13192441971754\\
1.34396177822606	1.14052435195861\\
1.36707983345525	1.15436724884912\\
1.39451462955252	1.17422193480577\\
1.43611920246708	1.20816911176247\\
1.49642614239584	1.25706810059514\\
1.5304325474916	1.28104094771041\\
1.55930201906733	1.29831473569969\\
1.58805098250997	1.31242659861908\\
1.61757486173355	1.32370668906907\\
1.64768934630593	1.33207016116055\\
1.68003413089333	1.33794079849184\\
1.71401469580604	1.34125010283116\\
1.75415789411779	1.34233140327906\\
1.80673755466706	1.34081281219662\\
1.91265895757763	1.33419604132009\\
2.23537233404252	1.31199927613863\\
2.32893467469106	1.30103590400416\\
2.43003053646315	1.28635551347579\\
2.5549695622563	1.26535901498628\\
2.72347856216182	1.23411151118053\\
2.9215744880091	1.19460827239682\\
3.14739849690269	1.14659060603228\\
3.41589556604991	1.08630178236033\\
3.72407142984712	1.01375064928245\\
3.97572008700017	0.951547700737091\\
4.17918397763699	0.898446600899323\\
4.34470497995458	0.852581829547319\\
4.49378591864397	0.808503063961403\\
4.63033838849082	0.765186309076\\
4.75672636309105	0.722027917781553\\
4.87002112737424	0.68039379594936\\
4.97905397906567	0.637328724655056\\
5	0.628690994146741\\
};
\addlegendentry{PSE}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	3.40731418287845\\
0.0039084996926686	2.56711524502696\\
0.0082104709458708	2.21906058846074\\
0.0130880953010459	2.0625402712945\\
0.019325122358107	1.95674776187189\\
0.0292757854048569	1.83737378428862\\
0.0979979002424365	1.10715861399522\\
0.114572694890331	0.95802854959325\\
0.127024328425876	0.864384072445337\\
0.140139267143589	0.785300814756034\\
0.152216725634875	0.730085420861426\\
0.160692189371554	0.700870558707685\\
0.171771848503535	0.673780196241132\\
0.181543162652762	0.659225932775122\\
0.190190821854506	0.652842558962819\\
0.196845842793414	0.651577089894517\\
0.204086224104428	0.65351318491525\\
0.212150026878643	0.659337889577189\\
0.220732267686164	0.668874550093533\\
0.233690034078135	0.689130904819452\\
0.244274831257812	0.709225953102713\\
0.260381513895072	0.744963824147031\\
0.284812362868138	0.805323865609\\
0.348364200118099	0.961535130697561\\
0.374676917952315	1.01616931691702\\
0.394732358891007	1.05223176720502\\
0.413370220023801	1.08112184044067\\
0.435384091992265	1.1096265670635\\
0.460812947222621	1.13475417963113\\
0.479010500213447	1.1480910072745\\
0.494593868982546	1.15651871974004\\
0.511488331970896	1.16275968194127\\
0.531707769623938	1.16664470047578\\
0.552903525989424	1.16669068342852\\
0.568530180926817	1.16428162031399\\
0.591483045305115	1.15766078664223\\
0.611875076964002	1.14877855976739\\
0.642945626771414	1.13061522114986\\
0.671508932623937	1.10971796752763\\
0.709491795822015	1.07721101483918\\
0.743585251652481	1.04438827580066\\
0.802637167902978	0.981702129583478\\
0.862716220999999	0.913761107591722\\
1.00163623028886	0.753542315231999\\
1.11635974003756	0.627376888231283\\
1.18313172666618	0.558347680586801\\
1.2706832969366	0.473369883513869\\
1.32140686196644	0.42690653587993\\
1.40608176868142	0.353897902345963\\
1.47969819614269	0.29469040990434\\
1.57874006026422	0.220976246017559\\
1.65493427747209	0.168499741384889\\
1.73629790267515	0.11622181641778\\
1.81781166600274	0.0674774010295112\\
1.89917799268271	0.0221957774804133\\
1.9818099077342	-0.0205659462977827\\
2.06809543759362	-0.0619681770408969\\
2.1516108544857	-0.0990809526789311\\
2.24071004174272	-0.135651710476784\\
2.33237230212892	-0.170214031298018\\
2.42660274712152	-0.202702318443426\\
2.52019929227038	-0.232100869312875\\
2.61641325487405	-0.259510200794772\\
2.71608193176607	-0.285075211286378\\
2.81805731498022	-0.308427304452676\\
2.92470237026667	-0.329996370350412\\
3.03483633264846	-0.34939507560555\\
3.14626538831945	-0.366236167305632\\
3.26136122395093	-0.380872479089666\\
3.38036392490866	-0.393252109723184\\
3.49433874932685	-0.40266417863452\\
3.62069719511759	-0.410488682967244\\
3.75187866245088	-0.415925150542624\\
3.8945951635319	-0.418980917477225\\
4.04395491919248	-0.419269551682144\\
4.1785444297099	-0.417226016115504\\
4.31834764419479	-0.413027594440331\\
4.53264058215689	-0.402951573226433\\
4.75525528391427	-0.388560980447932\\
4.98463974154886	-0.370390481322911\\
5	-0.369074383888278\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%

==> ulincont4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-35,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$F(y(t))$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0\\
5	0\\
};
\addlegendentry{uncont.}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-33.9555524132503\\
0.0234883535340913	-31.3787781679662\\
0.0492818634165175	-28.8479677750364\\
0.0754867967932924	-26.5204982742978\\
0.105734074115794	-24.0739878707376\\
0.138257937597331	-21.6760334180044\\
0.1715793467894	-19.4275599125058\\
0.204458990233647	-17.3868955588557\\
0.23763171278727	-15.4878480838546\\
0.272118566539099	-13.669963727762\\
0.304809279254769	-12.0849463741626\\
0.338806236951974	-10.5715585224681\\
0.371220658008014	-9.24940801806961\\
0.403192463330669	-8.05266154302642\\
0.436259669928354	-6.91699999922033\\
0.470965601248167	-5.82375888989766\\
0.504940212999585	-4.83740866848484\\
0.541025945229983	-3.8656490532961\\
0.579123153928094	-2.91161955059475\\
0.615864315219774	-2.05691329136512\\
0.650036513843283	-1.32421367108889\\
0.679363709194362	-0.75057100662508\\
0.705671072551624	-0.284685386906027\\
0.731591085109528	0.126497113247957\\
0.756051158027951	0.470534066778924\\
0.779967015438622	0.76686570702838\\
0.802073457602987	1.00757512729039\\
0.823911962903345	1.21637915322161\\
0.845571199724453	1.39740704017668\\
0.8663613748245	1.54894576422613\\
0.886235834017086	1.67530220738579\\
0.907258639490841	1.79106802712\\
0.927081981730915	1.88490060432475\\
0.947264478543474	1.96653307230226\\
0.966782157861722	2.03331296352393\\
0.985715357539796	2.08765694860926\\
1.00410785984332	2.13143821879623\\
1.02108168610895	2.16460335010334\\
1.0369683713188	2.18983693261265\\
1.05259983854837	2.20959163639574\\
1.06692838477592	2.22359422498558\\
1.08129832941498	2.23396940840735\\
1.09485912098307	2.24062034291438\\
1.10777666399538	2.24430961740707\\
1.12295517138162	2.24557358755278\\
1.13769848104994	2.24385454702931\\
1.15355880435393	2.23901872115971\\
1.16893505310447	2.23161466592362\\
1.18787164722588	2.21915373987032\\
1.20693978038863	2.20324574747026\\
1.228894538709	2.18122796809329\\
1.25293692277911	2.1531516744698\\
1.28120491052073	2.11564125101621\\
1.3118852781264	2.07040452955832\\
1.34964079285626	2.00969320614522\\
1.39637602413936	1.92902916115664\\
1.46185396341794	1.81003469010407\\
1.64158374169109	1.480728221432\\
1.7095980992534	1.36330510992364\\
1.77138827573038	1.26210983566713\\
1.83043524119601	1.1707709277152\\
1.88690450258207	1.08851344283479\\
1.94124555029062	1.01409041864723\\
1.99639876637937	0.943241879970614\\
2.05192781613842	0.876553773393937\\
2.10733444428489	0.814484472811081\\
2.16222971251685	0.757195836574247\\
2.21805784095454	0.703010090250473\\
2.27457565751668	0.652106536411765\\
2.3318380340155	0.604339526273733\\
2.38991146449101	0.559554722967967\\
2.44783472065787	0.518304753518606\\
2.50788980013975	0.478883126116095\\
2.57036933527628	0.441213094962222\\
2.63433130262313	0.405899511971064\\
2.70065822630395	0.372462450916835\\
2.76945173790407	0.340904903227056\\
2.84159434199605	0.310912049273476\\
2.91593680833495	0.283005227518323\\
2.99473956534804	0.256411264361887\\
3.076856621327	0.231620927922044\\
3.16425536152519	0.208142965056872\\
3.25699553900485	0.186117726603513\\
3.35656590019213	0.165360896620001\\
3.46351420311966	0.145950430596343\\
3.57955456132814	0.127781351068002\\
3.70547895825168	0.110943374131338\\
3.84230644716027	0.0954817535863768\\
3.9939168860282	0.081183484359137\\
4.16276308693495	0.0680924983231819\\
4.35250465131745	0.0562013449240837\\
4.5701976419467	0.0453998583597723\\
4.82206775232289	0.0357505070082382\\
5	0.0303343030913155\\
};
\addlegendentry{LQR}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-24.3097883662063\\
0.0235015500912361	-23.2937449243605\\
0.0642131284567675	-21.6408333653295\\
0.096637837768121	-20.434837653336\\
0.130530819121393	-19.2847635445323\\
0.179376141837697	-17.7381907849722\\
0.250892188339492	-15.4637084240183\\
0.318300726142574	-13.2113649600587\\
0.398451502726218	-10.5507416610655\\
0.440719198418094	-9.24132820690971\\
0.477995197074403	-8.17161003579998\\
0.511401361733462	-7.29046166126597\\
0.542617693195677	-6.53643895045899\\
0.573444656947892	-5.8574685206326\\
0.603710948908134	-5.25223867846001\\
0.633373331199309	-4.71472764376934\\
0.662455848258723	-4.23716735036534\\
0.690764159780041	-3.81504864533637\\
0.721244132858448	-3.40270418913099\\
0.752380758170744	-3.02109592284719\\
0.782430470379794	-2.68541293633749\\
0.816494682454032	-2.33795015955956\\
0.851586845520725	-2.01058232415825\\
0.887110295669149	-1.70527298522794\\
0.922675552213295	-1.42177169840359\\
0.963812996685323	-1.11732722025932\\
1.0037968954563	-0.842696161547266\\
1.04409281507133	-0.585330523219874\\
1.08282061891317	-0.355535059404147\\
1.12120918051922	-0.144158363251211\\
1.1584323122934	0.0455337324410934\\
1.19357213938986	0.210960832580728\\
1.22457495588881	0.346288826116588\\
1.25897118863509	0.484854364083226\\
1.29240512384338	0.608242859586834\\
1.32563374391724	0.720109764321595\\
1.35410500092592	0.807878172631309\\
1.38723639443553	0.900728020440901\\
1.41681856180312	0.97563432266961\\
1.44813366754772	1.04699086230095\\
1.47477905171693	1.10165081527002\\
1.50380069013853	1.15505615344274\\
1.52972106253132	1.19760340292612\\
1.55848852612134	1.23941613757013\\
1.58504400986221	1.27327399159798\\
1.6157579491729	1.30692356824337\\
1.64237324753592	1.33162439999105\\
1.66656235943811	1.35076511423945\\
1.69064696052633	1.36678015877503\\
1.71721681430685	1.38118043453128\\
1.74794252495002	1.39370444654942\\
1.77457261944644	1.40126615344921\\
1.79877090512801	1.40573770234765\\
1.82478203346679	1.40807572015513\\
1.85185241537789	1.40799639537907\\
1.88529853278195	1.40465805889504\\
1.91783899796016	1.39825870008531\\
1.95132343019088	1.38873388594608\\
1.98655801789571	1.37579930140345\\
2.01761789474926	1.36226829203743\\
2.06103553872838	1.3402822501594\\
2.10667825231354	1.31388567106804\\
2.16297642349172	1.27749592360787\\
2.20651650698608	1.24705178168293\\
2.2627562056506	1.20540817782951\\
2.34859537065915	1.13827414972362\\
2.47348333712856	1.03679320302752\\
2.6751243315937	0.874053548467881\\
2.78183025336035	0.792140529733263\\
2.89699691631812	0.708738442381577\\
2.98695194630125	0.647629830062709\\
3.06877018669183	0.595322503905358\\
3.15065631288478	0.546154737902771\\
3.23492127528392	0.498875416024919\\
3.32099538055568	0.453993943193531\\
3.4088132295369	0.411658856087687\\
3.49685926531651	0.372570843600634\\
3.5767327399696	0.339882503754719\\
3.65902921389926	0.308821277271377\\
3.75118212585157	0.277001396155764\\
3.83797011537392	0.249706844611428\\
3.93706452055876	0.221484628539034\\
4.03480563613601	0.196479727116095\\
4.13745694084598	0.172981807984236\\
4.24839279742985	0.150469398350872\\
4.35996166265668	0.130542127597327\\
4.48339544890862	0.111314008868749\\
4.61418723687319	0.0937841426257471\\
4.75671077096386	0.0775724959969679\\
4.91212401237416	0.0628303505304224\\
5	0.0556663902343004\\
};
\addlegendentry{NN}

\end{axis}
\end{tikzpicture}%
